Distributed Frequency Control through MTDC Transmission Systems

In this paper we propose distributed dynamic controllers for sharing both frequency containment and restoration reserves of asynchronous AC systems connected through a multi-terminal HVDC (MTDC) grid. The communication structure of the controller is distributed in the sense that only local and neighboring state information is needed, rather than the complete state. We derive sufficient stability conditions, which guarantee that the AC frequencies converge to the nominal frequency. Simultaneously, a global quadratic power generation cost function is minimized. The proposed controller also regulates the voltages of the MTDC grid, asymptotically minimizing a quadratic cost function of the deviations from the nominal DC voltages. The results are valid for distributed cable models of the HVDC grid (e.g. $\pi$-links), as well as AC systems of arbitrary number of synchronous machines, each modeled by the swing equation. We also propose a decentralized, communication-free version of the controller. The proposed controllers are tested on a high-order dynamic model of a power system consisting of asynchronous AC grids, modelled as IEEE 14 bus networks, connected through a six-terminal HVDC grid. The performance of the controller is successfully evaluated through simulation.

==> ACandDCGrid.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ACandDCGrid.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27558594bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.26328043)%
    \put(0,0){\includegraphics[width=\unitlength]{ACandDCGrid.pdf}}%
    \put(0.27632914,1.07975399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{blue}{\scriptsize{1}}}}}%
    \put(0.09251267,1.15114965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{AC area 1}}}}%
    \put(0.55333713,1.0829163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{blue}{\scriptsize{2}}}}}%
    \put(0.90593495,1.09065027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{blue}{\scriptsize{6}}}}}%
    \put(0.28087464,0.81145487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{blue}{\scriptsize{3}}}}}%
    \put(0.56358916,0.80362564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{blue}{\scriptsize{4}}}}}%
    \put(0.83967042,0.85669648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{blue}{\scriptsize{5}}}}}%
    \put(0.10121774,0.72486617){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{AC area 3}}}}%
    \put(0.43834993,1.17826641){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{AC area 2}}}}%
    \put(0.44024379,0.71062381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{
}}}%
    \put(0.74285241,0.75710726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{AC area 5}}}}%
    \put(0.75460453,1.17141213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{AC area 6}}}}%
    \put(0.41122592,0.50043731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{1}}}}%
    \put(0.21228888,0.38788612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{2}}}}%
    \put(0.21677359,0.22582112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{3}}}}%
    \put(0.52743982,0.05516396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{7}}}}%
    \put(0.41831933,0.41486335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{5}}}}%
    \put(0.45839461,0.18836784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{4}}}}%
    \put(0.55611162,0.3052537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{6}}}}%
    \put(0.70530743,0.46745544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{12}}}}%
    \put(0.82268241,0.36210811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{13}}}}%
    \put(0.82129076,0.19924089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{14}}}}%
    \put(0.70047856,0.32520982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{11}}}}%
    \put(0.70848438,0.21956441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{10}}}}%
    \put(0.60664014,0.06768073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{9}}}}%
    \put(0.33279307,0.11408199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{8}}}}%
    \put(0.2190582,0.97131468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{blue}{MTDC grid}}}}%
    \put(0.41582651,0.24443931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{AC area 4}}}%
    \put(0.135549,0.69420785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{bus 4}}}}%
    \put(0.11675663,1.18777252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{bus 1}}}}%
    \put(0.46218766,1.21010436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{bus 2}}}}%
    \put(0.77673419,1.20250202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{bus 3}}}}%
    \put(0.77285386,0.72307989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{bus 5}}}}%
    \put(0.47074031,0.67651565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{bus 1}}}}%
    \put(0.44090263,0.71073053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{AC area 4}}}}%
  \end{picture}%
\endgroup%


==> ACandDCGrid2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ACandDCGrid2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{649.68979373bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.09103572)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ACandDCGrid2.pdf}}%
    \put(0.19686414,0.94820045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textcolor{blue}{\scriptsize{1}}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ACandDCGrid2.pdf}}%
    \put(0.0314905,1.01318109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{AC area 1}}}}}%
    \put(-0.0106717,1.19328518){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16636605\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ACandDCGrid2.pdf}}%
    \put(0.45371901,0.95066256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textcolor{blue}{\scriptsize{2}}}}}}%
    \put(0.7767853,0.95774878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textcolor{blue}{\scriptsize{6}}}}}}%
    \put(0.20407638,0.70193715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textcolor{blue}{\scriptsize{3}}}}}}%
    \put(0.46311239,0.69476366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textcolor{blue}{\scriptsize{4}}}}}}%
    \put(0.7160707,0.74338959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textcolor{blue}{\scriptsize{5}}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ACandDCGrid2.pdf}}%
    \put(0.03946648,0.62260061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{AC area 3}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ACandDCGrid2.pdf}}%
    \put(0.34836246,1.03802671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{AC area 2}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ACandDCGrid2.pdf}}%
    \put(0.6273616,0.65214138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{AC area 5}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ACandDCGrid2.pdf}}%
    \put(0.63812943,1.0317465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{AC area 6}}}}}%
    \put(0.76456297,0.80924392){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ACandDCGrid2.pdf}}%
    \put(0.3235102,0.4169686){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{1}}}}}%
    \put(0.14123496,0.31384403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{2}}}}}%
    \put(0.14534406,0.16535265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{3}}}}}%
    \put(0.4299907,0.00898873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{7}}}}}%
    \put(0.33000951,0.33856181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{5}}}}}%
    \put(0.36672831,0.13103624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{4}}}}}%
    \put(0.45626113,0.23813242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{6}}}}}%
    \put(0.59296117,0.3867491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{12}}}}}%
    \put(0.70050551,0.29022504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{13}}}}}%
    \put(0.69923041,0.14099863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{14}}}}}%
    \put(0.58853673,0.25641714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{11}}}}}%
    \put(0.59587204,0.15961997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{10}}}}}%
    \put(0.50255767,0.02045717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{9}}}}}%
    \put(0.25164642,0.06297213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{8}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ACandDCGrid2.pdf}}%
    \put(0.14743732,0.84840804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textcolor{blue}{MTDC grid}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ACandDCGrid2.pdf}}%
    \put(0.32772548,0.18241149){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{AC area 4}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ACandDCGrid2.pdf}}%
    \put(0.07092236,0.59451006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{bus 4}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ACandDCGrid2.pdf}}%
    \put(0.05370394,1.04673664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{bus 1}}}}}%
    \put(0.37020368,1.0671981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{bus 2}}}}}%
    \put(0.65840564,1.06023249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{bus 3}}}}}%
    \put(0.6548503,0.62096394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{bus 5}}}}}%
    \put(0.37804001,0.57829965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{bus 1}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ACandDCGrid2.pdf}}%
    \put(0.35070136,0.60964889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{AC area 4}}}}}%
  \end{picture}%
\endgroup%


==> ACandDCGrid3.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ACandDCGrid3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{649.68979373bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.09103572)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ACandDCGrid3.pdf}}%
    \put(0.19686414,0.94820045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textcolor{blue}{\scriptsize{1}}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ACandDCGrid3.pdf}}%
    \put(0.0314905,1.01318109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{AC area 1}}}}}%
    \put(-0.0106717,1.19328518){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16636605\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ACandDCGrid3.pdf}}%
    \put(0.45371901,0.95066256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textcolor{blue}{\scriptsize{2}}}}}}%
    \put(0.7767853,0.95774878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textcolor{blue}{\scriptsize{6}}}}}}%
    \put(0.20407638,0.70193715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textcolor{blue}{\scriptsize{3}}}}}}%
    \put(0.46311239,0.69476366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textcolor{blue}{\scriptsize{4}}}}}}%
    \put(0.7160707,0.74338959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textcolor{blue}{\scriptsize{5}}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ACandDCGrid3.pdf}}%
    \put(0.03946648,0.62260061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{AC area 3}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ACandDCGrid3.pdf}}%
    \put(0.34836246,1.03802671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{AC area 2}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ACandDCGrid3.pdf}}%
    \put(0.6273616,0.65214138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{AC area 5}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ACandDCGrid3.pdf}}%
    \put(0.63812943,1.0317465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{AC area 6}}}}}%
    \put(0.76456297,0.80924392){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.3235102,0.4169686){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{1}}}}}%
    \put(0.14123496,0.31384403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{2}}}}}%
    \put(0.14534406,0.16535265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{3}}}}}%
    \put(0.4299907,0.00898873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{7}}}}}%
    \put(0.33000951,0.33856181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{5}}}}}%
    \put(0.36672831,0.13103624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{4}}}}}%
    \put(0.45626113,0.23813242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{6}}}}}%
    \put(0.59296117,0.3867491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{12}}}}}%
    \put(0.70050551,0.29022504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{13}}}}}%
    \put(0.69923041,0.14099863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{14}}}}}%
    \put(0.58853673,0.25641714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{11}}}}}%
    \put(0.59587204,0.15961997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{10}}}}}%
    \put(0.50255767,0.02045717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{9}}}}}%
    \put(0.25164642,0.06297213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{8}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ACandDCGrid3.pdf}}%
    \put(0.14743732,0.84840804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textcolor{blue}{MTDC grid}}}}}%
    \put(0.37020368,1.0671981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{bus 2}}}}}%
    \put(0.65840564,1.06023249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{bus 3}}}}}%
    \put(0.6548503,0.62096394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{bus 5}}}}}%
    \put(0.37804001,0.57829965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{bus 1}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ACandDCGrid3.pdf}}%
    \put(0.35070136,0.60964889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{AC area 4}}}}}%
  \end{picture}%
\endgroup%


==> DCVoltages.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.9900}%
\definecolor{mycolor2}{rgb}{0.00000,0.50000,0.0000}%
\definecolor{mycolor3}{rgb}{0.99000,0.00000,0.0000}%

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=45,
xlabel={Time [s]},
xmajorgrids,
ymin=1,
ymax=1.06,
ylabel={HVDC Terminal Voltage [p.u.]},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
-0.02	1\\
0.03	1\\
0.0800000000000001	1\\
0.13	1\\
0.18	1\\
0.23	1\\
0.28	1\\
0.33	1\\
0.38	1\\
0.43	1\\
0.48	1\\
0.53	1\\
0.580000000000001	1\\
0.630000000000001	1\\
0.680000000000001	1\\
0.730000000000001	1\\
0.780000000000001	1\\
0.830000000000001	1\\
0.880000000000001	1\\
0.930000000000001	1\\
0.980000000000001	1\\
1.019	1.00696047481383\\
1.053	1.01653785162438\\
1.08599999999999	1.02169281480202\\
1.11899999999999	1.02348788670654\\
1.15299999999998	1.02373079623787\\
1.18599999999998	1.02363781456311\\
1.21899999999998	1.02392714330157\\
1.25299999999997	1.02508171172286\\
1.28599999999997	1.02694183591135\\
1.31899999999997	1.02926393391962\\
1.35299999999996	1.03182249828188\\
1.38599999999996	1.03419363526011\\
1.41899999999995	1.03628059294249\\
1.45299999999995	1.03804436570096\\
1.48599999999995	1.03937743658317\\
1.51899999999994	1.04039095041395\\
1.55299999999994	1.04118827422126\\
1.58599999999994	1.04182062758613\\
1.61899999999993	1.0424110790937\\
1.65299999999993	1.04304225798635\\
1.68599999999993	1.04371314611722\\
1.71899999999992	1.04444970346155\\
1.75299999999992	1.04523492873678\\
1.78599999999991	1.04597135062831\\
1.81899999999991	1.04662945647769\\
1.85299999999991	1.04717346405401\\
1.8859999999999	1.04754770754016\\
1.9189999999999	1.04776694155419\\
1.9529999999999	1.04785552601154\\
1.98599999999989	1.04784404340544\\
2.01899999999989	1.04777279807045\\
2.05299999999988	1.04767727878637\\
2.08599999999988	1.04758795398643\\
2.11899999999988	1.0475147142541\\
2.15299999999987	1.04745932128626\\
2.18599999999987	1.0474196631437\\
2.21899999999987	1.04738611611002\\
2.25299999999986	1.04734904379111\\
2.28599999999986	1.04730525992243\\
2.31899999999986	1.04725185193263\\
2.35299999999985	1.04718776765912\\
2.38599999999985	1.04711967444849\\
2.41899999999984	1.04704888762592\\
2.45299999999984	1.04697563306633\\
2.48599999999984	1.04690491933516\\
2.51899999999983	1.04683397456967\\
2.55299999999983	1.04675815903037\\
2.58599999999983	1.04667911834053\\
2.61899999999982	1.04659248355632\\
2.65299999999982	1.04649294666889\\
2.68599999999982	1.04638562219002\\
2.71899999999981	1.04626847475564\\
2.75299999999981	1.04613868869939\\
2.7859999999998	1.0460060544019\\
2.8189999999998	1.04586944173148\\
2.8529999999998	1.04572659914261\\
2.88599999999979	1.04558777238582\\
2.91899999999979	1.04545015597447\\
2.95299999999979	1.04531010649629\\
2.98599999999978	1.04517601862107\\
3.01899999999978	1.04504356537044\\
3.05299999999977	1.04490830064265\\
3.08599999999977	1.04477774295434\\
3.11899999999977	1.04464747699386\\
3.15299999999976	1.04451332581193\\
3.18599999999976	1.04438304220311\\
3.21899999999976	1.04425263451931\\
3.25299999999975	1.04411821423453\\
3.28599999999975	1.04398773015104\\
3.31899999999975	1.04385738108601\\
3.35299999999974	1.04372319744293\\
3.38599999999974	1.04359308047034\\
3.41899999999973	1.04346327838327\\
3.45299999999973	1.04332972415153\\
3.48599999999973	1.04320030080924\\
3.51899999999972	1.04307132918758\\
3.55299999999972	1.04293877373499\\
3.58599999999972	1.04281050078549\\
3.61899999999971	1.0426828486744\\
3.65299999999971	1.0425518240619\\
3.68599999999971	1.04242516438835\\
3.7189999999997	1.04229915632104\\
3.7529999999997	1.04216982682393\\
3.78599999999969	1.04204475681712\\
3.81899999999969	1.04192021718493\\
3.85299999999969	1.04179229420125\\
3.88599999999968	1.04166849366254\\
3.91899999999968	1.04154514772801\\
3.95299999999968	1.04141843674938\\
3.98599999999967	1.04129583751752\\
4.01899999999968	1.0411737638939\\
4.05299999999969	1.04104846672265\\
4.0859999999997	1.04092735361246\\
4.11899999999971	1.0408068937066\\
4.15299999999972	1.04068336711536\\
4.18599999999973	1.04056405678723\\
4.21899999999974	1.04044546903709\\
4.25299999999976	1.04032390217076\\
4.28599999999977	1.04020649967545\\
4.31899999999978	1.04008980973609\\
4.35299999999979	1.03997016366556\\
4.3859999999998	1.03985458230399\\
4.41899999999981	1.03973966570304\\
4.45299999999982	1.03962179412275\\
4.48599999999983	1.03950788690264\\
4.51899999999984	1.03939460015329\\
4.55299999999986	1.03927837031304\\
4.58599999999987	1.03916602842006\\
4.61899999999988	1.0390542860057\\
4.65299999999989	1.03893963642049\\
4.6859999999999	1.03882882571189\\
4.71899999999991	1.03871861772105\\
4.75299999999992	1.03860555950834\\
4.78599999999993	1.0384963070258\\
4.81899999999994	1.03838767233858\\
4.85299999999996	1.0382762512325\\
4.88599999999997	1.03816860152933\\
4.91899999999998	1.03806158093259\\
4.95299999999999	1.03795183030922\\
4.986	1.0378458049515\\
5.01900000000001	1.03774040864885\\
5.05300000000002	1.03763232667016\\
5.08600000000003	1.03752791306768\\
5.11900000000004	1.03742411987249\\
5.15300000000006	1.0373176778279\\
5.18600000000007	1.03721484391094\\
5.21900000000008	1.03711261982023\\
5.25300000000009	1.03700778263263\\
5.2860000000001	1.03690649585013\\
5.31900000000011	1.03680581052343\\
5.35300000000012	1.0367025500191\\
5.38600000000013	1.03660278619576\\
5.41900000000014	1.03650361804201\\
5.45300000000016	1.0364019146679\\
5.48600000000017	1.03630365693379\\
5.51900000000018	1.03620599028162\\
5.55300000000019	1.03610582896943\\
5.5860000000002	1.03600906322705\\
5.61900000000021	1.03591288394105\\
5.65300000000022	1.03581424998673\\
5.68600000000023	1.03571896157634\\
5.71900000000024	1.03562424253677\\
5.75300000000026	1.03552712453983\\
5.78600000000027	1.03543330144616\\
5.81900000000028	1.03534005312809\\
5.85300000000029	1.0352444258747\\
5.8860000000003	1.03515204306674\\
5.91900000000031	1.03506023013454\\
5.95300000000032	1.03496607707431\\
5.98600000000033	1.03487512062815\\
6.01900000000034	1.03478472987452\\
6.05300000000036	1.03469203674665\\
6.08600000000037	1.03460249169016\\
6.11900000000038	1.03451350694108\\
6.15300000000039	1.03442225612256\\
6.1860000000004	1.0343341047824\\
6.21900000000041	1.0342465079914\\
6.25300000000042	1.03415668080784\\
6.28600000000043	1.03406990509003\\
6.31900000000044	1.03398367815621\\
6.35300000000046	1.03389525608993\\
6.38600000000047	1.0338098381637\\
6.41900000000048	1.03372496334448\\
6.45300000000049	1.03363792827081\\
6.4860000000005	1.0335538506646\\
6.51900000000051	1.03347031054894\\
6.55300000000052	1.03338464460211\\
6.58600000000053	1.03330189003374\\
6.61900000000055	1.03321966739549\\
6.65300000000056	1.03313535292683\\
6.68600000000057	1.03305390438934\\
6.71900000000058	1.0329729823599\\
6.75300000000059	1.03289000213992\\
6.7860000000006	1.03280984303773\\
6.81900000000061	1.03273020510513\\
6.85300000000062	1.03264854216342\\
6.88600000000063	1.03256962241955\\
6.91900000000065	1.03249117333927\\
6.95300000000066	1.03241079916833\\
6.98600000000067	1.03233323831219\\
7.01900000000068	1.03225616736345\\
7.05300000000069	1.0321770477965\\
7.0860000000007	1.03210057246958\\
7.11900000000071	1.03202475493421\\
7.15300000000072	1.0319469829075\\
7.18600000000073	1.03187183209675\\
7.21900000000075	1.03179716187689\\
7.25300000000076	1.03172058376711\\
7.28600000000077	1.03164660834605\\
7.31900000000078	1.03157312989047\\
7.35300000000079	1.03149779022719\\
7.3860000000008	1.03142501911102\\
7.41900000000081	1.0313527407013\\
7.45300000000082	1.0312786279044\\
7.48600000000083	1.03120703663241\\
7.51900000000085	1.03113592741653\\
7.55300000000086	1.03106300972294\\
7.58600000000087	1.03099257101396\\
7.61900000000088	1.0309226085771\\
7.65300000000089	1.03085086780512\\
7.6860000000009	1.03078156761882\\
7.71900000000091	1.03071274016948\\
7.75300000000092	1.03064216496651\\
7.78600000000093	1.03057399191246\\
7.81900000000095	1.03050628687243\\
7.85300000000096	1.03043686253213\\
7.88600000000097	1.03036980060683\\
7.91900000000098	1.03030320048912\\
7.95300000000099	1.03023490813229\\
7.986000000001	1.03016893887926\\
8.01900000000099	1.0301034256907\\
8.05300000000098	1.03003624780299\\
8.08600000000096	1.02997135537239\\
8.11900000000094	1.02990691430616\\
8.15300000000092	1.02984083637856\\
8.1860000000009	1.02977700699604\\
8.21900000000088	1.02971362420026\\
8.25300000000087	1.02964863158\\
8.28600000000085	1.0295858505443\\
8.31900000000083	1.02952351084169\\
8.35300000000081	1.02945958757166\\
8.38600000000079	1.02939783927462\\
8.41900000000077	1.02933652708165\\
8.45300000000075	1.02927365730171\\
8.48600000000074	1.02921292659309\\
8.51900000000072	1.02915262698023\\
8.5530000000007	1.0290907955011\\
8.58600000000068	1.02903106775313\\
8.61900000000066	1.02897176612458\\
8.65300000000064	1.0289109579042\\
8.68600000000063	1.02885221849316\\
8.71900000000061	1.02879390018709\\
8.75300000000059	1.02873410012242\\
8.78600000000057	1.02867633442425\\
8.81900000000055	1.02861898486257\\
8.85300000000053	1.02856017802445\\
8.88600000000051	1.02850337164664\\
8.9190000000005	1.028446976516\\
8.95300000000048	1.02838914824703\\
8.98600000000046	1.02833328703597\\
9.01900000000044	1.02827783222261\\
9.05300000000042	1.02822096802719\\
9.0860000000004	1.02816603795041\\
9.11900000000039	1.02811150943993\\
9.15300000000037	1.02805559491772\\
9.18600000000035	1.02800158204214\\
9.21900000000033	1.02794796593424\\
9.25300000000031	1.02789298682242\\
9.28600000000029	1.02783987736571\\
9.31900000000027	1.02778715992476\\
9.35300000000026	1.02773310213688\\
9.38600000000024	1.02768088248861\\
9.41900000000022	1.02762905014787\\
9.4530000000002	1.0275758997648\\
9.48600000000018	1.02752455647084\\
9.51900000000016	1.02747359581503\\
9.55300000000014	1.02742133907151\\
9.58600000000013	1.02737085882669\\
9.61900000000011	1.02732075659076\\
9.65300000000009	1.02726937987808\\
9.68600000000007	1.02721974953114\\
9.71900000000005	1.02717049260634\\
9.75300000000003	1.02711998247801\\
9.78600000000002	1.02707118903458\\
9.819	1.02702276446794\\
9.85299999999998	1.02697310763611\\
9.88599999999996	1.02692513825523\\
9.91899999999994	1.02687753324686\\
9.95299999999992	1.02682871658063\\
9.9859999999999	1.02678155857305\\
10.0189999999999	1.02673476047482\\
10.0529999999999	1.02668677100095\\
10.0859999999998	1.02664041183121\\
10.1189999999998	1.0265944081503\\
10.1529999999998	1.02654723305561\\
10.1859999999998	1.02650166034339\\
10.2189999999998	1.02645643874208\\
10.2529999999998	1.0264100653719\\
10.2859999999997	1.02636526689045\\
10.3189999999997	1.02632081518369\\
10.3529999999997	1.02627523104135\\
10.3859999999997	1.02623119471656\\
10.4189999999997	1.02618750087235\\
10.4529999999996	1.02614269361768\\
10.4859999999996	1.02609940752722\\
10.5189999999996	1.02605645966564\\
10.5529999999996	1.02601241711502\\
10.5859999999996	1.02596986948852\\
10.6189999999996	1.02592765588155\\
10.6529999999995	1.02588436600786\\
10.6859999999995	1.02584254522623\\
10.7189999999995	1.02580105429725\\
10.7529999999995	1.02575850522892\\
10.7859999999995	1.0257173998237\\
10.8189999999994	1.02567662014615\\
10.8529999999994	1.02563480016602\\
10.8859999999994	1.0255943988184\\
10.9189999999994	1.02555431911589\\
10.9529999999994	1.025513216661\\
10.9859999999994	1.02547350820149\\
11.0189999999993	1.02543411734667\\
11.0529999999993	1.02539372100708\\
11.0859999999993	1.0253546944139\\
11.1189999999993	1.0253159814274\\
11.1529999999993	1.02527627994512\\
11.1859999999992	1.02523792434406\\
11.2189999999992	1.02519987839314\\
11.2529999999992	1.02516086066125\\
11.2859999999992	1.02512316532428\\
11.3189999999992	1.02508577572296\\
11.3529999999991	1.02504743078518\\
11.3859999999991	1.02501038512953\\
11.4189999999991	1.02497364133709\\
11.4529999999991	1.02493595838579\\
11.4859999999991	1.02489955197318\\
11.5189999999991	1.02486344359219\\
11.552999999999	1.02482641196813\\
11.585999999999	1.02479063450349\\
11.618999999999	1.02475515128118\\
11.652999999999	1.02471876047213\\
11.685999999999	1.02468360180273\\
11.7189999999989	1.02464873362738\\
11.7529999999989	1.02461297326679\\
11.7859999999989	1.02457842338077\\
11.8189999999989	1.02454416028144\\
11.8529999999989	1.02450902014767\\
11.8859999999989	1.02447506917319\\
11.9189999999988	1.02444140131918\\
11.9529999999988	1.02440687133414\\
11.9859999999988	1.02437350953823\\
12.0189999999988	1.02434042723727\\
12.0529999999988	1.02430649746464\\
12.0859999999987	1.02427371525178\\
12.1189999999987	1.02424120894867\\
12.1529999999987	1.02420786959357\\
12.1859999999987	1.02417565750472\\
12.2189999999987	1.02414371778111\\
12.2529999999986	1.02411095918855\\
12.2859999999986	1.02407930789985\\
12.3189999999986	1.02404792547176\\
12.3529999999986	1.02401573812476\\
12.3859999999986	1.02398463844607\\
12.4189999999986	1.02395380416316\\
12.4529999999985	1.02392217868247\\
12.4859999999985	1.02389162155635\\
12.5189999999985	1.023861326401\\
12.5529999999985	1.02383025354263\\
12.5859999999985	1.02380023004311\\
12.6189999999984	1.02377046512871\\
12.6529999999984	1.02373993578358\\
12.6859999999984	1.02371043711446\\
12.7189999999984	1.0236811936838\\
12.7529999999984	1.02365119887578\\
12.7859999999984	1.02362221636984\\
12.8189999999983	1.02359348579468\\
12.8529999999983	1.02356401667966\\
12.8859999999983	1.02353554179692\\
12.9189999999983	1.02350731557593\\
12.9529999999983	1.02347836344033\\
12.9859999999982	1.02345038776696\\
13.0189999999982	1.02342265752448\\
13.0529999999982	1.02339421378343\\
13.0859999999982	1.02336672903025\\
13.1189999999982	1.02333948651541\\
13.1529999999982	1.02331154271183\\
13.1859999999981	1.02328454071326\\
13.2189999999981	1.02325777779808\\
13.2529999999981	1.02323032560153\\
13.2859999999981	1.0232037983138\\
13.3189999999981	1.02317750699222\\
13.352999999998	1.02315053819664\\
13.385999999998	1.02312447769674\\
13.418999999998	1.02309865008295\\
13.452999999998	1.02307215660634\\
13.485999999998	1.02304655509063\\
13.5189999999979	1.02302118341767\\
13.5529999999979	1.02299515729934\\
13.5859999999979	1.02297000708203\\
13.6189999999979	1.02294508370122\\
13.6529999999979	1.0229195171021\\
13.6859999999979	1.02289481061427\\
13.7189999999978	1.0228703279926\\
13.7529999999978	1.02284521319223\\
13.7859999999978	1.02282094298002\\
13.8189999999978	1.02279689369961\\
13.8529999999978	1.02277222309566\\
13.8859999999977	1.02274838181898\\
13.9189999999977	1.02272475857588\\
13.9529999999977	1.02270052468249\\
13.9859999999977	1.02267710511382\\
14.0189999999977	1.02265390071611\\
14.0529999999977	1.02263009616223\\
14.0859999999976	1.02260709118551\\
14.1189999999976	1.02258429855163\\
14.1529999999976	1.0225609160803\\
14.1859999999976	1.02253831868891\\
14.2189999999976	1.02251593084755\\
14.2529999999975	1.02249296331384\\
14.2859999999975	1.02247076660979\\
14.3189999999975	1.02244877669707\\
14.3529999999975	1.02242621706711\\
14.3859999999975	1.02240441425933\\
14.4189999999974	1.02238281551893\\
14.4529999999974	1.02236065686798\\
14.4859999999974	1.02233924127134\\
14.5189999999974	1.02231802705166\\
14.5529999999974	1.0222962625633\\
14.5859999999974	1.02227522759688\\
14.6189999999973	1.0222543913508\\
14.6529999999973	1.02223301431536\\
14.6859999999973	1.02221235350155\\
14.7189999999973	1.02219188878449\\
14.7529999999973	1.02217089259769\\
14.7859999999972	1.02215059956059\\
14.8189999999972	1.02213050002988\\
14.8529999999972	1.02210987819136\\
14.8859999999972	1.02208994665525\\
14.9189999999972	1.02207020606785\\
14.9529999999972	1.02204995217978\\
14.9859999999971	1.0220303759682\\
15.0189999999971	1.02201098817978\\
15.0529999999971	1.02199109594569\\
15.0859999999971	1.02197186898008\\
15.1189999999971	1.02195282794422\\
15.152999999997	1.02193329116756\\
15.185999999997	1.0219144074656\\
15.218999999997	1.02189570723179\\
15.252999999997	1.02187651981453\\
15.285999999997	1.02185797348944\\
15.3189999999969	1.02183960820208\\
15.3529999999969	1.02182076414376\\
15.3859999999969	1.02180254940238\\
15.4189999999969	1.02178451329961\\
15.4529999999969	1.02176600669529\\
15.4859999999969	1.02174811783729\\
15.5189999999968	1.02173040524943\\
15.5529999999968	1.02171223028915\\
15.5859999999968	1.0216946617055\\
15.6189999999968	1.0216772670541\\
15.6529999999968	1.02165941802084\\
15.6859999999967	1.02164216419253\\
15.7189999999967	1.02162508198891\\
15.7529999999967	1.02160755325833\\
15.7859999999967	1.02159060875553\\
15.8189999999967	1.02157383359929\\
15.8529999999967	1.02155661963731\\
15.8859999999966	1.02153997911777\\
15.9189999999966	1.02152350569623\\
15.9529999999966	1.02150660105846\\
15.9859999999966	1.02149025926595\\
16.0189999999966	1.02147408235252\\
16.0529999999966	1.02145748168264\\
16.0859999999967	1.02144143344676\\
16.1189999999967	1.02142554789945\\
16.1529999999968	1.02140924592834\\
16.1859999999968	1.02139348616208\\
16.2189999999968	1.0213778869227\\
16.2529999999969	1.0213618784672\\
16.2859999999969	1.02134640216699\\
16.318999999997	1.02133108426016\\
16.352999999997	1.02131536422131\\
16.385999999997	1.02130016646453\\
16.4189999999971	1.02128512499581\\
16.4529999999971	1.02126968835804\\
16.4859999999972	1.02125476430292\\
16.5189999999972	1.02123999445805\\
16.5529999999972	1.02122483628818\\
16.5859999999973	1.02121018117251\\
16.6189999999973	1.02119567821667\\
16.6529999999974	1.02118079366214\\
16.6859999999974	1.02116640280122\\
16.7189999999975	1.02115216207654\\
16.7529999999975	1.02113754636482\\
16.7859999999975	1.02112341515124\\
16.8189999999976	1.02110943207766\\
16.8529999999976	1.02109508051464\\
16.8859999999977	1.02108120441701\\
16.9189999999977	1.02106747448932\\
16.9529999999977	1.02105338245842\\
16.9859999999978	1.02103975701997\\
17.0189999999978	1.02102627580765\\
17.0529999999979	1.02101243876859\\
17.0859999999979	1.02099905960629\\
17.1189999999979	1.02098582275211\\
17.152999999998	1.02097223623987\\
17.185999999998	1.02095909904338\\
17.2189999999981	1.02094610226246\\
17.2529999999981	1.02093276188597\\
17.2859999999981	1.02091986241617\\
17.3189999999982	1.02090710149476\\
17.3529999999982	1.02089400293623\\
17.3859999999983	1.02088133702456\\
17.4189999999983	1.02086880781922\\
17.4529999999983	1.020855946832\\
17.4859999999984	1.02084351037922\\
17.5189999999984	1.02083120881533\\
17.5529999999985	1.02081858122445\\
17.5859999999985	1.02080637019995\\
17.6189999999986	1.02079429227145\\
17.6529999999986	1.02078189397115\\
17.6859999999986	1.02076990441107\\
17.7189999999987	1.02075804617789\\
17.7529999999987	1.02074587313091\\
17.7859999999988	1.02073410113842\\
17.8189999999988	1.02072245872776\\
17.8529999999988	1.0207105069651\\
17.8859999999989	1.02069894870808\\
17.9189999999989	1.02068751831149\\
17.952999999999	1.02067578393027\\
17.985999999999	1.02066443564096\\
18.018999999999	1.02065321351379\\
18.0529999999991	1.02064169267665\\
18.0859999999991	1.02063055065066\\
18.1189999999992	1.02061953311186\\
18.1529999999992	1.0206082220466\\
18.1859999999992	1.02059728264189\\
18.2189999999993	1.02058646607172\\
18.2529999999993	1.02057536106905\\
18.2859999999994	1.02056462070508\\
18.3189999999994	1.02055400154553\\
18.3529999999994	1.02054309895901\\
18.3859999999995	1.02053255411551\\
18.4189999999995	1.0205221288687\\
18.4529999999996	1.02051142511375\\
18.4859999999996	1.02050107232986\\
18.5189999999997	1.02049083755675\\
18.5529999999997	1.02048032910893\\
18.5859999999997	1.02047016498246\\
18.6189999999998	1.02046011730236\\
18.6529999999998	1.02044980069756\\
18.6859999999999	1.02043982188395\\
18.7189999999999	1.02042995797399\\
18.7529999999999	1.02041982980641\\
18.786	1.02041003301786\\
18.819	1.02040034961125\\
18.8530000000001	1.02039040653347\\
18.8860000000001	1.0203807885381\\
18.9190000000001	1.02037128242377\\
18.9530000000002	1.02036152114471\\
18.9860000000002	1.02035207876543\\
19.0190000000003	1.02034274678712\\
19.0530000000003	1.02033316407228\\
19.0860000000003	1.02032389418635\\
19.1190000000004	1.02031473324144\\
19.1530000000004	1.02030532591129\\
19.1860000000005	1.02029622544927\\
19.2190000000005	1.02028723248817\\
19.2530000000005	1.02027799741748\\
19.2860000000006	1.02026906336224\\
19.3190000000006	1.02026023538764\\
19.3530000000007	1.02025116950496\\
19.3860000000007	1.02024239889073\\
19.4190000000008	1.02023373295688\\
19.4530000000008	1.0202248332429\\
19.4860000000008	1.02021622315509\\
19.5190000000009	1.02020771636646\\
19.5530000000009	1.02019897985393\\
19.586000000001	1.02019052742763\\
19.619000000001	1.02018217693837\\
19.653000000001	1.02017360071066\\
19.6860000000011	1.02016530313025\\
19.7190000000011	1.02015710614365\\
19.7530000000012	1.02014868733453\\
19.7860000000012	1.02014054183289\\
19.8190000000012	1.02013249560041\\
19.8530000000013	1.02012423139298\\
19.8860000000013	1.0201162352502\\
19.9190000000014	1.02010833707015\\
19.9530000000014	1.02010022469585\\
19.9860000000014	1.0200923752392\\
20.0190000000015	1.02008462245742\\
20.0530000000015	1.0200766591957\\
20.0860000000016	1.02006895379839\\
20.1190000000016	1.02006134380551\\
20.1530000000016	1.02005352698243\\
20.1860000000017	1.02004596306307\\
20.2190000000017	1.02003849329534\\
20.2530000000018	1.02003082028346\\
20.2860000000018	1.02002339530522\\
20.3190000000019	1.02001606324359\\
20.3530000000019	1.02000853146069\\
20.3860000000019	1.02000124293056\\
20.419000000002	1.01999404609906\\
20.453000000002	1.01998665300799\\
20.4860000000021	1.01997949847611\\
20.5190000000021	1.01997243444199\\
20.5530000000021	1.01996517754916\\
20.5860000000022	1.0199581546084\\
20.6190000000022	1.0199512209808\\
20.6530000000023	1.01994409783637\\
20.6860000000023	1.01993720412109\\
20.7190000000023	1.01993039855089\\
20.7530000000024	1.01992340674733\\
20.7860000000024	1.01991663993303\\
20.8190000000025	1.01990996011266\\
20.8530000000025	1.01990309728415\\
20.8860000000025	1.0198964550866\\
20.9190000000026	1.0198898987476\\
20.9530000000026	1.01988316256962\\
20.9860000000027	1.01987664274476\\
21.0190000000027	1.01987020765877\\
21.0530000000027	1.0198635958475\\
21.0860000000028	1.01985719619002\\
21.1190000000028	1.01985088016766\\
21.1530000000029	1.01984439047889\\
21.1860000000029	1.01983810882186\\
21.219000000003	1.01983190971169\\
21.253000000003	1.01982553994015\\
21.286000000003	1.01981937415474\\
21.3190000000031	1.01981328984292\\
21.3530000000031	1.01980703782262\\
21.3860000000032	1.01980098581715\\
21.4190000000032	1.0197950142271\\
21.4530000000032	1.01978887782916\\
21.4860000000033	1.01978293754824\\
21.5190000000033	1.01977707663947\\
21.5530000000034	1.01977105377287\\
21.5860000000034	1.01976522319741\\
21.6190000000034	1.01975947096543\\
21.6530000000035	1.01975355957559\\
21.6860000000035	1.01974783672174\\
21.7190000000036	1.01974219119718\\
21.7530000000036	1.01973638926513\\
21.7860000000036	1.01973077218362\\
21.8190000000037	1.01972523143135\\
21.8530000000037	1.01971953697436\\
21.8860000000038	1.01971402375042\\
21.9190000000038	1.0197085858699\\
21.9530000000038	1.01970299693951\\
21.9860000000039	1.01969758569201\\
22.0190000000039	1.01969224881551\\
22.053000000004	1.01968676349757\\
22.086000000004	1.01968145237826\\
22.1190000000041	1.01967621467179\\
22.1530000000041	1.01967083108609\\
22.1860000000041	1.01966561827916\\
22.2190000000042	1.01966047793992\\
22.2530000000042	1.01965519423906\\
22.2860000000043	1.01965007796107\\
22.3190000000043	1.01964503321923\\
22.3530000000043	1.01963984758862\\
22.3860000000044	1.01963482608714\\
22.4190000000044	1.01962987520311\\
22.4530000000045	1.01962478586006\\
22.4860000000045	1.01961985741368\\
22.5190000000045	1.01961499867915\\
22.5530000000046	1.01961000387242\\
22.5860000000046	1.01960516679035\\
22.6190000000047	1.01960039852714\\
22.6530000000047	1.01959549653662\\
22.6860000000047	1.01959074915779\\
22.7190000000048	1.01958606971747\\
22.7530000000048	1.01958125885319\\
22.7860000000049	1.01957659954567\\
22.8190000000049	1.01957200730847\\
22.8530000000049	1.01956728591072\\
22.886000000005	1.01956271307195\\
22.919000000005	1.01955820644772\\
22.9530000000051	1.01955357288611\\
22.9860000000051	1.01954908494132\\
23.0190000000052	1.01954466236764\\
23.0530000000052	1.01954011504013\\
23.0860000000052	1.01953571044261\\
23.1190000000053	1.01953137038441\\
23.1530000000053	1.01952690771837\\
23.1860000000054	1.01952258494938\\
23.2190000000054	1.01951832589932\\
23.2530000000054	1.01951394634913\\
23.2860000000055	1.0195097039162\\
23.3190000000055	1.01950552439387\\
23.3530000000056	1.01950122644194\\
23.3860000000056	1.0194970628795\\
23.4190000000056	1.01949296143022\\
23.4530000000057	1.01948874358573\\
23.4860000000057	1.01948465745406\\
23.5190000000058	1.01948063264965\\
23.5530000000058	1.01947649344821\\
23.5860000000058	1.01947248333327\\
23.6190000000059	1.01946853377076\\
23.6530000000059	1.01946447177427\\
23.686000000006	1.01946053628747\\
23.719000000006	1.01945666058893\\
23.753000000006	1.01945267438482\\
23.7860000000061	1.01944881216167\\
23.8190000000061	1.0194450089735\\
23.8530000000062	1.01944109717404\\
23.8860000000062	1.01943730687494\\
23.9190000000063	1.01943357486833\\
23.9530000000063	1.01942973611151\\
23.9860000000063	1.01942601642041\\
24.0190000000064	1.01942235428961\\
24.0530000000064	1.01941858723686\\
24.0860000000065	1.01941493686138\\
24.1190000000065	1.01941134332406\\
24.1530000000065	1.01940764666097\\
24.1860000000066	1.0194040643318\\
24.2190000000066	1.01940053812924\\
24.2530000000067	1.01939691056488\\
24.2860000000067	1.01939339503542\\
24.3190000000067	1.01938993493054\\
24.3530000000068	1.01938637519727\\
24.3860000000068	1.0193829252432\\
24.4190000000069	1.01937953002167\\
24.4530000000069	1.01937603687425\\
24.4860000000069	1.01937265129292\\
24.519000000007	1.01936931976225\\
24.553000000007	1.01936589197806\\
24.5860000000071	1.0193625695886\\
24.6190000000071	1.01935930057708\\
24.6530000000071	1.01935593695519\\
24.6860000000072	1.01935267659789\\
24.7190000000072	1.01934946895531\\
24.7530000000073	1.01934616831641\\
24.7860000000073	1.01934296885224\\
24.8190000000074	1.01933982144917\\
24.8530000000074	1.01933658263508\\
24.8860000000074	1.01933344294568\\
24.9190000000075	1.01933035467259\\
24.9530000000075	1.01932717654619\\
24.9860000000076	1.01932409553298\\
25.0190000000076	1.01932106530045\\
25.0530000000076	1.01931794674467\\
25.0860000000077	1.01931492332885\\
25.1190000000077	1.01931195006712\\
25.1530000000078	1.01930888998515\\
25.1860000000078	1.01930592310763\\
25.2190000000078	1.01930300576622\\
25.2530000000079	1.01930000308103\\
25.2860000000079	1.01929709170138\\
25.319000000008	1.01929422924862\\
25.353000000008	1.01929128290257\\
25.386000000008	1.01928842599919\\
25.4190000000081	1.01928561742195\\
25.4530000000081	1.01928272637631\\
25.4860000000082	1.0192799229462\\
25.5190000000082	1.01927716724981\\
25.5530000000082	1.01927433048478\\
25.5860000000083	1.01927157954279\\
25.6190000000083	1.01926887575054\\
25.6530000000084	1.01926609226486\\
25.6860000000084	1.01926339284365\\
25.7190000000085	1.01926073999648\\
25.7530000000085	1.01925800880627\\
25.7860000000085	1.01925535995602\\
25.8190000000086	1.01925275711174\\
25.8530000000086	1.01925007725147\\
25.8860000000087	1.01924747803971\\
25.9190000000087	1.01924492427408\\
25.9530000000087	1.01924229479563\\
25.9860000000088	1.019239744306\\
26.0190000000088	1.01923723871036\\
26.0530000000089	1.01923465868277\\
26.0860000000089	1.01923215601623\\
26.1190000000089	1.01922969769917\\
26.153000000009	1.01922716620812\\
26.186000000009	1.01922471048146\\
26.2190000000091	1.01922229856729\\
26.2530000000091	1.01921981471516\\
26.2860000000091	1.01921740506152\\
26.3190000000092	1.01921503869116\\
26.3530000000092	1.01921260159639\\
26.3860000000093	1.01921023716403\\
26.4190000000093	1.01920791549321\\
26.4530000000093	1.01920552429022\\
26.4860000000094	1.0192032042435\\
26.5190000000094	1.01920092644341\\
26.5530000000095	1.0191985802827\\
26.5860000000095	1.01919630380057\\
26.6190000000095	1.01919406905746\\
26.6530000000096	1.01919176710446\\
26.6860000000096	1.01918953338112\\
26.7190000000097	1.01918734089602\\
26.7530000000097	1.01918508233193\\
26.7860000000098	1.019182890576\\
26.8190000000098	1.0191807395647\\
26.8530000000098	1.01917852358478\\
26.8860000000099	1.01917637301935\\
26.9190000000099	1.01917426271181\\
26.95300000001	1.0191720885265\\
26.98600000001	1.01916997838855\\
27.01900000001	1.01916790802857\\
27.0530000000101	1.01916577486256\\
27.0860000000101	1.01916370440315\\
27.1190000000102	1.01916167324849\\
27.1530000000102	1.01915958034037\\
27.1860000000102	1.01915754882397\\
27.2190000000103	1.01915555614551\\
27.2530000000103	1.019153502748\\
27.2860000000104	1.01915150945264\\
27.3190000000104	1.01914955453461\\
27.3530000000104	1.01914753991389\\
27.3860000000105	1.01914558413092\\
27.4190000000105	1.01914366627144\\
27.4530000000106	1.01914168970707\\
27.4860000000106	1.01913977074035\\
27.5190000000106	1.01913788924908\\
27.5530000000107	1.01913595003373\\
27.5860000000107	1.01913406719996\\
27.6190000000108	1.01913222140017\\
27.6530000000108	1.01913031883932\\
27.6860000000109	1.01912847146768\\
27.7190000000109	1.01912666069453\\
27.7530000000109	1.01912479410668\\
27.786000000011	1.01912298153854\\
27.819000000011	1.01912120513923\\
27.8530000000111	1.01911937385497\\
27.8860000000111	1.01911759544376\\
27.9190000000111	1.01911585277736\\
27.9530000000112	1.01911405613955\\
27.9860000000112	1.01911231125038\\
28.0190000000113	1.01911060168841\\
28.0530000000113	1.01910883905197\\
28.0860000000113	1.01910712706162\\
28.1190000000114	1.01910544998634\\
28.1530000000114	1.01910372071802\\
28.1860000000115	1.01910204101472\\
28.2190000000115	1.01910039581995\\
28.2530000000115	1.01909869929796\\
28.2860000000116	1.01909705128088\\
28.3190000000116	1.01909543737142\\
28.3530000000117	1.01909377298547\\
28.3860000000117	1.01909215606505\\
28.4190000000117	1.01909057285672\\
28.4530000000118	1.01908894000776\\
28.4860000000118	1.01908735360522\\
28.5190000000119	1.01908580052469\\
28.5530000000119	1.01908419862454\\
28.586000000012	1.01908264217127\\
28.619000000012	1.0190811186551\\
28.653000000012	1.01907954712593\\
28.6860000000121	1.01907802006438\\
28.7190000000121	1.01907652556062\\
28.7530000000122	1.01907498383593\\
28.7860000000122	1.0190734856181\\
28.8190000000122	1.01907201958349\\
28.8530000000123	1.0190705071069\\
28.8860000000123	1.01906903719532\\
28.9190000000124	1.0190675990976\\
28.9530000000124	1.01906611532271\\
28.9860000000124	1.01906467318954\\
29.0190000000125	1.01906326250593\\
29.0530000000125	1.01906180689651\\
29.0860000000126	1.01906039202377\\
29.1190000000126	1.01905900824127\\
29.1530000000126	1.0190575802711\\
29.1860000000127	1.01905619214986\\
29.2190000000127	1.01905483476429\\
29.2530000000128	1.01905343391623\\
29.2860000000128	1.01905207204752\\
29.3190000000128	1.01905074056459\\
29.3530000000129	1.01904936633207\\
29.3860000000129	1.01904803022568\\
29.419000000013	1.01904672416019\\
29.453000000013	1.01904537604484\\
29.4860000000131	1.01904406521964\\
29.5190000000131	1.01904278409478\\
29.5530000000131	1.01904146160795\\
29.5860000000132	1.01904017559184\\
29.6190000000132	1.01903891894024\\
29.6530000000133	1.01903762160219\\
29.6860000000133	1.01903635993112\\
29.7190000000133	1.01903512729333\\
29.7530000000134	1.01903385463325\\
29.7860000000134	1.01903261685246\\
29.8190000000135	1.0190314077782\\
29.8530000000135	1.01903015933386\\
29.8860000000135	1.01902894499679\\
29.9190000000136	1.01902775904361\\
29.9530000000136	1.01902653436126\\
29.9860000000137	1.01902534302929\\
30.0190000000137	1.01902417976296\\
30.0530000000137	1.01902297839718\\
30.0860000000138	1.01902180963994\\
30.1190000000138	1.01902066863441\\
30.1530000000139	1.01901949014799\\
30.1860000000139	1.01901834354301\\
30.2190000000139	1.01901722438004\\
30.253000000014	1.01901606834392\\
30.286000000014	1.01901494347648\\
30.3190000000141	1.01901384574553\\
30.3530000000141	1.0190127117385\\
30.3860000000142	1.01901160820176\\
30.4190000000142	1.01901053149981\\
30.4530000000142	1.01900941910851\\
30.4860000000143	1.01900833650262\\
30.5190000000143	1.01900728043411\\
30.5530000000144	1.01900618925296\\
30.5860000000144	1.0190051271859\\
30.6190000000144	1.01900409136279\\
30.6530000000145	1.01900302099304\\
30.6860000000145	1.0190019790799\\
30.7190000000146	1.01900096312091\\
30.7530000000146	1.01899991317212\\
30.7860000000146	1.01899889103523\\
30.8190000000147	1.01899789456641\\
30.8530000000147	1.01899686465472\\
30.8860000000148	1.01899586192306\\
30.9190000000148	1.01899488457749\\
30.9530000000148	1.01899387432628\\
30.9860000000149	1.01899289063595\\
31.0190000000149	1.01899193205307\\
31.053000000015	1.01899094109263\\
31.086000000015	1.01898997608633\\
31.119000000015	1.01898903591298\\
31.1530000000151	1.0189880638807\\
31.1860000000151	1.01898711720778\\
31.2190000000152	1.01898619509646\\
31.2530000000152	1.01898524163604\\
31.2860000000153	1.01898431295239\\
31.3190000000153	1.01898340856279\\
31.3530000000153	1.0189824733249\\
31.3860000000154	1.01898156229274\\
31.4190000000154	1.01898067529037\\
31.4530000000155	1.01897975793202\\
31.4860000000155	1.01897886421995\\
31.5190000000155	1.018977994277\\
31.5530000000156	1.01897709446156\\
31.5860000000156	1.01897621774393\\
31.6190000000157	1.01897536453813\\
31.6530000000157	1.01897448193516\\
31.6860000000157	1.01897362189256\\
31.7190000000158	1.01897278510786\\
31.7530000000158	1.01897191939306\\
31.7860000000159	1.0189710757122\\
31.8190000000159	1.01897025503855\\
31.8530000000159	1.01896940589379\\
31.886000000016	1.01896857826703\\
31.919000000016	1.01896777340017\\
31.9530000000161	1.0189669405128\\
31.9860000000161	1.01896612863803\\
32.0190000000161	1.01896533927898\\
32.053000000016	1.01896452234262\\
32.0860000000159	1.01896372592369\\
32.1190000000158	1.01896295177938\\
32.1530000000158	1.01896215049325\\
32.1860000000157	1.01896136923929\\
32.2190000000156	1.01896061002211\\
32.2530000000155	1.01895982409088\\
32.2860000000155	1.01895905771636\\
32.3190000000154	1.01895831314384\\
32.3530000000153	1.01895754227761\\
32.3860000000152	1.01895679050235\\
32.4190000000151	1.01895606029732\\
32.4530000000151	1.01895530421196\\
32.486000000015	1.01895456676115\\
32.5190000000149	1.01895385065185\\
32.5530000000148	1.01895310906795\\
32.5860000000148	1.01895238567168\\
32.6190000000147	1.0189516833906\\
32.6530000000146	1.0189509560346\\
32.6860000000145	1.01895024642828\\
32.7190000000144	1.01894955771416\\
32.7530000000144	1.01894884431671\\
32.7860000000143	1.01894814824021\\
32.8190000000142	1.01894747283559\\
32.8530000000141	1.01894677313336\\
32.8860000000141	1.01894609033169\\
32.919000000014	1.01894542798458\\
32.9530000000139	1.01894474171849\\
32.9860000000138	1.01894407194133\\
33.0190000000137	1.01894342240398\\
33.0530000000137	1.01894274932016\\
33.0860000000136	1.018942092322\\
33.1190000000135	1.01894145535184\\
33.1530000000134	1.01894079520076\\
33.1860000000134	1.01894015074012\\
33.2190000000133	1.01893952609839\\
33.2530000000132	1.01893887863545\\
33.2860000000131	1.01893824647598\\
33.319000000013	1.01893763392879\\
33.353000000013	1.01893699891373\\
33.3860000000129	1.01893637882337\\
33.4190000000128	1.01893577814114\\
33.4530000000127	1.01893515533844\\
33.4860000000127	1.01893454708917\\
33.5190000000126	1.01893395804691\\
33.5530000000125	1.01893334722524\\
33.5860000000124	1.01893275059353\\
33.6190000000123	1.01893217296976\\
33.6530000000123	1.01893157390227\\
33.6860000000122	1.0189309886688\\
33.7190000000121	1.01893042224679\\
33.753000000012	1.01892983471075\\
33.786000000012	1.01892926066003\\
33.8190000000119	1.01892870522682\\
33.8530000000118	1.01892812900379\\
33.8860000000117	1.01892756592447\\
33.9190000000117	1.0189270212712\\
33.9530000000116	1.01892645614637\\
33.9860000000115	1.01892590383111\\
34.0190000000114	1.01892536975273\\
34.0530000000113	1.01892481551615\\
34.0860000000113	1.01892427376162\\
34.1190000000112	1.01892375005698\\
34.1530000000111	1.01892320650199\\
34.186000000011	1.0189226751082\\
34.219000000011	1.01892216157985\\
34.2530000000109	1.01892162850338\\
34.2860000000108	1.01892110727439\\
34.3190000000107	1.01892060372875\\
34.3530000000106	1.01892008093261\\
34.3860000000106	1.01891956967629\\
34.4190000000105	1.01891907592343\\
34.4530000000104	1.01891856321223\\
34.4860000000103	1.01891806173963\\
34.5190000000103	1.01891757759272\\
34.5530000000102	1.0189170747748\\
34.5860000000101	1.01891658290083\\
34.61900000001	1.01891610817716\\
34.6530000000099	1.01891561506454\\
34.6860000000099	1.01891513260756\\
34.7190000000098	1.01891466712726\\
34.7530000000097	1.01891418353621\\
34.7860000000096	1.0189137103178\\
34.8190000000096	1.01891325390485\\
34.8530000000095	1.01891277965381\\
34.8860000000094	1.018912315499\\
34.9190000000093	1.01891186798067\\
34.9530000000092	1.01891140289247\\
34.9860000000092	1.01891094762954\\
35.0190000000091	1.01891050883578\\
35.053000000009	1.01891005273598\\
35.0860000000089	1.01890960619621\\
35.1190000000089	1.01890917596059\\
35.1530000000088	1.01890872867842\\
35.1860000000087	1.01890829069689\\
35.2190000000086	1.01890786885645\\
35.2530000000085	1.01890743022426\\
35.2860000000085	1.01890700063857\\
35.3190000000084	1.018906587033\\
35.3530000000083	1.01890615688597\\
35.3860000000082	1.0189057355364\\
35.4190000000082	1.01890533000808\\
35.4530000000081	1.01890490818464\\
35.486000000008	1.01890449491568\\
35.5190000000079	1.01890409731018\\
35.5530000000078	1.01890368365222\\
35.5860000000078	1.01890327831048\\
35.6190000000077	1.01890288847718\\
35.6530000000076	1.01890248282918\\
35.6860000000075	1.01890208526384\\
35.7190000000075	1.01890170305335\\
35.7530000000074	1.01890130526238\\
35.7860000000073	1.01890091532621\\
35.8190000000072	1.01890054059333\\
35.8530000000071	1.0189001505101\\
35.8860000000071	1.01889976805808\\
35.919000000007	1.01889940065968\\
35.9530000000069	1.01889901813714\\
35.9860000000068	1.01889864302712\\
36.0190000000068	1.01889828282265\\
36.0530000000067	1.01889790771653\\
36.0860000000066	1.01889753980928\\
36.1190000000065	1.01889718666126\\
36.1530000000064	1.01889681883043\\
36.1860000000064	1.01889645798881\\
36.2190000000063	1.01889611176228\\
36.2530000000062	1.01889575106773\\
36.2860000000061	1.01889539715788\\
36.3190000000061	1.01889505771991\\
36.353000000006	1.0188947040259\\
36.3860000000059	1.0188943569159\\
36.4190000000058	1.01889402413673\\
36.4530000000057	1.01889367730938\\
36.4860000000057	1.01889333686987\\
36.5190000000056	1.01889301062188\\
36.5530000000055	1.01889267053022\\
36.5860000000054	1.01889233663447\\
36.6190000000054	1.01889201679229\\
36.6530000000053	1.01889168330774\\
36.6860000000052	1.01889135583143\\
36.7190000000051	1.01889104227255\\
36.753000000005	1.01889071526883\\
36.786000000005	1.01889039408964\\
36.8190000000049	1.01889008669334\\
36.8530000000048	1.0188897660467\\
36.8860000000047	1.01888945104507\\
36.9190000000047	1.01888914969315\\
36.9530000000046	1.01888883528209\\
36.9860000000045	1.01888852634041\\
37.0190000000044	1.01888823091677\\
37.0530000000043	1.01888792262225\\
37.0860000000043	1.01888761962519\\
37.1190000000042	1.01888733001649\\
37.1530000000041	1.0188870277214\\
37.186000000004	1.01888673055567\\
37.219000000004	1.01888644664985\\
37.2530000000039	1.01888615023971\\
37.2860000000038	1.01888585879439\\
37.3190000000037	1.01888558048203\\
37.3530000000036	1.01888528984402\\
37.3860000000036	1.01888500401009\\
37.4190000000035	1.01888473118385\\
37.4530000000034	1.01888444620779\\
37.4860000000033	1.01888416587842\\
37.5190000000033	1.01888389843246\\
37.5530000000032	1.01888361901005\\
37.5860000000031	1.01888334408034\\
37.619000000003	1.01888308191168\\
37.6530000000029	1.01888280793631\\
37.6860000000029	1.0188825383033\\
37.7190000000028	1.01888228131031\\
37.7530000000027	1.018882012678\\
37.7860000000026	1.0188817482409\\
37.8190000000026	1.01888149632371\\
37.8530000000025	1.0188812329322\\
37.8860000000024	1.01888097359187\\
37.9190000000023	1.01888072665303\\
37.9530000000022	1.01888046840156\\
37.9860000000022	1.01888021406079\\
38.0190000000021	1.01887997200452\\
38.053000000002	1.01887971879493\\
38.0860000000019	1.01887946935839\\
38.1190000000019	1.01887923209072\\
38.1530000000018	1.01887898382602\\
38.1860000000017	1.01887873920026\\
38.2190000000016	1.01887850662877\\
38.2530000000015	1.01887826321453\\
38.2860000000015	1.01887802330763\\
38.3190000000014	1.01887779534206\\
38.3530000000013	1.01887755668537\\
38.3860000000012	1.01887732140726\\
38.4190000000012	1.01887709795876\\
38.4530000000011	1.01887686396793\\
38.486000000001	1.0188766332305\\
38.5190000000009	1.01887641421185\\
38.5530000000009	1.01887618479766\\
38.5860000000008	1.01887595851393\\
38.6190000000007	1.01887574383975\\
38.6530000000006	1.01887551891419\\
38.6860000000005	1.01887529699928\\
38.7190000000005	1.01887508658573\\
38.7530000000004	1.01887486606309\\
38.7860000000003	1.01887464843356\\
38.8190000000002	1.01887444219869\\
38.8530000000002	1.01887422599392\\
38.8860000000001	1.01887401256799\\
38.919	1.01887381043076\\
38.9529999999999	1.01887359846103\\
38.9859999999998	1.0188733891583\\
39.0189999999998	1.01887319103957\\
39.0529999999997	1.01887298322375\\
39.0859999999996	1.01887277796559\\
39.1189999999995	1.01887258378812\\
39.1529999999995	1.01887238004637\\
39.1859999999994	1.01887217875522\\
39.2189999999993	1.01887198844258\\
39.2529999999992	1.01887178869637\\
39.2859999999991	1.01887159129655\\
39.3189999999991	1.01887140477404\\
39.352999999999	1.01887120894681\\
39.3859999999989	1.01887101536381\\
39.4189999999988	1.01887083255804\\
39.4529999999988	1.01887064057437\\
39.4859999999987	1.01887045073524\\
39.5189999999986	1.01887027157491\\
39.5529999999985	1.01887008336072\\
39.5859999999984	1.0188698971939\\
39.6189999999984	1.0188697216079\\
39.6529999999983	1.01886953709091\\
39.6859999999982	1.018869354526\\
39.7189999999981	1.01886918244535\\
39.7529999999981	1.01886900155453\\
39.785999999998	1.01886882252288\\
39.8189999999979	1.01886865387963\\
39.8529999999978	1.01886847654463\\
39.8859999999977	1.01886830097842\\
39.9189999999977	1.01886813570593\\
39.9529999999976	1.01886796185851\\
39.9859999999975	1.01886778969153\\
40.0189999999974	1.01886762772483\\
40.0529999999974	1.01886745729817\\
40.0859999999973	1.01886728846523\\
40.1189999999972	1.01886712974007\\
40.1529999999971	1.01886696266789\\
40.185999999997	1.018866797105\\
40.218999999997	1.01886664155838\\
40.2529999999969	1.0188664777762\\
40.2859999999968	1.01886631542108\\
40.3189999999967	1.0188661629915\\
40.3529999999967	1.01886600243605\\
40.3859999999966	1.01886584322706\\
40.4189999999965	1.01886569385397\\
40.4529999999964	1.01886553646268\\
40.4859999999963	1.01886538033953\\
40.5189999999963	1.01886523396381\\
40.5529999999962	1.01886507967597\\
40.5859999999961	1.01886492657957\\
40.618999999996	1.01886478314286\\
40.652999999996	1.01886463189851\\
40.6859999999959	1.01886448177074\\
40.7189999999958	1.01886434121589\\
40.7529999999957	1.01886419295633\\
40.7859999999956	1.01886404574031\\
40.8189999999956	1.01886390801155\\
40.8529999999955	1.01886376267918\\
40.8859999999954	1.01886361831941\\
40.9189999999953	1.01886348336181\\
40.9529999999953	1.01886334090013\\
40.9859999999952	1.0188631993415\\
41.0189999999951	1.018863067101\\
41.052999999995	1.01886292745413\\
41.0859999999949	1.01886278864305\\
41.1189999999949	1.01886265906694\\
41.1529999999948	1.01886252218124\\
41.1859999999947	1.01886238606476\\
41.2189999999946	1.01886225910123\\
41.2529999999946	1.01886212492309\\
41.2859999999945	1.01886199144972\\
41.3189999999944	1.01886186704782\\
41.3529999999943	1.01886173552477\\
41.3859999999942	1.01886160464366\\
41.4189999999942	1.01886148275348\\
41.4529999999941	1.01886135383433\\
41.485999999994	1.01886122549607\\
41.5189999999939	1.01886110606878\\
41.5529999999939	1.01886097970306\\
41.5859999999938	1.01886085385859\\
41.6189999999937	1.01886073684644\\
41.6529999999936	1.01886061298504\\
41.6859999999935	1.01886048958621\\
41.7189999999935	1.01886037494188\\
41.7529999999934	1.01886025353578\\
41.7859999999933	1.01886013253593\\
41.8189999999932	1.0188600202132\\
41.8529999999932	1.01885990121577\\
41.8859999999931	1.01885978256884\\
41.918999999993	1.01885967252249\\
41.9529999999929	1.01885955588648\\
41.9859999999928	1.01885943954713\\
42.0189999999928	1.01885933173302\\
42.0529999999927	1.01885921741278\\
42.0859999999926	1.01885910333664\\
42.1189999999925	1.01885899771082\\
42.1529999999925	1.0188588856616\\
42.1859999999924	1.01885877380522\\
42.2189999999923	1.01885867032509\\
42.2529999999922	1.01885856050287\\
42.2859999999922	1.01885845082367\\
42.3189999999921	1.01885834944742\\
42.352999999992	1.01885824180907\\
42.3859999999919	1.0188581342653\\
42.4189999999918	1.01885803495182\\
42.4529999999918	1.01885792945516\\
42.4859999999917	1.01885782400536\\
42.5189999999916	1.01885772671429\\
42.5529999999915	1.01885762331744\\
42.5859999999915	1.01885751992144\\
42.6189999999914	1.01885742461308\\
42.6529999999913	1.01885732327547\\
42.6859999999912	1.01885722189394\\
42.7189999999911	1.01885712852982\\
42.7529999999911	1.0188570292116\\
42.785999999991	1.01885692980575\\
42.8189999999909	1.0188568383478\\
42.8529999999908	1.01885674100967\\
42.8859999999908	1.01885664354128\\
42.9189999999907	1.01885655395178\\
42.9529999999906	1.01885645855545\\
42.9859999999905	1.01885636298756\\
43.0189999999904	1.01885627523052\\
43.0529999999904	1.01885618173803\\
43.0859999999903	1.01885608803367\\
43.1189999999902	1.01885600207248\\
43.1529999999901	1.01885591044707\\
43.1859999999901	1.01885581857078\\
43.21899999999	1.01885573437072\\
43.2529999999899	1.0188556445761\\
43.2859999999898	1.01885555449246\\
43.3189999999897	1.01885547201906\\
43.3529999999897	1.0188553840195\\
43.3859999999896	1.01885529569388\\
43.4189999999895	1.01885521491284\\
43.4529999999894	1.01885512867363\\
43.4859999999894	1.01885504207227\\
43.5189999999893	1.01885496295095\\
43.5529999999892	1.01885487843792\\
43.5859999999891	1.01885479352759\\
43.618999999989	1.01885471603281\\
43.652999999989	1.01885463321218\\
43.6859999999889	1.0188545499605\\
43.7189999999888	1.01885447406078\\
43.7529999999887	1.0188543928995\\
43.7859999999887	1.01885431127426\\
43.8189999999886	1.01885423693823\\
43.8529999999885	1.01885415740452\\
43.8859999999884	1.01885407737414\\
43.9189999999883	1.0188540045709\\
43.9529999999883	1.01885392663261\\
43.9859999999882	1.01885384816655\\
44.0189999999881	1.01885377686596\\
44.052999999988	1.01885370049243\\
44.085999999988	1.01885362356069\\
44.1189999999879	1.01885355373322\\
44.1529999999878	1.01885347889365\\
44.1859999999877	1.01885340346645\\
44.2189999999876	1.01885333508313\\
44.2529999999876	1.01885326174777\\
44.2859999999875	1.01885318779619\\
44.3189999999874	1.01885312082872\\
44.3529999999873	1.01885304896803\\
44.3859999999873	1.01885297646346\\
44.4189999999872	1.01885291088354\\
44.4529999999871	1.01885284046908\\
44.485999999987	1.01885276938379\\
44.5189999999869	1.01885270516443\\
44.5529999999869	1.01885263616779\\
44.5859999999868	1.01885256647425\\
44.6189999999867	1.01885250358853\\
44.6529999999866	1.01885243598223\\
44.6859999999866	1.01885236765349\\
44.7189999999865	1.01885230607516\\
44.7529999999864	1.01885223983197\\
44.7859999999863	1.01885217284168\\
44.8189999999862	1.01885211254504\\
44.8529999999862	1.01885204763817\\
44.8859999999861	1.01885198196059\\
44.918999999986	1.01885192292017\\
44.9529999999859	1.01885185932392\\
44.9859999999859	1.01885179493366\\
};
\addlegendentry{Converter 1};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
-0.02	1\\
0.03	1\\
0.0800000000000001	1\\
0.13	1\\
0.18	1\\
0.23	1\\
0.28	1\\
0.33	1\\
0.38	1\\
0.43	1\\
0.48	1\\
0.53	1\\
0.580000000000001	1\\
0.630000000000001	1\\
0.680000000000001	1\\
0.730000000000001	1\\
0.780000000000001	1\\
0.830000000000001	1\\
0.880000000000001	1\\
0.930000000000001	1\\
0.980000000000001	1\\
1.019	1.00016877325836\\
1.053	1.00177079072043\\
1.08599999999999	1.00491588345883\\
1.11899999999999	1.00926168615919\\
1.15299999999998	1.01379487711217\\
1.18599999999998	1.01769108514869\\
1.21899999999998	1.02097596215226\\
1.25299999999997	1.02378463839399\\
1.28599999999997	1.02625545497449\\
1.31899999999997	1.02871116353257\\
1.35299999999996	1.03129021549735\\
1.38599999999996	1.03376127125659\\
1.41899999999995	1.03604685496621\\
1.45299999999995	1.03804682102546\\
1.48599999999995	1.03957900477969\\
1.51899999999994	1.04072171884368\\
1.55299999999994	1.04160826868429\\
1.58599999999994	1.04230929148014\\
1.61899999999993	1.04294547871351\\
1.65299999999993	1.04359864221305\\
1.68599999999993	1.04423187187627\\
1.71899999999992	1.04483309922809\\
1.75299999999992	1.04537826882581\\
1.78599999999991	1.04580398059994\\
1.81899999999991	1.04611735900691\\
1.85299999999991	1.04633550428116\\
1.8859999999999	1.0464710295902\\
1.9189999999999	1.04656199510378\\
1.9529999999999	1.04663386980015\\
1.98599999999989	1.0466969903898\\
2.01899999999989	1.04676058910509\\
2.05299999999988	1.04682044082121\\
2.08599999999988	1.0468661560644\\
2.11899999999988	1.04689432037622\\
2.15299999999987	1.0468989411483\\
2.18599999999987	1.04687985479779\\
2.21899999999987	1.04684059093366\\
2.25299999999986	1.04678452403915\\
2.28599999999986	1.04672128053033\\
2.31899999999986	1.04665426410736\\
2.35299999999985	1.04658607379688\\
2.38599999999985	1.04652283573425\\
2.41899999999984	1.04646225731209\\
2.45299999999984	1.04640164288568\\
2.48599999999984	1.0463419755948\\
2.51899999999983	1.0462782643031\\
2.55299999999983	1.04620563300318\\
2.58599999999983	1.04612594530854\\
2.61899999999982	1.04603553139589\\
2.65299999999982	1.04593080130975\\
2.68599999999982	1.04581832364334\\
2.71899999999981	1.04569622553664\\
2.75299999999981	1.04556225958683\\
2.7859999999998	1.04542622829736\\
2.8189999999998	1.04528615319837\\
2.8529999999998	1.04513948273325\\
2.88599999999979	1.04499631675042\\
2.91899999999979	1.04485354453751\\
2.95299999999979	1.04470773503615\\
2.98599999999978	1.04456805849615\\
3.01899999999978	1.04443062914912\\
3.05299999999977	1.04429149630906\\
3.08599999999977	1.04415883869531\\
3.11899999999977	1.04402844184708\\
3.15299999999976	1.04389608511919\\
3.18599999999976	1.04376916649343\\
3.21899999999976	1.04364335358543\\
3.25299999999975	1.04351433489851\\
3.28599999999975	1.043389248662\\
3.31899999999975	1.04326388530871\\
3.35299999999974	1.04313412988273\\
3.38599999999974	1.04300744223081\\
3.41899999999973	1.04287988393187\\
3.45299999999973	1.04274766479353\\
3.48599999999973	1.04261870555455\\
3.51899999999972	1.04248923951829\\
3.55299999999972	1.04235565149078\\
3.58599999999972	1.04222603512789\\
3.61899999999971	1.04209661324132\\
3.65299999999971	1.04196374110169\\
3.68599999999971	1.04183537300742\\
3.7189999999997	1.04170765833822\\
3.7529999999997	1.04157685991193\\
3.78599999999969	1.04145069076101\\
3.81899999999969	1.04132528003076\\
3.85299999999969	1.04119685451736\\
3.88599999999968	1.04107293449053\\
3.91899999999968	1.04094969194694\\
3.95299999999968	1.04082338839465\\
3.98599999999967	1.04070142042768\\
4.01899999999968	1.04058002507315\\
4.05299999999969	1.04045553477957\\
4.0859999999997	1.0403352586397\\
4.11899999999971	1.04021549440975\\
4.15299999999972	1.0400926518872\\
4.18599999999973	1.03997395868158\\
4.21899999999974	1.03985576405775\\
4.25299999999976	1.03973454530227\\
4.28599999999977	1.03961743861684\\
4.31899999999978	1.03950083865063\\
4.35299999999979	1.03938127554502\\
4.3859999999998	1.03926578352013\\
4.41899999999981	1.03915080213616\\
4.45299999999982	1.03903290563231\\
4.48599999999983	1.03891902549594\\
4.51899999999984	1.03880565054191\\
4.55299999999986	1.03868939949203\\
4.58599999999987	1.03857710780131\\
4.61899999999988	1.03846531754438\\
4.65299999999989	1.03835069591404\\
4.6859999999999	1.03823998665293\\
4.71899999999991	1.0381297845873\\
4.75299999999992	1.0380168069773\\
4.78599999999993	1.03790770319604\\
4.81899999999994	1.03779911699843\\
4.85299999999996	1.03768781438053\\
4.88599999999997	1.03758034464418\\
4.91899999999998	1.03747339728432\\
4.95299999999999	1.03736378546053\\
4.986	1.03725795548493\\
5.01900000000001	1.0371526420715\\
5.05300000000002	1.03704470535091\\
5.08600000000003	1.03694049042652\\
5.11900000000004	1.03683677851673\\
5.15300000000006	1.03673047747796\\
5.18600000000007	1.03662783571544\\
5.21900000000008	1.0365256822614\\
5.25300000000009	1.03642097326996\\
5.2860000000001	1.03631986474685\\
5.31900000000011	1.03621923382574\\
5.35300000000012	1.03611608468337\\
5.38600000000013	1.03601648324788\\
5.41900000000014	1.03591735399642\\
5.45300000000016	1.03581574804693\\
5.48600000000017	1.03571764156117\\
5.51900000000018	1.03562000511318\\
5.55300000000019	1.03551993538761\\
5.5860000000002	1.03542331819431\\
5.61900000000021	1.03532716908377\\
5.65300000000022	1.03522862921326\\
5.68600000000023	1.0351334937886\\
5.71900000000024	1.03503882259615\\
5.75300000000026	1.03494179943079\\
5.78600000000027	1.03484813086694\\
5.81900000000028	1.03475492138473\\
5.85300000000029	1.03465939991775\\
5.8860000000003	1.03456718283649\\
5.91900000000031	1.03447541722854\\
5.95300000000032	1.03438137513065\\
5.98600000000033	1.03429058610965\\
6.01900000000034	1.03420024110267\\
6.05300000000036	1.03410765588542\\
6.08600000000037	1.03401827475788\\
6.11900000000038	1.03392933150607\\
6.15300000000039	1.03383818444124\\
6.1860000000004	1.03375019321722\\
6.21900000000041	1.03366263378931\\
6.25300000000042	1.03357290647138\\
6.28600000000043	1.03348628754879\\
6.31900000000044	1.03340009482915\\
6.35300000000046	1.03331177010758\\
6.38600000000047	1.03322650721352\\
6.41900000000048	1.03314166516358\\
6.45300000000049	1.03305472649017\\
6.4860000000005	1.03297080339991\\
6.51900000000051	1.03288729557616\\
6.55300000000052	1.03280172577852\\
6.58600000000053	1.03271912567082\\
6.61900000000055	1.03263693516773\\
6.65300000000056	1.03255271681641\\
6.68600000000057	1.03247142279695\\
6.71900000000058	1.03239053273889\\
6.75300000000059	1.03230764845932\\
6.7860000000006	1.03222764365313\\
6.81900000000061	1.03214803713503\\
6.85300000000062	1.03206646947379\\
6.88600000000063	1.03198773648177\\
6.91900000000065	1.03190939034203\\
6.95300000000066	1.03182910144059\\
6.98600000000067	1.03175160233937\\
7.01900000000068	1.03167450121219\\
7.05300000000069	1.03159551627505\\
7.0860000000007	1.03151927411915\\
7.11900000000071	1.03144340298893\\
7.15300000000072	1.03136567341557\\
7.18600000000073	1.03129065884654\\
7.21900000000075	1.03121602753754\\
7.25300000000076	1.03113956529082\\
7.28600000000077	1.03106576404683\\
7.31900000000078	1.03099232974429\\
7.35300000000079	1.03091708921062\\
7.3860000000008	1.03084446804357\\
7.41900000000081	1.03077221153051\\
7.45300000000082	1.03069818297957\\
7.48600000000083	1.03062673529352\\
7.51900000000085	1.03055564744671\\
7.55300000000086	1.03048281638013\\
7.58600000000087	1.03041252416225\\
7.61900000000088	1.03034258551725\\
7.65300000000089	1.03027093305008\\
7.6860000000009	1.03020178031457\\
7.71900000000091	1.03013297710825\\
7.75300000000092	1.03006249001926\\
7.78600000000093	1.0299944634422\\
7.81900000000095	1.02992678089946\\
7.85300000000096	1.02985744217486\\
7.88600000000097	1.02979052399678\\
7.91900000000098	1.02972394392064\\
7.95300000000099	1.02965573527948\\
7.986000000001	1.02958990873843\\
8.01900000000099	1.02952441548699\\
8.05300000000098	1.02945732173433\\
8.08600000000096	1.02939257255217\\
8.11900000000094	1.02932815190494\\
8.15300000000092	1.02926215809556\\
8.1860000000009	1.02919847135484\\
8.21900000000088	1.02913510801384\\
8.25300000000087	1.02907019813696\\
8.28600000000085	1.02900755822913\\
8.31900000000083	1.02894523666832\\
8.35300000000081	1.02888139490937\\
8.38600000000079	1.02881978668647\\
8.41900000000077	1.02875849194866\\
8.45300000000075	1.02869570302927\\
8.48600000000074	1.02863511173326\\
8.51900000000072	1.0285748290942\\
8.5530000000007	1.02851307783342\\
8.58600000000068	1.02845348870808\\
8.61900000000066	1.0283942034008\\
8.65300000000064	1.02833347458169\\
8.68600000000063	1.02827487287717\\
8.71900000000061	1.02821657019711\\
8.75300000000059	1.02815684872934\\
8.78600000000057	1.02809921986843\\
8.81900000000055	1.02804188531879\\
8.85300000000053	1.02798315634263\\
8.88600000000051	1.02792648597167\\
8.9190000000005	1.02787010526591\\
8.95300000000048	1.02781235411575\\
8.98600000000046	1.02775662804586\\
9.01900000000044	1.02770118704254\\
9.05300000000042	1.02764439919001\\
9.0860000000004	1.02758960336096\\
9.11900000000039	1.0275350880489\\
9.15300000000037	1.02747924910571\\
9.18600000000035	1.02742536960086\\
9.21900000000033	1.02737176611929\\
9.25300000000031	1.0273168618558\\
9.28600000000029	1.02726388491376\\
9.31900000000027	1.02721117955454\\
9.35300000000026	1.02715719589658\\
9.38600000000024	1.02710510790373\\
9.41900000000022	1.02705328710615\\
9.4530000000002	1.02700021013059\\
9.48600000000018	1.02694899762233\\
9.51900000000016	1.02689804797614\\
9.55300000000014	1.02684586391888\\
9.58600000000013	1.02679551358757\\
9.61900000000011	1.02674542184176\\
9.65300000000009	1.0266941171038\\
9.68600000000007	1.02664461580144\\
9.71900000000005	1.02659536886347\\
9.75300000000003	1.02654493000684\\
9.78600000000002	1.02649626474055\\
9.819	1.0264478496715\\
9.85299999999998	1.02639826341589\\
9.88599999999996	1.02635042134487\\
9.91899999999994	1.02630282535732\\
9.95299999999992	1.02625407857864\\
9.9859999999999	1.0262070470146\\
10.0189999999999	1.02616025747415\\
10.0529999999999	1.02611233720629\\
10.0859999999998	1.02606610361437\\
10.1189999999998	1.02602010804017\\
10.1529999999998	1.02597300147613\\
10.1859999999998	1.02592755347634\\
10.2189999999998	1.02588233954244\\
10.2529999999998	1.02583603403396\\
10.2859999999997	1.02579135939967\\
10.3189999999997	1.02574691493283\\
10.3529999999997	1.02570139798934\\
10.3859999999997	1.02565748464741\\
10.4189999999997	1.02561379762762\\
10.4529999999996	1.02556905691613\\
10.4859999999996	1.0255258929458\\
10.5189999999996	1.02548295150535\\
10.5529999999996	1.02543897484926\\
10.5859999999996	1.02539654848161\\
10.6189999999996	1.0253543409042\\
10.6529999999995	1.0253111162829\\
10.6859999999995	1.02526941590007\\
10.7189999999995	1.02522793062017\\
10.7529999999995	1.0251854461684\\
10.7859999999995	1.02514446030328\\
10.8189999999994	1.02510368590549\\
10.8529999999994	1.02506192991251\\
10.8859999999994	1.02502164724765\\
10.9189999999994	1.02498157246641\\
10.9529999999994	1.02494053337541\\
10.9859999999994	1.02490094274278\\
11.0189999999993	1.02486155646104\\
11.0529999999993	1.0248212228683\\
11.0859999999993	1.02478231324832\\
11.1189999999993	1.02474360449753\\
11.1529999999993	1.02470396515148\\
11.1859999999992	1.02466572567143\\
11.2189999999992	1.02462768362929\\
11.2529999999992	1.02458872742932\\
11.2859999999992	1.02455114736319\\
11.3189999999992	1.0245137613538\\
11.3529999999991	1.02447547734991\\
11.3859999999991	1.02443854611705\\
11.4189999999991	1.02440180560897\\
11.4529999999991	1.02436418299942\\
11.4859999999991	1.0243278901635\\
11.5189999999991	1.02429178476992\\
11.552999999999	1.02425481290154\\
11.585999999999	1.02421914816997\\
11.618999999999	1.02418366764697\\
11.652999999999	1.02414733601366\\
11.685999999999	1.02411228923565\\
11.7189999999989	1.02407742348094\\
11.7529999999989	1.0240417217222\\
11.7859999999989	1.0240072828884\\
11.8189999999989	1.02397302194014\\
11.8529999999989	1.02393793984002\\
11.8859999999989	1.02390409908143\\
11.9189999999988	1.02387043311821\\
11.9529999999988	1.02383596060449\\
11.9859999999988	1.02380270819034\\
12.0189999999988	1.0237696275281\\
12.0529999999988	1.02373575467032\\
12.0859999999987	1.02370308100778\\
12.1189999999987	1.02367057610014\\
12.1529999999987	1.0236372931093\\
12.1859999999987	1.02360518874225\\
12.2189999999987	1.02357325017927\\
12.2529999999986	1.02354054740572\\
12.2859999999986	1.02350900301285\\
12.3189999999986	1.02347762151873\\
12.3529999999986	1.02344548945159\\
12.3859999999986	1.02341449584599\\
12.4189999999986	1.02338366227849\\
12.4529999999985	1.02335209154353\\
12.4859999999985	1.02332163967075\\
12.5189999999985	1.02329134501972\\
12.5529999999985	1.02326032637886\\
12.5859999999985	1.02323040731563\\
12.6189999999984	1.02320064270228\\
12.6529999999984	1.02317016705204\\
12.6859999999984	1.02314077200558\\
12.7189999999984	1.02311152868041\\
12.7529999999984	1.02308158705019\\
12.7859999999984	1.02305270735659\\
12.8189999999983	1.02302397669803\\
12.8529999999983	1.02299456024864\\
12.8859999999983	1.02296618737104\\
12.9189999999983	1.02293796088561\\
12.9529999999983	1.02290906090895\\
12.9859999999982	1.0228811864368\\
13.0189999999982	1.0228534557553\\
13.0529999999982	1.02282506367193\\
13.0859999999982	1.02279767931964\\
13.1189999999982	1.02277043619826\\
13.1529999999982	1.0227425435565\\
13.1859999999981	1.02271564116194\\
13.2189999999981	1.02268887747925\\
13.2529999999981	1.02266147595361\\
13.2859999999981	1.02263504747653\\
13.3189999999981	1.02260875523265\\
13.352999999998	1.02258183662225\\
13.385999999998	1.02255587414309\\
13.418999999998	1.02253004545881\\
13.452999999998	1.02250360168643\\
13.485999999998	1.02247809740568\\
13.5189999999979	1.02245272452043\\
13.5529999999979	1.02242674763119\\
13.5859999999979	1.02240169386642\\
13.6189999999979	1.02237676913688\\
13.6529999999979	1.02235125129588\\
13.6859999999979	1.02232664048204\\
13.7189999999978	1.02230215638141\\
13.7529999999978	1.02227708987344\\
13.7859999999978	1.02225291456049\\
13.8189999999978	1.02222886367675\\
13.8529999999978	1.0222042409044\\
13.8859999999977	1.0221804937562\\
13.9189999999977	1.02215686879048\\
13.9529999999977	1.02213268227254\\
13.9859999999977	1.0221093560657\\
14.0189999999977	1.02208614983178\\
14.0529999999977	1.02206239220244\\
14.0859999999976	1.02203947982452\\
14.1189999999976	1.0220166852462\\
14.1529999999976	1.02199334925287\\
14.1859999999976	1.02197084370141\\
14.2189999999976	1.02194845381202\\
14.2529999999975	1.02192553231447\\
14.2859999999975	1.02190342669552\\
14.3189999999975	1.0218814346368\\
14.3529999999975	1.02185892060585\\
14.3859999999975	1.02183720813264\\
14.4189999999974	1.02181560715266\\
14.4529999999974	1.02179349366821\\
14.4859999999974	1.02177216765951\\
14.5189999999974	1.02175095111134\\
14.5529999999974	1.02172923136147\\
14.5859999999974	1.02170828524096\\
14.6189999999973	1.02168744658217\\
14.6529999999973	1.02166611386166\\
14.6859999999973	1.02164554115581\\
14.7189999999973	1.02162507394648\\
14.7529999999973	1.02160412165561\\
14.7859999999972	1.0215839159927\\
14.8189999999972	1.02156381389405\\
14.8529999999972	1.02154323553674\\
14.8859999999972	1.02152339064533\\
14.9189999999972	1.02150364741874\\
14.9529999999972	1.0214834366017\\
14.9859999999971	1.02146394630986\\
15.0189999999971	1.02144455581501\\
15.0529999999971	1.02142470624574\\
15.0859999999971	1.02140556447921\\
15.1189999999971	1.02138652067378\\
15.152999999997	1.02136702616038\\
15.185999999997	1.02134822694125\\
15.218999999997	1.02132952387829\\
15.252999999997	1.02131037832691\\
15.285999999997	1.02129191577275\\
15.3189999999969	1.02127354760048\\
15.3529999999969	1.02125474501453\\
15.3859999999969	1.02123661333691\\
15.4189999999969	1.02121857429711\\
15.4529999999969	1.02120010877606\\
15.4859999999969	1.02118230227887\\
15.5189999999968	1.02116458670517\\
15.5529999999968	1.02114645244291\\
15.5859999999968	1.02112896552179\\
15.6189999999968	1.0211115678394\\
15.6529999999968	1.02109375912339\\
15.6859999999967	1.0210765862639\\
15.7189999999967	1.02105950098706\\
15.7529999999967	1.0210420121964\\
15.7859999999967	1.0210251479732\\
15.8189999999967	1.02100836970507\\
15.8529999999967	1.02099119531002\\
15.8859999999966	1.02097463438523\\
15.9189999999966	1.02095815781606\\
15.9529999999966	1.02094129237592\\
15.9859999999966	1.02092502949826\\
16.0189999999966	1.02090884940426\\
16.0529999999966	1.02089228756669\\
16.0859999999967	1.02087631757002\\
16.1189999999967	1.02086042881206\\
16.1529999999968	1.0208441653119\\
16.1859999999968	1.02082848311424\\
16.2189999999968	1.02081288063737\\
16.2529999999969	1.02079691029502\\
16.2859999999969	1.02078151089693\\
16.318999999997	1.02076618972761\\
16.352999999997	1.02075050744775\\
16.385999999997	1.0207353859319\\
16.4189999999971	1.020720341179\\
16.4529999999971	1.0207049419503\\
16.4859999999972	1.02069009347922\\
16.5189999999972	1.02067532033064\\
16.5529999999972	1.02066019922299\\
16.5859999999973	1.02064561903868\\
16.6189999999973	1.020631112762\\
16.6529999999974	1.02061626492686\\
16.6859999999974	1.02060194834992\\
16.7189999999975	1.02058770429021\\
16.7529999999975	1.02057312495835\\
16.7859999999975	1.0205590673859\\
16.8189999999976	1.02054508096438\\
16.8529999999976	1.02053076544546\\
16.8859999999977	1.02051696235071\\
16.9189999999977	1.02050322906479\\
16.9529999999977	1.02048917274566\\
16.9859999999978	1.02047561967668\\
17.0189999999978	1.02046213509783\\
17.0529999999979	1.02044833344172\\
17.0859999999979	1.02043502602007\\
17.1189999999979	1.02042178579305\\
17.152999999998	1.02040823433829\\
17.185999999998	1.02039516825812\\
17.2189999999981	1.02038216810027\\
17.2529999999981	1.02036886245928\\
17.2859999999981	1.02035603348628\\
17.3189999999982	1.02034326918533\\
17.3529999999982	1.02033020504355\\
17.3859999999983	1.02031760901386\\
17.4189999999983	1.02030507642833\\
17.4529999999983	1.02029224954258\\
17.4859999999984	1.02027988236183\\
17.5189999999984	1.02026757741907\\
17.5529999999985	1.02025498361731\\
17.5859999999985	1.0202428412593\\
17.6189999999986	1.02023075995403\\
17.6529999999986	1.02021839513386\\
17.6859999999986	1.02020647364001\\
17.7189999999987	1.02019461203498\\
17.7529999999987	1.02018247216272\\
17.7859999999988	1.02017076764006\\
17.8189999999988	1.02015912186301\\
17.8529999999988	1.0201472029723\\
17.8859999999989	1.0201357115937\\
17.9189999999989	1.02012427783795\\
17.952999999999	1.02011257602944\\
17.985999999999	1.02010129403176\\
18.018999999999	1.02009006855413\\
18.0529999999991	1.02007857999359\\
18.0859999999991	1.02006750367718\\
18.1189999999992	1.02005648279758\\
18.1529999999992	1.02004520371543\\
18.1859999999992	1.020034329443\\
18.2189999999993	1.02002350954352\\
18.2529999999993	1.02001243623373\\
18.2859999999994	1.02000176042916\\
18.3189999999994	1.01999113795301\\
18.3529999999994	1.01998026677246\\
18.3859999999995	1.01996978591989\\
18.4189999999995	1.01995935736977\\
18.4529999999996	1.01994868473635\\
18.4859999999996	1.01993839537989\\
18.5189999999997	1.01992815731809\\
18.5529999999997	1.01991767971078\\
18.5859999999997	1.01990757845274\\
18.6189999999998	1.01989752749988\\
18.6529999999998	1.01988724145685\\
18.6859999999999	1.01987732495718\\
18.7189999999999	1.01986745779124\\
18.7529999999999	1.0198573599101\\
18.786	1.01984762488571\\
18.819	1.01983793824076\\
18.8530000000001	1.01982802517657\\
18.8860000000001	1.0198184684001\\
18.9190000000001	1.01980895906601\\
18.9530000000002	1.01979922753069\\
18.9860000000002	1.01978984582961\\
19.0190000000003	1.01978051065088\\
19.0530000000003	1.0197709574125\\
19.0860000000003	1.01976174766843\\
19.1190000000004	1.01975258354367\\
19.1530000000004	1.01974320542579\\
19.1860000000005	1.01973416457391\\
19.2190000000005	1.01972516845399\\
19.2530000000005	1.0197159623337\\
19.2860000000006	1.01970708736106\\
19.3190000000006	1.01969825624959\\
19.3530000000007	1.01968921905826\\
19.3860000000007	1.01968050700408\\
19.4190000000008	1.0196718379558\\
19.4530000000008	1.01966296667659\\
19.4860000000008	1.01965441463032\\
19.5190000000009	1.01964590475048\\
19.5530000000009	1.019637196419\\
19.586000000001	1.01962880152041\\
19.619000000001	1.01962044796363\\
19.653000000001	1.01961189966588\\
19.6860000000011	1.01960365910373\\
19.7190000000011	1.01959545907394\\
19.7530000000012	1.01958706794614\\
19.7860000000012	1.01957897895743\\
19.8190000000012	1.0195709297068\\
19.8530000000013	1.01956269293461\\
19.8860000000013	1.01955475280389\\
19.9190000000014	1.01954685163138\\
19.9530000000014	1.01953876644855\\
19.9860000000014	1.01953097250751\\
20.0190000000015	1.01952321675876\\
20.0530000000015	1.01951528044734\\
20.0860000000016	1.01950763007343\\
20.1190000000016	1.01950001714023\\
20.1530000000016	1.01949222702871\\
20.1860000000017	1.01948471764489\\
20.2190000000017	1.01947724496387\\
20.2530000000018	1.01946959842718\\
20.2860000000018	1.01946222750089\\
20.3190000000019	1.0194548925528\\
20.3530000000019	1.01944738701134\\
20.3860000000019	1.01944015205391\\
20.419000000002	1.01943295236346\\
20.453000000002	1.01942558528215\\
20.4860000000021	1.01941848384783\\
20.5190000000021	1.01941141698256\\
20.5530000000021	1.01940418587029\\
20.5860000000022	1.01939721555624\\
20.6190000000022	1.01939027912577\\
20.6530000000023	1.019383181535\\
20.6860000000023	1.0193763399796\\
20.7190000000023	1.01936953163507\\
20.7530000000024	1.0193625651602\\
20.7860000000024	1.01935585004323\\
20.8190000000025	1.01934916747682\\
20.8530000000025	1.01934232975471\\
20.8860000000025	1.01933573879623\\
20.9190000000026	1.01932917974041\\
20.9530000000026	1.0193224684487\\
20.9860000000027	1.01931599940844\\
21.0190000000027	1.01930956163473\\
21.0530000000027	1.01930297449165\\
21.0860000000028	1.01929662516834\\
21.1190000000028	1.01929030648738\\
21.1530000000029	1.01928384125083\\
21.1860000000029	1.01927760948192\\
21.219000000003	1.01927140774244\\
21.253000000003	1.01926506220985\\
21.286000000003	1.01925894587047\\
21.3190000000031	1.01925285895904\\
21.3530000000031	1.01924663096617\\
21.3860000000032	1.01924062796807\\
21.4190000000032	1.01923465380781\\
21.4530000000032	1.01922854122789\\
21.4860000000033	1.01922264952035\\
21.5190000000033	1.01921678607131\\
21.5530000000034	1.01921078681545\\
21.5860000000034	1.01920500438297\\
21.6190000000034	1.0191992496403\\
21.6530000000035	1.01919336165578\\
21.6860000000035	1.01918768651849\\
21.7190000000036	1.01918203851326\\
21.7530000000036	1.01917625978327\\
21.7860000000036	1.01917068999605\\
21.8190000000037	1.01916514679301\\
21.8530000000037	1.01915947533685\\
21.8860000000038	1.01915400898841\\
21.9190000000038	1.01914856868714\\
21.9530000000038	1.01914300255827\\
21.9860000000039	1.01913763777147\\
22.0190000000039	1.01913229850439\\
22.053000000004	1.01912683579072\\
22.086000000004	1.01912157072083\\
22.1190000000041	1.01911633065318\\
22.1530000000041	1.01911096947642\\
22.1860000000041	1.01910580231189\\
22.2190000000042	1.01910065964202\\
22.2530000000042	1.01909539815671\\
22.2860000000043	1.01909032711752\\
22.3190000000043	1.01908528007461\\
22.3530000000043	1.01908011646776\\
22.3860000000044	1.01907513980534\\
22.4190000000044	1.01907018664996\\
22.4530000000045	1.01906511914118\\
22.4860000000045	1.01906023513779\\
22.5190000000045	1.01905537416191\\
22.5530000000046	1.01905040100173\\
22.5860000000046	1.01904560797026\\
22.6190000000047	1.01904083749526\\
22.6530000000047	1.01903595696528\\
22.6860000000047	1.01903125324814\\
22.7190000000048	1.01902657162556\\
22.7530000000048	1.0190217820379\\
22.7860000000049	1.01901716600686\\
22.8190000000049	1.01901257161721\\
22.8530000000049	1.01900787131352\\
22.886000000005	1.01900334136933\\
22.919000000005	1.01899883262185\\
22.9530000000051	1.01899421997367\\
22.9860000000051	1.01898977454554\\
23.0190000000052	1.01898534987777\\
23.0530000000052	1.01898082328511\\
23.0860000000052	1.01897646083\\
23.1190000000053	1.01897211870691\\
23.1530000000053	1.01896767659852\\
23.1860000000054	1.01896339560057\\
23.2190000000054	1.01895913451468\\
23.2530000000054	1.01895477534677\\
23.2860000000055	1.01895057431743\\
23.3190000000055	1.01894639278794\\
23.3530000000056	1.01894211504475\\
23.3860000000056	1.01893799252168\\
23.4190000000056	1.01893388909421\\
23.4530000000057	1.01892969128617\\
23.4860000000057	1.01892564583302\\
23.5190000000058	1.01892161907884\\
23.5530000000058	1.01891749974356\\
23.5860000000058	1.0189135299499\\
23.6190000000059	1.01890957846624\\
23.6530000000059	1.01890553616737\\
23.686000000006	1.01890164064751\\
23.719000000006	1.01889776305563\\
23.753000000006	1.01889379638192\\
23.7860000000061	1.01888997377519\\
23.8190000000061	1.01888616872196\\
23.8530000000062	1.01888227628786\\
23.8860000000062	1.01887852525759\\
23.9190000000063	1.01887479141347\\
23.9530000000063	1.01887097185771\\
23.9860000000063	1.0188672910914\\
24.0190000000064	1.01886362715093\\
24.0530000000064	1.01885987913693\\
24.0860000000065	1.01885626734517\\
24.1190000000065	1.0188526720257\\
24.1530000000065	1.01884899424058\\
24.1860000000066	1.01884545015748\\
24.2190000000066	1.01884192219982\\
24.2530000000067	1.01883831335444\\
24.2860000000067	1.0188348357364\\
24.3190000000067	1.01883137390356\\
24.3530000000068	1.01882783273134\\
24.3860000000068	1.01882442035694\\
24.4190000000069	1.01882102343428\\
24.4530000000069	1.018817548692\\
24.4860000000069	1.0188142003622\\
24.519000000007	1.01881086715686\\
24.553000000007	1.01880745762277\\
24.5860000000071	1.01880417215961\\
24.6190000000071	1.01880090149992\\
24.6530000000071	1.0187975559751\\
24.6860000000072	1.01879433222201\\
24.7190000000072	1.01879112295722\\
24.7530000000073	1.01878784026351\\
24.7860000000073	1.01878467708447\\
24.8190000000074	1.01878152808508\\
24.8530000000074	1.01877830706609\\
24.8860000000074	1.01877520334559\\
24.9190000000075	1.0187721135016\\
24.9530000000075	1.01876895302117\\
24.9860000000076	1.0187659076637\\
25.0190000000076	1.01876287588571\\
25.0530000000076	1.0187597748283\\
25.0860000000077	1.01875678675823\\
25.1190000000077	1.01875381197639\\
25.1530000000078	1.01875076924676\\
25.1860000000078	1.01874783740767\\
25.2190000000078	1.01874491857092\\
25.2530000000079	1.01874193309319\\
25.2860000000079	1.0187390564477\\
25.319000000008	1.01873619252405\\
25.353000000008	1.01873326324212\\
25.386000000008	1.01873044077156\\
25.4190000000081	1.01872763074795\\
25.4530000000081	1.01872475662454\\
25.4860000000082	1.01872198732838\\
25.5190000000082	1.01871923020967\\
25.5530000000082	1.01871641022621\\
25.5860000000083	1.01871369312249\\
25.6190000000083	1.018710987932\\
25.6530000000084	1.01870822108809\\
25.6860000000084	1.01870555521215\\
25.7190000000085	1.01870290099007\\
25.7530000000085	1.01870018630374\\
25.7860000000085	1.01869757070863\\
25.8190000000086	1.01869496651331\\
25.8530000000086	1.01869230302005\\
25.8860000000087	1.01868973677559\\
25.9190000000087	1.01868718168152\\
25.9530000000087	1.01868456843476\\
25.9860000000088	1.01868205062794\\
26.0190000000088	1.01867954372699\\
26.0530000000089	1.01867697979636\\
26.0860000000089	1.01867450953039\\
26.1190000000089	1.01867204993063\\
26.153000000009	1.01866953440361\\
26.186000000009	1.01866711079828\\
26.2190000000091	1.01866469762421\\
26.2530000000091	1.0186622296043\\
26.2860000000091	1.01865985179501\\
26.3190000000092	1.01865748418642\\
26.3530000000092	1.01865506279327\\
26.3860000000093	1.01865272993113\\
26.4190000000093	1.01865040704399\\
26.4530000000093	1.01864803141318\\
26.4860000000094	1.01864574266501\\
26.5190000000094	1.01864346367002\\
26.5530000000095	1.01864113295341\\
26.5860000000095	1.01863888750113\\
26.6190000000095	1.01863665158469\\
26.6530000000096	1.01863436494863\\
26.6860000000096	1.01863216198833\\
26.7190000000097	1.01862996835089\\
26.7530000000097	1.01862772497798\\
26.7860000000098	1.01862556372126\\
26.8190000000098	1.01862341157863\\
26.8530000000098	1.01862121066525\\
26.8860000000099	1.01861909033724\\
26.9190000000099	1.01861697891858\\
26.95300000001	1.01861481967606\\
26.98600000001	1.01861273951677\\
27.01900000001	1.01861066806605\\
27.0530000000101	1.01860854972052\\
27.0860000000101	1.0186065089832\\
27.1190000000102	1.01860447675757\\
27.1530000000102	1.01860239854889\\
27.1860000000102	1.01860039650052\\
27.2190000000103	1.01859840277084\\
27.2530000000103	1.01859636395224\\
27.2860000000104	1.0185943998733\\
27.3190000000104	1.01859244392403\\
27.3530000000104	1.01859044376317\\
27.3860000000105	1.01858851694699\\
27.4190000000105	1.01858659807509\\
27.4530000000106	1.01858463585273\\
27.4860000000106	1.01858274560568\\
27.5190000000106	1.01858086312119\\
27.5530000000107	1.01857893813062\\
27.5860000000107	1.01857708377186\\
27.6190000000108	1.01857523699756\\
27.6530000000108	1.01857334854586\\
27.6860000000109	1.01857152940679\\
27.7190000000109	1.01856971767765\\
27.7530000000109	1.01856786508393\\
27.786000000011	1.01856608050818\\
27.819000000011	1.01856430317118\\
27.8530000000111	1.01856248576712\\
27.8860000000111	1.01856073511049\\
27.9190000000111	1.01855899152466\\
27.9530000000112	1.01855720865437\\
27.9860000000112	1.01855549128402\\
28.0190000000113	1.01855378082004\\
28.0530000000113	1.01855203183954\\
28.0860000000113	1.01855034713454\\
28.1190000000114	1.0185486691748\\
28.1530000000114	1.01854695345168\\
28.1860000000115	1.01854530080233\\
28.2190000000115	1.01854365474004\\
28.2530000000115	1.01854197165345\\
28.2860000000116	1.01854035046153\\
28.3190000000116	1.01853873570203\\
28.3530000000117	1.01853708464279\\
28.3860000000117	1.01853549432037\\
28.4190000000117	1.01853391027858\\
28.4530000000118	1.01853229064863\\
28.4860000000118	1.01853073061896\\
28.5190000000119	1.01852917672139\\
28.5530000000119	1.01852758793315\\
28.586000000012	1.01852605763049\\
28.619000000012	1.01852453331391\\
28.653000000012	1.01852297479097\\
28.6860000000121	1.0185214736592\\
28.7190000000121	1.01851997837063\\
28.7530000000122	1.01851844954722\\
28.7860000000122	1.01851697704068\\
28.8190000000122	1.01851551023738\\
28.8530000000123	1.01851401055783\\
28.8860000000123	1.01851256614081\\
28.9190000000124	1.01851112729015\\
28.9530000000124	1.01850965620936\\
28.9860000000124	1.01850823935632\\
29.0190000000125	1.01850682793495\\
29.0530000000125	1.01850538491752\\
29.0860000000126	1.01850399511216\\
29.1190000000126	1.01850261060686\\
29.1530000000126	1.01850119512746\\
29.1860000000127	1.01849983186318\\
29.2190000000127	1.01849847377011\\
29.2530000000128	1.01849708531278\\
29.2860000000128	1.01849574809225\\
29.3190000000128	1.01849441591631\\
29.3530000000129	1.01849305397457\\
29.3860000000129	1.01849174230969\\
29.419000000013	1.01849043556572\\
29.453000000013	1.01848909964291\\
29.4860000000131	1.01848781305448\\
29.5190000000131	1.01848653126533\\
29.5530000000131	1.01848522087319\\
29.5860000000132	1.01848395889075\\
29.6190000000132	1.01848270158889\\
29.6530000000133	1.01848141624883\\
29.6860000000133	1.01848017841082\\
29.7190000000133	1.01847894513652\\
29.7530000000134	1.01847768437834\\
29.7860000000134	1.01847647023144\\
29.8190000000135	1.01847526053428\\
29.8530000000135	1.01847402389679\\
29.8860000000135	1.01847283299627\\
29.9190000000136	1.01847164643359\\
29.9530000000136	1.01847043346347\\
29.9860000000137	1.01846926537262\\
30.0190000000137	1.0184681015101\\
30.0530000000137	1.01846691176313\\
30.0860000000138	1.01846576605329\\
30.1190000000138	1.01846462446441\\
30.1530000000139	1.01846345750417\\
30.1860000000139	1.0184623337548\\
30.2190000000139	1.01846121402145\\
30.253000000014	1.01846006941969\\
30.286000000014	1.01845896721772\\
30.3190000000141	1.01845786892882\\
30.3530000000141	1.01845674626498\\
30.3860000000142	1.01845566520514\\
30.4190000000142	1.0184545879573\\
30.4530000000142	1.01845348681907\\
30.4860000000143	1.01845242650389\\
30.5190000000143	1.01845136990209\\
30.5530000000144	1.0184502898843\\
30.5860000000144	1.01844924992287\\
30.6190000000144	1.01844821357799\\
30.6530000000145	1.01844715428318\\
30.6860000000145	1.0184461342925\\
30.7190000000146	1.01844511782366\\
30.7530000000146	1.01844407886177\\
30.7860000000146	1.01844307846578\\
30.8190000000147	1.01844208149886\\
30.8530000000147	1.01844106248675\\
30.8860000000148	1.01844008131608\\
30.9190000000148	1.01843910348348\\
30.9530000000148	1.01843810404555\\
30.9860000000149	1.01843714173807\\
31.0190000000149	1.01843618267949\\
31.053000000015	1.01843520244676\\
31.086000000015	1.01843425864678\\
31.119000000015	1.01843331800856\\
31.1530000000151	1.01843235661892\\
31.1860000000151	1.01843143097739\\
31.2190000000152	1.01843050841201\\
31.2530000000152	1.01842956551013\\
31.2860000000153	1.01842865768455\\
31.3190000000153	1.01842775285158\\
31.3530000000153	1.01842682808866\\
31.3860000000154	1.01842593774272\\
31.4190000000154	1.01842505030752\\
31.4530000000155	1.01842414334137\\
31.4860000000155	1.01842327014518\\
31.5190000000155	1.01842239977955\\
31.5530000000156	1.0184215102742\\
31.5860000000156	1.01842065390376\\
31.6190000000157	1.01841980028576\\
31.6530000000157	1.01841892791149\\
31.6860000000157	1.01841808804907\\
31.7190000000158	1.01841725086182\\
31.7530000000158	1.01841639529522\\
31.7860000000159	1.01841557162883\\
31.8190000000159	1.01841475056248\\
31.8530000000159	1.01841391148573\\
31.886000000016	1.01841310370919\\
31.919000000016	1.01841229845918\\
31.9530000000161	1.01841147556085\\
31.9860000000161	1.01841068337388\\
32.0190000000161	1.0184098936408\\
32.053000000016	1.01840908661492\\
32.0860000000159	1.01840830972258\\
32.1190000000158	1.01840753521398\\
32.1530000000158	1.01840674376016\\
32.1860000000157	1.01840598187293\\
32.2190000000156	1.01840522230028\\
32.2530000000155	1.01840444612405\\
32.2860000000155	1.01840369895803\\
32.3190000000154	1.01840295403904\\
32.3530000000153	1.01840219285133\\
32.3860000000152	1.01840146012792\\
32.4190000000151	1.01840072958522\\
32.4530000000151	1.01839998310234\\
32.486000000015	1.0183992645479\\
32.5190000000149	1.01839854810929\\
32.5530000000148	1.01839781605274\\
32.5860000000148	1.0183971113988\\
32.6190000000147	1.01839640879723\\
32.6530000000146	1.01839569089374\\
32.6860000000145	1.01839499987678\\
32.7190000000144	1.01839431085041\\
32.7530000000144	1.01839360683162\\
32.7860000000143	1.01839292919316\\
32.8190000000142	1.01839225348448\\
32.8530000000141	1.0183915630874\\
32.8860000000141	1.018390898574\\
32.919000000014	1.01839023593071\\
32.9530000000139	1.01838955889725\\
32.9860000000138	1.01838890725984\\
33.0190000000137	1.01838825743436\\
33.0530000000137	1.01838759351066\\
33.0860000000136	1.01838695450478\\
33.1190000000135	1.01838631725386\\
33.1530000000134	1.01838566619138\\
33.1860000000134	1.01838503957731\\
33.2190000000133	1.01838441466272\\
33.2530000000132	1.01838377621731\\
33.2860000000131	1.01838316176002\\
33.319000000013	1.01838254894735\\
33.353000000013	1.01838192287965\\
33.3860000000129	1.01838132034778\\
33.4190000000128	1.01838071940734\\
33.4530000000127	1.01838010548196\\
33.4860000000127	1.01837951464927\\
33.5190000000126	1.01837892535584\\
33.5530000000125	1.0183783233425\\
33.5860000000124	1.01837774398653\\
33.6190000000123	1.01837716611882\\
33.6530000000123	1.01837657579119\\
33.6860000000122	1.01837600769384\\
33.7190000000121	1.01837544103462\\
33.753000000012	1.01837486217024\\
33.786000000012	1.01837430511725\\
33.8190000000119	1.01837374945363\\
33.8530000000118	1.0183731818347\\
33.8860000000117	1.01837263561612\\
33.9190000000117	1.0183720907393\\
33.9530000000116	1.01837153415184\\
33.9860000000115	1.01837099856143\\
34.0190000000114	1.01837046426593\\
34.0530000000113	1.01836991850021\\
34.0860000000113	1.01836939333572\\
34.1190000000112	1.01836886942047\\
34.1530000000111	1.01836833427032\\
34.186000000011	1.01836781933321\\
34.219000000011	1.01836730560042\\
34.2530000000109	1.01836678086404\\
34.2860000000108	1.01836627595941\\
34.3190000000107	1.01836577221546\\
34.3530000000106	1.01836525769428\\
34.3860000000106	1.01836476263121\\
34.4190000000105	1.01836426868607\\
34.4530000000104	1.01836376418571\\
34.4860000000103	1.01836327877633\\
34.5190000000103	1.01836279444302\\
34.5530000000102	1.01836229977245\\
34.5860000000101	1.01836182383294\\
34.61900000001	1.0183613489287\\
34.6530000000099	1.01836086390061\\
34.6860000000099	1.01836039725014\\
34.7190000000098	1.01835993159514\\
34.7530000000097	1.01835945602545\\
34.7860000000096	1.01835899848702\\
34.8190000000096	1.01835854190495\\
34.8530000000095	1.01835807561353\\
34.8860000000094	1.01835762701321\\
34.9190000000093	1.01835717933102\\
34.9530000000092	1.01835672214077\\
34.9860000000092	1.01835628230787\\
35.0190000000091	1.01835584335572\\
35.053000000009	1.01835539509274\\
35.0860000000089	1.01835496385999\\
35.1190000000089	1.01835453347163\\
35.1530000000088	1.01835409396593\\
35.1860000000087	1.01835367116882\\
35.2190000000086	1.0183532491804\\
35.2530000000085	1.01835281826425\\
35.2860000000085	1.01835240374172\\
35.3190000000084	1.0183519899931\\
35.3530000000083	1.01835156750274\\
35.3860000000082	1.01835116109681\\
35.4190000000082	1.01835075543073\\
35.4530000000081	1.01835034120513\\
35.486000000008	1.01834994276045\\
35.5190000000079	1.01834954502226\\
35.5530000000078	1.01834913890325\\
35.5860000000078	1.01834874826739\\
35.6190000000077	1.01834835830548\\
35.6530000000076	1.01834796013824\\
35.6860000000075	1.0183475771622\\
35.7190000000075	1.01834719482839\\
35.7530000000074	1.01834680446089\\
35.7860000000073	1.01834642899786\\
35.8190000000072	1.01834605414596\\
35.8530000000071	1.01834567142869\\
35.8860000000071	1.01834530333488\\
35.919000000007	1.01834493582169\\
35.9530000000069	1.01834456060864\\
35.9860000000068	1.01834419974306\\
36.0190000000068	1.01834383942838\\
36.0530000000067	1.01834347157556\\
36.0860000000066	1.01834311779945\\
36.1190000000065	1.0183427645454\\
36.1530000000064	1.01834240391197\\
36.1860000000064	1.01834205708977\\
36.2190000000063	1.01834171076143\\
36.2530000000062	1.01834135720909\\
36.2860000000061	1.01834101720745\\
36.3190000000061	1.01834067767184\\
36.353000000006	1.01834033106496\\
36.3860000000059	1.01833999775304\\
36.4190000000058	1.01833966488027\\
36.4530000000057	1.01833932508572\\
36.4860000000057	1.01833899833511\\
36.5190000000056	1.01833867199745\\
36.5530000000055	1.01833833888453\\
36.5860000000054	1.01833801856953\\
36.6190000000054	1.01833769864179\\
36.6530000000053	1.01833737208233\\
36.6860000000052	1.0183370580794\\
36.7190000000051	1.01833674443846\\
36.753000000005	1.01833642430669\\
36.786000000005	1.01833611649462\\
36.8190000000049	1.0183358090202\\
36.8530000000048	1.01833549519299\\
36.8860000000047	1.01833519345289\\
36.9190000000047	1.01833489202652\\
36.9530000000046	1.01833458438257\\
36.9860000000045	1.0183342885978\\
37.0190000000044	1.0183339931031\\
37.0530000000043	1.01833369152386\\
37.0860000000043	1.01833340158004\\
37.1190000000042	1.01833311190373\\
37.1530000000041	1.01833281627262\\
37.186000000004	1.0183325320574\\
37.219000000004	1.01833224808751\\
37.2530000000039	1.0183319582902\\
37.2860000000038	1.01833167969325\\
37.3190000000037	1.0183314013199\\
37.3530000000036	1.01833111724425\\
37.3860000000036	1.01833084415791\\
37.4190000000035	1.01833057127413\\
37.4530000000034	1.01833029281047\\
37.4860000000033	1.01833002512835\\
37.5190000000033	1.01832975762795\\
37.5530000000032	1.01832948466781\\
37.5860000000031	1.01832922228597\\
37.619000000003	1.01832896006584\\
37.6530000000029	1.01832869250365\\
37.6860000000029	1.01832843532027\\
37.7190000000028	1.01832817827893\\
37.7530000000027	1.01832791601075\\
37.7860000000026	1.01832766392534\\
37.8190000000026	1.01832741196294\\
37.8530000000025	1.01832715488665\\
37.8860000000024	1.01832690780127\\
37.9190000000023	1.01832666082007\\
37.9530000000022	1.01832640883582\\
37.9860000000022	1.01832616665416\\
38.0190000000021	1.01832592455827\\
38.053000000002	1.01832567756799\\
38.0860000000019	1.01832544019524\\
38.1190000000019	1.01832520289087\\
38.1530000000018	1.01832496079841\\
38.1860000000017	1.01832472814193\\
38.2190000000016	1.01832449553633\\
38.2530000000015	1.01832425824714\\
38.2860000000015	1.01832403021593\\
38.3190000000014	1.01832380221892\\
38.3530000000013	1.01832356964038\\
38.3860000000012	1.01832334614511\\
38.4190000000012	1.0183231226676\\
38.4530000000011	1.01832289470892\\
38.486000000001	1.01832267566232\\
38.5190000000009	1.01832245661743\\
38.5530000000009	1.0183222331892\\
38.5860000000008	1.01832201850524\\
38.6190000000007	1.0183218038073\\
38.6530000000006	1.0183215848224\\
38.6860000000005	1.01832137441668\\
38.7190000000005	1.01832116398156\\
38.7530000000004	1.01832094935412\\
38.7860000000003	1.01832074314411\\
38.8190000000002	1.01832053688988\\
38.8530000000002	1.01832032653559\\
38.8860000000001	1.01832012444009\\
38.919	1.01831992228598\\
38.9529999999999	1.01831971612234\\
38.9859999999998	1.01831951806178\\
39.0189999999998	1.01831931992876\\
39.0529999999997	1.01831911787476\\
39.0859999999996	1.01831892377108\\
39.1189999999995	1.01831872958121\\
39.1529999999995	1.01831853155752\\
39.1859999999994	1.01831834133431\\
39.2189999999993	1.01831815101144\\
39.2529999999992	1.01831795694001\\
39.2859999999991	1.01831777052193\\
39.3189999999991	1.0183175839914\\
39.352999999999	1.01831739379565\\
39.3859999999989	1.01831721110901\\
39.4189999999988	1.01831702829723\\
39.4529999999988	1.01831684190245\\
39.4859999999987	1.01831666287511\\
39.5189999999986	1.01831648371056\\
39.5529999999985	1.01831630104297\\
39.5859999999984	1.01831612560412\\
39.6189999999984	1.01831595001593\\
39.6529999999983	1.01831577100328\\
39.6859999999982	1.0183155990832\\
39.7189999999981	1.01831542700214\\
39.7529999999981	1.01831525157379\\
39.785999999998	1.01831508310422\\
39.8189999999979	1.01831491446235\\
39.8529999999978	1.01831474254875\\
39.8859999999977	1.01831457746296\\
39.9189999999977	1.01831441219394\\
39.9529999999976	1.01831424372694\\
39.9859999999975	1.01831408195903\\
40.0189999999974	1.01831391999723\\
40.0529999999974	1.01831375490986\\
40.0859999999973	1.01831359639551\\
40.1189999999972	1.01831343767698\\
40.1529999999971	1.01831327590391\\
40.185999999997	1.01831312057994\\
40.218999999997	1.0183129650417\\
40.2529999999969	1.01831280651851\\
40.2859999999968	1.01831265432312\\
40.3189999999967	1.01831250190356\\
40.3529999999967	1.01831234656708\\
40.3859999999966	1.01831219743913\\
40.4189999999965	1.01831204807765\\
40.4529999999964	1.01831189586598\\
40.4859999999963	1.01831174974605\\
40.5189999999963	1.01831160338342\\
40.5529999999962	1.018311454236\\
40.5859999999961	1.0183113110655\\
40.618999999996	1.0183111676435\\
40.652999999996	1.01831102150062\\
40.6859999999959	1.0183108812223\\
40.7189999999958	1.01831074068364\\
40.7529999999957	1.01831059748706\\
40.7859999999956	1.01831046004469\\
40.8189999999956	1.01831032233348\\
40.8529999999955	1.01831018202571\\
40.8859999999954	1.01831004736394\\
40.9189999999953	1.0183099124251\\
40.9529999999953	1.01830977495\\
40.9859999999952	1.0183096430147\\
41.0189999999951	1.01830951079444\\
41.052999999995	1.01830937609707\\
41.0859999999949	1.01830924683505\\
41.1189999999949	1.01830911728041\\
41.1529999999948	1.01830898530637\\
41.1859999999947	1.01830885866564\\
41.2189999999946	1.01830873172487\\
41.2529999999946	1.01830860242142\\
41.2859999999945	1.01830847835092\\
41.3189999999944	1.01830835397298\\
41.3529999999943	1.01830822728778\\
41.3859999999942	1.01830810573729\\
41.4189999999942	1.01830798387242\\
41.4529999999941	1.01830785975472\\
41.485999999994	1.01830774067503\\
41.5189999999939	1.01830762127431\\
41.5529999999939	1.01830749967378\\
41.5859999999938	1.01830738301663\\
41.6189999999937	1.01830726603195\\
41.6529999999936	1.01830714689967\\
41.6859999999935	1.01830703261796\\
41.7189999999935	1.01830691800193\\
41.7529999999934	1.01830680128981\\
41.7859999999933	1.01830668933708\\
41.8189999999932	1.0183065770441\\
41.8529999999932	1.01830646270484\\
41.8859999999931	1.01830635303542\\
41.918999999993	1.01830624302007\\
41.9529999999929	1.01830613100718\\
41.9859999999928	1.01830602357643\\
42.0189999999928	1.01830591579386\\
42.0529999999927	1.01830580606193\\
42.0859999999926	1.01830570082627\\
42.1189999999925	1.01830559523321\\
42.1529999999925	1.01830548773785\\
42.1859999999924	1.01830538465411\\
42.2189999999923	1.01830528120767\\
42.2529999999922	1.01830517590495\\
42.2859999999922	1.01830507493127\\
42.3189999999921	1.01830497358975\\
42.352999999992	1.01830487043685\\
42.3859999999919	1.01830477153173\\
42.4189999999918	1.01830467225369\\
42.4529999999918	1.01830457120856\\
42.4859999999917	1.0183044743313\\
42.5189999999916	1.01830437707686\\
42.5529999999915	1.01830427809813\\
42.5859999999915	1.01830418320935\\
42.6189999999914	1.01830408793836\\
42.6529999999913	1.01830399098575\\
42.6859999999912	1.01830389804632\\
42.7189999999911	1.01830380472014\\
42.7529999999911	1.01830370975414\\
42.785999999991	1.01830361872577\\
42.8189999999909	1.01830352730638\\
42.8529999999908	1.01830343428756\\
42.8859999999908	1.01830334513279\\
42.9189999999907	1.01830325558298\\
42.9529999999906	1.01830316447332\\
42.9859999999905	1.01830307715524\\
43.0189999999904	1.01830298943832\\
43.0529999999904	1.0183029002006\\
43.0859999999903	1.01830281468346\\
43.1189999999902	1.01830272876343\\
43.1529999999901	1.01830264136076\\
43.1859999999901	1.01830255760893\\
43.21899999999	1.01830247345067\\
43.2529999999899	1.018302387847\\
43.2859999999898	1.01830230582574\\
43.3189999999897	1.01830222339448\\
43.3529999999897	1.01830213955456\\
43.3859999999896	1.01830205923009\\
43.4189999999895	1.01830197849213\\
43.4529999999894	1.01830189638133\\
43.4859999999894	1.01830181772008\\
43.5189999999893	1.01830173864211\\
43.5529999999892	1.01830165822633\\
43.5859999999891	1.01830158119566\\
43.618999999989	1.0183015037453\\
43.652999999989	1.01830142499119\\
43.6859999999889	1.01830134955892\\
43.7189999999888	1.01830127370411\\
43.7529999999887	1.01830119657916\\
43.7859999999887	1.01830112271367\\
43.8189999999886	1.01830104842269\\
43.8529999999885	1.0183009728946\\
43.8859999999884	1.01830090056537\\
43.9189999999883	1.01830082780798\\
43.9529999999883	1.01830075384561\\
43.9859999999882	1.01830068302213\\
44.0189999999881	1.01830061176787\\
44.052999999988	1.01830053934032\\
44.085999999988	1.01830046999279\\
44.1189999999879	1.01830040021213\\
44.1529999999878	1.01830032928895\\
44.1859999999877	1.01830026138832\\
44.2189999999876	1.01830019305243\\
44.2529999999876	1.01830012360395\\
44.2859999999875	1.01830005712164\\
44.3189999999874	1.01829999020175\\
44.3529999999873	1.01829992219926\\
44.3859999999873	1.01829985710756\\
44.4189999999872	1.01829979157605\\
44.4529999999871	1.01829972499064\\
44.485999999987	1.0182996612615\\
44.5189999999869	1.01829959709067\\
44.5529999999869	1.01829953189463\\
44.5859999999868	1.01829946950142\\
44.6189999999867	1.01829940666464\\
44.6529999999866	1.01829934283007\\
44.6859999999866	1.01829928174642\\
44.7189999999865	1.0182992202175\\
44.7529999999864	1.01829915771797\\
44.7859999999863	1.01829909791802\\
44.8189999999862	1.01829903767096\\
44.8529999999862	1.01829897647989\\
44.8859999999861	1.01829891793807\\
44.918999999986	1.01829885894752\\
44.9529999999859	1.01829879903912\\
44.9859999999859	1.01829874173061\\
};
\addlegendentry{Converter 2};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
-0.02	1\\
0.03	1\\
0.0800000000000001	1\\
0.13	1\\
0.18	1\\
0.23	1\\
0.28	1\\
0.33	1\\
0.38	1\\
0.43	1\\
0.48	1\\
0.53	1\\
0.580000000000001	1\\
0.630000000000001	1\\
0.680000000000001	1\\
0.730000000000001	1\\
0.780000000000001	1\\
0.830000000000001	1\\
0.880000000000001	1\\
0.930000000000001	1\\
0.980000000000001	1\\
1.019	1.00005847732378\\
1.053	1.00070098492919\\
1.08599999999999	1.00228983092944\\
1.11899999999999	1.0051723509627\\
1.15299999999998	1.00925565074839\\
1.18599999999998	1.01393542368194\\
1.21899999999998	1.01896123246388\\
1.25299999999997	1.02377039770687\\
1.28599999999997	1.02770072939462\\
1.31899999999997	1.03069046605966\\
1.35299999999996	1.03282192087301\\
1.38599999999996	1.03419860191564\\
1.41899999999995	1.03520258089444\\
1.45299999999995	1.0361695846229\\
1.48599999999995	1.03724321304124\\
1.51899999999994	1.03853474317093\\
1.55299999999994	1.04002886553668\\
1.58599999999994	1.04151224306664\\
1.61899999999993	1.04288473821175\\
1.65299999999993	1.04405292940072\\
1.68599999999993	1.0448882111797\\
1.71899999999992	1.04542577420188\\
1.75299999999992	1.0457308737232\\
1.78599999999991	1.04586791952153\\
1.81899999999991	1.04593072064399\\
1.85299999999991	1.0459912155355\\
1.8859999999999	1.04608490969749\\
1.9189999999999	1.04622546713551\\
1.9529999999999	1.04640426821103\\
1.98599999999989	1.04658468113097\\
2.01899999999989	1.04674352674507\\
2.05299999999988	1.04685928545125\\
2.08599999999988	1.04691253048582\\
2.11899999999988	1.04690562282565\\
2.15299999999987	1.04684631584544\\
2.18599999999987	1.04675414464457\\
2.21899999999987	1.04664567228425\\
2.25299999999986	1.04653463408652\\
2.28599999999986	1.04643945356306\\
2.31899999999986	1.04636336658979\\
2.35299999999985	1.04630486961393\\
2.38599999999985	1.04626325786315\\
2.41899999999984	1.04623030682268\\
2.45299999999984	1.04619697946757\\
2.48599999999984	1.046158538195\\
2.51899999999983	1.04610921422406\\
2.55299999999983	1.04604415245955\\
2.58599999999983	1.0459665815254\\
2.61899999999982	1.04587552189465\\
2.65299999999982	1.04576956123088\\
2.68599999999982	1.04565694406369\\
2.71899999999981	1.04553639693201\\
2.75299999999981	1.04540557650811\\
2.7859999999998	1.04527332756651\\
2.8189999999998	1.04513663352418\\
2.8529999999998	1.04499221408389\\
2.88599999999979	1.04484954138992\\
2.91899999999979	1.04470531790508\\
2.95299999999979	1.04455655136826\\
2.98599999999978	1.04441318988232\\
3.01899999999978	1.04427177481715\\
3.05299999999977	1.04412905206002\\
3.08599999999977	1.04399380925497\\
3.11899999999977	1.04386177832961\\
3.15299999999976	1.04372880241046\\
3.18599999999976	1.04360209222252\\
3.21899999999976	1.04347693095154\\
3.25299999999975	1.04334882253018\\
3.28599999999975	1.04322461576359\\
3.31899999999975	1.04309994706143\\
3.35299999999974	1.04297071904571\\
3.38599999999974	1.04284438507594\\
3.41899999999973	1.04271707600767\\
3.45299999999973	1.04258511575155\\
3.48599999999973	1.04245647498457\\
3.51899999999972	1.04232741199245\\
3.55299999999972	1.04219434159927\\
3.58599999999972	1.0420653015554\\
3.61899999999971	1.04193644279561\\
3.65299999999971	1.0418041204679\\
3.68599999999971	1.04167622307563\\
3.7189999999997	1.04154882111582\\
3.7529999999997	1.041418243561\\
3.78599999999969	1.04129220678015\\
3.81899999999969	1.04116677875022\\
3.85299999999969	1.04103830080322\\
3.88599999999968	1.04091432420587\\
3.91899999999968	1.04079094822683\\
3.95299999999968	1.0406645406421\\
3.98599999999967	1.04054251079992\\
4.01899999999968	1.04042101089793\\
4.05299999999969	1.04029645873919\\
4.0859999999997	1.0401761635084\\
4.11899999999971	1.04005634702583\\
4.15299999999972	1.03993349521728\\
4.18599999999973	1.0398148357647\\
4.21899999999974	1.03969665427094\\
4.25299999999976	1.03957549761263\\
4.28599999999977	1.03945849735709\\
4.31899999999978	1.03934198563496\\
4.35299999999979	1.03922255506971\\
4.3859999999998	1.03910722709408\\
4.41899999999981	1.03899237488768\\
4.45299999999982	1.03887463459462\\
4.48599999999983	1.0387609239319\\
4.51899999999984	1.03864766420718\\
4.55299999999986	1.03853154230058\\
4.58599999999987	1.03841938563785\\
4.61899999999988	1.03830766934181\\
4.65299999999989	1.03819313479925\\
4.6859999999999	1.03808252281296\\
4.71899999999991	1.03797236073665\\
4.75299999999992	1.03785944184784\\
4.78599999999993	1.03775041406428\\
4.81899999999994	1.03764185267323\\
4.85299999999996	1.03753059870944\\
4.88599999999997	1.03742319959537\\
4.91899999999998	1.03731627625545\\
4.95299999999999	1.03720671529995\\
4.986	1.03710096032032\\
5.01900000000001	1.0369956780763\\
5.05300000000002	1.03688780063384\\
5.08600000000003	1.03678366934869\\
5.11900000000004	1.03667999812074\\
5.15300000000006	1.03657376546154\\
5.18600000000007	1.0364712151206\\
5.21900000000008	1.03636910931754\\
5.25300000000009	1.03626447412492\\
5.2860000000001	1.03616346056976\\
5.31900000000011	1.03606287943236\\
5.35300000000012	1.03595980466747\\
5.38600000000013	1.03586029747742\\
5.41900000000014	1.03576121630477\\
5.45300000000016	1.03565968219145\\
5.48600000000017	1.03556166700355\\
5.51900000000018	1.03546407537593\\
5.55300000000019	1.03536407404652\\
5.5860000000002	1.03526754485842\\
5.61900000000021	1.0351714374094\\
5.65300000000022	1.03507296291521\\
5.68600000000023	1.03497791280949\\
5.71900000000024	1.03488328101233\\
5.75300000000026	1.03478632200127\\
5.78600000000027	1.03469273756675\\
5.81900000000028	1.03459956597524\\
5.85300000000029	1.03450410591414\\
5.8860000000003	1.03441197066321\\
5.91900000000031	1.03432024237631\\
5.95300000000032	1.03422626266713\\
5.98600000000033	1.03413555729236\\
6.01900000000034	1.03404525174104\\
6.05300000000036	1.0339527302538\\
6.08600000000037	1.033863432957\\
6.11900000000038	1.03377452868818\\
6.15300000000039	1.03368344431673\\
6.1860000000004	1.03359553587892\\
6.21900000000041	1.03350801494588\\
6.25300000000042	1.03341835021524\\
6.28600000000043	1.03333181424626\\
6.31900000000044	1.03324566043265\\
6.35300000000046	1.03315739847599\\
6.38600000000047	1.03307221830965\\
6.41900000000048	1.03298741466862\\
6.45300000000049	1.0329005378388\\
6.4860000000005	1.03281669630963\\
6.51900000000051	1.03273322578197\\
6.55300000000052	1.03264771667397\\
6.58600000000053	1.03256519706449\\
6.61900000000055	1.03248304308866\\
6.65300000000056	1.03239888470923\\
6.68600000000057	1.0323176705246\\
6.71900000000058	1.03223681655698\\
6.75300000000059	1.03215399176171\\
6.7860000000006	1.03207406625663\\
6.81900000000061	1.03199449546474\\
6.85300000000062	1.03191298683768\\
6.88600000000063	1.03183433292132\\
6.91900000000065	1.03175602594273\\
6.95300000000066	1.0316758066289\\
6.98600000000067	1.03159839276655\\
7.01900000000068	1.03152132098674\\
7.05300000000069	1.03144237821076\\
7.0860000000007	1.03136620399076\\
7.11900000000071	1.03129036971155\\
7.15300000000072	1.03121269848435\\
7.18600000000073	1.0311377586079\\
7.21900000000075	1.03106315826929\\
7.25300000000076	1.03098675293299\\
7.28600000000077	1.03091303287039\\
7.31900000000078	1.03083964070881\\
7.35300000000079	1.03076446616714\\
7.3860000000008	1.03069192750477\\
7.41900000000081	1.03061970591339\\
7.45300000000082	1.03054572985994\\
7.48600000000083	1.03047435074307\\
7.51900000000085	1.03040328806974\\
7.55300000000086	1.030330506423\\
7.58600000000087	1.03026028639665\\
7.61900000000088	1.03019038120607\\
7.65300000000089	1.03011878759731\\
7.6860000000009	1.03004971413522\\
7.71900000000091	1.02998094777721\\
7.75300000000092	1.02991051875936\\
7.78600000000093	1.02984256756018\\
7.81900000000095	1.02977491660222\\
7.85300000000096	1.02970563072035\\
7.88600000000097	1.02963878415468\\
7.91900000000098	1.02957223391942\\
7.95300000000099	1.02950407802141\\
7.986000000001	1.02943832407403\\
8.01900000000099	1.02937286227122\\
8.05300000000098	1.02930582265515\\
8.08600000000096	1.02924114678208\\
8.11900000000094	1.02917675772473\\
8.15300000000092	1.02911081746166\\
8.1860000000009	1.02904720294559\\
8.21900000000088	1.02898387005166\\
8.25300000000087	1.028919012506\\
8.28600000000085	1.02885644375585\\
8.31900000000083	1.02879415198575\\
8.35300000000081	1.02873036207343\\
8.38600000000079	1.02866882466773\\
8.41900000000077	1.02860755965192\\
8.45300000000075	1.02854482246209\\
8.48600000000074	1.02848430175357\\
8.51900000000072	1.02842404866184\\
8.5530000000007	1.02836234876541\\
8.58600000000068	1.02830282970645\\
8.61900000000066	1.02824357350257\\
8.65300000000064	1.02818289548769\\
8.68600000000063	1.0281243632397\\
8.71900000000061	1.02806608923047\\
8.75300000000059	1.02800641809205\\
8.78600000000057	1.02794885819597\\
8.81900000000055	1.02789155200346\\
8.85300000000053	1.02783287297306\\
8.88600000000051	1.02777627112016\\
8.9190000000005	1.02771991845799\\
8.95300000000048	1.02766221683602\\
8.98600000000046	1.02760655878757\\
9.01900000000044	1.02755114546511\\
9.05300000000042	1.0274944066863\\
9.0860000000004	1.02743967836692\\
9.11900000000039	1.02738519037976\\
9.15300000000037	1.02732940007903\\
9.18600000000035	1.02727558760261\\
9.21900000000033	1.02722201112055\\
9.25300000000031	1.02716715509396\\
9.28600000000029	1.02711424471408\\
9.31900000000027	1.02706156603514\\
9.35300000000026	1.02700763020527\\
9.38600000000024	1.02695560830043\\
9.41900000000022	1.02690381385406\\
9.4530000000002	1.02685078429002\\
9.48600000000018	1.02679963739118\\
9.51900000000016	1.02674871376783\\
9.55300000000014	1.02669657670987\\
9.58600000000013	1.02664629151552\\
9.61900000000011	1.02659622547197\\
9.65300000000009	1.02654496732808\\
9.68600000000007	1.02649553069642\\
9.71900000000005	1.02644630914523\\
9.75300000000003	1.02639591648105\\
9.78600000000002	1.02634731542101\\
9.819	1.02629892542482\\
9.85299999999998	1.02624938496159\\
9.88599999999996	1.02620160663381\\
9.91899999999994	1.02615403540808\\
9.95299999999992	1.02610533402486\\
9.9859999999999	1.0260583657447\\
10.0189999999999	1.02601160065942\\
10.0529999999999	1.02596372539466\\
10.0859999999998	1.02591755463112\\
10.1189999999998	1.0258715832093\\
10.1529999999998	1.02582452125925\\
10.1859999999998	1.02577913563461\\
10.2189999999998	1.02573394555318\\
10.2529999999998	1.02568768427233\\
10.2859999999997	1.02564307156256\\
10.3189999999997	1.0255986506517\\
10.3529999999997	1.02555317755245\\
10.3859999999997	1.02550932568743\\
10.4189999999997	1.0254656619309\\
10.4529999999996	1.02542096468362\\
10.4859999999996	1.02537786174548\\
10.5189999999996	1.02533494327887\\
10.5529999999996	1.02529100971056\\
10.5859999999996	1.02524864393323\\
10.6189999999996	1.02520645904327\\
10.6529999999995	1.02516327713636\\
10.6859999999995	1.02512163690473\\
10.7189999999995	1.02508017402964\\
10.7529999999995	1.02503773192186\\
10.7859999999995	1.02499680577133\\
10.8189999999994	1.02495605349892\\
10.8529999999994	1.02491433948273\\
10.8859999999994	1.02487411609905\\
10.9189999999994	1.02483406316726\\
10.9529999999994	1.02479306568917\\
10.9859999999994	1.02475353390707\\
11.0189999999993	1.02471416920217\\
11.0529999999993	1.02467387686179\\
11.0859999999993	1.0246350256641\\
11.1189999999993	1.02459633822066\\
11.1529999999993	1.02455673976905\\
11.1859999999992	1.02451855828611\\
11.2189999999992	1.02448053728549\\
11.2529999999992	1.02444162162577\\
11.2859999999992	1.02440409913428\\
11.3189999999992	1.02436673390352\\
11.3529999999991	1.02432849008797\\
11.3859999999991	1.02429161600961\\
11.4189999999991	1.0242548960209\\
11.4529999999991	1.0242173132513\\
11.4859999999991	1.02418107715296\\
11.5189999999991	1.02414499202279\\
11.552999999999	1.02410805964929\\
11.585999999999	1.02407245124057\\
11.618999999999	1.02403699072772\\
11.652999999999	1.02400069824651\\
11.685999999999	1.02396570737954\\
11.7189999999989	1.02393086138551\\
11.7529999999989	1.02389519843987\\
11.7859999999989	1.02386081510814\\
11.8189999999989	1.02382657367417\\
11.8529999999989	1.02379153005093\\
11.8859999999989	1.02375774438754\\
11.9189999999988	1.02372409769491\\
11.9529999999988	1.02368966332455\\
11.9859999999988	1.02365646560164\\
12.0189999999988	1.02362340396992\\
12.0529999999988	1.02358956892524\\
12.0859999999987	1.02355694955277\\
12.1189999999987	1.02352446343885\\
12.1529999999987	1.02349121793363\\
12.1859999999987	1.02345916745793\\
12.2189999999987	1.02342724745433\\
12.2529999999986	1.02339458184204\\
12.2859999999986	1.02336309094441\\
12.3189999999986	1.02333172777885\\
12.3529999999986	1.02329963255122\\
12.3859999999986	1.02326869204717\\
12.4189999999986	1.0232378765801\\
12.4529999999985	1.02320634236612\\
12.4859999999985	1.02317594320385\\
12.5189999999985	1.02314566642844\\
12.5529999999985	1.02311468399271\\
12.5859999999985	1.02308481725179\\
12.6189999999984	1.02305507029216\\
12.6529999999984	1.02302463053384\\
12.6859999999984	1.02299528742374\\
12.7189999999984	1.02296606153323\\
12.7529999999984	1.02293615548489\\
12.7859999999984	1.02290732734409\\
12.8189999999983	1.02287861390472\\
12.8529999999983	1.02284923272991\\
12.8859999999983	1.02282091102407\\
12.9189999999983	1.02279270154383\\
12.9529999999983	1.02276383653683\\
12.9859999999982	1.02273601285834\\
13.0189999999982	1.02270829897218\\
13.0529999999982	1.02267994155691\\
13.0859999999982	1.02265260762249\\
13.1189999999982	1.0226253810891\\
13.1529999999982	1.02259752281612\\
13.1859999999981	1.02257067046577\\
13.2189999999981	1.02254392316633\\
13.2529999999981	1.02251655571279\\
13.2859999999981	1.02249017690897\\
13.3189999999981	1.02246390084663\\
13.352999999998	1.02243701601488\\
13.385999999998	1.02241110284074\\
13.418999999998	1.02238529013901\\
13.452999999998	1.02235887985419\\
13.485999999998	1.02233342451184\\
13.5189999999979	1.02230806741258\\
13.5529999999979	1.02228212372234\\
13.5859999999979	1.02225711853275\\
13.6189999999979	1.02223220939565\\
13.6529999999979	1.02220672446791\\
13.6859999999979	1.02218216186779\\
13.7189999999978	1.02215769316879\\
13.7529999999978	1.02213265929106\\
13.7859999999978	1.02210853183295\\
13.8189999999978	1.02208449616227\\
13.8529999999978	1.02205990573934\\
13.8859999999977	1.02203620608954\\
13.9189999999977	1.02201259615135\\
13.9529999999977	1.02198844170498\\
13.9859999999977	1.0219651626424\\
14.0189999999977	1.02194197125243\\
14.0529999999977	1.02191824541904\\
14.0859999999976	1.0218953798336\\
14.1189999999976	1.02187259991893\\
14.1529999999976	1.02184929544873\\
14.1859999999976	1.0218268363405\\
14.2189999999976	1.02180446093663\\
14.2529999999975	1.02178157069164\\
14.2859999999975	1.02175951116887\\
14.3189999999975	1.0217375334198\\
14.3529999999975	1.02171505037331\\
14.3859999999975	1.02169338365161\\
14.4189999999974	1.02167179680818\\
14.4529999999974	1.02164971404264\\
14.4859999999974	1.02162843344325\\
14.5189999999974	1.02160723086093\\
14.5529999999974	1.02158554156669\\
14.5859999999974	1.02156464051532\\
14.6189999999973	1.02154381565399\\
14.6529999999973	1.02152251312861\\
14.6859999999973	1.02150198515422\\
14.7189999999973	1.02148153157618\\
14.7529999999973	1.02146060922213\\
14.7859999999972	1.02144044795503\\
14.8189999999972	1.02142035932402\\
14.8529999999972	1.02139981064747\\
14.8859999999972	1.02138000981882\\
14.9189999999972	1.02136027989853\\
14.9529999999972	1.0213400985087\\
14.9859999999971	1.02132065194888\\
15.0189999999971	1.02130127460125\\
15.0529999999971	1.02128145420796\\
15.0859999999971	1.02126235584449\\
15.1189999999971	1.02124332502899\\
15.152999999997	1.02122385944254\\
15.185999999997	1.02120510330016\\
15.218999999997	1.02118641307287\\
15.252999999997	1.02116729620171\\
15.285999999997	1.02114887640019\\
15.3189999999969	1.02113052091121\\
15.3529999999969	1.02111174676112\\
15.3859999999969	1.021093657514\\
15.4189999999969	1.02107563100675\\
15.4529999999969	1.02105719367924\\
15.4859999999969	1.021039429293\\
15.5189999999968	1.0210217261039\\
15.5529999999968	1.02100361979536\\
15.5859999999968	1.02098617466755\\
15.6189999999968	1.02096878922339\\
15.6529999999968	1.02095100822317\\
15.6859999999967	1.02093387684178\\
15.7189999999967	1.02091680365937\\
15.7529999999967	1.02089934234899\\
15.7859999999967	1.02088251929073\\
15.8189999999967	1.02086575297471\\
15.8529999999967	1.02084860582646\\
15.8859999999966	1.02083208575574\\
15.9189999999966	1.0208156209988\\
15.9529999999966	1.02079878257421\\
15.9859999999966	1.02078256024173\\
16.0189999999966	1.02076639182158\\
16.0529999999966	1.02074985677047\\
16.0859999999967	1.02073392701222\\
16.1189999999967	1.02071804979238\\
16.1529999999968	1.02070181285174\\
16.1859999999968	1.02068617058797\\
16.2189999999968	1.02067057951486\\
16.2529999999969	1.02065463550678\\
16.2859999999969	1.02063927574027\\
16.318999999997	1.02062396584264\\
16.352999999997	1.02060830967459\\
16.385999999997	1.0205932274897\\
16.4189999999971	1.02057819387783\\
16.4529999999971	1.02056282053943\\
16.4859999999972	1.02054801110122\\
16.5189999999972	1.02053324896532\\
16.5529999999972	1.02051815352967\\
16.5859999999973	1.02050361208236\\
16.6189999999973	1.02048911669142\\
16.6529999999974	1.0204742943113\\
16.6859999999974	1.02046001617726\\
16.7189999999975	1.02044578287811\\
16.7529999999975	1.02043122878645\\
16.7859999999975	1.02041720936497\\
16.8189999999976	1.02040323358107\\
16.8529999999976	1.02038894308945\\
16.8859999999977	1.02037517785586\\
16.9189999999977	1.02036145508604\\
16.9529999999977	1.02034742358317\\
16.9859999999978	1.02033390808738\\
17.0189999999978	1.02032043390486\\
17.0529999999979	1.02030665685602\\
17.0859999999979	1.02029338672182\\
17.1189999999979	1.02028015677315\\
17.152999999998	1.02026662971865\\
17.185999999998	1.02025360064225\\
17.2189999999981	1.02024061064611\\
17.2529999999981	1.02022732920012\\
17.2859999999981	1.02021453694921\\
17.3189999999982	1.0202017826953\\
17.3529999999982	1.02018874254493\\
17.3859999999983	1.02017618295771\\
17.4189999999983	1.0201636603062\\
17.4529999999983	1.02015085721064\\
17.4859999999984	1.02013852619466\\
17.5189999999984	1.02012623107384\\
17.5529999999985	1.02011366086272\\
17.5859999999985	1.02010155439364\\
17.6189999999986	1.02008948280075\\
17.6529999999986	1.02007714137331\\
17.6859999999986	1.02006525549448\\
17.7189999999987	1.02005340349305\\
17.7529999999987	1.02004128681763\\
17.7859999999988	1.02002961763848\\
17.8189999999988	1.02001798135817\\
17.8529999999988	1.02000608547017\\
17.8859999999989	1.01999462916512\\
17.9189999999989	1.0199832048005\\
17.952999999999	1.01997152580196\\
17.985999999999	1.01996027861002\\
18.018999999999	1.01994906241945\\
18.0529999999991	1.01993759647829\\
18.0859999999991	1.0199265547017\\
18.1189999999992	1.01991554300685\\
18.1529999999992	1.01990428635504\\
18.1859999999992	1.01989344635837\\
18.2189999999993	1.01988263554239\\
18.2529999999993	1.01987158447582\\
18.2859999999994	1.01986094268481\\
18.3189999999994	1.01985032919238\\
18.3529999999994	1.01983948006933\\
18.3859999999995	1.01982903297047\\
18.4189999999995	1.01981861330577\\
18.4529999999996	1.01980796254616\\
18.4859999999996	1.01979770668479\\
18.5189999999997	1.0197874774114\\
18.5529999999997	1.01977702149533\\
18.5859999999997	1.01976695347594\\
18.6189999999998	1.01975691121566\\
18.6529999999998	1.01974664668377\\
18.6859999999999	1.01973676316853\\
18.7189999999999	1.01972690460095\\
18.7529999999999	1.0197168280519\\
18.786	1.01970712575906\\
18.819	1.0196974476193\\
18.8530000000001	1.0196875557097\\
18.8860000000001	1.01967803141388\\
18.9190000000001	1.01966853049322\\
18.9530000000002	1.01965881993704\\
18.9860000000002	1.01964947046756\\
19.0190000000003	1.01964014361188\\
19.0530000000003	1.01963061117864\\
19.0860000000003	1.0196214334193\\
19.1190000000004	1.019612277528\\
19.1530000000004	1.01960292004235\\
19.1860000000005	1.01959391092968\\
19.2190000000005	1.01958492295526\\
19.2530000000005	1.01957573729659\\
19.2860000000006	1.01956689381973\\
19.3190000000006	1.01955807076689\\
19.3530000000007	1.01954905386746\\
19.3860000000007	1.01954037306712\\
19.4190000000008	1.01953171199209\\
19.4530000000008	1.01952286083706\\
19.4860000000008	1.01951433980476\\
19.5190000000009	1.01950583781328\\
19.5530000000009	1.01949714943926\\
19.586000000001	1.01948878531637\\
19.619000000001	1.01948043956486\\
19.653000000001	1.0194719110598\\
19.6860000000011	1.01946370103686\\
19.7190000000011	1.01945550873011\\
19.7530000000012	1.01944713723155\\
19.7860000000012	1.01943907854749\\
19.8190000000012	1.01943103693849\\
19.8530000000013	1.0194228196336\\
19.8860000000013	1.01941490957479\\
19.9190000000014	1.01940701596389\\
19.9530000000014	1.01939895008799\\
19.9860000000014	1.01939118598759\\
20.0190000000015	1.01938343772145\\
20.0530000000015	1.01937552055748\\
20.0860000000016	1.01936789979493\\
20.1190000000016	1.0193602942663\\
20.1530000000016	1.01935252314506\\
20.1860000000017	1.01934504314475\\
20.2190000000017	1.01933757779134\\
20.2530000000018	1.01932995008856\\
20.2860000000018	1.01932260831962\\
20.3190000000019	1.01931528062312\\
20.3530000000019	1.01930779376063\\
20.3860000000019	1.01930058773617\\
20.419000000002	1.01929339522287\\
20.453000000002	1.01928604666702\\
20.4860000000021	1.0192789739433\\
20.5190000000021	1.01927191418104\\
20.5530000000021	1.01926470144239\\
20.5860000000022	1.01925775961767\\
20.6190000000022	1.01925083021724\\
20.6530000000023	1.01924375084905\\
20.6860000000023	1.0192369375636\\
20.7190000000023	1.01923013617719\\
20.7530000000024	1.01922318777574\\
20.7860000000024	1.01921650071102\\
20.8190000000025	1.01920982503189\\
20.8530000000025	1.01920300523523\\
20.8860000000025	1.01919644211291\\
20.9190000000026	1.0191898898741\\
20.9530000000026	1.01918319636089\\
20.9860000000027	1.01917675494229\\
21.0190000000027	1.01917032391654\\
21.0530000000027	1.01916375440645\\
21.0860000000028	1.0191574324922\\
21.1190000000028	1.01915112049082\\
21.1530000000029	1.01914467274318\\
21.1860000000029	1.0191384681721\\
21.219000000003	1.01913227304513\\
21.253000000003	1.01912594485862\\
21.286000000003	1.01911985550716\\
21.3190000000031	1.01911377514116\\
21.3530000000031	1.01910756435247\\
21.3860000000032	1.01910158813469\\
21.4190000000032	1.01909562045467\\
21.4530000000032	1.01908952493889\\
21.4860000000033	1.019083659805\\
21.5190000000033	1.01907780277126\\
21.5530000000034	1.01907182044021\\
21.5860000000034	1.01906606437645\\
21.6190000000034	1.01906031598524\\
21.6530000000035	1.01905444478751\\
21.6860000000035	1.01904879581566\\
21.7190000000036	1.01904315409843\\
21.7530000000036	1.01903739201897\\
21.7860000000036	1.01903184819531\\
21.8190000000037	1.01902631121831\\
21.8530000000037	1.0190206562769\\
21.8860000000038	1.01901521569178\\
21.9190000000038	1.01900978155476\\
21.9530000000038	1.01900423180636\\
21.9860000000039	1.01899889258392\\
22.0190000000039	1.0189935594201\\
22.053000000004	1.01898811295382\\
22.086000000004	1.01898287325163\\
22.1190000000041	1.01897763922763\\
22.1530000000041	1.01897229416639\\
22.1860000000041	1.01896715217359\\
22.2190000000042	1.0189620154879\\
22.2530000000042	1.01895676998713\\
22.2860000000043	1.01895172392535\\
22.3190000000043	1.01894668280788\\
22.3530000000043	1.01894153505619\\
22.3860000000044	1.01893658317845\\
22.4190000000044	1.01893163589088\\
22.4530000000045	1.01892658410867\\
22.4860000000045	1.01892172469889\\
22.5190000000045	1.01891686953371\\
22.5530000000046	1.01891191197279\\
22.5860000000046	1.01890714334488\\
22.6190000000047	1.01890237862432\\
22.6530000000047	1.01889751356744\\
22.6860000000047	1.01889283406558\\
22.7190000000048	1.01888815814168\\
22.7530000000048	1.01888338390156\\
22.7860000000049	1.01887879189884\\
22.8190000000049	1.01887420315309\\
22.8530000000049	1.01886951807324\\
22.886000000005	1.01886501197202\\
22.919000000005	1.0188605088138\\
22.9530000000051	1.01885591126618\\
22.9860000000051	1.01885148949696\\
23.0190000000052	1.01884707036501\\
23.0530000000052	1.01884255875139\\
23.0860000000052	1.01883821977237\\
23.1190000000053	1.01883388313216\\
23.1530000000053	1.0188294558816\\
23.1860000000054	1.01882519817864\\
23.2190000000054	1.01882094252342\\
23.2530000000054	1.01881659809379\\
23.2860000000055	1.01881242017945\\
23.3190000000055	1.01880824402885\\
23.3530000000056	1.0188039809048\\
23.3860000000056	1.01879988131824\\
23.4190000000056	1.01879578321843\\
23.4530000000057	1.01879159991198\\
23.4860000000057	1.01878757721836\\
23.5190000000058	1.01878355574188\\
23.5530000000058	1.01877945079174\\
23.5860000000058	1.01877550358184\\
23.6190000000059	1.01877155732533\\
23.6530000000059	1.01876752929567\\
23.686000000006	1.01876365618514\\
23.719000000006	1.01875978377175\\
23.753000000006	1.01875583125263\\
23.7860000000061	1.01875203088208\\
23.8190000000061	1.01874823095849\\
23.8530000000062	1.018744352565\\
23.8860000000062	1.0187406235994\\
23.9190000000063	1.01873689483686\\
23.9530000000063	1.01873308920919\\
23.9860000000063	1.01872943033707\\
24.0190000000064	1.01872577143061\\
24.0530000000064	1.01872203723311\\
24.0860000000065	1.01871844716656\\
24.1190000000065	1.01871485683427\\
24.1530000000065	1.01871119275481\\
24.1860000000066	1.01870767022894\\
24.2190000000066	1.01870414721175\\
24.2530000000067	1.01870055196193\\
24.2860000000067	1.01869709573481\\
24.3190000000067	1.01869363879676\\
24.3530000000068	1.01869011111149\\
24.3860000000068	1.01868671996301\\
24.4190000000069	1.01868332788989\\
24.4530000000069	1.01867986652635\\
24.4860000000069	1.01867653925858\\
24.519000000007	1.01867321085767\\
24.553000000007	1.0186698145957\\
24.5860000000071	1.0186665500319\\
24.6190000000071	1.01866328413239\\
24.6530000000071	1.01865995177331\\
24.6860000000072	1.01865674875816\\
24.7190000000072	1.01865354420999\\
24.7530000000073	1.01865027457699\\
24.7860000000073	1.01864713197575\\
24.8190000000074	1.01864398764968\\
24.8530000000074	1.01864077958681\\
24.8860000000074	1.01863769628517\\
24.9190000000075	1.01863461107179\\
24.9530000000075	1.01863146344395\\
24.9860000000076	1.01862843834787\\
25.0190000000076	1.0186254111583\\
25.0530000000076	1.01862232285099\\
25.0860000000077	1.01861935488591\\
25.1190000000077	1.01861638465079\\
25.1530000000078	1.01861335456975\\
25.1860000000078	1.01861044268053\\
25.2190000000078	1.01860752834898\\
25.2530000000079	1.01860455541906\\
25.2860000000079	1.01860169856916\\
25.319000000008	1.01859883911002\\
25.353000000008	1.01859592227593\\
25.386000000008	1.01859311944805\\
25.4190000000081	1.01859031384853\\
25.4530000000081	1.01858745207365\\
25.4860000000082	1.0185847022689\\
25.5190000000082	1.01858194953466\\
25.5530000000082	1.01857914180158\\
25.5860000000083	1.01857644403877\\
25.6190000000083	1.01857374319285\\
25.6530000000084	1.01857098850194\\
25.6860000000084	1.01856834181763\\
25.7190000000085	1.01856569190153\\
25.7530000000085	1.01856298927165\\
25.7860000000085	1.01856039271988\\
25.8190000000086	1.01855779279159\\
25.8530000000086	1.0185551412591\\
25.8860000000087	1.018552593911\\
25.9190000000087	1.01855004304609\\
25.9530000000087	1.01854744166478\\
25.9860000000088	1.01854494260851\\
26.0190000000088	1.01854243989877\\
26.0530000000089	1.01853988773993\\
26.0860000000089	1.01853743608\\
26.1190000000089	1.01853498063428\\
26.153000000009	1.01853247678544\\
26.186000000009	1.01853007164251\\
26.2190000000091	1.01852766258539\\
26.2530000000091	1.01852520615096\\
26.2860000000091	1.0185228466615\\
26.3190000000092	1.01852048313355\\
26.3530000000092	1.01851807323415\\
26.3860000000093	1.01851575855079\\
26.4190000000093	1.0185134397079\\
26.4530000000093	1.01851107548023\\
26.4860000000094	1.01850880477067\\
26.5190000000094	1.01850652978462\\
26.5530000000095	1.01850421038048\\
26.5860000000095	1.0185019828271\\
26.6190000000095	1.0184997508839\\
26.6530000000096	1.01849747547107\\
26.6860000000096	1.01849529027199\\
26.7190000000097	1.01849310057306\\
26.7530000000097	1.01849086833449\\
26.7860000000098	1.01848872470179\\
26.8190000000098	1.01848657646303\\
26.8530000000098	1.018484386596\\
26.8860000000099	1.01848228375636\\
26.9190000000099	1.01848017620763\\
26.95300000001	1.01847802792452\\
26.98600000001	1.01847596511844\\
27.01900000001	1.0184738975038\\
27.0530000000101	1.01847179003068\\
27.0860000000101	1.01846976651273\\
27.1190000000102	1.01846773808963\\
27.1530000000102	1.0184656706675\\
27.1860000000102	1.01846368570592\\
27.2190000000103	1.01846169574579\\
27.2530000000103	1.01845966762904\\
27.2860000000104	1.01845772050509\\
27.3190000000104	1.01845576829253\\
27.3530000000104	1.01845377874904\\
27.3860000000105	1.01845186875719\\
27.4190000000105	1.01844995358963\\
27.4530000000106	1.01844800190061\\
27.4860000000106	1.01844612834831\\
27.5190000000106	1.01844424953596\\
27.5530000000107	1.01844233499622\\
27.5860000000107	1.01844049720345\\
27.6190000000108	1.01843865406966\\
27.6530000000108	1.01843677598642\\
27.6860000000109	1.01843497328575\\
27.7190000000109	1.01843316516563\\
27.7530000000109	1.01843132285875\\
27.786000000011	1.01842955459463\\
27.819000000011	1.01842778083549\\
27.8530000000111	1.01842597363748\\
27.8860000000111	1.0184242391667\\
27.9190000000111	1.01842249912811\\
27.9530000000112	1.01842072638347\\
27.9860000000112	1.01841902507434\\
28.0190000000113	1.01841731812735\\
28.0530000000113	1.01841557919293\\
28.0860000000113	1.01841391042551\\
28.1190000000114	1.01841223595243\\
28.1530000000114	1.01841053019638\\
28.1860000000115	1.01840889336192\\
28.2190000000115	1.01840725075678\\
28.2530000000115	1.01840557755905\\
28.2860000000116	1.01840397205988\\
28.3190000000116	1.01840236072777\\
28.3530000000117	1.01840071947977\\
28.3860000000117	1.0183991447295\\
28.4190000000117	1.01839756408625\\
28.4530000000118	1.01839595419047\\
28.4860000000118	1.01839440961323\\
28.5190000000119	1.01839285908506\\
28.5530000000119	1.01839127995465\\
28.586000000012	1.01838976498503\\
28.619000000012	1.01838824400939\\
28.653000000012	1.01838669506891\\
28.6860000000121	1.01838520915214\\
28.7190000000121	1.01838371717622\\
28.7530000000122	1.01838219785975\\
28.7860000000122	1.01838074045117\\
28.8190000000122	1.01837927693249\\
28.8530000000123	1.01837778668588\\
28.8860000000123	1.01837635725078\\
28.9190000000124	1.01837492165681\\
28.9530000000124	1.01837345993473\\
28.9860000000124	1.01837205794808\\
29.0190000000125	1.01837064975619\\
29.0530000000125	1.01836921602424\\
29.0860000000126	1.01836784097104\\
29.1190000000126	1.01836645966792\\
29.1530000000126	1.01836505340137\\
29.1860000000127	1.01836370477572\\
29.2190000000127	1.01836234985789\\
29.2530000000128	1.01836097054142\\
29.2860000000128	1.018359647847\\
29.3190000000128	1.01835831881983\\
29.3530000000129	1.01835696594767\\
29.3860000000129	1.01835566869701\\
29.419000000013	1.01835436507545\\
29.453000000013	1.01835303815091\\
29.4860000000131	1.01835176586564\\
29.5190000000131	1.01835048717272\\
29.5530000000131	1.01834918570873\\
29.5860000000132	1.01834793791961\\
29.6190000000132	1.01834668368799\\
29.6530000000133	1.01834540720647\\
29.6860000000133	1.01834418345274\\
29.7190000000133	1.01834295322336\\
29.7530000000134	1.01834170125473\\
29.7860000000134	1.01834050108382\\
29.8190000000135	1.01833929440602\\
29.8530000000135	1.01833806648921\\
29.8860000000135	1.01833688945713\\
29.9190000000136	1.01833570588887\\
29.9530000000136	1.01833450157167\\
29.9860000000137	1.01833334724259\\
30.0190000000137	1.01833218634916\\
30.0530000000137	1.0183310051876\\
30.0860000000138	1.0183298731339\\
30.1190000000138	1.01832873448986\\
30.1530000000139	1.01832757604818\\
30.1860000000139	1.01832646584986\\
30.2190000000139	1.01832534903686\\
30.253000000014	1.0183242128873\\
30.286000000014	1.0183231241323\\
30.3190000000141	1.01832202873944\\
30.3530000000141	1.01832091446214\\
30.3860000000142	1.018319846746\\
30.4190000000142	1.01831877237084\\
30.4530000000142	1.01831767955366\\
30.4860000000143	1.01831663247928\\
30.5190000000143	1.01831557872587\\
30.5530000000144	1.01831450696433\\
30.5860000000144	1.01831348014235\\
30.6190000000144	1.01831244662279\\
30.6530000000145	1.01831139552036\\
30.6860000000145	1.01831038856824\\
30.7190000000146	1.01830937490141\\
30.7530000000146	1.01830834406798\\
30.7860000000146	1.01830735661024\\
30.8190000000147	1.01830636242201\\
30.8530000000147	1.01830535147519\\
30.8860000000148	1.0183043831435\\
30.9190000000148	1.01830340806705\\
30.9530000000148	1.01830241663161\\
30.9860000000149	1.01830146706449\\
31.0190000000149	1.01830051073971\\
31.053000000015	1.01829953844732\\
31.086000000015	1.01829860728989\\
31.119000000015	1.01829766936292\\
31.1530000000151	1.01829671585204\\
31.1860000000151	1.01829580275599\\
31.2190000000152	1.01829488287992\\
31.2530000000152	1.01829394779568\\
31.2860000000153	1.01829305241919\\
31.3190000000153	1.01829215025356\\
31.3530000000153	1.01829123324756\\
31.3860000000154	1.01829035525512\\
31.4190000000154	1.01828947046544\\
31.4530000000155	1.01828857119606\\
31.4860000000155	1.01828771025853\\
31.5190000000155	1.01828684251706\\
31.5530000000156	1.01828596064893\\
31.5860000000156	1.01828511644324\\
31.6190000000157	1.01828426542765\\
31.6530000000157	1.01828340063126\\
31.6860000000157	1.01828257284021\\
31.7190000000158	1.01828173823468\\
31.7530000000158	1.01828089018715\\
31.7860000000159	1.01828007849948\\
31.8190000000159	1.01827925999367\\
31.8530000000159	1.01827842837784\\
31.886000000016	1.01827763248835\\
31.919000000016	1.01827682977829\\
31.9530000000161	1.01827601428304\\
31.9860000000161	1.01827523389174\\
32.0190000000161	1.01827444667836\\
32.053000000016	1.01827364699816\\
32.0860000000159	1.01827288181098\\
32.1190000000158	1.01827210980131\\
32.1530000000158	1.01827132563644\\
32.1860000000157	1.01827057536471\\
32.2190000000156	1.01826981827094\\
32.2530000000155	1.01826904932744\\
32.2860000000155	1.01826831368783\\
32.3190000000154	1.01826757122776\\
32.3530000000153	1.01826681721677\\
32.3860000000152	1.01826609593116\\
32.4190000000151	1.01826536782776\\
32.4530000000151	1.01826462846598\\
32.486000000015	1.01826392126164\\
32.5190000000149	1.01826320724281\\
32.5530000000148	1.0182624822524\\
32.5860000000148	1.01826178886157\\
32.6190000000147	1.01826108866001\\
32.6530000000146	1.01826037776791\\
32.6860000000145	1.01825969792797\\
32.7190000000144	1.01825901128233\\
32.7530000000144	1.01825831422098\\
32.7860000000143	1.01825764767399\\
32.8190000000142	1.0182569743271\\
32.8530000000141	1.01825629083365\\
32.8860000000141	1.01825563732671\\
32.919000000014	1.01825497702656\\
32.9530000000139	1.01825430684332\\
32.9860000000138	1.01825366612783\\
33.0190000000137	1.01825301862631\\
33.0530000000137	1.0182523615\\
33.0860000000136	1.01825173333241\\
33.1190000000135	1.01825109838705\\
33.1530000000134	1.01825045406951\\
33.1860000000134	1.01824983821074\\
33.2190000000133	1.01824921558339\\
33.2530000000132	1.018248583831\\
33.2860000000131	1.01824798004655\\
33.319000000013	1.01824736950285\\
33.353000000013	1.01824675007633\\
33.3860000000129	1.01824615813581\\
33.4190000000128	1.01824555944609\\
33.4530000000127	1.01824495211098\\
33.4860000000127	1.01824437178854\\
33.5190000000126	1.01824378472821\\
33.5530000000125	1.01824318925413\\
33.5860000000124	1.01824262032783\\
33.6190000000123	1.01824204467536\\
33.6530000000123	1.01824146083632\\
33.6860000000122	1.01824090308862\\
33.7190000000121	1.01824033862719\\
33.753000000012	1.01823976620165\\
33.786000000012	1.01823921941922\\
33.8190000000119	1.01823866593594\\
33.8530000000118	1.01823810470633\\
33.8860000000117	1.01823756867973\\
33.9190000000117	1.01823702596574\\
33.9530000000116	1.01823647571858\\
33.9860000000115	1.01823595024213\\
34.0190000000114	1.01823541809247\\
34.0530000000113	1.01823487861808\\
34.0860000000113	1.01823436349002\\
34.1190000000112	1.01823384170353\\
34.1530000000111	1.01823331279618\\
34.186000000011	1.01823280781872\\
34.219000000011	1.0182322961982\\
34.2530000000109	1.0182317776568\\
34.2860000000108	1.01823128263571\\
34.3190000000107	1.01823078098719\\
34.3530000000106	1.0182302726133\\
34.3860000000106	1.01822978735795\\
34.4190000000105	1.01822929549149\\
34.4530000000104	1.01822879709104\\
34.4860000000103	1.01822832141455\\
34.5190000000103	1.01822783914386\\
34.5530000000102	1.01822735052631\\
34.5860000000101	1.01822688424505\\
34.61900000001	1.01822641138714\\
34.6530000000099	1.01822593236547\\
34.6860000000099	1.01822547529975\\
34.7190000000098	1.01822501167488\\
34.7530000000097	1.01822454206562\\
34.7860000000096	1.01822409403855\\
34.8190000000096	1.01822363947068\\
34.8530000000095	1.01822317909371\\
34.8860000000094	1.01822273993177\\
34.9190000000093	1.018222294248\\
34.9530000000092	1.01822184292673\\
34.9860000000092	1.01822141246028\\
35.0190000000091	1.01822097549086\\
35.053000000009	1.01822053305203\\
35.0860000000089	1.01822011111411\\
35.1190000000089	1.01821968269265\\
35.1530000000088	1.01821924896614\\
35.1860000000087	1.01821883539286\\
35.2190000000086	1.01821841535623\\
35.2530000000085	1.01821799017509\\
35.2860000000085	1.01821758480592\\
35.3190000000084	1.01821717299371\\
35.3530000000083	1.01821675619443\\
35.3860000000082	1.01821635887176\\
35.4190000000082	1.01821595512687\\
35.4530000000081	1.01821554654851\\
35.486000000008	1.01821515711773\\
35.5190000000079	1.0182147612856\\
35.5530000000078	1.01821436077054\\
35.5860000000078	1.01821397908003\\
35.6190000000077	1.01821359100959\\
35.6530000000076	1.01821319840331\\
35.6860000000075	1.01821282430394\\
35.7190000000075	1.01821244384662\\
35.7530000000074	1.01821205899745\\
35.7860000000073	1.01821169234341\\
35.8190000000072	1.01821131935338\\
35.8530000000071	1.01821094211223\\
35.8860000000071	1.01821058276015\\
35.919000000007	1.01821021709455\\
35.9530000000069	1.01820984731541\\
35.9860000000068	1.01820949512455\\
36.0190000000068	1.0182091366428\\
36.0530000000067	1.01820877418231\\
36.0860000000066	1.01820842901498\\
36.1190000000065	1.01820807757995\\
36.1530000000064	1.01820772229746\\
36.1860000000064	1.01820738401819\\
36.2190000000063	1.0182070394945\\
36.2530000000062	1.01820669125249\\
36.2860000000061	1.01820635972845\\
36.3190000000061	1.01820602198361\\
36.353000000006	1.01820568064603\\
36.3860000000059	1.01820535574693\\
36.4190000000058	1.01820502465076\\
36.4530000000057	1.01820469008535\\
36.4860000000057	1.01820437168361\\
36.5190000000056	1.01820404710899\\
36.5530000000055	1.01820371918509\\
36.5860000000054	1.01820340715511\\
36.6190000000054	1.01820308897663\\
36.6530000000053	1.01820276756649\\
36.6860000000052	1.01820246178525\\
36.7190000000051	1.01820214988008\\
36.753000000005	1.0182018348583\\
36.786000000005	1.0182015352052\\
36.8190000000049	1.01820122945311\\
36.8530000000048	1.01820092069673\\
36.8860000000047	1.01820062705329\\
36.9190000000047	1.01820032733585\\
36.9530000000046	1.01820002472417\\
36.9860000000045	1.01819973697434\\
37.0190000000044	1.01819944317566\\
37.0530000000043	1.01819914659007\\
37.0860000000043	1.0181988646197\\
37.1190000000042	1.01819857662575\\
37.1530000000041	1.0181982859499\\
37.186000000004	1.01819800964742\\
37.219000000004	1.01819772734712\\
37.2530000000039	1.01819744246741\\
37.2860000000038	1.01819717172311\\
37.3190000000037	1.01819689500696\\
37.3530000000036	1.01819661581143\\
37.3860000000036	1.01819635051753\\
37.4190000000035	1.01819607927731\\
37.4530000000034	1.01819580565602\\
37.4860000000033	1.01819554570697\\
37.5190000000033	1.01819527983809\\
37.5530000000032	1.01819501168376\\
37.5860000000031	1.01819475697629\\
37.619000000003	1.01819449637509\\
37.6530000000029	1.01819423358187\\
37.6860000000029	1.01819398401388\\
37.7190000000028	1.01819372857852\\
37.7530000000027	1.01819347104274\\
37.7860000000026	1.018193226515\\
37.8190000000026	1.01819297614646\\
37.8530000000025	1.01819272376661\\
37.8860000000024	1.01819248418123\\
37.9190000000023	1.01819223878176\\
37.9530000000022	1.01819199145805\\
37.9860000000022	1.01819175671895\\
38.0190000000021	1.01819151619271\\
38.053000000002	1.01819127382752\\
38.0860000000019	1.0181910438408\\
38.1190000000019	1.01819080809365\\
38.1530000000018	1.01819057059084\\
38.1860000000017	1.01819034526412\\
38.2190000000016	1.01819011420409\\
38.2530000000015	1.01818988146939\\
38.2860000000015	1.01818966071211\\
38.3190000000014	1.01818943424867\\
38.3530000000013	1.01818920618993\\
38.3860000000012	1.01818898991331\\
38.4190000000012	1.0181887679577\\
38.4530000000011	1.01818854448425\\
38.486000000001	1.01818833260104\\
38.5190000000009	1.01818811506613\\
38.5530000000009	1.01818789608919\\
38.5860000000008	1.01818768851389\\
38.6190000000007	1.01818747531466\\
38.6530000000006	1.01818726074711\\
38.6860000000005	1.01818705739623\\
38.7190000000005	1.01818684844855\\
38.7530000000004	1.01818663820446\\
38.7860000000003	1.01818643899523\\
38.8190000000002	1.01818623421664\\
38.8530000000002	1.01818602821239\\
38.8860000000001	1.01818583306433\\
38.919	1.01818563237451\\
38.9529999999999	1.01818543052797\\
38.9859999999998	1.01818523936219\\
39.0189999999998	1.01818504268233\\
39.0529999999997	1.01818484491261\\
39.0859999999996	1.01818465765137\\
39.1189999999995	1.01818446490372\\
39.1529999999995	1.0181842711315\\
39.1859999999994	1.01818408769817\\
39.2189999999993	1.01818389880637\\
39.2529999999992	1.0181837089537\\
39.2859999999991	1.01818352927386\\
39.3189999999991	1.01818334416331\\
39.352999999999	1.0181831581545\\
39.3859999999989	1.01818298215509\\
39.4189999999988	1.01818280075317\\
39.4529999999988	1.0181826185133\\
39.4859999999987	1.01818244612216\\
39.5189999999986	1.01818226835607\\
39.5529999999985	1.0181820898117\\
39.5859999999984	1.01818192095831\\
39.6189999999984	1.01818174675799\\
39.6529999999983	1.01818157183719\\
39.6859999999982	1.0181814064525\\
39.7189999999981	1.0181812357488\\
39.7529999999981	1.01818106438119\\
39.785999999998	1.0181809023975\\
39.8189999999979	1.01818073512292\\
39.8529999999978	1.01818056723912\\
39.8859999999977	1.01818040858956\\
39.9189999999977	1.01818024467688\\
39.9529999999976	1.01818008020901\\
39.9859999999975	1.0181799248284\\
40.0189999999974	1.01817976421274\\
40.0529999999974	1.01817960309413\\
40.0859999999973	1.01817945091846\\
40.1189999999972	1.01817929353592\\
40.1529999999971	1.01817913570137\\
40.185999999997	1.01817898666793\\
40.218999999997	1.0181788324557\\
40.2529999999969	1.01817867784099\\
40.2859999999968	1.01817853188798\\
40.3189999999967	1.01817838078408\\
40.3529999999967	1.01817822932635\\
40.3859999999966	1.01817808639359\\
40.4189999999965	1.01817793833788\\
40.4529999999964	1.01817778997558\\
40.4859999999963	1.01817765000352\\
40.5189999999963	1.01817750493664\\
40.5529999999962	1.01817735960924\\
40.5859999999961	1.01817722253993\\
40.618999999996	1.01817708040379\\
40.652999999996	1.01817693805208\\
40.6859999999959	1.01817680382877\\
40.7189999999958	1.01817666456638\\
40.7529999999957	1.01817652513204\\
40.7859999999956	1.01817639369816\\
40.8189999999956	1.0181762572534\\
40.8529999999955	1.01817612067914\\
40.8859999999954	1.01817599198005\\
40.9189999999953	1.01817585829807\\
40.9529999999953	1.01817572452827\\
40.9859999999952	1.01817559851049\\
41.0189999999951	1.01817546753768\\
41.052999999995	1.01817533651729\\
41.0859999999949	1.01817521312795\\
41.1189999999949	1.01817508481135\\
41.1529999999948	1.01817495648654\\
41.1859999999947	1.01817483567377\\
41.2189999999946	1.01817470996153\\
41.2529999999946	1.01817458427927\\
41.2859999999945	1.0181744659922\\
41.3189999999944	1.01817434283364\\
41.3529999999943	1.01817421974225\\
41.3859999999942	1.01817410393136\\
41.4189999999942	1.01817398327667\\
41.4529999999941	1.01817386272554\\
41.485999999994	1.01817374934179\\
41.5189999999939	1.01817363114205\\
41.5529999999939	1.01817351308076\\
41.5859999999938	1.01817340207636\\
41.6189999999937	1.01817328628351\\
41.6529999999936	1.0181731706636\\
41.6859999999935	1.01817306199165\\
41.7189999999935	1.01817294855873\\
41.7529999999934	1.01817283533249\\
41.7859999999933	1.01817272894673\\
41.8189999999932	1.01817261782764\\
41.8529999999932	1.0181725069476\\
41.8859999999931	1.01817240280281\\
41.918999999993	1.0181722939524\\
41.9529999999929	1.0181721853726\\
41.9859999999928	1.01817208342451\\
42.0189999999928	1.01817197679834\\
42.0529999999927	1.01817187047344\\
42.0859999999926	1.01817177067879\\
42.1189999999925	1.01817166623301\\
42.1529999999925	1.01817156211888\\
42.1859999999924	1.01817146443499\\
42.2189999999923	1.0181713621277\\
42.2529999999922	1.01817126018062\\
42.2859999999922	1.01817116456541\\
42.3189999999921	1.0181710643541\\
42.352999999992	1.01817096453115\\
42.3859999999919	1.01817087094377\\
42.4189999999918	1.01817077278745\\
42.4529999999918	1.01817067504706\\
42.4859999999917	1.01817058344727\\
42.5189999999916	1.01817048730587\\
42.5529999999915	1.01817039160705\\
42.5859999999915	1.01817030195578\\
42.6189999999914	1.01817020778973\\
42.6529999999913	1.018170114092\\
42.6859999999912	1.01817002635012\\
42.7189999999911	1.01816993412056\\
42.7529999999911	1.0181698423845\\
42.785999999991	1.01816975651416\\
42.8189999999909	1.01816966618315\\
42.8529999999908	1.01816957636983\\
42.8859999999908	1.01816949233393\\
42.9189999999907	1.01816940386432\\
42.9529999999906	1.018169315936\\
42.9859999999905	1.0181692336979\\
43.0189999999904	1.0181691470529\\
43.0529999999904	1.0181690609723\\
43.0859999999903	1.01816898049646\\
43.1189999999902	1.01816889564034\\
43.1529999999901	1.01816881137091\\
43.1859999999901	1.01816873262242\\
43.21899999999	1.01816864952004\\
43.2529999999899	1.01816856702594\\
43.2859999999898	1.01816848996981\\
43.3189999999897	1.01816840858626\\
43.3529999999897	1.01816832783211\\
43.3859999999896	1.01816825243505\\
43.4189999999895	1.01816817273721\\
43.4529999999894	1.01816809368888\\
43.4859999999894	1.01816801991752\\
43.5189999999893	1.01816794187208\\
43.5529999999892	1.01816786449571\\
43.5859999999891	1.01816779231765\\
43.618999999989	1.01816771589183\\
43.652999999989	1.01816764015408\\
43.6859999999889	1.01816756953756\\
43.7189999999888	1.01816749469924\\
43.7529999999887	1.01816742056753\\
43.7859999999887	1.01816735148152\\
43.8189999999886	1.01816727819986\\
43.8529999999885	1.01816720564268\\
43.8859999999884	1.01816713805653\\
43.9189999999883	1.0181670663007\\
43.9529999999883	1.01816699528662\\
43.9859999999882	1.01816692917016\\
44.0189999999881	1.01816685891008\\
44.052999999988	1.01816678940821\\
44.085999999988	1.01816672473193\\
44.1189999999879	1.01816665593793\\
44.1529999999878	1.01816658791813\\
44.1859999999877	1.01816652465343\\
44.2189999999876	1.01816645729664\\
44.2529999999876	1.01816639073\\
44.2859999999875	1.01816632884845\\
44.3189999999874	1.01816626290048\\
44.3529999999873	1.01816619775784\\
44.3859999999873	1.01816613723171\\
44.4189999999872	1.01816607266473\\
44.4529999999871	1.01816600891743\\
44.485999999987	1.01816594971944\\
44.5189999999869	1.01816588650601\\
44.5529999999869	1.01816582412637\\
44.5859999999868	1.01816576622992\\
44.6189999999867	1.01816570434342\\
44.6529999999866	1.01816564330422\\
44.6859999999866	1.0181655866831\\
44.7189999999865	1.01816552609724\\
44.7529999999864	1.01816546637183\\
44.7859999999863	1.0181654110005\\
44.8189999999862	1.01816535168949\\
44.8529999999862	1.01816529325162\\
44.8859999999861	1.01816523910478\\
44.918999999986	1.01816518104339\\
44.9529999999859	1.01816512386688\\
44.9859999999859	1.01816507091993\\
};
\addlegendentry{Converter 3};

\end{axis}
\end{tikzpicture}%


==> DCVoltages2.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.9900}%
\definecolor{mycolor2}{rgb}{0.00000,0.50000,0.0000}%
\definecolor{mycolor3}{rgb}{0.99000,0.00000,0.0000}%
%

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=45,
xlabel={Time [s]},
xmajorgrids,
ymin=0.94,
ymax=1.015,
ylabel={HVDC converter voltages [p.u.]},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
-0.02	1\\
0.04	1\\
0.1	1\\
0.16	1\\
0.22	1\\
0.28	1\\
0.34	1\\
0.4	1\\
0.46	1\\
0.52	1\\
0.580000000000001	1\\
0.640000000000001	1\\
0.700000000000001	1\\
0.760000000000001	1\\
0.820000000000001	1\\
0.880000000000001	1\\
0.940000000000001	1\\
1	1\\
1.039	0.989429238912383\\
1.07899999999999	0.982372951004983\\
1.11899999999999	0.97858958897836\\
1.15899999999998	0.976785044621783\\
1.19899999999998	0.975712542119339\\
1.23899999999997	0.974493820721833\\
1.27899999999997	0.97271738080777\\
1.31899999999997	0.970367536748308\\
1.35899999999996	0.967667682887185\\
1.39899999999996	0.964915817483266\\
1.43899999999995	0.962362320370189\\
1.47899999999995	0.960147583260396\\
1.51899999999994	0.958293434300263\\
1.55899999999994	0.956730834343984\\
1.59899999999993	0.955344287914504\\
1.63899999999993	0.954016598103419\\
1.67899999999993	0.952662838843356\\
1.71899999999992	0.951247965435361\\
1.75899999999992	0.949787485205663\\
1.79899999999991	0.948334572428844\\
1.83899999999991	0.946959527823541\\
1.8789999999999	0.9457282679421\\
1.9189999999999	0.944685602322098\\
1.9589999999999	0.943846834214244\\
1.99899999999989	0.943198425360664\\
2.03899999999989	0.94270590289741\\
2.07899999999988	0.942325524001621\\
2.11899999999988	0.942015805725272\\
2.15899999999987	0.941745819309056\\
2.19899999999987	0.941498710568636\\
2.23899999999986	0.941270617347697\\
2.27899999999986	0.941066445592323\\
2.31899999999986	0.940894521433904\\
2.35899999999985	0.940761950673463\\
2.39899999999985	0.94067182349205\\
2.43899999999984	0.940622541821754\\
2.47899999999984	0.940608830164143\\
2.51899999999983	0.9406236057082\\
2.55899999999983	0.940659864915796\\
2.59899999999982	0.94071199815543\\
2.63899999999982	0.940776312673806\\
2.67899999999982	0.940850873024822\\
2.71899999999981	0.940934958898054\\
2.75899999999981	0.941028469333664\\
2.7989999999998	0.9411315073702\\
2.8389999999998	0.941244229273242\\
2.87899999999979	0.941366905846867\\
2.91899999999979	0.94150006477902\\
2.95899999999979	0.941644575640409\\
2.99899999999978	0.941801588506374\\
3.03899999999978	0.941972312902406\\
3.07899999999977	0.942157693534748\\
3.11899999999977	0.942358079697628\\
3.15899999999976	0.942572987527845\\
3.19899999999976	0.942801023790142\\
3.23899999999975	0.943039991442421\\
3.27899999999975	0.943287148362437\\
3.31899999999975	0.943539555539567\\
3.35899999999974	0.94379443709504\\
3.39899999999974	0.944049481594607\\
3.43899999999973	0.944303036470437\\
3.47899999999973	0.944554176502786\\
3.51899999999972	0.944802654946353\\
3.55899999999972	0.945048766116402\\
3.59899999999971	0.945293158395543\\
3.63899999999971	0.945536637026543\\
3.67899999999971	0.945779989189164\\
3.7189999999997	0.946023852992832\\
3.7589999999997	0.946268640278955\\
3.79899999999969	0.946514512784468\\
3.83899999999969	0.946761403512744\\
3.87899999999968	0.947009070463949\\
3.91899999999968	0.947257167964365\\
3.95899999999968	0.947505321212549\\
3.99899999999967	0.947753191758942\\
4.03899999999968	0.948000524895077\\
4.0789999999997	0.948247173853304\\
4.11899999999971	0.948493099808867\\
4.15899999999972	0.948738350474441\\
4.19899999999974	0.948983023130546\\
4.23899999999975	0.949227219903208\\
4.27899999999976	0.949471003751298\\
4.31899999999978	0.949714362931404\\
4.35899999999979	0.949957189834651\\
4.3989999999998	0.950199277390021\\
4.43899999999982	0.950440333174481\\
4.47899999999983	0.950680008466709\\
4.51899999999984	0.950917937200404\\
4.55899999999986	0.951153778445307\\
4.59899999999987	0.951387255805122\\
4.63899999999988	0.951618187953452\\
4.6789999999999	0.951846506195014\\
4.71899999999991	0.952072257119221\\
4.75899999999992	0.952295590713248\\
4.79899999999994	0.952516736359354\\
4.83899999999995	0.952735970666065\\
4.87899999999996	0.952953581897901\\
4.91899999999998	0.953169835832641\\
4.95899999999999	0.953384947255109\\
4.999	0.95359906015956\\
5.03900000000002	0.953812238293853\\
5.07900000000003	0.954024466177103\\
5.11900000000004	0.954235659361041\\
5.15900000000006	0.954445681663186\\
5.19900000000007	0.954654366469289\\
5.23900000000008	0.954861539026653\\
5.2790000000001	0.955067045093205\\
5.31900000000011	0.955270730993135\\
5.35900000000012	0.955472527195341\\
5.39900000000014	0.955672354768432\\
5.43900000000015	0.955870223897882\\
5.47900000000016	0.956066165365425\\
5.51900000000018	0.956260237089812\\
5.55900000000019	0.956452513497935\\
5.5990000000002	0.95664307490642\\
5.63900000000022	0.956831998189973\\
5.67900000000023	0.957019349690608\\
5.71900000000024	0.957205180898226\\
5.75900000000026	0.957389526980142\\
5.79900000000027	0.957572407834092\\
5.83900000000028	0.957753831031798\\
5.8790000000003	0.957933795855697\\
5.91900000000031	0.958112297603859\\
5.95900000000032	0.95828933144414\\
5.99900000000034	0.95846489529067\\
6.03900000000035	0.958638991422074\\
6.07900000000036	0.95881162680827\\
6.11900000000038	0.958982812330608\\
6.15900000000039	0.959152561233292\\
6.1990000000004	0.959320887223763\\
6.23900000000042	0.959487802641252\\
6.27900000000043	0.959653317047563\\
6.31900000000044	0.959817436477048\\
6.35900000000046	0.959980193534814\\
6.39900000000047	0.960141516967058\\
6.43900000000049	0.96030144659829\\
6.4790000000005	0.960459983067834\\
6.51900000000051	0.960617127084632\\
6.55900000000053	0.960772881282916\\
6.59900000000054	0.960927251843023\\
6.63900000000055	0.961080249483259\\
6.67900000000057	0.961231889642577\\
6.71900000000058	0.961382191879961\\
6.75900000000059	0.961531178672133\\
6.79900000000061	0.961678873863781\\
6.83900000000062	0.961825301041075\\
6.87900000000063	0.96197048206201\\
6.91900000000065	0.962114435920085\\
6.95900000000066	0.962257178049777\\
6.99900000000067	0.962398720109127\\
7.03900000000069	0.96253907021492\\
7.0790000000007	0.962678233547611\\
7.11900000000071	0.962816213210745\\
7.15900000000073	0.962953011209446\\
7.19900000000074	0.963088629417055\\
7.23900000000075	0.963223070414208\\
7.27900000000077	0.963356338121936\\
7.31900000000078	0.963488438184296\\
7.35900000000079	0.963619378095792\\
7.39900000000081	0.963749167098824\\
7.43900000000082	0.963877815902401\\
7.47900000000083	0.964005336282631\\
7.51900000000085	0.964131740632445\\
7.55900000000086	0.964257041521056\\
7.59900000000087	0.964381251311528\\
7.63900000000089	0.96450438187225\\
7.6790000000009	0.964626444398636\\
7.71900000000091	0.964747449345212\\
7.75900000000093	0.964867406455378\\
7.79900000000094	0.96498632486321\\
7.83900000000095	0.965104213238136\\
7.87900000000097	0.965221079941511\\
7.91900000000098	0.965336933169183\\
7.95900000000099	0.965451781060012\\
7.99900000000101	0.9655656317608\\
8.03900000000098	0.965678493447244\\
8.07900000000096	0.965790374308139\\
8.11900000000094	0.965901282504309\\
8.15900000000092	0.966011226118924\\
8.1990000000009	0.96612021311306\\
8.23900000000087	0.966228251297319\\
8.27900000000085	0.966335348326433\\
8.31900000000083	0.966441511719574\\
8.35900000000081	0.966546748899926\\
8.39900000000078	0.966651067249626\\
8.43900000000076	0.966754474168298\\
8.47900000000074	0.966856977126974\\
8.51900000000072	0.966958583707296\\
8.5590000000007	0.96705934458007\\
8.59900000000067	0.967159163473764\\
8.63900000000065	0.967258112576066\\
8.67900000000063	0.967356202647857\\
8.71900000000061	0.96745344178765\\
8.75900000000058	0.967549836370012\\
8.79900000000056	0.967645392051497\\
8.83900000000054	0.967740114546379\\
8.87900000000052	0.967834010033297\\
8.9190000000005	0.967927085223122\\
8.95900000000047	0.968019347210582\\
8.99900000000045	0.968110803242869\\
9.03900000000043	0.968201460505839\\
9.07900000000041	0.968291325981712\\
9.11900000000039	0.968380406390225\\
9.15900000000036	0.968468708203788\\
9.19900000000034	0.968556237712221\\
9.23900000000032	0.968643001112438\\
9.2790000000003	0.968729004598762\\
9.31900000000027	0.968814254432616\\
9.35900000000025	0.968898756979662\\
9.39900000000023	0.9689825187096\\
9.43900000000021	0.969065546162919\\
9.47900000000019	0.969147845897288\\
9.51900000000016	0.969229424429508\\
9.55900000000014	0.969310288186695\\
9.59900000000012	0.969390443477364\\
9.6390000000001	0.969469896485659\\
9.67900000000007	0.969548653282219\\
9.71900000000005	0.969626719847486\\
9.75900000000003	0.969704102094676\\
9.79900000000001	0.969780805889061\\
9.83899999999999	0.969856837056554\\
9.87899999999996	0.969932201384549\\
9.91899999999994	0.970006904616915\\
9.95899999999992	0.970080952446716\\
9.9989999999999	0.970154350510637\\
10.0389999999999	0.970227104386551\\
10.0789999999999	0.970299219595311\\
10.1189999999998	0.97037070160431\\
10.1589999999998	0.970441555833235\\
10.1989999999998	0.970511787657592\\
10.2389999999998	0.970581402412969\\
10.2789999999997	0.97065040539597\\
10.3189999999997	0.970718801865214\\
10.3589999999997	0.970786597041324\\
10.3989999999997	0.970853796106991\\
10.4389999999997	0.970920404207324\\
10.4789999999996	0.970986426450676\\
10.5189999999996	0.971051867908944\\
10.5589999999996	0.97111673361725\\
10.5989999999996	0.971181028573728\\
10.6389999999995	0.971244757737756\\
10.6789999999995	0.971307926027722\\
10.7189999999995	0.971370538318888\\
10.7589999999995	0.971432599440774\\
10.7989999999995	0.971494114175925\\
10.8389999999994	0.971555087258781\\
10.8789999999994	0.971615523375844\\
10.9189999999994	0.971675427166747\\
10.9589999999994	0.971734803225906\\
10.9989999999993	0.971793656104865\\
11.0389999999993	0.971851990314258\\
11.0789999999993	0.971909810326523\\
11.1189999999993	0.971967120577737\\
11.1589999999993	0.972023925468904\\
11.1989999999992	0.97208022936736\\
11.2389999999992	0.9721360366071\\
11.2789999999992	0.972191351489375\\
11.3189999999992	0.972246178281957\\
11.3589999999991	0.972300521219103\\
11.3989999999991	0.972354384501398\\
11.4389999999991	0.972407772294762\\
11.4789999999991	0.972460688730203\\
11.5189999999991	0.972513137903249\\
11.558999999999	0.97256512387425\\
11.598999999999	0.972616650667623\\
11.638999999999	0.972667722273134\\
11.678999999999	0.972718342644927\\
11.7189999999989	0.972768515702494\\
11.7589999999989	0.972818245331188\\
11.7989999999989	0.972867535382553\\
11.8389999999989	0.972916389674858\\
11.8789999999989	0.972964811993201\\
11.9189999999988	0.97301280609041\\
11.9589999999988	0.973060375687092\\
11.9989999999988	0.973107524471906\\
12.0389999999988	0.973154256102078\\
12.0789999999987	0.97320057420346\\
12.1189999999987	0.973246482371084\\
12.1589999999987	0.973291984169379\\
12.1989999999987	0.973337083132508\\
12.2389999999987	0.973381782765089\\
12.2789999999986	0.973426086541938\\
12.3189999999986	0.973469997908721\\
12.3589999999986	0.973513520282356\\
12.3989999999986	0.973556657050997\\
12.4389999999985	0.973599411574375\\
12.4789999999985	0.973641787183941\\
12.5189999999985	0.97368378718301\\
12.5589999999985	0.973725414846874\\
12.5989999999985	0.973766673422942\\
12.6389999999984	0.97380756613062\\
12.6789999999984	0.973848096161835\\
12.7189999999984	0.973888266680611\\
12.7589999999984	0.973928080823825\\
12.7989999999983	0.973967541701145\\
12.8389999999983	0.974006652395076\\
12.8789999999983	0.974045415961906\\
12.9189999999983	0.974083835430955\\
12.9589999999983	0.97412191380598\\
12.9989999999982	0.974159654064838\\
13.0389999999982	0.974197059159735\\
13.0789999999982	0.974234132018054\\
13.1189999999982	0.974270875542138\\
13.1589999999981	0.97430729260951\\
13.1989999999981	0.974343386073295\\
13.2389999999981	0.974379158762683\\
13.2789999999981	0.974414613482507\\
13.3189999999981	0.97444975301386\\
13.358999999998	0.974484580114038\\
13.398999999998	0.974519097516868\\
13.438999999998	0.97455330793254\\
13.478999999998	0.974587214048231\\
13.5189999999979	0.974620818527751\\
13.5589999999979	0.974654124012343\\
13.5989999999979	0.974687133120295\\
13.6389999999979	0.974719848447395\\
13.6789999999979	0.97475227256731\\
13.7189999999978	0.974784408031294\\
13.7589999999978	0.974816257368736\\
13.7989999999978	0.974847823087347\\
13.8389999999978	0.974879107673344\\
13.8789999999977	0.974910113591621\\
13.9189999999977	0.974940843285582\\
13.9589999999977	0.974971299177731\\
13.9989999999977	0.975001483669754\\
14.0389999999977	0.975031399142813\\
14.0789999999976	0.975061047957593\\
14.1189999999976	0.975090432454343\\
14.1589999999976	0.975119554953301\\
14.1989999999976	0.975148417754874\\
14.2389999999975	0.975177023139523\\
14.2789999999975	0.97520537336818\\
14.3189999999975	0.975233470682415\\
14.3589999999975	0.975261317304459\\
14.3989999999975	0.975288915437258\\
14.4389999999974	0.975316267265236\\
14.4789999999974	0.975343374953545\\
14.5189999999974	0.975370240648926\\
14.5589999999974	0.975396866479634\\
14.5989999999973	0.9754232545554\\
14.6389999999973	0.975449406968248\\
14.6789999999973	0.975475325791299\\
14.7189999999973	0.975501013080455\\
14.7589999999973	0.9755264708736\\
14.7989999999972	0.975551701191146\\
14.8389999999972	0.975576706035888\\
14.8789999999972	0.975601487393696\\
14.9189999999972	0.975626047233014\\
14.9589999999971	0.97565038750505\\
14.9989999999971	0.975674510144518\\
15.0389999999971	0.97569841706937\\
15.0789999999971	0.975722110181046\\
15.1189999999971	0.975745591364321\\
15.158999999997	0.97576886248786\\
15.198999999997	0.975791925404193\\
15.238999999997	0.97581478194995\\
15.278999999997	0.975837433945694\\
15.3189999999969	0.975859883196316\\
15.3589999999969	0.975882131491194\\
15.3989999999969	0.975904180603939\\
15.4389999999969	0.975926032293257\\
15.4789999999969	0.975947688302305\\
15.5189999999968	0.975969150359101\\
15.5589999999968	0.975990420176903\\
15.5989999999968	0.976011499453879\\
15.6389999999968	0.976032389873738\\
15.6789999999968	0.976053093105607\\
15.7189999999967	0.976073610803937\\
15.7589999999967	0.976093944609074\\
15.7989999999967	0.976114096146916\\
15.8389999999967	0.976134067029412\\
15.8789999999966	0.976153858854303\\
15.9189999999966	0.976173473205873\\
15.9589999999966	0.976192911654391\\
15.9989999999966	0.976212175756451\\
16.0389999999966	0.976231267055331\\
16.0789999999967	0.976250187080845\\
16.1189999999967	0.976268937349363\\
16.1589999999968	0.976287519364179\\
16.1989999999968	0.976305934615745\\
16.2389999999969	0.976324184581429\\
16.2789999999969	0.976342270725555\\
16.318999999997	0.976360194500063\\
16.358999999997	0.976377957343918\\
16.3989999999971	0.976395560683949\\
16.4389999999971	0.976413005934219\\
16.4789999999972	0.976430294496799\\
16.5189999999972	0.976447427761343\\
16.5589999999973	0.976464407105517\\
16.5989999999973	0.976481233895006\\
16.6389999999974	0.976497909483556\\
16.6789999999974	0.976514435213136\\
16.7189999999975	0.97653081241403\\
16.7589999999975	0.97654704240497\\
16.7989999999975	0.976563126493164\\
16.8389999999976	0.976579065974423\\
16.8789999999976	0.976594862133347\\
16.9189999999977	0.976610516243363\\
16.9589999999977	0.976626029566501\\
16.9989999999978	0.976641403353998\\
17.0389999999978	0.976656638846209\\
17.0789999999979	0.976671737272558\\
17.1189999999979	0.976686699852102\\
17.158999999998	0.976701527792651\\
17.198999999998	0.976716222292013\\
17.2389999999981	0.976730784537232\\
17.2789999999981	0.97674521570502\\
17.3189999999982	0.976759516961998\\
17.3589999999982	0.97677368946442\\
17.3989999999983	0.976787734358649\\
17.4389999999983	0.976801652780684\\
17.4789999999984	0.976815445856734\\
17.5189999999984	0.976829114703422\\
17.5589999999985	0.976842660427231\\
17.5989999999985	0.976856084125026\\
17.6389999999986	0.976869386884263\\
17.6789999999986	0.976882569782895\\
17.7189999999987	0.976895633889348\\
17.7589999999987	0.976908580262744\\
17.7989999999988	0.976921409952836\\
17.8389999999988	0.976934124000131\\
17.8789999999989	0.97694672343625\\
17.9189999999989	0.976959209283539\\
17.958999999999	0.976971582555673\\
17.998999999999	0.97698384425716\\
18.0389999999991	0.976995995383985\\
18.0789999999991	0.977008036923077\\
18.1189999999992	0.97701996985296\\
18.1589999999992	0.977031795143531\\
18.1989999999993	0.977043513755998\\
18.2389999999993	0.977055126643339\\
18.2789999999994	0.977066634750219\\
18.3189999999994	0.977078039012795\\
18.3589999999995	0.97708934035916\\
18.3989999999995	0.977100539709222\\
18.4389999999996	0.977111637974946\\
18.4789999999996	0.977122636059979\\
18.5189999999997	0.977133534860262\\
18.5589999999997	0.977144335263694\\
18.5989999999997	0.977155038150617\\
18.6389999999998	0.977165644393432\\
18.6789999999998	0.977176154857034\\
18.7189999999999	0.977186570398577\\
18.7589999999999	0.977196891867643\\
18.799	0.977207120106488\\
18.839	0.977217255949998\\
18.8790000000001	0.977227300225333\\
18.9190000000001	0.977237253752816\\
18.9590000000002	0.977247117345336\\
18.9990000000002	0.977256891808632\\
19.0390000000003	0.977266577941391\\
19.0790000000003	0.97727617653534\\
19.1190000000004	0.977285688375116\\
19.1590000000004	0.977295114238454\\
19.1990000000005	0.977304454896199\\
19.2390000000005	0.977313711112446\\
19.2790000000006	0.977322883644662\\
19.3190000000006	0.97733197324345\\
19.3590000000007	0.977340980652973\\
19.3990000000007	0.977349906610717\\
19.4390000000008	0.977358751847693\\
19.4790000000008	0.977367517088361\\
19.5190000000009	0.97737620305078\\
19.5590000000009	0.977384810446945\\
19.599000000001	0.977393339982269\\
19.639000000001	0.97740179235619\\
19.6790000000011	0.977410168261775\\
19.7190000000011	0.977418468385944\\
19.7590000000012	0.977426693409682\\
19.7990000000012	0.97743484400788\\
19.8390000000013	0.977442920849459\\
19.8790000000013	0.977450924597514\\
19.9190000000014	0.977458855909134\\
19.9590000000014	0.977466715435732\\
19.9990000000015	0.977474503822804\\
20.0390000000015	0.97748222171032\\
20.0790000000016	0.977489869732491\\
20.1190000000016	0.977497448517935\\
20.1590000000017	0.977504958689814\\
20.1990000000017	0.977512400865395\\
20.2390000000018	0.977519775656799\\
20.2790000000018	0.977527083670644\\
20.3190000000019	0.977534325508344\\
20.3590000000019	0.977541501765708\\
20.3990000000019	0.977548613033255\\
20.439000000002	0.977555659896708\\
20.479000000002	0.977562642936052\\
20.5190000000021	0.977569562726474\\
20.5590000000021	0.977576419837884\\
20.5990000000022	0.977583214835335\\
20.6390000000022	0.977589948278638\\
20.6790000000023	0.977596620722733\\
20.7190000000023	0.977603232717634\\
20.7590000000024	0.977609784808464\\
20.7990000000024	0.977616277535453\\
20.8390000000025	0.97762271143416\\
20.8790000000025	0.977629087035416\\
20.9190000000026	0.977635404865128\\
20.9590000000026	0.977641665444692\\
20.9990000000027	0.977647869290851\\
21.0390000000027	0.977654016915653\\
21.0790000000028	0.977660108826718\\
21.1190000000028	0.977666145527166\\
21.1590000000029	0.977672127515429\\
21.1990000000029	0.977678055285724\\
21.239000000003	0.977683929327848\\
21.279000000003	0.977689750127167\\
21.3190000000031	0.9776955181648\\
21.3590000000031	0.977701233917415\\
21.3990000000032	0.977706897857583\\
21.4390000000032	0.977712510453731\\
21.4790000000033	0.977718072170018\\
21.5190000000033	0.977723583466462\\
21.5590000000034	0.977729044798979\\
21.5990000000034	0.977734456619486\\
21.6390000000035	0.977739819375731\\
21.6790000000035	0.977745133511722\\
21.7190000000036	0.97775039946722\\
21.7590000000036	0.97775561767819\\
21.7990000000037	0.977760788576645\\
21.8390000000037	0.977765912591075\\
21.8790000000038	0.977770990145743\\
21.9190000000038	0.977776021661339\\
21.9590000000039	0.977781007554562\\
21.9990000000039	0.977785948238649\\
22.039000000004	0.977790844123099\\
22.079000000004	0.977795695613636\\
22.1190000000041	0.977800503112581\\
22.1590000000041	0.977805267018405\\
22.1990000000041	0.977809987726183\\
22.2390000000042	0.977814665627314\\
22.2790000000042	0.977819301109761\\
22.3190000000043	0.977823894558191\\
22.3590000000043	0.977828446353666\\
22.3990000000044	0.977832956873851\\
22.4390000000044	0.977837426493006\\
22.4790000000045	0.977841855582117\\
22.5190000000045	0.977846244508727\\
22.5590000000046	0.977850593637207\\
22.5990000000046	0.977854903328748\\
22.6390000000047	0.97785917394121\\
22.6790000000047	0.977863405829137\\
22.7190000000048	0.977867599344023\\
22.7590000000048	0.977871754834195\\
22.7990000000049	0.977875872644837\\
22.8390000000049	0.977879953118115\\
22.879000000005	0.977883996593027\\
22.919000000005	0.977888003405582\\
22.9590000000051	0.977891973888715\\
22.9990000000051	0.977895908372475\\
23.0390000000052	0.977899807183855\\
23.0790000000052	0.977903670647108\\
23.1190000000053	0.977907499083429\\
23.1590000000053	0.977911292811091\\
23.1990000000054	0.977915052145502\\
23.2390000000054	0.977918777399335\\
23.2790000000055	0.977922468882484\\
23.3190000000055	0.977926126902031\\
23.3590000000056	0.977929751761934\\
23.3990000000056	0.977933343764082\\
23.4390000000057	0.977936903207325\\
23.4790000000057	0.977940430387765\\
23.5190000000058	0.977943925598853\\
23.5590000000058	0.977947389131505\\
23.5990000000059	0.977950821273889\\
23.6390000000059	0.977954222311716\\
23.679000000006	0.977957592528136\\
23.719000000006	0.97796093220358\\
23.7590000000061	0.977964241616139\\
23.7990000000061	0.977967521041377\\
23.8390000000062	0.977970770752284\\
23.8790000000062	0.977973991019335\\
23.9190000000063	0.977977182110836\\
23.9590000000063	0.977980344292472\\
23.9990000000063	0.977983477827728\\
24.0390000000064	0.977986582977412\\
24.0790000000064	0.97798966\\
24.1190000000065	0.977992709151966\\
24.1590000000065	0.977995730687193\\
24.1990000000066	0.97799872485766\\
24.2390000000066	0.978001691912461\\
24.2790000000067	0.978004632098878\\
24.3190000000067	0.97800754566194\\
24.3590000000068	0.978010432844194\\
24.3990000000068	0.978013293886424\\
24.4390000000069	0.978016129026915\\
24.4790000000069	0.978018938501889\\
24.519000000007	0.978021722545281\\
24.559000000007	0.978024481389279\\
24.5990000000071	0.9780272152638\\
24.6390000000071	0.978029924396505\\
24.6790000000072	0.978032609013232\\
24.7190000000072	0.978035269337714\\
24.7590000000073	0.978037905591602\\
24.7990000000073	0.978040517994589\\
24.8390000000074	0.978043106764474\\
24.8790000000074	0.97804567211695\\
24.9190000000075	0.978048214265708\\
24.9590000000075	0.978050733422818\\
24.9990000000076	0.978053229798129\\
25.0390000000076	0.978055703599617\\
25.0790000000077	0.978058155033575\\
25.1190000000077	0.97806058430418\\
25.1590000000078	0.978062991613906\\
25.1990000000078	0.978065377163372\\
25.2390000000079	0.978067741151529\\
25.2790000000079	0.978070083775309\\
25.319000000008	0.97807240522987\\
25.359000000008	0.978074705708736\\
25.3990000000081	0.97807698540359\\
25.4390000000081	0.978079244504374\\
25.4790000000082	0.978081483199359\\
25.5190000000082	0.978083701675142\\
25.5590000000083	0.978085900116485\\
25.5990000000083	0.978088078706618\\
25.6390000000084	0.978090237627048\\
25.6790000000084	0.978092377057668\\
25.7190000000085	0.978094497176737\\
25.7590000000085	0.978096598160791\\
25.7990000000085	0.978098680184993\\
25.8390000000086	0.978100743422565\\
25.8790000000086	0.978102788045411\\
25.9190000000087	0.978104814223989\\
25.9590000000087	0.978106822126989\\
25.9990000000088	0.978108811921707\\
26.0390000000088	0.978110783773697\\
26.0790000000089	0.97811273784729\\
26.1190000000089	0.978114674305169\\
26.159000000009	0.978116593308585\\
26.199000000009	0.978118495017263\\
26.2390000000091	0.978120379589447\\
26.2790000000091	0.978122247182184\\
26.3190000000092	0.978124097950928\\
26.3590000000092	0.978125932049671\\
26.3990000000093	0.978127749631038\\
26.4390000000093	0.978129550846351\\
26.4790000000094	0.978131335845345\\
26.5190000000094	0.978133104776605\\
26.5590000000095	0.978134857787267\\
26.5990000000095	0.978136595023319\\
26.6390000000096	0.978138316629099\\
26.6790000000096	0.978140022747848\\
26.7190000000097	0.978141713521369\\
26.7590000000097	0.978143389090447\\
26.7990000000098	0.978145049594235\\
26.8390000000098	0.978146695170854\\
26.8790000000099	0.978148325956988\\
26.9190000000099	0.978149942088249\\
26.95900000001	0.978151543699082\\
26.99900000001	0.978153130922395\\
27.0390000000101	0.978154703890096\\
27.0790000000101	0.978156262732804\\
27.1190000000102	0.978157807580092\\
27.1590000000102	0.978159338560248\\
27.1990000000103	0.978160855800376\\
27.2390000000103	0.978162359426495\\
27.2790000000104	0.978163849563362\\
27.3190000000104	0.978165326334737\\
27.3590000000105	0.97816678986307\\
27.3990000000105	0.978168240269856\\
27.4390000000106	0.978169677675483\\
27.4790000000106	0.978171102198945\\
27.5190000000106	0.978172513958564\\
27.5590000000107	0.978173913071491\\
27.5990000000107	0.97817529965365\\
27.6390000000108	0.978176673819921\\
27.6790000000108	0.978178035684275\\
27.7190000000109	0.978179385359462\\
27.7590000000109	0.978180722957392\\
27.799000000011	0.978182048588687\\
27.839000000011	0.978183362363423\\
27.8790000000111	0.978184664390244\\
27.9190000000111	0.978185954776827\\
27.9590000000112	0.978187233630114\\
27.9990000000112	0.978188501056004\\
28.0390000000113	0.978189757159097\\
28.0790000000113	0.978191002043516\\
28.1190000000114	0.97819223581211\\
28.1590000000114	0.978193458566805\\
28.1990000000115	0.978194670408795\\
28.2390000000115	0.97819587143822\\
28.2790000000116	0.978197061754289\\
28.3190000000116	0.978198241455281\\
28.3590000000117	0.978199410638809\\
28.3990000000117	0.978200569401148\\
28.4390000000118	0.978201717838125\\
28.4790000000118	0.978202856044411\\
28.5190000000119	0.978203984114056\\
28.5590000000119	0.978205102139991\\
28.599000000012	0.978206210214479\\
28.639000000012	0.978207308428705\\
28.6790000000121	0.978208396873312\\
28.7190000000121	0.978209475637986\\
28.7590000000122	0.978210544811557\\
28.7990000000122	0.978211604482138\\
28.8390000000123	0.978212654736908\\
28.8790000000123	0.978213695662352\\
28.9190000000124	0.978214727344136\\
28.9590000000124	0.97821574986709\\
28.9990000000125	0.978216763315228\\
29.0390000000125	0.978217767771919\\
29.0790000000126	0.978218763319666\\
29.1190000000126	0.978219750040285\\
29.1590000000127	0.978220728014829\\
29.1990000000127	0.978221697323628\\
29.2390000000128	0.978222658046242\\
29.2790000000128	0.978223610261489\\
29.3190000000128	0.978224554047577\\
29.3590000000129	0.978225489481649\\
29.3990000000129	0.97822641664053\\
29.439000000013	0.97822733560014\\
29.479000000013	0.978228246435807\\
29.5190000000131	0.978229149222109\\
29.5590000000131	0.978230044032957\\
29.5990000000132	0.978230930941645\\
29.6390000000132	0.978231810020627\\
29.6790000000133	0.978232681341699\\
29.7190000000133	0.978233544976195\\
29.7590000000134	0.978234400994762\\
29.7990000000134	0.978235249467093\\
29.8390000000135	0.978236090462625\\
29.8790000000135	0.978236924049986\\
29.9190000000136	0.978237750297171\\
29.9590000000136	0.978238569271387\\
29.9990000000137	0.978239381039771\\
30.0390000000137	0.978240185668214\\
30.0790000000138	0.978240983222302\\
30.1190000000138	0.978241773766928\\
30.1590000000139	0.978242557366559\\
30.1990000000139	0.978243334084738\\
30.239000000014	0.978244103984763\\
30.279000000014	0.978244867129035\\
30.3190000000141	0.978245623579834\\
30.3590000000141	0.978246373398488\\
30.3990000000142	0.978247116645897\\
30.4390000000142	0.978247853382327\\
30.4790000000143	0.978248583667444\\
30.5190000000143	0.978249307560407\\
30.5590000000144	0.978250025120008\\
30.5990000000144	0.978250736404425\\
30.6390000000145	0.97825144147103\\
30.6790000000145	0.978252140376973\\
30.7190000000146	0.978252833178787\\
30.7590000000146	0.97825351993252\\
30.7990000000147	0.97825420069364\\
30.8390000000147	0.978254875516984\\
30.8790000000148	0.978255544457178\\
30.9190000000148	0.978256207568142\\
30.9590000000149	0.978256864903166\\
30.9990000000149	0.978257516515496\\
31.039000000015	0.978258162457427\\
31.079000000015	0.978258802781066\\
31.119000000015	0.978259437537855\\
31.1590000000151	0.978260066778829\\
31.1990000000151	0.978260690554646\\
31.2390000000152	0.978261308915505\\
31.2790000000152	0.978261921910938\\
31.3190000000153	0.978262529589958\\
31.3590000000153	0.97826313200149\\
31.3990000000154	0.978263729193913\\
31.4390000000154	0.978264321214809\\
31.4790000000155	0.978264908111701\\
31.5190000000155	0.978265489931487\\
31.5590000000156	0.978266066720756\\
31.5990000000156	0.978266638525586\\
31.6390000000157	0.978267205391629\\
31.6790000000157	0.978267767364197\\
31.7190000000158	0.97826832448808\\
31.7590000000158	0.978268876807719\\
31.7990000000159	0.978269424366947\\
31.8390000000159	0.978269967209543\\
31.879000000016	0.978270505378592\\
31.919000000016	0.978271038917022\\
31.9590000000161	0.978271567867164\\
31.9990000000161	0.978272092271051\\
32.039000000016	0.978272612170218\\
32.0790000000159	0.978273127605872\\
32.1190000000158	0.978273638619065\\
32.1590000000158	0.978274145250049\\
32.1990000000157	0.978274647539015\\
32.2390000000156	0.978275145525765\\
32.2790000000155	0.978275639249547\\
32.3190000000154	0.978276128749398\\
32.3590000000153	0.978276614063926\\
32.3990000000152	0.978277095231461\\
32.4390000000151	0.978277572289933\\
32.479000000015	0.97827804527692\\
32.5190000000149	0.978278514229679\\
32.5590000000148	0.978278979184904\\
32.5990000000147	0.978279440179188\\
32.6390000000146	0.978279897248853\\
32.6790000000145	0.978280350429783\\
32.7190000000144	0.978280799757536\\
32.7590000000144	0.978281245267062\\
32.7990000000143	0.97828168699342\\
32.8390000000142	0.978282124971286\\
32.8790000000141	0.978282559234778\\
32.919000000014	0.978282989817728\\
32.9590000000139	0.978283416753861\\
32.9990000000138	0.978283840076283\\
33.0390000000137	0.978284259818153\\
33.0790000000136	0.978284676012136\\
33.1190000000135	0.978285088690541\\
33.1590000000134	0.978285497885603\\
33.1990000000133	0.978285903628982\\
33.2390000000132	0.978286305952181\\
33.2790000000131	0.978286704886397\\
33.319000000013	0.978287100462488\\
33.359000000013	0.978287492711093\\
33.3990000000129	0.978287881662672\\
33.4390000000128	0.978288267347093\\
33.4790000000127	0.978288649794192\\
33.5190000000126	0.978289029033455\\
33.5590000000125	0.978289405094055\\
33.5990000000124	0.978289778005035\\
33.6390000000123	0.978290147795047\\
33.6790000000122	0.978290514492565\\
33.7190000000121	0.978290878125746\\
33.759000000012	0.978291238722365\\
33.7990000000119	0.978291596310151\\
33.8390000000118	0.978291950916474\\
33.8790000000117	0.978292302568572\\
33.9190000000117	0.978292651293121\\
33.9590000000116	0.978292997116799\\
33.9990000000115	0.978293340065956\\
34.0390000000114	0.978293680166867\\
34.0790000000113	0.97829401744538\\
34.1190000000112	0.978294351926973\\
34.1590000000111	0.978294683637239\\
34.199000000011	0.978295012601246\\
34.2390000000109	0.978295338844002\\
34.2790000000108	0.978295662390136\\
34.3190000000107	0.978295983264107\\
34.3590000000106	0.97829630149032\\
34.3990000000105	0.978296617092711\\
34.4390000000104	0.978296930095217\\
34.4790000000103	0.978297240521308\\
34.5190000000103	0.978297548394326\\
34.5590000000102	0.978297853737488\\
34.5990000000101	0.978298156573711\\
34.63900000001	0.978298456925586\\
34.6790000000099	0.978298754815809\\
34.7190000000098	0.978299050266516\\
34.7590000000097	0.978299343299873\\
34.7990000000096	0.978299633937844\\
34.8390000000095	0.978299922202017\\
34.8790000000094	0.978300208113891\\
34.9190000000093	0.978300491694832\\
34.9590000000092	0.978300772965715\\
34.9990000000091	0.978301051947638\\
35.039000000009	0.97830132866118\\
35.0790000000089	0.978301603127024\\
35.1190000000089	0.978301875365284\\
35.1590000000088	0.978302145396228\\
35.1990000000087	0.978302413239714\\
35.2390000000086	0.978302678915652\\
35.2790000000085	0.978302942443362\\
35.3190000000084	0.978303203842242\\
35.3590000000083	0.978303463131602\\
35.3990000000082	0.978303720330409\\
35.4390000000081	0.978303975457589\\
35.479000000008	0.978304228531805\\
35.5190000000079	0.978304479571654\\
35.5590000000078	0.978304728595332\\
35.5990000000077	0.978304975621101\\
35.6390000000076	0.978305220666759\\
35.6790000000075	0.978305463750317\\
35.7190000000075	0.978305704889374\\
35.7590000000074	0.978305944101422\\
35.7990000000073	0.978306181403687\\
35.8390000000072	0.978306416813527\\
35.8790000000071	0.978306650347859\\
35.919000000007	0.978306882023725\\
35.9590000000069	0.978307111857554\\
35.9990000000068	0.978307339865934\\
36.0390000000067	0.978307566065311\\
36.0790000000066	0.978307790471918\\
36.1190000000065	0.978308013101921\\
36.1590000000064	0.978308233971145\\
36.1990000000063	0.978308453095364\\
36.2390000000062	0.978308670490226\\
36.2790000000062	0.978308886171375\\
36.3190000000061	0.978309100153902\\
36.359000000006	0.978309312453309\\
36.3990000000059	0.978309523084378\\
36.4390000000058	0.978309732062248\\
36.4790000000057	0.97830993940162\\
36.5190000000056	0.9783101451172\\
36.5590000000055	0.978310349223429\\
36.5990000000054	0.978310551734728\\
36.6390000000053	0.97831075266541\\
36.6790000000052	0.978310952029419\\
36.7190000000051	0.978311149840858\\
36.759000000005	0.978311346113601\\
36.7990000000049	0.978311540861348\\
36.8390000000048	0.978311734097611\\
36.8790000000048	0.978311925835927\\
36.9190000000047	0.978312116089608\\
36.9590000000046	0.978312304872028\\
36.9990000000045	0.978312492196071\\
37.0390000000044	0.978312678074783\\
37.0790000000043	0.978312862521108\\
37.1190000000042	0.978313045547698\\
37.1590000000041	0.978313227167214\\
37.199000000004	0.978313407392136\\
37.2390000000039	0.978313586234789\\
37.2790000000038	0.978313763707447\\
37.3190000000037	0.978313939822386\\
37.3590000000036	0.978314114591549\\
37.3990000000035	0.978314288026974\\
37.4390000000034	0.978314460140428\\
37.4790000000034	0.978314630943606\\
37.5190000000033	0.978314800448036\\
37.5590000000032	0.978314968665291\\
37.5990000000031	0.97831513560684\\
37.639000000003	0.978315301283742\\
37.6790000000029	0.978315465707416\\
37.7190000000028	0.978315628888743\\
37.7590000000027	0.978315790838835\\
37.7990000000026	0.978315951568511\\
37.8390000000025	0.978316111088397\\
37.8790000000024	0.978316269409298\\
37.9190000000023	0.978316426541893\\
37.9590000000022	0.978316582496462\\
37.9990000000021	0.978316737283455\\
38.039000000002	0.97831689091314\\
38.079000000002	0.978317043395636\\
38.1190000000019	0.978317194741151\\
38.1590000000018	0.978317344959587\\
38.1990000000017	0.978317494060864\\
38.2390000000016	0.978317642054892\\
38.2790000000015	0.978317788951278\\
38.3190000000014	0.978317934759631\\
38.3590000000013	0.978318079489477\\
38.3990000000012	0.978318223150364\\
38.4390000000011	0.978318365751601\\
38.479000000001	0.978318507302503\\
38.5190000000009	0.978318647812198\\
38.5590000000008	0.978318787289818\\
38.5990000000007	0.978318925744413\\
38.6390000000006	0.978319063184785\\
38.6790000000006	0.978319199619922\\
38.7190000000005	0.978319335058578\\
38.7590000000004	0.978319469509327\\
38.7990000000003	0.978319602980968\\
38.8390000000002	0.978319735481924\\
38.8790000000001	0.978319867020649\\
38.919	0.978319997605438\\
38.9589999999999	0.97832012724485\\
38.9989999999998	0.978320255946855\\
39.0389999999997	0.97832038371965\\
39.0789999999996	0.978320510571278\\
39.1189999999995	0.97832063650966\\
39.1589999999994	0.978320761542921\\
39.1989999999993	0.978320885678743\\
39.2389999999993	0.978321008925\\
39.2789999999992	0.978321131289338\\
39.3189999999991	0.978321252779435\\
39.358999999999	0.978321373402717\\
39.3989999999989	0.978321493166758\\
39.4389999999988	0.978321612078988\\
39.4789999999987	0.978321730146682\\
39.5189999999986	0.978321847377281\\
39.5589999999985	0.978321963777818\\
39.5989999999984	0.978322079355556\\
39.6389999999983	0.978322194117625\\
39.6789999999982	0.978322308070775\\
39.7189999999981	0.978322421222203\\
39.758999999998	0.978322533578665\\
39.7989999999979	0.978322645147145\\
39.8389999999979	0.978322755934267\\
39.8789999999978	0.978322865946748\\
39.9189999999977	0.978322975191292\\
39.9589999999976	0.978323083674374\\
39.9989999999975	0.978323191402554\\
40.0389999999974	0.97832329838237\\
40.0789999999973	0.978323404620045\\
40.1189999999972	0.978323510122013\\
40.1589999999971	0.978323614894452\\
40.198999999997	0.978323718943812\\
40.2389999999969	0.978323822276042\\
40.2789999999968	0.978323924897246\\
40.3189999999967	0.978324026813459\\
40.3589999999966	0.978324128030789\\
40.3989999999965	0.978324228555136\\
40.4389999999965	0.978324328392292\\
40.4789999999964	0.978324427548326\\
40.5189999999963	0.978324526028853\\
40.5589999999962	0.978324623839565\\
40.5989999999961	0.978324720986112\\
40.638999999996	0.978324817474156\\
40.6789999999959	0.978324913309254\\
40.7189999999958	0.978325008496796\\
40.7589999999957	0.978325103042438\\
40.7989999999956	0.978325196951541\\
40.8389999999955	0.978325290229392\\
40.8789999999954	0.97832538288139\\
40.9189999999953	0.978325474912734\\
40.9589999999952	0.978325566328731\\
40.9989999999951	0.9783256571345\\
41.0389999999951	0.978325747335046\\
41.078999999995	0.978325836935559\\
41.1189999999949	0.97832592594103\\
41.1589999999948	0.9783260143565\\
41.1989999999947	0.978326102186821\\
41.2389999999946	0.978326189437046\\
41.2789999999945	0.978326276111687\\
41.3189999999944	0.978326362215714\\
41.3589999999943	0.978326447753996\\
41.3989999999942	0.9783265327311\\
41.4389999999941	0.978326617151757\\
41.478999999994	0.978326701020538\\
41.5189999999939	0.97832678434213\\
41.5589999999938	0.978326867121062\\
41.5989999999938	0.978326949361829\\
41.6389999999937	0.978327031068651\\
41.6789999999936	0.978327112246168\\
41.7189999999935	0.978327192898789\\
41.7589999999934	0.97832727303077\\
41.7989999999933	0.978327352646418\\
41.8389999999932	0.978327431749883\\
41.8789999999931	0.978327510345585\\
41.918999999993	0.978327588437607\\
41.9589999999929	0.97832766603007\\
41.9989999999928	0.978327743127062\\
42.0389999999927	0.978327819732712\\
42.0789999999926	0.978327895851027\\
42.1189999999925	0.978327971486065\\
42.1589999999924	0.978328046641651\\
42.1989999999924	0.978328121321702\\
42.2389999999923	0.978328195530181\\
42.2789999999922	0.978328269270851\\
42.3189999999921	0.978328342547613\\
42.358999999992	0.978328415364295\\
42.3989999999919	0.978328487724595\\
42.4389999999918	0.978328559632089\\
42.4789999999917	0.978328631090492\\
42.5189999999916	0.978328702103584\\
42.5589999999915	0.978328772674942\\
42.5989999999914	0.978328842808108\\
42.6389999999913	0.978328912506609\\
42.6789999999912	0.978328981773813\\
42.7189999999911	0.978329050613407\\
42.758999999991	0.97832911902876\\
42.798999999991	0.978329187023278\\
42.8389999999909	0.978329254600398\\
42.8789999999908	0.978329321763509\\
42.9189999999907	0.978329388515886\\
42.9589999999906	0.978329454860777\\
42.9989999999905	0.978329520801347\\
43.0389999999904	0.978329586340986\\
43.0789999999903	0.978329651483062\\
43.1189999999902	0.978329716230314\\
43.1589999999901	0.978329780586113\\
43.19899999999	0.978329844553667\\
43.2389999999899	0.9783299081359\\
43.2789999999898	0.978329971336135\\
43.3189999999897	0.978330034157269\\
43.3589999999896	0.978330096602177\\
43.3989999999896	0.978330158674181\\
43.4389999999895	0.978330220375725\\
43.4789999999894	0.978330281709989\\
43.5189999999893	0.978330342679844\\
43.5589999999892	0.978330403288263\\
43.5989999999891	0.978330463537965\\
43.638999999989	0.978330523431883\\
43.6789999999889	0.978330582972688\\
43.7189999999888	0.97833064216334\\
43.7589999999887	0.978330701006493\\
43.7989999999886	0.978330759504756\\
43.8389999999885	0.978330817660897\\
43.8789999999884	0.97833087547755\\
43.9189999999883	0.9783309329576\\
43.9589999999883	0.978330990103279\\
43.9989999999882	0.978331046917439\\
44.0389999999881	0.978331103402678\\
44.078999999988	0.978331159561463\\
44.1189999999879	0.978331215396309\\
44.1589999999878	0.978331270909822\\
44.1989999999877	0.978331326104517\\
44.2389999999876	0.978331380982642\\
44.2789999999875	0.97833143554675\\
44.3189999999874	0.978331489799222\\
44.3589999999873	0.978331543742563\\
44.3989999999872	0.978331597378992\\
44.4389999999871	0.978331650711076\\
44.478999999987	0.9783317037409\\
44.5189999999869	0.978331756470948\\
44.5589999999869	0.978331808903568\\
44.5989999999868	0.978331861040933\\
44.6389999999867	0.978331912885227\\
44.6789999999866	0.978331964438754\\
44.7189999999865	0.978332015703634\\
44.7589999999864	0.978332066682286\\
44.7989999999863	0.978332117376692\\
44.8389999999862	0.978332167789055\\
44.8789999999861	0.978332217921551\\
44.918999999986	0.97833226777605\\
44.9589999999859	0.978332317354946\\
44.9989999999858	0.978332366660259\\
};
\addlegendentry{Converter 1};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
-0.02	1\\
0.04	1\\
0.1	1\\
0.16	1\\
0.22	1\\
0.28	1\\
0.34	1\\
0.4	1\\
0.46	1\\
0.52	1\\
0.580000000000001	1\\
0.640000000000001	1\\
0.700000000000001	1\\
0.760000000000001	1\\
0.820000000000001	1\\
0.880000000000001	1\\
0.940000000000001	1\\
1	1\\
1.039	0.999369508304174\\
1.07899999999999	0.997034414675365\\
1.11899999999999	0.993223121117471\\
1.15899999999998	0.988642323098585\\
1.19899999999998	0.983955679706757\\
1.23899999999997	0.979542248672738\\
1.27899999999997	0.975502663175394\\
1.31899999999997	0.971788986518651\\
1.35899999999996	0.968338194641006\\
1.39899999999996	0.965142270427596\\
1.43899999999995	0.962246979977284\\
1.47899999999995	0.959709578402944\\
1.51899999999994	0.957554550786195\\
1.55899999999994	0.95575336773586\\
1.59899999999993	0.954233485967726\\
1.63899999999993	0.95290571226228\\
1.67899999999993	0.951693223594621\\
1.71899999999992	0.950549212481716\\
1.75899999999992	0.949458687024704\\
1.79899999999991	0.948428111239469\\
1.83899999999991	0.947470810795066\\
1.8789999999999	0.946595629339651\\
1.9189999999999	0.94580270375139\\
1.9589999999999	0.945085898868467\\
1.99899999999989	0.944438499981988\\
2.03899999999989	0.943858131330148\\
2.07899999999988	0.943348226620779\\
2.11899999999988	0.942915624299188\\
2.15899999999987	0.942565803657076\\
2.19899999999987	0.942298164444907\\
2.23899999999986	0.942103457133354\\
2.27899999999986	0.941964367804358\\
2.31899999999986	0.941858942642774\\
2.35899999999985	0.941765538728992\\
2.39899999999985	0.941667615354582\\
2.43899999999984	0.941556949133565\\
2.47899999999984	0.941434547297455\\
2.51899999999983	0.941309323564034\\
2.55899999999983	0.941195207736709\\
2.59899999999982	0.941107636173854\\
2.63899999999982	0.941060317747649\\
2.67899999999982	0.941062895068839\\
2.71899999999981	0.941119765164713\\
2.75899999999981	0.941230007270648\\
2.7989999999998	0.941388156910247\\
2.8389999999998	0.941585481212437\\
2.87899999999979	0.941811428518672\\
2.91899999999979	0.942055005101674\\
2.95899999999979	0.942305930663848\\
2.99899999999978	0.942555509384834\\
3.03899999999978	0.942797207850416\\
3.07899999999977	0.943026955061095\\
3.11899999999977	0.943243184498604\\
3.15899999999976	0.943446639084935\\
3.19899999999976	0.943639967645804\\
3.23899999999975	0.943827158572327\\
3.27899999999975	0.944012877438333\\
3.31899999999975	0.944201791433461\\
3.35899999999974	0.944397966896499\\
3.39899999999974	0.944604413788733\\
3.43899999999973	0.944822824783098\\
3.47899999999973	0.945053522931556\\
3.51899999999972	0.945295598377169\\
3.55899999999972	0.945547188149727\\
3.59899999999971	0.945805837977136\\
3.63899999999971	0.946068882304543\\
3.67899999999971	0.946333786624314\\
3.7189999999997	0.946598411397765\\
3.7589999999997	0.946861175340709\\
3.79899999999969	0.947121114143276\\
3.83899999999969	0.947377846116166\\
3.87899999999968	0.947631467188428\\
3.91899999999968	0.947882403452146\\
3.95899999999968	0.948131250221949\\
3.99899999999967	0.948378623151714\\
4.03899999999968	0.948625040542375\\
4.0789999999997	0.948870848003649\\
4.11899999999971	0.949116188481528\\
4.15899999999972	0.949361013494678\\
4.19899999999974	0.949605126083192\\
4.23899999999975	0.949848242861648\\
4.27899999999976	0.9500900617878\\
4.31899999999978	0.95033032351052\\
4.35899999999979	0.950568856985548\\
4.3989999999998	0.950805603822775\\
4.43899999999982	0.951040619885605\\
4.47899999999983	0.951274056410549\\
4.51899999999984	0.951506125856098\\
4.55899999999986	0.951737059491643\\
4.59899999999987	0.95196706428846\\
4.63899999999988	0.95219628601723\\
4.6789999999999	0.952424783834029\\
4.71899999999991	0.952652519388969\\
4.75899999999992	0.952879361018836\\
4.79899999999994	0.953105101284235\\
4.83899999999995	0.953329484302849\\
4.87899999999996	0.953552238229678\\
4.91899999999998	0.953773107934206\\
4.95899999999999	0.953991883365133\\
4.999	0.954208420144016\\
5.03900000000002	0.954422650353942\\
5.07900000000003	0.954634583044958\\
5.11900000000004	0.954844295423217\\
5.15900000000006	0.955051916836735\\
5.19900000000007	0.955257608388546\\
5.23900000000008	0.955461541254471\\
5.2790000000001	0.955663877083955\\
5.31900000000011	0.955864751039401\\
5.35900000000012	0.956064259965841\\
5.39900000000014	0.956262460894789\\
5.43900000000015	0.956459367571525\\
5.47900000000016	0.95665495946891\\
5.51900000000018	0.956849190574369\\
5.55900000000019	0.957041999826047\\
5.5990000000002	0.957233321624624\\
5.63900000000022	0.957423095123238\\
5.67900000000023	0.957611271303236\\
5.71900000000024	0.957797817260895\\
5.75900000000026	0.957982717593477\\
5.79900000000027	0.958165973207377\\
5.83900000000028	0.958347598194349\\
5.8790000000003	0.958527615602436\\
5.91900000000031	0.958706052946962\\
5.95900000000032	0.958882938193941\\
5.99900000000034	0.959058296739371\\
6.03900000000035	0.9592321496553\\
6.07900000000036	0.959404513225085\\
6.11900000000038	0.959575399580437\\
6.15900000000039	0.959744818108035\\
6.1990000000004	0.959912777223057\\
6.23900000000042	0.96007928610938\\
6.27900000000043	0.960244356089869\\
6.31900000000044	0.960408001398524\\
6.35900000000046	0.960570239429531\\
6.39900000000047	0.960731093097876\\
6.43900000000049	0.96089057986801\\
6.4790000000005	0.961048718848048\\
6.51900000000051	0.961205528999964\\
6.55900000000053	0.961361027334764\\
6.59900000000054	0.961515227378505\\
6.63900000000055	0.961668138353424\\
6.67900000000057	0.961819765221029\\
6.71900000000058	0.961970109468977\\
6.75900000000059	0.962119170378356\\
6.79900000000061	0.962266946477356\\
6.83900000000062	0.96241343693479\\
6.87900000000063	0.962558642724093\\
6.91900000000065	0.962702567462053\\
6.95900000000066	0.96284521787976\\
6.99900000000067	0.962986603919074\\
7.03900000000069	0.963126738477169\\
7.0790000000007	0.963265636849656\\
7.11900000000071	0.96340331595415\\
7.15900000000073	0.963539793435064\\
7.19900000000074	0.963675086768159\\
7.23900000000075	0.963809212474195\\
7.27900000000077	0.96394218552988\\
7.31900000000078	0.964074019027222\\
7.35900000000079	0.964204724091802\\
7.39900000000081	0.964334310033688\\
7.43900000000082	0.964462784673973\\
7.47900000000083	0.964590154777746\\
7.51900000000085	0.964716426521603\\
7.55900000000086	0.964841605931539\\
7.59900000000087	0.964965699243938\\
7.63900000000089	0.965088713160106\\
7.6790000000009	0.96521065498612\\
7.71900000000091	0.965331532662448\\
7.75900000000093	0.965451354703336\\
7.79900000000094	0.96557013007232\\
7.83900000000095	0.965687868024792\\
7.87900000000097	0.965804577945396\\
7.91900000000098	0.965920269204766\\
7.95900000000099	0.966034951053234\\
7.99900000000101	0.96614863255821\\
8.03900000000098	0.966261322585922\\
8.07900000000096	0.966373029820364\\
8.11900000000094	0.966483762805459\\
8.15900000000092	0.966593529998287\\
8.1990000000009	0.966702339817171\\
8.23900000000087	0.966810200675065\\
8.27900000000085	0.966917120991295\\
8.31900000000083	0.96702310917919\\
8.35900000000081	0.967128173614019\\
8.39900000000078	0.967232322586732\\
8.43900000000076	0.967335564253859\\
8.47900000000074	0.967437906590533\\
8.51900000000072	0.967539357357134\\
8.5590000000007	0.967639926630483\\
8.59900000000067	0.967739623251716\\
8.63900000000065	0.967838448788932\\
8.67900000000063	0.96793640843651\\
8.71900000000061	0.968033509386356\\
8.75900000000058	0.968129759796514\\
8.79900000000056	0.96822516781638\\
8.83900000000054	0.968319741066244\\
8.87900000000052	0.968413486607601\\
8.9190000000005	0.968506411208765\\
8.95900000000047	0.968598521659302\\
8.99900000000045	0.968689824953003\\
9.03900000000043	0.968780328295564\\
9.07900000000041	0.968870038985088\\
9.11900000000039	0.968958964260338\\
9.15900000000036	0.969047111192878\\
9.19900000000034	0.969134486654729\\
9.23900000000032	0.96922109734934\\
9.2790000000003	0.969306949867162\\
9.31900000000027	0.969392050730659\\
9.35900000000025	0.969476406410237\\
9.39900000000023	0.969560023312168\\
9.43900000000021	0.969642907755225\\
9.47900000000019	0.969725065954982\\
9.51900000000016	0.969806504024871\\
9.55900000000014	0.969887227997547\\
9.59900000000012	0.969967243856096\\
9.6390000000001	0.970046557563981\\
9.67900000000007	0.970125175083791\\
9.71900000000005	0.970203102380272\\
9.75900000000003	0.97028034540951\\
9.79900000000001	0.970356910100447\\
9.83899999999999	0.970432802336368\\
9.87899999999996	0.970508027941573\\
9.91899999999994	0.970582592676478\\
9.95899999999992	0.970656502239897\\
9.9989999999999	0.97072976227601\\
10.0389999999999	0.970802378383267\\
10.0789999999999	0.970874356120363\\
10.1189999999998	0.970945701009506\\
10.1589999999998	0.971016418536956\\
10.1989999999998	0.971086514149018\\
10.2389999999998	0.971155993248157\\
10.2789999999997	0.971224861189014\\
10.3189999999997	0.97129312327457\\
10.3589999999997	0.971360784754466\\
10.3989999999997	0.971427850824167\\
10.4389999999997	0.971494326625574\\
10.4789999999996	0.971560217247611\\
10.5189999999996	0.971625527728294\\
10.5589999999996	0.971690263056596\\
10.5989999999996	0.971754428175547\\
10.6389999999995	0.971818027983792\\
10.6789999999995	0.971881067339745\\
10.7189999999995	0.971943551063795\\
10.7589999999995	0.972005483940593\\
10.7989999999995	0.972066870721217\\
10.8389999999994	0.97212771612436\\
10.8789999999994	0.972188024836445\\
10.9189999999994	0.972247801510929\\
10.9589999999994	0.972307050767506\\
10.9989999999993	0.972365777190077\\
11.0389999999993	0.972423985325265\\
11.0789999999993	0.972481679680359\\
11.1189999999993	0.972538864722357\\
11.1589999999993	0.972595544876859\\
11.1989999999992	0.972651724527778\\
11.2389999999992	0.972707408017661\\
11.2789999999992	0.972762599648269\\
11.3189999999992	0.972817303681504\\
11.3589999999991	0.972871524340657\\
11.3989999999991	0.972925265811729\\
11.4389999999991	0.972978532244399\\
11.4789999999991	0.973031327753343\\
11.5189999999991	0.973083656419086\\
11.558999999999	0.973135522288562\\
11.598999999999	0.973186929375685\\
11.638999999999	0.973237881661555\\
11.678999999999	0.973288383094801\\
11.7189999999989	0.973338437591335\\
11.7589999999989	0.97338804903477\\
11.7989999999989	0.9734372212761\\
11.8389999999989	0.973485958133887\\
11.8789999999989	0.973534263394351\\
11.9189999999988	0.973582140811814\\
11.9589999999988	0.973629594108605\\
11.9989999999988	0.973676626975232\\
12.0389999999988	0.973723243070922\\
12.0789999999987	0.973769446023623\\
12.1189999999987	0.973815239430351\\
12.1589999999987	0.973860626857273\\
12.1989999999987	0.973905611840176\\
12.2389999999987	0.973950197884418\\
12.2789999999986	0.973994388465473\\
12.3189999999986	0.974038187028287\\
12.3589999999986	0.97408159698828\\
12.3989999999986	0.974124621731417\\
12.4389999999985	0.974167264614329\\
12.4789999999985	0.974209528964765\\
12.5189999999985	0.974251418081692\\
12.5589999999985	0.974292935235695\\
12.5989999999985	0.97433408366988\\
12.6389999999984	0.974374866599507\\
12.6789999999984	0.97441528721254\\
12.7189999999984	0.974455348670129\\
12.7589999999984	0.974495054106671\\
12.7989999999983	0.974534406630296\\
12.8389999999983	0.974573409322714\\
12.8789999999983	0.974612065239519\\
12.9189999999983	0.974650377410484\\
12.9589999999983	0.974688348839829\\
12.9989999999982	0.974725982505589\\
13.0389999999982	0.974763281360755\\
13.0789999999982	0.974800248332489\\
13.1189999999982	0.974836886322986\\
13.1589999999981	0.974873198209382\\
13.1989999999981	0.974909186843953\\
13.2389999999981	0.974944855054376\\
13.2789999999981	0.974980205644063\\
13.3189999999981	0.975015241392223\\
13.358999999998	0.975049965054117\\
13.398999999998	0.975084379361447\\
13.438999999998	0.975118487022342\\
13.478999999998	0.975152290722007\\
13.5189999999979	0.975185793122319\\
13.5589999999979	0.975218996862794\\
13.5989999999979	0.97525190456012\\
13.6389999999979	0.975284518808566\\
13.6789999999979	0.975316842180271\\
13.7189999999978	0.975348877225479\\
13.7589999999978	0.975380626472359\\
13.7989999999978	0.975412092427401\\
13.8389999999978	0.97544327757574\\
13.8789999999977	0.975474184381054\\
13.9189999999977	0.975504815286032\\
13.9589999999977	0.975535172712105\\
13.9989999999977	0.975565259059986\\
14.0389999999977	0.975595076709795\\
14.0789999999976	0.975624628021199\\
14.1189999999976	0.975653915333566\\
14.1589999999976	0.975682940966016\\
14.1989999999976	0.975711707217894\\
14.2389999999975	0.975740216368471\\
14.2789999999975	0.975768470677386\\
14.3189999999975	0.975796472385077\\
14.3589999999975	0.975824223712518\\
14.3989999999975	0.975851726861581\\
14.4389999999974	0.975878984015125\\
14.4789999999974	0.975905997337102\\
14.5189999999974	0.975932768972958\\
14.5589999999974	0.975959301049532\\
14.5989999999973	0.975985595675537\\
14.6389999999973	0.976011654941387\\
14.6789999999973	0.976037480919335\\
14.7189999999973	0.976063075664146\\
14.7589999999973	0.976088441212611\\
14.7989999999972	0.976113579583801\\
14.8389999999972	0.976138492779857\\
14.8789999999972	0.976163182785277\\
14.9189999999972	0.976187651567445\\
14.9589999999971	0.976211901076879\\
14.9989999999971	0.9762359332472\\
15.0389999999971	0.97625974999539\\
15.0789999999971	0.976283353221737\\
15.1189999999971	0.976306744810144\\
15.158999999997	0.976329926628318\\
15.198999999997	0.976352900527545\\
15.238999999997	0.976375668343334\\
15.278999999997	0.97639823189531\\
15.3189999999969	0.97642059298715\\
15.3589999999969	0.976442753407218\\
15.3989999999969	0.976464714928167\\
15.4389999999969	0.976486479307269\\
15.4789999999969	0.976508048286898\\
15.5189999999968	0.976529423593946\\
15.5589999999968	0.97655060694075\\
15.5989999999968	0.976571600024507\\
15.6389999999968	0.976592404527769\\
15.6789999999968	0.976613022118743\\
15.7189999999967	0.976633454450867\\
15.7589999999967	0.976653703163401\\
15.7989999999967	0.976673769881285\\
15.8389999999967	0.976693656215638\\
15.8789999999966	0.976713363763177\\
15.9189999999966	0.976732894107121\\
15.9589999999966	0.976752248816865\\
15.9989999999966	0.976771429448082\\
16.0389999999966	0.976790437543015\\
16.0789999999967	0.976809274630491\\
16.1189999999967	0.976827942226211\\
16.1589999999968	0.976846441832412\\
16.1989999999968	0.976864774938393\\
16.2389999999969	0.976882943020687\\
16.2789999999969	0.976900947542769\\
16.318999999997	0.97691878995537\\
16.358999999997	0.976936471696826\\
16.3989999999971	0.976953994192952\\
16.4389999999971	0.976971358856828\\
16.4789999999972	0.976988567089693\\
16.5189999999972	0.97700562028025\\
16.5589999999973	0.977022519805156\\
16.5989999999973	0.977039267029297\\
16.6389999999974	0.977055863305421\\
16.6789999999974	0.977072309974683\\
16.7189999999975	0.977088608366543\\
16.7589999999975	0.97710475979869\\
16.7989999999975	0.977120765577445\\
16.8389999999976	0.977136626997922\\
16.8789999999976	0.977152345343716\\
16.9189999999977	0.9771679218871\\
16.9589999999977	0.977183357889729\\
16.9989999999978	0.977198654601868\\
17.0389999999978	0.977213813263052\\
17.0789999999979	0.977228835101709\\
17.1189999999979	0.977243721336014\\
17.158999999998	0.977258473172998\\
17.198999999998	0.977273091809535\\
17.2389999999981	0.977287578432009\\
17.2789999999981	0.977301934216213\\
17.3189999999982	0.977316160328007\\
17.3589999999982	0.977330257922627\\
17.3989999999983	0.977344228145551\\
17.4389999999983	0.977358072132052\\
17.4789999999984	0.977371791007532\\
17.5189999999984	0.977385385887814\\
17.5589999999985	0.977398857878469\\
17.5989999999985	0.977412208075895\\
17.6389999999986	0.977425437566615\\
17.6789999999986	0.977438547427561\\
17.7189999999987	0.977451538726498\\
17.7589999999987	0.977464412521527\\
17.7989999999988	0.977477169861914\\
17.8389999999988	0.977489811787192\\
17.8789999999989	0.97750233932816\\
17.9189999999989	0.977514753506703\\
17.958999999999	0.977527055335371\\
17.998999999999	0.977539245818021\\
18.0389999999991	0.977551325949719\\
18.0789999999991	0.977563296716782\\
18.1189999999992	0.977575159097037\\
18.1589999999992	0.977586914059518\\
18.1989999999993	0.977598562564792\\
18.2389999999993	0.977610105564979\\
18.2789999999994	0.9776215440039\\
18.3189999999994	0.977632878817056\\
18.3589999999995	0.977644110931784\\
18.3989999999995	0.977655241267304\\
18.4389999999996	0.977666270734619\\
18.4789999999996	0.977677200236762\\
18.5189999999997	0.977688030668885\\
18.5589999999997	0.977698762918445\\
18.5989999999997	0.977709397864879\\
18.6389999999998	0.977719936379809\\
18.6789999999998	0.977730379327323\\
18.7189999999999	0.977740727563908\\
18.7589999999999	0.977750981938655\\
18.799	0.977761143292846\\
18.839	0.977771212460583\\
18.8790000000001	0.97778119026865\\
18.9190000000001	0.977791077536465\\
18.9590000000002	0.977800875076221\\
18.9990000000002	0.977810583692891\\
19.0390000000003	0.977820204184651\\
19.0790000000003	0.977829737342345\\
19.1190000000004	0.977839183949999\\
19.1590000000004	0.977848544784581\\
19.1990000000005	0.977857820616402\\
19.2390000000005	0.97786701220899\\
19.2790000000006	0.977876120318698\\
19.3190000000006	0.977885145695733\\
19.3590000000007	0.977894089083475\\
19.3990000000007	0.97790295121878\\
19.4390000000008	0.977911732832012\\
19.4790000000008	0.977920434647017\\
19.5190000000009	0.977929057381305\\
19.5590000000009	0.977937601745846\\
19.599000000001	0.977946068445657\\
19.639000000001	0.977954458179417\\
19.6790000000011	0.977962771639527\\
19.7190000000011	0.977971009512308\\
19.7590000000012	0.977979172478033\\
19.7990000000012	0.977987261210946\\
19.8390000000013	0.97799527637961\\
19.8790000000013	0.978003218646171\\
19.9190000000014	0.978011088667136\\
19.9590000000014	0.978018887093343\\
19.9990000000015	0.978026614569578\\
20.0390000000015	0.978034271735179\\
20.0790000000016	0.978041859223785\\
20.1190000000016	0.978049377663296\\
20.1590000000017	0.978056827676158\\
20.1990000000017	0.978064209879366\\
20.2390000000018	0.978071524884268\\
20.2790000000018	0.978078773296826\\
20.3190000000019	0.978085955717786\\
20.3590000000019	0.978093072742411\\
20.3990000000019	0.978100124960741\\
20.439000000002	0.978107112957589\\
20.479000000002	0.97811403731253\\
20.5190000000021	0.978120898600224\\
20.5590000000021	0.978127697389834\\
20.5990000000022	0.97813443424583\\
20.6390000000022	0.978141109727419\\
20.6790000000023	0.978147724388976\\
20.7190000000023	0.978154278779895\\
20.7590000000024	0.978160773444726\\
20.7990000000024	0.978167208923315\\
20.8390000000025	0.978173585750466\\
20.8790000000025	0.978179904456242\\
20.9190000000026	0.978186165566323\\
20.9590000000026	0.978192369601235\\
20.9990000000027	0.978198517077249\\
21.0390000000027	0.978204608505908\\
21.0790000000028	0.978210644394187\\
21.1190000000028	0.978216625244571\\
21.1590000000029	0.978222551555217\\
21.1990000000029	0.978228423819481\\
21.239000000003	0.978234242526718\\
21.279000000003	0.978240008161674\\
21.3190000000031	0.978245721204814\\
21.3590000000031	0.978251382132495\\
21.3990000000032	0.978256991416702\\
21.4390000000032	0.978262549525298\\
21.4790000000033	0.97826805692169\\
21.5190000000033	0.978273514065452\\
21.5590000000034	0.97827892141199\\
21.5990000000034	0.978284279412623\\
21.6390000000035	0.978289588514646\\
21.6790000000035	0.978294849161468\\
21.7190000000036	0.978300061792384\\
21.7590000000036	0.978305226842812\\
21.7990000000037	0.978310344744322\\
21.8390000000037	0.978315415924581\\
21.8790000000038	0.978320440807434\\
21.9190000000038	0.978325419813059\\
21.9590000000039	0.978330353357791\\
21.9990000000039	0.978335241854233\\
22.039000000004	0.978340085711293\\
22.079000000004	0.978344885334458\\
22.1190000000041	0.978349641125053\\
22.1590000000041	0.978354353481231\\
22.1990000000041	0.978359022797679\\
22.2390000000042	0.978363649465231\\
22.2790000000042	0.978368233871408\\
22.3190000000043	0.978372776400334\\
22.3590000000043	0.978377277432294\\
22.3990000000044	0.978381737344725\\
22.4390000000044	0.978386156511308\\
22.4790000000045	0.97839053530268\\
22.5190000000045	0.978394874085805\\
22.5590000000046	0.978399173224617\\
22.5990000000046	0.978403433079456\\
22.6390000000047	0.978407654008018\\
22.6790000000047	0.978411836364135\\
22.7190000000048	0.978415980499012\\
22.7590000000048	0.978420086760516\\
22.7990000000049	0.978424155493248\\
22.8390000000049	0.978428187038874\\
22.879000000005	0.978432181735881\\
22.919000000005	0.978436139919884\\
22.9590000000051	0.978440061923319\\
22.9990000000051	0.978443948075827\\
23.0390000000052	0.978447798703792\\
23.0790000000052	0.978451614131051\\
23.1190000000053	0.978455394678252\\
23.1590000000053	0.978459140663217\\
23.1990000000054	0.97846285240106\\
23.2390000000054	0.978466530203854\\
23.2790000000055	0.97847017438102\\
23.3190000000055	0.978473785238981\\
23.3590000000056	0.978477363081766\\
23.3990000000056	0.978480908210471\\
23.4390000000057	0.978484420923414\\
23.4790000000057	0.978487901516173\\
23.5190000000058	0.978491350282021\\
23.5590000000058	0.978494767511226\\
23.5990000000059	0.978498153491591\\
23.6390000000059	0.978501508508476\\
23.679000000006	0.978504832844372\\
23.719000000006	0.978508126779325\\
23.7590000000061	0.9785113905911\\
23.7990000000061	0.978514624554576\\
23.8390000000062	0.978517828942488\\
23.8790000000062	0.978521004024959\\
23.9190000000063	0.978524150069667\\
23.9590000000063	0.978527267341958\\
23.9990000000063	0.978530356104685\\
24.0390000000064	0.978533416618385\\
24.0790000000064	0.978536449141418\\
24.1190000000065	0.978539453929446\\
24.1590000000065	0.978542431235926\\
24.1990000000066	0.978545381312146\\
24.2390000000066	0.978548304407256\\
24.2790000000067	0.97855120076797\\
24.3190000000067	0.978554070638857\\
24.3590000000068	0.978556914262125\\
24.3990000000068	0.978559731877933\\
24.4390000000069	0.978562523724396\\
24.4790000000069	0.978565290037139\\
24.519000000007	0.978568031049872\\
24.559000000007	0.978570746994202\\
24.5990000000071	0.978573438099611\\
24.6390000000071	0.978576104593402\\
24.6790000000072	0.978578746701042\\
24.7190000000072	0.978581364645665\\
24.7590000000073	0.978583958648739\\
24.7990000000073	0.978586528929512\\
24.8390000000074	0.978589075705349\\
24.8790000000074	0.978591599191579\\
24.9190000000075	0.978594099601436\\
24.9590000000075	0.978596577146509\\
24.9990000000076	0.978599032036317\\
25.0390000000076	0.978601464478494\\
25.0790000000077	0.978603874678872\\
25.1190000000077	0.978606262841307\\
25.1590000000078	0.978608629167918\\
25.1990000000078	0.978610973858885\\
25.2390000000079	0.978613297112579\\
25.2790000000079	0.978615599125641\\
25.319000000008	0.978617880092925\\
25.359000000008	0.978620140207533\\
25.3990000000081	0.978622379660862\\
25.4390000000081	0.978624598642321\\
25.4790000000082	0.978626797339779\\
25.5190000000082	0.978628975939405\\
25.5590000000083	0.978631134625791\\
25.5990000000083	0.978633273581778\\
25.6390000000084	0.97863539298848\\
25.6790000000084	0.978637493025146\\
25.7190000000085	0.978639573869781\\
25.7590000000085	0.978641635698701\\
25.7990000000085	0.978643678686513\\
25.8390000000086	0.978645703006425\\
25.8790000000086	0.978647708829705\\
25.9190000000087	0.978649696326326\\
25.9590000000087	0.978651665664752\\
25.9990000000088	0.978653617011945\\
26.0390000000088	0.978655550533053\\
26.0790000000089	0.978657466391877\\
26.1190000000089	0.978659364750989\\
26.159000000009	0.978661245771091\\
26.199000000009	0.978663109611685\\
26.2390000000091	0.978664956430681\\
26.2790000000091	0.978666786384699\\
26.3190000000092	0.978668599628704\\
26.3590000000092	0.978670396316519\\
26.3990000000093	0.978672176600335\\
26.4390000000093	0.978673940630962\\
26.4790000000094	0.978675688558101\\
26.5190000000094	0.978677420529918\\
26.5590000000095	0.978679136693144\\
26.5990000000095	0.978680837193265\\
26.6390000000096	0.97868252217448\\
26.6790000000096	0.978684191779595\\
26.7190000000097	0.978685846150203\\
26.7590000000097	0.978687485426617\\
26.7990000000098	0.978689109747557\\
26.8390000000098	0.978690719250866\\
26.8790000000099	0.978692314073078\\
26.9190000000099	0.978693894349378\\
26.95900000001	0.978695460213546\\
26.99900000001	0.978697011798471\\
27.0390000000101	0.978698549235654\\
27.0790000000101	0.97870007265543\\
27.1190000000102	0.978701582187007\\
27.1590000000102	0.978703077958378\\
27.1990000000103	0.978704560096274\\
27.2390000000103	0.97870602872633\\
27.2790000000104	0.978707483973014\\
27.3190000000104	0.978708925959614\\
27.3590000000105	0.978710354808508\\
27.3990000000105	0.978711770640794\\
27.4390000000106	0.978713173576527\\
27.4790000000106	0.978714563734494\\
27.5190000000106	0.978715941232526\\
27.5590000000107	0.978717306187408\\
27.5990000000107	0.978718658714667\\
27.6390000000108	0.978719998929144\\
27.6790000000108	0.978721326944197\\
27.7190000000109	0.978722642872636\\
27.7590000000109	0.978723946825797\\
27.799000000011	0.978725238914169\\
27.839000000011	0.978726519247279\\
27.8790000000111	0.978727787933385\\
27.9190000000111	0.978729045080164\\
27.9590000000112	0.97873029079405\\
27.9990000000112	0.978731525180489\\
28.0390000000113	0.978732748344123\\
28.0790000000113	0.978733960388633\\
28.1190000000114	0.978735161416557\\
28.1590000000114	0.978736351529603\\
28.1990000000115	0.978737530828589\\
28.2390000000115	0.978738699413196\\
28.2790000000116	0.978739857382415\\
28.3190000000116	0.978741004834314\\
28.3590000000117	0.978742141866029\\
28.3990000000117	0.978743268573713\\
28.4390000000118	0.978744385052889\\
28.4790000000118	0.978745491397964\\
28.5190000000119	0.978746587702484\\
28.5590000000119	0.978747674059183\\
28.599000000012	0.978748750559861\\
28.639000000012	0.978749817295803\\
28.6790000000121	0.97875087435712\\
28.7190000000121	0.978751921833313\\
28.7590000000122	0.978752959812856\\
28.7990000000122	0.978753988383532\\
28.8390000000123	0.978755007632295\\
28.8790000000123	0.978756017645238\\
28.9190000000124	0.978757018507725\\
28.9590000000124	0.978758010304302\\
28.9990000000125	0.978758993118824\\
29.0390000000125	0.978759967034449\\
29.0790000000126	0.978760932133315\\
29.1190000000126	0.978761888496984\\
29.1590000000127	0.978762836206071\\
29.1990000000127	0.978763775340663\\
29.2390000000128	0.978764705980061\\
29.2790000000128	0.978765628202819\\
29.3190000000128	0.97876654208678\\
29.3590000000129	0.978767447709035\\
29.3990000000129	0.978768345145971\\
29.439000000013	0.978769234473338\\
29.479000000013	0.978770115766015\\
29.5190000000131	0.978770989098444\\
29.5590000000131	0.978771854544245\\
29.5990000000132	0.978772712176392\\
29.6390000000132	0.978773562067169\\
29.6790000000133	0.978774404287978\\
29.7190000000133	0.978775238909999\\
29.7590000000134	0.978776066003361\\
29.7990000000134	0.978776885637711\\
29.8390000000135	0.978777697882164\\
29.8790000000135	0.978778502805207\\
29.9190000000136	0.978779300474451\\
29.9590000000136	0.978780090957037\\
29.9990000000137	0.978780874319358\\
30.0390000000137	0.978781650627403\\
30.0790000000138	0.978782419946412\\
30.1190000000138	0.978783182341048\\
30.1590000000139	0.978783937875347\\
30.1990000000139	0.97878468661287\\
30.239000000014	0.978785428616618\\
30.279000000014	0.978786163948792\\
30.3190000000141	0.978786892671041\\
30.3590000000141	0.97878761484474\\
30.3990000000142	0.978788330530322\\
30.4390000000142	0.978789039787976\\
30.4790000000143	0.978789742677018\\
30.5190000000143	0.978790439256561\\
30.5590000000144	0.978791129585124\\
30.5990000000144	0.978791813720377\\
30.6390000000145	0.97879249171959\\
30.6790000000145	0.978793163639732\\
30.7190000000146	0.978793829536878\\
30.7590000000146	0.978794489466864\\
30.7990000000147	0.97879514348504\\
30.8390000000147	0.978795791645935\\
30.8790000000148	0.978796434003859\\
30.9190000000148	0.97879707061263\\
30.9590000000149	0.978797701525405\\
30.9990000000149	0.978798326794884\\
31.039000000015	0.978798946473411\\
31.079000000015	0.978799560612593\\
31.119000000015	0.97880016926382\\
31.1590000000151	0.978800772477779\\
31.1990000000151	0.978801370304782\\
31.2390000000152	0.978801962794865\\
31.2790000000152	0.978802549997429\\
31.3190000000153	0.978803131961339\\
31.3590000000153	0.978803708735112\\
31.3990000000154	0.978804280366748\\
31.4390000000154	0.978804846903837\\
31.4790000000155	0.978805408393512\\
31.5190000000155	0.978805964882683\\
31.5590000000156	0.978806516417511\\
31.5990000000156	0.978807063043924\\
31.6390000000157	0.978807604807337\\
31.6790000000157	0.978808141752588\\
31.7190000000158	0.9788086739244\\
31.7590000000158	0.978809201367051\\
31.7990000000159	0.978809724124321\\
31.8390000000159	0.978810242239469\\
31.879000000016	0.978810755755517\\
31.919000000016	0.978811264714947\\
31.9590000000161	0.978811769160037\\
31.9990000000161	0.978812269132525\\
32.039000000016	0.978812764673723\\
32.0790000000159	0.978813255824815\\
32.1190000000158	0.97881374262638\\
32.1590000000158	0.978814225118591\\
32.1990000000157	0.978814703341301\\
32.2390000000156	0.978815177334188\\
32.2790000000155	0.978815647136261\\
32.3190000000154	0.978816112786264\\
32.3590000000153	0.978816574322711\\
32.3990000000152	0.978817031783641\\
32.4390000000151	0.978817485206699\\
32.479000000015	0.978817934629367\\
32.5190000000149	0.978818380088572\\
32.5590000000148	0.978818821620943\\
32.5990000000147	0.978819259262876\\
32.6390000000146	0.978819693050341\\
32.6790000000145	0.978820123018987\\
32.7190000000144	0.978820549204062\\
32.7590000000144	0.9788209716407\\
32.7990000000143	0.978821390363558\\
32.8390000000142	0.978821805406865\\
32.8790000000141	0.978822216804608\\
32.919000000014	0.978822624590636\\
32.9590000000139	0.978823028798325\\
32.9990000000138	0.978823429460781\\
33.0390000000137	0.978823826610722\\
33.0790000000136	0.978824220280668\\
33.1190000000135	0.97882461050272\\
33.1590000000134	0.978824997308794\\
33.1990000000133	0.978825380730547\\
33.2390000000132	0.978825760799049\\
33.2790000000131	0.97882613754547\\
33.319000000013	0.978826511000452\\
33.359000000013	0.978826881194518\\
33.3990000000129	0.978827248157625\\
33.4390000000128	0.978827611919588\\
33.4790000000127	0.978827972510025\\
33.5190000000126	0.978828329958412\\
33.5590000000125	0.978828684293587\\
33.5990000000124	0.978829035544552\\
33.6390000000123	0.978829383739617\\
33.6790000000122	0.978829728907046\\
33.7190000000121	0.978830071074745\\
33.759000000012	0.978830410270266\\
33.7990000000119	0.97883074652127\\
33.8390000000118	0.978831079854873\\
33.8790000000117	0.978831410297907\\
33.9190000000117	0.978831737877272\\
33.9590000000116	0.978832062619297\\
33.9990000000115	0.978832384550109\\
34.0390000000114	0.978832703695675\\
34.0790000000113	0.978833020081821\\
34.1190000000112	0.978833333733846\\
34.1590000000111	0.978833644676982\\
34.199000000011	0.978833952936257\\
34.2390000000109	0.97883425853645\\
34.2790000000108	0.978834561502067\\
34.3190000000107	0.978834861857427\\
34.3590000000106	0.978835159626532\\
34.3990000000105	0.978835454833312\\
34.4390000000104	0.97883574750124\\
34.4790000000103	0.978836037653803\\
34.5190000000103	0.978836325314098\\
34.5590000000102	0.978836610505203\\
34.5990000000101	0.978836893249872\\
34.63900000001	0.978837173570677\\
34.6790000000099	0.978837451489747\\
34.7190000000098	0.978837727029454\\
34.7590000000097	0.978838000211572\\
34.7990000000096	0.978838271057908\\
34.8390000000095	0.978838539589713\\
34.8790000000094	0.978838805828461\\
34.9190000000093	0.978839069795221\\
34.9590000000092	0.978839331510964\\
34.9990000000091	0.97883959099639\\
35.039000000009	0.978839848272085\\
35.0790000000089	0.978840103358162\\
35.1190000000089	0.978840356274943\\
35.1590000000088	0.97884060704233\\
35.1990000000087	0.978840855680087\\
35.2390000000086	0.978841102207882\\
35.2790000000085	0.978841346644908\\
35.3190000000084	0.978841589010398\\
35.3590000000083	0.97884182932344\\
35.3990000000082	0.978842067603014\\
35.4390000000081	0.97884230386768\\
35.479000000008	0.978842538136\\
35.5190000000079	0.978842770426245\\
35.5590000000078	0.978843000756659\\
35.5990000000077	0.978843229145283\\
35.6390000000076	0.978843455609822\\
35.6790000000075	0.978843680167796\\
35.7190000000075	0.978843902836823\\
35.7590000000074	0.978844123634264\\
35.7990000000073	0.978844342577365\\
35.8390000000072	0.978844559683021\\
35.8790000000071	0.978844774968118\\
35.919000000007	0.978844988449245\\
35.9590000000069	0.978845200143065\\
35.9990000000068	0.978845410065918\\
36.0390000000067	0.978845618234\\
36.0790000000066	0.978845824663328\\
36.1190000000065	0.97884602936994\\
36.1590000000064	0.978846232369534\\
36.1990000000063	0.978846433677786\\
36.2390000000062	0.978846633310181\\
36.2790000000062	0.978846831281983\\
36.3190000000061	0.97884702760848\\
36.359000000006	0.978847222304742\\
36.3990000000059	0.97884741538548\\
36.4390000000058	0.978847606865589\\
36.4790000000057	0.978847796759651\\
36.5190000000056	0.978847985082214\\
36.5590000000055	0.978848171847665\\
36.5990000000054	0.978848357070165\\
36.6390000000053	0.97884854076389\\
36.6790000000052	0.978848722942711\\
36.7190000000051	0.978848903620465\\
36.759000000005	0.978849082810803\\
36.7990000000049	0.978849260527336\\
36.8390000000048	0.978849436783561\\
36.8790000000048	0.978849611592712\\
36.9190000000047	0.978849784968096\\
36.9590000000046	0.978849956922614\\
36.9990000000045	0.978850127469426\\
37.0390000000044	0.978850296621168\\
37.0790000000043	0.978850464390655\\
37.1190000000042	0.978850630790334\\
37.1590000000041	0.978850795832724\\
37.199000000004	0.978850959530263\\
37.2390000000039	0.97885112189518\\
37.2790000000038	0.978851282939601\\
37.3190000000037	0.978851442675464\\
37.3590000000036	0.978851601114763\\
37.3990000000035	0.978851758269105\\
37.4390000000034	0.978851914150271\\
37.4790000000034	0.978852068769858\\
37.5190000000033	0.978852222139278\\
37.5590000000032	0.97885237426993\\
37.5990000000031	0.978852525172987\\
37.639000000003	0.978852674859509\\
37.6790000000029	0.978852823340647\\
37.7190000000028	0.97885297062727\\
37.7590000000027	0.978853116730357\\
37.7990000000026	0.978853261660439\\
37.8390000000025	0.978853405428329\\
37.8790000000024	0.9788535480444\\
37.9190000000023	0.978853689519043\\
37.9590000000022	0.978853829862643\\
37.9990000000021	0.978853969085552\\
38.039000000002	0.97885410719767\\
38.079000000002	0.978854244209164\\
38.1190000000019	0.978854380130073\\
38.1590000000018	0.97885451497011\\
38.1990000000017	0.97885464873915\\
38.2390000000016	0.978854781446827\\
38.2790000000015	0.978854913102716\\
38.3190000000014	0.978855043716214\\
38.3590000000013	0.978855173296817\\
38.3990000000012	0.978855301853823\\
38.4390000000011	0.978855429396413\\
38.479000000001	0.978855555933863\\
38.5190000000009	0.978855681474994\\
38.5590000000008	0.978855806028939\\
38.5990000000007	0.978855929604488\\
38.6390000000006	0.978856052210421\\
38.6790000000006	0.978856173855673\\
38.7190000000005	0.978856294548914\\
38.7590000000004	0.978856414298374\\
38.7990000000003	0.978856533112625\\
38.8390000000002	0.978856651000141\\
38.8790000000001	0.978856767969204\\
38.919	0.978856884028144\\
38.9589999999999	0.978856999185029\\
38.9989999999998	0.978857113447983\\
39.0389999999997	0.978857226824953\\
39.0789999999996	0.978857339323954\\
39.1189999999995	0.978857450952797\\
39.1589999999994	0.978857561719279\\
39.1989999999993	0.978857671631173\\
39.2389999999993	0.978857780695996\\
39.2789999999992	0.978857888921485\\
39.3189999999991	0.978857996314953\\
39.358999999999	0.978858102883869\\
39.3989999999989	0.978858208635625\\
39.4389999999988	0.978858313577675\\
39.4789999999987	0.978858417717111\\
39.5189999999986	0.978858521061035\\
39.5589999999985	0.978858623616581\\
39.5989999999984	0.978858725390771\\
39.6389999999983	0.978858826390527\\
39.6789999999982	0.978858926622831\\
39.7189999999981	0.978859026094337\\
39.758999999998	0.978859124811991\\
39.7989999999979	0.978859222782485\\
39.8389999999979	0.978859320012235\\
39.8789999999978	0.978859416508112\\
39.9189999999977	0.978859512276442\\
39.9589999999976	0.97885960732379\\
39.9989999999975	0.978859701656386\\
40.0389999999974	0.978859795280722\\
40.0789999999973	0.978859888202922\\
40.1189999999972	0.97885998042935\\
40.1589999999971	0.978860071966092\\
40.198999999997	0.978860162819256\\
40.2389999999969	0.978860252994841\\
40.2789999999968	0.978860342498845\\
40.3189999999967	0.978860431337265\\
40.3589999999966	0.978860519515964\\
40.3989999999965	0.978860607040681\\
40.4389999999965	0.978860693917275\\
40.4789999999964	0.978860780151241\\
40.5189999999963	0.978860865748573\\
40.5589999999962	0.978860950714628\\
40.5989999999961	0.978861035055087\\
40.638999999996	0.978861118775409\\
40.6789999999959	0.978861201880859\\
40.7189999999958	0.978861284377056\\
40.7589999999957	0.978861366269285\\
40.7989999999956	0.978861447562827\\
40.8389999999955	0.978861528262991\\
40.8789999999954	0.978861608374982\\
40.9189999999953	0.978861687903866\\
40.9589999999952	0.978861766854824\\
40.9989999999951	0.978861845232845\\
41.0389999999951	0.978861923042955\\
41.078999999995	0.978862000290271\\
41.1189999999949	0.978862076979295\\
41.1589999999948	0.978862153115156\\
41.1989999999947	0.97886222870275\\
41.2389999999946	0.978862303746644\\
41.2789999999945	0.978862378251878\\
41.3189999999944	0.978862452222955\\
41.3589999999943	0.978862525664575\\
41.3989999999942	0.978862598581336\\
41.4389999999941	0.978862670977671\\
41.478999999994	0.978862742858114\\
41.5189999999939	0.978862814227194\\
41.5589999999938	0.97886288508937\\
41.5989999999938	0.978862955448954\\
41.6389999999937	0.9788630253105\\
41.6789999999936	0.978863094678112\\
41.7189999999935	0.978863163556192\\
41.7589999999934	0.978863231948896\\
41.7989999999933	0.978863299860464\\
41.8389999999932	0.978863367294836\\
41.8789999999931	0.978863434256319\\
41.918999999993	0.97886350074899\\
41.9589999999929	0.978863566776819\\
41.9989999999928	0.978863632343913\\
42.0389999999927	0.978863697454154\\
42.0789999999926	0.978863762111477\\
42.1189999999925	0.978863826319717\\
42.1589999999924	0.978863890082826\\
42.1989999999924	0.978863953404405\\
42.2389999999923	0.978864016288559\\
42.2789999999922	0.978864078738853\\
42.3189999999921	0.978864140759004\\
42.358999999992	0.978864202352789\\
42.3989999999919	0.978864263523696\\
42.4389999999918	0.97886432427538\\
42.4789999999917	0.978864384611374\\
42.5189999999916	0.978864444535433\\
42.5589999999915	0.978864504050854\\
42.5989999999914	0.978864563161137\\
42.6389999999913	0.978864621869795\\
42.6789999999912	0.978864680180167\\
42.7189999999911	0.978864738095649\\
42.758999999991	0.978864795619563\\
42.798999999991	0.978864852755332\\
42.8389999999909	0.978864909506211\\
42.8789999999908	0.978864965875388\\
42.9189999999907	0.978865021866083\\
42.9589999999906	0.978865077481602\\
42.9989999999905	0.978865132725053\\
43.0389999999904	0.978865187599571\\
43.0789999999903	0.978865242108245\\
43.1189999999902	0.978865296254195\\
43.1589999999901	0.978865350040477\\
43.19899999999	0.978865403469975\\
43.2389999999899	0.978865456545826\\
43.2789999999898	0.978865509270949\\
43.3189999999897	0.978865561648309\\
43.3589999999896	0.978865613680871\\
43.3989999999896	0.97886566537141\\
43.4389999999895	0.978865716722904\\
43.4789999999894	0.978865767738063\\
43.5189999999893	0.978865818419648\\
43.5589999999892	0.978865868770534\\
43.5989999999891	0.978865918793533\\
43.638999999989	0.978865968491337\\
43.6789999999889	0.978866017866597\\
43.7189999999888	0.978866066922012\\
43.7589999999887	0.978866115660202\\
43.7989999999886	0.978866164083787\\
43.8389999999885	0.978866212195521\\
43.8789999999884	0.978866259997854\\
43.9189999999883	0.978866307493462\\
43.9589999999883	0.978866354684807\\
43.9989999999882	0.97886640157426\\
44.0389999999881	0.97886644816445\\
44.078999999988	0.978866494457848\\
44.1189999999879	0.978866540456979\\
44.1589999999878	0.978866586163939\\
44.1989999999877	0.978866631581384\\
44.2389999999876	0.978866676711685\\
44.2789999999875	0.978866721557231\\
44.3189999999874	0.978866766120163\\
44.3589999999873	0.978866810403027\\
44.3989999999872	0.97886685440794\\
44.4389999999871	0.97886689813726\\
44.478999999987	0.978866941593212\\
44.5189999999869	0.978866984777929\\
44.5589999999869	0.978867027693655\\
44.5989999999868	0.978867070342635\\
44.6389999999867	0.97886711272702\\
44.6789999999866	0.978867154848974\\
44.7189999999865	0.978867196710617\\
44.7589999999864	0.97886723831392\\
44.7989999999863	0.978867279661177\\
44.8389999999862	0.978867320754365\\
44.8789999999861	0.978867361595518\\
44.918999999986	0.978867402186644\\
44.9589999999859	0.978867442529845\\
44.9989999999858	0.97886748262702\\
};
\addlegendentry{Converter 2};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
-0.02	1\\
0.04	1\\
0.1	1\\
0.16	1\\
0.22	1\\
0.28	1\\
0.34	1\\
0.4	1\\
0.46	1\\
0.52	1\\
0.580000000000001	1\\
0.640000000000001	1\\
0.700000000000001	1\\
0.760000000000001	1\\
0.820000000000001	1\\
0.880000000000001	1\\
0.940000000000001	1\\
1	1\\
1.039	0.999741701560181\\
1.07899999999999	0.998517065055355\\
1.11899999999999	0.995934906660221\\
1.15899999999998	0.991993439022716\\
1.19899999999998	0.987067315257166\\
1.23899999999997	0.981761858195846\\
1.27899999999997	0.976695909057771\\
1.31899999999997	0.972308015188949\\
1.35899999999996	0.9687573417398\\
1.39899999999996	0.965939905753792\\
1.43899999999995	0.963592672093812\\
1.47899999999995	0.961430343136994\\
1.51899999999994	0.959257997006224\\
1.55899999999994	0.957023066599944\\
1.59899999999993	0.954800768301946\\
1.63899999999993	0.952733624240524\\
1.67899999999993	0.950958207171156\\
1.71899999999992	0.949549135765481\\
1.75899999999992	0.948497027553371\\
1.79899999999991	0.947721175139157\\
1.83899999999991	0.947105271638998\\
1.8789999999999	0.946538910055829\\
1.9189999999999	0.945949263862974\\
1.9589999999999	0.945314179742911\\
1.99899999999989	0.944656259543634\\
2.03899999999989	0.944024017159124\\
2.07899999999988	0.943469049014257\\
2.11899999999988	0.943027334082624\\
2.15899999999987	0.942709531506486\\
2.19899999999987	0.942501169860824\\
2.23899999999986	0.942370369051647\\
2.27899999999986	0.942279028434824\\
2.31899999999986	0.942193389629209\\
2.35899999999985	0.942091119496915\\
2.39899999999985	0.941963837176852\\
2.43899999999984	0.941815617325634\\
2.47899999999984	0.941658982913022\\
2.51899999999983	0.941510139380974\\
2.55899999999983	0.941384856068055\\
2.59899999999982	0.941295761082276\\
2.63899999999982	0.941251169064772\\
2.67899999999982	0.941255103605656\\
2.71899999999981	0.941307983006063\\
2.75899999999981	0.941407480211445\\
2.7989999999998	0.941549251790208\\
2.8389999999998	0.941727447329083\\
2.87899999999979	0.941935072882678\\
2.91899999999979	0.942164347764245\\
2.95899999999979	0.942407166943729\\
2.99899999999978	0.942655698205977\\
3.03899999999978	0.94290305203373\\
3.07899999999977	0.943143902296429\\
3.11899999999977	0.943374925993721\\
3.15899999999976	0.943594967088264\\
3.19899999999976	0.943804894030827\\
3.23899999999975	0.944007188987435\\
3.27899999999975	0.944205359009796\\
3.31899999999975	0.944403284392365\\
3.35899999999974	0.944604615935743\\
3.39899999999974	0.944812307024505\\
3.43899999999973	0.945028328452998\\
3.47899999999973	0.945253574347255\\
3.51899999999972	0.945487934653845\\
3.55899999999972	0.945730488354973\\
3.59899999999971	0.945979763036196\\
3.63899999999971	0.946234009054089\\
3.67899999999971	0.946491446925722\\
3.7189999999997	0.946750460783723\\
3.7589999999997	0.947009725292316\\
3.79899999999969	0.947268265810851\\
3.83899999999969	0.947525460515888\\
3.87899999999968	0.947780998413291\\
3.91899999999968	0.948034809169014\\
3.95899999999968	0.948286980284797\\
3.99899999999967	0.948537675158607\\
4.03899999999968	0.948787062664365\\
4.0789999999997	0.949035265491268\\
4.11899999999971	0.949282330916616\\
4.15899999999972	0.949528224191513\\
4.19899999999974	0.949772841578813\\
4.23899999999975	0.950016037606281\\
4.27899999999976	0.950257659570456\\
4.31899999999978	0.950497581946853\\
4.35899999999979	0.950735734142912\\
4.3989999999998	0.950972116814054\\
4.43899999999982	0.951206804380865\\
4.47899999999983	0.951439934005272\\
4.51899999999984	0.951671683615748\\
4.55899999999986	0.951902243260331\\
4.59899999999987	0.952131784859572\\
4.63899999999988	0.952360435303105\\
4.6789999999999	0.952588256897779\\
4.71899999999991	0.952815237687569\\
4.75899999999992	0.953041292434926\\
4.79899999999994	0.953266273390293\\
4.83899999999995	0.953489988633872\\
4.87899999999996	0.953712224914061\\
4.91899999999998	0.953932771593221\\
4.95899999999999	0.954151442513115\\
4.999	0.954368093213361\\
5.03900000000002	0.954582631823273\\
5.07900000000003	0.95479502295759\\
5.11900000000004	0.955005284913017\\
5.15900000000006	0.955213481267135\\
5.19900000000007	0.955419708555035\\
5.23900000000008	0.95562408196858\\
5.2790000000001	0.955826721217291\\
5.31900000000011	0.956027737784281\\
5.35900000000012	0.956227224412262\\
5.39900000000014	0.956425250208561\\
5.43900000000015	0.956621856815816\\
5.47900000000016	0.956817060358893\\
5.51900000000018	0.957010855464971\\
5.55900000000019	0.957203221017775\\
5.5990000000002	0.957394126599088\\
5.63900000000022	0.957583538660612\\
5.67900000000023	0.957771425703779\\
5.71900000000024	0.957957762032647\\
5.75900000000026	0.958142529925451\\
5.79900000000027	0.958325720304357\\
5.83900000000028	0.958507332160507\\
5.8790000000003	0.958687371100223\\
5.91900000000031	0.958865847427032\\
5.95900000000032	0.959042774157605\\
5.99900000000034	0.959218165307898\\
6.03900000000035	0.959392034677452\\
6.07900000000036	0.959564395240707\\
6.11900000000038	0.959735259123732\\
6.15900000000039	0.959904638041967\\
6.1990000000004	0.960072544003408\\
6.23900000000042	0.960238990055327\\
6.27900000000043	0.960403990870911\\
6.31900000000044	0.960567563024497\\
6.35900000000046	0.960729724939331\\
6.39900000000047	0.960890497863969\\
6.43900000000049	0.961049901395556\\
6.4790000000005	0.961207954363655\\
6.51900000000051	0.961364674116844\\
6.55900000000053	0.961520075979308\\
6.59900000000054	0.961674172890829\\
6.63900000000055	0.961826975182564\\
6.67900000000057	0.961978490511444\\
6.71900000000058	0.96212872401583\\
6.75900000000059	0.962277678760012\\
6.79900000000061	0.962425356469679\\
6.83900000000062	0.962571758482\\
6.87900000000063	0.962716886763733\\
6.91900000000065	0.962860744821775\\
6.95900000000066	0.963003338355442\\
6.99900000000067	0.963144675557473\\
7.03900000000069	0.963284767052714\\
7.0790000000007	0.963423625530054\\
7.11900000000071	0.963561265169149\\
7.15900000000073	0.963697700979276\\
7.19900000000074	0.963832948152076\\
7.23900000000075	0.963967021506609\\
7.27900000000077	0.964099935070351\\
7.31900000000078	0.964231701810734\\
7.35900000000079	0.964362333512592\\
7.39900000000081	0.964491840782534\\
7.43900000000082	0.964620233156687\\
7.47900000000083	0.964747519282318\\
7.51900000000085	0.96487370714491\\
7.55900000000086	0.9649988043121\\
7.59900000000087	0.965122818165904\\
7.63900000000089	0.965245756101965\\
7.6790000000009	0.965367625677313\\
7.71900000000091	0.965488434700034\\
7.75900000000093	0.96560819125969\\
7.79900000000094	0.965726903708942\\
7.83900000000095	0.965844580609546\\
7.87900000000097	0.965961230660493\\
7.91900000000098	0.966076862624606\\
7.95900000000099	0.966191485266388\\
7.99900000000101	0.966305107310262\\
8.03900000000098	0.966417737419995\\
8.07900000000096	0.966529384198708\\
8.11900000000094	0.966640056200801\\
8.15900000000092	0.966749761950867\\
8.1990000000009	0.966858509958844\\
8.23900000000087	0.966966308726783\\
8.27900000000085	0.967073166744013\\
8.31900000000083	0.967179092468647\\
8.35900000000081	0.967284094298275\\
8.39900000000078	0.967388180534593\\
8.43900000000076	0.967491359345972\\
8.47900000000074	0.967593638734927\\
8.51900000000072	0.967695026514348\\
8.5590000000007	0.96779553128873\\
8.59900000000067	0.967895162250855\\
8.63900000000065	0.967993925085065\\
8.67900000000063	0.968091825304422\\
8.71900000000061	0.968188868451269\\
8.75900000000058	0.968285060641598\\
8.79900000000056	0.968380408868092\\
8.83900000000054	0.968474920927088\\
8.87900000000052	0.968568605032434\\
8.9190000000005	0.968661469315807\\
8.95900000000047	0.968753521432402\\
8.99900000000045	0.968844768410728\\
9.03900000000043	0.968935216759467\\
9.07900000000041	0.969024872741825\\
9.11900000000039	0.969113742676352\\
9.15900000000036	0.969201833142741\\
9.19900000000034	0.969289151032276\\
9.23900000000032	0.969375703452602\\
9.2790000000003	0.96946149754855\\
9.31900000000027	0.96954654031981\\
9.35900000000025	0.969630838497551\\
9.39900000000023	0.969714398510633\\
9.43900000000021	0.969797226532494\\
9.47900000000019	0.969879328576318\\
9.51900000000016	0.969960710597413\\
9.55900000000014	0.970041378569277\\
9.59900000000012	0.970121338517485\\
9.6390000000001	0.970200596511362\\
9.67900000000007	0.970279158631241\\
9.71900000000005	0.97035703092518\\
9.75900000000003	0.970434219375433\\
9.79900000000001	0.970510729880192\\
9.83899999999999	0.970586568254442\\
9.87899999999996	0.970661740242702\\
9.91899999999994	0.970736251536981\\
9.95899999999992	0.970810107792927\\
9.9989999999999	0.970883314639777\\
10.0389999999999	0.970955877682254\\
10.0789999999999	0.971027802496816\\
10.1189999999998	0.971099094624394\\
10.1589999999998	0.971169759562934\\
10.1989999999998	0.971239802762172\\
10.2389999999998	0.971309229620663\\
10.2789999999997	0.971378045484684\\
10.3189999999997	0.971446255649517\\
10.3589999999997	0.971513865360466\\
10.3989999999997	0.971580879814175\\
10.4389999999997	0.9716473041585\\
10.4789999999996	0.971713143491912\\
10.5189999999996	0.971778402863887\\
10.5589999999996	0.971843087274677\\
10.5989999999996	0.97190720167641\\
10.6389999999995	0.97197075097462\\
10.6789999999995	0.972033740031328\\
10.7189999999995	0.972096173667574\\
10.7589999999995	0.972158056666758\\
10.7989999999995	0.972219393776336\\
10.8389999999994	0.972280189709891\\
10.8789999999994	0.972340449147346\\
10.9189999999994	0.972400176734995\\
10.9589999999994	0.97245937708476\\
10.9989999999993	0.972518054773205\\
11.0389999999993	0.972576214339888\\
11.0789999999993	0.972633860286369\\
11.1189999999993	0.972690997075259\\
11.1589999999993	0.972747629129896\\
11.1989999999992	0.972803760833586\\
11.2389999999992	0.972859396529889\\
11.2789999999992	0.972914540522996\\
11.3189999999992	0.972969197078161\\
11.3589999999991	0.973023370422288\\
11.3989999999991	0.973077064744765\\
11.4389999999991	0.973130284198582\\
11.4789999999991	0.973183032900671\\
11.5189999999991	0.973235314932895\\
11.558999999999	0.973287134342453\\
11.598999999999	0.973338495142729\\
11.638999999999	0.9733894013139\\
11.678999999999	0.973439856802674\\
11.7189999999989	0.973489865522974\\
11.7589999999989	0.973539431356382\\
11.7989999999989	0.973588558151481\\
11.8389999999989	0.973637249725173\\
11.8789999999989	0.973685509861851\\
11.9189999999988	0.973733342314231\\
11.9589999999988	0.973780750803148\\
11.9989999999988	0.973827739018069\\
12.0389999999988	0.973874310617273\\
12.0789999999987	0.973920469227808\\
12.1189999999987	0.973966218446111\\
12.1589999999987	0.974011561838051\\
12.1989999999987	0.974056502938953\\
12.2389999999987	0.974101045253677\\
12.2789999999986	0.974145192257065\\
12.3189999999986	0.974188947394106\\
12.3589999999986	0.974232314080023\\
12.3989999999986	0.97427529570059\\
12.4389999999985	0.974317895612305\\
12.4789999999985	0.974360117142631\\
12.5189999999985	0.974401963590267\\
12.5589999999985	0.97444343822584\\
12.5989999999985	0.974484544291846\\
12.6389999999984	0.974525285003276\\
12.6789999999984	0.974565663547431\\
12.7189999999984	0.974605683084983\\
12.7589999999984	0.974645346749589\\
12.7989999999983	0.974684657648399\\
12.8389999999983	0.97472361886214\\
12.8789999999983	0.974762233445641\\
12.9189999999983	0.974800504427928\\
12.9589999999983	0.974838434811839\\
12.9989999999982	0.974876027574871\\
13.0389999999982	0.974913285668956\\
13.0789999999982	0.974950212020752\\
13.1189999999982	0.974986809531935\\
13.1589999999981	0.975023081079102\\
13.1989999999981	0.975059029514285\\
13.2389999999981	0.975094657664692\\
13.2789999999981	0.975129968333311\\
13.3189999999981	0.975164964298943\\
13.358999999998	0.9751996483166\\
13.398999999998	0.97523402311751\\
13.438999999998	0.97526809140948\\
13.478999999998	0.975301855877362\\
13.5189999999979	0.975335319182499\\
13.5589999999979	0.975368483963774\\
13.5989999999979	0.975401352837385\\
13.6389999999979	0.975433928397146\\
13.6789999999979	0.975466213214523\\
13.7189999999978	0.975498209839124\\
13.7589999999978	0.975529920798527\\
13.7989999999978	0.975561348598743\\
13.8389999999978	0.975592495724161\\
13.8789999999977	0.975623364638105\\
13.9189999999977	0.975653957782495\\
13.9589999999977	0.975684277578317\\
13.9989999999977	0.975714326425794\\
14.0389999999977	0.975744106704739\\
14.0789999999976	0.975773620774049\\
14.1189999999976	0.975802870972668\\
14.1589999999976	0.975831859619242\\
14.1989999999976	0.975860589012641\\
14.2389999999975	0.975889061431596\\
14.2789999999975	0.975917279135559\\
14.3189999999975	0.975945244364277\\
14.3589999999975	0.975972959338385\\
14.3989999999975	0.976000426259017\\
14.4389999999974	0.976027647308923\\
14.4789999999974	0.976054624651349\\
14.5189999999974	0.976081360431624\\
14.5589999999974	0.976107856775939\\
14.5989999999973	0.976134115792486\\
14.6389999999973	0.976160139571217\\
14.6789999999973	0.976185930183983\\
14.7189999999973	0.976211489685027\\
14.7589999999973	0.976236820110532\\
14.7989999999972	0.976261923479466\\
14.8389999999972	0.976286801793172\\
14.8789999999972	0.976311457035771\\
14.9189999999972	0.976335891174225\\
14.9589999999971	0.976360106158498\\
14.9989999999971	0.976384103921905\\
15.0389999999971	0.97640788638079\\
15.0789999999971	0.976431455435179\\
15.1189999999971	0.976454812968446\\
15.158999999997	0.976477960847842\\
15.198999999997	0.976500900924452\\
15.238999999997	0.976523635032976\\
15.278999999997	0.976546164992769\\
15.3189999999969	0.976568492607322\\
15.3589999999969	0.976590619664251\\
15.3989999999969	0.976612547935849\\
15.4389999999969	0.976634279179233\\
15.4789999999969	0.976655815135991\\
15.5189999999968	0.976677157532915\\
15.5589999999968	0.976698308081804\\
15.5989999999968	0.976719268479398\\
15.6389999999968	0.976740040408044\\
15.6789999999968	0.97676062553511\\
15.7189999999967	0.976781025513855\\
15.7589999999967	0.976801241983127\\
15.7989999999967	0.976821276567403\\
15.8389999999967	0.976841130877394\\
15.8789999999966	0.976860806509468\\
15.9189999999966	0.976880305046465\\
15.9589999999966	0.976899628057308\\
15.9989999999966	0.976918777097342\\
16.0389999999966	0.976937753708524\\
16.0789999999967	0.976956559419105\\
16.1189999999967	0.97697519574418\\
16.1589999999968	0.976993664185871\\
16.1989999999968	0.977011966233087\\
16.2389999999969	0.977030103361793\\
16.2789999999969	0.977048077035374\\
16.318999999997	0.977065888704194\\
16.358999999997	0.977083539805997\\
16.3989999999971	0.977101031766215\\
16.4389999999971	0.977118365997643\\
16.4789999999972	0.977135543900962\\
16.5189999999972	0.977152566864507\\
16.5589999999973	0.977169436264884\\
16.5989999999973	0.977186153466245\\
16.6389999999974	0.977202719821331\\
16.6789999999974	0.977219136670742\\
16.7189999999975	0.977235405343328\\
16.7589999999975	0.977251527156828\\
16.7989999999975	0.977267503417084\\
16.8389999999976	0.977283335418578\\
16.8789999999976	0.977299024444551\\
16.9189999999977	0.977314571767408\\
16.9589999999977	0.977329978647998\\
16.9989999999978	0.977345246336297\\
17.0389999999978	0.977360376071623\\
17.0789999999979	0.977375369081969\\
17.1189999999979	0.977390226585002\\
17.158999999998	0.977404949787789\\
17.198999999998	0.977419539886594\\
17.2389999999981	0.977433998067385\\
17.2789999999981	0.977448325505622\\
17.3189999999982	0.977462523366846\\
17.3589999999982	0.977476592806229\\
17.3989999999983	0.977490534968598\\
17.4389999999983	0.977504350989016\\
17.4789999999984	0.977518041992535\\
17.5189999999984	0.977531609094423\\
17.5589999999985	0.977545053400334\\
17.5989999999985	0.977558376005843\\
17.6389999999986	0.977571577997503\\
17.6789999999986	0.977584660451704\\
17.7189999999987	0.977597624435921\\
17.7589999999987	0.977610471008036\\
17.7989999999988	0.97762320121691\\
17.8389999999988	0.97763581610186\\
17.8789999999989	0.9776483166933\\
17.9189999999989	0.977660704012593\\
17.958999999999	0.977672979072098\\
17.998999999999	0.977685142875522\\
18.0389999999991	0.977697196417451\\
18.0789999999991	0.97770914068392\\
18.1189999999992	0.977720976652294\\
18.1589999999992	0.977732705291307\\
18.1989999999993	0.977744327561431\\
18.2389999999993	0.977755844414386\\
18.2789999999994	0.977767256793658\\
18.3189999999994	0.977778565634412\\
18.3589999999995	0.977789771863658\\
18.3989999999995	0.977800876400182\\
18.4389999999996	0.977811880154875\\
18.4789999999996	0.977822784030587\\
18.5189999999997	0.977833588922168\\
18.5589999999997	0.977844295716467\\
18.5989999999997	0.977854905292664\\
18.6389999999998	0.97786541852208\\
18.6789999999998	0.977875836268649\\
18.7189999999999	0.977886159388586\\
18.7589999999999	0.977896388730526\\
18.799	0.977906525135545\\
18.839	0.977916569437375\\
18.8790000000001	0.977926522462516\\
18.9190000000001	0.977936385030276\\
18.9590000000002	0.977946157952429\\
18.9990000000002	0.977955842033758\\
19.0390000000003	0.977965438071949\\
19.0790000000003	0.977974946857576\\
19.1190000000004	0.977984369174361\\
19.1590000000004	0.97799370579926\\
19.1990000000005	0.978002957502081\\
19.2390000000005	0.978012125045827\\
19.2790000000006	0.978021209187123\\
19.3190000000006	0.978030210675548\\
19.3590000000007	0.97803913025435\\
19.3990000000007	0.978047968660014\\
19.4390000000008	0.978056726622612\\
19.4790000000008	0.97806540486576\\
19.5190000000009	0.978074004106485\\
19.5590000000009	0.978082525055809\\
19.599000000001	0.978090968418343\\
19.639000000001	0.978099334892414\\
19.6790000000011	0.978107625170249\\
19.7190000000011	0.97811583993785\\
19.7590000000012	0.978123979875351\\
19.7990000000012	0.978132045656671\\
19.8390000000013	0.978140037949713\\
19.8790000000013	0.978147957416879\\
19.9190000000014	0.978155804714252\\
19.9590000000014	0.978163580492228\\
19.9990000000015	0.978171285395714\\
20.0390000000015	0.97817892006352\\
20.0790000000016	0.978186485129014\\
20.1190000000016	0.978193981219994\\
20.1590000000017	0.978201408958422\\
20.1990000000017	0.978208768961034\\
20.2390000000018	0.978216061839102\\
20.2790000000018	0.978223288198284\\
20.3190000000019	0.97823044863904\\
20.3590000000019	0.978237543756328\\
20.3990000000019	0.978244574140054\\
20.439000000002	0.978251540374711\\
20.479000000002	0.978258443039785\\
20.5190000000021	0.97826528270946\\
20.5590000000021	0.978272059952707\\
20.5990000000022	0.978278775333704\\
20.6390000000022	0.978285429411402\\
20.6790000000023	0.978292022739979\\
20.7190000000023	0.978298555868752\\
20.7590000000024	0.97830502934182\\
20.7990000000024	0.978311443698945\\
20.8390000000025	0.978317799474537\\
20.8790000000025	0.978324097198507\\
20.9190000000026	0.978330337396088\\
20.9590000000026	0.978336520587832\\
20.9990000000027	0.97834264728959\\
21.0390000000027	0.978348718012764\\
21.0790000000028	0.97835473326417\\
21.1190000000028	0.978360693545932\\
21.1590000000029	0.978366599355881\\
21.1990000000029	0.978372451187416\\
21.239000000003	0.978378249529389\\
21.279000000003	0.978383994866608\\
21.3190000000031	0.978389687679141\\
21.3590000000031	0.978395328443022\\
21.3990000000032	0.978400917630047\\
21.4390000000032	0.978406455707842\\
21.4790000000033	0.978411943139683\\
21.5190000000033	0.97841738038473\\
21.5590000000034	0.97842276789848\\
21.5990000000034	0.978428106131786\\
21.6390000000035	0.978433395531822\\
21.6790000000035	0.978438636541597\\
21.7190000000036	0.978443829600319\\
21.7590000000036	0.97844897514325\\
21.7990000000037	0.978454073601727\\
21.8390000000037	0.978459125403154\\
21.8790000000038	0.978464130971199\\
21.9190000000038	0.978469090725835\\
21.9590000000039	0.978474005082902\\
21.9990000000039	0.978478874454884\\
22.039000000004	0.978483699250683\\
22.079000000004	0.978488479875179\\
22.1190000000041	0.978493216730115\\
22.1590000000041	0.97849791021305\\
22.1990000000041	0.978502560718411\\
22.2390000000042	0.97850716863707\\
22.2790000000042	0.978511734356132\\
22.3190000000043	0.978516258259526\\
22.3590000000043	0.978520740727389\\
22.3990000000044	0.978525182136906\\
22.4390000000044	0.978529582861465\\
22.4790000000045	0.978533943271392\\
22.5190000000045	0.978538263733687\\
22.5590000000046	0.978542544612098\\
22.5990000000046	0.978546786266918\\
22.6390000000047	0.978550989055218\\
22.6790000000047	0.978555153330964\\
22.7190000000048	0.978559279444908\\
22.7590000000048	0.978563367744743\\
22.7990000000049	0.978567418574968\\
22.8390000000049	0.978571432276974\\
22.879000000005	0.978575409189062\\
22.919000000005	0.978579349646818\\
22.9590000000051	0.978583253982409\\
22.9990000000051	0.978587122525049\\
23.0390000000052	0.978590955601284\\
23.0790000000052	0.978594753534368\\
23.1190000000053	0.978598516644925\\
23.1590000000053	0.978602245250829\\
23.1990000000054	0.978605939666578\\
23.2390000000054	0.978609600204171\\
23.2790000000055	0.978613227172985\\
23.3190000000055	0.978616820879319\\
23.3590000000056	0.978620381626682\\
23.3990000000056	0.978623909716121\\
23.4390000000057	0.97862740544583\\
23.4790000000057	0.978630869111399\\
23.5190000000058	0.978634301005622\\
23.5590000000058	0.978637701418657\\
23.5990000000059	0.978641070638085\\
23.6390000000059	0.978644408949128\\
23.679000000006	0.978647716633879\\
23.719000000006	0.978650993972455\\
23.7590000000061	0.978654241242185\\
23.7990000000061	0.97865745871814\\
23.8390000000062	0.978660646672843\\
23.8790000000062	0.978663805376049\\
23.9190000000063	0.978666935095306\\
23.9590000000063	0.978670036095713\\
23.9990000000063	0.978673108639916\\
24.0390000000064	0.978676152988247\\
24.0790000000064	0.978679169398824\\
24.1190000000065	0.978682158127354\\
24.1590000000065	0.978685119427102\\
24.1990000000066	0.978688053549321\\
24.2390000000066	0.97869096074274\\
24.2790000000067	0.978693841253851\\
24.3190000000067	0.978696695327078\\
24.3590000000068	0.978699523204568\\
24.3990000000068	0.978702325126243\\
24.4390000000069	0.978705101329935\\
24.4790000000069	0.978707852051356\\
24.519000000007	0.978710577523974\\
24.559000000007	0.978713277979081\\
24.5990000000071	0.978715953646002\\
24.6390000000071	0.978718604751924\\
24.6790000000072	0.978721231522091\\
24.7190000000072	0.978723834179675\\
24.7590000000073	0.978726412945945\\
24.7990000000073	0.978728968039722\\
24.8390000000074	0.978731499678279\\
24.8790000000074	0.978734008076642\\
24.9190000000075	0.978736493448242\\
24.9590000000075	0.978738956004373\\
24.9990000000076	0.978741395954335\\
25.0390000000076	0.978743813505774\\
25.0790000000077	0.978746208864066\\
25.1190000000077	0.978748582233071\\
25.1590000000078	0.978750933814696\\
25.1990000000078	0.978753263808864\\
25.2390000000079	0.978755572414051\\
25.2790000000079	0.978757859826516\\
25.319000000008	0.978760126240997\\
25.359000000008	0.978762371850452\\
25.3990000000081	0.978764596846007\\
25.4390000000081	0.978766801417273\\
25.4790000000082	0.978768985751648\\
25.5190000000082	0.97877115003537\\
25.5590000000083	0.978773294452538\\
25.5990000000083	0.978775419186009\\
25.6390000000084	0.978777524416543\\
25.6790000000084	0.97877961032367\\
25.7190000000085	0.978781677085056\\
25.7590000000085	0.978783724876826\\
25.7990000000085	0.97878575387339\\
25.8390000000086	0.978787764247736\\
25.8790000000086	0.978789756171086\\
25.9190000000087	0.978791729813313\\
25.9590000000087	0.978793685342575\\
25.9990000000088	0.978795622925815\\
26.0390000000088	0.978797542728042\\
26.0790000000089	0.97879944491295\\
26.1190000000089	0.978801329642795\\
26.159000000009	0.978803197078245\\
26.199000000009	0.978805047378545\\
26.2390000000091	0.978806880701641\\
26.2790000000091	0.978808697203783\\
26.3190000000092	0.978810497039896\\
26.3590000000092	0.978812280363577\\
26.3990000000093	0.978814047326962\\
26.4390000000093	0.978815798080815\\
26.4790000000094	0.978817532774583\\
26.5190000000094	0.97881925155627\\
26.5590000000095	0.978820954572472\\
26.5990000000095	0.978822641968514\\
26.6390000000096	0.978824313888511\\
26.6790000000096	0.978825970475171\\
26.7190000000097	0.978827611869841\\
26.7590000000097	0.978829238212677\\
26.7990000000098	0.978830849642291\\
26.8390000000098	0.978832446296389\\
26.8790000000099	0.978834028311383\\
26.9190000000099	0.97883559582223\\
26.95900000001	0.978837148962713\\
26.99900000001	0.978838687865584\\
27.0390000000101	0.978840212662167\\
27.0790000000101	0.978841723482772\\
27.1190000000102	0.978843220456193\\
27.1590000000102	0.978844703710295\\
27.1990000000103	0.978846173371659\\
27.2390000000103	0.97884762956602\\
27.2790000000104	0.978849072417725\\
27.3190000000104	0.978850502050072\\
27.3590000000105	0.978851918584953\\
27.3990000000105	0.978853322143357\\
27.4390000000106	0.978854712845132\\
27.4790000000106	0.978856090809127\\
27.5190000000106	0.978857456153055\\
27.5590000000107	0.97885880899344\\
27.5990000000107	0.978860149445873\\
27.6390000000108	0.978861477624891\\
27.6790000000108	0.978862793643969\\
27.7190000000109	0.978864097615458\\
27.7590000000109	0.978865389650623\\
27.799000000011	0.978866669859954\\
27.839000000011	0.978867938352715\\
27.8790000000111	0.978869195237203\\
27.9190000000111	0.978870440620779\\
27.9590000000112	0.978871674609906\\
27.9990000000112	0.978872897309854\\
28.0390000000113	0.978874108825269\\
28.0790000000113	0.978875309259437\\
28.1190000000114	0.978876498714808\\
28.1590000000114	0.978877677293126\\
28.1990000000115	0.97887884509493\\
28.2390000000115	0.978880002220023\\
28.2790000000116	0.97888114876717\\
28.3190000000116	0.978882284834238\\
28.3590000000117	0.978883410518291\\
28.3990000000117	0.978884525915257\\
28.4390000000118	0.978885631120447\\
28.4790000000118	0.978886726228234\\
28.5190000000119	0.978887811332214\\
28.5590000000119	0.97888888652496\\
28.599000000012	0.978889951898268\\
28.639000000012	0.978891007543044\\
28.6790000000121	0.97889205354941\\
28.7190000000121	0.978893090006543\\
28.7590000000122	0.978894117003113\\
28.7990000000122	0.978895134626583\\
28.8390000000123	0.978896142963786\\
28.8790000000123	0.97889714210062\\
28.9190000000124	0.978898132122653\\
28.9590000000124	0.978899113114249\\
28.9990000000125	0.978900085158942\\
29.0390000000125	0.978901048339582\\
29.0790000000126	0.978902002738475\\
29.1190000000126	0.978902948437045\\
29.1590000000127	0.978903885515954\\
29.1990000000127	0.978904814055104\\
29.2390000000128	0.978905734133523\\
29.2790000000128	0.978906645829742\\
29.3190000000128	0.978907549221464\\
29.3590000000129	0.978908444385558\\
29.3990000000129	0.978909331398472\\
29.439000000013	0.978910210335818\\
29.479000000013	0.978911081272493\\
29.5190000000131	0.978911944282721\\
29.5590000000131	0.978912799439741\\
29.5990000000132	0.978913646816529\\
29.6390000000132	0.97891448648531\\
29.6790000000133	0.97891531851753\\
29.7190000000133	0.978916142984221\\
29.7590000000134	0.978916959955394\\
29.7990000000134	0.978917769500641\\
29.8390000000135	0.978918571688899\\
29.8790000000135	0.978919366588384\\
29.9190000000136	0.978920154266538\\
29.9590000000136	0.97892093479067\\
29.9990000000137	0.978921708227047\\
30.0390000000137	0.978922474641319\\
30.0790000000138	0.978923234098997\\
30.1190000000138	0.978923986664419\\
30.1590000000139	0.978924732401579\\
30.1990000000139	0.978925471373783\\
30.239000000014	0.978926203643857\\
30.279000000014	0.978926929274161\\
30.3190000000141	0.978927648326201\\
30.3590000000141	0.978928360861266\\
30.3990000000142	0.978929066939484\\
30.4390000000142	0.97892976662097\\
30.4790000000143	0.978930459965264\\
30.5190000000143	0.978931147031123\\
30.5590000000144	0.9789318278768\\
30.5990000000144	0.97893250256009\\
30.6390000000145	0.97893317113826\\
30.6790000000145	0.978933833667892\\
30.7190000000146	0.978934490205155\\
30.7590000000146	0.978935140805737\\
30.7990000000147	0.978935785524799\\
30.8390000000147	0.978936424417029\\
30.8790000000148	0.978937057536503\\
30.9190000000148	0.978937684936823\\
30.9590000000149	0.978938306671001\\
30.9990000000149	0.978938922791826\\
31.039000000015	0.978939533351441\\
31.079000000015	0.978940138401499\\
31.119000000015	0.97894073799318\\
31.1590000000151	0.978941332177121\\
31.1990000000151	0.978941921003616\\
31.2390000000152	0.978942504522314\\
31.2790000000152	0.97894308278265\\
31.3190000000153	0.978943655833304\\
31.3590000000153	0.978944223722951\\
31.3990000000154	0.978944786499502\\
31.4390000000154	0.978945344210486\\
31.4790000000155	0.978945896902763\\
31.5190000000155	0.978946444623035\\
31.5590000000156	0.978946987417383\\
31.5990000000156	0.978947525331721\\
31.6390000000157	0.978948058411422\\
31.6790000000157	0.978948586701373\\
31.7190000000158	0.978949110246139\\
31.7590000000158	0.978949629089677\\
31.7990000000159	0.978950143275813\\
31.8390000000159	0.97895065284779\\
31.879000000016	0.978951157848483\\
31.919000000016	0.978951658320307\\
31.9590000000161	0.978952154305372\\
31.9990000000161	0.978952645845319\\
32.039000000016	0.978953132981403\\
32.0790000000159	0.978953615754697\\
32.1190000000158	0.978954094205751\\
32.1590000000158	0.978954568374554\\
32.1990000000157	0.978955038301038\\
32.2390000000156	0.978955504024656\\
32.2790000000155	0.978955965584426\\
32.3190000000154	0.97895642301901\\
32.3590000000153	0.978956876366755\\
32.3990000000152	0.978957325665512\\
32.4390000000151	0.978957770953038\\
32.479000000015	0.978958212266499\\
32.5190000000149	0.97895864964289\\
32.5590000000148	0.978959083118889\\
32.5990000000147	0.978959512730672\\
32.6390000000146	0.978959938514034\\
32.6790000000145	0.978960360504653\\
32.7190000000144	0.978960778737699\\
32.7590000000144	0.978961193248031\\
32.7990000000143	0.978961604070365\\
32.8390000000142	0.978962011238972\\
32.8790000000141	0.978962414787719\\
32.919000000014	0.978962814750126\\
32.9590000000139	0.97896321115968\\
32.9990000000138	0.978963604049285\\
33.0390000000137	0.978963993451683\\
33.0790000000136	0.978964379399333\\
33.1190000000135	0.978964761924293\\
33.1590000000134	0.97896514105828\\
33.1990000000133	0.978965516832839\\
33.2390000000132	0.97896588927924\\
33.2790000000131	0.97896625842815\\
33.319000000013	0.978966624310178\\
33.359000000013	0.978966986955851\\
33.3990000000129	0.97896734639526\\
33.4390000000128	0.978967702658243\\
33.4790000000127	0.978968055774051\\
33.5190000000126	0.978968405772021\\
33.5590000000125	0.978968752681172\\
33.5990000000124	0.978969096530076\\
33.6390000000123	0.97896943734699\\
33.6790000000122	0.97896977516026\\
33.7190000000121	0.978970109997797\\
33.759000000012	0.978970441887123\\
33.7990000000119	0.978970770855737\\
33.8390000000118	0.978971096930573\\
33.8790000000117	0.978971420138574\\
33.9190000000117	0.978971740506338\\
33.9590000000116	0.978972058060162\\
33.9990000000115	0.978972372826092\\
34.0390000000114	0.978972684830199\\
34.0790000000113	0.978972994097945\\
34.1190000000112	0.978973300654716\\
34.1590000000111	0.978973604525708\\
34.199000000011	0.978973905735956\\
34.2390000000109	0.978974204310085\\
34.2790000000108	0.97897450027244\\
34.3190000000107	0.978974793647297\\
34.3590000000106	0.978975084458633\\
34.3990000000105	0.978975372730039\\
34.4390000000104	0.978975658485296\\
34.4790000000103	0.978975941747585\\
34.5190000000103	0.978976222540131\\
34.5590000000102	0.978976500885903\\
34.5990000000101	0.978976776807373\\
34.63900000001	0.978977050327177\\
34.6790000000099	0.978977321467409\\
34.7190000000098	0.978977590250298\\
34.7590000000097	0.978977856697469\\
34.7990000000096	0.978978120830738\\
34.8390000000095	0.978978382671459\\
34.8790000000094	0.978978642240764\\
34.9190000000093	0.978978899559776\\
34.9590000000092	0.978979154649434\\
34.9990000000091	0.978979407530406\\
35.039000000009	0.978979658222964\\
35.0790000000089	0.978979906747453\\
35.1190000000089	0.978980153123912\\
35.1590000000088	0.978980397372226\\
35.1990000000087	0.978980639512007\\
35.2390000000086	0.978980879562847\\
35.2790000000085	0.978981117544114\\
35.3190000000084	0.978981353474956\\
35.3590000000083	0.978981587374324\\
35.3990000000082	0.978981819261027\\
35.4390000000081	0.978982049153625\\
35.479000000008	0.978982277070605\\
35.5190000000079	0.978982503029979\\
35.5590000000078	0.978982727050051\\
35.5990000000077	0.978982949148889\\
35.6390000000076	0.978983169344111\\
35.6790000000075	0.97898338765317\\
35.7190000000075	0.978983604093825\\
35.7590000000074	0.978983818683007\\
35.7990000000073	0.978984031437899\\
35.8390000000072	0.978984242375497\\
35.8790000000071	0.978984451512648\\
35.919000000007	0.97898465886598\\
35.9590000000069	0.978984864451725\\
35.9990000000068	0.978985068286406\\
36.0390000000067	0.978985270386093\\
36.0790000000066	0.978985470766753\\
36.1190000000065	0.978985669444269\\
36.1590000000064	0.978985866434396\\
36.1990000000063	0.97898606175283\\
36.2390000000062	0.978986255414856\\
36.2790000000062	0.978986447435695\\
36.3190000000061	0.978986637830537\\
36.359000000006	0.978986826614305\\
36.3990000000059	0.978987013801921\\
36.4390000000058	0.978987199408099\\
36.4790000000057	0.978987383447309\\
36.5190000000056	0.978987565934063\\
36.5590000000055	0.978987746882694\\
36.5990000000054	0.978987926307288\\
36.6390000000053	0.978988104221737\\
36.6790000000052	0.978988280640075\\
36.7190000000051	0.978988455576143\\
36.759000000005	0.978988629043585\\
36.7990000000049	0.978988801055752\\
36.8390000000048	0.978988971626224\\
36.8790000000048	0.978989140768113\\
36.9190000000047	0.978989308494621\\
36.9590000000046	0.978989474818667\\
36.9990000000045	0.978989639753126\\
37.0390000000044	0.97898980331089\\
37.0790000000043	0.978989965504549\\
37.1190000000042	0.97899012634653\\
37.1590000000041	0.978990285849388\\
37.199000000004	0.978990444025218\\
37.2390000000039	0.978990600886398\\
37.2790000000038	0.978990756444996\\
37.3190000000037	0.978990910712923\\
37.3590000000036	0.978991063702107\\
37.3990000000035	0.978991215424116\\
37.4390000000034	0.978991365890471\\
37.4790000000034	0.978991515112823\\
37.5190000000033	0.978991663102542\\
37.5590000000032	0.978991809870962\\
37.5990000000031	0.978991955429224\\
37.639000000003	0.978992099788413\\
37.6790000000029	0.978992242959514\\
37.7190000000028	0.978992384953447\\
37.7590000000027	0.978992525780916\\
37.7990000000026	0.978992665452729\\
37.8390000000025	0.978992803979148\\
37.8790000000024	0.978992941370882\\
37.9190000000023	0.978993077638106\\
37.9590000000022	0.978993212791195\\
37.9990000000021	0.978993346840525\\
38.039000000002	0.97899347979601\\
38.079000000002	0.978993611667699\\
38.1190000000019	0.978993742465427\\
38.1590000000018	0.978993872198927\\
38.1990000000017	0.978994000877993\\
38.2390000000016	0.978994128512138\\
38.2790000000015	0.978994255110933\\
38.3190000000014	0.978994380683916\\
38.3590000000013	0.978994505240485\\
38.3990000000012	0.978994628789625\\
38.4390000000011	0.97899475134075\\
38.479000000001	0.978994872902755\\
38.5190000000009	0.978994993484705\\
38.5590000000008	0.978995113095622\\
38.5990000000007	0.978995231744251\\
38.6390000000006	0.978995349439448\\
38.6790000000006	0.978995466189816\\
38.7190000000005	0.978995582003868\\
38.7590000000004	0.978995696890089\\
38.7990000000003	0.978995810856919\\
38.8390000000002	0.97899592391285\\
38.8790000000001	0.978996036066009\\
38.919	0.978996147324661\\
38.9589999999999	0.97899625769689\\
38.9989999999998	0.978996367190808\\
39.0389999999997	0.978996475814121\\
39.0789999999996	0.978996583574878\\
39.1189999999995	0.978996690481035\\
39.1589999999994	0.97899679654008\\
39.1989999999993	0.978996901759813\\
39.2389999999993	0.978997006147731\\
39.2789999999992	0.978997109711469\\
39.3189999999991	0.978997212458455\\
39.358999999999	0.978997314396089\\
39.3989999999989	0.978997415531695\\
39.4389999999988	0.978997515872346\\
39.4789999999987	0.978997615425372\\
39.5189999999986	0.97899771419774\\
39.5589999999985	0.978997812196611\\
39.5989999999984	0.978997909428982\\
39.6389999999983	0.978998005901822\\
39.6789999999982	0.978998101621762\\
39.7189999999981	0.97899819659567\\
39.758999999998	0.978998290830249\\
39.7989999999979	0.978998384332186\\
39.8389999999979	0.978998477108046\\
39.8789999999978	0.978998569164388\\
39.9189999999977	0.97899866050772\\
39.9589999999976	0.978998751144376\\
39.9989999999975	0.978998841080843\\
40.0389999999974	0.978998930323165\\
40.0789999999973	0.978999018877638\\
40.1189999999972	0.978999106750472\\
40.1589999999971	0.978999193947722\\
40.198999999997	0.978999280475419\\
40.2389999999969	0.978999366339707\\
40.2789999999968	0.978999451546407\\
40.3189999999967	0.978999536101573\\
40.3589999999966	0.978999620011063\\
40.3989999999965	0.978999703280459\\
40.4389999999965	0.978999785915359\\
40.4789999999964	0.978999867921563\\
40.5189999999963	0.978999949304675\\
40.5589999999962	0.979000030070285\\
40.5989999999961	0.979000110223866\\
40.638999999996	0.979000189770931\\
40.6789999999959	0.979000268716882\\
40.7189999999958	0.979000347067041\\
40.7589999999957	0.979000424826788\\
40.7989999999956	0.979000502001303\\
40.8389999999955	0.979000578595734\\
40.8789999999954	0.97900065461526\\
40.9189999999953	0.979000730064939\\
40.9589999999952	0.979000804950024\\
40.9989999999951	0.979000879275366\\
41.0389999999951	0.979000953045972\\
41.078999999995	0.979001026266852\\
41.1189999999949	0.979001098942788\\
41.1589999999948	0.979001171078599\\
41.1989999999947	0.979001242679029\\
41.2389999999946	0.979001313748809\\
41.2789999999945	0.979001384292715\\
41.3189999999944	0.97900145431527\\
41.3589999999943	0.97900152382123\\
41.3989999999942	0.979001592815174\\
41.4389999999941	0.979001661301383\\
41.478999999994	0.979001729284637\\
41.5189999999939	0.979001796769071\\
41.5589999999938	0.979001863759258\\
41.5989999999938	0.979001930259558\\
41.6389999999937	0.979001996274106\\
41.6789999999936	0.979002061807249\\
41.7189999999935	0.979002126863347\\
41.7589999999934	0.979002191446504\\
41.7989999999933	0.979002255560879\\
41.8389999999932	0.979002319210551\\
41.8789999999931	0.979002382399666\\
41.918999999993	0.979002445132148\\
41.9589999999929	0.979002507412138\\
41.9989999999928	0.979002569243434\\
42.0389999999927	0.979002630630051\\
42.0789999999926	0.979002691575731\\
42.1189999999925	0.979002752084457\\
42.1589999999924	0.979002812160018\\
42.1989999999924	0.979002871806299\\
42.2389999999923	0.979002931026943\\
42.2789999999922	0.979002989825582\\
42.3189999999921	0.979003048206057\\
42.358999999992	0.979003106171917\\
42.3989999999919	0.979003163726719\\
42.4389999999918	0.979003220874138\\
42.4789999999917	0.979003277617688\\
42.5189999999916	0.979003333960804\\
42.5589999999915	0.979003389906755\\
42.5989999999914	0.979003445459185\\
42.6389999999913	0.979003500621701\\
42.6789999999912	0.979003555397482\\
42.7189999999911	0.979003609789937\\
42.758999999991	0.979003663802408\\
42.798999999991	0.979003717437954\\
42.8389999999909	0.979003770699963\\
42.8789999999908	0.979003823591673\\
42.9189999999907	0.979003876116199\\
42.9589999999906	0.979003928276789\\
42.9989999999905	0.9790039800765\\
43.0389999999904	0.979004031518462\\
43.0789999999903	0.979004082605742\\
43.1189999999902	0.979004133341481\\
43.1589999999901	0.979004183728685\\
43.19899999999	0.979004233770292\\
43.2389999999899	0.979004283469147\\
43.2789999999898	0.979004332828172\\
43.3189999999897	0.979004381850376\\
43.3589999999896	0.979004430538643\\
43.3989999999896	0.97900447889571\\
43.4389999999895	0.979004526924617\\
43.4789999999894	0.979004574628115\\
43.5189999999893	0.979004622008967\\
43.5589999999892	0.979004669069797\\
43.5989999999891	0.97900471581333\\
43.638999999989	0.979004762242279\\
43.6789999999889	0.979004808359295\\
43.7189999999888	0.979004854166868\\
43.7589999999887	0.979004899668044\\
43.7989999999886	0.979004944865165\\
43.8389999999885	0.97900498976096\\
43.8789999999884	0.979005034357809\\
43.9189999999883	0.979005078658189\\
43.9589999999883	0.979005122664714\\
43.9989999999882	0.979005166379866\\
44.0389999999881	0.979005209806034\\
44.078999999988	0.979005252945641\\
44.1189999999879	0.979005295801026\\
44.1589999999878	0.979005338374737\\
44.1989999999877	0.979005380669175\\
44.2389999999876	0.979005422686581\\
44.2789999999875	0.979005464429222\\
44.3189999999874	0.979005505899436\\
44.3589999999873	0.979005547099579\\
44.3989999999872	0.97900558803184\\
44.4389999999871	0.979005628698488\\
44.478999999987	0.97900566910174\\
44.5189999999869	0.979005709243645\\
44.5589999999869	0.979005749126554\\
44.5989999999868	0.979005788752555\\
44.6389999999867	0.979005828123784\\
44.6789999999866	0.979005867242319\\
44.7189999999865	0.979005906110281\\
44.7589999999864	0.979005944729746\\
44.7989999999863	0.979005983102803\\
44.8389999999862	0.979006021231518\\
44.8789999999861	0.979006059117767\\
44.918999999986	0.979006096763686\\
44.9589999999859	0.979006134171212\\
44.9989999999858	0.979006171342483\\
};
\addlegendentry{Converter 3};

\end{axis}
\end{tikzpicture}%


==> Freq_NoSec.txt <==
   0.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0000000e-06	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   2.0000000e-06	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   3.0000000e-06	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.3000000e-05	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   2.3000000e-05	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   3.3000000e-05	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.3300000e-04	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   2.3300000e-04	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   3.3300000e-04	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.3330000e-03	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   2.3330000e-03	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   3.3330000e-03	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.3333000e-02	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   2.3333000e-02	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   3.3333000e-02	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.3333300e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   2.3333300e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   3.3333300e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0000010e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0000020e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0000030e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0000130e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0000230e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0000330e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0001330e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0002330e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0003330e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0010000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0010000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0010010e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0010020e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0010030e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0010130e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0010230e+00	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0010330e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0011330e+00	   9.9999997e-01	   9.9999996e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0012330e+00	   9.9999996e-01	   9.9999992e-01	   9.9999995e-01	   9.9999997e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0013330e+00	   9.9999994e-01	   9.9999989e-01	   9.9999993e-01	   9.9999995e-01	   9.9999997e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0015557e+00	   9.9999990e-01	   9.9999982e-01	   9.9999989e-01	   9.9999992e-01	   9.9999995e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0017785e+00	   9.9999985e-01	   9.9999975e-01	   9.9999985e-01	   9.9999989e-01	   9.9999992e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0020000e+00	   9.9999981e-01	   9.9999968e-01	   9.9999980e-01	   9.9999986e-01	   9.9999990e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0020000e+00	   9.9999981e-01	   9.9999968e-01	   9.9999980e-01	   9.9999986e-01	   9.9999990e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0020010e+00	   9.9999981e-01	   9.9999968e-01	   9.9999980e-01	   9.9999986e-01	   9.9999990e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0020020e+00	   9.9999981e-01	   9.9999967e-01	   9.9999980e-01	   9.9999986e-01	   9.9999990e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0020030e+00	   9.9999981e-01	   9.9999967e-01	   9.9999980e-01	   9.9999986e-01	   9.9999990e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0020130e+00	   9.9999981e-01	   9.9999967e-01	   9.9999980e-01	   9.9999986e-01	   9.9999990e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0020230e+00	   9.9999980e-01	   9.9999966e-01	   9.9999979e-01	   9.9999986e-01	   9.9999990e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0020330e+00	   9.9999980e-01	   9.9999965e-01	   9.9999979e-01	   9.9999985e-01	   9.9999990e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0021330e+00	   9.9999976e-01	   9.9999959e-01	   9.9999975e-01	   9.9999983e-01	   9.9999988e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0022330e+00	   9.9999973e-01	   9.9999953e-01	   9.9999971e-01	   9.9999980e-01	   9.9999986e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0023330e+00	   9.9999969e-01	   9.9999946e-01	   9.9999967e-01	   9.9999977e-01	   9.9999984e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0025557e+00	   9.9999961e-01	   9.9999932e-01	   9.9999958e-01	   9.9999971e-01	   9.9999980e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0027784e+00	   9.9999952e-01	   9.9999917e-01	   9.9999950e-01	   9.9999965e-01	   9.9999975e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0030000e+00	   9.9999944e-01	   9.9999903e-01	   9.9999941e-01	   9.9999959e-01	   9.9999971e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0030000e+00	   9.9999944e-01	   9.9999903e-01	   9.9999941e-01	   9.9999959e-01	   9.9999971e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0030010e+00	   9.9999944e-01	   9.9999903e-01	   9.9999941e-01	   9.9999959e-01	   9.9999971e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0030020e+00	   9.9999944e-01	   9.9999903e-01	   9.9999941e-01	   9.9999959e-01	   9.9999971e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0030030e+00	   9.9999944e-01	   9.9999903e-01	   9.9999941e-01	   9.9999959e-01	   9.9999971e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0030130e+00	   9.9999943e-01	   9.9999902e-01	   9.9999940e-01	   9.9999958e-01	   9.9999971e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0030230e+00	   9.9999943e-01	   9.9999901e-01	   9.9999940e-01	   9.9999958e-01	   9.9999970e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0030330e+00	   9.9999942e-01	   9.9999900e-01	   9.9999939e-01	   9.9999958e-01	   9.9999970e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0031330e+00	   9.9999937e-01	   9.9999890e-01	   9.9999933e-01	   9.9999954e-01	   9.9999967e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0032330e+00	   9.9999931e-01	   9.9999880e-01	   9.9999927e-01	   9.9999949e-01	   9.9999964e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0033330e+00	   9.9999926e-01	   9.9999871e-01	   9.9999922e-01	   9.9999945e-01	   9.9999961e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0035556e+00	   9.9999913e-01	   9.9999849e-01	   9.9999909e-01	   9.9999936e-01	   9.9999955e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0037783e+00	   9.9999901e-01	   9.9999828e-01	   9.9999896e-01	   9.9999927e-01	   9.9999948e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0040000e+00	   9.9999889e-01	   9.9999807e-01	   9.9999883e-01	   9.9999918e-01	   9.9999942e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0040000e+00	   9.9999889e-01	   9.9999807e-01	   9.9999883e-01	   9.9999918e-01	   9.9999942e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0040010e+00	   9.9999889e-01	   9.9999806e-01	   9.9999883e-01	   9.9999918e-01	   9.9999942e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0040020e+00	   9.9999888e-01	   9.9999806e-01	   9.9999883e-01	   9.9999918e-01	   9.9999942e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0040030e+00	   9.9999888e-01	   9.9999806e-01	   9.9999882e-01	   9.9999918e-01	   9.9999942e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0040130e+00	   9.9999888e-01	   9.9999805e-01	   9.9999882e-01	   9.9999917e-01	   9.9999941e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0040230e+00	   9.9999887e-01	   9.9999804e-01	   9.9999881e-01	   9.9999917e-01	   9.9999941e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0040330e+00	   9.9999886e-01	   9.9999802e-01	   9.9999880e-01	   9.9999916e-01	   9.9999941e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0041330e+00	   9.9999879e-01	   9.9999789e-01	   9.9999872e-01	   9.9999911e-01	   9.9999937e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0042330e+00	   9.9999871e-01	   9.9999777e-01	   9.9999865e-01	   9.9999905e-01	   9.9999933e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0043330e+00	   9.9999864e-01	   9.9999764e-01	   9.9999857e-01	   9.9999900e-01	   9.9999929e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0045555e+00	   9.9999848e-01	   9.9999735e-01	   9.9999840e-01	   9.9999888e-01	   9.9999920e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0047780e+00	   9.9999831e-01	   9.9999707e-01	   9.9999822e-01	   9.9999876e-01	   9.9999912e-01	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0050000e+00	   9.9999815e-01	   9.9999678e-01	   9.9999805e-01	   9.9999864e-01	   9.9999903e-01	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0050000e+00	   9.9999815e-01	   9.9999678e-01	   9.9999805e-01	   9.9999864e-01	   9.9999903e-01	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0050010e+00	   9.9999815e-01	   9.9999678e-01	   9.9999805e-01	   9.9999864e-01	   9.9999903e-01	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0050020e+00	   9.9999815e-01	   9.9999678e-01	   9.9999805e-01	   9.9999864e-01	   9.9999903e-01	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0050030e+00	   9.9999815e-01	   9.9999678e-01	   9.9999805e-01	   9.9999863e-01	   9.9999903e-01	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0050130e+00	   9.9999814e-01	   9.9999676e-01	   9.9999804e-01	   9.9999863e-01	   9.9999903e-01	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0050230e+00	   9.9999813e-01	   9.9999675e-01	   9.9999803e-01	   9.9999862e-01	   9.9999902e-01	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0050330e+00	   9.9999812e-01	   9.9999673e-01	   9.9999802e-01	   9.9999861e-01	   9.9999902e-01	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0051330e+00	   9.9999803e-01	   9.9999657e-01	   9.9999792e-01	   9.9999855e-01	   9.9999897e-01	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0052330e+00	   9.9999793e-01	   9.9999641e-01	   9.9999783e-01	   9.9999848e-01	   9.9999892e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0053330e+00	   9.9999784e-01	   9.9999625e-01	   9.9999773e-01	   9.9999841e-01	   9.9999887e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0055554e+00	   9.9999764e-01	   9.9999590e-01	   9.9999752e-01	   9.9999826e-01	   9.9999876e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0057778e+00	   9.9999744e-01	   9.9999554e-01	   9.9999730e-01	   9.9999811e-01	   9.9999866e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0060000e+00	   9.9999723e-01	   9.9999519e-01	   9.9999709e-01	   9.9999796e-01	   9.9999855e-01	   9.9999999e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0060000e+00	   9.9999723e-01	   9.9999519e-01	   9.9999709e-01	   9.9999796e-01	   9.9999855e-01	   9.9999999e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0060010e+00	   9.9999723e-01	   9.9999519e-01	   9.9999709e-01	   9.9999796e-01	   9.9999855e-01	   9.9999999e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0060020e+00	   9.9999723e-01	   9.9999519e-01	   9.9999709e-01	   9.9999796e-01	   9.9999855e-01	   9.9999999e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0060030e+00	   9.9999723e-01	   9.9999518e-01	   9.9999709e-01	   9.9999796e-01	   9.9999855e-01	   9.9999999e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0060130e+00	   9.9999722e-01	   9.9999517e-01	   9.9999707e-01	   9.9999795e-01	   9.9999854e-01	   9.9999999e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0060230e+00	   9.9999721e-01	   9.9999515e-01	   9.9999706e-01	   9.9999794e-01	   9.9999853e-01	   9.9999999e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0060330e+00	   9.9999720e-01	   9.9999513e-01	   9.9999705e-01	   9.9999793e-01	   9.9999853e-01	   9.9999999e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0061330e+00	   9.9999709e-01	   9.9999494e-01	   9.9999694e-01	   9.9999785e-01	   9.9999847e-01	   9.9999999e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0062330e+00	   9.9999698e-01	   9.9999475e-01	   9.9999682e-01	   9.9999777e-01	   9.9999841e-01	   9.9999999e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0063330e+00	   9.9999687e-01	   9.9999455e-01	   9.9999671e-01	   9.9999769e-01	   9.9999835e-01	   9.9999999e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999998e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0065554e+00	   9.9999663e-01	   9.9999413e-01	   9.9999645e-01	   9.9999751e-01	   9.9999823e-01	   9.9999999e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999998e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0067777e+00	   9.9999639e-01	   9.9999371e-01	   9.9999620e-01	   9.9999733e-01	   9.9999810e-01	   9.9999998e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999998e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0070000e+00	   9.9999615e-01	   9.9999329e-01	   9.9999594e-01	   9.9999715e-01	   9.9999797e-01	   9.9999998e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999997e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0070000e+00	   9.9999615e-01	   9.9999329e-01	   9.9999594e-01	   9.9999715e-01	   9.9999797e-01	   9.9999998e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999997e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0070010e+00	   9.9999614e-01	   9.9999328e-01	   9.9999594e-01	   9.9999715e-01	   9.9999797e-01	   9.9999998e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999997e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0070020e+00	   9.9999614e-01	   9.9999328e-01	   9.9999594e-01	   9.9999715e-01	   9.9999797e-01	   9.9999998e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999997e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0070030e+00	   9.9999614e-01	   9.9999328e-01	   9.9999594e-01	   9.9999715e-01	   9.9999797e-01	   9.9999998e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999997e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0070130e+00	   9.9999613e-01	   9.9999326e-01	   9.9999592e-01	   9.9999714e-01	   9.9999796e-01	   9.9999998e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999997e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0070230e+00	   9.9999612e-01	   9.9999324e-01	   9.9999591e-01	   9.9999713e-01	   9.9999795e-01	   9.9999998e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999997e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0070330e+00	   9.9999610e-01	   9.9999321e-01	   9.9999590e-01	   9.9999712e-01	   9.9999795e-01	   9.9999998e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999997e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0071330e+00	   9.9999598e-01	   9.9999299e-01	   9.9999576e-01	   9.9999702e-01	   9.9999788e-01	   9.9999998e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999997e-01	   9.9999997e-01	   9.9999997e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0072330e+00	   9.9999585e-01	   9.9999277e-01	   9.9999563e-01	   9.9999693e-01	   9.9999781e-01	   9.9999998e-01	   9.9999996e-01	   9.9999998e-01	   9.9999998e-01	   9.9999999e-01	   9.9999998e-01	   9.9999997e-01	   9.9999997e-01	   9.9999997e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0073330e+00	   9.9999572e-01	   9.9999255e-01	   9.9999550e-01	   9.9999683e-01	   9.9999774e-01	   9.9999998e-01	   9.9999996e-01	   9.9999998e-01	   9.9999998e-01	   9.9999999e-01	   9.9999998e-01	   9.9999997e-01	   9.9999997e-01	   9.9999997e-01	   9.9999997e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0075553e+00	   9.9999544e-01	   9.9999206e-01	   9.9999520e-01	   9.9999662e-01	   9.9999759e-01	   9.9999997e-01	   9.9999996e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999998e-01	   9.9999997e-01	   9.9999996e-01	   9.9999996e-01	   9.9999997e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0077777e+00	   9.9999516e-01	   9.9999157e-01	   9.9999491e-01	   9.9999642e-01	   9.9999744e-01	   9.9999997e-01	   9.9999995e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999997e-01	   9.9999996e-01	   9.9999996e-01	   9.9999996e-01	   9.9999997e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0080000e+00	   9.9999489e-01	   9.9999108e-01	   9.9999461e-01	   9.9999621e-01	   9.9999729e-01	   9.9999997e-01	   9.9999994e-01	   9.9999997e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999996e-01	   9.9999995e-01	   9.9999995e-01	   9.9999996e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0080000e+00	   9.9999489e-01	   9.9999108e-01	   9.9999461e-01	   9.9999621e-01	   9.9999729e-01	   9.9999997e-01	   9.9999994e-01	   9.9999997e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999996e-01	   9.9999995e-01	   9.9999995e-01	   9.9999996e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0080000e+00	   9.9999489e-01	   9.9999108e-01	   9.9999461e-01	   9.9999621e-01	   9.9999729e-01	   9.9999997e-01	   9.9999994e-01	   9.9999997e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999996e-01	   9.9999995e-01	   9.9999995e-01	   9.9999996e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0080010e+00	   9.9999488e-01	   9.9999108e-01	   9.9999461e-01	   9.9999621e-01	   9.9999729e-01	   9.9999997e-01	   9.9999994e-01	   9.9999997e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999996e-01	   9.9999995e-01	   9.9999995e-01	   9.9999996e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0080020e+00	   9.9999488e-01	   9.9999107e-01	   9.9999461e-01	   9.9999620e-01	   9.9999729e-01	   9.9999997e-01	   9.9999994e-01	   9.9999997e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999996e-01	   9.9999995e-01	   9.9999995e-01	   9.9999996e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0080030e+00	   9.9999488e-01	   9.9999107e-01	   9.9999461e-01	   9.9999620e-01	   9.9999729e-01	   9.9999997e-01	   9.9999994e-01	   9.9999997e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999996e-01	   9.9999995e-01	   9.9999995e-01	   9.9999996e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0080130e+00	   9.9999487e-01	   9.9999105e-01	   9.9999459e-01	   9.9999619e-01	   9.9999728e-01	   9.9999997e-01	   9.9999994e-01	   9.9999997e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999996e-01	   9.9999995e-01	   9.9999995e-01	   9.9999996e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0080230e+00	   9.9999485e-01	   9.9999102e-01	   9.9999458e-01	   9.9999618e-01	   9.9999728e-01	   9.9999997e-01	   9.9999994e-01	   9.9999997e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999996e-01	   9.9999995e-01	   9.9999995e-01	   9.9999996e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0080330e+00	   9.9999484e-01	   9.9999099e-01	   9.9999456e-01	   9.9999617e-01	   9.9999727e-01	   9.9999997e-01	   9.9999994e-01	   9.9999997e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999996e-01	   9.9999995e-01	   9.9999995e-01	   9.9999996e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0081330e+00	   9.9999469e-01	   9.9999074e-01	   9.9999441e-01	   9.9999606e-01	   9.9999719e-01	   9.9999997e-01	   9.9999994e-01	   9.9999996e-01	   9.9999997e-01	   9.9999998e-01	   9.9999997e-01	   9.9999996e-01	   9.9999995e-01	   9.9999995e-01	   9.9999996e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0082330e+00	   9.9999455e-01	   9.9999049e-01	   9.9999426e-01	   9.9999596e-01	   9.9999711e-01	   9.9999996e-01	   9.9999994e-01	   9.9999996e-01	   9.9999997e-01	   9.9999998e-01	   9.9999997e-01	   9.9999995e-01	   9.9999995e-01	   9.9999995e-01	   9.9999996e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0083330e+00	   9.9999441e-01	   9.9999024e-01	   9.9999411e-01	   9.9999585e-01	   9.9999704e-01	   9.9999996e-01	   9.9999993e-01	   9.9999996e-01	   9.9999997e-01	   9.9999998e-01	   9.9999997e-01	   9.9999995e-01	   9.9999994e-01	   9.9999995e-01	   9.9999996e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0085553e+00	   9.9999409e-01	   9.9998968e-01	   9.9999377e-01	   9.9999561e-01	   9.9999687e-01	   9.9999996e-01	   9.9999993e-01	   9.9999996e-01	   9.9999997e-01	   9.9999998e-01	   9.9999996e-01	   9.9999995e-01	   9.9999994e-01	   9.9999994e-01	   9.9999995e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0087777e+00	   9.9999377e-01	   9.9998912e-01	   9.9999344e-01	   9.9999537e-01	   9.9999670e-01	   9.9999995e-01	   9.9999992e-01	   9.9999995e-01	   9.9999997e-01	   9.9999998e-01	   9.9999996e-01	   9.9999994e-01	   9.9999993e-01	   9.9999993e-01	   9.9999995e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0090000e+00	   9.9999346e-01	   9.9998857e-01	   9.9999310e-01	   9.9999513e-01	   9.9999652e-01	   9.9999995e-01	   9.9999991e-01	   9.9999995e-01	   9.9999996e-01	   9.9999997e-01	   9.9999995e-01	   9.9999994e-01	   9.9999992e-01	   9.9999993e-01	   9.9999994e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0090000e+00	   9.9999346e-01	   9.9998857e-01	   9.9999310e-01	   9.9999513e-01	   9.9999652e-01	   9.9999995e-01	   9.9999991e-01	   9.9999995e-01	   9.9999996e-01	   9.9999997e-01	   9.9999995e-01	   9.9999994e-01	   9.9999992e-01	   9.9999993e-01	   9.9999994e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0090000e+00	   9.9999346e-01	   9.9998857e-01	   9.9999310e-01	   9.9999513e-01	   9.9999652e-01	   9.9999995e-01	   9.9999991e-01	   9.9999995e-01	   9.9999996e-01	   9.9999997e-01	   9.9999995e-01	   9.9999994e-01	   9.9999992e-01	   9.9999993e-01	   9.9999994e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0090010e+00	   9.9999346e-01	   9.9998856e-01	   9.9999310e-01	   9.9999513e-01	   9.9999652e-01	   9.9999995e-01	   9.9999991e-01	   9.9999995e-01	   9.9999996e-01	   9.9999997e-01	   9.9999995e-01	   9.9999994e-01	   9.9999992e-01	   9.9999993e-01	   9.9999994e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0090020e+00	   9.9999346e-01	   9.9998856e-01	   9.9999310e-01	   9.9999513e-01	   9.9999652e-01	   9.9999995e-01	   9.9999991e-01	   9.9999995e-01	   9.9999996e-01	   9.9999997e-01	   9.9999995e-01	   9.9999994e-01	   9.9999992e-01	   9.9999993e-01	   9.9999994e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0090030e+00	   9.9999345e-01	   9.9998856e-01	   9.9999310e-01	   9.9999513e-01	   9.9999652e-01	   9.9999995e-01	   9.9999991e-01	   9.9999995e-01	   9.9999996e-01	   9.9999997e-01	   9.9999995e-01	   9.9999994e-01	   9.9999992e-01	   9.9999993e-01	   9.9999994e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0090130e+00	   9.9999344e-01	   9.9998853e-01	   9.9999308e-01	   9.9999512e-01	   9.9999651e-01	   9.9999995e-01	   9.9999991e-01	   9.9999995e-01	   9.9999996e-01	   9.9999997e-01	   9.9999995e-01	   9.9999994e-01	   9.9999992e-01	   9.9999993e-01	   9.9999994e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0090230e+00	   9.9999342e-01	   9.9998850e-01	   9.9999306e-01	   9.9999511e-01	   9.9999650e-01	   9.9999995e-01	   9.9999991e-01	   9.9999995e-01	   9.9999996e-01	   9.9999997e-01	   9.9999995e-01	   9.9999994e-01	   9.9999992e-01	   9.9999993e-01	   9.9999994e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0090330e+00	   9.9999341e-01	   9.9998847e-01	   9.9999305e-01	   9.9999509e-01	   9.9999650e-01	   9.9999995e-01	   9.9999991e-01	   9.9999995e-01	   9.9999996e-01	   9.9999997e-01	   9.9999995e-01	   9.9999993e-01	   9.9999992e-01	   9.9999993e-01	   9.9999994e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0091330e+00	   9.9999325e-01	   9.9998819e-01	   9.9999288e-01	   9.9999497e-01	   9.9999641e-01	   9.9999995e-01	   9.9999991e-01	   9.9999994e-01	   9.9999996e-01	   9.9999997e-01	   9.9999995e-01	   9.9999993e-01	   9.9999992e-01	   9.9999992e-01	   9.9999994e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0092330e+00	   9.9999309e-01	   9.9998791e-01	   9.9999271e-01	   9.9999485e-01	   9.9999632e-01	   9.9999994e-01	   9.9999990e-01	   9.9999994e-01	   9.9999996e-01	   9.9999997e-01	   9.9999995e-01	   9.9999993e-01	   9.9999992e-01	   9.9999992e-01	   9.9999993e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0093330e+00	   9.9999293e-01	   9.9998763e-01	   9.9999254e-01	   9.9999473e-01	   9.9999624e-01	   9.9999994e-01	   9.9999990e-01	   9.9999994e-01	   9.9999996e-01	   9.9999997e-01	   9.9999995e-01	   9.9999993e-01	   9.9999991e-01	   9.9999992e-01	   9.9999993e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0095553e+00	   9.9999257e-01	   9.9998700e-01	   9.9999216e-01	   9.9999447e-01	   9.9999604e-01	   9.9999993e-01	   9.9999989e-01	   9.9999993e-01	   9.9999995e-01	   9.9999997e-01	   9.9999994e-01	   9.9999992e-01	   9.9999990e-01	   9.9999991e-01	   9.9999993e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0097777e+00	   9.9999222e-01	   9.9998638e-01	   9.9999179e-01	   9.9999420e-01	   9.9999585e-01	   9.9999993e-01	   9.9999988e-01	   9.9999993e-01	   9.9999995e-01	   9.9999996e-01	   9.9999994e-01	   9.9999991e-01	   9.9999989e-01	   9.9999990e-01	   9.9999992e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0100000e+00	   9.9999187e-01	   9.9998576e-01	   9.9999142e-01	   9.9999393e-01	   9.9999566e-01	   9.9999992e-01	   9.9999987e-01	   9.9999992e-01	   9.9999994e-01	   9.9999996e-01	   9.9999993e-01	   9.9999990e-01	   9.9999989e-01	   9.9999989e-01	   9.9999991e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0100000e+00	   9.9999187e-01	   9.9998576e-01	   9.9999142e-01	   9.9999393e-01	   9.9999566e-01	   9.9999992e-01	   9.9999987e-01	   9.9999992e-01	   9.9999994e-01	   9.9999996e-01	   9.9999993e-01	   9.9999990e-01	   9.9999989e-01	   9.9999989e-01	   9.9999991e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0100010e+00	   9.9999187e-01	   9.9998575e-01	   9.9999141e-01	   9.9999393e-01	   9.9999566e-01	   9.9999992e-01	   9.9999987e-01	   9.9999992e-01	   9.9999994e-01	   9.9999996e-01	   9.9999993e-01	   9.9999990e-01	   9.9999989e-01	   9.9999989e-01	   9.9999991e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0100020e+00	   9.9999187e-01	   9.9998575e-01	   9.9999141e-01	   9.9999393e-01	   9.9999566e-01	   9.9999992e-01	   9.9999987e-01	   9.9999992e-01	   9.9999994e-01	   9.9999996e-01	   9.9999993e-01	   9.9999990e-01	   9.9999989e-01	   9.9999989e-01	   9.9999991e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0100030e+00	   9.9999186e-01	   9.9998575e-01	   9.9999141e-01	   9.9999393e-01	   9.9999566e-01	   9.9999992e-01	   9.9999987e-01	   9.9999992e-01	   9.9999994e-01	   9.9999996e-01	   9.9999993e-01	   9.9999990e-01	   9.9999989e-01	   9.9999989e-01	   9.9999991e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0100130e+00	   9.9999185e-01	   9.9998572e-01	   9.9999139e-01	   9.9999392e-01	   9.9999565e-01	   9.9999992e-01	   9.9999987e-01	   9.9999992e-01	   9.9999994e-01	   9.9999996e-01	   9.9999993e-01	   9.9999990e-01	   9.9999988e-01	   9.9999989e-01	   9.9999991e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0100230e+00	   9.9999183e-01	   9.9998569e-01	   9.9999137e-01	   9.9999390e-01	   9.9999564e-01	   9.9999992e-01	   9.9999987e-01	   9.9999992e-01	   9.9999994e-01	   9.9999996e-01	   9.9999993e-01	   9.9999990e-01	   9.9999988e-01	   9.9999989e-01	   9.9999991e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0100330e+00	   9.9999181e-01	   9.9998565e-01	   9.9999135e-01	   9.9999389e-01	   9.9999563e-01	   9.9999992e-01	   9.9999987e-01	   9.9999992e-01	   9.9999994e-01	   9.9999996e-01	   9.9999993e-01	   9.9999990e-01	   9.9999988e-01	   9.9999989e-01	   9.9999991e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0101330e+00	   9.9999163e-01	   9.9998534e-01	   9.9999117e-01	   9.9999376e-01	   9.9999553e-01	   9.9999992e-01	   9.9999986e-01	   9.9999992e-01	   9.9999994e-01	   9.9999996e-01	   9.9999993e-01	   9.9999990e-01	   9.9999988e-01	   9.9999988e-01	   9.9999991e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	
   1.0102330e+00	   9.9999146e-01	   9.9998503e-01	   9.9999098e-01	   9.9999362e-01	   9.9999544e-01	   9.9999991e-01	   9.9999985e-01	   9.9999991e-01	   9.9999994e-01	   9.9999996e-01	   9.9999993e-01	   9.9999989e-01	   9.9999987e-01	   9.9999988e-01	   9.9999990e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	
   1.0103330e+00	   9.9999128e-01	   9.9998472e-01	   9.9999079e-01	   9.9999349e-01	   9.9999534e-01	   9.9999991e-01	   9.9999985e-01	   9.9999991e-01	   9.9999994e-01	   9.9999995e-01	   9.9999992e-01	   9.9999989e-01	   9.9999987e-01	   9.9999988e-01	   9.9999990e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	
   1.0105554e+00	   9.9999089e-01	   9.9998403e-01	   9.9999038e-01	   9.9999319e-01	   9.9999513e-01	   9.9999990e-01	   9.9999984e-01	   9.9999990e-01	   9.9999993e-01	   9.9999995e-01	   9.9999992e-01	   9.9999988e-01	   9.9999986e-01	   9.9999987e-01	   9.9999989e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	
   1.0107777e+00	   9.9999051e-01	   9.9998334e-01	   9.9998997e-01	   9.9999290e-01	   9.9999492e-01	   9.9999990e-01	   9.9999982e-01	   9.9999989e-01	   9.9999992e-01	   9.9999995e-01	   9.9999991e-01	   9.9999987e-01	   9.9999985e-01	   9.9999985e-01	   9.9999988e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	
   1.0110001e+00	   9.9999012e-01	   9.9998265e-01	   9.9998956e-01	   9.9999261e-01	   9.9999470e-01	   9.9999989e-01	   9.9999981e-01	   9.9999988e-01	   9.9999992e-01	   9.9999994e-01	   9.9999990e-01	   9.9999986e-01	   9.9999984e-01	   9.9999984e-01	   9.9999987e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	
   1.0114767e+00	   9.9998930e-01	   9.9998118e-01	   9.9998868e-01	   9.9999198e-01	   9.9999425e-01	   9.9999987e-01	   9.9999978e-01	   9.9999987e-01	   9.9999990e-01	   9.9999993e-01	   9.9999989e-01	   9.9999984e-01	   9.9999981e-01	   9.9999982e-01	   9.9999985e-01	   9.9999998e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	
   1.0119534e+00	   9.9998848e-01	   9.9997972e-01	   9.9998781e-01	   9.9999135e-01	   9.9999380e-01	   9.9999985e-01	   9.9999974e-01	   9.9999984e-01	   9.9999989e-01	   9.9999992e-01	   9.9999987e-01	   9.9999981e-01	   9.9999978e-01	   9.9999979e-01	   9.9999983e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	
   1.0124300e+00	   9.9998767e-01	   9.9997827e-01	   9.9998694e-01	   9.9999072e-01	   9.9999334e-01	   9.9999982e-01	   9.9999970e-01	   9.9999982e-01	   9.9999987e-01	   9.9999991e-01	   9.9999985e-01	   9.9999978e-01	   9.9999974e-01	   9.9999975e-01	   9.9999980e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999997e-01	   9.9999997e-01	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	
   1.0129066e+00	   9.9998686e-01	   9.9997682e-01	   9.9998608e-01	   9.9999010e-01	   9.9999289e-01	   9.9999980e-01	   9.9999966e-01	   9.9999979e-01	   9.9999985e-01	   9.9999990e-01	   9.9999982e-01	   9.9999975e-01	   9.9999971e-01	   9.9999972e-01	   9.9999977e-01	   9.9999996e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999997e-01	   9.9999997e-01	   1.0000000e+00	   9.9999999e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	
   1.0142168e+00	   9.9998470e-01	   9.9997288e-01	   9.9998375e-01	   9.9998841e-01	   9.9999165e-01	   9.9999972e-01	   9.9999952e-01	   9.9999971e-01	   9.9999980e-01	   9.9999985e-01	   9.9999975e-01	   9.9999965e-01	   9.9999959e-01	   9.9999960e-01	   9.9999968e-01	   9.9999994e-01	   9.9999996e-01	   9.9999997e-01	   9.9999998e-01	   9.9999998e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999995e-01	   9.9999995e-01	   9.9999999e-01	   9.9999999e-01	   9.9999997e-01	   9.9999999e-01	   9.9999999e-01	
   1.0155270e+00	   9.9998259e-01	   9.9996899e-01	   9.9998146e-01	   9.9998673e-01	   9.9999043e-01	   9.9999962e-01	   9.9999936e-01	   9.9999961e-01	   9.9999973e-01	   9.9999980e-01	   9.9999966e-01	   9.9999952e-01	   9.9999944e-01	   9.9999946e-01	   9.9999956e-01	   9.9999991e-01	   9.9999994e-01	   9.9999996e-01	   9.9999997e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999997e-01	   9.9999992e-01	   9.9999992e-01	   9.9999999e-01	   9.9999999e-01	   9.9999996e-01	   9.9999999e-01	   9.9999999e-01	
   1.0168371e+00	   9.9998055e-01	   9.9996516e-01	   9.9997922e-01	   9.9998508e-01	   9.9998921e-01	   9.9999951e-01	   9.9999917e-01	   9.9999950e-01	   9.9999964e-01	   9.9999974e-01	   9.9999956e-01	   9.9999938e-01	   9.9999928e-01	   9.9999930e-01	   9.9999943e-01	   9.9999987e-01	   9.9999991e-01	   9.9999994e-01	   9.9999995e-01	   9.9999997e-01	   9.9999997e-01	   9.9999996e-01	   9.9999995e-01	   9.9999989e-01	   9.9999989e-01	   9.9999999e-01	   9.9999998e-01	   9.9999994e-01	   9.9999999e-01	   9.9999999e-01	
   1.0181473e+00	   9.9997856e-01	   9.9996139e-01	   9.9997702e-01	   9.9998345e-01	   9.9998800e-01	   9.9999938e-01	   9.9999895e-01	   9.9999937e-01	   9.9999955e-01	   9.9999968e-01	   9.9999944e-01	   9.9999921e-01	   9.9999909e-01	   9.9999912e-01	   9.9999928e-01	   9.9999982e-01	   9.9999988e-01	   9.9999993e-01	   9.9999994e-01	   9.9999996e-01	   9.9999996e-01	   9.9999995e-01	   9.9999994e-01	   9.9999984e-01	   9.9999984e-01	   9.9999998e-01	   9.9999997e-01	   9.9999992e-01	   9.9999998e-01	   9.9999998e-01	
   1.0201288e+00	   9.9997567e-01	   9.9995579e-01	   9.9997378e-01	   9.9998103e-01	   9.9998620e-01	   9.9999915e-01	   9.9999858e-01	   9.9999915e-01	   9.9999939e-01	   9.9999956e-01	   9.9999924e-01	   9.9999892e-01	   9.9999876e-01	   9.9999880e-01	   9.9999902e-01	   9.9999973e-01	   9.9999982e-01	   9.9999989e-01	   9.9999991e-01	   9.9999993e-01	   9.9999994e-01	   9.9999992e-01	   9.9999990e-01	   9.9999976e-01	   9.9999976e-01	   9.9999997e-01	   9.9999996e-01	   9.9999988e-01	   9.9999997e-01	   9.9999998e-01	
   1.0221103e+00	   9.9997291e-01	   9.9995032e-01	   9.9997064e-01	   9.9997866e-01	   9.9998441e-01	   9.9999890e-01	   9.9999817e-01	   9.9999890e-01	   9.9999921e-01	   9.9999943e-01	   9.9999900e-01	   9.9999859e-01	   9.9999838e-01	   9.9999843e-01	   9.9999872e-01	   9.9999962e-01	   9.9999974e-01	   9.9999984e-01	   9.9999986e-01	   9.9999991e-01	   9.9999991e-01	   9.9999988e-01	   9.9999985e-01	   9.9999965e-01	   9.9999965e-01	   9.9999996e-01	   9.9999994e-01	   9.9999983e-01	   9.9999996e-01	   9.9999997e-01	
   1.0240917e+00	   9.9997027e-01	   9.9994496e-01	   9.9996759e-01	   9.9997633e-01	   9.9998265e-01	   9.9999862e-01	   9.9999771e-01	   9.9999863e-01	   9.9999901e-01	   9.9999929e-01	   9.9999873e-01	   9.9999822e-01	   9.9999797e-01	   9.9999802e-01	   9.9999838e-01	   9.9999948e-01	   9.9999965e-01	   9.9999978e-01	   9.9999982e-01	   9.9999987e-01	   9.9999987e-01	   9.9999983e-01	   9.9999980e-01	   9.9999951e-01	   9.9999952e-01	   9.9999995e-01	   9.9999992e-01	   9.9999976e-01	   9.9999994e-01	   9.9999995e-01	
   1.0260732e+00	   9.9996774e-01	   9.9993971e-01	   9.9996462e-01	   9.9997405e-01	   9.9998091e-01	   9.9999832e-01	   9.9999722e-01	   9.9999834e-01	   9.9999879e-01	   9.9999913e-01	   9.9999844e-01	   9.9999782e-01	   9.9999752e-01	   9.9999758e-01	   9.9999802e-01	   9.9999932e-01	   9.9999954e-01	   9.9999971e-01	   9.9999976e-01	   9.9999983e-01	   9.9999983e-01	   9.9999977e-01	   9.9999973e-01	   9.9999934e-01	   9.9999935e-01	   9.9999993e-01	   9.9999989e-01	   9.9999968e-01	   9.9999992e-01	   9.9999993e-01	
   1.0280547e+00	   9.9996532e-01	   9.9993457e-01	   9.9996174e-01	   9.9997180e-01	   9.9997919e-01	   9.9999800e-01	   9.9999670e-01	   9.9999804e-01	   9.9999857e-01	   9.9999896e-01	   9.9999812e-01	   9.9999738e-01	   9.9999704e-01	   9.9999710e-01	   9.9999763e-01	   9.9999913e-01	   9.9999941e-01	   9.9999963e-01	   9.9999969e-01	   9.9999978e-01	   9.9999978e-01	   9.9999970e-01	   9.9999965e-01	   9.9999915e-01	   9.9999916e-01	   9.9999990e-01	   9.9999985e-01	   9.9999959e-01	   9.9999989e-01	   9.9999991e-01	
   1.0313756e+00	   9.9996148e-01	   9.9992618e-01	   9.9995709e-01	   9.9996814e-01	   9.9997635e-01	   9.9999743e-01	   9.9999577e-01	   9.9999749e-01	   9.9999816e-01	   9.9999866e-01	   9.9999754e-01	   9.9999658e-01	   9.9999618e-01	   9.9999624e-01	   9.9999691e-01	   9.9999876e-01	   9.9999916e-01	   9.9999948e-01	   9.9999956e-01	   9.9999969e-01	   9.9999967e-01	   9.9999955e-01	   9.9999948e-01	   9.9999875e-01	   9.9999877e-01	   9.9999986e-01	   9.9999979e-01	   9.9999940e-01	   9.9999984e-01	   9.9999987e-01	
   1.0346964e+00	   9.9995788e-01	   9.9991806e-01	   9.9995263e-01	   9.9996457e-01	   9.9997356e-01	   9.9999681e-01	   9.9999479e-01	   9.9999693e-01	   9.9999772e-01	   9.9999833e-01	   9.9999691e-01	   9.9999571e-01	   9.9999525e-01	   9.9999531e-01	   9.9999614e-01	   9.9999833e-01	   9.9999886e-01	   9.9999930e-01	   9.9999940e-01	   9.9999958e-01	   9.9999954e-01	   9.9999937e-01	   9.9999928e-01	   9.9999827e-01	   9.9999829e-01	   9.9999980e-01	   9.9999970e-01	   9.9999918e-01	   9.9999978e-01	   9.9999982e-01	
   1.0380173e+00	   9.9995450e-01	   9.9991018e-01	   9.9994835e-01	   9.9996109e-01	   9.9997081e-01	   9.9999617e-01	   9.9999377e-01	   9.9999634e-01	   9.9999726e-01	   9.9999799e-01	   9.9999622e-01	   9.9999479e-01	   9.9999428e-01	   9.9999433e-01	   9.9999532e-01	   9.9999784e-01	   9.9999852e-01	   9.9999909e-01	   9.9999922e-01	   9.9999945e-01	   9.9999938e-01	   9.9999915e-01	   9.9999904e-01	   9.9999770e-01	   9.9999772e-01	   9.9999974e-01	   9.9999960e-01	   9.9999892e-01	   9.9999970e-01	   9.9999977e-01	
   1.0413382e+00	   9.9995131e-01	   9.9990252e-01	   9.9994424e-01	   9.9995771e-01	   9.9996811e-01	   9.9999550e-01	   9.9999272e-01	   9.9999574e-01	   9.9999679e-01	   9.9999763e-01	   9.9999550e-01	   9.9999380e-01	   9.9999327e-01	   9.9999330e-01	   9.9999446e-01	   9.9999730e-01	   9.9999814e-01	   9.9999886e-01	   9.9999902e-01	   9.9999931e-01	   9.9999919e-01	   9.9999890e-01	   9.9999877e-01	   9.9999705e-01	   9.9999708e-01	   9.9999966e-01	   9.9999949e-01	   9.9999862e-01	   9.9999962e-01	   9.9999970e-01	
   1.0446590e+00	   9.9994829e-01	   9.9989508e-01	   9.9994028e-01	   9.9995439e-01	   9.9996544e-01	   9.9999480e-01	   9.9999165e-01	   9.9999513e-01	   9.9999630e-01	   9.9999727e-01	   9.9999473e-01	   9.9999278e-01	   9.9999224e-01	   9.9999223e-01	   9.9999356e-01	   9.9999670e-01	   9.9999773e-01	   9.9999861e-01	   9.9999879e-01	   9.9999915e-01	   9.9999897e-01	   9.9999861e-01	   9.9999846e-01	   9.9999631e-01	   9.9999635e-01	   9.9999957e-01	   9.9999935e-01	   9.9999830e-01	   9.9999952e-01	   9.9999962e-01	
   1.0489783e+00	   9.9994459e-01	   9.9988571e-01	   9.9993533e-01	   9.9995019e-01	   9.9996203e-01	   9.9999388e-01	   9.9999023e-01	   9.9999434e-01	   9.9999565e-01	   9.9999677e-01	   9.9999369e-01	   9.9999138e-01	   9.9999086e-01	   9.9999080e-01	   9.9999235e-01	   9.9999586e-01	   9.9999713e-01	   9.9999826e-01	   9.9999848e-01	   9.9999892e-01	   9.9999865e-01	   9.9999819e-01	   9.9999800e-01	   9.9999524e-01	   9.9999528e-01	   9.9999944e-01	   9.9999916e-01	   9.9999783e-01	   9.9999938e-01	   9.9999950e-01	
   1.0532975e+00	   9.9994111e-01	   9.9987665e-01	   9.9993060e-01	   9.9994610e-01	   9.9995866e-01	   9.9999293e-01	   9.9998881e-01	   9.9999354e-01	   9.9999499e-01	   9.9999626e-01	   9.9999259e-01	   9.9998993e-01	   9.9998945e-01	   9.9998933e-01	   9.9999110e-01	   9.9999496e-01	   9.9999649e-01	   9.9999787e-01	   9.9999813e-01	   9.9999867e-01	   9.9999829e-01	   9.9999770e-01	   9.9999749e-01	   9.9999405e-01	   9.9999409e-01	   9.9999929e-01	   9.9999894e-01	   9.9999732e-01	   9.9999921e-01	   9.9999937e-01	
   1.0576168e+00	   9.9993783e-01	   9.9986789e-01	   9.9992606e-01	   9.9994211e-01	   9.9995535e-01	   9.9999196e-01	   9.9998737e-01	   9.9999274e-01	   9.9999432e-01	   9.9999574e-01	   9.9999144e-01	   9.9998842e-01	   9.9998802e-01	   9.9998782e-01	   9.9998982e-01	   9.9999399e-01	   9.9999579e-01	   9.9999746e-01	   9.9999775e-01	   9.9999839e-01	   9.9999787e-01	   9.9999715e-01	   9.9999693e-01	   9.9999274e-01	   9.9999278e-01	   9.9999912e-01	   9.9999869e-01	   9.9999676e-01	   9.9999903e-01	   9.9999923e-01	
   1.0619360e+00	   9.9993473e-01	   9.9985942e-01	   9.9992169e-01	   9.9993821e-01	   9.9995207e-01	   9.9999098e-01	   9.9998593e-01	   9.9999195e-01	   9.9999364e-01	   9.9999521e-01	   9.9999026e-01	   9.9998688e-01	   9.9998659e-01	   9.9998629e-01	   9.9998851e-01	   9.9999297e-01	   9.9999505e-01	   9.9999703e-01	   9.9999736e-01	   9.9999810e-01	   9.9999741e-01	   9.9999654e-01	   9.9999632e-01	   9.9999133e-01	   9.9999137e-01	   9.9999893e-01	   9.9999842e-01	   9.9999616e-01	   9.9999884e-01	   9.9999907e-01	
   1.0662552e+00	   9.9993177e-01	   9.9985122e-01	   9.9991748e-01	   9.9993439e-01	   9.9994884e-01	   9.9998999e-01	   9.9998449e-01	   9.9999116e-01	   9.9999296e-01	   9.9999467e-01	   9.9998903e-01	   9.9998529e-01	   9.9998515e-01	   9.9998475e-01	   9.9998717e-01	   9.9999191e-01	   9.9999428e-01	   9.9999658e-01	   9.9999694e-01	   9.9999779e-01	   9.9999691e-01	   9.9999588e-01	   9.9999567e-01	   9.9998983e-01	   9.9998986e-01	   9.9999872e-01	   9.9999812e-01	   9.9999553e-01	   9.9999862e-01	   9.9999889e-01	
   1.0728965e+00	   9.9992746e-01	   9.9983912e-01	   9.9991127e-01	   9.9992866e-01	   9.9994394e-01	   9.9998844e-01	   9.9998228e-01	   9.9998996e-01	   9.9999189e-01	   9.9999382e-01	   9.9998708e-01	   9.9998280e-01	   9.9998293e-01	   9.9998234e-01	   9.9998509e-01	   9.9999021e-01	   9.9999302e-01	   9.9999584e-01	   9.9999625e-01	   9.9999727e-01	   9.9999606e-01	   9.9999476e-01	   9.9999459e-01	   9.9998735e-01	   9.9998737e-01	   9.9999837e-01	   9.9999762e-01	   9.9999449e-01	   9.9999826e-01	   9.9999859e-01	
   1.0795378e+00	   9.9992342e-01	   9.9982762e-01	   9.9990535e-01	   9.9992308e-01	   9.9993910e-01	   9.9998687e-01	   9.9998008e-01	   9.9998877e-01	   9.9999082e-01	   9.9999296e-01	   9.9998506e-01	   9.9998023e-01	   9.9998071e-01	   9.9997991e-01	   9.9998297e-01	   9.9998844e-01	   9.9999169e-01	   9.9999508e-01	   9.9999553e-01	   9.9999672e-01	   9.9999510e-01	   9.9999352e-01	   9.9999342e-01	   9.9998471e-01	   9.9998470e-01	   9.9999797e-01	   9.9999706e-01	   9.9999338e-01	   9.9999785e-01	   9.9999826e-01	
   1.0861790e+00	   9.9991958e-01	   9.9981668e-01	   9.9989968e-01	   9.9991763e-01	   9.9993433e-01	   9.9998528e-01	   9.9997789e-01	   9.9998759e-01	   9.9998973e-01	   9.9999207e-01	   9.9998297e-01	   9.9997760e-01	   9.9997849e-01	   9.9997746e-01	   9.9998083e-01	   9.9998661e-01	   9.9999030e-01	   9.9999428e-01	   9.9999476e-01	   9.9999613e-01	   9.9999406e-01	   9.9999218e-01	   9.9999218e-01	   9.9998194e-01	   9.9998190e-01	   9.9999753e-01	   9.9999644e-01	   9.9999221e-01	   9.9999741e-01	   9.9999790e-01	
   1.0928203e+00	   9.9991591e-01	   9.9980629e-01	   9.9989424e-01	   9.9991230e-01	   9.9992961e-01	   9.9998366e-01	   9.9997572e-01	   9.9998641e-01	   9.9998862e-01	   9.9999117e-01	   9.9998081e-01	   9.9997493e-01	   9.9997628e-01	   9.9997499e-01	   9.9997866e-01	   9.9998474e-01	   9.9998886e-01	   9.9999346e-01	   9.9999396e-01	   9.9999551e-01	   9.9999294e-01	   9.9999073e-01	   9.9999088e-01	   9.9997908e-01	   9.9997899e-01	   9.9999705e-01	   9.9999578e-01	   9.9999099e-01	   9.9999694e-01	   9.9999750e-01	
   1.0994616e+00	   9.9991239e-01	   9.9979645e-01	   9.9988899e-01	   9.9990708e-01	   9.9992493e-01	   9.9998203e-01	   9.9997355e-01	   9.9998523e-01	   9.9998750e-01	   9.9999024e-01	   9.9997860e-01	   9.9997221e-01	   9.9997408e-01	   9.9997252e-01	   9.9997647e-01	   9.9998283e-01	   9.9998738e-01	   9.9999260e-01	   9.9999313e-01	   9.9999486e-01	   9.9999173e-01	   9.9998920e-01	   9.9998953e-01	   9.9997614e-01	   9.9997601e-01	   9.9999653e-01	   9.9999506e-01	   9.9998972e-01	   9.9999642e-01	   9.9999707e-01	
   1.1098407e+00	   9.9990711e-01	   9.9978213e-01	   9.9988114e-01	   9.9989909e-01	   9.9991768e-01	   9.9997943e-01	   9.9997019e-01	   9.9998339e-01	   9.9998571e-01	   9.9998875e-01	   9.9997502e-01	   9.9996787e-01	   9.9997065e-01	   9.9996865e-01	   9.9997301e-01	   9.9997979e-01	   9.9998497e-01	   9.9999123e-01	   9.9999177e-01	   9.9999379e-01	   9.9998970e-01	   9.9998664e-01	   9.9998734e-01	   9.9997148e-01	   9.9997124e-01	   9.9999562e-01	   9.9999383e-01	   9.9998765e-01	   9.9999555e-01	   9.9999634e-01	
   1.1202198e+00	   9.9990205e-01	   9.9976909e-01	   9.9987365e-01	   9.9989130e-01	   9.9991050e-01	   9.9997677e-01	   9.9996685e-01	   9.9998152e-01	   9.9998388e-01	   9.9998721e-01	   9.9997132e-01	   9.9996345e-01	   9.9996723e-01	   9.9996475e-01	   9.9996951e-01	   9.9997669e-01	   9.9998248e-01	   9.9998979e-01	   9.9999033e-01	   9.9999264e-01	   9.9998751e-01	   9.9998391e-01	   9.9998508e-01	   9.9996678e-01	   9.9996643e-01	   9.9999462e-01	   9.9999248e-01	   9.9998549e-01	   9.9999460e-01	   9.9999553e-01	
   1.1305990e+00	   9.9989714e-01	   9.9975731e-01	   9.9986647e-01	   9.9988368e-01	   9.9990337e-01	   9.9997405e-01	   9.9996352e-01	   9.9997962e-01	   9.9998198e-01	   9.9998560e-01	   9.9996748e-01	   9.9995896e-01	   9.9996381e-01	   9.9996085e-01	   9.9996597e-01	   9.9997356e-01	   9.9997990e-01	   9.9998830e-01	   9.9998882e-01	   9.9999141e-01	   9.9998518e-01	   9.9998104e-01	   9.9998277e-01	   9.9996214e-01	   9.9996164e-01	   9.9999352e-01	   9.9999102e-01	   9.9998325e-01	   9.9999356e-01	   9.9999465e-01	
   1.1409781e+00	   9.9989234e-01	   9.9974678e-01	   9.9985956e-01	   9.9987621e-01	   9.9989628e-01	   9.9997127e-01	   9.9996019e-01	   9.9997768e-01	   9.9998002e-01	   9.9998391e-01	   9.9996354e-01	   9.9995440e-01	   9.9996039e-01	   9.9995692e-01	   9.9996238e-01	   9.9997040e-01	   9.9997725e-01	   9.9998674e-01	   9.9998724e-01	   9.9999012e-01	   9.9998272e-01	   9.9997805e-01	   9.9998044e-01	   9.9995758e-01	   9.9995693e-01	   9.9999231e-01	   9.9998944e-01	   9.9998094e-01	   9.9999245e-01	   9.9999370e-01	
   1.1513572e+00	   9.9988762e-01	   9.9973749e-01	   9.9985290e-01	   9.9986887e-01	   9.9988922e-01	   9.9996841e-01	   9.9995687e-01	   9.9997567e-01	   9.9997798e-01	   9.9998216e-01	   9.9995947e-01	   9.9994979e-01	   9.9995695e-01	   9.9995299e-01	   9.9995876e-01	   9.9996721e-01	   9.9997453e-01	   9.9998512e-01	   9.9998557e-01	   9.9998874e-01	   9.9998015e-01	   9.9997496e-01	   9.9997809e-01	   9.9995316e-01	   9.9995233e-01	   9.9999100e-01	   9.9998775e-01	   9.9997858e-01	   9.9999125e-01	   9.9999267e-01	
   1.1628768e+00	   9.9988246e-01	   9.9972861e-01	   9.9984577e-01	   9.9986089e-01	   9.9988142e-01	   9.9996516e-01	   9.9995318e-01	   9.9997337e-01	   9.9997563e-01	   9.9998011e-01	   9.9995484e-01	   9.9994462e-01	   9.9995313e-01	   9.9994860e-01	   9.9995470e-01	   9.9996364e-01	   9.9997143e-01	   9.9998324e-01	   9.9998363e-01	   9.9998712e-01	   9.9997718e-01	   9.9997145e-01	   9.9997546e-01	   9.9994844e-01	   9.9994740e-01	   9.9998943e-01	   9.9998576e-01	   9.9997590e-01	   9.9998983e-01	   9.9999144e-01	
   1.1743964e+00	   9.9987734e-01	   9.9972123e-01	   9.9983889e-01	   9.9985305e-01	   9.9987365e-01	   9.9996181e-01	   9.9994948e-01	   9.9997098e-01	   9.9997318e-01	   9.9997796e-01	   9.9995008e-01	   9.9993941e-01	   9.9994928e-01	   9.9994420e-01	   9.9995059e-01	   9.9996005e-01	   9.9996825e-01	   9.9998126e-01	   9.9998159e-01	   9.9998540e-01	   9.9997409e-01	   9.9996786e-01	   9.9997284e-01	   9.9994395e-01	   9.9994267e-01	   9.9998773e-01	   9.9998363e-01	   9.9997316e-01	   9.9998831e-01	   9.9999012e-01	
   1.1859160e+00	   9.9987226e-01	   9.9971530e-01	   9.9983226e-01	   9.9984537e-01	   9.9986591e-01	   9.9995837e-01	   9.9994578e-01	   9.9996850e-01	   9.9997061e-01	   9.9997569e-01	   9.9994521e-01	   9.9993417e-01	   9.9994540e-01	   9.9993978e-01	   9.9994643e-01	   9.9995644e-01	   9.9996499e-01	   9.9997919e-01	   9.9997944e-01	   9.9998357e-01	   9.9997091e-01	   9.9996421e-01	   9.9997020e-01	   9.9993968e-01	   9.9993817e-01	   9.9998591e-01	   9.9998139e-01	   9.9997038e-01	   9.9998670e-01	   9.9998871e-01	
   1.1974356e+00	   9.9986720e-01	   9.9971079e-01	   9.9982585e-01	   9.9983785e-01	   9.9985822e-01	   9.9995483e-01	   9.9994206e-01	   9.9996591e-01	   9.9996792e-01	   9.9997330e-01	   9.9994023e-01	   9.9992892e-01	   9.9994149e-01	   9.9993535e-01	   9.9994224e-01	   9.9995281e-01	   9.9996166e-01	   9.9997702e-01	   9.9997717e-01	   9.9998163e-01	   9.9996762e-01	   9.9996052e-01	   9.9996757e-01	   9.9993565e-01	   9.9993390e-01	   9.9998397e-01	   9.9997903e-01	   9.9996755e-01	   9.9998499e-01	   9.9998720e-01	
   1.2089552e+00	   9.9986217e-01	   9.9970766e-01	   9.9981967e-01	   9.9983049e-01	   9.9985058e-01	   9.9995119e-01	   9.9993833e-01	   9.9996321e-01	   9.9996512e-01	   9.9997079e-01	   9.9993515e-01	   9.9992366e-01	   9.9993755e-01	   9.9993091e-01	   9.9993800e-01	   9.9994916e-01	   9.9995825e-01	   9.9997473e-01	   9.9997479e-01	   9.9997957e-01	   9.9996425e-01	   9.9995680e-01	   9.9996492e-01	   9.9993186e-01	   9.9992986e-01	   9.9998190e-01	   9.9997655e-01	   9.9996470e-01	   9.9998318e-01	   9.9998560e-01	
   1.2265695e+00	   9.9985452e-01	   9.9970541e-01	   9.9981063e-01	   9.9981956e-01	   9.9983901e-01	   9.9994544e-01	   9.9993261e-01	   9.9995887e-01	   9.9996058e-01	   9.9996671e-01	   9.9992723e-01	   9.9991565e-01	   9.9993147e-01	   9.9992411e-01	   9.9993145e-01	   9.9994355e-01	   9.9995289e-01	   9.9997102e-01	   9.9997092e-01	   9.9997619e-01	   9.9995895e-01	   9.9995108e-01	   9.9996085e-01	   9.9992649e-01	   9.9992410e-01	   9.9997850e-01	   9.9997256e-01	   9.9996027e-01	   9.9998023e-01	   9.9998297e-01	
   1.2441837e+00	   9.9984692e-01	   9.9970601e-01	   9.9980211e-01	   9.9980905e-01	   9.9982762e-01	   9.9993948e-01	   9.9992687e-01	   9.9995425e-01	   9.9995576e-01	   9.9996233e-01	   9.9991915e-01	   9.9990770e-01	   9.9992532e-01	   9.9991731e-01	   9.9992484e-01	   9.9993791e-01	   9.9994737e-01	   9.9996704e-01	   9.9996675e-01	   9.9997252e-01	   9.9995347e-01	   9.9994532e-01	   9.9995672e-01	   9.9992161e-01	   9.9991884e-01	   9.9997481e-01	   9.9996833e-01	   9.9995579e-01	   9.9997704e-01	   9.9998012e-01	
   1.2617980e+00	   9.9983938e-01	   9.9970920e-01	   9.9979408e-01	   9.9979901e-01	   9.9981646e-01	   9.9993332e-01	   9.9992110e-01	   9.9994937e-01	   9.9995064e-01	   9.9995763e-01	   9.9991096e-01	   9.9989987e-01	   9.9991911e-01	   9.9991054e-01	   9.9991817e-01	   9.9993224e-01	   9.9994171e-01	   9.9996278e-01	   9.9996228e-01	   9.9996854e-01	   9.9994784e-01	   9.9993957e-01	   9.9995251e-01	   9.9991716e-01	   9.9991402e-01	   9.9997084e-01	   9.9996387e-01	   9.9995126e-01	   9.9997363e-01	   9.9997703e-01	
   1.2794123e+00	   9.9983194e-01	   9.9971466e-01	   9.9978656e-01	   9.9978946e-01	   9.9980558e-01	   9.9992698e-01	   9.9991532e-01	   9.9994423e-01	   9.9994522e-01	   9.9995263e-01	   9.9990269e-01	   9.9989219e-01	   9.9991285e-01	   9.9990379e-01	   9.9991147e-01	   9.9992655e-01	   9.9993590e-01	   9.9995823e-01	   9.9995752e-01	   9.9996425e-01	   9.9994207e-01	   9.9993381e-01	   9.9994821e-01	   9.9991308e-01	   9.9990959e-01	   9.9996659e-01	   9.9995921e-01	   9.9994669e-01	   9.9996999e-01	   9.9997372e-01	
   1.2970265e+00	   9.9982461e-01	   9.9972205e-01	   9.9977956e-01	   9.9978044e-01	   9.9979502e-01	   9.9992047e-01	   9.9990953e-01	   9.9993882e-01	   9.9993951e-01	   9.9994732e-01	   9.9989441e-01	   9.9988471e-01	   9.9990654e-01	   9.9989711e-01	   9.9990476e-01	   9.9992085e-01	   9.9992997e-01	   9.9995340e-01	   9.9995245e-01	   9.9995965e-01	   9.9993616e-01	   9.9992807e-01	   9.9994380e-01	   9.9990931e-01	   9.9990550e-01	   9.9996208e-01	   9.9995436e-01	   9.9994208e-01	   9.9996612e-01	   9.9997017e-01	
   1.3225545e+00	   9.9981423e-01	   9.9973542e-01	   9.9977032e-01	   9.9976836e-01	   9.9978041e-01	   9.9991078e-01	   9.9990115e-01	   9.9993055e-01	   9.9993075e-01	   9.9993908e-01	   9.9988247e-01	   9.9987427e-01	   9.9989737e-01	   9.9988755e-01	   9.9989506e-01	   9.9991258e-01	   9.9992118e-01	   9.9994589e-01	   9.9994457e-01	   9.9995242e-01	   9.9992739e-01	   9.9991979e-01	   9.9993716e-01	   9.9990427e-01	   9.9990008e-01	   9.9995507e-01	   9.9994703e-01	   9.9993537e-01	   9.9996010e-01	   9.9996460e-01	
   1.3480824e+00	   9.9980419e-01	   9.9975089e-01	   9.9976216e-01	   9.9975753e-01	   9.9976674e-01	   9.9990088e-01	   9.9989279e-01	   9.9992178e-01	   9.9992144e-01	   9.9993023e-01	   9.9987074e-01	   9.9986439e-01	   9.9988817e-01	   9.9987820e-01	   9.9988543e-01	   9.9990432e-01	   9.9991220e-01	   9.9993781e-01	   9.9993608e-01	   9.9994453e-01	   9.9991842e-01	   9.9991157e-01	   9.9993021e-01	   9.9989958e-01	   9.9989511e-01	   9.9994755e-01	   9.9993936e-01	   9.9992860e-01	   9.9995361e-01	   9.9995854e-01	
   1.3736103e+00	   9.9979453e-01	   9.9976727e-01	   9.9975505e-01	   9.9974800e-01	   9.9975412e-01	   9.9989083e-01	   9.9988448e-01	   9.9991258e-01	   9.9991164e-01	   9.9992080e-01	   9.9985936e-01	   9.9985515e-01	   9.9987901e-01	   9.9986910e-01	   9.9987593e-01	   9.9989609e-01	   9.9990310e-01	   9.9992919e-01	   9.9992702e-01	   9.9993600e-01	   9.9990929e-01	   9.9990340e-01	   9.9992294e-01	   9.9989511e-01	   9.9989048e-01	   9.9993954e-01	   9.9993142e-01	   9.9992179e-01	   9.9994664e-01	   9.9995198e-01	
   1.3991382e+00	   9.9978530e-01	   9.9978340e-01	   9.9974897e-01	   9.9973977e-01	   9.9974266e-01	   9.9988073e-01	   9.9987624e-01	   9.9990299e-01	   9.9990141e-01	   9.9991085e-01	   9.9984846e-01	   9.9984657e-01	   9.9986991e-01	   9.9986029e-01	   9.9986662e-01	   9.9988790e-01	   9.9989393e-01	   9.9992006e-01	   9.9991743e-01	   9.9992686e-01	   9.9990005e-01	   9.9989530e-01	   9.9991535e-01	   9.9989071e-01	   9.9988606e-01	   9.9993110e-01	   9.9992324e-01	   9.9991494e-01	   9.9993921e-01	   9.9994493e-01	
   1.4246661e+00	   9.9977650e-01	   9.9979819e-01	   9.9974384e-01	   9.9973285e-01	   9.9973243e-01	   9.9987064e-01	   9.9986807e-01	   9.9989308e-01	   9.9989081e-01	   9.9990041e-01	   9.9983815e-01	   9.9983867e-01	   9.9986092e-01	   9.9985178e-01	   9.9985752e-01	   9.9987977e-01	   9.9988473e-01	   9.9991048e-01	   9.9990737e-01	   9.9991714e-01	   9.9989076e-01	   9.9988727e-01	   9.9990744e-01	   9.9988630e-01	   9.9988176e-01	   9.9992227e-01	   9.9991486e-01	   9.9990805e-01	   9.9993135e-01	   9.9993740e-01	
   1.4585782e+00	   9.9976547e-01	   9.9981420e-01	   9.9973835e-01	   9.9972558e-01	   9.9972080e-01	   9.9985742e-01	   9.9985736e-01	   9.9987952e-01	   9.9987629e-01	   9.9988593e-01	   9.9982552e-01	   9.9982921e-01	   9.9984919e-01	   9.9984097e-01	   9.9984583e-01	   9.9986908e-01	   9.9987256e-01	   9.9989717e-01	   9.9989337e-01	   9.9990343e-01	   9.9987845e-01	   9.9987671e-01	   9.9989651e-01	   9.9988025e-01	   9.9987610e-01	   9.9991003e-01	   9.9990348e-01	   9.9989883e-01	   9.9992026e-01	   9.9992668e-01	
   1.4924902e+00	   9.9975514e-01	   9.9982443e-01	   9.9973413e-01	   9.9972030e-01	   9.9971141e-01	   9.9984455e-01	   9.9984683e-01	   9.9986565e-01	   9.9986143e-01	   9.9987088e-01	   9.9981425e-01	   9.9982085e-01	   9.9983776e-01	   9.9983072e-01	   9.9983463e-01	   9.9985854e-01	   9.9986055e-01	   9.9988330e-01	   9.9987882e-01	   9.9988895e-01	   9.9986627e-01	   9.9986628e-01	   9.9988515e-01	   9.9987387e-01	   9.9987036e-01	   9.9989733e-01	   9.9989189e-01	   9.9988954e-01	   9.9990851e-01	   9.9991521e-01	
   1.5264022e+00	   9.9974545e-01	   9.9982767e-01	   9.9973088e-01	   9.9971674e-01	   9.9970417e-01	   9.9983216e-01	   9.9983647e-01	   9.9985161e-01	   9.9984643e-01	   9.9985545e-01	   9.9980441e-01	   9.9981345e-01	   9.9982667e-01	   9.9982100e-01	   9.9982392e-01	   9.9984815e-01	   9.9984878e-01	   9.9986905e-01	   9.9986388e-01	   9.9987383e-01	   9.9985437e-01	   9.9985599e-01	   9.9987347e-01	   9.9986702e-01	   9.9986439e-01	   9.9988431e-01	   9.9988016e-01	   9.9988016e-01	   9.9989617e-01	   9.9990305e-01	
   1.5603142e+00	   9.9973625e-01	   9.9982338e-01	   9.9972823e-01	   9.9971451e-01	   9.9969889e-01	   9.9982036e-01	   9.9982629e-01	   9.9983757e-01	   9.9983146e-01	   9.9983981e-01	   9.9979599e-01	   9.9980680e-01	   9.9981593e-01	   9.9981176e-01	   9.9981369e-01	   9.9983793e-01	   9.9983732e-01	   9.9985457e-01	   9.9984875e-01	   9.9985828e-01	   9.9984285e-01	   9.9984584e-01	   9.9986156e-01	   9.9985964e-01	   9.9985810e-01	   9.9987112e-01	   9.9986835e-01	   9.9987069e-01	   9.9988333e-01	   9.9989027e-01	
   1.5942262e+00	   9.9972743e-01	   9.9981164e-01	   9.9972580e-01	   9.9971319e-01	   9.9969527e-01	   9.9980922e-01	   9.9981625e-01	   9.9982365e-01	   9.9981671e-01	   9.9982415e-01	   9.9978890e-01	   9.9980069e-01	   9.9980556e-01	   9.9980291e-01	   9.9980390e-01	   9.9982786e-01	   9.9982621e-01	   9.9984002e-01	   9.9983362e-01	   9.9984246e-01	   9.9983178e-01	   9.9983583e-01	   9.9984952e-01	   9.9985167e-01	   9.9985137e-01	   9.9985790e-01	   9.9985652e-01	   9.9986113e-01	   9.9987011e-01	   9.9987699e-01	
   1.6432875e+00	   9.9971502e-01	   9.9978315e-01	   9.9972193e-01	   9.9971197e-01	   9.9969226e-01	   9.9979430e-01	   9.9980197e-01	   9.9980395e-01	   9.9979604e-01	   9.9980183e-01	   9.9978063e-01	   9.9979231e-01	   9.9979114e-01	   9.9979060e-01	   9.9979038e-01	   9.9981354e-01	   9.9981080e-01	   9.9981917e-01	   9.9981206e-01	   9.9981949e-01	   9.9981665e-01	   9.9982157e-01	   9.9983207e-01	   9.9983903e-01	   9.9984069e-01	   9.9983897e-01	   9.9983946e-01	   9.9984710e-01	   9.9985051e-01	   9.9985707e-01	
   1.6832107e+00	   9.9970499e-01	   9.9975203e-01	   9.9971783e-01	   9.9971071e-01	   9.9969103e-01	   9.9978317e-01	   9.9979050e-01	   9.9978852e-01	   9.9978008e-01	   9.9978427e-01	   9.9977521e-01	   9.9978545e-01	   9.9977987e-01	   9.9978082e-01	   9.9977980e-01	   9.9980207e-01	   9.9979881e-01	   9.9980262e-01	   9.9979512e-01	   9.9980108e-01	   9.9980516e-01	   9.9981015e-01	   9.9981798e-01	   9.9982777e-01	   9.9983103e-01	   9.9982395e-01	   9.9982573e-01	   9.9983551e-01	   9.9983437e-01	   9.9984048e-01	
   1.7231338e+00	   9.9969482e-01	   9.9971675e-01	   9.9971237e-01	   9.9970847e-01	   9.9969012e-01	   9.9977282e-01	   9.9977912e-01	   9.9977373e-01	   9.9976505e-01	   9.9976749e-01	   9.9977044e-01	   9.9977817e-01	   9.9976895e-01	   9.9977108e-01	   9.9976944e-01	   9.9979072e-01	   9.9978728e-01	   9.9978665e-01	   9.9977896e-01	   9.9978321e-01	   9.9979435e-01	   9.9979887e-01	   9.9980410e-01	   9.9981564e-01	   9.9982040e-01	   9.9980945e-01	   9.9981219e-01	   9.9982376e-01	   9.9981824e-01	   9.9982373e-01	
   1.7630570e+00	   9.9968438e-01	   9.9968032e-01	   9.9970522e-01	   9.9970469e-01	   9.9968887e-01	   9.9976311e-01	   9.9976779e-01	   9.9975969e-01	   9.9975106e-01	   9.9975169e-01	   9.9976578e-01	   9.9977021e-01	   9.9975830e-01	   9.9976124e-01	   9.9975917e-01	   9.9977946e-01	   9.9977612e-01	   9.9977140e-01	   9.9976373e-01	   9.9976614e-01	   9.9978411e-01	   9.9978770e-01	   9.9979052e-01	   9.9980271e-01	   9.9980877e-01	   9.9979557e-01	   9.9979891e-01	   9.9981186e-01	   9.9980232e-01	   9.9980704e-01	
   1.8029801e+00	   9.9967361e-01	   9.9964561e-01	   9.9969623e-01	   9.9969894e-01	   9.9968665e-01	   9.9975381e-01	   9.9975650e-01	   9.9974642e-01	   9.9973817e-01	   9.9973700e-01	   9.9976073e-01	   9.9976136e-01	   9.9974783e-01	   9.9975118e-01	   9.9974888e-01	   9.9976825e-01	   9.9976524e-01	   9.9975697e-01	   9.9974956e-01	   9.9975005e-01	   9.9977432e-01	   9.9977661e-01	   9.9977727e-01	   9.9978909e-01	   9.9979615e-01	   9.9978238e-01	   9.9978595e-01	   9.9979983e-01	   9.9978676e-01	   9.9979059e-01	
   1.8429033e+00	   9.9966249e-01	   9.9961508e-01	   9.9968540e-01	   9.9969098e-01	   9.9968299e-01	   9.9974473e-01	   9.9974523e-01	   9.9973393e-01	   9.9972636e-01	   9.9972350e-01	   9.9975482e-01	   9.9975154e-01	   9.9973747e-01	   9.9974083e-01	   9.9973847e-01	   9.9975707e-01	   9.9975456e-01	   9.9974342e-01	   9.9973649e-01	   9.9973511e-01	   9.9976479e-01	   9.9976558e-01	   9.9976439e-01	   9.9977491e-01	   9.9978259e-01	   9.9976993e-01	   9.9977336e-01	   9.9978768e-01	   9.9977172e-01	   9.9977456e-01	
   1.8876206e+00	   9.9964971e-01	   9.9958807e-01	   9.9967127e-01	   9.9967940e-01	   9.9967672e-01	   9.9973456e-01	   9.9973263e-01	   9.9972084e-01	   9.9971436e-01	   9.9970984e-01	   9.9974669e-01	   9.9973937e-01	   9.9972593e-01	   9.9972887e-01	   9.9972663e-01	   9.9974458e-01	   9.9974272e-01	   9.9972931e-01	   9.9972318e-01	   9.9971983e-01	   9.9975422e-01	   9.9975327e-01	   9.9975042e-01	   9.9975860e-01	   9.9976648e-01	   9.9975685e-01	   9.9975978e-01	   9.9977400e-01	   9.9975564e-01	   9.9975729e-01	
   1.9323379e+00	   9.9963669e-01	   9.9956993e-01	   9.9965544e-01	   9.9966520e-01	   9.9966791e-01	   9.9972414e-01	   9.9972007e-01	   9.9970862e-01	   9.9970351e-01	   9.9969766e-01	   9.9973663e-01	   9.9972609e-01	   9.9971439e-01	   9.9971654e-01	   9.9971455e-01	   9.9973211e-01	   9.9973093e-01	   9.9971628e-01	   9.9971120e-01	   9.9970616e-01	   9.9974355e-01	   9.9974097e-01	   9.9973694e-01	   9.9974212e-01	   9.9974967e-01	   9.9974464e-01	   9.9974679e-01	   9.9976029e-01	   9.9974051e-01	   9.9974093e-01	
   1.9770552e+00	   9.9962363e-01	   9.9956064e-01	   9.9963850e-01	   9.9964886e-01	   9.9965656e-01	   9.9971329e-01	   9.9970759e-01	   9.9969716e-01	   9.9969362e-01	   9.9968685e-01	   9.9972449e-01	   9.9971193e-01	   9.9970280e-01	   9.9970391e-01	   9.9970229e-01	   9.9971969e-01	   9.9971913e-01	   9.9970426e-01	   9.9970041e-01	   9.9969404e-01	   9.9973258e-01	   9.9972869e-01	   9.9972393e-01	   9.9972582e-01	   9.9973251e-01	   9.9973321e-01	   9.9973443e-01	   9.9974665e-01	   9.9972643e-01	   9.9972565e-01	
   2.0217726e+00	   9.9961071e-01	   9.9955895e-01	   9.9962106e-01	   9.9963099e-01	   9.9964288e-01	   9.9970190e-01	   9.9969524e-01	   9.9968632e-01	   9.9968445e-01	   9.9967723e-01	   9.9971037e-01	   9.9969718e-01	   9.9969116e-01	   9.9969112e-01	   9.9968991e-01	   9.9970734e-01	   9.9970731e-01	   9.9969312e-01	   9.9969061e-01	   9.9968335e-01	   9.9972119e-01	   9.9971643e-01	   9.9971137e-01	   9.9971003e-01	   9.9971542e-01	   9.9972246e-01	   9.9972271e-01	   9.9973315e-01	   9.9971343e-01	   9.9971152e-01	
   2.0664899e+00	   9.9959807e-01	   9.9956272e-01	   9.9960377e-01	   9.9961234e-01	   9.9962727e-01	   9.9968995e-01	   9.9968304e-01	   9.9967596e-01	   9.9967575e-01	   9.9966856e-01	   9.9969455e-01	   9.9968217e-01	   9.9967946e-01	   9.9967830e-01	   9.9967752e-01	   9.9969511e-01	   9.9969548e-01	   9.9968272e-01	   9.9968159e-01	   9.9967393e-01	   9.9970932e-01	   9.9970422e-01	   9.9969924e-01	   9.9969505e-01	   9.9969880e-01	   9.9971225e-01	   9.9971163e-01	   9.9971988e-01	   9.9970152e-01	   9.9969861e-01	
   2.1112072e+00	   9.9958582e-01	   9.9956926e-01	   9.9958715e-01	   9.9959360e-01	   9.9961024e-01	   9.9967748e-01	   9.9967103e-01	   9.9966593e-01	   9.9966727e-01	   9.9966058e-01	   9.9967747e-01	   9.9966721e-01	   9.9966771e-01	   9.9966558e-01	   9.9966522e-01	   9.9968303e-01	   9.9968368e-01	   9.9967288e-01	   9.9967311e-01	   9.9966554e-01	   9.9969699e-01	   9.9969206e-01	   9.9968750e-01	   9.9968112e-01	   9.9968304e-01	   9.9970246e-01	   9.9970114e-01	   9.9970690e-01	   9.9969066e-01	   9.9968692e-01	
   2.1645228e+00	   9.9957180e-01	   9.9957687e-01	   9.9956876e-01	   9.9957206e-01	   9.9958889e-01	   9.9966213e-01	   9.9965700e-01	   9.9965422e-01	   9.9965715e-01	   9.9965158e-01	   9.9965627e-01	   9.9964983e-01	   9.9965367e-01	   9.9965074e-01	   9.9965083e-01	   9.9966886e-01	   9.9966972e-01	   9.9966166e-01	   9.9966338e-01	   9.9965652e-01	   9.9968182e-01	   9.9967771e-01	   9.9967396e-01	   9.9966607e-01	   9.9966575e-01	   9.9969116e-01	   9.9968930e-01	   9.9969190e-01	   9.9967894e-01	   9.9967450e-01	
   2.2178384e+00	   9.9955837e-01	   9.9958033e-01	   9.9955226e-01	   9.9955218e-01	   9.9956731e-01	   9.9964652e-01	   9.9964327e-01	   9.9964258e-01	   9.9964670e-01	   9.9964271e-01	   9.9963515e-01	   9.9963327e-01	   9.9963964e-01	   9.9963636e-01	   9.9963684e-01	   9.9965497e-01	   9.9965598e-01	   9.9965075e-01	   9.9965370e-01	   9.9964812e-01	   9.9966636e-01	   9.9966354e-01	   9.9966085e-01	   9.9965275e-01	   9.9965038e-01	   9.9968010e-01	   9.9967801e-01	   9.9967748e-01	   9.9966837e-01	   9.9966357e-01	
   2.2711540e+00	   9.9954542e-01	   9.9957672e-01	   9.9953768e-01	   9.9953447e-01	   9.9954636e-01	   9.9963100e-01	   9.9962982e-01	   9.9963084e-01	   9.9963568e-01	   9.9963356e-01	   9.9961511e-01	   9.9961778e-01	   9.9962564e-01	   9.9962251e-01	   9.9962332e-01	   9.9964139e-01	   9.9964252e-01	   9.9963992e-01	   9.9964377e-01	   9.9963988e-01	   9.9965090e-01	   9.9964961e-01	   9.9964806e-01	   9.9964098e-01	   9.9963700e-01	   9.9966911e-01	   9.9966708e-01	   9.9966366e-01	   9.9965867e-01	   9.9965387e-01	
   2.3244696e+00	   9.9953273e-01	   9.9956482e-01	   9.9952473e-01	   9.9951905e-01	   9.9952669e-01	   9.9961588e-01	   9.9961661e-01	   9.9961888e-01	   9.9962395e-01	   9.9962381e-01	   9.9959699e-01	   9.9960343e-01	   9.9961174e-01	   9.9960919e-01	   9.9961027e-01	   9.9962808e-01	   9.9962937e-01	   9.9962898e-01	   9.9963333e-01	   9.9963139e-01	   9.9963574e-01	   9.9963595e-01	   9.9963552e-01	   9.9963042e-01	   9.9962541e-01	   9.9965808e-01	   9.9965629e-01	   9.9965042e-01	   9.9964955e-01	   9.9964510e-01	
   2.3777852e+00	   9.9952010e-01	   9.9954521e-01	   9.9951294e-01	   9.9950571e-01	   9.9950869e-01	   9.9960142e-01	   9.9960359e-01	   9.9960665e-01	   9.9961147e-01	   9.9961321e-01	   9.9958132e-01	   9.9959020e-01	   9.9959795e-01	   9.9959631e-01	   9.9959761e-01	   9.9961503e-01	   9.9961654e-01	   9.9961779e-01	   9.9962226e-01	   9.9962231e-01	   9.9962114e-01	   9.9962258e-01	   9.9962312e-01	   9.9962060e-01	   9.9961523e-01	   9.9964691e-01	   9.9964543e-01	   9.9963770e-01	   9.9964069e-01	   9.9963691e-01	
   2.4311008e+00	   9.9950738e-01	   9.9951990e-01	   9.9950173e-01	   9.9949399e-01	   9.9949251e-01	   9.9958778e-01	   9.9959072e-01	   9.9959415e-01	   9.9959831e-01	   9.9960167e-01	   9.9956829e-01	   9.9957796e-01	   9.9958434e-01	   9.9958377e-01	   9.9958525e-01	   9.9960220e-01	   9.9960398e-01	   9.9960629e-01	   9.9961049e-01	   9.9961242e-01	   9.9960729e-01	   9.9960950e-01	   9.9961081e-01	   9.9961098e-01	   9.9960594e-01	   9.9963554e-01	   9.9963435e-01	   9.9962546e-01	   9.9963182e-01	   9.9962896e-01	
   2.4849620e+00	   9.9949432e-01	   9.9949155e-01	   9.9949047e-01	   9.9948322e-01	   9.9947795e-01	   9.9957488e-01	   9.9957786e-01	   9.9958129e-01	   9.9958447e-01	   9.9958906e-01	   9.9955766e-01	   9.9956645e-01	   9.9957083e-01	   9.9957133e-01	   9.9957292e-01	   9.9958946e-01	   9.9959151e-01	   9.9959433e-01	   9.9959793e-01	   9.9960145e-01	   9.9959415e-01	   9.9959659e-01	   9.9959841e-01	   9.9960102e-01	   9.9959690e-01	   9.9962384e-01	   9.9962283e-01	   9.9961348e-01	   9.9962257e-01	   9.9962083e-01	
   2.5388232e+00	   9.9948109e-01	   9.9946369e-01	   9.9947887e-01	   9.9947295e-01	   9.9946497e-01	   9.9956282e-01	   9.9956516e-01	   9.9956828e-01	   9.9957029e-01	   9.9957561e-01	   9.9954913e-01	   9.9955561e-01	   9.9955764e-01	   9.9955903e-01	   9.9956067e-01	   9.9957693e-01	   9.9957919e-01	   9.9958206e-01	   9.9958480e-01	   9.9958951e-01	   9.9958187e-01	   9.9958401e-01	   9.9958604e-01	   9.9959044e-01	   9.9958769e-01	   9.9961191e-01	   9.9961093e-01	   9.9960183e-01	   9.9961283e-01	   9.9961231e-01	
   2.5926844e+00	   9.9946779e-01	   9.9943922e-01	   9.9946673e-01	   9.9946268e-01	   9.9945328e-01	   9.9955146e-01	   9.9955267e-01	   9.9955524e-01	   9.9955602e-01	   9.9956153e-01	   9.9954204e-01	   9.9954527e-01	   9.9954485e-01	   9.9954684e-01	   9.9954841e-01	   9.9956464e-01	   9.9956700e-01	   9.9956954e-01	   9.9957128e-01	   9.9957666e-01	   9.9957036e-01	   9.9957176e-01	   9.9957371e-01	   9.9957906e-01	   9.9957792e-01	   9.9959978e-01	   9.9959870e-01	   9.9959045e-01	   9.9960248e-01	   9.9960317e-01	
   2.6465457e+00	   9.9945462e-01	   9.9942016e-01	   9.9945409e-01	   9.9945211e-01	   9.9944258e-01	   9.9954063e-01	   9.9954046e-01	   9.9954231e-01	   9.9954191e-01	   9.9954708e-01	   9.9953562e-01	   9.9953526e-01	   9.9953254e-01	   9.9953477e-01	   9.9953617e-01	   9.9955263e-01	   9.9955491e-01	   9.9955689e-01	   9.9955756e-01	   9.9956310e-01	   9.9955946e-01	   9.9955987e-01	   9.9956148e-01	   9.9956690e-01	   9.9956737e-01	   9.9958749e-01	   9.9958624e-01	   9.9957932e-01	   9.9959147e-01	   9.9959327e-01	
   2.7004069e+00	   9.9944180e-01	   9.9940730e-01	   9.9944117e-01	   9.9944116e-01	   9.9943260e-01	   9.9953012e-01	   9.9952862e-01	   9.9952963e-01	   9.9952821e-01	   9.9953258e-01	   9.9952913e-01	   9.9952545e-01	   9.9952078e-01	   9.9952288e-01	   9.9952398e-01	   9.9954096e-01	   9.9954297e-01	   9.9954424e-01	   9.9954387e-01	   9.9954908e-01	   9.9954901e-01	   9.9954837e-01	   9.9954944e-01	   9.9955412e-01	   9.9955602e-01	   9.9957512e-01	   9.9957370e-01	   9.9956842e-01	   9.9957983e-01	   9.9958254e-01	
   2.7542681e+00	   9.9942957e-01	   9.9940024e-01	   9.9942829e-01	   9.9942992e-01	   9.9942314e-01	   9.9951977e-01	   9.9951723e-01	   9.9951733e-01	   9.9951513e-01	   9.9951834e-01	   9.9952193e-01	   9.9951573e-01	   9.9950963e-01	   9.9951128e-01	   9.9951196e-01	   9.9952969e-01	   9.9953125e-01	   9.9953171e-01	   9.9953043e-01	   9.9953487e-01	   9.9953884e-01	   9.9953727e-01	   9.9953768e-01	   9.9954104e-01	   9.9954402e-01	   9.9956278e-01	   9.9956123e-01	   9.9955775e-01	   9.9956765e-01	   9.9957103e-01	
   2.8188880e+00	   9.9941588e-01	   9.9939731e-01	   9.9941345e-01	   9.9941636e-01	   9.9941230e-01	   9.9950743e-01	   9.9950423e-01	   9.9950322e-01	   9.9950045e-01	   9.9950200e-01	   9.9951182e-01	   9.9950405e-01	   9.9949707e-01	   9.9949790e-01	   9.9949795e-01	   9.9951675e-01	   9.9951761e-01	   9.9951706e-01	   9.9951494e-01	   9.9951803e-01	   9.9952683e-01	   9.9952452e-01	   9.9952406e-01	   9.9952549e-01	   9.9952915e-01	   9.9954813e-01	   9.9954661e-01	   9.9954528e-01	   9.9955257e-01	   9.9955636e-01	
   2.8835079e+00	   9.9940340e-01	   9.9939730e-01	   9.9939978e-01	   9.9940318e-01	   9.9940192e-01	   9.9949510e-01	   9.9949198e-01	   9.9948995e-01	   9.9948703e-01	   9.9948685e-01	   9.9949980e-01	   9.9949223e-01	   9.9948534e-01	   9.9948523e-01	   9.9948459e-01	   9.9950450e-01	   9.9950458e-01	   9.9950302e-01	   9.9950040e-01	   9.9950188e-01	   9.9951490e-01	   9.9951238e-01	   9.9951111e-01	   9.9951067e-01	   9.9951429e-01	   9.9953387e-01	   9.9953259e-01	   9.9953317e-01	   9.9953730e-01	   9.9954104e-01	
   2.9351901e+00	   9.9939426e-01	   9.9939698e-01	   9.9938994e-01	   9.9939320e-01	   9.9939389e-01	   9.9948526e-01	   9.9948270e-01	   9.9947998e-01	   9.9947723e-01	   9.9947579e-01	   9.9948885e-01	   9.9948259e-01	   9.9947648e-01	   9.9947567e-01	   9.9947452e-01	   9.9949516e-01	   9.9949470e-01	   9.9949235e-01	   9.9948960e-01	   9.9948975e-01	   9.9950539e-01	   9.9950308e-01	   9.9950129e-01	   9.9949968e-01	   9.9950280e-01	   9.9952286e-01	   9.9952191e-01	   9.9952374e-01	   9.9952519e-01	   9.9952859e-01	
   2.9868722e+00	   9.9938576e-01	   9.9939461e-01	   9.9938113e-01	   9.9938390e-01	   9.9938609e-01	   9.9947552e-01	   9.9947381e-01	   9.9947060e-01	   9.9946822e-01	   9.9946573e-01	   9.9947702e-01	   9.9947276e-01	   9.9946796e-01	   9.9946662e-01	   9.9946503e-01	   9.9948620e-01	   9.9948534e-01	   9.9948226e-01	   9.9947960e-01	   9.9947850e-01	   9.9949593e-01	   9.9949411e-01	   9.9949196e-01	   9.9948962e-01	   9.9949192e-01	   9.9951229e-01	   9.9951176e-01	   9.9951452e-01	   9.9951338e-01	   9.9951620e-01	
   3.0385544e+00	   9.9937772e-01	   9.9938920e-01	   9.9937323e-01	   9.9937534e-01	   9.9937850e-01	   9.9946597e-01	   9.9946524e-01	   9.9946176e-01	   9.9945991e-01	   9.9945667e-01	   9.9946469e-01	   9.9946276e-01	   9.9945967e-01	   9.9945801e-01	   9.9945614e-01	   9.9947754e-01	   9.9947648e-01	   9.9947278e-01	   9.9947041e-01	   9.9946824e-01	   9.9948657e-01	   9.9948539e-01	   9.9948309e-01	   9.9948049e-01	   9.9948180e-01	   9.9950224e-01	   9.9950214e-01	   9.9950549e-01	   9.9950204e-01	   9.9950411e-01	
   3.0902366e+00	   9.9936994e-01	   9.9938047e-01	   9.9936605e-01	   9.9936744e-01	   9.9937104e-01	   9.9945670e-01	   9.9945687e-01	   9.9945341e-01	   9.9945219e-01	   9.9944853e-01	   9.9945227e-01	   9.9945262e-01	   9.9945149e-01	   9.9944976e-01	   9.9944779e-01	   9.9946911e-01	   9.9946807e-01	   9.9946390e-01	   9.9946198e-01	   9.9945900e-01	   9.9947739e-01	   9.9947689e-01	   9.9947465e-01	   9.9947222e-01	   9.9947248e-01	   9.9949272e-01	   9.9949299e-01	   9.9949661e-01	   9.9949130e-01	   9.9949250e-01	
   3.1419187e+00	   9.9936223e-01	   9.9936882e-01	   9.9935932e-01	   9.9936006e-01	   9.9936364e-01	   9.9944777e-01	   9.9944863e-01	   9.9944548e-01	   9.9944493e-01	   9.9944120e-01	   9.9944020e-01	   9.9944244e-01	   9.9944332e-01	   9.9944175e-01	   9.9943989e-01	   9.9946082e-01	   9.9946004e-01	   9.9945559e-01	   9.9945424e-01	   9.9945075e-01	   9.9946843e-01	   9.9946852e-01	   9.9946655e-01	   9.9946462e-01	   9.9946390e-01	   9.9948376e-01	   9.9948428e-01	   9.9948786e-01	   9.9948123e-01	   9.9948153e-01	
   3.2109010e+00	   9.9935183e-01	   9.9935033e-01	   9.9935053e-01	   9.9935066e-01	   9.9935371e-01	   9.9943645e-01	   9.9943771e-01	   9.9943538e-01	   9.9943569e-01	   9.9943239e-01	   9.9942521e-01	   9.9942902e-01	   9.9943232e-01	   9.9943125e-01	   9.9942986e-01	   9.9944988e-01	   9.9944972e-01	   9.9944531e-01	   9.9944478e-01	   9.9944111e-01	   9.9945691e-01	   9.9945749e-01	   9.9945614e-01	   9.9945513e-01	   9.9945340e-01	   9.9947260e-01	   9.9947321e-01	   9.9947633e-01	   9.9946892e-01	   9.9946809e-01	
   3.2798833e+00	   9.9934111e-01	   9.9933096e-01	   9.9934147e-01	   9.9934130e-01	   9.9934352e-01	   9.9942580e-01	   9.9942680e-01	   9.9942567e-01	   9.9942670e-01	   9.9942429e-01	   9.9941205e-01	   9.9941614e-01	   9.9942115e-01	   9.9942079e-01	   9.9942015e-01	   9.9943900e-01	   9.9943963e-01	   9.9943575e-01	   9.9943604e-01	   9.9943274e-01	   9.9944591e-01	   9.9944657e-01	   9.9944604e-01	   9.9944593e-01	   9.9944365e-01	   9.9946225e-01	   9.9946264e-01	   9.9946498e-01	   9.9945788e-01	   9.9945614e-01	
   3.3488656e+00	   9.9933007e-01	   9.9931346e-01	   9.9933175e-01	   9.9933158e-01	   9.9933293e-01	   9.9941572e-01	   9.9941592e-01	   9.9941617e-01	   9.9941770e-01	   9.9941647e-01	   9.9940098e-01	   9.9940419e-01	   9.9940990e-01	   9.9941025e-01	   9.9941052e-01	   9.9942817e-01	   9.9942960e-01	   9.9942671e-01	   9.9942768e-01	   9.9942520e-01	   9.9943543e-01	   9.9943574e-01	   9.9943610e-01	   9.9943658e-01	   9.9943427e-01	   9.9945254e-01	   9.9945248e-01	   9.9945384e-01	   9.9944801e-01	   9.9944568e-01	
   3.4178478e+00	   9.9931893e-01	   9.9929980e-01	   9.9932132e-01	   9.9932127e-01	   9.9932195e-01	   9.9940604e-01	   9.9940519e-01	   9.9940676e-01	   9.9940852e-01	   9.9940857e-01	   9.9939193e-01	   9.9939350e-01	   9.9939875e-01	   9.9939967e-01	   9.9940080e-01	   9.9941750e-01	   9.9941952e-01	   9.9941795e-01	   9.9941941e-01	   9.9941804e-01	   9.9942538e-01	   9.9942511e-01	   9.9942624e-01	   9.9942688e-01	   9.9942499e-01	   9.9944329e-01	   9.9944267e-01	   9.9944302e-01	   9.9943911e-01	   9.9943656e-01	
   3.4868301e+00	   9.9930800e-01	   9.9929065e-01	   9.9931039e-01	   9.9931043e-01	   9.9931069e-01	   9.9939662e-01	   9.9939479e-01	   9.9939738e-01	   9.9939909e-01	   9.9940031e-01	   9.9938449e-01	   9.9938425e-01	   9.9938797e-01	   9.9938920e-01	   9.9939099e-01	   9.9940715e-01	   9.9940944e-01	   9.9940930e-01	   9.9941098e-01	   9.9941085e-01	   9.9941570e-01	   9.9941479e-01	   9.9941648e-01	   9.9941688e-01	   9.9941569e-01	   9.9943434e-01	   9.9943322e-01	   9.9943263e-01	   9.9943094e-01	   9.9942855e-01	
   3.5589785e+00	   9.9929720e-01	   9.9928509e-01	   9.9929886e-01	   9.9929886e-01	   9.9929891e-01	   9.9938691e-01	   9.9938449e-01	   9.9938762e-01	   9.9938904e-01	   9.9939116e-01	   9.9937785e-01	   9.9937605e-01	   9.9937739e-01	   9.9937862e-01	   9.9938071e-01	   9.9939687e-01	   9.9939905e-01	   9.9940024e-01	   9.9940187e-01	   9.9940295e-01	   9.9940590e-01	   9.9940453e-01	   9.9940644e-01	   9.9940636e-01	   9.9940601e-01	   9.9942521e-01	   9.9942376e-01	   9.9942241e-01	   9.9942294e-01	   9.9942104e-01	
   3.6185559e+00	   9.9928899e-01	   9.9928228e-01	   9.9928965e-01	   9.9928945e-01	   9.9928944e-01	   9.9937901e-01	   9.9937656e-01	   9.9937966e-01	   9.9938069e-01	   9.9938324e-01	   9.9937276e-01	   9.9937022e-01	   9.9936936e-01	   9.9937036e-01	   9.9937237e-01	   9.9938894e-01	   9.9939078e-01	   9.9939273e-01	   9.9939413e-01	   9.9939601e-01	   9.9939807e-01	   9.9939657e-01	   9.9939839e-01	   9.9939792e-01	   9.9939821e-01	   9.9941782e-01	   9.9941633e-01	   9.9941455e-01	   9.9941659e-01	   9.9941528e-01	
   3.6781333e+00	   9.9928153e-01	   9.9927962e-01	   9.9928101e-01	   9.9928051e-01	   9.9928046e-01	   9.9937127e-01	   9.9936922e-01	   9.9937187e-01	   9.9937243e-01	   9.9937509e-01	   9.9936764e-01	   9.9936491e-01	   9.9936206e-01	   9.9936267e-01	   9.9936431e-01	   9.9938159e-01	   9.9938296e-01	   9.9938523e-01	   9.9938626e-01	   9.9938869e-01	   9.9939052e-01	   9.9938916e-01	   9.9939066e-01	   9.9938996e-01	   9.9939075e-01	   9.9941059e-01	   9.9940927e-01	   9.9940727e-01	   9.9941037e-01	   9.9940972e-01	
   3.7377108e+00	   9.9927482e-01	   9.9927599e-01	   9.9927312e-01	   9.9927228e-01	   9.9927216e-01	   9.9936380e-01	   9.9936248e-01	   9.9936436e-01	   9.9936442e-01	   9.9936687e-01	   9.9936226e-01	   9.9935981e-01	   9.9935547e-01	   9.9935563e-01	   9.9935667e-01	   9.9937484e-01	   9.9937569e-01	   9.9937783e-01	   9.9937840e-01	   9.9938106e-01	   9.9938331e-01	   9.9938231e-01	   9.9938333e-01	   9.9938265e-01	   9.9938376e-01	   9.9940358e-01	   9.9940259e-01	   9.9940057e-01	   9.9940422e-01	   9.9940424e-01	
   3.7972882e+00	   9.9926876e-01	   9.9927075e-01	   9.9926604e-01	   9.9926492e-01	   9.9926467e-01	   9.9935673e-01	   9.9935629e-01	   9.9935721e-01	   9.9935679e-01	   9.9935879e-01	   9.9935645e-01	   9.9935458e-01	   9.9934953e-01	   9.9934924e-01	   9.9934955e-01	   9.9936865e-01	   9.9936905e-01	   9.9937062e-01	   9.9937071e-01	   9.9937329e-01	   9.9937652e-01	   9.9937601e-01	   9.9937646e-01	   9.9937606e-01	   9.9937729e-01	   9.9939685e-01	   9.9939627e-01	   9.9939442e-01	   9.9939813e-01	   9.9939873e-01	
   3.8568657e+00	   9.9926322e-01	   9.9926383e-01	   9.9925974e-01	   9.9925847e-01	   9.9925803e-01	   9.9935018e-01	   9.9935055e-01	   9.9935050e-01	   9.9934968e-01	   9.9935103e-01	   9.9935019e-01	   9.9934901e-01	   9.9934410e-01	   9.9934344e-01	   9.9934302e-01	   9.9936295e-01	   9.9936304e-01	   9.9936371e-01	   9.9936334e-01	   9.9936556e-01	   9.9937021e-01	   9.9937019e-01	   9.9937010e-01	   9.9937015e-01	   9.9937133e-01	   9.9939048e-01	   9.9939027e-01	   9.9938873e-01	   9.9939209e-01	   9.9939316e-01	
   3.9304458e+00	   9.9925684e-01	   9.9925367e-01	   9.9925287e-01	   9.9925164e-01	   9.9925096e-01	   9.9934289e-01	   9.9934395e-01	   9.9934287e-01	   9.9934171e-01	   9.9934216e-01	   9.9934194e-01	   9.9934152e-01	   9.9933787e-01	   9.9933694e-01	   9.9933576e-01	   9.9935642e-01	   9.9935636e-01	   9.9935574e-01	   9.9935491e-01	   9.9935638e-01	   9.9936314e-01	   9.9936356e-01	   9.9936291e-01	   9.9936361e-01	   9.9936456e-01	   9.9938313e-01	   9.9938326e-01	   9.9938222e-01	   9.9938477e-01	   9.9938617e-01	
   4.0040260e+00	   9.9925072e-01	   9.9924301e-01	   9.9924675e-01	   9.9924586e-01	   9.9924500e-01	   9.9933651e-01	   9.9933773e-01	   9.9933601e-01	   9.9933474e-01	   9.9933429e-01	   9.9933338e-01	   9.9933344e-01	   9.9933193e-01	   9.9933094e-01	   9.9932933e-01	   9.9935028e-01	   9.9935032e-01	   9.9934851e-01	   9.9934740e-01	   9.9934794e-01	   9.9935684e-01	   9.9935739e-01	   9.9935641e-01	   9.9935763e-01	   9.9935824e-01	   9.9937641e-01	   9.9937664e-01	   9.9937613e-01	   9.9937765e-01	   9.9937913e-01	
   4.0776061e+00	   9.9924470e-01	   9.9923342e-01	   9.9924115e-01	   9.9924079e-01	   9.9923988e-01	   9.9933093e-01	   9.9933173e-01	   9.9932991e-01	   9.9932874e-01	   9.9932757e-01	   9.9932491e-01	   9.9932513e-01	   9.9932606e-01	   9.9932524e-01	   9.9932359e-01	   9.9934437e-01	   9.9934470e-01	   9.9934208e-01	   9.9934090e-01	   9.9934051e-01	   9.9935120e-01	   9.9935153e-01	   9.9935051e-01	   9.9935188e-01	   9.9935214e-01	   9.9937027e-01	   9.9937034e-01	   9.9937032e-01	   9.9937085e-01	   9.9937216e-01	
   4.1511862e+00	   9.9923873e-01	   9.9922608e-01	   9.9923590e-01	   9.9923613e-01	   9.9923535e-01	   9.9932594e-01	   9.9932591e-01	   9.9932447e-01	   9.9932359e-01	   9.9932199e-01	   9.9931697e-01	   9.9931714e-01	   9.9932020e-01	   9.9931969e-01	   9.9931839e-01	   9.9933860e-01	   9.9933927e-01	   9.9933642e-01	   9.9933537e-01	   9.9933421e-01	   9.9934604e-01	   9.9934589e-01	   9.9934509e-01	   9.9934617e-01	   9.9934612e-01	   9.9936463e-01	   9.9936438e-01	   9.9936469e-01	   9.9936445e-01	   9.9936540e-01	
   4.2247664e+00	   9.9923288e-01	   9.9922138e-01	   9.9923092e-01	   9.9923166e-01	   9.9923117e-01	   9.9932128e-01	   9.9932029e-01	   9.9931958e-01	   9.9931913e-01	   9.9931742e-01	   9.9930998e-01	   9.9931002e-01	   9.9931436e-01	   9.9931425e-01	   9.9931357e-01	   9.9933298e-01	   9.9933393e-01	   9.9933143e-01	   9.9933069e-01	   9.9932905e-01	   9.9934116e-01	   9.9934044e-01	   9.9934003e-01	   9.9934043e-01	   9.9934015e-01	   9.9935939e-01	   9.9935875e-01	   9.9935924e-01	   9.9935852e-01	   9.9935903e-01	
   4.3129159e+00	   9.9922629e-01	   9.9921848e-01	   9.9922533e-01	   9.9922642e-01	   9.9922640e-01	   9.9931581e-01	   9.9931393e-01	   9.9931428e-01	   9.9931439e-01	   9.9931296e-01	   9.9930321e-01	   9.9930321e-01	   9.9930762e-01	   9.9930794e-01	   9.9930815e-01	   9.9932656e-01	   9.9932767e-01	   9.9932614e-01	   9.9932588e-01	   9.9932412e-01	   9.9933547e-01	   9.9933421e-01	   9.9933437e-01	   9.9933372e-01	   9.9933325e-01	   9.9935349e-01	   9.9935252e-01	   9.9935303e-01	   9.9935211e-01	   9.9935208e-01	
   4.4010655e+00	   9.9922039e-01	   9.9921690e-01	   9.9922023e-01	   9.9922130e-01	   9.9922175e-01	   9.9931029e-01	   9.9930815e-01	   9.9930941e-01	   9.9931000e-01	   9.9930919e-01	   9.9929835e-01	   9.9929846e-01	   9.9930144e-01	   9.9930206e-01	   9.9930302e-01	   9.9932066e-01	   9.9932172e-01	   9.9932139e-01	   9.9932161e-01	   9.9932022e-01	   9.9932984e-01	   9.9932842e-01	   9.9932910e-01	   9.9932754e-01	   9.9932699e-01	   9.9934794e-01	   9.9934690e-01	   9.9934727e-01	   9.9934648e-01	   9.9934602e-01	
   4.4892151e+00	   9.9921539e-01	   9.9921472e-01	   9.9921567e-01	   9.9921639e-01	   9.9921720e-01	   9.9930478e-01	   9.9930310e-01	   9.9930487e-01	   9.9930573e-01	   9.9930569e-01	   9.9929519e-01	   9.9929545e-01	   9.9929612e-01	   9.9929681e-01	   9.9929818e-01	   9.9931548e-01	   9.9931635e-01	   9.9931701e-01	   9.9931758e-01	   9.9931690e-01	   9.9932436e-01	   9.9932324e-01	   9.9932424e-01	   9.9932233e-01	   9.9932177e-01	   9.9934273e-01	   9.9934191e-01	   9.9934211e-01	   9.9934160e-01	   9.9934091e-01	
   4.5773647e+00	   9.9921132e-01	   9.9921076e-01	   9.9921163e-01	   9.9921184e-01	   9.9921279e-01	   9.9929957e-01	   9.9929884e-01	   9.9930063e-01	   9.9930149e-01	   9.9930217e-01	   9.9929320e-01	   9.9929344e-01	   9.9929181e-01	   9.9929236e-01	   9.9929368e-01	   9.9931114e-01	   9.9931182e-01	   9.9931291e-01	   9.9931363e-01	   9.9931376e-01	   9.9931929e-01	   9.9931879e-01	   9.9931986e-01	   9.9931832e-01	   9.9931785e-01	   9.9933798e-01	   9.9933756e-01	   9.9933767e-01	   9.9933741e-01	   9.9933671e-01	
   4.6655143e+00	   9.9920804e-01	   9.9920512e-01	   9.9920800e-01	   9.9920773e-01	   9.9920860e-01	   9.9929505e-01	   9.9929534e-01	   9.9929673e-01	   9.9929736e-01	   9.9929852e-01	   9.9929165e-01	   9.9929157e-01	   9.9928849e-01	   9.9928874e-01	   9.9928962e-01	   9.9930764e-01	   9.9930823e-01	   9.9930913e-01	   9.9930978e-01	   9.9931061e-01	   9.9931495e-01	   9.9931510e-01	   9.9931604e-01	   9.9931546e-01	   9.9931518e-01	   9.9933382e-01	   9.9933380e-01	   9.9933395e-01	   9.9933383e-01	   9.9933331e-01	
   4.7620209e+00	   9.9920514e-01	   9.9919852e-01	   9.9920440e-01	   9.9920378e-01	   9.9920439e-01	   9.9929129e-01	   9.9929226e-01	   9.9929298e-01	   9.9929318e-01	   9.9929449e-01	   9.9928969e-01	   9.9928898e-01	   9.9928579e-01	   9.9928564e-01	   9.9928579e-01	   9.9930466e-01	   9.9930528e-01	   9.9930549e-01	   9.9930585e-01	   9.9930710e-01	   9.9931133e-01	   9.9931192e-01	   9.9931255e-01	   9.9931326e-01	   9.9931326e-01	   9.9933013e-01	   9.9933034e-01	   9.9933065e-01	   9.9933056e-01	   9.9933033e-01	
   4.8585275e+00	   9.9920274e-01	   9.9919345e-01	   9.9920119e-01	   9.9920048e-01	   9.9920074e-01	   9.9928891e-01	   9.9928983e-01	   9.9928990e-01	   9.9928964e-01	   9.9929069e-01	   9.9928694e-01	   9.9928560e-01	   9.9928376e-01	   9.9928326e-01	   9.9928273e-01	   9.9930237e-01	   9.9930312e-01	   9.9930249e-01	   9.9930250e-01	   9.9930372e-01	   9.9930897e-01	   9.9930951e-01	   9.9930978e-01	   9.9931144e-01	   9.9931178e-01	   9.9932739e-01	   9.9932756e-01	   9.9932807e-01	   9.9932789e-01	   9.9932797e-01	
   4.9550342e+00	   9.9920074e-01	   9.9919127e-01	   9.9919850e-01	   9.9919792e-01	   9.9919784e-01	   9.9928772e-01	   9.9928792e-01	   9.9928760e-01	   9.9928701e-01	   9.9928752e-01	   9.9928343e-01	   9.9928186e-01	   9.9928210e-01	   9.9928144e-01	   9.9928050e-01	   9.9930059e-01	   9.9930144e-01	   9.9930025e-01	   9.9929995e-01	   9.9930075e-01	   9.9930769e-01	   9.9930773e-01	   9.9930771e-01	   9.9930953e-01	   9.9931014e-01	   9.9932559e-01	   9.9932549e-01	   9.9932609e-01	   9.9932583e-01	   9.9932612e-01	
   5.0515408e+00	   9.9919915e-01	   9.9919194e-01	   9.9919657e-01	   9.9919623e-01	   9.9919588e-01	   9.9928727e-01	   9.9928648e-01	   9.9928611e-01	   9.9928541e-01	   9.9928529e-01	   9.9927970e-01	   9.9927856e-01	   9.9928066e-01	   9.9928008e-01	   9.9927913e-01	   9.9929921e-01	   9.9930004e-01	   9.9929878e-01	   9.9929831e-01	   9.9929851e-01	   9.9930708e-01	   9.9930645e-01	   9.9930626e-01	   9.9930738e-01	   9.9930808e-01	   9.9932457e-01	   9.9932416e-01	   9.9932464e-01	   9.9932437e-01	   9.9932474e-01	
   5.1480474e+00	   9.9919805e-01	   9.9919408e-01	   9.9919561e-01	   9.9919548e-01	   9.9919497e-01	   9.9928702e-01	   9.9928549e-01	   9.9928535e-01	   9.9928480e-01	   9.9928415e-01	   9.9927664e-01	   9.9927647e-01	   9.9927945e-01	   9.9927915e-01	   9.9927854e-01	   9.9929818e-01	   9.9929889e-01	   9.9929799e-01	   9.9929753e-01	   9.9929716e-01	   9.9930670e-01	   9.9930559e-01	   9.9930537e-01	   9.9930525e-01	   9.9930581e-01	   9.9932414e-01	   9.9932352e-01	   9.9932369e-01	   9.9932354e-01	   9.9932383e-01	
   5.2445540e+00	   9.9919751e-01	   9.9919586e-01	   9.9919561e-01	   9.9919564e-01	   9.9919511e-01	   9.9928664e-01	   9.9928497e-01	   9.9928521e-01	   9.9928496e-01	   9.9928407e-01	   9.9927507e-01	   9.9927595e-01	   9.9927859e-01	   9.9927865e-01	   9.9927859e-01	   9.9929755e-01	   9.9929809e-01	   9.9929776e-01	   9.9929745e-01	   9.9929674e-01	   9.9930627e-01	   9.9930509e-01	   9.9930500e-01	   9.9930369e-01	   9.9930388e-01	   9.9932410e-01	   9.9932348e-01	   9.9932324e-01	   9.9932331e-01	   9.9932344e-01	
   5.3410606e+00	   9.9919751e-01	   9.9919610e-01	   9.9919637e-01	   9.9919650e-01	   9.9919608e-01	   9.9928609e-01	   9.9928491e-01	   9.9928552e-01	   9.9928562e-01	   9.9928481e-01	   9.9927541e-01	   9.9927687e-01	   9.9927824e-01	   9.9927863e-01	   9.9927909e-01	   9.9929738e-01	   9.9929782e-01	   9.9929795e-01	   9.9929787e-01	   9.9929712e-01	   9.9930579e-01	   9.9930496e-01	   9.9930510e-01	   9.9930320e-01	   9.9930293e-01	   9.9932432e-01	   9.9932386e-01	   9.9932327e-01	   9.9932362e-01	   9.9932357e-01	
   5.4375672e+00	   9.9919800e-01	   9.9919488e-01	   9.9919756e-01	   9.9919775e-01	   9.9919757e-01	   9.9928565e-01	   9.9928530e-01	   9.9928618e-01	   9.9928653e-01	   9.9928608e-01	   9.9927745e-01	   9.9927867e-01	   9.9927849e-01	   9.9927904e-01	   9.9927982e-01	   9.9929770e-01	   9.9929817e-01	   9.9929849e-01	   9.9929860e-01	   9.9929809e-01	   9.9930548e-01	   9.9930523e-01	   9.9930565e-01	   9.9930400e-01	   9.9930336e-01	   9.9932475e-01	   9.9932449e-01	   9.9932377e-01	   9.9932437e-01	   9.9932420e-01	
   5.5340738e+00	   9.9919895e-01	   9.9919341e-01	   9.9919886e-01	   9.9919910e-01	   9.9919922e-01	   9.9928574e-01	   9.9928614e-01	   9.9928711e-01	   9.9928755e-01	   9.9928757e-01	   9.9928049e-01	   9.9928073e-01	   9.9927940e-01	   9.9927987e-01	   9.9928068e-01	   9.9929853e-01	   9.9929915e-01	   9.9929935e-01	   9.9929956e-01	   9.9929944e-01	   9.9930569e-01	   9.9930595e-01	   9.9930663e-01	   9.9930593e-01	   9.9930516e-01	   9.9932543e-01	   9.9932528e-01	   9.9932473e-01	   9.9932546e-01	   9.9932527e-01	
   5.6305804e+00	   9.9920031e-01	   9.9919319e-01	   9.9920014e-01	   9.9920037e-01	   9.9920080e-01	   9.9928672e-01	   9.9928744e-01	   9.9928832e-01	   9.9928866e-01	   9.9928911e-01	   9.9928363e-01	   9.9928262e-01	   9.9928093e-01	   9.9928113e-01	   9.9928168e-01	   9.9929989e-01	   9.9930066e-01	   9.9930056e-01	   9.9930077e-01	   9.9930102e-01	   9.9930672e-01	   9.9930719e-01	   9.9930799e-01	   9.9930850e-01	   9.9930791e-01	   9.9932640e-01	   9.9932625e-01	   9.9932610e-01	   9.9932679e-01	   9.9932668e-01	
   5.7315497e+00	   9.9920220e-01	   9.9919526e-01	   9.9920156e-01	   9.9920170e-01	   9.9920233e-01	   9.9928883e-01	   9.9928932e-01	   9.9928994e-01	   9.9929005e-01	   9.9929076e-01	   9.9928623e-01	   9.9928433e-01	   9.9928310e-01	   9.9928293e-01	   9.9928304e-01	   9.9930185e-01	   9.9930269e-01	   9.9930227e-01	   9.9930238e-01	   9.9930288e-01	   9.9930879e-01	   9.9930908e-01	   9.9930981e-01	   9.9931126e-01	   9.9931112e-01	   9.9932784e-01	   9.9932761e-01	   9.9932798e-01	   9.9932842e-01	   9.9932846e-01	
   5.8325190e+00	   9.9920462e-01	   9.9919949e-01	   9.9920334e-01	   9.9920331e-01	   9.9920394e-01	   9.9929188e-01	   9.9929174e-01	   9.9929203e-01	   9.9929189e-01	   9.9929257e-01	   9.9928787e-01	   9.9928600e-01	   9.9928573e-01	   9.9928527e-01	   9.9928493e-01	   9.9930433e-01	   9.9930507e-01	   9.9930448e-01	   9.9930446e-01	   9.9930497e-01	   9.9931172e-01	   9.9931157e-01	   9.9931203e-01	   9.9931368e-01	   9.9931406e-01	   9.9932980e-01	   9.9932952e-01	   9.9933031e-01	   9.9933033e-01	   9.9933051e-01	
   5.9334882e+00	   9.9920757e-01	   9.9920464e-01	   9.9920577e-01	   9.9920555e-01	   9.9920595e-01	   9.9929546e-01	   9.9929467e-01	   9.9929466e-01	   9.9929435e-01	   9.9929475e-01	   9.9928892e-01	   9.9928800e-01	   9.9928870e-01	   9.9928815e-01	   9.9928754e-01	   9.9930725e-01	   9.9930779e-01	   9.9930720e-01	   9.9930708e-01	   9.9930741e-01	   9.9931516e-01	   9.9931457e-01	   9.9931466e-01	   9.9931570e-01	   9.9931645e-01	   9.9933234e-01	   9.9933211e-01	   9.9933306e-01	   9.9933262e-01	   9.9933286e-01	
   6.0344575e+00	   9.9921094e-01	   9.9920925e-01	   9.9920900e-01	   9.9920863e-01	   9.9920865e-01	   9.9929913e-01	   9.9929799e-01	   9.9929782e-01	   9.9929749e-01	   9.9929749e-01	   9.9929018e-01	   9.9929060e-01	   9.9929191e-01	   9.9929152e-01	   9.9929089e-01	   9.9931053e-01	   9.9931087e-01	   9.9931039e-01	   9.9931024e-01	   9.9931029e-01	   9.9931875e-01	   9.9931794e-01	   9.9931770e-01	   9.9931768e-01	   9.9931846e-01	   9.9933547e-01	   9.9933537e-01	   9.9933618e-01	   9.9933539e-01	   9.9933560e-01	
   6.1354268e+00	   9.9921459e-01	   9.9921253e-01	   9.9921290e-01	   9.9921252e-01	   9.9921217e-01	   9.9930260e-01	   9.9930157e-01	   9.9930145e-01	   9.9930123e-01	   9.9930088e-01	   9.9929249e-01	   9.9929388e-01	   9.9929529e-01	   9.9929521e-01	   9.9929483e-01	   9.9931405e-01	   9.9931433e-01	   9.9931397e-01	   9.9931386e-01	   9.9931366e-01	   9.9932223e-01	   9.9932151e-01	   9.9932115e-01	   9.9932011e-01	   9.9932058e-01	   9.9933913e-01	   9.9933915e-01	   9.9933960e-01	   9.9933871e-01	   9.9933880e-01	
   6.2364224e+00	   9.9921834e-01	   9.9921475e-01	   9.9921718e-01	   9.9921695e-01	   9.9921638e-01	   9.9930586e-01	   9.9930528e-01	   9.9930541e-01	   9.9930538e-01	   9.9930485e-01	   9.9929625e-01	   9.9929774e-01	   9.9929881e-01	   9.9929906e-01	   9.9929908e-01	   9.9931771e-01	   9.9931811e-01	   9.9931785e-01	   9.9931782e-01	   9.9931749e-01	   9.9932557e-01	   9.9932517e-01	   9.9932495e-01	   9.9932343e-01	   9.9932338e-01	   9.9934319e-01	   9.9934321e-01	   9.9934325e-01	   9.9934256e-01	   9.9934249e-01	
   6.3374181e+00	   9.9922215e-01	   9.9921701e-01	   9.9922154e-01	   9.9922154e-01	   9.9922102e-01	   9.9930913e-01	   9.9930907e-01	   9.9930956e-01	   9.9930970e-01	   9.9930923e-01	   9.9930133e-01	   9.9930201e-01	   9.9930251e-01	   9.9930296e-01	   9.9930335e-01	   9.9932149e-01	   9.9932211e-01	   9.9932194e-01	   9.9932198e-01	   9.9932168e-01	   9.9932894e-01	   9.9932888e-01	   9.9932902e-01	   9.9932774e-01	   9.9932721e-01	   9.9934748e-01	   9.9934737e-01	   9.9934708e-01	   9.9934685e-01	   9.9934664e-01	
   6.4384137e+00	   9.9922605e-01	   9.9922041e-01	   9.9922578e-01	   9.9922600e-01	   9.9922577e-01	   9.9931272e-01	   9.9931298e-01	   9.9931378e-01	   9.9931401e-01	   9.9931380e-01	   9.9930708e-01	   9.9930656e-01	   9.9930646e-01	   9.9930688e-01	   9.9930748e-01	   9.9932543e-01	   9.9932622e-01	   9.9932615e-01	   9.9932623e-01	   9.9932609e-01	   9.9933258e-01	   9.9933273e-01	   9.9933329e-01	   9.9933279e-01	   9.9933203e-01	   9.9935185e-01	   9.9935153e-01	   9.9935110e-01	   9.9935141e-01	   9.9935115e-01	
   6.5394094e+00	   9.9923021e-01	   9.9922542e-01	   9.9922996e-01	   9.9923026e-01	   9.9923041e-01	   9.9931687e-01	   9.9931713e-01	   9.9931806e-01	   9.9931826e-01	   9.9931838e-01	   9.9931274e-01	   9.9931129e-01	   9.9931075e-01	   9.9931094e-01	   9.9931150e-01	   9.9932962e-01	   9.9933042e-01	   9.9933045e-01	   9.9933053e-01	   9.9933059e-01	   9.9933672e-01	   9.9933686e-01	   9.9933769e-01	   9.9933812e-01	   9.9933748e-01	   9.9935621e-01	   9.9935573e-01	   9.9935537e-01	   9.9935610e-01	   9.9935589e-01	
   6.6404051e+00	   9.9923477e-01	   9.9923159e-01	   9.9923424e-01	   9.9923447e-01	   9.9923492e-01	   9.9932164e-01	   9.9932165e-01	   9.9932243e-01	   9.9932251e-01	   9.9932288e-01	   9.9931775e-01	   9.9931615e-01	   9.9931543e-01	   9.9931531e-01	   9.9931561e-01	   9.9933416e-01	   9.9933479e-01	   9.9933486e-01	   9.9933489e-01	   9.9933513e-01	   9.9934141e-01	   9.9934138e-01	   9.9934220e-01	   9.9934328e-01	   9.9934304e-01	   9.9936056e-01	   9.9936010e-01	   9.9935995e-01	   9.9936081e-01	   9.9936074e-01	
   6.7537259e+00	   9.9924041e-01	   9.9923867e-01	   9.9923943e-01	   9.9923943e-01	   9.9923997e-01	   9.9932755e-01	   9.9932719e-01	   9.9932755e-01	   9.9932747e-01	   9.9932793e-01	   9.9932252e-01	   9.9932166e-01	   9.9932109e-01	   9.9932071e-01	   9.9932059e-01	   9.9933969e-01	   9.9934003e-01	   9.9934002e-01	   9.9933997e-01	   9.9934027e-01	   9.9934721e-01	   9.9934694e-01	   9.9934743e-01	   9.9934860e-01	   9.9934891e-01	   9.9936556e-01	   9.9936532e-01	   9.9936546e-01	   9.9936610e-01	   9.9936621e-01	
   6.8670466e+00	   9.9924645e-01	   9.9924485e-01	   9.9924512e-01	   9.9924489e-01	   9.9924524e-01	   9.9933372e-01	   9.9933313e-01	   9.9933302e-01	   9.9933281e-01	   9.9933313e-01	   9.9932684e-01	   9.9932714e-01	   9.9932705e-01	   9.9932663e-01	   9.9932617e-01	   9.9934559e-01	   9.9934572e-01	   9.9934546e-01	   9.9934536e-01	   9.9934557e-01	   9.9935330e-01	   9.9935291e-01	   9.9935289e-01	   9.9935351e-01	   9.9935418e-01	   9.9937084e-01	   9.9937091e-01	   9.9937129e-01	   9.9937142e-01	   9.9937165e-01	
   6.9803674e+00	   9.9925263e-01	   9.9924991e-01	   9.9925123e-01	   9.9925091e-01	   9.9925091e-01	   9.9933981e-01	   9.9933924e-01	   9.9933887e-01	   9.9933865e-01	   9.9933866e-01	   9.9933148e-01	   9.9933254e-01	   9.9933308e-01	   9.9933284e-01	   9.9933230e-01	   9.9935165e-01	   9.9935180e-01	   9.9935123e-01	   9.9935112e-01	   9.9935114e-01	   9.9935940e-01	   9.9935902e-01	   9.9935863e-01	   9.9935840e-01	   9.9935907e-01	   9.9937653e-01	   9.9937678e-01	   9.9937726e-01	   9.9937687e-01	   9.9937712e-01	
   7.0936882e+00	   9.9925868e-01	   9.9925458e-01	   9.9925752e-01	   9.9925729e-01	   9.9925698e-01	   9.9934565e-01	   9.9934528e-01	   9.9934500e-01	   9.9934488e-01	   9.9934461e-01	   9.9933701e-01	   9.9933798e-01	   9.9933899e-01	   9.9933907e-01	   9.9933874e-01	   9.9935767e-01	   9.9935803e-01	   9.9935730e-01	   9.9935722e-01	   9.9935705e-01	   9.9936532e-01	   9.9936505e-01	   9.9936462e-01	   9.9936374e-01	   9.9936405e-01	   9.9938260e-01	   9.9938278e-01	   9.9938321e-01	   9.9938254e-01	   9.9938270e-01	
   7.2070090e+00	   9.9926452e-01	   9.9925992e-01	   9.9926375e-01	   9.9926373e-01	   9.9926331e-01	   9.9935129e-01	   9.9935114e-01	   9.9935126e-01	   9.9935130e-01	   9.9935090e-01	   9.9934350e-01	   9.9934367e-01	   9.9934476e-01	   9.9934507e-01	   9.9934513e-01	   9.9936353e-01	   9.9936416e-01	   9.9936354e-01	   9.9936354e-01	   9.9936327e-01	   9.9937103e-01	   9.9937089e-01	   9.9937076e-01	   9.9936976e-01	   9.9936956e-01	   9.9938889e-01	   9.9938879e-01	   9.9938906e-01	   9.9938846e-01	   9.9938847e-01	
   7.3309388e+00	   9.9927078e-01	   9.9926709e-01	   9.9927040e-01	   9.9927057e-01	   9.9927031e-01	   9.9935745e-01	   9.9935742e-01	   9.9935804e-01	   9.9935821e-01	   9.9935792e-01	   9.9935121e-01	   9.9935043e-01	   9.9935102e-01	   9.9935137e-01	   9.9935179e-01	   9.9936983e-01	   9.9937058e-01	   9.9937037e-01	   9.9937045e-01	   9.9937023e-01	   9.9937721e-01	   9.9937712e-01	   9.9937751e-01	   9.9937697e-01	   9.9937637e-01	   9.9939576e-01	   9.9939534e-01	   9.9939537e-01	   9.9939517e-01	   9.9939502e-01	
   7.4548686e+00	   9.9927718e-01	   9.9927516e-01	   9.9927693e-01	   9.9927715e-01	   9.9927719e-01	   9.9936384e-01	   9.9936377e-01	   9.9936464e-01	   9.9936483e-01	   9.9936483e-01	   9.9935880e-01	   9.9935769e-01	   9.9935744e-01	   9.9935760e-01	   9.9935812e-01	   9.9937620e-01	   9.9937679e-01	   9.9937705e-01	   9.9937716e-01	   9.9937713e-01	   9.9938352e-01	   9.9938343e-01	   9.9938417e-01	   9.9938438e-01	   9.9938377e-01	   9.9940240e-01	   9.9940191e-01	   9.9940176e-01	   9.9940201e-01	   9.9940179e-01	
   7.5787984e+00	   9.9928390e-01	   9.9928292e-01	   9.9928351e-01	   9.9928360e-01	   9.9928389e-01	   9.9937055e-01	   9.9937039e-01	   9.9937108e-01	   9.9937117e-01	   9.9937144e-01	   9.9936570e-01	   9.9936508e-01	   9.9936417e-01	   9.9936404e-01	   9.9936433e-01	   9.9938280e-01	   9.9938308e-01	   9.9938353e-01	   9.9938361e-01	   9.9938379e-01	   9.9939013e-01	   9.9939002e-01	   9.9939072e-01	   9.9939148e-01	   9.9939125e-01	   9.9940881e-01	   9.9940854e-01	   9.9940836e-01	   9.9940883e-01	   9.9940867e-01	
   7.7027282e+00	   9.9929091e-01	   9.9928953e-01	   9.9929022e-01	   9.9929012e-01	   9.9929046e-01	   9.9937751e-01	   9.9937728e-01	   9.9937747e-01	   9.9937741e-01	   9.9937779e-01	   9.9937187e-01	   9.9937206e-01	   9.9937115e-01	   9.9937083e-01	   9.9937071e-01	   9.9938967e-01	   9.9938972e-01	   9.9938991e-01	   9.9938990e-01	   9.9939019e-01	   9.9939701e-01	   9.9939690e-01	   9.9939720e-01	   9.9939802e-01	   9.9939828e-01	   9.9941513e-01	   9.9941524e-01	   9.9941518e-01	   9.9941555e-01	   9.9941552e-01	
   7.8266580e+00	   9.9929796e-01	   9.9929519e-01	   9.9929700e-01	   9.9929680e-01	   9.9929697e-01	   9.9938449e-01	   9.9938425e-01	   9.9938398e-01	   9.9938380e-01	   9.9938405e-01	   9.9937767e-01	   9.9937834e-01	   9.9937814e-01	   9.9937785e-01	   9.9937742e-01	   9.9939662e-01	   9.9939670e-01	   9.9939633e-01	   9.9939623e-01	   9.9939645e-01	   9.9940400e-01	   9.9940389e-01	   9.9940371e-01	   9.9940408e-01	   9.9940467e-01	   9.9942158e-01	   9.9942189e-01	   9.9942206e-01	   9.9942212e-01	   9.9942222e-01	
   7.9529333e+00	   9.9930487e-01	   9.9930102e-01	   9.9930384e-01	   9.9930368e-01	   9.9930362e-01	   9.9939139e-01	   9.9939116e-01	   9.9939075e-01	   9.9939056e-01	   9.9939053e-01	   9.9938375e-01	   9.9938421e-01	   9.9938501e-01	   9.9938492e-01	   9.9938446e-01	   9.9940353e-01	   9.9940385e-01	   9.9940301e-01	   9.9940287e-01	   9.9940289e-01	   9.9941097e-01	   9.9941082e-01	   9.9941040e-01	   9.9941014e-01	   9.9941066e-01	   9.9942835e-01	   9.9942855e-01	   9.9942892e-01	   9.9942867e-01	   9.9942884e-01	
   8.0792085e+00	   9.9931137e-01	   9.9930780e-01	   9.9931053e-01	   9.9931051e-01	   9.9931028e-01	   9.9939793e-01	   9.9939771e-01	   9.9939757e-01	   9.9939749e-01	   9.9939721e-01	   9.9939029e-01	   9.9939013e-01	   9.9939146e-01	   9.9939163e-01	   9.9939144e-01	   9.9941008e-01	   9.9941063e-01	   9.9940980e-01	   9.9940970e-01	   9.9940950e-01	   9.9941759e-01	   9.9941738e-01	   9.9941710e-01	   9.9941642e-01	   9.9941655e-01	   9.9943522e-01	   9.9943508e-01	   9.9943546e-01	   9.9943511e-01	   9.9943526e-01	
   8.2054838e+00	   9.9931757e-01	   9.9931545e-01	   9.9931706e-01	   9.9931715e-01	   9.9931692e-01	   9.9940415e-01	   9.9940392e-01	   9.9940425e-01	   9.9940432e-01	   9.9940398e-01	   9.9939722e-01	   9.9939661e-01	   9.9939760e-01	   9.9939789e-01	   9.9939808e-01	   9.9941629e-01	   9.9941687e-01	   9.9941651e-01	   9.9941651e-01	   9.9941623e-01	   9.9942383e-01	   9.9942357e-01	   9.9942370e-01	   9.9942304e-01	   9.9942272e-01	   9.9944193e-01	   9.9944151e-01	   9.9944170e-01	   9.9944150e-01	   9.9944154e-01	
   8.3317591e+00	   9.9932367e-01	   9.9932296e-01	   9.9932344e-01	   9.9932356e-01	   9.9932346e-01	   9.9941017e-01	   9.9940997e-01	   9.9941064e-01	   9.9941081e-01	   9.9941062e-01	   9.9940418e-01	   9.9940367e-01	   9.9940364e-01	   9.9940386e-01	   9.9940429e-01	   9.9942233e-01	   9.9942270e-01	   9.9942296e-01	   9.9942306e-01	   9.9942286e-01	   9.9942978e-01	   9.9942958e-01	   9.9943007e-01	   9.9942985e-01	   9.9942930e-01	   9.9944827e-01	   9.9944786e-01	   9.9944777e-01	   9.9944783e-01	   9.9944775e-01	
   8.4580344e+00	   9.9932985e-01	   9.9932933e-01	   9.9932970e-01	   9.9932975e-01	   9.9932981e-01	   9.9941616e-01	   9.9941604e-01	   9.9941667e-01	   9.9941683e-01	   9.9941690e-01	   9.9941078e-01	   9.9941075e-01	   9.9940977e-01	   9.9940978e-01	   9.9941015e-01	   9.9942837e-01	   9.9942848e-01	   9.9942903e-01	   9.9942917e-01	   9.9942918e-01	   9.9943565e-01	   9.9943559e-01	   9.9943617e-01	   9.9943649e-01	   9.9943607e-01	   9.9945422e-01	   9.9945409e-01	   9.9945382e-01	   9.9945406e-01	   9.9945391e-01	
   8.6006801e+00	   9.9933686e-01	   9.9933510e-01	   9.9933653e-01	   9.9933648e-01	   9.9933665e-01	   9.9942295e-01	   9.9942294e-01	   9.9942317e-01	   9.9942320e-01	   9.9942349e-01	   9.9941755e-01	   9.9941790e-01	   9.9941677e-01	   9.9941657e-01	   9.9941660e-01	   9.9943525e-01	   9.9943526e-01	   9.9943551e-01	   9.9943559e-01	   9.9943582e-01	   9.9944237e-01	   9.9944245e-01	   9.9944276e-01	   9.9944344e-01	   9.9944345e-01	   9.9946062e-01	   9.9946084e-01	   9.9946066e-01	   9.9946087e-01	   9.9946075e-01	
   8.7433258e+00	   9.9934365e-01	   9.9934049e-01	   9.9934301e-01	   9.9934292e-01	   9.9934307e-01	   9.9942971e-01	   9.9942970e-01	   9.9942948e-01	   9.9942936e-01	   9.9942964e-01	   9.9942362e-01	   9.9942381e-01	   9.9942360e-01	   9.9942336e-01	   9.9942304e-01	   9.9944201e-01	   9.9944220e-01	   9.9944176e-01	   9.9944172e-01	   9.9944199e-01	   9.9944916e-01	   9.9944923e-01	   9.9944912e-01	   9.9944965e-01	   9.9945007e-01	   9.9946692e-01	   9.9946720e-01	   9.9946735e-01	   9.9946737e-01	   9.9946734e-01	
   8.8859716e+00	   9.9934999e-01	   9.9934679e-01	   9.9934915e-01	   9.9934910e-01	   9.9934914e-01	   9.9943621e-01	   9.9943607e-01	   9.9943572e-01	   9.9943554e-01	   9.9943560e-01	   9.9942927e-01	   9.9942898e-01	   9.9942996e-01	   9.9942986e-01	   9.9942945e-01	   9.9944841e-01	   9.9944883e-01	   9.9944796e-01	   9.9944783e-01	   9.9944792e-01	   9.9945576e-01	   9.9945564e-01	   9.9945532e-01	   9.9945531e-01	   9.9945582e-01	   9.9947321e-01	   9.9947323e-01	   9.9947368e-01	   9.9947349e-01	   9.9947358e-01	
   9.0286173e+00	   9.9935581e-01	   9.9935410e-01	   9.9935508e-01	   9.9935508e-01	   9.9935499e-01	   9.9944223e-01	   9.9944192e-01	   9.9944183e-01	   9.9944174e-01	   9.9944152e-01	   9.9943485e-01	   9.9943437e-01	   9.9943573e-01	   9.9943585e-01	   9.9943567e-01	   9.9945427e-01	   9.9945474e-01	   9.9945408e-01	   9.9945396e-01	   9.9945381e-01	   9.9946185e-01	   9.9946153e-01	   9.9946132e-01	   9.9946080e-01	   9.9946100e-01	   9.9947938e-01	   9.9947908e-01	   9.9947952e-01	   9.9947928e-01	   9.9947941e-01	
   9.1712631e+00	   9.9936125e-01	   9.9936110e-01	   9.9936086e-01	   9.9936089e-01	   9.9936073e-01	   9.9944768e-01	   9.9944734e-01	   9.9944765e-01	   9.9944771e-01	   9.9944739e-01	   9.9944060e-01	   9.9944045e-01	   9.9944105e-01	   9.9944128e-01	   9.9944146e-01	   9.9945966e-01	   9.9945993e-01	   9.9945992e-01	   9.9945992e-01	   9.9945964e-01	   9.9946727e-01	   9.9946692e-01	   9.9946705e-01	   9.9946641e-01	   9.9946616e-01	   9.9948519e-01	   9.9948484e-01	   9.9948494e-01	   9.9948482e-01	   9.9948489e-01	
   9.3139088e+00	   9.9936649e-01	   9.9936645e-01	   9.9936644e-01	   9.9936645e-01	   9.9936633e-01	   9.9945266e-01	   9.9945249e-01	   9.9945301e-01	   9.9945317e-01	   9.9945299e-01	   9.9944644e-01	   9.9944680e-01	   9.9944618e-01	   9.9944635e-01	   9.9944673e-01	   9.9946477e-01	   9.9946479e-01	   9.9946529e-01	   9.9946540e-01	   9.9946521e-01	   9.9947214e-01	   9.9947201e-01	   9.9947239e-01	   9.9947213e-01	   9.9947163e-01	   9.9949048e-01	   9.9949038e-01	   9.9949008e-01	   9.9949015e-01	   9.9949011e-01	
   9.4565546e+00	   9.9937158e-01	   9.9937015e-01	   9.9937159e-01	   9.9937160e-01	   9.9937158e-01	   9.9945742e-01	   9.9945748e-01	   9.9945787e-01	   9.9945801e-01	   9.9945809e-01	   9.9945203e-01	   9.9945246e-01	   9.9945124e-01	   9.9945123e-01	   9.9945150e-01	   9.9946973e-01	   9.9946971e-01	   9.9947013e-01	   9.9947027e-01	   9.9947031e-01	   9.9947679e-01	   9.9947694e-01	   9.9947732e-01	   9.9947766e-01	   9.9947728e-01	   9.9949528e-01	   9.9949547e-01	   9.9949507e-01	   9.9949525e-01	   9.9949513e-01	
   9.6151264e+00	   9.9937691e-01	   9.9937401e-01	   9.9937666e-01	   9.9937667e-01	   9.9937680e-01	   9.9946263e-01	   9.9946279e-01	   9.9946281e-01	   9.9946281e-01	   9.9946309e-01	   9.9945741e-01	   9.9945728e-01	   9.9945668e-01	   9.9945649e-01	   9.9945642e-01	   9.9947506e-01	   9.9947525e-01	   9.9947503e-01	   9.9947508e-01	   9.9947533e-01	   9.9948200e-01	   9.9948223e-01	   9.9948237e-01	   9.9948308e-01	   9.9948316e-01	   9.9950022e-01	   9.9950045e-01	   9.9950036e-01	   9.9950052e-01	   9.9950040e-01	
   9.7409551e+00	   9.9938081e-01	   9.9937807e-01	   9.9938024e-01	   9.9938025e-01	   9.9938043e-01	   9.9946670e-01	   9.9946672e-01	   9.9946650e-01	   9.9946639e-01	   9.9946663e-01	   9.9946086e-01	   9.9946020e-01	   9.9946066e-01	   9.9946046e-01	   9.9946016e-01	   9.9947903e-01	   9.9947941e-01	   9.9947873e-01	   9.9947867e-01	   9.9947890e-01	   9.9948616e-01	   9.9948620e-01	   9.9948610e-01	   9.9948665e-01	   9.9948706e-01	   9.9950396e-01	   9.9950396e-01	   9.9950428e-01	   9.9950431e-01	   9.9950428e-01	
   9.8667838e+00	   9.9938437e-01	   9.9938302e-01	   9.9938363e-01	   9.9938363e-01	   9.9938374e-01	   9.9947054e-01	   9.9947032e-01	   9.9947008e-01	   9.9946993e-01	   9.9946998e-01	   9.9946376e-01	   9.9946309e-01	   9.9946423e-01	   9.9946414e-01	   9.9946380e-01	   9.9948264e-01	   9.9948303e-01	   9.9948233e-01	   9.9948221e-01	   9.9948227e-01	   9.9949010e-01	   9.9948985e-01	   9.9948964e-01	   9.9948968e-01	   9.9949017e-01	   9.9950756e-01	   9.9950732e-01	   9.9950785e-01	   9.9950774e-01	   9.9950782e-01	
   9.9926126e+00	   9.9938763e-01	   9.9938773e-01	   9.9938701e-01	   9.9938696e-01	   9.9938694e-01	   9.9947396e-01	   9.9947357e-01	   9.9947352e-01	   9.9947342e-01	   9.9947326e-01	   9.9946652e-01	   9.9946644e-01	   9.9946739e-01	   9.9946746e-01	   9.9946730e-01	   9.9948588e-01	   9.9948607e-01	   9.9948579e-01	   9.9948569e-01	   9.9948556e-01	   9.9949355e-01	   9.9949313e-01	   9.9949297e-01	   9.9949249e-01	   9.9949274e-01	   9.9951095e-01	   9.9951069e-01	   9.9951107e-01	   9.9951089e-01	   9.9951101e-01	
   1.0118441e+01	   9.9939065e-01	   9.9939104e-01	   9.9939035e-01	   9.9939028e-01	   9.9939012e-01	   9.9947686e-01	   9.9947654e-01	   9.9947670e-01	   9.9947673e-01	   9.9947646e-01	   9.9946951e-01	   9.9947013e-01	   9.9947026e-01	   9.9947045e-01	   9.9947054e-01	   9.9948880e-01	   9.9948876e-01	   9.9948897e-01	   9.9948896e-01	   9.9948873e-01	   9.9949639e-01	   9.9949607e-01	   9.9949607e-01	   9.9949538e-01	   9.9949525e-01	   9.9951406e-01	   9.9951399e-01	   9.9951400e-01	   9.9951383e-01	   9.9951392e-01	
   1.0244270e+01	   9.9939343e-01	   9.9939277e-01	   9.9939344e-01	   9.9939341e-01	   9.9939321e-01	   9.9947935e-01	   9.9947925e-01	   9.9947955e-01	   9.9947968e-01	   9.9947947e-01	   9.9947280e-01	   9.9947360e-01	   9.9947295e-01	   9.9947313e-01	   9.9947340e-01	   9.9949148e-01	   9.9949138e-01	   9.9949178e-01	   9.9949187e-01	   9.9949169e-01	   9.9949875e-01	   9.9949873e-01	   9.9949889e-01	   9.9949845e-01	   9.9949803e-01	   9.9951687e-01	   9.9951703e-01	   9.9951671e-01	   9.9951663e-01	   9.9951663e-01	
   1.0382573e+01	   9.9939618e-01	   9.9939404e-01	   9.9939631e-01	   9.9939636e-01	   9.9939626e-01	   9.9948182e-01	   9.9948198e-01	   9.9948226e-01	   9.9948240e-01	   9.9948239e-01	   9.9947638e-01	   9.9947656e-01	   9.9947574e-01	   9.9947580e-01	   9.9947606e-01	   9.9949420e-01	   9.9949430e-01	   9.9949445e-01	   9.9949457e-01	   9.9949456e-01	   9.9950115e-01	   9.9950140e-01	   9.9950166e-01	   9.9950182e-01	   9.9950139e-01	   9.9951962e-01	   9.9951982e-01	   9.9951945e-01	   9.9951952e-01	   9.9951942e-01	
   1.0520876e+01	   9.9939861e-01	   9.9939612e-01	   9.9939855e-01	   9.9939865e-01	   9.9939875e-01	   9.9948425e-01	   9.9948444e-01	   9.9948458e-01	   9.9948463e-01	   9.9948481e-01	   9.9947930e-01	   9.9947856e-01	   9.9947832e-01	   9.9947822e-01	   9.9947828e-01	   9.9949670e-01	   9.9949705e-01	   9.9949677e-01	   9.9949682e-01	   9.9949698e-01	   9.9950360e-01	   9.9950385e-01	   9.9950408e-01	   9.9950473e-01	   9.9950461e-01	   9.9952203e-01	   9.9952202e-01	   9.9952195e-01	   9.9952212e-01	   9.9952199e-01	
   1.0659179e+01	   9.9940079e-01	   9.9939945e-01	   9.9940040e-01	   9.9940046e-01	   9.9940069e-01	   9.9948666e-01	   9.9948666e-01	   9.9948662e-01	   9.9948656e-01	   9.9948679e-01	   9.9948118e-01	   9.9948014e-01	   9.9948060e-01	   9.9948041e-01	   9.9948025e-01	   9.9949895e-01	   9.9949935e-01	   9.9949886e-01	   9.9949881e-01	   9.9949900e-01	   9.9950612e-01	   9.9950611e-01	   9.9950619e-01	   9.9950685e-01	   9.9950712e-01	   9.9952413e-01	   9.9952389e-01	   9.9952417e-01	   9.9952433e-01	   9.9952427e-01	
   1.0797482e+01	   9.9940277e-01	   9.9940298e-01	   9.9940218e-01	   9.9940214e-01	   9.9940231e-01	   9.9948888e-01	   9.9948863e-01	   9.9948850e-01	   9.9948837e-01	   9.9948847e-01	   9.9948224e-01	   9.9948187e-01	   9.9948254e-01	   9.9948241e-01	   9.9948214e-01	   9.9950093e-01	   9.9950109e-01	   9.9950078e-01	   9.9950068e-01	   9.9950076e-01	   9.9950845e-01	   9.9950814e-01	   9.9950803e-01	   9.9950821e-01	   9.9950868e-01	   9.9952596e-01	   9.9952572e-01	   9.9952612e-01	   9.9952614e-01	   9.9952618e-01	
   1.0911297e+01	   9.9940425e-01	   9.9940490e-01	   9.9940372e-01	   9.9940360e-01	   9.9940361e-01	   9.9949040e-01	   9.9949006e-01	   9.9948994e-01	   9.9948984e-01	   9.9948977e-01	   9.9948298e-01	   9.9948353e-01	   9.9948390e-01	   9.9948389e-01	   9.9948369e-01	   9.9950233e-01	   9.9950224e-01	   9.9950222e-01	   9.9950214e-01	   9.9950208e-01	   9.9950997e-01	   9.9950959e-01	   9.9950940e-01	   9.9950904e-01	   9.9950939e-01	   9.9952730e-01	   9.9952727e-01	   9.9952751e-01	   9.9952739e-01	   9.9952749e-01	
   1.1025112e+01	   9.9940552e-01	   9.9940546e-01	   9.9940522e-01	   9.9940510e-01	   9.9940493e-01	   9.9949154e-01	   9.9949129e-01	   9.9949125e-01	   9.9949122e-01	   9.9949103e-01	   9.9948404e-01	   9.9948512e-01	   9.9948505e-01	   9.9948517e-01	   9.9948512e-01	   9.9950352e-01	   9.9950332e-01	   9.9950349e-01	   9.9950347e-01	   9.9950332e-01	   9.9951104e-01	   9.9951080e-01	   9.9951062e-01	   9.9950995e-01	   9.9951000e-01	   9.9952852e-01	   9.9952872e-01	   9.9952870e-01	   9.9952849e-01	   9.9952859e-01	
   1.1138926e+01	   9.9940652e-01	   9.9940521e-01	   9.9940649e-01	   9.9940645e-01	   9.9940620e-01	   9.9949235e-01	   9.9949228e-01	   9.9949236e-01	   9.9949243e-01	   9.9949221e-01	   9.9948552e-01	   9.9948631e-01	   9.9948601e-01	   9.9948619e-01	   9.9948631e-01	   9.9950449e-01	   9.9950443e-01	   9.9950455e-01	   9.9950460e-01	   9.9950444e-01	   9.9951174e-01	   9.9951175e-01	   9.9951171e-01	   9.9951112e-01	   9.9951086e-01	   9.9952963e-01	   9.9952989e-01	   9.9952968e-01	   9.9952950e-01	   9.9952954e-01	
   1.1252741e+01	   9.9940726e-01	   9.9940516e-01	   9.9940737e-01	   9.9940745e-01	   9.9940727e-01	   9.9949294e-01	   9.9949304e-01	   9.9949324e-01	   9.9949335e-01	   9.9949323e-01	   9.9948710e-01	   9.9948702e-01	   9.9948679e-01	   9.9948693e-01	   9.9948715e-01	   9.9950526e-01	   9.9950546e-01	   9.9950539e-01	   9.9950548e-01	   9.9950539e-01	   9.9951227e-01	   9.9951247e-01	   9.9951261e-01	   9.9951245e-01	   9.9951202e-01	   9.9953059e-01	   9.9953068e-01	   9.9953047e-01	   9.9953041e-01	   9.9953037e-01	
   1.1366555e+01	   9.9940780e-01	   9.9940599e-01	   9.9940788e-01	   9.9940802e-01	   9.9940802e-01	   9.9949348e-01	   9.9949362e-01	   9.9949387e-01	   9.9949397e-01	   9.9949399e-01	   9.9948834e-01	   9.9948744e-01	   9.9948743e-01	   9.9948746e-01	   9.9948766e-01	   9.9950587e-01	   9.9950626e-01	   9.9950604e-01	   9.9950611e-01	   9.9950613e-01	   9.9951282e-01	   9.9951303e-01	   9.9951331e-01	   9.9951365e-01	   9.9951330e-01	   9.9953132e-01	   9.9953115e-01	   9.9953109e-01	   9.9953118e-01	   9.9953109e-01	
   1.1496131e+01	   9.9940832e-01	   9.9940775e-01	   9.9940820e-01	   9.9940831e-01	   9.9940849e-01	   9.9949411e-01	   9.9949416e-01	   9.9949435e-01	   9.9949438e-01	   9.9949453e-01	   9.9948896e-01	   9.9948790e-01	   9.9948804e-01	   9.9948793e-01	   9.9948798e-01	   9.9950643e-01	   9.9950677e-01	   9.9950658e-01	   9.9950659e-01	   9.9950671e-01	   9.9951354e-01	   9.9951358e-01	   9.9951386e-01	   9.9951450e-01	   9.9951446e-01	   9.9953186e-01	   9.9953153e-01	   9.9953165e-01	   9.9953184e-01	   9.9953175e-01	
   1.1625707e+01	   9.9940881e-01	   9.9940935e-01	   9.9940848e-01	   9.9940846e-01	   9.9940868e-01	   9.9949473e-01	   9.9949462e-01	   9.9949465e-01	   9.9949460e-01	   9.9949477e-01	   9.9948878e-01	   9.9948848e-01	   9.9948853e-01	   9.9948836e-01	   9.9948824e-01	   9.9950690e-01	   9.9950695e-01	   9.9950694e-01	   9.9950690e-01	   9.9950702e-01	   9.9951426e-01	   9.9951408e-01	   9.9951418e-01	   9.9951467e-01	   9.9951495e-01	   9.9953211e-01	   9.9953192e-01	   9.9953210e-01	   9.9953225e-01	   9.9953221e-01	
   1.1755283e+01	   9.9940924e-01	   9.9940975e-01	   9.9940883e-01	   9.9940870e-01	   9.9940879e-01	   9.9949520e-01	   9.9949500e-01	   9.9949486e-01	   9.9949477e-01	   9.9949485e-01	   9.9948829e-01	   9.9948899e-01	   9.9948888e-01	   9.9948877e-01	   9.9948855e-01	   9.9950726e-01	   9.9950704e-01	   9.9950715e-01	   9.9950709e-01	   9.9950714e-01	   9.9951476e-01	   9.9951450e-01	   9.9951436e-01	   9.9951436e-01	   9.9951476e-01	   9.9953221e-01	   9.9953234e-01	   9.9953244e-01	   9.9953243e-01	   9.9953246e-01	
   1.1884859e+01	   9.9940946e-01	   9.9940889e-01	   9.9940916e-01	   9.9940902e-01	   9.9940892e-01	   9.9949537e-01	   9.9949520e-01	   9.9949500e-01	   9.9949493e-01	   9.9949486e-01	   9.9948805e-01	   9.9948911e-01	   9.9948902e-01	   9.9948904e-01	   9.9948887e-01	   9.9950743e-01	   9.9950721e-01	   9.9950723e-01	   9.9950720e-01	   9.9950715e-01	   9.9951487e-01	   9.9951470e-01	   9.9951443e-01	   9.9951397e-01	   9.9951422e-01	   9.9953228e-01	   9.9953262e-01	   9.9953260e-01	   9.9953243e-01	   9.9953251e-01	
   1.2014435e+01	   9.9940936e-01	   9.9940769e-01	   9.9940924e-01	   9.9940921e-01	   9.9940900e-01	   9.9949519e-01	   9.9949513e-01	   9.9949504e-01	   9.9949504e-01	   9.9949487e-01	   9.9948828e-01	   9.9948875e-01	   9.9948890e-01	   9.9948903e-01	   9.9948902e-01	   9.9950735e-01	   9.9950739e-01	   9.9950721e-01	   9.9950721e-01	   9.9950710e-01	   9.9951459e-01	   9.9951461e-01	   9.9951442e-01	   9.9951384e-01	   9.9951377e-01	   9.9953235e-01	   9.9953258e-01	   9.9953252e-01	   9.9953232e-01	   9.9953238e-01	
   1.2156359e+01	   9.9940890e-01	   9.9940719e-01	   9.9940894e-01	   9.9940905e-01	   9.9940890e-01	   9.9949470e-01	   9.9949473e-01	   9.9949487e-01	   9.9949494e-01	   9.9949479e-01	   9.9948873e-01	   9.9948813e-01	   9.9948849e-01	   9.9948864e-01	   9.9948881e-01	   9.9950697e-01	   9.9950732e-01	   9.9950702e-01	   9.9950706e-01	   9.9950696e-01	   9.9951404e-01	   9.9951418e-01	   9.9951425e-01	   9.9951400e-01	   9.9951365e-01	   9.9953229e-01	   9.9953216e-01	   9.9953216e-01	   9.9953209e-01	   9.9953209e-01	
   1.2298282e+01	   9.9940826e-01	   9.9940774e-01	   9.9940832e-01	   9.9940846e-01	   9.9940849e-01	   9.9949409e-01	   9.9949413e-01	   9.9949443e-01	   9.9949452e-01	   9.9949450e-01	   9.9948879e-01	   9.9948771e-01	   9.9948793e-01	   9.9948798e-01	   9.9948819e-01	   9.9950639e-01	   9.9950678e-01	   9.9950664e-01	   9.9950668e-01	   9.9950666e-01	   9.9951346e-01	   9.9951356e-01	   9.9951387e-01	   9.9951414e-01	   9.9951380e-01	   9.9953194e-01	   9.9953155e-01	   9.9953161e-01	   9.9953172e-01	   9.9953167e-01	
   1.2440205e+01	   9.9940766e-01	   9.9940836e-01	   9.9940759e-01	   9.9940765e-01	   9.9940781e-01	   9.9949351e-01	   9.9949350e-01	   9.9949375e-01	   9.9949379e-01	   9.9949391e-01	   9.9948809e-01	   9.9948759e-01	   9.9948735e-01	   9.9948726e-01	   9.9948735e-01	   9.9950577e-01	   9.9950586e-01	   9.9950603e-01	   9.9950605e-01	   9.9950612e-01	   9.9951299e-01	   9.9951294e-01	   9.9951325e-01	   9.9951381e-01	   9.9951375e-01	   9.9953124e-01	   9.9953096e-01	   9.9953099e-01	   9.9953119e-01	   9.9953112e-01	
   1.2582128e+01	   9.9940714e-01	   9.9940785e-01	   9.9940693e-01	   9.9940685e-01	   9.9940700e-01	   9.9949298e-01	   9.9949292e-01	   9.9949293e-01	   9.9949289e-01	   9.9949306e-01	   9.9948682e-01	   9.9948735e-01	   9.9948680e-01	   9.9948665e-01	   9.9948654e-01	   9.9950518e-01	   9.9950493e-01	   9.9950523e-01	   9.9950522e-01	   9.9950532e-01	   9.9951253e-01	   9.9951239e-01	   9.9951245e-01	   9.9951285e-01	   9.9951311e-01	   9.9953032e-01	   9.9953043e-01	   9.9953038e-01	   9.9953049e-01	   9.9953046e-01	
   1.2724051e+01	   9.9940656e-01	   9.9940607e-01	   9.9940629e-01	   9.9940615e-01	   9.9940616e-01	   9.9949238e-01	   9.9949231e-01	   9.9949208e-01	   9.9949199e-01	   9.9949208e-01	   9.9948550e-01	   9.9948650e-01	   9.9948617e-01	   9.9948608e-01	   9.9948585e-01	   9.9950454e-01	   9.9950425e-01	   9.9950433e-01	   9.9950430e-01	   9.9950437e-01	   9.9951192e-01	   9.9951180e-01	   9.9951157e-01	   9.9951150e-01	   9.9951187e-01	   9.9952939e-01	   9.9952979e-01	   9.9952973e-01	   9.9952966e-01	   9.9952968e-01	
   1.2871255e+01	   9.9940567e-01	   9.9940400e-01	   9.9940546e-01	   9.9940539e-01	   9.9940527e-01	   9.9949153e-01	   9.9949146e-01	   9.9949121e-01	   9.9949114e-01	   9.9949107e-01	   9.9948453e-01	   9.9948495e-01	   9.9948527e-01	   9.9948532e-01	   9.9948516e-01	   9.9950369e-01	   9.9950372e-01	   9.9950339e-01	   9.9950336e-01	   9.9950333e-01	   9.9951098e-01	   9.9951096e-01	   9.9951064e-01	   9.9951017e-01	   9.9951035e-01	   9.9952855e-01	   9.9952882e-01	   9.9952887e-01	   9.9952867e-01	   9.9952873e-01	
   1.3018459e+01	   9.9940443e-01	   9.9940293e-01	   9.9940436e-01	   9.9940443e-01	   9.9940428e-01	   9.9949038e-01	   9.9949031e-01	   9.9949029e-01	   9.9949030e-01	   9.9949013e-01	   9.9948391e-01	   9.9948331e-01	   9.9948408e-01	   9.9948422e-01	   9.9948426e-01	   9.9950255e-01	   9.9950293e-01	   9.9950245e-01	   9.9950244e-01	   9.9950233e-01	   9.9950974e-01	   9.9950979e-01	   9.9950969e-01	   9.9950923e-01	   9.9950907e-01	   9.9952774e-01	   9.9952759e-01	   9.9952775e-01	   9.9952761e-01	   9.9952765e-01	
   1.3165663e+01	   9.9940303e-01	   9.9940291e-01	   9.9940308e-01	   9.9940320e-01	   9.9940316e-01	   9.9948902e-01	   9.9948895e-01	   9.9948921e-01	   9.9948930e-01	   9.9948917e-01	   9.9948321e-01	   9.9948225e-01	   9.9948272e-01	   9.9948284e-01	   9.9948305e-01	   9.9950122e-01	   9.9950161e-01	   9.9950143e-01	   9.9950146e-01	   9.9950135e-01	   9.9950838e-01	   9.9950841e-01	   9.9950863e-01	   9.9950857e-01	   9.9950821e-01	   9.9952675e-01	   9.9952631e-01	   9.9952643e-01	   9.9952647e-01	   9.9952647e-01	
   1.3312867e+01	   9.9940173e-01	   9.9940275e-01	   9.9940179e-01	   9.9940185e-01	   9.9940193e-01	   9.9948763e-01	   9.9948761e-01	   9.9948795e-01	   9.9948804e-01	   9.9948805e-01	   9.9948209e-01	   9.9948178e-01	   9.9948141e-01	   9.9948141e-01	   9.9948161e-01	   9.9949987e-01	   9.9949991e-01	   9.9950024e-01	   9.9950028e-01	   9.9950026e-01	   9.9950709e-01	   9.9950706e-01	   9.9950742e-01	   9.9950779e-01	   9.9950753e-01	   9.9952546e-01	   9.9952517e-01	   9.9952511e-01	   9.9952528e-01	   9.9952524e-01	
   1.3460071e+01	   9.9940061e-01	   9.9940133e-01	   9.9940058e-01	   9.9940052e-01	   9.9940064e-01	   9.9948636e-01	   9.9948642e-01	   9.9948655e-01	   9.9948657e-01	   9.9948671e-01	   9.9948055e-01	   9.9948119e-01	   9.9948027e-01	   9.9948015e-01	   9.9948017e-01	   9.9949866e-01	   9.9949834e-01	   9.9949885e-01	   9.9949888e-01	   9.9949897e-01	   9.9950592e-01	   9.9950587e-01	   9.9950606e-01	   9.9950655e-01	   9.9950660e-01	   9.9952395e-01	   9.9952412e-01	   9.9952390e-01	   9.9952405e-01	   9.9952400e-01	
   1.3607275e+01	   9.9939953e-01	   9.9939881e-01	   9.9939937e-01	   9.9939927e-01	   9.9939931e-01	   9.9948523e-01	   9.9948531e-01	   9.9948513e-01	   9.9948507e-01	   9.9948522e-01	   9.9947889e-01	   9.9947975e-01	   9.9947918e-01	   9.9947905e-01	   9.9947887e-01	   9.9949754e-01	   9.9949724e-01	   9.9949738e-01	   9.9949738e-01	   9.9949750e-01	   9.9950481e-01	   9.9950479e-01	   9.9950465e-01	   9.9950485e-01	   9.9950517e-01	   9.9952247e-01	   9.9952292e-01	   9.9952276e-01	   9.9952276e-01	   9.9952273e-01	
   1.3759198e+01	   9.9939821e-01	   9.9939648e-01	   9.9939799e-01	   9.9939795e-01	   9.9939790e-01	   9.9948408e-01	   9.9948406e-01	   9.9948375e-01	   9.9948366e-01	   9.9948369e-01	   9.9947737e-01	   9.9947748e-01	   9.9947791e-01	   9.9947788e-01	   9.9947765e-01	   9.9949631e-01	   9.9949639e-01	   9.9949594e-01	   9.9949589e-01	   9.9949595e-01	   9.9950356e-01	   9.9950357e-01	   9.9950325e-01	   9.9950300e-01	   9.9950331e-01	   9.9952116e-01	   9.9952140e-01	   9.9952151e-01	   9.9952136e-01	   9.9952138e-01	
   1.3911121e+01	   9.9939665e-01	   9.9939550e-01	   9.9939648e-01	   9.9939653e-01	   9.9939645e-01	   9.9948273e-01	   9.9948258e-01	   9.9948245e-01	   9.9948241e-01	   9.9948229e-01	   9.9947607e-01	   9.9947531e-01	   9.9947638e-01	   9.9947648e-01	   9.9947640e-01	   9.9949485e-01	   9.9949527e-01	   9.9949464e-01	   9.9949459e-01	   9.9949452e-01	   9.9950212e-01	   9.9950210e-01	   9.9950191e-01	   9.9950144e-01	   9.9950148e-01	   9.9951997e-01	   9.9951974e-01	   9.9952005e-01	   9.9951991e-01	   9.9951996e-01	
   1.4063044e+01	   9.9939499e-01	   9.9939542e-01	   9.9939496e-01	   9.9939505e-01	   9.9939500e-01	   9.9948114e-01	   9.9948096e-01	   9.9948114e-01	   9.9948118e-01	   9.9948102e-01	   9.9947484e-01	   9.9947408e-01	   9.9947471e-01	   9.9947485e-01	   9.9947500e-01	   9.9949323e-01	   9.9949357e-01	   9.9949339e-01	   9.9949338e-01	   9.9949324e-01	   9.9950052e-01	   9.9950045e-01	   9.9950057e-01	   9.9950030e-01	   9.9950004e-01	   9.9951870e-01	   9.9951823e-01	   9.9951845e-01	   9.9951844e-01	   9.9951847e-01	
   1.4214967e+01	   9.9939346e-01	   9.9939475e-01	   9.9939357e-01	   9.9939359e-01	   9.9939360e-01	   9.9947944e-01	   9.9947939e-01	   9.9947972e-01	   9.9947982e-01	   9.9947974e-01	   9.9947352e-01	   9.9947364e-01	   9.9947314e-01	   9.9947321e-01	   9.9947344e-01	   9.9949164e-01	   9.9949155e-01	   9.9949202e-01	   9.9949207e-01	   9.9949198e-01	   9.9949890e-01	   9.9949885e-01	   9.9949917e-01	   9.9949931e-01	   9.9949898e-01	   9.9951721e-01	   9.9951701e-01	   9.9951689e-01	   9.9951700e-01	   9.9951699e-01	
   1.4366890e+01	   9.9939214e-01	   9.9939262e-01	   9.9939226e-01	   9.9939221e-01	   9.9939225e-01	   9.9947786e-01	   9.9947800e-01	   9.9947819e-01	   9.9947826e-01	   9.9947833e-01	   9.9947211e-01	   9.9947296e-01	   9.9947181e-01	   9.9947174e-01	   9.9947186e-01	   9.9949024e-01	   9.9948985e-01	   9.9949048e-01	   9.9949055e-01	   9.9949059e-01	   9.9949743e-01	   9.9949746e-01	   9.9949769e-01	   9.9949810e-01	   9.9949798e-01	   9.9951557e-01	   9.9951587e-01	   9.9951549e-01	   9.9951561e-01	   9.9951557e-01	
   1.4536585e+01	   9.9939076e-01	   9.9938951e-01	   9.9939072e-01	   9.9939066e-01	   9.9939070e-01	   9.9947640e-01	   9.9947660e-01	   9.9947647e-01	   9.9947644e-01	   9.9947661e-01	   9.9947049e-01	   9.9947103e-01	   9.9947047e-01	   9.9947033e-01	   9.9947021e-01	   9.9948885e-01	   9.9948863e-01	   9.9948870e-01	   9.9948873e-01	   9.9948888e-01	   9.9949599e-01	   9.9949609e-01	   9.9949601e-01	   9.9949631e-01	   9.9949653e-01	   9.9951386e-01	   9.9951432e-01	   9.9951410e-01	   9.9951411e-01	   9.9951407e-01	
   1.4687622e+01	   9.9938943e-01	   9.9938774e-01	   9.9938923e-01	   9.9938922e-01	   9.9938924e-01	   9.9947528e-01	   9.9947532e-01	   9.9947506e-01	   9.9947497e-01	   9.9947508e-01	   9.9946901e-01	   9.9946870e-01	   9.9946920e-01	   9.9946911e-01	   9.9946889e-01	   9.9948759e-01	   9.9948777e-01	   9.9948726e-01	   9.9948722e-01	   9.9948734e-01	   9.9949480e-01	   9.9949484e-01	   9.9949459e-01	   9.9949458e-01	   9.9949491e-01	   9.9951255e-01	   9.9951269e-01	   9.9951283e-01	   9.9951276e-01	   9.9951275e-01	
   1.4805380e+01	   9.9938830e-01	   9.9938730e-01	   9.9938806e-01	   9.9938809e-01	   9.9938809e-01	   9.9947439e-01	   9.9947426e-01	   9.9947405e-01	   9.9947396e-01	   9.9947397e-01	   9.9946784e-01	   9.9946711e-01	   9.9946810e-01	   9.9946809e-01	   9.9946792e-01	   9.9948654e-01	   9.9948691e-01	   9.9948627e-01	   9.9948620e-01	   9.9948623e-01	   9.9949384e-01	   9.9949379e-01	   9.9949356e-01	   9.9949331e-01	   9.9949355e-01	   9.9951162e-01	   9.9951142e-01	   9.9951177e-01	   9.9951168e-01	   9.9951171e-01	
   1.4923138e+01	   9.9938716e-01	   9.9938723e-01	   9.9938698e-01	   9.9938701e-01	   9.9938700e-01	   9.9947338e-01	   9.9947315e-01	   9.9947310e-01	   9.9947306e-01	   9.9947297e-01	   9.9946671e-01	   9.9946609e-01	   9.9946695e-01	   9.9946702e-01	   9.9946697e-01	   9.9948544e-01	   9.9948575e-01	   9.9948536e-01	   9.9948530e-01	   9.9948523e-01	   9.9949280e-01	   9.9949268e-01	   9.9949258e-01	   9.9949224e-01	   9.9949230e-01	   9.9951069e-01	   9.9951034e-01	   9.9951067e-01	   9.9951060e-01	   9.9951065e-01	
   1.4958465e+01	   9.9938683e-01	   9.9938721e-01	   9.9938668e-01	   9.9938671e-01	   9.9938669e-01	   9.9947306e-01	   9.9947282e-01	   9.9947282e-01	   9.9947280e-01	   9.9947269e-01	   9.9946638e-01	   9.9946591e-01	   9.9946660e-01	   9.9946669e-01	   9.9946668e-01	   9.9948510e-01	   9.9948535e-01	   9.9948509e-01	   9.9948504e-01	   9.9948495e-01	   9.9949247e-01	   9.9949234e-01	   9.9949230e-01	   9.9949197e-01	   9.9949195e-01	   9.9951040e-01	   9.9951005e-01	   9.9951033e-01	   9.9951028e-01	   9.9951033e-01	
   1.4993792e+01	   9.9938650e-01	   9.9938713e-01	   9.9938640e-01	   9.9938642e-01	   9.9938639e-01	   9.9947271e-01	   9.9947249e-01	   9.9947255e-01	   9.9947254e-01	   9.9947242e-01	   9.9946606e-01	   9.9946578e-01	   9.9946626e-01	   9.9946636e-01	   9.9946639e-01	   9.9948477e-01	   9.9948494e-01	   9.9948483e-01	   9.9948479e-01	   9.9948468e-01	   9.9949213e-01	   9.9949201e-01	   9.9949201e-01	   9.9949171e-01	   9.9949163e-01	   9.9951011e-01	   9.9950979e-01	   9.9951000e-01	   9.9950996e-01	   9.9951001e-01	
   1.5029120e+01	   9.9938618e-01	   9.9938698e-01	   9.9938612e-01	   9.9938613e-01	   9.9938610e-01	   9.9947236e-01	   9.9947217e-01	   9.9947227e-01	   9.9947228e-01	   9.9947215e-01	   9.9946576e-01	   9.9946568e-01	   9.9946593e-01	   9.9946603e-01	   9.9946610e-01	   9.9948444e-01	   9.9948452e-01	   9.9948455e-01	   9.9948453e-01	   9.9948442e-01	   9.9949179e-01	   9.9949168e-01	   9.9949173e-01	   9.9949146e-01	   9.9949133e-01	   9.9950981e-01	   9.9950955e-01	   9.9950968e-01	   9.9950965e-01	   9.9950970e-01	
   1.5064447e+01	   9.9938587e-01	   9.9938674e-01	   9.9938586e-01	   9.9938586e-01	   9.9938582e-01	   9.9947201e-01	   9.9947185e-01	   9.9947198e-01	   9.9947201e-01	   9.9947188e-01	   9.9946547e-01	   9.9946559e-01	   9.9946560e-01	   9.9946571e-01	   9.9946580e-01	   9.9948412e-01	   9.9948411e-01	   9.9948428e-01	   9.9948427e-01	   9.9948415e-01	   9.9949146e-01	   9.9949136e-01	   9.9949145e-01	   9.9949123e-01	   9.9949106e-01	   9.9950950e-01	   9.9950932e-01	   9.9950936e-01	   9.9950935e-01	   9.9950939e-01	
   1.5168970e+01	   9.9938503e-01	   9.9938557e-01	   9.9938509e-01	   9.9938508e-01	   9.9938504e-01	   9.9947100e-01	   9.9947097e-01	   9.9947113e-01	   9.9947118e-01	   9.9947110e-01	   9.9946474e-01	   9.9946513e-01	   9.9946473e-01	   9.9946480e-01	   9.9946492e-01	   9.9948323e-01	   9.9948308e-01	   9.9948341e-01	   9.9948344e-01	   9.9948336e-01	   9.9949049e-01	   9.9949047e-01	   9.9949060e-01	   9.9949055e-01	   9.9949035e-01	   9.9950860e-01	   9.9950862e-01	   9.9950848e-01	   9.9950849e-01	   9.9950851e-01	
   1.5273493e+01	   9.9938421e-01	   9.9938426e-01	   9.9938430e-01	   9.9938429e-01	   9.9938426e-01	   9.9947008e-01	   9.9947015e-01	   9.9947027e-01	   9.9947032e-01	   9.9947030e-01	   9.9946405e-01	   9.9946441e-01	   9.9946393e-01	   9.9946395e-01	   9.9946405e-01	   9.9948240e-01	   9.9948225e-01	   9.9948254e-01	   9.9948258e-01	   9.9948255e-01	   9.9948961e-01	   9.9948964e-01	   9.9948976e-01	   9.9948984e-01	   9.9948968e-01	   9.9950772e-01	   9.9950785e-01	   9.9950766e-01	   9.9950769e-01	   9.9950768e-01	
   1.5378017e+01	   9.9938343e-01	   9.9938309e-01	   9.9938348e-01	   9.9938348e-01	   9.9938348e-01	   9.9946926e-01	   9.9946936e-01	   9.9946943e-01	   9.9946946e-01	   9.9946948e-01	   9.9946333e-01	   9.9946350e-01	   9.9946317e-01	   9.9946315e-01	   9.9946320e-01	   9.9948162e-01	   9.9948154e-01	   9.9948168e-01	   9.9948171e-01	   9.9948173e-01	   9.9948880e-01	   9.9948885e-01	   9.9948893e-01	   9.9948907e-01	   9.9948900e-01	   9.9950690e-01	   9.9950702e-01	   9.9950688e-01	   9.9950691e-01	   9.9950689e-01	
   1.5516114e+01	   9.9938240e-01	   9.9938189e-01	   9.9938239e-01	   9.9938240e-01	   9.9938242e-01	   9.9946829e-01	   9.9946835e-01	   9.9946835e-01	   9.9946835e-01	   9.9946841e-01	   9.9946233e-01	   9.9946222e-01	   9.9946218e-01	   9.9946213e-01	   9.9946212e-01	   9.9948062e-01	   9.9948066e-01	   9.9948060e-01	   9.9948061e-01	   9.9948066e-01	   9.9948782e-01	   9.9948785e-01	   9.9948787e-01	   9.9948800e-01	   9.9948804e-01	   9.9950586e-01	   9.9950591e-01	   9.9950588e-01	   9.9950591e-01	   9.9950588e-01	
   1.5654211e+01	   9.9938141e-01	   9.9938106e-01	   9.9938134e-01	   9.9938134e-01	   9.9938138e-01	   9.9946740e-01	   9.9946738e-01	   9.9946734e-01	   9.9946731e-01	   9.9946737e-01	   9.9946126e-01	   9.9946102e-01	   9.9946121e-01	   9.9946117e-01	   9.9946112e-01	   9.9947966e-01	   9.9947976e-01	   9.9947960e-01	   9.9947959e-01	   9.9947963e-01	   9.9948690e-01	   9.9948689e-01	   9.9948686e-01	   9.9948691e-01	   9.9948701e-01	   9.9950488e-01	   9.9950484e-01	   9.9950492e-01	   9.9950493e-01	   9.9950492e-01	
   1.5695640e+01	   9.9938112e-01	   9.9938087e-01	   9.9938103e-01	   9.9938103e-01	   9.9938107e-01	   9.9946714e-01	   9.9946709e-01	   9.9946705e-01	   9.9946702e-01	   9.9946706e-01	   9.9946092e-01	   9.9946070e-01	   9.9946092e-01	   9.9946089e-01	   9.9946083e-01	   9.9947938e-01	   9.9947948e-01	   9.9947932e-01	   9.9947930e-01	   9.9947933e-01	   9.9948664e-01	   9.9948661e-01	   9.9948657e-01	   9.9948659e-01	   9.9948669e-01	   9.9950460e-01	   9.9950453e-01	   9.9950463e-01	   9.9950464e-01	   9.9950463e-01	
   1.5737069e+01	   9.9938084e-01	   9.9938070e-01	   9.9938074e-01	   9.9938074e-01	   9.9938077e-01	   9.9946688e-01	   9.9946681e-01	   9.9946677e-01	   9.9946674e-01	   9.9946677e-01	   9.9946059e-01	   9.9946041e-01	   9.9946064e-01	   9.9946061e-01	   9.9946056e-01	   9.9947910e-01	   9.9947919e-01	   9.9947904e-01	   9.9947902e-01	   9.9947904e-01	   9.9948637e-01	   9.9948633e-01	   9.9948629e-01	   9.9948628e-01	   9.9948637e-01	   9.9950432e-01	   9.9950424e-01	   9.9950435e-01	   9.9950435e-01	   9.9950435e-01	
   1.5778498e+01	   9.9938056e-01	   9.9938052e-01	   9.9938046e-01	   9.9938045e-01	   9.9938047e-01	   9.9946662e-01	   9.9946654e-01	   9.9946650e-01	   9.9946647e-01	   9.9946648e-01	   9.9946027e-01	   9.9946014e-01	   9.9946036e-01	   9.9946034e-01	   9.9946029e-01	   9.9947882e-01	   9.9947890e-01	   9.9947877e-01	   9.9947875e-01	   9.9947876e-01	   9.9948611e-01	   9.9948606e-01	   9.9948602e-01	   9.9948597e-01	   9.9948606e-01	   9.9950405e-01	   9.9950397e-01	   9.9950407e-01	   9.9950407e-01	   9.9950407e-01	
   1.5819927e+01	   9.9938028e-01	   9.9938033e-01	   9.9938018e-01	   9.9938018e-01	   9.9938019e-01	   9.9946635e-01	   9.9946626e-01	   9.9946623e-01	   9.9946620e-01	   9.9946621e-01	   9.9945996e-01	   9.9945989e-01	   9.9946008e-01	   9.9946007e-01	   9.9946003e-01	   9.9947854e-01	   9.9947860e-01	   9.9947851e-01	   9.9947849e-01	   9.9947849e-01	   9.9948584e-01	   9.9948578e-01	   9.9948575e-01	   9.9948567e-01	   9.9948575e-01	   9.9950378e-01	   9.9950370e-01	   9.9950380e-01	   9.9950379e-01	   9.9950380e-01	
   1.5979475e+01	   9.9937927e-01	   9.9937940e-01	   9.9937922e-01	   9.9937920e-01	   9.9937918e-01	   9.9946532e-01	   9.9946525e-01	   9.9946525e-01	   9.9946525e-01	   9.9946521e-01	   9.9945889e-01	   9.9945902e-01	   9.9945904e-01	   9.9945907e-01	   9.9945906e-01	   9.9947752e-01	   9.9947750e-01	   9.9947753e-01	   9.9947752e-01	   9.9947749e-01	   9.9948481e-01	   9.9948477e-01	   9.9948475e-01	   9.9948465e-01	   9.9948465e-01	   9.9950277e-01	   9.9950277e-01	   9.9950278e-01	   9.9950276e-01	   9.9950278e-01	
   1.6027339e+01	   9.9937898e-01	   9.9937907e-01	   9.9937895e-01	   9.9937893e-01	   9.9937891e-01	   9.9946500e-01	   9.9946496e-01	   9.9946497e-01	   9.9946497e-01	   9.9946493e-01	   9.9945861e-01	   9.9945879e-01	   9.9945875e-01	   9.9945878e-01	   9.9945879e-01	   9.9947723e-01	   9.9947718e-01	   9.9947725e-01	   9.9947725e-01	   9.9947721e-01	   9.9948451e-01	   9.9948447e-01	   9.9948447e-01	   9.9948438e-01	   9.9948435e-01	   9.9950248e-01	   9.9950250e-01	   9.9950249e-01	   9.9950247e-01	   9.9950248e-01	
   1.6075203e+01	   9.9937869e-01	   9.9937872e-01	   9.9937868e-01	   9.9937867e-01	   9.9937864e-01	   9.9946469e-01	   9.9946467e-01	   9.9946470e-01	   9.9946471e-01	   9.9946466e-01	   9.9945836e-01	   9.9945854e-01	   9.9945846e-01	   9.9945849e-01	   9.9945851e-01	   9.9947694e-01	   9.9947689e-01	   9.9947697e-01	   9.9947698e-01	   9.9947694e-01	   9.9948420e-01	   9.9948418e-01	   9.9948419e-01	   9.9948412e-01	   9.9948407e-01	   9.9950220e-01	   9.9950224e-01	   9.9950220e-01	   9.9950218e-01	   9.9950220e-01	
   1.6123068e+01	   9.9937841e-01	   9.9937836e-01	   9.9937842e-01	   9.9937841e-01	   9.9937838e-01	   9.9946439e-01	   9.9946439e-01	   9.9946443e-01	   9.9946444e-01	   9.9946440e-01	   9.9945812e-01	   9.9945829e-01	   9.9945818e-01	   9.9945821e-01	   9.9945824e-01	   9.9947666e-01	   9.9947661e-01	   9.9947670e-01	   9.9947671e-01	   9.9947668e-01	   9.9948391e-01	   9.9948390e-01	   9.9948392e-01	   9.9948387e-01	   9.9948380e-01	   9.9950193e-01	   9.9950198e-01	   9.9950192e-01	   9.9950191e-01	   9.9950192e-01	
   1.6170932e+01	   9.9937814e-01	   9.9937800e-01	   9.9937816e-01	   9.9937816e-01	   9.9937813e-01	   9.9946410e-01	   9.9946412e-01	   9.9946416e-01	   9.9946418e-01	   9.9946415e-01	   9.9945790e-01	   9.9945802e-01	   9.9945791e-01	   9.9945793e-01	   9.9945797e-01	   9.9947639e-01	   9.9947635e-01	   9.9947642e-01	   9.9947644e-01	   9.9947641e-01	   9.9948362e-01	   9.9948363e-01	   9.9948366e-01	   9.9948363e-01	   9.9948356e-01	   9.9950166e-01	   9.9950172e-01	   9.9950165e-01	   9.9950164e-01	   9.9950165e-01	
   1.6241463e+01	   9.9937775e-01	   9.9937752e-01	   9.9937778e-01	   9.9937778e-01	   9.9937776e-01	   9.9946368e-01	   9.9946373e-01	   9.9946377e-01	   9.9946379e-01	   9.9946377e-01	   9.9945758e-01	   9.9945761e-01	   9.9945752e-01	   9.9945753e-01	   9.9945757e-01	   9.9947600e-01	   9.9947599e-01	   9.9947603e-01	   9.9947605e-01	   9.9947604e-01	   9.9948321e-01	   9.9948324e-01	   9.9948327e-01	   9.9948328e-01	   9.9948321e-01	   9.9950128e-01	   9.9950132e-01	   9.9950126e-01	   9.9950126e-01	   9.9950126e-01	
   1.6311994e+01	   9.9937737e-01	   9.9937710e-01	   9.9937739e-01	   9.9937740e-01	   9.9937739e-01	   9.9946330e-01	   9.9946335e-01	   9.9946339e-01	   9.9946341e-01	   9.9946341e-01	   9.9945726e-01	   9.9945720e-01	   9.9945715e-01	   9.9945715e-01	   9.9945719e-01	   9.9947562e-01	   9.9947564e-01	   9.9947565e-01	   9.9947566e-01	   9.9947567e-01	   9.9948283e-01	   9.9948286e-01	   9.9948290e-01	   9.9948294e-01	   9.9948289e-01	   9.9950092e-01	   9.9950093e-01	   9.9950089e-01	   9.9950090e-01	   9.9950089e-01	
   1.6382525e+01	   9.9937700e-01	   9.9937674e-01	   9.9937701e-01	   9.9937703e-01	   9.9937703e-01	   9.9946295e-01	   9.9946299e-01	   9.9946302e-01	   9.9946303e-01	   9.9946305e-01	   9.9945693e-01	   9.9945680e-01	   9.9945679e-01	   9.9945679e-01	   9.9945681e-01	   9.9947526e-01	   9.9947531e-01	   9.9947528e-01	   9.9947529e-01	   9.9947531e-01	   9.9948248e-01	   9.9948250e-01	   9.9948254e-01	   9.9948260e-01	   9.9948257e-01	   9.9950056e-01	   9.9950055e-01	   9.9950053e-01	   9.9950055e-01	   9.9950054e-01	
   1.6453056e+01	   9.9937665e-01	   9.9937645e-01	   9.9937665e-01	   9.9937666e-01	   9.9937668e-01	   9.9946263e-01	   9.9946264e-01	   9.9946267e-01	   9.9946267e-01	   9.9946269e-01	   9.9945658e-01	   9.9945643e-01	   9.9945646e-01	   9.9945644e-01	   9.9945644e-01	   9.9947492e-01	   9.9947498e-01	   9.9947493e-01	   9.9947494e-01	   9.9947496e-01	   9.9948215e-01	   9.9948216e-01	   9.9948219e-01	   9.9948226e-01	   9.9948226e-01	   9.9950022e-01	   9.9950018e-01	   9.9950019e-01	   9.9950022e-01	   9.9950020e-01	
   1.6655958e+01	   9.9937575e-01	   9.9937578e-01	   9.9937569e-01	   9.9937569e-01	   9.9937572e-01	   9.9946179e-01	   9.9946174e-01	   9.9946173e-01	   9.9946172e-01	   9.9946174e-01	   9.9945556e-01	   9.9945550e-01	   9.9945556e-01	   9.9945554e-01	   9.9945551e-01	   9.9947403e-01	   9.9947406e-01	   9.9947402e-01	   9.9947401e-01	   9.9947403e-01	   9.9948129e-01	   9.9948127e-01	   9.9948126e-01	   9.9948128e-01	   9.9948134e-01	   9.9949929e-01	   9.9949925e-01	   9.9949930e-01	   9.9949931e-01	   9.9949931e-01	
   1.6858860e+01	   9.9937497e-01	   9.9937505e-01	   9.9937492e-01	   9.9937490e-01	   9.9937490e-01	   9.9946103e-01	   9.9946097e-01	   9.9946095e-01	   9.9946093e-01	   9.9946093e-01	   9.9945463e-01	   9.9945478e-01	   9.9945477e-01	   9.9945478e-01	   9.9945475e-01	   9.9947325e-01	   9.9947321e-01	   9.9947324e-01	   9.9947323e-01	   9.9947322e-01	   9.9948053e-01	   9.9948050e-01	   9.9948047e-01	   9.9948041e-01	   9.9948045e-01	   9.9949848e-01	   9.9949851e-01	   9.9949852e-01	   9.9949850e-01	   9.9949851e-01	
   1.7061761e+01	   9.9937430e-01	   9.9937418e-01	   9.9937429e-01	   9.9937428e-01	   9.9937425e-01	   9.9946029e-01	   9.9946029e-01	   9.9946030e-01	   9.9946030e-01	   9.9946027e-01	   9.9945398e-01	   9.9945412e-01	   9.9945408e-01	   9.9945411e-01	   9.9945412e-01	   9.9947257e-01	   9.9947253e-01	   9.9947257e-01	   9.9947257e-01	   9.9947255e-01	   9.9947982e-01	   9.9947982e-01	   9.9947980e-01	   9.9947973e-01	   9.9947970e-01	   9.9949782e-01	   9.9949788e-01	   9.9949784e-01	   9.9949781e-01	   9.9949782e-01	
   1.7264663e+01	   9.9937370e-01	   9.9937344e-01	   9.9937373e-01	   9.9937374e-01	   9.9937372e-01	   9.9945966e-01	   9.9945970e-01	   9.9945974e-01	   9.9945976e-01	   9.9945974e-01	   9.9945357e-01	   9.9945349e-01	   9.9945349e-01	   9.9945351e-01	   9.9945355e-01	   9.9947198e-01	   9.9947202e-01	   9.9947200e-01	   9.9947201e-01	   9.9947200e-01	   9.9947919e-01	   9.9947922e-01	   9.9947925e-01	   9.9947925e-01	   9.9947918e-01	   9.9949728e-01	   9.9949728e-01	   9.9949725e-01	   9.9949725e-01	   9.9949725e-01	
   1.7467565e+01	   9.9937319e-01	   9.9937308e-01	   9.9937321e-01	   9.9937323e-01	   9.9937325e-01	   9.9945919e-01	   9.9945921e-01	   9.9945925e-01	   9.9945926e-01	   9.9945928e-01	   9.9945319e-01	   9.9945298e-01	   9.9945302e-01	   9.9945301e-01	   9.9945303e-01	   9.9947150e-01	   9.9947158e-01	   9.9947152e-01	   9.9947153e-01	   9.9947154e-01	   9.9947871e-01	   9.9947873e-01	   9.9947877e-01	   9.9947884e-01	   9.9947882e-01	   9.9949682e-01	   9.9949675e-01	   9.9949677e-01	   9.9949680e-01	   9.9949679e-01	
   1.7732191e+01	   9.9937275e-01	   9.9937288e-01	   9.9937270e-01	   9.9937270e-01	   9.9937274e-01	   9.9945881e-01	   9.9945876e-01	   9.9945875e-01	   9.9945874e-01	   9.9945878e-01	   9.9945260e-01	   9.9945259e-01	   9.9945258e-01	   9.9945255e-01	   9.9945252e-01	   9.9947105e-01	   9.9947105e-01	   9.9947105e-01	   9.9947104e-01	   9.9947107e-01	   9.9947831e-01	   9.9947828e-01	   9.9947829e-01	   9.9947834e-01	   9.9947840e-01	   9.9949632e-01	   9.9949629e-01	   9.9949632e-01	   9.9949635e-01	   9.9949634e-01	
   1.7996816e+01	   9.9937250e-01	   9.9937255e-01	   9.9937244e-01	   9.9937241e-01	   9.9937241e-01	   9.9945855e-01	   9.9945850e-01	   9.9945846e-01	   9.9945844e-01	   9.9945844e-01	   9.9945212e-01	   9.9945233e-01	   9.9945230e-01	   9.9945230e-01	   9.9945226e-01	   9.9947078e-01	   9.9947071e-01	   9.9947075e-01	   9.9947074e-01	   9.9947074e-01	   9.9947806e-01	   9.9947803e-01	   9.9947798e-01	   9.9947792e-01	   9.9947798e-01	   9.9949599e-01	   9.9949606e-01	   9.9949605e-01	   9.9949603e-01	   9.9949604e-01	
   1.8261442e+01	   9.9937234e-01	   9.9937212e-01	   9.9937234e-01	   9.9937233e-01	   9.9937229e-01	   9.9945833e-01	   9.9945834e-01	   9.9945834e-01	   9.9945834e-01	   9.9945830e-01	   9.9945203e-01	   9.9945209e-01	   9.9945213e-01	   9.9945216e-01	   9.9945217e-01	   9.9947062e-01	   9.9947061e-01	   9.9947060e-01	   9.9947061e-01	   9.9947058e-01	   9.9947786e-01	   9.9947787e-01	   9.9947784e-01	   9.9947776e-01	   9.9947772e-01	   9.9949586e-01	   9.9949591e-01	   9.9949589e-01	   9.9949585e-01	   9.9949587e-01	
   1.8526068e+01	   9.9937224e-01	   9.9937206e-01	   9.9937228e-01	   9.9937231e-01	   9.9937230e-01	   9.9945821e-01	   9.9945826e-01	   9.9945831e-01	   9.9945834e-01	   9.9945832e-01	   9.9945220e-01	   9.9945199e-01	   9.9945205e-01	   9.9945207e-01	   9.9945212e-01	   9.9947054e-01	   9.9947063e-01	   9.9947058e-01	   9.9947059e-01	   9.9947058e-01	   9.9947775e-01	   9.9947777e-01	   9.9947782e-01	   9.9947783e-01	   9.9947776e-01	   9.9949588e-01	   9.9949581e-01	   9.9949582e-01	   9.9949583e-01	   9.9949582e-01	
   1.8790694e+01	   9.9937229e-01	   9.9937240e-01	   9.9937230e-01	   9.9937231e-01	   9.9937235e-01	   9.9945831e-01	   9.9945830e-01	   9.9945835e-01	   9.9945835e-01	   9.9945839e-01	   9.9945229e-01	   9.9945217e-01	   9.9945212e-01	   9.9945209e-01	   9.9945211e-01	   9.9947060e-01	   9.9947064e-01	   9.9947064e-01	   9.9947064e-01	   9.9947067e-01	   9.9947783e-01	   9.9947782e-01	   9.9947788e-01	   9.9947798e-01	   9.9947798e-01	   9.9949593e-01	   9.9949586e-01	   9.9949587e-01	   9.9949592e-01	   9.9949590e-01	
   1.9066425e+01	   9.9937252e-01	   9.9937266e-01	   9.9937247e-01	   9.9937244e-01	   9.9937247e-01	   9.9945857e-01	   9.9945852e-01	   9.9945849e-01	   9.9945846e-01	   9.9945850e-01	   9.9945225e-01	   9.9945243e-01	   9.9945234e-01	   9.9945231e-01	   9.9945226e-01	   9.9947081e-01	   9.9947074e-01	   9.9947079e-01	   9.9947078e-01	   9.9947080e-01	   9.9947807e-01	   9.9947805e-01	   9.9947803e-01	   9.9947806e-01	   9.9947814e-01	   9.9949604e-01	   9.9949609e-01	   9.9949608e-01	   9.9949609e-01	   9.9949609e-01	
   1.9342157e+01	   9.9937283e-01	   9.9937268e-01	   9.9937278e-01	   9.9937276e-01	   9.9937273e-01	   9.9945884e-01	   9.9945883e-01	   9.9945877e-01	   9.9945876e-01	   9.9945873e-01	   9.9945242e-01	   9.9945258e-01	   9.9945263e-01	   9.9945264e-01	   9.9945260e-01	   9.9947111e-01	   9.9947106e-01	   9.9947105e-01	   9.9947104e-01	   9.9947103e-01	   9.9947837e-01	   9.9947836e-01	   9.9947829e-01	   9.9947820e-01	   9.9947824e-01	   9.9949630e-01	   9.9949638e-01	   9.9949637e-01	   9.9949633e-01	   9.9949635e-01	
   1.9617889e+01	   9.9937312e-01	   9.9937290e-01	   9.9937314e-01	   9.9937315e-01	   9.9937311e-01	   9.9945909e-01	   9.9945913e-01	   9.9945915e-01	   9.9945916e-01	   9.9945912e-01	   9.9945292e-01	   9.9945278e-01	   9.9945291e-01	   9.9945295e-01	   9.9945299e-01	   9.9947141e-01	   9.9947148e-01	   9.9947141e-01	   9.9947142e-01	   9.9947139e-01	   9.9947864e-01	   9.9947865e-01	   9.9947865e-01	   9.9947857e-01	   9.9947851e-01	   9.9949670e-01	   9.9949666e-01	   9.9949668e-01	   9.9949665e-01	   9.9949666e-01	
   1.9893621e+01	   9.9937343e-01	   9.9937350e-01	   9.9937348e-01	   9.9937351e-01	   9.9937352e-01	   9.9945943e-01	   9.9945944e-01	   9.9945952e-01	   9.9945955e-01	   9.9945955e-01	   9.9945346e-01	   9.9945328e-01	   9.9945324e-01	   9.9945325e-01	   9.9945331e-01	   9.9947173e-01	   9.9947181e-01	   9.9947181e-01	   9.9947182e-01	   9.9947181e-01	   9.9947895e-01	   9.9947896e-01	   9.9947904e-01	   9.9947910e-01	   9.9947902e-01	   9.9949710e-01	   9.9949700e-01	   9.9949701e-01	   9.9949704e-01	   9.9949703e-01	
   2.0169353e+01	   9.9937388e-01	   9.9937407e-01	   9.9937387e-01	   9.9937387e-01	   9.9937391e-01	   9.9945990e-01	   9.9945988e-01	   9.9945989e-01	   9.9945988e-01	   9.9945994e-01	   9.9945378e-01	   9.9945387e-01	   9.9945370e-01	   9.9945366e-01	   9.9945365e-01	   9.9947217e-01	   9.9947211e-01	   9.9947219e-01	   9.9947219e-01	   9.9947222e-01	   9.9947940e-01	   9.9947939e-01	   9.9947942e-01	   9.9947953e-01	   9.9947957e-01	   9.9949744e-01	   9.9949746e-01	   9.9949743e-01	   9.9949747e-01	   9.9949746e-01	
   2.0513734e+01	   9.9937452e-01	   9.9937442e-01	   9.9937445e-01	   9.9937442e-01	   9.9937443e-01	   9.9946053e-01	   9.9946051e-01	   9.9946043e-01	   9.9946040e-01	   9.9946041e-01	   9.9945412e-01	   9.9945430e-01	   9.9945432e-01	   9.9945430e-01	   9.9945423e-01	   9.9947278e-01	   9.9947271e-01	   9.9947271e-01	   9.9947270e-01	   9.9947272e-01	   9.9948004e-01	   9.9948003e-01	   9.9947995e-01	   9.9947993e-01	   9.9948002e-01	   9.9949795e-01	   9.9949805e-01	   9.9949804e-01	   9.9949802e-01	   9.9949802e-01	
   2.0858116e+01	   9.9937506e-01	   9.9937484e-01	   9.9937505e-01	   9.9937505e-01	   9.9937501e-01	   9.9946105e-01	   9.9946106e-01	   9.9946105e-01	   9.9946105e-01	   9.9946099e-01	   9.9945474e-01	   9.9945465e-01	   9.9945485e-01	   9.9945489e-01	   9.9945489e-01	   9.9947334e-01	   9.9947341e-01	   9.9947331e-01	   9.9947330e-01	   9.9947327e-01	   9.9948059e-01	   9.9948059e-01	   9.9948055e-01	   9.9948042e-01	   9.9948040e-01	   9.9949859e-01	   9.9949856e-01	   9.9949860e-01	   9.9949856e-01	   9.9949858e-01	
   2.1202498e+01	   9.9937553e-01	   9.9937560e-01	   9.9937559e-01	   9.9937562e-01	   9.9937561e-01	   9.9946152e-01	   9.9946153e-01	   9.9946162e-01	   9.9946165e-01	   9.9946163e-01	   9.9945550e-01	   9.9945534e-01	   9.9945532e-01	   9.9945535e-01	   9.9945542e-01	   9.9947382e-01	   9.9947389e-01	   9.9947390e-01	   9.9947391e-01	   9.9947389e-01	   9.9948104e-01	   9.9948105e-01	   9.9948112e-01	   9.9948113e-01	   9.9948103e-01	   9.9949918e-01	   9.9949908e-01	   9.9949909e-01	   9.9949911e-01	   9.9949911e-01	
   2.1546879e+01	   9.9937608e-01	   9.9937624e-01	   9.9937609e-01	   9.9937609e-01	   9.9937613e-01	   9.9946207e-01	   9.9946206e-01	   9.9946209e-01	   9.9946210e-01	   9.9946215e-01	   9.9945602e-01	   9.9945610e-01	   9.9945588e-01	   9.9945584e-01	   9.9945585e-01	   9.9947435e-01	   9.9947429e-01	   9.9947439e-01	   9.9947440e-01	   9.9947443e-01	   9.9948156e-01	   9.9948157e-01	   9.9948163e-01	   9.9948176e-01	   9.9948176e-01	   9.9949963e-01	   9.9949966e-01	   9.9949961e-01	   9.9949965e-01	   9.9949964e-01	
   2.1891261e+01	   9.9937666e-01	   9.9937654e-01	   9.9937659e-01	   9.9937657e-01	   9.9937659e-01	   9.9946265e-01	   9.9946264e-01	   9.9946255e-01	   9.9946253e-01	   9.9946256e-01	   9.9945631e-01	   9.9945644e-01	   9.9945646e-01	   9.9945643e-01	   9.9945635e-01	   9.9947491e-01	   9.9947485e-01	   9.9947484e-01	   9.9947483e-01	   9.9947486e-01	   9.9948216e-01	   9.9948215e-01	   9.9948209e-01	   9.9948211e-01	   9.9948221e-01	   9.9950008e-01	   9.9950017e-01	   9.9950017e-01	   9.9950015e-01	   9.9950015e-01	
   2.2235643e+01	   9.9937710e-01	   9.9937693e-01	   9.9937707e-01	   9.9937706e-01	   9.9937703e-01	   9.9946310e-01	   9.9946309e-01	   9.9946305e-01	   9.9946304e-01	   9.9946300e-01	   9.9945672e-01	   9.9945665e-01	   9.9945689e-01	   9.9945692e-01	   9.9945690e-01	   9.9947537e-01	   9.9947544e-01	   9.9947532e-01	   9.9947531e-01	   9.9947528e-01	   9.9948263e-01	   9.9948262e-01	   9.9948256e-01	   9.9948243e-01	   9.9948244e-01	   9.9950059e-01	   9.9950056e-01	   9.9950062e-01	   9.9950058e-01	   9.9950060e-01	
   2.2580024e+01	   9.9937741e-01	   9.9937750e-01	   9.9937747e-01	   9.9937749e-01	   9.9937746e-01	   9.9946339e-01	   9.9946340e-01	   9.9946348e-01	   9.9946351e-01	   9.9946347e-01	   9.9945729e-01	   9.9945719e-01	   9.9945719e-01	   9.9945723e-01	   9.9945730e-01	   9.9947569e-01	   9.9947574e-01	   9.9947576e-01	   9.9947577e-01	   9.9947574e-01	   9.9948292e-01	   9.9948292e-01	   9.9948298e-01	   9.9948293e-01	   9.9948283e-01	   9.9950103e-01	   9.9950095e-01	   9.9950095e-01	   9.9950096e-01	   9.9950096e-01	
   2.2946358e+01	   9.9937776e-01	   9.9937788e-01	   9.9937780e-01	   9.9937780e-01	   9.9937783e-01	   9.9946373e-01	   9.9946373e-01	   9.9946378e-01	   9.9946380e-01	   9.9946384e-01	   9.9945773e-01	   9.9945779e-01	   9.9945755e-01	   9.9945752e-01	   9.9945755e-01	   9.9947602e-01	   9.9947595e-01	   9.9947608e-01	   9.9947609e-01	   9.9947611e-01	   9.9948322e-01	   9.9948324e-01	   9.9948331e-01	   9.9948344e-01	   9.9948341e-01	   9.9950132e-01	   9.9950135e-01	   9.9950128e-01	   9.9950132e-01	   9.9950131e-01	
   2.3312693e+01	   9.9937812e-01	   9.9937799e-01	   9.9937806e-01	   9.9937804e-01	   9.9937807e-01	   9.9946410e-01	   9.9946409e-01	   9.9946402e-01	   9.9946399e-01	   9.9946404e-01	   9.9945784e-01	   9.9945790e-01	   9.9945792e-01	   9.9945788e-01	   9.9945781e-01	   9.9947637e-01	   9.9947633e-01	   9.9947630e-01	   9.9947629e-01	   9.9947633e-01	   9.9948360e-01	   9.9948360e-01	   9.9948355e-01	   9.9948361e-01	   9.9948372e-01	   9.9950154e-01	   9.9950162e-01	   9.9950163e-01	   9.9950162e-01	   9.9950161e-01	
   2.3679027e+01	   9.9937835e-01	   9.9937822e-01	   9.9937830e-01	   9.9937829e-01	   9.9937826e-01	   9.9946435e-01	   9.9946433e-01	   9.9946428e-01	   9.9946427e-01	   9.9946423e-01	   9.9945794e-01	   9.9945789e-01	   9.9945813e-01	   9.9945816e-01	   9.9945812e-01	   9.9947661e-01	   9.9947668e-01	   9.9947655e-01	   9.9947653e-01	   9.9947651e-01	   9.9948389e-01	   9.9948385e-01	   9.9948379e-01	   9.9948366e-01	   9.9948370e-01	   9.9950182e-01	   9.9950178e-01	   9.9950186e-01	   9.9950182e-01	   9.9950183e-01	
   2.4045361e+01	   9.9937843e-01	   9.9937854e-01	   9.9937848e-01	   9.9937850e-01	   9.9937847e-01	   9.9946442e-01	   9.9946442e-01	   9.9946449e-01	   9.9946452e-01	   9.9946447e-01	   9.9945825e-01	   9.9945822e-01	   9.9945820e-01	   9.9945824e-01	   9.9945831e-01	   9.9947670e-01	   9.9947673e-01	   9.9947677e-01	   9.9947678e-01	   9.9947674e-01	   9.9948394e-01	   9.9948393e-01	   9.9948398e-01	   9.9948390e-01	   9.9948380e-01	   9.9950203e-01	   9.9950197e-01	   9.9950195e-01	   9.9950196e-01	   9.9950197e-01	
   2.4411695e+01	   9.9937852e-01	   9.9937859e-01	   9.9937857e-01	   9.9937858e-01	   9.9937860e-01	   9.9946447e-01	   9.9946449e-01	   9.9946455e-01	   9.9946457e-01	   9.9946460e-01	   9.9945849e-01	   9.9945854e-01	   9.9945830e-01	   9.9945828e-01	   9.9945832e-01	   9.9947677e-01	   9.9947671e-01	   9.9947684e-01	   9.9947686e-01	   9.9947687e-01	   9.9948396e-01	   9.9948399e-01	   9.9948406e-01	   9.9948418e-01	   9.9948413e-01	   9.9950208e-01	   9.9950211e-01	   9.9950203e-01	   9.9950208e-01	   9.9950206e-01	
   2.4778029e+01	   9.9937864e-01	   9.9937849e-01	   9.9937858e-01	   9.9937857e-01	   9.9937860e-01	   9.9946460e-01	   9.9946460e-01	   9.9946454e-01	   9.9946451e-01	   9.9946456e-01	   9.9945841e-01	   9.9945842e-01	   9.9945844e-01	   9.9945840e-01	   9.9945833e-01	   9.9947688e-01	   9.9947686e-01	   9.9947682e-01	   9.9947681e-01	   9.9947685e-01	   9.9948410e-01	   9.9948411e-01	   9.9948407e-01	   9.9948416e-01	   9.9948426e-01	   9.9950207e-01	   9.9950212e-01	   9.9950214e-01	   9.9950214e-01	   9.9950213e-01	
   2.5151097e+01	   9.9937865e-01	   9.9937858e-01	   9.9937859e-01	   9.9937858e-01	   9.9937857e-01	   9.9946466e-01	   9.9946464e-01	   9.9946458e-01	   9.9946456e-01	   9.9946453e-01	   9.9945825e-01	   9.9945821e-01	   9.9945844e-01	   9.9945846e-01	   9.9945842e-01	   9.9947692e-01	   9.9947698e-01	   9.9947685e-01	   9.9947683e-01	   9.9947682e-01	   9.9948420e-01	   9.9948417e-01	   9.9948409e-01	   9.9948398e-01	   9.9948404e-01	   9.9950212e-01	   9.9950208e-01	   9.9950216e-01	   9.9950212e-01	   9.9950213e-01	
   2.5524166e+01	   9.9937855e-01	   9.9937867e-01	   9.9937860e-01	   9.9937861e-01	   9.9937858e-01	   9.9946455e-01	   9.9946454e-01	   9.9946461e-01	   9.9946463e-01	   9.9946458e-01	   9.9945833e-01	   9.9945835e-01	   9.9945832e-01	   9.9945837e-01	   9.9945843e-01	   9.9947682e-01	   9.9947683e-01	   9.9947689e-01	   9.9947690e-01	   9.9947685e-01	   9.9948407e-01	   9.9948406e-01	   9.9948410e-01	   9.9948399e-01	   9.9948390e-01	   9.9950214e-01	   9.9950210e-01	   9.9950208e-01	   9.9950207e-01	   9.9950208e-01	
   2.5816856e+01	   9.9937849e-01	   9.9937852e-01	   9.9937855e-01	   9.9937856e-01	   9.9937857e-01	   9.9946444e-01	   9.9946446e-01	   9.9946453e-01	   9.9946456e-01	   9.9946458e-01	   9.9945846e-01	   9.9945849e-01	   9.9945826e-01	   9.9945826e-01	   9.9945831e-01	   9.9947674e-01	   9.9947669e-01	   9.9947682e-01	   9.9947684e-01	   9.9947685e-01	   9.9948393e-01	   9.9948396e-01	   9.9948405e-01	   9.9948414e-01	   9.9948406e-01	   9.9950206e-01	   9.9950209e-01	   9.9950200e-01	   9.9950205e-01	   9.9950203e-01	
   2.6109545e+01	   9.9937847e-01	   9.9937834e-01	   9.9937844e-01	   9.9937844e-01	   9.9937848e-01	   9.9946443e-01	   9.9946444e-01	   9.9946441e-01	   9.9946440e-01	   9.9946445e-01	   9.9945835e-01	   9.9945831e-01	   9.9945827e-01	   9.9945822e-01	   9.9945818e-01	   9.9947672e-01	   9.9947671e-01	   9.9947669e-01	   9.9947669e-01	   9.9947673e-01	   9.9948392e-01	   9.9948395e-01	   9.9948395e-01	   9.9948409e-01	   9.9948415e-01	   9.9950195e-01	   9.9950198e-01	   9.9950198e-01	   9.9950200e-01	   9.9950199e-01	
   2.6402235e+01	   9.9937843e-01	   9.9937836e-01	   9.9937835e-01	   9.9937834e-01	   9.9937834e-01	   9.9946444e-01	   9.9946442e-01	   9.9946434e-01	   9.9946430e-01	   9.9946431e-01	   9.9945806e-01	   9.9945802e-01	   9.9945824e-01	   9.9945822e-01	   9.9945815e-01	   9.9947670e-01	   9.9947674e-01	   9.9947661e-01	   9.9947658e-01	   9.9947659e-01	   9.9948398e-01	   9.9948394e-01	   9.9948386e-01	   9.9948382e-01	   9.9948393e-01	   9.9950188e-01	   9.9950186e-01	   9.9950195e-01	   9.9950192e-01	   9.9950192e-01	
   2.6694925e+01	   9.9937832e-01	   9.9937842e-01	   9.9937831e-01	   9.9937831e-01	   9.9937828e-01	   9.9946435e-01	   9.9946431e-01	   9.9946432e-01	   9.9946432e-01	   9.9946426e-01	   9.9945794e-01	   9.9945800e-01	   9.9945810e-01	   9.9945814e-01	   9.9945816e-01	   9.9947660e-01	   9.9947661e-01	   9.9947660e-01	   9.9947659e-01	   9.9947654e-01	   9.9948388e-01	   9.9948384e-01	   9.9948381e-01	   9.9948364e-01	   9.9948362e-01	   9.9950185e-01	   9.9950182e-01	   9.9950184e-01	   9.9950181e-01	   9.9950182e-01	
   2.6987614e+01	   9.9937819e-01	   9.9937825e-01	   9.9937827e-01	   9.9937829e-01	   9.9937826e-01	   9.9946416e-01	   9.9946417e-01	   9.9946426e-01	   9.9946429e-01	   9.9946427e-01	   9.9945807e-01	   9.9945813e-01	   9.9945795e-01	   9.9945798e-01	   9.9945806e-01	   9.9947645e-01	   9.9947641e-01	   9.9947654e-01	   9.9947657e-01	   9.9947654e-01	   9.9948365e-01	   9.9948368e-01	   9.9948375e-01	   9.9948373e-01	   9.9948361e-01	   9.9950178e-01	   9.9950180e-01	   9.9950171e-01	   9.9950173e-01	   9.9950172e-01	
   2.7315433e+01	   9.9937810e-01	   9.9937798e-01	   9.9937813e-01	   9.9937814e-01	   9.9937817e-01	   9.9946403e-01	   9.9946407e-01	   9.9946410e-01	   9.9946411e-01	   9.9946416e-01	   9.9945811e-01	   9.9945803e-01	   9.9945789e-01	   9.9945785e-01	   9.9945786e-01	   9.9947635e-01	   9.9947634e-01	   9.9947638e-01	   9.9947639e-01	   9.9947644e-01	   9.9948352e-01	   9.9948357e-01	   9.9948363e-01	   9.9948381e-01	   9.9948380e-01	   9.9950164e-01	   9.9950166e-01	   9.9950162e-01	   9.9950166e-01	   9.9950164e-01	
   2.7643252e+01	   9.9937805e-01	   9.9937797e-01	   9.9937797e-01	   9.9937795e-01	   9.9937799e-01	   9.9946405e-01	   9.9946404e-01	   9.9946396e-01	   9.9946392e-01	   9.9946396e-01	   9.9945779e-01	   9.9945772e-01	   9.9945787e-01	   9.9945783e-01	   9.9945774e-01	   9.9947632e-01	   9.9947636e-01	   9.9947623e-01	   9.9947621e-01	   9.9947625e-01	   9.9948358e-01	   9.9948355e-01	   9.9948349e-01	   9.9948355e-01	   9.9948368e-01	   9.9950151e-01	   9.9950149e-01	   9.9950157e-01	   9.9950157e-01	   9.9950157e-01	
   2.7971070e+01	   9.9937797e-01	   9.9937805e-01	   9.9937791e-01	   9.9937790e-01	   9.9937787e-01	   9.9946401e-01	   9.9946396e-01	   9.9946392e-01	   9.9946390e-01	   9.9946385e-01	   9.9945750e-01	   9.9945759e-01	   9.9945775e-01	   9.9945779e-01	   9.9945776e-01	   9.9947624e-01	   9.9947625e-01	   9.9947620e-01	   9.9947617e-01	   9.9947614e-01	   9.9948354e-01	   9.9948349e-01	   9.9948341e-01	   9.9948324e-01	   9.9948328e-01	   9.9950145e-01	   9.9950143e-01	   9.9950149e-01	   9.9950144e-01	   9.9950146e-01	
   2.8298889e+01	   9.9937782e-01	   9.9937787e-01	   9.9937789e-01	   9.9937791e-01	   9.9937786e-01	   9.9946381e-01	   9.9946381e-01	   9.9946388e-01	   9.9946392e-01	   9.9946386e-01	   9.9945761e-01	   9.9945769e-01	   9.9945759e-01	   9.9945764e-01	   9.9945772e-01	   9.9947609e-01	   9.9947605e-01	   9.9947616e-01	   9.9947619e-01	   9.9947614e-01	   9.9948331e-01	   9.9948332e-01	   9.9948337e-01	   9.9948327e-01	   9.9948314e-01	   9.9950140e-01	   9.9950142e-01	   9.9950134e-01	   9.9950134e-01	   9.9950134e-01	
   2.8626708e+01	   9.9937771e-01	   9.9937761e-01	   9.9937778e-01	   9.9937780e-01	   9.9937782e-01	   9.9946365e-01	   9.9946370e-01	   9.9946376e-01	   9.9946379e-01	   9.9946382e-01	   9.9945778e-01	   9.9945768e-01	   9.9945750e-01	   9.9945748e-01	   9.9945753e-01	   9.9947597e-01	   9.9947597e-01	   9.9947604e-01	   9.9947607e-01	   9.9947609e-01	   9.9948313e-01	   9.9948319e-01	   9.9948328e-01	   9.9948344e-01	   9.9948337e-01	   9.9950130e-01	   9.9950131e-01	   9.9950124e-01	   9.9950129e-01	   9.9950127e-01	
   2.8955362e+01	   9.9937769e-01	   9.9937761e-01	   9.9937763e-01	   9.9937762e-01	   9.9937767e-01	   9.9946366e-01	   9.9946367e-01	   9.9946362e-01	   9.9946359e-01	   9.9946365e-01	   9.9945755e-01	   9.9945745e-01	   9.9945751e-01	   9.9945745e-01	   9.9945738e-01	   9.9947596e-01	   9.9947599e-01	   9.9947590e-01	   9.9947588e-01	   9.9947594e-01	   9.9948319e-01	   9.9948318e-01	   9.9948316e-01	   9.9948330e-01	   9.9948342e-01	   9.9950117e-01	   9.9950115e-01	   9.9950121e-01	   9.9950123e-01	   9.9950122e-01	
   2.9284017e+01	   9.9937766e-01	   9.9937773e-01	   9.9937757e-01	   9.9937755e-01	   9.9937754e-01	   9.9946371e-01	   9.9946365e-01	   9.9946358e-01	   9.9946354e-01	   9.9946352e-01	   9.9945718e-01	   9.9945728e-01	   9.9945746e-01	   9.9945747e-01	   9.9945741e-01	   9.9947594e-01	   9.9947594e-01	   9.9947586e-01	   9.9947583e-01	   9.9947581e-01	   9.9948325e-01	   9.9948319e-01	   9.9948309e-01	   9.9948296e-01	   9.9948306e-01	   9.9950111e-01	   9.9950111e-01	   9.9950118e-01	   9.9950114e-01	   9.9950116e-01	
   2.9612672e+01	   9.9937757e-01	   9.9937761e-01	   9.9937760e-01	   9.9937761e-01	   9.9937755e-01	   9.9946358e-01	   9.9946356e-01	   9.9946360e-01	   9.9946362e-01	   9.9946355e-01	   9.9945722e-01	   9.9945733e-01	   9.9945732e-01	   9.9945739e-01	   9.9945744e-01	   9.9947583e-01	   9.9947580e-01	   9.9947588e-01	   9.9947589e-01	   9.9947582e-01	   9.9948309e-01	   9.9948308e-01	   9.9948308e-01	   9.9948291e-01	   9.9948281e-01	   9.9950111e-01	   9.9950113e-01	   9.9950109e-01	   9.9950105e-01	   9.9950107e-01	
   2.9941326e+01	   9.9937747e-01	   9.9937738e-01	   9.9937756e-01	   9.9937759e-01	   9.9937759e-01	   9.9946340e-01	   9.9946345e-01	   9.9946354e-01	   9.9946358e-01	   9.9946359e-01	   9.9945751e-01	   9.9945741e-01	   9.9945724e-01	   9.9945724e-01	   9.9945733e-01	   9.9947572e-01	   9.9947573e-01	   9.9947582e-01	   9.9947585e-01	   9.9947585e-01	   9.9948288e-01	   9.9948294e-01	   9.9948305e-01	   9.9948315e-01	   9.9948301e-01	   9.9950108e-01	   9.9950107e-01	   9.9950100e-01	   9.9950104e-01	   9.9950102e-01	
   3.0269981e+01	   9.9937745e-01	   9.9937739e-01	   9.9937743e-01	   9.9937743e-01	   9.9937750e-01	   9.9946341e-01	   9.9946344e-01	   9.9946342e-01	   9.9946341e-01	   9.9946349e-01	   9.9945744e-01	   9.9945731e-01	   9.9945727e-01	   9.9945721e-01	   9.9945717e-01	   9.9947572e-01	   9.9947575e-01	   9.9947571e-01	   9.9947570e-01	   9.9947577e-01	   9.9948292e-01	   9.9948294e-01	   9.9948296e-01	   9.9948317e-01	   9.9948325e-01	   9.9950098e-01	   9.9950096e-01	   9.9950098e-01	   9.9950103e-01	   9.9950101e-01	
   3.0535316e+01	   9.9937749e-01	   9.9937754e-01	   9.9937738e-01	   9.9937735e-01	   9.9937738e-01	   9.9946352e-01	   9.9946347e-01	   9.9946338e-01	   9.9946333e-01	   9.9946336e-01	   9.9945709e-01	   9.9945717e-01	   9.9945731e-01	   9.9945728e-01	   9.9945719e-01	   9.9947577e-01	   9.9947576e-01	   9.9947567e-01	   9.9947564e-01	   9.9947566e-01	   9.9948307e-01	   9.9948301e-01	   9.9948291e-01	   9.9948288e-01	   9.9948304e-01	   9.9950092e-01	   9.9950093e-01	   9.9950101e-01	   9.9950098e-01	   9.9950100e-01	
   3.0800650e+01	   9.9937748e-01	   9.9937752e-01	   9.9937744e-01	   9.9937742e-01	   9.9937737e-01	   9.9946352e-01	   9.9946347e-01	   9.9946343e-01	   9.9946342e-01	   9.9946335e-01	   9.9945697e-01	   9.9945714e-01	   9.9945726e-01	   9.9945731e-01	   9.9945730e-01	   9.9947575e-01	   9.9947571e-01	   9.9947571e-01	   9.9947570e-01	   9.9947565e-01	   9.9948305e-01	   9.9948300e-01	   9.9948292e-01	   9.9948269e-01	   9.9948270e-01	   9.9950095e-01	   9.9950098e-01	   9.9950099e-01	   9.9950093e-01	   9.9950096e-01	
   3.1065985e+01	   9.9937739e-01	   9.9937733e-01	   9.9937748e-01	   9.9937751e-01	   9.9937745e-01	   9.9946337e-01	   9.9946339e-01	   9.9946347e-01	   9.9946351e-01	   9.9946345e-01	   9.9945725e-01	   9.9945723e-01	   9.9945716e-01	   9.9945721e-01	   9.9945731e-01	   9.9947566e-01	   9.9947567e-01	   9.9947575e-01	   9.9947577e-01	   9.9947572e-01	   9.9948286e-01	   9.9948289e-01	   9.9948296e-01	   9.9948287e-01	   9.9948271e-01	   9.9950100e-01	   9.9950099e-01	   9.9950092e-01	   9.9950092e-01	   9.9950092e-01	
   3.1331320e+01	   9.9937734e-01	   9.9937727e-01	   9.9937743e-01	   9.9937746e-01	   9.9937749e-01	   9.9946327e-01	   9.9946333e-01	   9.9946342e-01	   9.9946345e-01	   9.9946349e-01	   9.9945748e-01	   9.9945730e-01	   9.9945714e-01	   9.9945711e-01	   9.9945718e-01	   9.9947561e-01	   9.9947566e-01	   9.9947570e-01	   9.9947572e-01	   9.9947575e-01	   9.9948276e-01	   9.9948283e-01	   9.9948294e-01	   9.9948315e-01	   9.9948306e-01	   9.9950097e-01	   9.9950093e-01	   9.9950088e-01	   9.9950095e-01	   9.9950092e-01	
   3.1596655e+01	   9.9937739e-01	   9.9937741e-01	   9.9937733e-01	   9.9937732e-01	   9.9937740e-01	   9.9946336e-01	   9.9946337e-01	   9.9946333e-01	   9.9946330e-01	   9.9946339e-01	   9.9945729e-01	   9.9945724e-01	   9.9945722e-01	   9.9945715e-01	   9.9945707e-01	   9.9947566e-01	   9.9947567e-01	   9.9947562e-01	   9.9947561e-01	   9.9947568e-01	   9.9948290e-01	   9.9948289e-01	   9.9948288e-01	   9.9948307e-01	   9.9948320e-01	   9.9950088e-01	   9.9950088e-01	   9.9950092e-01	   9.9950096e-01	   9.9950094e-01	
   3.1868630e+01	   9.9937746e-01	   9.9937751e-01	   9.9937734e-01	   9.9937730e-01	   9.9937731e-01	   9.9946351e-01	   9.9946345e-01	   9.9946334e-01	   9.9946329e-01	   9.9946329e-01	   9.9945693e-01	   9.9945711e-01	   9.9945727e-01	   9.9945726e-01	   9.9945716e-01	   9.9947574e-01	   9.9947569e-01	   9.9947562e-01	   9.9947559e-01	   9.9947559e-01	   9.9948306e-01	   9.9948298e-01	   9.9948286e-01	   9.9948273e-01	   9.9948289e-01	   9.9950086e-01	   9.9950091e-01	   9.9950098e-01	   9.9950092e-01	   9.9950094e-01	
   3.2140606e+01	   9.9937744e-01	   9.9937740e-01	   9.9937744e-01	   9.9937743e-01	   9.9937736e-01	   9.9946348e-01	   9.9946343e-01	   9.9946343e-01	   9.9946343e-01	   9.9946334e-01	   9.9945697e-01	   9.9945708e-01	   9.9945720e-01	   9.9945727e-01	   9.9945730e-01	   9.9947571e-01	   9.9947569e-01	   9.9947570e-01	   9.9947570e-01	   9.9947563e-01	   9.9948299e-01	   9.9948296e-01	   9.9948291e-01	   9.9948265e-01	   9.9948258e-01	   9.9950094e-01	   9.9950096e-01	   9.9950096e-01	   9.9950089e-01	   9.9950092e-01	
   3.2412581e+01	   9.9937735e-01	   9.9937727e-01	   9.9937747e-01	   9.9937751e-01	   9.9937747e-01	   9.9946331e-01	   9.9946335e-01	   9.9946347e-01	   9.9946353e-01	   9.9946348e-01	   9.9945736e-01	   9.9945722e-01	   9.9945712e-01	   9.9945716e-01	   9.9945728e-01	   9.9947562e-01	   9.9947567e-01	   9.9947574e-01	   9.9947577e-01	   9.9947574e-01	   9.9948278e-01	   9.9948284e-01	   9.9948296e-01	   9.9948297e-01	   9.9948277e-01	   9.9950101e-01	   9.9950096e-01	   9.9950089e-01	   9.9950091e-01	   9.9950090e-01	
   3.2684557e+01	   9.9937734e-01	   9.9937734e-01	   9.9937739e-01	   9.9937742e-01	   9.9937748e-01	   9.9946326e-01	   9.9946332e-01	   9.9946339e-01	   9.9946341e-01	   9.9946349e-01	   9.9945751e-01	   9.9945735e-01	   9.9945716e-01	   9.9945710e-01	   9.9945713e-01	   9.9947561e-01	   9.9947564e-01	   9.9947568e-01	   9.9947570e-01	   9.9947576e-01	   9.9948276e-01	   9.9948281e-01	   9.9948293e-01	   9.9948321e-01	   9.9948319e-01	   9.9950095e-01	   9.9950091e-01	   9.9950088e-01	   9.9950097e-01	   9.9950093e-01	
   3.2956532e+01	   9.9937744e-01	   9.9937748e-01	   9.9937733e-01	   9.9937730e-01	   9.9937737e-01	   9.9946343e-01	   9.9946342e-01	   9.9946332e-01	   9.9946327e-01	   9.9946336e-01	   9.9945718e-01	   9.9945726e-01	   9.9945728e-01	   9.9945721e-01	   9.9945709e-01	   9.9947571e-01	   9.9947567e-01	   9.9947562e-01	   9.9947559e-01	   9.9947566e-01	   9.9948298e-01	   9.9948294e-01	   9.9948287e-01	   9.9948299e-01	   9.9948320e-01	   9.9950086e-01	   9.9950091e-01	   9.9950096e-01	   9.9950097e-01	   9.9950097e-01	
   3.3228508e+01	   9.9937751e-01	   9.9937750e-01	   9.9937740e-01	   9.9937736e-01	   9.9937733e-01	   9.9946358e-01	   9.9946350e-01	   9.9946338e-01	   9.9946333e-01	   9.9946329e-01	   9.9945688e-01	   9.9945706e-01	   9.9945730e-01	   9.9945732e-01	   9.9945724e-01	   9.9947578e-01	   9.9947574e-01	   9.9947566e-01	   9.9947563e-01	   9.9947560e-01	   9.9948312e-01	   9.9948305e-01	   9.9948289e-01	   9.9948265e-01	   9.9948277e-01	   9.9950090e-01	   9.9950095e-01	   9.9950102e-01	   9.9950093e-01	   9.9950097e-01	
   3.3500483e+01	   9.9937745e-01	   9.9937738e-01	   9.9937751e-01	   9.9937752e-01	   9.9937743e-01	   9.9946348e-01	   9.9946345e-01	   9.9946350e-01	   9.9946353e-01	   9.9946342e-01	   9.9945711e-01	   9.9945710e-01	   9.9945721e-01	   9.9945730e-01	   9.9945738e-01	   9.9947572e-01	   9.9947576e-01	   9.9947577e-01	   9.9947578e-01	   9.9947569e-01	   9.9948296e-01	   9.9948297e-01	   9.9948298e-01	   9.9948273e-01	   9.9948257e-01	   9.9950102e-01	   9.9950099e-01	   9.9950098e-01	   9.9950092e-01	   9.9950094e-01	
   3.3596119e+01	   9.9937740e-01	   9.9937734e-01	   9.9937752e-01	   9.9937756e-01	   9.9937750e-01	   9.9946338e-01	   9.9946340e-01	   9.9946352e-01	   9.9946358e-01	   9.9946350e-01	   9.9945733e-01	   9.9945721e-01	   9.9945716e-01	   9.9945723e-01	   9.9945736e-01	   9.9947567e-01	   9.9947574e-01	   9.9947579e-01	   9.9947582e-01	   9.9947576e-01	   9.9948285e-01	   9.9948290e-01	   9.9948301e-01	   9.9948293e-01	   9.9948270e-01	   9.9950106e-01	   9.9950099e-01	   9.9950093e-01	   9.9950094e-01	   9.9950093e-01	
   3.3691755e+01	   9.9937737e-01	   9.9937731e-01	   9.9937749e-01	   9.9937754e-01	   9.9937753e-01	   9.9946330e-01	   9.9946336e-01	   9.9946351e-01	   9.9946357e-01	   9.9946355e-01	   9.9945751e-01	   9.9945734e-01	   9.9945715e-01	   9.9945718e-01	   9.9945730e-01	   9.9947564e-01	   9.9947570e-01	   9.9947578e-01	   9.9947582e-01	   9.9947580e-01	   9.9948278e-01	   9.9948285e-01	   9.9948301e-01	   9.9948313e-01	   9.9948292e-01	   9.9950106e-01	   9.9950098e-01	   9.9950091e-01	   9.9950096e-01	   9.9950094e-01	
   3.3787391e+01	   9.9937736e-01	   9.9937735e-01	   9.9937744e-01	   9.9937748e-01	   9.9937753e-01	   9.9946328e-01	   9.9946336e-01	   9.9946347e-01	   9.9946351e-01	   9.9946356e-01	   9.9945757e-01	   9.9945743e-01	   9.9945717e-01	   9.9945714e-01	   9.9945721e-01	   9.9947564e-01	   9.9947566e-01	   9.9947575e-01	   9.9947578e-01	   9.9947582e-01	   9.9948278e-01	   9.9948284e-01	   9.9948300e-01	   9.9948325e-01	   9.9948315e-01	   9.9950102e-01	   9.9950098e-01	   9.9950091e-01	   9.9950099e-01	   9.9950096e-01	
   3.3883027e+01	   9.9937739e-01	   9.9937743e-01	   9.9937740e-01	   9.9937741e-01	   9.9937749e-01	   9.9946332e-01	   9.9946338e-01	   9.9946342e-01	   9.9946342e-01	   9.9946352e-01	   9.9945749e-01	   9.9945743e-01	   9.9945721e-01	   9.9945715e-01	   9.9945714e-01	   9.9947567e-01	   9.9947565e-01	   9.9947571e-01	   9.9947572e-01	   9.9947579e-01	   9.9948285e-01	   9.9948288e-01	   9.9948296e-01	   9.9948325e-01	   9.9948328e-01	   9.9950096e-01	   9.9950097e-01	   9.9950093e-01	   9.9950101e-01	   9.9950098e-01	
   3.3978663e+01	   9.9937745e-01	   9.9937751e-01	   9.9937739e-01	   9.9937737e-01	   9.9937744e-01	   9.9946341e-01	   9.9946343e-01	   9.9946338e-01	   9.9946336e-01	   9.9946345e-01	   9.9945733e-01	   9.9945736e-01	   9.9945727e-01	   9.9945719e-01	   9.9945712e-01	   9.9947572e-01	   9.9947567e-01	   9.9947568e-01	   9.9947567e-01	   9.9947574e-01	   9.9948295e-01	   9.9948295e-01	   9.9948293e-01	   9.9948312e-01	   9.9948327e-01	   9.9950092e-01	   9.9950097e-01	   9.9950098e-01	   9.9950102e-01	   9.9950100e-01	
   3.4021849e+01	   9.9937747e-01	   9.9937753e-01	   9.9937739e-01	   9.9937737e-01	   9.9937742e-01	   9.9946346e-01	   9.9946345e-01	   9.9946338e-01	   9.9946334e-01	   9.9946342e-01	   9.9945724e-01	   9.9945731e-01	   9.9945730e-01	   9.9945722e-01	   9.9945713e-01	   9.9947574e-01	   9.9947569e-01	   9.9947567e-01	   9.9947565e-01	   9.9947572e-01	   9.9948300e-01	   9.9948298e-01	   9.9948292e-01	   9.9948304e-01	   9.9948321e-01	   9.9950091e-01	   9.9950097e-01	   9.9950100e-01	   9.9950102e-01	   9.9950101e-01	
   3.4065034e+01	   9.9937749e-01	   9.9937753e-01	   9.9937740e-01	   9.9937737e-01	   9.9937741e-01	   9.9946350e-01	   9.9946348e-01	   9.9946338e-01	   9.9946333e-01	   9.9946339e-01	   9.9945717e-01	   9.9945725e-01	   9.9945732e-01	   9.9945726e-01	   9.9945715e-01	   9.9947576e-01	   9.9947571e-01	   9.9947567e-01	   9.9947564e-01	   9.9947570e-01	   9.9948304e-01	   9.9948300e-01	   9.9948291e-01	   9.9948296e-01	   9.9948315e-01	   9.9950091e-01	   9.9950097e-01	   9.9950102e-01	   9.9950101e-01	   9.9950101e-01	
   3.4108219e+01	   9.9937751e-01	   9.9937753e-01	   9.9937741e-01	   9.9937738e-01	   9.9937740e-01	   9.9946353e-01	   9.9946349e-01	   9.9946338e-01	   9.9946333e-01	   9.9946338e-01	   9.9945710e-01	   9.9945720e-01	   9.9945733e-01	   9.9945728e-01	   9.9945717e-01	   9.9947578e-01	   9.9947574e-01	   9.9947567e-01	   9.9947564e-01	   9.9947568e-01	   9.9948307e-01	   9.9948302e-01	   9.9948291e-01	   9.9948288e-01	   9.9948307e-01	   9.9950091e-01	   9.9950097e-01	   9.9950103e-01	   9.9950101e-01	   9.9950102e-01	
   3.4151404e+01	   9.9937752e-01	   9.9937751e-01	   9.9937742e-01	   9.9937739e-01	   9.9937739e-01	   9.9946356e-01	   9.9946351e-01	   9.9946339e-01	   9.9946335e-01	   9.9946336e-01	   9.9945706e-01	   9.9945715e-01	   9.9945733e-01	   9.9945731e-01	   9.9945721e-01	   9.9947579e-01	   9.9947576e-01	   9.9947568e-01	   9.9947565e-01	   9.9947567e-01	   9.9948309e-01	   9.9948304e-01	   9.9948291e-01	   9.9948282e-01	   9.9948299e-01	   9.9950092e-01	   9.9950097e-01	   9.9950104e-01	   9.9950100e-01	   9.9950102e-01	
   3.4276418e+01	   9.9937752e-01	   9.9937747e-01	   9.9937747e-01	   9.9937745e-01	   9.9937742e-01	   9.9946356e-01	   9.9946351e-01	   9.9946344e-01	   9.9946341e-01	   9.9946338e-01	   9.9945706e-01	   9.9945712e-01	   9.9945731e-01	   9.9945733e-01	   9.9945728e-01	   9.9947579e-01	   9.9947579e-01	   9.9947572e-01	   9.9947570e-01	   9.9947568e-01	   9.9948307e-01	   9.9948303e-01	   9.9948294e-01	   9.9948278e-01	   9.9948284e-01	   9.9950097e-01	   9.9950098e-01	   9.9950104e-01	   9.9950099e-01	   9.9950101e-01	
   3.4401432e+01	   9.9937749e-01	   9.9937744e-01	   9.9937749e-01	   9.9937749e-01	   9.9937745e-01	   9.9946352e-01	   9.9946349e-01	   9.9946348e-01	   9.9946348e-01	   9.9946343e-01	   9.9945715e-01	   9.9945717e-01	   9.9945727e-01	   9.9945731e-01	   9.9945732e-01	   9.9947577e-01	   9.9947579e-01	   9.9947575e-01	   9.9947575e-01	   9.9947571e-01	   9.9948302e-01	   9.9948300e-01	   9.9948297e-01	   9.9948284e-01	   9.9948281e-01	   9.9950101e-01	   9.9950099e-01	   9.9950102e-01	   9.9950098e-01	   9.9950100e-01	
   3.4526446e+01	   9.9937747e-01	   9.9937744e-01	   9.9937750e-01	   9.9937751e-01	   9.9937748e-01	   9.9946347e-01	   9.9946346e-01	   9.9946349e-01	   9.9946351e-01	   9.9946347e-01	   9.9945725e-01	   9.9945724e-01	   9.9945725e-01	   9.9945728e-01	   9.9945732e-01	   9.9947574e-01	   9.9947576e-01	   9.9947577e-01	   9.9947578e-01	   9.9947575e-01	   9.9948297e-01	   9.9948298e-01	   9.9948299e-01	   9.9948293e-01	   9.9948286e-01	   9.9950103e-01	   9.9950100e-01	   9.9950100e-01	   9.9950099e-01	   9.9950099e-01	
   3.4586383e+01	   9.9937746e-01	   9.9937744e-01	   9.9937750e-01	   9.9937751e-01	   9.9937749e-01	   9.9946345e-01	   9.9946345e-01	   9.9946350e-01	   9.9946351e-01	   9.9946349e-01	   9.9945730e-01	   9.9945727e-01	   9.9945724e-01	   9.9945727e-01	   9.9945731e-01	   9.9947573e-01	   9.9947575e-01	   9.9947577e-01	   9.9947578e-01	   9.9947576e-01	   9.9948295e-01	   9.9948296e-01	   9.9948300e-01	   9.9948298e-01	   9.9948290e-01	   9.9950103e-01	   9.9950101e-01	   9.9950099e-01	   9.9950099e-01	   9.9950099e-01	
   3.4646320e+01	   9.9937746e-01	   9.9937745e-01	   9.9937749e-01	   9.9937751e-01	   9.9937750e-01	   9.9946343e-01	   9.9946345e-01	   9.9946349e-01	   9.9946351e-01	   9.9946350e-01	   9.9945733e-01	   9.9945730e-01	   9.9945724e-01	   9.9945726e-01	   9.9945730e-01	   9.9947573e-01	   9.9947574e-01	   9.9947577e-01	   9.9947579e-01	   9.9947577e-01	   9.9948294e-01	   9.9948296e-01	   9.9948300e-01	   9.9948302e-01	   9.9948295e-01	   9.9950103e-01	   9.9950101e-01	   9.9950099e-01	   9.9950100e-01	   9.9950099e-01	
   3.4706257e+01	   9.9937746e-01	   9.9937746e-01	   9.9937749e-01	   9.9937750e-01	   9.9937750e-01	   9.9946343e-01	   9.9946345e-01	   9.9946349e-01	   9.9946351e-01	   9.9946350e-01	   9.9945735e-01	   9.9945732e-01	   9.9945725e-01	   9.9945725e-01	   9.9945729e-01	   9.9947573e-01	   9.9947573e-01	   9.9947577e-01	   9.9947578e-01	   9.9947578e-01	   9.9948294e-01	   9.9948295e-01	   9.9948300e-01	   9.9948304e-01	   9.9948299e-01	   9.9950103e-01	   9.9950102e-01	   9.9950099e-01	   9.9950100e-01	   9.9950100e-01	
   3.4767008e+01	   9.9937746e-01	   9.9937746e-01	   9.9937748e-01	   9.9937749e-01	   9.9937750e-01	   9.9946343e-01	   9.9946345e-01	   9.9946348e-01	   9.9946350e-01	   9.9946351e-01	   9.9945736e-01	   9.9945733e-01	   9.9945725e-01	   9.9945725e-01	   9.9945727e-01	   9.9947573e-01	   9.9947573e-01	   9.9947577e-01	   9.9947578e-01	   9.9947578e-01	   9.9948294e-01	   9.9948296e-01	   9.9948300e-01	   9.9948306e-01	   9.9948303e-01	   9.9950102e-01	   9.9950102e-01	   9.9950099e-01	   9.9950101e-01	   9.9950100e-01	
   3.4785233e+01	   9.9937746e-01	   9.9937746e-01	   9.9937748e-01	   9.9937749e-01	   9.9937750e-01	   9.9946343e-01	   9.9946345e-01	   9.9946348e-01	   9.9946349e-01	   9.9946350e-01	   9.9945736e-01	   9.9945733e-01	   9.9945726e-01	   9.9945725e-01	   9.9945727e-01	   9.9947573e-01	   9.9947573e-01	   9.9947576e-01	   9.9947577e-01	   9.9947578e-01	   9.9948294e-01	   9.9948296e-01	   9.9948300e-01	   9.9948306e-01	   9.9948304e-01	   9.9950102e-01	   9.9950102e-01	   9.9950099e-01	   9.9950101e-01	   9.9950100e-01	
   3.4803459e+01	   9.9937746e-01	   9.9937746e-01	   9.9937748e-01	   9.9937749e-01	   9.9937750e-01	   9.9946343e-01	   9.9946345e-01	   9.9946348e-01	   9.9946349e-01	   9.9946350e-01	   9.9945736e-01	   9.9945733e-01	   9.9945726e-01	   9.9945725e-01	   9.9945726e-01	   9.9947573e-01	   9.9947573e-01	   9.9947576e-01	   9.9947577e-01	   9.9947578e-01	   9.9948294e-01	   9.9948296e-01	   9.9948300e-01	   9.9948307e-01	   9.9948305e-01	   9.9950101e-01	   9.9950102e-01	   9.9950099e-01	   9.9950101e-01	   9.9950100e-01	
   3.4821684e+01	   9.9937746e-01	   9.9937747e-01	   9.9937748e-01	   9.9937748e-01	   9.9937750e-01	   9.9946343e-01	   9.9946345e-01	   9.9946348e-01	   9.9946348e-01	   9.9946350e-01	   9.9945736e-01	   9.9945733e-01	   9.9945726e-01	   9.9945725e-01	   9.9945726e-01	   9.9947574e-01	   9.9947573e-01	   9.9947576e-01	   9.9947577e-01	   9.9947578e-01	   9.9948295e-01	   9.9948296e-01	   9.9948300e-01	   9.9948307e-01	   9.9948305e-01	   9.9950101e-01	   9.9950102e-01	   9.9950099e-01	   9.9950101e-01	   9.9950100e-01	
   3.4839909e+01	   9.9937747e-01	   9.9937747e-01	   9.9937748e-01	   9.9937748e-01	   9.9937750e-01	   9.9946343e-01	   9.9946345e-01	   9.9946347e-01	   9.9946348e-01	   9.9946350e-01	   9.9945735e-01	   9.9945733e-01	   9.9945726e-01	   9.9945725e-01	   9.9945726e-01	   9.9947574e-01	   9.9947573e-01	   9.9947576e-01	   9.9947576e-01	   9.9947578e-01	   9.9948295e-01	   9.9948296e-01	   9.9948299e-01	   9.9948307e-01	   9.9948306e-01	   9.9950101e-01	   9.9950101e-01	   9.9950100e-01	   9.9950102e-01	   9.9950101e-01	
   3.5000000e+01	   9.9937749e-01	   9.9937747e-01	   9.9937747e-01	   9.9937747e-01	   9.9937748e-01	   9.9946347e-01	   9.9946347e-01	   9.9946347e-01	   9.9946346e-01	   9.9946348e-01	   9.9945730e-01	   9.9945730e-01	   9.9945729e-01	   9.9945727e-01	   9.9945726e-01	   9.9947576e-01	   9.9947575e-01	   9.9947575e-01	   9.9947575e-01	   9.9947577e-01	   9.9948299e-01	   9.9948299e-01	   9.9948299e-01	   9.9948303e-01	   9.9948305e-01	   9.9950100e-01	   9.9950101e-01	   9.9950101e-01	   9.9950102e-01	   9.9950102e-01	


==> Freq_SecCen.txt <==
   0.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0000000e-06	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   2.0000000e-06	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   3.0000000e-06	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.3000000e-05	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   2.3000000e-05	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   3.3000000e-05	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.3300000e-04	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   2.3300000e-04	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   3.3300000e-04	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.3330000e-03	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   2.3330000e-03	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   3.3330000e-03	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.3333000e-02	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   2.3333000e-02	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   3.3333000e-02	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.3333300e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   2.3333300e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   3.3333300e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0000010e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0000020e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0000030e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0000130e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0000230e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0000330e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0001330e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0002330e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0003330e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0010000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0010000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0010010e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0010020e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0010030e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0010130e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0010230e+00	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0010330e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0011330e+00	   9.9999997e-01	   9.9999996e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0012330e+00	   9.9999996e-01	   9.9999992e-01	   9.9999995e-01	   9.9999997e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0013330e+00	   9.9999994e-01	   9.9999989e-01	   9.9999993e-01	   9.9999995e-01	   9.9999997e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0015557e+00	   9.9999990e-01	   9.9999982e-01	   9.9999989e-01	   9.9999992e-01	   9.9999995e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0017785e+00	   9.9999985e-01	   9.9999975e-01	   9.9999985e-01	   9.9999989e-01	   9.9999992e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0020000e+00	   9.9999981e-01	   9.9999968e-01	   9.9999980e-01	   9.9999986e-01	   9.9999990e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0020000e+00	   9.9999981e-01	   9.9999968e-01	   9.9999980e-01	   9.9999986e-01	   9.9999990e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0020010e+00	   9.9999981e-01	   9.9999968e-01	   9.9999980e-01	   9.9999986e-01	   9.9999990e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0020020e+00	   9.9999981e-01	   9.9999967e-01	   9.9999980e-01	   9.9999986e-01	   9.9999990e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0020030e+00	   9.9999981e-01	   9.9999967e-01	   9.9999980e-01	   9.9999986e-01	   9.9999990e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0020130e+00	   9.9999981e-01	   9.9999967e-01	   9.9999980e-01	   9.9999986e-01	   9.9999990e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0020230e+00	   9.9999980e-01	   9.9999966e-01	   9.9999979e-01	   9.9999986e-01	   9.9999990e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0020330e+00	   9.9999980e-01	   9.9999965e-01	   9.9999979e-01	   9.9999985e-01	   9.9999990e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0021330e+00	   9.9999976e-01	   9.9999959e-01	   9.9999975e-01	   9.9999983e-01	   9.9999988e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0022330e+00	   9.9999973e-01	   9.9999953e-01	   9.9999971e-01	   9.9999980e-01	   9.9999986e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0023330e+00	   9.9999969e-01	   9.9999946e-01	   9.9999967e-01	   9.9999977e-01	   9.9999984e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0025557e+00	   9.9999961e-01	   9.9999932e-01	   9.9999958e-01	   9.9999971e-01	   9.9999980e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0027784e+00	   9.9999952e-01	   9.9999917e-01	   9.9999950e-01	   9.9999965e-01	   9.9999975e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0030000e+00	   9.9999944e-01	   9.9999903e-01	   9.9999941e-01	   9.9999959e-01	   9.9999971e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0030000e+00	   9.9999944e-01	   9.9999903e-01	   9.9999941e-01	   9.9999959e-01	   9.9999971e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0030010e+00	   9.9999944e-01	   9.9999903e-01	   9.9999941e-01	   9.9999959e-01	   9.9999971e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0030020e+00	   9.9999944e-01	   9.9999903e-01	   9.9999941e-01	   9.9999959e-01	   9.9999971e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0030030e+00	   9.9999944e-01	   9.9999903e-01	   9.9999941e-01	   9.9999959e-01	   9.9999971e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0030130e+00	   9.9999943e-01	   9.9999902e-01	   9.9999940e-01	   9.9999958e-01	   9.9999971e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0030230e+00	   9.9999943e-01	   9.9999901e-01	   9.9999940e-01	   9.9999958e-01	   9.9999970e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0030330e+00	   9.9999942e-01	   9.9999900e-01	   9.9999939e-01	   9.9999958e-01	   9.9999970e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0031330e+00	   9.9999937e-01	   9.9999890e-01	   9.9999933e-01	   9.9999954e-01	   9.9999967e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0032330e+00	   9.9999931e-01	   9.9999880e-01	   9.9999927e-01	   9.9999949e-01	   9.9999964e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0033330e+00	   9.9999926e-01	   9.9999871e-01	   9.9999922e-01	   9.9999945e-01	   9.9999961e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0035556e+00	   9.9999913e-01	   9.9999849e-01	   9.9999909e-01	   9.9999936e-01	   9.9999955e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0037783e+00	   9.9999901e-01	   9.9999828e-01	   9.9999896e-01	   9.9999927e-01	   9.9999948e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0040000e+00	   9.9999889e-01	   9.9999807e-01	   9.9999883e-01	   9.9999918e-01	   9.9999942e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0040000e+00	   9.9999889e-01	   9.9999807e-01	   9.9999883e-01	   9.9999918e-01	   9.9999942e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0040010e+00	   9.9999889e-01	   9.9999806e-01	   9.9999883e-01	   9.9999918e-01	   9.9999942e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0040020e+00	   9.9999888e-01	   9.9999806e-01	   9.9999883e-01	   9.9999918e-01	   9.9999942e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0040030e+00	   9.9999888e-01	   9.9999806e-01	   9.9999882e-01	   9.9999918e-01	   9.9999942e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0040130e+00	   9.9999888e-01	   9.9999805e-01	   9.9999882e-01	   9.9999917e-01	   9.9999941e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0040230e+00	   9.9999887e-01	   9.9999804e-01	   9.9999881e-01	   9.9999917e-01	   9.9999941e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0040330e+00	   9.9999886e-01	   9.9999802e-01	   9.9999880e-01	   9.9999916e-01	   9.9999941e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0041330e+00	   9.9999879e-01	   9.9999789e-01	   9.9999872e-01	   9.9999911e-01	   9.9999937e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0042330e+00	   9.9999871e-01	   9.9999777e-01	   9.9999865e-01	   9.9999905e-01	   9.9999933e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0043330e+00	   9.9999864e-01	   9.9999764e-01	   9.9999857e-01	   9.9999900e-01	   9.9999929e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0045555e+00	   9.9999848e-01	   9.9999735e-01	   9.9999840e-01	   9.9999888e-01	   9.9999920e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0047780e+00	   9.9999831e-01	   9.9999707e-01	   9.9999822e-01	   9.9999876e-01	   9.9999912e-01	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0050000e+00	   9.9999815e-01	   9.9999678e-01	   9.9999805e-01	   9.9999864e-01	   9.9999903e-01	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0050000e+00	   9.9999815e-01	   9.9999678e-01	   9.9999805e-01	   9.9999864e-01	   9.9999903e-01	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0050010e+00	   9.9999815e-01	   9.9999678e-01	   9.9999805e-01	   9.9999864e-01	   9.9999903e-01	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0050020e+00	   9.9999815e-01	   9.9999678e-01	   9.9999805e-01	   9.9999864e-01	   9.9999903e-01	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0050030e+00	   9.9999815e-01	   9.9999678e-01	   9.9999805e-01	   9.9999863e-01	   9.9999903e-01	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0050130e+00	   9.9999814e-01	   9.9999676e-01	   9.9999804e-01	   9.9999863e-01	   9.9999903e-01	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0050230e+00	   9.9999813e-01	   9.9999675e-01	   9.9999803e-01	   9.9999862e-01	   9.9999902e-01	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0050330e+00	   9.9999812e-01	   9.9999673e-01	   9.9999802e-01	   9.9999861e-01	   9.9999902e-01	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0051330e+00	   9.9999803e-01	   9.9999657e-01	   9.9999792e-01	   9.9999855e-01	   9.9999897e-01	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0052330e+00	   9.9999793e-01	   9.9999641e-01	   9.9999783e-01	   9.9999848e-01	   9.9999892e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0053330e+00	   9.9999784e-01	   9.9999625e-01	   9.9999773e-01	   9.9999841e-01	   9.9999887e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0055554e+00	   9.9999764e-01	   9.9999590e-01	   9.9999752e-01	   9.9999826e-01	   9.9999876e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0057778e+00	   9.9999744e-01	   9.9999554e-01	   9.9999730e-01	   9.9999811e-01	   9.9999866e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0060000e+00	   9.9999723e-01	   9.9999519e-01	   9.9999709e-01	   9.9999796e-01	   9.9999855e-01	   9.9999999e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0060000e+00	   9.9999723e-01	   9.9999519e-01	   9.9999709e-01	   9.9999796e-01	   9.9999855e-01	   9.9999999e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0060010e+00	   9.9999723e-01	   9.9999519e-01	   9.9999709e-01	   9.9999796e-01	   9.9999855e-01	   9.9999999e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0060020e+00	   9.9999723e-01	   9.9999519e-01	   9.9999709e-01	   9.9999796e-01	   9.9999855e-01	   9.9999999e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0060030e+00	   9.9999723e-01	   9.9999518e-01	   9.9999709e-01	   9.9999796e-01	   9.9999855e-01	   9.9999999e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0060130e+00	   9.9999722e-01	   9.9999517e-01	   9.9999707e-01	   9.9999795e-01	   9.9999854e-01	   9.9999999e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0060230e+00	   9.9999721e-01	   9.9999515e-01	   9.9999706e-01	   9.9999794e-01	   9.9999853e-01	   9.9999999e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0060330e+00	   9.9999720e-01	   9.9999513e-01	   9.9999705e-01	   9.9999793e-01	   9.9999853e-01	   9.9999999e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0061330e+00	   9.9999709e-01	   9.9999494e-01	   9.9999694e-01	   9.9999785e-01	   9.9999847e-01	   9.9999999e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0062330e+00	   9.9999698e-01	   9.9999475e-01	   9.9999682e-01	   9.9999777e-01	   9.9999841e-01	   9.9999999e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0063330e+00	   9.9999687e-01	   9.9999455e-01	   9.9999671e-01	   9.9999769e-01	   9.9999835e-01	   9.9999999e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999998e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0065554e+00	   9.9999663e-01	   9.9999413e-01	   9.9999645e-01	   9.9999751e-01	   9.9999823e-01	   9.9999999e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999998e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0067777e+00	   9.9999639e-01	   9.9999371e-01	   9.9999620e-01	   9.9999733e-01	   9.9999810e-01	   9.9999998e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999998e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0070000e+00	   9.9999615e-01	   9.9999329e-01	   9.9999594e-01	   9.9999715e-01	   9.9999797e-01	   9.9999998e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999997e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0070000e+00	   9.9999615e-01	   9.9999329e-01	   9.9999594e-01	   9.9999715e-01	   9.9999797e-01	   9.9999998e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999997e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0070010e+00	   9.9999614e-01	   9.9999328e-01	   9.9999594e-01	   9.9999715e-01	   9.9999797e-01	   9.9999998e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999997e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0070020e+00	   9.9999614e-01	   9.9999328e-01	   9.9999594e-01	   9.9999715e-01	   9.9999797e-01	   9.9999998e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999997e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0070030e+00	   9.9999614e-01	   9.9999328e-01	   9.9999594e-01	   9.9999715e-01	   9.9999797e-01	   9.9999998e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999997e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0070130e+00	   9.9999613e-01	   9.9999326e-01	   9.9999592e-01	   9.9999714e-01	   9.9999796e-01	   9.9999998e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999997e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0070230e+00	   9.9999612e-01	   9.9999324e-01	   9.9999591e-01	   9.9999713e-01	   9.9999795e-01	   9.9999998e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999997e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0070330e+00	   9.9999610e-01	   9.9999321e-01	   9.9999590e-01	   9.9999712e-01	   9.9999795e-01	   9.9999998e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999997e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0071330e+00	   9.9999598e-01	   9.9999299e-01	   9.9999576e-01	   9.9999702e-01	   9.9999788e-01	   9.9999998e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999997e-01	   9.9999997e-01	   9.9999997e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0072330e+00	   9.9999585e-01	   9.9999277e-01	   9.9999563e-01	   9.9999693e-01	   9.9999781e-01	   9.9999998e-01	   9.9999996e-01	   9.9999998e-01	   9.9999998e-01	   9.9999999e-01	   9.9999998e-01	   9.9999997e-01	   9.9999997e-01	   9.9999997e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0073330e+00	   9.9999572e-01	   9.9999255e-01	   9.9999550e-01	   9.9999683e-01	   9.9999774e-01	   9.9999998e-01	   9.9999996e-01	   9.9999998e-01	   9.9999998e-01	   9.9999999e-01	   9.9999998e-01	   9.9999997e-01	   9.9999997e-01	   9.9999997e-01	   9.9999997e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0075553e+00	   9.9999544e-01	   9.9999206e-01	   9.9999520e-01	   9.9999662e-01	   9.9999759e-01	   9.9999997e-01	   9.9999996e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999998e-01	   9.9999997e-01	   9.9999996e-01	   9.9999996e-01	   9.9999997e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0077777e+00	   9.9999516e-01	   9.9999157e-01	   9.9999491e-01	   9.9999642e-01	   9.9999744e-01	   9.9999997e-01	   9.9999995e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999997e-01	   9.9999996e-01	   9.9999996e-01	   9.9999996e-01	   9.9999997e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0080000e+00	   9.9999489e-01	   9.9999108e-01	   9.9999461e-01	   9.9999621e-01	   9.9999729e-01	   9.9999997e-01	   9.9999994e-01	   9.9999997e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999996e-01	   9.9999995e-01	   9.9999995e-01	   9.9999996e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0080000e+00	   9.9999489e-01	   9.9999108e-01	   9.9999461e-01	   9.9999621e-01	   9.9999729e-01	   9.9999997e-01	   9.9999994e-01	   9.9999997e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999996e-01	   9.9999995e-01	   9.9999995e-01	   9.9999996e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0080000e+00	   9.9999489e-01	   9.9999108e-01	   9.9999461e-01	   9.9999621e-01	   9.9999729e-01	   9.9999997e-01	   9.9999994e-01	   9.9999997e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999996e-01	   9.9999995e-01	   9.9999995e-01	   9.9999996e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0080010e+00	   9.9999488e-01	   9.9999108e-01	   9.9999461e-01	   9.9999621e-01	   9.9999729e-01	   9.9999997e-01	   9.9999994e-01	   9.9999997e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999996e-01	   9.9999995e-01	   9.9999995e-01	   9.9999996e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0080020e+00	   9.9999488e-01	   9.9999107e-01	   9.9999461e-01	   9.9999620e-01	   9.9999729e-01	   9.9999997e-01	   9.9999994e-01	   9.9999997e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999996e-01	   9.9999995e-01	   9.9999995e-01	   9.9999996e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0080030e+00	   9.9999488e-01	   9.9999107e-01	   9.9999461e-01	   9.9999620e-01	   9.9999729e-01	   9.9999997e-01	   9.9999994e-01	   9.9999997e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999996e-01	   9.9999995e-01	   9.9999995e-01	   9.9999996e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0080130e+00	   9.9999487e-01	   9.9999105e-01	   9.9999459e-01	   9.9999619e-01	   9.9999728e-01	   9.9999997e-01	   9.9999994e-01	   9.9999997e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999996e-01	   9.9999995e-01	   9.9999995e-01	   9.9999996e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0080230e+00	   9.9999485e-01	   9.9999102e-01	   9.9999458e-01	   9.9999618e-01	   9.9999728e-01	   9.9999997e-01	   9.9999994e-01	   9.9999997e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999996e-01	   9.9999995e-01	   9.9999995e-01	   9.9999996e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0080330e+00	   9.9999484e-01	   9.9999099e-01	   9.9999456e-01	   9.9999617e-01	   9.9999727e-01	   9.9999997e-01	   9.9999994e-01	   9.9999997e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999996e-01	   9.9999995e-01	   9.9999995e-01	   9.9999996e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0081330e+00	   9.9999469e-01	   9.9999074e-01	   9.9999441e-01	   9.9999606e-01	   9.9999719e-01	   9.9999997e-01	   9.9999994e-01	   9.9999996e-01	   9.9999997e-01	   9.9999998e-01	   9.9999997e-01	   9.9999996e-01	   9.9999995e-01	   9.9999995e-01	   9.9999996e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0082330e+00	   9.9999455e-01	   9.9999049e-01	   9.9999426e-01	   9.9999596e-01	   9.9999711e-01	   9.9999996e-01	   9.9999994e-01	   9.9999996e-01	   9.9999997e-01	   9.9999998e-01	   9.9999997e-01	   9.9999995e-01	   9.9999995e-01	   9.9999995e-01	   9.9999996e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0083330e+00	   9.9999441e-01	   9.9999024e-01	   9.9999411e-01	   9.9999585e-01	   9.9999704e-01	   9.9999996e-01	   9.9999993e-01	   9.9999996e-01	   9.9999997e-01	   9.9999998e-01	   9.9999997e-01	   9.9999995e-01	   9.9999994e-01	   9.9999995e-01	   9.9999996e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0085553e+00	   9.9999409e-01	   9.9998968e-01	   9.9999377e-01	   9.9999561e-01	   9.9999687e-01	   9.9999996e-01	   9.9999993e-01	   9.9999996e-01	   9.9999997e-01	   9.9999998e-01	   9.9999996e-01	   9.9999995e-01	   9.9999994e-01	   9.9999994e-01	   9.9999995e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0087777e+00	   9.9999377e-01	   9.9998912e-01	   9.9999344e-01	   9.9999537e-01	   9.9999670e-01	   9.9999995e-01	   9.9999992e-01	   9.9999995e-01	   9.9999997e-01	   9.9999998e-01	   9.9999996e-01	   9.9999994e-01	   9.9999993e-01	   9.9999993e-01	   9.9999995e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0090000e+00	   9.9999346e-01	   9.9998857e-01	   9.9999310e-01	   9.9999513e-01	   9.9999652e-01	   9.9999995e-01	   9.9999991e-01	   9.9999995e-01	   9.9999996e-01	   9.9999997e-01	   9.9999995e-01	   9.9999994e-01	   9.9999992e-01	   9.9999993e-01	   9.9999994e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0090000e+00	   9.9999346e-01	   9.9998857e-01	   9.9999310e-01	   9.9999513e-01	   9.9999652e-01	   9.9999995e-01	   9.9999991e-01	   9.9999995e-01	   9.9999996e-01	   9.9999997e-01	   9.9999995e-01	   9.9999994e-01	   9.9999992e-01	   9.9999993e-01	   9.9999994e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0090000e+00	   9.9999346e-01	   9.9998857e-01	   9.9999310e-01	   9.9999513e-01	   9.9999652e-01	   9.9999995e-01	   9.9999991e-01	   9.9999995e-01	   9.9999996e-01	   9.9999997e-01	   9.9999995e-01	   9.9999994e-01	   9.9999992e-01	   9.9999993e-01	   9.9999994e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0090010e+00	   9.9999346e-01	   9.9998856e-01	   9.9999310e-01	   9.9999513e-01	   9.9999652e-01	   9.9999995e-01	   9.9999991e-01	   9.9999995e-01	   9.9999996e-01	   9.9999997e-01	   9.9999995e-01	   9.9999994e-01	   9.9999992e-01	   9.9999993e-01	   9.9999994e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0090020e+00	   9.9999346e-01	   9.9998856e-01	   9.9999310e-01	   9.9999513e-01	   9.9999652e-01	   9.9999995e-01	   9.9999991e-01	   9.9999995e-01	   9.9999996e-01	   9.9999997e-01	   9.9999995e-01	   9.9999994e-01	   9.9999992e-01	   9.9999993e-01	   9.9999994e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0090030e+00	   9.9999345e-01	   9.9998856e-01	   9.9999310e-01	   9.9999513e-01	   9.9999652e-01	   9.9999995e-01	   9.9999991e-01	   9.9999995e-01	   9.9999996e-01	   9.9999997e-01	   9.9999995e-01	   9.9999994e-01	   9.9999992e-01	   9.9999993e-01	   9.9999994e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0090130e+00	   9.9999344e-01	   9.9998853e-01	   9.9999308e-01	   9.9999512e-01	   9.9999651e-01	   9.9999995e-01	   9.9999991e-01	   9.9999995e-01	   9.9999996e-01	   9.9999997e-01	   9.9999995e-01	   9.9999994e-01	   9.9999992e-01	   9.9999993e-01	   9.9999994e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0090230e+00	   9.9999342e-01	   9.9998850e-01	   9.9999306e-01	   9.9999511e-01	   9.9999650e-01	   9.9999995e-01	   9.9999991e-01	   9.9999995e-01	   9.9999996e-01	   9.9999997e-01	   9.9999995e-01	   9.9999994e-01	   9.9999992e-01	   9.9999993e-01	   9.9999994e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0090330e+00	   9.9999341e-01	   9.9998847e-01	   9.9999305e-01	   9.9999509e-01	   9.9999650e-01	   9.9999995e-01	   9.9999991e-01	   9.9999995e-01	   9.9999996e-01	   9.9999997e-01	   9.9999995e-01	   9.9999993e-01	   9.9999992e-01	   9.9999993e-01	   9.9999994e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0091330e+00	   9.9999325e-01	   9.9998819e-01	   9.9999288e-01	   9.9999497e-01	   9.9999641e-01	   9.9999995e-01	   9.9999991e-01	   9.9999994e-01	   9.9999996e-01	   9.9999997e-01	   9.9999995e-01	   9.9999993e-01	   9.9999992e-01	   9.9999992e-01	   9.9999994e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0092330e+00	   9.9999309e-01	   9.9998791e-01	   9.9999271e-01	   9.9999485e-01	   9.9999632e-01	   9.9999994e-01	   9.9999990e-01	   9.9999994e-01	   9.9999996e-01	   9.9999997e-01	   9.9999995e-01	   9.9999993e-01	   9.9999992e-01	   9.9999992e-01	   9.9999993e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0093330e+00	   9.9999293e-01	   9.9998763e-01	   9.9999254e-01	   9.9999473e-01	   9.9999624e-01	   9.9999994e-01	   9.9999990e-01	   9.9999994e-01	   9.9999996e-01	   9.9999997e-01	   9.9999995e-01	   9.9999993e-01	   9.9999991e-01	   9.9999992e-01	   9.9999993e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0095553e+00	   9.9999257e-01	   9.9998700e-01	   9.9999216e-01	   9.9999447e-01	   9.9999604e-01	   9.9999993e-01	   9.9999989e-01	   9.9999993e-01	   9.9999995e-01	   9.9999997e-01	   9.9999994e-01	   9.9999992e-01	   9.9999990e-01	   9.9999991e-01	   9.9999993e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0097777e+00	   9.9999222e-01	   9.9998638e-01	   9.9999179e-01	   9.9999420e-01	   9.9999585e-01	   9.9999993e-01	   9.9999988e-01	   9.9999993e-01	   9.9999995e-01	   9.9999996e-01	   9.9999994e-01	   9.9999991e-01	   9.9999989e-01	   9.9999990e-01	   9.9999992e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0100000e+00	   9.9999187e-01	   9.9998576e-01	   9.9999142e-01	   9.9999393e-01	   9.9999566e-01	   9.9999992e-01	   9.9999987e-01	   9.9999992e-01	   9.9999994e-01	   9.9999996e-01	   9.9999993e-01	   9.9999990e-01	   9.9999989e-01	   9.9999989e-01	   9.9999991e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0100000e+00	   9.9999187e-01	   9.9998576e-01	   9.9999142e-01	   9.9999393e-01	   9.9999566e-01	   9.9999992e-01	   9.9999987e-01	   9.9999992e-01	   9.9999994e-01	   9.9999996e-01	   9.9999993e-01	   9.9999990e-01	   9.9999989e-01	   9.9999989e-01	   9.9999991e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0100010e+00	   9.9999187e-01	   9.9998575e-01	   9.9999141e-01	   9.9999393e-01	   9.9999566e-01	   9.9999992e-01	   9.9999987e-01	   9.9999992e-01	   9.9999994e-01	   9.9999996e-01	   9.9999993e-01	   9.9999990e-01	   9.9999989e-01	   9.9999989e-01	   9.9999991e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0100020e+00	   9.9999187e-01	   9.9998575e-01	   9.9999141e-01	   9.9999393e-01	   9.9999566e-01	   9.9999992e-01	   9.9999987e-01	   9.9999992e-01	   9.9999994e-01	   9.9999996e-01	   9.9999993e-01	   9.9999990e-01	   9.9999989e-01	   9.9999989e-01	   9.9999991e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0100030e+00	   9.9999186e-01	   9.9998575e-01	   9.9999141e-01	   9.9999393e-01	   9.9999566e-01	   9.9999992e-01	   9.9999987e-01	   9.9999992e-01	   9.9999994e-01	   9.9999996e-01	   9.9999993e-01	   9.9999990e-01	   9.9999989e-01	   9.9999989e-01	   9.9999991e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0100130e+00	   9.9999185e-01	   9.9998572e-01	   9.9999139e-01	   9.9999392e-01	   9.9999565e-01	   9.9999992e-01	   9.9999987e-01	   9.9999992e-01	   9.9999994e-01	   9.9999996e-01	   9.9999993e-01	   9.9999990e-01	   9.9999988e-01	   9.9999989e-01	   9.9999991e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0100230e+00	   9.9999183e-01	   9.9998569e-01	   9.9999137e-01	   9.9999390e-01	   9.9999564e-01	   9.9999992e-01	   9.9999987e-01	   9.9999992e-01	   9.9999994e-01	   9.9999996e-01	   9.9999993e-01	   9.9999990e-01	   9.9999988e-01	   9.9999989e-01	   9.9999991e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0100330e+00	   9.9999181e-01	   9.9998565e-01	   9.9999135e-01	   9.9999389e-01	   9.9999563e-01	   9.9999992e-01	   9.9999987e-01	   9.9999992e-01	   9.9999994e-01	   9.9999996e-01	   9.9999993e-01	   9.9999990e-01	   9.9999988e-01	   9.9999989e-01	   9.9999991e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0101330e+00	   9.9999163e-01	   9.9998534e-01	   9.9999117e-01	   9.9999376e-01	   9.9999553e-01	   9.9999992e-01	   9.9999986e-01	   9.9999992e-01	   9.9999994e-01	   9.9999996e-01	   9.9999993e-01	   9.9999990e-01	   9.9999988e-01	   9.9999988e-01	   9.9999991e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	
   1.0102330e+00	   9.9999146e-01	   9.9998503e-01	   9.9999098e-01	   9.9999362e-01	   9.9999544e-01	   9.9999991e-01	   9.9999985e-01	   9.9999991e-01	   9.9999994e-01	   9.9999996e-01	   9.9999993e-01	   9.9999989e-01	   9.9999987e-01	   9.9999988e-01	   9.9999990e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	
   1.0103330e+00	   9.9999128e-01	   9.9998472e-01	   9.9999079e-01	   9.9999349e-01	   9.9999534e-01	   9.9999991e-01	   9.9999985e-01	   9.9999991e-01	   9.9999994e-01	   9.9999995e-01	   9.9999992e-01	   9.9999989e-01	   9.9999987e-01	   9.9999988e-01	   9.9999990e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	
   1.0105554e+00	   9.9999089e-01	   9.9998403e-01	   9.9999038e-01	   9.9999319e-01	   9.9999513e-01	   9.9999990e-01	   9.9999984e-01	   9.9999990e-01	   9.9999993e-01	   9.9999995e-01	   9.9999992e-01	   9.9999988e-01	   9.9999986e-01	   9.9999987e-01	   9.9999989e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	
   1.0107777e+00	   9.9999051e-01	   9.9998334e-01	   9.9998997e-01	   9.9999290e-01	   9.9999492e-01	   9.9999990e-01	   9.9999982e-01	   9.9999989e-01	   9.9999992e-01	   9.9999995e-01	   9.9999991e-01	   9.9999987e-01	   9.9999985e-01	   9.9999985e-01	   9.9999988e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	
   1.0110001e+00	   9.9999012e-01	   9.9998265e-01	   9.9998956e-01	   9.9999261e-01	   9.9999470e-01	   9.9999989e-01	   9.9999981e-01	   9.9999988e-01	   9.9999992e-01	   9.9999994e-01	   9.9999990e-01	   9.9999986e-01	   9.9999984e-01	   9.9999984e-01	   9.9999987e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	
   1.0114767e+00	   9.9998930e-01	   9.9998118e-01	   9.9998868e-01	   9.9999198e-01	   9.9999425e-01	   9.9999987e-01	   9.9999978e-01	   9.9999987e-01	   9.9999990e-01	   9.9999993e-01	   9.9999989e-01	   9.9999984e-01	   9.9999981e-01	   9.9999982e-01	   9.9999985e-01	   9.9999998e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	
   1.0119534e+00	   9.9998848e-01	   9.9997972e-01	   9.9998781e-01	   9.9999135e-01	   9.9999380e-01	   9.9999985e-01	   9.9999974e-01	   9.9999984e-01	   9.9999989e-01	   9.9999992e-01	   9.9999987e-01	   9.9999981e-01	   9.9999978e-01	   9.9999979e-01	   9.9999983e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	
   1.0124300e+00	   9.9998767e-01	   9.9997827e-01	   9.9998694e-01	   9.9999072e-01	   9.9999334e-01	   9.9999982e-01	   9.9999970e-01	   9.9999982e-01	   9.9999987e-01	   9.9999991e-01	   9.9999985e-01	   9.9999978e-01	   9.9999974e-01	   9.9999975e-01	   9.9999980e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999997e-01	   9.9999997e-01	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	
   1.0129066e+00	   9.9998686e-01	   9.9997682e-01	   9.9998608e-01	   9.9999010e-01	   9.9999289e-01	   9.9999980e-01	   9.9999966e-01	   9.9999979e-01	   9.9999985e-01	   9.9999990e-01	   9.9999982e-01	   9.9999975e-01	   9.9999971e-01	   9.9999972e-01	   9.9999977e-01	   9.9999996e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999997e-01	   9.9999997e-01	   1.0000000e+00	   9.9999999e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	
   1.0142168e+00	   9.9998470e-01	   9.9997288e-01	   9.9998375e-01	   9.9998841e-01	   9.9999165e-01	   9.9999972e-01	   9.9999952e-01	   9.9999971e-01	   9.9999980e-01	   9.9999985e-01	   9.9999975e-01	   9.9999965e-01	   9.9999959e-01	   9.9999960e-01	   9.9999968e-01	   9.9999994e-01	   9.9999996e-01	   9.9999997e-01	   9.9999998e-01	   9.9999998e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999995e-01	   9.9999995e-01	   9.9999999e-01	   9.9999999e-01	   9.9999997e-01	   9.9999999e-01	   9.9999999e-01	
   1.0155270e+00	   9.9998259e-01	   9.9996899e-01	   9.9998146e-01	   9.9998673e-01	   9.9999043e-01	   9.9999962e-01	   9.9999936e-01	   9.9999961e-01	   9.9999973e-01	   9.9999980e-01	   9.9999966e-01	   9.9999952e-01	   9.9999944e-01	   9.9999946e-01	   9.9999956e-01	   9.9999991e-01	   9.9999994e-01	   9.9999996e-01	   9.9999997e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999997e-01	   9.9999992e-01	   9.9999992e-01	   9.9999999e-01	   9.9999999e-01	   9.9999996e-01	   9.9999999e-01	   9.9999999e-01	
   1.0168371e+00	   9.9998055e-01	   9.9996516e-01	   9.9997922e-01	   9.9998508e-01	   9.9998921e-01	   9.9999951e-01	   9.9999917e-01	   9.9999950e-01	   9.9999964e-01	   9.9999974e-01	   9.9999956e-01	   9.9999938e-01	   9.9999928e-01	   9.9999930e-01	   9.9999943e-01	   9.9999987e-01	   9.9999991e-01	   9.9999994e-01	   9.9999995e-01	   9.9999997e-01	   9.9999997e-01	   9.9999996e-01	   9.9999995e-01	   9.9999989e-01	   9.9999989e-01	   9.9999999e-01	   9.9999998e-01	   9.9999994e-01	   9.9999999e-01	   9.9999999e-01	
   1.0181473e+00	   9.9997856e-01	   9.9996139e-01	   9.9997702e-01	   9.9998345e-01	   9.9998800e-01	   9.9999938e-01	   9.9999895e-01	   9.9999937e-01	   9.9999955e-01	   9.9999968e-01	   9.9999944e-01	   9.9999921e-01	   9.9999909e-01	   9.9999912e-01	   9.9999928e-01	   9.9999982e-01	   9.9999988e-01	   9.9999993e-01	   9.9999994e-01	   9.9999996e-01	   9.9999996e-01	   9.9999995e-01	   9.9999994e-01	   9.9999984e-01	   9.9999984e-01	   9.9999998e-01	   9.9999997e-01	   9.9999992e-01	   9.9999998e-01	   9.9999998e-01	
   1.0201288e+00	   9.9997567e-01	   9.9995579e-01	   9.9997378e-01	   9.9998103e-01	   9.9998620e-01	   9.9999915e-01	   9.9999858e-01	   9.9999915e-01	   9.9999939e-01	   9.9999956e-01	   9.9999924e-01	   9.9999892e-01	   9.9999876e-01	   9.9999880e-01	   9.9999902e-01	   9.9999973e-01	   9.9999982e-01	   9.9999989e-01	   9.9999991e-01	   9.9999993e-01	   9.9999994e-01	   9.9999992e-01	   9.9999990e-01	   9.9999976e-01	   9.9999976e-01	   9.9999997e-01	   9.9999996e-01	   9.9999988e-01	   9.9999997e-01	   9.9999998e-01	
   1.0221103e+00	   9.9997291e-01	   9.9995032e-01	   9.9997064e-01	   9.9997866e-01	   9.9998441e-01	   9.9999890e-01	   9.9999817e-01	   9.9999890e-01	   9.9999921e-01	   9.9999943e-01	   9.9999900e-01	   9.9999859e-01	   9.9999838e-01	   9.9999843e-01	   9.9999872e-01	   9.9999962e-01	   9.9999974e-01	   9.9999984e-01	   9.9999986e-01	   9.9999991e-01	   9.9999991e-01	   9.9999988e-01	   9.9999985e-01	   9.9999965e-01	   9.9999965e-01	   9.9999996e-01	   9.9999994e-01	   9.9999983e-01	   9.9999996e-01	   9.9999997e-01	
   1.0240917e+00	   9.9997027e-01	   9.9994496e-01	   9.9996759e-01	   9.9997633e-01	   9.9998265e-01	   9.9999862e-01	   9.9999771e-01	   9.9999863e-01	   9.9999901e-01	   9.9999929e-01	   9.9999873e-01	   9.9999822e-01	   9.9999797e-01	   9.9999802e-01	   9.9999838e-01	   9.9999948e-01	   9.9999965e-01	   9.9999978e-01	   9.9999982e-01	   9.9999987e-01	   9.9999987e-01	   9.9999983e-01	   9.9999980e-01	   9.9999951e-01	   9.9999952e-01	   9.9999995e-01	   9.9999992e-01	   9.9999976e-01	   9.9999994e-01	   9.9999995e-01	
   1.0260732e+00	   9.9996774e-01	   9.9993971e-01	   9.9996462e-01	   9.9997405e-01	   9.9998091e-01	   9.9999832e-01	   9.9999722e-01	   9.9999834e-01	   9.9999879e-01	   9.9999913e-01	   9.9999844e-01	   9.9999782e-01	   9.9999752e-01	   9.9999758e-01	   9.9999802e-01	   9.9999932e-01	   9.9999954e-01	   9.9999971e-01	   9.9999976e-01	   9.9999983e-01	   9.9999983e-01	   9.9999977e-01	   9.9999973e-01	   9.9999934e-01	   9.9999935e-01	   9.9999993e-01	   9.9999989e-01	   9.9999968e-01	   9.9999992e-01	   9.9999993e-01	
   1.0280547e+00	   9.9996532e-01	   9.9993457e-01	   9.9996174e-01	   9.9997180e-01	   9.9997919e-01	   9.9999800e-01	   9.9999670e-01	   9.9999804e-01	   9.9999857e-01	   9.9999896e-01	   9.9999812e-01	   9.9999738e-01	   9.9999704e-01	   9.9999710e-01	   9.9999763e-01	   9.9999913e-01	   9.9999941e-01	   9.9999963e-01	   9.9999969e-01	   9.9999978e-01	   9.9999978e-01	   9.9999970e-01	   9.9999965e-01	   9.9999915e-01	   9.9999916e-01	   9.9999990e-01	   9.9999985e-01	   9.9999959e-01	   9.9999989e-01	   9.9999991e-01	
   1.0313756e+00	   9.9996148e-01	   9.9992618e-01	   9.9995709e-01	   9.9996814e-01	   9.9997635e-01	   9.9999743e-01	   9.9999577e-01	   9.9999749e-01	   9.9999816e-01	   9.9999866e-01	   9.9999754e-01	   9.9999658e-01	   9.9999618e-01	   9.9999624e-01	   9.9999691e-01	   9.9999876e-01	   9.9999916e-01	   9.9999948e-01	   9.9999956e-01	   9.9999969e-01	   9.9999967e-01	   9.9999955e-01	   9.9999948e-01	   9.9999875e-01	   9.9999877e-01	   9.9999986e-01	   9.9999979e-01	   9.9999940e-01	   9.9999984e-01	   9.9999987e-01	
   1.0346964e+00	   9.9995788e-01	   9.9991806e-01	   9.9995263e-01	   9.9996457e-01	   9.9997356e-01	   9.9999681e-01	   9.9999479e-01	   9.9999693e-01	   9.9999772e-01	   9.9999833e-01	   9.9999691e-01	   9.9999571e-01	   9.9999525e-01	   9.9999531e-01	   9.9999614e-01	   9.9999833e-01	   9.9999886e-01	   9.9999930e-01	   9.9999940e-01	   9.9999958e-01	   9.9999954e-01	   9.9999937e-01	   9.9999928e-01	   9.9999827e-01	   9.9999829e-01	   9.9999980e-01	   9.9999970e-01	   9.9999918e-01	   9.9999978e-01	   9.9999982e-01	
   1.0380173e+00	   9.9995450e-01	   9.9991018e-01	   9.9994835e-01	   9.9996109e-01	   9.9997081e-01	   9.9999617e-01	   9.9999377e-01	   9.9999634e-01	   9.9999726e-01	   9.9999799e-01	   9.9999622e-01	   9.9999479e-01	   9.9999428e-01	   9.9999433e-01	   9.9999532e-01	   9.9999784e-01	   9.9999852e-01	   9.9999909e-01	   9.9999922e-01	   9.9999945e-01	   9.9999938e-01	   9.9999915e-01	   9.9999904e-01	   9.9999770e-01	   9.9999772e-01	   9.9999974e-01	   9.9999960e-01	   9.9999892e-01	   9.9999970e-01	   9.9999977e-01	
   1.0413382e+00	   9.9995131e-01	   9.9990252e-01	   9.9994424e-01	   9.9995771e-01	   9.9996811e-01	   9.9999550e-01	   9.9999272e-01	   9.9999574e-01	   9.9999679e-01	   9.9999763e-01	   9.9999550e-01	   9.9999380e-01	   9.9999327e-01	   9.9999330e-01	   9.9999446e-01	   9.9999730e-01	   9.9999814e-01	   9.9999886e-01	   9.9999902e-01	   9.9999931e-01	   9.9999919e-01	   9.9999890e-01	   9.9999877e-01	   9.9999705e-01	   9.9999708e-01	   9.9999966e-01	   9.9999949e-01	   9.9999862e-01	   9.9999962e-01	   9.9999970e-01	
   1.0446590e+00	   9.9994829e-01	   9.9989508e-01	   9.9994028e-01	   9.9995439e-01	   9.9996544e-01	   9.9999480e-01	   9.9999165e-01	   9.9999513e-01	   9.9999630e-01	   9.9999727e-01	   9.9999473e-01	   9.9999278e-01	   9.9999224e-01	   9.9999223e-01	   9.9999356e-01	   9.9999670e-01	   9.9999773e-01	   9.9999861e-01	   9.9999879e-01	   9.9999915e-01	   9.9999897e-01	   9.9999861e-01	   9.9999846e-01	   9.9999631e-01	   9.9999635e-01	   9.9999957e-01	   9.9999935e-01	   9.9999830e-01	   9.9999952e-01	   9.9999962e-01	
   1.0489783e+00	   9.9994459e-01	   9.9988571e-01	   9.9993533e-01	   9.9995019e-01	   9.9996203e-01	   9.9999388e-01	   9.9999023e-01	   9.9999434e-01	   9.9999565e-01	   9.9999677e-01	   9.9999369e-01	   9.9999138e-01	   9.9999086e-01	   9.9999080e-01	   9.9999235e-01	   9.9999586e-01	   9.9999713e-01	   9.9999826e-01	   9.9999848e-01	   9.9999892e-01	   9.9999865e-01	   9.9999819e-01	   9.9999800e-01	   9.9999524e-01	   9.9999528e-01	   9.9999944e-01	   9.9999916e-01	   9.9999783e-01	   9.9999938e-01	   9.9999950e-01	
   1.0532975e+00	   9.9994111e-01	   9.9987665e-01	   9.9993060e-01	   9.9994610e-01	   9.9995866e-01	   9.9999293e-01	   9.9998881e-01	   9.9999354e-01	   9.9999499e-01	   9.9999626e-01	   9.9999259e-01	   9.9998993e-01	   9.9998945e-01	   9.9998933e-01	   9.9999110e-01	   9.9999496e-01	   9.9999649e-01	   9.9999787e-01	   9.9999813e-01	   9.9999867e-01	   9.9999829e-01	   9.9999770e-01	   9.9999749e-01	   9.9999405e-01	   9.9999409e-01	   9.9999929e-01	   9.9999894e-01	   9.9999732e-01	   9.9999921e-01	   9.9999937e-01	
   1.0576168e+00	   9.9993783e-01	   9.9986789e-01	   9.9992606e-01	   9.9994211e-01	   9.9995535e-01	   9.9999196e-01	   9.9998737e-01	   9.9999274e-01	   9.9999432e-01	   9.9999574e-01	   9.9999144e-01	   9.9998842e-01	   9.9998802e-01	   9.9998782e-01	   9.9998982e-01	   9.9999399e-01	   9.9999579e-01	   9.9999746e-01	   9.9999776e-01	   9.9999839e-01	   9.9999787e-01	   9.9999715e-01	   9.9999693e-01	   9.9999274e-01	   9.9999278e-01	   9.9999912e-01	   9.9999869e-01	   9.9999676e-01	   9.9999903e-01	   9.9999923e-01	
   1.0619360e+00	   9.9993473e-01	   9.9985942e-01	   9.9992169e-01	   9.9993821e-01	   9.9995207e-01	   9.9999098e-01	   9.9998593e-01	   9.9999195e-01	   9.9999364e-01	   9.9999521e-01	   9.9999026e-01	   9.9998688e-01	   9.9998659e-01	   9.9998629e-01	   9.9998851e-01	   9.9999297e-01	   9.9999505e-01	   9.9999703e-01	   9.9999736e-01	   9.9999810e-01	   9.9999741e-01	   9.9999654e-01	   9.9999632e-01	   9.9999133e-01	   9.9999137e-01	   9.9999893e-01	   9.9999842e-01	   9.9999616e-01	   9.9999884e-01	   9.9999907e-01	
   1.0662552e+00	   9.9993177e-01	   9.9985122e-01	   9.9991748e-01	   9.9993439e-01	   9.9994884e-01	   9.9998999e-01	   9.9998449e-01	   9.9999116e-01	   9.9999296e-01	   9.9999467e-01	   9.9998903e-01	   9.9998530e-01	   9.9998515e-01	   9.9998475e-01	   9.9998717e-01	   9.9999191e-01	   9.9999428e-01	   9.9999658e-01	   9.9999694e-01	   9.9999779e-01	   9.9999691e-01	   9.9999588e-01	   9.9999567e-01	   9.9998983e-01	   9.9998986e-01	   9.9999872e-01	   9.9999812e-01	   9.9999553e-01	   9.9999862e-01	   9.9999889e-01	
   1.0728965e+00	   9.9992747e-01	   9.9983913e-01	   9.9991127e-01	   9.9992866e-01	   9.9994394e-01	   9.9998844e-01	   9.9998228e-01	   9.9998996e-01	   9.9999189e-01	   9.9999382e-01	   9.9998708e-01	   9.9998280e-01	   9.9998293e-01	   9.9998234e-01	   9.9998509e-01	   9.9999021e-01	   9.9999302e-01	   9.9999584e-01	   9.9999625e-01	   9.9999727e-01	   9.9999606e-01	   9.9999476e-01	   9.9999459e-01	   9.9998735e-01	   9.9998737e-01	   9.9999837e-01	   9.9999762e-01	   9.9999449e-01	   9.9999826e-01	   9.9999859e-01	
   1.0795378e+00	   9.9992342e-01	   9.9982762e-01	   9.9990535e-01	   9.9992308e-01	   9.9993910e-01	   9.9998687e-01	   9.9998008e-01	   9.9998877e-01	   9.9999082e-01	   9.9999296e-01	   9.9998506e-01	   9.9998023e-01	   9.9998071e-01	   9.9997991e-01	   9.9998297e-01	   9.9998844e-01	   9.9999169e-01	   9.9999508e-01	   9.9999553e-01	   9.9999672e-01	   9.9999510e-01	   9.9999352e-01	   9.9999342e-01	   9.9998471e-01	   9.9998470e-01	   9.9999797e-01	   9.9999706e-01	   9.9999338e-01	   9.9999785e-01	   9.9999826e-01	
   1.0861790e+00	   9.9991958e-01	   9.9981668e-01	   9.9989968e-01	   9.9991763e-01	   9.9993433e-01	   9.9998528e-01	   9.9997789e-01	   9.9998759e-01	   9.9998973e-01	   9.9999207e-01	   9.9998297e-01	   9.9997760e-01	   9.9997849e-01	   9.9997746e-01	   9.9998083e-01	   9.9998661e-01	   9.9999030e-01	   9.9999428e-01	   9.9999476e-01	   9.9999613e-01	   9.9999406e-01	   9.9999218e-01	   9.9999218e-01	   9.9998194e-01	   9.9998190e-01	   9.9999753e-01	   9.9999644e-01	   9.9999221e-01	   9.9999741e-01	   9.9999790e-01	
   1.0928203e+00	   9.9991591e-01	   9.9980629e-01	   9.9989424e-01	   9.9991230e-01	   9.9992961e-01	   9.9998366e-01	   9.9997572e-01	   9.9998641e-01	   9.9998862e-01	   9.9999117e-01	   9.9998081e-01	   9.9997493e-01	   9.9997628e-01	   9.9997500e-01	   9.9997866e-01	   9.9998474e-01	   9.9998886e-01	   9.9999346e-01	   9.9999396e-01	   9.9999552e-01	   9.9999294e-01	   9.9999073e-01	   9.9999088e-01	   9.9997908e-01	   9.9997899e-01	   9.9999705e-01	   9.9999578e-01	   9.9999099e-01	   9.9999694e-01	   9.9999750e-01	
   1.0994616e+00	   9.9991239e-01	   9.9979645e-01	   9.9988899e-01	   9.9990708e-01	   9.9992493e-01	   9.9998203e-01	   9.9997355e-01	   9.9998523e-01	   9.9998750e-01	   9.9999024e-01	   9.9997860e-01	   9.9997221e-01	   9.9997408e-01	   9.9997252e-01	   9.9997647e-01	   9.9998283e-01	   9.9998738e-01	   9.9999260e-01	   9.9999313e-01	   9.9999486e-01	   9.9999173e-01	   9.9998920e-01	   9.9998953e-01	   9.9997614e-01	   9.9997601e-01	   9.9999653e-01	   9.9999506e-01	   9.9998972e-01	   9.9999642e-01	   9.9999707e-01	
   1.1098407e+00	   9.9990711e-01	   9.9978213e-01	   9.9988114e-01	   9.9989909e-01	   9.9991768e-01	   9.9997943e-01	   9.9997019e-01	   9.9998339e-01	   9.9998571e-01	   9.9998875e-01	   9.9997502e-01	   9.9996787e-01	   9.9997065e-01	   9.9996865e-01	   9.9997301e-01	   9.9997979e-01	   9.9998497e-01	   9.9999123e-01	   9.9999177e-01	   9.9999379e-01	   9.9998970e-01	   9.9998664e-01	   9.9998734e-01	   9.9997148e-01	   9.9997124e-01	   9.9999562e-01	   9.9999383e-01	   9.9998765e-01	   9.9999555e-01	   9.9999634e-01	
   1.1202198e+00	   9.9990205e-01	   9.9976909e-01	   9.9987365e-01	   9.9989130e-01	   9.9991050e-01	   9.9997677e-01	   9.9996685e-01	   9.9998152e-01	   9.9998388e-01	   9.9998721e-01	   9.9997132e-01	   9.9996345e-01	   9.9996723e-01	   9.9996475e-01	   9.9996951e-01	   9.9997669e-01	   9.9998248e-01	   9.9998979e-01	   9.9999033e-01	   9.9999264e-01	   9.9998751e-01	   9.9998391e-01	   9.9998508e-01	   9.9996679e-01	   9.9996643e-01	   9.9999462e-01	   9.9999248e-01	   9.9998549e-01	   9.9999460e-01	   9.9999554e-01	
   1.1305990e+00	   9.9989714e-01	   9.9975731e-01	   9.9986647e-01	   9.9988368e-01	   9.9990337e-01	   9.9997405e-01	   9.9996352e-01	   9.9997962e-01	   9.9998198e-01	   9.9998560e-01	   9.9996749e-01	   9.9995896e-01	   9.9996381e-01	   9.9996085e-01	   9.9996597e-01	   9.9997356e-01	   9.9997990e-01	   9.9998830e-01	   9.9998882e-01	   9.9999142e-01	   9.9998518e-01	   9.9998104e-01	   9.9998277e-01	   9.9996214e-01	   9.9996164e-01	   9.9999352e-01	   9.9999102e-01	   9.9998325e-01	   9.9999356e-01	   9.9999465e-01	
   1.1409781e+00	   9.9989234e-01	   9.9974678e-01	   9.9985956e-01	   9.9987621e-01	   9.9989628e-01	   9.9997127e-01	   9.9996019e-01	   9.9997768e-01	   9.9998002e-01	   9.9998392e-01	   9.9996354e-01	   9.9995440e-01	   9.9996039e-01	   9.9995692e-01	   9.9996239e-01	   9.9997040e-01	   9.9997725e-01	   9.9998674e-01	   9.9998724e-01	   9.9999012e-01	   9.9998273e-01	   9.9997805e-01	   9.9998044e-01	   9.9995758e-01	   9.9995693e-01	   9.9999231e-01	   9.9998944e-01	   9.9998095e-01	   9.9999245e-01	   9.9999370e-01	
   1.1513572e+00	   9.9988762e-01	   9.9973749e-01	   9.9985290e-01	   9.9986887e-01	   9.9988922e-01	   9.9996841e-01	   9.9995687e-01	   9.9997567e-01	   9.9997799e-01	   9.9998216e-01	   9.9995947e-01	   9.9994979e-01	   9.9995695e-01	   9.9995299e-01	   9.9995876e-01	   9.9996721e-01	   9.9997453e-01	   9.9998512e-01	   9.9998557e-01	   9.9998874e-01	   9.9998015e-01	   9.9997496e-01	   9.9997809e-01	   9.9995316e-01	   9.9995233e-01	   9.9999100e-01	   9.9998775e-01	   9.9997858e-01	   9.9999125e-01	   9.9999267e-01	
   1.1628768e+00	   9.9988246e-01	   9.9972862e-01	   9.9984577e-01	   9.9986089e-01	   9.9988142e-01	   9.9996516e-01	   9.9995318e-01	   9.9997337e-01	   9.9997563e-01	   9.9998011e-01	   9.9995484e-01	   9.9994462e-01	   9.9995313e-01	   9.9994860e-01	   9.9995470e-01	   9.9996364e-01	   9.9997143e-01	   9.9998324e-01	   9.9998363e-01	   9.9998712e-01	   9.9997718e-01	   9.9997145e-01	   9.9997547e-01	   9.9994845e-01	   9.9994740e-01	   9.9998943e-01	   9.9998576e-01	   9.9997590e-01	   9.9998983e-01	   9.9999144e-01	
   1.1743964e+00	   9.9987734e-01	   9.9972123e-01	   9.9983890e-01	   9.9985305e-01	   9.9987365e-01	   9.9996181e-01	   9.9994948e-01	   9.9997099e-01	   9.9997318e-01	   9.9997796e-01	   9.9995008e-01	   9.9993941e-01	   9.9994928e-01	   9.9994420e-01	   9.9995059e-01	   9.9996005e-01	   9.9996825e-01	   9.9998127e-01	   9.9998159e-01	   9.9998540e-01	   9.9997410e-01	   9.9996786e-01	   9.9997284e-01	   9.9994395e-01	   9.9994268e-01	   9.9998773e-01	   9.9998364e-01	   9.9997316e-01	   9.9998831e-01	   9.9999012e-01	
   1.1859160e+00	   9.9987226e-01	   9.9971530e-01	   9.9983226e-01	   9.9984537e-01	   9.9986591e-01	   9.9995837e-01	   9.9994578e-01	   9.9996850e-01	   9.9997061e-01	   9.9997569e-01	   9.9994521e-01	   9.9993417e-01	   9.9994540e-01	   9.9993978e-01	   9.9994644e-01	   9.9995644e-01	   9.9996500e-01	   9.9997919e-01	   9.9997944e-01	   9.9998357e-01	   9.9997091e-01	   9.9996421e-01	   9.9997021e-01	   9.9993968e-01	   9.9993817e-01	   9.9998591e-01	   9.9998139e-01	   9.9997038e-01	   9.9998670e-01	   9.9998871e-01	
   1.1974356e+00	   9.9986721e-01	   9.9971080e-01	   9.9982585e-01	   9.9983785e-01	   9.9985822e-01	   9.9995483e-01	   9.9994206e-01	   9.9996591e-01	   9.9996792e-01	   9.9997330e-01	   9.9994023e-01	   9.9992892e-01	   9.9994149e-01	   9.9993535e-01	   9.9994224e-01	   9.9995281e-01	   9.9996166e-01	   9.9997702e-01	   9.9997717e-01	   9.9998163e-01	   9.9996763e-01	   9.9996052e-01	   9.9996757e-01	   9.9993565e-01	   9.9993390e-01	   9.9998397e-01	   9.9997903e-01	   9.9996756e-01	   9.9998499e-01	   9.9998720e-01	
   1.2089552e+00	   9.9986217e-01	   9.9970767e-01	   9.9981967e-01	   9.9983049e-01	   9.9985058e-01	   9.9995119e-01	   9.9993834e-01	   9.9996321e-01	   9.9996512e-01	   9.9997080e-01	   9.9993516e-01	   9.9992366e-01	   9.9993756e-01	   9.9993091e-01	   9.9993800e-01	   9.9994916e-01	   9.9995825e-01	   9.9997474e-01	   9.9997479e-01	   9.9997957e-01	   9.9996426e-01	   9.9995681e-01	   9.9996492e-01	   9.9993186e-01	   9.9992986e-01	   9.9998190e-01	   9.9997655e-01	   9.9996470e-01	   9.9998318e-01	   9.9998561e-01	
   1.2265695e+00	   9.9985452e-01	   9.9970541e-01	   9.9981064e-01	   9.9981956e-01	   9.9983901e-01	   9.9994545e-01	   9.9993262e-01	   9.9995887e-01	   9.9996059e-01	   9.9996672e-01	   9.9992724e-01	   9.9991565e-01	   9.9993148e-01	   9.9992412e-01	   9.9993146e-01	   9.9994355e-01	   9.9995290e-01	   9.9997103e-01	   9.9997092e-01	   9.9997619e-01	   9.9995895e-01	   9.9995108e-01	   9.9996085e-01	   9.9992649e-01	   9.9992410e-01	   9.9997850e-01	   9.9997256e-01	   9.9996027e-01	   9.9998023e-01	   9.9998298e-01	
   1.2441837e+00	   9.9984692e-01	   9.9970602e-01	   9.9980211e-01	   9.9980906e-01	   9.9982763e-01	   9.9993949e-01	   9.9992687e-01	   9.9995426e-01	   9.9995576e-01	   9.9996233e-01	   9.9991916e-01	   9.9990771e-01	   9.9992533e-01	   9.9991732e-01	   9.9992484e-01	   9.9993791e-01	   9.9994738e-01	   9.9996705e-01	   9.9996675e-01	   9.9997252e-01	   9.9995348e-01	   9.9994533e-01	   9.9995672e-01	   9.9992161e-01	   9.9991884e-01	   9.9997481e-01	   9.9996833e-01	   9.9995579e-01	   9.9997705e-01	   9.9998012e-01	
   1.2617980e+00	   9.9983939e-01	   9.9970921e-01	   9.9979409e-01	   9.9979902e-01	   9.9981647e-01	   9.9993333e-01	   9.9992111e-01	   9.9994938e-01	   9.9995064e-01	   9.9995764e-01	   9.9991096e-01	   9.9989988e-01	   9.9991912e-01	   9.9991054e-01	   9.9991818e-01	   9.9993225e-01	   9.9994171e-01	   9.9996279e-01	   9.9996229e-01	   9.9996855e-01	   9.9994785e-01	   9.9993957e-01	   9.9995252e-01	   9.9991716e-01	   9.9991402e-01	   9.9997085e-01	   9.9996388e-01	   9.9995126e-01	   9.9997364e-01	   9.9997704e-01	
   1.2794123e+00	   9.9983195e-01	   9.9971467e-01	   9.9978657e-01	   9.9978947e-01	   9.9980559e-01	   9.9992699e-01	   9.9991533e-01	   9.9994424e-01	   9.9994523e-01	   9.9995264e-01	   9.9990270e-01	   9.9989220e-01	   9.9991286e-01	   9.9990380e-01	   9.9991148e-01	   9.9992656e-01	   9.9993591e-01	   9.9995824e-01	   9.9995752e-01	   9.9996426e-01	   9.9994208e-01	   9.9993382e-01	   9.9994822e-01	   9.9991309e-01	   9.9990960e-01	   9.9996660e-01	   9.9995922e-01	   9.9994669e-01	   9.9997000e-01	   9.9997373e-01	
   1.2970265e+00	   9.9982462e-01	   9.9972206e-01	   9.9977957e-01	   9.9978045e-01	   9.9979504e-01	   9.9992048e-01	   9.9990954e-01	   9.9993883e-01	   9.9993952e-01	   9.9994733e-01	   9.9989442e-01	   9.9988472e-01	   9.9990655e-01	   9.9989712e-01	   9.9990477e-01	   9.9992086e-01	   9.9992998e-01	   9.9995341e-01	   9.9995246e-01	   9.9995966e-01	   9.9993617e-01	   9.9992808e-01	   9.9994381e-01	   9.9990932e-01	   9.9990551e-01	   9.9996209e-01	   9.9995437e-01	   9.9994209e-01	   9.9996613e-01	   9.9997018e-01	
   1.3225545e+00	   9.9981424e-01	   9.9973543e-01	   9.9977033e-01	   9.9976837e-01	   9.9978043e-01	   9.9991080e-01	   9.9990116e-01	   9.9993056e-01	   9.9993076e-01	   9.9993910e-01	   9.9988249e-01	   9.9987428e-01	   9.9989738e-01	   9.9988757e-01	   9.9989507e-01	   9.9991260e-01	   9.9992119e-01	   9.9994590e-01	   9.9994458e-01	   9.9995243e-01	   9.9992741e-01	   9.9991981e-01	   9.9993717e-01	   9.9990428e-01	   9.9990009e-01	   9.9995509e-01	   9.9994704e-01	   9.9993538e-01	   9.9996012e-01	   9.9996461e-01	
   1.3480824e+00	   9.9980421e-01	   9.9975091e-01	   9.9976218e-01	   9.9975755e-01	   9.9976675e-01	   9.9990090e-01	   9.9989281e-01	   9.9992180e-01	   9.9992146e-01	   9.9993025e-01	   9.9987076e-01	   9.9986441e-01	   9.9988819e-01	   9.9987822e-01	   9.9988544e-01	   9.9990434e-01	   9.9991222e-01	   9.9993783e-01	   9.9993610e-01	   9.9994455e-01	   9.9991844e-01	   9.9991158e-01	   9.9993023e-01	   9.9989960e-01	   9.9989513e-01	   9.9994757e-01	   9.9993938e-01	   9.9992862e-01	   9.9995362e-01	   9.9995856e-01	
   1.3736103e+00	   9.9979456e-01	   9.9976729e-01	   9.9975508e-01	   9.9974802e-01	   9.9975414e-01	   9.9989085e-01	   9.9988451e-01	   9.9991260e-01	   9.9991166e-01	   9.9992083e-01	   9.9985939e-01	   9.9985517e-01	   9.9987903e-01	   9.9986913e-01	   9.9987595e-01	   9.9989611e-01	   9.9990313e-01	   9.9992921e-01	   9.9992705e-01	   9.9993602e-01	   9.9990931e-01	   9.9990342e-01	   9.9992296e-01	   9.9989513e-01	   9.9989050e-01	   9.9993957e-01	   9.9993144e-01	   9.9992181e-01	   9.9994666e-01	   9.9995200e-01	
   1.3991382e+00	   9.9978533e-01	   9.9978343e-01	   9.9974900e-01	   9.9973980e-01	   9.9974269e-01	   9.9988075e-01	   9.9987627e-01	   9.9990302e-01	   9.9990144e-01	   9.9991088e-01	   9.9984849e-01	   9.9984660e-01	   9.9986994e-01	   9.9986031e-01	   9.9986665e-01	   9.9988793e-01	   9.9989396e-01	   9.9992009e-01	   9.9991746e-01	   9.9992688e-01	   9.9990008e-01	   9.9989533e-01	   9.9991538e-01	   9.9989074e-01	   9.9988608e-01	   9.9993113e-01	   9.9992327e-01	   9.9991497e-01	   9.9993924e-01	   9.9994495e-01	
   1.4246662e+00	   9.9977653e-01	   9.9979823e-01	   9.9974387e-01	   9.9973289e-01	   9.9973246e-01	   9.9987068e-01	   9.9986811e-01	   9.9989312e-01	   9.9989084e-01	   9.9990045e-01	   9.9983819e-01	   9.9983871e-01	   9.9986096e-01	   9.9985181e-01	   9.9985756e-01	   9.9987980e-01	   9.9988477e-01	   9.9991052e-01	   9.9990740e-01	   9.9991717e-01	   9.9989080e-01	   9.9988730e-01	   9.9990748e-01	   9.9988633e-01	   9.9988179e-01	   9.9992230e-01	   9.9991489e-01	   9.9990808e-01	   9.9993138e-01	   9.9993743e-01	
   1.4585782e+00	   9.9976551e-01	   9.9981425e-01	   9.9973839e-01	   9.9972562e-01	   9.9972085e-01	   9.9985747e-01	   9.9985741e-01	   9.9987957e-01	   9.9987633e-01	   9.9988598e-01	   9.9982557e-01	   9.9982926e-01	   9.9984924e-01	   9.9984101e-01	   9.9984588e-01	   9.9986912e-01	   9.9987261e-01	   9.9989721e-01	   9.9989342e-01	   9.9990348e-01	   9.9987849e-01	   9.9987675e-01	   9.9989656e-01	   9.9988030e-01	   9.9987614e-01	   9.9991007e-01	   9.9990352e-01	   9.9989888e-01	   9.9992030e-01	   9.9992673e-01	
   1.4924902e+00	   9.9975520e-01	   9.9982449e-01	   9.9973419e-01	   9.9972036e-01	   9.9971147e-01	   9.9984461e-01	   9.9984689e-01	   9.9986571e-01	   9.9986149e-01	   9.9987094e-01	   9.9981431e-01	   9.9982091e-01	   9.9983782e-01	   9.9983078e-01	   9.9983469e-01	   9.9985859e-01	   9.9986061e-01	   9.9988336e-01	   9.9987888e-01	   9.9988901e-01	   9.9986633e-01	   9.9986634e-01	   9.9988521e-01	   9.9987392e-01	   9.9987041e-01	   9.9989738e-01	   9.9989195e-01	   9.9988959e-01	   9.9990856e-01	   9.9991527e-01	
   1.5264022e+00	   9.9974552e-01	   9.9982775e-01	   9.9973095e-01	   9.9971681e-01	   9.9970425e-01	   9.9983223e-01	   9.9983655e-01	   9.9985169e-01	   9.9984650e-01	   9.9985552e-01	   9.9980448e-01	   9.9981352e-01	   9.9982674e-01	   9.9982108e-01	   9.9982399e-01	   9.9984823e-01	   9.9984886e-01	   9.9986912e-01	   9.9986396e-01	   9.9987391e-01	   9.9985445e-01	   9.9985607e-01	   9.9987354e-01	   9.9986709e-01	   9.9986446e-01	   9.9988439e-01	   9.9988023e-01	   9.9988023e-01	   9.9989624e-01	   9.9990312e-01	
   1.5603143e+00	   9.9973635e-01	   9.9982347e-01	   9.9972832e-01	   9.9971461e-01	   9.9969898e-01	   9.9982045e-01	   9.9982638e-01	   9.9983766e-01	   9.9983156e-01	   9.9983990e-01	   9.9979608e-01	   9.9980690e-01	   9.9981603e-01	   9.9981185e-01	   9.9981378e-01	   9.9983802e-01	   9.9983741e-01	   9.9985466e-01	   9.9984885e-01	   9.9985837e-01	   9.9984294e-01	   9.9984593e-01	   9.9986165e-01	   9.9985973e-01	   9.9985819e-01	   9.9987122e-01	   9.9986844e-01	   9.9987079e-01	   9.9988343e-01	   9.9989037e-01	
   1.5942263e+00	   9.9972754e-01	   9.9981176e-01	   9.9972592e-01	   9.9971331e-01	   9.9969539e-01	   9.9980934e-01	   9.9981637e-01	   9.9982376e-01	   9.9981682e-01	   9.9982427e-01	   9.9978901e-01	   9.9980081e-01	   9.9980567e-01	   9.9980302e-01	   9.9980402e-01	   9.9982798e-01	   9.9982633e-01	   9.9984014e-01	   9.9983373e-01	   9.9984257e-01	   9.9983189e-01	   9.9983594e-01	   9.9984964e-01	   9.9985178e-01	   9.9985148e-01	   9.9985801e-01	   9.9985663e-01	   9.9986124e-01	   9.9987023e-01	   9.9987710e-01	
   1.6432875e+00	   9.9971517e-01	   9.9978330e-01	   9.9972209e-01	   9.9971212e-01	   9.9969242e-01	   9.9979445e-01	   9.9980212e-01	   9.9980411e-01	   9.9979620e-01	   9.9980199e-01	   9.9978078e-01	   9.9979246e-01	   9.9979129e-01	   9.9979075e-01	   9.9979053e-01	   9.9981369e-01	   9.9981095e-01	   9.9981932e-01	   9.9981222e-01	   9.9981964e-01	   9.9981680e-01	   9.9982172e-01	   9.9983222e-01	   9.9983918e-01	   9.9984083e-01	   9.9983912e-01	   9.9983962e-01	   9.9984725e-01	   9.9985067e-01	   9.9985723e-01	
   1.6832107e+00	   9.9970518e-01	   9.9975222e-01	   9.9971802e-01	   9.9971090e-01	   9.9969122e-01	   9.9978335e-01	   9.9979068e-01	   9.9978871e-01	   9.9978027e-01	   9.9978446e-01	   9.9977540e-01	   9.9978563e-01	   9.9978006e-01	   9.9978101e-01	   9.9977998e-01	   9.9980226e-01	   9.9979900e-01	   9.9980281e-01	   9.9979531e-01	   9.9980127e-01	   9.9980535e-01	   9.9981033e-01	   9.9981817e-01	   9.9982795e-01	   9.9983121e-01	   9.9982414e-01	   9.9982591e-01	   9.9983570e-01	   9.9983456e-01	   9.9984067e-01	
   1.7231338e+00	   9.9969505e-01	   9.9971698e-01	   9.9971260e-01	   9.9970871e-01	   9.9969036e-01	   9.9977305e-01	   9.9977935e-01	   9.9977397e-01	   9.9976528e-01	   9.9976773e-01	   9.9977067e-01	   9.9977840e-01	   9.9976918e-01	   9.9977131e-01	   9.9976967e-01	   9.9979095e-01	   9.9978751e-01	   9.9978688e-01	   9.9977919e-01	   9.9978345e-01	   9.9979458e-01	   9.9979910e-01	   9.9980434e-01	   9.9981586e-01	   9.9982063e-01	   9.9980968e-01	   9.9981242e-01	   9.9982399e-01	   9.9981847e-01	   9.9982397e-01	
   1.7630570e+00	   9.9968466e-01	   9.9968060e-01	   9.9970551e-01	   9.9970497e-01	   9.9968915e-01	   9.9976338e-01	   9.9976807e-01	   9.9975997e-01	   9.9975134e-01	   9.9975197e-01	   9.9976606e-01	   9.9977048e-01	   9.9975858e-01	   9.9976152e-01	   9.9975945e-01	   9.9977973e-01	   9.9977640e-01	   9.9977168e-01	   9.9976401e-01	   9.9976642e-01	   9.9978439e-01	   9.9978797e-01	   9.9979080e-01	   9.9980299e-01	   9.9980905e-01	   9.9979585e-01	   9.9979918e-01	   9.9981214e-01	   9.9980260e-01	   9.9980732e-01	
   1.8029801e+00	   9.9967394e-01	   9.9964595e-01	   9.9969657e-01	   9.9969928e-01	   9.9968699e-01	   9.9975415e-01	   9.9975684e-01	   9.9974675e-01	   9.9973851e-01	   9.9973734e-01	   9.9976107e-01	   9.9976169e-01	   9.9974816e-01	   9.9975152e-01	   9.9974921e-01	   9.9976858e-01	   9.9976558e-01	   9.9975731e-01	   9.9974989e-01	   9.9975039e-01	   9.9977465e-01	   9.9977694e-01	   9.9977760e-01	   9.9978942e-01	   9.9979648e-01	   9.9978272e-01	   9.9978628e-01	   9.9980016e-01	   9.9978710e-01	   9.9979093e-01	
   1.8429033e+00	   9.9966290e-01	   9.9961548e-01	   9.9968580e-01	   9.9969139e-01	   9.9968339e-01	   9.9974513e-01	   9.9974563e-01	   9.9973433e-01	   9.9972676e-01	   9.9972390e-01	   9.9975521e-01	   9.9975194e-01	   9.9973787e-01	   9.9974123e-01	   9.9973887e-01	   9.9975747e-01	   9.9975496e-01	   9.9974382e-01	   9.9973689e-01	   9.9973551e-01	   9.9976519e-01	   9.9976598e-01	   9.9976479e-01	   9.9977530e-01	   9.9978299e-01	   9.9977033e-01	   9.9977376e-01	   9.9978808e-01	   9.9977212e-01	   9.9977496e-01	
   1.8876206e+00	   9.9965019e-01	   9.9958855e-01	   9.9967176e-01	   9.9967989e-01	   9.9967720e-01	   9.9973504e-01	   9.9973311e-01	   9.9972132e-01	   9.9971485e-01	   9.9971032e-01	   9.9974716e-01	   9.9973985e-01	   9.9972641e-01	   9.9972935e-01	   9.9972711e-01	   9.9974506e-01	   9.9974320e-01	   9.9972979e-01	   9.9972367e-01	   9.9972032e-01	   9.9975470e-01	   9.9975374e-01	   9.9975090e-01	   9.9975907e-01	   9.9976696e-01	   9.9975733e-01	   9.9976026e-01	   9.9977448e-01	   9.9975612e-01	   9.9975777e-01	
   1.9323379e+00	   9.9963727e-01	   9.9957050e-01	   9.9965602e-01	   9.9966578e-01	   9.9966849e-01	   9.9972472e-01	   9.9972064e-01	   9.9970920e-01	   9.9970409e-01	   9.9969824e-01	   9.9973720e-01	   9.9972666e-01	   9.9971496e-01	   9.9971711e-01	   9.9971512e-01	   9.9973268e-01	   9.9973150e-01	   9.9971686e-01	   9.9971178e-01	   9.9970673e-01	   9.9974412e-01	   9.9974154e-01	   9.9973751e-01	   9.9974269e-01	   9.9975024e-01	   9.9974522e-01	   9.9974736e-01	   9.9976086e-01	   9.9974109e-01	   9.9974151e-01	
   1.9770553e+00	   9.9962431e-01	   9.9956132e-01	   9.9963918e-01	   9.9964954e-01	   9.9965724e-01	   9.9971397e-01	   9.9970827e-01	   9.9969784e-01	   9.9969430e-01	   9.9968753e-01	   9.9972517e-01	   9.9971260e-01	   9.9970348e-01	   9.9970459e-01	   9.9970296e-01	   9.9972037e-01	   9.9971981e-01	   9.9970495e-01	   9.9970109e-01	   9.9969472e-01	   9.9973326e-01	   9.9972937e-01	   9.9972460e-01	   9.9972649e-01	   9.9973318e-01	   9.9973389e-01	   9.9973510e-01	   9.9974732e-01	   9.9972711e-01	   9.9972633e-01	
   2.0217726e+00	   9.9961151e-01	   9.9955975e-01	   9.9962187e-01	   9.9963180e-01	   9.9964368e-01	   9.9970270e-01	   9.9969603e-01	   9.9968712e-01	   9.9968524e-01	   9.9967803e-01	   9.9971116e-01	   9.9969797e-01	   9.9969195e-01	   9.9969191e-01	   9.9969070e-01	   9.9970814e-01	   9.9970810e-01	   9.9969392e-01	   9.9969141e-01	   9.9968415e-01	   9.9972198e-01	   9.9971723e-01	   9.9971216e-01	   9.9971082e-01	   9.9971621e-01	   9.9972325e-01	   9.9972351e-01	   9.9973394e-01	   9.9971423e-01	   9.9971232e-01	
   2.0664899e+00	   9.9959900e-01	   9.9956365e-01	   9.9960470e-01	   9.9961327e-01	   9.9962820e-01	   9.9969087e-01	   9.9968396e-01	   9.9967689e-01	   9.9967668e-01	   9.9966949e-01	   9.9969547e-01	   9.9968309e-01	   9.9968038e-01	   9.9967922e-01	   9.9967844e-01	   9.9969604e-01	   9.9969641e-01	   9.9968365e-01	   9.9968252e-01	   9.9967487e-01	   9.9971024e-01	   9.9970514e-01	   9.9970016e-01	   9.9969597e-01	   9.9969972e-01	   9.9971317e-01	   9.9971256e-01	   9.9972080e-01	   9.9970245e-01	   9.9969954e-01	
   2.1112073e+00	   9.9958690e-01	   9.9957034e-01	   9.9958823e-01	   9.9959469e-01	   9.9961132e-01	   9.9967856e-01	   9.9967210e-01	   9.9966701e-01	   9.9966835e-01	   9.9966166e-01	   9.9967854e-01	   9.9966828e-01	   9.9966878e-01	   9.9966665e-01	   9.9966629e-01	   9.9968410e-01	   9.9968475e-01	   9.9967396e-01	   9.9967419e-01	   9.9966662e-01	   9.9969806e-01	   9.9969313e-01	   9.9968857e-01	   9.9968219e-01	   9.9968410e-01	   9.9970353e-01	   9.9970221e-01	   9.9970797e-01	   9.9969173e-01	   9.9968800e-01	
   2.1645226e+00	   9.9957308e-01	   9.9957814e-01	   9.9957004e-01	   9.9957334e-01	   9.9959017e-01	   9.9966340e-01	   9.9965826e-01	   9.9965550e-01	   9.9965843e-01	   9.9965286e-01	   9.9965753e-01	   9.9965109e-01	   9.9965494e-01	   9.9965200e-01	   9.9965209e-01	   9.9967013e-01	   9.9967099e-01	   9.9966294e-01	   9.9966466e-01	   9.9965780e-01	   9.9968309e-01	   9.9967897e-01	   9.9967523e-01	   9.9966733e-01	   9.9966701e-01	   9.9969243e-01	   9.9969056e-01	   9.9969317e-01	   9.9968021e-01	   9.9967578e-01	
   2.2178380e+00	   9.9955987e-01	   9.9958183e-01	   9.9955376e-01	   9.9955368e-01	   9.9956881e-01	   9.9964801e-01	   9.9964475e-01	   9.9964407e-01	   9.9964820e-01	   9.9964421e-01	   9.9963663e-01	   9.9963476e-01	   9.9964113e-01	   9.9963784e-01	   9.9963833e-01	   9.9965646e-01	   9.9965747e-01	   9.9965225e-01	   9.9965520e-01	   9.9964962e-01	   9.9966784e-01	   9.9966503e-01	   9.9966234e-01	   9.9965423e-01	   9.9965186e-01	   9.9968159e-01	   9.9967950e-01	   9.9967897e-01	   9.9966986e-01	   9.9966506e-01	
   2.2711534e+00	   9.9954716e-01	   9.9957847e-01	   9.9953943e-01	   9.9953622e-01	   9.9954811e-01	   9.9963274e-01	   9.9963155e-01	   9.9963258e-01	   9.9963742e-01	   9.9963531e-01	   9.9961684e-01	   9.9961951e-01	   9.9962738e-01	   9.9962424e-01	   9.9962506e-01	   9.9964312e-01	   9.9964425e-01	   9.9964166e-01	   9.9964551e-01	   9.9964162e-01	   9.9965263e-01	   9.9965134e-01	   9.9964980e-01	   9.9964271e-01	   9.9963873e-01	   9.9967085e-01	   9.9966881e-01	   9.9966539e-01	   9.9966041e-01	   9.9965561e-01	
   2.3244688e+00	   9.9953475e-01	   9.9956685e-01	   9.9952676e-01	   9.9952107e-01	   9.9952872e-01	   9.9961789e-01	   9.9961861e-01	   9.9962090e-01	   9.9962596e-01	   9.9962582e-01	   9.9959900e-01	   9.9960543e-01	   9.9961375e-01	   9.9961120e-01	   9.9961228e-01	   9.9963009e-01	   9.9963138e-01	   9.9963099e-01	   9.9963535e-01	   9.9963341e-01	   9.9963774e-01	   9.9963795e-01	   9.9963753e-01	   9.9963242e-01	   9.9962741e-01	   9.9966009e-01	   9.9965829e-01	   9.9965242e-01	   9.9965156e-01	   9.9964711e-01	
   2.3777842e+00	   9.9952243e-01	   9.9954754e-01	   9.9951528e-01	   9.9950804e-01	   9.9951103e-01	   9.9960373e-01	   9.9960590e-01	   9.9960897e-01	   9.9961379e-01	   9.9961553e-01	   9.9958363e-01	   9.9959250e-01	   9.9960027e-01	   9.9959862e-01	   9.9959993e-01	   9.9961734e-01	   9.9961885e-01	   9.9962011e-01	   9.9962458e-01	   9.9962464e-01	   9.9962345e-01	   9.9962488e-01	   9.9962544e-01	   9.9962290e-01	   9.9961753e-01	   9.9964922e-01	   9.9964774e-01	   9.9964001e-01	   9.9964301e-01	   9.9963923e-01	
   2.4310996e+00	   9.9951004e-01	   9.9952257e-01	   9.9950441e-01	   9.9949666e-01	   9.9949519e-01	   9.9959042e-01	   9.9959336e-01	   9.9959681e-01	   9.9960097e-01	   9.9960433e-01	   9.9957094e-01	   9.9958060e-01	   9.9958699e-01	   9.9958642e-01	   9.9958789e-01	   9.9960485e-01	   9.9960663e-01	   9.9960895e-01	   9.9961315e-01	   9.9961508e-01	   9.9960993e-01	   9.9961214e-01	   9.9961346e-01	   9.9961362e-01	   9.9960858e-01	   9.9963819e-01	   9.9963699e-01	   9.9962810e-01	   9.9963447e-01	   9.9963161e-01	
   2.4849603e+00	   9.9949736e-01	   9.9949459e-01	   9.9949352e-01	   9.9948627e-01	   9.9948100e-01	   9.9957790e-01	   9.9958088e-01	   9.9958432e-01	   9.9958750e-01	   9.9959209e-01	   9.9956068e-01	   9.9956947e-01	   9.9957386e-01	   9.9957435e-01	   9.9957594e-01	   9.9959248e-01	   9.9959453e-01	   9.9959736e-01	   9.9960096e-01	   9.9960449e-01	   9.9959717e-01	   9.9959961e-01	   9.9960144e-01	   9.9960403e-01	   9.9959991e-01	   9.9962686e-01	   9.9962584e-01	   9.9961649e-01	   9.9962559e-01	   9.9962386e-01	
   2.5388211e+00	   9.9948454e-01	   9.9946714e-01	   9.9948233e-01	   9.9947640e-01	   9.9946843e-01	   9.9956625e-01	   9.9956859e-01	   9.9957172e-01	   9.9957373e-01	   9.9957905e-01	   9.9955256e-01	   9.9955903e-01	   9.9956107e-01	   9.9956246e-01	   9.9956409e-01	   9.9958035e-01	   9.9958262e-01	   9.9958549e-01	   9.9958824e-01	   9.9959295e-01	   9.9958529e-01	   9.9958743e-01	   9.9958947e-01	   9.9959386e-01	   9.9959111e-01	   9.9961533e-01	   9.9961435e-01	   9.9960524e-01	   9.9961626e-01	   9.9961574e-01	
   2.5926819e+00	   9.9947169e-01	   9.9944312e-01	   9.9947064e-01	   9.9946658e-01	   9.9945719e-01	   9.9955534e-01	   9.9955654e-01	   9.9955912e-01	   9.9955990e-01	   9.9956541e-01	   9.9954591e-01	   9.9954913e-01	   9.9954872e-01	   9.9955071e-01	   9.9955229e-01	   9.9956851e-01	   9.9957087e-01	   9.9957342e-01	   9.9957516e-01	   9.9958055e-01	   9.9957422e-01	   9.9957562e-01	   9.9957758e-01	   9.9958292e-01	   9.9958178e-01	   9.9960364e-01	   9.9960257e-01	   9.9959431e-01	   9.9960636e-01	   9.9960705e-01	
   2.6465427e+00	   9.9945900e-01	   9.9942455e-01	   9.9945849e-01	   9.9945650e-01	   9.9944698e-01	   9.9954498e-01	   9.9954482e-01	   9.9954668e-01	   9.9954628e-01	   9.9955145e-01	   9.9953998e-01	   9.9953961e-01	   9.9953689e-01	   9.9953912e-01	   9.9954052e-01	   9.9955698e-01	   9.9955927e-01	   9.9956126e-01	   9.9956192e-01	   9.9956747e-01	   9.9956381e-01	   9.9956422e-01	   9.9956584e-01	   9.9957124e-01	   9.9957171e-01	   9.9959184e-01	   9.9959059e-01	   9.9958366e-01	   9.9959583e-01	   9.9959762e-01	
   2.7004034e+00	   9.9944672e-01	   9.9941222e-01	   9.9944609e-01	   9.9944608e-01	   9.9943752e-01	   9.9953500e-01	   9.9953350e-01	   9.9953452e-01	   9.9953310e-01	   9.9953747e-01	   9.9953401e-01	   9.9953032e-01	   9.9952567e-01	   9.9952776e-01	   9.9952886e-01	   9.9954583e-01	   9.9954785e-01	   9.9954913e-01	   9.9954876e-01	   9.9955397e-01	   9.9955388e-01	   9.9955324e-01	   9.9955432e-01	   9.9955898e-01	   9.9956089e-01	   9.9958000e-01	   9.9957857e-01	   9.9957328e-01	   9.9958470e-01	   9.9958742e-01	
   2.7542642e+00	   9.9943505e-01	   9.9940573e-01	   9.9943379e-01	   9.9943541e-01	   9.9942863e-01	   9.9952522e-01	   9.9952268e-01	   9.9952279e-01	   9.9952059e-01	   9.9952380e-01	   9.9952738e-01	   9.9952117e-01	   9.9951509e-01	   9.9951673e-01	   9.9951741e-01	   9.9953513e-01	   9.9953670e-01	   9.9953717e-01	   9.9953589e-01	   9.9954033e-01	   9.9954428e-01	   9.9954271e-01	   9.9954312e-01	   9.9954647e-01	   9.9954945e-01	   9.9956821e-01	   9.9956667e-01	   9.9956319e-01	   9.9957309e-01	   9.9957648e-01	
   2.8188850e+00	   9.9942211e-01	   9.9940354e-01	   9.9941969e-01	   9.9942260e-01	   9.9941854e-01	   9.9951362e-01	   9.9951042e-01	   9.9950942e-01	   9.9950665e-01	   9.9950820e-01	   9.9951801e-01	   9.9951024e-01	   9.9950326e-01	   9.9950409e-01	   9.9950414e-01	   9.9952294e-01	   9.9952380e-01	   9.9952326e-01	   9.9952114e-01	   9.9952423e-01	   9.9953301e-01	   9.9953070e-01	   9.9953024e-01	   9.9953166e-01	   9.9953532e-01	   9.9955431e-01	   9.9955279e-01	   9.9955145e-01	   9.9955875e-01	   9.9956255e-01	
   2.8835057e+00	   9.9941044e-01	   9.9940435e-01	   9.9940683e-01	   9.9941023e-01	   9.9940897e-01	   9.9950210e-01	   9.9949897e-01	   9.9949695e-01	   9.9949403e-01	   9.9949386e-01	   9.9950679e-01	   9.9949922e-01	   9.9949234e-01	   9.9949223e-01	   9.9949159e-01	   9.9951149e-01	   9.9951158e-01	   9.9951003e-01	   9.9950740e-01	   9.9950889e-01	   9.9952189e-01	   9.9951936e-01	   9.9951810e-01	   9.9951765e-01	   9.9952127e-01	   9.9954085e-01	   9.9953957e-01	   9.9954015e-01	   9.9954428e-01	   9.9954803e-01	
   2.9351941e+00	   9.9940200e-01	   9.9940472e-01	   9.9939769e-01	   9.9940095e-01	   9.9940164e-01	   9.9949295e-01	   9.9949039e-01	   9.9948769e-01	   9.9948493e-01	   9.9948350e-01	   9.9949654e-01	   9.9949028e-01	   9.9948417e-01	   9.9948337e-01	   9.9948221e-01	   9.9950285e-01	   9.9950239e-01	   9.9950006e-01	   9.9949730e-01	   9.9949745e-01	   9.9951307e-01	   9.9951076e-01	   9.9950897e-01	   9.9950735e-01	   9.9951047e-01	   9.9953053e-01	   9.9952958e-01	   9.9953141e-01	   9.9953287e-01	   9.9953627e-01	
   2.9868825e+00	   9.9939425e-01	   9.9940310e-01	   9.9938963e-01	   9.9939240e-01	   9.9939460e-01	   9.9948396e-01	   9.9948225e-01	   9.9947905e-01	   9.9947666e-01	   9.9947418e-01	   9.9948546e-01	   9.9948119e-01	   9.9947640e-01	   9.9947505e-01	   9.9947347e-01	   9.9949463e-01	   9.9949377e-01	   9.9949071e-01	   9.9948804e-01	   9.9948695e-01	   9.9950435e-01	   9.9950252e-01	   9.9950038e-01	   9.9949803e-01	   9.9950033e-01	   9.9952071e-01	   9.9952017e-01	   9.9952293e-01	   9.9952180e-01	   9.9952463e-01	
   3.0385709e+00	   9.9938700e-01	   9.9939848e-01	   9.9938253e-01	   9.9938463e-01	   9.9938779e-01	   9.9947519e-01	   9.9947446e-01	   9.9947100e-01	   9.9946915e-01	   9.9946591e-01	   9.9947391e-01	   9.9947198e-01	   9.9946890e-01	   9.9946723e-01	   9.9946537e-01	   9.9948676e-01	   9.9948570e-01	   9.9948201e-01	   9.9947964e-01	   9.9947748e-01	   9.9949578e-01	   9.9949460e-01	   9.9949231e-01	   9.9948969e-01	   9.9949100e-01	   9.9951144e-01	   9.9951133e-01	   9.9951469e-01	   9.9951125e-01	   9.9951332e-01	
   3.0902592e+00	   9.9938006e-01	   9.9939060e-01	   9.9937619e-01	   9.9937758e-01	   9.9938118e-01	   9.9946676e-01	   9.9946693e-01	   9.9946349e-01	   9.9946227e-01	   9.9945861e-01	   9.9946233e-01	   9.9946268e-01	   9.9946156e-01	   9.9945982e-01	   9.9945786e-01	   9.9947916e-01	   9.9947813e-01	   9.9947397e-01	   9.9947205e-01	   9.9946908e-01	   9.9948743e-01	   9.9948693e-01	   9.9948470e-01	   9.9948226e-01	   9.9948251e-01	   9.9950276e-01	   9.9950303e-01	   9.9950665e-01	   9.9950134e-01	   9.9950255e-01	
   3.1419476e+00	   9.9937325e-01	   9.9937984e-01	   9.9937035e-01	   9.9937110e-01	   9.9937468e-01	   9.9945872e-01	   9.9945958e-01	   9.9945644e-01	   9.9945589e-01	   9.9945217e-01	   9.9945115e-01	   9.9945339e-01	   9.9945428e-01	   9.9945270e-01	   9.9945085e-01	   9.9947176e-01	   9.9947099e-01	   9.9946656e-01	   9.9946520e-01	   9.9946172e-01	   9.9947937e-01	   9.9947945e-01	   9.9947749e-01	   9.9947555e-01	   9.9947483e-01	   9.9949468e-01	   9.9949520e-01	   9.9949878e-01	   9.9949216e-01	   9.9949247e-01	
   3.2109347e+00	   9.9936413e-01	   9.9936263e-01	   9.9936285e-01	   9.9936297e-01	   9.9936602e-01	   9.9944867e-01	   9.9944992e-01	   9.9944762e-01	   9.9944792e-01	   9.9944463e-01	   9.9943743e-01	   9.9944124e-01	   9.9944454e-01	   9.9944347e-01	   9.9944209e-01	   9.9946209e-01	   9.9946193e-01	   9.9945754e-01	   9.9945701e-01	   9.9945335e-01	   9.9946911e-01	   9.9946969e-01	   9.9946836e-01	   9.9946733e-01	   9.9946559e-01	   9.9948479e-01	   9.9948539e-01	   9.9948852e-01	   9.9948111e-01	   9.9948029e-01	
   3.2799218e+00	   9.9935478e-01	   9.9934463e-01	   9.9935515e-01	   9.9935499e-01	   9.9935720e-01	   9.9943939e-01	   9.9944038e-01	   9.9943927e-01	   9.9944030e-01	   9.9943789e-01	   9.9942563e-01	   9.9942972e-01	   9.9943475e-01	   9.9943437e-01	   9.9943374e-01	   9.9945258e-01	   9.9945322e-01	   9.9944935e-01	   9.9944963e-01	   9.9944634e-01	   9.9945948e-01	   9.9946012e-01	   9.9945962e-01	   9.9945948e-01	   9.9945720e-01	   9.9947580e-01	   9.9947619e-01	   9.9947853e-01	   9.9947144e-01	   9.9946970e-01	
   3.3489089e+00	   9.9934521e-01	   9.9932860e-01	   9.9934691e-01	   9.9934673e-01	   9.9934809e-01	   9.9943077e-01	   9.9943097e-01	   9.9943124e-01	   9.9943276e-01	   9.9943155e-01	   9.9941604e-01	   9.9941924e-01	   9.9942496e-01	   9.9942531e-01	   9.9942557e-01	   9.9944322e-01	   9.9944465e-01	   9.9944177e-01	   9.9944274e-01	   9.9944026e-01	   9.9945045e-01	   9.9945077e-01	   9.9945114e-01	   9.9945159e-01	   9.9944929e-01	   9.9946755e-01	   9.9946749e-01	   9.9946885e-01	   9.9946303e-01	   9.9946070e-01	
   3.4178960e+00	   9.9933564e-01	   9.9931652e-01	   9.9933806e-01	   9.9933800e-01	   9.9933868e-01	   9.9942267e-01	   9.9942180e-01	   9.9942340e-01	   9.9942515e-01	   9.9942521e-01	   9.9940855e-01	   9.9941012e-01	   9.9941537e-01	   9.9941630e-01	   9.9941743e-01	   9.9943411e-01	   9.9943613e-01	   9.9943458e-01	   9.9943603e-01	   9.9943467e-01	   9.9944197e-01	   9.9944169e-01	   9.9944284e-01	   9.9944346e-01	   9.9944157e-01	   9.9945986e-01	   9.9945924e-01	   9.9945958e-01	   9.9945569e-01	   9.9945315e-01	
   3.4868830e+00	   9.9932640e-01	   9.9930906e-01	   9.9932880e-01	   9.9932885e-01	   9.9932911e-01	   9.9941491e-01	   9.9941307e-01	   9.9941568e-01	   9.9941740e-01	   9.9941862e-01	   9.9940279e-01	   9.9940254e-01	   9.9940627e-01	   9.9940750e-01	   9.9940928e-01	   9.9942542e-01	   9.9942772e-01	   9.9942760e-01	   9.9942927e-01	   9.9942915e-01	   9.9943396e-01	   9.9943305e-01	   9.9943474e-01	   9.9943512e-01	   9.9943393e-01	   9.9945259e-01	   9.9945145e-01	   9.9945087e-01	   9.9944919e-01	   9.9944680e-01	
   3.5589653e+00	   9.9931748e-01	   9.9930537e-01	   9.9931916e-01	   9.9931915e-01	   9.9931921e-01	   9.9940708e-01	   9.9940464e-01	   9.9940779e-01	   9.9940921e-01	   9.9941134e-01	   9.9939801e-01	   9.9939621e-01	   9.9939756e-01	   9.9939878e-01	   9.9940088e-01	   9.9941701e-01	   9.9941921e-01	   9.9942041e-01	   9.9942203e-01	   9.9942312e-01	   9.9942603e-01	   9.9942465e-01	   9.9942657e-01	   9.9942647e-01	   9.9942612e-01	   9.9944532e-01	   9.9944386e-01	   9.9944251e-01	   9.9944305e-01	   9.9944116e-01	
   3.6186837e+00	   9.9931090e-01	   9.9930420e-01	   9.9931157e-01	   9.9931136e-01	   9.9931137e-01	   9.9940079e-01	   9.9939833e-01	   9.9940145e-01	   9.9940247e-01	   9.9940503e-01	   9.9939454e-01	   9.9939200e-01	   9.9939115e-01	   9.9939214e-01	   9.9939415e-01	   9.9941069e-01	   9.9941255e-01	   9.9941451e-01	   9.9941590e-01	   9.9941780e-01	   9.9941981e-01	   9.9941830e-01	   9.9942014e-01	   9.9941964e-01	   9.9941994e-01	   9.9943954e-01	   9.9943805e-01	   9.9943626e-01	   9.9943831e-01	   9.9943701e-01	
   3.6784021e+00	   9.9930515e-01	   9.9930327e-01	   9.9930464e-01	   9.9930413e-01	   9.9930409e-01	   9.9939474e-01	   9.9939270e-01	   9.9939536e-01	   9.9939591e-01	   9.9939858e-01	   9.9939114e-01	   9.9938840e-01	   9.9938555e-01	   9.9938616e-01	   9.9938779e-01	   9.9940505e-01	   9.9940642e-01	   9.9940871e-01	   9.9940973e-01	   9.9941217e-01	   9.9941395e-01	   9.9941258e-01	   9.9941410e-01	   9.9941338e-01	   9.9941418e-01	   9.9943401e-01	   9.9943268e-01	   9.9943068e-01	   9.9943379e-01	   9.9943315e-01	
   3.7381205e+00	   9.9930024e-01	   9.9930143e-01	   9.9929855e-01	   9.9929770e-01	   9.9929759e-01	   9.9938906e-01	   9.9938775e-01	   9.9938964e-01	   9.9938969e-01	   9.9939215e-01	   9.9938754e-01	   9.9938509e-01	   9.9938076e-01	   9.9938091e-01	   9.9938194e-01	   9.9940009e-01	   9.9940094e-01	   9.9940309e-01	   9.9940366e-01	   9.9940633e-01	   9.9940852e-01	   9.9940752e-01	   9.9940856e-01	   9.9940786e-01	   9.9940897e-01	   9.9942878e-01	   9.9942778e-01	   9.9942576e-01	   9.9942943e-01	   9.9942946e-01	
   3.7978389e+00	   9.9929607e-01	   9.9929807e-01	   9.9929337e-01	   9.9929224e-01	   9.9929199e-01	   9.9938387e-01	   9.9938343e-01	   9.9938437e-01	   9.9938394e-01	   9.9938594e-01	   9.9938361e-01	   9.9938174e-01	   9.9937669e-01	   9.9937640e-01	   9.9937671e-01	   9.9939578e-01	   9.9939618e-01	   9.9939776e-01	   9.9939783e-01	   9.9940042e-01	   9.9940361e-01	   9.9940310e-01	   9.9940357e-01	   9.9940314e-01	   9.9940437e-01	   9.9942392e-01	   9.9942333e-01	   9.9942148e-01	   9.9942521e-01	   9.9942582e-01	
   3.8575572e+00	   9.9929251e-01	   9.9929310e-01	   9.9928905e-01	   9.9928776e-01	   9.9928733e-01	   9.9937929e-01	   9.9937966e-01	   9.9937962e-01	   9.9937879e-01	   9.9938015e-01	   9.9937931e-01	   9.9937813e-01	   9.9937323e-01	   9.9937257e-01	   9.9937214e-01	   9.9939204e-01	   9.9939213e-01	   9.9939281e-01	   9.9939243e-01	   9.9939465e-01	   9.9939927e-01	   9.9939925e-01	   9.9939917e-01	   9.9939920e-01	   9.9940038e-01	   9.9941951e-01	   9.9941930e-01	   9.9941776e-01	   9.9942113e-01	   9.9942221e-01	
   3.9315366e+00	   9.9928869e-01	   9.9928547e-01	   9.9928473e-01	   9.9928351e-01	   9.9928283e-01	   9.9937454e-01	   9.9937561e-01	   9.9937453e-01	   9.9937337e-01	   9.9937381e-01	   9.9937358e-01	   9.9937317e-01	   9.9936955e-01	   9.9936861e-01	   9.9936743e-01	   9.9938806e-01	   9.9938800e-01	   9.9938738e-01	   9.9938654e-01	   9.9938801e-01	   9.9939474e-01	   9.9939516e-01	   9.9939452e-01	   9.9939520e-01	   9.9939615e-01	   9.9941470e-01	   9.9941482e-01	   9.9941379e-01	   9.9941633e-01	   9.9941775e-01	
   4.0055160e+00	   9.9928528e-01	   9.9927748e-01	   9.9928133e-01	   9.9928044e-01	   9.9927958e-01	   9.9937086e-01	   9.9937207e-01	   9.9937037e-01	   9.9936909e-01	   9.9936863e-01	   9.9936768e-01	   9.9936775e-01	   9.9936630e-01	   9.9936530e-01	   9.9936369e-01	   9.9938460e-01	   9.9938466e-01	   9.9938284e-01	   9.9938171e-01	   9.9938225e-01	   9.9939113e-01	   9.9939167e-01	   9.9939071e-01	   9.9939190e-01	   9.9939251e-01	   9.9941065e-01	   9.9941087e-01	   9.9941038e-01	   9.9941189e-01	   9.9941338e-01	
   4.0794953e+00	   9.9928210e-01	   9.9927075e-01	   9.9927858e-01	   9.9927823e-01	   9.9927733e-01	   9.9936813e-01	   9.9936890e-01	   9.9936710e-01	   9.9936593e-01	   9.9936475e-01	   9.9936203e-01	   9.9936225e-01	   9.9936326e-01	   9.9936243e-01	   9.9936079e-01	   9.9938151e-01	   9.9938186e-01	   9.9937924e-01	   9.9937805e-01	   9.9937765e-01	   9.9938832e-01	   9.9938864e-01	   9.9938764e-01	   9.9938898e-01	   9.9938923e-01	   9.9940734e-01	   9.9940740e-01	   9.9940738e-01	   9.9940791e-01	   9.9940922e-01	
   4.1534747e+00	   9.9927911e-01	   9.9926645e-01	   9.9927632e-01	   9.9927657e-01	   9.9927580e-01	   9.9936612e-01	   9.9936605e-01	   9.9936464e-01	   9.9936378e-01	   9.9936217e-01	   9.9935707e-01	   9.9935723e-01	   9.9936036e-01	   9.9935985e-01	   9.9935858e-01	   9.9937871e-01	   9.9937940e-01	   9.9937656e-01	   9.9937552e-01	   9.9937435e-01	   9.9938613e-01	   9.9938596e-01	   9.9938519e-01	   9.9938623e-01	   9.9938617e-01	   9.9940467e-01	   9.9940439e-01	   9.9940472e-01	   9.9940447e-01	   9.9940542e-01	
   4.2274541e+00	   9.9927640e-01	   9.9926498e-01	   9.9927448e-01	   9.9927524e-01	   9.9927477e-01	   9.9936458e-01	   9.9936355e-01	   9.9936289e-01	   9.9936245e-01	   9.9936075e-01	   9.9935322e-01	   9.9935326e-01	   9.9935764e-01	   9.9935753e-01	   9.9935689e-01	   9.9937621e-01	   9.9937717e-01	   9.9937471e-01	   9.9937397e-01	   9.9937233e-01	   9.9938437e-01	   9.9938362e-01	   9.9938325e-01	   9.9938359e-01	   9.9938330e-01	   9.9940254e-01	   9.9940188e-01	   9.9940238e-01	   9.9940166e-01	   9.9940216e-01	
   4.3160646e+00	   9.9927377e-01	   9.9926612e-01	   9.9927286e-01	   9.9927395e-01	   9.9927396e-01	   9.9936304e-01	   9.9936113e-01	   9.9936153e-01	   9.9936166e-01	   9.9936025e-01	   9.9935043e-01	   9.9935043e-01	   9.9935483e-01	   9.9935516e-01	   9.9935541e-01	   9.9937371e-01	   9.9937483e-01	   9.9937336e-01	   9.9937312e-01	   9.9937137e-01	   9.9938260e-01	   9.9938131e-01	   9.9938152e-01	   9.9938080e-01	   9.9938033e-01	   9.9940057e-01	   9.9939958e-01	   9.9940008e-01	   9.9939918e-01	   9.9939914e-01	
   4.4046752e+00	   9.9927206e-01	   9.9926874e-01	   9.9927194e-01	   9.9927299e-01	   9.9927348e-01	   9.9936165e-01	   9.9935950e-01	   9.9936082e-01	   9.9936141e-01	   9.9936064e-01	   9.9934979e-01	   9.9934989e-01	   9.9935281e-01	   9.9935343e-01	   9.9935443e-01	   9.9937196e-01	   9.9937303e-01	   9.9937277e-01	   9.9937300e-01	   9.9937164e-01	   9.9938110e-01	   9.9937968e-01	   9.9938039e-01	   9.9937878e-01	   9.9937822e-01	   9.9939915e-01	   9.9939810e-01	   9.9939846e-01	   9.9939770e-01	   9.9939724e-01	
   4.4932858e+00	   9.9927147e-01	   9.9927089e-01	   9.9927178e-01	   9.9927247e-01	   9.9927330e-01	   9.9936049e-01	   9.9935883e-01	   9.9936064e-01	   9.9936150e-01	   9.9936151e-01	   9.9935105e-01	   9.9935131e-01	   9.9935188e-01	   9.9935257e-01	   9.9935395e-01	   9.9937116e-01	   9.9937204e-01	   9.9937274e-01	   9.9937332e-01	   9.9937268e-01	   9.9937997e-01	   9.9937886e-01	   9.9937989e-01	   9.9937795e-01	   9.9937739e-01	   9.9939829e-01	   9.9939748e-01	   9.9939767e-01	   9.9939718e-01	   9.9939650e-01	
   4.5818964e+00	   9.9927203e-01	   9.9927143e-01	   9.9927235e-01	   9.9927253e-01	   9.9927349e-01	   9.9935985e-01	   9.9935917e-01	   9.9936097e-01	   9.9936182e-01	   9.9936255e-01	   9.9935368e-01	   9.9935391e-01	   9.9935218e-01	   9.9935272e-01	   9.9935403e-01	   9.9937142e-01	   9.9937210e-01	   9.9937322e-01	   9.9937393e-01	   9.9937412e-01	   9.9937947e-01	   9.9937900e-01	   9.9938009e-01	   9.9937855e-01	   9.9937809e-01	   9.9939810e-01	   9.9939770e-01	   9.9939780e-01	   9.9939757e-01	   9.9939688e-01	
   4.6705069e+00	   9.9927360e-01	   9.9927052e-01	   9.9927355e-01	   9.9927324e-01	   9.9927411e-01	   9.9936015e-01	   9.9936048e-01	   9.9936187e-01	   9.9936247e-01	   9.9936366e-01	   9.9935692e-01	   9.9935681e-01	   9.9935370e-01	   9.9935392e-01	   9.9935477e-01	   9.9937274e-01	   9.9937333e-01	   9.9937423e-01	   9.9937485e-01	   9.9937573e-01	   9.9937994e-01	   9.9938012e-01	   9.9938106e-01	   9.9938052e-01	   9.9938025e-01	   9.9939874e-01	   9.9939873e-01	   9.9939888e-01	   9.9939879e-01	   9.9939828e-01	
   4.7666583e+00	   9.9927621e-01	   9.9926943e-01	   9.9927545e-01	   9.9927481e-01	   9.9927541e-01	   9.9936191e-01	   9.9936289e-01	   9.9936360e-01	   9.9936377e-01	   9.9936508e-01	   9.9936038e-01	   9.9935963e-01	   9.9935649e-01	   9.9935630e-01	   9.9935643e-01	   9.9937524e-01	   9.9937587e-01	   9.9937606e-01	   9.9937640e-01	   9.9937767e-01	   9.9938182e-01	   9.9938242e-01	   9.9938305e-01	   9.9938379e-01	   9.9938382e-01	   9.9940053e-01	   9.9940074e-01	   9.9940106e-01	   9.9940098e-01	   9.9940077e-01	
   4.8628096e+00	   9.9927956e-01	   9.9927019e-01	   9.9927798e-01	   9.9927727e-01	   9.9927752e-01	   9.9936529e-01	   9.9936618e-01	   9.9936625e-01	   9.9936596e-01	   9.9936701e-01	   9.9936329e-01	   9.9936192e-01	   9.9936017e-01	   9.9935965e-01	   9.9935910e-01	   9.9937867e-01	   9.9937943e-01	   9.9937878e-01	   9.9937877e-01	   9.9937999e-01	   9.9938521e-01	   9.9938572e-01	   9.9938600e-01	   9.9938766e-01	   9.9938802e-01	   9.9940352e-01	   9.9940367e-01	   9.9940418e-01	   9.9940401e-01	   9.9940411e-01	
   4.9589609e+00	   9.9928354e-01	   9.9927412e-01	   9.9928129e-01	   9.9928072e-01	   9.9928063e-01	   9.9937008e-01	   9.9937023e-01	   9.9936992e-01	   9.9936931e-01	   9.9936981e-01	   9.9936569e-01	   9.9936412e-01	   9.9936446e-01	   9.9936379e-01	   9.9936285e-01	   9.9938284e-01	   9.9938370e-01	   9.9938251e-01	   9.9938218e-01	   9.9938298e-01	   9.9938988e-01	   9.9938989e-01	   9.9938988e-01	   9.9939166e-01	   9.9939228e-01	   9.9940767e-01	   9.9940754e-01	   9.9940814e-01	   9.9940789e-01	   9.9940820e-01	
   5.0551122e+00	   9.9928817e-01	   9.9928108e-01	   9.9928560e-01	   9.9928526e-01	   9.9928491e-01	   9.9937581e-01	   9.9937497e-01	   9.9937462e-01	   9.9937393e-01	   9.9937379e-01	   9.9936815e-01	   9.9936703e-01	   9.9936921e-01	   9.9936862e-01	   9.9936768e-01	   9.9938763e-01	   9.9938847e-01	   9.9938723e-01	   9.9938674e-01	   9.9938693e-01	   9.9939545e-01	   9.9939479e-01	   9.9939461e-01	   9.9939566e-01	   9.9939636e-01	   9.9941283e-01	   9.9941239e-01	   9.9941287e-01	   9.9941261e-01	   9.9941299e-01	
   5.1512636e+00	   9.9929353e-01	   9.9928967e-01	   9.9929111e-01	   9.9929098e-01	   9.9929049e-01	   9.9938196e-01	   9.9938040e-01	   9.9938029e-01	   9.9937974e-01	   9.9937910e-01	   9.9937155e-01	   9.9937141e-01	   9.9937442e-01	   9.9937411e-01	   9.9937353e-01	   9.9939302e-01	   9.9939373e-01	   9.9939286e-01	   9.9939239e-01	   9.9939202e-01	   9.9940146e-01	   9.9940033e-01	   9.9940014e-01	   9.9939994e-01	   9.9940049e-01	   9.9941879e-01	   9.9941816e-01	   9.9941832e-01	   9.9941818e-01	   9.9941848e-01	
   5.2474149e+00	   9.9929967e-01	   9.9929808e-01	   9.9929781e-01	   9.9929784e-01	   9.9929732e-01	   9.9938820e-01	   9.9938653e-01	   9.9938680e-01	   9.9938655e-01	   9.9938567e-01	   9.9937669e-01	   9.9937759e-01	   9.9938021e-01	   9.9938028e-01	   9.9938024e-01	   9.9939903e-01	   9.9939957e-01	   9.9939927e-01	   9.9939896e-01	   9.9939825e-01	   9.9940765e-01	   9.9940646e-01	   9.9940640e-01	   9.9940503e-01	   9.9940521e-01	   9.9942537e-01	   9.9942475e-01	   9.9942449e-01	   9.9942458e-01	   9.9942472e-01	
   5.3435662e+00	   9.9930659e-01	   9.9930517e-01	   9.9930548e-01	   9.9930561e-01	   9.9930520e-01	   9.9939451e-01	   9.9939334e-01	   9.9939398e-01	   9.9939408e-01	   9.9939329e-01	   9.9938394e-01	   9.9938540e-01	   9.9938674e-01	   9.9938712e-01	   9.9938761e-01	   9.9940572e-01	   9.9940617e-01	   9.9940632e-01	   9.9940624e-01	   9.9940550e-01	   9.9941401e-01	   9.9941319e-01	   9.9941336e-01	   9.9941142e-01	   9.9941114e-01	   9.9943243e-01	   9.9943197e-01	   9.9943137e-01	   9.9943174e-01	   9.9943170e-01	
   5.4397175e+00	   9.9931422e-01	   9.9931105e-01	   9.9931380e-01	   9.9931399e-01	   9.9931381e-01	   9.9940116e-01	   9.9940082e-01	   9.9940173e-01	   9.9940207e-01	   9.9940164e-01	   9.9939309e-01	   9.9939429e-01	   9.9939409e-01	   9.9939462e-01	   9.9939542e-01	   9.9941312e-01	   9.9941361e-01	   9.9941394e-01	   9.9941404e-01	   9.9941355e-01	   9.9942078e-01	   9.9942054e-01	   9.9942099e-01	   9.9941933e-01	   9.9941868e-01	   9.9943993e-01	   9.9943966e-01	   9.9943894e-01	   9.9943956e-01	   9.9943940e-01	
   5.5490236e+00	   9.9932369e-01	   9.9931782e-01	   9.9932364e-01	   9.9932387e-01	   9.9932404e-01	   9.9940965e-01	   9.9941013e-01	   9.9941112e-01	   9.9941154e-01	   9.9941165e-01	   9.9940488e-01	   9.9940493e-01	   9.9940349e-01	   9.9940392e-01	   9.9940472e-01	   9.9942242e-01	   9.9942307e-01	   9.9942325e-01	   9.9942346e-01	   9.9942341e-01	   9.9942939e-01	   9.9942970e-01	   9.9943043e-01	   9.9942987e-01	   9.9942910e-01	   9.9944900e-01	   9.9944885e-01	   9.9944834e-01	   9.9944910e-01	   9.9944892e-01	
   5.6583297e+00	   9.9933396e-01	   9.9932660e-01	   9.9933372e-01	   9.9933393e-01	   9.9933444e-01	   9.9941957e-01	   9.9942030e-01	   9.9942114e-01	   9.9942142e-01	   9.9942199e-01	   9.9941693e-01	   9.9941561e-01	   9.9941394e-01	   9.9941404e-01	   9.9941450e-01	   9.9943265e-01	   9.9943347e-01	   9.9943329e-01	   9.9943347e-01	   9.9943382e-01	   9.9943933e-01	   9.9943980e-01	   9.9944062e-01	   9.9944142e-01	   9.9944092e-01	   9.9945875e-01	   9.9945857e-01	   9.9945855e-01	   9.9945922e-01	   9.9945914e-01	
   5.7676358e+00	   9.9934506e-01	   9.9933845e-01	   9.9934422e-01	   9.9934430e-01	   9.9934498e-01	   9.9943102e-01	   9.9943134e-01	   9.9943187e-01	   9.9943189e-01	   9.9943264e-01	   9.9942831e-01	   9.9942625e-01	   9.9942529e-01	   9.9942500e-01	   9.9942495e-01	   9.9944377e-01	   9.9944462e-01	   9.9944412e-01	   9.9944418e-01	   9.9944473e-01	   9.9945069e-01	   9.9945086e-01	   9.9945155e-01	   9.9945318e-01	   9.9945322e-01	   9.9946927e-01	   9.9946900e-01	   9.9946954e-01	   9.9946987e-01	   9.9946996e-01	
   5.8769419e+00	   9.9935702e-01	   9.9935276e-01	   9.9935549e-01	   9.9935537e-01	   9.9935596e-01	   9.9944369e-01	   9.9944325e-01	   9.9944342e-01	   9.9944318e-01	   9.9944379e-01	   9.9943885e-01	   9.9943720e-01	   9.9943739e-01	   9.9943684e-01	   9.9943635e-01	   9.9945572e-01	   9.9945641e-01	   9.9945579e-01	   9.9945571e-01	   9.9945619e-01	   9.9946320e-01	   9.9946284e-01	   9.9946318e-01	   9.9946470e-01	   9.9946528e-01	   9.9948067e-01	   9.9948038e-01	   9.9948129e-01	   9.9948113e-01	   9.9948135e-01	
   5.9862480e+00	   9.9936980e-01	   9.9936777e-01	   9.9936785e-01	   9.9936753e-01	   9.9936778e-01	   9.9945701e-01	   9.9945594e-01	   9.9945584e-01	   9.9945548e-01	   9.9945570e-01	   9.9944924e-01	   9.9944891e-01	   9.9945005e-01	   9.9944952e-01	   9.9944885e-01	   9.9946838e-01	   9.9946882e-01	   9.9946827e-01	   9.9946811e-01	   9.9946832e-01	   9.9947637e-01	   9.9947559e-01	   9.9947553e-01	   9.9947609e-01	   9.9947693e-01	   9.9949300e-01	   9.9949280e-01	   9.9949374e-01	   9.9949311e-01	   9.9949336e-01	
   6.0955541e+00	   9.9938322e-01	   9.9938178e-01	   9.9938134e-01	   9.9938093e-01	   9.9938073e-01	   9.9947045e-01	   9.9946924e-01	   9.9946908e-01	   9.9946878e-01	   9.9946855e-01	   9.9946056e-01	   9.9946164e-01	   9.9946316e-01	   9.9946291e-01	   9.9946239e-01	   9.9948161e-01	   9.9948189e-01	   9.9948149e-01	   9.9948134e-01	   9.9948123e-01	   9.9948975e-01	   9.9948890e-01	   9.9948857e-01	   9.9948788e-01	   9.9948855e-01	   9.9950621e-01	   9.9950616e-01	   9.9950681e-01	   9.9950591e-01	   9.9950608e-01	
   6.2048602e+00	   9.9939705e-01	   9.9939434e-01	   9.9939567e-01	   9.9939535e-01	   9.9939482e-01	   9.9948378e-01	   9.9948296e-01	   9.9948298e-01	   9.9948287e-01	   9.9948236e-01	   9.9947367e-01	   9.9947536e-01	   9.9947665e-01	   9.9947679e-01	   9.9947666e-01	   9.9949525e-01	   9.9949557e-01	   9.9949531e-01	   9.9949523e-01	   9.9949491e-01	   9.9950313e-01	   9.9950256e-01	   9.9950225e-01	   9.9950071e-01	   9.9950088e-01	   9.9952016e-01	   9.9952020e-01	   9.9952038e-01	   9.9951957e-01	   9.9951956e-01	
   6.3141663e+00	   9.9941114e-01	   9.9940641e-01	   9.9941041e-01	   9.9941033e-01	   9.9940975e-01	   9.9949716e-01	   9.9949696e-01	   9.9949735e-01	   9.9949746e-01	   9.9949693e-01	   9.9948872e-01	   9.9948984e-01	   9.9949051e-01	   9.9949094e-01	   9.9949126e-01	   9.9950921e-01	   9.9950975e-01	   9.9950958e-01	   9.9950960e-01	   9.9950926e-01	   9.9951661e-01	   9.9951646e-01	   9.9951648e-01	   9.9951493e-01	   9.9951450e-01	   9.9953465e-01	   9.9953461e-01	   9.9953436e-01	   9.9953397e-01	   9.9953379e-01	
   6.4234724e+00	   9.9942547e-01	   9.9941958e-01	   9.9942522e-01	   9.9942540e-01	   9.9942507e-01	   9.9951096e-01	   9.9951124e-01	   9.9951201e-01	   9.9951225e-01	   9.9951197e-01	   9.9950505e-01	   9.9950483e-01	   9.9950480e-01	   9.9950527e-01	   9.9950589e-01	   9.9952350e-01	   9.9952428e-01	   9.9952419e-01	   9.9952427e-01	   9.9952408e-01	   9.9953048e-01	   9.9953064e-01	   9.9953114e-01	   9.9953036e-01	   9.9952958e-01	   9.9954945e-01	   9.9954918e-01	   9.9954872e-01	   9.9954893e-01	   9.9954867e-01	
   6.5327785e+00	   9.9944019e-01	   9.9943486e-01	   9.9944003e-01	   9.9944035e-01	   9.9944045e-01	   9.9952555e-01	   9.9952590e-01	   9.9952687e-01	   9.9952710e-01	   9.9952719e-01	   9.9952164e-01	   9.9952017e-01	   9.9951961e-01	   9.9951987e-01	   9.9952049e-01	   9.9953820e-01	   9.9953906e-01	   9.9953906e-01	   9.9953914e-01	   9.9953919e-01	   9.9954505e-01	   9.9954525e-01	   9.9954611e-01	   9.9954644e-01	   9.9954571e-01	   9.9956438e-01	   9.9956390e-01	   9.9956349e-01	   9.9956422e-01	   9.9956400e-01	
   6.6420846e+00	   9.9945549e-01	   9.9945201e-01	   9.9945502e-01	   9.9945528e-01	   9.9945576e-01	   9.9954104e-01	   9.9954111e-01	   9.9954195e-01	   9.9954205e-01	   9.9954245e-01	   9.9953761e-01	   9.9953578e-01	   9.9953502e-01	   9.9953491e-01	   9.9953525e-01	   9.9955343e-01	   9.9955413e-01	   9.9955419e-01	   9.9955422e-01	   9.9955447e-01	   9.9956044e-01	   9.9956045e-01	   9.9956135e-01	   9.9956251e-01	   9.9956221e-01	   9.9957943e-01	   9.9957891e-01	   9.9957875e-01	   9.9957968e-01	   9.9957960e-01	
   6.7536112e+00	   9.9947177e-01	   9.9947011e-01	   9.9947080e-01	   9.9947084e-01	   9.9947144e-01	   9.9955761e-01	   9.9955725e-01	   9.9955767e-01	   9.9955758e-01	   9.9955810e-01	   9.9955301e-01	   9.9955190e-01	   9.9955130e-01	   9.9955089e-01	   9.9955079e-01	   9.9956955e-01	   9.9956994e-01	   9.9956994e-01	   9.9956989e-01	   9.9957022e-01	   9.9957687e-01	   9.9957660e-01	   9.9957717e-01	   9.9957848e-01	   9.9957877e-01	   9.9959499e-01	   9.9959468e-01	   9.9959483e-01	   9.9959555e-01	   9.9959566e-01	
   6.8651377e+00	   9.9948861e-01	   9.9948742e-01	   9.9948723e-01	   9.9948701e-01	   9.9948743e-01	   9.9957457e-01	   9.9957392e-01	   9.9957384e-01	   9.9957361e-01	   9.9957398e-01	   9.9956794e-01	   9.9956811e-01	   9.9956800e-01	   9.9956752e-01	   9.9956704e-01	   9.9958617e-01	   9.9958629e-01	   9.9958607e-01	   9.9958596e-01	   9.9958621e-01	   9.9959373e-01	   9.9959328e-01	   9.9959332e-01	   9.9959406e-01	   9.9959478e-01	   9.9961092e-01	   9.9961095e-01	   9.9961135e-01	   9.9961154e-01	   9.9961179e-01	
   6.9766642e+00	   9.9950570e-01	   9.9950343e-01	   9.9950422e-01	   9.9950387e-01	   9.9950391e-01	   9.9959153e-01	   9.9959087e-01	   9.9959047e-01	   9.9959022e-01	   9.9959027e-01	   9.9958321e-01	   9.9958436e-01	   9.9958487e-01	   9.9958458e-01	   9.9958399e-01	   9.9960306e-01	   9.9960315e-01	   9.9960262e-01	   9.9960250e-01	   9.9960254e-01	   9.9961066e-01	   9.9961023e-01	   9.9960983e-01	   9.9960964e-01	   9.9961039e-01	   9.9962735e-01	   9.9962761e-01	   9.9962812e-01	   9.9962774e-01	   9.9962802e-01	
   7.0881908e+00	   9.9952274e-01	   9.9951879e-01	   9.9952150e-01	   9.9952122e-01	   9.9952090e-01	   9.9960826e-01	   9.9960783e-01	   9.9960748e-01	   9.9960733e-01	   9.9960706e-01	   9.9959946e-01	   9.9960069e-01	   9.9960170e-01	   9.9960174e-01	   9.9960134e-01	   9.9961998e-01	   9.9962028e-01	   9.9961954e-01	   9.9961945e-01	   9.9961929e-01	   9.9962746e-01	   9.9962716e-01	   9.9962666e-01	   9.9962572e-01	   9.9962611e-01	   9.9964425e-01	   9.9964449e-01	   9.9964495e-01	   9.9964423e-01	   9.9964441e-01	
   7.1997173e+00	   9.9953958e-01	   9.9953472e-01	   9.9953876e-01	   9.9953870e-01	   9.9953823e-01	   9.9962480e-01	   9.9962464e-01	   9.9962467e-01	   9.9962469e-01	   9.9962427e-01	   9.9961685e-01	   9.9961726e-01	   9.9961840e-01	   9.9961872e-01	   9.9961873e-01	   9.9963678e-01	   9.9963738e-01	   9.9963669e-01	   9.9963668e-01	   9.9963640e-01	   9.9964406e-01	   9.9964392e-01	   9.9964370e-01	   9.9964256e-01	   9.9964241e-01	   9.9966145e-01	   9.9966141e-01	   9.9966170e-01	   9.9966102e-01	   9.9966104e-01	
   7.3215834e+00	   9.9955782e-01	   9.9955364e-01	   9.9955744e-01	   9.9955761e-01	   9.9955729e-01	   9.9964286e-01	   9.9964286e-01	   9.9964345e-01	   9.9964362e-01	   9.9964328e-01	   9.9963661e-01	   9.9963588e-01	   9.9963660e-01	   9.9963701e-01	   9.9963743e-01	   9.9965501e-01	   9.9965580e-01	   9.9965549e-01	   9.9965557e-01	   9.9965532e-01	   9.9966214e-01	   9.9966208e-01	   9.9966241e-01	   9.9966171e-01	   9.9966109e-01	   9.9968028e-01	   9.9967988e-01	   9.9967993e-01	   9.9967965e-01	   9.9967950e-01	
   7.4434496e+00	   9.9957617e-01	   9.9957382e-01	   9.9957597e-01	   9.9957622e-01	   9.9957622e-01	   9.9966114e-01	   9.9966111e-01	   9.9966204e-01	   9.9966225e-01	   9.9966219e-01	   9.9965634e-01	   9.9965506e-01	   9.9965494e-01	   9.9965516e-01	   9.9965573e-01	   9.9967328e-01	   9.9967396e-01	   9.9967416e-01	   9.9967427e-01	   9.9967421e-01	   9.9968035e-01	   9.9968027e-01	   9.9968104e-01	   9.9968116e-01	   9.9968047e-01	   9.9969891e-01	   9.9969835e-01	   9.9969820e-01	   9.9969842e-01	   9.9969819e-01	
   7.5653157e+00	   9.9959483e-01	   9.9959397e-01	   9.9959450e-01	   9.9959464e-01	   9.9959494e-01	   9.9967977e-01	   9.9967961e-01	   9.9968042e-01	   9.9968054e-01	   9.9968080e-01	   9.9967534e-01	   9.9967444e-01	   9.9967356e-01	   9.9967347e-01	   9.9967384e-01	   9.9969176e-01	   9.9969211e-01	   9.9969259e-01	   9.9969269e-01	   9.9969285e-01	   9.9969884e-01	   9.9969873e-01	   9.9969952e-01	   9.9970031e-01	   9.9969998e-01	   9.9971724e-01	   9.9971687e-01	   9.9971667e-01	   9.9971718e-01	   9.9971699e-01	
   7.6871819e+00	   9.9961380e-01	   9.9961290e-01	   9.9961314e-01	   9.9961307e-01	   9.9961345e-01	   9.9969865e-01	   9.9969839e-01	   9.9969870e-01	   9.9969865e-01	   9.9969906e-01	   9.9969345e-01	   9.9969348e-01	   9.9969244e-01	   9.9969211e-01	   9.9969206e-01	   9.9971049e-01	   9.9971055e-01	   9.9971086e-01	   9.9971087e-01	   9.9971117e-01	   9.9971761e-01	   9.9971747e-01	   9.9971789e-01	   9.9971882e-01	   9.9971903e-01	   9.9973540e-01	   9.9973543e-01	   9.9973533e-01	   9.9973579e-01	   9.9973573e-01	
   7.8090481e+00	   9.9963280e-01	   9.9963048e-01	   9.9963184e-01	   9.9963162e-01	   9.9963185e-01	   9.9971751e-01	   9.9971724e-01	   9.9971700e-01	   9.9971682e-01	   9.9971713e-01	   9.9971102e-01	   9.9971176e-01	   9.9971133e-01	   9.9971098e-01	   9.9971055e-01	   9.9972931e-01	   9.9972932e-01	   9.9972907e-01	   9.9972898e-01	   9.9972925e-01	   9.9973644e-01	   9.9973631e-01	   9.9973619e-01	   9.9973671e-01	   9.9973732e-01	   9.9975359e-01	   9.9975392e-01	   9.9975405e-01	   9.9975418e-01	   9.9975427e-01	
   7.9309142e+00	   9.9965150e-01	   9.9964767e-01	   9.9965042e-01	   9.9965022e-01	   9.9965019e-01	   9.9973610e-01	   9.9973586e-01	   9.9973537e-01	   9.9973516e-01	   9.9973520e-01	   9.9972862e-01	   9.9972931e-01	   9.9972991e-01	   9.9972976e-01	   9.9972924e-01	   9.9974791e-01	   9.9974814e-01	   9.9974733e-01	   9.9974719e-01	   9.9974726e-01	   9.9975507e-01	   9.9975494e-01	   9.9975448e-01	   9.9975432e-01	   9.9975494e-01	   9.9977192e-01	   9.9977222e-01	   9.9977257e-01	   9.9977233e-01	   9.9977251e-01	
   8.0528050e+00	   9.9966967e-01	   9.9966562e-01	   9.9966873e-01	   9.9966867e-01	   9.9966844e-01	   9.9975423e-01	   9.9975402e-01	   9.9975373e-01	   9.9975361e-01	   9.9975336e-01	   9.9974659e-01	   9.9974664e-01	   9.9974798e-01	   9.9974811e-01	   9.9974781e-01	   9.9976606e-01	   9.9976658e-01	   9.9976562e-01	   9.9976550e-01	   9.9976534e-01	   9.9977328e-01	   9.9977309e-01	   9.9977269e-01	   9.9977201e-01	   9.9977228e-01	   9.9979028e-01	   9.9979026e-01	   9.9979068e-01	   9.9979028e-01	   9.9979045e-01	
   8.1746957e+00	   9.9968733e-01	   9.9968457e-01	   9.9968671e-01	   9.9968680e-01	   9.9968653e-01	   9.9977188e-01	   9.9977166e-01	   9.9977186e-01	   9.9977190e-01	   9.9977152e-01	   9.9976489e-01	   9.9976430e-01	   9.9976555e-01	   9.9976585e-01	   9.9976596e-01	   9.9978370e-01	   9.9978433e-01	   9.9978375e-01	   9.9978373e-01	   9.9978343e-01	   9.9979096e-01	   9.9979071e-01	   9.9979070e-01	   9.9978994e-01	   9.9978972e-01	   9.9980843e-01	   9.9980804e-01	   9.9980832e-01	   9.9980803e-01	   9.9980810e-01	
   8.2965865e+00	   9.9970469e-01	   9.9970368e-01	   9.9970439e-01	   9.9970454e-01	   9.9970439e-01	   9.9978916e-01	   9.9978894e-01	   9.9978957e-01	   9.9978973e-01	   9.9978946e-01	   9.9978316e-01	   9.9978245e-01	   9.9978280e-01	   9.9978309e-01	   9.9978350e-01	   9.9980095e-01	   9.9980144e-01	   9.9980152e-01	   9.9980160e-01	   9.9980134e-01	   9.9980817e-01	   9.9980793e-01	   9.9980836e-01	   9.9980797e-01	   9.9980742e-01	   9.9982609e-01	   9.9982559e-01	   9.9982559e-01	   9.9982557e-01	   9.9982552e-01	
   8.4184772e+00	   9.9972192e-01	   9.9972172e-01	   9.9972178e-01	   9.9972187e-01	   9.9972189e-01	   9.9980619e-01	   9.9980602e-01	   9.9980675e-01	   9.9980694e-01	   9.9980692e-01	   9.9980096e-01	   9.9980069e-01	   9.9979993e-01	   9.9980003e-01	   9.9980048e-01	   9.9981800e-01	   9.9981820e-01	   9.9981874e-01	   9.9981888e-01	   9.9981881e-01	   9.9982507e-01	   9.9982495e-01	   9.9982557e-01	   9.9982576e-01	   9.9982523e-01	   9.9984316e-01	   9.9984288e-01	   9.9984264e-01	   9.9984285e-01	   9.9984271e-01	
   8.5403680e+00	   9.9973905e-01	   9.9973811e-01	   9.9973882e-01	   9.9973881e-01	   9.9973896e-01	   9.9982305e-01	   9.9982299e-01	   9.9982342e-01	   9.9982352e-01	   9.9982376e-01	   9.9981802e-01	   9.9981828e-01	   9.9981699e-01	   9.9981686e-01	   9.9981706e-01	   9.9983493e-01	   9.9983493e-01	   9.9983541e-01	   9.9983553e-01	   9.9983569e-01	   9.9984182e-01	   9.9984185e-01	   9.9984232e-01	   9.9984295e-01	   9.9984276e-01	   9.9985970e-01	   9.9985980e-01	   9.9985952e-01	   9.9985979e-01	   9.9985963e-01	
   8.6767338e+00	   9.9975787e-01	   9.9975523e-01	   9.9975735e-01	   9.9975726e-01	   9.9975743e-01	   9.9984166e-01	   9.9984167e-01	   9.9984161e-01	   9.9984155e-01	   9.9984188e-01	   9.9983616e-01	   9.9983656e-01	   9.9983577e-01	   9.9983551e-01	   9.9983532e-01	   9.9985359e-01	   9.9985365e-01	   9.9985353e-01	   9.9985355e-01	   9.9985383e-01	   9.9986040e-01	   9.9986050e-01	   9.9986057e-01	   9.9986126e-01	   9.9986154e-01	   9.9987779e-01	   9.9987813e-01	   9.9987810e-01	   9.9987821e-01	   9.9987813e-01	
   8.8130996e+00	   9.9977602e-01	   9.9977246e-01	   9.9977522e-01	   9.9977515e-01	   9.9977524e-01	   9.9985983e-01	   9.9985978e-01	   9.9985940e-01	   9.9985923e-01	   9.9985941e-01	   9.9985348e-01	   9.9985348e-01	   9.9985391e-01	   9.9985372e-01	   9.9985329e-01	   9.9987171e-01	   9.9987202e-01	   9.9987125e-01	   9.9987116e-01	   9.9987135e-01	   9.9987863e-01	   9.9987863e-01	   9.9987834e-01	   9.9987863e-01	   9.9987917e-01	   9.9989558e-01	   9.9989579e-01	   9.9989612e-01	   9.9989600e-01	   9.9989603e-01	
   8.9494653e+00	   9.9979334e-01	   9.9979060e-01	   9.9979248e-01	   9.9979247e-01	   9.9979243e-01	   9.9987731e-01	   9.9987709e-01	   9.9987680e-01	   9.9987664e-01	   9.9987655e-01	   9.9987029e-01	   9.9986982e-01	   9.9987117e-01	   9.9987119e-01	   9.9987085e-01	   9.9988903e-01	   9.9988953e-01	   9.9988862e-01	   9.9988848e-01	   9.9988844e-01	   9.9989619e-01	   9.9989597e-01	   9.9989564e-01	   9.9989535e-01	   9.9989576e-01	   9.9991302e-01	   9.9991287e-01	   9.9991338e-01	   9.9991312e-01	   9.9991323e-01	
   9.0858311e+00	   9.9980985e-01	   9.9980896e-01	   9.9980923e-01	   9.9980926e-01	   9.9980912e-01	   9.9989391e-01	   9.9989357e-01	   9.9989365e-01	   9.9989363e-01	   9.9989333e-01	   9.9988682e-01	   9.9988637e-01	   9.9988756e-01	   9.9988776e-01	   9.9988774e-01	   9.9990549e-01	   9.9990591e-01	   9.9990549e-01	   9.9990542e-01	   9.9990517e-01	   9.9991281e-01	   9.9991244e-01	   9.9991237e-01	   9.9991173e-01	   9.9991173e-01	   9.9992988e-01	   9.9992949e-01	   9.9992982e-01	   9.9992961e-01	   9.9992972e-01	
   9.2221969e+00	   9.9982573e-01	   9.9982597e-01	   9.9982548e-01	   9.9982551e-01	   9.9982535e-01	   9.9990963e-01	   9.9990934e-01	   9.9990978e-01	   9.9990989e-01	   9.9990960e-01	   9.9990313e-01	   9.9990319e-01	   9.9990326e-01	   9.9990350e-01	   9.9990380e-01	   9.9992121e-01	   9.9992136e-01	   9.9992163e-01	   9.9992168e-01	   9.9992140e-01	   9.9992844e-01	   9.9992815e-01	   9.9992841e-01	   9.9992789e-01	   9.9992749e-01	   9.9994593e-01	   9.9994564e-01	   9.9994556e-01	   9.9994552e-01	   9.9994554e-01	
   9.3585627e+00	   9.9984108e-01	   9.9984071e-01	   9.9984107e-01	   9.9984108e-01	   9.9984098e-01	   9.9992461e-01	   9.9992453e-01	   9.9992503e-01	   9.9992521e-01	   9.9992512e-01	   9.9991901e-01	   9.9991951e-01	   9.9991848e-01	   9.9991859e-01	   9.9991897e-01	   9.9993636e-01	   9.9993631e-01	   9.9993687e-01	   9.9993701e-01	   9.9993690e-01	   9.9994328e-01	   9.9994327e-01	   9.9994368e-01	   9.9994367e-01	   9.9994317e-01	   9.9996108e-01	   9.9996112e-01	   9.9996072e-01	   9.9996085e-01	   9.9996076e-01	
   9.4949285e+00	   9.9985584e-01	   9.9985378e-01	   9.9985578e-01	   9.9985579e-01	   9.9985581e-01	   9.9993905e-01	   9.9993918e-01	   9.9993943e-01	   9.9993954e-01	   9.9993970e-01	   9.9993407e-01	   9.9993442e-01	   9.9993322e-01	   9.9993315e-01	   9.9993331e-01	   9.9995098e-01	   9.9995099e-01	   9.9995123e-01	   9.9995135e-01	   9.9995147e-01	   9.9995763e-01	   9.9995785e-01	   9.9995815e-01	   9.9995869e-01	   9.9995844e-01	   9.9997542e-01	   9.9997568e-01	   9.9997533e-01	   9.9997551e-01	   9.9997537e-01	
   9.6249159e+00	   9.9986922e-01	   9.9986622e-01	   9.9986890e-01	   9.9986892e-01	   9.9986904e-01	   9.9995236e-01	   9.9995252e-01	   9.9995247e-01	   9.9995246e-01	   9.9995273e-01	   9.9994732e-01	   9.9994714e-01	   9.9994665e-01	   9.9994647e-01	   9.9994636e-01	   9.9996433e-01	   9.9996455e-01	   9.9996423e-01	   9.9996427e-01	   9.9996451e-01	   9.9997096e-01	   9.9997118e-01	   9.9997126e-01	   9.9997198e-01	   9.9997211e-01	   9.9998845e-01	   9.9998866e-01	   9.9998863e-01	   9.9998875e-01	   9.9998864e-01	
   9.7286088e+00	   9.9987936e-01	   9.9987660e-01	   9.9987880e-01	   9.9987883e-01	   9.9987898e-01	   9.9996262e-01	   9.9996265e-01	   9.9996244e-01	   9.9996234e-01	   9.9996258e-01	   9.9995707e-01	   9.9995651e-01	   9.9995683e-01	   9.9995664e-01	   9.9995636e-01	   9.9997448e-01	   9.9997484e-01	   9.9997420e-01	   9.9997415e-01	   9.9997437e-01	   9.9998127e-01	   9.9998133e-01	   9.9998124e-01	   9.9998181e-01	   9.9998218e-01	   9.9999843e-01	   9.9999846e-01	   9.9999873e-01	   9.9999876e-01	   9.9999871e-01	
   9.8323016e+00	   9.9988901e-01	   9.9988720e-01	   9.9988831e-01	   9.9988832e-01	   9.9988844e-01	   9.9997244e-01	   9.9997229e-01	   9.9997206e-01	   9.9997192e-01	   9.9997202e-01	   9.9996622e-01	   9.9996559e-01	   9.9996646e-01	   9.9996635e-01	   9.9996602e-01	   9.9998413e-01	   9.9998451e-01	   9.9998382e-01	   9.9998372e-01	   9.9998383e-01	   9.9999116e-01	   9.9999101e-01	   9.9999082e-01	   9.9999104e-01	   9.9999148e-01	   1.0000080e+00	   1.0000079e+00	   1.0000083e+00	   1.0000083e+00	   1.0000083e+00	
   9.9359945e+00	   9.9989818e-01	   9.9989746e-01	   9.9989750e-01	   9.9989749e-01	   9.9989752e-01	   9.9998173e-01	   9.9998145e-01	   9.9998129e-01	   9.9998118e-01	   9.9998112e-01	   9.9997495e-01	   9.9997461e-01	   9.9997556e-01	   9.9997556e-01	   9.9997531e-01	   9.9999327e-01	   9.9999356e-01	   9.9999306e-01	   9.9999297e-01	   9.9999293e-01	   1.0000005e+00	   1.0000002e+00	   9.9999998e-01	   9.9999981e-01	   1.0000002e+00	   1.0000172e+00	   1.0000170e+00	   1.0000175e+00	   1.0000173e+00	   1.0000174e+00	
   1.0039687e+01	   9.9990690e-01	   9.9990682e-01	   9.9990638e-01	   9.9990634e-01	   9.9990627e-01	   9.9999044e-01	   9.9999012e-01	   9.9999010e-01	   9.9999005e-01	   9.9998988e-01	   9.9998344e-01	   9.9998355e-01	   9.9998417e-01	   9.9998427e-01	   9.9998418e-01	   1.0000019e+00	   1.0000020e+00	   1.0000019e+00	   1.0000018e+00	   1.0000017e+00	   1.0000092e+00	   1.0000088e+00	   1.0000087e+00	   1.0000083e+00	   1.0000084e+00	   1.0000260e+00	   1.0000258e+00	   1.0000261e+00	   1.0000259e+00	   1.0000260e+00	
   1.0162416e+01	   9.9991664e-01	   9.9991647e-01	   9.9991636e-01	   9.9991633e-01	   9.9991617e-01	   1.0000000e+00	   9.9999978e-01	   9.9999992e-01	   9.9999996e-01	   9.9999974e-01	   9.9999328e-01	   9.9999375e-01	   9.9999378e-01	   9.9999395e-01	   9.9999403e-01	   1.0000115e+00	   1.0000116e+00	   1.0000117e+00	   1.0000117e+00	   1.0000115e+00	   1.0000187e+00	   1.0000185e+00	   1.0000185e+00	   1.0000180e+00	   1.0000178e+00	   1.0000358e+00	   1.0000357e+00	   1.0000357e+00	   1.0000356e+00	   1.0000356e+00	
   1.0285144e+01	   9.9992573e-01	   9.9992488e-01	   9.9992565e-01	   9.9992565e-01	   9.9992549e-01	   1.0000089e+00	   1.0000088e+00	   1.0000090e+00	   1.0000091e+00	   1.0000090e+00	   1.0000028e+00	   1.0000032e+00	   1.0000028e+00	   1.0000030e+00	   1.0000031e+00	   1.0000205e+00	   1.0000206e+00	   1.0000208e+00	   1.0000208e+00	   1.0000207e+00	   1.0000275e+00	   1.0000274e+00	   1.0000276e+00	   1.0000273e+00	   1.0000270e+00	   1.0000448e+00	   1.0000449e+00	   1.0000447e+00	   1.0000446e+00	   1.0000446e+00	
   1.0407873e+01	   9.9993419e-01	   9.9993265e-01	   9.9993417e-01	   9.9993421e-01	   9.9993412e-01	   1.0000172e+00	   1.0000172e+00	   1.0000174e+00	   1.0000175e+00	   1.0000175e+00	   1.0000117e+00	   1.0000118e+00	   1.0000113e+00	   1.0000113e+00	   1.0000115e+00	   1.0000290e+00	   1.0000291e+00	   1.0000291e+00	   1.0000292e+00	   1.0000292e+00	   1.0000357e+00	   1.0000358e+00	   1.0000360e+00	   1.0000361e+00	   1.0000358e+00	   1.0000533e+00	   1.0000533e+00	   1.0000531e+00	   1.0000531e+00	   1.0000531e+00	
   1.0530601e+01	   9.9994202e-01	   9.9994027e-01	   9.9994191e-01	   9.9994198e-01	   9.9994200e-01	   1.0000249e+00	   1.0000250e+00	   1.0000252e+00	   1.0000252e+00	   1.0000253e+00	   1.0000197e+00	   1.0000194e+00	   1.0000191e+00	   1.0000191e+00	   1.0000192e+00	   1.0000368e+00	   1.0000370e+00	   1.0000369e+00	   1.0000369e+00	   1.0000370e+00	   1.0000435e+00	   1.0000436e+00	   1.0000438e+00	   1.0000442e+00	   1.0000440e+00	   1.0000610e+00	   1.0000610e+00	   1.0000609e+00	   1.0000610e+00	   1.0000609e+00	
   1.0670285e+01	   9.9995018e-01	   9.9994883e-01	   9.9994991e-01	   9.9994996e-01	   9.9995006e-01	   1.0000332e+00	   1.0000332e+00	   1.0000332e+00	   1.0000332e+00	   1.0000333e+00	   1.0000278e+00	   1.0000273e+00	   1.0000273e+00	   1.0000272e+00	   1.0000272e+00	   1.0000449e+00	   1.0000452e+00	   1.0000449e+00	   1.0000449e+00	   1.0000450e+00	   1.0000517e+00	   1.0000518e+00	   1.0000519e+00	   1.0000523e+00	   1.0000524e+00	   1.0000691e+00	   1.0000690e+00	   1.0000691e+00	   1.0000692e+00	   1.0000691e+00	
   1.0809969e+01	   9.9995757e-01	   9.9995685e-01	   9.9995717e-01	   9.9995717e-01	   9.9995727e-01	   1.0000406e+00	   1.0000405e+00	   1.0000405e+00	   1.0000404e+00	   1.0000405e+00	   1.0000347e+00	   1.0000344e+00	   1.0000347e+00	   1.0000346e+00	   1.0000345e+00	   1.0000523e+00	   1.0000525e+00	   1.0000522e+00	   1.0000522e+00	   1.0000522e+00	   1.0000593e+00	   1.0000592e+00	   1.0000591e+00	   1.0000594e+00	   1.0000596e+00	   1.0000763e+00	   1.0000762e+00	   1.0000764e+00	   1.0000764e+00	   1.0000764e+00	
   1.0949652e+01	   9.9996418e-01	   9.9996382e-01	   9.9996377e-01	   9.9996373e-01	   9.9996375e-01	   1.0000473e+00	   1.0000471e+00	   1.0000470e+00	   1.0000470e+00	   1.0000470e+00	   1.0000409e+00	   1.0000410e+00	   1.0000412e+00	   1.0000412e+00	   1.0000411e+00	   1.0000589e+00	   1.0000589e+00	   1.0000587e+00	   1.0000587e+00	   1.0000587e+00	   1.0000659e+00	   1.0000657e+00	   1.0000656e+00	   1.0000656e+00	   1.0000658e+00	   1.0000828e+00	   1.0000828e+00	   1.0000829e+00	   1.0000829e+00	   1.0000829e+00	
   1.1089336e+01	   9.9996998e-01	   9.9996953e-01	   9.9996966e-01	   9.9996962e-01	   9.9996956e-01	   1.0000530e+00	   1.0000529e+00	   1.0000528e+00	   1.0000528e+00	   1.0000527e+00	   1.0000465e+00	   1.0000468e+00	   1.0000470e+00	   1.0000470e+00	   1.0000470e+00	   1.0000646e+00	   1.0000646e+00	   1.0000645e+00	   1.0000645e+00	   1.0000644e+00	   1.0000716e+00	   1.0000715e+00	   1.0000714e+00	   1.0000711e+00	   1.0000712e+00	   1.0000886e+00	   1.0000886e+00	   1.0000887e+00	   1.0000886e+00	   1.0000886e+00	
   1.1242565e+01	   9.9997540e-01	   9.9997455e-01	   9.9997525e-01	   9.9997525e-01	   9.9997513e-01	   1.0000584e+00	   1.0000583e+00	   1.0000583e+00	   1.0000584e+00	   1.0000583e+00	   1.0000521e+00	   1.0000524e+00	   1.0000523e+00	   1.0000524e+00	   1.0000525e+00	   1.0000700e+00	   1.0000700e+00	   1.0000700e+00	   1.0000700e+00	   1.0000699e+00	   1.0000769e+00	   1.0000769e+00	   1.0000769e+00	   1.0000766e+00	   1.0000765e+00	   1.0000940e+00	   1.0000941e+00	   1.0000941e+00	   1.0000940e+00	   1.0000940e+00	
   1.1395794e+01	   9.9997989e-01	   9.9997877e-01	   9.9997983e-01	   9.9997988e-01	   9.9997980e-01	   1.0000627e+00	   1.0000628e+00	   1.0000629e+00	   1.0000629e+00	   1.0000629e+00	   1.0000570e+00	   1.0000569e+00	   1.0000568e+00	   1.0000569e+00	   1.0000570e+00	   1.0000745e+00	   1.0000746e+00	   1.0000745e+00	   1.0000746e+00	   1.0000745e+00	   1.0000813e+00	   1.0000813e+00	   1.0000814e+00	   1.0000814e+00	   1.0000812e+00	   1.0000986e+00	   1.0000986e+00	   1.0000985e+00	   1.0000985e+00	   1.0000985e+00	
   1.1549023e+01	   9.9998351e-01	   9.9998260e-01	   9.9998342e-01	   9.9998349e-01	   9.9998351e-01	   1.0000663e+00	   1.0000664e+00	   1.0000665e+00	   1.0000666e+00	   1.0000666e+00	   1.0000609e+00	   1.0000606e+00	   1.0000605e+00	   1.0000605e+00	   1.0000606e+00	   1.0000781e+00	   1.0000783e+00	   1.0000782e+00	   1.0000782e+00	   1.0000782e+00	   1.0000849e+00	   1.0000849e+00	   1.0000851e+00	   1.0000853e+00	   1.0000852e+00	   1.0001023e+00	   1.0001022e+00	   1.0001022e+00	   1.0001022e+00	   1.0001022e+00	
   1.1702252e+01	   9.9998637e-01	   9.9998592e-01	   9.9998617e-01	   9.9998619e-01	   9.9998628e-01	   1.0000693e+00	   1.0000692e+00	   1.0000693e+00	   1.0000693e+00	   1.0000694e+00	   1.0000637e+00	   1.0000634e+00	   1.0000634e+00	   1.0000633e+00	   1.0000633e+00	   1.0000809e+00	   1.0000810e+00	   1.0000810e+00	   1.0000810e+00	   1.0000810e+00	   1.0000878e+00	   1.0000878e+00	   1.0000879e+00	   1.0000882e+00	   1.0000883e+00	   1.0001050e+00	   1.0001049e+00	   1.0001050e+00	   1.0001051e+00	   1.0001050e+00	
   1.1855481e+01	   9.9998850e-01	   9.9998830e-01	   9.9998821e-01	   9.9998818e-01	   9.9998824e-01	   1.0000714e+00	   1.0000713e+00	   1.0000713e+00	   1.0000712e+00	   1.0000713e+00	   1.0000653e+00	   1.0000654e+00	   1.0000655e+00	   1.0000654e+00	   1.0000653e+00	   1.0000830e+00	   1.0000830e+00	   1.0000830e+00	   1.0000829e+00	   1.0000830e+00	   1.0000900e+00	   1.0000899e+00	   1.0000899e+00	   1.0000900e+00	   1.0000902e+00	   1.0001070e+00	   1.0001070e+00	   1.0001071e+00	   1.0001071e+00	   1.0001071e+00	
   1.2038726e+01	   9.9999004e-01	   9.9998958e-01	   9.9998979e-01	   9.9998973e-01	   9.9998969e-01	   1.0000730e+00	   1.0000729e+00	   1.0000728e+00	   1.0000727e+00	   1.0000727e+00	   1.0000665e+00	   1.0000669e+00	   1.0000670e+00	   1.0000670e+00	   1.0000669e+00	   1.0000846e+00	   1.0000845e+00	   1.0000844e+00	   1.0000844e+00	   1.0000844e+00	   1.0000916e+00	   1.0000915e+00	   1.0000913e+00	   1.0000911e+00	   1.0000913e+00	   1.0001085e+00	   1.0001086e+00	   1.0001086e+00	   1.0001085e+00	   1.0001086e+00	
   1.2221971e+01	   9.9999047e-01	   9.9998957e-01	   9.9999035e-01	   9.9999035e-01	   9.9999023e-01	   1.0000734e+00	   1.0000733e+00	   1.0000733e+00	   1.0000733e+00	   1.0000732e+00	   1.0000671e+00	   1.0000673e+00	   1.0000674e+00	   1.0000675e+00	   1.0000675e+00	   1.0000850e+00	   1.0000850e+00	   1.0000849e+00	   1.0000850e+00	   1.0000849e+00	   1.0000919e+00	   1.0000919e+00	   1.0000918e+00	   1.0000916e+00	   1.0000915e+00	   1.0001090e+00	   1.0001091e+00	   1.0001090e+00	   1.0001089e+00	   1.0001090e+00	
   1.2405216e+01	   9.9998984e-01	   9.9998899e-01	   9.9998984e-01	   9.9998991e-01	   9.9998984e-01	   1.0000727e+00	   1.0000727e+00	   1.0000728e+00	   1.0000729e+00	   1.0000728e+00	   1.0000670e+00	   1.0000667e+00	   1.0000668e+00	   1.0000669e+00	   1.0000670e+00	   1.0000844e+00	   1.0000846e+00	   1.0000845e+00	   1.0000845e+00	   1.0000845e+00	   1.0000912e+00	   1.0000913e+00	   1.0000914e+00	   1.0000914e+00	   1.0000911e+00	   1.0001086e+00	   1.0001085e+00	   1.0001085e+00	   1.0001085e+00	   1.0001084e+00	
   1.2588462e+01	   9.9998838e-01	   9.9998807e-01	   9.9998835e-01	   9.9998842e-01	   9.9998846e-01	   1.0000712e+00	   1.0000713e+00	   1.0000714e+00	   1.0000715e+00	   1.0000715e+00	   1.0000659e+00	   1.0000655e+00	   1.0000654e+00	   1.0000654e+00	   1.0000654e+00	   1.0000830e+00	   1.0000831e+00	   1.0000831e+00	   1.0000831e+00	   1.0000831e+00	   1.0000898e+00	   1.0000898e+00	   1.0000900e+00	   1.0000903e+00	   1.0000902e+00	   1.0001072e+00	   1.0001071e+00	   1.0001071e+00	   1.0001071e+00	   1.0001071e+00	
   1.2771707e+01	   9.9998626e-01	   9.9998631e-01	   9.9998611e-01	   9.9998610e-01	   9.9998620e-01	   1.0000692e+00	   1.0000691e+00	   1.0000692e+00	   1.0000692e+00	   1.0000693e+00	   1.0000635e+00	   1.0000635e+00	   1.0000633e+00	   1.0000632e+00	   1.0000631e+00	   1.0000808e+00	   1.0000808e+00	   1.0000809e+00	   1.0000809e+00	   1.0000809e+00	   1.0000878e+00	   1.0000877e+00	   1.0000878e+00	   1.0000881e+00	   1.0000882e+00	   1.0001049e+00	   1.0001049e+00	   1.0001049e+00	   1.0001050e+00	   1.0001050e+00	
   1.2987974e+01	   9.9998292e-01	   9.9998265e-01	   9.9998268e-01	   9.9998261e-01	   9.9998264e-01	   1.0000659e+00	   1.0000658e+00	   1.0000657e+00	   1.0000656e+00	   1.0000657e+00	   1.0000595e+00	   1.0000600e+00	   1.0000599e+00	   1.0000599e+00	   1.0000597e+00	   1.0000775e+00	   1.0000774e+00	   1.0000773e+00	   1.0000773e+00	   1.0000774e+00	   1.0000845e+00	   1.0000844e+00	   1.0000843e+00	   1.0000842e+00	   1.0000845e+00	   1.0001014e+00	   1.0001015e+00	   1.0001016e+00	   1.0001015e+00	   1.0001015e+00	
   1.3204241e+01	   9.9997859e-01	   9.9997777e-01	   9.9997844e-01	   9.9997841e-01	   9.9997831e-01	   1.0000616e+00	   1.0000615e+00	   1.0000614e+00	   1.0000614e+00	   1.0000613e+00	   1.0000551e+00	   1.0000553e+00	   1.0000556e+00	   1.0000557e+00	   1.0000556e+00	   1.0000732e+00	   1.0000732e+00	   1.0000731e+00	   1.0000730e+00	   1.0000730e+00	   1.0000802e+00	   1.0000801e+00	   1.0000800e+00	   1.0000796e+00	   1.0000797e+00	   1.0000971e+00	   1.0000972e+00	   1.0000973e+00	   1.0000972e+00	   1.0000972e+00	
   1.3420508e+01	   9.9997333e-01	   9.9997265e-01	   9.9997334e-01	   9.9997340e-01	   9.9997330e-01	   1.0000563e+00	   1.0000563e+00	   1.0000564e+00	   1.0000565e+00	   1.0000563e+00	   1.0000504e+00	   1.0000501e+00	   1.0000504e+00	   1.0000505e+00	   1.0000506e+00	   1.0000680e+00	   1.0000682e+00	   1.0000681e+00	   1.0000681e+00	   1.0000680e+00	   1.0000749e+00	   1.0000749e+00	   1.0000750e+00	   1.0000748e+00	   1.0000746e+00	   1.0000922e+00	   1.0000921e+00	   1.0000921e+00	   1.0000921e+00	   1.0000921e+00	
   1.3636775e+01	   9.9996745e-01	   9.9996746e-01	   9.9996751e-01	   9.9996759e-01	   9.9996761e-01	   1.0000504e+00	   1.0000505e+00	   1.0000507e+00	   1.0000508e+00	   1.0000508e+00	   1.0000451e+00	   1.0000447e+00	   1.0000445e+00	   1.0000446e+00	   1.0000447e+00	   1.0000622e+00	   1.0000623e+00	   1.0000624e+00	   1.0000624e+00	   1.0000624e+00	   1.0000690e+00	   1.0000691e+00	   1.0000693e+00	   1.0000695e+00	   1.0000693e+00	   1.0000865e+00	   1.0000864e+00	   1.0000863e+00	   1.0000864e+00	   1.0000864e+00	
   1.3853042e+01	   9.9996126e-01	   9.9996150e-01	   9.9996121e-01	   9.9996120e-01	   9.9996131e-01	   1.0000442e+00	   1.0000443e+00	   1.0000444e+00	   1.0000444e+00	   1.0000445e+00	   1.0000387e+00	   1.0000388e+00	   1.0000384e+00	   1.0000383e+00	   1.0000383e+00	   1.0000560e+00	   1.0000559e+00	   1.0000561e+00	   1.0000561e+00	   1.0000562e+00	   1.0000629e+00	   1.0000629e+00	   1.0000630e+00	   1.0000634e+00	   1.0000635e+00	   1.0000802e+00	   1.0000802e+00	   1.0000802e+00	   1.0000803e+00	   1.0000802e+00	
   1.4084649e+01	   9.9995434e-01	   9.9995397e-01	   9.9995414e-01	   9.9995407e-01	   9.9995411e-01	   1.0000374e+00	   1.0000374e+00	   1.0000372e+00	   1.0000371e+00	   1.0000372e+00	   1.0000312e+00	   1.0000316e+00	   1.0000315e+00	   1.0000314e+00	   1.0000312e+00	   1.0000491e+00	   1.0000490e+00	   1.0000489e+00	   1.0000489e+00	   1.0000490e+00	   1.0000561e+00	   1.0000560e+00	   1.0000559e+00	   1.0000559e+00	   1.0000562e+00	   1.0000730e+00	   1.0000732e+00	   1.0000732e+00	   1.0000732e+00	   1.0000732e+00	
   1.4316256e+01	   9.9994697e-01	   9.9994614e-01	   9.9994680e-01	   9.9994677e-01	   9.9994669e-01	   1.0000302e+00	   1.0000301e+00	   1.0000299e+00	   1.0000299e+00	   1.0000298e+00	   1.0000236e+00	   1.0000237e+00	   1.0000241e+00	   1.0000242e+00	   1.0000241e+00	   1.0000418e+00	   1.0000419e+00	   1.0000416e+00	   1.0000416e+00	   1.0000415e+00	   1.0000488e+00	   1.0000488e+00	   1.0000485e+00	   1.0000482e+00	   1.0000483e+00	   1.0000658e+00	   1.0000658e+00	   1.0000659e+00	   1.0000658e+00	   1.0000659e+00	
   1.4547862e+01	   9.9993922e-01	   9.9993889e-01	   9.9993924e-01	   9.9993929e-01	   9.9993919e-01	   1.0000225e+00	   1.0000224e+00	   1.0000225e+00	   1.0000225e+00	   1.0000224e+00	   1.0000164e+00	   1.0000161e+00	   1.0000164e+00	   1.0000165e+00	   1.0000167e+00	   1.0000341e+00	   1.0000343e+00	   1.0000342e+00	   1.0000342e+00	   1.0000341e+00	   1.0000411e+00	   1.0000411e+00	   1.0000411e+00	   1.0000408e+00	   1.0000406e+00	   1.0000584e+00	   1.0000582e+00	   1.0000583e+00	   1.0000583e+00	   1.0000583e+00	
   1.4779469e+01	   9.9993144e-01	   9.9993183e-01	   9.9993157e-01	   9.9993163e-01	   9.9993164e-01	   1.0000146e+00	   1.0000147e+00	   1.0000149e+00	   1.0000150e+00	   1.0000150e+00	   1.0000092e+00	   1.0000090e+00	   1.0000087e+00	   1.0000087e+00	   1.0000089e+00	   1.0000264e+00	   1.0000264e+00	   1.0000266e+00	   1.0000267e+00	   1.0000267e+00	   1.0000333e+00	   1.0000333e+00	   1.0000336e+00	   1.0000338e+00	   1.0000335e+00	   1.0000509e+00	   1.0000507e+00	   1.0000506e+00	   1.0000507e+00	   1.0000507e+00	
   1.5011076e+01	   9.9992397e-01	   9.9992415e-01	   9.9992398e-01	   9.9992397e-01	   9.9992407e-01	   1.0000071e+00	   1.0000072e+00	   1.0000072e+00	   1.0000073e+00	   1.0000074e+00	   1.0000016e+00	   1.0000018e+00	   1.0000013e+00	   1.0000011e+00	   1.0000012e+00	   1.0000189e+00	   1.0000187e+00	   1.0000190e+00	   1.0000190e+00	   1.0000191e+00	   1.0000258e+00	   1.0000258e+00	   1.0000260e+00	   1.0000264e+00	   1.0000265e+00	   1.0000432e+00	   1.0000433e+00	   1.0000431e+00	   1.0000433e+00	   1.0000432e+00	
   1.5242682e+01	   9.9991677e-01	   9.9991615e-01	   9.9991659e-01	   9.9991652e-01	   9.9991658e-01	   1.0000000e+00	   1.0000000e+00	   9.9999979e-01	   9.9999971e-01	   9.9999983e-01	   9.9999381e-01	   9.9999409e-01	   9.9999411e-01	   9.9999400e-01	   9.9999380e-01	   1.0000117e+00	   1.0000117e+00	   1.0000115e+00	   1.0000115e+00	   1.0000116e+00	   1.0000187e+00	   1.0000187e+00	   1.0000185e+00	   1.0000186e+00	   1.0000189e+00	   1.0000357e+00	   1.0000359e+00	   1.0000360e+00	   1.0000360e+00	   1.0000359e+00	
   1.5474289e+01	   9.9990966e-01	   9.9990896e-01	   9.9990947e-01	   9.9990945e-01	   9.9990939e-01	   9.9999311e-01	   9.9999297e-01	   9.9999278e-01	   9.9999271e-01	   9.9999264e-01	   9.9998648e-01	   9.9998636e-01	   9.9998702e-01	   9.9998707e-01	   9.9998693e-01	   1.0000047e+00	   1.0000049e+00	   1.0000045e+00	   1.0000044e+00	   1.0000044e+00	   1.0000118e+00	   1.0000117e+00	   1.0000115e+00	   1.0000111e+00	   1.0000112e+00	   1.0000288e+00	   1.0000287e+00	   1.0000290e+00	   1.0000288e+00	   1.0000289e+00	
   1.5705896e+01	   9.9990269e-01	   9.9990283e-01	   9.9990272e-01	   9.9990276e-01	   9.9990266e-01	   9.9998618e-01	   9.9998607e-01	   9.9998619e-01	   9.9998623e-01	   9.9998605e-01	   9.9997998e-01	   9.9997969e-01	   9.9998005e-01	   9.9998020e-01	   9.9998032e-01	   9.9999783e-01	   9.9999799e-01	   9.9999793e-01	   9.9999793e-01	   9.9999779e-01	   1.0000048e+00	   1.0000048e+00	   1.0000048e+00	   1.0000045e+00	   1.0000043e+00	   1.0000222e+00	   1.0000220e+00	   1.0000221e+00	   1.0000220e+00	   1.0000221e+00	
   1.5937503e+01	   9.9989620e-01	   9.9989677e-01	   9.9989639e-01	   9.9989644e-01	   9.9989642e-01	   9.9997949e-01	   9.9997957e-01	   9.9997987e-01	   9.9997997e-01	   9.9997992e-01	   9.9997407e-01	   9.9997409e-01	   9.9997357e-01	   9.9997362e-01	   9.9997385e-01	   9.9999133e-01	   9.9999125e-01	   9.9999164e-01	   9.9999171e-01	   9.9999165e-01	   9.9999822e-01	   9.9999827e-01	   9.9999856e-01	   9.9999876e-01	   9.9999842e-01	   1.0000159e+00	   1.0000158e+00	   1.0000156e+00	   1.0000157e+00	   1.0000157e+00	
   1.6169109e+01	   9.9989042e-01	   9.9989031e-01	   9.9989049e-01	   9.9989048e-01	   9.9989057e-01	   9.9997359e-01	   9.9997376e-01	   9.9997384e-01	   9.9997387e-01	   9.9997402e-01	   9.9996827e-01	   9.9996852e-01	   9.9996784e-01	   9.9996772e-01	   9.9996774e-01	   9.9998553e-01	   9.9998534e-01	   9.9998562e-01	   9.9998566e-01	   9.9998578e-01	   9.9999240e-01	   9.9999247e-01	   9.9999262e-01	   9.9999309e-01	   9.9999312e-01	   1.0000099e+00	   1.0000101e+00	   1.0000098e+00	   1.0000100e+00	   1.0000099e+00	
   1.6400716e+01	   9.9988522e-01	   9.9988442e-01	   9.9988504e-01	   9.9988499e-01	   9.9988508e-01	   9.9996861e-01	   9.9996861e-01	   9.9996838e-01	   9.9996828e-01	   9.9996844e-01	   9.9996253e-01	   9.9996254e-01	   9.9996273e-01	   9.9996259e-01	   9.9996236e-01	   9.9998039e-01	   9.9998040e-01	   9.9998014e-01	   9.9998009e-01	   9.9998023e-01	   9.9998738e-01	   9.9998737e-01	   9.9998718e-01	   9.9998728e-01	   9.9998766e-01	   1.0000044e+00	   1.0000046e+00	   1.0000047e+00	   1.0000047e+00	   1.0000047e+00	
   1.6632323e+01	   9.9988042e-01	   9.9988005e-01	   9.9988019e-01	   9.9988017e-01	   9.9988014e-01	   9.9996410e-01	   9.9996389e-01	   9.9996368e-01	   9.9996359e-01	   9.9996353e-01	   9.9995735e-01	   9.9995710e-01	   9.9995794e-01	   9.9995797e-01	   9.9995780e-01	   9.9997568e-01	   9.9997588e-01	   9.9997545e-01	   9.9997537e-01	   9.9997534e-01	   9.9998279e-01	   9.9998268e-01	   9.9998243e-01	   9.9998198e-01	   9.9998220e-01	   9.9999980e-01	   9.9999967e-01	   9.9999997e-01	   9.9999985e-01	   9.9999990e-01	
   1.6863929e+01	   9.9987605e-01	   9.9987659e-01	   9.9987608e-01	   9.9987610e-01	   9.9987598e-01	   9.9995970e-01	   9.9995956e-01	   9.9995968e-01	   9.9995972e-01	   9.9995951e-01	   9.9995328e-01	   9.9995324e-01	   9.9995352e-01	   9.9995368e-01	   9.9995380e-01	   9.9997134e-01	   9.9997141e-01	   9.9997147e-01	   9.9997146e-01	   9.9997130e-01	   9.9997839e-01	   9.9997832e-01	   9.9997837e-01	   9.9997795e-01	   9.9997770e-01	   9.9999578e-01	   9.9999558e-01	   9.9999564e-01	   9.9999558e-01	   9.9999564e-01	
   1.7048746e+01	   9.9987304e-01	   9.9987358e-01	   9.9987327e-01	   9.9987330e-01	   9.9987323e-01	   9.9995641e-01	   9.9995651e-01	   9.9995681e-01	   9.9995693e-01	   9.9995682e-01	   9.9995084e-01	   9.9995109e-01	   9.9995048e-01	   9.9995057e-01	   9.9995083e-01	   9.9996828e-01	   9.9996814e-01	   9.9996861e-01	   9.9996868e-01	   9.9996858e-01	   9.9997518e-01	   9.9997524e-01	   9.9997552e-01	   9.9997560e-01	   9.9997519e-01	   9.9999287e-01	   9.9999288e-01	   9.9999262e-01	   9.9999268e-01	   9.9999268e-01	
   1.7233563e+01	   9.9987056e-01	   9.9987030e-01	   9.9987075e-01	   9.9987076e-01	   9.9987081e-01	   9.9995375e-01	   9.9995400e-01	   9.9995417e-01	   9.9995424e-01	   9.9995435e-01	   9.9994866e-01	   9.9994883e-01	   9.9994805e-01	   9.9994796e-01	   9.9994809e-01	   9.9996577e-01	   9.9996562e-01	   9.9996595e-01	   9.9996602e-01	   9.9996610e-01	   9.9997259e-01	   9.9997272e-01	   9.9997295e-01	   9.9997343e-01	   9.9997329e-01	   9.9999023e-01	   9.9999042e-01	   9.9999012e-01	   9.9999025e-01	   9.9999019e-01	
   1.7418380e+01	   9.9986854e-01	   9.9986771e-01	   9.9986847e-01	   9.9986846e-01	   9.9986859e-01	   9.9995190e-01	   9.9995200e-01	   9.9995188e-01	   9.9995182e-01	   9.9995204e-01	   9.9994637e-01	   9.9994614e-01	   9.9994612e-01	   9.9994594e-01	   9.9994580e-01	   9.9996380e-01	   9.9996385e-01	   9.9996365e-01	   9.9996364e-01	   9.9996382e-01	   9.9997071e-01	   9.9997076e-01	   9.9997071e-01	   9.9997108e-01	   9.9997136e-01	   9.9998801e-01	   9.9998812e-01	   9.9998814e-01	   9.9998821e-01	   9.9998815e-01	
   1.7603197e+01	   9.9986686e-01	   9.9986648e-01	   9.9986659e-01	   9.9986655e-01	   9.9986664e-01	   9.9995057e-01	   9.9995038e-01	   9.9995011e-01	   9.9994998e-01	   9.9995008e-01	   9.9994407e-01	   9.9994372e-01	   9.9994448e-01	   9.9994439e-01	   9.9994414e-01	   9.9996220e-01	   9.9996240e-01	   9.9996191e-01	   9.9996182e-01	   9.9996191e-01	   9.9996929e-01	   9.9996918e-01	   9.9996893e-01	   9.9996877e-01	   9.9996918e-01	   9.9998630e-01	   9.9998618e-01	   9.9998651e-01	   9.9998646e-01	   9.9998648e-01	
   1.7788014e+01	   9.9986548e-01	   9.9986599e-01	   9.9986528e-01	   9.9986525e-01	   9.9986519e-01	   9.9994931e-01	   9.9994902e-01	   9.9994891e-01	   9.9994885e-01	   9.9994871e-01	   9.9994234e-01	   9.9994238e-01	   9.9994302e-01	   9.9994312e-01	   9.9994303e-01	   9.9996083e-01	   9.9996091e-01	   9.9996073e-01	   9.9996065e-01	   9.9996055e-01	   9.9996799e-01	   9.9996782e-01	   9.9996765e-01	   9.9996712e-01	   9.9996721e-01	   9.9998506e-01	   9.9998488e-01	   9.9998513e-01	   9.9998502e-01	   9.9998510e-01	
   1.7973979e+01	   9.9986441e-01	   9.9986508e-01	   9.9986452e-01	   9.9986451e-01	   9.9986436e-01	   9.9994799e-01	   9.9994793e-01	   9.9994810e-01	   9.9994817e-01	   9.9994795e-01	   9.9994162e-01	   9.9994209e-01	   9.9994187e-01	   9.9994204e-01	   9.9994222e-01	   9.9995971e-01	   9.9995956e-01	   9.9995991e-01	   9.9995994e-01	   9.9995976e-01	   9.9996673e-01	   9.9996669e-01	   9.9996679e-01	   9.9996644e-01	   9.9996611e-01	   9.9998417e-01	   9.9998418e-01	   9.9998404e-01	   9.9998398e-01	   9.9998404e-01	
   1.8159945e+01	   9.9986376e-01	   9.9986361e-01	   9.9986405e-01	   9.9986408e-01	   9.9986400e-01	   9.9994698e-01	   9.9994723e-01	   9.9994751e-01	   9.9994764e-01	   9.9994757e-01	   9.9994171e-01	   9.9994199e-01	   9.9994121e-01	   9.9994127e-01	   9.9994153e-01	   9.9995901e-01	   9.9995884e-01	   9.9995928e-01	   9.9995938e-01	   9.9995933e-01	   9.9996582e-01	   9.9996596e-01	   9.9996623e-01	   9.9996643e-01	   9.9996603e-01	   9.9998356e-01	   9.9998373e-01	   9.9998336e-01	   9.9998342e-01	   9.9998340e-01	
   1.8345910e+01	   9.9986352e-01	   9.9986267e-01	   9.9986368e-01	   9.9986373e-01	   9.9986381e-01	   9.9994673e-01	   9.9994700e-01	   9.9994710e-01	   9.9994714e-01	   9.9994731e-01	   9.9994185e-01	   9.9994148e-01	   9.9994108e-01	   9.9994096e-01	   9.9994102e-01	   9.9995880e-01	   9.9995886e-01	   9.9995887e-01	   9.9995892e-01	   9.9995906e-01	   9.9996558e-01	   9.9996574e-01	   9.9996591e-01	   9.9996644e-01	   9.9996641e-01	   9.9998324e-01	   9.9998332e-01	   9.9998316e-01	   9.9998329e-01	   9.9998321e-01	
   1.8500543e+01	   9.9986364e-01	   9.9986308e-01	   9.9986351e-01	   9.9986353e-01	   9.9986370e-01	   9.9994715e-01	   9.9994714e-01	   9.9994701e-01	   9.9994693e-01	   9.9994717e-01	   9.9994159e-01	   9.9994095e-01	   9.9994128e-01	   9.9994109e-01	   9.9994092e-01	   9.9995898e-01	   9.9995920e-01	   9.9995881e-01	   9.9995877e-01	   9.9995896e-01	   9.9996592e-01	   9.9996592e-01	   9.9996586e-01	   9.9996620e-01	   9.9996655e-01	   9.9998324e-01	   9.9998312e-01	   9.9998331e-01	   9.9998340e-01	   9.9998335e-01	
   1.8655175e+01	   9.9986400e-01	   9.9986430e-01	   9.9986369e-01	   9.9986364e-01	   9.9986376e-01	   9.9994781e-01	   9.9994753e-01	   9.9994729e-01	   9.9994715e-01	   9.9994725e-01	   9.9994117e-01	   9.9994095e-01	   9.9994163e-01	   9.9994153e-01	   9.9994127e-01	   9.9995936e-01	   9.9995949e-01	   9.9995913e-01	   9.9995903e-01	   9.9995910e-01	   9.9996650e-01	   9.9996633e-01	   9.9996611e-01	   9.9996596e-01	   9.9996639e-01	   9.9998350e-01	   9.9998332e-01	   9.9998367e-01	   9.9998364e-01	   9.9998366e-01	
   1.8809807e+01	   9.9986455e-01	   9.9986533e-01	   9.9986433e-01	   9.9986425e-01	   9.9986420e-01	   9.9994837e-01	   9.9994807e-01	   9.9994792e-01	   9.9994785e-01	   9.9994773e-01	   9.9994120e-01	   9.9994171e-01	   9.9994207e-01	   9.9994215e-01	   9.9994202e-01	   9.9995987e-01	   9.9995976e-01	   9.9995977e-01	   9.9995969e-01	   9.9995960e-01	   9.9996705e-01	   9.9996686e-01	   9.9996667e-01	   9.9996616e-01	   9.9996630e-01	   9.9998403e-01	   9.9998401e-01	   9.9998417e-01	   9.9998405e-01	   9.9998413e-01	
   1.8964440e+01	   9.9986524e-01	   9.9986559e-01	   9.9986530e-01	   9.9986525e-01	   9.9986508e-01	   9.9994876e-01	   9.9994873e-01	   9.9994879e-01	   9.9994884e-01	   9.9994861e-01	   9.9994214e-01	   9.9994289e-01	   9.9994267e-01	   9.9994284e-01	   9.9994296e-01	   9.9996050e-01	   9.9996026e-01	   9.9996059e-01	   9.9996061e-01	   9.9996044e-01	   9.9996752e-01	   9.9996749e-01	   9.9996748e-01	   9.9996704e-01	   9.9996678e-01	   9.9998481e-01	   9.9998498e-01	   9.9998481e-01	   9.9998469e-01	   9.9998477e-01	
   1.9119072e+01	   9.9986606e-01	   9.9986554e-01	   9.9986634e-01	   9.9986638e-01	   9.9986623e-01	   9.9994926e-01	   9.9994952e-01	   9.9994975e-01	   9.9994988e-01	   9.9994974e-01	   9.9994380e-01	   9.9994397e-01	   9.9994348e-01	   9.9994361e-01	   9.9994386e-01	   9.9996130e-01	   9.9996121e-01	   9.9996150e-01	   9.9996159e-01	   9.9996149e-01	   9.9996811e-01	   9.9996826e-01	   9.9996844e-01	   9.9996844e-01	   9.9996801e-01	   9.9998579e-01	   9.9998595e-01	   9.9998564e-01	   9.9998563e-01	   9.9998563e-01	
   1.9277326e+01	   9.9986707e-01	   9.9986624e-01	   9.9986732e-01	   9.9986742e-01	   9.9986744e-01	   9.9995026e-01	   9.9995055e-01	   9.9995076e-01	   9.9995085e-01	   9.9995093e-01	   9.9994553e-01	   9.9994485e-01	   9.9994460e-01	   9.9994456e-01	   9.9994474e-01	   9.9996235e-01	   9.9996255e-01	   9.9996251e-01	   9.9996258e-01	   9.9996265e-01	   9.9996910e-01	   9.9996928e-01	   9.9996952e-01	   9.9996995e-01	   9.9996972e-01	   9.9998691e-01	   9.9998684e-01	   9.9998670e-01	   9.9998683e-01	   9.9998676e-01	
   1.9435580e+01	   9.9986836e-01	   9.9986815e-01	   9.9986834e-01	   9.9986840e-01	   9.9986859e-01	   9.9995182e-01	   9.9995185e-01	   9.9995187e-01	   9.9995184e-01	   9.9995207e-01	   9.9994666e-01	   9.9994583e-01	   9.9994597e-01	   9.9994580e-01	   9.9994575e-01	   9.9996368e-01	   9.9996395e-01	   9.9996368e-01	   9.9996367e-01	   9.9996384e-01	   9.9997057e-01	   9.9997060e-01	   9.9997070e-01	   9.9997117e-01	   9.9997135e-01	   9.9998811e-01	   9.9998786e-01	   9.9998802e-01	   9.9998817e-01	   9.9998810e-01	
   1.9593834e+01	   9.9986993e-01	   9.9987056e-01	   9.9986966e-01	   9.9986961e-01	   9.9986979e-01	   9.9995367e-01	   9.9995341e-01	   9.9995323e-01	   9.9995311e-01	   9.9995328e-01	   9.9994730e-01	   9.9994723e-01	   9.9994753e-01	   9.9994737e-01	   9.9994714e-01	   9.9996524e-01	   9.9996527e-01	   9.9996509e-01	   9.9996501e-01	   9.9996513e-01	   9.9997234e-01	   9.9997219e-01	   9.9997206e-01	   9.9997216e-01	   9.9997258e-01	   9.9998942e-01	   9.9998928e-01	   9.9998954e-01	   9.9998959e-01	   9.9998958e-01	
   1.9752088e+01	   9.9987168e-01	   9.9987240e-01	   9.9987140e-01	   9.9987128e-01	   9.9987128e-01	   9.9995541e-01	   9.9995513e-01	   9.9995490e-01	   9.9995479e-01	   9.9995475e-01	   9.9994820e-01	   9.9994902e-01	   9.9994917e-01	   9.9994917e-01	   9.9994896e-01	   9.9996693e-01	   9.9996666e-01	   9.9996675e-01	   9.9996667e-01	   9.9996664e-01	   9.9997409e-01	   9.9997391e-01	   9.9997366e-01	   9.9997329e-01	   9.9997358e-01	   9.9999095e-01	   9.9999111e-01	   9.9999120e-01	   9.9999109e-01	   9.9999115e-01	
   1.9910342e+01	   9.9987345e-01	   9.9987339e-01	   9.9987341e-01	   9.9987333e-01	   9.9987315e-01	   9.9995690e-01	   9.9995687e-01	   9.9995679e-01	   9.9995680e-01	   9.9995658e-01	   9.9995003e-01	   9.9995087e-01	   9.9995084e-01	   9.9995099e-01	   9.9995099e-01	   9.9996864e-01	   9.9996838e-01	   9.9996857e-01	   9.9996856e-01	   9.9996842e-01	   9.9997567e-01	   9.9997563e-01	   9.9997548e-01	   9.9997497e-01	   9.9997487e-01	   9.9999277e-01	   9.9999305e-01	   9.9999292e-01	   9.9999274e-01	   9.9999282e-01	
   2.0071300e+01	   9.9987519e-01	   9.9987437e-01	   9.9987542e-01	   9.9987547e-01	   9.9987528e-01	   9.9995838e-01	   9.9995862e-01	   9.9995878e-01	   9.9995889e-01	   9.9995870e-01	   9.9995272e-01	   9.9995263e-01	   9.9995258e-01	   9.9995275e-01	   9.9995296e-01	   9.9997039e-01	   9.9997045e-01	   9.9997049e-01	   9.9997056e-01	   9.9997043e-01	   9.9997722e-01	   9.9997735e-01	   9.9997744e-01	   9.9997724e-01	   9.9997685e-01	   9.9999481e-01	   9.9999488e-01	   9.9999470e-01	   9.9999463e-01	   9.9999465e-01	
   2.0191064e+01	   9.9987650e-01	   9.9987576e-01	   9.9987679e-01	   9.9987691e-01	   9.9987686e-01	   9.9995968e-01	   9.9995994e-01	   9.9996021e-01	   9.9996033e-01	   9.9996029e-01	   9.9995481e-01	   9.9995398e-01	   9.9995396e-01	   9.9995402e-01	   9.9995427e-01	   9.9997174e-01	   9.9997204e-01	   9.9997194e-01	   9.9997202e-01	   9.9997199e-01	   9.9997851e-01	   9.9997867e-01	   9.9997891e-01	   9.9997911e-01	   9.9997874e-01	   9.9999635e-01	   9.9999614e-01	   9.9999607e-01	   9.9999614e-01	   9.9999611e-01	
   2.0310828e+01	   9.9987795e-01	   9.9987786e-01	   9.9987811e-01	   9.9987822e-01	   9.9987833e-01	   9.9996128e-01	   9.9996139e-01	   9.9996161e-01	   9.9996167e-01	   9.9996180e-01	   9.9995647e-01	   9.9995553e-01	   9.9995547e-01	   9.9995539e-01	   9.9995553e-01	   9.9997320e-01	   9.9997351e-01	   9.9997340e-01	   9.9997344e-01	   9.9997352e-01	   9.9998003e-01	   9.9998011e-01	   9.9998038e-01	   9.9998083e-01	   9.9998070e-01	   9.9999781e-01	   9.9999748e-01	   9.9999753e-01	   9.9999771e-01	   9.9999764e-01	
   2.0430592e+01	   9.9987957e-01	   9.9988018e-01	   9.9987952e-01	   9.9987955e-01	   9.9987975e-01	   9.9996309e-01	   9.9996299e-01	   9.9996304e-01	   9.9996301e-01	   9.9996322e-01	   9.9995763e-01	   9.9995728e-01	   9.9995711e-01	   9.9995694e-01	   9.9995690e-01	   9.9997481e-01	   9.9997488e-01	   9.9997489e-01	   9.9997488e-01	   9.9997501e-01	   9.9998176e-01	   9.9998173e-01	   9.9998185e-01	   9.9998229e-01	   9.9998246e-01	   9.9999922e-01	   9.9999902e-01	   9.9999911e-01	   9.9999928e-01	   9.9999923e-01	
   2.0550356e+01	   9.9988133e-01	   9.9988210e-01	   9.9988112e-01	   9.9988104e-01	   9.9988120e-01	   9.9996494e-01	   9.9996473e-01	   9.9996457e-01	   9.9996447e-01	   9.9996464e-01	   9.9995857e-01	   9.9995905e-01	   9.9995884e-01	   9.9995868e-01	   9.9995848e-01	   9.9997653e-01	   9.9997630e-01	   9.9997644e-01	   9.9997639e-01	   9.9997650e-01	   9.9998358e-01	   9.9998347e-01	   9.9998338e-01	   9.9998355e-01	   9.9998391e-01	   1.0000007e+00	   1.0000008e+00	   1.0000008e+00	   1.0000009e+00	   1.0000008e+00	
   2.0670121e+01	   9.9988313e-01	   9.9988340e-01	   9.9988289e-01	   9.9988276e-01	   9.9988279e-01	   9.9996667e-01	   9.9996650e-01	   9.9996624e-01	   9.9996613e-01	   9.9996616e-01	   9.9995974e-01	   9.9996063e-01	   9.9996057e-01	   9.9996052e-01	   9.9996028e-01	   9.9997828e-01	   9.9997794e-01	   9.9997806e-01	   9.9997801e-01	   9.9997804e-01	   9.9998536e-01	   9.9998525e-01	   9.9998501e-01	   9.9998483e-01	   9.9998515e-01	   1.0000022e+00	   1.0000026e+00	   1.0000025e+00	   1.0000024e+00	   1.0000025e+00	
   2.0804452e+01	   9.9988505e-01	   9.9988452e-01	   9.9988493e-01	   9.9988486e-01	   9.9988473e-01	   9.9996843e-01	   9.9996842e-01	   9.9996822e-01	   9.9996818e-01	   9.9996805e-01	   9.9996162e-01	   9.9996217e-01	   9.9996243e-01	   9.9996252e-01	   9.9996241e-01	   9.9998018e-01	   9.9998004e-01	   9.9997997e-01	   9.9997995e-01	   9.9997987e-01	   9.9998719e-01	   9.9998716e-01	   9.9998692e-01	   9.9998651e-01	   9.9998658e-01	   1.0000042e+00	   1.0000045e+00	   1.0000044e+00	   1.0000043e+00	   1.0000043e+00	
   2.0938784e+01	   9.9988682e-01	   9.9988601e-01	   9.9988690e-01	   9.9988693e-01	   9.9988676e-01	   9.9997008e-01	   9.9997021e-01	   9.9997024e-01	   9.9997028e-01	   9.9997009e-01	   9.9996402e-01	   9.9996373e-01	   9.9996419e-01	   9.9996435e-01	   9.9996444e-01	   9.9998198e-01	   9.9998217e-01	   9.9998194e-01	   9.9998196e-01	   9.9998184e-01	   9.9998890e-01	   9.9998894e-01	   9.9998889e-01	   9.9998854e-01	   9.9998833e-01	   1.0000063e+00	   1.0000062e+00	   1.0000063e+00	   1.0000061e+00	   1.0000062e+00	
   2.1073116e+01	   9.9988854e-01	   9.9988822e-01	   9.9988874e-01	   9.9988885e-01	   9.9988877e-01	   9.9997181e-01	   9.9997194e-01	   9.9997218e-01	   9.9997227e-01	   9.9997216e-01	   9.9996649e-01	   9.9996568e-01	   9.9996594e-01	   9.9996606e-01	   9.9996628e-01	   9.9998373e-01	   9.9998409e-01	   9.9998391e-01	   9.9998395e-01	   9.9998387e-01	   9.9999060e-01	   9.9999066e-01	   9.9999084e-01	   9.9999080e-01	   9.9999046e-01	   1.0000083e+00	   1.0000080e+00	   1.0000080e+00	   1.0000081e+00	   1.0000081e+00	
   2.1207447e+01	   9.9989036e-01	   9.9989083e-01	   9.9989053e-01	   9.9989063e-01	   9.9989069e-01	   9.9997371e-01	   9.9997374e-01	   9.9997402e-01	   9.9997409e-01	   9.9997414e-01	   9.9996860e-01	   9.9996803e-01	   9.9996779e-01	   9.9996778e-01	   9.9996797e-01	   9.9998555e-01	   9.9998574e-01	   9.9998582e-01	   9.9998586e-01	   9.9998587e-01	   9.9999243e-01	   9.9999246e-01	   9.9999274e-01	   9.9999301e-01	   9.9999280e-01	   1.0000102e+00	   1.0000098e+00	   1.0000098e+00	   1.0000100e+00	   1.0000100e+00	
   2.1341779e+01	   9.9989236e-01	   9.9989316e-01	   9.9989239e-01	   9.9989239e-01	   9.9989254e-01	   9.9997578e-01	   9.9997570e-01	   9.9997581e-01	   9.9997581e-01	   9.9997597e-01	   9.9997025e-01	   9.9997042e-01	   9.9996980e-01	   9.9996967e-01	   9.9996969e-01	   9.9998750e-01	   9.9998734e-01	   9.9998766e-01	   9.9998767e-01	   9.9998776e-01	   9.9999442e-01	   9.9999441e-01	   9.9999458e-01	   9.9999497e-01	   9.9999502e-01	   1.0000119e+00	   1.0000119e+00	   1.0000118e+00	   1.0000119e+00	   1.0000119e+00	
   2.1498484e+01	   9.9989479e-01	   9.9989511e-01	   9.9989466e-01	   9.9989458e-01	   9.9989469e-01	   9.9997819e-01	   9.9997810e-01	   9.9997795e-01	   9.9997789e-01	   9.9997804e-01	   9.9997200e-01	   9.9997266e-01	   9.9997221e-01	   9.9997206e-01	   9.9997190e-01	   9.9998987e-01	   9.9998954e-01	   9.9998979e-01	   9.9998977e-01	   9.9998987e-01	   9.9999683e-01	   9.9999681e-01	   9.9999674e-01	   9.9999696e-01	   9.9999722e-01	   1.0000139e+00	   1.0000142e+00	   1.0000141e+00	   1.0000142e+00	   1.0000141e+00	
   2.1655190e+01	   9.9989715e-01	   9.9989677e-01	   9.9989696e-01	   9.9989688e-01	   9.9989689e-01	   9.9998049e-01	   9.9998044e-01	   9.9998020e-01	   9.9998012e-01	   9.9998015e-01	   9.9997394e-01	   9.9997441e-01	   9.9997452e-01	   9.9997447e-01	   9.9997427e-01	   9.9999221e-01	   9.9999202e-01	   9.9999196e-01	   9.9999193e-01	   9.9999197e-01	   9.9999919e-01	   9.9999916e-01	   9.9999894e-01	   9.9999886e-01	   9.9999912e-01	   1.0000162e+00	   1.0000164e+00	   1.0000164e+00	   1.0000164e+00	   1.0000164e+00	
   2.1811895e+01	   9.9989932e-01	   9.9989872e-01	   9.9989921e-01	   9.9989919e-01	   9.9989911e-01	   9.9998262e-01	   9.9998263e-01	   9.9998248e-01	   9.9998245e-01	   9.9998236e-01	   9.9997619e-01	   9.9997614e-01	   9.9997667e-01	   9.9997673e-01	   9.9997664e-01	   9.9999440e-01	   9.9999449e-01	   9.9999420e-01	   9.9999418e-01	   9.9999414e-01	   1.0000014e+00	   1.0000014e+00	   1.0000012e+00	   1.0000009e+00	   1.0000010e+00	   1.0000185e+00	   1.0000185e+00	   1.0000186e+00	   1.0000185e+00	   1.0000185e+00	
   2.1968601e+01	   9.9990135e-01	   9.9990109e-01	   9.9990138e-01	   9.9990141e-01	   9.9990132e-01	   9.9998465e-01	   9.9998468e-01	   9.9998472e-01	   9.9998474e-01	   9.9998462e-01	   9.9997861e-01	   9.9997824e-01	   9.9997869e-01	   9.9997880e-01	   9.9997887e-01	   9.9999645e-01	   9.9999668e-01	   9.9999645e-01	   9.9999644e-01	   9.9999636e-01	   1.0000034e+00	   1.0000034e+00	   1.0000034e+00	   1.0000031e+00	   1.0000030e+00	   1.0000208e+00	   1.0000206e+00	   1.0000207e+00	   1.0000206e+00	   1.0000207e+00	
   2.2154791e+01	   9.9990374e-01	   9.9990399e-01	   9.9990385e-01	   9.9990391e-01	   9.9990388e-01	   9.9998704e-01	   9.9998705e-01	   9.9998722e-01	   9.9998728e-01	   9.9998722e-01	   9.9998138e-01	   9.9998113e-01	   9.9998108e-01	   9.9998114e-01	   9.9998129e-01	   9.9999883e-01	   9.9999895e-01	   9.9999900e-01	   9.9999902e-01	   9.9999896e-01	   1.0000058e+00	   1.0000058e+00	   1.0000059e+00	   1.0000059e+00	   1.0000057e+00	   1.0000233e+00	   1.0000231e+00	   1.0000231e+00	   1.0000231e+00	   1.0000231e+00	
   2.2340980e+01	   9.9990617e-01	   9.9990652e-01	   9.9990626e-01	   9.9990628e-01	   9.9990631e-01	   9.9998945e-01	   9.9998945e-01	   9.9998957e-01	   9.9998961e-01	   9.9998965e-01	   9.9998385e-01	   9.9998392e-01	   9.9998351e-01	   9.9998348e-01	   9.9998357e-01	   1.0000012e+00	   1.0000011e+00	   1.0000014e+00	   1.0000014e+00	   1.0000014e+00	   1.0000081e+00	   1.0000081e+00	   1.0000083e+00	   1.0000085e+00	   1.0000084e+00	   1.0000256e+00	   1.0000256e+00	   1.0000255e+00	   1.0000256e+00	   1.0000255e+00	
   2.2527170e+01	   9.9990859e-01	   9.9990864e-01	   9.9990858e-01	   9.9990856e-01	   9.9990862e-01	   9.9999185e-01	   9.9999185e-01	   9.9999183e-01	   9.9999182e-01	   9.9999190e-01	   9.9998603e-01	   9.9998623e-01	   9.9998593e-01	   9.9998586e-01	   9.9998582e-01	   1.0000036e+00	   1.0000035e+00	   1.0000036e+00	   1.0000036e+00	   1.0000037e+00	   1.0000105e+00	   1.0000105e+00	   1.0000106e+00	   1.0000108e+00	   1.0000108e+00	   1.0000278e+00	   1.0000279e+00	   1.0000278e+00	   1.0000279e+00	   1.0000279e+00	
   2.2713360e+01	   9.9991090e-01	   9.9991066e-01	   9.9991081e-01	   9.9991078e-01	   9.9991081e-01	   9.9999415e-01	   9.9999415e-01	   9.9999403e-01	   9.9999400e-01	   9.9999404e-01	   9.9998807e-01	   9.9998815e-01	   9.9998823e-01	   9.9998818e-01	   9.9998808e-01	   1.0000059e+00	   1.0000059e+00	   1.0000058e+00	   1.0000058e+00	   1.0000058e+00	   1.0000128e+00	   1.0000128e+00	   1.0000128e+00	   1.0000128e+00	   1.0000129e+00	   1.0000300e+00	   1.0000301e+00	   1.0000301e+00	   1.0000301e+00	   1.0000301e+00	
   2.2927586e+01	   9.9991333e-01	   9.9991313e-01	   9.9991325e-01	   9.9991324e-01	   9.9991322e-01	   9.9999659e-01	   9.9999658e-01	   9.9999650e-01	   9.9999648e-01	   9.9999645e-01	   9.9999042e-01	   9.9999034e-01	   9.9999064e-01	   9.9999066e-01	   9.9999060e-01	   1.0000083e+00	   1.0000084e+00	   1.0000082e+00	   1.0000082e+00	   1.0000082e+00	   1.0000153e+00	   1.0000153e+00	   1.0000152e+00	   1.0000151e+00	   1.0000151e+00	   1.0000325e+00	   1.0000325e+00	   1.0000326e+00	   1.0000325e+00	   1.0000325e+00	
   2.3141812e+01	   9.9991554e-01	   9.9991558e-01	   9.9991554e-01	   9.9991555e-01	   9.9991552e-01	   9.9999880e-01	   9.9999879e-01	   9.9999881e-01	   9.9999882e-01	   9.9999876e-01	   9.9999276e-01	   9.9999269e-01	   9.9999283e-01	   9.9999288e-01	   9.9999291e-01	   1.0000105e+00	   1.0000106e+00	   1.0000106e+00	   1.0000106e+00	   1.0000105e+00	   1.0000175e+00	   1.0000175e+00	   1.0000175e+00	   1.0000173e+00	   1.0000173e+00	   1.0000348e+00	   1.0000347e+00	   1.0000348e+00	   1.0000347e+00	   1.0000348e+00	
   2.3356038e+01	   9.9991760e-01	   9.9991774e-01	   9.9991766e-01	   9.9991767e-01	   9.9991765e-01	   1.0000008e+00	   1.0000008e+00	   1.0000009e+00	   1.0000009e+00	   1.0000009e+00	   9.9999499e-01	   9.9999501e-01	   9.9999488e-01	   9.9999491e-01	   9.9999497e-01	   1.0000126e+00	   1.0000126e+00	   1.0000127e+00	   1.0000127e+00	   1.0000127e+00	   1.0000195e+00	   1.0000195e+00	   1.0000196e+00	   1.0000196e+00	   1.0000195e+00	   1.0000369e+00	   1.0000369e+00	   1.0000368e+00	   1.0000368e+00	   1.0000368e+00	
   2.3570264e+01	   9.9991954e-01	   9.9991957e-01	   9.9991957e-01	   9.9991958e-01	   9.9991959e-01	   1.0000027e+00	   1.0000028e+00	   1.0000028e+00	   1.0000028e+00	   1.0000028e+00	   9.9999696e-01	   9.9999700e-01	   9.9999682e-01	   9.9999680e-01	   9.9999683e-01	   1.0000145e+00	   1.0000145e+00	   1.0000145e+00	   1.0000146e+00	   1.0000146e+00	   1.0000214e+00	   1.0000214e+00	   1.0000215e+00	   1.0000216e+00	   1.0000215e+00	   1.0000388e+00	   1.0000388e+00	   1.0000387e+00	   1.0000388e+00	   1.0000387e+00	
   2.3857298e+01	   9.9992187e-01	   9.9992177e-01	   9.9992184e-01	   9.9992183e-01	   9.9992185e-01	   1.0000051e+00	   1.0000051e+00	   1.0000050e+00	   1.0000050e+00	   1.0000051e+00	   9.9999916e-01	   9.9999915e-01	   9.9999915e-01	   9.9999912e-01	   9.9999908e-01	   1.0000168e+00	   1.0000168e+00	   1.0000168e+00	   1.0000168e+00	   1.0000168e+00	   1.0000237e+00	   1.0000237e+00	   1.0000237e+00	   1.0000238e+00	   1.0000239e+00	   1.0000410e+00	   1.0000410e+00	   1.0000410e+00	   1.0000410e+00	   1.0000410e+00	
   2.4144331e+01	   9.9992383e-01	   9.9992377e-01	   9.9992379e-01	   9.9992379e-01	   9.9992378e-01	   1.0000070e+00	   1.0000070e+00	   1.0000070e+00	   1.0000070e+00	   1.0000070e+00	   1.0000010e+00	   1.0000010e+00	   1.0000011e+00	   1.0000011e+00	   1.0000011e+00	   1.0000188e+00	   1.0000188e+00	   1.0000187e+00	   1.0000187e+00	   1.0000187e+00	   1.0000257e+00	   1.0000257e+00	   1.0000257e+00	   1.0000256e+00	   1.0000257e+00	   1.0000430e+00	   1.0000429e+00	   1.0000430e+00	   1.0000430e+00	   1.0000430e+00	
   2.4431364e+01	   9.9992544e-01	   9.9992546e-01	   9.9992543e-01	   9.9992543e-01	   9.9992542e-01	   1.0000086e+00	   1.0000086e+00	   1.0000086e+00	   1.0000086e+00	   1.0000086e+00	   1.0000026e+00	   1.0000026e+00	   1.0000027e+00	   1.0000027e+00	   1.0000027e+00	   1.0000204e+00	   1.0000204e+00	   1.0000204e+00	   1.0000204e+00	   1.0000204e+00	   1.0000273e+00	   1.0000273e+00	   1.0000273e+00	   1.0000272e+00	   1.0000272e+00	   1.0000446e+00	   1.0000446e+00	   1.0000446e+00	   1.0000446e+00	   1.0000446e+00	
   2.4718397e+01	   9.9992671e-01	   9.9992674e-01	   9.9992673e-01	   9.9992674e-01	   9.9992673e-01	   1.0000099e+00	   1.0000099e+00	   1.0000099e+00	   1.0000099e+00	   1.0000099e+00	   1.0000040e+00	   1.0000040e+00	   1.0000040e+00	   1.0000040e+00	   1.0000040e+00	   1.0000216e+00	   1.0000216e+00	   1.0000217e+00	   1.0000217e+00	   1.0000217e+00	   1.0000286e+00	   1.0000286e+00	   1.0000286e+00	   1.0000286e+00	   1.0000286e+00	   1.0000459e+00	   1.0000459e+00	   1.0000459e+00	   1.0000459e+00	   1.0000459e+00	
   2.5153678e+01	   9.9992809e-01	   9.9992806e-01	   9.9992809e-01	   9.9992809e-01	   9.9992810e-01	   1.0000113e+00	   1.0000113e+00	   1.0000113e+00	   1.0000113e+00	   1.0000113e+00	   1.0000054e+00	   1.0000054e+00	   1.0000053e+00	   1.0000053e+00	   1.0000053e+00	   1.0000230e+00	   1.0000230e+00	   1.0000230e+00	   1.0000230e+00	   1.0000230e+00	   1.0000299e+00	   1.0000299e+00	   1.0000299e+00	   1.0000300e+00	   1.0000300e+00	   1.0000472e+00	   1.0000472e+00	   1.0000472e+00	   1.0000472e+00	   1.0000472e+00	
   2.5588959e+01	   9.9992880e-01	   9.9992877e-01	   9.9992878e-01	   9.9992878e-01	   9.9992878e-01	   1.0000120e+00	   1.0000120e+00	   1.0000120e+00	   1.0000120e+00	   1.0000120e+00	   1.0000060e+00	   1.0000060e+00	   1.0000060e+00	   1.0000060e+00	   1.0000060e+00	   1.0000237e+00	   1.0000237e+00	   1.0000237e+00	   1.0000237e+00	   1.0000237e+00	   1.0000307e+00	   1.0000306e+00	   1.0000306e+00	   1.0000306e+00	   1.0000307e+00	   1.0000479e+00	   1.0000479e+00	   1.0000479e+00	   1.0000479e+00	   1.0000479e+00	
   2.6024240e+01	   9.9992890e-01	   9.9992889e-01	   9.9992889e-01	   9.9992889e-01	   9.9992889e-01	   1.0000121e+00	   1.0000121e+00	   1.0000121e+00	   1.0000121e+00	   1.0000121e+00	   1.0000061e+00	   1.0000061e+00	   1.0000061e+00	   1.0000062e+00	   1.0000061e+00	   1.0000238e+00	   1.0000238e+00	   1.0000238e+00	   1.0000238e+00	   1.0000238e+00	   1.0000308e+00	   1.0000308e+00	   1.0000307e+00	   1.0000307e+00	   1.0000307e+00	   1.0000480e+00	   1.0000480e+00	   1.0000480e+00	   1.0000480e+00	   1.0000480e+00	
   2.6459521e+01	   9.9992849e-01	   9.9992848e-01	   9.9992850e-01	   9.9992850e-01	   9.9992849e-01	   1.0000117e+00	   1.0000117e+00	   1.0000117e+00	   1.0000117e+00	   1.0000117e+00	   1.0000057e+00	   1.0000058e+00	   1.0000057e+00	   1.0000057e+00	   1.0000058e+00	   1.0000234e+00	   1.0000234e+00	   1.0000234e+00	   1.0000234e+00	   1.0000234e+00	   1.0000303e+00	   1.0000304e+00	   1.0000304e+00	   1.0000304e+00	   1.0000303e+00	   1.0000476e+00	   1.0000476e+00	   1.0000476e+00	   1.0000476e+00	   1.0000476e+00	
   2.6812285e+01	   9.9992781e-01	   9.9992780e-01	   9.9992781e-01	   9.9992781e-01	   9.9992781e-01	   1.0000110e+00	   1.0000110e+00	   1.0000110e+00	   1.0000110e+00	   1.0000110e+00	   1.0000051e+00	   1.0000051e+00	   1.0000051e+00	   1.0000051e+00	   1.0000051e+00	   1.0000227e+00	   1.0000227e+00	   1.0000227e+00	   1.0000227e+00	   1.0000227e+00	   1.0000297e+00	   1.0000297e+00	   1.0000297e+00	   1.0000297e+00	   1.0000297e+00	   1.0000469e+00	   1.0000470e+00	   1.0000469e+00	   1.0000470e+00	   1.0000469e+00	
   2.7165049e+01	   9.9992693e-01	   9.9992691e-01	   9.9992693e-01	   9.9992693e-01	   9.9992693e-01	   1.0000101e+00	   1.0000101e+00	   1.0000101e+00	   1.0000101e+00	   1.0000101e+00	   1.0000042e+00	   1.0000042e+00	   1.0000042e+00	   1.0000042e+00	   1.0000042e+00	   1.0000219e+00	   1.0000219e+00	   1.0000219e+00	   1.0000219e+00	   1.0000219e+00	   1.0000288e+00	   1.0000288e+00	   1.0000288e+00	   1.0000288e+00	   1.0000288e+00	   1.0000461e+00	   1.0000461e+00	   1.0000461e+00	   1.0000461e+00	   1.0000461e+00	
   2.7517814e+01	   9.9992591e-01	   9.9992590e-01	   9.9992591e-01	   9.9992591e-01	   9.9992591e-01	   1.0000091e+00	   1.0000091e+00	   1.0000091e+00	   1.0000091e+00	   1.0000091e+00	   1.0000032e+00	   1.0000032e+00	   1.0000032e+00	   1.0000032e+00	   1.0000032e+00	   1.0000209e+00	   1.0000209e+00	   1.0000209e+00	   1.0000209e+00	   1.0000209e+00	   1.0000278e+00	   1.0000278e+00	   1.0000278e+00	   1.0000278e+00	   1.0000278e+00	   1.0000451e+00	   1.0000451e+00	   1.0000451e+00	   1.0000451e+00	   1.0000451e+00	
   2.8141374e+01	   9.9992395e-01	   9.9992393e-01	   9.9992395e-01	   9.9992395e-01	   9.9992395e-01	   1.0000072e+00	   1.0000072e+00	   1.0000072e+00	   1.0000072e+00	   1.0000072e+00	   1.0000012e+00	   1.0000012e+00	   1.0000012e+00	   1.0000012e+00	   1.0000012e+00	   1.0000189e+00	   1.0000189e+00	   1.0000189e+00	   1.0000189e+00	   1.0000189e+00	   1.0000258e+00	   1.0000258e+00	   1.0000258e+00	   1.0000258e+00	   1.0000258e+00	   1.0000431e+00	   1.0000431e+00	   1.0000431e+00	   1.0000431e+00	   1.0000431e+00	
   2.8764933e+01	   9.9992190e-01	   9.9992189e-01	   9.9992190e-01	   9.9992190e-01	   9.9992190e-01	   1.0000051e+00	   1.0000051e+00	   1.0000051e+00	   1.0000051e+00	   1.0000051e+00	   9.9999919e-01	   9.9999919e-01	   9.9999919e-01	   9.9999919e-01	   9.9999919e-01	   1.0000169e+00	   1.0000169e+00	   1.0000169e+00	   1.0000169e+00	   1.0000169e+00	   1.0000238e+00	   1.0000238e+00	   1.0000238e+00	   1.0000238e+00	   1.0000238e+00	   1.0000411e+00	   1.0000411e+00	   1.0000411e+00	   1.0000411e+00	   1.0000411e+00	
   2.9388493e+01	   9.9991996e-01	   9.9991994e-01	   9.9991996e-01	   9.9991996e-01	   9.9991996e-01	   1.0000032e+00	   1.0000032e+00	   1.0000032e+00	   1.0000032e+00	   1.0000032e+00	   9.9999725e-01	   9.9999725e-01	   9.9999725e-01	   9.9999725e-01	   9.9999725e-01	   1.0000149e+00	   1.0000149e+00	   1.0000149e+00	   1.0000149e+00	   1.0000149e+00	   1.0000219e+00	   1.0000219e+00	   1.0000219e+00	   1.0000219e+00	   1.0000219e+00	   1.0000392e+00	   1.0000392e+00	   1.0000392e+00	   1.0000392e+00	   1.0000392e+00	
   3.0012053e+01	   9.9991826e-01	   9.9991825e-01	   9.9991826e-01	   9.9991826e-01	   9.9991826e-01	   1.0000015e+00	   1.0000015e+00	   1.0000015e+00	   1.0000015e+00	   1.0000015e+00	   9.9999556e-01	   9.9999556e-01	   9.9999556e-01	   9.9999556e-01	   9.9999556e-01	   1.0000133e+00	   1.0000133e+00	   1.0000133e+00	   1.0000133e+00	   1.0000133e+00	   1.0000202e+00	   1.0000202e+00	   1.0000202e+00	   1.0000202e+00	   1.0000202e+00	   1.0000375e+00	   1.0000375e+00	   1.0000375e+00	   1.0000375e+00	   1.0000375e+00	
   3.0973730e+01	   9.9991638e-01	   9.9991636e-01	   9.9991637e-01	   9.9991637e-01	   9.9991637e-01	   9.9999963e-01	   9.9999963e-01	   9.9999963e-01	   9.9999963e-01	   9.9999963e-01	   9.9999368e-01	   9.9999368e-01	   9.9999368e-01	   9.9999368e-01	   9.9999368e-01	   1.0000114e+00	   1.0000114e+00	   1.0000114e+00	   1.0000114e+00	   1.0000114e+00	   1.0000183e+00	   1.0000183e+00	   1.0000183e+00	   1.0000183e+00	   1.0000183e+00	   1.0000356e+00	   1.0000356e+00	   1.0000356e+00	   1.0000356e+00	   1.0000356e+00	
   3.1750211e+01	   9.9991556e-01	   9.9991554e-01	   9.9991555e-01	   9.9991555e-01	   9.9991555e-01	   9.9999881e-01	   9.9999881e-01	   9.9999881e-01	   9.9999881e-01	   9.9999881e-01	   9.9999287e-01	   9.9999287e-01	   9.9999287e-01	   9.9999287e-01	   9.9999287e-01	   1.0000106e+00	   1.0000106e+00	   1.0000106e+00	   1.0000106e+00	   1.0000106e+00	   1.0000175e+00	   1.0000175e+00	   1.0000175e+00	   1.0000175e+00	   1.0000175e+00	   1.0000348e+00	   1.0000348e+00	   1.0000348e+00	   1.0000348e+00	   1.0000348e+00	
   3.2526693e+01	   9.9991536e-01	   9.9991535e-01	   9.9991536e-01	   9.9991536e-01	   9.9991536e-01	   9.9999862e-01	   9.9999862e-01	   9.9999862e-01	   9.9999862e-01	   9.9999862e-01	   9.9999267e-01	   9.9999267e-01	   9.9999268e-01	   9.9999267e-01	   9.9999267e-01	   1.0000104e+00	   1.0000104e+00	   1.0000104e+00	   1.0000104e+00	   1.0000104e+00	   1.0000173e+00	   1.0000173e+00	   1.0000173e+00	   1.0000173e+00	   1.0000173e+00	   1.0000346e+00	   1.0000346e+00	   1.0000346e+00	   1.0000346e+00	   1.0000346e+00	
   3.3303174e+01	   9.9991571e-01	   9.9991569e-01	   9.9991570e-01	   9.9991570e-01	   9.9991570e-01	   9.9999896e-01	   9.9999896e-01	   9.9999896e-01	   9.9999896e-01	   9.9999896e-01	   9.9999302e-01	   9.9999301e-01	   9.9999302e-01	   9.9999302e-01	   9.9999302e-01	   1.0000107e+00	   1.0000107e+00	   1.0000107e+00	   1.0000107e+00	   1.0000107e+00	   1.0000176e+00	   1.0000176e+00	   1.0000177e+00	   1.0000176e+00	   1.0000176e+00	   1.0000349e+00	   1.0000349e+00	   1.0000349e+00	   1.0000349e+00	   1.0000349e+00	
   3.4079655e+01	   9.9991644e-01	   9.9991643e-01	   9.9991644e-01	   9.9991644e-01	   9.9991644e-01	   9.9999969e-01	   9.9999969e-01	   9.9999970e-01	   9.9999969e-01	   9.9999970e-01	   9.9999375e-01	   9.9999375e-01	   9.9999375e-01	   9.9999375e-01	   9.9999375e-01	   1.0000114e+00	   1.0000114e+00	   1.0000114e+00	   1.0000114e+00	   1.0000114e+00	   1.0000184e+00	   1.0000184e+00	   1.0000184e+00	   1.0000184e+00	   1.0000184e+00	   1.0000357e+00	   1.0000357e+00	   1.0000357e+00	   1.0000357e+00	   1.0000357e+00	
   3.5000000e+01	   9.9991763e-01	   9.9991761e-01	   9.9991762e-01	   9.9991762e-01	   9.9991762e-01	   1.0000009e+00	   1.0000009e+00	   1.0000009e+00	   1.0000009e+00	   1.0000009e+00	   9.9999493e-01	   9.9999493e-01	   9.9999493e-01	   9.9999493e-01	   9.9999493e-01	   1.0000126e+00	   1.0000126e+00	   1.0000126e+00	   1.0000126e+00	   1.0000126e+00	   1.0000196e+00	   1.0000196e+00	   1.0000196e+00	   1.0000196e+00	   1.0000196e+00	   1.0000368e+00	   1.0000368e+00	   1.0000368e+00	   1.0000368e+00	   1.0000368e+00	


==> GeneratorPower.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
\definecolor{mycolor2}{rgb}{0.75000,0.00000,0.75000}%
\definecolor{mycolor3}{rgb}{0.75000,0.75000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=45,
xlabel={Time [s]},
xmajorgrids,
ymin=0,
ymax=1.8,
ylabel={Generator Power [pu]},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
-0.02	0.1\\
0.03	0.1\\
0.0800000000000001	0.1\\
0.13	0.1\\
0.18	0.1\\
0.23	0.1\\
0.28	0.1\\
0.33	0.1\\
0.38	0.1\\
0.43	0.1\\
0.48	0.1\\
0.53	0.1\\
0.580000000000001	0.1\\
0.630000000000001	0.1\\
0.680000000000001	0.1\\
0.730000000000001	0.1\\
0.780000000000001	0.1\\
0.830000000000001	0.1\\
0.880000000000001	0.1\\
0.930000000000001	0.1\\
0.980000000000001	0.1\\
1.019	0.077636458088486\\
1.053	0.0816330889152812\\
1.08599999999999	0.0864593638412691\\
1.11899999999999	0.0903260718473983\\
1.15299999999998	0.0923236697471679\\
1.18599999999998	0.0927091465275256\\
1.21899999999998	0.0918275397783279\\
1.25299999999997	0.0904637136631371\\
1.28599999999997	0.0890242628044792\\
1.31899999999997	0.0879752892072317\\
1.35299999999996	0.0874824709275184\\
1.38599999999996	0.0874492270279855\\
1.41899999999995	0.0877719242538332\\
1.45299999999995	0.0882270343763611\\
1.48599999999995	0.0887007819104015\\
1.51899999999994	0.0890381727802817\\
1.55299999999994	0.089173489938265\\
1.58599999999994	0.0891226930498317\\
1.61899999999993	0.0889187825748378\\
1.65299999999993	0.0886552570484426\\
1.68599999999993	0.088376742886869\\
1.71899999999992	0.0881647731242952\\
1.75299999999992	0.0880602134560067\\
1.78599999999991	0.0880550548234883\\
1.81899999999991	0.0881369370107998\\
1.85299999999991	0.0882588216803573\\
1.8859999999999	0.0883965538722316\\
1.9189999999999	0.088511250126069\\
1.9529999999999	0.0885834445194389\\
1.98599999999989	0.0886223375588645\\
2.01899999999989	0.0886344540709375\\
2.05299999999988	0.0886372178841673\\
2.08599999999988	0.0886463279656408\\
2.11899999999988	0.0886714429423355\\
2.15299999999987	0.0887115474015102\\
2.18599999999987	0.0887672381167019\\
2.21899999999987	0.0888282998245165\\
2.25299999999986	0.088883108124835\\
2.28599999999986	0.088932859503766\\
2.31899999999986	0.0889717795675826\\
2.35299999999985	0.0889998096481025\\
2.38599999999985	0.0890241177054234\\
2.41899999999984	0.0890472882010316\\
2.45299999999984	0.0890715271965927\\
2.48599999999984	0.0891020009727109\\
2.51899999999983	0.0891377263812985\\
2.55299999999983	0.0891751861949121\\
2.58599999999983	0.0892172650557505\\
2.61899999999982	0.0892597523668113\\
2.65299999999982	0.0892987502550115\\
2.68599999999982	0.0893383841693604\\
2.71899999999981	0.0893761087829265\\
2.75299999999981	0.0894102927861138\\
2.7859999999998	0.089445895829691\\
2.8189999999998	0.089481446304034\\
2.8529999999998	0.0895153045052228\\
2.88599999999979	0.0895519132446533\\
2.91899999999979	0.0895891362820821\\
2.95299999999979	0.0896245648826048\\
2.98599999999978	0.0896623741345566\\
3.01899999999978	0.0897001231838085\\
3.05299999999977	0.0897354560139984\\
3.08599999999977	0.089772730341414\\
3.11899999999977	0.0898097444262048\\
3.15299999999976	0.0898443929823537\\
3.18599999999976	0.0898810626104838\\
3.21899999999976	0.089917615961978\\
3.25299999999975	0.0899519097760003\\
3.28599999999975	0.0899881952587019\\
3.31899999999975	0.090024268776534\\
3.35299999999974	0.0900579748291095\\
3.38599999999974	0.0900934857499974\\
3.41899999999973	0.090128667629998\\
3.45299999999973	0.0901614857422251\\
3.48599999999973	0.0901960685311207\\
3.51899999999972	0.0902303936004121\\
3.55299999999972	0.0902624984146033\\
3.58599999999972	0.0902964245591629\\
3.61899999999971	0.0903301763412483\\
3.65299999999971	0.0903617863940354\\
3.68599999999971	0.0903951987192076\\
3.7189999999997	0.0904284189393935\\
3.7529999999997	0.0904594962541723\\
3.78599999999969	0.0904923040712331\\
3.81899999999969	0.0905248873703731\\
3.85299999999969	0.090555299626909\\
3.88599999999968	0.0905874366250597\\
3.91899999999968	0.0906193748531312\\
3.95299999999968	0.0906492636573961\\
3.98599999999967	0.090680838362309\\
4.01899999999968	0.0907122236015933\\
4.05299999999969	0.0907415891722294\\
4.0859999999997	0.0907726068527614\\
4.11899999999971	0.0908034376354115\\
4.15299999999972	0.0908322855732804\\
4.18599999999973	0.0908627570390622\\
4.21899999999974	0.090893042277923\\
4.25299999999976	0.0909213731243488\\
4.28599999999977	0.0909512865650616\\
4.31899999999978	0.0909810008314655\\
4.35299999999979	0.0910087801317765\\
4.3859999999998	0.0910380918905653\\
4.41899999999981	0.0910671896921971\\
4.45299999999982	0.0910943781611465\\
4.48599999999983	0.0911230553017685\\
4.51899999999984	0.0911515168314165\\
4.55299999999986	0.0911781100414875\\
4.58599999999987	0.0912061634507969\\
4.61899999999988	0.0912340142332064\\
4.65299999999989	0.0912600468265298\\
4.6859999999999	0.091287520650654\\
4.71899999999991	0.091314807978662\\
4.75299999999992	0.0913403235886936\\
4.78599999999993	0.0913672600534945\\
4.81899999999994	0.0913940196716432\\
4.85299999999996	0.0914190449791294\\
4.88599999999997	0.0914454648531808\\
4.91899999999998	0.091471710231878\\
4.95299999999999	0.0914962521218699\\
4.986	0.091522157734175\\
5.01900000000001	0.0915478873783278\\
5.05300000000002	0.0915719421751885\\
5.08600000000003	0.0915973284854337\\
5.11900000000004	0.0916225374237723\\
5.15300000000006	0.0916461015192706\\
5.18600000000007	0.0916709667030719\\
5.21900000000008	0.0916956558090846\\
5.25300000000009	0.09171873278199\\
5.2860000000001	0.0917430835714663\\
5.31900000000011	0.0917672623083168\\
5.35300000000012	0.0917898630983249\\
5.38600000000013	0.0918137126547673\\
5.41900000000014	0.0918373950874426\\
5.45300000000016	0.0918595331737017\\
5.48600000000017	0.0918828955574572\\
5.51900000000018	0.0919060950854561\\
5.55300000000019	0.0919277822567916\\
5.5860000000002	0.0919506690279597\\
5.61900000000021	0.0919733962426405\\
5.65300000000022	0.09199464168596\\
5.68600000000023	0.092017056919171\\
5.71900000000024	0.0920393202155758\\
5.75300000000026	0.0920601328482962\\
5.78600000000027	0.0920820966184646\\
5.81900000000028	0.0921039064179108\\
5.85300000000029	0.0921242930908238\\
5.8860000000003	0.092145805775486\\
5.91900000000031	0.0921671669004018\\
5.95300000000032	0.0921871341554768\\
5.98600000000033	0.09220820465867\\
6.01900000000034	0.0922291272672229\\
6.05300000000036	0.0922486850454972\\
6.08600000000037	0.0922693237010815\\
6.11900000000038	0.0922898175215168\\
6.15300000000039	0.0923089743230385\\
6.1860000000004	0.0923291895293612\\
6.21900000000041	0.0923492624705495\\
6.25300000000042	0.0923680254634301\\
6.28600000000043	0.0923878247193948\\
6.31900000000044	0.0924074843033525\\
6.35300000000046	0.0924258606835912\\
6.38600000000047	0.0924452518087855\\
6.41900000000048	0.0924645060401748\\
6.45300000000049	0.0924825034762602\\
6.4860000000005	0.0925014947033474\\
6.51900000000051	0.0925203518336252\\
6.55300000000052	0.092537978058009\\
6.58600000000053	0.0925565775325615\\
6.61900000000055	0.0925750456257484\\
6.65300000000056	0.0925923081621352\\
6.68600000000057	0.0926105238228775\\
6.71900000000058	0.0926286107740685\\
6.75300000000059	0.0926455170124407\\
6.7860000000006	0.0926633566595348\\
6.81900000000061	0.0926810458416253\\
6.85300000000062	0.0926975680770251\\
6.88600000000063	0.092715038302117\\
6.91900000000065	0.0927324002169037\\
6.95300000000066	0.0927486354218982\\
6.98600000000067	0.092765766056121\\
7.01900000000068	0.0927827693488968\\
7.05300000000069	0.0927986552384586\\
7.0860000000007	0.0928154111832072\\
7.11900000000071	0.0928320438132206\\
7.15300000000072	0.0928475885859066\\
7.18600000000073	0.0928639914755704\\
7.21900000000075	0.0928802796047624\\
7.25300000000076	0.0928955059329074\\
7.28600000000077	0.0929115743366686\\
7.31900000000078	0.0929275300474018\\
7.35300000000079	0.0929424442747123\\
7.3860000000008	0.0929581813592375\\
7.41900000000081	0.0929738060839423\\
7.45300000000082	0.0929884095008555\\
7.48600000000083	0.0930038177491023\\
7.51900000000085	0.0930191157940491\\
7.55300000000086	0.0930334142617443\\
7.58600000000087	0.0930485015173775\\
7.61900000000088	0.0930634817368216\\
7.65300000000089	0.0930774837836104\\
7.6860000000009	0.0930922586053013\\
7.71900000000091	0.093106928560925\\
7.75300000000092	0.0931206402628349\\
7.78600000000093	0.0931351081840915\\
7.81900000000095	0.0931494728677625\\
7.85300000000096	0.0931628988589076\\
7.88600000000097	0.0931770651081654\\
7.91900000000098	0.0931911302626325\\
7.95300000000099	0.0932042764151501\\
7.986000000001	0.0932181475677538\\
8.01900000000099	0.0932319198725687\\
8.05300000000098	0.093244792359182\\
8.08600000000096	0.0932583747080155\\
8.11900000000094	0.0932718601387423\\
8.15300000000092	0.0932844643378003\\
8.1860000000009	0.0932977634383878\\
8.21900000000088	0.0933109675030391\\
8.25300000000087	0.0933233086379214\\
8.28600000000085	0.0933363301237257\\
8.31900000000083	0.0933492585384923\\
8.35300000000081	0.0933613420319379\\
8.38600000000079	0.0933740916603186\\
8.41900000000077	0.0933867501324416\\
8.45300000000075	0.0933985812823694\\
8.48600000000074	0.0934110645964784\\
8.51900000000072	0.0934234585894098\\
8.5530000000007	0.0934350424814382\\
8.58600000000068	0.0934472648452561\\
8.61900000000066	0.0934593996975171\\
8.65300000000064	0.0934707413413242\\
8.68600000000063	0.0934827080615375\\
8.71900000000061	0.0934945890580812\\
8.75300000000059	0.0935056934007459\\
8.78600000000057	0.0935174096971834\\
8.81900000000055	0.093529042016007\\
8.85300000000053	0.093539913890985\\
8.88600000000051	0.0935513848591868\\
8.9190000000005	0.0935627735567939\\
8.95300000000048	0.0935734176913897\\
8.98600000000046	0.0935846483230446\\
9.01900000000044	0.0935957983623618\\
9.05300000000042	0.0936062194012019\\
9.0860000000004	0.0936172146025557\\
9.11900000000039	0.0936281308589652\\
9.15300000000037	0.0936383333624365\\
9.18600000000035	0.0936490979474026\\
9.21900000000033	0.0936597852018902\\
9.25300000000031	0.0936697736380813\\
9.28600000000029	0.0936803123223359\\
9.31900000000027	0.0936907752580466\\
9.35300000000026	0.0937005540063036\\
9.38600000000024	0.0937108714132577\\
9.41900000000022	0.0937211146228682\\
9.4530000000002	0.0937306879780705\\
9.48600000000018	0.0937407886404515\\
9.51900000000016	0.0937508166267423\\
9.55300000000014	0.0937601887991868\\
9.58600000000013	0.0937700771616534\\
9.61900000000011	0.0937798943388677\\
9.65300000000009	0.0937890694555229\\
9.68600000000007	0.093798749874579\\
9.71900000000005	0.0938083605699946\\
9.75300000000003	0.0938173426776991\\
9.78600000000002	0.0938268194248513\\
9.819	0.0938362278815864\\
9.85299999999998	0.0938450209472734\\
9.88599999999996	0.0938542982096533\\
9.91899999999994	0.0938635085869417\\
9.95299999999992	0.0938721165001515\\
9.9859999999999	0.093881198383514\\
10.0189999999999	0.0938902147587534\\
10.0529999999999	0.0938986413312021\\
10.0859999999998	0.0939075318594371\\
10.1189999999998	0.0939163582293765\\
10.1529999999998	0.093924607198327\\
10.1859999999998	0.0939333103155179\\
10.2189999999998	0.0939419505977615\\
10.2529999999998	0.0939500256260113\\
10.2859999999997	0.0939585451988737\\
10.3189999999997	0.0939670032334612\\
10.3529999999997	0.0939749079116569\\
10.3859999999997	0.0939832477294715\\
10.4189999999997	0.093991527281099\\
10.4529999999996	0.0939992651286815\\
10.4859999999996	0.0940074289067525\\
10.5189999999996	0.0940155336643553\\
10.5529999999996	0.094023108130834\\
10.5859999999996	0.0940310995098344\\
10.6189999999996	0.0940390330901366\\
10.6529999999995	0.0940464475565481\\
10.6859999999995	0.0940542701052043\\
10.7189999999995	0.0940620360519976\\
10.7529999999995	0.0940692938322098\\
10.7859999999995	0.0940769510481296\\
10.8189999999994	0.0940845528350325\\
10.8529999999994	0.0940916571767909\\
10.8859999999994	0.0940991524874227\\
10.9189999999994	0.094106593519362\\
10.9529999999994	0.0941135476052306\\
10.9859999999994	0.0941208843702234\\
11.0189999999993	0.0941281679831756\\
11.0529999999993	0.0941349749325423\\
11.0859999999993	0.0941421564443213\\
11.1189999999993	0.094149285908151\\
11.1529999999993	0.0941559487780529\\
11.1859999999992	0.0941629782625105\\
11.2189999999992	0.0941699567815759\\
11.2529999999992	0.0941764785679013\\
11.2859999999992	0.0941833591874804\\
11.3189999999992	0.0941901899018231\\
11.3529999999991	0.0941965735394955\\
11.3859999999991	0.0942033083922439\\
11.4189999999991	0.0942099943790048\\
11.4529999999991	0.0942162427457619\\
11.4859999999991	0.0942228348678517\\
11.5189999999991	0.0942293791423347\\
11.552999999999	0.0942354950567793\\
11.585999999999	0.0942419474233695\\
11.618999999999	0.0942483529401582\\
11.652999999999	0.0942543391646747\\
11.685999999999	0.0942606546911928\\
11.7189999999989	0.0942669243454227\\
11.7529999999989	0.0942727835865217\\
11.7859999999989	0.0942789651293569\\
11.8189999999989	0.0942851017582353\\
11.8529999999989	0.0942908366680111\\
11.8859999999989	0.0942968870260744\\
11.9189999999988	0.0943028934090432\\
11.9529999999988	0.0943085065861729\\
11.9859999999988	0.0943144285020786\\
12.0189999999988	0.0943203073625716\\
12.0529999999988	0.0943258013527225\\
12.0859999999987	0.0943315975134447\\
12.1189999999987	0.0943373515197905\\
12.1529999999987	0.094342728818144\\
12.1859999999987	0.0943484018562012\\
12.2189999999987	0.0943540336227686\\
12.2529999999986	0.0943592966729351\\
12.2859999999986	0.0943648491678646\\
12.3189999999986	0.0943703612560658\\
12.3529999999986	0.0943755124527584\\
12.3859999999986	0.0943809469314327\\
12.4189999999986	0.0943863418510955\\
12.4529999999985	0.0943913835400169\\
12.4859999999985	0.0943967024780627\\
12.5189999999985	0.0944019826873366\\
12.5529999999985	0.0944069171665438\\
12.5859999999985	0.0944121229893442\\
12.6189999999984	0.0944172908969093\\
12.6529999999984	0.0944221204183567\\
12.6859999999984	0.0944272155022\\
12.7189999999984	0.0944322734675409\\
12.7529999999984	0.0944370002367909\\
12.7859999999984	0.094441986909073\\
12.8189999999983	0.0944469372433492\\
12.8529999999983	0.0944515634213911\\
12.8859999999983	0.0944564439623323\\
12.9189999999983	0.0944612889299836\\
12.9529999999983	0.0944658166331272\\
12.9859999999982	0.0944705932767704\\
13.0189999999982	0.0944753350961603\\
13.0529999999982	0.0944797663979357\\
13.0859999999982	0.0944844413320704\\
13.1189999999982	0.0944890821756679\\
13.1529999999982	0.0944934191071012\\
13.1859999999981	0.0944979944752805\\
13.2189999999981	0.0945025364715559\\
13.2529999999981	0.0945067810220006\\
13.2859999999981	0.0945112589237565\\
13.3189999999981	0.0945157041574739\\
13.352999999998	0.0945198582762806\\
13.385999999998	0.0945242407679711\\
13.418999999998	0.0945285912809713\\
13.452999999998	0.09453265687614\\
13.485999999998	0.0945369459719253\\
13.5189999999979	0.0945412037646847\\
13.5529999999979	0.0945451827066665\\
13.5859999999979	0.0945493803794299\\
13.6189999999979	0.0945535474109597\\
13.6529999999979	0.0945574415309244\\
13.6859999999979	0.0945615497134636\\
13.7189999999978	0.0945656279023279\\
13.7529999999978	0.0945694389935048\\
13.7859999999978	0.0945734595784265\\
13.8189999999978	0.0945774508043541\\
13.8529999999978	0.0945811806236414\\
13.8859999999977	0.0945851154644323\\
13.9189999999977	0.0945890215680199\\
13.9529999999977	0.0945926718356639\\
13.9859999999977	0.094596522748509\\
14.0189999999977	0.0946003455322675\\
14.0529999999977	0.0946039179336989\\
14.0859999999976	0.0946076866961364\\
14.1189999999976	0.0946114279258964\\
14.1529999999976	0.0946149241114268\\
14.1859999999976	0.0946186124650025\\
14.2189999999976	0.0946222738696517\\
14.2529999999975	0.0946256954555549\\
14.2859999999975	0.0946293051055605\\
14.3189999999975	0.0946328883787175\\
14.3529999999975	0.0946362369475035\\
14.3859999999975	0.0946397695644488\\
14.4189999999974	0.0946432763645223\\
14.4529999999974	0.094646553466491\\
14.4859999999974	0.094650010685813\\
14.5189999999974	0.0946534426369499\\
14.5529999999974	0.0946566497901134\\
14.5859999999974	0.094660033213378\\
14.6189999999973	0.094663391905304\\
14.6529999999973	0.0946665305961944\\
14.6859999999973	0.0946698417923353\\
14.7189999999973	0.094673128783125\\
14.7529999999973	0.0946762004672852\\
14.7859999999972	0.0946794409724848\\
14.8189999999972	0.0946826577863826\\
14.8529999999972	0.0946856638895089\\
14.8859999999972	0.0946888352078257\\
14.9189999999972	0.0946919833390615\\
14.9529999999972	0.0946949252570229\\
14.9859999999971	0.0946980288606375\\
15.0189999999971	0.0947011097717529\\
15.0529999999971	0.0947039888708797\\
15.0859999999971	0.094707026202389\\
15.1189999999971	0.0947100413250297\\
15.152999999997	0.09471285894416\\
15.185999999997	0.0947158314160213\\
15.218999999997	0.0947187821520943\\
15.252999999997	0.0947215396020738\\
15.285999999997	0.0947244485970238\\
15.3189999999969	0.0947273363197862\\
15.3529999999969	0.094730034883189\\
15.3859999999969	0.0947328817552125\\
15.4189999999969	0.0947357078084591\\
15.4529999999969	0.0947383487422323\\
15.4859999999969	0.0947411348167622\\
15.5189999999968	0.0947439005173427\\
15.5529999999968	0.0947464850512881\\
15.5859999999968	0.0947492116267334\\
15.6189999999968	0.0947519182630548\\
15.6529999999968	0.0947544476018016\\
15.6859999999967	0.0947571159486655\\
15.7189999999967	0.0947597647826267\\
15.7529999999967	0.0947622401058935\\
15.7859999999967	0.0947648514687776\\
15.8189999999967	0.0947674437358371\\
15.8529999999967	0.0947698661979317\\
15.8859999999966	0.0947724217948702\\
15.9189999999966	0.0947749587043983\\
15.9529999999966	0.0947773294359403\\
15.9859999999966	0.0947798304599746\\
16.0189999999966	0.0947823131962013\\
16.0529999999966	0.0947846333036532\\
16.0859999999967	0.094787080922609\\
16.1189999999967	0.0947895106451322\\
16.1529999999968	0.0947917812123017\\
16.1859999999968	0.0947941765689714\\
16.2189999999968	0.0947965544125839\\
16.2529999999969	0.09479877650059\\
16.2859999999969	0.0948011207144016\\
16.318999999997	0.0948034477907083\\
16.352999999997	0.0948056224374682\\
16.385999999997	0.0948079166044917\\
16.4189999999971	0.0948101940008751\\
16.4529999999971	0.0948123222234618\\
16.4859999999972	0.0948145674160767\\
16.5189999999972	0.0948167961979454\\
16.5529999999972	0.0948188789914335\\
16.5859999999973	0.0948210762600838\\
16.6189999999973	0.0948232574697295\\
16.6529999999974	0.0948252958088911\\
16.6859999999974	0.0948274461812073\\
16.7189999999975	0.094829580839218\\
16.7529999999975	0.0948315756777232\\
16.7859999999975	0.0948336801607902\\
16.8189999999976	0.094835769266207\\
16.8529999999976	0.0948377215377669\\
16.8859999999977	0.0948397811157381\\
16.9189999999977	0.0948418256473323\\
16.9529999999977	0.0948437362658434\\
16.9859999999978	0.09484575190386\\
17.0189999999978	0.0948477528182034\\
17.0529999999979	0.0948496226785107\\
17.0859999999979	0.0948515953202336\\
17.1189999999979	0.0948535535547186\\
17.152999999998	0.0948553835330881\\
17.185999999998	0.0948573141027734\\
17.2189999999981	0.0948592305748834\\
17.2529999999981	0.0948610215283388\\
17.2859999999981	0.094862910930188\\
17.3189999999982	0.0948647865377839\\
17.3529999999982	0.0948665393054176\\
17.3859999999983	0.0948683884251034\\
17.4189999999983	0.0948702240472237\\
17.4529999999983	0.0948719394507325\\
17.4859999999984	0.0948737491550365\\
17.5189999999984	0.0948755456522747\\
17.5529999999985	0.0948772244955677\\
17.5859999999985	0.0948789956322786\\
17.6189999999986	0.0948807538464643\\
17.6529999999986	0.0948823969163717\\
17.6859999999986	0.094884130316394\\
17.7189999999987	0.0948858510720835\\
17.7529999999987	0.0948874591394289\\
17.7859999999988	0.0948891556148644\\
17.8189999999988	0.0948908397181578\\
17.8529999999988	0.0948924135367091\\
17.8859999999989	0.0948940738833165\\
17.9189999999989	0.094895722124854\\
17.952999999999	0.0948972624323043\\
17.985999999999	0.0948988874291865\\
18.018999999999	0.0949005005807497\\
18.0529999999991	0.0949020080996761\\
18.0859999999991	0.0949035985077297\\
18.1189999999992	0.0949051773267117\\
18.1529999999992	0.0949066527640998\\
18.1859999999992	0.0949082093298085\\
18.2189999999993	0.0949097545564356\\
18.2529999999993	0.0949111986041227\\
18.2859999999994	0.0949127220574498\\
18.3189999999994	0.0949142344158674\\
18.3529999999994	0.0949156477504243\\
18.3859999999995	0.0949171388055386\\
18.4189999999995	0.0949186190057481\\
18.4529999999996	0.0949200022905116\\
18.4859999999996	0.0949214616469324\\
18.5189999999997	0.0949229103819849\\
18.5529999999997	0.0949242642657922\\
18.5859999999997	0.0949256926072623\\
18.6189999999998	0.0949271105573138\\
18.6529999999998	0.09492843567424\\
18.6859999999999	0.0949298336712256\\
18.7189999999999	0.0949312215003073\\
18.7529999999999	0.0949325184721812\\
18.786	0.0949338867791399\\
18.819	0.0949352451383614\\
18.8530000000001	0.094936514572868\\
18.8860000000001	0.0949378538318668\\
18.9190000000001	0.094939183357698\\
18.9530000000002	0.094940425850419\\
18.9860000000002	0.0949417366886938\\
19.0190000000003	0.0949430380045041\\
19.0530000000003	0.0949442541367488\\
19.0860000000003	0.0949455371685593\\
19.1190000000004	0.09494681088416\\
19.1530000000004	0.0949480012265128\\
19.1860000000005	0.0949492570531558\\
19.2190000000005	0.0949505037651363\\
19.2530000000005	0.0949516688746339\\
19.2860000000006	0.0949528980846083\\
19.3190000000006	0.0949541183767039\\
19.3530000000007	0.0949552587994364\\
19.3860000000007	0.0949564619682262\\
19.4190000000008	0.0949576564120423\\
19.4530000000008	0.0949587726818391\\
19.4860000000008	0.0949599503725742\\
19.5190000000009	0.0949611195271708\\
19.5530000000009	0.0949622121669119\\
19.586000000001	0.0949633649311483\\
19.619000000001	0.09496450934395\\
19.653000000001	0.0949655788646966\\
19.6860000000011	0.094966707241687\\
19.7190000000011	0.0949678274478969\\
19.7530000000012	0.0949688743499549\\
19.7860000000012	0.0949699788675755\\
19.8190000000012	0.0949710753917609\\
19.8530000000013	0.0949721001647492\\
19.8860000000013	0.0949731813398108\\
19.9190000000014	0.0949742546937531\\
19.9530000000014	0.0949752578168525\\
19.9860000000014	0.0949763161546286\\
20.0190000000015	0.0949773668406723\\
20.0530000000015	0.0949783487829995\\
20.0860000000016	0.0949793847778414\\
20.1190000000016	0.0949804132866567\\
20.1530000000016	0.0949813745065041\\
20.1860000000017	0.0949823886425065\\
20.2190000000017	0.094983395454616\\
20.2530000000018	0.0949843364010743\\
20.2860000000018	0.094985329151961\\
20.3190000000019	0.0949863147372904\\
20.3530000000019	0.0949872358495495\\
20.3860000000019	0.0949882076777348\\
20.419000000002	0.0949891724965036\\
20.453000000002	0.0949900742045862\\
20.4860000000021	0.0949910255643783\\
20.5190000000021	0.0949919700662122\\
20.5530000000021	0.0949928527901591\\
20.5860000000022	0.094993784124919\\
20.6190000000022	0.094994708750124\\
20.6530000000023	0.0949955729016702\\
20.6860000000023	0.0949964846451406\\
20.7190000000023	0.0949973898248559\\
20.7530000000024	0.0949982358061939\\
20.7860000000024	0.0949991283831164\\
20.8190000000025	0.0950000145385642\\
20.8530000000025	0.095000842743949\\
20.8860000000025	0.095001716569928\\
20.9190000000026	0.0950025841136924\\
20.9530000000026	0.0950033949285253\\
20.9860000000027	0.0950042504099732\\
21.0190000000027	0.0950050997454727\\
21.0530000000027	0.0950058935461551\\
21.0860000000028	0.095006731081023\\
21.1190000000028	0.0950075626029749\\
21.1530000000029	0.095008339759062\\
21.1860000000029	0.0950091597363334\\
21.219000000003	0.0950099738314264\\
21.253000000003	0.0950107347035719\\
21.286000000003	0.0950115375038943\\
21.3190000000031	0.0950123345492485\\
21.3530000000031	0.0950130794908397\\
21.3860000000032	0.09501386548703\\
21.4190000000032	0.0950146458526895\\
21.4530000000032	0.0950153752089647\\
21.4860000000033	0.0950161447649083\\
21.5190000000033	0.095016908812916\\
21.5530000000034	0.0950176229224335\\
21.5860000000034	0.09501837639497\\
21.6190000000034	0.0950191244789882\\
21.6530000000035	0.0950198236717501\\
21.6860000000035	0.095020561409801\\
21.7190000000036	0.0950212938762755\\
21.7530000000036	0.0950219784757551\\
21.7860000000036	0.0950227008204191\\
21.8190000000037	0.0950234180077826\\
21.8530000000037	0.095024088330885\\
21.8860000000038	0.0950247956161346\\
21.9190000000038	0.0950254978560011\\
21.9530000000038	0.0950261542123215\\
21.9860000000039	0.0950268467649429\\
22.0190000000039	0.0950275343813281\\
22.053000000004	0.0950281770738921\\
22.086000000004	0.0950288552131704\\
22.1190000000041	0.0950295285233287\\
22.1530000000041	0.0950301578479339\\
22.1860000000041	0.0950308218866202\\
22.2190000000042	0.0950314812011462\\
22.2530000000042	0.0950320974482503\\
22.2860000000043	0.0950327476920423\\
22.3190000000043	0.0950333933142963\\
22.3530000000043	0.0950339967671754\\
22.3860000000044	0.0950346335156713\\
22.4190000000044	0.0950352657420159\\
22.4530000000045	0.0950358566786414\\
22.4860000000045	0.0950364802237035\\
22.5190000000045	0.0950370993453512\\
22.5530000000046	0.0950376780371379\\
22.5860000000046	0.0950382886656822\\
22.6190000000047	0.0950388949667405\\
22.6530000000047	0.0950394616786143\\
22.6860000000047	0.0950400596704657\\
22.7190000000048	0.0950406534289164\\
22.7530000000048	0.0950412084211859\\
22.7860000000049	0.0950417940505773\\
22.8190000000049	0.0950423755382242\\
22.8530000000049	0.0950429190647603\\
22.886000000005	0.0950434925999042\\
22.919000000005	0.0950440620825747\\
22.9530000000051	0.0950445943918834\\
22.9860000000051	0.0950451560948313\\
23.0190000000052	0.0950457138331535\\
23.0530000000052	0.0950462351687078\\
23.0860000000052	0.0950467852954822\\
23.1190000000053	0.0950473315442936\\
23.1530000000053	0.0950478421435624\\
23.1860000000054	0.095048380945495\\
23.2190000000054	0.0950489159532644\\
23.2530000000054	0.0950494160490328\\
23.2860000000055	0.0950499437716623\\
23.3190000000055	0.0950504677821889\\
23.3530000000056	0.0950509576021418\\
23.3860000000056	0.0950514744856148\\
23.4190000000056	0.0950519877373083\\
23.4530000000057	0.0950524675045456\\
23.4860000000057	0.095052973783119\\
23.5190000000058	0.0950534765089683\\
23.5530000000058	0.0950539464407027\\
23.5860000000058	0.0950544423447481\\
23.6190000000059	0.095054934772863\\
23.6530000000059	0.0950553950823174\\
23.686000000006	0.095055880836296\\
23.719000000006	0.0950563631893721\\
23.753000000006	0.0950568140847595\\
23.7860000000061	0.0950572899083437\\
23.8190000000061	0.0950577624050332\\
23.8530000000062	0.0950582040909013\\
23.8860000000062	0.0950586701996328\\
23.9190000000063	0.095059133052898\\
23.9530000000063	0.0950595657279388\\
23.9860000000063	0.0950600223312637\\
24.0190000000064	0.0950604757502999\\
24.0530000000064	0.0950608996096566\\
24.0860000000065	0.0950613469140662\\
24.1190000000065	0.0950617911027329\\
24.1530000000065	0.0950622063373754\\
24.1860000000066	0.0950626445439565\\
24.2190000000066	0.0950630797019644\\
24.2530000000067	0.0950634864983328\\
24.2860000000067	0.0950639158038733\\
24.3190000000067	0.0950643421270457\\
24.3530000000068	0.0950647406675319\\
24.3860000000068	0.0950651612642203\\
24.4190000000069	0.0950655789431938\\
24.4530000000069	0.0950659694069253\\
24.4860000000069	0.0950663814834882\\
24.519000000007	0.0950667907051487\\
24.553000000007	0.0950671732659559\\
24.5860000000071	0.0950675770065289\\
24.6190000000071	0.0950679779539162\\
24.6530000000071	0.0950683527832936\\
24.6860000000072	0.0950687483680199\\
24.7190000000072	0.0950691412195709\\
24.7530000000073	0.0950695084843012\\
24.7860000000073	0.0950698960893878\\
24.8190000000074	0.0950702810206376\\
24.8530000000074	0.0950706408841209\\
24.8860000000074	0.0950710206813896\\
24.9190000000075	0.0950713978630589\\
24.9530000000075	0.0950717504851172\\
24.9860000000076	0.0950721226441613\\
25.0190000000076	0.0950724922433515\\
25.0530000000076	0.0950728377804838\\
25.0860000000077	0.0950732024653743\\
25.1190000000077	0.0950735646462366\\
25.1530000000078	0.0950739032511638\\
25.1860000000078	0.0950742606235122\\
25.2190000000078	0.0950746155454711\\
25.2530000000079	0.0950749473681693\\
25.2860000000079	0.0950752975857573\\
25.319000000008	0.0950756454057924\\
25.353000000008	0.09507597059183\\
25.386000000008	0.0950763138091839\\
25.4190000000081	0.0950766546804946\\
25.4530000000081	0.0950769733731912\\
25.4860000000082	0.0950773097405502\\
25.5190000000082	0.0950776438131076\\
25.5530000000082	0.0950779561525144\\
25.5860000000083	0.095078285817839\\
25.6190000000083	0.0950786132376544\\
25.6530000000084	0.0950789193608183\\
25.6860000000084	0.0950792424684944\\
25.7190000000085	0.0950795633788189\\
25.7530000000085	0.0950798634195216\\
25.7860000000085	0.0950801801108574\\
25.8190000000086	0.09508049465224\\
25.8530000000086	0.0950807887414189\\
25.8860000000087	0.0950810991540484\\
25.9190000000087	0.0950814074630592\\
25.9530000000087	0.0950816957283417\\
25.9860000000088	0.0950819999980911\\
26.0190000000088	0.0950823022093244\\
26.0530000000089	0.0950825847762012\\
26.0860000000089	0.0950828830346547\\
26.1190000000089	0.095083179278761\\
26.153000000009	0.0950834562698789\\
26.186000000009	0.0950837486462237\\
26.2190000000091	0.0950840390518122\\
26.2530000000091	0.0950843105868988\\
26.2860000000091	0.09508459720766\\
26.3190000000092	0.0950848818995683\\
26.3530000000092	0.0950851480960357\\
26.3860000000093	0.0950854290845588\\
26.4190000000093	0.0950857081859833\\
26.4530000000093	0.095085969158152\\
26.4860000000094	0.0950862446355914\\
26.5190000000094	0.095086518266288\\
26.5530000000095	0.0950867741257497\\
26.5860000000095	0.0950870442101057\\
26.6190000000095	0.095087312487485\\
26.6530000000096	0.0950875633449048\\
26.6860000000096	0.0950878281521828\\
26.7190000000097	0.0950880911909956\\
26.7530000000097	0.0950883371526368\\
26.7860000000098	0.0950885967954543\\
26.8190000000098	0.0950888547075996\\
26.8530000000098	0.0950890958792166\\
26.8860000000099	0.0950893504682812\\
26.9190000000099	0.095089603363966\\
26.95300000001	0.0950898398469969\\
26.98600000001	0.0950900894908226\\
27.01900000001	0.0950903374772155\\
27.0530000000101	0.0950905693729746\\
27.0860000000101	0.0950908141765854\\
27.1190000000102	0.0950910573587407\\
27.1530000000102	0.0950912847648627\\
27.1860000000102	0.0950915248323612\\
27.2190000000103	0.0950917633129309\\
27.2530000000103	0.0950919863254388\\
27.2860000000104	0.095092221757793\\
27.3190000000104	0.0950924556367571\\
27.3530000000104	0.0950926743496772\\
27.3860000000105	0.0950929052460255\\
27.4190000000105	0.095093134622006\\
27.4530000000106	0.0950933491267003\\
27.4860000000106	0.095093575583511\\
27.5190000000106	0.0950938005527495\\
27.5530000000107	0.0950940109393387\\
27.5860000000107	0.0950942330515276\\
27.6190000000108	0.0950944537075974\\
27.6530000000108	0.0950946600636226\\
27.6860000000109	0.0950948779237249\\
27.7190000000109	0.0950950943585267\\
27.7530000000109	0.0950952967695348\\
27.786000000011	0.0950955104682044\\
27.819000000011	0.0950957227720036\\
27.8530000000111	0.0950959213223372\\
27.8860000000111	0.0950961309478549\\
27.9190000000111	0.0950963392080836\\
27.9530000000112	0.0950965339797547\\
27.9860000000112	0.0950967396183946\\
28.0190000000113	0.0950969439216059\\
28.0530000000113	0.0950971349950324\\
28.0860000000113	0.0950973367323245\\
28.1190000000114	0.0950975371615949\\
28.1530000000114	0.0950977246151203\\
28.1860000000115	0.0950979225330525\\
28.2190000000115	0.0950981191716171\\
28.2530000000115	0.0950983030820102\\
28.2860000000116	0.0950984972622242\\
28.3190000000116	0.0950986901899368\\
28.3530000000117	0.0950988706324508\\
28.3860000000117	0.0950990611538616\\
28.4190000000117	0.0950992504492707\\
28.4530000000118	0.0950994274974089\\
28.4860000000118	0.0950996144377922\\
28.5190000000119	0.0950998001777796\\
28.5530000000119	0.0950999739032309\\
28.586000000012	0.0951001573379242\\
28.619000000012	0.0951003395978697\\
28.653000000012	0.0951005100708946\\
28.6860000000121	0.0951006900745351\\
28.7190000000121	0.0951008689279307\\
28.7530000000122	0.0951010362173838\\
28.7860000000122	0.0951012128623244\\
28.8190000000122	0.0951013883811261\\
28.8530000000123	0.0951015525541788\\
28.8860000000123	0.0951017259107848\\
28.9190000000124	0.0951018981652658\\
28.9530000000124	0.0951020592878105\\
28.9860000000124	0.0951022294258761\\
29.0190000000125	0.095102398484976\\
29.0530000000125	0.0951025566209299\\
29.0860000000126	0.0951027236081108\\
29.1190000000126	0.0951028895392074\\
29.1530000000126	0.0951030447514927\\
29.1860000000127	0.0951032086541903\\
29.2190000000127	0.095103371522778\\
29.2530000000128	0.0951035238731577\\
29.2860000000128	0.0951036847561422\\
29.3190000000128	0.0951038446267127\\
29.3530000000129	0.0951039941752716\\
29.3860000000129	0.0951041521018113\\
29.419000000013	0.0951043090373883\\
29.453000000013	0.095104455842662\\
29.4860000000131	0.0951046108751365\\
29.5190000000131	0.0951047649372857\\
29.5530000000131	0.0951049090570322\\
29.5860000000132	0.0951050612555543\\
29.6190000000132	0.0951052125046377\\
29.6530000000133	0.0951053539948434\\
29.6860000000133	0.0951055034195494\\
29.7190000000133	0.0951056519139355\\
29.7530000000134	0.0951057908300873\\
29.7860000000134	0.0951059375383372\\
29.8190000000135	0.0951060833359767\\
29.8530000000135	0.0951062197315712\\
29.8860000000135	0.0951063637804643\\
29.9190000000136	0.0951065069377114\\
29.9530000000136	0.0951066408654899\\
29.9860000000137	0.0951067823102563\\
30.0190000000137	0.0951069228820842\\
30.0530000000137	0.0951070543933008\\
30.0860000000138	0.0951071932886801\\
30.1190000000138	0.0951073313290575\\
30.1530000000139	0.0951074604739734\\
30.1860000000139	0.0951075968725839\\
30.2190000000139	0.0951077324341883\\
30.253000000014	0.0951078592621327\\
30.286000000014	0.0951079932161186\\
30.3190000000141	0.0951081263503844\\
30.3530000000141	0.0951082509099608\\
30.3860000000142	0.0951083824700817\\
30.4190000000142	0.0951085132275508\\
30.4530000000142	0.0951086355651797\\
30.4860000000143	0.0951087647812571\\
30.5190000000143	0.0951088932110676\\
30.5530000000144	0.0951090133734483\\
30.5860000000144	0.0951091402933218\\
30.6190000000144	0.0951092664439103\\
30.6530000000145	0.0951093844756984\\
30.6860000000145	0.0951095091476458\\
30.7190000000146	0.0951096330659947\\
30.7530000000146	0.0951097490113139\\
30.7860000000146	0.095109871481942\\
30.8190000000147	0.0951099932139556\\
30.8530000000147	0.0951101071159743\\
30.8860000000148	0.0951102274301268\\
30.9190000000148	0.0951103470213977\\
30.9530000000148	0.09511045892194\\
30.9860000000149	0.0951105771243237\\
31.0190000000149	0.0951106946188855\\
31.053000000015	0.0951108045595473\\
31.086000000015	0.0951109206938027\\
31.119000000015	0.0951110361344813\\
31.1530000000151	0.095111144155332\\
31.1860000000151	0.095111258263905\\
31.2190000000152	0.0951113716927521\\
31.2530000000152	0.0951114778337085\\
31.2860000000153	0.095111589958043\\
31.3190000000153	0.0951117014169698\\
31.3530000000153	0.0951118057160981\\
31.3860000000154	0.0951119158965968\\
31.4190000000154	0.0951120254257437\\
31.4530000000155	0.095112127920754\\
31.4860000000155	0.0951122361977634\\
31.5190000000155	0.0951123438366135\\
31.5530000000156	0.0951124445648237\\
31.5860000000156	0.0951125509768584\\
31.6190000000157	0.0951126567637227\\
31.6530000000157	0.0951127557607198\\
31.6860000000157	0.0951128603464617\\
31.7190000000158	0.0951129643197594\\
31.7530000000158	0.0951130616210299\\
31.7860000000159	0.0951131644169499\\
31.8190000000159	0.095113266613111\\
31.8530000000159	0.0951133622530334\\
31.886000000016	0.0951134632964755\\
31.919000000016	0.0951135637516527\\
31.9530000000161	0.0951136577644136\\
31.9860000000161	0.0951137570901873\\
32.0190000000161	0.0951138558397869\\
32.053000000016	0.0951139482583613\\
32.0860000000159	0.0951140459015534\\
32.1190000000158	0.09511414298011\\
32.1530000000158	0.095114233836326\\
32.1860000000157	0.0951143298306621\\
32.2190000000156	0.0951144252727127\\
32.2530000000155	0.0951145145986157\\
32.2860000000155	0.0951146089782693\\
32.3190000000154	0.0951147028159239\\
32.3530000000153	0.0951147906422102\\
32.3860000000152	0.0951148834389525\\
32.4190000000151	0.0951149757047288\\
32.4530000000151	0.0951150620619852\\
32.486000000015	0.0951151533081893\\
32.5190000000149	0.0951152440345199\\
32.5530000000148	0.0951153289517287\\
32.5860000000148	0.0951154186785647\\
32.6190000000147	0.0951155078953986\\
32.6530000000146	0.0951155914021403\\
32.6860000000145	0.0951156796398381\\
32.7190000000144	0.0951157673782067\\
32.7530000000144	0.0951158495024202\\
32.7860000000143	0.0951159362811064\\
32.8190000000142	0.0951160225703742\\
32.8530000000141	0.0951161033398496\\
32.8860000000141	0.0951161886884652\\
32.919000000014	0.0951162735575768\\
32.9530000000139	0.0951163529993094\\
32.9860000000138	0.0951164369464116\\
33.0190000000137	0.0951165204241602\\
33.0530000000137	0.0951165985648247\\
33.0860000000136	0.0951166811385939\\
33.1190000000135	0.0951167632521514\\
33.1530000000134	0.0951168401173744\\
33.1860000000134	0.0951169213453668\\
33.2190000000133	0.0951170021217211\\
33.2530000000132	0.0951170777367198\\
33.2860000000131	0.0951171576453206\\
33.319000000013	0.0951172371117868\\
33.353000000013	0.0951173115018334\\
33.3860000000129	0.0951173901175564\\
33.4190000000128	0.0951174682991753\\
33.4530000000127	0.0951175414883887\\
33.4860000000127	0.0951176188364602\\
33.5190000000126	0.0951176957592111\\
33.5530000000125	0.0951177677712969\\
33.5860000000124	0.0951178438767731\\
33.6190000000123	0.0951179195654742\\
33.6530000000123	0.095117990423601\\
33.6860000000122	0.0951180653110566\\
33.7190000000121	0.0951181397900553\\
33.753000000012	0.0951182095172527\\
33.786000000012	0.0951182832106836\\
33.8190000000119	0.0951183565035984\\
33.8530000000118	0.0951184251213492\\
33.8860000000117	0.095118497644022\\
33.9190000000117	0.0951185697741755\\
33.9530000000116	0.0951186373050044\\
33.9860000000115	0.095118708680386\\
34.0190000000114	0.0951187796703582\\
34.0530000000113	0.095118846135365\\
34.0860000000113	0.0951189163851933\\
34.1190000000112	0.0951189862575713\\
34.1530000000111	0.095119051677195\\
34.186000000011	0.095119120823841\\
34.219000000011	0.0951191896001853\\
34.2530000000109	0.095119253995121\\
34.2860000000108	0.0951193220601852\\
34.3190000000107	0.0951193897617686\\
34.3530000000106	0.0951194531519006\\
34.3860000000106	0.0951195201560291\\
34.4190000000105	0.0951195868038622\\
34.4530000000104	0.0951196492086343\\
34.4860000000103	0.095119715172606\\
34.5190000000103	0.0951197807874338\\
34.5530000000102	0.0951198422252177\\
34.5860000000101	0.0951199071688854\\
34.61900000001	0.0951199717705259\\
34.6530000000099	0.0951200322613494\\
34.6860000000099	0.0951200962046054\\
34.7190000000098	0.0951201598121333\\
34.7530000000097	0.0951202193732441\\
34.7860000000096	0.095120282335445\\
34.8190000000096	0.0951203449685077\\
34.8530000000095	0.0951204036180628\\
34.8860000000094	0.0951204656182546\\
34.9190000000093	0.0951205272950602\\
34.9530000000092	0.09512058505083\\
34.9860000000092	0.0951206461065984\\
35.0190000000091	0.0951207068455203\\
35.053000000009	0.0951207637241835\\
35.0860000000089	0.0951208238545807\\
35.1190000000089	0.095120883673739\\
35.1530000000088	0.0951209396921615\\
35.1860000000087	0.0951209989142634\\
35.2190000000086	0.0951210578313997\\
35.2530000000085	0.0951211130059428\\
35.2860000000085	0.0951211713370062\\
35.3190000000084	0.0951212293689488\\
35.3530000000083	0.0951212837158726\\
35.3860000000082	0.0951213411728744\\
35.4190000000082	0.0951213983366923\\
35.4530000000081	0.0951214518713104\\
35.486000000008	0.0951215084707327\\
35.5190000000079	0.0951215647823992\\
35.5530000000078	0.0951216175207237\\
35.5860000000078	0.0951216732789709\\
35.6190000000077	0.0951217287549839\\
35.6530000000076	0.0951217807112835\\
35.6860000000075	0.0951218356439786\\
35.7190000000075	0.0951218902997562\\
35.7530000000074	0.0951219414891594\\
35.7860000000073	0.0951219956120574\\
35.8190000000072	0.0951220494631874\\
35.8530000000071	0.0951220998997299\\
35.8860000000071	0.0951221532276932\\
35.919000000007	0.0951222062891063\\
35.9530000000069	0.0951222559872409\\
35.9860000000068	0.0951223085355575\\
36.0190000000068	0.0951223608221208\\
36.0530000000067	0.0951224097953018\\
36.0860000000066	0.0951224615782506\\
36.1190000000065	0.0951225131044501\\
36.1530000000064	0.095122561366333\\
36.1860000000064	0.0951226123982624\\
36.2190000000063	0.0951226631776922\\
36.2530000000062	0.0951227107413834\\
36.2860000000061	0.0951227610361447\\
36.3190000000061	0.0951228110832475\\
36.353000000006	0.0951228579616455\\
36.3860000000059	0.095122907532829\\
36.4190000000058	0.0951229568606817\\
36.4530000000057	0.0951230030668031\\
36.4860000000057	0.0951230519276095\\
36.5190000000056	0.0951231005500177\\
36.5530000000055	0.0951231460957861\\
36.5860000000054	0.095123194259707\\
36.6190000000054	0.0951232421892231\\
36.6530000000053	0.0951232870867996\\
36.6860000000052	0.0951233345659631\\
36.7190000000051	0.0951233818155088\\
36.753000000005	0.0951234260768137\\
36.786000000005	0.0951234728842378\\
36.8190000000049	0.0951235194658786\\
36.8530000000048	0.0951235631029247\\
36.8860000000047	0.0951236092507327\\
36.9190000000047	0.0951236551769508\\
36.9530000000046	0.0951236982004544\\
36.9860000000045	0.0951237437005\\
37.0190000000044	0.0951237889830109\\
37.0530000000043	0.0951238314043807\\
37.0860000000043	0.0951238762686483\\
37.1190000000042	0.0951239209192865\\
37.1530000000041	0.0951239627494186\\
37.186000000004	0.0951240069892394\\
37.219000000004	0.0951240510193919\\
37.2530000000039	0.095124092268988\\
37.2860000000038	0.0951241358956294\\
37.3190000000037	0.0951241793162706\\
37.3530000000036	0.0951242199957905\\
37.3860000000036	0.0951242630200362\\
37.4190000000035	0.0951243058421607\\
37.4530000000034	0.0951243459612674\\
37.4860000000033	0.0951243883944155\\
37.5190000000033	0.0951244306289287\\
37.5530000000032	0.0951244701986018\\
37.5860000000031	0.0951245120509658\\
37.619000000003	0.0951245537079501\\
37.6530000000029	0.0951245927373072\\
37.6860000000029	0.0951246340188905\\
37.7190000000028	0.095124675108743\\
37.7530000000027	0.0951247136078205\\
37.7860000000026	0.0951247543292283\\
37.8190000000026	0.0951247948620429\\
37.8530000000025	0.095124832840098\\
37.8860000000024	0.0951248730105838\\
37.9190000000023	0.0951249129967761\\
37.9530000000022	0.0951249504627284\\
37.9860000000022	0.0951249900928534\\
38.0190000000021	0.0951250295408305\\
38.053000000002	0.0951250665035806\\
38.0860000000019	0.0951251056022014\\
38.1190000000019	0.0951251445227762\\
38.1530000000018	0.0951251809914674\\
38.1860000000017	0.0951252195682978\\
38.2190000000016	0.0951252579696527\\
38.2530000000015	0.0951252939527258\\
38.2860000000015	0.0951253320165456\\
38.3190000000014	0.0951253699081604\\
38.3530000000013	0.0951254054144358\\
38.3860000000012	0.0951254429743781\\
38.4190000000012	0.0951254803650732\\
38.4530000000011	0.0951255154023235\\
38.486000000001	0.095125552467134\\
38.5190000000009	0.0951255893655578\\
38.5530000000009	0.0951256239421504\\
38.5860000000008	0.0951256605202664\\
38.6190000000007	0.0951256969345925\\
38.6530000000006	0.095125731058641\\
38.6860000000005	0.0951257671582906\\
38.7190000000005	0.0951258030974651\\
38.7530000000004	0.0951258367765997\\
38.7860000000003	0.0951258724065386\\
38.8190000000002	0.0951259078782321\\
38.8530000000002	0.095125941119818\\
38.8860000000001	0.0951259762875522\\
38.919	0.0951260113000497\\
38.9529999999999	0.095126044111844\\
38.9859999999998	0.095126078825257\\
39.0189999999998	0.0951261133864355\\
39.0529999999997	0.0951261457756369\\
39.0859999999996	0.0951261800425423\\
39.1189999999995	0.0951262141595547\\
39.1529999999995	0.0951262461334427\\
39.1859999999994	0.0951262799613389\\
39.2189999999993	0.0951263136420802\\
39.2529999999992	0.0951263452077292\\
39.2859999999991	0.0951263786047794\\
39.3189999999991	0.0951264118562065\\
39.352999999999	0.0951264430200515\\
39.3859999999989	0.0951264759927444\\
39.4189999999988	0.0951265088226263\\
39.4529999999988	0.0951265395914674\\
39.4859999999987	0.0951265721467976\\
39.5189999999986	0.0951266045621588\\
39.5529999999985	0.0951266349431498\\
39.5859999999984	0.0951266670879482\\
39.6189999999984	0.0951266990952942\\
39.6529999999983	0.0951267290944489\\
39.6859999999982	0.095126760836565\\
39.7189999999981	0.0951267924427324\\
39.7529999999981	0.0951268220666735\\
39.785999999998	0.0951268534116911\\
39.8189999999979	0.0951268846234689\\
39.8529999999978	0.0951269138779019\\
39.8859999999977	0.0951269448328201\\
39.9189999999977	0.095126975656601\\
39.9529999999976	0.0951270045477684\\
39.9859999999975	0.0951270351192865\\
40.0189999999974	0.095127065561773\\
40.0529999999974	0.0951270940961957\\
40.0859999999973	0.0951271242901172\\
40.1189999999972	0.0951271543568887\\
40.1529999999971	0.0951271825397809\\
40.185999999997	0.0951272123621636\\
40.218999999997	0.0951272420597873\\
40.2529999999969	0.0951272698972357\\
40.2859999999968	0.0951272993542912\\
40.3189999999967	0.0951273286889142\\
40.3529999999967	0.0951273561862122\\
40.3859999999966	0.0951273852844275\\
40.4189999999965	0.09512741426146\\
40.4529999999964	0.0951274414243431\\
40.4859999999963	0.0951274701688701\\
40.5189999999963	0.0951274987944932\\
40.5529999999962	0.0951275256282559\\
40.5859999999961	0.0951275540247054\\
40.618999999996	0.0951275823042238\\
40.652999999996	0.0951276088139263\\
40.6859999999959	0.0951276368682797\\
40.7189999999958	0.0951276648075028\\
40.7529999999957	0.0951276909984646\\
40.7859999999956	0.0951277187159125\\
40.8189999999956	0.0951277463201917\\
40.8529999999955	0.0951277721976048\\
40.8859999999954	0.0951277995835845\\
40.9189999999953	0.095127826857862\\
40.9529999999953	0.0951278524269065\\
40.9859999999952	0.09512787948667\\
41.0189999999951	0.0951279064367092\\
41.052999999995	0.0951279317017212\\
41.0859999999949	0.0951279584403239\\
41.1189999999949	0.0951279850709274\\
41.1529999999948	0.0951280100369183\\
41.1859999999947	0.0951280364595477\\
41.2189999999946	0.0951280627757802\\
41.2529999999946	0.0951280874473436\\
41.2859999999945	0.0951281135589387\\
41.3189999999944	0.0951281395659368\\
41.3529999999943	0.0951281639480272\\
41.3859999999942	0.0951281897531791\\
41.4189999999942	0.0951282154554133\\
41.4529999999941	0.0951282395522258\\
41.485999999994	0.0951282650553209\\
41.5189999999939	0.0951282904577683\\
41.5529999999939	0.0951283142736784\\
41.5859999999938	0.0951283394805282\\
41.6189999999937	0.0951283645876343\\
41.6529999999936	0.0951283881274491\\
41.6859999999935	0.0951284130413724\\
41.7189999999935	0.0951284378576382\\
41.7529999999934	0.0951284611246048\\
41.7859999999933	0.0951284857514502\\
41.8189999999932	0.0951285102814295\\
41.8529999999932	0.0951285332805108\\
41.8859999999931	0.0951285576237221\\
41.918999999993	0.0951285818716732\\
41.9529999999929	0.0951286046065264\\
41.9859999999928	0.0951286286708119\\
42.0189999999928	0.0951286526411376\\
42.0529999999927	0.0951286751162002\\
42.0859999999926	0.0951286989055535\\
42.1189999999925	0.0951287226021528\\
42.1529999999925	0.0951287448208366\\
42.1859999999924	0.095128768339177\\
42.2189999999923	0.0951287917668656\\
42.2529999999922	0.0951288137335445\\
42.2859999999922	0.095128836985453\\
42.3189999999921	0.0951288601474605\\
42.352999999992	0.095128881865696\\
42.3859999999919	0.0951289048548666\\
42.4189999999918	0.0951289277557395\\
42.4529999999918	0.0951289492289503\\
42.4859999999917	0.0951289719594497\\
42.5189999999916	0.095128994602831\\
42.5529999999915	0.0951290158348058\\
42.5859999999915	0.095129038310106\\
42.6189999999914	0.0951290606999321\\
42.6529999999913	0.0951290816944683\\
42.6859999999912	0.095129103918836\\
42.7189999999911	0.0951291260585966\\
42.7529999999911	0.0951291468190974\\
42.785999999991	0.0951291687956392\\
42.8189999999909	0.0951291906890314\\
42.8529999999908	0.0951292112191853\\
42.8859999999908	0.0951292329524156\\
42.9189999999907	0.0951292546032769\\
42.9529999999906	0.0951292749056419\\
42.9859999999905	0.0951292963983833\\
43.0189999999904	0.0951293178100924\\
43.0529999999904	0.0951293378887051\\
43.0859999999903	0.0951293591442397\\
43.1189999999902	0.0951293803204795\\
43.1529999999901	0.0951294001784319\\
43.1859999999901	0.0951294212008855\\
43.21899999999	0.0951294421446043\\
43.2529999999899	0.095129461785051\\
43.2859999999898	0.0951294825771162\\
43.3189999999897	0.0951295032919276\\
43.3529999999897	0.0951295227180552\\
43.3859999999896	0.0951295432836512\\
43.4189999999895	0.0951295637729845\\
43.4529999999894	0.0951295829875489\\
43.4859999999894	0.0951296033296983\\
43.5189999999893	0.0951296235964061\\
43.5529999999892	0.0951296426026603\\
43.5859999999891	0.0951296627243848\\
43.618999999989	0.0951296827720275\\
43.652999999989	0.0951297015727972\\
43.6859999999889	0.0951297214773783\\
43.7189999999888	0.0951297413086929\\
43.7529999999887	0.0951297599071059\\
43.7859999999887	0.0951297795977384\\
43.8189999999886	0.0951297992158698\\
43.8529999999885	0.0951298176145512\\
43.8859999999884	0.0951298370935003\\
43.9189999999883	0.0951298565017848\\
43.9529999999883	0.0951298747037952\\
43.9859999999882	0.0951298939745445\\
44.0189999999881	0.095129913175511\\
44.052999999988	0.0951299311830403\\
44.085999999988	0.0951299502489105\\
44.1189999999879	0.0951299692456022\\
44.1529999999878	0.0951299870618749\\
44.1859999999877	0.0951300059255334\\
44.2189999999876	0.0951300247203995\\
44.2529999999876	0.0951300423478616\\
44.2859999999875	0.09513006101139\\
44.3189999999874	0.0951300796078781\\
44.3529999999873	0.0951300970490835\\
44.3859999999873	0.0951301155157624\\
44.4189999999872	0.0951301339162427\\
44.4529999999871	0.0951301511739449\\
44.485999999987	0.0951301694464362\\
44.5189999999869	0.0951301876534143\\
44.5529999999869	0.0951302047298789\\
44.5859999999868	0.0951302228107973\\
44.6189999999867	0.0951302408274747\\
44.6529999999866	0.0951302577250584\\
44.6859999999866	0.0951302756167536\\
44.7189999999865	0.0951302934449938\\
44.7529999999864	0.0951303101668115\\
44.7859999999863	0.0951303278723784\\
44.8189999999862	0.0951303455150496\\
44.8529999999862	0.0951303620628682\\
44.8859999999861	0.0951303795839845\\
44.918999999986	0.095130397043523\\
44.9529999999859	0.0951304134198676\\
44.9859999999859	0.0951304307597464\\
};
\addlegendentry{Generator 1 Area 1};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{%
-0.02	1.61560257386254\\
0.03	1.61560257386254\\
0.0800000000000001	1.61560257386254\\
0.13	1.61560257386254\\
0.18	1.61560257386254\\
0.23	1.61560257386254\\
0.28	1.61560257386254\\
0.33	1.61560257386254\\
0.38	1.61560257386254\\
0.43	1.61560257386254\\
0.48	1.61560257386254\\
0.53	1.61560257386254\\
0.580000000000001	1.61560257386254\\
0.630000000000001	1.61560257386254\\
0.680000000000001	1.61560257386254\\
0.730000000000001	1.61560257386254\\
0.780000000000001	1.61560257386254\\
0.830000000000001	1.61560257386254\\
0.880000000000001	1.61560257386254\\
0.930000000000001	1.61560257386254\\
0.980000000000001	1.61560257386254\\
1.019	1.5739181129648\\
1.053	1.57705544309395\\
1.08599999999999	1.58402030580218\\
1.11899999999999	1.59228903017458\\
1.15299999999998	1.59942728228247\\
1.18599999999998	1.60525103331134\\
1.21899999999998	1.60894859837024\\
1.25299999999997	1.61067742210042\\
1.28599999999997	1.61110761745925\\
1.31899999999997	1.61060510701117\\
1.35299999999996	1.60968382139745\\
1.38599999999996	1.60853360420163\\
1.41899999999995	1.6073916577584\\
1.45299999999995	1.6064005523506\\
1.48599999999995	1.60545346009055\\
1.51899999999994	1.60460407857835\\
1.55299999999994	1.6038828044555\\
1.58599999999994	1.60320350717374\\
1.61899999999993	1.60263936243755\\
1.65299999999993	1.60225063340904\\
1.68599999999993	1.60202968294261\\
1.71899999999992	1.60203389571197\\
1.75299999999992	1.60224287874712\\
1.78599999999991	1.60264870363721\\
1.81899999999991	1.60317830746228\\
1.85299999999991	1.60371374761788\\
1.8859999999999	1.60424045091495\\
1.9189999999999	1.60465608860879\\
1.9529999999999	1.60490945978417\\
1.98599999999989	1.60502496712602\\
2.01899999999989	1.60500324469217\\
2.05299999999988	1.6048941110158\\
2.08599999999988	1.60473028229234\\
2.11899999999988	1.60456162241863\\
2.15299999999987	1.60442942977979\\
2.18599999999987	1.6043364803235\\
2.21899999999987	1.60429894550707\\
2.25299999999986	1.60431094555236\\
2.28599999999986	1.6043646036435\\
2.31899999999986	1.60444854660395\\
2.35299999999985	1.60454478066418\\
2.38599999999985	1.60465593760685\\
2.41899999999984	1.6047685623079\\
2.45299999999984	1.60487032065442\\
2.48599999999984	1.60496915096879\\
2.51899999999983	1.60505444572751\\
2.55299999999983	1.60511967344797\\
2.58599999999983	1.60517142733866\\
2.61899999999982	1.6052051327958\\
2.65299999999982	1.60522200068362\\
2.68599999999982	1.6052274626656\\
2.71899999999981	1.60522471108795\\
2.75299999999981	1.60521934717987\\
2.7859999999998	1.60521557833237\\
2.8189999999998	1.60521802424294\\
2.8529999999998	1.60522873130802\\
2.88599999999979	1.6052505038149\\
2.91899999999979	1.60528304663403\\
2.95299999999979	1.60532246426965\\
2.98599999999978	1.60537172721678\\
3.01899999999978	1.60542609998772\\
3.05299999999977	1.60547957335174\\
3.08599999999977	1.60553651631003\\
3.11899999999977	1.60559162746485\\
3.15299999999976	1.60564051277881\\
3.18599999999976	1.60568843911784\\
3.21899999999976	1.60573188943432\\
3.25299999999975	1.60576879031991\\
3.28599999999975	1.60580419566053\\
3.31899999999975	1.60583637946191\\
3.35299999999974	1.60586448469235\\
3.38599999999974	1.60589286819957\\
3.41899999999973	1.60592055503743\\
3.45299999999973	1.60594663432451\\
3.48599999999973	1.60597491390339\\
3.51899999999972	1.60600416306589\\
3.55299999999972	1.60603275586076\\
3.58599999999972	1.60606428388666\\
3.61899999999971	1.60609686400613\\
3.65299999999971	1.60612827075643\\
3.68599999999971	1.60616213627311\\
3.7189999999997	1.60619619189285\\
3.7529999999997	1.60622814446162\\
3.78599999999969	1.60626174828552\\
3.81899999999969	1.60629482027502\\
3.85299999999969	1.60632537172603\\
3.88599999999968	1.60635716350507\\
3.91899999999968	1.60638834863121\\
3.95299999999968	1.60641723497104\\
3.98599999999967	1.60644753352369\\
4.01899999999968	1.60647753468634\\
4.05299999999969	1.6065055913521\\
4.0859999999997	1.60653529155326\\
4.11899999999971	1.6065649374355\\
4.15299999999972	1.60659281864887\\
4.18599999999973	1.60662242401748\\
4.21899999999974	1.60665198975011\\
4.25299999999976	1.60667974436944\\
4.28599999999977	1.60670910789406\\
4.31899999999978	1.60673828691817\\
4.35299999999979	1.6067655333421\\
4.3859999999998	1.60679421064945\\
4.41899999999981	1.60682257678949\\
4.45299999999982	1.60684897527533\\
4.48599999999983	1.60687670500035\\
4.51899999999984	1.60690411936738\\
4.55299999999986	1.60692965498085\\
4.58599999999987	1.60695653449237\\
4.61899999999988	1.6069831894954\\
4.65299999999989	1.60700810334447\\
4.6859999999999	1.60703442055631\\
4.71899999999991	1.60706060429915\\
4.75299999999992	1.60708514166681\\
4.78599999999993	1.60711110851091\\
4.81899999999994	1.60713696912227\\
4.85299999999996	1.60716120631418\\
4.88599999999997	1.60718683923513\\
4.91899999999998	1.60721233535347\\
4.95299999999999	1.60723619259722\\
4.986	1.60726137841866\\
5.01900000000001	1.60728638342724\\
5.05300000000002	1.60730974266759\\
5.08600000000003	1.60733436903754\\
5.11900000000004	1.60735879314803\\
5.15300000000006	1.60738159562176\\
5.18600000000007	1.60740562952197\\
5.21900000000008	1.60742946900642\\
5.25300000000009	1.60745173471679\\
5.2860000000001	1.6074752171458\\
5.31900000000011	1.60749852691023\\
5.35300000000012	1.60752031412406\\
5.38600000000013	1.60754330791231\\
5.41900000000014	1.60756614645542\\
5.45300000000016	1.60758750266032\\
5.48600000000017	1.60761004785596\\
5.51900000000018	1.6076324435732\\
5.55300000000019	1.60765338520718\\
5.5860000000002	1.60767548975839\\
5.61900000000021	1.60769744296698\\
5.65300000000022	1.60771796567019\\
5.68600000000023	1.60773962017682\\
5.71900000000024	1.60776112123659\\
5.75300000000026	1.60778121915941\\
5.78600000000027	1.60780242631101\\
5.81900000000028	1.60782348234786\\
5.85300000000029	1.60784316232083\\
5.8860000000003	1.60786392727571\\
5.91900000000031	1.60788454427089\\
5.95300000000032	1.60790381485488\\
5.98600000000033	1.60792414948993\\
6.01900000000034	1.60794434108425\\
6.05300000000036	1.60796321551943\\
6.08600000000037	1.60798313318667\\
6.11900000000038	1.60800291117995\\
6.15300000000039	1.60802139879792\\
6.1860000000004	1.6080409075253\\
6.21900000000041	1.60806027829847\\
6.25300000000042	1.60807838403731\\
6.28600000000043	1.60809748848897\\
6.31900000000044	1.60811645666537\\
6.35300000000046	1.60813418528505\\
6.38600000000047	1.60815289129602\\
6.41900000000048	1.60817146370746\\
6.45300000000049	1.60818882257423\\
6.4860000000005	1.60820713885603\\
6.51900000000051	1.60822532490652\\
6.55300000000052	1.60824232325752\\
6.58600000000053	1.60826025976616\\
6.61900000000055	1.6082780693147\\
6.65300000000056	1.60829471616801\\
6.68600000000057	1.60831228208226\\
6.71900000000058	1.60832972382119\\
6.75300000000059	1.60834602688696\\
6.7860000000006	1.6083632299107\\
6.81900000000061	1.60838030714398\\
6.85300000000062	1.60839624778709\\
6.88600000000063	1.60841306913314\\
6.91900000000065	1.60842979173303\\
6.95300000000066	1.60844543668601\\
6.98600000000067	1.6084619521264\\
7.01900000000068	1.60847835016469\\
7.05300000000069	1.60849367258511\\
7.0860000000007	1.60850983360032\\
7.11900000000071	1.6085258731846\\
7.15300000000072	1.60854086067831\\
7.18600000000073	1.60855667240624\\
7.21900000000075	1.60857237096685\\
7.25300000000076	1.6085870446609\\
7.28600000000077	1.60860252911156\\
7.31900000000078	1.60861790482823\\
7.35300000000079	1.60863227711915\\
7.3860000000008	1.60864744265034\\
7.41900000000081	1.60866250005577\\
7.45300000000082	1.60867657314785\\
7.48600000000083	1.6086914214942\\
7.51900000000085	1.60870616308427\\
7.55300000000086	1.60871994086348\\
7.58600000000087	1.60873447809556\\
7.61900000000088	1.60874891166269\\
7.65300000000089	1.60876240238474\\
7.6860000000009	1.60877663737815\\
7.71900000000091	1.6087907711022\\
7.75300000000092	1.60880398137902\\
7.78600000000093	1.60881791992717\\
7.81900000000095	1.60883175862293\\
7.85300000000096	1.6088446925596\\
7.88600000000097	1.60885833909978\\
7.91900000000098	1.60887188769381\\
7.95300000000099	1.60888455054424\\
7.986000000001	1.60889791126564\\
8.01900000000099	1.6089111763496\\
8.05300000000098	1.6089235744185\\
8.08600000000096	1.60893665587222\\
8.11900000000094	1.60894964367924\\
8.15300000000092	1.60896178249848\\
8.1860000000009	1.60897459025926\\
8.21900000000088	1.60898730616574\\
8.25300000000087	1.60899919072823\\
8.28600000000085	1.60901173012261\\
8.31900000000083	1.60902417952683\\
8.35300000000081	1.60903581498224\\
8.38600000000079	1.60904809152488\\
8.41900000000077	1.60906027994191\\
8.45300000000075	1.60907167144355\\
8.48600000000074	1.60908369054664\\
8.51900000000072	1.60909562331713\\
8.5530000000007	1.60910677583303\\
8.58600000000068	1.60911854272954\\
8.61900000000066	1.60913022505561\\
8.65300000000064	1.60914114346518\\
8.68600000000063	1.60915266332474\\
8.71900000000061	1.60916410035747\\
8.75300000000059	1.60917478948458\\
8.78600000000057	1.60918606739681\\
8.81900000000055	1.60919726418169\\
8.85300000000053	1.60920772873032\\
8.88600000000051	1.60921876964658\\
8.9190000000005	1.60922973108899\\
8.95300000000048	1.6092399756391\\
8.98600000000046	1.60925078439152\\
9.01900000000044	1.60926151529475\\
9.05300000000042	1.60927154434314\\
9.0860000000004	1.60928212568535\\
9.11900000000039	1.60929263077758\\
9.15300000000037	1.60930244875118\\
9.18600000000035	1.60931280736004\\
9.21900000000033	1.60932309128902\\
9.25300000000031	1.60933270253261\\
9.28600000000029	1.6093428429937\\
9.31900000000027	1.60935291031242\\
9.35300000000026	1.60936231908221\\
9.38600000000024	1.60937224588733\\
9.41900000000022	1.6093821010559\\
9.4530000000002	1.60939131152139\\
9.48600000000018	1.60940102906935\\
9.51900000000016	1.60941067645633\\
9.55300000000014	1.60941969270139\\
9.58600000000013	1.60942920530286\\
9.61900000000011	1.60943864918909\\
9.65300000000009	1.6094474752158\\
9.68600000000007	1.60945678709548\\
9.71900000000005	1.60946603167737\\
9.75300000000003	1.60947467141045\\
9.78600000000002	1.60948378671117\\
9.819	1.6094928361043\\
9.85299999999998	1.60950129339148\\
9.88599999999996	1.60951021617444\\
9.91899999999994	1.60951907441275\\
9.95299999999992	1.60952735302626\\
9.9859999999999	1.6095360872731\\
10.0189999999999	1.60954475831034\\
10.0529999999999	1.60955286194572\\
10.0859999999998	1.60956141155728\\
10.1189999999998	1.60956989926751\\
10.1529999999998	1.60957783154712\\
10.1859999999998	1.60958620034585\\
10.2189999999998	1.60959450852561\\
10.2529999999998	1.60960227299882\\
10.2859999999997	1.60961046473172\\
10.3189999999997	1.60961859710209\\
10.3529999999997	1.60962619724825\\
10.3859999999997	1.6096342155869\\
10.4189999999997	1.60964217579568\\
10.4529999999996	1.60964961502489\\
10.4859999999996	1.60965746356918\\
10.5189999999996	1.60966525519039\\
10.5529999999996	1.60967253684448\\
10.5859999999996	1.60968021912113\\
10.6189999999996	1.60968784565814\\
10.6529999999995	1.60969497301197\\
10.6859999999995	1.6097024924774\\
10.7189999999995	1.6097099573622\\
10.7529999999995	1.60971693362493\\
10.7859999999995	1.60972429366605\\
10.8189999999994	1.60973160026207\\
10.8529999999994	1.60973842857825\\
10.8859999999994	1.60974563251344\\
10.9189999999994	1.60975278411723\\
10.9529999999994	1.60975946756794\\
10.9859999999994	1.60976651864963\\
11.0189999999993	1.60977351849044\\
11.0529999999993	1.60978006009515\\
11.0859999999993	1.60978696151023\\
11.1189999999993	1.60979381275306\\
11.1529999999993	1.60980021547072\\
11.1859999999992	1.60980697034128\\
11.2189999999992	1.60981367608727\\
11.2529999999992	1.60981994281712\\
11.2859999999992	1.60982655420362\\
11.3189999999992	1.60983311749137\\
11.3529999999991	1.60983925107321\\
11.3859999999991	1.60984572197303\\
11.4189999999991	1.60985214577956\\
11.4529999999991	1.60985814899758\\
11.4859999999991	1.60986448234812\\
11.5189999999991	1.60987076959045\\
11.552999999999	1.6098766451712\\
11.585999999999	1.60988284385031\\
11.618999999999	1.60988899738631\\
11.652999999999	1.60989474800165\\
11.685999999999	1.60990081482906\\
11.7189999999989	1.60990683745871\\
11.7529999999989	1.60991246572606\\
11.7859999999989	1.60991840346408\\
11.8189999999989	1.60992429793104\\
11.8529999999989	1.60992980641495\\
11.8859999999989	1.60993561776993\\
11.9189999999988	1.60994138676166\\
11.9529999999988	1.60994677797479\\
11.9859999999988	1.60995246559849\\
12.0189999999988	1.60995811174804\\
12.0529999999988	1.60996338815135\\
12.0859999999987	1.60996895464122\\
12.1189999999987	1.6099744805279\\
12.1529999999987	1.60997964453331\\
12.1859999999987	1.60998509243399\\
12.2189999999987	1.60999050058478\\
12.2529999999986	1.60999555455414\\
12.2859999999986	1.61000088635873\\
12.3189999999986	1.61000617924914\\
12.3529999999986	1.61001112549671\\
12.3859999999986	1.61001634364712\\
12.4189999999986	1.61002152370254\\
12.4529999999985	1.61002636449505\\
12.4859999999985	1.61003147138339\\
12.5189999999985	1.61003654097892\\
12.5529999999985	1.61004127853664\\
12.5859999999985	1.61004627650617\\
12.6189999999984	1.61005123796888\\
12.6529999999984	1.61005587446749\\
12.6859999999984	1.61006076581396\\
12.7189999999984	1.61006562142327\\
12.7529999999984	1.6100701589934\\
12.7859999999984	1.61007494596498\\
12.8189999999983	1.61007969795321\\
12.8529999999983	1.61008413868211\\
12.8859999999983	1.61008882348112\\
12.9189999999983	1.61009347403532\\
12.9529999999983	1.61009781996679\\
12.9859999999982	1.61010240475075\\
13.0189999999982	1.61010695601331\\
13.0529999999982	1.61011120914986\\
13.0859999999982	1.61011569603154\\
13.1189999999982	1.61012015010025\\
13.1529999999982	1.61012431240298\\
13.1859999999981	1.61012870345206\\
13.2189999999981	1.61013306238201\\
13.2529999999981	1.61013713577165\\
13.2859999999981	1.61014143301518\\
13.3189999999981	1.61014569881912\\
13.352999999998	1.61014968517768\\
13.385999999998	1.61015389060089\\
13.418999999998	1.6101580652499\\
13.452999999998	1.61016196641909\\
13.485999999998	1.61016608196609\\
13.5189999999979	1.61017016739108\\
13.5529999999979	1.61017398517634\\
13.5859999999979	1.61017801275138\\
13.6189999999979	1.61018201084316\\
13.6529999999979	1.61018574701185\\
13.6859999999979	1.61018968848037\\
13.7189999999978	1.61019360109045\\
13.7529999999978	1.61019725737309\\
13.7859999999978	1.61020111456143\\
13.8189999999978	1.61020494350384\\
13.8529999999978	1.6102085215958\\
13.8859999999977	1.61021229629238\\
13.9189999999977	1.61021604334301\\
13.9529999999977	1.61021954490397\\
13.9859999999977	1.61022323886119\\
14.0189999999977	1.61022690575913\\
14.0529999999977	1.61023033241529\\
14.0859999999976	1.61023394734806\\
14.1189999999976	1.61023753579694\\
14.1529999999976	1.61024088914038\\
14.1859999999976	1.61024442672878\\
14.2189999999976	1.61024793839635\\
14.2529999999975	1.61025121998618\\
14.2859999999975	1.61025468187501\\
14.3189999999975	1.61025811839483\\
14.3529999999975	1.61026132975736\\
14.3859999999975	1.61026471755793\\
14.4189999999974	1.61026808052956\\
14.4529999999974	1.61027122316006\\
14.4859999999974	1.61027453844959\\
14.5189999999974	1.61027782943941\\
14.5529999999974	1.61028090480185\\
14.5859999999974	1.6102841491249\\
14.6189999999973	1.61028736966581\\
14.6529999999973	1.61029037919352\\
14.6859999999973	1.61029355406286\\
14.7189999999973	1.61029670565731\\
14.7529999999973	1.61029965075389\\
14.7859999999972	1.61030275765088\\
14.8189999999972	1.6103058417685\\
14.8529999999972	1.61030872380852\\
14.8859999999972	1.6103117641832\\
14.9189999999972	1.61031478226464\\
14.9529999999972	1.61031760259385\\
14.9859999999971	1.61032057786538\\
15.0189999999971	1.6103235313205\\
15.0529999999971	1.61032629125595\\
15.0859999999971	1.61032920281499\\
15.1189999999971	1.6103320930238\\
15.152999999997	1.61033479385607\\
15.185999999997	1.61033764306415\\
15.218999999997	1.61034047137796\\
15.252999999997	1.61034311437061\\
15.285999999997	1.61034590256051\\
15.3189999999969	1.61034867030301\\
15.3529999999969	1.6103512566921\\
15.3859999999969	1.6103539851687\\
15.4189999999969	1.61035669363473\\
15.4529999999969	1.61035922463159\\
15.4859999999969	1.61036189467211\\
15.5189999999968	1.61036454513076\\
15.5529999999968	1.61036702192045\\
15.5859999999968	1.61036963477617\\
15.6189999999968	1.61037222846901\\
15.6529999999968	1.6103746522123\\
15.6859999999967	1.61037720910731\\
15.7189999999967	1.61037974725015\\
15.7529999999967	1.61038211908376\\
15.7859999999967	1.61038462121735\\
15.8189999999967	1.6103871050006\\
15.8529999999967	1.61038942603664\\
15.8859999999966	1.61039187458225\\
15.9189999999966	1.61039430517093\\
15.9529999999966	1.61039657649862\\
15.9859999999966	1.61039897260559\\
16.0189999999966	1.61040135114054\\
16.0529999999966	1.61040357382566\\
16.0859999999967	1.61040591861888\\
16.1189999999967	1.61040824621713\\
16.1529999999968	1.61041042130378\\
16.1859999999968	1.61041271588405\\
16.2189999999968	1.61041499363859\\
16.2529999999969	1.6104171221488\\
16.2859999999969	1.61041936759429\\
16.318999999997	1.6104215965758\\
16.352999999997	1.61042367950913\\
16.385999999997	1.61042587687555\\
16.4189999999971	1.61042805813122\\
16.4529999999971	1.61043009646721\\
16.4859999999972	1.61043224678716\\
16.5189999999972	1.61043438134298\\
16.5529999999972	1.6104363760398\\
16.5859999999973	1.61043848032494\\
16.6189999999973	1.61044056918466\\
16.6529999999974	1.61044252118114\\
16.6859999999974	1.610444580421\\
16.7189999999975	1.6104466245673\\
16.7529999999975	1.61044853478158\\
16.7859999999975	1.61045054994584\\
16.8189999999976	1.61045255034064\\
16.8529999999976	1.61045441967173\\
16.8859999999977	1.61045639170778\\
16.9189999999977	1.61045834929345\\
16.9529999999977	1.61046017862121\\
16.9859999999978	1.61046210845839\\
17.0189999999978	1.61046402415576\\
17.0529999999979	1.6104658143416\\
17.0859999999979	1.61046770288821\\
17.1189999999979	1.61046957759968\\
17.152999999998	1.6104713294872\\
17.185999999998	1.6104731776331\\
17.2189999999981	1.61047501224193\\
17.2529999999981	1.61047672665612\\
17.2859999999981	1.61047853527161\\
17.3189999999982	1.6104803306419\\
17.3529999999982	1.61048200839028\\
17.3859999999983	1.61048377832771\\
17.4189999999983	1.61048553530559\\
17.4529999999983	1.61048717717911\\
17.4859999999984	1.61048890927291\\
17.5189999999984	1.61049062868675\\
17.5529999999985	1.61049223545913\\
17.5859999999985	1.61049393052508\\
17.6189999999986	1.61049561318485\\
17.6529999999986	1.61049718561317\\
17.6859999999986	1.61049884445086\\
17.7189999999987	1.61050049115018\\
17.7529999999987	1.61050202997638\\
17.7859999999988	1.61050365336735\\
17.8189999999988	1.61050526488171\\
17.8529999999988	1.61050677083093\\
17.8859999999989	1.61050835954084\\
17.9189999999989	1.61050993663123\\
17.952999999999	1.61051141041339\\
17.985999999999	1.61051296519202\\
18.018999999999	1.61051450860089\\
18.0529999999991	1.61051595091115\\
18.0859999999991	1.61051747249032\\
18.1189999999992	1.61051898294635\\
18.1529999999992	1.6105203944649\\
18.1859999999992	1.61052188356293\\
18.2189999999993	1.61052336177838\\
18.2529999999993	1.61052474317089\\
18.2859999999994	1.61052620049009\\
18.3189999999994	1.61052764716149\\
18.3529999999994	1.61052899907864\\
18.3859999999995	1.6105304253058\\
18.4189999999995	1.61053184111615\\
18.4529999999996	1.6105331641961\\
18.4859999999996	1.61053456000431\\
18.5189999999997	1.61053594562023\\
18.5529999999997	1.61053724048714\\
18.5859999999997	1.61053860653395\\
18.6189999999998	1.6105399626097\\
18.6529999999998	1.61054122987335\\
18.6859999999999	1.6105425668037\\
18.7189999999999	1.61054389397789\\
18.7529999999999	1.61054513423637\\
18.786	1.61054644267955\\
18.819	1.61054774157837\\
18.8530000000001	1.61054895541608\\
18.8860000000001	1.61055023598969\\
18.9190000000001	1.61055150722525\\
18.9530000000002	1.61055269521509\\
18.9860000000002	1.61055394852235\\
19.0190000000003	1.61055519269423\\
19.0530000000003	1.61055635539509\\
19.0860000000003	1.61055758202654\\
19.1190000000004	1.61055879972095\\
19.1530000000004	1.6105599376815\\
19.1860000000005	1.61056113821539\\
19.2190000000005	1.6105623300061\\
19.2530000000005	1.6105634437619\\
19.2860000000006	1.6105646187641\\
19.3190000000006	1.61056578521227\\
19.3530000000007	1.61056687528846\\
19.3860000000007	1.61056802531234\\
19.4190000000008	1.61056916696769\\
19.4530000000008	1.61057023387747\\
19.4860000000008	1.61057135946437\\
19.5190000000009	1.61057247686422\\
19.5530000000009	1.61057352111034\\
19.586000000001	1.61057462279053\\
19.619000000001	1.61057571646124\\
19.653000000001	1.61057673853495\\
19.6860000000011	1.61057781682679\\
19.7190000000011	1.61057888728279\\
19.7530000000012	1.61057988766498\\
19.7860000000012	1.61058094307586\\
19.8190000000012	1.61058199082146\\
19.8530000000013	1.61058296998286\\
19.8860000000013	1.6105840030097\\
19.9190000000014	1.61058502853678\\
19.9530000000014	1.61058598693791\\
19.9860000000014	1.61058699806627\\
20.0190000000015	1.6105880018577\\
20.0530000000015	1.61058893994952\\
20.0860000000016	1.61058992965455\\
20.1190000000016	1.61059091218188\\
20.1530000000016	1.61059183040478\\
20.1860000000017	1.61059279915178\\
20.2190000000017	1.61059376087698\\
20.2530000000018	1.61059465966271\\
20.2860000000018	1.61059560790699\\
20.3190000000019	1.61059654928159\\
20.3530000000019	1.6105974290521\\
20.3860000000019	1.61059835723785\\
20.419000000002	1.61059927870396\\
20.453000000002	1.61060013987245\\
20.4860000000021	1.61060104843639\\
20.5190000000021	1.61060195042623\\
20.5530000000021	1.61060279339636\\
20.5860000000022	1.61060368276449\\
20.6190000000022	1.61060456570111\\
20.6530000000023	1.61060539086858\\
20.6860000000023	1.61060626145765\\
20.7190000000023	1.61060712575537\\
20.7530000000024	1.61060793350657\\
20.7860000000024	1.6106087857247\\
20.8190000000025	1.61060963178812\\
20.8530000000025	1.61061042250187\\
20.8860000000025	1.61061125674839\\
20.9190000000026	1.610612084974\\
20.9530000000026	1.6106128590206\\
20.9860000000027	1.61061367568593\\
21.0190000000027	1.61061448646128\\
21.0530000000027	1.6106152442022\\
21.0860000000028	1.61061604366857\\
21.1190000000028	1.6106168373728\\
21.1530000000029	1.61061757916315\\
21.1860000000029	1.61061836180434\\
21.219000000003	1.61061913880898\\
21.253000000003	1.61061986499525\\
21.286000000003	1.61062063117691\\
21.3190000000031	1.61062139184417\\
21.3530000000031	1.61062210276578\\
21.3860000000032	1.61062285284606\\
21.4190000000032	1.61062359753138\\
21.4530000000032	1.61062429351988\\
21.4860000000033	1.61062502784809\\
21.5190000000033	1.61062575689918\\
21.5530000000034	1.61062643827986\\
21.5860000000034	1.610627157199\\
21.6190000000034	1.61062787095568\\
21.6530000000035	1.61062853804547\\
21.6860000000035	1.61062924189055\\
21.7190000000036	1.61062994068549\\
21.7530000000036	1.610630593795\\
21.7860000000036	1.61063128289354\\
21.8190000000037	1.61063196705166\\
21.8530000000037	1.6106326064852\\
21.8860000000038	1.6106332811579\\
21.9190000000038	1.61063395099769\\
21.9530000000038	1.6106345770526\\
21.9860000000039	1.6106352376134\\
22.0190000000039	1.61063589344607\\
22.053000000004	1.61063650641342\\
22.086000000004	1.6106371531689\\
22.1190000000041	1.61063779529906\\
22.1530000000041	1.61063839546269\\
22.1860000000041	1.61063902871302\\
22.2190000000042	1.61063965743891\\
22.2530000000042	1.61064024507788\\
22.2860000000043	1.61064086511673\\
22.3190000000043	1.61064148072967\\
22.3530000000043	1.61064205611593\\
22.3860000000044	1.61064266323096\\
22.4190000000044	1.61064326601541\\
22.4530000000045	1.61064382941586\\
22.4860000000045	1.61064442388714\\
22.5190000000045	1.61064501412265\\
22.5530000000046	1.61064556579783\\
22.5860000000046	1.61064614790091\\
22.6190000000047	1.61064672586036\\
22.6530000000047	1.61064726606459\\
22.6860000000047	1.61064783606801\\
22.7190000000048	1.61064840201819\\
22.7530000000048	1.61064893100141\\
22.7860000000049	1.61064948916855\\
22.8190000000049	1.61065004337038\\
22.8530000000049	1.61065056137625\\
22.886000000005	1.61065110796458\\
22.919000000005	1.61065165067321\\
22.9530000000051	1.61065215794019\\
22.9860000000051	1.61065269320116\\
23.0190000000052	1.61065322466675\\
23.0530000000052	1.61065372142866\\
23.0860000000052	1.61065424560798\\
23.1190000000053	1.61065476607521\\
23.1530000000053	1.61065525255995\\
23.1860000000054	1.61065576589894\\
23.2190000000054	1.61065627560623\\
23.2530000000054	1.61065675203714\\
23.2860000000055	1.61065725477137\\
23.3190000000055	1.61065775395267\\
23.3530000000056	1.61065822054828\\
23.3860000000056	1.6106587129083\\
23.4190000000056	1.61065920179245\\
23.4530000000057	1.610659658767\\
23.4860000000057	1.61066014097757\\
23.5190000000058	1.61066061978815\\
23.5530000000058	1.61066106734994\\
23.5860000000058	1.61066153963215\\
23.6190000000059	1.61066200858804\\
23.6530000000059	1.61066244694173\\
23.686000000006	1.61066290951093\\
23.719000000006	1.61066336882578\\
23.753000000006	1.61066379817109\\
23.7860000000061	1.61066425123803\\
23.8190000000061	1.61066470112171\\
23.8530000000062	1.61066512165509\\
23.8860000000062	1.61066556542682\\
23.9190000000063	1.61066600608376\\
23.9530000000063	1.61066641799576\\
23.9860000000063	1.61066685267296\\
24.0190000000064	1.61066728430363\\
24.0530000000064	1.61066768778137\\
24.0860000000065	1.61066811356223\\
24.1190000000065	1.61066853636235\\
24.1530000000065	1.6106689315891\\
24.1860000000066	1.61066934866662\\
24.2190000000066	1.61066976282784\\
24.2530000000067	1.61067014998255\\
24.2860000000067	1.61067055854545\\
24.3190000000067	1.61067096425557\\
24.3530000000068	1.61067134351307\\
24.3860000000068	1.61067174374564\\
24.4190000000069	1.61067214118747\\
24.4530000000069	1.61067251271972\\
24.4860000000069	1.61067290480313\\
24.519000000007	1.61067329415601\\
24.553000000007	1.61067365812959\\
24.5860000000071	1.61067404224034\\
24.6190000000071	1.61067442367978\\
24.6530000000071	1.61067478025934\\
24.6860000000072	1.61067515657036\\
24.7190000000072	1.6106755302676\\
24.7530000000073	1.61067587961305\\
24.7860000000073	1.61067624829329\\
24.8190000000074	1.61067661441669\\
24.8530000000074	1.6106769566848\\
24.8860000000074	1.6106773178989\\
24.9190000000075	1.61067767661203\\
24.9530000000075	1.6106780119559\\
24.9860000000076	1.61067836586669\\
25.0190000000076	1.61067871732993\\
25.0530000000076	1.61067904589984\\
25.0860000000077	1.61067939266458\\
25.1190000000077	1.61067973703535\\
25.1530000000078	1.61068005897769\\
25.1860000000078	1.61068039875137\\
25.2190000000078	1.61068073618247\\
25.2530000000079	1.61068105164108\\
25.2860000000079	1.61068138457505\\
25.319000000008	1.61068171521705\\
25.353000000008	1.61068202433137\\
25.386000000008	1.61068235057375\\
25.4190000000081	1.61068267457359\\
25.4530000000081	1.61068297748115\\
25.4860000000082	1.61068329717593\\
25.5190000000082	1.61068361467739\\
25.5530000000082	1.61068391151251\\
25.5860000000083	1.61068422480169\\
25.6190000000083	1.61068453594474\\
25.6530000000084	1.61068482683879\\
25.6860000000084	1.61068513386069\\
25.7190000000085	1.61068543878263\\
25.7530000000085	1.61068572386385\\
25.7860000000085	1.61068602475401\\
25.8190000000086	1.61068632358967\\
25.8530000000086	1.61068660298363\\
25.8860000000087	1.61068689787393\\
25.9190000000087	1.61068719075414\\
25.9530000000087	1.61068746458304\\
25.9860000000088	1.61068775360371\\
26.0190000000088	1.61068804065759\\
26.0530000000089	1.61068830904183\\
26.0860000000089	1.61068859231902\\
26.1190000000089	1.61068887367168\\
26.153000000009	1.61068913672879\\
26.186000000009	1.61068941438627\\
26.2190000000091	1.61068969016106\\
26.2530000000091	1.61068994800584\\
26.2860000000091	1.61069022016496\\
26.3190000000092	1.61069049048151\\
26.3530000000092	1.6106907432265\\
26.3860000000093	1.61069101000547\\
26.4190000000093	1.61069127498189\\
26.4530000000093	1.61069152273665\\
26.4860000000094	1.61069178425161\\
26.5190000000094	1.6106920440027\\
26.5530000000095	1.6106922868741\\
26.5860000000095	1.61069254323797\\
26.6190000000095	1.61069279787611\\
26.6530000000096	1.61069303597029\\
26.6860000000096	1.61069328729446\\
26.7190000000097	1.61069353692978\\
26.7530000000097	1.61069377034851\\
26.7860000000098	1.61069401674066\\
26.8190000000098	1.61069426148019\\
26.8530000000098	1.61069449032486\\
26.8860000000099	1.61069473189124\\
26.9190000000099	1.61069497184074\\
26.95300000001	1.61069519620846\\
26.98600000001	1.61069543305303\\
27.01900000001	1.61069566831515\\
27.0530000000101	1.61069588830312\\
27.0860000000101	1.6106961205265\\
27.1190000000102	1.61069635120187\\
27.1530000000102	1.61069656690354\\
27.1860000000102	1.6106967946054\\
27.2190000000103	1.61069702079236\\
27.2530000000103	1.6106972322998\\
27.2860000000104	1.61069745557696\\
27.3190000000104	1.61069767737131\\
27.3530000000104	1.61069788477452\\
27.3860000000105	1.61069810372194\\
27.4190000000105	1.61069832121813\\
27.4530000000106	1.6106985246046\\
27.4860000000106	1.61069873931455\\
27.5190000000106	1.61069895260477\\
27.5530000000107	1.61069915206092\\
27.5860000000107	1.61069936262455\\
27.6190000000108	1.61069957179849\\
27.6530000000108	1.61069976740818\\
27.6860000000109	1.61069997391397\\
27.7190000000109	1.6107001790596\\
27.7530000000109	1.61070037090459\\
27.786000000011	1.61070057343937\\
27.819000000011	1.61070077464319\\
27.8530000000111	1.6107009628045\\
27.8860000000111	1.61070116145286\\
27.9190000000111	1.61070135879859\\
27.9530000000112	1.61070154335465\\
27.9860000000112	1.61070173819914\\
28.0190000000113	1.6107019317697\\
28.0530000000113	1.61070211279754\\
28.0860000000113	1.61070230392029\\
28.1190000000114	1.61070249379523\\
28.1530000000114	1.61070267136988\\
28.1860000000115	1.61070285884913\\
28.2190000000115	1.61070304510808\\
28.2530000000115	1.61070321930304\\
28.2860000000116	1.61070340321717\\
28.3190000000116	1.61070358593672\\
28.3530000000117	1.61070375682408\\
28.3860000000117	1.61070393724855\\
28.4190000000117	1.61070411650375\\
28.4530000000118	1.61070428415379\\
28.4860000000118	1.61070446116307\\
28.5190000000119	1.61070463702759\\
28.5530000000119	1.61070480150902\\
28.586000000012	1.61070497517525\\
28.619000000012	1.61070514772129\\
28.653000000012	1.61070530910133\\
28.6860000000121	1.61070547949602\\
28.7190000000121	1.610705648794\\
28.7530000000122	1.61070580713867\\
28.7860000000122	1.61070597433108\\
28.8190000000122	1.61070614044985\\
28.8530000000123	1.61070629582341\\
28.8860000000123	1.61070645988081\\
28.9190000000124	1.61070662288752\\
28.9530000000124	1.61070677535301\\
28.9860000000124	1.61070693634228\\
29.0190000000125	1.61070709630304\\
29.0530000000125	1.61070724592163\\
29.0860000000126	1.61070740390749\\
29.1190000000126	1.61070756088674\\
29.1530000000126	1.61070770771866\\
29.1860000000127	1.61070786276467\\
29.2190000000127	1.61070801682511\\
29.2530000000128	1.61070816092954\\
29.2860000000128	1.61070831309777\\
29.3190000000128	1.61070846430118\\
29.3530000000129	1.61070860573564\\
29.3860000000129	1.61070875508655\\
29.419000000013	1.61070890349318\\
29.453000000013	1.61070904231356\\
29.4860000000131	1.61070918890682\\
29.5190000000131	1.61070933457561\\
29.5530000000131	1.61070947083726\\
29.5860000000132	1.6107096147304\\
29.6190000000132	1.61070975771908\\
29.6530000000133	1.61070989147558\\
29.6860000000133	1.61071003272629\\
29.7190000000133	1.61071017309074\\
29.7530000000134	1.61071030439518\\
29.7860000000134	1.6107104430582\\
29.8190000000135	1.61071058085379\\
29.8530000000135	1.61071070975732\\
29.8860000000135	1.6107108458873\\
29.9190000000136	1.61071098116801\\
29.9530000000136	1.61071110772113\\
29.9860000000137	1.61071124137097\\
30.0190000000137	1.61071137418943\\
30.0530000000137	1.61071149844113\\
30.0860000000138	1.61071162966317\\
30.1190000000138	1.61071176007101\\
30.1530000000139	1.61071188206938\\
30.1860000000139	1.61071201091391\\
30.2190000000139	1.61071213896146\\
30.253000000014	1.61071225875368\\
30.286000000014	1.61071238527058\\
30.3190000000141	1.61071251100705\\
30.3530000000141	1.61071262863967\\
30.3860000000142	1.61071275287758\\
30.4190000000142	1.61071287635137\\
30.4530000000142	1.61071299186875\\
30.4860000000143	1.61071311387529\\
30.5190000000143	1.61071323513338\\
30.5530000000144	1.61071334858025\\
30.5860000000144	1.61071346840108\\
30.6190000000144	1.61071358748972\\
30.6530000000145	1.61071369890865\\
30.6860000000145	1.61071381658999\\
30.7190000000146	1.61071393355416\\
30.7530000000146	1.61071404298743\\
30.7860000000146	1.61071415857396\\
30.8190000000147	1.61071427345755\\
30.8530000000147	1.61071438094647\\
30.8860000000148	1.61071449448092\\
30.9190000000148	1.61071460732756\\
30.9530000000148	1.61071471291203\\
30.9860000000149	1.61071482443718\\
31.0190000000149	1.61071493528894\\
31.053000000015	1.6107150390088\\
31.086000000015	1.61071514856646\\
31.119000000015	1.61071525746434\\
31.1530000000151	1.61071535935787\\
31.1860000000151	1.61071546698855\\
31.2190000000152	1.61071557397261\\
31.2530000000152	1.61071567407799\\
31.2860000000153	1.61071577982133\\
31.3190000000153	1.6107158849318\\
31.3530000000153	1.61071598328547\\
31.3860000000154	1.61071608718005\\
31.4190000000154	1.61071619045524\\
31.4530000000155	1.61071628709317\\
31.4860000000155	1.61071638917761\\
31.5190000000155	1.6107164906552\\
31.5530000000156	1.61071658561308\\
31.5860000000156	1.61071668592417\\
31.6190000000157	1.61071678564079\\
31.6530000000157	1.61071687895255\\
31.6860000000157	1.61071697752729\\
31.7190000000158	1.61071707551983\\
31.7530000000158	1.6107171672196\\
31.7860000000159	1.61071726409285\\
31.8190000000159	1.61071736039596\\
31.8530000000159	1.61071745051639\\
31.886000000016	1.61071754572384\\
31.919000000016	1.61071764037211\\
31.9530000000161	1.61071772894595\\
31.9860000000161	1.61071782252078\\
32.0190000000161	1.61071791554797\\
32.053000000016	1.61071800260671\\
32.0860000000159	1.61071809458253\\
32.1190000000158	1.61071818602175\\
32.1530000000158	1.61071827159578\\
32.1860000000157	1.61071836200468\\
32.2190000000156	1.61071845188892\\
32.2530000000155	1.61071853600897\\
32.2860000000155	1.61071862488386\\
32.3190000000154	1.61071871324378\\
32.3530000000153	1.61071879593905\\
32.3860000000152	1.61071888331003\\
32.4190000000151	1.61071897017654\\
32.4530000000151	1.61071905147631\\
32.486000000015	1.61071913737444\\
32.5190000000149	1.61071922277879\\
32.5530000000148	1.61071930271073\\
32.5860000000148	1.61071938716574\\
32.6190000000147	1.61071947113635\\
32.6530000000146	1.61071954972874\\
32.6860000000145	1.61071963276953\\
32.7190000000144	1.61071971533613\\
32.7530000000144	1.61071979261566\\
32.7860000000143	1.61071987427098\\
32.8190000000142	1.61071995546157\\
32.8530000000141	1.61072003145478\\
32.8860000000141	1.61072011175224\\
32.919000000014	1.61072019159443\\
32.9530000000139	1.61072026632701\\
32.9860000000138	1.6107203452939\\
33.0190000000137	1.61072042381529\\
33.0530000000137	1.61072049731285\\
33.0860000000136	1.61072057497612\\
33.1190000000135	1.61072065220259\\
33.1530000000134	1.61072072448946\\
33.1860000000134	1.61072080087539\\
33.2190000000133	1.61072087683267\\
33.2530000000132	1.61072094793291\\
33.2860000000131	1.61072102306664\\
33.319000000013	1.61072109778086\\
33.353000000013	1.61072116771878\\
33.3860000000129	1.61072124162576\\
33.4190000000128	1.61072131512082\\
33.4530000000127	1.61072138391933\\
33.4860000000127	1.61072145662361\\
33.5190000000126	1.61072152892438\\
33.5530000000125	1.61072159660617\\
33.5860000000124	1.61072166813158\\
33.6190000000123	1.61072173926167\\
33.6530000000123	1.61072180584876\\
33.6860000000122	1.61072187621879\\
33.7190000000121	1.61072194620141\\
33.753000000012	1.61072201171589\\
33.786000000012	1.61072208095348\\
33.8190000000119	1.61072214981124\\
33.8530000000118	1.61072221427343\\
33.8860000000117	1.61072228240064\\
33.9190000000117	1.61072235015563\\
33.9530000000116	1.61072241358713\\
33.9860000000115	1.61072248062653\\
34.0190000000114	1.61072254730046\\
34.0530000000113	1.61072260972152\\
34.0860000000113	1.61072267569382\\
34.1190000000112	1.6107227413083\\
34.1530000000111	1.61072280273835\\
34.186000000011	1.61072286766489\\
34.219000000011	1.61072293224039\\
34.2530000000109	1.6107229926991\\
34.2860000000108	1.61072305660049\\
34.3190000000107	1.61072312015732\\
34.3530000000106	1.61072317966374\\
34.3860000000106	1.61072324255963\\
34.4190000000105	1.6107233051178\\
34.4530000000104	1.61072336369041\\
34.4860000000103	1.61072342560065\\
34.5190000000103	1.61072348718003\\
34.5530000000102	1.61072354483632\\
34.5860000000101	1.61072360577969\\
34.61900000001	1.6107236663991\\
34.6530000000099	1.61072372315834\\
34.6860000000099	1.6107237831541\\
34.7190000000098	1.61072384283181\\
34.7530000000097	1.61072389871033\\
34.7860000000096	1.61072395777675\\
34.8190000000096	1.61072401653146\\
34.8530000000095	1.61072407154657\\
34.8860000000094	1.61072412970192\\
34.9190000000093	1.61072418755099\\
34.9530000000092	1.61072424171971\\
34.9860000000092	1.61072429898064\\
35.0190000000091	1.61072435594148\\
35.053000000009	1.61072440927962\\
35.0860000000089	1.61072446566439\\
35.1190000000089	1.61072452175444\\
35.1530000000088	1.61072457427813\\
35.1860000000087	1.61072462980297\\
35.2190000000086	1.61072468503916\\
35.2530000000085	1.61072473676405\\
35.2860000000085	1.61072479144548\\
35.3190000000084	1.61072484584374\\
35.3530000000083	1.61072489678526\\
35.3860000000082	1.61072495063934\\
35.4190000000082	1.61072500421598\\
35.4530000000081	1.61072505438872\\
35.486000000008	1.6107251074312\\
35.5190000000079	1.61072516020139\\
35.5530000000078	1.61072520962068\\
35.5860000000078	1.61072526186728\\
35.6190000000077	1.61072531384689\\
35.6530000000076	1.6107253625263\\
35.6860000000075	1.61072541399183\\
35.7190000000075	1.61072546519538\\
35.7530000000074	1.61072551314923\\
35.7860000000073	1.61072556384873\\
35.8190000000072	1.61072561429117\\
35.8530000000071	1.61072566153291\\
35.8860000000071	1.61072571148046\\
35.919000000007	1.61072576117597\\
35.9530000000069	1.61072580771939\\
35.9860000000068	1.61072585692976\\
36.0190000000068	1.61072590589261\\
36.0530000000067	1.61072595175055\\
36.0860000000066	1.61072600023721\\
36.1190000000065	1.61072604848113\\
36.1530000000064	1.61072609366655\\
36.1860000000064	1.61072614144315\\
36.2190000000063	1.61072618898101\\
36.2530000000062	1.61072623350631\\
36.2860000000061	1.61072628058604\\
36.3190000000061	1.61072632743168\\
36.353000000006	1.61072637130925\\
36.3860000000059	1.61072641770508\\
36.4190000000058	1.6107264638709\\
36.4530000000057	1.61072650711315\\
36.4860000000057	1.61072655283767\\
36.5190000000056	1.61072659833693\\
36.5530000000055	1.61072664095525\\
36.5860000000054	1.61072668602136\\
36.6190000000054	1.61072673086596\\
36.6530000000053	1.61072677287186\\
36.6860000000052	1.61072681729095\\
36.7190000000051	1.61072686149317\\
36.753000000005	1.61072690289793\\
36.786000000005	1.6107269466825\\
36.8190000000049	1.61072699025376\\
36.8530000000048	1.61072703106891\\
36.8860000000047	1.61072707423051\\
36.9190000000047	1.61072711718284\\
36.9530000000046	1.6107271574186\\
36.9860000000045	1.61072719996848\\
37.0190000000044	1.61072724231293\\
37.0530000000043	1.61072728198006\\
37.0860000000043	1.61072732392959\\
37.1190000000042	1.61072736567744\\
37.1530000000041	1.61072740478635\\
37.186000000004	1.61072744614634\\
37.219000000004	1.61072748730844\\
37.2530000000039	1.61072752586939\\
37.2860000000038	1.6107275666506\\
37.3190000000037	1.61072760723739\\
37.3530000000036	1.61072764526028\\
37.3860000000036	1.61072768547294\\
37.4190000000035	1.61072772549483\\
37.4530000000034	1.61072776298873\\
37.4860000000033	1.61072780264359\\
37.5190000000033	1.61072784211107\\
37.5530000000032	1.61072787908667\\
37.5860000000031	1.61072791819364\\
37.619000000003	1.61072795711628\\
37.6530000000029	1.61072799358213\\
37.6860000000029	1.61072803215055\\
37.7190000000028	1.61072807053806\\
37.7530000000027	1.61072810650365\\
37.7860000000026	1.61072814454374\\
37.8190000000026	1.61072818240588\\
37.8530000000025	1.61072821788014\\
37.8860000000024	1.61072825540056\\
37.9190000000023	1.61072829274727\\
37.9530000000022	1.61072832773861\\
37.9860000000022	1.61072836474961\\
38.0190000000021	1.61072840158875\\
38.053000000002	1.61072843610555\\
38.0860000000019	1.61072847261529\\
38.1190000000019	1.61072850895727\\
38.1530000000018	1.61072854300836\\
38.1860000000017	1.6107285790263\\
38.2190000000016	1.61072861487883\\
38.2530000000015	1.61072864847216\\
38.2860000000015	1.61072868400655\\
38.3190000000014	1.61072871937865\\
38.3530000000013	1.61072875252268\\
38.3860000000012	1.61072878758225\\
38.4190000000012	1.61072882248234\\
38.4530000000011	1.61072885518437\\
38.486000000001	1.61072888977738\\
38.5190000000009	1.61072892421364\\
38.5530000000009	1.61072895648164\\
38.5860000000008	1.61072899061612\\
38.6190000000007	1.61072902459624\\
38.6530000000006	1.61072905643792\\
38.6860000000005	1.61072909012165\\
38.7190000000005	1.61072912365426\\
38.7530000000004	1.61072915507689\\
38.7860000000003	1.61072918831831\\
38.8190000000002	1.61072922141071\\
38.8530000000002	1.6107292524213\\
38.8860000000001	1.61072928522743\\
38.919	1.61072931788739\\
38.9529999999999	1.6107293484933\\
38.9859999999998	1.61072938087163\\
39.0189999999998	1.61072941310669\\
39.0529999999997	1.61072944331476\\
39.0859999999996	1.61072947527273\\
39.1189999999995	1.61072950708961\\
39.1529999999995	1.61072953690671\\
39.1859999999994	1.61072956845145\\
39.2189999999993	1.61072959985777\\
39.2529999999992	1.6107296292907\\
39.2859999999991	1.61072966043015\\
39.3189999999991	1.61072969143246\\
39.352999999999	1.61072972048724\\
39.3859999999989	1.61072975122729\\
39.4189999999988	1.610729781833\\
39.4529999999988	1.61072981051607\\
39.4859999999987	1.61072984086336\\
39.5189999999986	1.61072987107901\\
39.5529999999985	1.61072989939728\\
39.5859999999984	1.6107299293583\\
39.6189999999984	1.6107299591901\\
39.6529999999983	1.61072998714911\\
39.6859999999982	1.61073001673152\\
39.7189999999981	1.61073004618608\\
39.7529999999981	1.61073007379239\\
39.785999999998	1.61073010300142\\
39.8189999999979	1.61073013208516\\
39.8529999999978	1.61073015934393\\
39.8859999999977	1.61073018818609\\
39.9189999999977	1.61073021690498\\
39.9529999999976	1.61073024382216\\
39.9859999999975	1.61073027230387\\
40.0189999999974	1.61073030066439\\
40.0529999999974	1.61073032724639\\
40.0859999999973	1.61073035537326\\
40.1189999999972	1.61073038338057\\
40.1529999999971	1.61073040963208\\
40.185999999997	1.61073043740965\\
40.218999999997	1.61073046506998\\
40.2529999999969	1.61073049099688\\
40.2859999999968	1.61073051843115\\
40.3189999999967	1.61073054575044\\
40.3529999999967	1.61073057135771\\
40.3859999999966	1.61073059845497\\
40.4189999999965	1.61073062543832\\
40.4529999999964	1.61073065073144\\
40.4859999999963	1.61073067749641\\
40.5189999999963	1.61073070414967\\
40.5529999999962	1.61073072913364\\
40.5859999999961	1.6107307555716\\
40.618999999996	1.61073078189968\\
40.652999999996	1.61073080657921\\
40.6859999999959	1.61073083269587\\
40.7189999999958	1.61073085870441\\
40.7529999999957	1.61073088308467\\
40.7859999999956	1.61073090888498\\
40.8189999999956	1.6107309345791\\
40.8529999999955	1.61073095866501\\
40.8859999999954	1.61073098415421\\
40.9189999999953	1.61073100953854\\
40.9529999999953	1.61073103333502\\
40.9859999999952	1.61073105851803\\
41.0189999999951	1.61073108359803\\
41.052999999995	1.61073110710912\\
41.0859999999949	1.61073113199065\\
41.1189999999949	1.61073115677078\\
41.1529999999948	1.6107311800012\\
41.1859999999947	1.6107312045862\\
41.2189999999946	1.61073122907134\\
41.2529999999946	1.61073125202549\\
41.2859999999945	1.61073127631864\\
41.3189999999944	1.61073130051373\\
41.3529999999943	1.6107313231964\\
41.3859999999942	1.61073134720209\\
41.4189999999942	1.61073137111124\\
41.4529999999941	1.61073139352629\\
41.485999999994	1.61073141724851\\
41.5189999999939	1.61073144087641\\
41.5529999999939	1.61073146302793\\
41.5859999999938	1.61073148647244\\
41.6189999999937	1.61073150982345\\
41.6529999999936	1.61073153171621\\
41.6859999999935	1.61073155488598\\
41.7189999999935	1.61073157796426\\
41.7529999999934	1.61073159960106\\
41.7859999999933	1.61073162250173\\
41.8189999999932	1.61073164531162\\
41.8529999999932	1.6107316666973\\
41.8859999999931	1.61073168933211\\
41.918999999993	1.61073171187764\\
41.9529999999929	1.61073173301564\\
41.9859999999928	1.610731755389\\
42.0189999999928	1.6107317776743\\
42.0529999999927	1.6107317985688\\
42.0859999999926	1.61073182068451\\
42.1189999999925	1.61073184271326\\
42.1529999999925	1.61073186336745\\
42.1859999999924	1.61073188522907\\
42.2189999999923	1.61073190700583\\
42.2529999999922	1.610731927424\\
42.2859999999922	1.61073194903619\\
42.3189999999921	1.61073197056411\\
42.352999999992	1.61073199074958\\
42.3859999999919	1.61073201211563\\
42.4189999999918	1.610732033399\\
42.4529999999918	1.6107320533549\\
42.4859999999917	1.61073207447866\\
42.5189999999916	1.61073209552084\\
42.5529999999915	1.61073211525081\\
42.5859999999915	1.61073213613548\\
42.6189999999914	1.61073215694016\\
42.6529999999913	1.61073217644775\\
42.6859999999912	1.61073219709752\\
42.7189999999911	1.6107322176681\\
42.7529999999911	1.61073223695665\\
42.785999999991	1.61073225737441\\
42.8189999999909	1.61073227771433\\
42.8529999999908	1.61073229678728\\
42.8859999999908	1.61073231697735\\
42.9189999999907	1.61073233709035\\
42.9529999999906	1.61073235595004\\
42.9859999999905	1.61073237591499\\
43.0189999999904	1.61073239580409\\
43.0529999999904	1.61073241445438\\
43.0859999999903	1.61073243419723\\
43.1189999999902	1.61073245386596\\
43.1529999999901	1.61073247230975\\
43.1859999999901	1.61073249183462\\
43.21899999999	1.61073251128583\\
43.2529999999899	1.61073252952618\\
43.2859999999898	1.61073254883547\\
43.3189999999897	1.61073256807247\\
43.3529999999897	1.61073258611232\\
43.3859999999896	1.61073260520983\\
43.4189999999895	1.61073262423603\\
43.4529999999894	1.61073264207802\\
43.4859999999894	1.61073266096657\\
43.5189999999893	1.61073267978452\\
43.5529999999892	1.61073269743165\\
43.5859999999891	1.61073271611404\\
43.618999999989	1.61073273472709\\
43.652999999989	1.61073275218208\\
43.6859999999889	1.61073277066138\\
43.7189999999888	1.61073278907217\\
43.7529999999887	1.61073280633796\\
43.7859999999887	1.61073282461732\\
43.8189999999886	1.61073284282886\\
43.8529999999885	1.61073285990796\\
43.8859999999884	1.61073287798934\\
43.9189999999883	1.61073289600471\\
43.9529999999883	1.61073291290004\\
43.9859999999882	1.61073293078686\\
44.0189999999881	1.61073294860849\\
44.052999999988	1.61073296532197\\
44.085999999988	1.61073298301733\\
44.1189999999879	1.61073300064808\\
44.1529999999878	1.61073301718288\\
44.1859999999877	1.61073303468937\\
44.2189999999876	1.61073305213152\\
44.2529999999876	1.61073306848992\\
44.2859999999875	1.61073308580935\\
44.3189999999874	1.61073310306618\\
44.3529999999873	1.61073311925055\\
44.3859999999873	1.61073313638608\\
44.4189999999872	1.61073315345984\\
44.4529999999871	1.61073316947287\\
44.485999999987	1.61073318642708\\
44.5189999999869	1.61073320332008\\
44.5529999999869	1.6107332191638\\
44.5859999999868	1.61073323593909\\
44.6189999999867	1.61073325265446\\
44.6529999999866	1.61073326833114\\
44.6859999999866	1.61073328492968\\
44.7189999999865	1.61073330146898\\
44.7529999999864	1.61073331698156\\
44.7859999999863	1.61073333340641\\
44.8189999999862	1.61073334977253\\
44.8529999999862	1.61073336512269\\
44.8859999999861	1.61073338137528\\
44.918999999986	1.61073339757041\\
44.9529999999859	1.61073341276051\\
44.9859999999859	1.61073342884397\\
};
\addlegendentry{Generator 2 Area 1};

\addplot [color=red,solid]
  table[row sep=crcr]{%
-0.02	0.600000000000001\\
0.03	0.600000000000001\\
0.0800000000000001	0.600000000000001\\
0.13	0.600000000000001\\
0.18	0.600000000000001\\
0.23	0.600000000000001\\
0.28	0.600000000000001\\
0.33	0.600000000000001\\
0.38	0.600000000000001\\
0.43	0.600000000000001\\
0.48	0.600000000000001\\
0.53	0.600000000000001\\
0.580000000000001	0.600000000000001\\
0.630000000000001	0.600000000000001\\
0.680000000000001	0.600000000000001\\
0.730000000000001	0.600000000000001\\
0.780000000000001	0.600000000000001\\
0.830000000000001	0.600000000000001\\
0.880000000000001	0.600000000000001\\
0.930000000000001	0.600000000000001\\
0.980000000000001	0.600000000000001\\
1.019	0.581430433115389\\
1.053	0.581130669615492\\
1.08599999999999	0.581565697003277\\
1.11899999999999	0.582276596108909\\
1.15299999999998	0.58286582172658\\
1.18599999999998	0.583306610450323\\
1.21899999999998	0.583635135709793\\
1.25299999999997	0.583978946542536\\
1.28599999999997	0.58451291004161\\
1.31899999999997	0.58529241190213\\
1.35299999999996	0.586246208750421\\
1.38599999999996	0.587425449478571\\
1.41899999999995	0.588664406852253\\
1.45299999999995	0.589770912607049\\
1.48599999999995	0.590771435739148\\
1.51899999999994	0.591503589243453\\
1.55299999999994	0.591901001604497\\
1.58599999999994	0.59200365528926\\
1.61899999999993	0.591805202704364\\
1.65299999999993	0.591396421475293\\
1.68599999999993	0.590801037509546\\
1.71899999999992	0.590122830739988\\
1.75299999999992	0.589479417091508\\
1.78599999999991	0.588850819934667\\
1.81899999999991	0.588321502397197\\
1.85299999999991	0.587934962704253\\
1.8859999999999	0.587648880321247\\
1.9189999999999	0.58748560861097\\
1.9529999999999	0.587432915221628\\
1.98599999999989	0.587469367853616\\
2.01899999999989	0.587584892628149\\
2.05299999999988	0.587750929088768\\
2.08599999999988	0.587972128795945\\
2.11899999999988	0.588222471081121\\
2.15299999999987	0.588469045822856\\
2.18599999999987	0.588726708762345\\
2.21899999999987	0.588965413144819\\
2.25299999999986	0.589162408660474\\
2.28599999999986	0.589335354219453\\
2.31899999999986	0.589468130646089\\
2.35299999999985	0.589557630694713\\
2.38599999999985	0.589619453338735\\
2.41899999999984	0.589653515958034\\
2.45299999999984	0.589666836038131\\
2.48599999999984	0.589667829063302\\
2.51899999999983	0.589661227352118\\
2.55299999999983	0.589652337773585\\
2.58599999999983	0.589643278403548\\
2.61899999999982	0.589636790466986\\
2.65299999999982	0.589634227937103\\
2.68599999999982	0.589635953797218\\
2.71899999999981	0.589642587681071\\
2.75299999999981	0.589653404729383\\
2.7859999999998	0.589669711834816\\
2.8189999999998	0.589690827554034\\
2.8529999999998	0.589714877078271\\
2.88599999999979	0.589744562536304\\
2.91899999999979	0.589778130543026\\
2.95299999999979	0.589812884457907\\
2.98599999999978	0.589852732577293\\
3.01899999999978	0.589895121841207\\
3.05299999999977	0.589936897949335\\
3.08599999999977	0.589982801245562\\
3.11899999999977	0.590029754044972\\
3.15299999999976	0.590074419846857\\
3.18599999999976	0.590121856182518\\
3.21899999999976	0.590168730985404\\
3.25299999999975	0.590211863866645\\
3.28599999999975	0.590256195697155\\
3.31899999999975	0.590298602835984\\
3.35299999999974	0.590336505378692\\
3.38599999999974	0.59037449691967\\
3.41899999999973	0.590410125948743\\
3.45299999999973	0.590441606376906\\
3.48599999999973	0.590473096892194\\
3.51899999999972	0.59050289092511\\
3.55299999999972	0.590529728409706\\
3.58599999999972	0.590557356925072\\
3.61899999999971	0.590584471546703\\
3.65299999999971	0.59060985701281\\
3.68599999999971	0.590636990411752\\
3.7189999999997	0.590664534966909\\
3.7529999999997	0.590690990889922\\
3.78599999999969	0.59071975744136\\
3.81899999999969	0.590749225352905\\
3.85299999999969	0.590777569800979\\
3.88599999999968	0.590808239088686\\
3.91899999999968	0.590839366008635\\
3.95299999999968	0.59086895487394\\
3.98599999999967	0.590900555083055\\
4.01899999999968	0.590932171297246\\
4.05299999999969	0.590961816800212\\
4.0859999999997	0.590993084328533\\
4.11899999999971	0.591024022942185\\
4.15299999999972	0.591052781871427\\
4.18599999999973	0.591082917794233\\
4.21899999999974	0.591112604023624\\
4.25299999999976	0.591140135232418\\
4.28599999999977	0.59116896916173\\
4.31899999999978	0.591197399381907\\
4.35299999999979	0.591223818405339\\
4.3859999999998	0.59125156275142\\
4.41899999999981	0.591279006091731\\
4.45299999999982	0.591304589714991\\
4.48599999999983	0.59133153949444\\
4.51899999999984	0.591358274029339\\
4.55299999999986	0.591383258066379\\
4.58599999999987	0.591409630765906\\
4.61899999999988	0.591435838632492\\
4.65299999999989	0.591460363796508\\
4.6859999999999	0.59148627969715\\
4.71899999999991	0.591512055268616\\
4.75299999999992	0.59153619048077\\
4.78599999999993	0.591561705101149\\
4.81899999999994	0.591587088354116\\
4.85299999999996	0.591610858722052\\
4.88599999999997	0.591635986484158\\
4.91899999999998	0.59166097975309\\
4.95299999999999	0.591684376700208\\
4.986	0.591709097382879\\
5.01900000000001	0.591733669684986\\
5.05300000000002	0.59175665533095\\
5.08600000000003	0.591780921226456\\
5.11900000000004	0.591805019660603\\
5.15300000000006	0.591827542205877\\
5.18600000000007	0.591851299330893\\
5.21900000000008	0.591874874304733\\
5.25300000000009	0.591896893864954\\
5.2860000000001	0.591920109499788\\
5.31900000000011	0.591943140026729\\
5.35300000000012	0.59196464842471\\
5.38600000000013	0.591987326219065\\
5.41900000000014	0.592009827852011\\
5.45300000000016	0.592030849201539\\
5.48600000000017	0.592053022814652\\
5.51900000000018	0.592075035047185\\
5.55300000000019	0.592095609483622\\
5.5860000000002	0.592117322255469\\
5.61900000000021	0.592138886855694\\
5.65300000000022	0.59215905050394\\
5.68600000000023	0.592180335820286\\
5.71900000000024	0.592201479978005\\
5.75300000000026	0.592221253161937\\
5.78600000000027	0.592242127369967\\
5.81900000000028	0.592262862525264\\
5.85300000000029	0.592282250548987\\
5.8860000000003	0.592302714435715\\
5.91900000000031	0.592323037814811\\
5.95300000000032	0.592342036978059\\
5.98600000000033	0.592362086569108\\
6.01900000000034	0.592381994905893\\
6.05300000000036	0.592400603230071\\
6.08600000000037	0.59242023788655\\
6.11900000000038	0.59243973222455\\
6.15300000000039	0.592457952288879\\
6.1860000000004	0.592477176412559\\
6.21900000000041	0.592496262739654\\
6.25300000000042	0.592514101448074\\
6.28600000000043	0.592532923486801\\
6.31900000000044	0.592551611132823\\
6.35300000000046	0.59256907783475\\
6.38600000000047	0.592587508090241\\
6.41900000000048	0.592605807522166\\
6.45300000000049	0.592622912052524\\
6.4860000000005	0.592640960815417\\
6.51900000000051	0.592658882050745\\
6.55300000000052	0.592675633523407\\
6.58600000000053	0.592693310108133\\
6.61900000000055	0.592710862076411\\
6.65300000000056	0.592727268560549\\
6.68600000000057	0.592744581214245\\
6.71900000000058	0.592761771861665\\
6.75300000000059	0.592777840589098\\
6.7860000000006	0.59279479675839\\
6.81900000000061	0.592811634111587\\
6.85300000000062	0.592827367909062\\
6.88600000000063	0.592843968519466\\
6.91900000000065	0.592860457157036\\
6.95300000000066	0.592875872733263\\
6.98600000000067	0.59289214034087\\
7.01900000000068	0.592908291775732\\
7.05300000000069	0.592923386685973\\
7.0860000000007	0.592939312529712\\
7.11900000000071	0.592955123709607\\
7.15300000000072	0.59296990144312\\
7.18600000000073	0.592985494367731\\
7.21900000000075	0.593000976855267\\
7.25300000000076	0.593015448656818\\
7.28600000000077	0.593030719517094\\
7.31900000000078	0.593045882374198\\
7.35300000000079	0.593060055107811\\
7.3860000000008	0.593075009763498\\
7.41900000000081	0.593089857876763\\
7.45300000000082	0.593103735734534\\
7.48600000000083	0.593118378672755\\
7.51900000000085	0.593132916943236\\
7.55300000000086	0.593146505134934\\
7.58600000000087	0.59316084258987\\
7.61900000000088	0.593175077863562\\
7.65300000000089	0.593188383172121\\
7.6860000000009	0.593202422417582\\
7.71900000000091	0.593216361759296\\
7.75300000000092	0.59322939047284\\
7.78600000000093	0.593243137751114\\
7.81900000000095	0.59325678701412\\
7.85300000000096	0.593269544414227\\
7.88600000000097	0.593283005250568\\
7.91900000000098	0.593296369998812\\
7.95300000000099	0.593308861417676\\
7.986000000001	0.593322041577767\\
8.01900000000099	0.593335127629659\\
8.05300000000098	0.593347358527771\\
8.08600000000096	0.593360263738062\\
8.11900000000094	0.593373076709627\\
8.15300000000092	0.593385052271334\\
8.1860000000009	0.593397687957688\\
8.21900000000088	0.593410233228431\\
8.25300000000087	0.593421958508154\\
8.28600000000085	0.593434330054812\\
8.31900000000083	0.593446613030508\\
8.35300000000081	0.59345809312895\\
8.38600000000079	0.59347020595206\\
8.41900000000077	0.593482232025566\\
8.45300000000075	0.593493471981346\\
8.48600000000074	0.593505331385589\\
8.51900000000072	0.593517105808459\\
8.5530000000007	0.593528110517879\\
8.58600000000068	0.593539721662361\\
8.61900000000066	0.593551249555129\\
8.65300000000064	0.593562023807097\\
8.68600000000063	0.593573391749747\\
8.71900000000061	0.59358467813934\\
8.75300000000059	0.593595226635467\\
8.78600000000057	0.593606356337933\\
8.81900000000055	0.593617406149582\\
8.85300000000053	0.593627733491061\\
8.88600000000051	0.593638629806227\\
8.9190000000005	0.593649447856303\\
8.95300000000048	0.593659558544352\\
8.98600000000046	0.593670226222282\\
9.01900000000044	0.593680817229413\\
9.05300000000042	0.593690715677093\\
9.0860000000004	0.5937011593775\\
9.11900000000039	0.593711527971592\\
9.15300000000037	0.593721218509949\\
9.18600000000035	0.593731442806278\\
9.21900000000033	0.593741593531818\\
9.25300000000031	0.593751080410895\\
9.28600000000029	0.593761089790851\\
9.31900000000027	0.593771027106624\\
9.35300000000026	0.593780314497031\\
9.38600000000024	0.593790113364439\\
9.41900000000022	0.593799841645663\\
9.4530000000002	0.593808933639172\\
9.48600000000018	0.593818526312987\\
9.51900000000016	0.593828049849776\\
9.55300000000014	0.593836950457454\\
9.58600000000013	0.593846341171299\\
9.61900000000011	0.593855664167845\\
9.65300000000009	0.593864377319769\\
9.68600000000007	0.593873570221329\\
9.71900000000005	0.593882696796586\\
9.75300000000003	0.593891226343762\\
9.78600000000002	0.593900225497369\\
9.819	0.593909159688082\\
9.85299999999998	0.59391750940451\\
9.88599999999996	0.593926318793599\\
9.91899999999994	0.593935064556498\\
9.95299999999992	0.593943238142188\\
9.9859999999999	0.593951861672604\\
10.0189999999999	0.593960422887198\\
10.0529999999999	0.59396842396942\\
10.0859999999998	0.593976865470336\\
10.1189999999998	0.593985245940101\\
10.1529999999998	0.593993078075434\\
10.1859999999998	0.594001341300691\\
10.2189999999998	0.594009544754246\\
10.2529999999998	0.594017211428876\\
10.2859999999997	0.594025300058512\\
10.3189999999997	0.594033330150727\\
10.3529999999997	0.594040834781957\\
10.3859999999997	0.594048752422514\\
10.4189999999997	0.594056612735963\\
10.4529999999996	0.594063958673208\\
10.4859999999996	0.594071708860265\\
10.5189999999996	0.594079402905888\\
10.5529999999996	0.594086593431895\\
10.5859999999996	0.594094179630143\\
10.6189999999996	0.594101710849447\\
10.6529999999995	0.594108749181676\\
10.6859999999995	0.594116174787137\\
10.7189999999995	0.594123546552677\\
10.7529999999995	0.594130435844544\\
10.7859999999995	0.594137704185458\\
10.8189999999994	0.594144919802672\\
10.8529999999994	0.594151663144618\\
10.8859999999994	0.594158777482648\\
10.9189999999994	0.594165840191331\\
10.9529999999994	0.594172440611951\\
10.9859999999994	0.594179404143907\\
11.0189999999993	0.594186317118677\\
11.0529999999993	0.594192777586207\\
11.0859999999993	0.594199593444941\\
11.1189999999993	0.594206359797197\\
11.1529999999993	0.59421268322057\\
11.1859999999992	0.594219354475947\\
11.2189999999992	0.594225977254781\\
11.2529999999992	0.594232166484682\\
11.2859999999992	0.594238696145681\\
11.3189999999992	0.594245178339168\\
11.3529999999991	0.594251236168792\\
11.3859999999991	0.594257627183565\\
11.4189999999991	0.594263971719716\\
11.4529999999991	0.594269900886918\\
11.4859999999991	0.594276156144598\\
11.5189999999991	0.594282365892658\\
11.552999999999	0.594288169079688\\
11.585999999999	0.594294291411288\\
11.618999999999	0.594300369182755\\
11.652999999999	0.594306049018097\\
11.685999999999	0.594312041197689\\
11.7189999999989	0.594317989747411\\
11.7529999999989	0.594323548806471\\
11.7859999999989	0.594329413552106\\
11.8189999999989	0.594335235579634\\
11.8529999999989	0.594340676385983\\
11.8859999999989	0.59434641636091\\
11.9189999999988	0.594352114511003\\
11.9529999999988	0.594357439537271\\
11.9859999999988	0.594363057351082\\
12.0189999999988	0.5943686342152\\
12.0529999999988	0.594373845883859\\
12.0859999999987	0.594379344093315\\
12.1189999999987	0.594384802210496\\
12.1529999999987	0.594389902895478\\
12.1859999999987	0.594395284005573\\
12.2189999999987	0.594400625863481\\
12.2529999999986	0.594405617890159\\
12.2859999999986	0.594410884355258\\
12.3189999999986	0.594416112391132\\
12.3529999999986	0.594420998038021\\
12.3859999999986	0.594426152262578\\
12.4189999999986	0.59443126886442\\
12.4529999999985	0.594436050363659\\
12.4859999999985	0.594441094703348\\
12.5189999999985	0.594446102210315\\
12.5529999999985	0.594450781748621\\
12.5859999999985	0.594455718511238\\
12.6189999999984	0.594460619215121\\
12.6529999999984	0.594465198935059\\
12.6859999999984	0.594470030381596\\
12.7189999999984	0.594474826527547\\
12.7529999999984	0.59447930852785\\
12.7859999999984	0.594484036873037\\
12.8189999999983	0.594488730660311\\
12.8529999999983	0.594493116997101\\
12.8859999999983	0.594497744410615\\
12.9189999999983	0.594502337993809\\
12.9529999999983	0.594506630680925\\
12.9859999999982	0.594511159288317\\
13.0189999999982	0.594515654778147\\
13.0529999999982	0.594519855788627\\
13.0859999999982	0.594524287671868\\
13.1189999999982	0.594528687135689\\
13.1529999999982	0.594532798402122\\
13.1859999999981	0.594537135600714\\
13.2189999999981	0.594541441063705\\
13.2529999999981	0.594545464479076\\
13.2859999999981	0.594549708990754\\
13.3189999999981	0.594553922436663\\
13.352999999998	0.594557859855607\\
13.385999999998	0.594562013637178\\
13.418999999998	0.594566137009002\\
13.452999999998	0.594569990247431\\
13.485999999998	0.594574055215432\\
13.5189999999979	0.594578090416479\\
13.5529999999979	0.594581861253776\\
13.5859999999979	0.594585839285553\\
13.6189999999979	0.594589788179976\\
13.6529999999979	0.59459347835866\\
13.6859999999979	0.59459737129319\\
13.7189999999978	0.59460123570671\\
13.7529999999978	0.594604846933298\\
13.7859999999978	0.594608656571514\\
13.8189999999978	0.59461243829263\\
13.8529999999978	0.594615972238832\\
13.8859999999977	0.594619700344527\\
13.9189999999977	0.594623401124676\\
13.9529999999977	0.594626859427474\\
13.9859999999977	0.594630507728539\\
14.0189999999977	0.594634129283014\\
14.0529999999977	0.594637513546051\\
14.0859999999976	0.594641083734189\\
14.1189999999976	0.594644627743141\\
14.1529999999976	0.594647939536768\\
14.1859999999976	0.594651433269126\\
14.2189999999976	0.594654901377791\\
14.2529999999975	0.594658142239967\\
14.2859999999975	0.594661561139258\\
14.3189999999975	0.594664954959075\\
14.3529999999975	0.594668126395772\\
14.3859999999975	0.594671472051443\\
14.4189999999974	0.594674793160507\\
14.4529999999974	0.594677896646873\\
14.4859999999974	0.594681170615291\\
14.5189999999974	0.594684420559101\\
14.5529999999974	0.59468745753968\\
14.5859999999974	0.594690661344979\\
14.6189999999973	0.594693841636535\\
14.6529999999973	0.59469681352577\\
14.6859999999973	0.594699948660645\\
14.7189999999973	0.594703060782259\\
14.7529999999973	0.594705968965348\\
14.7859999999972	0.594709036891567\\
14.8189999999972	0.594712082294084\\
14.8529999999972	0.594714928127532\\
14.8859999999972	0.594717930276325\\
14.9189999999972	0.594720910381281\\
14.9529999999972	0.594723695193438\\
14.9859999999971	0.594726632966078\\
15.0189999999971	0.594729549165126\\
15.0529999999971	0.594732274256436\\
15.0859999999971	0.594735149025505\\
15.1189999999971	0.594738002681103\\
15.152999999997	0.594740669325319\\
15.185999999997	0.594743482434754\\
15.218999999997	0.594746274881077\\
15.252999999997	0.594748884325494\\
15.285999999997	0.594751637091199\\
15.3189999999969	0.594754369634963\\
15.3529999999969	0.594756923100435\\
15.3859999999969	0.594759616810868\\
15.4189999999969	0.594762290731017\\
15.4529999999969	0.594764789413363\\
15.4859999999969	0.594767425329883\\
15.5189999999968	0.594770041879218\\
15.5529999999968	0.594772486948917\\
15.5859999999968	0.594775066306953\\
15.6189999999968	0.594777626711756\\
15.6529999999968	0.594780019315132\\
15.6859999999967	0.594782543323886\\
15.7189999999967	0.594785048784905\\
15.7529999999967	0.59478739004437\\
15.7859999999967	0.594789859888129\\
15.8189999999967	0.594792311581089\\
15.8529999999967	0.594794602595335\\
15.8859999999966	0.594797019433353\\
15.9189999999966	0.594799418509172\\
15.9529999999966	0.594801660354027\\
15.9859999999966	0.594804025321484\\
16.0189999999966	0.594806372907131\\
16.0529999999966	0.594808566635684\\
16.0859999999967	0.594810880843862\\
16.1189999999967	0.594813178042734\\
16.1529999999968	0.594815324686306\\
16.1859999999968	0.594817589222996\\
16.2189999999968	0.594819837115111\\
16.2529999999969	0.594821937683335\\
16.2859999999969	0.594824153613718\\
16.318999999997	0.594826353256739\\
16.352999999997	0.594828408737631\\
16.385999999997	0.594830577104657\\
16.4189999999971	0.594832729533641\\
16.4529999999971	0.594834740894952\\
16.4859999999972	0.594836862719286\\
16.5189999999972	0.594838968947912\\
16.5529999999972	0.594840937136691\\
16.5859999999973	0.594843013417834\\
16.6189999999973	0.594845074438121\\
16.6529999999974	0.59484700038184\\
16.6859999999974	0.594849032097935\\
16.7189999999975	0.594851048881145\\
16.7529999999975	0.594852933487451\\
16.7859999999975	0.594854921596576\\
16.8189999999976	0.594856895093537\\
16.8529999999976	0.594858739251058\\
16.8859999999977	0.594860684690242\\
16.9189999999977	0.594862615832006\\
16.9529999999977	0.59486442041052\\
16.9859999999978	0.594866324097933\\
17.0189999999978	0.594868213795288\\
17.0529999999979	0.59486997964635\\
17.0859999999979	0.594871842480156\\
17.1189999999979	0.594873691625009\\
17.152999999998	0.594875419582291\\
17.185999999998	0.594877242441986\\
17.2189999999981	0.594879051907459\\
17.2529999999981	0.594880742786755\\
17.2859999999981	0.594882526533038\\
17.3189999999982	0.59488429717366\\
17.3529999999982	0.594885951773582\\
17.3859999999983	0.594887697249158\\
17.4189999999983	0.594889429901468\\
17.4529999999983	0.594891049003862\\
17.4859999999984	0.594892757033581\\
17.5189999999984	0.59489445251651\\
17.5529999999985	0.594896036886563\\
17.5859999999985	0.594897708277525\\
17.6189999999986	0.594899367392324\\
17.6529999999986	0.594900917778884\\
17.6859999999986	0.594902553321486\\
17.7189999999987	0.594904176852768\\
17.7529999999987	0.594905693989225\\
17.7859999999988	0.594907294456689\\
17.8189999999988	0.59490888317189\\
17.8529999999988	0.594910367775593\\
17.8859999999989	0.594911933924984\\
17.9189999999989	0.594913488576075\\
17.952999999999	0.594914941349251\\
17.985999999999	0.594916473921825\\
18.018999999999	0.594917995243866\\
18.0529999999991	0.59491941687405\\
18.0859999999991	0.594920916594424\\
18.1189999999992	0.594922405307691\\
18.1529999999992	0.594923796467646\\
18.1859999999992	0.594925264045932\\
18.2189999999993	0.594926720855012\\
18.2529999999993	0.594928082203214\\
18.2859999999994	0.594929518334122\\
18.3189999999994	0.594930943928437\\
18.3529999999994	0.594932276109051\\
18.3859999999995	0.594933681472297\\
18.4189999999995	0.594935076527071\\
18.4529999999996	0.594936380171077\\
18.4859999999996	0.594937755432278\\
18.5189999999997	0.594939120607629\\
18.5529999999997	0.594940396332429\\
18.5859999999997	0.594941742142526\\
18.6189999999998	0.594943078085294\\
18.6529999999998	0.594944326494655\\
18.6859999999999	0.594945643491341\\
18.7189999999999	0.594946950833855\\
18.7529999999999	0.594948172519285\\
18.786	0.59494946132581\\
18.819	0.594950740687415\\
18.8530000000001	0.594951936227322\\
18.8860000000001	0.594953197454389\\
18.9190000000001	0.594954449440916\\
18.9530000000002	0.594955619401862\\
18.9860000000002	0.594956853646645\\
19.0190000000003	0.594958078851234\\
19.0530000000003	0.594959223786884\\
19.0860000000003	0.594960431633917\\
19.1190000000004	0.594961630636848\\
19.1530000000004	0.594962751089846\\
19.1860000000005	0.594963933111323\\
19.2190000000005	0.594965106480474\\
19.2530000000005	0.594966202981223\\
19.2860000000006	0.594967359737069\\
19.3190000000006	0.59496850802801\\
19.3530000000007	0.594969581096003\\
19.3860000000007	0.594970713133994\\
19.4190000000008	0.594971836890684\\
19.4530000000008	0.594972887034042\\
19.4860000000008	0.594973994890186\\
19.5190000000009	0.594975094644666\\
19.5530000000009	0.594976122360813\\
19.586000000001	0.59497720655983\\
19.619000000001	0.594978282832991\\
19.653000000001	0.594979288608437\\
19.6860000000011	0.59498034966362\\
19.7190000000011	0.5949814029649\\
19.7530000000012	0.594982387275754\\
19.7860000000012	0.594983425689381\\
19.8190000000012	0.59498445651765\\
19.8530000000013	0.594985419829878\\
19.8860000000013	0.594986436093678\\
19.9190000000014	0.594987444936462\\
19.9530000000014	0.594988387706022\\
19.9860000000014	0.594989382300884\\
20.0190000000015	0.594990369635915\\
20.0530000000015	0.594991292309131\\
20.0860000000016	0.594992265705626\\
20.1190000000016	0.594993231999965\\
20.1530000000016	0.594994135013128\\
20.1860000000017	0.594995087671795\\
20.2190000000017	0.594996033382623\\
20.2530000000018	0.594996917162994\\
20.2860000000018	0.59499784953455\\
20.3190000000019	0.594998775109138\\
20.3530000000019	0.594999640074721\\
20.3860000000019	0.595000552599664\\
20.419000000002	0.595001458475727\\
20.453000000002	0.595002305035527\\
20.4860000000021	0.595003198145692\\
20.5190000000021	0.595004084751331\\
20.5530000000021	0.595004913305294\\
20.5860000000022	0.595005787422678\\
20.6190000000022	0.595006655176876\\
20.6530000000023	0.595007466116666\\
20.6860000000023	0.595008321654142\\
20.7190000000023	0.595009170967001\\
20.7530000000024	0.595009964675533\\
20.7860000000024	0.595010802037231\\
20.8190000000025	0.595011633309672\\
20.8530000000025	0.595012410161867\\
20.8860000000025	0.595013229743185\\
20.9190000000026	0.595014043367747\\
20.9530000000026	0.595014803730362\\
20.9860000000027	0.595015605918107\\
21.0190000000027	0.595016402278714\\
21.0530000000027	0.595017146510186\\
21.0860000000028	0.595017931682847\\
21.1190000000028	0.595018711155099\\
21.1530000000029	0.595019439606755\\
21.1860000000029	0.59502020813459\\
21.219000000003	0.595020971086239\\
21.253000000003	0.595021684101417\\
21.286000000003	0.595022436346666\\
21.3190000000031	0.595023183136931\\
21.3530000000031	0.595023881051715\\
21.3860000000032	0.595024617368951\\
21.4190000000032	0.595025348349769\\
21.4530000000032	0.595026031492779\\
21.4860000000033	0.595026752228449\\
21.5190000000033	0.595027467744123\\
21.5530000000034	0.595028136437236\\
21.5860000000034	0.595028841930813\\
21.6190000000034	0.595029542318023\\
21.6530000000035	0.595030196875567\\
21.6860000000035	0.595030887458945\\
21.7190000000036	0.595031573047201\\
21.7530000000036	0.595032213776963\\
21.7860000000036	0.595032889774755\\
21.8190000000037	0.595033560886163\\
21.8530000000037	0.595034188089433\\
21.8860000000038	0.595034849819297\\
21.9190000000038	0.595035506769236\\
21.9530000000038	0.595036120740582\\
21.9860000000039	0.595036768513404\\
22.0190000000039	0.595037411610284\\
22.053000000004	0.595038012638017\\
22.086000000004	0.595038646757712\\
22.1190000000041	0.595039276303339\\
22.1530000000041	0.59503986466912\\
22.1860000000041	0.595040485433104\\
22.2190000000042	0.595041101722777\\
22.2530000000042	0.595041677702687\\
22.2860000000043	0.595042285401889\\
22.3190000000043	0.595042888724344\\
22.3530000000043	0.595043452588055\\
22.3860000000044	0.595044047507295\\
22.4190000000044	0.595044638144719\\
22.4530000000045	0.595045190156419\\
22.4860000000045	0.595045772573724\\
22.5190000000045	0.59504635080281\\
22.5530000000046	0.595046891220707\\
22.5860000000046	0.595047461408764\\
22.6190000000047	0.595048027499867\\
22.6530000000047	0.595048556576303\\
22.6860000000047	0.595049114801375\\
22.7190000000048	0.595049669018871\\
22.7530000000048	0.595050187001156\\
22.7860000000049	0.595050733524046\\
22.8190000000049	0.595051276126606\\
22.8530000000049	0.595051783256387\\
22.886000000005	0.595052318332167\\
22.919000000005	0.59505284957279\\
22.9530000000051	0.595053346086482\\
22.9860000000051	0.595053869964463\\
23.0190000000052	0.595054390090847\\
23.0530000000052	0.595054876219912\\
23.0860000000052	0.595055389143852\\
23.1190000000053	0.595055898398289\\
23.1530000000053	0.595056374368789\\
23.1860000000054	0.595056876577568\\
23.2190000000054	0.595057375196656\\
23.2530000000054	0.595057841229938\\
23.2860000000055	0.595058332956998\\
23.3190000000055	0.595058821172499\\
23.3530000000056	0.595059277485051\\
23.3860000000056	0.595059758958762\\
23.4190000000056	0.595060236997385\\
23.4530000000057	0.595060683801249\\
23.4860000000057	0.595061155244755\\
23.5190000000058	0.595061623328164\\
23.5530000000058	0.595062060830184\\
23.5860000000058	0.595062522462279\\
23.6190000000059	0.5950629808074\\
23.6530000000059	0.595063409210312\\
23.686000000006	0.595063861244595\\
23.719000000006	0.595064310063367\\
23.753000000006	0.595064729565207\\
23.7860000000061	0.595065172210572\\
23.8190000000061	0.595065611710619\\
23.8530000000062	0.595066022505592\\
23.8860000000062	0.595066455966844\\
23.9190000000063	0.595066886351028\\
23.9530000000063	0.595067288628469\\
23.9860000000063	0.595067713105192\\
24.0190000000064	0.595068134572148\\
24.0530000000064	0.595068528517532\\
24.0860000000065	0.595068944205705\\
24.1190000000065	0.595069356949477\\
24.1530000000065	0.595069742744305\\
24.1860000000066	0.595070149835209\\
24.2190000000066	0.595070554045707\\
24.2530000000067	0.595070931867353\\
24.2860000000067	0.595071330548124\\
24.3190000000067	0.595071726411339\\
24.3530000000068	0.59507209643332\\
24.3860000000068	0.595072486886875\\
24.4190000000069	0.595072874584234\\
24.4530000000069	0.595073236976551\\
24.4860000000069	0.595073619382101\\
24.519000000007	0.595073999091306\\
24.553000000007	0.59507435401957\\
24.5860000000071	0.595074728552175\\
24.6190000000071	0.595075100447116\\
24.6530000000071	0.595075448074076\\
24.6860000000072	0.59507581490507\\
24.7190000000072	0.595076179155619\\
24.7530000000073	0.595076519639957\\
24.7860000000073	0.595076878936836\\
24.8190000000074	0.595077235709546\\
24.8530000000074	0.595077569206675\\
24.8860000000074	0.595077921133061\\
24.9190000000075	0.595078270590384\\
24.9530000000075	0.595078597252167\\
24.9860000000076	0.595078941968801\\
25.0190000000076	0.595079284269717\\
25.0530000000076	0.595079604244892\\
25.0860000000077	0.595079941908114\\
25.1190000000077	0.595080277208409\\
25.1530000000078	0.595080590642213\\
25.1860000000078	0.59508092140548\\
25.2190000000078	0.595081249856946\\
25.2530000000079	0.595081556891697\\
25.2860000000079	0.595081880904951\\
25.319000000008	0.595082202656651\\
25.353000000008	0.59508250343106\\
25.386000000008	0.595082820841058\\
25.4190000000081	0.595083136038544\\
25.4530000000081	0.595083430688712\\
25.4860000000082	0.595083741638536\\
25.5190000000082	0.595084050424223\\
25.5530000000082	0.595084339083206\\
25.5860000000083	0.59508464371334\\
25.6190000000083	0.595084946226241\\
25.6530000000084	0.595085229024185\\
25.6860000000084	0.59508552747181\\
25.7190000000085	0.595085823848065\\
25.7530000000085	0.595086100912133\\
25.7860000000085	0.595086393311485\\
25.8190000000086	0.595086683684461\\
25.8530000000086	0.595086955139106\\
25.8860000000087	0.595087241621193\\
25.9190000000087	0.595087526120864\\
25.9530000000087	0.595087792087455\\
25.9860000000088	0.595088072780892\\
26.0190000000088	0.595088351534879\\
26.0530000000089	0.595088612132582\\
26.0860000000089	0.595088887162693\\
26.1190000000089	0.59508916029533\\
26.153000000009	0.595089415640613\\
26.186000000009	0.595089685130145\\
26.2190000000091	0.595089952763487\\
26.2530000000091	0.595090202970144\\
26.2860000000091	0.595090467039236\\
26.3190000000092	0.595090729292125\\
26.3530000000092	0.595090974471536\\
26.3860000000093	0.595091233237441\\
26.4190000000093	0.59509149022663\\
26.4530000000093	0.595091730487544\\
26.4860000000094	0.595091984065225\\
26.5190000000094	0.595092235904594\\
26.5530000000095	0.595092471353234\\
26.5860000000095	0.595092719854801\\
26.6190000000095	0.595092966655742\\
26.6530000000096	0.595093197396687\\
26.6860000000096	0.595093440932222\\
26.7190000000097	0.595093682803848\\
26.7530000000097	0.595093908938541\\
26.7860000000098	0.595094147615176\\
26.8190000000098	0.595094384663809\\
26.8530000000098	0.595094606292204\\
26.8860000000099	0.595094840215068\\
26.9190000000099	0.595095072545237\\
26.95300000001	0.595095289764211\\
26.98600000001	0.595095519036131\\
27.01900000001	0.595095746749624\\
27.0530000000101	0.595095959654892\\
27.0860000000101	0.595096184376006\\
27.1190000000102	0.595096407572562\\
27.1530000000102	0.595096616257026\\
27.1860000000102	0.595096836525815\\
27.2190000000103	0.595097055302897\\
27.2530000000103	0.595097259857707\\
27.2860000000104	0.595097475770161\\
27.3190000000104	0.595097690222933\\
27.3530000000104	0.595097890737238\\
27.3860000000105	0.5950981023874\\
27.4190000000105	0.595098312609257\\
27.4530000000106	0.595098509169963\\
27.4860000000106	0.595098716649505\\
27.5190000000106	0.595098922731707\\
27.5530000000107	0.595099115424206\\
27.5860000000107	0.595099318823155\\
27.6190000000108	0.595099520854739\\
27.6530000000108	0.595099709762246\\
27.6860000000109	0.59509990916844\\
27.7190000000109	0.595100107236605\\
27.7530000000109	0.595100292440402\\
27.786000000011	0.595100487939781\\
27.819000000011	0.595100682129989\\
27.8530000000111	0.595100863709999\\
27.8860000000111	0.595101055386523\\
27.9190000000111	0.595101245781964\\
27.9530000000112	0.595101423815995\\
27.9860000000112	0.595101611751606\\
28.0190000000113	0.595101798434065\\
28.0530000000113	0.59510197299837\\
28.0860000000113	0.595102157273905\\
28.1190000000114	0.595102340322752\\
28.1530000000114	0.595102511491768\\
28.1860000000115	0.59510269218536\\
28.2190000000115	0.595102871679\\
28.2530000000115	0.595103039525579\\
28.2860000000116	0.595103216714423\\
28.3190000000116	0.595103392728934\\
28.3530000000117	0.595103557324415\\
28.3860000000117	0.595103731083496\\
28.4190000000117	0.595103903693397\\
28.4530000000118	0.595104065107439\\
28.4860000000118	0.595104235510389\\
28.5190000000119	0.595104404788593\\
28.5530000000119	0.595104563089265\\
28.586000000012	0.595104730207719\\
28.619000000012	0.595104896225624\\
28.653000000012	0.59510505147954\\
28.6860000000121	0.595105215384021\\
28.7190000000121	0.595105378211374\\
28.7530000000122	0.595105530483812\\
28.7860000000122	0.595105691243032\\
28.8190000000122	0.595105850948083\\
28.8530000000123	0.595106000302774\\
28.8860000000123	0.595106157983733\\
28.9190000000124	0.595106314633132\\
28.9530000000124	0.595106461132452\\
28.9860000000124	0.595106615801054\\
29.0190000000125	0.595106769460086\\
29.0530000000125	0.59510691316479\\
29.0860000000126	0.595107064885259\\
29.1190000000126	0.595107215617748\\
29.1530000000126	0.595107356587456\\
29.1860000000127	0.595107505422646\\
29.2190000000127	0.595107653290808\\
29.2530000000128	0.595107791583923\\
29.2860000000128	0.595107937595298\\
29.3190000000128	0.595108082660226\\
29.3530000000129	0.59510821833374\\
29.3860000000129	0.595108361581326\\
29.419000000013	0.595108503902691\\
29.453000000013	0.595108637012177\\
29.4860000000131	0.595108777554892\\
29.5190000000131	0.595108917191035\\
29.5530000000131	0.595109047791113\\
29.5860000000132	0.595109185686186\\
29.6190000000132	0.59510932269419\\
29.6530000000133	0.595109450838028\\
29.6860000000133	0.595109586142085\\
29.7190000000133	0.595109720577545\\
29.7530000000134	0.595109846317504\\
29.7860000000134	0.595109979085199\\
29.8190000000135	0.595110111002823\\
29.8530000000135	0.595110234389736\\
29.8860000000135	0.595110364674997\\
29.9190000000136	0.595110494128174\\
29.9530000000136	0.59511061521195\\
29.9860000000137	0.595110743067212\\
30.0190000000137	0.595110870108029\\
30.0530000000137	0.595110988937243\\
30.0860000000138	0.595111114414097\\
30.1190000000138	0.595111239093621\\
30.1530000000139	0.595111355715941\\
30.1860000000139	0.59511147886443\\
30.2190000000139	0.595111601232544\\
30.253000000014	0.595111715694608\\
30.286000000014	0.595111836563972\\
30.3190000000141	0.595111956669368\\
30.3530000000141	0.595112069016964\\
30.3860000000142	0.595112187655326\\
30.4190000000142	0.595112305545862\\
30.4530000000142	0.595112415823299\\
30.4860000000143	0.595112532277754\\
30.5190000000143	0.595112648000005\\
30.5530000000144	0.595112756251181\\
30.5860000000144	0.595112870567355\\
30.6190000000144	0.595112984167041\\
30.6530000000145	0.595113090434361\\
30.6860000000145	0.595113202657535\\
30.7190000000146	0.595113314179189\\
30.7530000000146	0.59511341850438\\
30.7860000000146	0.59511352867862\\
30.8190000000147	0.595113638165779\\
30.8530000000147	0.595113740589673\\
30.8860000000148	0.595113848757651\\
30.9190000000148	0.595113956253202\\
30.9530000000148	0.595114056815461\\
30.9860000000149	0.59511416301936\\
31.0190000000149	0.595114268564989\\
31.053000000015	0.595114367304794\\
31.086000000015	0.595114471585813\\
31.119000000015	0.595114575222213\\
31.1530000000151	0.595114672177602\\
31.1860000000151	0.595114774575925\\
31.2190000000152	0.595114876342898\\
31.2530000000152	0.595114971551372\\
31.2860000000153	0.59511507210629\\
31.3190000000153	0.595115172043208\\
31.3530000000153	0.595115265541043\\
31.3860000000154	0.595115364290871\\
31.4190000000154	0.595115462435777\\
31.4530000000155	0.595115554258576\\
31.4860000000155	0.595115651241163\\
31.5190000000155	0.595115747631353\\
31.5530000000156	0.595115837814197\\
31.5860000000156	0.595115933066156\\
31.6190000000157	0.595116027737973\\
31.6530000000157	0.595116116314671\\
31.6860000000157	0.595116209872176\\
31.7190000000158	0.595116302861635\\
31.7530000000158	0.595116389865698\\
31.7860000000159	0.595116481763668\\
31.8190000000159	0.595116573105456\\
31.8530000000159	0.595116658569419\\
31.886000000016	0.595116748842683\\
31.919000000016	0.595116838570988\\
31.9530000000161	0.595116922526973\\
31.9860000000161	0.595117011208785\\
32.0190000000161	0.595117099356967\\
32.053000000016	0.595117181836112\\
32.0860000000159	0.595117268959502\\
32.1190000000158	0.595117355560226\\
32.1530000000158	0.595117436592812\\
32.1860000000157	0.59511752218973\\
32.2190000000156	0.595117607275197\\
32.2530000000155	0.595117686891284\\
32.2860000000155	0.595117770993684\\
32.3190000000154	0.595117854594756\\
32.3530000000153	0.595117932823431\\
32.3860000000152	0.595118015461636\\
32.4190000000151	0.595118097608834\\
32.4530000000151	0.595118174478744\\
32.486000000015	0.595118255683082\\
32.5190000000149	0.595118336406746\\
32.5530000000148	0.595118411945615\\
32.5860000000148	0.595118491745553\\
32.6190000000147	0.595118571074394\\
32.6530000000146	0.595118645309789\\
32.6860000000145	0.595118723733986\\
32.7190000000144	0.595118801696928\\
32.7530000000144	0.595118874655353\\
32.7860000000143	0.595118951732057\\
32.8190000000142	0.595119028356887\\
32.8530000000141	0.595119100064516\\
32.8860000000141	0.595119175821154\\
32.919000000014	0.595119251135206\\
32.9530000000139	0.595119321617507\\
32.9860000000138	0.595119396080987\\
33.0190000000137	0.59511947011118\\
33.0530000000137	0.595119539393252\\
33.0860000000136	0.595119612590091\\
33.1190000000135	0.595119685362369\\
33.1530000000134	0.595119753468512\\
33.1860000000134	0.595119825424559\\
33.2190000000133	0.59511989696442\\
33.2530000000132	0.595119963918445\\
33.2860000000131	0.595120034658717\\
33.319000000013	0.595120104991471\\
33.353000000013	0.595120170816975\\
33.3860000000129	0.595120240366287\\
33.4190000000128	0.595120309516005\\
33.4530000000127	0.595120374235762\\
33.4860000000127	0.595120442618068\\
33.5190000000126	0.595120510608965\\
33.5530000000125	0.595120574245363\\
33.5860000000124	0.59512064148426\\
33.6190000000123	0.595120708339725\\
33.6530000000123	0.595120770914568\\
33.6860000000122	0.595120837033133\\
33.7190000000121	0.595120902776034\\
33.753000000012	0.595120964310876\\
33.786000000012	0.595121029331715\\
33.8190000000119	0.595121093984415\\
33.8530000000118	0.5951211544998\\
33.8860000000117	0.595121218444848\\
33.9190000000117	0.595121282029191\\
33.9530000000116	0.595121341545922\\
33.9860000000115	0.595121404437012\\
34.0190000000114	0.595121466974371\\
34.0530000000113	0.59512152551244\\
34.0860000000113	0.59512158737039\\
34.1190000000112	0.595121648881884\\
34.1530000000111	0.595121706460672\\
34.186000000011	0.595121767306304\\
34.219000000011	0.595121827812296\\
34.2530000000109	0.595121884451084\\
34.2860000000108	0.595121944304675\\
34.3190000000107	0.595122003825235\\
34.3530000000106	0.595122059542796\\
34.3860000000106	0.595122118423932\\
34.4190000000105	0.5951221769787\\
34.4530000000104	0.595122231793308\\
34.4860000000103	0.595122289721433\\
34.5190000000103	0.595122347329795\\
34.5530000000102	0.595122401259051\\
34.5860000000101	0.595122458252855\\
34.61900000001	0.595122514933427\\
34.6530000000099	0.595122567995476\\
34.6860000000099	0.595122624073653\\
34.7190000000098	0.595122679844639\\
34.7530000000097	0.595122732056186\\
34.7860000000096	0.595122787236806\\
34.8190000000096	0.595122842116391\\
34.8530000000095	0.595122893494339\\
34.8860000000094	0.59512294779526\\
34.9190000000093	0.595123001800808\\
34.9530000000092	0.595123052361754\\
34.9860000000092	0.595123105799883\\
35.0190000000091	0.595123158948542\\
35.053000000009	0.595123208708242\\
35.0860000000089	0.595123261300891\\
35.1190000000089	0.595123313609575\\
35.1530000000088	0.595123362583822\\
35.1860000000087	0.595123414347324\\
35.2190000000086	0.595123465832603\\
35.2530000000085	0.595123514036804\\
35.2860000000085	0.595123564987417\\
35.3190000000084	0.595123615665243\\
35.3530000000083	0.595123663114542\\
35.3860000000082	0.595123713268144\\
35.4190000000082	0.595123763154404\\
35.4530000000081	0.595123809863331\\
35.486000000008	0.595123859235379\\
35.5190000000079	0.595123908345218\\
35.5530000000078	0.595123954328449\\
35.5860000000078	0.595124002934239\\
35.6190000000077	0.595124051282975\\
35.6530000000076	0.595124096554271\\
35.6860000000075	0.595124144408545\\
35.7190000000075	0.595124192010725\\
35.7530000000074	0.595124236584013\\
35.7860000000073	0.595124283701418\\
35.8190000000072	0.595124330571561\\
35.8530000000071	0.595124374460158\\
35.8860000000071	0.595124420854681\\
35.919000000007	0.595124467006777\\
35.9530000000069	0.595124510223986\\
35.9860000000068	0.595124555909795\\
36.0190000000068	0.595124601357755\\
36.0530000000067	0.595124643916414\\
36.0860000000066	0.595124688907039\\
36.1190000000065	0.595124733664447\\
36.1530000000064	0.595124775577261\\
36.1860000000064	0.595124819886061\\
36.2190000000063	0.595124863965845\\
36.2530000000062	0.595124905245079\\
36.2860000000061	0.59512494888502\\
36.3190000000061	0.595124992300405\\
36.353000000006	0.595125032958151\\
36.3860000000059	0.595125075941961\\
36.4190000000058	0.595125118705356\\
36.4530000000057	0.595125158753581\\
36.4860000000057	0.595125201093648\\
36.5190000000056	0.595125243217707\\
36.5530000000055	0.59512528266779\\
36.5860000000054	0.595125324376548\\
36.6190000000054	0.595125365873222\\
36.6530000000053	0.595125404736534\\
36.6860000000052	0.595125445825634\\
36.7190000000051	0.59512548670689\\
36.753000000005	0.595125524994498\\
36.786000000005	0.59512556547585\\
36.8190000000049	0.595125605753071\\
36.8530000000048	0.59512564347601\\
36.8860000000047	0.595125683360995\\
36.9190000000047	0.595125723045752\\
36.9530000000046	0.595125760214366\\
36.9860000000045	0.595125799514105\\
37.0190000000044	0.595125838617355\\
37.0530000000043	0.595125875242079\\
37.0860000000043	0.59512591396761\\
37.1190000000042	0.595125952500336\\
37.1530000000041	0.595125988591375\\
37.186000000004	0.595126026753354\\
37.219000000004	0.595126064726183\\
37.2530000000039	0.595126100293523\\
37.2860000000038	0.595126137902499\\
37.3190000000037	0.595126175325782\\
37.3530000000036	0.595126210379161\\
37.3860000000036	0.595126247445279\\
37.4190000000035	0.595126284329198\\
37.4530000000034	0.595126318877812\\
37.4860000000033	0.59512635541127\\
37.5190000000033	0.59512639176588\\
37.5530000000032	0.59512642581957\\
37.5860000000031	0.595126461830213\\
37.619000000003	0.595126497665169\\
37.6530000000029	0.595126531232767\\
37.6860000000029	0.595126566730007\\
37.7190000000028	0.595126602054838\\
37.7530000000027	0.595126635145409\\
37.7860000000026	0.595126670138926\\
37.8190000000026	0.595126704963053\\
37.8530000000025	0.595126737585328\\
37.8860000000024	0.595126772083973\\
37.9190000000023	0.595126806416821\\
37.9530000000022	0.595126838579221\\
37.9860000000022	0.595126872592492\\
38.0190000000021	0.59512690644244\\
38.053000000002	0.595126938153245\\
38.0860000000019	0.595126971689567\\
38.1190000000019	0.595127005066004\\
38.1530000000018	0.595127036333592\\
38.1860000000017	0.595127069401912\\
38.2190000000016	0.595127102312967\\
38.2530000000015	0.595127133145269\\
38.2860000000015	0.595127165753846\\
38.3190000000014	0.595127198208091\\
38.3530000000013	0.595127228613133\\
38.3860000000012	0.595127260770372\\
38.4190000000012	0.595127292776048\\
38.4530000000011	0.595127322761304\\
38.486000000001	0.595127354475337\\
38.5190000000009	0.595127386040509\\
38.5530000000009	0.595127415613623\\
38.5860000000008	0.595127446892334\\
38.6190000000007	0.595127478024684\\
38.6530000000006	0.595127507193076\\
38.6860000000005	0.595127538044137\\
38.7190000000005	0.595127568751685\\
38.7530000000004	0.595127597522496\\
38.7860000000003	0.595127627953789\\
38.8190000000002	0.595127658243905\\
38.8530000000002	0.595127686624116\\
38.8860000000001	0.595127716642853\\
38.919	0.595127746523034\\
38.9529999999999	0.595127774519669\\
38.9859999999998	0.595127804133114\\
39.0189999999998	0.595127833610631\\
39.0529999999997	0.595127861230438\\
39.0859999999996	0.595127890445834\\
39.1189999999995	0.595127919527562\\
39.1529999999995	0.595127946777188\\
39.1859999999994	0.595127975601454\\
39.2189999999993	0.595128004294508\\
39.2529999999992	0.595128031180486\\
39.2859999999991	0.595128059620901\\
39.3189999999991	0.59512808793194\\
39.352999999999	0.595128114460443\\
39.3859999999989	0.595128142523293\\
39.4189999999988	0.595128170459258\\
39.4529999999988	0.59512819663655\\
39.4859999999987	0.595128224328372\\
39.5189999999986	0.595128251895687\\
39.5529999999985	0.59512827772814\\
39.5859999999984	0.595128305055307\\
39.6189999999984	0.595128332260198\\
39.6529999999983	0.595128357753492\\
39.6859999999982	0.595128384722781\\
39.7189999999981	0.595128411571545\\
39.7529999999981	0.595128436731736\\
39.785999999998	0.595128463348827\\
39.8189999999979	0.595128489847685\\
39.8529999999978	0.59512851468023\\
39.8859999999977	0.595128540951342\\
39.9189999999977	0.595128567106206\\
39.9529999999976	0.595128591616791\\
39.9859999999975	0.595128617547957\\
40.0189999999974	0.595128643364867\\
40.0529999999974	0.595128667559299\\
40.0859999999973	0.595128693156206\\
40.1189999999972	0.595128718640654\\
40.1529999999971	0.595128742523996\\
40.185999999997	0.595128767792189\\
40.218999999997	0.59512879294996\\
40.2529999999969	0.595128816527643\\
40.2859999999968	0.59512884147274\\
40.3189999999967	0.595128866309437\\
40.3529999999967	0.595128889586448\\
40.3859999999966	0.595128914214198\\
40.4189999999965	0.595128938735028\\
40.4529999999964	0.595128961716569\\
40.4859999999963	0.59512898603203\\
40.5189999999963	0.595129010242532\\
40.5529999999962	0.595129032933568\\
40.5859999999961	0.595129056941938\\
40.618999999996	0.595129080847103\\
40.652999999996	0.595129103252304\\
40.6859999999959	0.595129126958817\\
40.7189999999958	0.595129150563835\\
40.7529999999957	0.595129172688051\\
40.7859999999956	0.595129196097632\\
40.8189999999956	0.595129219407462\\
40.8529999999955	0.595129241255377\\
40.8859999999954	0.595129264372991\\
40.9189999999953	0.595129287392347\\
40.9529999999953	0.59512930896865\\
40.9859999999952	0.595129331799137\\
41.0189999999951	0.595129354533091\\
41.052999999995	0.595129375842038\\
41.0859999999949	0.595129398390085\\
41.1189999999949	0.595129420843165\\
41.1529999999948	0.595129441889226\\
41.1859999999947	0.595129464159508\\
41.2189999999946	0.595129486336334\\
41.2529999999946	0.595129507123754\\
41.2859999999945	0.595129529120782\\
41.3189999999944	0.595129551025976\\
41.3529999999943	0.595129571559165\\
41.3859999999942	0.595129593287319\\
41.4189999999942	0.595129614925121\\
41.4529999999941	0.595129635208037\\
41.485999999994	0.59512965667142\\
41.5189999999939	0.595129678046205\\
41.5529999999939	0.595129698082786\\
41.5859999999938	0.595129719286203\\
41.6189999999937	0.595129740402172\\
41.6529999999936	0.595129760196714\\
41.6859999999935	0.5951297811438\\
41.7189999999935	0.595129802005106\\
41.7529999999934	0.59512982156097\\
41.7859999999933	0.595129842256466\\
41.8189999999932	0.595129862867224\\
41.8529999999932	0.59512988218862\\
41.8859999999931	0.595129902636119\\
41.918999999993	0.595129923000267\\
41.9529999999929	0.59512994209072\\
41.9859999999928	0.595129962294304\\
42.0189999999928	0.595129982415819\\
42.0529999999927	0.595130001279193\\
42.0859999999926	0.595130021242653\\
42.1189999999925	0.595130041125203\\
42.1529999999925	0.595130059764796\\
42.1859999999924	0.595130079491698\\
42.2189999999923	0.5951300991393\\
42.2529999999922	0.595130117558866\\
42.2859999999922	0.595130137053242\\
42.3189999999921	0.595130156469274\\
42.352999999992	0.595130174672207\\
42.3859999999919	0.595130193937563\\
42.4189999999918	0.595130213125942\\
42.4529999999918	0.595130231115489\\
42.4859999999917	0.595130250155454\\
42.5189999999916	0.595130269119557\\
42.5529999999915	0.595130286899078\\
42.5859999999915	0.595130305716953\\
42.6189999999914	0.595130324460325\\
42.6529999999913	0.595130342033165\\
42.6859999999912	0.595130360632637\\
42.7189999999911	0.595130379158563\\
42.7529999999911	0.595130396527874\\
42.785999999991	0.595130414912011\\
42.8189999999909	0.595130433223804\\
42.8529999999908	0.59513045039279\\
42.8859999999908	0.595130468565307\\
42.9189999999907	0.595130486666417\\
42.9529999999906	0.5951305036378\\
42.9859999999905	0.59513052160157\\
43.0189999999904	0.595130539495062\\
43.0529999999904	0.595130556272173\\
43.0859999999903	0.595130574030243\\
43.1189999999902	0.595130591719363\\
43.1529999999901	0.595130608305047\\
43.1859999999901	0.595130625860914\\
43.21899999999	0.595130643348614\\
43.2529999999899	0.595130659745786\\
43.2859999999898	0.595130677102165\\
43.3189999999897	0.595130694391519\\
43.3529999999897	0.595130710602995\\
43.3859999999896	0.595130727763127\\
43.4189999999895	0.595130744857223\\
43.4529999999894	0.595130760885673\\
43.4859999999894	0.595130777852444\\
43.5189999999893	0.595130794754026\\
43.5529999999892	0.595130810602279\\
43.5859999999891	0.595130827378473\\
43.618999999989	0.595130844090566\\
43.652999999989	0.595130859761241\\
43.6859999999889	0.595130876349726\\
43.7189999999888	0.595130892874959\\
43.7529999999887	0.595130908370752\\
43.7859999999887	0.595130924774385\\
43.8189999999886	0.595130941115567\\
43.8529999999885	0.595130956438972\\
43.8859999999884	0.595130972660102\\
43.9189999999883	0.595130988820093\\
43.9529999999883	0.595131003973776\\
43.9859999999882	0.595131020015347\\
44.0189999999881	0.59513103599662\\
44.052999999988	0.595131050982752\\
44.085999999988	0.595131066847553\\
44.1189999999879	0.595131082652764\\
44.1529999999878	0.595131097474054\\
44.1859999999877	0.595131113164577\\
44.2189999999876	0.595131128796113\\
44.2529999999876	0.595131143454858\\
44.2859999999875	0.595131158973281\\
44.3189999999874	0.595131174433942\\
44.3529999999873	0.595131188932431\\
44.3859999999873	0.595131204281472\\
44.4189999999872	0.595131219573545\\
44.4529999999871	0.595131233914189\\
44.485999999987	0.595131249096265\\
44.5189999999869	0.595131264222076\\
44.5529999999869	0.595131278406999\\
44.5859999999868	0.595131293424463\\
44.6189999999867	0.595131308386652\\
44.6529999999866	0.595131322418036\\
44.6859999999866	0.595131337273106\\
44.7189999999865	0.595131352073607\\
44.7529999999864	0.595131365953907\\
44.7859999999863	0.595131380649137\\
44.8189999999862	0.595131395290463\\
44.8529999999862	0.595131409021592\\
44.8859999999861	0.595131423558873\\
44.918999999986	0.5951314380432\\
44.9529999999859	0.595131451627312\\
44.9859999999859	0.595131466009183\\
};
\addlegendentry{Generator 3 Area 1};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
-0.02	0.1\\
0.03	0.1\\
0.0800000000000001	0.1\\
0.13	0.1\\
0.18	0.1\\
0.23	0.1\\
0.28	0.1\\
0.33	0.1\\
0.38	0.1\\
0.43	0.1\\
0.48	0.1\\
0.53	0.1\\
0.580000000000001	0.1\\
0.630000000000001	0.1\\
0.680000000000001	0.1\\
0.730000000000001	0.1\\
0.780000000000001	0.1\\
0.830000000000001	0.1\\
0.880000000000001	0.1\\
0.930000000000001	0.1\\
0.980000000000001	0.1\\
1.019	0.0995542289993196\\
1.053	0.0972420423973823\\
1.08599999999999	0.0941378391252739\\
1.11899999999999	0.0916904952743313\\
1.15299999999998	0.0904459021770809\\
1.18599999999998	0.0900676986611893\\
1.21899999999998	0.0901926137387863\\
1.25299999999997	0.090374545317663\\
1.28599999999997	0.0904078768339246\\
1.31899999999997	0.0902579277716043\\
1.35299999999996	0.0900535753652064\\
1.38599999999996	0.0898994352419451\\
1.41899999999995	0.0898807454533423\\
1.45299999999995	0.0899738314256804\\
1.48599999999995	0.090120649907211\\
1.51899999999994	0.0902382068237539\\
1.55299999999994	0.090280982689349\\
1.58599999999994	0.0902576125667696\\
1.61899999999993	0.0902026312059578\\
1.65299999999993	0.0901661434687811\\
1.68599999999993	0.0901748259967767\\
1.71899999999992	0.0902357603596542\\
1.75299999999992	0.0903207736756805\\
1.78599999999991	0.0904078494212354\\
1.81899999999991	0.0904630337887251\\
1.85299999999991	0.0904746971746138\\
1.8859999999999	0.0904511719392323\\
1.9189999999999	0.0904115370879639\\
1.9529999999999	0.0903822680790621\\
1.98599999999989	0.0903786131656077\\
2.01899999999989	0.0904114248653621\\
2.05299999999988	0.0904722228033705\\
2.08599999999988	0.0905565519009313\\
2.11899999999988	0.0906456129184524\\
2.15299999999987	0.0907213410442769\\
2.18599999999987	0.0907852020573586\\
2.21899999999987	0.0908299280361273\\
2.25299999999986	0.0908571781317199\\
2.28599999999986	0.0908757753968606\\
2.31899999999986	0.090889624155436\\
2.35299999999985	0.0909025664084937\\
2.38599999999985	0.0909188351009568\\
2.41899999999984	0.0909386201824561\\
2.45299999999984	0.0909602955775041\\
2.48599999999984	0.0909860430467968\\
2.51899999999983	0.0910142179741417\\
2.55299999999983	0.0910429586287604\\
2.58599999999983	0.0910761632588018\\
2.61899999999982	0.0911124989812588\\
2.65299999999982	0.0911497340757063\\
2.68599999999982	0.0911923543230819\\
2.71899999999981	0.0912375409517855\\
2.75299999999981	0.0912815825772184\\
2.7859999999998	0.0913289336277532\\
2.8189999999998	0.0913757865176137\\
2.8529999999998	0.0914186001494302\\
2.88599999999979	0.0914621099903192\\
2.91899999999979	0.0915032609435528\\
2.95299999999979	0.0915398101613782\\
2.98599999999978	0.091576534741847\\
3.01899999999978	0.0916114713761663\\
3.05299999999977	0.0916431477816913\\
3.08599999999977	0.091675990012778\\
3.11899999999977	0.0917084297862505\\
3.15299999999976	0.0917389204051831\\
3.18599999999976	0.0917715277825313\\
3.21899999999976	0.0918045196349445\\
3.25299999999975	0.0918359982014711\\
3.28599999999975	0.0918699121171924\\
3.31899999999975	0.0919042700486318\\
3.35299999999974	0.091936944179363\\
3.38599999999974	0.0919719221352661\\
3.41899999999973	0.092007055794116\\
3.45299999999973	0.0920401559715752\\
3.48599999999973	0.0920752468897696\\
3.51899999999972	0.0921101510995887\\
3.55299999999972	0.0921427500322432\\
3.58599999999972	0.0921770539752508\\
3.61899999999971	0.0922109746694033\\
3.65299999999971	0.0922425360306445\\
3.68599999999971	0.0922756909136027\\
3.7189999999997	0.0923084810710195\\
3.7529999999997	0.0923390429914588\\
3.78599999999969	0.092371237108375\\
3.81899999999969	0.0924031845735923\\
3.85299999999969	0.0924330601104579\\
3.88599999999968	0.0924646425163331\\
3.91899999999968	0.0924960300710662\\
3.95299999999968	0.0925254054759513\\
3.98599999999967	0.0925564489963366\\
4.01899999999968	0.0925873206549444\\
4.05299999999969	0.0926162138565252\\
4.0859999999997	0.0926467299469168\\
4.11899999999971	0.0926770458348491\\
4.15299999999972	0.0927053865757607\\
4.18599999999973	0.0927352888141275\\
4.21899999999974	0.0927649728486401\\
4.25299999999976	0.0927927126599207\\
4.28599999999977	0.0928219793115567\\
4.31899999999978	0.0928510377918645\\
4.35299999999979	0.0928782018357917\\
4.3859999999998	0.0929068723872696\\
4.41899999999981	0.0929353512703478\\
4.45299999999982	0.0929619842904706\\
4.48599999999983	0.0929901045114517\\
4.51899999999984	0.0930180448991711\\
4.55299999999986	0.0930441788517232\\
4.58599999999987	0.0930717731590728\\
4.61899999999988	0.0930991879201798\\
4.65299999999989	0.0931248239693154\\
4.6859999999999	0.0931518831205957\\
4.71899999999991	0.0931787549120424\\
4.75299999999992	0.093203872704422\\
4.78599999999993	0.0932303746463787\\
4.81899999999994	0.0932566845173522\\
4.85299999999996	0.0932812714431849\\
4.88599999999997	0.0933072097514034\\
4.91899999999998	0.0933329588169286\\
4.95299999999999	0.0933570223479251\\
4.986	0.093382410728733\\
5.01900000000001	0.0934076172530041\\
5.05300000000002	0.093431177401006\\
5.08600000000003	0.0934560387357731\\
5.11900000000004	0.0934807259736945\\
5.15300000000006	0.0935038039393909\\
5.18600000000007	0.0935281591384212\\
5.21900000000008	0.0935523456688317\\
5.25300000000009	0.0935749564449616\\
5.2860000000001	0.0935988186787235\\
5.31900000000011	0.0936225149821187\\
5.35300000000012	0.0936446663181778\\
5.38600000000013	0.0936680420888943\\
5.41900000000014	0.0936912534917385\\
5.45300000000016	0.0937129498805731\\
5.48600000000017	0.0937358439341203\\
5.51900000000018	0.0937585755832031\\
5.55300000000019	0.0937798225052077\\
5.5860000000002	0.0938022414921385\\
5.61900000000021	0.093824500922193\\
5.65300000000022	0.0938453062137469\\
5.68600000000023	0.0938672611193517\\
5.71900000000024	0.0938890583298035\\
5.75300000000026	0.0939094305405198\\
5.78600000000027	0.0939309261306122\\
5.81900000000028	0.0939522690142985\\
5.85300000000029	0.0939722181659213\\
5.8860000000003	0.0939932681883125\\
5.91900000000031	0.0940141686177267\\
5.95300000000032	0.0940337036392068\\
5.98600000000033	0.0940543159308959\\
6.01900000000034	0.0940747811357093\\
6.05300000000036	0.0940939090680931\\
6.08600000000037	0.0941140917271559\\
6.11900000000038	0.0941341303667469\\
6.15300000000039	0.0941528595931204\\
6.1860000000004	0.0941726214764313\\
6.21900000000041	0.0941922421979269\\
6.25300000000042	0.0942105806761035\\
6.28600000000043	0.0942299301609388\\
6.31900000000044	0.0942491413824901\\
6.35300000000046	0.0942670971212045\\
6.38600000000047	0.0942860427716087\\
6.41900000000048	0.0943048530144739\\
6.45300000000049	0.0943224338923457\\
6.4860000000005	0.0943409838553845\\
6.51900000000051	0.0943594010185383\\
6.55300000000052	0.0943766142802686\\
6.58600000000053	0.0943947761218402\\
6.61900000000055	0.0944128077112297\\
6.65300000000056	0.0944296604162822\\
6.68600000000057	0.0944474416567351\\
6.71900000000058	0.0944650952109388\\
6.75300000000059	0.0944815944575372\\
6.7860000000006	0.0944990026229225\\
6.81900000000061	0.0945162913278516\\
6.85300000000062	0.0945324615781273\\
6.88600000000063	0.0945495095620925\\
6.91900000000065	0.0945664211770841\\
6.95300000000066	0.0945822225403365\\
6.98600000000067	0.0945988965223891\\
7.01900000000068	0.0946154559935746\\
7.05300000000069	0.0946309370914552\\
7.0860000000007	0.0946472733893437\\
7.11900000000071	0.094663492190223\\
7.15300000000072	0.0946786489796121\\
7.18600000000073	0.0946946389403351\\
7.21900000000075	0.0947105127675988\\
7.25300000000076	0.0947253482407191\\
7.28600000000077	0.0947410010438042\\
7.31900000000078	0.0947565413976001\\
7.35300000000079	0.0947710652503608\\
7.3860000000008	0.0947863883780811\\
7.41900000000081	0.0948016002321778\\
7.45300000000082	0.0948158163212471\\
7.48600000000083	0.0948308146308741\\
7.51900000000085	0.0948457045267602\\
7.55300000000086	0.0948596204373396\\
7.58600000000087	0.0948743026611937\\
7.61900000000088	0.0948888789634716\\
7.65300000000089	0.0949025015532067\\
7.6860000000009	0.0949168737353836\\
7.71900000000091	0.0949311415706764\\
7.75300000000092	0.0949444754061297\\
7.78600000000093	0.0949585427086196\\
7.81900000000095	0.0949725079022105\\
7.85300000000096	0.0949855590854918\\
7.88600000000097	0.0949993284097895\\
7.91900000000098	0.0950129979343297\\
7.95300000000099	0.0950257728039391\\
7.986000000001	0.0950392504794891\\
8.01900000000099	0.0950526302450865\\
8.05300000000098	0.0950651340926163\\
8.08600000000096	0.0950783256261481\\
8.11900000000094	0.0950914211758004\\
8.15300000000092	0.0951036593343707\\
8.1860000000009	0.0951165705283103\\
8.21900000000088	0.095129387758109\\
8.25300000000087	0.0951413657962464\\
8.28600000000085	0.0951540025215804\\
8.31900000000083	0.0951665472120103\\
8.35300000000081	0.095178270477258\\
8.38600000000079	0.0951906383263879\\
8.41900000000077	0.0952029160048987\\
8.45300000000075	0.0952143896606554\\
8.48600000000074	0.0952264940992809\\
8.51900000000072	0.0952385102152086\\
8.5530000000007	0.0952497393753665\\
8.58600000000068	0.0952615858116878\\
8.61900000000066	0.0952733457389124\\
8.65300000000064	0.0952843354228847\\
8.68600000000063	0.095295929145831\\
8.71900000000061	0.0953074381280674\\
8.75300000000059	0.0953181932328847\\
8.78600000000057	0.0953295394090996\\
8.81900000000055	0.0953408025795359\\
8.85300000000053	0.0953513279075483\\
8.88600000000051	0.095362431611155\\
8.9190000000005	0.0953734540149036\\
8.95300000000048	0.0953837542880367\\
8.98600000000046	0.0953946205063454\\
9.01900000000044	0.0954054070989736\\
9.05300000000042	0.0954154869510482\\
9.0860000000004	0.0954261205746935\\
9.11900000000039	0.0954366762125447\\
9.15300000000037	0.0954465401830458\\
9.18600000000035	0.0954569460028825\\
9.21900000000033	0.0954672754435861\\
9.25300000000031	0.0954769279809995\\
9.28600000000029	0.0954871106926166\\
9.31900000000027	0.0954972186004274\\
9.35300000000026	0.0955066640659804\\
9.38600000000024	0.0955166282724064\\
9.41900000000022	0.0955265192198665\\
9.4530000000002	0.0955357618890862\\
9.48600000000018	0.0955455121036357\\
9.51900000000016	0.0955551905730449\\
9.55300000000014	0.0955642346371839\\
9.58600000000013	0.0955737752842661\\
9.61900000000011	0.0955832456702761\\
9.65300000000009	0.0955920952387249\\
9.68600000000007	0.0956014306556263\\
9.71900000000005	0.0956106972675945\\
9.75300000000003	0.0956193563689348\\
9.78600000000002	0.0956284908085705\\
9.819	0.0956375578700984\\
9.85299999999998	0.0956460304538085\\
9.88599999999996	0.0956549680848805\\
9.91899999999994	0.0956638397360554\\
9.95299999999992	0.0956721296729307\\
9.9859999999999	0.0956808745812746\\
10.0189999999999	0.0956895548799628\\
10.0529999999999	0.0956976659645039\\
10.0859999999998	0.0957062221550212\\
10.1189999999998	0.0957147150796711\\
10.1529999999998	0.0957226510307842\\
10.1859999999998	0.0957310224288179\\
10.2189999999998	0.0957393318780745\\
10.2529999999998	0.095747096341438\\
10.2859999999997	0.0957552867949854\\
10.3189999999997	0.0957634165901039\\
10.3529999999997	0.0957710131387393\\
10.3859999999997	0.0957790264188996\\
10.4189999999997	0.095786980305763\\
10.4529999999996	0.095794412441695\\
10.4859999999996	0.0958022522439901\\
10.5189999999996	0.0958100338934163\\
10.5529999999996	0.0958173050483119\\
10.5859999999996	0.0958249749959309\\
10.6189999999996	0.0958325880053255\\
10.6529999999995	0.0958397015427766\\
10.6859999999995	0.0958472051857485\\
10.7189999999995	0.0958546530809482\\
10.7529999999995	0.0958616122975392\\
10.7859999999995	0.0958689531150582\\
10.8189999999994	0.0958762393516573\\
10.8529999999994	0.0958830474777971\\
10.8859999999994	0.095890228878978\\
10.9189999999994	0.0958973568431272\\
10.9529999999994	0.0959040170444709\\
10.9859999999994	0.0959110423709117\\
11.0189999999993	0.0959180153809107\\
11.0529999999993	0.0959245307598612\\
11.0859999999993	0.0959314032855572\\
11.1189999999993	0.09593822459342\\
11.1529999999993	0.0959445981901311\\
11.1859999999992	0.0959513211237475\\
11.2189999999992	0.0959579939153253\\
11.2529999999992	0.0959642287083571\\
11.2859999999992	0.0959708051936198\\
11.3189999999992	0.0959773325913306\\
11.3529999999991	0.0959834314999817\\
11.3859999999991	0.0959898646177017\\
11.4189999999991	0.0959962496810574\\
11.4529999999991	0.0960022155652257\\
11.4859999999991	0.0960085083336242\\
11.5189999999991	0.0960147540602844\\
11.552999999999	0.0960205897224257\\
11.585999999999	0.0960267450993526\\
11.618999999999	0.0960328544260975\\
11.652999999999	0.0960385626122806\\
11.685999999999	0.0960445834953866\\
11.7189999999989	0.0960505593003475\\
11.7529999999989	0.0960561427006112\\
11.7859999999989	0.0960620319289308\\
11.8189999999989	0.0960678770314057\\
11.8529999999989	0.0960733382814468\\
11.8859999999989	0.0960790986370308\\
11.9189999999988	0.0960848157992363\\
11.9529999999988	0.0960901574811485\\
11.9859999999988	0.0960957916892742\\
12.0189999999988	0.0961013836177885\\
12.0529999999988	0.0961066082619758\\
12.0859999999987	0.0961121189918677\\
12.1189999999987	0.0961175883380145\\
12.1529999999987	0.0961226984230626\\
12.1859999999987	0.0961280882910015\\
12.2189999999987	0.0961334376519971\\
12.2529999999986	0.096138435605529\\
12.2859999999986	0.0961437071739232\\
12.3189999999986	0.0961489390947353\\
12.3529999999986	0.0961538272958322\\
12.3859999999986	0.0961589830744643\\
12.4189999999986	0.0961641000474834\\
12.4529999999985	0.0961688808257826\\
12.4859999999985	0.0961739232738637\\
12.5189999999985	0.0961789277408639\\
12.5529999999985	0.0961836033798426\\
12.5859999999985	0.0961885349064062\\
12.6189999999984	0.0961934292593412\\
12.6529999999984	0.0961980019943146\\
12.6859999999984	0.096202824958637\\
12.7189999999984	0.0962076115407116\\
12.7529999999984	0.0962120835619387\\
12.7859999999984	0.0962168002754117\\
12.8189999999983	0.0962214813816801\\
12.8529999999983	0.0962258548343932\\
12.8859999999983	0.0962304675612232\\
12.9189999999983	0.096235045439855\\
12.9529999999983	0.0962393224256771\\
12.9859999999982	0.0962438333826287\\
13.0189999999982	0.0962483102353716\\
13.0529999999982	0.0962524928126431\\
13.0859999999982	0.0962569041725014\\
13.1189999999982	0.0962612821559309\\
13.1529999999982	0.0962653723407067\\
13.1859999999981	0.0962696862304416\\
13.2189999999981	0.0962739674570861\\
13.2529999999981	0.0962779672236948\\
13.2859999999981	0.0962821857268233\\
13.3189999999981	0.0962863722656354\\
13.352999999998	0.0962902835480314\\
13.385999999998	0.0962944087051665\\
13.418999999998	0.0962985025824103\\
13.452999999998	0.0963023272745482\\
13.485999999998	0.0963063610847414\\
13.5189999999979	0.0963103642847738\\
13.5529999999979	0.0963141042417993\\
13.5859999999979	0.0963180486620624\\
13.6189999999979	0.0963219631284299\\
13.6529999999979	0.0963256201665193\\
13.6859999999979	0.096329477114048\\
13.7189999999978	0.0963333047504152\\
13.7529999999978	0.0963368806489036\\
13.7859999999978	0.0963406520008682\\
13.8189999999978	0.0963443946708787\\
13.8529999999978	0.0963478911722852\\
13.8859999999977	0.0963515787669497\\
13.9189999999977	0.0963552382963319\\
13.9529999999977	0.0963586571067123\\
13.9859999999977	0.0963622627447436\\
14.0189999999977	0.0963658409206601\\
14.0529999999977	0.0963691837108302\\
14.0859999999976	0.0963727091550937\\
14.1189999999976	0.0963762077285489\\
14.1529999999976	0.0963794761345141\\
14.1859999999976	0.0963829231113437\\
14.2189999999976	0.0963863437963514\\
14.2529999999975	0.0963895394203115\\
14.2859999999975	0.0963929096202568\\
14.3189999999975	0.096396254094981\\
14.3529999999975	0.09639937850665\\
14.3859999999975	0.0964026735852139\\
14.4189999999974	0.096405943493746\\
14.4529999999974	0.0964089982277737\\
14.4859999999974	0.0964122198058228\\
14.5189999999974	0.0964154167568314\\
14.5529999999974	0.0964184033190308\\
14.5859999999974	0.0964215529838975\\
14.6189999999973	0.096424678553817\\
14.6529999999973	0.0964275984159323\\
14.6859999999973	0.0964306777215411\\
14.7189999999973	0.0964337334530959\\
14.7529999999973	0.096436588057363\\
14.7859999999972	0.0964395985254157\\
14.8189999999972	0.0964425859294752\\
14.8529999999972	0.0964453766882944\\
14.8859999999972	0.0964483198083957\\
14.9189999999972	0.096451240363713\\
14.9529999999972	0.0964539686591463\\
14.9859999999971	0.0964568458899693\\
15.0189999999971	0.0964597010453071\\
15.0529999999971	0.0964623682311852\\
15.0859999999971	0.0964651810007852\\
15.1189999999971	0.0964679721736697\\
15.152999999997	0.0964705795751249\\
15.185999999997	0.0964733292818582\\
15.218999999997	0.096476057860634\\
15.252999999997	0.0964786067748061\\
15.285999999997	0.0964812947874485\\
15.3189999999969	0.0964839621311608\\
15.3529999999969	0.0964864538284678\\
15.3859999999969	0.0964890814871908\\
15.4189999999969	0.0964916889259386\\
15.4529999999969	0.0964941246495506\\
15.4859999999969	0.0964966932664171\\
15.5189999999968	0.0964992421030623\\
15.5529999999968	0.0965016230710716\\
15.5859999999968	0.0965041339304\\
15.6189999999968	0.0965066254400959\\
15.6529999999968	0.0965089528433636\\
15.6859999999967	0.0965114072026001\\
15.7189999999967	0.0965138426332635\\
15.7529999999967	0.0965161176388518\\
15.7859999999967	0.096518516728621\\
15.8189999999967	0.0965208973026182\\
15.8529999999967	0.0965231210525119\\
15.8859999999966	0.0965254660781658\\
15.9189999999966	0.0965277929916234\\
15.9529999999966	0.096529966603832\\
15.9859999999966	0.0965322587445167\\
16.0189999999966	0.0965345331685578\\
16.0529999999966	0.0965366577374175\\
16.0859999999967	0.0965388981477485\\
16.1189999999967	0.0965411212283477\\
16.1529999999968	0.0965431978249246\\
16.1859999999968	0.0965453876349022\\
16.2189999999968	0.0965475604943124\\
16.2529999999969	0.0965495901675238\\
16.2859999999969	0.0965517304838971\\
16.318999999997	0.0965538542200247\\
16.352999999997	0.0965558379961143\\
16.385999999997	0.0965579299014304\\
16.4189999999971	0.0965600055894943\\
16.4529999999971	0.0965619444728868\\
16.4859999999972	0.0965639890273855\\
16.5189999999972	0.0965660177200052\\
16.5529999999972	0.0965679126940039\\
16.5859999999973	0.0965699109344998\\
16.6189999999973	0.096571893660899\\
16.6529999999974	0.0965737456885355\\
16.6859999999974	0.0965756986307811\\
16.7189999999975	0.0965776363994236\\
16.7529999999975	0.0965794464224486\\
16.7859999999975	0.0965813550604861\\
16.8189999999976	0.0965832488574787\\
16.8529999999976	0.096585017797718\\
16.8859999999977	0.096586883103978\\
16.9189999999977	0.096588733895406\\
16.9529999999977	0.0965904626556141\\
16.9859999999978	0.0965922855821399\\
17.0189999999978	0.0965940943130765\\
17.0529999999979	0.0965957837762235\\
17.0859999999979	0.0965975652548783\\
17.1189999999979	0.0965993328500711\\
17.152999999998	0.0966009838802296\\
17.185999999998	0.0966027248231989\\
17.2189999999981	0.0966044521879215\\
17.2529999999981	0.0966060656314383\\
17.2859999999981	0.0966077669309815\\
17.3189999999982	0.0966094549514502\\
17.3529999999982	0.0966110316361385\\
17.3859999999983	0.0966126941651133\\
17.4189999999983	0.0966143437078645\\
17.4529999999983	0.0966158844439364\\
17.4859999999984	0.0966175090577829\\
17.5189999999984	0.0966191209720017\\
17.5529999999985	0.096620626552348\\
17.5859999999985	0.0966222140870356\\
17.6189999999986	0.0966237892024014\\
17.6529999999986	0.0966252604029302\\
17.6859999999986	0.0966268116774925\\
17.7189999999987	0.0966283508064822\\
17.7529999999987	0.0966297883867171\\
17.7859999999988	0.096631304201916\\
17.8189999999988	0.0966328081405067\\
17.8529999999988	0.0966342128433393\\
17.8859999999989	0.0966356939830886\\
17.9189999999989	0.0966371635088717\\
17.952999999999	0.0966385360610686\\
17.985999999999	0.0966399832924123\\
18.018999999999	0.0966414191670221\\
18.0529999999991	0.0966427602808734\\
18.0859999999991	0.0966441743549297\\
18.1189999999992	0.0966455773230806\\
18.1529999999992	0.096646887694541\\
18.1859999999992	0.0966482693449735\\
18.2189999999993	0.0966496401360184\\
18.2529999999993	0.0966509204461392\\
18.2859999999994	0.0966522703922926\\
18.3189999999994	0.0966536097200527\\
18.3529999999994	0.0966548606359533\\
18.3859999999995	0.0966561795805971\\
18.4189999999995	0.0966574881428524\\
18.4529999999996	0.0966587103162643\\
18.4859999999996	0.0966599989478598\\
18.5189999999997	0.0966612774271291\\
18.5529999999997	0.0966624714972042\\
18.5859999999997	0.0966637304891595\\
18.6189999999998	0.0966649795542147\\
18.6529999999998	0.0966661461444853\\
18.6859999999999	0.0966673761552921\\
18.7189999999999	0.0966685964602293\\
18.7529999999999	0.0966697361823221\\
18.786	0.0966709378570736\\
18.819	0.0966721300411596\\
18.8530000000001	0.096673243492892\\
18.8860000000001	0.0966744174613973\\
18.9190000000001	0.0966755821513355\\
18.9530000000002	0.0966766699173681\\
18.9860000000002	0.0966778167972465\\
19.0190000000003	0.096678954604934\\
19.0530000000003	0.0966800172580208\\
19.0860000000003	0.0966811376529535\\
19.1190000000004	0.0966822491781171\\
19.1530000000004	0.0966832872772987\\
19.1860000000005	0.0966843817777954\\
19.2190000000005	0.0966854676065011\\
19.2530000000005	0.0966864817003863\\
19.2860000000006	0.0966875508844705\\
19.3190000000006	0.0966886115902132\\
19.3530000000007	0.0966896022146096\\
19.3860000000007	0.0966906466471359\\
19.4190000000008	0.0966916827909157\\
19.4530000000008	0.0966926504704028\\
19.4860000000008	0.0966936707048659\\
19.5190000000009	0.0966946828357718\\
19.5530000000009	0.0966956280826707\\
19.586000000001	0.096696624660242\\
19.619000000001	0.0966976133154368\\
19.653000000001	0.0966985366317754\\
19.6860000000011	0.0966995100813075\\
19.7190000000011	0.0967004757862028\\
19.7530000000012	0.0967013776632791\\
19.7860000000012	0.0967023285029235\\
19.8190000000012	0.0967032717712903\\
19.8530000000013	0.0967041526890446\\
19.8860000000013	0.0967050814255266\\
19.9190000000014	0.0967060027603706\\
19.9530000000014	0.0967068631886563\\
19.9860000000014	0.0967077703172554\\
20.0190000000015	0.0967086702102669\\
20.0530000000015	0.0967095106087504\\
20.0860000000016	0.0967103966143135\\
20.1190000000016	0.0967112755467379\\
20.1530000000016	0.0967120963646609\\
20.1860000000017	0.0967129617215096\\
20.2190000000017	0.0967138201641451\\
20.2530000000018	0.0967146218417219\\
20.2860000000018	0.0967154670132682\\
20.3190000000019	0.0967163054263154\\
20.3530000000019	0.0967170883931945\\
20.3860000000019	0.0967179138341945\\
20.419000000002	0.0967187326678188\\
20.453000000002	0.0967194973450403\\
20.4860000000021	0.0967203034986804\\
20.5190000000021	0.0967211031939118\\
20.5530000000021	0.0967218499933395\\
20.5860000000022	0.0967226372935026\\
20.6190000000022	0.0967234182809596\\
20.6530000000023	0.0967241476048165\\
20.6860000000023	0.0967249164765014\\
20.7190000000023	0.0967256791774705\\
20.7530000000024	0.0967263914200121\\
20.7860000000024	0.0967271422786531\\
20.8190000000025	0.0967278871059616\\
20.8530000000025	0.0967285826518885\\
20.8860000000025	0.0967293159035162\\
20.9190000000026	0.0967300432595906\\
20.9530000000026	0.0967307224858993\\
20.9860000000027	0.0967314385280887\\
21.0190000000027	0.0967321488080388\\
21.0530000000027	0.0967328120830785\\
21.0860000000028	0.096733511304365\\
21.1190000000028	0.0967342048939413\\
21.1530000000029	0.0967348525780333\\
21.1860000000029	0.0967355353588052\\
21.219000000003	0.0967362126344834\\
21.253000000003	0.0967368450805005\\
21.286000000003	0.0967375117923\\
21.3190000000031	0.0967381731238909\\
21.3530000000031	0.0967387906762439\\
21.3860000000032	0.0967394416829484\\
21.4190000000032	0.0967400874312208\\
21.4530000000032	0.0967406904271174\\
21.4860000000033	0.0967413260842111\\
21.5190000000033	0.0967419566016296\\
21.5530000000034	0.0967425453710954\\
21.5860000000034	0.0967431660263278\\
21.6190000000034	0.0967437816585953\\
21.6530000000035	0.0967443565242091\\
21.6860000000035	0.0967449625173739\\
21.7190000000036	0.0967455636022343\\
21.7530000000036	0.0967461248789764\\
21.7860000000036	0.0967467165437114\\
21.8190000000037	0.0967473034107244\\
21.8530000000037	0.0967478514075236\\
21.8860000000038	0.0967484290685085\\
21.9190000000038	0.0967490020410634\\
21.9530000000038	0.0967495370590893\\
21.9860000000039	0.0967501010344583\\
22.0190000000039	0.0967506604279501\\
22.053000000004	0.0967511827625893\\
22.086000000004	0.096751733363771\\
22.1190000000041	0.0967522794876624\\
22.1530000000041	0.0967527894274241\\
22.1860000000041	0.0967533269586641\\
22.2190000000042	0.0967538601141331\\
22.2530000000042	0.0967543579408974\\
22.2860000000043	0.0967548826998804\\
22.3190000000043	0.0967554031829515\\
22.3530000000043	0.096755889172475\\
22.3860000000044	0.096756401450183\\
22.4190000000044	0.0967569095491278\\
22.4530000000045	0.0967573839717562\\
22.4860000000045	0.0967578840520988\\
22.5190000000045	0.0967583800491311\\
22.5530000000046	0.0967588431684301\\
22.5860000000046	0.0967593313302346\\
22.6190000000047	0.0967598155020719\\
22.6530000000047	0.0967602675765641\\
22.6860000000047	0.0967607440918504\\
22.7190000000048	0.0967612167080146\\
22.7530000000048	0.096761657988982\\
22.7860000000049	0.0967621231237878\\
22.8190000000049	0.0967625844486826\\
22.8530000000049	0.0967630151833717\\
22.886000000005	0.0967634691980263\\
22.919000000005	0.0967639194895948\\
22.9530000000051	0.0967643399190115\\
22.9860000000051	0.0967647830676384\\
23.0190000000052	0.0967652225785115\\
23.0530000000052	0.0967656329387323\\
23.0860000000052	0.0967660654698899\\
23.1190000000053	0.0967664944466796\\
23.1530000000053	0.0967668949681464\\
23.1860000000054	0.0967673171254037\\
23.2190000000054	0.096767735810045\\
23.2530000000054	0.0967681267181414\\
23.2860000000055	0.0967685387391083\\
23.3190000000055	0.0967689473672365\\
23.3530000000056	0.0967693288824352\\
23.3860000000056	0.09676973099959\\
23.4190000000056	0.0967701298016754\\
23.4530000000057	0.0967705021397799\\
23.4860000000057	0.0967708945809247\\
23.5190000000058	0.0967712837826835\\
23.5530000000058	0.0967716471541945\\
23.5860000000058	0.0967720301414939\\
23.6190000000059	0.0967724099633431\\
23.6530000000059	0.0967727645744455\\
23.686000000006	0.0967731383247502\\
23.719000000006	0.0967735089829196\\
23.753000000006	0.0967738550353\\
23.7860000000061	0.0967742197612383\\
23.8190000000061	0.0967745814662422\\
23.8530000000062	0.0967749191565462\\
23.8860000000062	0.0967752750657555\\
23.9190000000063	0.0967756280237258\\
23.9530000000063	0.0967759575448427\\
23.9860000000063	0.0967763048406013\\
24.0190000000064	0.0967766492531099\\
24.0530000000064	0.0967769707927264\\
24.0860000000065	0.0967773096737073\\
24.1190000000065	0.096777645737853\\
24.1530000000065	0.0967779594807996\\
24.1860000000066	0.096778290140852\\
24.2190000000066	0.0967786180494999\\
24.2530000000067	0.0967789241750806\\
24.2860000000067	0.0967792468039979\\
24.3190000000067	0.096779566744926\\
24.3530000000068	0.0967798654293041\\
24.3860000000068	0.0967801802131341\\
24.4190000000069	0.0967804923706743\\
24.4530000000069	0.0967807837859077\\
24.4860000000069	0.0967810909052605\\
24.519000000007	0.0967813954595966\\
24.553000000007	0.0967816797737704\\
24.5860000000071	0.0967819794064045\\
24.6190000000071	0.0967822765330537\\
24.6530000000071	0.0967825539104892\\
24.6860000000072	0.0967828462295601\\
24.7190000000072	0.0967831361010032\\
24.7530000000073	0.0967834067022521\\
24.7860000000073	0.0967836918773465\\
24.8190000000074	0.0967839746612521\\
24.8530000000074	0.0967842386436751\\
24.8860000000074	0.0967845168402282\\
24.9190000000075	0.0967847927013967\\
24.9530000000075	0.0967850502182452\\
24.9860000000076	0.0967853215981706\\
25.0190000000076	0.0967855906971118\\
25.0530000000076	0.096785841898827\\
25.0860000000077	0.0967861066209706\\
25.1190000000077	0.096786369114285\\
25.1530000000078	0.0967866141472726\\
25.1860000000078	0.096786872365277\\
25.2190000000078	0.0967871284070954\\
25.2530000000079	0.0967873674146938\\
25.2860000000079	0.0967876192808406\\
25.319000000008	0.096787869021092\\
25.353000000008	0.0967881021437999\\
25.386000000008	0.0967883478053261\\
25.4190000000081	0.0967885913902755\\
25.4530000000081	0.0967888187649253\\
25.4860000000082	0.0967890583662466\\
25.5190000000082	0.0967892959397222\\
25.5530000000082	0.0967895177005125\\
25.5860000000083	0.09678975138337\\
25.6190000000083	0.0967899830853189\\
25.6530000000084	0.0967901993623906\\
25.6860000000084	0.096790427264576\\
25.7190000000085	0.0967906532319881\\
25.7530000000085	0.0967908641540882\\
25.7860000000085	0.0967910864102943\\
25.8190000000086	0.0967913067772962\\
25.8530000000086	0.0967915124688869\\
25.8860000000087	0.0967917292114443\\
25.9190000000087	0.096791944108727\\
25.9530000000087	0.0967921446923634\\
25.9860000000088	0.0967923560497896\\
26.0190000000088	0.0967925656054664\\
26.0530000000089	0.0967927612005911\\
26.0860000000089	0.0967929672989574\\
26.1190000000089	0.0967931716372853\\
26.153000000009	0.0967933623611275\\
26.186000000009	0.0967935633239143\\
26.2190000000091	0.0967937625675875\\
26.2530000000091	0.096793948533505\\
26.2860000000091	0.0967941444801813\\
26.3190000000092	0.0967943387488572\\
26.3530000000092	0.0967945200689261\\
26.3860000000093	0.0967947111183017\\
26.4190000000093	0.0967949005282214\\
26.4530000000093	0.0967950773111371\\
26.4860000000094	0.0967952635771116\\
26.5190000000094	0.0967954482427821\\
26.5530000000095	0.0967956205948428\\
26.5860000000095	0.0967958021903465\\
26.6190000000095	0.0967959822227641\\
26.6530000000096	0.0967961502487389\\
26.6860000000096	0.0967963272833035\\
26.7190000000097	0.0967965027919532\\
26.7530000000097	0.096796666593094\\
26.7860000000098	0.0967968391742826\\
26.8190000000098	0.0967970102649506\\
26.8530000000098	0.0967971699410026\\
26.8860000000099	0.0967973381733171\\
26.9190000000099	0.0967975049507493\\
26.95300000001	0.0967976605988215\\
26.98600000001	0.0967978245847112\\
27.01900000001	0.0967979871496859\\
27.0530000000101	0.0967981388650385\\
27.0860000000101	0.0967982987052279\\
27.1190000000102	0.0967984571576151\\
27.1530000000102	0.0967986050323231\\
27.1860000000102	0.0967987608240676\\
27.2190000000103	0.0967989152613676\\
27.2530000000103	0.0967990593864778\\
27.2860000000104	0.0967992112256965\\
27.3190000000104	0.0967993617423228\\
27.3530000000104	0.0967995022064647\\
27.3860000000105	0.0967996501865465\\
27.4190000000105	0.0967997968754174\\
27.4530000000106	0.0967999337651148\\
27.4860000000106	0.0968000779773801\\
27.5190000000106	0.0968002209287492\\
27.5530000000107	0.0968003543288687\\
27.5860000000107	0.0968004948622798\\
27.6190000000108	0.0968006341651928\\
27.6530000000108	0.0968007641583572\\
27.6860000000109	0.0968009011004922\\
27.7190000000109	0.0968010368410675\\
27.7530000000109	0.0968011635080489\\
27.786000000011	0.0968012969434879\\
27.819000000011	0.0968014292065286\\
27.8530000000111	0.096801552626173\\
27.8860000000111	0.0968016826393006\\
27.9190000000111	0.0968018115070443\\
27.9530000000112	0.0968019317565618\\
27.9860000000112	0.0968020584277653\\
28.0190000000113	0.0968021839810055\\
28.0530000000113	0.0968023011357474\\
28.0860000000113	0.0968024245447964\\
28.1190000000114	0.0968025468624431\\
28.1530000000114	0.0968026609964403\\
28.1860000000115	0.0968027812209558\\
28.2190000000115	0.0968029003801608\\
28.2530000000115	0.0968030115650043\\
28.2860000000116	0.0968031286808821\\
28.3190000000116	0.0968032447568608\\
28.3530000000117	0.09680335306253\\
28.3860000000117	0.0968034671441912\\
28.4190000000117	0.0968035802106116\\
28.4530000000118	0.0968036857061768\\
28.4860000000118	0.0968037968255457\\
28.5190000000119	0.0968039069546558\\
28.5530000000119	0.0968040097070798\\
28.586000000012	0.0968041179353276\\
28.619000000012	0.0968042251961978\\
28.653000000012	0.0968043252715907\\
28.6860000000121	0.0968044306778697\\
28.7190000000121	0.0968045351400214\\
28.7530000000122	0.0968046326016992\\
28.7860000000122	0.0968047352532335\\
28.8190000000122	0.0968048369834328\\
28.8530000000123	0.0968049318946907\\
28.8860000000123	0.096805031857672\\
28.9190000000124	0.0968051309212235\\
28.9530000000124	0.0968052233427033\\
28.9860000000124	0.0968053206815468\\
29.0190000000125	0.0968054171426825\\
29.0530000000125	0.0968055071344642\\
29.0860000000126	0.0968056019125179\\
29.1190000000126	0.0968056958337493\\
29.1530000000126	0.0968057834541177\\
29.1860000000127	0.0968058757323428\\
29.2190000000127	0.0968059671746206\\
29.2530000000128	0.0968060524802159\\
29.2860000000128	0.0968061423190976\\
29.3190000000128	0.0968062313419878\\
29.3530000000129	0.0968063143888743\\
29.3860000000129	0.096806401847187\\
29.419000000013	0.0968064885090001\\
29.453000000013	0.0968065693518054\\
29.4860000000131	0.096806654486708\\
29.5190000000131	0.0968067388444029\\
29.5530000000131	0.0968068175356924\\
29.5860000000132	0.0968069004032859\\
29.6190000000132	0.0968069825128058\\
29.6530000000133	0.0968070591051028\\
29.6860000000133	0.0968071397603574\\
29.7190000000133	0.0968072196751424\\
29.7530000000134	0.0968072942187875\\
29.7860000000134	0.0968073727147348\\
29.8190000000135	0.0968074504887542\\
29.8530000000135	0.0968075230336181\\
29.8860000000135	0.0968075994229059\\
29.9190000000136	0.096807675107522\\
29.9530000000136	0.0968077457015957\\
29.9860000000137	0.0968078200350033\\
30.0190000000137	0.0968078936809211\\
30.0530000000137	0.0968079623719234\\
30.0860000000138	0.0968080346993991\\
30.1190000000138	0.09680810635614\\
30.1530000000139	0.0968081731899221\\
30.1860000000139	0.0968082435606792\\
30.2190000000139	0.0968083132762878\\
30.253000000014	0.0968083782980005\\
30.286000000014	0.0968084467588259\\
30.3190000000141	0.0968085145809839\\
30.3530000000141	0.0968085778348316\\
30.3860000000142	0.0968086444322427\\
30.4190000000142	0.0968087104069544\\
30.4530000000142	0.0968087719358177\\
30.4860000000143	0.096808836715534\\
30.5190000000143	0.0968089008871693\\
30.5530000000144	0.0968089607335418\\
30.5860000000144	0.0968090237398512\\
30.6190000000144	0.0968090861530263\\
30.6530000000145	0.0968091443575732\\
30.6860000000145	0.0968092056335949\\
30.7190000000146	0.0968092663307954\\
30.7530000000146	0.0968093229333909\\
30.7860000000146	0.0968093825213448\\
30.8190000000147	0.0968094415451245\\
30.8530000000147	0.0968094965853611\\
30.8860000000148	0.0968095545268091\\
30.9190000000148	0.0968096119177503\\
30.9530000000148	0.0968096654337321\\
30.9860000000149	0.0968097217687597\\
31.0190000000149	0.0968097775669065\\
31.053000000015	0.0968098295959053\\
31.086000000015	0.0968098843639751\\
31.119000000015	0.0968099386081571\\
31.1530000000151	0.0968099891869226\\
31.1860000000151	0.096810042426893\\
31.2190000000152	0.0968100951555437\\
31.2530000000152	0.0968101443193783\\
31.2860000000153	0.0968101960682183\\
31.3190000000153	0.0968102473184522\\
31.3530000000153	0.0968102951023365\\
31.3860000000154	0.0968103453968534\\
31.4190000000154	0.0968103952054209\\
31.4530000000155	0.0968104416436135\\
31.4860000000155	0.0968104905198783\\
31.5190000000155	0.096810538922149\\
31.5530000000156	0.096810584047205\\
31.5860000000156	0.096810631539854\\
31.6190000000157	0.0968106785703355\\
31.6530000000157	0.096810722414858\\
31.6860000000157	0.0968107685585019\\
31.7190000000158	0.0968108142514351\\
31.7530000000158	0.0968108568477127\\
31.7860000000159	0.096810901675368\\
31.8190000000159	0.0968109460632909\\
31.8530000000159	0.0968109874414791\\
31.886000000016	0.0968110309861421\\
31.919000000016	0.0968110741014434\\
31.9530000000161	0.0968111142923168\\
31.9860000000161	0.0968111565852678\\
32.0190000000161	0.0968111984599639\\
32.053000000016	0.0968112374926478\\
32.0860000000159	0.0968112785654944\\
32.1190000000158	0.0968113192300611\\
32.1530000000158	0.0968113571332967\\
32.1860000000157	0.0968113970160905\\
32.2190000000156	0.0968114365009839\\
32.2530000000155	0.0968114733026274\\
32.2860000000155	0.0968115120250637\\
32.3190000000154	0.0968115503593037\\
32.3530000000153	0.0968115860874597\\
32.3860000000152	0.0968116236783065\\
32.4190000000151	0.0968116608908892\\
32.4530000000151	0.096811695571976\\
32.486000000015	0.0968117320592275\\
32.5190000000149	0.0968117681780067\\
32.5530000000148	0.096811801838098\\
32.5860000000148	0.0968118372501568\\
32.6190000000147	0.0968118723025635\\
32.6530000000146	0.0968119049671551\\
32.6860000000145	0.0968119393305779\\
32.7190000000144	0.096811973343126\\
32.7530000000144	0.0968120050371309\\
32.7860000000143	0.0968120383780161\\
32.8190000000142	0.0968120713769455\\
32.8530000000141	0.0968121021251517\\
32.8860000000141	0.0968121344688472\\
32.919000000014	0.0968121664798774\\
32.9530000000139	0.0968121963059536\\
32.9860000000138	0.0968122276782533\\
33.0190000000137	0.0968122587258091\\
33.0530000000137	0.0968122876525556\\
33.0860000000136	0.09681231807737\\
33.1190000000135	0.0968123481857478\\
33.1530000000134	0.096812376236273\\
33.1860000000134	0.0968124057377646\\
33.2190000000133	0.0968124349309607\\
33.2530000000132	0.0968124621270071\\
33.2860000000131	0.0968124907285628\\
33.319000000013	0.0968125190292574\\
33.353000000013	0.0968125453927\\
33.3860000000129	0.0968125731171923\\
33.4190000000128	0.0968126005484056\\
33.4530000000127	0.0968126261001481\\
33.4860000000127	0.0968126529693537\\
33.5190000000126	0.0968126795528228\\
33.5530000000125	0.0968127043139106\\
33.5860000000124	0.0968127303498187\\
33.6190000000123	0.096812756106868\\
33.6530000000123	0.0968127800967699\\
33.6860000000122	0.0968128053202947\\
33.7190000000121	0.0968128302728226\\
33.753000000012	0.0968128535113796\\
33.786000000012	0.0968128779434352\\
33.8190000000119	0.0968129021113536\\
33.8530000000118	0.0968129246176268\\
33.8860000000117	0.0968129482785894\\
33.9190000000117	0.0968129716818144\\
33.9530000000116	0.0968129934749475\\
33.9860000000115	0.096813016384093\\
34.0190000000114	0.0968130390421165\\
34.0530000000113	0.0968130601394985\\
34.0860000000113	0.0968130823166735\\
34.1190000000112	0.0968131042486825\\
34.1530000000111	0.0968131246690554\\
34.186000000011	0.0968131461323608\\
34.219000000011	0.0968131673571288\\
34.2530000000109	0.0968131871174936\\
34.2860000000108	0.0968132078852755\\
34.3190000000107	0.0968132284208153\\
34.3530000000106	0.09681324753808\\
34.3860000000106	0.0968132676284271\\
34.4190000000105	0.0968132874927604\\
34.4530000000104	0.0968133059836115\\
34.4860000000103	0.0968133254138925\\
34.5190000000103	0.096813344624058\\
34.5530000000102	0.0968133625045335\\
34.5860000000101	0.0968133812922072\\
34.61900000001	0.0968133998647883\\
34.6530000000099	0.0968134171505577\\
34.6860000000099	0.0968134353120863\\
34.7190000000098	0.0968134532642445\\
34.7530000000097	0.0968134699708041\\
34.7860000000096	0.0968134875219547\\
34.8190000000096	0.0968135048695115\\
34.8530000000095	0.0968135210118598\\
34.8860000000094	0.0968135379688954\\
34.9190000000093	0.0968135547273497\\
34.9530000000092	0.096813570320286\\
34.9860000000092	0.0968135866989069\\
35.0190000000091	0.0968136028837758\\
35.053000000009	0.0968136179413785\\
35.0860000000089	0.0968136337558641\\
35.1190000000089	0.096813649382297\\
35.1530000000088	0.096813663918894\\
35.1860000000087	0.0968136791844049\\
35.2190000000086	0.0968136942668889\\
35.2530000000085	0.0968137082958871\\
35.2860000000085	0.0968137230269868\\
35.3190000000084	0.0968137375795686\\
35.3530000000083	0.0968137511143389\\
35.3860000000082	0.0968137653248467\\
35.4190000000082	0.0968137793612862\\
35.4530000000081	0.0968137924148865\\
35.486000000008	0.0968138061183225\\
35.5190000000079	0.0968138196524982\\
35.5530000000078	0.0968138322374121\\
35.5860000000078	0.096813845447432\\
35.6190000000077	0.0968138584926505\\
35.6530000000076	0.0968138706213688\\
35.6860000000075	0.0968138833508502\\
35.7190000000075	0.0968138959199203\\
35.7530000000074	0.0968139076041075\\
35.7860000000073	0.0968139198660301\\
35.8190000000072	0.0968139319713132\\
35.8530000000071	0.0968139432232022\\
35.8860000000071	0.0968139550295141\\
35.919000000007	0.0968139666839563\\
35.9530000000069	0.0968139775151173\\
35.9860000000068	0.0968139888783202\\
36.0190000000068	0.0968140000932163\\
36.0530000000067	0.0968140105144196\\
36.0860000000066	0.0968140214458822\\
36.1190000000065	0.0968140322332698\\
36.1530000000064	0.0968140422557934\\
36.1860000000064	0.0968140527671695\\
36.2190000000063	0.0968140631385644\\
36.2530000000062	0.0968140727731188\\
36.2860000000061	0.0968140828759126\\
36.3190000000061	0.0968140928424427\\
36.353000000006	0.0968141020985634\\
36.3860000000059	0.0968141118038711\\
36.4190000000058	0.0968141213760988\\
36.4530000000057	0.0968141302652097\\
36.4860000000057	0.0968141395833407\\
36.5190000000056	0.0968141487721297\\
36.5530000000055	0.0968141573031736\\
36.5860000000054	0.0968141662445487\\
36.6190000000054	0.0968141750601693\\
36.6530000000053	0.0968141832436379\\
36.6860000000052	0.0968141918187728\\
36.7190000000051	0.0968142002712859\\
36.753000000005	0.0968142081158586\\
36.786000000005	0.0968142163343702\\
36.8190000000049	0.0968142244336438\\
36.8530000000048	0.0968142319487914\\
36.8860000000047	0.0968142398207624\\
36.9190000000047	0.096814247576564\\
36.9530000000046	0.0968142547714358\\
36.9860000000045	0.0968142623056303\\
37.0190000000044	0.0968142697273958\\
37.0530000000043	0.096814276610526\\
37.0860000000043	0.0968142838164919\\
37.1190000000042	0.096814290913224\\
37.1530000000041	0.0968142974932786\\
37.186000000004	0.0968143043803043\\
37.219000000004	0.0968143111607189\\
37.2530000000039	0.0968143174458857\\
37.2860000000038	0.0968143240224567\\
37.3190000000037	0.0968143304955434\\
37.3530000000036	0.0968143364938258\\
37.3860000000036	0.0968143427687081\\
37.4190000000035	0.0968143489427424\\
37.4530000000034	0.0968143546626625\\
37.4860000000033	0.0968143606439488\\
37.5190000000033	0.0968143665273936\\
37.5530000000032	0.0968143719760717\\
37.5860000000031	0.0968143776720167\\
37.619000000003	0.0968143832725453\\
37.6530000000029	0.0968143884574374\\
37.6860000000029	0.0968143938760051\\
37.7190000000028	0.0968143992023236\\
37.7530000000027	0.0968144041314043\\
37.7860000000026	0.0968144092804493\\
37.8190000000026	0.0968144143392424\\
37.8530000000025	0.0968144190193626\\
37.8860000000024	0.0968144239058088\\
37.9190000000023	0.0968144287053057\\
37.9530000000022	0.0968144331429968\\
37.9860000000022	0.0968144377752369\\
38.0190000000021	0.0968144423225226\\
38.053000000002	0.0968144465252608\\
38.0860000000019	0.0968144509096606\\
38.1190000000019	0.096814455211584\\
38.1530000000018	0.0968144591856928\\
38.1860000000017	0.0968144633294862\\
38.2190000000016	0.0968144673932483\\
38.2530000000015	0.0968144711454059\\
38.2860000000015	0.0968144750557206\\
38.3190000000014	0.0968144788878298\\
38.3530000000013	0.0968144824242818\\
38.3860000000012	0.0968144861075423\\
38.4190000000012	0.0968144897151687\\
38.4530000000011	0.0968144930417891\\
38.486000000001	0.0968144965041612\\
38.5190000000009	0.0968144998932234\\
38.5530000000009	0.0968145030163783\\
38.5860000000008	0.0968145062647231\\
38.6190000000007	0.0968145094414999\\
38.6530000000006	0.0968145123670514\\
38.6860000000005	0.0968145154071903\\
38.7190000000005	0.0968145183780856\\
38.7530000000004	0.0968145211114325\\
38.7860000000003	0.096814523949414\\
38.8190000000002	0.0968145267203074\\
38.8530000000002	0.0968145292672722\\
38.8860000000001	0.0968145319094381\\
38.919	0.0968145344859316\\
38.9529999999999	0.0968145368518142\\
38.9859999999998	0.0968145393033554\\
39.0189999999998	0.0968145416913377\\
39.0529999999997	0.0968145438818321\\
39.0859999999996	0.0968145461481327\\
39.1189999999995	0.0968145483532845\\
39.1529999999995	0.0968145503727679\\
39.1859999999994	0.0968145524599767\\
39.2189999999993	0.0968145544873732\\
39.2529999999992	0.0968145563411117\\
39.2859999999991	0.0968145582539966\\
39.3189999999991	0.0968145601091783\\
39.352999999999	0.0968145618026953\\
39.3859999999989	0.0968145635468873\\
39.4189999999988	0.0968145652343274\\
39.4529999999988	0.0968145667718422\\
39.4859999999987	0.096814568351511\\
39.5189999999986	0.0968145698770108\\
39.5529999999985	0.0968145712634651\\
39.5859999999984	0.0968145726845055\\
39.6189999999984	0.0968145740524747\\
39.6529999999983	0.0968145752921203\\
39.6859999999982	0.0968145765585422\\
39.7189999999981	0.0968145777738323\\
39.7529999999981	0.0968145788712075\\
39.785999999998	0.0968145799884133\\
39.8189999999979	0.0968145810557887\\
39.8529999999978	0.0968145820152482\\
39.8859999999977	0.0968145829869078\\
39.9189999999977	0.0968145839107626\\
39.9529999999976	0.0968145847364927\\
39.9859999999975	0.0968145855676978\\
40.0189999999974	0.0968145863522032\\
40.0529999999974	0.0968145870483513\\
40.0859999999973	0.096814587743324\\
40.1189999999972	0.0968145883927764\\
40.1529999999971	0.0968145889633288\\
40.185999999997	0.0968145895260481\\
40.218999999997	0.0968145900450921\\
40.2529999999969	0.0968145904938934\\
40.2859999999968	0.0968145909289232\\
40.3189999999967	0.0968145913208471\\
40.3529999999967	0.0968145916514301\\
40.3859999999966	0.0968145919622347\\
40.4189999999965	0.0968145922315628\\
40.4529999999964	0.0968145924480461\\
40.4859999999963	0.0968145926388781\\
40.5189999999963	0.0968145927898865\\
40.5529999999962	0.0968145928953435\\
40.5859999999961	0.096814592969576\\
40.618999999996	0.0968145930049992\\
40.652999999996	0.0968145930034034\\
40.6859999999959	0.096814592965186\\
40.7189999999958	0.0968145928895079\\
40.7529999999957	0.0968145927842064\\
40.7859999999956	0.096814592636858\\
40.8189999999956	0.0968145924529334\\
40.8529999999955	0.0968145922472247\\
40.8859999999954	0.0968145919942024\\
40.9189999999953	0.0968145917059971\\
40.9529999999953	0.0968145914029677\\
40.9859999999952	0.0968145910479239\\
41.0189999999951	0.0968145906586858\\
41.052999999995	0.0968145902616301\\
41.0859999999949	0.0968145898077972\\
41.1189999999949	0.0968145893210044\\
41.1529999999948	0.0968145888330291\\
41.1859999999947	0.0968145882833539\\
41.2189999999946	0.0968145877019268\\
41.2529999999946	0.096814587126051\\
41.2859999999945	0.096814586484183\\
41.3189999999944	0.0968145858113575\\
41.3529999999943	0.0968145851499855\\
41.3859999999942	0.096814584418767\\
41.4189999999942	0.0968145836575602\\
41.4529999999941	0.0968145829143437\\
41.485999999994	0.0968145820966155\\
41.5189999999939	0.0968145812501577\\
41.5529999999939	0.0968145804275992\\
41.5859999999938	0.0968145795263767\\
41.6189999999937	0.0968145785973899\\
41.6529999999936	0.0968145776981186\\
41.6859999999935	0.0968145767158438\\
41.7189999999935	0.096814575707356\\
41.7529999999934	0.0968145747338062\\
41.7859999999933	0.0968145736739491\\
41.8189999999932	0.0968145725884833\\
41.8529999999932	0.0968145715434231\\
41.8859999999931	0.0968145704085974\\
41.918999999993	0.096814569248592\\
41.9529999999929	0.0968145681343231\\
41.9859999999928	0.096814566926902\\
42.0189999999928	0.0968145656950278\\
42.0529999999927	0.0968145645140835\\
42.0859999999926	0.0968145632368165\\
42.1189999999925	0.0968145619361081\\
42.1529999999925	0.0968145606909912\\
42.1859999999924	0.0968145593459981\\
42.2189999999923	0.0968145579785484\\
42.2529999999922	0.0968145566712609\\
42.2859999999922	0.0968145552611915\\
42.3189999999921	0.0968145538292872\\
42.352999999992	0.0968145524625651\\
42.3859999999919	0.0968145509894148\\
42.4189999999918	0.0968145494955733\\
42.4529999999918	0.096814548071198\\
42.4859999999917	0.0968145465378823\\
42.5189999999916	0.0968145449844499\\
42.5529999999915	0.096814543504323\\
42.5859999999915	0.0968145419126853\\
42.6189999999914	0.0968145403019032\\
42.6529999999913	0.0968145387684957\\
42.6859999999912	0.0968145371208164\\
42.7189999999911	0.096814535454566\\
42.7529999999911	0.0968145338694766\\
42.785999999991	0.0968145321676534\\
42.8189999999909	0.0968145304483255\\
42.8529999999908	0.0968145288139646\\
42.8859999999908	0.0968145270604681\\
42.9189999999907	0.0968145252896178\\
42.9529999999906	0.0968145236076\\
42.9859999999905	0.0968145218043245\\
43.0189999999904	0.0968145199844389\\
43.0529999999904	0.0968145182567277\\
43.0859999999903	0.0968145164053716\\
43.1189999999902	0.0968145145380189\\
43.1529999999901	0.0968145127664125\\
43.1859999999901	0.0968145108688416\\
43.21899999999	0.0968145089558133\\
43.2529999999899	0.0968145071421974\\
43.2859999999898	0.0968145052007346\\
43.3189999999897	0.096814503244462\\
43.3529999999897	0.0968145013901257\\
43.3859999999896	0.096814499405967\\
43.4189999999895	0.0968144974075264\\
43.4529999999894	0.0968144955144871\\
43.4859999999894	0.0968144934897517\\
43.5189999999893	0.0968144914515673\\
43.5529999999892	0.0968144895211335\\
43.5859999999891	0.0968144874574533\\
43.618999999989	0.0968144853808931\\
43.652999999989	0.0968144834146123\\
43.6859999999889	0.0968144813135041\\
43.7189999999888	0.0968144792002008\\
43.7529999999887	0.0968144771996527\\
43.7859999999887	0.0968144750628513\\
43.8189999999886	0.096814472914157\\
43.8529999999885	0.0968144708812516\\
43.8859999999884	0.0968144687104079\\
43.9189999999883	0.0968144665280035\\
43.9529999999883	0.0968144644640886\\
43.9859999999882	0.0968144622599704\\
44.0189999999881	0.0968144600456096\\
44.052999999988	0.0968144579516814\\
44.085999999988	0.09681445571672\\
44.1189999999879	0.0968144534716788\\
44.1529999999878	0.0968144513493979\\
44.1859999999877	0.0968144490844922\\
44.2189999999876	0.0968144468101694\\
44.2529999999876	0.0968144446607231\\
44.2859999999875	0.0968144423674936\\
44.3189999999874	0.0968144400650531\\
44.3529999999873	0.0968144378897838\\
44.3859999999873	0.096814435569332\\
44.4189999999872	0.0968144332405131\\
44.4529999999871	0.0968144310407488\\
44.485999999987	0.0968144286949227\\
44.5189999999869	0.0968144263408227\\
44.5529999999869	0.0968144241175418\\
44.5859999999868	0.0968144217472204\\
44.6189999999867	0.0968144193687306\\
44.6529999999866	0.0968144171232798\\
44.6859999999866	0.0968144147301112\\
44.7189999999865	0.0968144123293119\\
44.7529999999864	0.0968144100625623\\
44.7859999999863	0.0968144076471341\\
44.8189999999862	0.0968144052244353\\
44.8529999999862	0.0968144029379696\\
44.8859999999861	0.0968144005017292\\
44.918999999986	0.0968143980588225\\
44.9529999999859	0.0968143957533883\\
44.9859999999859	0.0968143932976608\\
};
\addlegendentry{Generator 1 Area 2};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
-0.02	1.61560257386254\\
0.03	1.61560257386254\\
0.0800000000000001	1.61560257386254\\
0.13	1.61560257386254\\
0.18	1.61560257386254\\
0.23	1.61560257386254\\
0.28	1.61560257386254\\
0.33	1.61560257386254\\
0.38	1.61560257386254\\
0.43	1.61560257386254\\
0.48	1.61560257386254\\
0.53	1.61560257386254\\
0.580000000000001	1.61560257386254\\
0.630000000000001	1.61560257386254\\
0.680000000000001	1.61560257386254\\
0.730000000000001	1.61560257386254\\
0.780000000000001	1.61560257386254\\
0.830000000000001	1.61560257386254\\
0.880000000000001	1.61560257386254\\
0.930000000000001	1.61560257386254\\
0.980000000000001	1.61560257386254\\
1.019	1.61511742231504\\
1.053	1.61240247476189\\
1.08599999999999	1.60833568492595\\
1.11899999999999	1.60462312246052\\
1.15299999999998	1.60227061136226\\
1.18599999999998	1.6011105205616\\
1.21899999999998	1.60099540686484\\
1.25299999999997	1.60141336175842\\
1.28599999999997	1.60205061325074\\
1.31899999999997	1.60270038804876\\
1.35299999999996	1.60330056454985\\
1.38599999999996	1.60396933286065\\
1.41899999999995	1.60469197645476\\
1.45299999999995	1.6053828141018\\
1.48599999999995	1.60603698383611\\
1.51899999999994	1.60650981730268\\
1.55299999999994	1.60673636896683\\
1.58599999999994	1.60675207721149\\
1.61899999999993	1.60660076800035\\
1.65299999999993	1.6063899109694\\
1.68599999999993	1.60617528578159\\
1.71899999999992	1.60602219638571\\
1.75299999999992	1.60594580262718\\
1.78599999999991	1.60591926864848\\
1.81899999999991	1.60591926461064\\
1.85299999999991	1.60592131445542\\
1.8859999999999	1.6059172162132\\
1.9189999999999	1.60591394875004\\
1.9529999999999	1.6059264856986\\
1.98599999999989	1.60597157781884\\
2.01899999999989	1.60605636865164\\
2.05299999999988	1.60616792040144\\
2.08599999999988	1.60630522564321\\
2.11899999999988	1.60644123707439\\
2.15299999999987	1.60655011220752\\
2.18599999999987	1.60663226084677\\
2.21899999999987	1.60667485568916\\
2.25299999999986	1.60668174742793\\
2.28599999999986	1.60666280874899\\
2.31899999999986	1.60662897562835\\
2.35299999999985	1.60659455493946\\
2.38599999999985	1.60656484941734\\
2.41899999999984	1.6065489485165\\
2.45299999999984	1.60654986286968\\
2.48599999999984	1.60656860956368\\
2.51899999999983	1.606604711787\\
2.55299999999983	1.60665258330634\\
2.58599999999983	1.60671542801678\\
2.61899999999982	1.60678734114365\\
2.65299999999982	1.60686011527728\\
2.68599999999982	1.60693939471986\\
2.71899999999981	1.60701725992378\\
2.75299999999981	1.60708643318423\\
2.7859999999998	1.60715312921241\\
2.8189999999998	1.60721109492219\\
2.8529999999998	1.60725691598936\\
2.88599999999979	1.60729641364638\\
2.91899999999979	1.60732738916073\\
2.95299999999979	1.60735022102072\\
2.98599999999978	1.60736974288709\\
3.01899999999978	1.60738660590178\\
3.05299999999977	1.60740201424186\\
3.08599999999977	1.60741971051595\\
3.11899999999977	1.60744021026803\\
3.15299999999976	1.60746291591766\\
3.18599999999976	1.60749105732054\\
3.21899999999976	1.60752325908148\\
3.25299999999975	1.60755685158044\\
3.28599999999975	1.60759531396358\\
3.31899999999975	1.60763573527145\\
3.35299999999974	1.60767471546904\\
3.38599999999974	1.60771627690224\\
3.41899999999973	1.60775724226643\\
3.45299999999973	1.60779473084227\\
3.48599999999973	1.60783306411174\\
3.51899999999972	1.60786967305442\\
3.55299999999972	1.60790254723121\\
3.58599999999972	1.60793593065236\\
3.61899999999971	1.60796796712341\\
3.65299999999971	1.60799717081024\\
3.68599999999971	1.60802751466691\\
3.7189999999997	1.60805747100247\\
3.7529999999997	1.60808556248699\\
3.78599999999969	1.6081155046457\\
3.81899999999969	1.60814567893105\\
3.85299999999969	1.60817434557777\\
3.88599999999968	1.6082051011806\\
3.91899999999968	1.60823604652303\\
3.95299999999968	1.6082652508588\\
3.98599999999967	1.60829625146365\\
4.01899999999968	1.60832710429418\\
4.05299999999969	1.60835590919023\\
4.0859999999997	1.60838618295961\\
4.11899999999971	1.60841605753254\\
4.15299999999972	1.60844378637029\\
4.18599999999973	1.60847284081988\\
4.21899999999974	1.60850150744296\\
4.25299999999976	1.60852817980383\\
4.28599999999977	1.60855625101077\\
4.31899999999978	1.60858410826812\\
4.35299999999979	1.60861018320687\\
4.3859999999998	1.60863777949712\\
4.41899999999981	1.60866529556152\\
4.45299999999982	1.6086911345311\\
4.48599999999983	1.60871852749517\\
4.51899999999984	1.60874584586364\\
4.55299999999986	1.60877146912485\\
4.58599999999987	1.60879857233028\\
4.61899999999988	1.60882551857582\\
4.65299999999989	1.60885070780981\\
4.6859999999999	1.60887726189058\\
4.71899999999991	1.60890357862441\\
4.75299999999992	1.60892811767214\\
4.78599999999993	1.60895394066428\\
4.81899999999994	1.60897950815557\\
4.85299999999996	1.60900334588962\\
4.88599999999997	1.60902844651407\\
4.91899999999998	1.60905332970125\\
4.95299999999999	1.60907656660116\\
4.986	1.60910107837662\\
5.01900000000001	1.60912542246413\\
5.05300000000002	1.60914819255242\\
5.08600000000003	1.60917224342374\\
5.11900000000004	1.60919615280385\\
5.15300000000006	1.60921852816765\\
5.18600000000007	1.609242165397\\
5.21900000000008	1.60926565861701\\
5.25300000000009	1.60928763405351\\
5.2860000000001	1.60931083346646\\
5.31900000000011	1.60933387361151\\
5.35300000000012	1.60935540876446\\
5.38600000000013	1.60937812740885\\
5.41900000000014	1.6094006764866\\
5.45300000000016	1.60942174350574\\
5.48600000000017	1.60944396232645\\
5.51900000000018	1.60946601287059\\
5.55300000000019	1.60948661482384\\
5.5860000000002	1.60950834629924\\
5.61900000000021	1.6095299180584\\
5.65300000000022	1.60955007784221\\
5.68600000000023	1.6095713507134\\
5.71900000000024	1.6095924709563\\
5.75300000000026	1.60961221106352\\
5.78600000000027	1.60963304063494\\
5.81900000000028	1.60965372329006\\
5.85300000000029	1.60967305616208\\
5.8860000000003	1.60969345641424\\
5.91900000000031	1.60971371166358\\
5.95300000000032	1.60973264304044\\
5.98600000000033	1.60975261715003\\
6.01900000000034	1.60977244695228\\
6.05300000000036	1.60979097910414\\
6.08600000000037	1.6098105310192\\
6.11900000000038	1.60982994132341\\
6.15300000000039	1.60984808156115\\
6.1860000000004	1.60986722045822\\
6.21900000000041	1.60988622141377\\
6.25300000000042	1.6099039798096\\
6.28600000000043	1.60992271664817\\
6.31900000000044	1.60994131923223\\
6.35300000000046	1.60995870591325\\
6.38600000000047	1.60997705099102\\
6.41900000000048	1.60999526478688\\
6.45300000000049	1.61001228795776\\
6.4860000000005	1.61003024906161\\
6.51900000000051	1.61004808096232\\
6.55300000000052	1.61006474646493\\
6.58600000000053	1.61008232937318\\
6.61900000000055	1.61009978500494\\
6.65300000000056	1.61011609823271\\
6.68600000000057	1.61013330897031\\
6.71900000000058	1.61015039477565\\
6.75300000000059	1.6101663622112\\
6.7860000000006	1.61018320808928\\
6.81900000000061	1.61019993810752\\
6.85300000000062	1.61021558824835\\
6.88600000000063	1.61023208791963\\
6.91900000000065	1.61024845164129\\
6.95300000000066	1.61026373662978\\
6.98600000000067	1.61027986223142\\
7.01900000000068	1.61029587566475\\
7.05300000000069	1.61031084672104\\
7.0860000000007	1.61032664624075\\
7.11900000000071	1.610342333672\\
7.15300000000072	1.6103569948216\\
7.18600000000073	1.61037246221936\\
7.21900000000075	1.6103878170577\\
7.25300000000076	1.61040216699823\\
7.28600000000077	1.61041730686104\\
7.31900000000078	1.61043233719745\\
7.35300000000079	1.61044638359024\\
7.3860000000008	1.61046120197047\\
7.41900000000081	1.61047591154255\\
7.45300000000082	1.61048965706132\\
7.48600000000083	1.61050415771817\\
7.51900000000085	1.61051855251423\\
7.55300000000086	1.61053200499462\\
7.58600000000087	1.61054619776658\\
7.61900000000088	1.61056028783522\\
7.65300000000089	1.61057345581437\\
7.6860000000009	1.61058734816885\\
7.71900000000091	1.61060113937884\\
7.75300000000092	1.61061402743769\\
7.78600000000093	1.61062762397544\\
7.81900000000095	1.61064112127817\\
7.85300000000096	1.6106537346761\\
7.88600000000097	1.61066704158303\\
7.91900000000098	1.61068025150402\\
7.95300000000099	1.61069259637828\\
7.986000000001	1.61070561991134\\
8.01900000000099	1.61071854832812\\
8.05300000000098	1.61073062990782\\
8.08600000000096	1.61074337544918\\
8.11900000000094	1.61075602773894\\
8.15300000000092	1.61076785120169\\
8.1860000000009	1.61078032442935\\
8.21900000000088	1.61079270642917\\
8.25300000000087	1.61080427734664\\
8.28600000000085	1.61081648417544\\
8.31900000000083	1.61082860171771\\
8.35300000000081	1.61083992546353\\
8.38600000000079	1.6108518714664\\
8.41900000000077	1.61086373000086\\
8.45300000000075	1.61087481161491\\
8.48600000000074	1.61088650208553\\
8.51900000000072	1.61089810686488\\
8.5530000000007	1.61090895126942\\
8.58600000000068	1.61092039141879\\
8.61900000000066	1.6109317476351\\
8.65300000000064	1.61094235969639\\
8.68600000000063	1.61095355467012\\
8.71900000000061	1.61096466744192\\
8.75300000000059	1.61097505195279\\
8.78600000000057	1.61098600681801\\
8.81900000000055	1.61099688118734\\
8.85300000000053	1.6110070428692\\
8.88600000000051	1.61101776261654\\
8.9190000000005	1.61102840354521\\
8.95300000000048	1.61103834703997\\
8.98600000000046	1.61104883656847\\
9.01900000000044	1.61105924891897\\
9.05300000000042	1.61106897876761\\
9.0860000000004	1.61107924286334\\
9.11900000000039	1.61108943138164\\
9.15300000000037	1.61109895201518\\
9.18600000000035	1.61110899535005\\
9.21900000000033	1.61111896467245\\
9.25300000000031	1.61112828042452\\
9.28600000000029	1.61113810757275\\
9.31900000000027	1.61114786224412\\
9.35300000000026	1.61115697736609\\
9.38600000000024	1.61116659281697\\
9.41900000000022	1.61117613729923\\
9.4530000000002	1.61118505596502\\
9.48600000000018	1.61119446412621\\
9.51900000000016	1.61120380279759\\
9.55300000000014	1.61121252910145\\
9.58600000000013	1.61122173429467\\
9.61900000000011	1.61123087144705\\
9.65300000000009	1.61123940940126\\
9.68600000000007	1.61124841585996\\
9.71900000000005	1.61125735569828\\
9.75300000000003	1.61126570923259\\
9.78600000000002	1.61127452110422\\
9.819	1.61128326774628\\
9.85299999999998	1.61129144071049\\
9.88599999999996	1.61130006205794\\
9.91899999999994	1.61130861953824\\
9.95299999999992	1.61131661570408\\
9.9859999999999	1.61132505050852\\
10.0189999999999	1.61133342278093\\
10.0529999999999	1.61134124584572\\
10.0859999999998	1.61134949800944\\
10.1189999999998	1.6113576889505\\
10.1529999999998	1.61136534253775\\
10.1859999999998	1.61137341588517\\
10.2189999999998	1.61138142929287\\
10.2529999999998	1.61138891695383\\
10.2859999999997	1.61139681523283\\
10.3189999999997	1.6114046548286\\
10.3529999999997	1.61141198004245\\
10.3859999999997	1.61141970692469\\
10.4189999999997	1.61142737635517\\
10.4529999999996	1.61143454253086\\
10.4859999999996	1.61144210161314\\
10.5189999999996	1.61144960445069\\
10.5529999999996	1.61145661492744\\
10.5859999999996	1.6114640097352\\
10.6189999999996	1.61147134947995\\
10.6529999999995	1.61147820753023\\
10.6859999999995	1.6114854415171\\
10.7189999999995	1.61149262159898\\
10.7529999999995	1.61149933042954\\
10.7859999999995	1.6115064069797\\
10.8189999999994	1.61151343075967\\
10.8529999999994	1.61151999351222\\
10.8859999999994	1.61152691594087\\
10.9189999999994	1.61153378671151\\
10.9529999999994	1.61154020646392\\
10.9859999999994	1.6115469780198\\
11.0189999999993	1.61155369900694\\
11.0529999999993	1.61155997877493\\
11.0859999999993	1.61156660264024\\
11.1189999999993	1.61157317700454\\
11.1529999999993	1.61157931974268\\
11.1859999999992	1.6115857990355\\
11.2189999999992	1.61159222987245\\
11.2529999999992	1.6115982384745\\
11.2859999999992	1.61160457624887\\
11.3189999999992	1.61161086659169\\
11.3529999999991	1.61161674389351\\
11.3859999999991	1.611622943142\\
11.4189999999991	1.61162909596242\\
11.4529999999991	1.61163484474158\\
11.4859999999991	1.61164090839528\\
11.5189999999991	1.61164692660418\\
11.552999999999	1.61165254958187\\
11.585999999999	1.61165848051274\\
11.618999999999	1.61166436696137\\
11.652999999999	1.61166986680349\\
11.685999999999	1.61167566782435\\
11.7189999999989	1.61168142530649\\
11.7529999999989	1.61168680462407\\
11.7859999999989	1.61169247849037\\
11.8189999999989	1.61169810974206\\
11.8529999999989	1.61170337109278\\
11.8859999999989	1.61170892050411\\
11.9189999999988	1.61171442820549\\
11.9529999999988	1.61171957409454\\
11.9859999999988	1.61172500169489\\
12.0189999999988	1.61173038847176\\
12.0529999999988	1.61173542135394\\
12.0859999999987	1.61174072973245\\
12.1189999999987	1.61174599815635\\
12.1529999999987	1.61175092043552\\
12.1859999999987	1.61175611212962\\
12.2189999999987	1.61176126471932\\
12.2529999999986	1.61176607874955\\
12.2859999999986	1.61177115624378\\
12.3189999999986	1.61177619546683\\
12.3529999999986	1.61178090355477\\
12.3859999999986	1.61178586928231\\
12.4189999999986	1.6117907975549\\
12.4529999999985	1.61179540195875\\
12.4859999999985	1.61180025830335\\
12.5189999999985	1.61180507799204\\
12.5529999999985	1.61180958092502\\
12.5859999999985	1.61181433022152\\
12.6189999999984	1.61181904364462\\
12.6529999999984	1.61182344727291\\
12.6859999999984	1.61182809180738\\
12.7189999999984	1.61183270123522\\
12.7529999999984	1.61183700768088\\
12.7859999999984	1.61184154969263\\
12.8189999999983	1.61184605734854\\
12.8529999999983	1.61185026868966\\
12.8859999999983	1.61185471037206\\
12.9189999999983	1.61185911843378\\
12.9529999999983	1.61186323670608\\
12.9859999999982	1.61186758020604\\
13.0189999999982	1.61187189080588\\
13.0529999999982	1.61187591800266\\
13.0859999999982	1.61188016542446\\
13.1189999999982	1.61188438065077\\
13.1529999999982	1.61188831872425\\
13.1859999999981	1.61189247212721\\
13.2189999999981	1.61189659402528\\
13.2529999999981	1.61190044488679\\
13.2859999999981	1.6119045062879\\
13.3189999999981	1.61190853686061\\
13.352999999998	1.61191230238228\\
13.385999999998	1.61191627375683\\
13.418999999998	1.6119202149654\\
13.452999999998	1.61192389698029\\
13.485999999998	1.61192778026305\\
13.5189999999979	1.6119316340279\\
13.5529999999979	1.61193523433138\\
13.5859999999979	1.61193903141611\\
13.6189999999979	1.61194279961795\\
13.6529999999979	1.61194631996724\\
13.6859999999979	1.6119500327089\\
13.7189999999978	1.61195371718954\\
13.7529999999978	1.6119571593062\\
13.7859999999978	1.61196078952088\\
13.8189999999978	1.61196439208315\\
13.8529999999978	1.61196775765277\\
13.8859999999977	1.61197130711862\\
13.9189999999977	1.61197482952852\\
13.9529999999977	1.61197812020123\\
13.9859999999977	1.61198159065976\\
14.0189999999977	1.61198503464564\\
14.0529999999977	1.61198825203722\\
14.0859999999976	1.61199164519323\\
14.1189999999976	1.6119950124484\\
14.1529999999976	1.61199815814086\\
14.1859999999976	1.61200147566357\\
14.2189999999976	1.61200476784528\\
14.2529999999975	1.61200784338773\\
14.2859999999975	1.61201108691162\\
14.3189999999975	1.61201430564227\\
14.3529999999975	1.61201731255227\\
14.3859999999975	1.61202048367782\\
14.4189999999974	1.61202363054678\\
14.4529999999974	1.61202657030764\\
14.4859999999974	1.61202967060141\\
14.5189999999974	1.6120327471633\\
14.5529999999974	1.6120356212305\\
14.5859999999974	1.61203865222674\\
14.6189999999973	1.61204166000541\\
14.6529999999973	1.61204446980126\\
14.6859999999973	1.6120474330016\\
14.7189999999973	1.61205037348766\\
14.7529999999973	1.61205312040568\\
14.7859999999972	1.61205601728043\\
14.8189999999972	1.61205889193376\\
14.8529999999972	1.6120615773387\\
14.8859999999972	1.61206440932706\\
14.9189999999972	1.6120672195762\\
14.9529999999972	1.61206984480311\\
14.9859999999971	1.61207261331414\\
15.0189999999971	1.61207536055868\\
15.0529999999971	1.61207792691544\\
15.0859999999971	1.61208063332872\\
15.1189999999971	1.61208331893794\\
15.152999999997	1.61208582770451\\
15.185999999997	1.61208847337061\\
15.218999999997	1.61209109868539\\
15.252999999997	1.61209355111451\\
15.285999999997	1.61209613735528\\
15.3189999999969	1.61209870368803\\
15.3529999999969	1.61210110100647\\
15.3859999999969	1.61210362911607\\
15.4189999999969	1.61210613775109\\
15.4529999999969	1.61210848115919\\
15.4859999999969	1.61211095240443\\
15.5189999999968	1.61211340459968\\
15.5529999999968	1.6121156952736\\
15.5859999999968	1.6121181108945\\
15.6189999999968	1.61212050788115\\
15.6529999999968	1.61212274697049\\
15.6859999999967	1.61212510818098\\
15.7189999999967	1.6121274511636\\
15.7529999999967	1.61212963979495\\
15.7859999999967	1.61213194778288\\
15.8189999999967	1.61213423794138\\
15.8529999999967	1.61213637721703\\
15.8859999999966	1.61213863314586\\
15.9189999999966	1.61214087163477\\
15.9529999999966	1.61214296263377\\
15.9859999999966	1.61214516764144\\
16.0189999999966	1.61214735559098\\
16.0529999999966	1.61214939936939\\
16.0859999999967	1.61215155457016\\
16.1189999999967	1.61215369308609\\
16.1529999999968	1.61215569067741\\
16.1859999999968	1.61215779716157\\
16.2189999999968	1.61215988732678\\
16.2529999999969	1.61216183974314\\
16.2859999999969	1.61216389857867\\
16.318999999997	1.6121659414525\\
16.352999999997	1.612167849684\\
16.385999999997	1.61216986191523\\
16.4189999999971	1.61217185853494\\
16.4529999999971	1.61217372355053\\
16.4859999999972	1.61217569020031\\
16.5189999999972	1.61217764158142\\
16.5529999999972	1.6121794643297\\
16.5859999999973	1.61218138639804\\
16.6189999999973	1.61218329353313\\
16.6529999999974	1.61218507494289\\
16.6859999999974	1.61218695340954\\
16.7189999999975	1.6121888172714\\
16.7529999999975	1.61219055825109\\
16.7859999999975	1.61219239407494\\
16.8189999999976	1.61219421561465\\
16.8529999999976	1.61219591705319\\
16.8859999999977	1.61219771117186\\
16.9189999999977	1.61219949132097\\
16.9529999999977	1.61220115408894\\
16.9859999999978	1.61220290742059\\
17.0189999999978	1.61220464709052\\
17.0529999999979	1.6122062720394\\
17.0859999999979	1.61220798548253\\
17.1189999999979	1.61220968556486\\
17.152999999998	1.61221127352759\\
17.185999999998	1.61221294796165\\
17.2189999999981	1.61221460932917\\
17.2529999999981	1.61221616112185\\
17.2859999999981	1.6122177974071\\
17.3189999999982	1.6122194209143\\
17.3529999999982	1.61222093733503\\
17.3859999999983	1.6122225363129\\
17.4189999999983	1.61222412279496\\
17.4529999999983	1.61222560462462\\
17.4859999999984	1.6122271671197\\
17.5189999999984	1.61222871739531\\
17.5529999999985	1.61223016539832\\
17.5859999999985	1.61223169221647\\
17.6189999999986	1.61223320708528\\
17.6529999999986	1.61223462200945\\
17.6859999999986	1.6122361139401\\
17.7189999999987	1.61223759418514\\
17.7529999999987	1.61223897676244\\
17.7859999999988	1.6122404345772\\
17.8189999999988	1.61224188096565\\
17.8529999999988	1.61224323191206\\
17.8859999999989	1.61224465636646\\
17.9189999999989	1.61224606964762\\
17.952999999999	1.61224738966342\\
17.985999999999	1.61224878149652\\
18.018999999999	1.61225016240431\\
18.0529999999991	1.61225145217593\\
18.0859999999991	1.61225281211167\\
18.1189999999992	1.61225416136371\\
18.1529999999992	1.61225542156175\\
18.1859999999992	1.61225675030682\\
18.2189999999993	1.61225806860569\\
18.2529999999993	1.61225929988616\\
18.2859999999994	1.61226059813364\\
18.3189999999994	1.61226188616719\\
18.3529999999994	1.61226308917297\\
18.3859999999995	1.61226435760001\\
18.4189999999995	1.61226561604048\\
18.4529999999996	1.61226679139933\\
18.4859999999996	1.61226803066906\\
18.5189999999997	1.61226926017376\\
18.5529999999997	1.61227040850143\\
18.5859999999997	1.61227161926264\\
18.6189999999998	1.61227282047594\\
18.6529999999998	1.61227394237297\\
18.6859999999999	1.6122751252598\\
18.7189999999999	1.61227629881165\\
18.7529999999999	1.61227739486718\\
18.786	1.61227855050108\\
18.819	1.61227969700715\\
18.8530000000001	1.61228076779691\\
18.8860000000001	1.61228189678423\\
18.9190000000001	1.61228301684808\\
18.9530000000002	1.61228406293517\\
18.9860000000002	1.61228516587086\\
19.0190000000003	1.61228626008179\\
19.0530000000003	1.61228728201781\\
19.0860000000003	1.61228835948328\\
19.1190000000004	1.61228942841894\\
19.1530000000004	1.61229042674211\\
19.1860000000005	1.61229147930582\\
19.2190000000005	1.61229252353038\\
19.2530000000005	1.61229349876908\\
19.2860000000006	1.61229452698773\\
19.3190000000006	1.61229554705352\\
19.3530000000007	1.61229649972368\\
19.3860000000007	1.61229750414108\\
19.4190000000008	1.61229850058813\\
19.4530000000008	1.61229943119477\\
19.4860000000008	1.61230041234385\\
19.5190000000009	1.61230138570083\\
19.5530000000009	1.61230229473709\\
19.586000000001	1.61230325313882\\
19.619000000001	1.61230420392289\\
19.653000000001	1.61230509187216\\
19.6860000000011	1.61230602803565\\
19.7190000000011	1.61230695675262\\
19.7530000000012	1.61230782408789\\
19.7860000000012	1.61230873851199\\
19.8190000000012	1.61230964565644\\
19.8530000000013	1.61231049283965\\
19.8860000000013	1.61231138601213\\
19.9190000000014	1.61231227206829\\
19.9530000000014	1.61231309955178\\
19.9860000000014	1.61231397194936\\
20.0190000000015	1.61231483739032\\
20.0530000000015	1.61231564561644\\
20.0860000000016	1.6123164977057\\
20.1190000000016	1.61231734299478\\
20.1530000000016	1.61231813239591\\
20.1860000000017	1.61231896463348\\
20.2190000000017	1.61231979022384\\
20.2530000000018	1.61232056122376\\
20.2860000000018	1.6123213740556\\
20.3190000000019	1.61232218039005\\
20.3530000000019	1.61232293340209\\
20.3860000000019	1.61232372726583\\
20.419000000002	1.61232451477761\\
20.453000000002	1.61232525020704\\
20.4860000000021	1.6123260255292\\
20.5190000000021	1.61232679464278\\
20.5530000000021	1.612327512886\\
20.5860000000022	1.61232827008409\\
20.6190000000022	1.61232902121376\\
20.6530000000023	1.61232972265769\\
20.6860000000023	1.61233046214059\\
20.7190000000023	1.61233119569169\\
20.7530000000024	1.61233188071577\\
20.7860000000024	1.61233260288327\\
20.8190000000025	1.61233331925316\\
20.8530000000025	1.61233398822753\\
20.8860000000025	1.61233469347031\\
20.9190000000026	1.61233539304599\\
20.9530000000026	1.61233604633329\\
20.9860000000027	1.61233673503376\\
21.0190000000027	1.61233741819549\\
21.0530000000027	1.61233805615013\\
21.0860000000028	1.61233872868221\\
21.1190000000028	1.61233939580114\\
21.1530000000029	1.61234001876984\\
21.1860000000029	1.6123406754995\\
21.219000000003	1.61234132693771\\
21.253000000003	1.61234193525987\\
21.286000000003	1.61234257654441\\
21.3190000000031	1.61234321265773\\
21.3530000000031	1.6123438066647\\
21.3860000000032	1.61234443285425\\
21.4190000000032	1.61234505398973\\
21.4530000000032	1.61234563400587\\
21.4860000000033	1.61234624544233\\
21.5190000000033	1.61234685193886\\
21.5530000000034	1.61234741828156\\
21.5860000000034	1.61234801529942\\
21.6190000000034	1.61234860748962\\
21.6530000000035	1.61234916046926\\
21.6860000000035	1.6123497433953\\
21.7190000000036	1.61235032160402\\
21.7530000000036	1.61235086152346\\
21.7860000000036	1.61235143067875\\
21.8190000000037	1.61235199522305\\
21.8530000000037	1.61235252237955\\
21.8860000000038	1.61235307807622\\
21.9190000000038	1.61235362926702\\
21.9530000000038	1.61235414395009\\
21.9860000000039	1.61235468649408\\
22.0190000000039	1.61235522463466\\
22.053000000004	1.61235572712838\\
22.086000000004	1.6123562568192\\
22.1190000000041	1.61235678220727\\
22.1530000000041	1.61235727278918\\
22.1860000000041	1.61235778991954\\
22.2190000000042	1.61235830284469\\
22.2530000000042	1.61235878178581\\
22.2860000000043	1.61235928664186\\
22.3190000000043	1.61235978738883\\
22.3530000000043	1.6123602549543\\
22.3860000000044	1.6123607478159\\
22.4190000000044	1.61236123666173\\
22.4530000000045	1.61236169311157\\
22.4860000000045	1.61236217425163\\
22.5190000000045	1.61236265146771\\
22.5530000000046	1.61236309705526\\
22.5860000000046	1.6123635667419\\
22.6190000000047	1.6123640325944\\
22.6530000000047	1.61236446756842\\
22.6860000000047	1.61236492606339\\
22.7190000000048	1.61236538081147\\
22.7530000000048	1.6123658054134\\
22.7860000000049	1.61236625297227\\
22.8190000000049	1.61236669686998\\
22.8530000000049	1.61236711133752\\
22.886000000005	1.61236754821063\\
22.919000000005	1.61236798150607\\
22.9530000000051	1.61236838607096\\
22.9860000000051	1.61236881250262\\
23.0190000000052	1.61236923543869\\
23.0530000000052	1.61236963032799\\
23.0860000000052	1.61237004655716\\
23.1190000000053	1.61237045937089\\
23.1530000000053	1.61237084480604\\
23.1860000000054	1.61237125106692\\
23.2190000000054	1.61237165399097\\
23.2530000000054	1.61237203018866\\
23.2860000000055	1.61237242670965\\
23.3190000000055	1.61237281997049\\
23.3530000000056	1.61237318714263\\
23.3860000000056	1.61237357414709\\
23.4190000000056	1.61237395796616\\
23.4530000000057	1.6123743163202\\
23.4860000000057	1.61237469402729\\
23.5190000000058	1.61237506862172\\
23.5530000000058	1.61237541836003\\
23.5860000000058	1.61237578698329\\
23.6190000000059	1.61237615256491\\
23.6530000000059	1.61237649388568\\
23.686000000006	1.61237685363341\\
23.719000000006	1.61237721041003\\
23.753000000006	1.61237754350713\\
23.7860000000061	1.61237789458376\\
23.8190000000061	1.61237824275773\\
23.8530000000062	1.61237856782012\\
23.8860000000062	1.61237891042518\\
23.9190000000063	1.61237925019457\\
23.9530000000063	1.61237956740771\\
23.9860000000063	1.61237990173668\\
24.0190000000064	1.61238023329528\\
24.0530000000064	1.61238054283946\\
24.0860000000065	1.61238086908323\\
24.1190000000065	1.61238119262049\\
24.1530000000065	1.61238149467346\\
24.1860000000066	1.61238181301834\\
24.2190000000066	1.61238212871963\\
24.2530000000067	1.61238242345364\\
24.2860000000067	1.612382734082\\
24.3190000000067	1.61238304212767\\
24.3530000000068	1.61238332971194\\
24.3860000000068	1.61238363280259\\
24.4190000000069	1.61238393336987\\
24.4530000000069	1.61238421396988\\
24.4860000000069	1.61238450969637\\
24.519000000007	1.61238480295836\\
24.553000000007	1.61238507673555\\
24.5860000000071	1.61238536526874\\
24.6190000000071	1.61238565139414\\
24.6530000000071	1.61238591850646\\
24.6860000000072	1.61238620001269\\
24.7190000000072	1.61238647916727\\
24.7530000000073	1.61238673976903\\
24.7860000000073	1.61238701441131\\
24.8190000000074	1.61238728675615\\
24.8530000000074	1.6123875409985\\
24.8860000000074	1.61238780893579\\
24.9190000000075	1.61238807462927\\
24.9530000000075	1.61238832265949\\
24.9860000000076	1.61238858404733\\
25.0190000000076	1.61238884324361\\
25.0530000000076	1.61238908520624\\
25.0860000000077	1.61238934019733\\
25.1190000000077	1.61238959304695\\
25.1530000000078	1.61238982908265\\
25.1860000000078	1.61239007782446\\
25.2190000000078	1.61239032447541\\
25.2530000000079	1.61239055472186\\
25.2860000000079	1.61239079736084\\
25.319000000008	1.61239103795731\\
25.353000000008	1.61239126254965\\
25.386000000008	1.61239149922728\\
25.4190000000081	1.6123917339097\\
25.4530000000081	1.61239195297924\\
25.4860000000082	1.61239218383413\\
25.5190000000082	1.61239241274068\\
25.5530000000082	1.61239262641646\\
25.5860000000083	1.61239285158496\\
25.6190000000083	1.61239307485021\\
25.6530000000084	1.61239328325714\\
25.6860000000084	1.6123935028715\\
25.7190000000085	1.61239372062688\\
25.7530000000085	1.61239392388874\\
25.7860000000085	1.61239413807841\\
25.8190000000086	1.61239435045293\\
25.8530000000086	1.61239454868926\\
25.8860000000087	1.61239475758138\\
25.9190000000087	1.61239496470052\\
25.9530000000087	1.61239515802908\\
25.9860000000088	1.61239536174709\\
26.0190000000088	1.61239556373399\\
26.0530000000089	1.61239575226954\\
26.0860000000089	1.61239595093449\\
26.1190000000089	1.61239614790832\\
26.153000000009	1.61239633176336\\
26.186000000009	1.61239652549396\\
26.2190000000091	1.61239671757274\\
26.2530000000091	1.61239689685624\\
26.2860000000091	1.61239708576709\\
26.3190000000092	1.61239727306571\\
26.3530000000092	1.61239744788529\\
26.3860000000093	1.61239763209076\\
26.4190000000093	1.61239781472095\\
26.4530000000093	1.6123979851811\\
26.4860000000094	1.61239816479043\\
26.5190000000094	1.61239834286214\\
26.5530000000095	1.61239850906488\\
26.5860000000095	1.61239868418659\\
26.6190000000095	1.6123988578064\\
26.6530000000096	1.61239901985241\\
26.6860000000096	1.61239919059173\\
26.7190000000097	1.61239935986489\\
26.7530000000097	1.61239951785146\\
26.7860000000098	1.61239968431169\\
26.8190000000098	1.61239984933969\\
26.8530000000098	1.6124000033625\\
26.8860000000099	1.61240016564395\\
26.9190000000099	1.61240032652749\\
26.95300000001	1.61240047667994\\
26.98600000001	1.61240063488105\\
27.01900000001	1.61240079171675\\
27.0530000000101	1.61240093809025\\
27.0860000000101	1.61240109230785\\
27.1190000000102	1.61240124519183\\
27.1530000000102	1.61240138787483\\
27.1860000000102	1.6124015382022\\
27.2190000000103	1.61240168722807\\
27.2530000000103	1.61240182630804\\
27.2860000000104	1.61240197283736\\
27.3190000000104	1.61240211809579\\
27.3530000000104	1.61240225365785\\
27.3860000000105	1.61240239647881\\
27.4190000000105	1.61240253805902\\
27.4530000000106	1.61240267018624\\
27.4860000000106	1.61240280938654\\
27.5190000000106	1.61240294737512\\
27.5530000000107	1.61240307614897\\
27.5860000000107	1.61240321181397\\
27.6190000000108	1.61240334629653\\
27.6530000000108	1.61240347179647\\
27.6860000000109	1.61240360401043\\
27.7190000000109	1.61240373506974\\
27.7530000000109	1.6124038573733\\
27.786000000011	1.61240398621731\\
27.819000000011	1.61240411393468\\
27.8530000000111	1.61240423311749\\
27.8860000000111	1.6124043586727\\
27.9190000000111	1.61240448312721\\
27.9530000000112	1.61240459926352\\
27.9860000000112	1.61240472160704\\
28.0190000000113	1.61240484287615\\
28.0530000000113	1.61240495603823\\
28.0860000000113	1.61240507524668\\
28.1190000000114	1.61240519340623\\
28.1530000000114	1.61240530366529\\
28.1860000000115	1.61240541981327\\
28.2190000000115	1.61240553493737\\
28.2530000000115	1.61240564236209\\
28.2860000000116	1.61240575552241\\
28.3190000000116	1.61240586768327\\
28.3530000000117	1.61240597234078\\
28.3860000000117	1.61240608258496\\
28.4190000000117	1.6124061918534\\
28.4530000000118	1.61240629381016\\
28.4860000000118	1.61240640120718\\
28.5190000000119	1.6124065076525\\
28.5530000000119	1.61240660697271\\
28.586000000012	1.61240671159097\\
28.619000000012	1.61240681527941\\
28.653000000012	1.61240691202657\\
28.6860000000121	1.61240701393248\\
28.7190000000121	1.61240711493094\\
28.7530000000122	1.61240720916587\\
28.7860000000122	1.61240730842398\\
28.8190000000122	1.6124074067965\\
28.8530000000123	1.61240749857999\\
28.8860000000123	1.61240759525386\\
28.9190000000124	1.61240769106315\\
28.9530000000124	1.61240778045339\\
28.9860000000124	1.6124078746048\\
29.0190000000125	1.61240796791251\\
29.0530000000125	1.61240805496723\\
29.0860000000126	1.61240814665711\\
29.1190000000126	1.61240823752339\\
29.1530000000126	1.61240832229861\\
29.1860000000127	1.61240841158545\\
29.2190000000127	1.61240850006868\\
29.2530000000128	1.6124085826186\\
29.2860000000128	1.61240866956044\\
29.3190000000128	1.61240875571783\\
29.3530000000129	1.61240883609636\\
29.3860000000129	1.61240892074966\\
29.419000000013	1.61240900463724\\
29.453000000013	1.61240908289691\\
29.4860000000131	1.61240916531663\\
29.5190000000131	1.61240924698913\\
29.5530000000131	1.61240932318033\\
29.5860000000132	1.61240940342017\\
29.6190000000132	1.61240948293126\\
29.6530000000133	1.61240955710448\\
29.6860000000133	1.61240963521743\\
29.7190000000133	1.61240971261837\\
29.7530000000134	1.61240978482186\\
29.7860000000134	1.61240986085859\\
29.8190000000135	1.61240993620123\\
29.8530000000135	1.61241000648295\\
29.8860000000135	1.61241008049418\\
29.9190000000136	1.61241015382787\\
29.9530000000136	1.61241022223384\\
29.9860000000137	1.61241029426826\\
30.0190000000137	1.61241036564164\\
30.0530000000137	1.61241043221775\\
30.0860000000138	1.61241050232334\\
30.1190000000138	1.612410571784\\
30.1530000000139	1.6124106365742\\
30.1860000000139	1.61241070479832\\
30.2190000000139	1.61241077239238\\
30.253000000014	1.61241083544006\\
30.286000000014	1.61241090182745\\
30.3190000000141	1.61241096760064\\
30.3530000000141	1.61241102894822\\
30.3860000000142	1.61241109354354\\
30.4190000000142	1.61241115754005\\
30.4530000000142	1.61241121722868\\
30.4860000000143	1.61241128007594\\
30.5190000000143	1.61241134233835\\
30.5530000000144	1.61241140040889\\
30.5860000000144	1.61241146155057\\
30.6190000000144	1.61241152212179\\
30.6530000000145	1.61241157861325\\
30.6860000000145	1.61241163809076\\
30.7190000000146	1.61241169701154\\
30.7530000000146	1.61241175196215\\
30.7860000000146	1.6124118098159\\
30.8190000000147	1.61241186712703\\
30.8530000000147	1.61241192057488\\
30.8860000000148	1.61241197684493\\
30.9190000000148	1.61241203258549\\
30.9530000000148	1.61241208456714\\
30.9860000000149	1.61241213929194\\
31.0190000000149	1.6124121935003\\
31.053000000015	1.61241224405151\\
31.086000000015	1.6124122972689\\
31.119000000015	1.61241234998227\\
31.1530000000151	1.61241239913832\\
31.1860000000151	1.61241245088568\\
31.2190000000152	1.61241250214112\\
31.2530000000152	1.61241254993594\\
31.2860000000153	1.61241260024871\\
31.3190000000153	1.61241265008171\\
31.3530000000153	1.61241269654886\\
31.3860000000154	1.6124127454623\\
31.4190000000154	1.61241279390824\\
31.4530000000155	1.61241283908065\\
31.4860000000155	1.61241288662956\\
31.5190000000155	1.61241293372244\\
31.5530000000156	1.61241297763132\\
31.5860000000156	1.6124130238488\\
31.6190000000157	1.61241306962156\\
31.6530000000157	1.61241311229812\\
31.6860000000157	1.61241315721744\\
31.7190000000158	1.61241320170311\\
31.7530000000158	1.61241324317854\\
31.7860000000159	1.61241328683148\\
31.8190000000159	1.61241333006123\\
31.8530000000159	1.61241337036431\\
31.886000000016	1.61241341278248\\
31.919000000016	1.61241345478738\\
31.9530000000161	1.61241349394779\\
31.9860000000161	1.61241353516123\\
32.0190000000161	1.6124135759721\\
32.053000000016	1.61241361401778\\
32.0860000000159	1.61241365405692\\
32.1190000000158	1.61241369370301\\
32.1530000000158	1.6124137306615\\
32.1860000000157	1.61241376955508\\
32.2190000000156	1.61241380806563\\
32.2530000000155	1.61241384396368\\
32.2860000000155	1.61241388174018\\
32.3190000000154	1.61241391914294\\
32.3530000000153	1.61241395400751\\
32.3860000000152	1.61241399069458\\
32.4190000000151	1.61241402701745\\
32.4530000000151	1.61241406087395\\
32.486000000015	1.61241409649846\\
32.5190000000149	1.6124141317682\\
32.5530000000148	1.61241416464161\\
32.5860000000148	1.61241419923095\\
32.6190000000147	1.61241423347401\\
32.6530000000146	1.6124142653889\\
32.6860000000145	1.6124142989685\\
32.7190000000144	1.61241433221021\\
32.7530000000144	1.61241436319043\\
32.7860000000143	1.61241439578528\\
32.8190000000142	1.61241442805081\\
32.8530000000141	1.61241445812016\\
32.8860000000141	1.61241448975458\\
32.919000000014	1.61241452106863\\
32.9530000000139	1.61241455024991\\
32.9860000000138	1.61241458094883\\
33.0190000000137	1.61241461133499\\
33.0530000000137	1.61241463964999\\
33.0860000000136	1.61241466943617\\
33.1190000000135	1.61241469891752\\
33.1530000000134	1.61241472638842\\
33.1860000000134	1.61241475528515\\
33.2190000000133	1.61241478388492\\
33.2530000000132	1.61241481053271\\
33.2860000000131	1.61241483856252\\
33.319000000013	1.61241486630246\\
33.353000000013	1.61241489214804\\
33.3860000000129	1.61241491933281\\
33.4190000000128	1.61241494623504\\
33.4530000000127	1.61241497129852\\
33.4860000000127	1.61241499765913\\
33.5190000000126	1.61241502374435\\
33.5530000000125	1.61241504804591\\
33.5860000000124	1.6124150736035\\
33.6190000000123	1.61241509889232\\
33.6530000000123	1.61241512245067\\
33.6860000000122	1.61241514722526\\
33.7190000000121	1.61241517173873\\
33.753000000012	1.61241519457292\\
33.786000000012	1.61241521858472\\
33.8190000000119	1.61241524234199\\
33.8530000000118	1.61241526447037\\
33.8860000000117	1.61241528773892\\
33.9190000000117	1.61241531075902\\
33.9530000000116	1.61241533219995\\
33.9860000000115	1.61241535474369\\
34.0190000000114	1.61241537704532\\
34.0530000000113	1.61241539781536\\
34.0860000000113	1.61241541965338\\
34.1190000000112	1.61241544125497\\
34.1530000000111	1.61241546137228\\
34.186000000011	1.61241548252197\\
34.219000000011	1.61241550344162\\
34.2530000000109	1.61241552292253\\
34.2860000000108	1.61241554340146\\
34.3190000000107	1.6124155636564\\
34.3530000000106	1.6124155825171\\
34.3860000000106	1.61241560234268\\
34.4190000000105	1.61241562195029\\
34.4530000000104	1.61241564020682\\
34.4860000000103	1.61241565939569\\
34.5190000000103	1.61241567837227\\
34.5530000000102	1.61241569603992\\
34.5860000000101	1.61241571460891\\
34.61900000001	1.61241573297033\\
34.6530000000099	1.61241575006421\\
34.6860000000099	1.61241576802909\\
34.7190000000098	1.61241578579194\\
34.7530000000097	1.61241580232699\\
34.7860000000096	1.61241581970289\\
34.8190000000096	1.61241583688237\\
34.8530000000095	1.61241585287298\\
34.8860000000094	1.61241586967557\\
34.9190000000093	1.61241588628647\\
34.9530000000092	1.61241590174684\\
34.9860000000092	1.61241591799122\\
35.0190000000091	1.61241593404861\\
35.053000000009	1.61241594899222\\
35.0860000000089	1.61241596469194\\
35.1190000000089	1.61241598021015\\
35.1530000000088	1.61241599465077\\
35.1860000000087	1.61241600982052\\
35.2190000000086	1.61241602481356\\
35.2530000000085	1.61241603876408\\
35.2860000000085	1.61241605341782\\
35.3190000000084	1.61241606789918\\
35.3530000000083	1.61241608137245\\
35.3860000000082	1.61241609552343\\
35.4190000000082	1.61241610950629\\
35.4530000000081	1.61241612251483\\
35.486000000008	1.61241613617605\\
35.5190000000079	1.61241614967377\\
35.5530000000078	1.61241616222958\\
35.5860000000078	1.61241617541422\\
35.6190000000077	1.61241618843963\\
35.6530000000076	1.61241620055478\\
35.6860000000075	1.61241621327518\\
35.7190000000075	1.6124162258406\\
35.7530000000074	1.61241623752621\\
35.7860000000073	1.61241624979483\\
35.8190000000072	1.61241626191201\\
35.8530000000071	1.61241627317979\\
35.8860000000071	1.61241628500796\\
35.919000000007	1.61241629668942\\
35.9530000000069	1.6124163075506\\
35.9860000000068	1.61241631895058\\
36.0190000000068	1.61241633020715\\
36.0530000000067	1.61241634067201\\
36.0860000000066	1.61241635165449\\
36.1190000000065	1.61241636249766\\
36.1530000000064	1.612416372577\\
36.1860000000064	1.61241638315325\\
36.2190000000063	1.61241639359416\\
36.2530000000062	1.6124164032984\\
36.2860000000061	1.61241641347961\\
36.3190000000061	1.612416423529\\
36.353000000006	1.61241643286711\\
36.3860000000059	1.61241644266378\\
36.4190000000058	1.61241645233169\\
36.4530000000057	1.61241646131479\\
36.4860000000057	1.6124164707369\\
36.5190000000056	1.61241648003384\\
36.5530000000055	1.61241648867043\\
36.5860000000054	1.6124164977279\\
36.6190000000054	1.61241650666367\\
36.6530000000053	1.61241651496393\\
36.6860000000052	1.61241652366708\\
36.7190000000051	1.6124165322515\\
36.753000000005	1.61241654022371\\
36.786000000005	1.61241654858154\\
36.8190000000049	1.61241655682391\\
36.8530000000048	1.61241656447714\\
36.8860000000047	1.61241657249946\\
36.9190000000047	1.61241658040926\\
36.9530000000046	1.61241658775238\\
36.9860000000045	1.61241659544753\\
37.0190000000044	1.61241660303379\\
37.0530000000043	1.61241661007494\\
37.0860000000043	1.61241661745213\\
37.1190000000042	1.61241662472353\\
37.1530000000041	1.61241663147107\\
37.186000000004	1.61241663853927\\
37.219000000004	1.61241664550413\\
37.2530000000039	1.61241665196586\\
37.2860000000038	1.61241665873318\\
37.3190000000037	1.61241666540021\\
37.3530000000036	1.61241667158389\\
37.3860000000036	1.61241667805876\\
37.4190000000035	1.61241668443588\\
37.4530000000034	1.61241669034973\\
37.4860000000033	1.61241669653997\\
37.5190000000033	1.61241670263534\\
37.5530000000032	1.61241670828618\\
37.5860000000031	1.61241671419973\\
37.619000000003	1.61241672002064\\
37.6530000000029	1.61241672541546\\
37.6860000000029	1.6124167310598\\
37.7190000000028	1.6124167366147\\
37.7530000000027	1.61241674176144\\
37.7860000000026	1.61241674714439\\
37.8190000000026	1.61241675243971\\
37.8530000000025	1.61241675734484\\
37.8860000000024	1.61241676247281\\
37.9190000000023	1.61241676751641\\
37.9530000000022	1.61241677218613\\
37.9860000000022	1.61241677706733\\
38.0190000000021	1.61241678186608\\
38.053000000002	1.61241678630772\\
38.0860000000019	1.61241679094826\\
38.1190000000019	1.6124167955087\\
38.1530000000018	1.61241679972822\\
38.1860000000017	1.61241680413497\\
38.2190000000016	1.61241680846397\\
38.2530000000015	1.61241681246785\\
38.2860000000015	1.61241681664777\\
38.3190000000014	1.61241682075165\\
38.3530000000013	1.61241682454588\\
38.3860000000012	1.61241682850513\\
38.4190000000012	1.61241683239091\\
38.4530000000011	1.6124168359812\\
38.486000000001	1.61241683972566\\
38.5190000000009	1.61241684339882\\
38.5530000000009	1.61241684679117\\
38.5860000000008	1.61241685032744\\
38.6190000000007	1.61241685379406\\
38.6530000000006	1.61241685699415\\
38.6860000000005	1.61241686032783\\
38.7190000000005	1.61241686359413\\
38.7530000000004	1.61241686660723\\
38.7860000000003	1.61241686974413\\
38.8190000000002	1.61241687281574\\
38.8530000000002	1.61241687564734\\
38.8860000000001	1.61241687859366\\
38.919	1.61241688147603\\
38.9529999999999	1.61241688413132\\
38.9859999999998	1.612416886892\\
39.0189999999998	1.61241688959071\\
39.0529999999997	1.61241689207517\\
39.0859999999996	1.61241689465532\\
39.1189999999995	1.61241689717587\\
39.1529999999995	1.61241689949363\\
39.1859999999994	1.61241690189919\\
39.2189999999993	1.61241690424645\\
39.2529999999992	1.61241690640256\\
39.2859999999991	1.61241690863808\\
39.3189999999991	1.61241691081735\\
39.352999999999	1.6124169128172\\
39.3859999999989	1.61241691488823\\
39.4189999999988	1.61241691690388\\
39.4529999999988	1.6124169187515\\
39.4859999999987	1.61241692066188\\
39.5189999999986	1.61241692251939\\
39.5529999999985	1.61241692421955\\
39.5859999999984	1.61241692597514\\
39.6189999999984	1.61241692767888\\
39.6529999999983	1.61241692923568\\
39.6859999999982	1.6124169308402\\
39.7189999999981	1.61241693239477\\
39.7529999999981	1.61241693381254\\
39.785999999998	1.61241693527129\\
39.8189999999979	1.61241693668133\\
39.8529999999978	1.6124169379643\\
39.8859999999977	1.61241693928068\\
39.9189999999977	1.61241694055039\\
39.9529999999976	1.61241694170256\\
39.9859999999975	1.61241694288164\\
40.0189999999974	1.61241694401498\\
40.0529999999974	1.61241694504035\\
40.0859999999973	1.61241694608606\\
40.1189999999972	1.61241694708713\\
40.1529999999971	1.61241694798949\\
40.185999999997	1.61241694890565\\
40.218999999997	1.61241694977905\\
40.2529999999969	1.61241695056222\\
40.2859999999968	1.6124169513534\\
40.3189999999967	1.6124169521023\\
40.3529999999967	1.61241695276958\\
40.3859999999966	1.61241695343892\\
40.4189999999965	1.61241695406756\\
40.4529999999964	1.61241695462291\\
40.4859999999963	1.61241695517456\\
40.5189999999963	1.61241695568721\\
40.5529999999962	1.61241695613368\\
40.5859999999961	1.61241695657091\\
40.618999999996	1.61241695697003\\
40.652999999996	1.61241695731133\\
40.6859999999959	1.61241695763812\\
40.7189999999958	1.61241695792815\\
40.7529999999957	1.61241695816763\\
40.7859999999956	1.61241695838723\\
40.8189999999956	1.61241695857084\\
40.8529999999955	1.61241695871159\\
40.8859999999954	1.61241695882723\\
40.9189999999953	1.61241695890827\\
40.9529999999953	1.61241695895325\\
40.9859999999952	1.61241695896852\\
41.0189999999951	1.61241695895016\\
41.052999999995	1.61241695890263\\
41.0859999999949	1.61241695882069\\
41.1189999999949	1.61241695870631\\
41.1529999999948	1.61241695856929\\
41.1859999999947	1.61241695839288\\
41.2189999999946	1.61241695818518\\
41.2529999999946	1.61241695796147\\
41.2859999999945	1.61241695769419\\
41.3189999999944	1.6124169573964\\
41.3529999999943	1.61241695708826\\
41.3859999999942	1.61241695673277\\
41.4189999999942	1.61241695634766\\
41.4529999999941	1.61241695595876\\
41.485999999994	1.61241695551784\\
41.5189999999939	1.61241695504855\\
41.5529999999939	1.61241695458127\\
41.5859999999938	1.61241695405784\\
41.6189999999937	1.61241695350694\\
41.6529999999936	1.6124169529638\\
41.6859999999935	1.61241695236012\\
41.7189999999935	1.61241695173053\\
41.7529999999934	1.61241695111383\\
41.7859999999933	1.61241695043332\\
41.8189999999932	1.61241694972747\\
41.8529999999932	1.61241694903994\\
41.8859999999931	1.61241694828523\\
41.918999999993	1.61241694750553\\
41.9529999999929	1.61241694674938\\
41.9859999999928	1.61241694592264\\
42.0189999999928	1.61241694507155\\
42.0529999999927	1.61241694424916\\
42.0859999999926	1.61241694335305\\
42.1189999999925	1.61241694243367\\
42.1529999999925	1.61241694154757\\
42.1859999999924	1.61241694058415\\
42.2189999999923	1.61241693959839\\
42.2529999999922	1.61241693865044\\
42.2859999999922	1.61241693762224\\
42.3189999999921	1.61241693657227\\
42.352999999992	1.61241693556511\\
42.3859999999919	1.61241693447398\\
42.4189999999918	1.61241693336223\\
42.4529999999918	1.6124169322976\\
42.4859999999917	1.61241693114659\\
42.5189999999916	1.6124169299755\\
42.5529999999915	1.61241692885523\\
42.5859999999915	1.61241692764596\\
42.6189999999914	1.61241692641757\\
42.6529999999913	1.61241692524407\\
42.6859999999912	1.61241692397876\\
42.7189999999911	1.61241692269484\\
42.7529999999911	1.61241692146953\\
42.785999999991	1.61241692014991\\
42.8189999999909	1.61241691881279\\
42.8529999999908	1.61241691753811\\
42.8859999999908	1.61241691616673\\
42.9189999999907	1.61241691477793\\
42.9529999999906	1.61241691345539\\
42.9859999999905	1.61241691203404\\
43.0189999999904	1.61241691059602\\
43.0529999999904	1.61241690922765\\
43.0859999999903	1.61241690775799\\
43.1189999999902	1.61241690627221\\
43.1529999999901	1.61241690485962\\
43.1859999999901	1.61241690334335\\
43.21899999999	1.61241690181143\\
43.2529999999899	1.61241690035642\\
43.2859999999898	1.6124168987959\\
43.3189999999897	1.61241689722045\\
43.3529999999897	1.61241689572442\\
43.3859999999896	1.61241689412081\\
43.4189999999895	1.61241689250265\\
43.4529999999894	1.61241689096736\\
43.4859999999894	1.61241688932258\\
43.5189999999893	1.61241688766414\\
43.5529999999892	1.61241688609093\\
43.5859999999891	1.61241688440663\\
43.618999999989	1.61241688270925\\
43.652999999989	1.61241688109964\\
43.6859999999889	1.61241687937726\\
43.7189999999888	1.61241687764247\\
43.7529999999887	1.61241687599795\\
43.7859999999887	1.6124168742392\\
43.8189999999886	1.61241687246833\\
43.8529999999885	1.61241687079084\\
43.8859999999884	1.6124168689974\\
43.9189999999883	1.61241686719215\\
43.9529999999883	1.61241686548298\\
43.9859999999882	1.61241686365542\\
44.0189999999881	1.61241686181732\\
44.052999999988	1.61241686007726\\
44.085999999988	1.61241685821802\\
44.1189999999879	1.61241685634843\\
44.1529999999878	1.61241685457927\\
44.1859999999877	1.61241685268925\\
44.2189999999876	1.61241685078954\\
44.2529999999876	1.6124168489924\\
44.2859999999875	1.61241684707317\\
44.3189999999874	1.61241684514438\\
44.3529999999873	1.61241684332049\\
44.3859999999873	1.612416841373\\
44.4189999999872	1.61241683941685\\
44.4529999999871	1.61241683756756\\
44.485999999987	1.61241683559381\\
44.5189999999869	1.61241683361147\\
44.5529999999869	1.61241683173775\\
44.5859999999868	1.61241682973849\\
44.6189999999867	1.6124168277306\\
44.6529999999866	1.6124168258336\\
44.6859999999866	1.61241682381039\\
44.7189999999865	1.6124168217792\\
44.7529999999864	1.61241681985994\\
44.7859999999863	1.61241681781333\\
44.8189999999862	1.61241681575903\\
44.8529999999862	1.61241681381894\\
44.8859999999861	1.61241681175033\\
44.918999999986	1.61241680967468\\
44.9529999999859	1.61241680771453\\
44.9859999999859	1.61241680562531\\
};
\addlegendentry{Generator 2 Area 2};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
-0.02	0.600000000000001\\
0.03	0.600000000000001\\
0.0800000000000001	0.600000000000001\\
0.13	0.600000000000001\\
0.18	0.600000000000001\\
0.23	0.600000000000001\\
0.28	0.600000000000001\\
0.33	0.600000000000001\\
0.38	0.600000000000001\\
0.43	0.600000000000001\\
0.48	0.600000000000001\\
0.53	0.600000000000001\\
0.580000000000001	0.600000000000001\\
0.630000000000001	0.600000000000001\\
0.680000000000001	0.600000000000001\\
0.730000000000001	0.600000000000001\\
0.780000000000001	0.600000000000001\\
0.830000000000001	0.600000000000001\\
0.880000000000001	0.600000000000001\\
0.930000000000001	0.600000000000001\\
0.980000000000001	0.600000000000001\\
1.019	0.599781834786579\\
1.053	0.598535310204484\\
1.08599999999999	0.596554478734254\\
1.11899999999999	0.594495268158911\\
1.15299999999998	0.592800336993372\\
1.18599999999998	0.591329696115358\\
1.21899999999998	0.590125748530095\\
1.25299999999997	0.589144010957814\\
1.28599999999997	0.588207941774917\\
1.31899999999997	0.587396249712206\\
1.35299999999996	0.586802540812251\\
1.38599999999996	0.586418102986262\\
1.41899999999995	0.586322207737119\\
1.45299999999995	0.586483291939115\\
1.48599999999995	0.586868319345244\\
1.51899999999994	0.587399367919464\\
1.55299999999994	0.58796762425329\\
1.58599999999994	0.588592245988843\\
1.61899999999993	0.589205274450698\\
1.65299999999993	0.589754219468533\\
1.68599999999993	0.590294060128183\\
1.71899999999992	0.590773382758123\\
1.75299999999992	0.591151972716295\\
1.78599999999991	0.5914591282681\\
1.81899999999991	0.59165580284587\\
1.85299999999991	0.591738315347741\\
1.8859999999999	0.591727352192183\\
1.9189999999999	0.591636030289275\\
1.9529999999999	0.591501537768765\\
1.98599999999989	0.591334118785959\\
2.01899999999989	0.59116536683005\\
2.05299999999988	0.591021257302347\\
2.08599999999988	0.590893808007925\\
2.11899999999988	0.590797150229513\\
2.15299999999987	0.590734583333353\\
2.18599999999987	0.590696397700436\\
2.21899999999987	0.590684500667666\\
2.25299999999986	0.590694457099194\\
2.28599999999986	0.590724324779985\\
2.31899999999986	0.590770524977342\\
2.35299999999985	0.590825395439235\\
2.38599999999985	0.590891823538558\\
2.41899999999984	0.590962600588809\\
2.45299999999984	0.591029911915647\\
2.48599999999984	0.591099461569061\\
2.51899999999983	0.591165194454062\\
2.55299999999983	0.591222863143326\\
2.58599999999983	0.591279770150213\\
2.61899999999982	0.591332881827009\\
2.65299999999982	0.591380313482628\\
2.68599999999982	0.591428979471869\\
2.71899999999981	0.591476683270327\\
2.75299999999981	0.591521167926107\\
2.7859999999998	0.591568150618633\\
2.8189999999998	0.591614690570927\\
2.8529999999998	0.591657739742943\\
2.88599999999979	0.591702180954782\\
2.91899999999979	0.591744745059106\\
2.95299999999979	0.591782654952773\\
2.98599999999978	0.591820317531682\\
3.01899999999978	0.59185512598816\\
3.05299999999977	0.591885316707949\\
3.08599999999977	0.591914894081101\\
3.11899999999977	0.591942304874833\\
3.15299999999976	0.591966617126232\\
3.18599999999976	0.59199147446303\\
3.21899999999976	0.592015980492163\\
3.25299999999975	0.592039300434247\\
3.28599999999975	0.592064895125145\\
3.31899999999975	0.592091787223395\\
3.35299999999974	0.592118577946474\\
3.38599999999974	0.592148785445791\\
3.41899999999973	0.592180811606686\\
3.45299999999973	0.592212509950339\\
3.48599999999973	0.592247614246587\\
3.51899999999972	0.592283859853697\\
3.55299999999972	0.592318665639141\\
3.58599999999972	0.592355988126228\\
3.61899999999971	0.592393267020571\\
3.65299999999971	0.592427987508795\\
3.68599999999971	0.592464202802874\\
3.7189999999997	0.592499501900792\\
3.7529999999997	0.592531758989755\\
3.78599999999969	0.592564946579283\\
3.81899999999969	0.592597026039233\\
3.85299999999969	0.592626270409724\\
3.88599999999968	0.592656457698471\\
3.91899999999968	0.592685855972986\\
3.95299999999968	0.59271294923955\\
3.98599999999967	0.592741280454439\\
4.01899999999968	0.592769292223419\\
4.05299999999969	0.592795482454211\\
4.0859999999997	0.592823224697206\\
4.11899999999971	0.592850953865136\\
4.15299999999972	0.592877083037868\\
4.18599999999973	0.59290489993132\\
4.21899999999974	0.592932774332523\\
4.25299999999976	0.59295904781645\\
4.28599999999977	0.592986978433169\\
4.31899999999978	0.593014890409594\\
4.35299999999979	0.593041109568624\\
4.3859999999998	0.593068877764779\\
4.41899999999981	0.593096520186257\\
4.45299999999982	0.593122395649226\\
4.48599999999983	0.593149716540197\\
4.51899999999984	0.593176843545388\\
4.55299999999986	0.593202187041675\\
4.58599999999987	0.593228907846276\\
4.61899999999988	0.593255411719365\\
4.65299999999989	0.593280156827717\\
4.6859999999999	0.593306236158744\\
4.71899999999991	0.593332097489946\\
4.75299999999992	0.593356239648165\\
4.78599999999993	0.593381682080817\\
4.81899999999994	0.593406911672163\\
4.85299999999996	0.593430465039387\\
4.88599999999997	0.59345528933062\\
4.91899999999998	0.593479910103291\\
4.95299999999999	0.593502900773513\\
4.986	0.593527140264961\\
5.01900000000001	0.593551191898596\\
5.05300000000002	0.593573663029422\\
5.08600000000003	0.593597369115984\\
5.11900000000004	0.593620907349822\\
5.15300000000006	0.593642913558682\\
5.18600000000007	0.593666144199485\\
5.21900000000008	0.59368922427578\\
5.25300000000009	0.593710812717227\\
5.2860000000001	0.593733610687746\\
5.31900000000011	0.593756266130647\\
5.35300000000012	0.593777458981408\\
5.38600000000013	0.593799837648557\\
5.41900000000014	0.593822071837735\\
5.45300000000016	0.593842864233908\\
5.48600000000017	0.593864811545405\\
5.51900000000018	0.593886607402446\\
5.55300000000019	0.593906980711556\\
5.5860000000002	0.593928476284697\\
5.61900000000021	0.593949814825941\\
5.65300000000022	0.593969753992934\\
5.68600000000023	0.593990787101077\\
5.71900000000024	0.594011662218051\\
5.75300000000026	0.594031165963612\\
5.78600000000027	0.594051738034775\\
5.81900000000028	0.594072157030506\\
5.85300000000029	0.594091237169882\\
5.8860000000003	0.594111365702989\\
5.91900000000031	0.594131347989169\\
5.95300000000032	0.594150023205736\\
5.98600000000033	0.594169727715831\\
6.01900000000034	0.594189292011214\\
6.05300000000036	0.594207578926348\\
6.08600000000037	0.594226875764575\\
6.11900000000038	0.594246036823999\\
6.15300000000039	0.594263947691389\\
6.1860000000004	0.594282848073656\\
6.21900000000041	0.594301615344594\\
6.25300000000042	0.594319157658527\\
6.28600000000043	0.59433766839245\\
6.31900000000044	0.594356047862286\\
6.35300000000046	0.594373226817961\\
6.38600000000047	0.594391353216521\\
6.41900000000048	0.59440935017374\\
6.45300000000049	0.594426170835573\\
6.4860000000005	0.594443918441409\\
6.51900000000051	0.594461538637056\\
6.55300000000052	0.594478006632766\\
6.58600000000053	0.594495381667743\\
6.61900000000055	0.594512631575811\\
6.65300000000056	0.594528753217878\\
6.68600000000057	0.594545762598017\\
6.71900000000058	0.594562649315217\\
6.75300000000059	0.594578431414218\\
6.7860000000006	0.594595082480763\\
6.81900000000061	0.594611616304279\\
6.85300000000062	0.59462707565137\\
6.88600000000063	0.594643381903739\\
6.91900000000065	0.594659564165821\\
6.95300000000066	0.594674684767693\\
6.98600000000067	0.594690637413518\\
7.01900000000068	0.594706476207396\\
7.05300000000069	0.594721280407883\\
7.0860000000007	0.594736900805212\\
7.11900000000071	0.594752408840908\\
7.15300000000072	0.594766902236639\\
7.18600000000073	0.594782193364629\\
7.21900000000075	0.594797374188918\\
7.25300000000076	0.594811562344188\\
7.28600000000077	0.59482653237523\\
7.31900000000078	0.594841395148861\\
7.35300000000079	0.594855286187104\\
7.3860000000008	0.594869942305226\\
7.41900000000081	0.594884492642817\\
7.45300000000082	0.594898090946192\\
7.48600000000083	0.594912437642737\\
7.51900000000085	0.594926680500631\\
7.55300000000086	0.594939991377034\\
7.58600000000087	0.594954034831502\\
7.61900000000088	0.594967976587901\\
7.65300000000089	0.594981005904448\\
7.6860000000009	0.594994752029091\\
7.71900000000091	0.595008398293562\\
7.75300000000092	0.595021151218115\\
7.78600000000093	0.595034605603638\\
7.81900000000095	0.595047962235432\\
7.85300000000096	0.595060444572582\\
7.88600000000097	0.595073613627312\\
7.91900000000098	0.595086687138877\\
7.95300000000099	0.595098904968846\\
7.986000000001	0.595111794983941\\
8.01900000000099	0.595124591437058\\
8.05300000000098	0.595136550261875\\
8.08600000000096	0.595149166916251\\
8.11900000000094	0.595161691881663\\
8.15300000000092	0.595173396895822\\
8.1860000000009	0.595185745688431\\
8.21900000000088	0.595198004653208\\
8.25300000000087	0.595209461003889\\
8.28600000000085	0.595221547372946\\
8.31900000000083	0.595233545733269\\
8.35300000000081	0.595244758458522\\
8.38600000000079	0.595256587716378\\
8.41900000000077	0.595268330751967\\
8.45300000000075	0.595279304797667\\
8.48600000000074	0.595290882182058\\
8.51900000000072	0.595302375113679\\
8.5530000000007	0.595313115377058\\
8.58600000000068	0.595324446068346\\
8.61900000000066	0.595335694047228\\
8.65300000000064	0.595346205344818\\
8.68600000000063	0.59535729442316\\
8.71900000000061	0.595368302489125\\
8.75300000000059	0.595378589527562\\
8.78600000000057	0.595389441956061\\
8.81900000000055	0.595400215035459\\
8.85300000000053	0.595410282419245\\
8.88600000000051	0.595420903058365\\
8.9190000000005	0.595431445980392\\
8.95300000000048	0.595441298227344\\
8.98600000000046	0.595451691848628\\
9.01900000000044	0.595462009355488\\
9.05300000000042	0.595471650901786\\
9.0860000000004	0.595481822189443\\
9.11900000000039	0.595491918934659\\
9.15300000000037	0.595501354131592\\
9.18600000000035	0.595511307678393\\
9.21900000000033	0.595521188222774\\
9.25300000000031	0.595530421333788\\
9.28600000000029	0.595540161638572\\
9.31900000000027	0.595549830449151\\
9.35300000000026	0.595558865649513\\
9.38600000000024	0.59556839711772\\
9.41900000000022	0.595577858569127\\
9.4530000000002	0.595586699948252\\
9.48600000000018	0.595596026895908\\
9.51900000000016	0.595605285274409\\
9.55300000000014	0.595613936840102\\
9.58600000000013	0.59562306349802\\
9.61900000000011	0.595632123006382\\
9.65300000000009	0.595640588688977\\
9.68600000000007	0.595649519206256\\
9.71900000000005	0.595658383966896\\
9.75300000000003	0.595666667621152\\
9.78600000000002	0.595675406067411\\
9.819	0.59568408012256\\
9.85299999999998	0.595692185528356\\
9.88599999999996	0.595700735893398\\
9.91899999999994	0.595709223205586\\
9.95299999999992	0.595717154067563\\
9.9859999999999	0.595725520261442\\
10.0189999999999	0.595733824713699\\
10.0529999999999	0.595741584662246\\
10.0859999999998	0.595749770516359\\
10.1189999999998	0.595757895914071\\
10.1529999999998	0.59576548850646\\
10.1859999999998	0.595773497775253\\
10.2189999999998	0.59578144784705\\
10.2529999999998	0.595788876569526\\
10.2859999999997	0.595796712932532\\
10.3189999999997	0.595804491332579\\
10.3529999999997	0.595811759601674\\
10.3859999999997	0.595819426664891\\
10.4189999999997	0.59582703697481\\
10.4529999999996	0.595834148139107\\
10.4859999999996	0.595841649436455\\
10.5189999999996	0.595849095166256\\
10.5529999999996	0.595856052507167\\
10.5859999999996	0.595863391502558\\
10.6189999999996	0.595870676091937\\
10.6529999999995	0.595877482825413\\
10.6859999999995	0.595884662912978\\
10.7189999999995	0.595891789732846\\
10.7529999999995	0.595898449010465\\
10.7859999999995	0.595905473516431\\
10.8189999999994	0.595912445870267\\
10.8529999999994	0.595918960780321\\
10.8859999999994	0.595925832963912\\
10.9189999999994	0.595932654088703\\
10.9529999999994	0.595939027657362\\
10.9859999999994	0.595945750712616\\
11.0189999999993	0.59595242378026\\
11.0529999999993	0.595958658972927\\
11.0859999999993	0.595965236029361\\
11.1189999999993	0.595971764148049\\
11.1529999999993	0.595977863870464\\
11.1859999999992	0.595984297994792\\
11.2189999999992	0.595990684209668\\
11.2529999999992	0.595996651308645\\
11.2859999999992	0.596002945505365\\
11.3189999999992	0.596009192800342\\
11.3529999999991	0.596015030065569\\
11.3859999999991	0.596021187278761\\
11.4189999999991	0.596027298577576\\
11.4529999999991	0.596033008742147\\
11.4859999999991	0.596039031856172\\
11.5189999999991	0.596045010023279\\
11.552999999999	0.596050595765047\\
11.585999999999	0.596056487606114\\
11.618999999999	0.59606233544787\\
11.652999999999	0.596067799390603\\
11.685999999999	0.596073562727497\\
11.7189999999989	0.596079282993768\\
11.7529999999989	0.596084627707886\\
11.7859999999989	0.596090265253289\\
11.8189999999989	0.596095860637858\\
11.8529999999989	0.596101088641626\\
11.8859999999989	0.596106603053367\\
11.9189999999988	0.596112076195322\\
11.9529999999988	0.596117189955742\\
11.9859999999988	0.596122583837445\\
12.0189999999988	0.596127937322424\\
12.0529999999988	0.596132939256708\\
12.0859999999987	0.596138215158709\\
12.1189999999987	0.596143451519539\\
12.1529999999987	0.596148343995429\\
12.1859999999987	0.596153504416749\\
12.2189999999987	0.596158626134627\\
12.2529999999986	0.596163411471385\\
12.2859999999986	0.596168458859732\\
12.3189999999986	0.596173468365506\\
12.3529999999986	0.596178148835517\\
12.3859999999986	0.596183085588525\\
12.4189999999986	0.59618798526311\\
12.4529999999985	0.596192563091871\\
12.4859999999985	0.596197391558413\\
12.5189999999985	0.596202183734073\\
12.5529999999985	0.596206661102213\\
12.5859999999985	0.596211383583165\\
12.6189999999984	0.596216070544618\\
12.6529999999984	0.596220449587501\\
12.6859999999984	0.596225068336408\\
12.7189999999984	0.596229652321575\\
12.7529999999984	0.596233935131084\\
12.7859999999984	0.596238452355443\\
12.8189999999983	0.596242935556257\\
12.8529999999983	0.596247124181269\\
12.8859999999983	0.596251542043433\\
12.9189999999983	0.596255926606988\\
12.9529999999983	0.596260023054612\\
12.9859999999982	0.596264343672032\\
13.0189999999982	0.596268631701163\\
13.0529999999982	0.59627263793706\\
13.0859999999982	0.596276863384378\\
13.1189999999982	0.596281056938647\\
13.1529999999982	0.596284974888128\\
13.1859999999981	0.596289107196746\\
13.2189999999981	0.596293208293502\\
13.2529999999981	0.596297039842062\\
13.2859999999981	0.596301081001695\\
13.3189999999981	0.59630509161669\\
13.352999999998	0.596308838611133\\
13.385999999998	0.596312790570468\\
13.418999999998	0.596316712638638\\
13.452999999998	0.596320376887581\\
13.485999999998	0.596324241555367\\
13.5189999999979	0.596328076971691\\
13.5529999999979	0.596331660246559\\
13.5859999999979	0.596335439491731\\
13.6189999999979	0.596339190112094\\
13.6529999999979	0.596342694147334\\
13.6859999999979	0.596346389800433\\
13.7189999999978	0.596350057442435\\
13.7529999999978	0.596353483936995\\
13.7859999999978	0.596357097790565\\
13.8189999999978	0.596360684233922\\
13.8529999999978	0.596364034851535\\
13.8859999999977	0.596367568660921\\
13.9189999999977	0.596371075648784\\
13.9529999999977	0.596374352018567\\
13.9859999999977	0.596377807503002\\
14.0189999999977	0.596381236742033\\
14.0529999999977	0.596384440459341\\
14.0859999999976	0.596387819302102\\
14.1189999999976	0.596391172463936\\
14.1529999999976	0.596394305090931\\
14.1859999999976	0.596397608940397\\
14.2189999999976	0.596400887661642\\
14.2529999999975	0.596403950728081\\
14.2859999999975	0.596407181198377\\
14.3189999999975	0.596410387081498\\
14.3529999999975	0.596413382085701\\
14.3859999999975	0.59641654075746\\
14.4189999999974	0.596419675372034\\
14.4529999999974	0.596422603780072\\
14.4859999999974	0.596425692200877\\
14.5189999999974	0.596428757083097\\
14.5529999999974	0.596431620331873\\
14.5859999999974	0.596434640017212\\
14.6189999999973	0.596437636672032\\
14.6529999999973	0.596440436167342\\
14.6859999999973	0.596443388600959\\
14.7189999999973	0.596446318501397\\
14.7529999999973	0.596449055620121\\
14.7859999999972	0.596451942254766\\
14.8189999999972	0.596454806843239\\
14.8529999999972	0.596457482933711\\
14.8859999999972	0.596460305191762\\
14.9189999999972	0.596463105880339\\
14.9529999999972	0.596465722262237\\
14.9859999999971	0.596468481536301\\
15.0189999999971	0.596471219707874\\
15.0529999999971	0.596473777673621\\
15.0859999999971	0.596476475327179\\
15.1189999999971	0.596479152335333\\
15.152999999997	0.596481653150146\\
15.185999999997	0.596484290518206\\
15.218999999997	0.596486907688386\\
15.252999999997	0.596489352590864\\
15.285999999997	0.596491930980322\\
15.3189999999969	0.596494489610088\\
15.3529999999969	0.596496879813043\\
15.3859999999969	0.596499400503449\\
15.4189999999969	0.596501901862892\\
15.4529999999969	0.596504238553371\\
15.4859999999969	0.596506702797329\\
15.5189999999968	0.596509148130184\\
15.5529999999968	0.596511432470806\\
15.5859999999968	0.596513841494575\\
15.6189999999968	0.596516232018303\\
15.6529999999968	0.596518465146449\\
15.6859999999967	0.596520820150518\\
15.7189999999967	0.596523157056737\\
15.7529999999967	0.596525340086465\\
15.7859999999967	0.596527642245887\\
15.8189999999967	0.596529926701454\\
15.8529999999967	0.5965320607231\\
15.8859999999966	0.596534311188487\\
15.9189999999966	0.596536544335481\\
15.9529999999966	0.596538630416475\\
15.9859999999966	0.596540830313825\\
16.0189999999966	0.596543013270381\\
16.0529999999966	0.596545052455605\\
16.0859999999967	0.596547202887364\\
16.1189999999967	0.596549336747736\\
16.1529999999968	0.596551330059894\\
16.1859999999968	0.596553432104982\\
16.2189999999968	0.596555517940506\\
16.2529999999969	0.59655746638088\\
16.2859999999969	0.596559521095768\\
16.318999999997	0.596561559954906\\
16.352999999997	0.596563464503392\\
16.385999999997	0.596565472921839\\
16.4189999999971	0.596567465831083\\
16.4529999999971	0.596569327446812\\
16.4859999999972	0.596571290580962\\
16.5189999999972	0.596573238545171\\
16.5529999999972	0.596575058167084\\
16.5859999999973	0.596576977007225\\
16.6189999999973	0.596578881009412\\
16.6529999999974	0.596580659556683\\
16.6859999999974	0.59658253507246\\
16.7189999999975	0.596584396075312\\
16.7529999999975	0.596586134447297\\
16.7859999999975	0.596587967587796\\
16.8189999999976	0.596589786533165\\
16.8529999999976	0.596591485610147\\
16.8859999999977	0.596593277303971\\
16.9189999999977	0.596595055114017\\
16.9529999999977	0.596596715757799\\
16.9859999999978	0.596598466914023\\
17.0189999999978	0.596600204491204\\
17.0529999999979	0.596601827545039\\
17.0859999999979	0.59660353905341\\
17.1189999999979	0.59660523728083\\
17.152999999998	0.59660682356988\\
17.185999999998	0.596608496301235\\
17.2189999999981	0.596610156043292\\
17.2529999999981	0.596611706375581\\
17.2859999999981	0.596613341182054\\
17.3189999999982	0.596614963284867\\
17.3529999999982	0.596616478450927\\
17.3859999999983	0.596618076166272\\
17.4189999999983	0.596619661457481\\
17.4529999999983	0.596621142230881\\
17.4859999999984	0.596622703671559\\
17.5189999999984	0.596624252961734\\
17.5529999999985	0.596625700099708\\
17.5859999999985	0.596627226064315\\
17.6189999999986	0.596628740146066\\
17.6529999999986	0.596630154389547\\
17.6859999999986	0.596631645659977\\
17.7189999999987	0.596633125309225\\
17.7529999999987	0.59663450738342\\
17.7859999999988	0.59663596472447\\
17.8189999999988	0.596637410700959\\
17.8529999999988	0.596638761315427\\
17.8859999999989	0.596640185475762\\
17.9189999999989	0.596641598522365\\
17.952999999999	0.596642918371331\\
17.985999999999	0.59664431008342\\
18.018999999999	0.596645690927336\\
18.0529999999991	0.596646980690619\\
18.0859999999991	0.596648340671585\\
18.1189999999992	0.596649690024267\\
18.1529999999992	0.596650950366726\\
18.1859999999992	0.596652279317615\\
18.2189999999993	0.596653597875443\\
18.2529999999993	0.596654829447553\\
18.2859999999994	0.596656128054998\\
18.3189999999994	0.596657416499483\\
18.3529999999994	0.596658619938183\\
18.3859999999995	0.596659888873683\\
18.4189999999995	0.596661147871449\\
18.4529999999996	0.596662323799487\\
18.4859999999996	0.596663563720398\\
18.5189999999997	0.596664793923537\\
18.5529999999997	0.596665942950937\\
18.5859999999997	0.596667154500426\\
18.6189999999998	0.596668356547526\\
18.6529999999998	0.59666947927029\\
18.6859999999999	0.596670663077333\\
18.7189999999999	0.596671837592963\\
18.7529999999999	0.59667293459497\\
18.786	0.596674091275558\\
18.819	0.596675238870666\\
18.8530000000001	0.596676310723006\\
18.8860000000001	0.596677440879091\\
18.9190000000001	0.596678562151888\\
18.9530000000002	0.59667960941312\\
18.9860000000002	0.596680713634349\\
19.0190000000003	0.596681809169576\\
19.0530000000003	0.596682832386521\\
19.0860000000003	0.596683911249529\\
19.1190000000004	0.596684981619847\\
19.1530000000004	0.596685981326963\\
19.1860000000005	0.596687035395831\\
19.2190000000005	0.59668808116107\\
19.2530000000005	0.596689057881989\\
19.2860000000006	0.596690087708839\\
19.3190000000006	0.596691109416961\\
19.3530000000007	0.596692063663663\\
19.3860000000007	0.596693069788342\\
19.4190000000008	0.596694067975301\\
19.4530000000008	0.59669500024874\\
19.4860000000008	0.596695983199802\\
19.5190000000009	0.596696958390102\\
19.5530000000009	0.596697869180005\\
19.586000000001	0.596698829474364\\
19.619000000001	0.596699782181102\\
19.653000000001	0.596700671966979\\
19.6860000000011	0.596701610110105\\
19.7190000000011	0.596702540835215\\
19.7530000000012	0.596703410086237\\
19.7860000000012	0.596704326573015\\
19.8190000000012	0.596705235807472\\
19.8530000000013	0.59670608498233\\
19.8860000000013	0.596706980296779\\
19.9190000000014	0.596707868521034\\
19.9530000000014	0.596708698068611\\
19.9860000000014	0.596709572684109\\
20.0190000000015	0.59671044036802\\
20.0530000000015	0.596711250727457\\
20.0860000000016	0.596712105107168\\
20.1190000000016	0.596712952710481\\
20.1530000000016	0.596713744311132\\
20.1860000000017	0.596714578908199\\
20.2190000000017	0.596715406880711\\
20.2530000000018	0.596716180143005\\
20.2860000000018	0.596716995400459\\
20.3190000000019	0.596717804181959\\
20.3530000000019	0.596718559516651\\
20.3860000000019	0.596719355868492\\
20.419000000002	0.596720145889241\\
20.453000000002	0.596720883698566\\
20.4860000000021	0.596721661568641\\
20.5190000000021	0.596722433249857\\
20.5530000000021	0.596723153927288\\
20.5860000000022	0.59672391373036\\
20.6190000000022	0.596724667483649\\
20.6530000000023	0.596725371413682\\
20.6860000000023	0.596726113555662\\
20.7190000000023	0.596726849783688\\
20.7530000000024	0.596727537342889\\
20.7860000000024	0.596728262220792\\
20.8190000000025	0.596728981317854\\
20.8530000000025	0.59672965287413\\
20.8860000000025	0.596730360876148\\
20.9190000000026	0.596731063227196\\
20.9530000000026	0.596731719140663\\
20.9860000000027	0.596732410646556\\
21.0190000000027	0.596733096628818\\
21.0530000000027	0.596733737251585\\
21.0860000000028	0.596734412632792\\
21.1190000000028	0.596735082614944\\
21.1530000000029	0.596735708291428\\
21.1860000000029	0.596736367911392\\
21.219000000003	0.59673702225367\\
21.253000000003	0.596737633320949\\
21.286000000003	0.596738277534883\\
21.3190000000031	0.596738916590348\\
21.3530000000031	0.596739513377808\\
21.3860000000032	0.596740142533431\\
21.4190000000032	0.596740766647012\\
21.4530000000032	0.596741349476987\\
21.4860000000033	0.59674196391419\\
21.5190000000033	0.596742573423024\\
21.5530000000034	0.59674314261081\\
21.5860000000034	0.596743742662008\\
21.6190000000034	0.596744337896307\\
21.6530000000035	0.596744893750283\\
21.6860000000035	0.596745479740499\\
21.7190000000036	0.596746061023048\\
21.7530000000036	0.596746603844465\\
21.7860000000036	0.596747176092139\\
21.8190000000037	0.596747743738292\\
21.8530000000037	0.596748273822296\\
21.8860000000038	0.596748832638137\\
21.9190000000038	0.596749386956803\\
21.9530000000038	0.596749904591557\\
21.9860000000039	0.596750450279748\\
22.0190000000039	0.596750991572632\\
22.053000000004	0.596751497040318\\
22.086000000004	0.596752029898442\\
22.1190000000041	0.59675255846108\\
22.1530000000041	0.59675305203757\\
22.1860000000041	0.596753572356573\\
22.2190000000042	0.596754088477352\\
22.2530000000042	0.596754570432289\\
22.2860000000043	0.596755078496713\\
22.3190000000043	0.596755582458324\\
22.3530000000043	0.596756053055424\\
22.3860000000044	0.596756549143517\\
22.4190000000044	0.596757041221815\\
22.4530000000045	0.596757500719319\\
22.4860000000045	0.596757985102849\\
22.5190000000045	0.596758465567756\\
22.5530000000046	0.596758914217744\\
22.5860000000046	0.596759387162975\\
22.6190000000047	0.596759856278799\\
22.6530000000047	0.596760294328258\\
22.6860000000047	0.596760756095451\\
22.7190000000048	0.596761214120257\\
22.7530000000048	0.596761641810019\\
22.7860000000049	0.596762092653584\\
22.8190000000049	0.596762539840012\\
22.8530000000049	0.596762957406232\\
22.886000000005	0.596763397575068\\
22.919000000005	0.59676383416996\\
22.9530000000051	0.59676424184322\\
22.9860000000051	0.59676467158046\\
23.0190000000052	0.596765097825311\\
23.0530000000052	0.596765495831304\\
23.0860000000052	0.596765915374784\\
23.1190000000053	0.596766331505563\\
23.1530000000053	0.596766720064719\\
23.1860000000054	0.596767129647158\\
23.2190000000054	0.596767535894957\\
23.2530000000054	0.59676791522292\\
23.2860000000055	0.596768315071755\\
23.3190000000055	0.596768711662201\\
23.3530000000056	0.596769081969883\\
23.3860000000056	0.596769472307474\\
23.4190000000056	0.596769859461095\\
23.4530000000057	0.596770220954758\\
23.4860000000057	0.596770601998792\\
23.5190000000058	0.596770979931487\\
23.5530000000058	0.596771332812629\\
23.5860000000058	0.596771704775683\\
23.6190000000059	0.596772073698393\\
23.6530000000059	0.596772418164231\\
23.686000000006	0.596772781253991\\
23.719000000006	0.596773141373285\\
23.753000000006	0.596773477616684\\
23.7860000000061	0.596773832036539\\
23.8190000000061	0.596774183554031\\
23.8530000000062	0.596774511763286\\
23.8860000000062	0.596774857711896\\
23.9190000000063	0.59677520082474\\
23.9530000000063	0.596775521184207\\
23.9860000000063	0.596775858855979\\
24.0190000000064	0.596776193757038\\
24.0530000000064	0.596776506446583\\
24.0860000000065	0.596776836031531\\
24.1190000000065	0.596777162909378\\
24.1530000000065	0.596777468105505\\
24.1860000000066	0.596777789789274\\
24.2190000000066	0.596778108828351\\
24.2530000000067	0.596778406702978\\
24.2860000000067	0.596778720667207\\
24.3190000000067	0.596779032047469\\
24.3530000000068	0.596779322769006\\
24.3860000000068	0.59677962919143\\
24.4190000000069	0.596779933089171\\
24.4530000000069	0.596780216822268\\
24.4860000000069	0.596780515876121\\
24.519000000007	0.596780812463651\\
24.553000000007	0.596781089369181\\
24.5860000000071	0.596781381224355\\
24.6190000000071	0.596781670669868\\
24.6530000000071	0.596781940905111\\
24.6860000000072	0.596782225727414\\
24.7190000000072	0.596782508195784\\
24.7530000000073	0.596782771914511\\
24.7860000000073	0.596783049866216\\
24.8190000000074	0.596783325518144\\
24.8530000000074	0.59678358287078\\
24.8860000000074	0.596783854110334\\
24.9190000000075	0.596784123103343\\
24.9530000000075	0.596784374236742\\
24.9860000000076	0.596784638919124\\
25.0190000000076	0.596784901406959\\
25.0530000000076	0.596785146464984\\
25.0860000000077	0.596785404742024\\
25.1190000000077	0.596785660874868\\
25.1530000000078	0.596785899997821\\
25.1860000000078	0.596786152017049\\
25.2190000000078	0.596786401942036\\
25.2530000000079	0.596786635267101\\
25.2860000000079	0.596786881173776\\
25.319000000008	0.596787125034554\\
25.353000000008	0.596787352696151\\
25.386000000008	0.596787592631592\\
25.4190000000081	0.596787830568444\\
25.4530000000081	0.596788052697662\\
25.4860000000082	0.59678828680015\\
25.5190000000082	0.596788518950539\\
25.5530000000082	0.596788735675764\\
25.5860000000083	0.596788964080818\\
25.6190000000083	0.59678919057891\\
25.6530000000084	0.596789402025131\\
25.6860000000084	0.596789624864804\\
25.7190000000085	0.596789845841706\\
25.7530000000085	0.596790052131822\\
25.7860000000085	0.596790269535195\\
25.8190000000086	0.596790485119262\\
25.8530000000086	0.596790686372754\\
25.8860000000087	0.596790898466342\\
25.9190000000087	0.596791108782792\\
25.9530000000087	0.596791305116859\\
25.9860000000088	0.596791512023922\\
26.0190000000088	0.596791717195374\\
26.0530000000089	0.596791908724475\\
26.0860000000089	0.596792110565757\\
26.1190000000089	0.596792310711606\\
26.153000000009	0.596792497547762\\
26.186000000009	0.59679269444138\\
26.2190000000091	0.596792889678901\\
26.2530000000091	0.596793071931107\\
26.2860000000091	0.596793263991856\\
26.3190000000092	0.5967934544355\\
26.3530000000092	0.596793632210799\\
26.3860000000093	0.596793819551978\\
26.4190000000093	0.596794005313391\\
26.4530000000093	0.596794178716134\\
26.4860000000094	0.596794361447347\\
26.5190000000094	0.596794542635975\\
26.5530000000095	0.596794711768064\\
26.5860000000095	0.596794889997194\\
26.6190000000095	0.59679506671958\\
26.6530000000096	0.596795231681058\\
26.6860000000096	0.596795405513184\\
26.7190000000097	0.596795577873994\\
26.7530000000097	0.59679573876219\\
26.7860000000098	0.596795908300277\\
26.8190000000098	0.596796076401229\\
26.8530000000098	0.59679623331153\\
26.8860000000099	0.596796398655861\\
26.9190000000099	0.596796562596957\\
26.95300000001	0.596796715622495\\
26.98600000001	0.596796876871309\\
27.01900000001	0.596797036749555\\
27.0530000000101	0.596797185981412\\
27.0860000000101	0.596797343230928\\
27.1190000000102	0.596797499141836\\
27.1530000000102	0.596797644668673\\
27.1860000000102	0.596797798012358\\
27.2190000000103	0.596797950049107\\
27.2530000000103	0.596798091957968\\
27.2860000000104	0.596798241487607\\
27.3190000000104	0.596798389740938\\
27.3530000000104	0.596798528116773\\
27.3860000000105	0.596798673921939\\
27.4190000000105	0.596798818480846\\
27.4530000000106	0.596798953406694\\
27.4860000000106	0.596799095574975\\
27.5190000000106	0.596799236526153\\
27.5530000000107	0.596799368083214\\
27.5860000000107	0.59679950669997\\
27.6190000000108	0.596799644128507\\
27.6530000000108	0.596799772396032\\
27.6860000000109	0.596799907545075\\
27.7190000000109	0.596800041533793\\
27.7530000000109	0.596800166589247\\
27.786000000011	0.596800298351943\\
27.819000000011	0.59680042898193\\
27.8530000000111	0.596800550900928\\
27.8860000000111	0.596800679357646\\
27.9190000000111	0.596800806708015\\
27.9530000000112	0.596800925564624\\
27.9860000000112	0.596801050792931\\
28.0190000000113	0.596801174941066\\
28.0530000000113	0.596801290807488\\
28.0860000000113	0.596801412883692\\
28.1190000000114	0.596801533905202\\
28.1530000000114	0.596801646852253\\
28.1860000000115	0.59680176585085\\
28.2190000000115	0.596801883819734\\
28.2530000000115	0.596801993916312\\
28.2860000000116	0.596802109910118\\
28.3190000000116	0.596802224898589\\
28.3530000000117	0.596802332211976\\
28.3860000000117	0.596802445272209\\
28.4190000000117	0.596802557350851\\
28.4530000000118	0.596802661947125\\
28.4860000000118	0.596802772143022\\
28.5190000000119	0.59680288138093\\
28.5530000000119	0.596802983324401\\
28.586000000012	0.596803090724064\\
28.619000000012	0.596803197188076\\
28.653000000012	0.596803296541868\\
28.6860000000121	0.596803401211615\\
28.7190000000121	0.596803504967963\\
28.7530000000122	0.596803601793228\\
28.7860000000122	0.596803703797723\\
28.8190000000122	0.59680380491061\\
28.8530000000123	0.596803899267742\\
28.8860000000123	0.596803998670434\\
28.9190000000124	0.596804097202622\\
28.9530000000124	0.596804189150054\\
28.9860000000124	0.596804286012747\\
29.0190000000125	0.596804382025716\\
29.0530000000125	0.596804471620944\\
29.0860000000126	0.596804566004285\\
29.1190000000126	0.596804659558072\\
29.1530000000126	0.596804746857123\\
29.1860000000127	0.59680483881995\\
29.2190000000127	0.596804929973106\\
29.2530000000128	0.596805015030494\\
29.2860000000128	0.596805104630628\\
29.3190000000128	0.59680519344032\\
29.3530000000129	0.596805276309654\\
29.3860000000129	0.596805363603482\\
29.419000000013	0.596805450125665\\
29.453000000013	0.596805530859286\\
29.4860000000131	0.596805615901815\\
29.5190000000131	0.596805700191197\\
29.5530000000131	0.59680577883991\\
29.5860000000132	0.596805861684955\\
29.6190000000132	0.596805943795041\\
29.6530000000133	0.596806020408968\\
29.6860000000133	0.596806101109272\\
29.7190000000133	0.596806181091856\\
29.7530000000134	0.596806255719515\\
29.7860000000134	0.596806334326127\\
29.8190000000135	0.596806412232516\\
29.8530000000135	0.59680648492164\\
29.8860000000135	0.596806561484974\\
29.9190000000136	0.596806637364789\\
29.9530000000136	0.596806708161698\\
29.9860000000137	0.596806782730649\\
30.0190000000137	0.596806856632523\\
30.0530000000137	0.596806925582814\\
30.0860000000138	0.596806998205301\\
30.1190000000138	0.596807070176761\\
30.1530000000139	0.596807137324627\\
30.1860000000139	0.596807208047697\\
30.2190000000139	0.596807278135082\\
30.253000000014	0.596807343523949\\
30.286000000014	0.596807412392934\\
30.3190000000141	0.596807480641776\\
30.3530000000141	0.596807544314012\\
30.3860000000142	0.596807611373546\\
30.4190000000142	0.596807677828085\\
30.4530000000142	0.596807739824958\\
30.4860000000143	0.596807805118816\\
30.5190000000143	0.596807869821984\\
30.5530000000144	0.596807930184072\\
30.5860000000144	0.596807993754786\\
30.6190000000144	0.596808056749124\\
30.6530000000145	0.596808115515736\\
30.6860000000145	0.596808177404886\\
30.7190000000146	0.596808238731513\\
30.7530000000146	0.596808295941082\\
30.7860000000146	0.596808356189191\\
30.8190000000147	0.596808415888602\\
30.8530000000147	0.596808471578937\\
30.8860000000148	0.596808530225892\\
30.9190000000148	0.596808588337397\\
30.9530000000148	0.596808642545269\\
30.9860000000149	0.596808699629756\\
31.0190000000149	0.5968087561918\\
31.053000000015	0.596808808953056\\
31.086000000015	0.59680886451293\\
31.119000000015	0.596808919562927\\
31.1530000000151	0.596808970912769\\
31.1860000000151	0.596809024985246\\
31.2190000000152	0.59680907856011\\
31.2530000000152	0.596809128532675\\
31.2860000000153	0.596809181153582\\
31.3190000000153	0.596809233288997\\
31.3530000000153	0.596809281917821\\
31.3860000000154	0.596809333122442\\
31.4190000000154	0.59680938385357\\
31.4530000000155	0.596809431171434\\
31.4860000000155	0.596809480994395\\
31.5190000000155	0.596809530355413\\
31.5530000000156	0.596809576394001\\
31.5860000000156	0.596809624868794\\
31.6190000000157	0.596809672892926\\
31.6530000000157	0.596809717683437\\
31.6860000000157	0.596809764843075\\
31.7190000000158	0.596809811563104\\
31.7530000000158	0.59680985513635\\
31.7860000000159	0.596809901012881\\
31.8190000000159	0.596809946460438\\
31.8530000000159	0.596809988845786\\
31.886000000016	0.596810033470686\\
31.919000000016	0.596810077676837\\
31.9530000000161	0.596810118903592\\
31.9860000000161	0.59681016230726\\
32.0190000000161	0.596810205302656\\
32.053000000016	0.596810245399086\\
32.0860000000159	0.596810287611708\\
32.1190000000158	0.596810329425859\\
32.1530000000158	0.596810368419604\\
32.1860000000157	0.596810409470201\\
32.2190000000156	0.596810450132215\\
32.2530000000155	0.596810488050216\\
32.2860000000155	0.596810527967343\\
32.3190000000154	0.596810567505346\\
32.3530000000153	0.59681060437435\\
32.3860000000152	0.596810643185819\\
32.4190000000151	0.596810681627572\\
32.4530000000151	0.596810717473173\\
32.486000000015	0.596810755205999\\
32.5190000000149	0.596810792578355\\
32.5530000000148	0.596810827425669\\
32.5860000000148	0.596810864106814\\
32.6190000000147	0.596810900436246\\
32.6530000000146	0.596810934309929\\
32.6860000000145	0.596810969965194\\
32.7190000000144	0.596811005277312\\
32.7530000000144	0.596811038201354\\
32.7860000000143	0.59681107285597\\
32.8190000000142	0.596811107175956\\
32.8530000000141	0.596811139174026\\
32.8860000000141	0.596811172852564\\
32.919000000014	0.596811206205058\\
32.9530000000139	0.596811237300014\\
32.9860000000138	0.596811270026982\\
33.0190000000137	0.596811302435803\\
33.0530000000137	0.596811332649822\\
33.0860000000136	0.596811364448516\\
33.1190000000135	0.596811395936967\\
33.1530000000134	0.596811425292041\\
33.1860000000134	0.596811456185578\\
33.2190000000133	0.596811486776654\\
33.2530000000132	0.596811515293969\\
33.2860000000131	0.596811545304906\\
33.319000000013	0.596811575020738\\
33.353000000013	0.596811602721243\\
33.3860000000129	0.596811631871568\\
33.4190000000128	0.596811660734145\\
33.4530000000127	0.596811687638116\\
33.4860000000127	0.596811715949086\\
33.5190000000126	0.596811743979488\\
33.5530000000125	0.596811770106975\\
33.5860000000124	0.596811797599613\\
33.6190000000123	0.596811824818503\\
33.6530000000123	0.596811850188563\\
33.6860000000122	0.596811876883136\\
33.7190000000121	0.596811903311185\\
33.753000000012	0.596811927942856\\
33.786000000012	0.596811953859471\\
33.8190000000119	0.596811979516217\\
33.8530000000118	0.596812003427959\\
33.8860000000117	0.596812028586177\\
33.9190000000117	0.596812053490858\\
33.9530000000116	0.596812076700909\\
33.9860000000115	0.596812101119551\\
34.0190000000114	0.596812125291019\\
34.0530000000113	0.596812147816548\\
34.0860000000113	0.596812171514416\\
34.1190000000112	0.596812194971111\\
34.1530000000111	0.596812216829763\\
34.186000000011	0.596812239824696\\
34.219000000011	0.596812262584677\\
34.2530000000109	0.596812283793096\\
34.2860000000108	0.596812306102795\\
34.3190000000107	0.596812328183515\\
34.3530000000106	0.596812348758015\\
34.3860000000106	0.596812370399819\\
34.4190000000105	0.596812391818543\\
34.4530000000104	0.596812411775166\\
34.4860000000103	0.596812432765895\\
34.5190000000103	0.59681245353923\\
34.5530000000102	0.596812472893535\\
34.5860000000101	0.596812493249867\\
34.61900000001	0.596812513393983\\
34.6530000000099	0.596812532161143\\
34.6860000000099	0.596812551899036\\
34.7190000000098	0.596812571430166\\
34.7530000000097	0.596812589625152\\
34.7860000000096	0.596812608760102\\
34.8190000000096	0.596812627693705\\
34.8530000000095	0.596812645331016\\
34.8860000000094	0.596812663878527\\
34.9190000000093	0.596812682229656\\
34.9530000000092	0.596812699323502\\
34.9860000000092	0.596812717298604\\
35.0190000000091	0.596812735082223\\
35.053000000009	0.596812751646369\\
35.0860000000089	0.596812769063289\\
35.1190000000089	0.59681278629386\\
35.1530000000088	0.596812802341924\\
35.1860000000087	0.596812819215084\\
35.2190000000086	0.596812835906715\\
35.2530000000085	0.596812851451822\\
35.2860000000085	0.596812867795226\\
35.3190000000084	0.596812883961607\\
35.3530000000083	0.596812899016633\\
35.3860000000082	0.596812914843721\\
35.4190000000082	0.59681293049821\\
35.4530000000081	0.596812945075726\\
35.486000000008	0.596812960399674\\
35.5190000000079	0.596812975555554\\
35.5530000000078	0.596812989667754\\
35.5860000000078	0.59681300450163\\
35.6190000000077	0.596813019171744\\
35.6530000000076	0.596813032830654\\
35.6860000000075	0.596813047186989\\
35.7190000000075	0.596813061383825\\
35.7530000000074	0.596813074600943\\
35.7860000000073	0.596813088492183\\
35.8190000000072	0.596813102227787\\
35.8530000000071	0.596813115014688\\
35.8860000000071	0.596813128452562\\
35.919000000007	0.596813141739142\\
35.9530000000069	0.596813154107031\\
35.9860000000068	0.596813167103565\\
36.0190000000068	0.596813179952495\\
36.0530000000067	0.596813191912045\\
36.0860000000066	0.596813204478405\\
36.1190000000065	0.596813216901089\\
36.1530000000064	0.596813228462974\\
36.1860000000064	0.59681324061035\\
36.2190000000063	0.596813252617896\\
36.2530000000062	0.596813263792523\\
36.2860000000061	0.59681327553199\\
36.3190000000061	0.596813287135253\\
36.353000000006	0.596813297932277\\
36.3860000000059	0.596813309274466\\
36.4190000000058	0.59681332048379\\
36.4530000000057	0.596813330913651\\
36.4860000000057	0.596813341868821\\
36.5190000000056	0.596813352694667\\
36.5530000000055	0.596813362766504\\
36.5860000000054	0.596813373344706\\
36.6190000000054	0.596813383797015\\
36.6530000000053	0.596813393520611\\
36.6860000000052	0.596813403731951\\
36.7190000000051	0.596813413820574\\
36.753000000005	0.596813423204755\\
36.786000000005	0.596813433058666\\
36.8190000000049	0.596813442793116\\
36.8530000000048	0.596813451846887\\
36.8860000000047	0.596813461352966\\
36.9190000000047	0.596813470742652\\
36.9530000000046	0.59681347947482\\
36.9860000000045	0.596813488641929\\
37.0190000000044	0.596813497695963\\
37.0530000000043	0.596813506114906\\
37.0860000000043	0.596813514952121\\
37.1190000000042	0.596813523679319\\
37.1530000000041	0.596813531793385\\
37.186000000004	0.596813540309593\\
37.219000000004	0.596813548718525\\
37.2530000000039	0.596813556535735\\
37.2860000000038	0.596813564739332\\
37.3190000000037	0.596813572838598\\
37.3530000000036	0.596813580366809\\
37.3860000000036	0.596813588266197\\
37.4190000000035	0.596813596063945\\
37.4530000000034	0.596813603311126\\
37.4860000000033	0.596813610914333\\
37.5190000000033	0.596813618418707\\
37.5530000000032	0.596813625392112\\
37.5860000000031	0.596813632707123\\
37.619000000003	0.59681363992578\\
37.6530000000029	0.596813646632629\\
37.6860000000029	0.596813653667063\\
37.7190000000028	0.596813660607982\\
37.7530000000027	0.596813667055769\\
37.7860000000026	0.596813673817311\\
37.8190000000026	0.596813680487576\\
37.8530000000025	0.596813686683123\\
37.8860000000024	0.596813693178775\\
37.9190000000023	0.596813699585959\\
37.9530000000022	0.596813705535791\\
37.9860000000022	0.596813711773171\\
38.0190000000021	0.596813717924308\\
38.053000000002	0.596813723635454\\
38.0860000000019	0.596813729621286\\
38.1190000000019	0.596813735523231\\
38.1530000000018	0.596813741001986\\
38.1860000000017	0.596813746743105\\
38.2190000000016	0.596813752402644\\
38.2530000000015	0.596813757655386\\
38.2860000000015	0.596813763158622\\
38.3190000000014	0.596813768582296\\
38.3530000000013	0.596813773615153\\
38.3860000000012	0.596813778886869\\
38.4190000000012	0.596813784081378\\
38.4530000000011	0.596813788900271\\
38.486000000001	0.596813793946687\\
38.5190000000009	0.596813798918042\\
38.5530000000009	0.596813803528928\\
38.5860000000008	0.596813808356399\\
38.6190000000007	0.596813813110712\\
38.6530000000006	0.59681381751933\\
38.6860000000005	0.596813822133746\\
38.7190000000005	0.59681382667714\\
38.7530000000004	0.596813830888953\\
38.7860000000003	0.596813835296186\\
38.8190000000002	0.596813839634428\\
38.8530000000002	0.59681384365492\\
38.8860000000001	0.596813847860927\\
38.919	0.596813851999613\\
38.9529999999999	0.596813855834064\\
38.9859999999998	0.596813859844185\\
39.0189999999998	0.596813863788926\\
39.0529999999997	0.596813867442707\\
39.0859999999996	0.596813871262301\\
39.1189999999995	0.596813875018587\\
39.1529999999995	0.596813878496347\\
39.1859999999994	0.596813882131021\\
39.2189999999993	0.596813885703957\\
39.2529999999992	0.596813889010709\\
39.2859999999991	0.596813892465386\\
39.3189999999991	0.596813895860214\\
39.352999999999	0.596813899001043\\
39.3859999999989	0.596813902281064\\
39.4189999999988	0.596813905502582\\
39.4529999999988	0.596813908481936\\
39.4859999999987	0.596813911591772\\
39.5189999999986	0.596813914645131\\
39.5529999999985	0.59681391746767\\
39.5859999999984	0.596813920412614\\
39.6189999999984	0.596813923302454\\
39.6529999999983	0.596813925972515\\
39.6859999999982	0.596813928756864\\
39.7189999999981	0.596813931487817\\
39.7529999999981	0.596813934009749\\
39.785999999998	0.596813936638419\\
39.8189999999979	0.596813939215134\\
39.8529999999978	0.596813941593236\\
39.8859999999977	0.596813944070282\\
39.9189999999977	0.596813946497085\\
39.9529999999976	0.596813948735413\\
39.9859999999975	0.596813951065494\\
40.0189999999974	0.596813953346589\\
40.0529999999974	0.596813955449198\\
40.0859999999973	0.596813957636477\\
40.1189999999972	0.596813959776059\\
40.1529999999971	0.59681396174686\\
40.185999999997	0.596813963795341\\
40.218999999997	0.59681396579772\\
40.2529999999969	0.59681396764051\\
40.2859999999968	0.596813969554478\\
40.3189999999967	0.596813971423327\\
40.3529999999967	0.59681397314171\\
40.3859999999966	0.596813974924786\\
40.4189999999965	0.596813976664182\\
40.4529999999964	0.596813978261969\\
40.4859999999963	0.596813979918164\\
40.5189999999963	0.596813981532152\\
40.5529999999962	0.596813983012674\\
40.5859999999961	0.596813984545536\\
40.618999999996	0.596813986037276\\
40.652999999996	0.596813987404135\\
40.6859999999959	0.596813988817473\\
40.7189999999958	0.596813990190983\\
40.7529999999957	0.59681399144757\\
40.7859999999956	0.596813992744846\\
40.8189999999956	0.59681399400331\\
40.8529999999955	0.596813995152841\\
40.8859999999954	0.596813996337422\\
40.9189999999953	0.596813997484456\\
40.9529999999953	0.596813998530032\\
40.9859999999952	0.596813999605404\\
41.0189999999951	0.596814000644268\\
41.052999999995	0.596814001589081\\
41.0859999999949	0.596814002558459\\
41.1189999999949	0.59681400349251\\
41.1529999999948	0.596814004339655\\
41.1859999999947	0.596814005206158\\
41.2189999999946	0.596814006038438\\
41.2529999999946	0.596814006790847\\
41.2859999999945	0.596814007557813\\
41.3189999999944	0.596814008291517\\
41.3529999999943	0.596814008951848\\
41.3859999999942	0.596814009622193\\
41.4189999999942	0.596814010260215\\
41.4529999999941	0.596814010831621\\
41.485999999994	0.596814011408177\\
41.5189999999939	0.596814011953524\\
41.5529999999939	0.596814012438613\\
41.5859999999938	0.596814012924348\\
41.6189999999937	0.596814013379822\\
41.6529999999936	0.596814013781224\\
41.6859999999935	0.59681401417873\\
41.7189999999935	0.59681401454719\\
41.7529999999934	0.596814014867406\\
41.7859999999933	0.59681401517975\\
41.8189999999932	0.596814015463823\\
41.8529999999932	0.596814015705496\\
41.8859999999931	0.596814015935344\\
41.918999999993	0.596814016137594\\
41.9529999999929	0.596814016303097\\
41.9859999999928	0.59681401645289\\
42.0189999999928	0.596814016575861\\
42.0529999999927	0.596814016667617\\
42.0859999999926	0.596814016739962\\
42.1189999999925	0.596814016786437\\
42.1529999999925	0.596814016806904\\
42.1859999999924	0.596814016804147\\
42.2189999999923	0.596814016776414\\
42.2529999999922	0.596814016727732\\
42.2859999999922	0.59681401665236\\
42.3189999999921	0.596814016552728\\
42.352999999992	0.596814016437335\\
42.3859999999919	0.596814016291492\\
42.4189999999918	0.596814016122299\\
42.4529999999918	0.59681401594212\\
42.4859999999917	0.596814015728389\\
42.5189999999916	0.596814015492011\\
42.5529999999915	0.596814015249093\\
42.5859999999915	0.596814014969497\\
42.6189999999914	0.596814014668103\\
42.6529999999913	0.596814014364697\\
42.6859999999912	0.596814014021481\\
42.7189999999911	0.596814013657094\\
42.7529999999911	0.596814013294968\\
42.785999999991	0.596814012890085\\
42.8189999999909	0.596814012464923\\
42.8529999999908	0.596814012046276\\
42.8859999999908	0.596814011582015\\
42.9189999999907	0.596814011097899\\
42.9529999999906	0.596814010624446\\
42.9859999999905	0.596814010102711\\
43.0189999999904	0.596814009561849\\
43.0529999999904	0.59681400903556\\
43.0859999999903	0.596814008458234\\
43.1189999999902	0.596814007862392\\
43.1529999999901	0.596814007285016\\
43.1859999999901	0.596814006653912\\
43.21899999999	0.596814006004845\\
43.2529999999899	0.596814005378144\\
43.2859999999898	0.596814004695356\\
43.3189999999897	0.596814003995276\\
43.3529999999897	0.596814003320867\\
43.3859999999896	0.59681400258794\\
43.4189999999895	0.596814001838242\\
43.4529999999894	0.596814001117855\\
43.4859999999894	0.596814000336646\\
43.5189999999893	0.596813999539396\\
43.5529999999892	0.596813998774553\\
43.5859999999891	0.596813997946769\\
43.618999999989	0.596813997103526\\
43.652999999989	0.596813996295793\\
43.6859999999889	0.596813995423\\
43.7189999999888	0.596813994535351\\
43.7529999999887	0.596813993686239\\
43.7859999999887	0.596813992770102\\
43.8189999999886	0.596813991839541\\
43.8529999999885	0.596813990950765\\
43.8859999999884	0.596813989992954\\
43.9189999999883	0.596813989021167\\
43.9529999999883	0.596813988094171\\
43.9859999999882	0.596813987095833\\
44.0189999999881	0.596813986084386\\
44.052999999988	0.596813985120332\\
44.085999999988	0.596813984083368\\
44.1189999999879	0.596813983033652\\
44.1529999999878	0.596813982034068\\
44.1859999999877	0.596813980959688\\
44.2189999999876	0.596813979873124\\
44.2529999999876	0.596813978839283\\
44.2859999999875	0.596813977729024\\
44.3189999999874	0.596813976606903\\
44.3529999999873	0.596813975540108\\
44.3859999999873	0.596813974395145\\
44.4189999999872	0.59681397323899\\
44.4529999999871	0.596813972140555\\
44.485999999987	0.596813970962553\\
44.5189999999869	0.596813969773637\\
44.5529999999869	0.596813968644725\\
44.5859999999868	0.596813967434804\\
44.6189999999867	0.596813966214202\\
44.6529999999866	0.596813965056014\\
44.6859999999866	0.596813963815531\\
44.7189999999865	0.596813962564904\\
44.7529999999864	0.596813961378538\\
44.7859999999863	0.596813960108485\\
44.8189999999862	0.596813958828643\\
44.8529999999862	0.596813957615389\\
44.8859999999861	0.596813956317043\\
44.918999999986	0.596813955009422\\
44.9529999999859	0.596813953770242\\
44.9859999999859	0.596813952444883\\
};
\addlegendentry{Generator 3 Area 2};

\addplot [color=darkgray,solid]
  table[row sep=crcr]{%
-0.02	0.1\\
0.03	0.1\\
0.0800000000000001	0.1\\
0.13	0.1\\
0.18	0.1\\
0.23	0.1\\
0.28	0.1\\
0.33	0.1\\
0.38	0.1\\
0.43	0.1\\
0.48	0.1\\
0.53	0.1\\
0.580000000000001	0.1\\
0.630000000000001	0.1\\
0.680000000000001	0.1\\
0.730000000000001	0.1\\
0.780000000000001	0.1\\
0.830000000000001	0.1\\
0.880000000000001	0.1\\
0.930000000000001	0.1\\
0.980000000000001	0.1\\
1.019	0.0999071425632812\\
1.053	0.0993424911580874\\
1.08599999999999	0.0983159284160199\\
1.11899999999999	0.0970541117261972\\
1.15299999999998	0.0958628657780192\\
1.18599999999998	0.0947741110190681\\
1.21899999999998	0.0939610601537763\\
1.25299999999997	0.0934477311000907\\
1.28599999999997	0.0930909479510721\\
1.31899999999997	0.0928010569764757\\
1.35299999999996	0.0924816891610731\\
1.38599999999996	0.0920341195243126\\
1.41899999999995	0.0914885501165564\\
1.45299999999995	0.090950265180765\\
1.48599999999995	0.0904426482311855\\
1.51899999999994	0.0900790776371741\\
1.55299999999994	0.0899022233827178\\
1.58599999999994	0.0898786661905321\\
1.61899999999993	0.0899748627857678\\
1.65299999999993	0.0901145981869417\\
1.68599999999993	0.0902572963847533\\
1.71899999999992	0.0903563423187381\\
1.75299999999992	0.0903996682163901\\
1.78599999999991	0.0904037223022757\\
1.81899999999991	0.0903876092167285\\
1.85299999999991	0.0903755733544462\\
1.8859999999999	0.0903816581635133\\
1.9189999999999	0.0904123150472566\\
1.9529999999999	0.0904595782475283\\
1.98599999999989	0.0905195538406636\\
2.01899999999989	0.090578585721244\\
2.05299999999988	0.0906257730495455\\
2.08599999999988	0.0906635184942704\\
2.11899999999988	0.0906893764246185\\
2.15299999999987	0.0907063644471467\\
2.18599999999987	0.0907213573971257\\
2.21899999999987	0.0907374326199894\\
2.25299999999986	0.0907559115723883\\
2.28599999999986	0.0907797679146167\\
2.31899999999986	0.0908071450520611\\
2.35299999999985	0.0908346377496369\\
2.38599999999985	0.0908640113983762\\
2.41899999999984	0.090892286066158\\
2.45299999999984	0.090917383490035\\
2.48599999999984	0.0909425956103319\\
2.51899999999983	0.0909669970900518\\
2.55299999999983	0.090990079533938\\
2.58599999999983	0.0910156267708813\\
2.61899999999982	0.0910429406558921\\
2.65299999999982	0.0910706313070468\\
2.68599999999982	0.0911022402003966\\
2.71899999999981	0.0911359243705994\\
2.75299999999981	0.09116921105369\\
2.7859999999998	0.0912058660547096\\
2.8189999999998	0.0912434556283565\\
2.8529999999998	0.0912793848310159\\
2.88599999999979	0.0913178963111033\\
2.91899999999979	0.0913565636255427\\
2.95299999999979	0.0913929606680264\\
2.98599999999978	0.0914315072088206\\
3.01899999999978	0.0914697945806673\\
3.05299999999977	0.0915054755474547\\
3.08599999999977	0.0915428959449769\\
3.11899999999977	0.091579719294284\\
3.15299999999976	0.0916137843321082\\
3.18599999999976	0.0916493476704127\\
3.21899999999976	0.0916843092721856\\
3.25299999999975	0.0917167454286068\\
3.28599999999975	0.0917508215734864\\
3.31899999999975	0.0917846209780366\\
3.35299999999974	0.0918162836001808\\
3.38599999999974	0.0918498582210548\\
3.41899999999973	0.0918834306630963\\
3.45299999999973	0.0919150620531136\\
3.48599999999973	0.0919487201494578\\
3.51899999999972	0.0919824243077779\\
3.55299999999972	0.0920141711172602\\
3.58599999999972	0.0920479031871462\\
3.61899999999971	0.0920816058181519\\
3.65299999999971	0.09211326988653\\
3.68599999999971	0.0921468226152857\\
3.7189999999997	0.0921802517663834\\
3.7529999999997	0.0922115755731279\\
3.78599999999969	0.092244684608236\\
3.81899999999969	0.0922775939548121\\
3.85299999999969	0.0923083694227531\\
3.88599999999968	0.0923408510046198\\
3.91899999999968	0.0923730932331098\\
3.95299999999968	0.0924032173240318\\
3.98599999999967	0.0924349898072234\\
4.01899999999968	0.0924665255176404\\
4.05299999999969	0.092495996439677\\
4.0859999999997	0.0925270943940277\\
4.11899999999971	0.0925579787651253\\
4.15299999999972	0.0925868572771004\\
4.18599999999973	0.0926173444964871\\
4.21899999999974	0.0926476330112696\\
4.25299999999976	0.0926759606026373\\
4.28599999999977	0.0927058701926104\\
4.31899999999978	0.0927355875344666\\
4.35299999999979	0.0927633829696248\\
4.3859999999998	0.0927927327603599\\
4.41899999999981	0.0928218957786081\\
4.45299999999982	0.0928491738062498\\
4.48599999999983	0.0928779772667382\\
4.51899999999984	0.0929065960637688\\
4.55299999999986	0.0929333626029535\\
4.58599999999987	0.092961622409994\\
4.61899999999988	0.0929896967986791\\
4.65299999999989	0.0930159501255796\\
4.6859999999999	0.0930436638884973\\
4.71899999999991	0.0930711917064491\\
4.75299999999992	0.0930969303652255\\
4.78599999999993	0.0931240972222127\\
4.81899999999994	0.0931510782091166\\
4.85299999999996	0.0931763024042427\\
4.88599999999997	0.0932029230520582\\
4.91899999999998	0.0932293585516229\\
4.95299999999999	0.0932540703838384\\
4.986	0.0932801482408716\\
5.01900000000001	0.0933060431540046\\
5.05300000000002	0.093330248725859\\
5.08600000000003	0.0933557918634801\\
5.11900000000004	0.0933811557612662\\
5.15300000000006	0.0934048652269618\\
5.18600000000007	0.0934298853500053\\
5.21900000000008	0.0934547305461443\\
5.25300000000009	0.0934779557588053\\
5.2860000000001	0.0935024654660154\\
5.31900000000011	0.0935268043340935\\
5.35300000000012	0.093549556573418\\
5.38600000000013	0.0935735673458538\\
5.41900000000014	0.0935974107803386\\
5.45300000000016	0.0936196997437749\\
5.48600000000017	0.0936432213092523\\
5.51900000000018	0.0936665784912906\\
5.55300000000019	0.0936884123845056\\
5.5860000000002	0.0937114530822282\\
5.61900000000021	0.0937343320558857\\
5.65300000000022	0.0937557182683633\\
5.68600000000023	0.0937782863128625\\
5.71900000000024	0.0938006951560638\\
5.75300000000026	0.0938216411546325\\
5.78600000000027	0.09384374343626\\
5.81900000000028	0.0938656892165934\\
5.85300000000029	0.0938862020583151\\
5.8860000000003	0.0939078471150989\\
5.91900000000031	0.0939293388645747\\
5.95300000000032	0.0939494272850508\\
5.98600000000033	0.0939706243706548\\
6.01900000000034	0.0939916710746409\\
6.05300000000036	0.0940113432044451\\
6.08600000000037	0.0940321006864758\\
6.11900000000038	0.0940527106168294\\
6.15300000000039	0.0940719743290004\\
6.1860000000004	0.0940923007806608\\
6.21900000000041	0.0941124827308881\\
6.25300000000042	0.0941313464208328\\
6.28600000000043	0.0941512507540426\\
6.31900000000044	0.0941710134981999\\
6.35300000000046	0.0941894852257845\\
6.38600000000047	0.0942089757812327\\
6.41900000000048	0.0942283274728772\\
6.45300000000049	0.0942464148037501\\
6.4860000000005	0.0942654995696493\\
6.51900000000051	0.0942844481870332\\
6.55300000000052	0.0943021586319838\\
6.58600000000053	0.0943208455763846\\
6.61900000000055	0.0943393990485023\\
6.65300000000056	0.0943567400096007\\
6.68600000000057	0.0943750369182508\\
6.71900000000058	0.0943932029467388\\
6.75300000000059	0.0944101816068538\\
6.7860000000006	0.0944280960574692\\
6.81900000000061	0.0944458834158261\\
6.85300000000062	0.0944625113656194\\
6.88600000000063	0.094480054867723\\
6.91900000000065	0.094497470269693\\
6.95300000000066	0.0945137448877493\\
6.98600000000067	0.0945309142993694\\
7.01900000000068	0.0945479595086992\\
7.05300000000069	0.0945638905089569\\
7.0860000000007	0.0945807004322553\\
7.11900000000071	0.0945973912286534\\
7.15300000000072	0.0946129918442106\\
7.18600000000073	0.0946294523823685\\
7.21900000000075	0.0946457942469927\\
7.25300000000076	0.094661066575259\\
7.28600000000077	0.094677178993315\\
7.31900000000078	0.0946931745369429\\
7.35300000000079	0.0947081235682553\\
7.3860000000008	0.0947238959868287\\
7.41900000000081	0.0947395552645539\\
7.45300000000082	0.0947541908713429\\
7.48600000000083	0.0947696328863616\\
7.51900000000085	0.0947849637930306\\
7.55300000000086	0.0947992918001696\\
7.58600000000087	0.094814408412053\\
7.61900000000088	0.0948294155253055\\
7.65300000000089	0.0948434405288046\\
7.6860000000009	0.0948582373564708\\
7.71900000000091	0.0948729271290206\\
7.75300000000092	0.0948866557644489\\
7.78600000000093	0.0949011400998069\\
7.81900000000095	0.0949155197159583\\
7.85300000000096	0.0949289584301467\\
7.88600000000097	0.0949431367155932\\
7.91900000000098	0.0949572122627192\\
7.95300000000099	0.0949703665904053\\
7.986000000001	0.0949842446493948\\
8.01900000000099	0.0949980220056007\\
8.05300000000098	0.0950108975768546\\
8.08600000000096	0.0950244814877924\\
8.11900000000094	0.0950379667840413\\
8.15300000000092	0.0950505693631406\\
8.1860000000009	0.0950638651943602\\
8.21900000000088	0.0950770644120686\\
8.25300000000087	0.0950893995424879\\
8.28600000000085	0.0951024131029568\\
8.31900000000083	0.0951153319878071\\
8.35300000000081	0.0951274050387602\\
8.38600000000079	0.0951401420091095\\
8.41900000000077	0.0951527862249226\\
8.45300000000075	0.0951646025131918\\
8.48600000000074	0.0951770685225205\\
8.51900000000072	0.0951894436710769\\
8.5530000000007	0.0952010084367191\\
8.58600000000068	0.0952132090133391\\
8.61900000000066	0.095225320579083\\
8.65300000000064	0.0952366389439412\\
8.68600000000063	0.0952485794890246\\
8.71900000000061	0.0952604328342649\\
8.75300000000059	0.0952715098121442\\
8.78600000000057	0.0952831956203978\\
8.81900000000055	0.0952947960075548\\
8.85300000000053	0.0953056365224526\\
8.88600000000051	0.09531707279391\\
8.9190000000005	0.0953284253898807\\
8.95300000000048	0.0953390342730991\\
8.98600000000046	0.0953502261077025\\
9.01900000000044	0.0953613359772036\\
9.05300000000042	0.0953717179644516\\
9.0860000000004	0.0953826703605188\\
9.11900000000039	0.0953935424695554\\
9.15300000000037	0.095403702205155\\
9.18600000000035	0.0954144200668043\\
9.21900000000033	0.0954250592873076\\
9.25300000000031	0.0954350013281701\\
9.28600000000029	0.0954454894663517\\
9.31900000000027	0.095455900578036\\
9.35300000000026	0.0954656293930736\\
9.38600000000024	0.095475892525514\\
9.41900000000022	0.0954860802140525\\
9.4530000000002	0.095495600184849\\
9.48600000000018	0.095505642936267\\
9.51900000000016	0.0955156117960042\\
9.55300000000014	0.0955249272187685\\
9.58600000000013	0.0955347541247571\\
9.61900000000011	0.0955445086606665\\
9.65300000000009	0.0955536237480097\\
9.68600000000007	0.0955632392555275\\
9.71900000000005	0.0955727838848803\\
9.75300000000003	0.0955817027672819\\
9.78600000000002	0.0955911112364395\\
9.819	0.0956004502906378\\
9.85299999999998	0.0956091770182145\\
9.88599999999996	0.0956183827241794\\
9.91899999999994	0.0956275204495624\\
9.95299999999992	0.0956360589931211\\
9.9859999999999	0.0956450661277354\\
10.0189999999999	0.0956540066880957\\
10.0529999999999	0.0956623609408061\\
10.0859999999998	0.0956711736134558\\
10.1189999999998	0.0956799210909013\\
10.1529999999998	0.0956880948694998\\
10.1859999999998	0.0956967171093083\\
10.2189999999998	0.0957052755055126\\
10.2529999999998	0.0957132725520172\\
10.2859999999997	0.0957217083086897\\
10.3189999999997	0.095730081546738\\
10.3529999999997	0.0957379055294304\\
10.3859999999997	0.095746158674664\\
10.4189999999997	0.0957543506004854\\
10.4529999999996	0.095762005114991\\
10.4859999999996	0.0957700794445482\\
10.5189999999996	0.0957780938281926\\
10.5529999999996	0.0957855823997484\\
10.5859999999996	0.0957934816343022\\
10.6189999999996	0.0958013221710645\\
10.6529999999995	0.0958086482546051\\
10.6859999999995	0.0958163760412607\\
10.7189999999995	0.0958240463536522\\
10.7529999999995	0.095831213336025\\
10.7859999999995	0.0958387732495052\\
10.8189999999994	0.0958462768879758\\
10.8529999999994	0.0958532880891544\\
10.8859999999994	0.0958606836335299\\
10.9189999999994	0.0958680240779975\\
10.9529999999994	0.0958748827515801\\
10.9859999999994	0.09588211736115\\
11.0189999999993	0.0958892980227645\\
11.0529999999993	0.0958960073579274\\
11.0859999999993	0.0959030843985861\\
11.1189999999993	0.0959101086204744\\
11.1529999999993	0.0959166717424\\
11.1859999999992	0.0959235945129506\\
11.2189999999992	0.0959304655714811\\
11.2529999999992	0.0959368855438725\\
11.2859999999992	0.0959436572777245\\
11.3189999999992	0.0959503783837105\\
11.3529999999991	0.0959566582084188\\
11.3859999999991	0.0959632820738394\\
11.4189999999991	0.0959698563743239\\
11.4529999999991	0.0959759989934522\\
11.4859999999991	0.0959824780953777\\
11.5189999999991	0.0959889086740569\\
11.552999999999	0.0959949169705604\\
11.585999999999	0.0960012543522648\\
11.618999999999	0.0960075442314194\\
11.652999999999	0.0960134210306222\\
11.685999999999	0.0960196196737399\\
11.7189999999989	0.0960257718143326\\
11.7529999999989	0.0960315198848074\\
11.7859999999989	0.0960375827112938\\
11.8189999999989	0.0960436000153552\\
11.8529999999989	0.0960492220700552\\
11.8859999999989	0.0960551519431349\\
11.9189999999988	0.0960610372539462\\
11.9529999999988	0.0960665359511152\\
11.9859999999988	0.0960723356760354\\
12.0189999999988	0.0960780917798493\\
12.0529999999988	0.0960834697240802\\
12.0859999999987	0.0960891420500098\\
12.1189999999987	0.0960947716766036\\
12.1529999999987	0.0961000314198597\\
12.1859999999987	0.0961055790401645\\
12.2189999999987	0.0961110848644546\\
12.2529999999986	0.0961162289074494\\
12.2859999999986	0.0961216544609096\\
12.3189999999986	0.0961270391033506\\
12.3529999999986	0.0961320698957219\\
12.3859999999986	0.0961373759678548\\
12.4189999999986	0.0961426419959484\\
12.4529999999985	0.0961475619381143\\
12.4859999999985	0.0961527510620111\\
12.5189999999985	0.0961579009915482\\
12.5529999999985	0.0961627124350216\\
12.5859999999985	0.0961677870923586\\
12.6189999999984	0.0961728233872631\\
12.6529999999984	0.0961775286356348\\
12.6859999999984	0.0961824912574624\\
12.7189999999984	0.0961874163324439\\
12.7529999999984	0.0961920176428732\\
12.7859999999984	0.0961968706110985\\
12.8189999999983	0.0962016868309498\\
12.8529999999983	0.0962061864143055\\
12.8859999999983	0.0962109320618425\\
12.9189999999983	0.0962156417435805\\
12.9529999999983	0.0962200417656833\\
12.9859999999982	0.0962246823787527\\
13.0189999999982	0.0962292877920585\\
13.0529999999982	0.0962335903745138\\
13.0859999999982	0.0962381281915283\\
13.1189999999982	0.0962426315597384\\
13.1529999999982	0.0962468387807561\\
13.1859999999981	0.0962512759949755\\
13.2189999999981	0.0962556794959146\\
13.2529999999981	0.0962597933913952\\
13.2859999999981	0.0962641321511091\\
13.3189999999981	0.0962684379179533\\
13.352999999998	0.0962724604819511\\
13.385999999998	0.0962767028916379\\
13.418999999998	0.0962809130136644\\
13.452999999998	0.0962848461992202\\
13.485999999998	0.0962889943197776\\
13.5189999999979	0.096293110843755\\
13.5529999999979	0.0962969565639734\\
13.5859999999979	0.096301012414188\\
13.6189999999979	0.096305037344792\\
13.6529999999979	0.0963087974732702\\
13.6859999999979	0.0963127630302503\\
13.7189999999978	0.0963166983308354\\
13.7529999999978	0.0963203747029139\\
13.7859999999978	0.0963242519032527\\
13.8189999999978	0.096328099496391\\
13.8529999999978	0.0963316939094809\\
13.8859999999977	0.0963354846498043\\
13.9189999999977	0.0963392464188882\\
13.9529999999977	0.0963427606333576\\
13.9859999999977	0.0963464667710379\\
14.0189999999977	0.0963501445604883\\
14.0529999999977	0.096353580299957\\
14.0859999999976	0.0963572036543959\\
14.1189999999976	0.0963607992701868\\
14.1529999999976	0.0963641582232534\\
14.1859999999976	0.0963677005758382\\
14.2189999999976	0.0963712157871844\\
14.2529999999975	0.096374499607152\\
14.2859999999975	0.0963779627025517\\
14.3189999999975	0.0963813992415958\\
14.3529999999975	0.0963846095474567\\
14.3859999999975	0.0963879950942331\\
14.4189999999974	0.0963913546572397\\
14.4529999999974	0.0963944930348768\\
14.4859999999974	0.0963978027060515\\
14.5189999999974	0.0964010869542101\\
14.5529999999974	0.0964041549564386\\
14.5859999999974	0.0964073903901241\\
14.6189999999973	0.0964106009502976\\
14.6529999999973	0.0964136000969607\\
14.6859999999973	0.0964167628976753\\
14.7189999999973	0.0964199013627133\\
14.7529999999973	0.0964228331430477\\
14.7859999999972	0.096425924881526\\
14.8189999999972	0.0964289928107493\\
14.8529999999972	0.0964318586824027\\
14.8859999999972	0.0964348808970359\\
14.9189999999972	0.0964378798180877\\
14.9529999999972	0.0964406812085013\\
14.9859999999971	0.0964436354051184\\
15.0189999999971	0.0964465668131398\\
15.0529999999971	0.0964493051198547\\
15.0859999999971	0.0964521927733598\\
15.1189999999971	0.0964550581327691\\
15.152999999997	0.0964577347241863\\
15.185999999997	0.0964605572783828\\
15.218999999997	0.0964633580223686\\
15.252999999997	0.0964659742384754\\
15.285999999997	0.0964687331070846\\
15.3189999999969	0.0964714706393417\\
15.3529999999969	0.0964740277919569\\
15.3859999999969	0.0964767243589537\\
15.4189999999969	0.0964794000537879\\
15.4529999999969	0.0964818994272957\\
15.4859999999969	0.0964845350477896\\
15.5189999999968	0.0964871502505115\\
15.5529999999968	0.0964895931020584\\
15.5859999999968	0.0964921691030852\\
15.6189999999968	0.0964947251304394\\
15.6529999999968	0.0964971126912934\\
15.6859999999967	0.0964996303714239\\
15.7189999999967	0.0965021285136066\\
15.7529999999967	0.0965044619888161\\
15.7859999999967	0.0965069226195752\\
15.8189999999967	0.0965093641385264\\
15.8529999999967	0.0965116447079524\\
15.8859999999966	0.0965140495342935\\
15.9189999999966	0.0965164356659071\\
15.9529999999966	0.0965186644847336\\
15.9859999999966	0.0965210147251487\\
16.0189999999966	0.0965233466793357\\
16.0529999999966	0.0965255248781536\\
16.0859999999967	0.0965278217256304\\
16.1189999999967	0.0965301006867027\\
16.1529999999968	0.0965322293722949\\
16.1859999999968	0.0965344739945896\\
16.2189999999968	0.0965367011218733\\
16.2529999999969	0.0965387813778503\\
16.2859999999969	0.0965409749181139\\
16.318999999997	0.0965431513464966\\
16.352999999997	0.0965451842332276\\
16.385999999997	0.0965473278103387\\
16.4189999999971	0.0965494546510228\\
16.4529999999971	0.0965514412067152\\
16.4859999999972	0.0965535359161348\\
16.5189999999972	0.096555614255963\\
16.5529999999972	0.0965575554972045\\
16.5859999999973	0.0965596024109877\\
16.6189999999973	0.0965616333144511\\
16.6529999999974	0.0965635302356713\\
16.6859999999974	0.0965655304032658\\
16.7189999999975	0.0965675149124863\\
16.7529999999975	0.0965693684871857\\
16.7859999999975	0.0965713229358603\\
16.8189999999976	0.0965732620702391\\
16.8529999999976	0.0965750732515287\\
16.8859999999977	0.0965769829866969\\
16.9189999999977	0.0965788777443882\\
16.9529999999977	0.0965806474650252\\
16.9859999999978	0.0965825134705482\\
17.0189999999978	0.0965843648284476\\
17.0529999999979	0.0965860940012645\\
17.0859999999979	0.0965879172403587\\
17.1189999999979	0.0965897261545319\\
17.152999999998	0.0965914156731966\\
17.185999999998	0.0965931970883356\\
17.2189999999981	0.0965949644945028\\
17.2529999999981	0.096596615233367\\
17.2859999999981	0.0965983557473515\\
17.3189999999982	0.0966000825613115\\
17.3529999999982	0.0966016953762186\\
17.3859999999983	0.0966033958915375\\
17.4189999999983	0.0966050830097859\\
17.4529999999983	0.0966066587383212\\
17.4859999999984	0.0966083201389129\\
17.5189999999984	0.09660996843854\\
17.5529999999985	0.0966115079002347\\
17.5859999999985	0.0966131310508844\\
17.6189999999986	0.0966147413902044\\
17.6529999999986	0.0966162453875292\\
17.6859999999986	0.0966178311343689\\
17.7189999999987	0.0966194043536209\\
17.7529999999987	0.0966208736716051\\
17.7859999999988	0.0966224228427491\\
17.8189999999988	0.096623959763872\\
17.8529999999988	0.0966253951705762\\
17.8859999999989	0.0966269085769323\\
17.9189999999989	0.0966284100045916\\
17.952999999999	0.0966298122520987\\
17.985999999999	0.0966312906863162\\
18.018999999999	0.0966327574076788\\
18.0529999999991	0.0966341272315708\\
18.0859999999991	0.0966355714699367\\
18.1189999999992	0.0966370042554412\\
18.1529999999992	0.0966383423755228\\
18.1859999999992	0.0966397531775673\\
18.2189999999993	0.0966411527811349\\
18.2529999999993	0.0966424599018766\\
18.2859999999994	0.096643838010576\\
18.3189999999994	0.0966452051698903\\
18.3529999999994	0.0966464819807814\\
18.3859999999995	0.0966478281233444\\
18.4189999999995	0.0966491635602561\\
18.4529999999996	0.0966504107357035\\
18.4859999999996	0.0966517256236692\\
18.5189999999997	0.0966530300445312\\
18.5529999999997	0.0966542482444569\\
18.5859999999997	0.0966555325740829\\
18.6189999999998	0.096656806669906\\
18.6529999999998	0.0966579965402251\\
18.6859999999999	0.0966592509928237\\
18.7189999999999	0.0966604954398008\\
18.7529999999999	0.0966616576121636\\
18.786	0.096662882854314\\
18.819	0.0966640983139088\\
18.8530000000001	0.0966652334070129\\
18.8860000000001	0.0966664300906801\\
18.9190000000001	0.0966676172103816\\
18.9530000000002	0.096668725828676\\
18.9860000000002	0.0966698945920217\\
19.0190000000003	0.0966710540053369\\
19.0530000000003	0.0966721367407775\\
19.0860000000003	0.0966732782079924\\
19.1190000000004	0.0966744105345875\\
19.1530000000004	0.096675467966149\\
19.1860000000005	0.0966765827482181\\
19.2190000000005	0.0966776885940724\\
19.2530000000005	0.0966787212885376\\
19.2860000000006	0.0966798099828961\\
19.3190000000006	0.0966808899413142\\
19.3530000000007	0.0966818984524787\\
19.3860000000007	0.0966829616440403\\
19.4190000000008	0.0966840162952332\\
19.4530000000008	0.0966850011656647\\
19.4860000000008	0.0966860394260073\\
19.5190000000009	0.0966870693378874\\
19.5530000000009	0.0966880310979973\\
19.586000000001	0.0966890449868005\\
19.619000000001	0.0966900507147454\\
19.653000000001	0.0966909898833193\\
19.6860000000011	0.0966919799481864\\
19.7190000000011	0.0966929620354813\\
19.7530000000012	0.0966938791202969\\
19.7860000000012	0.0966948458964708\\
19.8190000000012	0.0966958048745967\\
19.8530000000013	0.096696700372279\\
19.8860000000013	0.0966976443838302\\
19.9190000000014	0.0966985807726862\\
19.9530000000014	0.0966994551692946\\
19.9860000000014	0.0967003769285842\\
20.0190000000015	0.0967012912367851\\
20.0530000000015	0.096702145007432\\
20.0860000000016	0.0967030450160475\\
20.1190000000016	0.0967039377414168\\
20.1530000000016	0.0967047713507982\\
20.1860000000017	0.0967056500987252\\
20.2190000000017	0.0967065217279883\\
20.2530000000018	0.0967073356310929\\
20.2860000000018	0.0967081935983153\\
20.3190000000019	0.096709044607286\\
20.3530000000019	0.0967098392493777\\
20.3860000000019	0.0967106769051316\\
20.419000000002	0.0967115077599969\\
20.453000000002	0.0967122835754014\\
20.4860000000021	0.0967131013783506\\
20.5190000000021	0.0967139125342671\\
20.5530000000021	0.0967146699493011\\
20.5860000000022	0.0967154683488326\\
20.6190000000022	0.0967162602514866\\
20.6530000000023	0.0967169996822374\\
20.6860000000023	0.0967177791172338\\
20.7190000000023	0.0967185522025528\\
20.7530000000024	0.0967192740561884\\
20.7860000000024	0.0967200349564114\\
20.8190000000025	0.0967207896508356\\
20.8530000000025	0.0967214943257737\\
20.8860000000025	0.0967222371108716\\
20.9190000000026	0.096722973831291\\
20.9530000000026	0.0967236617168642\\
20.9860000000027	0.0967243867982804\\
21.0190000000027	0.0967251059523774\\
21.0530000000027	0.0967257774299528\\
21.0860000000028	0.0967264852092444\\
21.1190000000028	0.0967271871960144\\
21.1530000000029	0.0967278426380775\\
21.1860000000029	0.0967285335086232\\
21.219000000003	0.0967292187182032\\
21.253000000003	0.0967298584893436\\
21.286000000003	0.0967305328352045\\
21.3190000000031	0.0967312016488068\\
21.3530000000031	0.0967318261057337\\
21.3860000000032	0.0967324843032399\\
21.4190000000032	0.0967331370945086\\
21.4530000000032	0.0967337465853141\\
21.4860000000033	0.0967343890023118\\
21.5190000000033	0.0967350261359053\\
21.5530000000034	0.0967356210019709\\
21.5860000000034	0.0967362479977108\\
21.6190000000034	0.0967368698305449\\
21.6530000000035	0.0967374504051698\\
21.6860000000035	0.0967380623314502\\
21.7190000000036	0.0967386692129074\\
21.7530000000036	0.0967392358223916\\
21.7860000000036	0.0967398330233728\\
21.8190000000037	0.0967404252945167\\
21.8530000000037	0.0967409782576708\\
21.8860000000038	0.0967415610693538\\
21.9190000000038	0.0967421390640482\\
21.9530000000038	0.0967426786926521\\
21.9860000000039	0.0967432474442565\\
22.0190000000039	0.0967438114891142\\
22.053000000004	0.0967443380881609\\
22.086000000004	0.0967448931012476\\
22.1190000000041	0.0967454435152899\\
22.1530000000041	0.0967459573833755\\
22.1860000000041	0.0967464989726846\\
22.2190000000042	0.0967470360683998\\
22.2530000000042	0.0967475374966309\\
22.2860000000043	0.0967480659696516\\
22.3190000000043	0.0967485900518658\\
22.3530000000043	0.0967490793258567\\
22.3860000000044	0.0967495949832498\\
22.4190000000044	0.0967501063510141\\
22.4530000000045	0.0967505837495846\\
22.4860000000045	0.0967510868856813\\
22.5190000000045	0.0967515858305888\\
22.5530000000046	0.0967520516263842\\
22.5860000000046	0.0967525425289583\\
22.6190000000047	0.0967530293361775\\
22.6530000000047	0.0967534837958236\\
22.6860000000047	0.096753962745834\\
22.7190000000048	0.0967544376948089\\
22.7530000000048	0.0967548810792581\\
22.7860000000049	0.0967553483518186\\
22.8190000000049	0.0967558117155066\\
22.8530000000049	0.0967562442795542\\
22.886000000005	0.0967567001432422\\
22.919000000005	0.0967571521882747\\
22.9530000000051	0.0967575741812234\\
22.9860000000051	0.0967580188993275\\
23.0190000000052	0.096758459886637\\
23.0530000000052	0.096758871552112\\
23.0860000000052	0.0967593053818447\\
23.1190000000053	0.0967597355666798\\
23.1530000000053	0.0967601371430076\\
23.1860000000054	0.0967605603352014\\
23.2190000000054	0.0967609799669501\\
23.2530000000054	0.0967613716873304\\
23.2860000000055	0.0967617844879211\\
23.3190000000055	0.0967621938105534\\
23.3530000000056	0.0967625759025693\\
23.3860000000056	0.0967629785518705\\
23.4190000000056	0.0967633778034395\\
23.4530000000057	0.096763750490042\\
23.4860000000057	0.0967641432228642\\
23.5190000000058	0.0967645326366589\\
23.5530000000058	0.0967648961355397\\
23.5860000000058	0.0967652791815089\\
23.6190000000059	0.0967656589855778\\
23.6530000000059	0.0967660135095296\\
23.686000000006	0.0967663870934301\\
23.719000000006	0.0967667575104947\\
23.753000000006	0.0967671032678205\\
23.7860000000061	0.096767467608971\\
23.8190000000061	0.0967678288566838\\
23.8530000000062	0.0967681660508325\\
23.8860000000062	0.0967685213637681\\
23.9190000000063	0.0967688736551803\\
23.9530000000063	0.0967692024850313\\
23.9860000000063	0.0967695489796496\\
24.0190000000064	0.0967698925232876\\
24.0530000000064	0.0967702131832282\\
24.0860000000065	0.0967705510646228\\
24.1190000000065	0.0967708860634981\\
24.1530000000065	0.0967711987439003\\
24.1860000000066	0.0967715282125124\\
24.2190000000066	0.0967718548657019\\
24.2530000000067	0.0967721597522346\\
24.2860000000067	0.0967724810042274\\
24.3190000000067	0.0967727995063404\\
24.3530000000068	0.0967730967808763\\
24.3860000000068	0.0967734100076224\\
24.4190000000069	0.0967737205487685\\
24.4530000000069	0.096774010388559\\
24.4860000000069	0.0967743157775665\\
24.519000000007	0.0967746185435815\\
24.553000000007	0.0967749011226885\\
24.5860000000071	0.0967751988568114\\
24.6190000000071	0.0967754940293797\\
24.6530000000071	0.0967757695172044\\
24.6860000000072	0.0967760597755466\\
24.7190000000072	0.096776347532372\\
24.7530000000073	0.0967766160947279\\
24.7860000000073	0.0967768990524078\\
24.8190000000074	0.0967771795668236\\
24.8530000000074	0.0967774413662568\\
24.8860000000074	0.0967777171938879\\
24.9190000000075	0.0967779906358226\\
24.9530000000075	0.0967782458305322\\
24.9860000000076	0.0967785146955987\\
25.0190000000076	0.0967787812308153\\
25.0530000000076	0.0967790299757763\\
25.0860000000077	0.0967792920413917\\
25.1190000000077	0.0967795518319051\\
25.1530000000078	0.0967797942788079\\
25.1860000000078	0.0967800497049289\\
25.2190000000078	0.0967803029091895\\
25.2530000000079	0.0967805392057891\\
25.2860000000079	0.0967807881484165\\
25.319000000008	0.0967810349214669\\
25.353000000008	0.096781265212258\\
25.386000000008	0.0967815078239087\\
25.4190000000081	0.0967817483171213\\
25.4530000000081	0.0967819727438304\\
25.4860000000082	0.0967822091734297\\
25.5190000000082	0.0967824435347859\\
25.5530000000082	0.0967826622353237\\
25.5860000000083	0.0967828926288725\\
25.6190000000083	0.0967831210027625\\
25.6530000000084	0.0967833341125016\\
25.6860000000084	0.0967835586124583\\
25.7190000000085	0.0967837811403868\\
25.7530000000085	0.0967839887910798\\
25.7860000000085	0.0967842075363525\\
25.8190000000086	0.0967844243563967\\
25.8530000000086	0.0967846266773483\\
25.8860000000087	0.0967848398040713\\
25.9190000000087	0.0967850510510975\\
25.9530000000087	0.0967852481683027\\
25.9860000000088	0.0967854558097315\\
26.0190000000088	0.0967856616156938\\
26.0530000000089	0.0967858536523564\\
26.0860000000089	0.096786055938141\\
26.1190000000089	0.0967862564321131\\
26.153000000009	0.0967864435085639\\
26.186000000009	0.096786640565615\\
26.2190000000091	0.0967868358736853\\
26.2530000000091	0.0967870181075535\\
26.2860000000091	0.0967872100603064\\
26.3190000000092	0.0967874003053267\\
26.3530000000092	0.0967875778118348\\
26.3860000000093	0.0967877647814421\\
26.4190000000093	0.096787950083557\\
26.4530000000093	0.0967881229749591\\
26.4860000000094	0.096788305079728\\
26.5190000000094	0.096788485557175\\
26.5530000000095	0.0967886539434415\\
26.5860000000095	0.0967888312994156\\
26.6190000000095	0.0967890070665879\\
26.6530000000096	0.0967891710548899\\
26.6860000000096	0.0967893437749834\\
26.7190000000097	0.0967895149443877\\
26.7530000000097	0.0967896746395163\\
26.7860000000098	0.0967898428346665\\
26.8190000000098	0.096790009515908\\
26.8530000000098	0.0967901650205908\\
26.8860000000099	0.0967903287985578\\
26.9190000000099	0.0967904910988607\\
26.95300000001	0.0967906425132444\\
26.98600000001	0.096790801979836\\
27.01900000001	0.0967909600040137\\
27.0530000000101	0.0967911074256382\\
27.0860000000101	0.0967912626839155\\
27.1190000000102	0.0967914165344448\\
27.1530000000102	0.0967915600592908\\
27.1860000000102	0.0967917112100137\\
27.2190000000103	0.0967918609867347\\
27.2530000000103	0.0967920007078435\\
27.2860000000104	0.0967921478497782\\
27.3190000000104	0.096792293650442\\
27.3530000000104	0.0967924296595397\\
27.3860000000105	0.0967925728885632\\
27.4190000000105	0.0967927148086903\\
27.4530000000106	0.0967928471946939\\
27.4860000000106	0.0967929866052208\\
27.5190000000106	0.0967931247380277\\
27.5530000000107	0.0967932535882674\\
27.5860000000107	0.096793389271704\\
27.6190000000108	0.096793523708669\\
27.6530000000108	0.0967936491079707\\
27.6860000000109	0.0967937811544287\\
27.7190000000109	0.0967939119843769\\
27.7530000000109	0.0967940340163139\\
27.786000000011	0.0967941625134101\\
27.819000000011	0.0967942898232937\\
27.8530000000111	0.0967944085686207\\
27.8860000000111	0.0967945336021238\\
27.9190000000111	0.0967946574771602\\
27.9530000000112	0.0967947730158358\\
27.9860000000112	0.0967948946694212\\
28.0190000000113	0.0967950151924604\\
28.0530000000113	0.0967951276017296\\
28.0860000000113	0.0967952459571956\\
28.1190000000114	0.0967953632094933\\
28.1530000000114	0.0967954725650983\\
28.1860000000115	0.0967955877024601\\
28.2190000000115	0.0967957017633346\\
28.2530000000115	0.0967958081394782\\
28.2860000000116	0.0967959201364957\\
28.3190000000116	0.0967960310833491\\
28.3530000000117	0.0967961345525223\\
28.3860000000117	0.0967962434857214\\
28.4190000000117	0.0967963513940827\\
28.4530000000118	0.0967964520265202\\
28.4860000000118	0.0967965579701738\\
28.5190000000119	0.0967966629141096\\
28.5530000000119	0.0967967607790947\\
28.586000000012	0.0967968638061878\\
28.619000000012	0.0967969658579357\\
28.653000000012	0.0967970610229123\\
28.6860000000121	0.0967971612043861\\
28.7190000000121	0.096797260434443\\
28.7530000000122	0.0967973529650151\\
28.7860000000122	0.0967974503703574\\
28.8190000000122	0.0967975468475229\\
28.8530000000123	0.0967976368083181\\
28.8860000000123	0.0967977315054275\\
28.9190000000124	0.0967978252969565\\
28.9530000000124	0.096797912750851\\
28.9860000000124	0.0967980048060616\\
29.0190000000125	0.0967980959778083\\
29.0530000000125	0.0967981809859638\\
29.0860000000126	0.0967982704638332\\
29.1190000000126	0.0967983590798654\\
29.1530000000126	0.0967984417023322\\
29.1860000000127	0.0967985286662072\\
29.2190000000127	0.0967986147893743\\
29.2530000000128	0.0967986950849652\\
29.2860000000128	0.0967987795964361\\
29.3190000000128	0.0967988632879638\\
29.3530000000129	0.0967989413136411\\
29.3860000000129	0.0967990234330576\\
29.419000000013	0.0967991047526199\\
29.453000000013	0.0967991805643978\\
29.4860000000131	0.0967992603508196\\
29.5190000000131	0.0967993393571349\\
29.5530000000131	0.0967994130094559\\
29.5860000000132	0.0967994905202946\\
29.6190000000132	0.0967995672702166\\
29.6530000000133	0.0967996388162807\\
29.6860000000133	0.0967997141077453\\
29.7190000000133	0.0967997886573148\\
29.7530000000134	0.0967998581494013\\
29.7860000000134	0.0967999312765551\\
29.8190000000135	0.0968000036798179\\
29.8530000000135	0.0968000711685623\\
29.8860000000135	0.0968001421847626\\
29.9190000000136	0.0968002124952262\\
29.9530000000136	0.0968002780304981\\
29.9860000000137	0.0968003469881098\\
30.0190000000137	0.0968004152576083\\
30.0530000000137	0.0968004788878725\\
30.0860000000138	0.0968005458382375\\
30.1190000000138	0.0968006121174439\\
30.1530000000139	0.0968006738900238\\
30.1860000000139	0.0968007388828271\\
30.2190000000139	0.0968008032211489\\
30.253000000014	0.0968008631822726\\
30.286000000014	0.0968009262664436\\
30.3190000000141	0.0968009887125328\\
30.3530000000141	0.0968010469073943\\
30.3860000000142	0.0968011081303371\\
30.4190000000142	0.0968011687313244\\
30.4530000000142	0.0968012252039494\\
30.4860000000143	0.0968012846124888\\
30.5190000000143	0.0968013434143809\\
30.5530000000144	0.096801398208024\\
30.5860000000144	0.0968014558473341\\
30.6190000000144	0.0968015128951783\\
30.6530000000145	0.0968015660517169\\
30.6860000000145	0.0968016219661441\\
30.7190000000146	0.0968016773040942\\
30.7530000000146	0.0968017288647364\\
30.7860000000146	0.0968017830976813\\
30.8190000000147	0.0968018367685612\\
30.8530000000147	0.0968018867732682\\
30.8860000000148	0.09680193936701\\
30.9190000000148	0.0968019914127991\\
30.9530000000148	0.096802039900752\\
30.9860000000149	0.0968020908964314\\
31.0190000000149	0.0968021413580501\\
31.053000000015	0.0968021883676375\\
31.086000000015	0.0968022378057488\\
31.119000000015	0.0968022867231262\\
31.1530000000151	0.0968023322915429\\
31.1860000000151	0.0968023802113671\\
31.2190000000152	0.0968024276236142\\
31.2530000000152	0.096802471787465\\
31.2860000000153	0.0968025182272184\\
31.3190000000153	0.0968025641724996\\
31.3530000000153	0.0968026069673136\\
31.3860000000154	0.0968026519648154\\
31.4190000000154	0.0968026964801945\\
31.4530000000155	0.0968027379405896\\
31.4860000000155	0.0968027815322932\\
31.5190000000155	0.0968028246543094\\
31.5530000000156	0.0968028648143578\\
31.5860000000156	0.0968029070360804\\
31.6190000000157	0.0968029488002199\\
31.6530000000157	0.0968029876928751\\
31.6860000000157	0.0968030285795876\\
31.7190000000158	0.0968030690201465\\
31.7530000000158	0.0968031066779107\\
31.7860000000159	0.0968031462635609\\
31.8190000000159	0.0968031854146698\\
31.8530000000159	0.0968032218691306\\
31.886000000016	0.0968032601872038\\
31.919000000016	0.0968032980817553\\
31.9530000000161	0.0968033333634713\\
31.9860000000161	0.0968033704464229\\
32.0190000000161	0.0968034071165317\\
32.053000000016	0.0968034412559187\\
32.0860000000159	0.0968034771352666\\
32.1190000000158	0.0968035126124976\\
32.1530000000158	0.0968035456388549\\
32.1860000000157	0.0968035803458476\\
32.2190000000156	0.0968036146608712\\
32.2530000000155	0.0968036466025941\\
32.2860000000155	0.0968036801671876\\
32.3190000000154	0.0968037133500687\\
32.3530000000153	0.0968037442356369\\
32.3860000000152	0.0968037766873061\\
32.4190000000151	0.0968038087672218\\
32.4530000000151	0.0968038386235551\\
32.486000000015	0.0968038699912348\\
32.5190000000149	0.0968039009968466\\
32.5530000000148	0.096803929850666\\
32.5860000000148	0.0968039601624854\\
32.6190000000147	0.0968039901215075\\
32.6530000000146	0.0968040179988916\\
32.6860000000145	0.0968040472821544\\
32.7190000000144	0.096804076222175\\
32.7530000000144	0.0968041031485359\\
32.7860000000143	0.0968041314302422\\
32.8190000000142	0.0968041593772308\\
32.8530000000141	0.0968041853774345\\
32.8860000000141	0.0968042126834152\\
32.919000000014	0.0968042396638364\\
32.9530000000139	0.0968042647619849\\
32.9860000000138	0.0968042911178999\\
33.0190000000137	0.0968043171564888\\
33.0530000000137	0.0968043413761845\\
33.0860000000136	0.0968043668071096\\
33.1190000000135	0.0968043919291645\\
33.1530000000134	0.0968044152935788\\
33.1860000000134	0.0968044398235252\\
33.2190000000133	0.096804464052794\\
33.2530000000132	0.0968044865843386\\
33.2860000000131	0.096804510237295\\
33.319000000013	0.096804533597264\\
33.353000000013	0.096804555317824\\
33.3860000000129	0.0968045781166957\\
33.4190000000128	0.0968046006303458\\
33.4530000000127	0.0968046215615185\\
33.4860000000127	0.0968046435290807\\
33.5190000000126	0.096804665218981\\
33.5530000000125	0.0968046853816193\\
33.5860000000124	0.0968047065398363\\
33.6190000000123	0.0968047274276657\\
33.6530000000123	0.0968047468420726\\
33.6860000000122	0.0968047672122682\\
33.7190000000121	0.0968047873195675\\
33.753000000012	0.0968048060058458\\
33.786000000012	0.0968048256092248\\
33.8190000000119	0.0968048449564069\\
33.8530000000118	0.0968048629338733\\
33.8860000000117	0.0968048817909348\\
33.9190000000117	0.0968049003987546\\
33.9530000000116	0.0968049176862638\\
33.9860000000115	0.0968049358167291\\
34.0190000000114	0.0968049537047806\\
34.0530000000113	0.0968049703209458\\
34.0860000000113	0.0968049877446201\\
34.1190000000112	0.0968050049323576\\
34.1530000000111	0.0968050208952983\\
34.186000000011	0.0968050376309774\\
34.219000000011	0.0968050541369775\\
34.2530000000109	0.0968050694642638\\
34.2860000000108	0.0968050855308116\\
34.3190000000107	0.096805101373853\\
34.3530000000106	0.0968051160826517\\
34.3860000000106	0.0968051314978174\\
34.4190000000105	0.0968051466954956\\
34.4530000000104	0.0968051608025765\\
34.4860000000103	0.096805175584016\\
34.5190000000103	0.0968051901542641\\
34.5530000000102	0.0968052036759956\\
34.5860000000101	0.09680521784127\\
34.61900000001	0.0968052318009257\\
34.6530000000099	0.0968052447530768\\
34.6860000000099	0.0968052583189011\\
34.7190000000098	0.096805271684491\\
34.7530000000097	0.0968052840828454\\
34.7860000000096	0.0968052970655337\\
34.8190000000096	0.0968053098536604\\
34.8530000000095	0.0968053217134283\\
34.8860000000094	0.0968053341289625\\
34.9190000000093	0.0968053463553299\\
34.9530000000092	0.0968053576911515\\
34.9860000000092	0.0968053695551154\\
35.0190000000091	0.0968053812351905\\
35.053000000009	0.0968053920617137\\
35.0860000000089	0.0968054033895421\\
35.1190000000089	0.0968054145385802\\
35.1530000000088	0.0968054248697739\\
35.1860000000087	0.0968054356759234\\
35.2190000000086	0.0968054463084274\\
35.2530000000085	0.0968054561581602\\
35.2860000000085	0.0968054664575098\\
35.3190000000084	0.0968054765880646\\
35.3530000000083	0.0968054859694897\\
35.3860000000082	0.096805495776095\\
35.4190000000082	0.0968055054184982\\
35.4530000000081	0.0968055143447101\\
35.486000000008	0.096805523672552\\
35.5190000000079	0.0968055328405779\\
35.5530000000078	0.0968055413245906\\
35.5860000000078	0.0968055501868211\\
35.6190000000077	0.0968055588936599\\
35.6530000000076	0.0968055669479227\\
35.6860000000075	0.0968055753575455\\
35.7190000000075	0.0968055836163148\\
35.7530000000074	0.0968055912526353\\
35.7860000000073	0.0968055992227583\\
35.8190000000072	0.096805607046234\\
35.8530000000071	0.0968056142768334\\
35.8860000000071	0.0968056218197762\\
35.919000000007	0.0968056292200366\\
35.9530000000069	0.096805636056231\\
35.9860000000068	0.0968056431839477\\
36.0190000000068	0.0968056501734248\\
36.0530000000067	0.0968056566266153\\
36.0860000000066	0.0968056633511743\\
36.1190000000065	0.0968056699413539\\
36.1530000000064	0.0968056760222768\\
36.1860000000064	0.0968056823553515\\
36.2190000000063	0.0968056885578317\\
36.2530000000062	0.0968056942772967\\
36.2860000000061	0.0968057002301405\\
36.3190000000061	0.096805706056008\\
36.353000000006	0.0968057114244718\\
36.3860000000059	0.0968057170077983\\
36.4190000000058	0.0968057224681569\\
36.4530000000057	0.0968057274958081\\
36.4860000000057	0.0968057327203776\\
36.5190000000056	0.0968057378256119\\
36.5530000000055	0.0968057425224967\\
36.5860000000054	0.0968057473990239\\
36.6190000000054	0.0968057521594656\\
36.6530000000053	0.0968057565350261\\
36.6860000000052	0.0968057610735313\\
36.7190000000051	0.0968057654994587\\
36.753000000005	0.096805769563102\\
36.786000000005	0.0968057737736655\\
36.8190000000049	0.0968057778749317\\
36.8530000000048	0.0968057816359107\\
36.8860000000047	0.0968057855280732\\
36.9190000000047	0.0968057893141706\\
36.9530000000046	0.0968057927815115\\
36.9860000000045	0.0968057963647958\\
37.0190000000044	0.0968057998452222\\
37.0530000000043	0.0968058030276065\\
37.0860000000043	0.0968058063110629\\
37.1190000000042	0.0968058094946754\\
37.1530000000041	0.0968058124009264\\
37.186000000004	0.0968058153935516\\
37.219000000004	0.0968058182894264\\
37.2530000000039	0.0968058209272238\\
37.2860000000038	0.0968058236379764\\
37.3190000000037	0.0968058262548346\\
37.3530000000036	0.0968058286328203\\
37.3860000000036	0.096805831070041\\
37.4190000000035	0.0968058334160877\\
37.4530000000034	0.0968058355419196\\
37.4860000000033	0.0968058377139219\\
37.5190000000033	0.096805839797627\\
37.5530000000032	0.0968058416789419\\
37.5860000000031	0.0968058435939976\\
37.619000000003	0.0968058454233514\\
37.6530000000029	0.0968058470678307\\
37.6860000000029	0.0968058487334389\\
37.7190000000028	0.0968058503162953\\
37.7530000000027	0.0968058517307111\\
37.7860000000026	0.096805853154925\\
37.8190000000026	0.0968058544987633\\
37.8530000000025	0.0968058556908734\\
37.8860000000024	0.0968058568811266\\
37.9190000000023	0.0968058579934644\\
37.9530000000022	0.0968058589701374\\
37.9860000000022	0.09680585993349\\
38.0190000000021	0.0968058608214973\\
38.053000000002	0.0968058615890638\\
38.0860000000019	0.096805862332959\\
38.1190000000019	0.0968058630036252\\
38.1530000000018	0.0968058635688935\\
38.1860000000017	0.0968058641000972\\
38.2190000000016	0.0968058645605466\\
38.2530000000015	0.0968058649298026\\
38.2860000000015	0.0968058652551722\\
38.3190000000014	0.0968058655119565\\
38.3530000000013	0.0968058656916671\\
38.3860000000012	0.0968058658175893\\
38.4190000000012	0.096805865877019\\
38.4530000000011	0.0968058658732244\\
38.486000000001	0.0968058658062459\\
38.5190000000009	0.0968058656751434\\
38.5530000000009	0.0968058654935367\\
38.5860000000008	0.0968058652398399\\
38.6190000000007	0.0968058649240241\\
38.6530000000006	0.0968058645706947\\
38.6860000000005	0.0968058641364406\\
38.7190000000005	0.0968058636419761\\
38.7530000000004	0.0968058631223442\\
38.7860000000003	0.0968058625133162\\
38.8190000000002	0.0968058618463237\\
38.8530000000002	0.096805861165813\\
38.8860000000001	0.0968058603877194\\
38.919	0.0968058595537466\\
38.9529999999999	0.0968058587179963\\
38.9859999999998	0.0968058577767846\\
39.0189999999998	0.0968058567813229\\
39.0529999999997	0.0968058557951175\\
39.0859999999996	0.0968058546961337\\
39.1189999999995	0.0968058535445077\\
39.1529999999995	0.0968058524133309\\
39.1859999999994	0.0968058511618259\\
39.2189999999993	0.0968058498594478\\
39.2529999999992	0.0968058485880517\\
39.2859999999991	0.0968058471892561\\
39.3189999999991	0.0968058457413022\\
39.352999999999	0.0968058443344921\\
39.3859999999989	0.0968058427931302\\
39.4189999999988	0.0968058412047949\\
39.4529999999988	0.0968058396671993\\
39.4859999999987	0.0968058379886772\\
39.5189999999986	0.0968058362646613\\
39.5529999999985	0.096805834600736\\
39.5859999999984	0.0968058327895781\\
39.6189999999984	0.096805830934587\\
39.6529999999983	0.0968058291490251\\
39.6859999999982	0.0968058272102042\\
39.7189999999981	0.096805825228729\\
39.7529999999981	0.0968058233255666\\
39.785999999998	0.0968058212632029\\
39.8189999999979	0.0968058191601092\\
39.8529999999978	0.0968058171438175\\
39.8859999999977	0.0968058149626395\\
39.9189999999977	0.0968058127420309\\
39.9529999999976	0.0968058106165145\\
39.9859999999975	0.0968058083206741\\
40.0189999999974	0.0968058059868225\\
40.0529999999974	0.0968058037558776\\
40.0859999999973	0.0968058013496941\\
40.1189999999972	0.0968057989069545\\
40.1529999999971	0.0968057965747798\\
40.185999999997	0.0968057940622785\\
40.218999999997	0.0968057915144937\\
40.2529999999969	0.096805789084721\\
40.2859999999968	0.0968057864698166\\
40.3189999999967	0.0968057838208522\\
40.3529999999967	0.0968057812973532\\
40.3859999999966	0.0968057785838845\\
40.4189999999965	0.0968057758378349\\
40.4529999999964	0.0968057732237885\\
40.4859999999963	0.0968057704154677\\
40.5189999999963	0.0968057675759078\\
40.5529999999962	0.0968057648751525\\
40.5859999999961	0.0968057619758319\\
40.618999999996	0.0968057590464525\\
40.652999999996	0.0968057562621288\\
40.6859999999959	0.0968057532752963\\
40.7189999999958	0.0968057502594713\\
40.7529999999957	0.096805747394776\\
40.7859999999956	0.0968057443237986\\
40.8189999999956	0.096805741225137\\
40.8529999999955	0.0968057382836361\\
40.8859999999954	0.0968057351319338\\
40.9189999999953	0.0968057319536873\\
40.9529999999953	0.0968057289381241\\
40.9859999999952	0.0968057257089073\\
41.0189999999951	0.0968057224543453\\
41.052999999995	0.0968057193678759\\
41.0859999999949	0.096805716064569\\
41.1189999999949	0.0968057127366359\\
41.1529999999948	0.0968057095824246\\
41.1859999999947	0.0968057062079317\\
41.2189999999946	0.0968057028099331\\
41.2529999999946	0.0968056995906827\\
41.2859999999945	0.0968056961480079\\
41.3189999999944	0.0968056926826035\\
41.3529999999943	0.0968056894010696\\
41.3859999999942	0.0968056858931792\\
41.4189999999942	0.0968056823637607\\
41.4529999999941	0.0968056790226176\\
41.485999999994	0.0968056754523505\\
41.5189999999939	0.0968056718615074\\
41.5529999999939	0.096805668463337\\
41.5859999999938	0.096805664833451\\
41.6189999999937	0.0968056611838328\\
41.6529999999936	0.0968056577314707\\
41.6859999999935	0.096805654044746\\
41.7189999999935	0.0968056503391086\\
41.7529999999934	0.0968056468348368\\
41.7859999999933	0.0968056430937128\\
41.8189999999932	0.0968056393346864\\
41.8529999999932	0.0968056357808371\\
41.8859999999931	0.0968056319879679\\
41.918999999993	0.096805628178229\\
41.9529999999929	0.0968056245772659\\
41.9859999999928	0.0968056207349862\\
42.0189999999928	0.0968056168767164\\
42.0529999999927	0.0968056132309138\\
42.0859999999926	0.0968056093418347\\
42.1189999999925	0.0968056054375399\\
42.1529999999925	0.0968056017490197\\
42.1859999999924	0.0968055978156181\\
42.2189999999923	0.0968055938674788\\
42.2529999999922	0.0968055901383983\\
42.2859999999922	0.0968055861625734\\
42.3189999999921	0.096805582173067\\
42.352999999992	0.0968055784056844\\
42.3859999999919	0.0968055743898369\\
42.4189999999918	0.0968055703608456\\
42.4529999999918	0.0968055665571189\\
42.4859999999917	0.0968055625034719\\
42.5189999999916	0.0968055584372714\\
42.5529999999915	0.0968055545991077\\
42.5859999999915	0.0968055505095812\\
42.6189999999914	0.0968055464081402\\
42.6529999999913	0.0968055425376286\\
42.6859999999912	0.0968055384141795\\
42.7189999999911	0.0968055342798387\\
42.7529999999911	0.0968055303786055\\
42.785999999991	0.096805526223439\\
42.8189999999909	0.0968055220578024\\
42.8529999999908	0.0968055181277348\\
42.8859999999908	0.0968055139425016\\
42.9189999999907	0.0968055097475646\\
42.9529999999906	0.0968055057905482\\
42.9859999999905	0.0968055015772828\\
43.0189999999904	0.096805497354681\\
43.0529999999904	0.0968054933725218\\
43.0859999999903	0.0968054891328532\\
43.1189999999902	0.0968054848846665\\
43.1529999999901	0.0968054808787316\\
43.1859999999901	0.0968054766146457\\
43.21899999999	0.0968054723424126\\
43.2529999999899	0.0968054683144353\\
43.2859999999898	0.0968054640272869\\
43.3189999999897	0.0968054597329458\\
43.3529999999897	0.0968054556843523\\
43.3859999999896	0.096805451375878\\
43.4189999999895	0.0968054470608497\\
43.4529999999894	0.096805442993454\\
43.4859999999894	0.0968054386654625\\
43.5189999999893	0.0968054343312619\\
43.5529999999892	0.0968054302463478\\
43.5859999999891	0.0968054258999403\\
43.618999999989	0.0968054215482071\\
43.652999999989	0.0968054174470969\\
43.6859999999889	0.0968054130844913\\
43.7189999999888	0.0968054087165639\\
43.7529999999887	0.0968054046008137\\
43.7859999999887	0.0968054002229946\\
43.8189999999886	0.0968053958404309\\
43.8529999999885	0.0968053917113673\\
43.8859999999884	0.096805387319732\\
43.9189999999883	0.0968053829238594\\
43.9529999999883	0.0968053787826735\\
43.9859999999882	0.0968053743787696\\
44.0189999999881	0.0968053699710059\\
44.052999999988	0.0968053658189444\\
44.085999999988	0.0968053614040384\\
44.1189999999879	0.0968053569855935\\
44.1529999999878	0.0968053528240527\\
44.1859999999877	0.0968053483993449\\
44.2189999999876	0.0968053439714786\\
44.2529999999876	0.096805339801409\\
44.2859999999875	0.0968053353680631\\
44.3189999999874	0.0968053309322866\\
44.3529999999873	0.096805326755205\\
44.3859999999873	0.0968053223146885\\
44.4189999999872	0.0968053178719446\\
44.4529999999871	0.0968053136885814\\
44.485999999987	0.0968053092418166\\
44.5189999999869	0.0968053047932788\\
44.5529999999869	0.0968053006048739\\
44.5859999999868	0.0968052961532747\\
44.6189999999867	0.096805291700024\\
44.6529999999866	0.0968052875075778\\
44.6859999999866	0.0968052830520904\\
44.7189999999865	0.0968052785952398\\
44.7529999999864	0.0968052743996469\\
44.7859999999863	0.096805269941198\\
44.8189999999862	0.0968052654820195\\
44.8529999999862	0.0968052612846251\\
44.8859999999861	0.0968052568243431\\
44.918999999986	0.0968052523635857\\
44.9529999999859	0.0968052481650214\\
44.9859999999859	0.0968052437038334\\
};
\addlegendentry{Generator 1 Area 3};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
-0.02	1.61560257386254\\
0.03	1.61560257386254\\
0.0800000000000001	1.61560257386254\\
0.13	1.61560257386254\\
0.18	1.61560257386254\\
0.23	1.61560257386254\\
0.28	1.61560257386254\\
0.33	1.61560257386254\\
0.38	1.61560257386254\\
0.43	1.61560257386254\\
0.48	1.61560257386254\\
0.53	1.61560257386254\\
0.580000000000001	1.61560257386254\\
0.630000000000001	1.61560257386254\\
0.680000000000001	1.61560257386254\\
0.730000000000001	1.61560257386254\\
0.780000000000001	1.61560257386254\\
0.830000000000001	1.61560257386254\\
0.880000000000001	1.61560257386254\\
0.930000000000001	1.61560257386254\\
0.980000000000001	1.61560257386254\\
1.019	1.61539373458664\\
1.053	1.61409099237228\\
1.08599999999999	1.61170210290757\\
1.11899999999999	1.60884034984018\\
1.15299999999998	1.60634087079203\\
1.18599999999998	1.60445162852417\\
1.21899999999998	1.60364660212295\\
1.25299999999997	1.60385716314112\\
1.28599999999997	1.60480315431192\\
1.31899999999997	1.60600096071116\\
1.35299999999996	1.60691313150653\\
1.38599999999996	1.60734653915347\\
1.41899999999995	1.60716281208453\\
1.45299999999995	1.60657171085494\\
1.48599999999995	1.60578012332709\\
1.51899999999994	1.60511493454484\\
1.55299999999994	1.60478807248243\\
1.58599999999994	1.60481399996932\\
1.61899999999993	1.60514663299949\\
1.65299999999993	1.60559490084312\\
1.68599999999993	1.60604815724373\\
1.71899999999992	1.60635163490951\\
1.75299999999992	1.60645315632683\\
1.78599999999991	1.60638674138949\\
1.81899999999991	1.60621162684319\\
1.85299999999991	1.60602599038025\\
1.8859999999999	1.60587607063079\\
1.9189999999999	1.60581441223689\\
1.9529999999999	1.60584136885532\\
1.98599999999989	1.60593860914164\\
2.01899999999989	1.60607103637072\\
2.05299999999988	1.60619596103192\\
2.08599999999988	1.60630503610783\\
2.11899999999988	1.60637903075377\\
2.15299999999987	1.60641817353785\\
2.18599999999987	1.60643682230406\\
2.21899999999987	1.60644424464552\\
2.25299999999986	1.60645078514357\\
2.28599999999986	1.6064636881307\\
2.31899999999986	1.60648479942068\\
2.35299999999985	1.60651091006591\\
2.38599999999985	1.60654223038316\\
2.41899999999984	1.60657403574941\\
2.45299999999984	1.60660249858488\\
2.48599999999984	1.60663069124722\\
2.51899999999983	1.60665770687584\\
2.55299999999983	1.60668368822149\\
2.58599999999983	1.60671376205348\\
2.61899999999982	1.60674784151011\\
2.65299999999982	1.60678414465032\\
2.68599999999982	1.6068269010318\\
2.71899999999981	1.60687287449285\\
2.75299999999981	1.60691767517938\\
2.7859999999998	1.60696532956001\\
2.8189999999998	1.60701166377167\\
2.8529999999998	1.60705321841755\\
2.88599999999979	1.60709479478234\\
2.91899999999979	1.6071337826956\\
2.95299999999979	1.60716847063271\\
2.98599999999978	1.60720373541686\\
3.01899999999978	1.60723793311113\\
3.05299999999977	1.60726958555844\\
3.08599999999977	1.6073029836279\\
3.11899999999977	1.60733634986433\\
3.15299999999976	1.60736782161997\\
3.18599999999976	1.60740137938522\\
3.21899999999976	1.607435086892\\
3.25299999999975	1.60746697303588\\
3.28599999999975	1.6075010522792\\
3.31899999999975	1.60753535982104\\
3.35299999999974	1.60756785810365\\
3.38599999999974	1.60760257759988\\
3.41899999999973	1.60763742442539\\
3.45299999999973	1.60767024927638\\
3.48599999999973	1.60770504708898\\
3.51899999999972	1.60773965521027\\
3.55299999999972	1.60777197133744\\
3.58599999999972	1.60780597454396\\
3.61899999999971	1.60783960487915\\
3.65299999999971	1.60787091530457\\
3.68599999999971	1.60790384000618\\
3.7189999999997	1.60793644542219\\
3.7529999999997	1.60796687537736\\
3.78599999999969	1.60799896680572\\
3.81899999999969	1.60803083734231\\
3.85299999999969	1.60806064882162\\
3.88599999999968	1.60809214968482\\
3.91899999999968	1.60812345699005\\
3.95299999999968	1.60815274386322\\
3.98599999999967	1.60818366816569\\
4.01899999999968	1.60821439209082\\
4.05299999999969	1.60824312622936\\
4.0859999999997	1.60827346405919\\
4.11899999999971	1.60830360517992\\
4.15299999999972	1.60833179330218\\
4.18599999999973	1.6083615498252\\
4.21899999999974	1.60839110393382\\
4.25299999999976	1.60841873207702\\
4.28599999999977	1.60844788667093\\
4.31899999999978	1.6084768361695\\
4.35299999999979	1.60850389866197\\
4.3859999999998	1.6085324618893\\
4.41899999999981	1.60856083407856\\
4.45299999999982	1.60858736703064\\
4.48599999999983	1.60861538034442\\
4.51899999999984	1.60864321156314\\
4.55299999999986	1.60866923898823\\
4.58599999999987	1.6086967146301\\
4.61899999999988	1.60872400441026\\
4.65299999999989	1.60874951738257\\
4.6859999999999	1.60877644122118\\
4.71899999999991	1.60880317490598\\
4.75299999999992	1.60882816206148\\
4.78599999999993	1.60885452635171\\
4.81899999999994	1.60888070122293\\
4.85299999999996	1.60890516436878\\
4.88599999999997	1.60893097504825\\
4.91899999999998	1.60895660047917\\
4.95299999999999	1.60898055101479\\
4.986	1.60900582243272\\
5.01900000000001	1.60903091459097\\
5.05300000000002	1.60905436890498\\
5.08600000000003	1.60907911911752\\
5.11900000000004	1.60910369603803\\
5.15300000000006	1.6091266704621\\
5.18600000000007	1.60915091556901\\
5.21900000000008	1.60917499164081\\
5.25300000000009	1.60919749796961\\
5.2860000000001	1.60922124866198\\
5.31900000000011	1.60924483289423\\
5.35300000000012	1.6092668783886\\
5.38600000000013	1.60929014149794\\
5.41900000000014	1.60931324024168\\
5.45300000000016	1.60933483079353\\
5.48600000000017	1.60935761278528\\
5.51900000000018	1.60938023292395\\
5.55300000000019	1.60940137549397\\
5.5860000000002	1.60942368429764\\
5.61900000000021	1.6094458342684\\
5.65300000000022	1.60946653718101\\
5.68600000000023	1.60948838301732\\
5.71900000000024	1.60951007300649\\
5.75300000000026	1.60953034545779\\
5.78600000000027	1.60955173536153\\
5.81900000000028	1.60957297227924\\
5.85300000000029	1.60959282139052\\
5.8860000000003	1.60961376515449\\
5.91900000000031	1.60963455987999\\
5.95300000000032	1.60965399627651\\
5.98600000000033	1.60967450479787\\
6.01900000000034	1.60969486711972\\
6.05300000000036	1.60971389875503\\
6.08600000000037	1.60973397938597\\
6.11900000000038	1.60975391613853\\
6.15300000000039	1.60977254960874\\
6.1860000000004	1.60979221002976\\
6.21900000000041	1.60981172975541\\
6.25300000000042	1.60982997373513\\
6.28600000000043	1.60984922346067\\
6.31900000000044	1.60986833555016\\
6.35300000000046	1.60988619846968\\
6.38600000000047	1.60990504589522\\
6.41900000000048	1.60992375822422\\
6.45300000000049	1.6099412471861\\
6.4860000000005	1.60995969974049\\
6.51900000000051	1.60997801978991\\
6.55300000000052	1.6099951419657\\
6.58600000000053	1.61001320740833\\
6.61900000000055	1.61003114302259\\
6.65300000000056	1.61004790579579\\
6.68600000000057	1.61006559190547\\
6.71900000000058	1.61008315075513\\
6.75300000000059	1.61009956124845\\
6.7860000000006	1.6101168755132\\
6.81900000000061	1.61013406784808\\
6.85300000000062	1.61015014353783\\
6.88600000000063	1.61016710281768\\
6.91900000000065	1.61018393362516\\
6.95300000000066	1.61019965706457\\
6.98600000000067	1.6102162405289\\
7.01900000000068	1.61023270157584\\
7.05300000000069	1.61024808690767\\
7.0860000000007	1.61026432371213\\
7.11900000000071	1.61028044932572\\
7.15300000000072	1.61029552485106\\
7.18600000000073	1.61031143313063\\
7.21900000000075	1.61032722637673\\
7.25300000000076	1.61034198395119\\
7.28600000000077	1.61035755012603\\
7.31900000000078	1.61037300012465\\
7.35300000000079	1.61038743708251\\
7.3860000000008	1.61040266806186\\
7.41900000000081	1.61041778974172\\
7.45300000000082	1.61043192352509\\
7.48600000000083	1.61044683690975\\
7.51900000000085	1.61046164356187\\
7.55300000000086	1.6104754816258\\
7.58600000000087	1.610490080788\\
7.61900000000088	1.61050457323657\\
7.65300000000089	1.61051811623335\\
7.6860000000009	1.61053240351934\\
7.71900000000091	1.61054658662812\\
7.75300000000092	1.61055984126082\\
7.78600000000093	1.61057382519906\\
7.81900000000095	1.61058770784691\\
7.85300000000096	1.61060068195391\\
7.88600000000097	1.61061436983573\\
7.91900000000098	1.61062795819855\\
7.95300000000099	1.6106406568338\\
7.986000000001	1.61065405364856\\
8.01900000000099	1.6106673527352\\
8.05300000000098	1.61067978088103\\
8.08600000000096	1.61069289229886\\
8.11900000000094	1.61070590810904\\
8.15300000000092	1.61071807158171\\
8.1860000000009	1.61073090380229\\
8.21900000000088	1.61074364242834\\
8.25300000000087	1.61075554679894\\
8.28600000000085	1.61076810555927\\
8.31900000000083	1.6107805725855\\
8.35300000000081	1.61079222302167\\
8.38600000000079	1.6108045137752\\
8.41900000000077	1.61081671465638\\
8.45300000000075	1.61082811631172\\
8.48600000000074	1.61084014455166\\
8.51900000000072	1.61085208478409\\
8.5530000000007	1.61086324281312\\
8.58600000000068	1.61087501397682\\
8.61900000000066	1.61088669894162\\
8.65300000000064	1.61089761835239\\
8.68600000000063	1.61090913770274\\
8.71900000000061	1.61092057261099\\
8.75300000000059	1.6109312582694\\
8.78600000000057	1.61094253094541\\
8.81900000000055	1.6109537209106\\
8.85300000000053	1.61096417760952\\
8.88600000000051	1.61097520868079\\
8.9190000000005	1.61098615874685\\
8.95300000000048	1.61099639120504\\
8.98600000000046	1.61100718565325\\
9.01900000000044	1.61101790076461\\
9.05300000000042	1.61102791360242\\
9.0860000000004	1.61103847629974\\
9.11900000000039	1.61104896129494\\
9.15300000000037	1.61105875903583\\
9.18600000000035	1.61106909475857\\
9.21900000000033	1.61107935438181\\
9.25300000000031	1.61108894146392\\
9.28600000000029	1.61109905489781\\
9.31900000000027	1.61110909380484\\
9.35300000000026	1.61111847457998\\
9.38600000000024	1.6111283703187\\
9.41900000000022	1.61113819307062\\
9.4530000000002	1.61114737180334\\
9.48600000000018	1.61115705434685\\
9.51900000000016	1.61116666541432\\
9.55300000000014	1.61117564628527\\
9.58600000000013	1.61118512004768\\
9.61900000000011	1.61119452381441\\
9.65300000000009	1.61120331092274\\
9.68600000000007	1.61121258023105\\
9.71900000000005	1.61122178099491\\
9.75300000000003	1.61123037835916\\
9.78600000000002	1.61123944745486\\
9.819	1.61124844942957\\
9.85299999999998	1.61125686098931\\
9.88599999999996	1.61126573403023\\
9.91899999999994	1.61127454134473\\
9.95299999999992	1.6112827709609\\
9.9859999999999	1.6112914520229\\
10.0189999999999	1.61130006872558\\
10.0529999999999	1.61130812018284\\
10.0859999999998	1.61131661326021\\
10.1189999999998	1.61132504331885\\
10.1529999999998	1.61133292032661\\
10.1859999999998	1.61134122933531\\
10.2189999999998	1.61134947663851\\
10.2529999999998	1.61135718283322\\
10.2859999999997	1.61136531161104\\
10.3189999999997	1.61137337997052\\
10.3529999999997	1.6113809189162\\
10.3859999999997	1.61138887122408\\
10.4189999999997	1.61139676437581\\
10.4529999999996	1.61140413956462\\
10.4859999999996	1.61141191908941\\
10.5189999999996	1.611419640695\\
10.5529999999996	1.61142685555089\\
10.5859999999996	1.6114344659058\\
10.6189999999996	1.61144201955324\\
10.6529999999995	1.61144907743039\\
10.6859999999995	1.61145652215631\\
10.7189999999995	1.61146391136256\\
10.7529999999995	1.61147081554878\\
10.7859999999995	1.61147809811562\\
10.8189999999994	1.6114853263269\\
10.8529999999994	1.61149208004496\\
10.8859999999994	1.61149920385374\\
10.9189999999994	1.61150627444686\\
10.9529999999994	1.61151288085379\\
10.9859999999994	1.61151984923698\\
11.0189999999993	1.61152676552204\\
11.0529999999993	1.61153322771224\\
11.0859999999993	1.61154004393519\\
11.1189999999993	1.6115468091555\\
11.1529999999993	1.61155313016003\\
11.1859999999992	1.61155979742238\\
11.2189999999992	1.6115664147558\\
11.2529999999992	1.61157259754683\\
11.2859999999992	1.61157911898501\\
11.3189999999992	1.61158559154514\\
11.3529999999991	1.61159163903333\\
11.3859999999991	1.61159801771909\\
11.4189999999991	1.61160434855756\\
11.4529999999991	1.61161026359552\\
11.4859999999991	1.61161650253893\\
11.5189999999991	1.61162269464505\\
11.552999999999	1.61162848002734\\
11.585999999999	1.6116345821789\\
11.618999999999	1.61164063848266\\
11.652999999999	1.61164629694788\\
11.685999999999	1.6116522651972\\
11.7189999999989	1.61165818856766\\
11.7529999999989	1.61166372279878\\
11.7859999999989	1.61166955997726\\
11.8189999999989	1.61167535322667\\
11.8529999999989	1.61168076585254\\
11.8859999999989	1.61168647473454\\
11.9189999999988	1.61169214061754\\
11.9529999999988	1.61169743421343\\
11.9859999999988	1.61170301751618\\
12.0189999999988	1.61170855873188\\
12.0529999999988	1.61171373582063\\
12.0859999999987	1.61171919620731\\
12.1189999999987	1.61172461539946\\
12.1529999999987	1.61172967845253\\
12.1859999999987	1.61173501853167\\
12.2189999999987	1.61174031829111\\
12.2529999999986	1.61174526973047\\
12.2859999999986	1.61175049205703\\
12.3189999999986	1.61175567492069\\
12.3529999999986	1.61176051711775\\
12.3859999999986	1.61176562419497\\
12.4189999999986	1.61177069264859\\
12.4529999999985	1.61177542792756\\
12.4859999999985	1.61178042220786\\
12.5189999999985	1.61178537868725\\
12.5529999999985	1.61179000932423\\
12.5859999999985	1.61179489320958\\
12.6189999999984	1.61179974009875\\
12.6529999999984	1.61180426832294\\
12.6859999999984	1.61180904416582\\
12.7189999999984	1.61181378380223\\
12.7529999999984	1.61181821179843\\
12.7859999999984	1.61182288190423\\
12.8189999999983	1.61182751657583\\
12.8529999999983	1.61183184648304\\
12.8859999999983	1.61183641310831\\
12.9189999999983	1.6118409450567\\
12.9529999999983	1.61184517897024\\
12.9859999999982	1.61184964432769\\
13.0189999999982	1.61185407574877\\
13.0529999999982	1.61185821572092\\
13.0859999999982	1.61186258197495\\
13.1189999999982	1.61186691501919\\
13.1529999999982	1.6118709630599\\
13.1859999999981	1.61187523233192\\
13.2189999999981	1.61187946910565\\
13.2529999999981	1.61188342718408\\
13.2859999999981	1.61188760155172\\
13.3189999999981	1.6118917441178\\
13.352999999998	1.61189561416223\\
13.385999999998	1.61189969566071\\
13.418999999998	1.611903746039\\
13.452999999998	1.61190752993756\\
13.485999999998	1.61191152055918\\
13.5189999999979	1.61191548072873\\
13.5529999999979	1.61191918033101\\
13.5859999999979	1.61192308202743\\
13.6189999999979	1.61192695392632\\
13.6529999999979	1.61193057104327\\
13.6859999999979	1.61193438572546\\
13.7189999999978	1.61193817125151\\
13.7529999999978	1.61194170765737\\
13.7859999999978	1.61194543719718\\
13.8189999999978	1.61194913820811\\
13.8529999999978	1.61195259563997\\
13.8859999999977	1.61195624187032\\
13.9189999999977	1.61195986018645\\
13.9529999999977	1.61196324034554\\
13.9859999999977	1.61196680506113\\
14.0189999999977	1.61197034246474\\
14.0529999999977	1.61197364701608\\
14.0859999999976	1.61197713197514\\
14.1189999999976	1.61198059021077\\
14.1529999999976	1.61198382078609\\
14.1859999999976	1.61198722770947\\
14.2189999999976	1.61199060848675\\
14.2529999999975	1.61199376668321\\
14.2859999999975	1.61199709725635\\
14.3189999999975	1.61200040224828\\
14.3529999999975	1.6120034896294\\
14.3859999999975	1.61200674550259\\
14.4189999999974	1.61200997634734\\
14.4529999999974	1.61201299444524\\
14.4859999999974	1.61201617723432\\
14.5189999999974	1.61201933553637\\
14.5529999999974	1.61202228585096\\
14.5859999999974	1.61202539713769\\
14.6189999999973	1.61202848446834\\
14.6529999999973	1.61203136846651\\
14.6859999999973	1.61203440980052\\
14.7189999999973	1.61203742769785\\
14.7529999999973	1.61204024681821\\
14.7859999999972	1.61204321971592\\
14.8189999999972	1.61204616968488\\
14.8529999999972	1.61204892533446\\
14.8859999999972	1.61205183128143\\
14.9189999999972	1.61205471479756\\
14.9529999999972	1.61205740835459\\
14.9859999999971	1.61206024880413\\
15.0189999999971	1.61206306731036\\
15.0529999999971	1.61206570012368\\
15.0859999999971	1.61206847649977\\
15.1189999999971	1.61207123141014\\
15.152999999997	1.61207380480064\\
15.185999999997	1.61207651849674\\
15.218999999997	1.6120792111939\\
15.252999999997	1.61208172645483\\
15.285999999997	1.61208437883525\\
15.3189999999969	1.61208701067403\\
15.3529999999969	1.61208946907148\\
15.3859999999969	1.61209206147182\\
15.4189999999969	1.61209463377879\\
15.4529999999969	1.61209703655238\\
15.4859999999969	1.6120995702803\\
15.5189999999968	1.61210208435345\\
15.5529999999968	1.61210443271573\\
15.5859999999968	1.61210690905196\\
15.6189999999968	1.61210936616111\\
15.6529999999968	1.61211166130025\\
15.6859999999967	1.6121140814973\\
15.7189999999967	1.61211648288811\\
15.7529999999967	1.61211872596668\\
15.7859999999967	1.61212109125128\\
15.8189999999967	1.61212343814059\\
15.8529999999967	1.61212563029665\\
15.8859999999966	1.61212794186981\\
15.9189999999966	1.61213023544983\\
15.9529999999966	1.61213237779795\\
15.9859999999966	1.61213463683491\\
16.0189999999966	1.6121368782728\\
16.0529999999966	1.61213897190337\\
16.0859999999967	1.61214117955478\\
16.1189999999967	1.61214336999268\\
16.1529999999968	1.61214541597295\\
16.1859999999968	1.61214757336496\\
16.2189999999968	1.61214971392091\\
16.2529999999969	1.61215171329606\\
16.2859999999969	1.61215382153112\\
16.318999999997	1.61215591329954\\
16.352999999997	1.61215786709185\\
16.385999999997	1.61215992724871\\
16.4189999999971	1.61216197130158\\
16.4529999999971	1.61216388051217\\
16.4859999999972	1.61216589364737\\
16.5189999999972	1.61216789103189\\
16.5529999999972	1.61216975664133\\
16.5859999999973	1.61217172378835\\
16.6189999999973	1.61217367553094\\
16.6529999999974	1.61217549849762\\
16.6859999999974	1.61217742066815\\
16.7189999999975	1.61217932777383\\
16.7529999999975	1.61218110903602\\
16.7859999999975	1.61218298722046\\
16.8189999999976	1.61218485067156\\
16.8529999999976	1.61218659114826\\
16.8859999999977	1.61218842631591\\
16.9189999999977	1.61219024707469\\
16.9529999999977	1.612191947665\\
16.9859999999978	1.61219374076387\\
17.0189999999978	1.61219551977189\\
17.0529999999979	1.6121971813556\\
17.0859999999979	1.61219893331432\\
17.1189999999979	1.61220067149313\\
17.152999999998	1.61220229493173\\
17.185999999998	1.61220400665834\\
17.2189999999981	1.61220570490953\\
17.2529999999981	1.61220729104542\\
17.2859999999981	1.6122089634295\\
17.3189999999982	1.61221062263564\\
17.3529999999982	1.61221217229361\\
17.3859999999983	1.61221380620436\\
17.4189999999983	1.61221542722961\\
17.4529999999983	1.61221694121679\\
17.4859999999984	1.61221853750639\\
17.5189999999984	1.61222012119574\\
17.5529999999985	1.61222160030147\\
17.5859999999985	1.61222315980308\\
17.6189999999986	1.61222470698331\\
17.6529999999986	1.61222615198106\\
17.6859999999986	1.6122276755097\\
17.7189999999987	1.61222918699051\\
17.7529999999987	1.61223059863663\\
17.7859999999988	1.61223208699002\\
17.8189999999988	1.61223356356299\\
17.8529999999988	1.61223494259706\\
17.8859999999989	1.61223639655699\\
17.9189999999989	1.61223783899758\\
17.952999999999	1.61223918614451\\
17.985999999999	1.61224060647387\\
18.018999999999	1.61224201554001\\
18.0529999999991	1.61224333150814\\
18.0859999999991	1.61224471895489\\
18.1189999999992	1.61224609538877\\
18.1529999999992	1.61224738087123\\
18.1859999999992	1.61224873616706\\
18.2189999999993	1.61225008069493\\
18.2529999999993	1.61225133637036\\
18.2859999999994	1.61225266023068\\
18.3189999999994	1.61225397356297\\
18.3529999999994	1.61225520009556\\
18.3859999999995	1.61225649322071\\
18.4189999999995	1.61225777605268\\
18.4529999999996	1.61225897409176\\
18.4859999999996	1.6122602371669\\
18.5189999999997	1.61226149017875\\
18.5529999999997	1.61226266035962\\
18.5859999999997	1.61226389405522\\
18.6189999999998	1.61226511791222\\
18.6529999999998	1.61226626085711\\
18.6859999999999	1.61226746582942\\
18.7189999999999	1.61226866118272\\
18.7529999999999	1.61226977749948\\
18.786	1.61227095439026\\
18.819	1.61227212187647\\
18.8530000000001	1.61227321216148\\
18.8860000000001	1.61227436159831\\
18.9190000000001	1.61227550184109\\
18.9530000000002	1.61227656667563\\
18.9860000000002	1.6122776892729\\
19.0190000000003	1.61227880288226\\
19.0530000000003	1.61227984283645\\
19.0860000000003	1.612280939195\\
19.1190000000004	1.61228202676754\\
19.1530000000004	1.61228304239866\\
19.1860000000005	1.61228411310686\\
19.2190000000005	1.61228517522551\\
19.2530000000005	1.61228616707956\\
19.2860000000006	1.61228721271241\\
19.3190000000006	1.61228824994855\\
19.3530000000007	1.61228921855795\\
19.3860000000007	1.61229023967871\\
19.4190000000008	1.61229125259061\\
19.4530000000008	1.61229219847803\\
19.4860000000008	1.61229319563633\\
19.5190000000009	1.61229418477086\\
19.5530000000009	1.61229510844681\\
19.586000000001	1.61229608218154\\
19.619000000001	1.61229704807327\\
19.653000000001	1.61229795003681\\
19.6860000000011	1.61229890087527\\
19.7190000000011	1.61229984404695\\
19.7530000000012	1.61230072478681\\
19.7860000000012	1.61230165324367\\
19.8190000000012	1.61230257420663\\
19.8530000000013	1.61230343420075\\
19.8860000000013	1.61230434078067\\
19.9190000000014	1.61230524003526\\
19.9530000000014	1.6123060797517\\
19.9860000000014	1.61230696494758\\
20.0190000000015	1.61230784298312\\
20.0530000000015	1.61230866287881\\
20.0860000000016	1.61230952717364\\
20.1190000000016	1.61231038446949\\
20.1530000000016	1.61231118499129\\
20.1860000000017	1.61231202885589\\
20.2190000000017	1.61231286588022\\
20.2530000000018	1.61231364746609\\
20.2860000000018	1.61231447136271\\
20.3190000000019	1.61231528857308\\
20.3530000000019	1.61231605165212\\
20.3860000000019	1.61231685603233\\
20.419000000002	1.61231765387782\\
20.453000000002	1.61231839886664\\
20.4860000000021	1.61231918417099\\
20.5190000000021	1.61231996308881\\
20.5530000000021	1.61232069039846\\
20.5860000000022	1.61232145706009\\
20.6190000000022	1.61232221747932\\
20.6530000000023	1.61232292750982\\
20.6860000000023	1.61232367595054\\
20.7190000000023	1.61232441829058\\
20.7530000000024	1.61232511143347\\
20.7860000000024	1.61232584206695\\
20.8190000000025	1.61232656673816\\
20.8530000000025	1.6123272433769\\
20.8860000000025	1.61232795660618\\
20.9190000000026	1.61232866400943\\
20.9530000000026	1.6123293245181\\
20.9860000000027	1.61233002073965\\
21.0190000000027	1.61233071126692\\
21.0530000000027	1.61233135601284\\
21.0860000000028	1.61233203561247\\
21.1190000000028	1.61233270964768\\
21.1530000000029	1.61233333898879\\
21.1860000000029	1.61233400234518\\
21.219000000003	1.61233466026352\\
21.253000000003	1.61233527455065\\
21.286000000003	1.6123359220327\\
21.3190000000031	1.61233656420038\\
21.3530000000031	1.61233716377686\\
21.3860000000032	1.61233779574703\\
21.4190000000032	1.61233842252413\\
21.4530000000032	1.61233900772401\\
21.4860000000033	1.61233962453602\\
21.5190000000033	1.6123402362726\\
21.5530000000034	1.61234080742461\\
21.5860000000034	1.61234140942349\\
21.6190000000034	1.61234200646287\\
21.6530000000035	1.61234256388734\\
21.6860000000035	1.61234315141152\\
21.7190000000036	1.61234373409017\\
21.7530000000036	1.61234427810126\\
21.7860000000036	1.612344851482\\
21.8190000000037	1.61234542012742\\
21.8530000000037	1.61234595103132\\
21.8860000000038	1.61234651059101\\
21.9190000000038	1.61234706552417\\
21.9530000000038	1.61234758362065\\
21.9860000000039	1.61234812967644\\
22.0190000000039	1.61234867121176\\
22.053000000004	1.61234917679405\\
22.086000000004	1.61234970965487\\
22.1190000000041	1.61235023809876\\
22.1530000000041	1.61235073145445\\
22.1860000000041	1.61235125142318\\
22.2190000000042	1.61235176707643\\
22.2530000000042	1.61235224848449\\
22.2860000000043	1.61235275585636\\
22.3190000000043	1.61235325901124\\
22.3530000000043	1.61235372874679\\
22.3860000000044	1.61235422381082\\
22.4190000000044	1.61235471475575\\
22.4530000000045	1.61235517308692\\
22.4860000000045	1.6123556561264\\
22.5190000000045	1.61235613514126\\
22.5530000000046	1.61235658232996\\
22.5860000000046	1.61235705362162\\
22.6190000000047	1.61235752098011\\
22.6530000000047	1.61235795728254\\
22.6860000000047	1.61235841709606\\
22.7190000000048	1.6123588730673\\
22.7530000000048	1.6123592987347\\
22.7860000000049	1.61235974733484\\
22.8190000000049	1.61236019218141\\
22.8530000000049	1.6123606074585\\
22.886000000005	1.6123610451029\\
22.919000000005	1.61236147908053\\
22.9530000000051	1.61236188420675\\
22.9860000000051	1.61236231114895\\
23.0190000000052	1.61236273450865\\
23.0530000000052	1.61236312971813\\
23.0860000000052	1.61236354620554\\
23.1190000000053	1.61236395919276\\
23.1530000000053	1.61236434471457\\
23.1860000000054	1.61236475098763\\
23.2190000000054	1.61236515384205\\
23.2530000000054	1.6123655299006\\
23.2860000000055	1.61236592619598\\
23.3190000000055	1.61236631915226\\
23.3530000000056	1.61236668596599\\
23.3860000000056	1.61236707251468\\
23.4190000000056	1.61236745580102\\
23.4530000000057	1.61236781358438\\
23.4860000000057	1.6123681906119\\
23.5190000000058	1.61236856445276\\
23.5530000000058	1.61236891341488\\
23.5860000000058	1.61236928114192\\
23.6190000000059	1.6123696457567\\
23.6530000000059	1.61236998610198\\
23.686000000006	1.61237034474484\\
23.719000000006	1.61237070034741\\
23.753000000006	1.61237103227618\\
23.7860000000061	1.61237138204533\\
23.8190000000061	1.6123717288445\\
23.8530000000062	1.61237205255208\\
23.8860000000062	1.6123723936535\\
23.9190000000063	1.61237273185414\\
23.9530000000063	1.61237304753167\\
23.9860000000063	1.61237338016729\\
24.0190000000064	1.61237370997031\\
24.0530000000064	1.61237401780447\\
24.0860000000065	1.61237434217134\\
24.1190000000065	1.61237466377114\\
24.1530000000065	1.61237496394519\\
24.1860000000066	1.61237528023586\\
24.2190000000066	1.6123755938238\\
24.2530000000067	1.61237588651576\\
24.2860000000067	1.61237619491883\\
24.3190000000067	1.61237650068203\\
24.3530000000068	1.61237678606695\\
24.3860000000068	1.61237708676599\\
24.4190000000069	1.61237738488711\\
24.4530000000069	1.6123776631348\\
24.4860000000069	1.61237795631023\\
24.519000000007	1.61237824696777\\
24.553000000007	1.61237851824605\\
24.5860000000071	1.61237880407327\\
24.6190000000071	1.61237908744174\\
24.6530000000071	1.61237935191291\\
24.6860000000072	1.61237963056406\\
24.7190000000072	1.61237990681424\\
24.7530000000073	1.61238016463746\\
24.7860000000073	1.61238043628105\\
24.8190000000074	1.61238070557926\\
24.8530000000074	1.61238095691127\\
24.8860000000074	1.61238122171071\\
24.9190000000075	1.61238148422044\\
24.9530000000075	1.61238172921275\\
24.9860000000076	1.61238198732933\\
25.0190000000076	1.61238224320972\\
25.0530000000076	1.61238248201121\\
25.0860000000077	1.61238273360119\\
25.1190000000077	1.6123829830076\\
25.1530000000078	1.61238321576432\\
25.1860000000078	1.61238346098183\\
25.2190000000078	1.61238370406662\\
25.2530000000079	1.61238393092019\\
25.2860000000079	1.61238416991487\\
25.319000000008	1.61238440682711\\
25.353000000008	1.61238462791611\\
25.386000000008	1.61238486083446\\
25.4190000000081	1.61238509171956\\
25.4530000000081	1.61238530718056\\
25.4860000000082	1.61238553416537\\
25.5190000000082	1.61238575916539\\
25.5530000000082	1.61238596913034\\
25.5860000000083	1.61238619032205\\
25.6190000000083	1.61238640957547\\
25.6530000000084	1.61238661417486\\
25.6860000000084	1.61238682971046\\
25.7190000000085	1.61238704335341\\
25.7530000000085	1.61238724271337\\
25.7860000000085	1.61238745272577\\
25.8190000000086	1.61238766089076\\
25.8530000000086	1.61238785513593\\
25.8860000000087	1.6123880597561\\
25.9190000000087	1.6123882625725\\
25.9530000000087	1.61238845182373\\
25.9860000000088	1.61238865117999\\
26.0190000000088	1.61238884877456\\
26.0530000000089	1.61238903315008\\
26.0860000000089	1.61238922736651\\
26.1190000000089	1.61238941986339\\
26.153000000009	1.61238959947864\\
26.186000000009	1.61238978867695\\
26.2190000000091	1.61238997619722\\
26.2530000000091	1.61239015116505\\
26.2860000000091	1.61239033546526\\
26.3190000000092	1.61239051812671\\
26.3530000000092	1.61239068855817\\
26.3860000000093	1.61239086807652\\
26.4190000000093	1.61239104599423\\
26.4530000000093	1.61239121199677\\
26.4860000000094	1.61239138684646\\
26.5190000000094	1.61239156013478\\
26.5530000000095	1.61239172181432\\
26.5860000000095	1.6123918921072\\
26.6190000000095	1.61239206087533\\
26.6530000000096	1.61239221833448\\
26.6860000000096	1.6123923841785\\
26.7190000000097	1.61239254853465\\
26.7530000000097	1.61239270187387\\
26.7860000000098	1.61239286337604\\
26.8190000000098	1.61239302342537\\
26.8530000000098	1.6123931727437\\
26.8860000000099	1.61239333000713\\
26.9190000000099	1.61239348585262\\
26.95300000001	1.61239363124617\\
26.98600000001	1.61239378437268\\
27.01900000001	1.61239393611495\\
27.0530000000101	1.6123940776769\\
27.0860000000101	1.61239422676525\\
27.1190000000102	1.6123943745028\\
27.1530000000102	1.61239451232582\\
27.1860000000102	1.61239465747277\\
27.2190000000103	1.61239480130128\\
27.2530000000103	1.61239493547417\\
27.2860000000104	1.61239507677479\\
27.3190000000104	1.61239521678815\\
27.3530000000104	1.61239534739961\\
27.3860000000105	1.61239548494553\\
27.4190000000105	1.6123956212354\\
27.4530000000106	1.61239574837041\\
27.4860000000106	1.61239588225272\\
27.5190000000106	1.61239601490854\\
27.5530000000107	1.61239613865114\\
27.5860000000107	1.61239626895688\\
27.6190000000108	1.61239639806677\\
27.6530000000108	1.61239651849801\\
27.6860000000109	1.61239664531423\\
27.7190000000109	1.61239677096329\\
27.7530000000109	1.61239688816399\\
27.786000000011	1.61239701157477\\
27.819000000011	1.61239713384632\\
27.8530000000111	1.61239724789318\\
27.8860000000111	1.61239736798074\\
27.9190000000111	1.6123974869568\\
27.9530000000112	1.61239759792731\\
27.9860000000112	1.61239771477201\\
28.0190000000113	1.61239783053185\\
28.0530000000113	1.61239793849971\\
28.0860000000113	1.61239805217997\\
28.1190000000114	1.61239816480169\\
28.1530000000114	1.61239826983958\\
28.1860000000115	1.61239838043249\\
28.2190000000115	1.61239848999235\\
28.2530000000115	1.61239859217172\\
28.2860000000116	1.61239869975143\\
28.3190000000116	1.61239880632362\\
28.3530000000117	1.61239890571426\\
28.3860000000117	1.61239901035465\\
28.4190000000117	1.61239911401154\\
28.4530000000118	1.61239921068024\\
28.4860000000118	1.61239931245217\\
28.5190000000119	1.61239941326501\\
28.5530000000119	1.61239950727871\\
28.586000000012	1.61239960625266\\
28.619000000012	1.61239970429094\\
28.653000000012	1.61239979571435\\
28.6860000000121	1.6123998919581\\
28.7190000000121	1.61239998728929\\
28.7530000000122	1.612400076185\\
28.7860000000122	1.61240016976529\\
28.8190000000122	1.6124002624553\\
28.8530000000123	1.61240034888566\\
28.8860000000123	1.61240043986777\\
28.9190000000124	1.61240052998118\\
28.9530000000124	1.61240061400665\\
28.9860000000124	1.61240070245439\\
29.0190000000125	1.61240079005454\\
29.0530000000125	1.61240087173348\\
29.0860000000126	1.61240095770844\\
29.1190000000126	1.6124010428565\\
29.1530000000126	1.61240112224659\\
29.1860000000127	1.61240120580976\\
29.2190000000127	1.61240128856635\\
29.2530000000128	1.61240136572445\\
29.2860000000128	1.61240144693482\\
29.3190000000128	1.6124015273586\\
29.3530000000129	1.61240160233896\\
29.3860000000129	1.61240168125438\\
29.419000000013	1.61240175940236\\
29.453000000013	1.61240183225892\\
29.4860000000131	1.61240190893636\\
29.5190000000131	1.61240198486536\\
29.5530000000131	1.61240205565027\\
29.5860000000132	1.61240213014459\\
29.6190000000132	1.61240220390877\\
29.6530000000133	1.61240227267285\\
29.6860000000133	1.61240234503801\\
29.7190000000133	1.61240241669163\\
29.7530000000134	1.61240248348543\\
29.7860000000134	1.61240255377451\\
29.8190000000135	1.61240262336879\\
29.8530000000135	1.61240268824047\\
29.8860000000135	1.61240275650424\\
29.9190000000136	1.61240282409096\\
29.9530000000136	1.61240288708873\\
29.9860000000137	1.61240295337756\\
30.0190000000137	1.61240301900639\\
30.0530000000137	1.6124030801767\\
30.0860000000138	1.61240314454012\\
30.1190000000138	1.61240320825956\\
30.1530000000139	1.61240326764773\\
30.1860000000139	1.61240333013303\\
30.2190000000139	1.61240339199034\\
30.253000000014	1.61240344964074\\
30.286000000014	1.61240351029522\\
30.3190000000141	1.61240357033755\\
30.3530000000141	1.61240362629359\\
30.3860000000142	1.61240368516233\\
30.4190000000142	1.6124037434346\\
30.4530000000142	1.61240379773832\\
30.4860000000143	1.61240385486667\\
30.5190000000143	1.61240391141296\\
30.5530000000144	1.61240396410615\\
30.5860000000144	1.61240401953718\\
30.6190000000144	1.61240407440064\\
30.6530000000145	1.61240412552322\\
30.6860000000145	1.61240417929946\\
30.7190000000146	1.61240423252276\\
30.7530000000146	1.61240428211452\\
30.7860000000146	1.61240433427781\\
30.8190000000147	1.61240438590183\\
30.8530000000147	1.61240443400078\\
30.8860000000148	1.61240448459157\\
30.9190000000148	1.61240453465663\\
30.9530000000148	1.61240458130046\\
30.9860000000149	1.6124046303581\\
31.0190000000149	1.61240467890342\\
31.053000000015	1.61240472412918\\
31.086000000015	1.61240477169279\\
31.119000000015	1.61240481875669\\
31.1530000000151	1.61240486259984\\
31.1860000000151	1.61240490870691\\
31.2190000000152	1.61240495432685\\
31.2530000000152	1.61240499682267\\
31.2860000000153	1.6124050415096\\
31.3190000000153	1.6124050857223\\
31.3530000000153	1.61240512690488\\
31.3860000000154	1.61240517020845\\
31.4190000000154	1.61240521304932\\
31.4530000000155	1.61240525295156\\
31.4860000000155	1.61240529490631\\
31.5190000000155	1.6124053364106\\
31.5530000000156	1.61240537506549\\
31.5860000000156	1.612405415706\\
31.6190000000157	1.61240545590782\\
31.6530000000157	1.61240549334675\\
31.6860000000157	1.61240553270663\\
31.7190000000158	1.61240557163842\\
31.7530000000158	1.6124056078927\\
31.7860000000159	1.61240564600427\\
31.8190000000159	1.61240568369917\\
31.8530000000159	1.61240571879916\\
31.886000000016	1.61240575569488\\
31.919000000016	1.61240579218435\\
31.9530000000161	1.61240582615904\\
31.9860000000161	1.61240586186993\\
32.0190000000161	1.61240589718458\\
32.053000000016	1.61240593006354\\
32.0860000000159	1.6124059646196\\
32.1190000000158	1.6124059987898\\
32.1530000000158	1.61240603060104\\
32.1860000000157	1.61240606403261\\
32.2190000000156	1.61240609708782\\
32.2530000000155	1.61240612785819\\
32.2860000000155	1.61240616019364\\
32.3190000000154	1.61240619216279\\
32.3530000000153	1.61240622192036\\
32.3860000000152	1.61240625318803\\
32.4190000000151	1.61240628409902\\
32.4530000000151	1.61240631286899\\
32.486000000015	1.61240634309666\\
32.5190000000149	1.61240637297704\\
32.5530000000148	1.61240640078508\\
32.5860000000148	1.61240642999977\\
32.6190000000147	1.6124064588759\\
32.6530000000146	1.61240648574712\\
32.6860000000145	1.61240651397492\\
32.7190000000144	1.61240654187381\\
32.7530000000144	1.61240656783266\\
32.7860000000143	1.61240659509978\\
32.8190000000142	1.6124066220456\\
32.8530000000141	1.612406647116\\
32.8860000000141	1.61240667344682\\
32.919000000014	1.61240669946562\\
32.9530000000139	1.61240672367049\\
32.9860000000138	1.61240674908965\\
33.0190000000137	1.61240677420432\\
33.0530000000137	1.6124067975662\\
33.0860000000136	1.61240682209811\\
33.1190000000135	1.61240684633385\\
33.1530000000134	1.61240686887532\\
33.1860000000134	1.61240689254269\\
33.2190000000133	1.61240691592181\\
33.2530000000132	1.61240693766417\\
33.2860000000131	1.6124069604903\\
33.319000000013	1.6124069830352\\
33.353000000013	1.61240700399928\\
33.3860000000129	1.61240702600573\\
33.4190000000128	1.61240704773843\\
33.4530000000127	1.61240706794511\\
33.4860000000127	1.61240708915405\\
33.5190000000126	1.61240711009659\\
33.5530000000125	1.61240712956598\\
33.5860000000124	1.61240714999841\\
33.6190000000123	1.61240717017123\\
33.6530000000123	1.61240718892247\\
33.6860000000122	1.61240720859853\\
33.7190000000121	1.61240722802256\\
33.753000000012	1.61240724607532\\
33.786000000012	1.61240726501568\\
33.8190000000119	1.61240728370999\\
33.8530000000118	1.61240730108256\\
33.8860000000117	1.61240731930689\\
33.9190000000117	1.61240733729201\\
33.9530000000116	1.61240735400241\\
33.9860000000115	1.61240737152935\\
34.0190000000114	1.6124073888238\\
34.0530000000113	1.61240740489005\\
34.0860000000113	1.61240742173894\\
34.1190000000112	1.61240743836145\\
34.1530000000111	1.61240745380086\\
34.186000000011	1.6124074699893\\
34.219000000011	1.61240748595723\\
34.2530000000109	1.61240750078661\\
34.2860000000108	1.61240751633318\\
34.3190000000107	1.61240753166517\\
34.3530000000106	1.61240754590108\\
34.3860000000106	1.61240756082236\\
34.4190000000105	1.61240757553471\\
34.4530000000104	1.61240758919314\\
34.4860000000103	1.61240760350602\\
34.5190000000103	1.61240761761661\\
34.5530000000102	1.61240763071342\\
34.5860000000101	1.61240764443523\\
34.61900000001	1.6124076579598\\
34.6530000000099	1.61240767050973\\
34.6860000000099	1.61240768365628\\
34.7190000000098	1.61240769661042\\
34.7530000000097	1.61240770862889\\
34.7860000000096	1.6124077212157\\
34.8190000000096	1.6124077336158\\
34.8530000000095	1.61240774511744\\
34.8860000000094	1.61240775715981\\
34.9190000000093	1.61240776902069\\
34.9530000000092	1.6124077800193\\
34.9860000000092	1.61240779153213\\
35.0190000000091	1.61240780286862\\
35.053000000009	1.61240781337856\\
35.0860000000089	1.612407824377\\
35.1190000000089	1.612407835204\\
35.1530000000088	1.61240784523845\\
35.1860000000087	1.61240785573571\\
35.2190000000086	1.61240786606668\\
35.2530000000085	1.6124078756391\\
35.2860000000085	1.61240788565008\\
35.3190000000084	1.61240789549946\\
35.3530000000083	1.61240790462215\\
35.3860000000082	1.61240791416019\\
35.4190000000082	1.6124079235408\\
35.4530000000081	1.61240793222626\\
35.486000000008	1.61240794130493\\
35.5190000000079	1.61240795023017\\
35.5530000000078	1.61240795849129\\
35.5860000000078	1.61240796712293\\
35.6190000000077	1.61240797560522\\
35.6530000000076	1.61240798345389\\
35.6860000000075	1.61240799165077\\
35.7190000000075	1.61240799970289\\
35.7530000000074	1.61240800715005\\
35.7860000000073	1.61240801492527\\
35.8190000000072	1.6124080225597\\
35.8530000000071	1.61240802961767\\
35.8860000000071	1.61240803698277\\
35.919000000007	1.61240804421053\\
35.9530000000069	1.61240805088962\\
35.9860000000068	1.61240805785567\\
36.0190000000068	1.61240806468918\\
36.0530000000067	1.61240807100067\\
36.0860000000066	1.61240807757963\\
36.1190000000065	1.61240808402963\\
36.1530000000064	1.61240808998347\\
36.1860000000064	1.6124080961867\\
36.2190000000063	1.6124081022645\\
36.2530000000062	1.61240810787122\\
36.2860000000061	1.61240811370943\\
36.3190000000061	1.61240811942547\\
36.353000000006	1.61240812469507\\
36.3860000000059	1.61240813017819\\
36.4190000000058	1.61240813554342\\
36.4530000000057	1.61240814048579\\
36.4860000000057	1.61240814562423\\
36.5190000000056	1.61240815064833\\
36.5530000000055	1.61240815527326\\
36.5860000000054	1.6124081600776\\
36.6190000000054	1.61240816477038\\
36.6530000000053	1.61240816908653\\
36.6860000000052	1.61240817356613\\
36.7190000000051	1.61240817793767\\
36.753000000005	1.61240818195409\\
36.786000000005	1.61240818611882\\
36.8190000000049	1.6124081901786\\
36.8530000000048	1.61240819390417\\
36.8860000000047	1.61240819776297\\
36.9190000000047	1.61240820151988\\
36.9530000000046	1.61240820496342\\
36.9860000000045	1.61240820852558\\
37.0190000000044	1.61240821198903\\
37.0530000000043	1.61240821515879\\
37.0860000000043	1.61240821843273\\
37.1190000000042	1.61240822161075\\
37.1530000000041	1.61240822451556\\
37.186000000004	1.61240822750997\\
37.219000000004	1.61240823041154\\
37.2530000000039	1.61240823305792\\
37.2860000000038	1.61240823578164\\
37.3190000000037	1.61240823841526\\
37.3530000000036	1.61240824081237\\
37.3860000000036	1.61240824327334\\
37.4190000000035	1.61240824564656\\
37.4530000000034	1.61240824780129\\
37.4860000000033	1.61240825000723\\
37.5190000000033	1.61240825212829\\
37.5530000000032	1.6124082540479\\
37.5860000000031	1.61240825600708\\
37.619000000003	1.6124082578838\\
37.6530000000029	1.61240825957606\\
37.6860000000029	1.61240826129523\\
37.7190000000028	1.61240826293509\\
37.7530000000027	1.61240826440559\\
37.7860000000026	1.61240826589276\\
37.8190000000026	1.61240826730274\\
37.8530000000025	1.61240826855992\\
37.8860000000024	1.61240826982234\\
37.9190000000023	1.61240827100987\\
37.9530000000022	1.61240827206022\\
37.9860000000022	1.61240827310428\\
38.0190000000021	1.61240827407598\\
38.053000000002	1.61240827492495\\
38.0860000000019	1.61240827575821\\
38.1190000000019	1.61240827652087\\
38.1530000000018	1.61240827717536\\
38.1860000000017	1.61240827780408\\
38.2190000000016	1.6124082783648\\
38.2530000000015	1.61240827883065\\
38.2860000000015	1.61240827926156\\
38.3190000000014	1.61240827962642\\
38.3530000000013	1.61240827991011\\
38.3860000000012	1.61240828014901\\
38.4190000000012	1.61240828032367\\
38.4530000000011	1.61240828043088\\
38.486000000001	1.6124082804843\\
38.5190000000009	1.61240828047612\\
38.5530000000009	1.61240828041206\\
38.5860000000008	1.61240828028582\\
38.6190000000007	1.61240828009979\\
38.6530000000006	1.61240827987076\\
38.6860000000005	1.61240827957095\\
38.7190000000005	1.61240827921298\\
38.7530000000004	1.61240827882387\\
38.7860000000003	1.61240827835577\\
38.8190000000002	1.61240827783203\\
38.8530000000002	1.61240827728793\\
38.8860000000001	1.61240827665681\\
38.919	1.61240827597234\\
38.9529999999999	1.61240827527912\\
38.9859999999998	1.61240827449142\\
39.0189999999998	1.61240827365154\\
39.0529999999997	1.61240827281318\\
39.0859999999996	1.61240827187362\\
39.1189999999995	1.61240827088312\\
39.1529999999995	1.61240826990542\\
39.1859999999994	1.61240826881897\\
39.2189999999993	1.61240826768329\\
39.2529999999992	1.6124082665706\\
39.2859999999991	1.61240826534239\\
39.3189999999991	1.61240826406657\\
39.352999999999	1.61240826282359\\
39.3859999999989	1.61240826145772\\
39.4189999999988	1.61240826004693\\
39.4529999999988	1.61240825867799\\
39.4859999999987	1.61240825718025\\
39.5189999999986	1.6124082556388\\
39.5529999999985	1.61240825414799\\
39.5859999999984	1.61240825252227\\
39.6189999999984	1.61240825085453\\
39.6529999999983	1.6124082492467\\
39.6859999999982	1.6124082474983\\
39.7189999999981	1.61240824570851\\
39.7529999999981	1.61240824398721\\
39.785999999998	1.61240824211946\\
39.8189999999979	1.6124082402127\\
39.8529999999978	1.61240823838258\\
39.8859999999977	1.61240823640049\\
39.9189999999977	1.6124082343804\\
39.9529999999976	1.61240823244497\\
39.9859999999975	1.61240823035227\\
40.0189999999974	1.61240822822286\\
40.0529999999974	1.61240822618542\\
40.0859999999973	1.61240822398639\\
40.1189999999972	1.6124082217522\\
40.1529999999971	1.61240821961737\\
40.185999999997	1.61240821731586\\
40.218999999997	1.61240821498029\\
40.2529999999969	1.61240821275133\\
40.2859999999968	1.61240821035102\\
40.3189999999967	1.61240820791769\\
40.3529999999967	1.6124082055985\\
40.3859999999966	1.61240820310299\\
40.4189999999965	1.61240820057609\\
40.4529999999964	1.61240819816917\\
40.4859999999963	1.61240819558193\\
40.5189999999963	1.61240819296473\\
40.5529999999962	1.61240819047434\\
40.5859999999961	1.61240818779946\\
40.618999999996	1.61240818509572\\
40.652999999996	1.61240818252459\\
40.6859999999959	1.61240817976526\\
40.7189999999958	1.6124081769779\\
40.7529999999957	1.61240817432889\\
40.7859999999956	1.61240817148817\\
40.8189999999956	1.61240816862092\\
40.8529999999955	1.61240816589803\\
40.8859999999954	1.61240816297936\\
40.9189999999953	1.61240816003522\\
40.9529999999953	1.61240815724052\\
40.9859999999952	1.6124081542468\\
41.0189999999951	1.6124081512289\\
41.052999999995	1.61240814836557\\
41.0859999999949	1.61240814530046\\
41.1189999999949	1.61240814221142\\
41.1529999999948	1.61240813928286\\
41.1859999999947	1.6124081361489\\
41.2189999999946	1.61240813299219\\
41.2529999999946	1.61240813000074\\
41.2859999999945	1.6124081268007\\
41.3189999999944	1.61240812357833\\
41.3529999999943	1.61240812052656\\
41.3859999999942	1.61240811726347\\
41.4189999999942	1.61240811397952\\
41.4529999999941	1.61240811087006\\
41.485999999994	1.61240810754659\\
41.5189999999939	1.61240810420314\\
41.5529999999939	1.61240810103832\\
41.5859999999938	1.61240809765702\\
41.6189999999937	1.61240809425646\\
41.6529999999936	1.61240809103938\\
41.6859999999935	1.61240808760312\\
41.7189999999935	1.61240808414829\\
41.7529999999934	1.61240808088086\\
41.7859999999933	1.61240807739165\\
41.8189999999932	1.612408073885\\
41.8529999999932	1.61240807056931\\
41.8859999999931	1.61240806702986\\
41.918999999993	1.61240806347426\\
41.9529999999929	1.61240806011294\\
41.9859999999928	1.61240805652541\\
42.0189999999928	1.61240805292264\\
42.0529999999927	1.61240804951783\\
42.0859999999926	1.61240804588497\\
42.1189999999925	1.61240804223749\\
42.1529999999925	1.61240803879101\\
42.1859999999924	1.61240803511528\\
42.2189999999923	1.61240803142506\\
42.2529999999922	1.61240802793898\\
42.2859999999922	1.61240802422177\\
42.3189999999921	1.61240802049148\\
42.352999999992	1.61240801696831\\
42.3859999999919	1.61240801321225\\
42.4189999999918	1.61240800944337\\
42.4529999999918	1.61240800588481\\
42.4859999999917	1.61240800209209\\
42.5189999999916	1.61240799828696\\
42.5529999999915	1.61240799469473\\
42.5859999999915	1.61240799086694\\
42.6189999999914	1.61240798702724\\
42.6529999999913	1.61240798340351\\
42.6859999999912	1.61240797954244\\
42.7189999999911	1.61240797567097\\
42.7529999999911	1.61240797201716\\
42.785999999991	1.61240796812531\\
42.8189999999909	1.61240796422316\\
42.8529999999908	1.61240796054104\\
42.8859999999908	1.61240795661967\\
42.9189999999907	1.61240795268891\\
42.9529999999906	1.61240794898059\\
42.9859999999905	1.6124079450319\\
43.0189999999904	1.61240794107376\\
43.0529999999904	1.61240793734095\\
43.0859999999903	1.61240793336618\\
43.1189999999902	1.61240792938307\\
43.1529999999901	1.61240792562674\\
43.1859999999901	1.61240792162819\\
43.21899999999	1.61240791762142\\
43.2529999999899	1.61240791384345\\
43.2859999999898	1.612407909822\\
43.3189999999897	1.61240790579369\\
43.3529999999897	1.61240790199525\\
43.3859999999896	1.61240789795261\\
43.4189999999895	1.61240789390393\\
43.4529999999894	1.61240789008722\\
43.4859999999894	1.61240788602555\\
43.5189999999893	1.61240788195788\\
43.5529999999892	1.61240787812385\\
43.5859999999891	1.61240787404355\\
43.618999999989	1.61240786995849\\
43.652999999989	1.61240786610812\\
43.6859999999889	1.61240786201215\\
43.7189999999888	1.61240785791089\\
43.7529999999887	1.61240785404609\\
43.7859999999887	1.61240784993493\\
43.8189999999886	1.61240784581912\\
43.8529999999885	1.61240784194107\\
43.8859999999884	1.61240783781594\\
43.9189999999883	1.61240783368672\\
43.9529999999883	1.61240782979643\\
43.9859999999882	1.61240782565916\\
44.0189999999881	1.61240782151811\\
44.052999999988	1.61240781761685\\
44.085999999988	1.61240781346856\\
44.1189999999879	1.61240780931659\\
44.1529999999878	1.61240780540582\\
44.1859999999877	1.61240780124752\\
44.2189999999876	1.61240779708583\\
44.2529999999876	1.61240779316617\\
44.2859999999875	1.61240778899878\\
44.3189999999874	1.6124077848292\\
44.3529999999873	1.61240778090262\\
44.3859999999873	1.61240777672807\\
44.4189999999872	1.61240777255118\\
44.4529999999871	1.61240776861786\\
44.485999999987	1.6124077644366\\
44.5189999999869	1.61240776025353\\
44.5529999999869	1.61240775631486\\
44.5859999999868	1.61240775212863\\
44.6189999999867	1.61240774794039\\
44.6529999999866	1.61240774399733\\
44.6859999999866	1.61240773980687\\
44.7189999999865	1.61240773561455\\
44.7529999999864	1.61240773166773\\
44.7859999999863	1.61240772747378\\
44.8189999999862	1.61240772327899\\
44.8529999999862	1.61240771933038\\
44.8859999999861	1.61240771513422\\
44.918999999986	1.6124077109373\\
44.9529999999859	1.61240770698693\\
44.9859999999859	1.6124077027892\\
};
\addlegendentry{Generator 2 Area 3};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{%
-0.02	0.600000000000001\\
0.03	0.600000000000001\\
0.0800000000000001	0.600000000000001\\
0.13	0.600000000000001\\
0.18	0.600000000000001\\
0.23	0.600000000000001\\
0.28	0.600000000000001\\
0.33	0.600000000000001\\
0.38	0.600000000000001\\
0.43	0.600000000000001\\
0.48	0.600000000000001\\
0.53	0.600000000000001\\
0.580000000000001	0.600000000000001\\
0.630000000000001	0.600000000000001\\
0.680000000000001	0.600000000000001\\
0.730000000000001	0.600000000000001\\
0.780000000000001	0.600000000000001\\
0.830000000000001	0.600000000000001\\
0.880000000000001	0.600000000000001\\
0.930000000000001	0.600000000000001\\
0.980000000000001	0.600000000000001\\
1.019	0.599915348062665\\
1.053	0.599372988559809\\
1.08599999999999	0.598318478443328\\
1.11899999999999	0.596923628281159\\
1.15299999999998	0.595495242187236\\
1.18599999999998	0.594056631997246\\
1.21899999999998	0.592844243919261\\
1.25299999999997	0.591967670768709\\
1.28599999999997	0.591294815839028\\
1.31899999999997	0.59079941409706\\
1.35299999999996	0.590397835401705\\
1.38599999999996	0.589966490753647\\
1.41899999999995	0.589512814546625\\
1.45299999999995	0.589099488527679\\
1.48599999999995	0.588741347287712\\
1.51899999999994	0.588533586679414\\
1.55299999999994	0.588510741548264\\
1.58599999999994	0.588667033651922\\
1.61899999999993	0.588967861901723\\
1.65299999999993	0.589324391712481\\
1.68599999999993	0.589716123974774\\
1.71899999999992	0.590068553721026\\
1.75299999999992	0.590337345305276\\
1.78599999999991	0.590550092528291\\
1.81899999999991	0.590698323539752\\
1.85299999999991	0.590795290653114\\
1.8859999999999	0.590869876642455\\
1.9189999999999	0.590926729588141\\
1.9529999999999	0.590968386852803\\
1.98599999999989	0.590999625234442\\
2.01899999999989	0.591014945351205\\
2.05299999999988	0.591013369234973\\
2.08599999999988	0.590995818922015\\
2.11899999999988	0.590966143362744\\
2.15299999999987	0.590932968351441\\
2.18599999999987	0.590898988622274\\
2.21899999999987	0.590872501084277\\
2.25299999999986	0.590858335589709\\
2.28599999999986	0.590856618424686\\
2.31899999999986	0.590868439747774\\
2.35299999999985	0.590890333543642\\
2.38599999999985	0.590922517366022\\
2.41899999999984	0.590961133870048\\
2.45299999999984	0.591001123232387\\
2.48599999999984	0.591045670076642\\
2.51899999999983	0.591091090047925\\
2.55299999999983	0.591133970008767\\
2.58599999999983	0.591179315401884\\
2.61899999999982	0.591224269648213\\
2.65299999999982	0.591266126905039\\
2.68599999999982	0.591310012155864\\
2.71899999999981	0.591353154955991\\
2.75299999999981	0.591392949330412\\
2.7859999999998	0.591434253748444\\
2.8189999999998	0.591474489390076\\
2.8529999999998	0.591511390890269\\
2.88599999999979	0.591549646935108\\
2.91899999999979	0.591587047602212\\
2.95299999999979	0.591621595183437\\
2.98599999999978	0.5916577306203\\
3.01899999999978	0.591693369327839\\
3.05299999999977	0.591726504282313\\
3.08599999999977	0.591761292220905\\
3.11899999999977	0.591795645298059\\
3.15299999999976	0.591827576206309\\
3.18599999999976	0.591861087933737\\
3.21899999999976	0.591894210959171\\
3.25299999999975	0.591925091398076\\
3.28599999999975	0.591957675575961\\
3.31899999999975	0.591990126258098\\
3.35299999999974	0.592020635043526\\
3.38599999999974	0.592053096287719\\
3.41899999999973	0.592085665263701\\
3.45299999999973	0.592116448482261\\
3.48599999999973	0.592149301985493\\
3.51899999999972	0.59218229161817\\
3.55299999999972	0.592213435345195\\
3.58599999999972	0.592246582174945\\
3.61899999999971	0.592279734290149\\
3.65299999999971	0.592310889426393\\
3.68599999999971	0.592343886840853\\
3.7189999999997	0.592376721845354\\
3.7529999999997	0.592407431649763\\
3.78599999999969	0.59243981319364\\
3.81899999999969	0.592471904758464\\
3.85299999999969	0.592501820636873\\
3.88599999999968	0.592533290242482\\
3.91899999999968	0.59256442155243\\
3.95299999999968	0.592593414940374\\
3.98599999999967	0.592623904864374\\
4.01899999999968	0.592654086965255\\
4.05299999999969	0.5926822325229\\
4.0859999999997	0.592711883364655\\
4.11899999999971	0.592741297039052\\
4.15299999999972	0.592768784319172\\
4.18599999999973	0.59279779974153\\
4.21899999999974	0.592826635006729\\
4.25299999999976	0.592853620186512\\
4.28599999999977	0.592882136445008\\
4.31899999999978	0.592910497782067\\
4.35299999999979	0.592937051817077\\
4.3859999999998	0.59296511835037\\
4.41899999999981	0.592993031949429\\
4.45299999999982	0.593019161191845\\
4.48599999999983	0.593046768180427\\
4.51899999999984	0.593074210136627\\
4.55299999999986	0.593099882220305\\
4.58599999999987	0.593126988339596\\
4.61899999999988	0.593153914038025\\
4.65299999999989	0.59317908735844\\
4.6859999999999	0.59320565191044\\
4.71899999999991	0.593232026648312\\
4.75299999999992	0.593256675361954\\
4.78599999999993	0.59328267871093\\
4.81899999999994	0.593308490814867\\
4.85299999999996	0.593332610702066\\
4.88599999999997	0.593358054773303\\
4.91899999999998	0.59338331187511\\
4.95299999999999	0.593406914509347\\
4.986	0.593431815415887\\
5.01900000000001	0.593456536709962\\
5.05300000000002	0.593479642205737\\
5.08600000000003	0.593504022693527\\
5.11900000000004	0.593528231538428\\
5.15300000000006	0.593550861750531\\
5.18600000000007	0.593574744251431\\
5.21900000000008	0.593598461707554\\
5.25300000000009	0.593620634817156\\
5.2860000000001	0.593644036633085\\
5.31900000000011	0.593667277789875\\
5.35300000000012	0.593689005971599\\
5.38600000000013	0.593711937990068\\
5.41900000000014	0.593734711825654\\
5.45300000000016	0.593756002031344\\
5.48600000000017	0.59377847035211\\
5.51900000000018	0.5938007819778\\
5.55300000000019	0.5938216384258\\
5.5860000000002	0.593843647216764\\
5.61900000000021	0.593865500772958\\
5.65300000000022	0.593885927567663\\
5.68600000000023	0.59390748205389\\
5.71900000000024	0.593928883302654\\
5.75300000000026	0.593948886352339\\
5.78600000000027	0.593969992433308\\
5.81900000000028	0.593990947885735\\
5.85300000000029	0.594010534075552\\
5.8860000000003	0.59403120042607\\
5.91900000000031	0.594051719646597\\
5.95300000000032	0.594070898532751\\
5.98600000000033	0.594091135541002\\
6.01900000000034	0.594111228802752\\
6.05300000000036	0.594130009737409\\
6.08600000000037	0.594149826943353\\
6.11900000000038	0.594169503454446\\
6.15300000000039	0.594187894925336\\
6.1860000000004	0.59420730126975\\
6.21900000000041	0.594226569933679\\
6.25300000000042	0.594244580253755\\
6.28600000000043	0.594263584413482\\
6.31900000000044	0.594282453654443\\
6.35300000000046	0.594300090468234\\
6.38600000000047	0.594318700260399\\
6.41900000000048	0.594337177630652\\
6.45300000000049	0.594354447878137\\
6.4860000000005	0.594372670582867\\
6.51900000000051	0.594390763336133\\
6.55300000000052	0.594407673859142\\
6.58600000000053	0.594425516774327\\
6.61900000000055	0.594443232231115\\
6.65300000000056	0.594459789924686\\
6.68600000000057	0.594477260367622\\
6.71900000000058	0.594494605826987\\
6.75300000000059	0.59451081754544\\
6.7860000000006	0.594527922787111\\
6.81900000000061	0.594544906663142\\
6.85300000000062	0.594560783665916\\
6.88600000000063	0.594577535515378\\
6.91900000000065	0.594594165481724\\
6.95300000000066	0.594609706180744\\
6.98600000000067	0.594626101055697\\
7.01900000000068	0.59464237682037\\
7.05300000000069	0.594657588161716\\
7.0860000000007	0.594673638329824\\
7.11900000000071	0.594689574646477\\
7.15300000000072	0.594704470259408\\
7.18600000000073	0.594720187382445\\
7.21900000000075	0.594735791753271\\
7.25300000000076	0.594750375324389\\
7.28600000000077	0.594765761452042\\
7.31900000000078	0.594781036160432\\
7.35300000000079	0.594795311562383\\
7.3860000000008	0.594810373239373\\
7.41900000000081	0.594825326887621\\
7.45300000000082	0.594839303075497\\
7.48600000000083	0.59485404951374\\
7.51900000000085	0.594868690096689\\
7.55300000000086	0.594882373187539\\
7.58600000000087	0.594896809629909\\
7.61900000000088	0.594911141695825\\
7.65300000000089	0.594924535947474\\
7.6860000000009	0.594938667382273\\
7.71900000000091	0.594952696613734\\
7.75300000000092	0.59496580795215\\
7.78600000000093	0.594979641049576\\
7.81900000000095	0.594993374200144\\
7.85300000000096	0.595006208832385\\
7.88600000000097	0.595019749902605\\
7.91900000000098	0.595033192981648\\
7.95300000000099	0.595045756360521\\
7.986000000001	0.595059011092388\\
8.01900000000099	0.595072169782433\\
8.05300000000098	0.595084467307003\\
8.08600000000096	0.595097441504135\\
8.11900000000094	0.59511032165326\\
8.15300000000092	0.595122358828555\\
8.1860000000009	0.595135058297658\\
8.21900000000088	0.595147665637928\\
8.25300000000087	0.595159447777699\\
8.28600000000085	0.595171878080968\\
8.31900000000083	0.595184218102151\\
8.35300000000081	0.595195750323746\\
8.38600000000079	0.595207916863163\\
8.41900000000077	0.595219994942809\\
8.45300000000075	0.595231282291085\\
8.48600000000074	0.595243190409178\\
8.51900000000072	0.595255011868672\\
8.5530000000007	0.595266059327594\\
8.58600000000068	0.595277714289323\\
8.61900000000066	0.595289284358064\\
8.65300000000064	0.595300096815452\\
8.68600000000063	0.595311503777894\\
8.71900000000061	0.59532282757699\\
8.75300000000059	0.59533340982116\\
8.78600000000057	0.595344573840281\\
8.81900000000055	0.595355656394027\\
8.85300000000053	0.595366013125425\\
8.88600000000051	0.59537693916459\\
8.9190000000005	0.59538778540423\\
8.95300000000048	0.595397921233401\\
8.98600000000046	0.595408614158919\\
9.01900000000044	0.595419228916419\\
9.05300000000042	0.595429148360588\\
9.0860000000004	0.595439612939288\\
9.11900000000039	0.595450000949741\\
9.15300000000037	0.595459708436645\\
9.18600000000035	0.59546994934346\\
9.21900000000033	0.595480115250898\\
9.25300000000031	0.595489615124248\\
9.28600000000029	0.595499636945237\\
9.31900000000027	0.595509585306214\\
9.35300000000026	0.59551888182662\\
9.38600000000024	0.595528689059867\\
9.41900000000022	0.595538424342168\\
9.4530000000002	0.595547521687533\\
9.48600000000018	0.595557118742814\\
9.51900000000016	0.59556664532717\\
9.55300000000014	0.595575547593927\\
9.58600000000013	0.595584938795855\\
9.61900000000011	0.595594260977639\\
9.65300000000009	0.595602972182297\\
9.68600000000007	0.595612161770706\\
9.71900000000005	0.59562128376131\\
9.75300000000003	0.595629807841709\\
9.78600000000002	0.59563879997323\\
9.819	0.595647725901826\\
9.85299999999998	0.595656066718924\\
9.88599999999996	0.595664865469046\\
9.91899999999994	0.595673599383567\\
9.95299999999992	0.595681760722584\\
9.9859999999999	0.595690370087161\\
10.0189999999999	0.595698915956719\\
10.0529999999999	0.595706901528793\\
10.0859999999998	0.595715325425022\\
10.1189999999998	0.595723687140737\\
10.1529999999998	0.595731500584013\\
10.1859999999998	0.595739742852459\\
10.2189999999998	0.595747924228729\\
10.2529999999998	0.595755569110041\\
10.2859999999997	0.595763633515515\\
10.3189999999997	0.595771638291789\\
10.3529999999997	0.595779118107689\\
10.3859999999997	0.595787008340573\\
10.4189999999997	0.595794840182526\\
10.4529999999996	0.595802158360074\\
10.4859999999996	0.59580987803813\\
10.5189999999996	0.595817540539038\\
10.5529999999996	0.595824700438146\\
10.5859999999996	0.595832253107575\\
10.6189999999996	0.595839749789427\\
10.6529999999995	0.595846754702979\\
10.6859999999995	0.595854143839744\\
10.7189999999995	0.595861478155009\\
10.7529999999995	0.595868331310865\\
10.7859999999995	0.59587556032185\\
10.8189999999994	0.595882735654284\\
10.8529999999994	0.595889440216491\\
10.8859999999994	0.595896512441226\\
10.9189999999994	0.595903532107349\\
10.9529999999994	0.595910091176722\\
10.9859999999994	0.595917009888196\\
11.0189999999993	0.595923877138866\\
11.0529999999993	0.595930293754717\\
11.0859999999993	0.595937062160645\\
11.1189999999993	0.595943780181904\\
11.1529999999993	0.595950057322572\\
11.1859999999992	0.595956678566697\\
11.2189999999992	0.59596325048085\\
11.2529999999992	0.595969391065954\\
11.2859999999992	0.595975868229681\\
11.3189999999992	0.595982297096632\\
11.3529999999991	0.595988303986898\\
11.3859999999991	0.595994640089484\\
11.4189999999991	0.596000928908199\\
11.4529999999991	0.596006804907289\\
11.4859999999991	0.596013002907572\\
11.5189999999991	0.596019154616646\\
11.552999999999	0.596024902471871\\
11.585999999999	0.596030965269909\\
11.618999999999	0.59603698274941\\
11.652999999999	0.596042605153145\\
11.685999999999	0.596048535590302\\
11.7189999999989	0.596054421661892\\
11.7529999999989	0.596059921252436\\
11.7859999999989	0.596065722113129\\
11.8189999999989	0.596071479542204\\
11.8529999999989	0.596076858904794\\
11.8859999999989	0.596082532917464\\
11.9189999999988	0.596088164413485\\
11.9529999999988	0.596093426081212\\
11.9859999999988	0.596098975919039\\
12.0189999999988	0.596104484137044\\
12.0529999999988	0.596109630591872\\
12.0859999999987	0.596115058874569\\
12.1189999999987	0.596120446415821\\
12.1529999999987	0.596125480089555\\
12.1859999999987	0.596130789383674\\
12.2189999999987	0.59613605879715\\
12.2529999999986	0.596140982072755\\
12.2859999999986	0.596146174892855\\
12.3189999999986	0.596151328675626\\
12.3529999999986	0.596156143887419\\
12.3859999999986	0.596161222697228\\
12.4189999999986	0.596166263295863\\
12.4529999999985	0.596170972731186\\
12.4859999999985	0.596175939944533\\
12.5189999999985	0.596180869756377\\
12.5529999999985	0.596185475656022\\
12.5859999999985	0.596190333637735\\
12.6189999999984	0.596195155010723\\
12.6529999999984	0.596199659569849\\
12.6859999999984	0.59620441063651\\
12.7189999999984	0.596209125871607\\
12.7529999999984	0.596213531241099\\
12.7859999999984	0.596218177662507\\
12.8189999999983	0.596222789013242\\
12.8529999999983	0.59622709729986\\
12.8859999999983	0.596231641299067\\
12.9189999999983	0.596236150973304\\
12.9529999999983	0.596240364240915\\
12.9859999999982	0.596244807996525\\
13.0189999999982	0.596249218157191\\
13.0529999999982	0.596253338427567\\
13.0859999999982	0.596257684072669\\
13.1189999999982	0.596261996838439\\
13.1529999999982	0.596266026091993\\
13.1859999999981	0.596270275716599\\
13.2189999999981	0.596274493162764\\
13.2529999999981	0.596278433339534\\
13.2859999999981	0.596282588990839\\
13.3189999999981	0.596286713150228\\
13.352999999998	0.596290566150485\\
13.385999999998	0.596294629833975\\
13.418999999998	0.596298662697608\\
13.452999999998	0.59630243038255\\
13.485999999998	0.596306404062203\\
13.5189999999979	0.59631034758056\\
13.5529999999979	0.596314031773269\\
13.5859999999979	0.596317917372894\\
13.6189999999979	0.596321773456369\\
13.6529999999979	0.596325375942377\\
13.6859999999979	0.596329175346159\\
13.7189999999978	0.596332945865824\\
13.7529999999978	0.596336468394207\\
13.7859999999978	0.596340183447707\\
13.8189999999978	0.596343870235761\\
13.8529999999978	0.596347314519427\\
13.8859999999977	0.596350947030125\\
13.9189999999977	0.59635455188146\\
13.9529999999977	0.59635791959805\\
13.9859999999977	0.596361471336068\\
14.0189999999977	0.596364996008452\\
14.0529999999977	0.596368288800658\\
14.0859999999976	0.596371761499944\\
14.1189999999976	0.596375207714559\\
14.1529999999976	0.596378427191653\\
14.1859999999976	0.596381822549922\\
14.2189999999976	0.596385191992907\\
14.2529999999975	0.596388339730618\\
14.2859999999975	0.596391659410681\\
14.3189999999975	0.596394953732891\\
14.3529999999975	0.596398031274215\\
14.3859999999975	0.596401276904429\\
14.4189999999974	0.596404497722508\\
14.4529999999974	0.596407506578881\\
14.4859999999974	0.596410679753777\\
14.5189999999974	0.596413828651008\\
14.5529999999974	0.596416770302435\\
14.5859999999974	0.596419872583346\\
14.6189999999973	0.596422951110303\\
14.6529999999973	0.596425827005406\\
14.6859999999973	0.596428859921593\\
14.7189999999973	0.596431869596471\\
14.7529999999973	0.596434681154686\\
14.7859999999972	0.596437646203326\\
14.8189999999972	0.596440588512417\\
14.8529999999972	0.59644333712308\\
14.8859999999972	0.596446235770478\\
14.9189999999972	0.596449112169859\\
14.9529999999972	0.5964517991936\\
14.9859999999971	0.596454632875081\\
15.0189999999971	0.596457444789865\\
15.0529999999971	0.596460071558767\\
15.0859999999971	0.596462841680198\\
15.1189999999971	0.596465590506323\\
15.152999999997	0.596468158324823\\
15.185999999997	0.596470866262471\\
15.218999999997	0.596473553366047\\
15.252999999997	0.596476063511369\\
15.285999999997	0.596478710612804\\
15.3189999999969	0.596481337331878\\
15.3529999999969	0.596483791054556\\
15.3859999999969	0.596486378639122\\
15.4189999999969	0.596488946283817\\
15.4529999999969	0.596491344808244\\
15.4859999999969	0.596493874167739\\
15.5189999999968	0.596496384020527\\
15.5529999999968	0.596498728545137\\
15.5859999999968	0.596501200944594\\
15.6189999999968	0.596503654260727\\
15.6529999999968	0.596505945959255\\
15.6859999999967	0.596508362636609\\
15.7189999999967	0.596510760646015\\
15.7529999999967	0.596513000667326\\
15.7859999999967	0.59651536283483\\
15.8189999999967	0.596517706740643\\
15.8529999999967	0.596519896209512\\
15.8859999999966	0.596522205053998\\
15.9189999999966	0.596524496034452\\
15.9529999999966	0.596526636052235\\
15.9859999999966	0.596528892735456\\
16.0189999999966	0.596531131944109\\
16.0529999999966	0.596533223588738\\
16.0859999999967	0.596535429248091\\
16.1189999999967	0.596537617814074\\
16.1529999999968	0.596539662140764\\
16.1859999999968	0.596541817889626\\
16.2189999999968	0.596543956918306\\
16.2529999999969	0.596545954960245\\
16.2859999999969	0.596548061888588\\
16.318999999997	0.596550152462051\\
16.352999999997	0.596552105230321\\
16.385999999997	0.596554164404977\\
16.4189999999971	0.596556207582766\\
16.4529999999971	0.596558116067314\\
16.4859999999972	0.596560128532847\\
16.5189999999972	0.596562125351287\\
16.5529999999972	0.59656399052139\\
16.5859999999973	0.596565957300042\\
16.6189999999973	0.596567908774186\\
16.6529999999974	0.596569731578143\\
16.6859999999974	0.596571653670613\\
16.7189999999975	0.596573560794173\\
16.7529999999975	0.596575342160293\\
16.7859999999975	0.596577220546164\\
16.8189999999976	0.596579084291272\\
16.8529999999976	0.596580825128438\\
16.8859999999977	0.596582660766538\\
16.9189999999977	0.596584482085083\\
16.9529999999977	0.596586183282828\\
16.9859999999978	0.596587977111407\\
17.0189999999978	0.596589756934995\\
17.0529999999979	0.596591419363874\\
17.0859999999979	0.596593172301552\\
17.1189999999979	0.59659491154201\\
17.152999999998	0.596596536054328\\
17.185999999998	0.596598248999965\\
17.2189999999981	0.596599948549687\\
17.2529999999981	0.596601535979301\\
17.2859999999981	0.596603209812954\\
17.3189999999982	0.596604870545389\\
17.3529999999982	0.596606421708592\\
17.3859999999983	0.596608057291072\\
17.4189999999983	0.596609680061279\\
17.4529999999983	0.596611195756965\\
17.4859999999984	0.596612793931375\\
17.5189999999984	0.596614379575931\\
17.5529999999985	0.596615860585786\\
17.5859999999985	0.596617422176966\\
17.6189999999986	0.596618971514586\\
17.6529999999986	0.596620418604032\\
17.6859999999986	0.596621944419085\\
17.7189999999987	0.596623458251211\\
17.7529999999987	0.596624872169074\\
17.7859999999988	0.596626362997945\\
17.8189999999988	0.596627842108639\\
17.8529999999988	0.596629223587565\\
17.8859999999989	0.59663068020375\\
17.9189999999989	0.596632125360638\\
17.952999999999	0.596633475118098\\
17.985999999999	0.596634898277794\\
18.018999999999	0.596636310231769\\
18.0529999999991	0.59663762896948\\
18.0859999999991	0.596639019413243\\
18.1189999999992	0.596640398899328\\
18.1529999999992	0.596641687303995\\
18.1859999999992	0.59664304575645\\
18.2189999999993	0.59664439349394\\
18.2529999999993	0.596645652237704\\
18.2859999999994	0.596646979407695\\
18.3189999999994	0.59664829610035\\
18.3529999999994	0.596649525840987\\
18.3859999999995	0.596650822422315\\
18.4189999999995	0.596652108758875\\
18.4529999999996	0.596653310139876\\
18.4859999999996	0.596654576811461\\
18.5189999999997	0.596655833465888\\
18.5529999999997	0.596657007116921\\
18.5859999999997	0.596658244543108\\
18.6189999999998	0.596659472174733\\
18.6529999999998	0.596660618712086\\
18.6859999999999	0.596661827542946\\
18.7189999999999	0.596663026796968\\
18.7529999999999	0.596664146823367\\
18.786	0.596665327694935\\
18.819	0.596666499202557\\
18.8530000000001	0.596667593308395\\
18.8860000000001	0.596668746842904\\
18.9190000000001	0.596669891222062\\
18.9530000000002	0.596670959984188\\
18.9860000000002	0.596672086790583\\
19.0190000000003	0.596673204645794\\
19.0530000000003	0.596674248629132\\
19.0860000000003	0.596675349303138\\
19.1190000000004	0.596676441225779\\
19.1530000000004	0.596677460982864\\
19.1860000000005	0.596678536107559\\
19.2190000000005	0.596679602675993\\
19.2530000000005	0.596680598747751\\
19.2860000000006	0.596681648893362\\
19.3190000000006	0.59668269067384\\
19.3530000000007	0.596683663588843\\
19.3860000000007	0.596684689313593\\
19.4190000000008	0.596685706859915\\
19.4530000000008	0.596686657136018\\
19.4860000000008	0.596687658985491\\
19.5190000000009	0.596688652839688\\
19.5530000000009	0.596689580983191\\
19.586000000001	0.596690559491621\\
19.619000000001	0.596691530183868\\
19.653000000001	0.59669243668997\\
19.6860000000011	0.596693392380061\\
19.7190000000011	0.596694340428934\\
19.7530000000012	0.596695225782342\\
19.7860000000012	0.596696159165059\\
19.8190000000012	0.596697085077911\\
19.8530000000013	0.596697949752715\\
19.8860000000013	0.596698861328321\\
19.9190000000014	0.596699765601491\\
19.9530000000014	0.596700610061724\\
19.9860000000014	0.596701500319408\\
20.0190000000015	0.59670238343849\\
20.0530000000015	0.596703208137754\\
20.0860000000016	0.596704077556384\\
20.1190000000016	0.596704939996664\\
20.1530000000016	0.59670574537865\\
20.1860000000017	0.596706594426023\\
20.2190000000017	0.596707436652162\\
20.2530000000018	0.596708223151233\\
20.2860000000018	0.596709052285626\\
20.3190000000019	0.596709874751963\\
20.3530000000019	0.596710642793267\\
20.3860000000019	0.596711452462759\\
20.419000000002	0.596712255614472\\
20.453000000002	0.596713005612821\\
20.4860000000021	0.596713796255363\\
20.5190000000021	0.596714580526995\\
20.5530000000021	0.596715312889352\\
20.5860000000022	0.596716084934067\\
20.6190000000022	0.596716850751292\\
20.6530000000023	0.596717565875084\\
20.6860000000023	0.596718319741101\\
20.7190000000023	0.596719067520212\\
20.7530000000024	0.596719765794255\\
20.7860000000024	0.596720501891986\\
20.8190000000025	0.596721232040227\\
20.8530000000025	0.596721913845066\\
20.8860000000025	0.596722632575331\\
20.9190000000026	0.596723345490857\\
20.9530000000026	0.596724011198297\\
20.9860000000027	0.596724712954025\\
21.0190000000027	0.59672540902622\\
21.0530000000027	0.596726059000516\\
21.0860000000028	0.596726744165279\\
21.1190000000028	0.59672742377525\\
21.1530000000029	0.596728058372186\\
21.1860000000029	0.596728727321722\\
21.219000000003	0.596729390842148\\
21.253000000003	0.596730010410043\\
21.286000000003	0.59673066351124\\
21.3190000000031	0.59673131130625\\
21.3530000000031	0.596731916185731\\
21.3860000000032	0.596732553798037\\
21.4190000000032	0.596733186224576\\
21.4530000000032	0.596733776748283\\
21.4860000000033	0.596734399223109\\
21.5190000000033	0.596735016629523\\
21.5530000000034	0.596735593123545\\
21.5860000000034	0.59673620080415\\
21.6190000000034	0.596736803531443\\
21.6530000000035	0.596737366314215\\
21.6860000000035	0.596737959536672\\
21.7190000000036	0.596738547918649\\
21.7530000000036	0.596739097301972\\
21.7860000000036	0.596739676395156\\
21.8190000000037	0.59674025075773\\
21.8530000000037	0.596740787046182\\
21.8860000000038	0.596741352331104\\
21.9190000000038	0.596741912993235\\
21.9530000000038	0.596742436484748\\
21.9860000000039	0.596742988276016\\
22.0190000000039	0.596743535549836\\
22.053000000004	0.596744046535859\\
22.086000000004	0.596744585140738\\
22.1190000000041	0.59674511933109\\
22.1530000000041	0.596745618096932\\
22.1860000000041	0.596746143816208\\
22.2190000000042	0.596746665221747\\
22.2530000000042	0.596747152045677\\
22.2860000000043	0.596747665173214\\
22.3190000000043	0.596748174085249\\
22.3530000000043	0.596748649240187\\
22.3860000000044	0.596749150063342\\
22.4190000000044	0.596749646767681\\
22.4530000000045	0.596750110520137\\
22.4860000000045	0.596750599320242\\
22.5190000000045	0.596751084095622\\
22.5530000000046	0.596751536706196\\
22.5860000000046	0.596752013758298\\
22.6190000000047	0.596752486877316\\
22.6530000000047	0.596752928600852\\
22.6860000000047	0.596753394173504\\
22.7190000000048	0.59675385590322\\
22.7530000000048	0.596754286989161\\
22.7860000000049	0.596754741345387\\
22.8190000000049	0.596755191946806\\
22.8530000000049	0.596755612638807\\
22.886000000005	0.596756056035389\\
22.919000000005	0.596756495763373\\
22.9530000000051	0.596756906299678\\
22.9860000000051	0.596757338988282\\
23.0190000000052	0.596757768092307\\
23.0530000000052	0.596758168705882\\
23.0860000000052	0.596758590932407\\
23.1190000000053	0.596759009656522\\
23.1530000000053	0.596759400575263\\
23.1860000000054	0.596759812579603\\
23.2190000000054	0.596760221162245\\
23.2530000000054	0.596760602609102\\
23.2860000000055	0.596761004626407\\
23.3190000000055	0.5967614033009\\
23.3530000000056	0.596761775493529\\
23.3860000000056	0.596762167753592\\
23.4190000000056	0.596762556747561\\
23.4530000000057	0.596762919899134\\
23.4860000000057	0.596763302626521\\
23.5190000000058	0.596763682163077\\
23.5530000000058	0.596764036481804\\
23.5860000000058	0.596764409896129\\
23.6190000000059	0.596764780193358\\
23.6530000000059	0.59676512588274\\
23.686000000006	0.596765490198947\\
23.719000000006	0.596765851469889\\
23.753000000006	0.596766188729186\\
23.7860000000061	0.596766544157097\\
23.8190000000061	0.596766896609943\\
23.8530000000062	0.596767225633737\\
23.8860000000062	0.596767572378551\\
23.9190000000063	0.596767916217074\\
23.9530000000063	0.596768237195602\\
23.9860000000063	0.596768575458073\\
24.0190000000064	0.596768910881737\\
24.0530000000064	0.596769224000972\\
24.0860000000065	0.59676955397731\\
24.1190000000065	0.596769881180359\\
24.1530000000065	0.596770186622423\\
24.1860000000066	0.596770508504436\\
24.2190000000066	0.596770827677344\\
24.2530000000067	0.596771125619866\\
24.2860000000067	0.596771439595206\\
24.3190000000067	0.596771750924146\\
24.3530000000068	0.596772041541144\\
24.3860000000068	0.596772347792944\\
24.4190000000069	0.596772651459865\\
24.4530000000069	0.596772934920982\\
24.4860000000069	0.59677323362863\\
24.519000000007	0.596773529811329\\
24.553000000007	0.596773806283093\\
24.5860000000071	0.596774097621612\\
24.6190000000071	0.596774386493943\\
24.6530000000071	0.596774656138464\\
24.6860000000072	0.596774940279204\\
24.7190000000072	0.596775222011201\\
24.7530000000073	0.596775484987174\\
24.7860000000073	0.596775762097752\\
24.8190000000074	0.596776036855362\\
24.8530000000074	0.596776293318347\\
24.8860000000074	0.59677656356206\\
24.9190000000075	0.596776831507901\\
24.9530000000075	0.59677708160935\\
24.9860000000076	0.59677734514653\\
25.0190000000076	0.596777606439312\\
25.0530000000076	0.596777850327578\\
25.0860000000077	0.59677810731437\\
25.1190000000077	0.596778362109161\\
25.1530000000078	0.59677859992942\\
25.1860000000078	0.596778850518958\\
25.2190000000078	0.596779098967489\\
25.2530000000079	0.596779330861237\\
25.2860000000079	0.596779575202859\\
25.319000000008	0.596779817453532\\
25.353000000008	0.596780043559099\\
25.386000000008	0.596780281798827\\
25.4190000000081	0.59678051799656\\
25.4530000000081	0.596780738449647\\
25.4860000000082	0.596780970730114\\
25.5190000000082	0.596781201016618\\
25.5530000000082	0.596781415949286\\
25.5860000000083	0.596781642410238\\
25.6190000000083	0.596781866923787\\
25.6530000000084	0.596782076465652\\
25.6860000000084	0.596782297243547\\
25.7190000000085	0.596782516119673\\
25.7530000000085	0.596782720396946\\
25.7860000000085	0.596782935624836\\
25.8190000000086	0.596783148995752\\
25.8530000000086	0.596783348132247\\
25.8860000000087	0.596783557940493\\
25.9190000000087	0.596783765935359\\
25.9530000000087	0.596783960051738\\
25.9860000000088	0.59678416456797\\
26.0190000000088	0.596784367313227\\
26.0530000000089	0.596784556527539\\
26.0860000000089	0.596784755875982\\
26.1190000000089	0.596784953495258\\
26.153000000009	0.596785137922789\\
26.186000000009	0.596785332225019\\
26.2190000000091	0.596785524839076\\
26.2530000000091	0.596785704592485\\
26.2860000000091	0.596785893967676\\
26.3190000000092	0.596786081694264\\
26.3530000000092	0.596786256883991\\
26.3860000000093	0.596786441448314\\
26.4190000000093	0.5967866244026\\
26.4530000000093	0.596786795136194\\
26.4860000000094	0.59678697500295\\
26.5190000000094	0.59678715329812\\
26.5530000000095	0.596787319680942\\
26.5860000000095	0.596787494961339\\
26.6190000000095	0.596787668707092\\
26.6530000000096	0.596787830841869\\
26.6860000000096	0.596788001644127\\
26.7190000000097	0.596788170948241\\
26.7530000000097	0.596788328935378\\
26.7860000000098	0.596788495365792\\
26.8190000000098	0.596788660333345\\
26.8530000000098	0.596788814271326\\
26.8860000000099	0.59678897643323\\
26.9190000000099	0.596789137167024\\
26.95300000001	0.596789287151844\\
26.98600000001	0.596789445146663\\
27.01900000001	0.596789601747157\\
27.0530000000101	0.596789747872329\\
27.0860000000101	0.59678990179881\\
27.1190000000102	0.596790054364197\\
27.1530000000102	0.596790196721694\\
27.1860000000102	0.596790346676488\\
27.2190000000103	0.596790495302523\\
27.2530000000103	0.596790633981576\\
27.2860000000104	0.596790780059348\\
27.3190000000104	0.596790924839786\\
27.3530000000104	0.596791059928358\\
27.3860000000105	0.596791202221086\\
27.4190000000105	0.596791343247514\\
27.4530000000106	0.596791474830897\\
27.4860000000106	0.596791613429114\\
27.5190000000106	0.596791750790948\\
27.5530000000107	0.59679187895286\\
27.5860000000107	0.596792013944212\\
27.6190000000108	0.596792147729117\\
27.6530000000108	0.596792272550939\\
27.6860000000109	0.596792404021869\\
27.7190000000109	0.59679253431512\\
27.7530000000109	0.596792655877034\\
27.786000000011	0.596792783911655\\
27.819000000011	0.596792910796684\\
27.8530000000111	0.596793029176142\\
27.8860000000111	0.596793153856627\\
27.9190000000111	0.596793277415099\\
27.9530000000112	0.59679339268877\\
27.9860000000112	0.596793514095442\\
28.0190000000113	0.596793634406887\\
28.0530000000113	0.596793746648908\\
28.0860000000113	0.596793864860221\\
28.1190000000114	0.596793982002591\\
28.1530000000114	0.59679409128565\\
28.1860000000115	0.596794206378408\\
28.2190000000115	0.596794320427847\\
28.2530000000115	0.596794426823182\\
28.2860000000116	0.596794538872057\\
28.3190000000116	0.596794649902817\\
28.3530000000117	0.596794753479951\\
28.3860000000117	0.59679486255835\\
28.4190000000117	0.596794970642973\\
28.4530000000118	0.596795071469351\\
28.4860000000118	0.596795177648543\\
28.5190000000119	0.596795282858054\\
28.5530000000119	0.596795381000152\\
28.586000000012	0.596795484350211\\
28.619000000012	0.59679558675402\\
28.653000000012	0.596795682276624\\
28.6860000000121	0.596795782865689\\
28.7190000000121	0.596795882531464\\
28.7530000000122	0.596795975497577\\
28.7860000000122	0.596796073392366\\
28.8190000000122	0.596796170386149\\
28.8530000000123	0.596796260857759\\
28.8860000000123	0.596796356123408\\
28.9190000000124	0.596796450509767\\
28.9530000000124	0.596796538547254\\
28.9860000000124	0.596796631247494\\
29.0190000000125	0.596796723089702\\
29.0530000000125	0.59679680875186\\
29.0860000000126	0.596796898948718\\
29.1190000000126	0.596796988308322\\
29.1530000000126	0.596797071652809\\
29.1860000000127	0.59679715940712\\
29.2190000000127	0.596797246344482\\
29.2530000000128	0.596797327427809\\
29.2860000000128	0.596797412798761\\
29.3190000000128	0.596797497372686\\
29.3530000000129	0.596797576249561\\
29.3860000000129	0.596797659295121\\
29.419000000013	0.596797741562952\\
29.453000000013	0.596797818287172\\
29.4860000000131	0.596797899064077\\
29.5190000000131	0.596797979082236\\
29.5530000000131	0.596798053706169\\
29.5860000000132	0.596798132269609\\
29.6190000000132	0.596798210092728\\
29.6530000000133	0.596798282667437\\
29.6860000000133	0.596798359071365\\
29.7190000000133	0.596798434753272\\
29.7530000000134	0.596798505329047\\
29.7860000000134	0.596798579626459\\
29.8190000000135	0.596798653219178\\
29.8530000000135	0.596798721844708\\
29.8860000000135	0.596798794086863\\
29.9190000000136	0.596798865641765\\
29.9530000000136	0.59679893236495\\
29.9860000000137	0.596799002602206\\
30.0190000000137	0.596799072169145\\
30.0530000000137	0.596799137036594\\
30.0860000000138	0.596799205318315\\
30.1190000000138	0.596799272946026\\
30.1530000000139	0.596799336003254\\
30.1860000000139	0.596799402377212\\
30.2190000000139	0.5967994681132\\
30.253000000014	0.596799529404642\\
30.286000000014	0.596799593917902\\
30.3190000000141	0.596799657808964\\
30.3530000000141	0.596799717378117\\
30.3860000000142	0.596799780076278\\
30.4190000000142	0.596799842167733\\
30.4530000000142	0.596799900056925\\
30.4860000000143	0.59679996098499\\
30.5190000000143	0.596800021321104\\
30.5530000000144	0.596800077571939\\
30.5860000000144	0.596800136773408\\
30.6190000000144	0.596800195397523\\
30.6530000000145	0.59680025005033\\
30.6860000000145	0.59680030756788\\
30.7190000000146	0.596800364522493\\
30.7530000000146	0.596800417616914\\
30.7860000000146	0.596800473492306\\
30.8190000000147	0.596800528818623\\
30.8530000000147	0.596800580393099\\
30.8860000000148	0.596800634666999\\
30.9190000000148	0.596800688405413\\
30.9530000000148	0.59680073849766\\
30.9860000000149	0.596800791209673\\
31.0190000000149	0.596800843399581\\
31.053000000015	0.596800892046569\\
31.086000000015	0.596800943235714\\
31.119000000015	0.596800993915609\\
31.1530000000151	0.596801041153163\\
31.1860000000151	0.59680109085723\\
31.2190000000152	0.596801140064701\\
31.2530000000152	0.596801185928023\\
31.2860000000153	0.596801234183814\\
31.3190000000153	0.596801281955608\\
31.3530000000153	0.596801326478938\\
31.3860000000154	0.596801373322915\\
31.4190000000154	0.596801419694798\\
31.4530000000155	0.596801462911501\\
31.4860000000155	0.596801508378717\\
31.5190000000155	0.596801553385823\\
31.5530000000156	0.596801595328677\\
31.5860000000156	0.596801639453659\\
31.6190000000157	0.596801683130174\\
31.6530000000157	0.59680172383097\\
31.6860000000157	0.596801766647423\\
31.7190000000158	0.596801809026434\\
31.7530000000158	0.596801848516457\\
31.7860000000159	0.596801890057083\\
31.8190000000159	0.596801931171454\\
31.8530000000159	0.596801969481162\\
31.886000000016	0.596802009778274\\
31.919000000016	0.596802049659774\\
31.9530000000161	0.59680208681867\\
31.9860000000161	0.596802125903519\\
32.0190000000161	0.596802164583055\\
32.053000000016	0.596802200620409\\
32.0860000000159	0.596802238523409\\
32.1190000000158	0.596802276031399\\
32.1530000000158	0.596802310975455\\
32.1860000000157	0.596802347726692\\
32.2190000000156	0.596802384092743\\
32.2530000000155	0.596802417970902\\
32.2860000000155	0.596802453599274\\
32.3190000000154	0.596802488852346\\
32.3530000000153	0.596802521692063\\
32.3860000000152	0.596802556226045\\
32.4190000000151	0.596802590394313\\
32.4530000000151	0.596802622221575\\
32.486000000015	0.596802655689031\\
32.5190000000149	0.596802688800139\\
32.5530000000148	0.596802719640721\\
32.5860000000148	0.596802752068782\\
32.6190000000147	0.596802784149437\\
32.6530000000146	0.596802814028468\\
32.6860000000145	0.596802845443515\\
32.7190000000144	0.596802876520363\\
32.7530000000144	0.596802905462423\\
32.7860000000143	0.596802935890519\\
32.8190000000142	0.596802965988664\\
32.8530000000141	0.596802994017745\\
32.8860000000141	0.596803023483846\\
32.919000000014	0.59680305262881\\
32.9530000000139	0.59680307976818\\
32.9860000000138	0.596803108297031\\
33.0190000000137	0.596803136512723\\
33.0530000000137	0.596803162785152\\
33.0860000000136	0.596803190400957\\
33.1190000000135	0.596803217711767\\
33.1530000000134	0.596803243139671\\
33.1860000000134	0.596803269865674\\
33.2190000000133	0.596803296294586\\
33.2530000000132	0.596803320899601\\
33.2860000000131	0.596803346758941\\
33.319000000013	0.596803372328624\\
33.353000000013	0.596803396131891\\
33.3860000000129	0.596803421146689\\
33.4190000000128	0.596803445879304\\
33.4530000000127	0.596803468901634\\
33.4860000000127	0.596803493093844\\
33.5190000000126	0.596803517011225\\
33.5530000000125	0.596803539272837\\
33.5860000000124	0.596803562663775\\
33.6190000000123	0.596803585786922\\
33.6530000000123	0.596803607307439\\
33.6860000000122	0.596803629917734\\
33.7190000000121	0.596803652267459\\
33.753000000012	0.596803673066345\\
33.786000000012	0.596803694916476\\
33.8190000000119	0.596803716512525\\
33.8530000000118	0.596803736608402\\
33.8860000000117	0.59680375771818\\
33.9190000000117	0.596803778580608\\
33.9530000000116	0.596803797991779\\
33.9860000000115	0.596803818380321\\
34.0190000000114	0.596803838528107\\
34.0530000000113	0.596803857272548\\
34.0860000000113	0.596803876958972\\
34.1190000000112	0.596803896410889\\
34.1530000000111	0.596803914506104\\
34.186000000011	0.596803933508595\\
34.219000000011	0.596803952282649\\
34.2530000000109	0.596803969745637\\
34.2860000000108	0.596803988082444\\
34.3190000000107	0.596804006196809\\
34.3530000000106	0.596804023044247\\
34.3860000000106	0.596804040732625\\
34.4190000000105	0.59680405820437\\
34.4530000000104	0.596804074452482\\
34.4860000000103	0.596804091509497\\
34.5190000000103	0.596804108355973\\
34.5530000000102	0.59680412402061\\
34.5860000000101	0.59680414046327\\
34.61900000001	0.596804156700811\\
34.6530000000099	0.596804171797276\\
34.6860000000099	0.596804187641782\\
34.7190000000098	0.596804203286392\\
34.7530000000097	0.596804217829939\\
34.7860000000096	0.59680423309207\\
34.8190000000096	0.596804248159776\\
34.8530000000095	0.596804262165117\\
34.8860000000094	0.596804276860377\\
34.9190000000093	0.596804291366448\\
34.9530000000092	0.596804304847828\\
34.9860000000092	0.596804318991319\\
35.0190000000091	0.596804332950734\\
35.053000000009	0.596804345922314\\
35.0860000000089	0.596804359529012\\
35.1190000000089	0.596804372956592\\
35.1530000000088	0.596804385431966\\
35.1860000000087	0.596804398515919\\
35.2190000000086	0.596804411425713\\
35.2530000000085	0.596804423418316\\
35.2860000000085	0.596804435993943\\
35.3190000000084	0.596804448400136\\
35.3530000000083	0.596804459922766\\
35.3860000000082	0.596804472003725\\
35.4190000000082	0.596804483919697\\
35.4530000000081	0.596804494985029\\
35.486000000008	0.596804506584823\\
35.5190000000079	0.596804518023923\\
35.5530000000078	0.596804528644592\\
35.5860000000078	0.596804539776059\\
35.6190000000077	0.596804550751128\\
35.6530000000076	0.596804560939213\\
35.6860000000075	0.596804571614968\\
35.7190000000075	0.59680458213872\\
35.7530000000074	0.596804591905716\\
35.7860000000073	0.596804602138464\\
35.8190000000072	0.596804612223305\\
35.8530000000071	0.596804621581062\\
35.8860000000071	0.596804631382808\\
35.919000000007	0.596804641040515\\
35.9530000000069	0.596804650000048\\
35.9860000000068	0.596804659382387\\
36.0190000000068	0.596804668624976\\
36.0530000000067	0.596804677197364\\
36.0860000000066	0.596804686172084\\
36.1190000000065	0.596804695010824\\
36.1530000000064	0.596804703206529\\
36.1860000000064	0.596804711784938\\
36.2190000000063	0.596804720231062\\
36.2530000000062	0.596804728060619\\
36.2860000000061	0.596804736253679\\
36.3190000000061	0.596804744317978\\
36.353000000006	0.596804751791517\\
36.3860000000059	0.596804759609666\\
36.4190000000058	0.59680476730292\\
36.4530000000057	0.59680477443037\\
36.4860000000057	0.59680478188406\\
36.5190000000056	0.596804789216394\\
36.5530000000055	0.596804796007508\\
36.5860000000054	0.596804803107184\\
36.6190000000054	0.596804810088678\\
36.6530000000053	0.596804816552695\\
36.6860000000052	0.596804823308121\\
36.7190000000051	0.596804829948783\\
36.753000000005	0.59680483609488\\
36.786000000005	0.596804842515862\\
36.8190000000049	0.596804848825294\\
36.8530000000048	0.596804854662461\\
36.8860000000047	0.596804860758312\\
36.9190000000047	0.596804866745749\\
36.9530000000046	0.596804872282783\\
36.9860000000045	0.596804878062766\\
37.0190000000044	0.596804883737465\\
37.0530000000043	0.596804888982836\\
37.0860000000043	0.596804894455802\\
37.1190000000042	0.596804899826429\\
37.1530000000041	0.59680490478875\\
37.186000000004	0.596804909963513\\
37.219000000004	0.59680491503894\\
37.2530000000039	0.596804919725716\\
37.2860000000038	0.596804924610938\\
37.3190000000037	0.596804929399639\\
37.3530000000036	0.596804933819278\\
37.3860000000036	0.596804938423174\\
37.4190000000035	0.596804942933199\\
37.4530000000034	0.596804947093207\\
37.4860000000033	0.59680495142387\\
37.5190000000033	0.596804955663467\\
37.5530000000032	0.596804959571316\\
37.5860000000031	0.596804963636828\\
37.619000000003	0.59680496761382\\
37.6530000000029	0.596804971277018\\
37.6860000000029	0.596804975084763\\
37.7190000000028	0.596804978806841\\
37.7530000000027	0.596804982231996\\
37.7860000000026	0.596804985789728\\
37.8190000000026	0.596804989264145\\
37.8530000000025	0.596804992458797\\
37.8860000000024	0.596804995773857\\
37.9190000000023	0.596804999008023\\
37.9530000000022	0.596805001978936\\
37.9860000000022	0.59680500505828\\
38.0190000000021	0.59680500805919\\
38.053000000002	0.596805010812578\\
38.0860000000019	0.596805013663426\\
38.1190000000019	0.596805016437958\\
38.1530000000018	0.596805018980464\\
38.1860000000017	0.596805021609435\\
38.2190000000016	0.596805024164521\\
38.2530000000015	0.596805026502333\\
38.2860000000015	0.596805028916211\\
38.3190000000014	0.596805031258331\\
38.3530000000013	0.596805033397791\\
38.3860000000012	0.596805035602821\\
38.4190000000012	0.596805037738134\\
38.4530000000011	0.596805039685134\\
38.486000000001	0.596805041687719\\
38.5190000000009	0.596805043622913\\
38.5530000000009	0.596805045383067\\
38.5860000000008	0.596805047189264\\
38.6190000000007	0.596805048930014\\
38.6530000000006	0.596805050509238\\
38.6860000000005	0.596805052125105\\
38.7190000000005	0.596805053677417\\
38.7530000000004	0.596805055081098\\
38.7860000000003	0.596805056512309\\
38.8190000000002	0.596805057882165\\
38.8530000000002	0.596805059115635\\
38.8860000000001	0.596805060367795\\
38.919	0.596805061560648\\
38.9529999999999	0.596805062629402\\
38.9859999999998	0.596805063708396\\
39.0189999999998	0.596805064729704\\
39.0529999999997	0.596805065638481\\
39.0859999999996	0.596805066549512\\
39.1189999999995	0.596805067404446\\
39.1529999999995	0.596805068158607\\
39.1859999999994	0.596805068906878\\
39.2189999999993	0.596805069600806\\
39.2529999999992	0.596805070205052\\
39.2859999999991	0.596805070795715\\
39.3189999999991	0.596805071333725\\
39.352999999999	0.596805071792809\\
39.3859999999989	0.596805072230551\\
39.4189999999988	0.596805072617717\\
39.4529999999988	0.59680507293618\\
39.4859999999987	0.596805073226259\\
39.5189999999986	0.596805073467256\\
39.5529999999985	0.596805073649488\\
39.5859999999984	0.596805073796373\\
39.6189999999984	0.59680507389581\\
39.6529999999983	0.596805073946412\\
39.6859999999982	0.596805073955023\\
39.7189999999981	0.596805073917386\\
39.7529999999981	0.596805073840413\\
39.785999999998	0.596805073714845\\
39.8189999999979	0.596805073544879\\
39.8529999999978	0.596805073344685\\
39.8859999999977	0.596805073089587\\
39.9189999999977	0.596805072791404\\
39.9529999999976	0.596805072471892\\
39.9859999999975	0.59680507209141\\
40.0189999999974	0.59680507166922\\
40.0529999999974	0.596805071234121\\
40.0859999999973	0.596805070732431\\
40.1189999999972	0.596805070190494\\
40.1529999999971	0.596805069643953\\
40.185999999997	0.596805069025086\\
40.218999999997	0.596805068367245\\
40.2529999999969	0.596805067712876\\
40.2859999999968	0.596805066980718\\
40.3189999999967	0.596805066210812\\
40.3529999999967	0.596805065452424\\
40.3859999999966	0.596805064610796\\
40.4189999999965	0.596805063732862\\
40.4529999999964	0.596805062873667\\
40.4859999999963	0.596805061926236\\
40.5189999999963	0.596805060943799\\
40.5529999999962	0.596805059987506\\
40.5859999999961	0.596805058938073\\
40.618999999996	0.596805057854841\\
40.652999999996	0.596805056804665\\
40.6859999999959	0.596805055656713\\
40.7189999999958	0.596805054476034\\
40.7529999999957	0.596805053335116\\
40.7859999999956	0.596805052091985\\
40.8189999999956	0.596805050817412\\
40.8529999999955	0.596805049589281\\
40.8859999999954	0.596805048254402\\
40.9189999999953	0.596805046889201\\
40.9529999999953	0.59680504557662\\
40.9859999999952	0.596805044153156\\
41.0189999999951	0.596805042700544\\
41.052999999995	0.5968050413066\\
41.0859999999949	0.596805039797926\\
41.1189999999949	0.596805038260868\\
41.1529999999948	0.596805036788734\\
41.1859999999947	0.596805035197802\\
41.2189999999946	0.596805033579601\\
41.2529999999946	0.596805032032018\\
41.2859999999945	0.59680503036184\\
41.3189999999944	0.596805028665148\\
41.3529999999943	0.596805027044795\\
41.3859999999942	0.596805025298257\\
41.4189999999942	0.596805023526414\\
41.4529999999941	0.596805021836001\\
41.485999999994	0.59680502001598\\
41.5189999999939	0.596805018171606\\
41.5529999999939	0.596805016413726\\
41.5859999999938	0.596805014522993\\
41.6189999999937	0.596805012608725\\
41.6529999999936	0.596805010786145\\
41.6859999999935	0.596805008827423\\
41.7189999999935	0.59680500684603\\
41.7529999999934	0.596805004961111\\
41.7859999999933	0.596805002936921\\
41.8189999999932	0.596805000891046\\
41.8529999999932	0.596804998946113\\
41.8859999999931	0.59680499685907\\
41.918999999993	0.596804994751385\\
41.9529999999929	0.596804992748925\\
41.9859999999928	0.596804990601422\\
42.0189999999928	0.596804988434137\\
42.0529999999927	0.596804986376407\\
42.0859999999926	0.596804984171022\\
42.1189999999925	0.596804981946615\\
42.1529999999925	0.596804979835736\\
42.1859999999924	0.596804977574912\\
42.2189999999923	0.596804975295596\\
42.2529999999922	0.596804973133727\\
42.2859999999922	0.596804970819422\\
42.3189999999921	0.596804968487664\\
42.352999999992	0.596804966277114\\
42.3859999999919	0.596804963911764\\
42.4189999999918	0.596804961529533\\
42.4529999999918	0.596804959272261\\
42.4859999999917	0.596804956858085\\
42.5189999999916	0.596804954427627\\
42.5529999999915	0.596804952125562\\
42.5859999999915	0.596804949664505\\
42.6189999999914	0.596804947187802\\
42.6529999999913	0.596804944843013\\
42.6859999999912	0.596804942337043\\
42.7189999999911	0.596804939816448\\
42.7529999999911	0.596804937430663\\
42.785999999991	0.596804934882018\\
42.8189999999909	0.596804932319214\\
42.8529999999908	0.596804929894306\\
42.8859999999908	0.596804927304679\\
42.9189999999907	0.596804924701635\\
42.9529999999906	0.59680492223949\\
42.9859999999905	0.596804919610917\\
43.0189999999904	0.596804916969313\\
43.0529999999904	0.596804914471757\\
43.0859999999903	0.596804911805912\\
43.1189999999902	0.596804909127854\\
43.1529999999901	0.596804906596311\\
43.1859999999901	0.596804903895181\\
43.21899999999	0.596804901182232\\
43.2529999999899	0.596804898618453\\
43.2859999999898	0.596804895883462\\
43.3189999999897	0.596804893137585\\
43.3529999999897	0.596804890543063\\
43.3859999999896	0.596804887775953\\
43.4189999999895	0.596804884998597\\
43.4529999999894	0.596804882375101\\
43.4859999999894	0.596804879577713\\
43.5189999999893	0.596804876770453\\
43.5529999999892	0.596804874119349\\
43.5859999999891	0.596804871292854\\
43.618999999989	0.596804868457327\\
43.652999999989	0.596804865779934\\
43.6859999999889	0.596804862926491\\
43.7189999999888	0.5968048600641\\
43.7529999999887	0.596804857362024\\
43.7859999999887	0.596804854482716\\
43.8189999999886	0.596804851595043\\
43.8529999999885	0.596804848869643\\
43.8859999999884	0.596804845965917\\
43.9189999999883	0.596804843054349\\
43.9529999999883	0.596804840306883\\
43.9859999999882	0.596804837380312\\
44.0189999999881	0.596804834446303\\
44.052999999988	0.596804831678047\\
44.085999999988	0.596804828729939\\
44.1189999999879	0.596804825774725\\
44.1529999999878	0.596804822987079\\
44.1859999999877	0.596804820018678\\
44.2189999999876	0.596804817043556\\
44.2529999999876	0.596804814237522\\
44.2859999999875	0.596804811249985\\
44.3189999999874	0.596804808256466\\
44.3529999999873	0.596804805433564\\
44.3859999999873	0.596804802428445\\
44.4189999999872	0.596804799417578\\
44.4529999999871	0.596804796578651\\
44.485999999987	0.596804793556931\\
44.5189999999869	0.596804790529913\\
44.5529999999869	0.596804787676188\\
44.5859999999868	0.596804784639268\\
44.6189999999867	0.596804781597232\\
44.6529999999866	0.596804778729787\\
44.6859999999866	0.596804775678705\\
44.7189999999865	0.596804772622799\\
44.7529999999864	0.596804769742538\\
44.7859999999863	0.59680476667823\\
44.8189999999862	0.596804763609713\\
44.8529999999862	0.596804760718002\\
44.8859999999861	0.59680475764166\\
44.918999999986	0.596804754561398\\
44.9529999999859	0.596804751658966\\
44.9859999999859	0.596804748571586\\
};
\addlegendentry{Generator 3 Area 3};

\end{axis}
\end{tikzpicture}%

==> GeneratorPowerDelta.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
\definecolor{mycolor2}{rgb}{0.75000,0.00000,0.75000}%
\definecolor{mycolor3}{rgb}{0.75000,0.75000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=45,
xlabel={Time [s]},
xmajorgrids,
ymin=-0.045,
ymax=0,
ylabel={Generator Power Delta [pu]},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
-0.02	0\\
0.03	0\\
0.0800000000000001	0\\
0.13	0\\
0.18	0\\
0.23	0\\
0.28	0\\
0.33	0\\
0.38	0\\
0.43	0\\
0.48	0\\
0.53	0\\
0.580000000000001	0\\
0.630000000000001	0\\
0.680000000000001	0\\
0.730000000000001	0\\
0.780000000000001	0\\
0.830000000000001	0\\
0.880000000000001	0\\
0.930000000000001	0\\
0.980000000000001	0\\
1.019	-0.022363541911514\\
1.053	-0.0183669110847189\\
1.08599999999999	-0.0135406361587309\\
1.11899999999999	-0.0096739281526018\\
1.15299999999998	-0.00767633025283221\\
1.18599999999998	-0.00729085347247446\\
1.21899999999998	-0.0081724602216722\\
1.25299999999997	-0.00953628633686295\\
1.28599999999997	-0.0109757371955209\\
1.31899999999997	-0.0120247107927684\\
1.35299999999996	-0.0125175290724816\\
1.38599999999996	-0.0125507729720146\\
1.41899999999995	-0.0122280757461669\\
1.45299999999995	-0.011772965623639\\
1.48599999999995	-0.0112992180895986\\
1.51899999999994	-0.0109618272197184\\
1.55299999999994	-0.0108265100617351\\
1.58599999999994	-0.0108773069501684\\
1.61899999999993	-0.0110812174251623\\
1.65299999999993	-0.0113447429515575\\
1.68599999999993	-0.011623257113131\\
1.71899999999992	-0.0118352268757049\\
1.75299999999992	-0.0119397865439934\\
1.78599999999991	-0.0119449451765117\\
1.81899999999991	-0.0118630629892002\\
1.85299999999991	-0.0117411783196428\\
1.8859999999999	-0.0116034461277685\\
1.9189999999999	-0.011488749873931\\
1.9529999999999	-0.0114165554805612\\
1.98599999999989	-0.0113776624411356\\
2.01899999999989	-0.0113655459290625\\
2.05299999999988	-0.0113627821158327\\
2.08599999999988	-0.0113536720343593\\
2.11899999999988	-0.0113285570576646\\
2.15299999999987	-0.0112884525984899\\
2.18599999999987	-0.0112327618832982\\
2.21899999999987	-0.0111717001754836\\
2.25299999999986	-0.011116891875165\\
2.28599999999986	-0.011067140496234\\
2.31899999999986	-0.0110282204324175\\
2.35299999999985	-0.0110001903518975\\
2.38599999999985	-0.0109758822945767\\
2.41899999999984	-0.0109527117989685\\
2.45299999999984	-0.0109284728034074\\
2.48599999999984	-0.0108979990272892\\
2.51899999999983	-0.0108622736187016\\
2.55299999999983	-0.010824813805088\\
2.58599999999983	-0.0107827349442495\\
2.61899999999982	-0.0107402476331888\\
2.65299999999982	-0.0107012497449886\\
2.68599999999982	-0.0106616158306397\\
2.71899999999981	-0.0106238912170736\\
2.75299999999981	-0.0105897072138863\\
2.7859999999998	-0.010554104170309\\
2.8189999999998	-0.0105185536959661\\
2.8529999999998	-0.0104846954947772\\
2.88599999999979	-0.0104480867553468\\
2.91899999999979	-0.0104108637179179\\
2.95299999999979	-0.0103754351173952\\
2.98599999999978	-0.0103376258654435\\
3.01899999999978	-0.0102998768161916\\
3.05299999999977	-0.0102645439860017\\
3.08599999999977	-0.0102272696585861\\
3.11899999999977	-0.0101902555737953\\
3.15299999999976	-0.0101556070176464\\
3.18599999999976	-0.0101189373895163\\
3.21899999999976	-0.0100823840380221\\
3.25299999999975	-0.0100480902239998\\
3.28599999999975	-0.0100118047412982\\
3.31899999999975	-0.00997573122346612\\
3.35299999999974	-0.00994202517089054\\
3.38599999999974	-0.00990651425000263\\
3.41899999999973	-0.00987133237000208\\
3.45299999999973	-0.009838514257775\\
3.48599999999973	-0.00980393146887934\\
3.51899999999972	-0.00976960639958796\\
3.55299999999972	-0.00973750158539673\\
3.58599999999972	-0.00970357544083719\\
3.61899999999971	-0.00966982365875181\\
3.65299999999971	-0.00963821360596463\\
3.68599999999971	-0.0096048012807925\\
3.7189999999997	-0.00957158106060653\\
3.7529999999997	-0.00954050374582774\\
3.78599999999969	-0.009507695928767\\
3.81899999999969	-0.00947511262962694\\
3.85299999999969	-0.00944470037309107\\
3.88599999999968	-0.00941256337494038\\
3.91899999999968	-0.00938062514686892\\
3.95299999999968	-0.00935073634260396\\
3.98599999999967	-0.00931916163769105\\
4.01899999999968	-0.00928777639840682\\
4.05299999999969	-0.00925841082777065\\
4.0859999999997	-0.00922739314723867\\
4.11899999999971	-0.00919656236458856\\
4.15299999999972	-0.00916771442671969\\
4.18599999999973	-0.0091372429609379\\
4.21899999999974	-0.00910695772207711\\
4.25299999999976	-0.00907862687565125\\
4.28599999999977	-0.00904871343493846\\
4.31899999999978	-0.00901899916853455\\
4.35299999999979	-0.0089912198682236\\
4.3859999999998	-0.00896190810943474\\
4.41899999999981	-0.008932810307803\\
4.45299999999982	-0.00890562183885361\\
4.48599999999983	-0.00887694469823157\\
4.51899999999984	-0.00884848316858357\\
4.55299999999986	-0.00882188995851256\\
4.58599999999987	-0.00879383654920314\\
4.61899999999988	-0.00876598576679365\\
4.65299999999989	-0.00873995317347026\\
4.6859999999999	-0.00871247934934603\\
4.71899999999991	-0.00868519202133804\\
4.75299999999992	-0.00865967641130649\\
4.78599999999993	-0.0086327399465056\\
4.81899999999994	-0.00860598032835687\\
4.85299999999996	-0.00858095502087064\\
4.88599999999997	-0.00855453514681932\\
4.91899999999998	-0.00852828976812209\\
4.95299999999999	-0.00850374787813016\\
4.986	-0.00847784226582508\\
5.01900000000001	-0.00845211262167231\\
5.05300000000002	-0.00842805782481157\\
5.08600000000003	-0.00840267151456638\\
5.11900000000004	-0.0083774625762278\\
5.15300000000006	-0.00835389848072951\\
5.18600000000007	-0.00832903329692822\\
5.21900000000008	-0.00830434419091543\\
5.25300000000009	-0.0082812672180101\\
5.2860000000001	-0.00825691642853378\\
5.31900000000011	-0.00823273769168331\\
5.35300000000012	-0.00821013690167521\\
5.38600000000013	-0.00818628734523276\\
5.41900000000014	-0.00816260491255748\\
5.45300000000016	-0.00814046682629838\\
5.48600000000017	-0.00811710444254289\\
5.51900000000018	-0.00809390491454401\\
5.55300000000019	-0.00807221774320846\\
5.5860000000002	-0.00804933097204036\\
5.61900000000021	-0.0080266037573596\\
5.65300000000022	-0.00800535831404005\\
5.68600000000023	-0.00798294308082911\\
5.71900000000024	-0.00796067978442427\\
5.75300000000026	-0.0079398671517039\\
5.78600000000027	-0.00791790338153549\\
5.81900000000028	-0.00789609358208931\\
5.85300000000029	-0.00787570690917626\\
5.8860000000003	-0.0078541942245141\\
5.91900000000031	-0.00783283309959827\\
5.95300000000032	-0.00781286584452323\\
5.98600000000033	-0.00779179534133008\\
6.01900000000034	-0.00777087273277714\\
6.05300000000036	-0.00775131495450283\\
6.08600000000037	-0.0077306762989186\\
6.11900000000038	-0.00771018247848324\\
6.15300000000039	-0.00769102567696155\\
6.1860000000004	-0.00767081047063886\\
6.21900000000041	-0.00765073752945053\\
6.25300000000042	-0.00763197453657002\\
6.28600000000043	-0.0076121752806053\\
6.31900000000044	-0.00759251569664757\\
6.35300000000046	-0.00757413931640892\\
6.38600000000047	-0.00755474819121456\\
6.41900000000048	-0.00753549395982531\\
6.45300000000049	-0.0075174965237399\\
6.4860000000005	-0.00749850529665269\\
6.51900000000051	-0.00747964816637486\\
6.55300000000052	-0.00746202194199105\\
6.58600000000053	-0.00744342246743861\\
6.61900000000055	-0.00742495437425172\\
6.65300000000056	-0.00740769183786485\\
6.68600000000057	-0.00738947617712261\\
6.71900000000058	-0.00737138922593153\\
6.75300000000059	-0.00735448298755942\\
6.7860000000006	-0.00733664334046528\\
6.81900000000061	-0.00731895415837479\\
6.85300000000062	-0.00730243192297493\\
6.88600000000063	-0.00728496169788306\\
6.91900000000065	-0.00726759978309642\\
6.95300000000066	-0.00725136457810187\\
6.98600000000067	-0.00723423394387909\\
7.01900000000068	-0.00721723065110332\\
7.05300000000069	-0.00720134476154149\\
7.0860000000007	-0.0071845888167929\\
7.11900000000071	-0.00716795618677944\\
7.15300000000072	-0.00715241141409347\\
7.18600000000073	-0.00713600852442968\\
7.21900000000075	-0.00711972039523771\\
7.25300000000076	-0.00710449406709265\\
7.28600000000077	-0.00708842566333144\\
7.31900000000078	-0.00707246995259828\\
7.35300000000079	-0.00705755572528777\\
7.3860000000008	-0.00704181864076255\\
7.41900000000081	-0.00702619391605774\\
7.45300000000082	-0.00701159049914458\\
7.48600000000083	-0.00699618225089778\\
7.51900000000085	-0.006980884205951\\
7.55300000000086	-0.00696658573825575\\
7.58600000000087	-0.00695149848262255\\
7.61900000000088	-0.00693651826317847\\
7.65300000000089	-0.00692251621638965\\
7.6860000000009	-0.0069077413946988\\
7.71900000000091	-0.00689307143907511\\
7.75300000000092	-0.00687935973716514\\
7.78600000000093	-0.00686489181590862\\
7.81900000000095	-0.00685052713223755\\
7.85300000000096	-0.00683710114109244\\
7.88600000000097	-0.00682293489183472\\
7.91900000000098	-0.00680886973736761\\
7.95300000000099	-0.00679572358484999\\
7.986000000001	-0.00678185243224624\\
8.01900000000099	-0.00676808012743135\\
8.05300000000098	-0.00675520764081806\\
8.08600000000096	-0.0067416252919846\\
8.11900000000094	-0.00672813986125774\\
8.15300000000092	-0.00671553566219979\\
8.1860000000009	-0.00670223656161224\\
8.21900000000088	-0.00668903249696096\\
8.25300000000087	-0.00667669136207864\\
8.28600000000085	-0.00666366987627434\\
8.31900000000083	-0.00665074146150778\\
8.35300000000081	-0.00663865796806219\\
8.38600000000079	-0.00662590833968148\\
8.41900000000077	-0.00661324986755849\\
8.45300000000075	-0.00660141871763072\\
8.48600000000074	-0.00658893540352165\\
8.51900000000072	-0.00657654141059032\\
8.5530000000007	-0.00656495751856183\\
8.58600000000068	-0.00655273515474393\\
8.61900000000066	-0.006540600302483\\
8.65300000000064	-0.00652925865867583\\
8.68600000000063	-0.00651729193846262\\
8.71900000000061	-0.00650541094191887\\
8.75300000000059	-0.00649430659925418\\
8.78600000000057	-0.00648259030281671\\
8.81900000000055	-0.00647095798399309\\
8.85300000000053	-0.00646008610901509\\
8.88600000000051	-0.00644861514081332\\
8.9190000000005	-0.00643722644320614\\
8.95300000000048	-0.00642658230861042\\
8.98600000000046	-0.00641535167695544\\
9.01900000000044	-0.00640420163763829\\
9.05300000000042	-0.00639378059879815\\
9.0860000000004	-0.00638278539744437\\
9.11900000000039	-0.00637186914103492\\
9.15300000000037	-0.00636166663756356\\
9.18600000000035	-0.00635090205259743\\
9.21900000000033	-0.00634021479810984\\
9.25300000000031	-0.00633022636191875\\
9.28600000000029	-0.00631968767766418\\
9.31900000000027	-0.00630922474195347\\
9.35300000000026	-0.00629944599369646\\
9.38600000000024	-0.00628912858674237\\
9.41900000000022	-0.00627888537713184\\
9.4530000000002	-0.00626931202192958\\
9.48600000000018	-0.00625921135954856\\
9.51900000000016	-0.00624918337325781\\
9.55300000000014	-0.00623981120081329\\
9.58600000000013	-0.00622992283834671\\
9.61900000000011	-0.00622010566113237\\
9.65300000000009	-0.00621093054447713\\
9.68600000000007	-0.00620125012542105\\
9.71900000000005	-0.00619163943000552\\
9.75300000000003	-0.00618265732230101\\
9.78600000000002	-0.00617318057514878\\
9.819	-0.00616377211841364\\
9.85299999999998	-0.00615497905272666\\
9.88599999999996	-0.00614570179034678\\
9.91899999999994	-0.00613649141305839\\
9.95299999999992	-0.00612788349984857\\
9.9859999999999	-0.00611880161648609\\
10.0189999999999	-0.00610978524124665\\
10.0529999999999	-0.00610135866879798\\
10.0859999999998	-0.00609246814056301\\
10.1189999999998	-0.00608364177062358\\
10.1529999999998	-0.00607539280167312\\
10.1859999999998	-0.00606668968448215\\
10.2189999999998	-0.00605804940223853\\
10.2529999999998	-0.0060499743739888\\
10.2859999999997	-0.00604145480112636\\
10.3189999999997	-0.00603299676653891\\
10.3529999999997	-0.00602509208834322\\
10.3859999999997	-0.00601675227052857\\
10.4189999999997	-0.00600847271890106\\
10.4529999999996	-0.00600073487131859\\
10.4859999999996	-0.00599257109324756\\
10.5189999999996	-0.00598446633564478\\
10.5529999999996	-0.00597689186916607\\
10.5859999999996	-0.00596890049016569\\
10.6189999999996	-0.00596096690986346\\
10.6529999999995	-0.00595355244345194\\
10.6859999999995	-0.00594572989479575\\
10.7189999999995	-0.00593796394800247\\
10.7529999999995	-0.00593070616779032\\
10.7859999999995	-0.00592304895187051\\
10.8189999999994	-0.00591544716496757\\
10.8529999999994	-0.00590834282320915\\
10.8859999999994	-0.00590084751257734\\
10.9189999999994	-0.00589340648063809\\
10.9529999999994	-0.00588645239476947\\
10.9859999999994	-0.00587911562977667\\
11.0189999999993	-0.00587183201682447\\
11.0529999999993	-0.0058650250674578\\
11.0859999999993	-0.00585784355567875\\
11.1189999999993	-0.00585071409184905\\
11.1529999999993	-0.0058440512219472\\
11.1859999999992	-0.00583702173748961\\
11.2189999999992	-0.00583004321842415\\
11.2529999999992	-0.00582352143209881\\
11.2859999999992	-0.00581664081251969\\
11.3189999999992	-0.00580981009817697\\
11.3529999999991	-0.00580342646050457\\
11.3859999999991	-0.00579669160775621\\
11.4189999999991	-0.00579000562099528\\
11.4529999999991	-0.0057837572542382\\
11.4859999999991	-0.00577716513214833\\
11.5189999999991	-0.00577062085766536\\
11.552999999999	-0.00576450494322074\\
11.585999999999	-0.00575805257663062\\
11.618999999999	-0.00575164705984187\\
11.652999999999	-0.00574566083532542\\
11.685999999999	-0.00573934530880728\\
11.7189999999989	-0.00573307565457735\\
11.7529999999989	-0.00572721641347833\\
11.7859999999989	-0.0057210348706432\\
11.8189999999989	-0.00571489824176474\\
11.8529999999989	-0.00570916333198898\\
11.8859999999989	-0.00570311297392563\\
11.9189999999988	-0.00569710659095686\\
11.9529999999988	-0.00569149341382721\\
11.9859999999988	-0.00568557149792145\\
12.0189999999988	-0.0056796926374285\\
12.0529999999988	-0.00567419864727761\\
12.0859999999987	-0.00566840248655535\\
12.1189999999987	-0.00566264848020953\\
12.1529999999987	-0.00565727118185611\\
12.1859999999987	-0.0056515981437989\\
12.2189999999987	-0.00564596637723143\\
12.2529999999986	-0.00564070332706502\\
12.2859999999986	-0.00563515083213548\\
12.3189999999986	-0.00562963874393432\\
12.3529999999986	-0.00562448754724167\\
12.3859999999986	-0.0056190530685674\\
12.4189999999986	-0.00561365814890455\\
12.4529999999985	-0.0056086164599832\\
12.4859999999985	-0.00560329752193738\\
12.5189999999985	-0.00559801731266346\\
12.5529999999985	-0.0055930828334563\\
12.5859999999985	-0.00558787701065586\\
12.6189999999984	-0.00558270910309082\\
12.6529999999984	-0.00557787958164341\\
12.6859999999984	-0.00557278449780003\\
12.7189999999984	-0.00556772653245916\\
12.7529999999984	-0.00556299976320916\\
12.7859999999984	-0.00555801309092704\\
12.8189999999983	-0.00555306275665092\\
12.8529999999983	-0.00554843657860896\\
12.8859999999983	-0.00554355603766776\\
12.9189999999983	-0.00553871107001652\\
12.9529999999983	-0.00553418336687291\\
12.9859999999982	-0.00552940672322967\\
13.0189999999982	-0.00552466490383975\\
13.0529999999982	-0.00552023360206436\\
13.0859999999982	-0.0055155586679297\\
13.1189999999982	-0.00551091782433219\\
13.1529999999982	-0.00550658089289888\\
13.1859999999981	-0.00550200552471962\\
13.2189999999981	-0.00549746352844417\\
13.2529999999981	-0.00549321897799947\\
13.2859999999981	-0.00548874107624354\\
13.3189999999981	-0.0054842958425262\\
13.352999999998	-0.00548014172371951\\
13.385999999998	-0.005475759232029\\
13.418999999998	-0.00547140871902876\\
13.452999999998	-0.00546734312386009\\
13.485999999998	-0.00546305402807476\\
13.5189999999979	-0.00545879623531538\\
13.5529999999979	-0.00545481729333357\\
13.5859999999979	-0.00545061962057015\\
13.6189999999979	-0.00544645258904038\\
13.6529999999979	-0.00544255846907564\\
13.6859999999979	-0.00543845028653647\\
13.7189999999978	-0.0054343720976722\\
13.7529999999978	-0.00543056100649526\\
13.7859999999978	-0.00542654042157353\\
13.8189999999978	-0.00542254919564594\\
13.8529999999978	-0.0054188193763587\\
13.8859999999977	-0.00541488453556779\\
13.9189999999977	-0.0054109784319802\\
13.9529999999977	-0.00540732816433621\\
13.9859999999977	-0.00540347725149111\\
14.0189999999977	-0.00539965446773261\\
14.0529999999977	-0.00539608206630122\\
14.0859999999976	-0.00539231330386365\\
14.1189999999976	-0.00538857207410363\\
14.1529999999976	-0.00538507588857323\\
14.1859999999976	-0.00538138753499753\\
14.2189999999976	-0.00537772613034837\\
14.2529999999975	-0.00537430454444515\\
14.2859999999975	-0.00537069489443961\\
14.3189999999975	-0.00536711162128262\\
14.3529999999975	-0.00536376305249661\\
14.3859999999975	-0.00536023043555128\\
14.4189999999974	-0.00535672363547778\\
14.4529999999974	-0.00535344653350905\\
14.4859999999974	-0.00534998931418711\\
14.5189999999974	-0.00534655736305016\\
14.5529999999974	-0.00534335020988666\\
14.5859999999974	-0.00533996678662205\\
14.6189999999973	-0.00533660809469612\\
14.6529999999973	-0.00533346940380568\\
14.6859999999973	-0.00533015820766482\\
14.7189999999973	-0.00532687121687504\\
14.7529999999973	-0.00532379953271485\\
14.7859999999972	-0.00532055902751528\\
14.8189999999972	-0.00531734221361743\\
14.8529999999972	-0.00531433611049122\\
14.8859999999972	-0.0053111647921744\\
14.9189999999972	-0.00530801666093858\\
14.9529999999972	-0.00530507474297716\\
14.9859999999971	-0.00530197113936262\\
15.0189999999971	-0.00529889022824713\\
15.0529999999971	-0.00529601112912034\\
15.0859999999971	-0.00529297379761111\\
15.1189999999971	-0.00528995867497037\\
15.152999999997	-0.00528714105584012\\
15.185999999997	-0.00528416858397882\\
15.218999999997	-0.00528121784790579\\
15.252999999997	-0.00527846039792625\\
15.285999999997	-0.00527555140297625\\
15.3189999999969	-0.00527266368021383\\
15.3529999999969	-0.00526996511681106\\
15.3859999999969	-0.00526711824478759\\
15.4189999999969	-0.00526429219154098\\
15.4529999999969	-0.0052616512577678\\
15.4859999999969	-0.00525886518323787\\
15.5189999999968	-0.00525609948265736\\
15.5529999999968	-0.005253514948712\\
15.5859999999968	-0.00525078837326665\\
15.6189999999968	-0.0052480817369453\\
15.6529999999968	-0.00524555239819849\\
15.6859999999967	-0.00524288405133455\\
15.7189999999967	-0.00524023521737342\\
15.7529999999967	-0.0052377598941066\\
15.7859999999967	-0.00523514853122246\\
15.8189999999967	-0.00523255626416294\\
15.8529999999967	-0.00523013380206841\\
15.8859999999966	-0.00522757820512992\\
15.9189999999966	-0.00522504129560177\\
15.9529999999966	-0.00522267056405974\\
15.9859999999966	-0.00522016954002549\\
16.0189999999966	-0.00521768680379875\\
16.0529999999966	-0.00521536669634688\\
16.0859999999967	-0.00521291907739112\\
16.1189999999967	-0.00521048935486786\\
16.1529999999968	-0.00520821878769841\\
16.1859999999968	-0.0052058234310287\\
16.2189999999968	-0.00520344558741619\\
16.2529999999969	-0.00520122349941009\\
16.2859999999969	-0.00519887928559844\\
16.318999999997	-0.00519655220929177\\
16.352999999997	-0.00519437756253185\\
16.385999999997	-0.00519208339550839\\
16.4189999999971	-0.00518980599912501\\
16.4529999999971	-0.00518767777653829\\
16.4859999999972	-0.00518543258392336\\
16.5189999999972	-0.00518320380205471\\
16.5529999999972	-0.00518112100856662\\
16.5859999999973	-0.00517892373991632\\
16.6189999999973	-0.00517674253027059\\
16.6529999999974	-0.00517470419110902\\
16.6859999999974	-0.00517255381879281\\
16.7189999999975	-0.00517041916078211\\
16.7529999999975	-0.00516842432227685\\
16.7859999999975	-0.00516631983920986\\
16.8189999999976	-0.00516423073379306\\
16.8529999999976	-0.00516227846223319\\
16.8859999999977	-0.00516021888426201\\
16.9189999999977	-0.00515817435266773\\
16.9529999999977	-0.00515626373415665\\
16.9859999999978	-0.00515424809614003\\
17.0189999999978	-0.0051522471817967\\
17.0529999999979	-0.00515037732148937\\
17.0859999999979	-0.0051484046797665\\
17.1189999999979	-0.00514644644528145\\
17.152999999998	-0.00514461646691194\\
17.185999999998	-0.00514268589722669\\
17.2189999999981	-0.00514076942511671\\
17.2529999999981	-0.00513897847166131\\
17.2859999999981	-0.0051370890698121\\
17.3189999999982	-0.00513521346221618\\
17.3529999999982	-0.00513346069458243\\
17.3859999999983	-0.00513161157489664\\
17.4189999999983	-0.00512977595277639\\
17.4529999999983	-0.00512806054926757\\
17.4859999999984	-0.00512625084496353\\
17.5189999999984	-0.0051244543477254\\
17.5529999999985	-0.00512277550443242\\
17.5859999999985	-0.00512100436772148\\
17.6189999999986	-0.00511924615353573\\
17.6529999999986	-0.00511760308362839\\
17.6859999999986	-0.00511586968360603\\
17.7189999999987	-0.00511414892791658\\
17.7529999999987	-0.00511254086057121\\
17.7859999999988	-0.00511084438513569\\
17.8189999999988	-0.00510916028184227\\
17.8529999999988	-0.00510758646329101\\
17.8859999999989	-0.00510592611668359\\
17.9189999999989	-0.0051042778751461\\
17.952999999999	-0.00510273756769576\\
17.985999999999	-0.00510111257081355\\
18.018999999999	-0.00509949941925034\\
18.0529999999991	-0.00509799190032394\\
18.0859999999991	-0.00509640149227035\\
18.1189999999992	-0.00509482267328837\\
18.1529999999992	-0.00509334723590033\\
18.1859999999992	-0.00509179067019158\\
18.2189999999993	-0.0050902454435645\\
18.2529999999993	-0.00508880139587742\\
18.2859999999994	-0.00508727794255029\\
18.3189999999994	-0.00508576558413264\\
18.3529999999994	-0.0050843522495758\\
18.3859999999995	-0.00508286119446152\\
18.4189999999995	-0.00508138099425193\\
18.4529999999996	-0.00507999770948846\\
18.4859999999996	-0.00507853835306767\\
18.5189999999997	-0.00507708961801516\\
18.5529999999997	-0.00507573573420786\\
18.5859999999997	-0.00507430739273775\\
18.6189999999998	-0.0050728894426863\\
18.6529999999998	-0.00507156432576011\\
18.6859999999999	-0.00507016632877444\\
18.7189999999999	-0.00506877849969273\\
18.7529999999999	-0.00506748152781886\\
18.786	-0.0050661132208602\\
18.819	-0.00506475486163867\\
18.8530000000001	-0.00506348542713204\\
18.8860000000001	-0.00506214616813327\\
18.9190000000001	-0.00506081664230205\\
18.9530000000002	-0.00505957414958112\\
18.9860000000002	-0.00505826331130624\\
19.0190000000003	-0.00505696199549598\\
19.0530000000003	-0.00505574586325132\\
19.0860000000003	-0.0050544628314408\\
19.1190000000004	-0.00505318911584005\\
19.1530000000004	-0.00505199877348732\\
19.1860000000005	-0.00505074294684429\\
19.2190000000005	-0.00504949623486374\\
19.2530000000005	-0.00504833112536622\\
19.2860000000006	-0.0050471019153918\\
19.3190000000006	-0.00504588162329615\\
19.3530000000007	-0.00504474120056372\\
19.3860000000007	-0.00504353803177385\\
19.4190000000008	-0.00504234358795781\\
19.4530000000008	-0.00504122731816098\\
19.4860000000008	-0.00504004962742587\\
19.5190000000009	-0.0050388804728293\\
19.5530000000009	-0.00503778783308818\\
19.586000000001	-0.00503663506885181\\
19.619000000001	-0.00503549065605009\\
19.653000000001	-0.00503442113530352\\
19.6860000000011	-0.0050332927583131\\
19.7190000000011	-0.00503217255210317\\
19.7530000000012	-0.00503112565004521\\
19.7860000000012	-0.00503002113242454\\
19.8190000000012	-0.00502892460823913\\
19.8530000000013	-0.00502789983525091\\
19.8860000000013	-0.00502681866018932\\
19.9190000000014	-0.00502574530624694\\
19.9530000000014	-0.00502474218314757\\
19.9860000000014	-0.00502368384537144\\
20.0190000000015	-0.00502263315932779\\
20.0530000000015	-0.0050216512170006\\
20.0860000000016	-0.00502061522215863\\
20.1190000000016	-0.00501958671334336\\
20.1530000000016	-0.00501862549349594\\
20.1860000000017	-0.00501761135749358\\
20.2190000000017	-0.00501660454538409\\
20.2530000000018	-0.00501566359892577\\
20.2860000000018	-0.00501467084803911\\
20.3190000000019	-0.00501368526270964\\
20.3530000000019	-0.00501276415045053\\
20.3860000000019	-0.0050117923222653\\
20.419000000002	-0.00501082750349645\\
20.453000000002	-0.0050099257954139\\
20.4860000000021	-0.00500897443562175\\
20.5190000000021	-0.00500802993378791\\
20.5530000000021	-0.005007147209841\\
20.5860000000022	-0.00500621587508103\\
20.6190000000022	-0.00500529124987605\\
20.6530000000023	-0.00500442709832989\\
20.6860000000023	-0.00500351535485946\\
20.7190000000023	-0.00500261017514418\\
20.7530000000024	-0.0050017641938062\\
20.7860000000024	-0.00500087161688367\\
20.8190000000025	-0.00499998546143585\\
20.8530000000025	-0.00499915725605105\\
20.8860000000025	-0.0049982834300721\\
20.9190000000026	-0.00499741588630771\\
20.9530000000026	-0.0049966050714748\\
20.9860000000027	-0.00499574959002688\\
21.0190000000027	-0.00499490025452734\\
21.0530000000027	-0.00499410645384499\\
21.0860000000028	-0.00499326891897708\\
21.1190000000028	-0.00499243739702515\\
21.1530000000029	-0.00499166024093806\\
21.1860000000029	-0.00499084026366667\\
21.219000000003	-0.00499002616857364\\
21.253000000003	-0.00498926529642822\\
21.286000000003	-0.00498846249610582\\
21.3190000000031	-0.00498766545075156\\
21.3530000000031	-0.00498692050916036\\
21.3860000000032	-0.00498613451297004\\
21.4190000000032	-0.00498535414731061\\
21.4530000000032	-0.00498462479103536\\
21.4860000000033	-0.00498385523509175\\
21.5190000000033	-0.00498309118708412\\
21.5530000000034	-0.00498237707756656\\
21.5860000000034	-0.00498162360503007\\
21.6190000000034	-0.00498087552101185\\
21.6530000000035	-0.00498017632824996\\
21.6860000000035	-0.00497943859019911\\
21.7190000000036	-0.00497870612372457\\
21.7530000000036	-0.00497802152424502\\
21.7860000000036	-0.00497729917958097\\
21.8190000000037	-0.00497658199221743\\
21.8530000000037	-0.00497591166911508\\
21.8860000000038	-0.00497520438386552\\
21.9190000000038	-0.00497450214399899\\
21.9530000000038	-0.00497384578767862\\
21.9860000000039	-0.00497315323505716\\
22.0190000000039	-0.00497246561867197\\
22.053000000004	-0.00497182292610793\\
22.086000000004	-0.00497114478682972\\
22.1190000000041	-0.00497047147667135\\
22.1530000000041	-0.00496984215206614\\
22.1860000000041	-0.00496917811337991\\
22.2190000000042	-0.0049685187988539\\
22.2530000000042	-0.00496790255174979\\
22.2860000000043	-0.0049672523079578\\
22.3190000000043	-0.00496660668570377\\
22.3530000000043	-0.00496600323282469\\
22.3860000000044	-0.00496536648432878\\
22.4190000000044	-0.00496473425798419\\
22.4530000000045	-0.00496414332135867\\
22.4860000000045	-0.00496351977629662\\
22.5190000000045	-0.0049629006546489\\
22.5530000000046	-0.00496232196286213\\
22.5860000000046	-0.00496171133431783\\
22.6190000000047	-0.00496110503325962\\
22.6530000000047	-0.00496053832138575\\
22.6860000000047	-0.00495994032953442\\
22.7190000000048	-0.00495934657108368\\
22.7530000000048	-0.00495879157881415\\
22.7860000000049	-0.00495820594942283\\
22.8190000000049	-0.00495762446177589\\
22.8530000000049	-0.00495708093523979\\
22.886000000005	-0.00495650740009586\\
22.919000000005	-0.00495593791742538\\
22.9530000000051	-0.00495540560811665\\
22.9860000000051	-0.00495484390516879\\
23.0190000000052	-0.00495428616684655\\
23.0530000000052	-0.00495376483129226\\
23.0860000000052	-0.00495321470451791\\
23.1190000000053	-0.00495266845570648\\
23.1530000000053	-0.0049521578564377\\
23.1860000000054	-0.00495161905450509\\
23.2190000000054	-0.00495108404673567\\
23.2530000000054	-0.00495058395096726\\
23.2860000000055	-0.00495005622833779\\
23.3190000000055	-0.00494953221781116\\
23.3530000000056	-0.0049490423978583\\
23.3860000000056	-0.00494852551438529\\
23.4190000000056	-0.00494801226269181\\
23.4530000000057	-0.00494753249545446\\
23.4860000000057	-0.0049470262168811\\
23.5190000000058	-0.00494652349103175\\
23.5530000000058	-0.00494605355929734\\
23.5860000000058	-0.00494555765525195\\
23.6190000000059	-0.0049450652271371\\
23.6530000000059	-0.00494460491768267\\
23.686000000006	-0.00494411916370412\\
23.719000000006	-0.00494363681062798\\
23.753000000006	-0.00494318591524061\\
23.7860000000061	-0.00494271009165641\\
23.8190000000061	-0.00494223759496693\\
23.8530000000062	-0.0049417959090988\\
23.8860000000062	-0.00494132980036728\\
23.9190000000063	-0.00494086694710209\\
23.9530000000063	-0.00494043427206126\\
23.9860000000063	-0.00493997766873638\\
24.0190000000064	-0.00493952424970021\\
24.0530000000064	-0.00493910039034348\\
24.0860000000065	-0.00493865308593389\\
24.1190000000065	-0.00493820889726718\\
24.1530000000065	-0.00493779366262471\\
24.1860000000066	-0.00493735545604354\\
24.2190000000066	-0.00493692029803566\\
24.2530000000067	-0.00493651350166724\\
24.2860000000067	-0.00493608419612676\\
24.3190000000067	-0.00493565787295434\\
24.3530000000068	-0.00493525933246822\\
24.3860000000068	-0.00493483873577977\\
24.4190000000069	-0.00493442105680626\\
24.4530000000069	-0.00493403059307476\\
24.4860000000069	-0.00493361851651188\\
24.519000000007	-0.0049332092948514\\
24.553000000007	-0.00493282673404417\\
24.5860000000071	-0.0049324229934712\\
24.6190000000071	-0.00493202204608392\\
24.6530000000071	-0.0049316472167065\\
24.6860000000072	-0.00493125163198017\\
24.7190000000072	-0.00493085878042913\\
24.7530000000073	-0.00493049151569887\\
24.7860000000073	-0.00493010391061231\\
24.8190000000074	-0.00492971897936249\\
24.8530000000074	-0.00492935911587922\\
24.8860000000074	-0.00492897931861047\\
24.9190000000075	-0.00492860213694113\\
24.9530000000075	-0.00492824951488292\\
24.9860000000076	-0.00492787735583879\\
25.0190000000076	-0.00492750775664859\\
25.0530000000076	-0.00492716221951629\\
25.0860000000077	-0.0049267975346258\\
25.1190000000077	-0.00492643535376348\\
25.1530000000078	-0.00492609674883623\\
25.1860000000078	-0.00492573937648792\\
25.2190000000078	-0.00492538445452895\\
25.2530000000079	-0.00492505263183075\\
25.2860000000079	-0.00492470241424273\\
25.319000000008	-0.00492435459420765\\
25.353000000008	-0.00492402940817004\\
25.386000000008	-0.00492368619081615\\
25.4190000000081	-0.00492334531950551\\
25.4530000000081	-0.00492302662680891\\
25.4860000000082	-0.0049226902594499\\
25.5190000000082	-0.0049223561868925\\
25.5530000000082	-0.00492204384748569\\
25.5860000000083	-0.00492171418216109\\
25.6190000000083	-0.0049213867623457\\
25.6530000000084	-0.00492108063918173\\
25.6860000000084	-0.00492075753150566\\
25.7190000000085	-0.00492043662118122\\
25.7530000000085	-0.0049201365804785\\
25.7860000000085	-0.00491981988914264\\
25.8190000000086	-0.00491950534776005\\
25.8530000000086	-0.00491921125858119\\
25.8860000000087	-0.00491890084595172\\
25.9190000000087	-0.00491859253694088\\
25.9530000000087	-0.0049183042716584\\
25.9860000000088	-0.00491800000190895\\
26.0190000000088	-0.0049176977906757\\
26.0530000000089	-0.0049174152237989\\
26.0860000000089	-0.00491711696534537\\
26.1190000000089	-0.00491682072123906\\
26.153000000009	-0.00491654373012118\\
26.186000000009	-0.00491625135377641\\
26.2190000000091	-0.00491596094818783\\
26.2530000000091	-0.00491568941310125\\
26.2860000000091	-0.00491540279234005\\
26.3190000000092	-0.0049151181004318\\
26.3530000000092	-0.00491485190396439\\
26.3860000000093	-0.00491457091544124\\
26.4190000000093	-0.00491429181401676\\
26.4530000000093	-0.00491403084184808\\
26.4860000000094	-0.0049137553644087\\
26.5190000000094	-0.00491348173371203\\
26.5530000000095	-0.0049132258742504\\
26.5860000000095	-0.00491295578989434\\
26.6190000000095	-0.00491268751251507\\
26.6530000000096	-0.00491243665509523\\
26.6860000000096	-0.00491217184781731\\
26.7190000000097	-0.00491190880900445\\
26.7530000000097	-0.00491166284736329\\
26.7860000000098	-0.00491140320454575\\
26.8190000000098	-0.00491114529240043\\
26.8530000000098	-0.0049109041207835\\
26.8860000000099	-0.00491064953171885\\
26.9190000000099	-0.00491039663603404\\
26.95300000001	-0.00491016015300313\\
26.98600000001	-0.00490991050917747\\
27.01900000001	-0.00490966252278456\\
27.0530000000101	-0.00490943062702552\\
27.0860000000101	-0.00490918582341464\\
27.1190000000102	-0.00490894264125938\\
27.1530000000102	-0.00490871523513738\\
27.1860000000102	-0.0049084751676389\\
27.2190000000103	-0.00490823668706915\\
27.2530000000103	-0.00490801367456127\\
27.2860000000104	-0.00490777824220709\\
27.3190000000104	-0.00490754436324294\\
27.3530000000104	-0.0049073256503229\\
27.3860000000105	-0.00490709475397455\\
27.4190000000105	-0.00490686537799409\\
27.4530000000106	-0.00490665087329978\\
27.4860000000106	-0.00490642441648903\\
27.5190000000106	-0.00490619944725053\\
27.5530000000107	-0.00490598906066134\\
27.5860000000107	-0.00490576694847246\\
27.6190000000108	-0.00490554629240265\\
27.6530000000108	-0.00490533993637751\\
27.6860000000109	-0.00490512207627521\\
27.7190000000109	-0.00490490564147338\\
27.7530000000109	-0.00490470323046525\\
27.786000000011	-0.00490448953179572\\
27.819000000011	-0.0049042772279965\\
27.8530000000111	-0.00490407867766283\\
27.8860000000111	-0.00490386905214514\\
27.9190000000111	-0.00490366079191651\\
27.9530000000112	-0.00490346602024541\\
27.9860000000112	-0.00490326038160545\\
28.0190000000113	-0.00490305607839421\\
28.0530000000113	-0.0049028650049677\\
28.0860000000113	-0.00490266326767554\\
28.1190000000114	-0.00490246283840513\\
28.1530000000114	-0.00490227538487975\\
28.1860000000115	-0.00490207746694754\\
28.2190000000115	-0.00490188082838298\\
28.2530000000115	-0.00490169691798988\\
28.2860000000116	-0.00490150273777586\\
28.3190000000116	-0.00490130981006327\\
28.3530000000117	-0.00490112936754927\\
28.3860000000117	-0.00490093884613844\\
28.4190000000117	-0.00490074955072939\\
28.4530000000118	-0.00490057250259114\\
28.4860000000118	-0.00490038556220786\\
28.5190000000119	-0.00490019982222047\\
28.5530000000119	-0.00490002609676916\\
28.586000000012	-0.00489984266207592\\
28.619000000012	-0.00489966040213034\\
28.653000000012	-0.00489948992910551\\
28.6860000000121	-0.00489930992546497\\
28.7190000000121	-0.00489913107206937\\
28.7530000000122	-0.00489896378261628\\
28.7860000000122	-0.00489878713767568\\
28.8190000000122	-0.00489861161887402\\
28.8530000000123	-0.0048984474458213\\
28.8860000000123	-0.00489827408921524\\
28.9190000000124	-0.00489810183473426\\
28.9530000000124	-0.00489794071218955\\
28.9860000000124	-0.00489777057412397\\
29.0190000000125	-0.00489760151502408\\
29.0530000000125	-0.00489744337907017\\
29.0860000000126	-0.00489727639188926\\
29.1190000000126	-0.00489711046079269\\
29.1530000000126	-0.00489695524850742\\
29.1860000000127	-0.00489679134580978\\
29.2190000000127	-0.00489662847722203\\
29.2530000000128	-0.00489647612684238\\
29.2860000000128	-0.00489631524385785\\
29.3190000000128	-0.0048961553732874\\
29.3530000000129	-0.00489600582472852\\
29.3860000000129	-0.0048958478981888\\
29.419000000013	-0.00489569096261173\\
29.453000000013	-0.00489554415733807\\
29.4860000000131	-0.00489538912486362\\
29.5190000000131	-0.00489523506271437\\
29.5530000000131	-0.0048950909429679\\
29.5860000000132	-0.00489493874444576\\
29.6190000000132	-0.00489478749536239\\
29.6530000000133	-0.0048946460051567\\
29.6860000000133	-0.00489449658045067\\
29.7190000000133	-0.00489434808606461\\
29.7530000000134	-0.00489420916991279\\
29.7860000000134	-0.00489406246166285\\
29.8190000000135	-0.00489391666402335\\
29.8530000000135	-0.00489378026842884\\
29.8860000000135	-0.00489363621953581\\
29.9190000000136	-0.00489349306228871\\
29.9530000000136	-0.00489335913451017\\
29.9860000000137	-0.00489321768974377\\
30.0190000000137	-0.00489307711791584\\
30.0530000000137	-0.00489294560669931\\
30.0860000000138	-0.00489280671131993\\
30.1190000000138	-0.00489266867094258\\
30.1530000000139	-0.00489253952602671\\
30.1860000000139	-0.00489240312741618\\
30.2190000000139	-0.00489226756581175\\
30.253000000014	-0.00489214073786737\\
30.286000000014	-0.00489200678388152\\
30.3190000000141	-0.00489187364961571\\
30.3530000000141	-0.00489174909003924\\
30.3860000000142	-0.00489161752991835\\
30.4190000000142	-0.00489148677244931\\
30.4530000000142	-0.00489136443482038\\
30.4860000000143	-0.004891235218743\\
30.5190000000143	-0.00489110678893252\\
30.5530000000144	-0.00489098662655182\\
30.5860000000144	-0.00489085970667826\\
30.6190000000144	-0.00489073355608978\\
30.6530000000145	-0.00489061552430166\\
30.6860000000145	-0.00489049085235427\\
30.7190000000146	-0.00489036693400541\\
30.7530000000146	-0.00489025098868615\\
30.7860000000146	-0.00489012851805805\\
30.8190000000147	-0.00489000678604443\\
30.8530000000147	-0.00488989288402578\\
30.8860000000148	-0.00488977256987329\\
30.9190000000148	-0.00488965297860239\\
30.9530000000148	-0.00488954107806013\\
30.9860000000149	-0.00488942287567638\\
31.0190000000149	-0.00488930538111461\\
31.053000000015	-0.00488919544045278\\
31.086000000015	-0.00488907930619735\\
31.119000000015	-0.00488896386551875\\
31.1530000000151	-0.0048888558446681\\
31.1860000000151	-0.00488874173609505\\
31.2190000000152	-0.00488862830724801\\
31.2530000000152	-0.00488852216629153\\
31.2860000000153	-0.00488841004195709\\
31.3190000000153	-0.00488829858303028\\
31.3530000000153	-0.00488819428390203\\
31.3860000000154	-0.00488808410340329\\
31.4190000000154	-0.00488797457425641\\
31.4530000000155	-0.00488787207924613\\
31.4860000000155	-0.00488776380223671\\
31.5190000000155	-0.0048876561633866\\
31.5530000000156	-0.00488755543517642\\
31.5860000000156	-0.00488744902314171\\
31.6190000000157	-0.00488734323627739\\
31.6530000000157	-0.00488724423928032\\
31.6860000000157	-0.00488713965353839\\
31.7190000000158	-0.00488703568024072\\
31.7530000000158	-0.00488693837897018\\
31.7860000000159	-0.00488683558305017\\
31.8190000000159	-0.00488673338688908\\
31.8530000000159	-0.0048866377469667\\
31.886000000016	-0.00488653670352457\\
31.919000000016	-0.00488643624834738\\
31.9530000000161	-0.00488634223558652\\
31.9860000000161	-0.00488624290981277\\
32.0190000000161	-0.00488614416021321\\
32.053000000016	-0.00488605174163881\\
32.0860000000159	-0.00488595409844671\\
32.1190000000158	-0.0048858570198901\\
32.1530000000158	-0.00488576616367406\\
32.1860000000157	-0.00488567016933802\\
32.2190000000156	-0.00488557472728741\\
32.2530000000155	-0.00488548540138441\\
32.2860000000155	-0.00488539102173081\\
32.3190000000154	-0.00488529718407617\\
32.3530000000153	-0.0048852093577899\\
32.3860000000152	-0.00488511656104759\\
32.4190000000151	-0.00488502429527125\\
32.4530000000151	-0.00488493793801485\\
32.486000000015	-0.00488484669181079\\
32.5190000000149	-0.0048847559654802\\
32.5530000000148	-0.00488467104827142\\
32.5860000000148	-0.00488458132143538\\
32.6190000000147	-0.00488449210460151\\
32.6530000000146	-0.00488440859785981\\
32.6860000000145	-0.00488432036016195\\
32.7190000000144	-0.00488423262179336\\
32.7530000000144	-0.0048841504975799\\
32.7860000000143	-0.00488406371889366\\
32.8190000000142	-0.00488397742962586\\
32.8530000000141	-0.0048838966601505\\
32.8860000000141	-0.00488381131153487\\
32.919000000014	-0.00488372644242324\\
32.9530000000139	-0.00488364700069065\\
32.9860000000138	-0.00488356305358846\\
33.0190000000137	-0.00488347957583984\\
33.0530000000137	-0.00488340143517534\\
33.0860000000136	-0.00488331886140617\\
33.1190000000135	-0.00488323674784863\\
33.1530000000134	-0.00488315988262565\\
33.1860000000134	-0.00488307865463329\\
33.2190000000133	-0.00488299787827901\\
33.2530000000132	-0.00488292226328024\\
33.2860000000131	-0.00488284235467946\\
33.319000000013	-0.00488276288821329\\
33.353000000013	-0.00488268849816671\\
33.3860000000129	-0.00488260988244366\\
33.4190000000128	-0.00488253170082473\\
33.4530000000127	-0.0048824585116114\\
33.4860000000127	-0.00488238116353991\\
33.5190000000126	-0.00488230424078893\\
33.5530000000125	-0.00488223222870322\\
33.5860000000124	-0.00488215612322701\\
33.6190000000123	-0.00488208043452588\\
33.6530000000123	-0.00488200957639909\\
33.6860000000122	-0.00488193468894349\\
33.7190000000121	-0.00488186020994481\\
33.753000000012	-0.00488179048274739\\
33.786000000012	-0.00488171678931651\\
33.8190000000119	-0.00488164349640165\\
33.8530000000118	-0.00488157487865089\\
33.8860000000117	-0.0048815023559781\\
33.9190000000117	-0.0048814302258246\\
33.9530000000116	-0.0048813626949957\\
33.9860000000115	-0.00488129131961403\\
34.0190000000114	-0.00488122032964187\\
34.0530000000113	-0.00488115386463511\\
34.0860000000113	-0.00488108361480677\\
34.1190000000112	-0.00488101374242875\\
34.1530000000111	-0.00488094832280504\\
34.186000000011	-0.00488087917615906\\
34.219000000011	-0.00488081039981482\\
34.2530000000109	-0.0048807460048791\\
34.2860000000108	-0.00488067793981488\\
34.3190000000107	-0.00488061023823146\\
34.3530000000106	-0.00488054684809949\\
34.3860000000106	-0.00488047984397096\\
34.4190000000105	-0.00488041319613788\\
34.4530000000104	-0.00488035079136573\\
34.4860000000103	-0.00488028482739405\\
34.5190000000103	-0.00488021921256626\\
34.5530000000102	-0.0048801577747824\\
34.5860000000101	-0.00488009283111469\\
34.61900000001	-0.00488002822947421\\
34.6530000000099	-0.0048799677386507\\
34.6860000000099	-0.00487990379539463\\
34.7190000000098	-0.0048798401878668\\
34.7530000000097	-0.00487978062675599\\
34.7860000000096	-0.00487971766455507\\
34.8190000000096	-0.00487965503149237\\
34.8530000000095	-0.00487959638193727\\
34.8860000000094	-0.00487953438174546\\
34.9190000000093	-0.00487947270493984\\
34.9530000000092	-0.00487941494917006\\
34.9860000000092	-0.00487935389340169\\
35.0190000000091	-0.00487929315447977\\
35.053000000009	-0.0048792362758166\\
35.0860000000089	-0.00487917614541937\\
35.1190000000089	-0.00487911632626109\\
35.1530000000088	-0.00487906030783855\\
35.1860000000087	-0.00487900108573668\\
35.2190000000086	-0.00487894216860034\\
35.2530000000085	-0.00487888699405727\\
35.2860000000085	-0.00487882866299393\\
35.3190000000084	-0.00487877063105124\\
35.3530000000083	-0.00487871628412746\\
35.3860000000082	-0.00487865882712567\\
35.4190000000082	-0.00487860166330774\\
35.4530000000081	-0.00487854812868969\\
35.486000000008	-0.00487849152926738\\
35.5190000000079	-0.00487843521760085\\
35.5530000000078	-0.00487838247927637\\
35.5860000000078	-0.00487832672102922\\
35.6190000000077	-0.00487827124501618\\
35.6530000000076	-0.00487821928871662\\
35.6860000000075	-0.00487816435602145\\
35.7190000000075	-0.00487810970024384\\
35.7530000000074	-0.00487805851084068\\
35.7860000000073	-0.00487800438794271\\
35.8190000000072	-0.00487795053681263\\
35.8530000000071	-0.00487790010027014\\
35.8860000000071	-0.00487784677230688\\
35.919000000007	-0.00487779371089377\\
35.9530000000069	-0.00487774401275919\\
35.9860000000068	-0.00487769146444254\\
36.0190000000068	-0.00487763917787931\\
36.0530000000067	-0.00487759020469825\\
36.0860000000066	-0.00487753842174948\\
36.1190000000065	-0.00487748689555\\
36.1530000000064	-0.00487743863366703\\
36.1860000000064	-0.00487738760173767\\
36.2190000000063	-0.00487733682230786\\
36.2530000000062	-0.0048772892586167\\
36.2860000000061	-0.00487723896385535\\
36.3190000000061	-0.00487718891675261\\
36.353000000006	-0.00487714203835457\\
36.3860000000059	-0.00487709246717108\\
36.4190000000058	-0.00487704313931836\\
36.4530000000057	-0.00487699693319696\\
36.4860000000057	-0.0048769480723906\\
36.5190000000056	-0.0048768994499824\\
36.5530000000055	-0.00487685390421402\\
36.5860000000054	-0.00487680574029312\\
36.6190000000054	-0.00487675781077695\\
36.6530000000053	-0.00487671291320047\\
36.6860000000052	-0.00487666543403699\\
36.7190000000051	-0.00487661818449125\\
36.753000000005	-0.00487657392318641\\
36.786000000005	-0.00487652711576225\\
36.8190000000049	-0.00487648053412144\\
36.8530000000048	-0.00487643689707534\\
36.8860000000047	-0.00487639074926736\\
36.9190000000047	-0.00487634482304929\\
36.9530000000046	-0.00487630179954569\\
36.9860000000045	-0.00487625629950009\\
37.0190000000044	-0.00487621101698917\\
37.0530000000043	-0.00487616859561942\\
37.0860000000043	-0.00487612373135181\\
37.1190000000042	-0.00487607908071358\\
37.1530000000041	-0.00487603725058143\\
37.186000000004	-0.00487599301076065\\
37.219000000004	-0.00487594898060813\\
37.2530000000039	-0.00487590773101207\\
37.2860000000038	-0.00487586410437064\\
37.3190000000037	-0.00487582068372945\\
37.3530000000036	-0.00487578000420955\\
37.3860000000036	-0.00487573697996388\\
37.4190000000035	-0.00487569415783941\\
37.4530000000034	-0.00487565403873269\\
37.4860000000033	-0.00487561160558458\\
37.5190000000033	-0.00487556937107136\\
37.5530000000032	-0.00487552980139826\\
37.5860000000031	-0.00487548794903428\\
37.619000000003	-0.00487544629204995\\
37.6530000000029	-0.00487540726269291\\
37.6860000000029	-0.00487536598110955\\
37.7190000000028	-0.00487532489125708\\
37.7530000000027	-0.00487528639217955\\
37.7860000000026	-0.00487524567077174\\
37.8190000000026	-0.00487520513795721\\
37.8530000000025	-0.00487516715990212\\
37.8860000000024	-0.00487512698941629\\
37.9190000000023	-0.00487508700322399\\
37.9530000000022	-0.00487504953727164\\
37.9860000000022	-0.00487500990714665\\
38.0190000000021	-0.00487497045916958\\
38.053000000002	-0.00487493349641943\\
38.0860000000019	-0.00487489439779869\\
38.1190000000019	-0.0048748554772239\\
38.1530000000018	-0.00487481900853269\\
38.1860000000017	-0.00487478043170232\\
38.2190000000016	-0.00487474203034736\\
38.2530000000015	-0.00487470604727425\\
38.2860000000015	-0.0048746679834545\\
38.3190000000014	-0.00487463009183965\\
38.3530000000013	-0.0048745945855643\\
38.3860000000012	-0.00487455702562198\\
38.4190000000012	-0.0048745196349269\\
38.4530000000011	-0.00487448459767655\\
38.486000000001	-0.00487444753286607\\
38.5190000000009	-0.00487441063444226\\
38.5530000000009	-0.00487437605784968\\
38.5860000000008	-0.00487433947973372\\
38.6190000000007	-0.00487430306540759\\
38.6530000000006	-0.00487426894135903\\
38.6860000000005	-0.0048742328417095\\
38.7190000000005	-0.00487419690253502\\
38.7530000000004	-0.00487416322340042\\
38.7860000000003	-0.00487412759346149\\
38.8190000000002	-0.00487409212176797\\
38.8530000000002	-0.00487405888018212\\
38.8860000000001	-0.00487402371244786\\
38.919	-0.00487398869995037\\
38.9529999999999	-0.00487395588815608\\
38.9859999999998	-0.0048739211747431\\
39.0189999999998	-0.00487388661356457\\
39.0529999999997	-0.00487385422436322\\
39.0859999999996	-0.00487381995745775\\
39.1189999999995	-0.00487378584044536\\
39.1529999999995	-0.00487375386655739\\
39.1859999999994	-0.00487372003866114\\
39.2189999999993	-0.0048736863579199\\
39.2529999999992	-0.00487365479227089\\
39.2859999999991	-0.00487362139522067\\
39.3189999999991	-0.00487358814379354\\
39.352999999999	-0.00487355697994853\\
39.3859999999989	-0.00487352400725564\\
39.4189999999988	-0.00487349117737378\\
39.4529999999988	-0.00487346040853269\\
39.4859999999987	-0.00487342785320252\\
39.5189999999986	-0.00487339543784132\\
39.5529999999985	-0.00487336505685025\\
39.5859999999984	-0.00487333291205186\\
39.6189999999984	-0.00487330090470585\\
39.6529999999983	-0.00487327090555122\\
39.6859999999982	-0.00487323916343507\\
39.7189999999981	-0.00487320755726768\\
39.7529999999981	-0.00487317793332662\\
39.785999999998	-0.00487314658830902\\
39.8189999999979	-0.00487311537653115\\
39.8529999999978	-0.00487308612209816\\
39.8859999999977	-0.00487305516718002\\
39.9189999999977	-0.00487302434339909\\
39.9529999999976	-0.00487299545223169\\
39.9859999999975	-0.00487296488071359\\
40.0189999999974	-0.00487293443822705\\
40.0529999999974	-0.00487290590380439\\
40.0859999999973	-0.00487287570988292\\
40.1189999999972	-0.00487284564311137\\
40.1529999999971	-0.00487281746021913\\
40.185999999997	-0.00487278763783648\\
40.218999999997	-0.00487275794021279\\
40.2529999999969	-0.00487273010276434\\
40.2859999999968	-0.00487270064570892\\
40.3189999999967	-0.00487267131108583\\
40.3529999999967	-0.00487264381378791\\
40.3859999999966	-0.00487261471557253\\
40.4189999999965	-0.00487258573854009\\
40.4529999999964	-0.00487255857565694\\
40.4859999999963	-0.00487252983113001\\
40.5189999999963	-0.00487250120550692\\
40.5529999999962	-0.00487247437174421\\
40.5859999999961	-0.00487244597529463\\
40.618999999996	-0.0048724176957763\\
40.652999999996	-0.00487239118607377\\
40.6859999999959	-0.0048723631317204\\
40.7189999999958	-0.00487233519249723\\
40.7529999999957	-0.0048723090015355\\
40.7859999999956	-0.00487228128408754\\
40.8189999999956	-0.00487225367980841\\
40.8529999999955	-0.0048722278023953\\
40.8859999999954	-0.0048722004164156\\
40.9189999999953	-0.00487217314213803\\
40.9529999999953	-0.00487214757309358\\
40.9859999999952	-0.00487212051333004\\
41.0189999999951	-0.00487209356329091\\
41.052999999995	-0.00487206829827892\\
41.0859999999949	-0.00487204155967619\\
41.1189999999949	-0.00487201492907267\\
41.1529999999948	-0.0048719899630818\\
41.1859999999947	-0.00487196354045241\\
41.2189999999946	-0.00487193722421989\\
41.2529999999946	-0.00487191255265647\\
41.2859999999945	-0.00487188644106136\\
41.3189999999944	-0.00487186043406326\\
41.3529999999943	-0.00487183605197285\\
41.3859999999942	-0.00487181024682096\\
41.4189999999942	-0.00487178454458673\\
41.4529999999941	-0.00487176044777429\\
41.485999999994	-0.00487173494467913\\
41.5189999999939	-0.00487170954223176\\
41.5529999999939	-0.00487168572632171\\
41.5859999999938	-0.00487166051947191\\
41.6189999999937	-0.00487163541236575\\
41.6529999999936	-0.00487161187255095\\
41.6859999999935	-0.00487158695862766\\
41.7189999999935	-0.00487156214236187\\
41.7529999999934	-0.00487153887539531\\
41.7859999999933	-0.00487151424854985\\
41.8189999999932	-0.00487148971857056\\
41.8529999999932	-0.00487146671948931\\
41.8859999999931	-0.004871442376278\\
41.918999999993	-0.00487141812832692\\
41.9529999999929	-0.00487139539347364\\
41.9859999999928	-0.00487137132918815\\
42.0189999999928	-0.00487134735886249\\
42.0529999999927	-0.00487132488379988\\
42.0859999999926	-0.00487130109444653\\
42.1189999999925	-0.00487127739784726\\
42.1529999999925	-0.00487125517916349\\
42.1859999999924	-0.00487123166082312\\
42.2189999999923	-0.0048712082331345\\
42.2529999999922	-0.00487118626645558\\
42.2859999999922	-0.00487116301454708\\
42.3189999999921	-0.00487113985253954\\
42.352999999992	-0.00487111813430405\\
42.3859999999919	-0.00487109514513349\\
42.4189999999918	-0.00487107224426053\\
42.4529999999918	-0.0048710507710498\\
42.4859999999917	-0.00487102804055035\\
42.5189999999916	-0.00487100539716905\\
42.5529999999915	-0.00487098416519431\\
42.5859999999915	-0.00487096168989404\\
42.6189999999914	-0.00487093930006798\\
42.6529999999913	-0.00487091830553174\\
42.6859999999912	-0.00487089608116406\\
42.7189999999911	-0.00487087394140345\\
42.7529999999911	-0.0048708531809027\\
42.785999999991	-0.00487083120436087\\
42.8189999999909	-0.00487080931096863\\
42.8529999999908	-0.00487078878081473\\
42.8859999999908	-0.00487076704758448\\
42.9189999999907	-0.00487074539672322\\
42.9529999999906	-0.00487072509435815\\
42.9859999999905	-0.0048707036016168\\
43.0189999999904	-0.00487068218990763\\
43.0529999999904	-0.00487066211129501\\
43.0859999999903	-0.00487064085576042\\
43.1189999999902	-0.00487061967952061\\
43.1529999999901	-0.00487059982156814\\
43.1859999999901	-0.00487057879911459\\
43.21899999999	-0.00487055785539578\\
43.2529999999899	-0.00487053821494911\\
43.2859999999898	-0.00487051742288386\\
43.3189999999897	-0.00487049670807245\\
43.3529999999897	-0.00487047728194491\\
43.3859999999896	-0.00487045671634891\\
43.4189999999895	-0.00487043622701561\\
43.4529999999894	-0.00487041701245119\\
43.4859999999894	-0.0048703966703018\\
43.5189999999893	-0.00487037640359395\\
43.5529999999892	-0.00487035739733974\\
43.5859999999891	-0.00487033727561532\\
43.618999999989	-0.00487031722797256\\
43.652999999989	-0.00487029842720292\\
43.6859999999889	-0.00487027852262178\\
43.7189999999888	-0.00487025869130714\\
43.7529999999887	-0.00487024009289416\\
43.7859999999887	-0.00487022040226166\\
43.8189999999886	-0.00487020078413025\\
43.8529999999885	-0.00487018238544883\\
43.8859999999884	-0.00487016290649976\\
43.9189999999883	-0.00487014349821525\\
43.9529999999883	-0.00487012529620492\\
43.9859999999882	-0.00487010602545562\\
44.0189999999881	-0.00487008682448906\\
44.052999999988	-0.00487006881695977\\
44.085999999988	-0.00487004975108959\\
44.1189999999879	-0.00487003075439789\\
44.1529999999878	-0.0048700129381252\\
44.1859999999877	-0.0048699940744667\\
44.2189999999876	-0.00486997527960056\\
44.2529999999876	-0.00486995765213848\\
44.2859999999875	-0.00486993898861005\\
44.3189999999874	-0.004869920392122\\
44.3529999999873	-0.00486990295091658\\
44.3859999999873	-0.00486988448423768\\
44.4189999999872	-0.00486986608375739\\
44.4529999999871	-0.00486984882605521\\
44.485999999987	-0.00486983055356385\\
44.5189999999869	-0.00486981234658582\\
44.5529999999869	-0.00486979527012121\\
44.5859999999868	-0.00486977718920274\\
44.6189999999867	-0.00486975917252534\\
44.6529999999866	-0.00486974227494169\\
44.6859999999866	-0.00486972438324644\\
44.7189999999865	-0.00486970655500626\\
44.7529999999864	-0.00486968983318854\\
44.7859999999863	-0.0048696721276217\\
44.8189999999862	-0.00486965448495053\\
44.8529999999862	-0.00486963793713184\\
44.8859999999861	-0.00486962041601553\\
44.918999999986	-0.00486960295647708\\
44.9529999999859	-0.00486958658013244\\
44.9859999999859	-0.00486956924025372\\
};
\addlegendentry{Generator 1 Area 1};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{%
-0.02	0\\
0.03	0\\
0.0800000000000001	0\\
0.13	0\\
0.18	0\\
0.23	0\\
0.28	0\\
0.33	0\\
0.38	0\\
0.43	0\\
0.48	0\\
0.53	0\\
0.580000000000001	0\\
0.630000000000001	0\\
0.680000000000001	0\\
0.730000000000001	0\\
0.780000000000001	0\\
0.830000000000001	0\\
0.880000000000001	0\\
0.930000000000001	0\\
0.980000000000001	0\\
1.019	-0.0416844608977418\\
1.053	-0.0385471307685887\\
1.08599999999999	-0.0315822680603608\\
1.11899999999999	-0.0233135436879586\\
1.15299999999998	-0.0161752915800766\\
1.18599999999998	-0.0103515405512034\\
1.21899999999998	-0.00665397549230184\\
1.25299999999997	-0.00492515176212627\\
1.28599999999997	-0.0044949564032879\\
1.31899999999997	-0.00499746685136859\\
1.35299999999996	-0.0059187524650941\\
1.38599999999996	-0.00706896966091008\\
1.41899999999995	-0.00821091610414371\\
1.45299999999995	-0.00920202151194283\\
1.48599999999995	-0.01014911377199\\
1.51899999999994	-0.0109984952841942\\
1.55299999999994	-0.0117197694070448\\
1.58599999999994	-0.0123990666887983\\
1.61899999999993	-0.0129632114249891\\
1.65299999999993	-0.0133519404534979\\
1.68599999999993	-0.0135728909199357\\
1.71899999999992	-0.0135686781505693\\
1.75299999999992	-0.0133596951154265\\
1.78599999999991	-0.0129538702253287\\
1.81899999999991	-0.0124242664002578\\
1.85299999999991	-0.0118888262446584\\
1.8859999999999	-0.0113621229475958\\
1.9189999999999	-0.0109464852537549\\
1.9529999999999	-0.0106931140783724\\
1.98599999999989	-0.0105776067365193\\
2.01899999999989	-0.0105993291703772\\
2.05299999999988	-0.0107084628467464\\
2.08599999999988	-0.0108722915702018\\
2.11899999999988	-0.0110409514439129\\
2.15299999999987	-0.0111731440827509\\
2.18599999999987	-0.0112660935390414\\
2.21899999999987	-0.0113036283554737\\
2.25299999999986	-0.0112916283101829\\
2.28599999999986	-0.0112379702190386\\
2.31899999999986	-0.0111540272585902\\
2.35299999999985	-0.0110577931983598\\
2.38599999999985	-0.0109466362556967\\
2.41899999999984	-0.010834011554645\\
2.45299999999984	-0.0107322532081189\\
2.48599999999984	-0.0106334228937495\\
2.51899999999983	-0.0105481281350341\\
2.55299999999983	-0.0104829004145675\\
2.58599999999983	-0.0104311465238811\\
2.61899999999982	-0.0103974410667464\\
2.65299999999982	-0.0103805731789239\\
2.68599999999982	-0.0103751111969395\\
2.71899999999981	-0.0103778627745887\\
2.75299999999981	-0.0103832266826687\\
2.7859999999998	-0.0103869955301745\\
2.8189999999998	-0.0103845496196007\\
2.8529999999998	-0.010373842554519\\
2.88599999999979	-0.0103520700476474\\
2.91899999999979	-0.0103195272285133\\
2.95299999999979	-0.0102801095928942\\
2.98599999999978	-0.0102308466457666\\
3.01899999999978	-0.0101764738748242\\
3.05299999999977	-0.0101230005108008\\
3.08599999999977	-0.0100660575525104\\
3.11899999999977	-0.0100109463976921\\
3.15299999999976	-0.00996206108373476\\
3.18599999999976	-0.00991413474470049\\
3.21899999999976	-0.00987068442822236\\
3.25299999999975	-0.00983378354263365\\
3.28599999999975	-0.00979837820201168\\
3.31899999999975	-0.00976619440063731\\
3.35299999999974	-0.00973808917019703\\
3.38599999999974	-0.00970970566297491\\
3.41899999999973	-0.00968201882510877\\
3.45299999999973	-0.00965593953802912\\
3.48599999999973	-0.00962765995915271\\
3.51899999999972	-0.00959841079665091\\
3.55299999999972	-0.00956981800178647\\
3.58599999999972	-0.00953828997588158\\
3.61899999999971	-0.00950570985641175\\
3.65299999999971	-0.00947430310610997\\
3.68599999999971	-0.00944043758943636\\
3.7189999999997	-0.00940638196969656\\
3.7529999999997	-0.00937442940092481\\
3.78599999999969	-0.00934082557702576\\
3.81899999999969	-0.0093077535875179\\
3.85299999999969	-0.00927720213650907\\
3.88599999999968	-0.00924541035746973\\
3.91899999999968	-0.00921422523133009\\
3.95299999999968	-0.00918533889150064\\
3.98599999999967	-0.00915504033884829\\
4.01899999999968	-0.009125039176205\\
4.05299999999969	-0.00909698251044588\\
4.0859999999997	-0.00906728230928211\\
4.11899999999971	-0.00903763642704147\\
4.15299999999972	-0.00900975521367298\\
4.18599999999973	-0.00898014984506634\\
4.21899999999974	-0.00895058411243488\\
4.25299999999976	-0.00892282949309831\\
4.28599999999977	-0.00889346596848717\\
4.31899999999978	-0.00886428694437535\\
4.35299999999979	-0.00883704052044476\\
4.3859999999998	-0.00880836321309397\\
4.41899999999981	-0.0087799970730531\\
4.45299999999982	-0.00875359858721292\\
4.48599999999983	-0.00872586886218985\\
4.51899999999984	-0.00869845449516315\\
4.55299999999986	-0.00867291888169097\\
4.58599999999987	-0.00864603937017483\\
4.61899999999988	-0.00861938436714649\\
4.65299999999989	-0.00859447051806916\\
4.6859999999999	-0.00856815330622918\\
4.71899999999991	-0.00854196956339237\\
4.75299999999992	-0.00851743219573287\\
4.78599999999993	-0.00849146535162948\\
4.81899999999994	-0.00846560474027269\\
4.85299999999996	-0.00844136754836367\\
4.88599999999997	-0.0084157346274174\\
4.91899999999998	-0.00839023850907283\\
4.95299999999999	-0.00836638126532119\\
4.986	-0.00834119544388257\\
5.01900000000001	-0.00831619043530329\\
5.05300000000002	-0.00829283119495172\\
5.08600000000003	-0.00826820482499935\\
5.11900000000004	-0.00824378071451215\\
5.15300000000006	-0.00822097824078716\\
5.18600000000007	-0.00819694434057716\\
5.21900000000008	-0.00817310485612177\\
5.25300000000009	-0.00815083914575454\\
5.2860000000001	-0.00812735671674591\\
5.31900000000011	-0.00810404695230948\\
5.35300000000012	-0.00808225973848486\\
5.38600000000013	-0.00805926595023299\\
5.41900000000014	-0.0080364274071254\\
5.45300000000016	-0.00801507120222467\\
5.48600000000017	-0.00799252600658118\\
5.51900000000018	-0.00797013028934268\\
5.55300000000019	-0.00794918865536287\\
5.5860000000002	-0.00792708410415344\\
5.61900000000021	-0.0079051308955651\\
5.65300000000022	-0.0078846081923496\\
5.68600000000023	-0.00786295368571777\\
5.71900000000024	-0.00784145262595337\\
5.75300000000026	-0.00782135470313583\\
5.78600000000027	-0.00780014755153147\\
5.81900000000028	-0.00777909151468426\\
5.85300000000029	-0.00775941154171633\\
5.8860000000003	-0.00773864658683654\\
5.91900000000031	-0.00771802959165502\\
5.95300000000032	-0.00769875900765804\\
5.98600000000033	-0.00767842437261246\\
6.01900000000034	-0.00765823277829636\\
6.05300000000036	-0.00763935834311713\\
6.08600000000037	-0.00761944067587295\\
6.11900000000038	-0.00759966268258805\\
6.15300000000039	-0.0075811750646253\\
6.1860000000004	-0.00756166633723909\\
6.21900000000041	-0.00754229556407315\\
6.25300000000042	-0.00752418982523695\\
6.28600000000043	-0.00750508537357497\\
6.31900000000044	-0.00748611719717429\\
6.35300000000046	-0.00746838857749377\\
6.38600000000047	-0.00744968256652401\\
6.41900000000048	-0.00743111015507814\\
6.45300000000049	-0.00741375128830768\\
6.4860000000005	-0.00739543500650819\\
6.51900000000051	-0.0073772489560251\\
6.55300000000052	-0.0073602506050261\\
6.58600000000053	-0.00734231409638086\\
6.61900000000055	-0.00732450454784161\\
6.65300000000056	-0.0073078576945349\\
6.68600000000057	-0.00729029178028684\\
6.71900000000058	-0.00727285004135325\\
6.75300000000059	-0.00725654697558697\\
6.7860000000006	-0.00723934395184589\\
6.81900000000061	-0.00722226671856463\\
6.85300000000062	-0.00720632607545535\\
6.88600000000063	-0.00718950472940527\\
6.91900000000065	-0.00717278212950978\\
6.95300000000066	-0.00715713717652799\\
6.98600000000067	-0.00714062173614183\\
7.01900000000068	-0.00712422369784882\\
7.05300000000069	-0.00710890127743302\\
7.0860000000007	-0.00709274026222495\\
7.11900000000071	-0.00707670067793909\\
7.15300000000072	-0.00706171318422788\\
7.18600000000073	-0.00704590145630313\\
7.21900000000075	-0.00703020289569567\\
7.25300000000076	-0.00701552920164206\\
7.28600000000077	-0.00700004475098037\\
7.31900000000078	-0.00698466903431738\\
7.35300000000079	-0.00697029674339111\\
7.3860000000008	-0.00695513121220603\\
7.41900000000081	-0.00694007380677109\\
7.45300000000082	-0.00692600071468985\\
7.48600000000083	-0.00691115236834738\\
7.51900000000085	-0.00689641077827585\\
7.55300000000086	-0.00688263299906167\\
7.58600000000087	-0.00686809576698666\\
7.61900000000088	-0.00685366219985273\\
7.65300000000089	-0.00684017147779947\\
7.6860000000009	-0.00682593648439145\\
7.71900000000091	-0.00681180276034543\\
7.75300000000092	-0.00679859248352344\\
7.78600000000093	-0.00678465393537442\\
7.81900000000095	-0.00677081523960754\\
7.85300000000096	-0.00675788130294386\\
7.88600000000097	-0.00674423476276242\\
7.91900000000098	-0.00673068616873063\\
7.95300000000099	-0.00671802331829907\\
7.986000000001	-0.00670466259690339\\
8.01900000000099	-0.00669139751294012\\
8.05300000000098	-0.00667899944404105\\
8.08600000000096	-0.00666591799031835\\
8.11900000000094	-0.00665293018329782\\
8.15300000000092	-0.0066407913640596\\
8.1860000000009	-0.00662798360328631\\
8.21900000000088	-0.00661526769679899\\
8.25300000000087	-0.00660338313431375\\
8.28600000000085	-0.00659084373992869\\
8.31900000000083	-0.00657839433571139\\
8.35300000000081	-0.00656675888030556\\
8.38600000000079	-0.00655448233765821\\
8.41900000000077	-0.00654229392062877\\
8.45300000000075	-0.00653090241899301\\
8.48600000000074	-0.00651888331589934\\
8.51900000000072	-0.00650695054541539\\
8.5530000000007	-0.00649579802951061\\
8.58600000000068	-0.00648403113299834\\
8.61900000000066	-0.00647234880693714\\
8.65300000000064	-0.00646143039736158\\
8.68600000000063	-0.00644991053780175\\
8.71900000000061	-0.00643847350506777\\
8.75300000000059	-0.00642778437795899\\
8.78600000000057	-0.00641650646572822\\
8.81900000000055	-0.00640530968084807\\
8.85300000000053	-0.00639484513222488\\
8.88600000000051	-0.00638380421596452\\
8.9190000000005	-0.00637284277354988\\
8.95300000000048	-0.00636259822344676\\
8.98600000000046	-0.00635178947102011\\
9.01900000000044	-0.00634105856779188\\
9.05300000000042	-0.00633102951940057\\
9.0860000000004	-0.00632044817719479\\
9.11900000000039	-0.00630994308496202\\
9.15300000000037	-0.0063001251113608\\
9.18600000000035	-0.00628976650250346\\
9.21900000000033	-0.00627948257352129\\
9.25300000000031	-0.00626987132993495\\
9.28600000000029	-0.00625973086884635\\
9.31900000000027	-0.00624966355012235\\
9.35300000000026	-0.00624025478033152\\
9.38600000000024	-0.00623032797520962\\
9.41900000000022	-0.00622047280663773\\
9.4530000000002	-0.00621126234115543\\
9.48600000000018	-0.00620154479319623\\
9.51900000000016	-0.00619189740621406\\
9.55300000000014	-0.00618288116115551\\
9.58600000000013	-0.00617336855968054\\
9.61900000000011	-0.00616392467345639\\
9.65300000000009	-0.00615509864674046\\
9.68600000000007	-0.00614578676706312\\
9.71900000000005	-0.0061365421851729\\
9.75300000000003	-0.0061279024520875\\
9.78600000000002	-0.00611878715136993\\
9.819	-0.00610973775824286\\
9.85299999999998	-0.00610128047106451\\
9.88599999999996	-0.00609235768810068\\
9.91899999999994	-0.00608349944979336\\
9.95299999999992	-0.00607522083627976\\
9.9859999999999	-0.00606648658944642\\
10.0189999999999	-0.0060578155522053\\
10.0529999999999	-0.00604971191682679\\
10.0859999999998	-0.00604116230526097\\
10.1189999999998	-0.00603267459502876\\
10.1529999999998	-0.00602474231542471\\
10.1859999999998	-0.00601637351669315\\
10.2189999999998	-0.00600806533692877\\
10.2529999999998	-0.00600030086372505\\
10.2859999999997	-0.00599210913082704\\
10.3189999999997	-0.00598397676045481\\
10.3529999999997	-0.00597637661429307\\
10.3859999999997	-0.00596835827564002\\
10.4189999999997	-0.00596039806685944\\
10.4529999999996	-0.00595295883765257\\
10.4859999999996	-0.00594511029335965\\
10.5189999999996	-0.00593731867215475\\
10.5529999999996	-0.00593003701806083\\
10.5859999999996	-0.00592235474141445\\
10.6189999999996	-0.00591472820440231\\
10.6529999999995	-0.00590760085057629\\
10.6859999999995	-0.00590008138513998\\
10.7189999999995	-0.00589261650033768\\
10.7529999999995	-0.00588564023761551\\
10.7859999999995	-0.0058782801964905\\
10.8189999999994	-0.00587097360047739\\
10.8529999999994	-0.0058641452842958\\
10.8859999999994	-0.00585694134909986\\
10.9189999999994	-0.0058497897453138\\
10.9529999999994	-0.00584310629459983\\
10.9859999999994	-0.00583605521291064\\
11.0189999999993	-0.00582905537210054\\
11.0529999999993	-0.00582251376739551\\
11.0859999999993	-0.00581561235231653\\
11.1189999999993	-0.00580876110948192\\
11.1529999999993	-0.00580235839182208\\
11.1859999999992	-0.00579560352126562\\
11.2189999999992	-0.00578889777526936\\
11.2529999999992	-0.00578263104541965\\
11.2859999999992	-0.00577601965892161\\
11.3189999999992	-0.0057694563711701\\
11.3529999999991	-0.00576332278933478\\
11.3859999999991	-0.00575685188951258\\
11.4189999999991	-0.00575042808298276\\
11.4529999999991	-0.00574442486495852\\
11.4859999999991	-0.00573809151442317\\
11.5189999999991	-0.0057318042720953\\
11.552999999999	-0.00572592869133892\\
11.585999999999	-0.00571973001223403\\
11.618999999999	-0.00571357647623039\\
11.652999999999	-0.00570782586089114\\
11.685999999999	-0.00570175903347869\\
11.7189999999989	-0.00569573640383658\\
11.7529999999989	-0.0056901081364793\\
11.7859999999989	-0.00568417039846114\\
11.8189999999989	-0.00567827593150616\\
11.8529999999989	-0.00567276744758827\\
11.8859999999989	-0.00566695609260792\\
11.9189999999988	-0.00566118710088048\\
11.9529999999988	-0.00565579588775211\\
11.9859999999988	-0.00565010826404766\\
12.0189999999988	-0.00564446211450109\\
12.0529999999988	-0.0056391857111957\\
12.0859999999987	-0.00563361922131955\\
12.1189999999987	-0.00562809333463754\\
12.1529999999987	-0.00562292932922914\\
12.1859999999987	-0.0056174814285519\\
12.2189999999987	-0.00561207327775892\\
12.2529999999986	-0.00560701930840457\\
12.2859999999986	-0.00560168750381385\\
12.3189999999986	-0.00559639461339989\\
12.3529999999986	-0.00559144836583414\\
12.3859999999986	-0.00558623021542592\\
12.4189999999986	-0.00558105016000265\\
12.4529999999985	-0.00557620936749736\\
12.4859999999985	-0.00557110247915382\\
12.5189999999985	-0.00556603288362223\\
12.5529999999985	-0.00556129532590299\\
12.5859999999985	-0.00555629735637009\\
12.6189999999984	-0.00555133589366363\\
12.6529999999984	-0.00554669939505015\\
12.6859999999984	-0.00554180804857762\\
12.7189999999984	-0.00553695243927343\\
12.7529999999984	-0.00553241486914557\\
12.7859999999984	-0.00552762789755867\\
12.8189999999983	-0.0055228759093362\\
12.8529999999983	-0.00551843518043205\\
12.8859999999983	-0.00551375038142554\\
12.9189999999983	-0.00550909982722558\\
12.9529999999983	-0.00550475389575267\\
12.9859999999982	-0.00550016911179108\\
13.0189999999982	-0.00549561784923691\\
13.0529999999982	-0.00549136471268463\\
13.0859999999982	-0.00548687783100665\\
13.1189999999982	-0.00548242376229302\\
13.1529999999982	-0.0054782614595652\\
13.1859999999981	-0.00547387041048397\\
13.2189999999981	-0.00546951148053321\\
13.2529999999981	-0.00546543809089406\\
13.2859999999981	-0.00546114084736038\\
13.3189999999981	-0.00545687504341941\\
13.352999999998	-0.00545288868486415\\
13.385999999998	-0.00544868326165115\\
13.418999999998	-0.00544450861264156\\
13.452999999998	-0.00544060744345076\\
13.485999999998	-0.00543649189645734\\
13.5189999999979	-0.00543240647146215\\
13.5529999999979	-0.00542858868620444\\
13.5859999999979	-0.0054245611111603\\
13.6189999999979	-0.00542056301938088\\
13.6529999999979	-0.00541682685069023\\
13.6859999999979	-0.00541288538217399\\
13.7189999999978	-0.00540897277208963\\
13.7529999999978	-0.00540531648945475\\
13.7859999999978	-0.00540145930110847\\
13.8189999999978	-0.00539763035870111\\
13.8529999999978	-0.00539405226674683\\
13.8859999999977	-0.00539027757015953\\
13.9189999999977	-0.0053865305195302\\
13.9529999999977	-0.00538302895857568\\
13.9859999999977	-0.00537933500134935\\
14.0189999999977	-0.00537566810341739\\
14.0529999999977	-0.00537224144724946\\
14.0859999999976	-0.00536862651448633\\
14.1189999999976	-0.00536503806560007\\
14.1529999999976	-0.00536168472216225\\
14.1859999999976	-0.00535814713376048\\
14.2189999999976	-0.00535463546619264\\
14.2529999999975	-0.00535135387636632\\
14.2859999999975	-0.00534789198752827\\
14.3189999999975	-0.00534445546771023\\
14.3529999999975	-0.00534124410518011\\
14.3859999999975	-0.00533785630460937\\
14.4189999999974	-0.0053344933329833\\
14.4529999999974	-0.0053313507024868\\
14.4859999999974	-0.00532803541295435\\
14.5189999999974	-0.00532474442313347\\
14.5529999999974	-0.00532166906068809\\
14.5859999999974	-0.00531842473764321\\
14.6189999999973	-0.00531520419673104\\
14.6529999999973	-0.00531219466902555\\
14.6859999999973	-0.00530901979968146\\
14.7189999999973	-0.00530586820523604\\
14.7529999999973	-0.0053029231086561\\
14.7859999999972	-0.00529981621166709\\
14.8189999999972	-0.00529673209404424\\
14.8529999999972	-0.00529385005402538\\
14.8859999999972	-0.00529080967934337\\
14.9189999999972	-0.00528779159790393\\
14.9529999999972	-0.00528497126869265\\
14.9859999999971	-0.00528199599715817\\
15.0189999999971	-0.00527904254204148\\
15.0529999999971	-0.00527628260659307\\
15.0859999999971	-0.00527337104754855\\
15.1189999999971	-0.0052704808387416\\
15.152999999997	-0.0052677800064771\\
15.185999999997	-0.00526493079839585\\
15.218999999997	-0.00526210248457848\\
15.252999999997	-0.0052594594919344\\
15.285999999997	-0.00525667130203256\\
15.3189999999969	-0.0052539035595367\\
15.3529999999969	-0.00525131717043958\\
15.3859999999969	-0.00524858869383893\\
15.4189999999969	-0.00524588022780792\\
15.4529999999969	-0.0052433492309556\\
15.4859999999969	-0.0052406791904327\\
15.5189999999968	-0.00523802873177903\\
15.5529999999968	-0.00523555194209258\\
15.5859999999968	-0.00523293908637168\\
15.6189999999968	-0.00523034539353495\\
15.6529999999968	-0.00522792165024022\\
15.6859999999967	-0.00522536475523294\\
15.7189999999967	-0.00522282661239126\\
15.7529999999967	-0.00522045477878175\\
15.7859999999967	-0.00521795264519209\\
15.8189999999967	-0.00521546886194502\\
15.8529999999967	-0.00521314782590121\\
15.8859999999966	-0.00521069928028917\\
15.9189999999966	-0.00520826869161528\\
15.9529999999966	-0.00520599736392002\\
15.9859999999966	-0.0052036012569483\\
16.0189999999966	-0.00520122272200529\\
16.0529999999966	-0.00519900003687912\\
16.0859999999967	-0.00519665524366175\\
16.1189999999967	-0.00519432764541405\\
16.1529999999968	-0.00519215255876571\\
16.1859999999968	-0.00518985797849636\\
16.2189999999968	-0.00518758022395605\\
16.2529999999969	-0.00518545171374107\\
16.2859999999969	-0.00518320626825108\\
16.318999999997	-0.00518097728673883\\
16.352999999997	-0.00517889435340901\\
16.385999999997	-0.0051766969869933\\
16.4189999999971	-0.00517451573132721\\
16.4529999999971	-0.00517247739533522\\
16.4859999999972	-0.00517032707537846\\
16.5189999999972	-0.00516819251956058\\
16.5529999999972	-0.00516619782274397\\
16.5859999999973	-0.00516409353760472\\
16.6189999999973	-0.00516200467788153\\
16.6529999999974	-0.00516005268140507\\
16.6859999999974	-0.00515799344154733\\
16.7189999999975	-0.00515594929524155\\
16.7529999999975	-0.00515403908096213\\
16.7859999999975	-0.00515202391670666\\
16.8189999999976	-0.00515002352190241\\
16.8529999999976	-0.00514815419080961\\
16.8859999999977	-0.00514618215475759\\
16.9189999999977	-0.00514422456909447\\
16.9529999999977	-0.00514239524132876\\
16.9859999999978	-0.00514046540415669\\
17.0189999999978	-0.00513854970677929\\
17.0529999999979	-0.00513675952094328\\
17.0859999999979	-0.00513487097432819\\
17.1189999999979	-0.00513299626286612\\
17.152999999998	-0.00513124437533818\\
17.185999999998	-0.00512939622944653\\
17.2189999999981	-0.00512756162060835\\
17.2529999999981	-0.0051258472064224\\
17.2859999999981	-0.0051240385909348\\
17.3189999999982	-0.00512224322064503\\
17.3529999999982	-0.00512056547226591\\
17.3859999999983	-0.00511879553483308\\
17.4189999999983	-0.00511703855695611\\
17.4529999999983	-0.00511539668343297\\
17.4859999999984	-0.00511366458963702\\
17.5189999999984	-0.00511194517578817\\
17.5529999999985	-0.00511033840341346\\
17.5859999999985	-0.00510864333746208\\
17.6189999999986	-0.00510696067769145\\
17.6529999999986	-0.00510538824937123\\
17.6859999999986	-0.00510372941168624\\
17.7189999999987	-0.0051020827123649\\
17.7529999999987	-0.00510054388616643\\
17.7859999999988	-0.00509892049519078\\
17.8189999999988	-0.00509730898082816\\
17.8529999999988	-0.00509580303160839\\
17.8859999999989	-0.0050942143217001\\
17.9189999999989	-0.00509263723131692\\
17.952999999999	-0.00509116344915439\\
17.985999999999	-0.005089608670519\\
18.018999999999	-0.0050880652616514\\
18.0529999999991	-0.00508662295138929\\
18.0859999999991	-0.00508510137222684\\
18.1189999999992	-0.00508359091619459\\
18.1529999999992	-0.00508217939764455\\
18.1859999999992	-0.00508069029961078\\
18.2189999999993	-0.0050792120841614\\
18.2529999999993	-0.00507783069164924\\
18.2859999999994	-0.00507637337245614\\
18.3189999999994	-0.00507492670105258\\
18.3529999999994	-0.00507357478389991\\
18.3859999999995	-0.00507214855674132\\
18.4189999999995	-0.00507073274638814\\
18.4529999999996	-0.00506940966643987\\
18.4859999999996	-0.00506801385823419\\
18.5189999999997	-0.00506662824230975\\
18.5529999999997	-0.00506533337540427\\
18.5859999999997	-0.0050639673285966\\
18.6189999999998	-0.00506261125284158\\
18.6529999999998	-0.005061343989194\\
18.6859999999999	-0.00506000705884446\\
18.7189999999999	-0.00505867988465702\\
18.7529999999999	-0.00505743962617355\\
18.786	-0.00505613118299286\\
18.819	-0.00505483228416992\\
18.8530000000001	-0.00505361844646357\\
18.8860000000001	-0.00505233787285064\\
18.9190000000001	-0.00505106663729071\\
18.9530000000002	-0.00504987864744866\\
18.9860000000002	-0.00504862534018802\\
19.0190000000003	-0.00504738116830961\\
19.0530000000003	-0.00504621846745668\\
19.0860000000003	-0.00504499183600493\\
19.1190000000004	-0.00504377414159096\\
19.1530000000004	-0.00504263618104739\\
19.1860000000005	-0.00504143564714843\\
19.2190000000005	-0.00504024385644231\\
19.2530000000005	-0.00503913010063783\\
19.2860000000006	-0.00503795509843874\\
19.3190000000006	-0.00503678865027091\\
19.3530000000007	-0.00503569857408426\\
19.3860000000007	-0.00503454855020369\\
19.4190000000008	-0.00503340689485654\\
19.4530000000008	-0.0050323399850738\\
19.4860000000008	-0.00503121439817633\\
19.5190000000009	-0.00503009699832457\\
19.5530000000009	-0.00502905275220566\\
19.586000000001	-0.00502795107201237\\
19.619000000001	-0.00502685740130393\\
19.653000000001	-0.00502583532759315\\
19.6860000000011	-0.00502475703574978\\
19.7190000000011	-0.00502368657975105\\
19.7530000000012	-0.00502268619756485\\
19.7860000000012	-0.00502163078668127\\
19.8190000000012	-0.00502058304107766\\
19.8530000000013	-0.00501960387968214\\
19.8860000000013	-0.00501857085284607\\
19.9190000000014	-0.00501754532576126\\
19.9530000000014	-0.00501658692463547\\
19.9860000000014	-0.00501557579627443\\
20.0190000000015	-0.00501457200484046\\
20.0530000000015	-0.00501363391302245\\
20.0860000000016	-0.00501264420798986\\
20.1190000000016	-0.00501166168066014\\
20.1530000000016	-0.00501074345776198\\
20.1860000000017	-0.00500977471076114\\
20.2190000000017	-0.00500881298555766\\
20.2530000000018	-0.00500791419983115\\
20.2860000000018	-0.00500696595555494\\
20.3190000000019	-0.00500602458095445\\
20.3530000000019	-0.00500514481044601\\
20.3860000000019	-0.0050042166246933\\
20.419000000002	-0.00500329515858633\\
20.453000000002	-0.0050024339900907\\
20.4860000000021	-0.00500152542614907\\
20.5190000000021	-0.00500062343631313\\
20.5530000000021	-0.00499978046618077\\
20.5860000000022	-0.00499889109805185\\
20.6190000000022	-0.00499800816143203\\
20.6530000000023	-0.00499718299396701\\
20.6860000000023	-0.00499631240488818\\
20.7190000000023	-0.00499544810717678\\
20.7530000000024	-0.00499464035597219\\
20.7860000000024	-0.00499378813784324\\
20.8190000000025	-0.00499294207442524\\
20.8530000000025	-0.00499215136067543\\
20.8860000000025	-0.00499131711415579\\
20.9190000000026	-0.00499048888854348\\
20.9530000000026	-0.00498971484193955\\
20.9860000000027	-0.00498889817660841\\
21.0190000000027	-0.00498808740126266\\
21.0530000000027	-0.00498732966034376\\
21.0860000000028	-0.00498653019397377\\
21.1190000000028	-0.00498573648974698\\
21.1530000000029	-0.00498499469939695\\
21.1860000000029	-0.00498421205820399\\
21.219000000003	-0.00498343505356447\\
21.253000000003	-0.0049827088672969\\
21.286000000003	-0.00498194268563168\\
21.3190000000031	-0.00498118201837583\\
21.3530000000031	-0.00498047109676403\\
21.3860000000032	-0.00497972101648125\\
21.4190000000032	-0.00497897633115763\\
21.4530000000032	-0.00497828034266501\\
21.4860000000033	-0.00497754601445566\\
21.5190000000033	-0.00497681696336416\\
21.5530000000034	-0.00497613558268029\\
21.5860000000034	-0.00497541666354406\\
21.6190000000034	-0.00497470290686031\\
21.6530000000035	-0.0049740358170749\\
21.6860000000035	-0.00497333197199512\\
21.7190000000036	-0.0049726331770521\\
21.7530000000036	-0.00497198006754562\\
21.7860000000036	-0.00497129096900295\\
21.8190000000037	-0.00497060681088013\\
21.8530000000037	-0.00496996737733779\\
21.8860000000038	-0.00496929270464164\\
21.9190000000038	-0.004968622864848\\
21.9530000000038	-0.0049679968099432\\
21.9860000000039	-0.00496733624914514\\
22.0190000000039	-0.00496668041647119\\
22.053000000004	-0.00496606744911876\\
22.086000000004	-0.00496542069364647\\
22.1190000000041	-0.00496477856348276\\
22.1530000000041	-0.00496417839985064\\
22.1860000000041	-0.0049635451495238\\
22.2190000000042	-0.00496291642363511\\
22.2530000000042	-0.00496232878465852\\
22.2860000000043	-0.00496170874581248\\
22.3190000000043	-0.00496109313287518\\
22.3530000000043	-0.00496051774660966\\
22.3860000000044	-0.00495991063158407\\
22.4190000000044	-0.00495930784713106\\
22.4530000000045	-0.00495874444667965\\
22.4860000000045	-0.004958149975403\\
22.5190000000045	-0.00495755973988832\\
22.5530000000046	-0.00495700806470767\\
22.5860000000046	-0.00495642596163348\\
22.6190000000047	-0.0049558480021854\\
22.6530000000047	-0.00495530779795628\\
22.6860000000047	-0.00495473779452893\\
22.7190000000048	-0.00495417184434999\\
22.7530000000048	-0.00495364286113342\\
22.7860000000049	-0.00495308469398936\\
22.8190000000049	-0.00495253049215982\\
22.8530000000049	-0.0049520124862894\\
22.886000000005	-0.00495146589795814\\
22.919000000005	-0.00495092318933366\\
22.9530000000051	-0.00495041592234968\\
22.9860000000051	-0.0049498806613868\\
23.0190000000052	-0.00494934919579704\\
23.0530000000052	-0.00494885243387988\\
23.0860000000052	-0.00494832825456237\\
23.1190000000053	-0.00494780778733661\\
23.1530000000053	-0.00494732130258901\\
23.1860000000054	-0.00494680796359859\\
23.2190000000054	-0.0049462982563131\\
23.2530000000054	-0.0049458218253986\\
23.2860000000055	-0.00494531909117013\\
23.3190000000055	-0.00494481990987738\\
23.3530000000056	-0.00494435331426057\\
23.3860000000056	-0.00494386095424559\\
23.4190000000056	-0.00494337207009177\\
23.4530000000057	-0.00494291509554246\\
23.4860000000057	-0.00494243288497032\\
23.5190000000058	-0.00494195407439402\\
23.5530000000058	-0.00494150651260106\\
23.5860000000058	-0.00494103423039727\\
23.6190000000059	-0.00494056527449915\\
23.6530000000059	-0.00494012692081047\\
23.686000000006	-0.00493966435161464\\
23.719000000006	-0.00493920503675827\\
23.753000000006	-0.00493877569144763\\
23.7860000000061	-0.00493832262450811\\
23.8190000000061	-0.00493787274083335\\
23.8530000000062	-0.00493745220745057\\
23.8860000000062	-0.00493700843572498\\
23.9190000000063	-0.00493656777877893\\
23.9530000000063	-0.00493615586677953\\
23.9860000000063	-0.00493572118958507\\
24.0190000000064	-0.00493528955890832\\
24.0530000000064	-0.00493488608117243\\
24.0860000000065	-0.00493446030031253\\
24.1190000000065	-0.00493403750019672\\
24.1530000000065	-0.00493364227343807\\
24.1860000000066	-0.00493322519592709\\
24.2190000000066	-0.00493281103469956\\
24.2530000000067	-0.00493242387999393\\
24.2860000000067	-0.00493201531709664\\
24.3190000000067	-0.00493160960697336\\
24.3530000000068	-0.00493123034947129\\
24.3860000000068	-0.0049308301168991\\
24.4190000000069	-0.00493043267507232\\
24.4530000000069	-0.00493006114282157\\
24.4860000000069	-0.0049296690594165\\
24.519000000007	-0.00492927970653012\\
24.553000000007	-0.00492891573295173\\
24.5860000000071	-0.00492853162220608\\
24.6190000000071	-0.00492815018275916\\
24.6530000000071	-0.00492779360320217\\
24.6860000000072	-0.00492741729218249\\
24.7190000000072	-0.00492704359494134\\
24.7530000000073	-0.00492669424948744\\
24.7860000000073	-0.00492632556925221\\
24.8190000000074	-0.00492595944585617\\
24.8530000000074	-0.00492561717774009\\
24.8860000000074	-0.00492525596363924\\
24.9190000000075	-0.00492489725051559\\
24.9530000000075	-0.00492456190664714\\
24.9860000000076	-0.00492420799585691\\
25.0190000000076	-0.00492385653260774\\
25.0530000000076	-0.00492352796270001\\
25.0860000000077	-0.00492318119796553\\
25.1190000000077	-0.00492283682719652\\
25.1530000000078	-0.00492251488485707\\
25.1860000000078	-0.00492217511117299\\
25.2190000000078	-0.00492183768006971\\
25.2530000000079	-0.0049215222214638\\
25.2860000000079	-0.0049211892874943\\
25.319000000008	-0.00492085864549274\\
25.353000000008	-0.0049205495311706\\
25.386000000008	-0.00492022328879216\\
25.4190000000081	-0.00491989928895364\\
25.4530000000081	-0.00491959638139217\\
25.4860000000082	-0.00491927668660885\\
25.5190000000082	-0.0049189591851535\\
25.5530000000082	-0.0049186623500288\\
25.5860000000083	-0.00491834906085575\\
25.6190000000083	-0.00491803791780132\\
25.6530000000084	-0.00491774702375669\\
25.6860000000084	-0.00491744000185035\\
25.7190000000085	-0.00491713507991109\\
25.7530000000085	-0.00491684999868958\\
25.7860000000085	-0.00491654910853212\\
25.8190000000086	-0.00491625027287235\\
25.8530000000086	-0.00491597087890994\\
25.8860000000087	-0.00491567598860865\\
25.9190000000087	-0.00491538310840145\\
25.9530000000087	-0.00491510927950256\\
25.9860000000088	-0.00491482025883339\\
26.0190000000088	-0.00491453320495161\\
26.0530000000089	-0.00491426482071011\\
26.0860000000089	-0.00491398154352662\\
26.1190000000089	-0.00491370019086723\\
26.153000000009	-0.00491343713375003\\
26.186000000009	-0.00491315947626836\\
26.2190000000091	-0.00491288370148202\\
26.2530000000091	-0.00491262585670627\\
26.2860000000091	-0.00491235369757748\\
26.3190000000092	-0.00491208338103233\\
26.3530000000092	-0.0049118306360425\\
26.3860000000093	-0.00491156385707292\\
26.4190000000093	-0.00491129888064767\\
26.4530000000093	-0.00491105112589096\\
26.4860000000094	-0.00491078961093039\\
26.5190000000094	-0.00491052985984641\\
26.5530000000095	-0.00491028698843898\\
26.5860000000095	-0.0049100306245724\\
26.6190000000095	-0.00490977598643516\\
26.6530000000096	-0.00490953789225479\\
26.6860000000096	-0.00490928656808665\\
26.7190000000097	-0.00490903693276357\\
26.7530000000097	-0.00490880351403677\\
26.7860000000098	-0.00490855712187743\\
26.8190000000098	-0.00490831238235279\\
26.8530000000098	-0.00490808353768202\\
26.8860000000099	-0.00490784197130023\\
26.9190000000099	-0.00490760202179885\\
26.95300000001	-0.004907377654086\\
26.98600000001	-0.00490714080951671\\
27.01900000001	-0.00490690554739492\\
27.0530000000101	-0.00490668555942064\\
27.0860000000101	-0.00490645333603812\\
27.1190000000102	-0.00490622266067353\\
27.1530000000102	-0.00490600695900678\\
27.1860000000102	-0.00490577925714497\\
27.2190000000103	-0.00490555307017915\\
27.2530000000103	-0.00490534156274514\\
27.2860000000104	-0.00490511828558238\\
27.3190000000104	-0.00490489649123083\\
27.3530000000104	-0.00490468908801778\\
27.3860000000105	-0.00490447014060114\\
27.4190000000105	-0.00490425264441097\\
27.4530000000106	-0.00490404925794108\\
27.4860000000106	-0.00490383454799503\\
27.5190000000106	-0.00490362125777488\\
27.5530000000107	-0.00490342180162173\\
27.5860000000107	-0.0049032112379952\\
27.6190000000108	-0.0049030020640477\\
27.6530000000108	-0.0049028064543637\\
27.6860000000109	-0.00490259994856945\\
27.7190000000109	-0.00490239480294674\\
27.7530000000109	-0.00490220295795085\\
27.786000000011	-0.0049020004231739\\
27.819000000011	-0.00490179921934875\\
27.8530000000111	-0.00490161105804443\\
27.8860000000111	-0.00490141240968445\\
27.9190000000111	-0.00490121506395136\\
27.9530000000112	-0.00490103050789004\\
27.9860000000112	-0.00490083566339772\\
28.0190000000113	-0.00490064209284347\\
28.0530000000113	-0.00490046106500341\\
28.0860000000113	-0.00490026994224824\\
28.1190000000114	-0.00490008006731557\\
28.1530000000114	-0.00489990249266548\\
28.1860000000115	-0.00489971501341446\\
28.2190000000115	-0.00489952875445931\\
28.2530000000115	-0.00489935455950063\\
28.2860000000116	-0.00489917064537337\\
28.3190000000116	-0.00489898792582677\\
28.3530000000117	-0.00489881703846162\\
28.3860000000117	-0.00489863661398826\\
28.4190000000117	-0.00489845735879468\\
28.4530000000118	-0.00489828970875372\\
28.4860000000118	-0.00489811269946938\\
28.5190000000119	-0.00489793683494888\\
28.5530000000119	-0.00489777235352173\\
28.586000000012	-0.004897598687291\\
28.619000000012	-0.00489742614125577\\
28.653000000012	-0.00489726476120933\\
28.6860000000121	-0.00489709436652319\\
28.7190000000121	-0.00489692506854156\\
28.7530000000122	-0.00489676672386885\\
28.7860000000122	-0.00489659953145871\\
28.8190000000122	-0.00489643341268997\\
28.8530000000123	-0.0048962780391324\\
28.8860000000123	-0.00489611398173562\\
28.9190000000124	-0.00489595097502216\\
28.9530000000124	-0.00489579850953481\\
28.9860000000124	-0.00489563752026445\\
29.0190000000125	-0.00489547755950315\\
29.0530000000125	-0.00489532794091341\\
29.0860000000126	-0.00489516995505257\\
29.1190000000126	-0.00489501297579897\\
29.1530000000126	-0.00489486614388213\\
29.1860000000127	-0.0048947110978721\\
29.2190000000127	-0.00489455703743591\\
29.2530000000128	-0.00489441293300263\\
29.2860000000128	-0.00489426076477217\\
29.3190000000128	-0.00489410956136038\\
29.3530000000129	-0.00489396812690002\\
29.3860000000129	-0.00489381877598993\\
29.419000000013	-0.00489367036936517\\
29.453000000013	-0.00489353154898664\\
29.4860000000131	-0.00489338495571756\\
29.5190000000131	-0.00489323928693697\\
29.5530000000131	-0.004893103025287\\
29.5860000000132	-0.00489295913214627\\
29.6190000000132	-0.00489281614345938\\
29.6530000000133	-0.00489268238696194\\
29.6860000000133	-0.0048925411362557\\
29.7190000000133	-0.00489240077180275\\
29.7530000000134	-0.00489226946736254\\
29.7860000000134	-0.00489213080434636\\
29.8190000000135	-0.00489199300874743\\
29.8530000000135	-0.00489186410522247\\
29.8860000000135	-0.00489172797524207\\
29.9190000000136	-0.00489159269453454\\
29.9530000000136	-0.00489146614140967\\
29.9860000000137	-0.00489133249157536\\
30.0190000000137	-0.00489119967311069\\
30.0530000000137	-0.00489107542141687\\
30.0860000000138	-0.00489094419936742\\
30.1190000000138	-0.00489081379153533\\
30.1530000000139	-0.00489069179316015\\
30.1860000000139	-0.00489056294863421\\
30.2190000000139	-0.00489043490108054\\
30.253000000014	-0.00489031510886662\\
30.286000000014	-0.0048901885919661\\
30.3190000000141	-0.0048900628554942\\
30.3530000000141	-0.00488994522286745\\
30.3860000000142	-0.00488982098496127\\
30.4190000000142	-0.00488969751116919\\
30.4530000000142	-0.00488958199379641\\
30.4860000000143	-0.00488945998725177\\
30.5190000000143	-0.00488933872916242\\
30.5530000000144	-0.00488922528229385\\
30.5860000000144	-0.00488910546146126\\
30.6190000000144	-0.00488898637282076\\
30.6530000000145	-0.00488887495388868\\
30.6860000000145	-0.00488875727255067\\
30.7190000000146	-0.00488864030838632\\
30.7530000000146	-0.0048885308751121\\
30.7860000000146	-0.00488841528858597\\
30.8190000000147	-0.00488830040498867\\
30.8530000000147	-0.00488819291606846\\
30.8860000000148	-0.00488807938161928\\
30.9190000000148	-0.00488796653497947\\
30.9530000000148	-0.00488786095051585\\
30.9860000000149	-0.00488774942536185\\
31.0190000000149	-0.00488763857360164\\
31.053000000015	-0.00488753485374471\\
31.086000000015	-0.00488742529608199\\
31.119000000015	-0.00488731639820328\\
31.1530000000151	-0.00488721450466967\\
31.1860000000151	-0.00488710687399507\\
31.2190000000152	-0.00488699988992747\\
31.2530000000152	-0.00488689978455259\\
31.2860000000153	-0.00488679404121384\\
31.3190000000153	-0.00488668893074173\\
31.3530000000153	-0.00488659057707186\\
31.3860000000154	-0.00488648668248981\\
31.4190000000154	-0.00488638340730141\\
31.4530000000155	-0.00488628676937064\\
31.4860000000155	-0.00488618468493351\\
31.5190000000155	-0.00488608320734674\\
31.5530000000156	-0.00488598824945896\\
31.5860000000156	-0.00488588793836842\\
31.6190000000157	-0.00488578822175345\\
31.6530000000157	-0.00488569490999513\\
31.6860000000157	-0.00488559633525476\\
31.7190000000158	-0.00488549834270779\\
31.7530000000158	-0.0048854066429429\\
31.7860000000159	-0.00488530976969725\\
31.8190000000159	-0.00488521346658044\\
31.8530000000159	-0.0048851233461491\\
31.886000000016	-0.00488502813870229\\
31.919000000016	-0.00488493349043351\\
31.9530000000161	-0.00488484491659014\\
31.9860000000161	-0.00488475134175825\\
32.0190000000161	-0.00488465831457141\\
32.053000000016	-0.00488457125583341\\
32.0860000000159	-0.00488447928000824\\
32.1190000000158	-0.0048843878407947\\
32.1530000000158	-0.00488430226676551\\
32.1860000000157	-0.00488421185786247\\
32.2190000000156	-0.00488412197361932\\
32.2530000000155	-0.00488403785357727\\
32.2860000000155	-0.00488394897868383\\
32.3190000000154	-0.00488386061876711\\
32.3530000000153	-0.00488377792348871\\
32.3860000000152	-0.0048836905525087\\
32.4190000000151	-0.00488360368600405\\
32.4530000000151	-0.0048835223862369\\
32.486000000015	-0.00488343648810652\\
32.5190000000149	-0.0048833510837536\\
32.5530000000148	-0.00488327115180853\\
32.5860000000148	-0.00488318669680154\\
32.6190000000147	-0.00488310272619574\\
32.6530000000146	-0.00488302413379804\\
32.6860000000145	-0.00488294109301401\\
32.7190000000144	-0.00488285852640846\\
32.7530000000144	-0.00488278124688568\\
32.7860000000143	-0.00488269959156584\\
32.8190000000142	-0.00488261840096893\\
32.8530000000141	-0.00488254240776054\\
32.8860000000141	-0.00488246211030208\\
32.919000000014	-0.00488238226810767\\
32.9530000000139	-0.00488230753552843\\
32.9860000000138	-0.00488222856864295\\
33.0190000000137	-0.0048821500472509\\
33.0530000000137	-0.00488207654969441\\
33.0860000000136	-0.00488199888641816\\
33.1190000000135	-0.00488192165995383\\
33.1530000000134	-0.00488184937308556\\
33.1860000000134	-0.00488177298715109\\
33.2190000000133	-0.00488169702986951\\
33.2530000000132	-0.0048816259296296\\
33.2860000000131	-0.00488155079589747\\
33.319000000013	-0.00488147608167955\\
33.353000000013	-0.00488140614375876\\
33.3860000000129	-0.004881332236782\\
33.4190000000128	-0.00488125874172507\\
33.4530000000127	-0.00488118994321418\\
33.4860000000127	-0.00488111723893558\\
33.5190000000126	-0.00488104493816599\\
33.5530000000125	-0.00488097725637693\\
33.5860000000124	-0.00488090573096089\\
33.6190000000123	-0.00488083460087463\\
33.6530000000123	-0.00488076801377924\\
33.6860000000122	-0.00488069764375165\\
33.7190000000121	-0.00488062766113329\\
33.753000000012	-0.00488056214665278\\
33.786000000012	-0.00488049290906489\\
33.8190000000119	-0.00488042405130651\\
33.8530000000118	-0.00488035958911004\\
33.8860000000117	-0.00488029146190483\\
33.9190000000117	-0.00488022370691543\\
33.9530000000116	-0.00488016027541405\\
33.9860000000115	-0.00488009323601424\\
34.0190000000114	-0.00488002656207831\\
34.0530000000113	-0.00487996414101843\\
34.0860000000113	-0.00487989816872436\\
34.1190000000112	-0.00487983255423918\\
34.1530000000111	-0.00487977112419369\\
34.186000000011	-0.00487970619764777\\
34.219000000011	-0.00487964162215393\\
34.2530000000109	-0.00487958116343989\\
34.2860000000108	-0.0048795172620526\\
34.3190000000107	-0.00487945370522302\\
34.3530000000106	-0.00487939419880479\\
34.3860000000106	-0.00487933130290918\\
34.4190000000105	-0.00487926874474653\\
34.4530000000104	-0.00487921017213155\\
34.4860000000103	-0.00487914826189106\\
34.5190000000103	-0.00487908668251014\\
34.5530000000102	-0.00487902902621862\\
34.5860000000101	-0.00487896808284782\\
34.61900000001	-0.00487890746344144\\
34.6530000000099	-0.00487885070419747\\
34.6860000000099	-0.00487879070844466\\
34.7190000000098	-0.00487873103073677\\
34.7530000000097	-0.00487867515221541\\
34.7860000000096	-0.00487861608579676\\
34.8190000000096	-0.00487855733108145\\
34.8530000000095	-0.00487850231597697\\
34.8860000000094	-0.00487844416062355\\
34.9190000000093	-0.00487838631155446\\
34.9530000000092	-0.00487833214282896\\
34.9860000000092	-0.00487827488190629\\
35.0190000000091	-0.0048782179210578\\
35.053000000009	-0.00487816458292212\\
35.0860000000089	-0.0048781081981506\\
35.1190000000089	-0.00487805210810732\\
35.1530000000088	-0.00487799958440815\\
35.1860000000087	-0.00487794405957298\\
35.2190000000086	-0.00487788882338691\\
35.2530000000085	-0.00487783709849121\\
35.2860000000085	-0.00487778241706271\\
35.3190000000084	-0.00487772801880104\\
35.3530000000083	-0.00487767707728626\\
35.3860000000082	-0.00487762322320373\\
35.4190000000082	-0.00487756964656594\\
35.4530000000081	-0.00487751947382309\\
35.486000000008	-0.00487746643134646\\
35.5190000000079	-0.0048774136611538\\
35.5530000000078	-0.0048773642418638\\
35.5860000000078	-0.00487731199525987\\
35.6190000000077	-0.00487726001564992\\
35.6530000000076	-0.00487721133624364\\
35.6860000000075	-0.00487715987070825\\
35.7190000000075	-0.00487710866715951\\
35.7530000000074	-0.00487706071330885\\
35.7860000000073	-0.00487701001381602\\
35.8190000000072	-0.00487695957137624\\
35.8530000000071	-0.0048769123296355\\
35.8860000000071	-0.00487686238208296\\
35.919000000007	-0.00487681268656859\\
35.9530000000069	-0.00487676614315413\\
35.9860000000068	-0.00487671693278724\\
36.0190000000068	-0.00487666796993125\\
36.0530000000067	-0.00487662211199602\\
36.0860000000066	-0.00487657362533378\\
36.1190000000065	-0.00487652538141403\\
36.1530000000064	-0.00487648019599618\\
36.1860000000064	-0.00487643241938907\\
36.2190000000063	-0.00487638488152964\\
36.2530000000062	-0.00487634035623441\\
36.2860000000061	-0.00487629327650252\\
36.3190000000061	-0.00487624643086049\\
36.353000000006	-0.00487620255329579\\
36.3860000000059	-0.00487615615745884\\
36.4190000000058	-0.00487610999164545\\
36.4530000000057	-0.00487606674939611\\
36.4860000000057	-0.00487602102487505\\
36.5190000000056	-0.00487597552560759\\
36.5530000000055	-0.00487593290729649\\
36.5860000000054	-0.00487588784118032\\
36.6190000000054	-0.00487584299657895\\
36.6530000000053	-0.00487580099068419\\
36.6860000000052	-0.00487575657159267\\
36.7190000000051	-0.00487571236937123\\
36.753000000005	-0.00487567096461072\\
36.786000000005	-0.0048756271800463\\
36.8190000000049	-0.00487558360878237\\
36.8530000000048	-0.00487554279363223\\
36.8860000000047	-0.00487549963203104\\
36.9190000000047	-0.00487545667969957\\
36.9530000000046	-0.00487541644394351\\
36.9860000000045	-0.00487537389406567\\
37.0190000000044	-0.00487533154961439\\
37.0530000000043	-0.00487529188248503\\
37.0860000000043	-0.00487524993295474\\
37.1190000000042	-0.00487520818509823\\
37.1530000000041	-0.00487516907619168\\
37.186000000004	-0.00487512771620358\\
37.219000000004	-0.00487508655410096\\
37.2530000000039	-0.00487504799315408\\
37.2860000000038	-0.00487500721194323\\
37.3190000000037	-0.00487496662515241\\
37.3530000000036	-0.00487492860226135\\
37.3860000000036	-0.00487488838960259\\
37.4190000000035	-0.00487484836770813\\
37.4530000000034	-0.0048748108738097\\
37.4860000000033	-0.00487477121895408\\
37.5190000000033	-0.00487473175147324\\
37.5530000000032	-0.00487469477586933\\
37.5860000000031	-0.00487465566890055\\
37.619000000003	-0.00487461674626521\\
37.6530000000029	-0.00487458028041665\\
37.6860000000029	-0.00487454171199264\\
37.7190000000028	-0.00487450332448702\\
37.7530000000027	-0.0048744673588963\\
37.7860000000026	-0.00487442931879878\\
37.8190000000026	-0.00487439145666002\\
37.8530000000025	-0.00487435598240316\\
37.8860000000024	-0.00487431846198172\\
37.9190000000023	-0.00487428111527377\\
37.9530000000022	-0.00487424612393683\\
37.9860000000022	-0.00487420911293568\\
38.0190000000021	-0.00487417227379217\\
38.053000000002	-0.00487413775699141\\
38.0860000000019	-0.0048741012472493\\
38.1190000000019	-0.00487406490526832\\
38.1530000000018	-0.00487403085418103\\
38.1860000000017	-0.00487399483624706\\
38.2190000000016	-0.00487395898371057\\
38.2530000000015	-0.00487392539038156\\
38.2860000000015	-0.00487388985599591\\
38.3190000000014	-0.00487385448388977\\
38.3530000000013	-0.00487382133986314\\
38.3860000000012	-0.00487378628029189\\
38.4190000000012	-0.00487375138019974\\
38.4530000000011	-0.00487371867816933\\
38.486000000001	-0.00487368408516664\\
38.5190000000009	-0.00487364964889903\\
38.5530000000009	-0.00487361738089764\\
38.5860000000008	-0.00487358324642706\\
38.6190000000007	-0.00487354926630035\\
38.6530000000006	-0.00487351742461883\\
38.6860000000005	-0.00487348374089169\\
38.7190000000005	-0.00487345020828589\\
38.7530000000004	-0.00487341878565162\\
38.7860000000003	-0.00487338554423356\\
38.8190000000002	-0.00487335245182763\\
38.8530000000002	-0.0048733214412453\\
38.8860000000001	-0.00487328863511394\\
38.919	-0.00487325597515142\\
38.9529999999999	-0.00487322536924339\\
38.9859999999998	-0.0048731929909156\\
39.0189999999998	-0.00487316075585076\\
39.0529999999997	-0.00487313054778471\\
39.0859999999996	-0.00487309858981178\\
39.1189999999995	-0.00487306677292865\\
39.1529999999995	-0.00487303695583607\\
39.1859999999994	-0.00487300541109703\\
39.2189999999993	-0.00487297400477593\\
39.2529999999992	-0.00487294457184495\\
39.2859999999991	-0.00487291343239482\\
39.3189999999991	-0.00487288243008632\\
39.352999999999	-0.00487285337530352\\
39.3859999999989	-0.00487282263525657\\
39.4189999999988	-0.00487279202954305\\
39.4529999999988	-0.00487276334647002\\
39.4859999999987	-0.00487273299918578\\
39.5189999999986	-0.00487270278353558\\
39.5529999999985	-0.00487267446526429\\
39.5859999999984	-0.00487264450423797\\
39.6189999999984	-0.00487261467244648\\
39.6529999999983	-0.00487258671342827\\
39.6859999999982	-0.00487255713102552\\
39.7189999999981	-0.00487252767646096\\
39.7529999999981	-0.00487250007014817\\
39.785999999998	-0.00487247086112386\\
39.8189999999979	-0.00487244177738\\
39.8529999999978	-0.0048724145186092\\
39.8859999999977	-0.00487238567645099\\
39.9189999999977	-0.0048723569575615\\
39.9529999999976	-0.00487233004038323\\
39.9859999999975	-0.00487230155867091\\
40.0189999999974	-0.00487227319814831\\
40.0529999999974	-0.00487224661615704\\
40.0859999999973	-0.00487221848927755\\
40.1189999999972	-0.00487219048196952\\
40.1529999999971	-0.00487216423046499\\
40.185999999997	-0.00487213645288964\\
40.218999999997	-0.0048721087925585\\
40.2529999999969	-0.00487208286566299\\
40.2859999999968	-0.00487205543139346\\
40.3189999999967	-0.00487202811210619\\
40.3529999999967	-0.00487200250482989\\
40.3859999999966	-0.00487197540757678\\
40.4189999999965	-0.00487194842422678\\
40.4529999999964	-0.00487192313109741\\
40.4859999999963	-0.00487189636613072\\
40.5189999999963	-0.00487186971286802\\
40.5529999999962	-0.00487184472890112\\
40.5859999999961	-0.00487181829094441\\
40.618999999996	-0.00487179196285936\\
40.652999999996	-0.00487176728333361\\
40.6859999999959	-0.00487174116667433\\
40.7189999999958	-0.0048717151581279\\
40.7529999999957	-0.00487169077787519\\
40.7859999999956	-0.00487166497756197\\
40.8189999999956	-0.00487163928344336\\
40.8529999999955	-0.00487161519752899\\
40.8859999999954	-0.00487158970833468\\
40.9189999999953	-0.00487156432400093\\
40.9529999999953	-0.00487154052752414\\
40.9859999999952	-0.00487151534451402\\
41.0189999999951	-0.00487149026450795\\
41.052999999995	-0.00487146675342398\\
41.0859999999949	-0.00487144187189381\\
41.1189999999949	-0.00487141709176053\\
41.1529999999948	-0.00487139386133828\\
41.1859999999947	-0.00487136927634602\\
41.2189999999946	-0.00487134479120344\\
41.2529999999946	-0.00487132183705663\\
41.2859999999945	-0.00487129754390381\\
41.3189999999944	-0.00487127334881321\\
41.3529999999943	-0.0048712506661468\\
41.3859999999942	-0.00487122666045736\\
41.4189999999942	-0.00487120275130026\\
41.4529999999941	-0.00487118033625\\
41.485999999994	-0.00487115661403292\\
41.5189999999939	-0.00487113298613595\\
41.5529999999939	-0.00487111083461356\\
41.5859999999938	-0.00487108739010167\\
41.6189999999937	-0.00487106403909188\\
41.6529999999936	-0.00487104214633627\\
41.6859999999935	-0.00487101897656617\\
41.7189999999935	-0.00487099589828066\\
41.7529999999934	-0.00487097426148031\\
41.7859999999933	-0.00487095136080784\\
41.8189999999932	-0.00487092855092719\\
41.8529999999932	-0.00487090716524596\\
41.8859999999931	-0.0048708845304275\\
41.918999999993	-0.00487086198490072\\
41.9529999999929	-0.00487084084690181\\
41.9859999999928	-0.00487081847354576\\
42.0189999999928	-0.0048707961882446\\
42.0529999999927	-0.00487077529373803\\
42.0859999999926	-0.00487075317802943\\
42.1189999999925	-0.0048707311492806\\
42.1529999999925	-0.00487071049509402\\
42.1859999999924	-0.00487068863347595\\
42.2189999999923	-0.00487066685671023\\
42.2529999999922	-0.00487064643854618\\
42.2859999999922	-0.00487062482635636\\
42.3189999999921	-0.00487060329843114\\
42.352999999992	-0.00487058311296584\\
42.3859999999919	-0.0048705617469138\\
42.4189999999918	-0.00487054046354718\\
42.4529999999918	-0.00487052050764425\\
42.4859999999917	-0.00487049938387907\\
42.5189999999916	-0.00487047834169863\\
42.5529999999915	-0.00487045861173607\\
42.5859999999915	-0.00487043772706608\\
42.6189999999914	-0.00487041692238233\\
42.6529999999913	-0.00487039741479278\\
42.6859999999912	-0.00487037676502577\\
42.7189999999911	-0.00487035619443943\\
42.7529999999911	-0.00487033690588801\\
42.785999999991	-0.00487031648812986\\
42.8189999999909	-0.00487029614820855\\
42.8529999999908	-0.00487027707526311\\
42.8859999999908	-0.00487025688519482\\
42.9189999999907	-0.00487023677219089\\
42.9529999999906	-0.00487021791250375\\
42.9859999999905	-0.00487019794755517\\
43.0189999999904	-0.00487017805845058\\
43.0529999999904	-0.0048701594081586\\
43.0859999999903	-0.00487013966531324\\
43.1189999999902	-0.00487011999658682\\
43.1529999999901	-0.00487010155279366\\
43.1859999999901	-0.00487008202792172\\
43.21899999999	-0.00487006257671085\\
43.2529999999899	-0.00487004433636251\\
43.2859999999898	-0.00487002502707257\\
43.3189999999897	-0.00487000579007457\\
43.3529999999897	-0.0048699877502254\\
43.3859999999896	-0.00486996865271561\\
43.4189999999895	-0.00486994962650966\\
43.4529999999894	-0.00486993178452266\\
43.4859999999894	-0.00486991289597061\\
43.5189999999893	-0.00486989407801874\\
43.5529999999892	-0.00486987643088943\\
43.5859999999891	-0.00486985774850446\\
43.618999999989	-0.00486983913544847\\
43.652999999989	-0.00486982168046168\\
43.6859999999889	-0.00486980320115959\\
43.7189999999888	-0.00486978479037203\\
43.7529999999887	-0.00486976752458212\\
43.7859999999887	-0.00486974924522476\\
43.8189999999886	-0.00486973103368316\\
43.8529999999885	-0.0048697139545828\\
43.8859999999884	-0.00486969587320374\\
43.9189999999883	-0.0048696778578301\\
43.9529999999883	-0.00486966096250563\\
43.9859999999882	-0.00486964307568405\\
44.0189999999881	-0.0048696252540541\\
44.052999999988	-0.00486960854057283\\
44.085999999988	-0.00486959084520766\\
44.1189999999879	-0.00486957321446235\\
44.1529999999878	-0.00486955667965816\\
44.1859999999877	-0.00486953917317168\\
44.2189999999876	-0.00486952173102351\\
44.2529999999876	-0.00486950537262265\\
44.2859999999875	-0.00486948805319187\\
44.3189999999874	-0.00486947079635858\\
44.3529999999873	-0.00486945461199562\\
44.3859999999873	-0.00486943747646107\\
44.4189999999872	-0.00486942040269778\\
44.4529999999871	-0.0048694043896762\\
44.485999999987	-0.00486938743545995\\
44.5189999999869	-0.00486937054245762\\
44.5529999999869	-0.00486935469874261\\
44.5859999999868	-0.00486933792345634\\
44.6189999999867	-0.00486932120808437\\
44.6529999999866	-0.0048693055314053\\
44.6859999999866	-0.00486928893286565\\
44.7189999999865	-0.00486927239356616\\
44.7529999999864	-0.00486925688098538\\
44.7859999999863	-0.00486924045613146\\
44.8189999999862	-0.00486922409001145\\
44.8529999999862	-0.00486920873985408\\
44.8859999999861	-0.00486919248725903\\
44.918999999986	-0.00486917629213246\\
44.9529999999859	-0.00486916110203373\\
44.9859999999859	-0.00486914501856761\\
};
\addlegendentry{Generator 2 Area 1};

\addplot [color=red,solid]
  table[row sep=crcr]{%
-0.02	0\\
0.03	0\\
0.0800000000000001	0\\
0.13	0\\
0.18	0\\
0.23	0\\
0.28	0\\
0.33	0\\
0.38	0\\
0.43	0\\
0.48	0\\
0.53	0\\
0.580000000000001	0\\
0.630000000000001	0\\
0.680000000000001	0\\
0.730000000000001	0\\
0.780000000000001	0\\
0.830000000000001	0\\
0.880000000000001	0\\
0.930000000000001	0\\
0.980000000000001	0\\
1.019	-0.0185695668846121\\
1.053	-0.0188693303845089\\
1.08599999999999	-0.0184343029967241\\
1.11899999999999	-0.0177234038910915\\
1.15299999999998	-0.0171341782734207\\
1.18599999999998	-0.0166933895496776\\
1.21899999999998	-0.0163648642902081\\
1.25299999999997	-0.0160210534574643\\
1.28599999999997	-0.0154870899583907\\
1.31899999999997	-0.0147075880978708\\
1.35299999999996	-0.0137537912495798\\
1.38599999999996	-0.0125745505214296\\
1.41899999999995	-0.011335593147748\\
1.45299999999995	-0.0102290873929517\\
1.48599999999995	-0.00922856426085306\\
1.51899999999994	-0.00849641075654806\\
1.55299999999994	-0.00809899839550365\\
1.58599999999994	-0.00799634471074062\\
1.61899999999993	-0.00819479729563632\\
1.65299999999993	-0.00860357852470728\\
1.68599999999993	-0.00919896249045471\\
1.71899999999992	-0.00987716926001281\\
1.75299999999992	-0.0105205829084929\\
1.78599999999991	-0.0111491800653339\\
1.81899999999991	-0.0116784976028038\\
1.85299999999991	-0.0120650372957474\\
1.8859999999999	-0.0123511196787541\\
1.9189999999999	-0.012514391389031\\
1.9529999999999	-0.0125670847783722\\
1.98599999999989	-0.0125306321463845\\
2.01899999999989	-0.0124151073718514\\
2.05299999999988	-0.012249070911233\\
2.08599999999988	-0.0120278712040557\\
2.11899999999988	-0.0117775289188792\\
2.15299999999987	-0.0115309541771447\\
2.18599999999987	-0.011273291237656\\
2.21899999999987	-0.0110345868551816\\
2.25299999999986	-0.0108375913395264\\
2.28599999999986	-0.0106646457805477\\
2.31899999999986	-0.0105318693539116\\
2.35299999999985	-0.0104423693052874\\
2.38599999999985	-0.0103805466612652\\
2.41899999999984	-0.0103464840419671\\
2.45299999999984	-0.0103331639618696\\
2.48599999999984	-0.0103321709366989\\
2.51899999999983	-0.0103387726478824\\
2.55299999999983	-0.0103476622264161\\
2.58599999999983	-0.0103567215964527\\
2.61899999999982	-0.0103632095330142\\
2.65299999999982	-0.0103657720628981\\
2.68599999999982	-0.0103640462027822\\
2.71899999999981	-0.0103574123189292\\
2.75299999999981	-0.010346595270618\\
2.7859999999998	-0.0103302881651842\\
2.8189999999998	-0.0103091724459664\\
2.8529999999998	-0.01028512292173\\
2.88599999999979	-0.0102554374636965\\
2.91899999999979	-0.0102218694569747\\
2.95299999999979	-0.0101871155420937\\
2.98599999999978	-0.0101472674227073\\
3.01899999999978	-0.0101048781587939\\
3.05299999999977	-0.0100631020506661\\
3.08599999999977	-0.0100171987544391\\
3.11899999999977	-0.00997024595502904\\
3.15299999999976	-0.00992558015314382\\
3.18599999999976	-0.00987814381748231\\
3.21899999999976	-0.00983126901459674\\
3.25299999999975	-0.00978813613335561\\
3.28599999999975	-0.00974380430284516\\
3.31899999999975	-0.00970139716401652\\
3.35299999999974	-0.00966349462130878\\
3.38599999999974	-0.00962550308033061\\
3.41899999999973	-0.00958987405125766\\
3.45299999999973	-0.00955839362309463\\
3.48599999999973	-0.00952690310780635\\
3.51899999999972	-0.00949710907489032\\
3.55299999999972	-0.00947027159029423\\
3.58599999999972	-0.0094426430749287\\
3.61899999999971	-0.00941552845329752\\
3.65299999999971	-0.00939014298719065\\
3.68599999999971	-0.00936300958824854\\
3.7189999999997	-0.00933546503309135\\
3.7529999999997	-0.00930900911007881\\
3.78599999999969	-0.00928024255864046\\
3.81899999999969	-0.00925077464709523\\
3.85299999999969	-0.00922243019902125\\
3.88599999999968	-0.00919176091131457\\
3.91899999999968	-0.00916063399136591\\
3.95299999999968	-0.00913104512606089\\
3.98599999999967	-0.00909944491694614\\
4.01899999999968	-0.0090678287027548\\
4.05299999999969	-0.00903818319978844\\
4.0859999999997	-0.00900691567146772\\
4.11899999999971	-0.00897597705781572\\
4.15299999999972	-0.00894721812857391\\
4.18599999999973	-0.00891708220576792\\
4.21899999999974	-0.00888739597637711\\
4.25299999999976	-0.00885986476758294\\
4.28599999999977	-0.00883103083827042\\
4.31899999999978	-0.00880260061809379\\
4.35299999999979	-0.00877618159466176\\
4.3859999999998	-0.00874843724858065\\
4.41899999999981	-0.00872099390826953\\
4.45299999999982	-0.00869541028500997\\
4.48599999999983	-0.00866846050556103\\
4.51899999999984	-0.00864172597066182\\
4.55299999999986	-0.0086167419336215\\
4.58599999999987	-0.00859036923409495\\
4.61899999999988	-0.00856416136750904\\
4.65299999999989	-0.00853963620349307\\
4.6859999999999	-0.00851372030285047\\
4.71899999999991	-0.00848794473138448\\
4.75299999999992	-0.00846380951923031\\
4.78599999999993	-0.00843829489885162\\
4.81899999999994	-0.00841291164588431\\
4.85299999999996	-0.00838914127794832\\
4.88599999999997	-0.00836401351584215\\
4.91899999999998	-0.00833902024691036\\
4.95299999999999	-0.00831562329979263\\
4.986	-0.00829090261712173\\
5.01900000000001	-0.00826633031501467\\
5.05300000000002	-0.00824334466905075\\
5.08600000000003	-0.00821907877354466\\
5.11900000000004	-0.00819498033939781\\
5.15300000000006	-0.00817245779412412\\
5.18600000000007	-0.008148700669108\\
5.21900000000008	-0.00812512569526802\\
5.25300000000009	-0.00810310613504639\\
5.2860000000001	-0.00807989050021296\\
5.31900000000011	-0.00805685997327155\\
5.35300000000012	-0.00803535157529023\\
5.38600000000013	-0.00801267378093562\\
5.41900000000014	-0.00799017214798925\\
5.45300000000016	-0.00796915079846117\\
5.48600000000017	-0.00794697718534854\\
5.51900000000018	-0.00792496495281592\\
5.55300000000019	-0.00790439051637903\\
5.5860000000002	-0.00788267774453211\\
5.61900000000021	-0.00786111314430638\\
5.65300000000022	-0.00784094949606096\\
5.68600000000023	-0.00781966417971436\\
5.71900000000024	-0.00779852002199521\\
5.75300000000026	-0.00777874683806346\\
5.78600000000027	-0.00775787263003414\\
5.81900000000028	-0.00773713747473626\\
5.85300000000029	-0.00771774945101333\\
5.8860000000003	-0.00769728556428584\\
5.91900000000031	-0.00767696218518943\\
5.95300000000032	-0.00765796302194144\\
5.98600000000033	-0.00763791343089271\\
6.01900000000034	-0.00761800509410737\\
6.05300000000036	-0.00759939676993004\\
6.08600000000037	-0.00757976211345024\\
6.11900000000038	-0.00756026777545016\\
6.15300000000039	-0.00754204771112199\\
6.1860000000004	-0.00752282358744139\\
6.21900000000041	-0.00750373726034692\\
6.25300000000042	-0.00748589855192616\\
6.28600000000043	-0.00746707651319933\\
6.31900000000044	-0.00744838886717736\\
6.35300000000046	-0.00743092216525076\\
6.38600000000047	-0.00741249190975923\\
6.41900000000048	-0.00739419247783446\\
6.45300000000049	-0.00737708794747671\\
6.4860000000005	-0.00735903918458392\\
6.51900000000051	-0.00734111794925585\\
6.55300000000052	-0.00732436647659362\\
6.58600000000053	-0.00730668989186767\\
6.61900000000055	-0.00728913792358976\\
6.65300000000056	-0.00727273143945173\\
6.68600000000057	-0.00725541878575575\\
6.71900000000058	-0.0072382281383353\\
6.75300000000059	-0.00722215941090254\\
6.7860000000006	-0.00720520324161111\\
6.81900000000061	-0.00718836588841365\\
6.85300000000062	-0.00717263209093832\\
6.88600000000063	-0.00715603148053423\\
6.91900000000065	-0.00713954284296447\\
6.95300000000066	-0.00712412726673761\\
6.98600000000067	-0.00710785965913074\\
7.01900000000068	-0.00709170822426897\\
7.05300000000069	-0.00707661331402776\\
7.0860000000007	-0.00706068747028887\\
7.11900000000071	-0.00704487629039363\\
7.15300000000072	-0.00703009855688086\\
7.18600000000073	-0.00701450563227013\\
7.21900000000075	-0.00699902314473322\\
7.25300000000076	-0.00698455134318288\\
7.28600000000077	-0.00696928048290635\\
7.31900000000078	-0.00695411762580234\\
7.35300000000079	-0.00693994489218952\\
7.3860000000008	-0.00692499023650217\\
7.41900000000081	-0.00691014212323759\\
7.45300000000082	-0.00689626426546619\\
7.48600000000083	-0.00688162132724524\\
7.51900000000085	-0.00686708305676464\\
7.55300000000086	-0.00685349486506714\\
7.58600000000087	-0.00683915741013086\\
7.61900000000088	-0.00682492213643904\\
7.65300000000089	-0.00681161682787979\\
7.6860000000009	-0.00679757758241839\\
7.71900000000091	-0.00678363824070471\\
7.75300000000092	-0.00677060952716058\\
7.78600000000093	-0.00675686224888639\\
7.81900000000095	-0.00674321298588054\\
7.85300000000096	-0.00673045558577401\\
7.88600000000097	-0.00671699474943266\\
7.91900000000098	-0.00670363000118834\\
7.95300000000099	-0.00669113858232462\\
7.986000000001	-0.00667795842223362\\
8.01900000000099	-0.00666487237034186\\
8.05300000000098	-0.00665264147222999\\
8.08600000000096	-0.00663973626193881\\
8.11900000000094	-0.00662692329037373\\
8.15300000000092	-0.00661494772866711\\
8.1860000000009	-0.00660231204231276\\
8.21900000000088	-0.00658976677156997\\
8.25300000000087	-0.00657804149184693\\
8.28600000000085	-0.00656566994518859\\
8.31900000000083	-0.00655338696949304\\
8.35300000000081	-0.00654190687105105\\
8.38600000000079	-0.00652979404794063\\
8.41900000000077	-0.00651776797443493\\
8.45300000000075	-0.00650652801865514\\
8.48600000000074	-0.00649466861441139\\
8.51900000000072	-0.00648289419154202\\
8.5530000000007	-0.00647188948212152\\
8.58600000000068	-0.00646027833763951\\
8.61900000000066	-0.00644875044487214\\
8.65300000000064	-0.00643797619290376\\
8.68600000000063	-0.00642660825025365\\
8.71900000000061	-0.00641532186066074\\
8.75300000000059	-0.0064047733645336\\
8.78600000000057	-0.00639364366206718\\
8.81900000000055	-0.00638259385041839\\
8.85300000000053	-0.00637226650893929\\
8.88600000000051	-0.0063613701937737\\
8.9190000000005	-0.0063505521436974\\
8.95300000000048	-0.00634044145564905\\
8.98600000000046	-0.00632977377771826\\
9.01900000000044	-0.00631918277058741\\
9.05300000000042	-0.00630928432290778\\
9.0860000000004	-0.00629884062250086\\
9.11900000000039	-0.00628847202840854\\
9.15300000000037	-0.00627878149005212\\
9.18600000000035	-0.00626855719372221\\
9.21900000000033	-0.0062584064681831\\
9.25300000000031	-0.00624891958910578\\
9.28600000000029	-0.00623891020914924\\
9.31900000000027	-0.00622897289337665\\
9.35300000000026	-0.00621968550296947\\
9.38600000000024	-0.00620988663556166\\
9.41900000000022	-0.00620015835433751\\
9.4530000000002	-0.006191066360829\\
9.48600000000018	-0.00618147368701394\\
9.51900000000016	-0.00617195015022454\\
9.55300000000014	-0.00616304954254621\\
9.58600000000013	-0.00615365882870134\\
9.61900000000011	-0.00614433583215601\\
9.65300000000009	-0.00613562268023116\\
9.68600000000007	-0.00612642977867195\\
9.71900000000005	-0.00611730320341453\\
9.75300000000003	-0.00610877365623907\\
9.78600000000002	-0.0060997745026321\\
9.819	-0.00609084031191887\\
9.85299999999998	-0.00608249059549038\\
9.88599999999996	-0.00607368120640184\\
9.91899999999994	-0.00606493544350295\\
9.95299999999992	-0.00605676185781301\\
9.9859999999999	-0.0060481383273967\\
10.0189999999999	-0.00603957711280256\\
10.0529999999999	-0.0060315760305808\\
10.0859999999998	-0.00602313452966508\\
10.1189999999998	-0.00601475405989982\\
10.1529999999998	-0.0060069219245662\\
10.1859999999998	-0.00599865869931004\\
10.2189999999998	-0.00599045524575448\\
10.2529999999998	-0.00598278857112444\\
10.2859999999997	-0.00597469994148836\\
10.3189999999997	-0.00596666984927319\\
10.3529999999997	-0.00595916521804407\\
10.3859999999997	-0.005951247577487\\
10.4189999999997	-0.00594338726403731\\
10.4529999999996	-0.00593604132679249\\
10.4859999999996	-0.0059282911397357\\
10.5189999999996	-0.00592059709411297\\
10.5529999999996	-0.00591340656810591\\
10.5859999999996	-0.00590582036985809\\
10.6189999999996	-0.0058982891505539\\
10.6529999999995	-0.00589125081832464\\
10.6859999999995	-0.0058838252128639\\
10.7189999999995	-0.00587645344732413\\
10.7529999999995	-0.00586956415545636\\
10.7859999999995	-0.00586229581454256\\
10.8189999999994	-0.00585508019732839\\
10.8529999999994	-0.00584833685538311\\
10.8859999999994	-0.00584122251735264\\
10.9189999999994	-0.00583415980867008\\
10.9529999999994	-0.00582755938805013\\
10.9859999999994	-0.00582059585609318\\
11.0189999999993	-0.00581368288132345\\
11.0529999999993	-0.00580722241379383\\
11.0859999999993	-0.00580040655505953\\
11.1189999999993	-0.00579364020280371\\
11.1529999999993	-0.0057873167794309\\
11.1859999999992	-0.00578064552405388\\
11.2189999999992	-0.00577402274521932\\
11.2529999999992	-0.00576783351531873\\
11.2859999999992	-0.00576130385431928\\
11.3189999999992	-0.00575482166083241\\
11.3529999999991	-0.0057487638312087\\
11.3859999999991	-0.00574237281643597\\
11.4189999999991	-0.00573602828028441\\
11.4529999999991	-0.0057300991130822\\
11.4859999999991	-0.00572384385540292\\
11.5189999999991	-0.00571763410734305\\
11.552999999999	-0.0057118309203128\\
11.585999999999	-0.00570570858871233\\
11.618999999999	-0.00569963081724589\\
11.652999999999	-0.00569395098190351\\
11.685999999999	-0.0056879588023121\\
11.7189999999989	-0.00568201025258952\\
11.7529999999989	-0.00567645119353011\\
11.7859999999989	-0.00567058644789475\\
11.8189999999989	-0.00566476442036679\\
11.8529999999989	-0.00565932361401789\\
11.8859999999989	-0.00565358363909041\\
11.9189999999988	-0.00564788548899786\\
11.9529999999988	-0.00564256046272915\\
11.9859999999988	-0.00563694264891834\\
12.0189999999988	-0.00563136578480017\\
12.0529999999988	-0.00562615411614198\\
12.0859999999987	-0.0056206559066857\\
12.1189999999987	-0.0056151977895047\\
12.1529999999987	-0.00561009710452276\\
12.1859999999987	-0.00560471599442802\\
12.2189999999987	-0.00559937413651945\\
12.2529999999986	-0.00559438210984176\\
12.2859999999986	-0.00558911564474307\\
12.3189999999986	-0.0055838876088683\\
12.3529999999986	-0.00557900196197958\\
12.3859999999986	-0.00557384773742309\\
12.4189999999986	-0.00556873113558032\\
12.4529999999985	-0.00556394963634121\\
12.4859999999985	-0.00555890529665259\\
12.5189999999985	-0.00555389778968551\\
12.5529999999985	-0.00554921825137955\\
12.5859999999985	-0.00554428148876307\\
12.6189999999984	-0.00553938078487937\\
12.6529999999984	-0.00553480106494186\\
12.6859999999984	-0.00552996961840468\\
12.7189999999984	-0.00552517347245407\\
12.7529999999984	-0.00552069147215084\\
12.7859999999984	-0.00551596312696412\\
12.8189999999983	-0.00551126933968937\\
12.8529999999983	-0.00550688300290014\\
12.8859999999983	-0.005502255589386\\
12.9189999999983	-0.00549766200619162\\
12.9529999999983	-0.00549336931907596\\
12.9859999999982	-0.00548884071168343\\
13.0189999999982	-0.00548434522185337\\
13.0529999999982	-0.00548014421137322\\
13.0859999999982	-0.00547571232813282\\
13.1189999999982	-0.00547131286431213\\
13.1529999999982	-0.00546720159787895\\
13.1859999999981	-0.00546286439928656\\
13.2189999999981	-0.00545855893629521\\
13.2529999999981	-0.00545453552092423\\
13.2859999999981	-0.00545029100924699\\
13.3189999999981	-0.00544607756333815\\
13.352999999998	-0.0054421401443937\\
13.385999999998	-0.00543798636282233\\
13.418999999998	-0.00543386299099846\\
13.452999999998	-0.00543000975257002\\
13.485999999998	-0.00542594478456893\\
13.5189999999979	-0.00542190958352184\\
13.5529999999979	-0.00541813874622465\\
13.5859999999979	-0.00541416071444734\\
13.6189999999979	-0.00541021182002455\\
13.6529999999979	-0.00540652164134103\\
13.6859999999979	-0.0054026287068103\\
13.7189999999978	-0.00539876429329034\\
13.7529999999978	-0.00539515306670224\\
13.7859999999978	-0.00539134342848624\\
13.8189999999978	-0.00538756170737065\\
13.8529999999978	-0.00538402776116864\\
13.8859999999977	-0.00538029965547338\\
13.9189999999977	-0.00537659887532482\\
13.9529999999977	-0.00537314057252647\\
13.9859999999977	-0.005369492271462\\
14.0189999999977	-0.00536587071698669\\
14.0529999999977	-0.00536248645394999\\
14.0859999999976	-0.00535891626581186\\
14.1189999999976	-0.00535537225685956\\
14.1529999999976	-0.00535206046323289\\
14.1859999999976	-0.00534856673087492\\
14.2189999999976	-0.00534509862220944\\
14.2529999999975	-0.00534185776003382\\
14.2859999999975	-0.0053384388607427\\
14.3189999999975	-0.00533504504092586\\
14.3529999999975	-0.00533187360422893\\
14.3859999999975	-0.00532852794855732\\
14.4189999999974	-0.00532520683949322\\
14.4529999999974	-0.00532210335312722\\
14.4859999999974	-0.00531882938471007\\
14.5189999999974	-0.00531557944089966\\
14.5529999999974	-0.00531254246032031\\
14.5859999999974	-0.00530933865502159\\
14.6189999999973	-0.00530615836346604\\
14.6529999999973	-0.00530318647423067\\
14.6859999999973	-0.00530005133935585\\
14.7189999999973	-0.00529693921774144\\
14.7529999999973	-0.00529403103465265\\
14.7859999999972	-0.00529096310843413\\
14.8189999999972	-0.00528791770591663\\
14.8529999999972	-0.00528507187246874\\
14.8859999999972	-0.00528206972367518\\
14.9189999999972	-0.00527908961871926\\
14.9529999999972	-0.00527630480656238\\
14.9859999999971	-0.00527336703392312\\
15.0189999999971	-0.00527045083487432\\
15.0529999999971	-0.00526772574356471\\
15.0859999999971	-0.00526485097449558\\
15.1189999999971	-0.00526199731889743\\
15.152999999997	-0.00525933067468198\\
15.185999999997	-0.00525651756524637\\
15.218999999997	-0.00525372511892319\\
15.252999999997	-0.00525111567450665\\
15.285999999997	-0.00524836290880204\\
15.3189999999969	-0.00524563036503722\\
15.3529999999969	-0.00524307689956605\\
15.3859999999969	-0.00524038318913245\\
15.4189999999969	-0.00523770926898359\\
15.4529999999969	-0.0052352105866379\\
15.4859999999969	-0.00523257467011784\\
15.5189999999968	-0.0052299581207822\\
15.5529999999968	-0.0052275130510836\\
15.5859999999968	-0.005224933693048\\
15.6189999999968	-0.00522237328824493\\
15.6529999999968	-0.00521998068486895\\
15.6859999999967	-0.00521745667611506\\
15.7189999999967	-0.00521495121509519\\
15.7529999999967	-0.00521260995563078\\
15.7859999999967	-0.00521014011187171\\
15.8189999999967	-0.00520768841891117\\
15.8529999999967	-0.00520539740466563\\
15.8859999999966	-0.0052029805666477\\
15.9189999999966	-0.00520058149082847\\
15.9529999999966	-0.00519833964597394\\
15.9859999999966	-0.00519597467851707\\
16.0189999999966	-0.00519362709286919\\
16.0529999999966	-0.00519143336431704\\
16.0859999999967	-0.00518911915613851\\
16.1189999999967	-0.00518682195726639\\
16.1529999999968	-0.00518467531369482\\
16.1859999999968	-0.00518241077700488\\
16.2189999999968	-0.00518016288488987\\
16.2529999999969	-0.00517806231666573\\
16.2859999999969	-0.00517584638628221\\
16.318999999997	-0.00517364674326182\\
16.352999999997	-0.00517159126236977\\
16.385999999997	-0.00516942289534406\\
16.4189999999971	-0.00516727046635956\\
16.4529999999971	-0.00516525910504828\\
16.4859999999972	-0.00516313728071471\\
16.5189999999972	-0.00516103105208898\\
16.5529999999972	-0.00515906286331014\\
16.5859999999973	-0.0051569865821669\\
16.6189999999973	-0.00515492556187991\\
16.6529999999974	-0.00515299961816051\\
16.6859999999974	-0.00515096790206582\\
16.7189999999975	-0.00514895111885594\\
16.7529999999975	-0.00514706651254992\\
16.7859999999975	-0.0051450784034246\\
16.8189999999976	-0.00514310490646375\\
16.8529999999976	-0.00514126074894217\\
16.8859999999977	-0.00513931530975853\\
16.9189999999977	-0.00513738416799459\\
16.9529999999977	-0.0051355795894803\\
16.9859999999978	-0.00513367590206781\\
17.0189999999978	-0.00513178620471255\\
17.0529999999979	-0.0051300203536504\\
17.0859999999979	-0.0051281575198443\\
17.1189999999979	-0.0051263083749914\\
17.152999999998	-0.00512458041770936\\
17.185999999998	-0.00512275755801472\\
17.2189999999981	-0.00512094809254149\\
17.2529999999981	-0.00511925721324602\\
17.2859999999981	-0.00511747346696301\\
17.3189999999982	-0.005115702826341\\
17.3529999999982	-0.00511404822641837\\
17.3859999999983	-0.00511230275084262\\
17.4189999999983	-0.00511057009853311\\
17.4529999999983	-0.00510895099613906\\
17.4859999999984	-0.00510724296641929\\
17.5189999999984	-0.00510554748349101\\
17.5529999999985	-0.00510396311343753\\
17.5859999999985	-0.005102291722476\\
17.6189999999986	-0.00510063260767635\\
17.6529999999986	-0.00509908222111644\\
17.6859999999986	-0.00509744667851453\\
17.7189999999987	-0.00509582314723245\\
17.7529999999987	-0.0050943060107761\\
17.7859999999988	-0.00509270554331165\\
17.8189999999988	-0.00509111682811025\\
17.8529999999988	-0.00508963222440717\\
17.8859999999989	-0.00508806607501688\\
17.9189999999989	-0.00508651142392569\\
17.952999999999	-0.00508505865074971\\
17.985999999999	-0.00508352607817553\\
18.018999999999	-0.0050820047561343\\
18.0529999999991	-0.0050805831259505\\
18.0859999999991	-0.00507908340557672\\
18.1189999999992	-0.00507759469230962\\
18.1529999999992	-0.00507620353235461\\
18.1859999999992	-0.00507473595406893\\
18.2189999999993	-0.00507327914498856\\
18.2529999999993	-0.00507191779678695\\
18.2859999999994	-0.00507048166587831\\
18.3189999999994	-0.00506905607156349\\
18.3529999999994	-0.00506772389094967\\
18.3859999999995	-0.00506631852770401\\
18.4189999999995	-0.00506492347292986\\
18.4529999999996	-0.00506361982892378\\
18.4859999999996	-0.00506224456772242\\
18.5189999999997	-0.00506087939237176\\
18.5529999999997	-0.00505960366757152\\
18.5859999999997	-0.00505825785747438\\
18.6189999999998	-0.00505692191470708\\
18.6529999999998	-0.00505567350534586\\
18.6859999999999	-0.00505435650865937\\
18.7189999999999	-0.00505304916614557\\
18.7529999999999	-0.00505182748071531\\
18.786	-0.0050505386741907\\
18.819	-0.00504925931258537\\
18.8530000000001	-0.00504806377267897\\
18.8860000000001	-0.00504680254561185\\
18.9190000000001	-0.00504555055908484\\
18.9530000000002	-0.00504438059813817\\
18.9860000000002	-0.00504314635335523\\
19.0190000000003	-0.00504192114876623\\
19.0530000000003	-0.00504077621311638\\
19.0860000000003	-0.00503956836608332\\
19.1190000000004	-0.00503836936315238\\
19.1530000000004	-0.00503724891015511\\
19.1860000000005	-0.0050360668886773\\
19.2190000000005	-0.0050348935195268\\
19.2530000000005	-0.00503379701877738\\
19.2860000000006	-0.0050326402629316\\
19.3190000000006	-0.00503149197199038\\
19.3530000000007	-0.00503041890399736\\
19.3860000000007	-0.00502928686600712\\
19.4190000000008	-0.00502816310931631\\
19.4530000000008	-0.00502711296595915\\
19.4860000000008	-0.00502600510981477\\
19.5190000000009	-0.00502490535533473\\
19.5530000000009	-0.00502387763918755\\
19.586000000001	-0.0050227934401702\\
19.619000000001	-0.0050217171670095\\
19.653000000001	-0.00502071139156357\\
19.6860000000011	-0.00501965033638063\\
19.7190000000011	-0.00501859703510099\\
19.7530000000012	-0.00501761272424672\\
19.7860000000012	-0.00501657431061953\\
19.8190000000012	-0.00501554348235067\\
19.8530000000013	-0.00501458017012268\\
19.8860000000013	-0.00501356390632224\\
19.9190000000014	-0.0050125550635387\\
19.9530000000014	-0.00501161229397817\\
19.9860000000014	-0.00501061769911659\\
20.0190000000015	-0.00500963036408586\\
20.0530000000015	-0.00500870769086981\\
20.0860000000016	-0.00500773429437429\\
20.1190000000016	-0.00500676800003597\\
20.1530000000016	-0.00500586498687261\\
20.1860000000017	-0.00500491232820588\\
20.2190000000017	-0.00500396661737812\\
20.2530000000018	-0.00500308283700679\\
20.2860000000018	-0.00500215046545061\\
20.3190000000019	-0.00500122489086274\\
20.3530000000019	-0.00500035992527981\\
20.3860000000019	-0.00499944740033664\\
20.419000000002	-0.00499854152427415\\
20.453000000002	-0.00499769496447378\\
20.4860000000021	-0.00499680185430906\\
20.5190000000021	-0.00499591524866927\\
20.5530000000021	-0.0049950866947065\\
20.5860000000022	-0.00499421257732313\\
20.6190000000022	-0.00499334482312463\\
20.6530000000023	-0.00499253388333498\\
20.6860000000023	-0.00499167834585912\\
20.7190000000023	-0.00499082903299941\\
20.7530000000024	-0.00499003532446729\\
20.7860000000024	-0.00498919796276931\\
20.8190000000025	-0.00498836669032898\\
20.8530000000025	-0.00498758983813408\\
20.8860000000025	-0.00498677025681549\\
20.9190000000026	-0.00498595663225399\\
20.9530000000026	-0.00498519626963889\\
20.9860000000027	-0.00498439408189377\\
21.0190000000027	-0.00498359772128643\\
21.0530000000027	-0.00498285348981498\\
21.0860000000028	-0.00498206831715386\\
21.1190000000028	-0.0049812888449019\\
21.1530000000029	-0.00498056039324557\\
21.1860000000029	-0.00497979186541064\\
21.219000000003	-0.00497902891376156\\
21.253000000003	-0.00497831589858333\\
21.286000000003	-0.00497756365333502\\
21.3190000000031	-0.00497681686306917\\
21.3530000000031	-0.00497611894828587\\
21.3860000000032	-0.00497538263104957\\
21.4190000000032	-0.00497465165023137\\
21.4530000000032	-0.00497396850722154\\
21.4860000000033	-0.00497324777155128\\
21.5190000000033	-0.00497253225587813\\
21.5530000000034	-0.00497186356276424\\
21.5860000000034	-0.0049711580691878\\
21.6190000000034	-0.00497045768197812\\
21.6530000000035	-0.00496980312443351\\
21.6860000000035	-0.00496911254105525\\
21.7190000000036	-0.00496842695279975\\
21.7530000000036	-0.00496778622303806\\
21.7860000000036	-0.00496711022524587\\
21.8190000000037	-0.00496643911383721\\
21.8530000000037	-0.00496581191056722\\
21.8860000000038	-0.00496515018070343\\
21.9190000000038	-0.00496449323076475\\
21.9530000000038	-0.00496387925941855\\
21.9860000000039	-0.00496323148659705\\
22.0190000000039	-0.00496258838971642\\
22.053000000004	-0.00496198736198317\\
22.086000000004	-0.00496135324228819\\
22.1190000000041	-0.00496072369666178\\
22.1530000000041	-0.00496013533088113\\
22.1860000000041	-0.00495951456689714\\
22.2190000000042	-0.00495889827722396\\
22.2530000000042	-0.00495832229731363\\
22.2860000000043	-0.00495771459811123\\
22.3190000000043	-0.00495711127565701\\
22.3530000000043	-0.00495654741194607\\
22.3860000000044	-0.00495595249270597\\
22.4190000000044	-0.00495536185528167\\
22.4530000000045	-0.00495480984358176\\
22.4860000000045	-0.00495422742627616\\
22.5190000000045	-0.00495364919719099\\
22.5530000000046	-0.004953108779294\\
22.5860000000046	-0.0049525385912369\\
22.6190000000047	-0.00495197250013324\\
22.6530000000047	-0.00495144342369791\\
22.6860000000047	-0.00495088519862563\\
22.7190000000048	-0.00495033098112951\\
22.7530000000048	-0.00494981299884456\\
22.7860000000049	-0.00494926647595506\\
22.8190000000049	-0.00494872387339451\\
22.8530000000049	-0.00494821674361323\\
22.886000000005	-0.00494768166783377\\
22.919000000005	-0.00494715042721017\\
22.9530000000051	-0.00494665391351889\\
22.9860000000051	-0.00494613003553801\\
23.0190000000052	-0.00494560990915327\\
23.0530000000052	-0.00494512378008849\\
23.0860000000052	-0.0049446108561485\\
23.1190000000053	-0.00494410160171144\\
23.1530000000053	-0.00494362563121198\\
23.1860000000054	-0.00494312342243308\\
23.2190000000054	-0.00494262480334429\\
23.2530000000054	-0.00494215877006288\\
23.2860000000055	-0.00494166704300281\\
23.3190000000055	-0.004941178827502\\
23.3530000000056	-0.00494072251494937\\
23.3860000000056	-0.00494024104123836\\
23.4190000000056	-0.00493976300261567\\
23.4530000000057	-0.00493931619875132\\
23.4860000000057	-0.00493884475524597\\
23.5190000000058	-0.00493837667183628\\
23.5530000000058	-0.00493793916981666\\
23.5860000000058	-0.00493747753772167\\
23.6190000000059	-0.00493701919260048\\
23.6530000000059	-0.00493659078968844\\
23.686000000006	-0.00493613875540577\\
23.719000000006	-0.00493568993663407\\
23.753000000006	-0.00493527043479358\\
23.7860000000061	-0.00493482778942844\\
23.8190000000061	-0.00493438828938197\\
23.8530000000062	-0.00493397749440871\\
23.8860000000062	-0.00493354403315649\\
23.9190000000063	-0.00493311364897242\\
23.9530000000063	-0.00493271137153184\\
23.9860000000063	-0.0049322868948084\\
24.0190000000064	-0.00493186542785307\\
24.0530000000064	-0.00493147148246842\\
24.0860000000065	-0.00493105579429598\\
24.1190000000065	-0.00493064305052326\\
24.1530000000065	-0.0049302572556954\\
24.1860000000066	-0.00492985016479175\\
24.2190000000066	-0.00492944595429401\\
24.2530000000067	-0.0049290681326476\\
24.2860000000067	-0.00492866945187631\\
24.3190000000067	-0.00492827358866121\\
24.3530000000068	-0.00492790356668027\\
24.3860000000068	-0.00492751311312523\\
24.4190000000069	-0.00492712541576645\\
24.4530000000069	-0.0049267630234493\\
24.4860000000069	-0.00492638061789985\\
24.519000000007	-0.00492600090869511\\
24.553000000007	-0.00492564598043066\\
24.5860000000071	-0.00492527144782573\\
24.6190000000071	-0.00492489955288511\\
24.6530000000071	-0.00492455192592489\\
24.6860000000072	-0.00492418509493087\\
24.7190000000072	-0.00492382084438125\\
24.7530000000073	-0.00492348036004409\\
24.7860000000073	-0.00492312106316462\\
24.8190000000074	-0.00492276429045502\\
24.8530000000074	-0.00492243079332599\\
24.8860000000074	-0.00492207886693996\\
24.9190000000075	-0.00492172940961699\\
24.9530000000075	-0.00492140274783337\\
24.9860000000076	-0.00492105803119969\\
25.0190000000076	-0.00492071573028319\\
25.0530000000076	-0.00492039575510839\\
25.0860000000077	-0.00492005809188678\\
25.1190000000077	-0.00491972279159214\\
25.1530000000078	-0.00491940935778723\\
25.1860000000078	-0.00491907859452079\\
25.2190000000078	-0.00491875014305465\\
25.2530000000079	-0.00491844310830369\\
25.2860000000079	-0.00491811909504991\\
25.319000000008	-0.00491779734334952\\
25.353000000008	-0.00491749656894103\\
25.386000000008	-0.00491717915894296\\
25.4190000000081	-0.00491686396145619\\
25.4530000000081	-0.00491656931128825\\
25.4860000000082	-0.00491625836146481\\
25.5190000000082	-0.00491594957577757\\
25.5530000000082	-0.00491566091679507\\
25.5860000000083	-0.00491535628666062\\
25.6190000000083	-0.00491505377376\\
25.6530000000084	-0.00491477097581561\\
25.6860000000084	-0.00491447252819088\\
25.7190000000085	-0.00491417615193601\\
25.7530000000085	-0.00491389908786766\\
25.7860000000085	-0.00491360668851548\\
25.8190000000086	-0.0049133163155396\\
25.8530000000086	-0.00491304486089461\\
25.8860000000087	-0.004912758378808\\
25.9190000000087	-0.00491247387913629\\
25.9530000000087	-0.00491220791254532\\
25.9860000000088	-0.00491192721910816\\
26.0190000000088	-0.00491164846512138\\
26.0530000000089	-0.00491138786741896\\
26.0860000000089	-0.00491111283730772\\
26.1190000000089	-0.00491083970467099\\
26.153000000009	-0.00491058435938785\\
26.186000000009	-0.0049103148698556\\
26.2190000000091	-0.00491004723651345\\
26.2530000000091	-0.0049097970298565\\
26.2860000000091	-0.00490953296076435\\
26.3190000000092	-0.00490927070787595\\
26.3530000000092	-0.00490902552846495\\
26.3860000000093	-0.00490876676256002\\
26.4190000000093	-0.00490850977337065\\
26.4530000000093	-0.00490826951245626\\
26.4860000000094	-0.0049080159347753\\
26.5190000000094	-0.00490776409540672\\
26.5530000000095	-0.00490752864676636\\
26.5860000000095	-0.00490728014519948\\
26.6190000000095	-0.00490703334425879\\
26.6530000000096	-0.00490680260331355\\
26.6860000000096	-0.0049065590677787\\
26.7190000000097	-0.00490631719615298\\
26.7530000000097	-0.00490609106145967\\
26.7860000000098	-0.00490585238482488\\
26.8190000000098	-0.00490561533619116\\
26.8530000000098	-0.00490539370779686\\
26.8860000000099	-0.00490515978493222\\
26.9190000000099	-0.0049049274547639\\
26.95300000001	-0.0049047102357892\\
26.98600000001	-0.00490448096386975\\
27.01900000001	-0.0049042532503768\\
27.0530000000101	-0.00490404034510872\\
27.0860000000101	-0.00490381562399433\\
27.1190000000102	-0.00490359242743865\\
27.1530000000102	-0.00490338374297494\\
27.1860000000102	-0.00490316347418562\\
27.2190000000103	-0.00490294469710351\\
27.2530000000103	-0.00490274014229397\\
27.2860000000104	-0.00490252422983994\\
27.3190000000104	-0.00490230977706774\\
27.3530000000104	-0.00490210926276258\\
27.3860000000105	-0.00490189761260063\\
27.4190000000105	-0.00490168739074381\\
27.4530000000106	-0.00490149083003721\\
27.4860000000106	-0.00490128335049567\\
27.5190000000106	-0.00490107726829392\\
27.5530000000107	-0.00490088457579485\\
27.5860000000107	-0.00490068117684606\\
27.6190000000108	-0.00490047914526115\\
27.6530000000108	-0.00490029023775496\\
27.6860000000109	-0.00490009083156029\\
27.7190000000109	-0.00489989276339575\\
27.7530000000109	-0.00489970755959879\\
27.786000000011	-0.00489951206021988\\
27.819000000011	-0.00489931787001197\\
27.8530000000111	-0.00489913629000127\\
27.8860000000111	-0.00489894461347762\\
27.9190000000111	-0.00489875421803709\\
27.9530000000112	-0.00489857618400602\\
27.9860000000112	-0.00489838824839417\\
28.0190000000113	-0.0048982015659359\\
28.0530000000113	-0.00489802700163089\\
28.0860000000113	-0.00489784272609606\\
28.1190000000114	-0.00489765967724898\\
28.1530000000114	-0.00489748850823291\\
28.1860000000115	-0.00489730781464093\\
28.2190000000115	-0.00489712832100031\\
28.2530000000115	-0.00489696047442145\\
28.2860000000116	-0.00489678328557719\\
28.3190000000116	-0.00489660727106644\\
28.3530000000117	-0.00489644267558609\\
28.3860000000117	-0.00489626891650452\\
28.4190000000117	-0.00489609630660393\\
28.4530000000118	-0.00489593489256179\\
28.4860000000118	-0.00489576448961193\\
28.5190000000119	-0.00489559521140803\\
28.5530000000119	-0.00489543691073524\\
28.586000000012	-0.00489526979228117\\
28.619000000012	-0.00489510377437707\\
28.653000000012	-0.00489494852046113\\
28.6860000000121	-0.00489478461598014\\
28.7190000000121	-0.00489462178862698\\
28.7530000000122	-0.0048944695161891\\
28.7860000000122	-0.00489430875696906\\
28.8190000000122	-0.0048941490519181\\
28.8530000000123	-0.00489399969722659\\
28.8860000000123	-0.00489384201626775\\
28.9190000000124	-0.00489368536686852\\
28.9530000000124	-0.0048935388675484\\
28.9860000000124	-0.0048933841989468\\
29.0190000000125	-0.00489323053991508\\
29.0530000000125	-0.00489308683521028\\
29.0860000000126	-0.00489293511474187\\
29.1190000000126	-0.00489278438225293\\
29.1530000000126	-0.00489264341254425\\
29.1860000000127	-0.00489249457735474\\
29.2190000000127	-0.00489234670919314\\
29.2530000000128	-0.00489220841607751\\
29.2860000000128	-0.00489206240470264\\
29.3190000000128	-0.00489191733977445\\
29.3530000000129	-0.00489178166626059\\
29.3860000000129	-0.00489163841867468\\
29.419000000013	-0.00489149609730977\\
29.453000000013	-0.00489136298782333\\
29.4860000000131	-0.00489122244510831\\
29.5190000000131	-0.00489108280896577\\
29.5530000000131	-0.00489095220888747\\
29.5860000000132	-0.004890814313815\\
29.6190000000132	-0.00489067730581039\\
29.6530000000133	-0.00489054916197251\\
29.6860000000133	-0.004890413857916\\
29.7190000000133	-0.0048902794224559\\
29.7530000000134	-0.00489015368249712\\
29.7860000000134	-0.00489002091480206\\
29.8190000000135	-0.00488988899717735\\
29.8530000000135	-0.004889765610265\\
29.8860000000135	-0.00488963532500319\\
29.9190000000136	-0.00488950587182657\\
29.9530000000136	-0.00488938478805045\\
29.9860000000137	-0.00488925693278841\\
30.0190000000137	-0.00488912989197188\\
30.0530000000137	-0.00488901106275719\\
30.0860000000138	-0.00488888558590372\\
30.1190000000138	-0.00488876090638002\\
30.1530000000139	-0.00488864428405933\\
30.1860000000139	-0.00488852113557037\\
30.2190000000139	-0.00488839876745628\\
30.253000000014	-0.00488828430539234\\
30.286000000014	-0.00488816343602816\\
30.3190000000141	-0.00488804333063275\\
30.3530000000141	-0.00488793098303653\\
30.3860000000142	-0.00488781234467439\\
30.4190000000142	-0.00488769445413817\\
30.4530000000142	-0.00488758417670154\\
30.4860000000143	-0.00488746772224669\\
30.5190000000143	-0.00488735199999535\\
30.5530000000144	-0.00488724374881933\\
30.5860000000144	-0.00488712943264569\\
30.6190000000144	-0.00488701583295936\\
30.6530000000145	-0.0048869095656392\\
30.6860000000145	-0.004886797342466\\
30.7190000000146	-0.0048866858208112\\
30.7530000000146	-0.0048865814956206\\
30.7860000000146	-0.00488647132138065\\
30.8190000000147	-0.00488636183422186\\
30.8530000000147	-0.00488625941032728\\
30.8860000000148	-0.00488615124234948\\
30.9190000000148	-0.00488604374679846\\
30.9530000000148	-0.00488594318453994\\
30.9860000000149	-0.0048858369806406\\
31.0190000000149	-0.00488573143501159\\
31.053000000015	-0.00488563269520625\\
31.086000000015	-0.00488552841418721\\
31.119000000015	-0.00488542477778808\\
31.1530000000151	-0.00488532782239848\\
31.1860000000151	-0.00488522542407566\\
31.2190000000152	-0.00488512365710247\\
31.2530000000152	-0.00488502844862915\\
31.2860000000153	-0.00488492789371109\\
31.3190000000153	-0.00488482795679257\\
31.3530000000153	-0.00488473445895787\\
31.3860000000154	-0.00488463570912945\\
31.4190000000154	-0.00488453756422402\\
31.4530000000155	-0.00488444574142488\\
31.4860000000155	-0.00488434875883725\\
31.5190000000155	-0.00488425236864776\\
31.5530000000156	-0.00488416218580368\\
31.5860000000156	-0.0048840669338448\\
31.6190000000157	-0.00488397226202753\\
31.6530000000157	-0.0048838836853301\\
31.6860000000157	-0.00488379012782481\\
31.7190000000158	-0.00488369713836567\\
31.7530000000158	-0.00488361013430227\\
31.7860000000159	-0.00488351823633248\\
31.8190000000159	-0.0048834268945448\\
31.8530000000159	-0.00488334143058211\\
31.886000000016	-0.00488325115731769\\
31.919000000016	-0.00488316142901302\\
31.9530000000161	-0.00488307747302807\\
31.9860000000161	-0.00488298879121563\\
32.0190000000161	-0.00488290064303321\\
32.053000000016	-0.00488281816388858\\
32.0860000000159	-0.00488273104049874\\
32.1190000000158	-0.00488264443977493\\
32.1530000000158	-0.00488256340718907\\
32.1860000000157	-0.00488247781027107\\
32.2190000000156	-0.00488239272480318\\
32.2530000000155	-0.00488231310871656\\
32.2860000000155	-0.00488222900631696\\
32.3190000000154	-0.00488214540524434\\
32.3530000000153	-0.00488206717656947\\
32.3860000000152	-0.00488198453836486\\
32.4190000000151	-0.00488190239116693\\
32.4530000000151	-0.00488182552125627\\
32.486000000015	-0.00488174431691912\\
32.5190000000149	-0.00488166359325459\\
32.5530000000148	-0.0048815880543861\\
32.5860000000148	-0.00488150825444766\\
32.6190000000147	-0.00488142892560661\\
32.6530000000146	-0.00488135469021189\\
32.6860000000145	-0.00488127626601431\\
32.7190000000144	-0.00488119830307276\\
32.7530000000144	-0.00488112534464757\\
32.7860000000143	-0.00488104826794344\\
32.8190000000142	-0.00488097164311407\\
32.8530000000141	-0.00488089993548479\\
32.8860000000141	-0.00488082417884705\\
32.919000000014	-0.00488074886479484\\
32.9530000000139	-0.00488067838249384\\
32.9860000000138	-0.00488060391901401\\
33.0190000000137	-0.00488052988882082\\
33.0530000000137	-0.00488046060674852\\
33.0860000000136	-0.00488038740991004\\
33.1190000000135	-0.00488031463763183\\
33.1530000000134	-0.00488024653148911\\
33.1860000000134	-0.00488017457544188\\
33.2190000000133	-0.0048801030355804\\
33.2530000000132	-0.00488003608155585\\
33.2860000000131	-0.00487996534128365\\
33.319000000013	-0.00487989500852926\\
33.353000000013	-0.00487982918302576\\
33.3860000000129	-0.00487975963371401\\
33.4190000000128	-0.00487969048399561\\
33.4530000000127	-0.00487962576423873\\
33.4860000000127	-0.00487955738193224\\
33.5190000000126	-0.00487948939103566\\
33.5530000000125	-0.00487942575463807\\
33.5860000000124	-0.00487935851574051\\
33.6190000000123	-0.00487929166027545\\
33.6530000000123	-0.00487922908543303\\
33.6860000000122	-0.00487916296686775\\
33.7190000000121	-0.00487909722396673\\
33.753000000012	-0.00487903568912496\\
33.786000000012	-0.00487897066828591\\
33.8190000000119	-0.00487890601558549\\
33.8530000000118	-0.00487884550020024\\
33.8860000000117	-0.00487878155515309\\
33.9190000000117	-0.00487871797081008\\
33.9530000000116	-0.00487865845407887\\
33.9860000000115	-0.00487859556298853\\
34.0190000000114	-0.00487853302563013\\
34.0530000000113	-0.00487847448756085\\
34.0860000000113	-0.00487841262961042\\
34.1190000000112	-0.00487835111811619\\
34.1530000000111	-0.00487829353932845\\
34.186000000011	-0.00487823269369658\\
34.219000000011	-0.00487817218770492\\
34.2530000000109	-0.00487811554891637\\
34.2860000000108	-0.00487805569532573\\
34.3190000000107	-0.00487799617476603\\
34.3530000000106	-0.00487794045720458\\
34.3860000000106	-0.0048778815760685\\
34.4190000000105	-0.00487782302130035\\
34.4530000000104	-0.00487776820669272\\
34.4860000000103	-0.0048777102785672\\
34.5190000000103	-0.00487765267020523\\
34.5530000000102	-0.00487759874094928\\
34.5860000000101	-0.00487754174714594\\
34.61900000001	-0.00487748506657404\\
34.6530000000099	-0.00487743200452428\\
34.6860000000099	-0.00487737592634807\\
34.7190000000098	-0.00487732015536135\\
34.7530000000097	-0.00487726794381504\\
34.7860000000096	-0.00487721276319419\\
34.8190000000096	-0.00487715788360998\\
34.8530000000095	-0.00487710650566153\\
34.8860000000094	-0.00487705220474111\\
34.9190000000093	-0.00487699819919218\\
34.9530000000092	-0.00487694763824664\\
34.9860000000092	-0.00487689420011794\\
35.0190000000091	-0.00487684105145902\\
35.053000000009	-0.00487679129175833\\
35.0860000000089	-0.00487673869910932\\
35.1190000000089	-0.00487668639042571\\
35.1530000000088	-0.00487663741617839\\
35.1860000000087	-0.00487658565267646\\
35.2190000000086	-0.00487653416739808\\
35.2530000000085	-0.00487648596319623\\
35.2860000000085	-0.00487643501258361\\
35.3190000000084	-0.00487638433475801\\
35.3530000000083	-0.00487633688545908\\
35.3860000000082	-0.00487628673185625\\
35.4190000000082	-0.00487623684559624\\
35.4530000000081	-0.00487619013666996\\
35.486000000008	-0.00487614076462117\\
35.5190000000079	-0.00487609165478242\\
35.5530000000078	-0.00487604567155209\\
35.5860000000078	-0.00487599706576125\\
35.6190000000077	-0.00487594871702579\\
35.6530000000076	-0.00487590344573008\\
35.6860000000075	-0.00487585559145598\\
35.7190000000075	-0.004875807989276\\
35.7530000000074	-0.0048757634159875\\
35.7860000000073	-0.00487571629858241\\
35.8190000000072	-0.00487566942843964\\
35.8530000000071	-0.00487562553984311\\
35.8860000000071	-0.00487557914532011\\
35.919000000007	-0.0048755329932233\\
35.9530000000069	-0.00487548977601493\\
35.9860000000068	-0.0048754440902059\\
36.0190000000068	-0.00487539864224529\\
36.0530000000067	-0.00487535608358691\\
36.0860000000066	-0.00487531109296169\\
36.1190000000065	-0.00487526633555324\\
36.1530000000064	-0.00487522442273991\\
36.1860000000064	-0.0048751801139395\\
36.2190000000063	-0.00487513603415579\\
36.2530000000062	-0.00487509475492187\\
36.2860000000061	-0.00487505111498066\\
36.3190000000061	-0.00487500769959559\\
36.353000000006	-0.00487496704184975\\
36.3860000000059	-0.00487492405803958\\
36.4190000000058	-0.0048748812946442\\
36.4530000000057	-0.00487484124641924\\
36.4860000000057	-0.00487479890635234\\
36.5190000000056	-0.0048747567822941\\
36.5530000000055	-0.00487471733221057\\
36.5860000000054	-0.00487467562345245\\
36.6190000000054	-0.00487463412677847\\
36.6530000000053	-0.00487459526346712\\
36.6860000000052	-0.00487455417436711\\
36.7190000000051	-0.00487451329311084\\
36.753000000005	-0.0048744750055022\\
36.786000000005	-0.00487443452415071\\
36.8190000000049	-0.00487439424692993\\
36.8530000000048	-0.00487435652399093\\
36.8860000000047	-0.00487431663900517\\
36.9190000000047	-0.00487427695424825\\
36.9530000000046	-0.00487423978563506\\
36.9860000000045	-0.00487420048589515\\
37.0190000000044	-0.00487416138264518\\
37.0530000000043	-0.00487412475792193\\
37.0860000000043	-0.00487408603239115\\
37.1190000000042	-0.00487404749966458\\
37.1530000000041	-0.00487401140862587\\
37.186000000004	-0.00487397324664651\\
37.219000000004	-0.00487393527381763\\
37.2530000000039	-0.004873899706478\\
37.2860000000038	-0.00487386209750185\\
37.3190000000037	-0.00487382467421871\\
37.3530000000036	-0.00487378962083984\\
37.3860000000036	-0.00487375255472211\\
37.4190000000035	-0.00487371567080219\\
37.4530000000034	-0.00487368112218878\\
37.4860000000033	-0.00487364458873041\\
37.5190000000033	-0.00487360823412109\\
37.5530000000032	-0.00487357418043066\\
37.5860000000031	-0.00487353816978775\\
37.619000000003	-0.00487350233483164\\
37.6530000000029	-0.00487346876723394\\
37.6860000000029	-0.00487343326999379\\
37.7190000000028	-0.00487339794516284\\
37.7530000000027	-0.004873364854592\\
37.7860000000026	-0.00487332986107425\\
37.8190000000026	-0.00487329503694733\\
37.8530000000025	-0.00487326241467267\\
37.8860000000024	-0.00487322791602773\\
37.9190000000023	-0.00487319358317984\\
37.9530000000022	-0.00487316142077987\\
37.9860000000022	-0.00487312740750867\\
38.0190000000021	-0.00487309355756016\\
38.053000000002	-0.00487306184675529\\
38.0860000000019	-0.00487302831043324\\
38.1190000000019	-0.00487299493399695\\
38.1530000000018	-0.00487296366640855\\
38.1860000000017	-0.00487293059808858\\
38.2190000000016	-0.00487289768703325\\
38.2530000000015	-0.00487286685473176\\
38.2860000000015	-0.00487283424615426\\
38.3190000000014	-0.00487280179190952\\
38.3530000000013	-0.00487277138686781\\
38.3860000000012	-0.00487273922962883\\
38.4190000000012	-0.00487270722395228\\
38.4530000000011	-0.00487267723869633\\
38.486000000001	-0.0048726455246636\\
38.5190000000009	-0.00487261395949168\\
38.5530000000009	-0.0048725843863775\\
38.5860000000008	-0.00487255310766621\\
38.6190000000007	-0.00487252197531707\\
38.6530000000006	-0.00487249280692492\\
38.6860000000005	-0.00487246195586344\\
38.7190000000005	-0.00487243124831538\\
38.7530000000004	-0.00487240247750453\\
38.7860000000003	-0.0048723720462116\\
38.8190000000002	-0.00487234175609552\\
38.8530000000002	-0.0048723133758849\\
38.8860000000001	-0.0048722833571474\\
38.919	-0.00487225347696674\\
38.9529999999999	-0.00487222548033162\\
38.9859999999998	-0.00487219586688681\\
39.0189999999998	-0.00487216638936994\\
39.0529999999997	-0.00487213876956272\\
39.0859999999996	-0.00487210955416673\\
39.1189999999995	-0.00487208047243881\\
39.1529999999995	-0.00487205322281292\\
39.1859999999994	-0.00487202439854639\\
39.2189999999993	-0.00487199570549224\\
39.2529999999992	-0.00487196881951457\\
39.2859999999991	-0.00487194037909966\\
39.3189999999991	-0.00487191206806081\\
39.352999999999	-0.0048718855395572\\
39.3859999999989	-0.00487185747670793\\
39.4189999999988	-0.00487182954074228\\
39.4529999999988	-0.00487180336345072\\
39.4859999999987	-0.00487177567162844\\
39.5189999999986	-0.00487174810431379\\
39.5529999999985	-0.00487172227186083\\
39.5859999999984	-0.00487169494469386\\
39.6189999999984	-0.0048716677398023\\
39.6529999999983	-0.00487164224650882\\
39.6859999999982	-0.00487161527721991\\
39.7189999999981	-0.00487158842845548\\
39.7529999999981	-0.00487156326826421\\
39.785999999998	-0.0048715366511739\\
39.8189999999979	-0.00487151015231613\\
39.8529999999978	-0.00487148531977022\\
39.8859999999977	-0.00487145904865849\\
39.9189999999977	-0.00487143289379444\\
39.9529999999976	-0.00487140838320943\\
39.9859999999975	-0.00487138245204377\\
40.0189999999974	-0.00487135663513338\\
40.0529999999974	-0.00487133244070137\\
40.0859999999973	-0.00487130684379478\\
40.1189999999972	-0.00487128135934711\\
40.1529999999971	-0.00487125747600503\\
40.185999999997	-0.00487123220781183\\
40.218999999997	-0.00487120705004052\\
40.2529999999969	-0.00487118347235793\\
40.2859999999968	-0.00487115852726094\\
40.3189999999967	-0.00487113369056413\\
40.3529999999967	-0.00487111041355248\\
40.3859999999966	-0.00487108578580275\\
40.4189999999965	-0.00487106126497228\\
40.4529999999964	-0.00487103828343149\\
40.4859999999963	-0.00487101396797063\\
40.5189999999963	-0.00487098975746891\\
40.5529999999962	-0.00487096706643275\\
40.5859999999961	-0.00487094305806235\\
40.618999999996	-0.00487091915289739\\
40.652999999996	-0.00487089674769647\\
40.6859999999959	-0.00487087304118339\\
40.7189999999958	-0.00487084943616578\\
40.7529999999957	-0.00487082731194999\\
40.7859999999956	-0.00487080390236827\\
40.8189999999956	-0.0048707805925382\\
40.8529999999955	-0.0048707587446235\\
40.8859999999954	-0.00487073562701013\\
40.9189999999953	-0.00487071260765315\\
40.9529999999953	-0.00487069103135107\\
40.9859999999952	-0.00487066820086335\\
41.0189999999951	-0.00487064546690985\\
41.052999999995	-0.00487062415796247\\
41.0859999999949	-0.00487060160991526\\
41.1189999999949	-0.00487057915683575\\
41.1529999999948	-0.00487055811077464\\
41.1859999999947	-0.00487053584049257\\
41.2189999999946	-0.00487051366366698\\
41.2529999999946	-0.00487049287624641\\
41.2859999999945	-0.00487047087921832\\
41.3189999999944	-0.00487044897402489\\
41.3529999999943	-0.00487042844083607\\
41.3859999999942	-0.00487040671268202\\
41.4189999999942	-0.00487038507487969\\
41.4529999999941	-0.00487036479196412\\
41.485999999994	-0.00487034332858083\\
41.5189999999939	-0.00487032195379578\\
41.5529999999939	-0.00487030191721427\\
41.5859999999938	-0.00487028071379769\\
41.6189999999937	-0.00487025959782827\\
41.6529999999936	-0.00487023980328705\\
41.6859999999935	-0.00487021885620109\\
41.7189999999935	-0.00487019799489508\\
41.7529999999934	-0.00487017843903048\\
41.7859999999933	-0.00487015774353494\\
41.8189999999932	-0.00487013713277629\\
41.8529999999932	-0.00487011781138025\\
41.8859999999931	-0.00487009736388178\\
41.918999999993	-0.00487007699973396\\
41.9529999999929	-0.00487005790928019\\
41.9859999999928	-0.00487003770569638\\
42.0189999999928	-0.00487001758418126\\
42.0529999999927	-0.0048699987208074\\
42.0859999999926	-0.00486997875734796\\
42.1189999999925	-0.00486995887479791\\
42.1529999999925	-0.00486994023520415\\
42.1859999999924	-0.00486992050830282\\
42.2189999999923	-0.0048699008607006\\
42.2529999999922	-0.00486988244113484\\
42.2859999999922	-0.00486986294675817\\
42.3189999999921	-0.00486984353072639\\
42.352999999992	-0.00486982532779356\\
42.3859999999919	-0.00486980606243803\\
42.4189999999918	-0.00486978687405903\\
42.4529999999918	-0.00486976888451196\\
42.4859999999917	-0.0048697498445468\\
42.5189999999916	-0.00486973088044329\\
42.5529999999915	-0.00486971310092288\\
42.5859999999915	-0.0048696942830474\\
42.6189999999914	-0.00486967553967566\\
42.6529999999913	-0.00486965796683525\\
42.6859999999912	-0.00486963936736318\\
42.7189999999911	-0.00486962084143749\\
42.7529999999911	-0.00486960347212662\\
42.785999999991	-0.00486958508798929\\
42.8189999999909	-0.00486956677619699\\
42.8529999999908	-0.00486954960721053\\
42.8859999999908	-0.00486953143469371\\
42.9189999999907	-0.0048695133335841\\
42.9529999999906	-0.0048694963622008\\
42.9859999999905	-0.00486947839843066\\
43.0189999999904	-0.00486946050493831\\
43.0529999999904	-0.00486944372782716\\
43.0859999999903	-0.00486942596975803\\
43.1189999999902	-0.00486940828063775\\
43.1529999999901	-0.00486939169495371\\
43.1859999999901	-0.00486937413908684\\
43.21899999999	-0.0048693566513871\\
43.2529999999899	-0.00486934025421437\\
43.2859999999898	-0.00486932289783615\\
43.3189999999897	-0.00486930560848198\\
43.3529999999897	-0.00486928939700593\\
43.3859999999896	-0.00486927223687328\\
43.4189999999895	-0.00486925514277792\\
43.4529999999894	-0.00486923911432746\\
43.4859999999894	-0.0048692221475567\\
43.5189999999893	-0.00486920524597423\\
43.5529999999892	-0.00486918939772163\\
43.5859999999891	-0.00486917262152786\\
43.618999999989	-0.00486915590943415\\
43.652999999989	-0.00486914023875962\\
43.6859999999889	-0.00486912365027459\\
43.7189999999888	-0.00486910712504163\\
43.7529999999887	-0.00486909162924865\\
43.7859999999887	-0.00486907522561608\\
43.8189999999886	-0.00486905888443345\\
43.8529999999885	-0.00486904356102902\\
43.8859999999884	-0.00486902733989913\\
43.9189999999883	-0.00486901117990801\\
43.9529999999883	-0.00486899602622459\\
43.9859999999882	-0.00486897998465319\\
44.0189999999881	-0.00486896400338077\\
44.052999999988	-0.00486894901724888\\
44.085999999988	-0.00486893315244752\\
44.1189999999879	-0.00486891734723682\\
44.1529999999878	-0.00486890252594685\\
44.1859999999877	-0.0048688868354233\\
44.2189999999876	-0.00486887120388813\\
44.2529999999876	-0.00486885654514257\\
44.2859999999875	-0.00486884102671925\\
44.3189999999874	-0.00486882556605883\\
44.3529999999873	-0.00486881106756953\\
44.3859999999873	-0.00486879571852872\\
44.4189999999872	-0.00486878042645611\\
44.4529999999871	-0.00486876608581177\\
44.485999999987	-0.00486875090373529\\
44.5189999999869	-0.00486873577792424\\
44.5529999999869	-0.00486872159300211\\
44.5859999999868	-0.00486870657553762\\
44.6189999999867	-0.00486869161334857\\
44.6529999999866	-0.00486867758196419\\
44.6859999999866	-0.00486866272689424\\
44.7189999999865	-0.00486864792639363\\
44.7529999999864	-0.00486863404609361\\
44.7859999999863	-0.00486861935086336\\
44.8189999999862	-0.00486860470953732\\
44.8529999999862	-0.00486859097840819\\
44.8859999999861	-0.0048685764411277\\
44.918999999986	-0.0048685619568003\\
44.9529999999859	-0.00486854837268857\\
44.9859999999859	-0.00486853399081788\\
};
\addlegendentry{Generator 3 Area 1};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
-0.02	0\\
0.03	0\\
0.0800000000000001	0\\
0.13	0\\
0.18	0\\
0.23	0\\
0.28	0\\
0.33	0\\
0.38	0\\
0.43	0\\
0.48	0\\
0.53	0\\
0.580000000000001	0\\
0.630000000000001	0\\
0.680000000000001	0\\
0.730000000000001	0\\
0.780000000000001	0\\
0.830000000000001	0\\
0.880000000000001	0\\
0.930000000000001	0\\
0.980000000000001	0\\
1.019	-0.000445771000680439\\
1.053	-0.00275795760261774\\
1.08599999999999	-0.00586216087472613\\
1.11899999999999	-0.00830950472566874\\
1.15299999999998	-0.00955409782291917\\
1.18599999999998	-0.00993230133881082\\
1.21899999999998	-0.00980738626121375\\
1.25299999999997	-0.00962545468233705\\
1.28599999999997	-0.00959212316607549\\
1.31899999999997	-0.00974207222839575\\
1.35299999999996	-0.00994642463479369\\
1.38599999999996	-0.010100564758055\\
1.41899999999995	-0.0101192545466578\\
1.45299999999995	-0.0100261685743196\\
1.48599999999995	-0.00987935009278909\\
1.51899999999994	-0.00976179317624622\\
1.55299999999994	-0.00971901731065104\\
1.58599999999994	-0.00974238743323044\\
1.61899999999993	-0.00979736879404225\\
1.65299999999993	-0.009833856531219\\
1.68599999999993	-0.00982517400322341\\
1.71899999999992	-0.00976423964034591\\
1.75299999999992	-0.00967922632431954\\
1.78599999999991	-0.00959215057876463\\
1.81899999999991	-0.00953696621127498\\
1.85299999999991	-0.0095253028253863\\
1.8859999999999	-0.00954882806076782\\
1.9189999999999	-0.00958846291203616\\
1.9529999999999	-0.00961773192093802\\
1.98599999999989	-0.00962138683439233\\
2.01899999999989	-0.00958857513463793\\
2.05299999999988	-0.00952777719662955\\
2.08599999999988	-0.00944344809906879\\
2.11899999999988	-0.0093543870815477\\
2.15299999999987	-0.00927865895572315\\
2.18599999999987	-0.00921479794264152\\
2.21899999999987	-0.00917007196387276\\
2.25299999999986	-0.00914282186828018\\
2.28599999999986	-0.00912422460313943\\
2.31899999999986	-0.00911037584456408\\
2.35299999999985	-0.00909743359150637\\
2.38599999999985	-0.0090811648990433\\
2.41899999999984	-0.00906137981754399\\
2.45299999999984	-0.00903970442249595\\
2.48599999999984	-0.00901395695320326\\
2.51899999999983	-0.00898578202585837\\
2.55299999999983	-0.00895704137123965\\
2.58599999999983	-0.00892383674119832\\
2.61899999999982	-0.00888750101874131\\
2.65299999999982	-0.0088502659242938\\
2.68599999999982	-0.00880764567691822\\
2.71899999999981	-0.00876245904821457\\
2.75299999999981	-0.00871841742278165\\
2.7859999999998	-0.00867106637224692\\
2.8189999999998	-0.00862421348238633\\
2.8529999999998	-0.00858139985056992\\
2.88599999999979	-0.00853789000968083\\
2.91899999999979	-0.00849673905644728\\
2.95299999999979	-0.00846018983862189\\
2.98599999999978	-0.00842346525815305\\
3.01899999999978	-0.0083885286238338\\
3.05299999999977	-0.0083568522183088\\
3.08599999999977	-0.00832400998722203\\
3.11899999999977	-0.00829157021374961\\
3.15299999999976	-0.00826107959481702\\
3.18599999999976	-0.00822847221746881\\
3.21899999999976	-0.00819548036505557\\
3.25299999999975	-0.00816400179852901\\
3.28599999999975	-0.00813008788280767\\
3.31899999999975	-0.00809572995136824\\
3.35299999999974	-0.00806305582063711\\
3.38599999999974	-0.00802807786473397\\
3.41899999999973	-0.00799294420588405\\
3.45299999999973	-0.00795984402842491\\
3.48599999999973	-0.00792475311023047\\
3.51899999999972	-0.00788984890041133\\
3.55299999999972	-0.00785724996775684\\
3.58599999999972	-0.00782294602474932\\
3.61899999999971	-0.00778902533059682\\
3.65299999999971	-0.00775746396935553\\
3.68599999999971	-0.0077243090863974\\
3.7189999999997	-0.00769151892898053\\
3.7529999999997	-0.00766095700854125\\
3.78599999999969	-0.0076287628916251\\
3.81899999999969	-0.00759681542640778\\
3.85299999999969	-0.00756693988954217\\
3.88599999999968	-0.00753535748366693\\
3.91899999999968	-0.00750396992893385\\
3.95299999999968	-0.00747459452404882\\
3.98599999999967	-0.00744355100366349\\
4.01899999999968	-0.00741267934505567\\
4.05299999999969	-0.00738378614347487\\
4.0859999999997	-0.00735327005308324\\
4.11899999999971	-0.00732295416515101\\
4.15299999999972	-0.00729461342423934\\
4.18599999999973	-0.00726471118587253\\
4.21899999999974	-0.00723502715135993\\
4.25299999999976	-0.00720728734007942\\
4.28599999999977	-0.00717802068844337\\
4.31899999999978	-0.00714896220813553\\
4.35299999999979	-0.00712179816420837\\
4.3859999999998	-0.00709312761273047\\
4.41899999999981	-0.00706464872965232\\
4.45299999999982	-0.00703801570952944\\
4.48599999999983	-0.00700989548854836\\
4.51899999999984	-0.006981955100829\\
4.55299999999986	-0.00695582114827692\\
4.58599999999987	-0.00692822684092731\\
4.61899999999988	-0.00690081207982024\\
4.65299999999989	-0.00687517603068467\\
4.6859999999999	-0.00684811687940434\\
4.71899999999991	-0.00682124508795771\\
4.75299999999992	-0.00679612729557807\\
4.78599999999993	-0.0067696253536214\\
4.81899999999994	-0.00674331548264788\\
4.85299999999996	-0.00671872855681514\\
4.88599999999997	-0.00669279024859663\\
4.91899999999998	-0.00666704118307147\\
4.95299999999999	-0.006642977652075\\
4.986	-0.0066175892712671\\
5.01900000000001	-0.00659238274699593\\
5.05300000000002	-0.00656882259899411\\
5.08600000000003	-0.00654396126422702\\
5.11900000000004	-0.00651927402630562\\
5.15300000000006	-0.00649619606060917\\
5.18600000000007	-0.00647184086157884\\
5.21900000000008	-0.00644765433116834\\
5.25300000000009	-0.00642504355503852\\
5.2860000000001	-0.00640118132127659\\
5.31900000000011	-0.00637748501788135\\
5.35300000000012	-0.00635533368182226\\
5.38600000000013	-0.00633195791110579\\
5.41900000000014	-0.00630874650826153\\
5.45300000000016	-0.00628705011942693\\
5.48600000000017	-0.00626415606587977\\
5.51900000000018	-0.00624142441679693\\
5.55300000000019	-0.00622017749479237\\
5.5860000000002	-0.0061977585078616\\
5.61900000000021	-0.00617549907780703\\
5.65300000000022	-0.00615469378625318\\
5.68600000000023	-0.00613273888064836\\
5.71900000000024	-0.00611094167019655\\
5.75300000000026	-0.00609056945948032\\
5.78600000000027	-0.0060690738693879\\
5.81900000000028	-0.0060477309857016\\
5.85300000000029	-0.00602778183407877\\
5.8860000000003	-0.00600673181168757\\
5.91900000000031	-0.00598583138227334\\
5.95300000000032	-0.00596629636079328\\
5.98600000000033	-0.00594568406910413\\
6.01900000000034	-0.00592521886429076\\
6.05300000000036	-0.00590609093190693\\
6.08600000000037	-0.0058859082728442\\
6.11900000000038	-0.0058658696332532\\
6.15300000000039	-0.00584714040687973\\
6.1860000000004	-0.00582737852356881\\
6.21900000000041	-0.00580775780207317\\
6.25300000000042	-0.00578941932389659\\
6.28600000000043	-0.00577006983906125\\
6.31900000000044	-0.00575085861750994\\
6.35300000000046	-0.00573290287879559\\
6.38600000000047	-0.00571395722839141\\
6.41900000000048	-0.00569514698552619\\
6.45300000000049	-0.00567756610765439\\
6.4860000000005	-0.00565901614461561\\
6.51900000000051	-0.0056405989814618\\
6.55300000000052	-0.00562338571973149\\
6.58600000000053	-0.00560522387815988\\
6.61900000000055	-0.00558719228877042\\
6.65300000000056	-0.00557033958371783\\
6.68600000000057	-0.00555255834326501\\
6.71900000000058	-0.00553490478906125\\
6.75300000000059	-0.00551840554246288\\
6.7860000000006	-0.00550099737707761\\
6.81900000000061	-0.00548370867214849\\
6.85300000000062	-0.00546753842187279\\
6.88600000000063	-0.0054504904379076\\
6.91900000000065	-0.00543357882291602\\
6.95300000000066	-0.00541777745966354\\
6.98600000000067	-0.00540110347761093\\
7.01900000000068	-0.00538454400642543\\
7.05300000000069	-0.0053690629085449\\
7.0860000000007	-0.00535272661065642\\
7.11900000000071	-0.00533650780977706\\
7.15300000000072	-0.005321351020388\\
7.18600000000073	-0.00530536105966502\\
7.21900000000075	-0.00528948723240126\\
7.25300000000076	-0.005274651759281\\
7.28600000000077	-0.00525899895619587\\
7.31900000000078	-0.00524345860239993\\
7.35300000000079	-0.00522893474963931\\
7.3860000000008	-0.00521361162191895\\
7.41900000000081	-0.00519839976782226\\
7.45300000000082	-0.00518418367875299\\
7.48600000000083	-0.00516918536912599\\
7.51900000000085	-0.00515429547323984\\
7.55300000000086	-0.00514037956266045\\
7.58600000000087	-0.0051256973388064\\
7.61900000000088	-0.00511112103652843\\
7.65300000000089	-0.0050974984467934\\
7.6860000000009	-0.00508312626461649\\
7.71900000000091	-0.0050688584293237\\
7.75300000000092	-0.00505552459387042\\
7.78600000000093	-0.00504145729138052\\
7.81900000000095	-0.00502749209778955\\
7.85300000000096	-0.0050144409145083\\
7.88600000000097	-0.00500067159021061\\
7.91900000000098	-0.0049870020656704\\
7.95300000000099	-0.00497422719606098\\
7.986000000001	-0.00496074952051098\\
8.01900000000099	-0.00494736975491354\\
8.05300000000098	-0.00493486590738375\\
8.08600000000096	-0.00492167437385195\\
8.11900000000094	-0.00490857882419965\\
8.15300000000092	-0.0048963406656294\\
8.1860000000009	-0.00488342947168981\\
8.21900000000088	-0.00487061224189107\\
8.25300000000087	-0.0048586342037537\\
8.28600000000085	-0.00484599747841963\\
8.31900000000083	-0.00483345278798976\\
8.35300000000081	-0.00482172952274207\\
8.38600000000079	-0.00480936167361215\\
8.41900000000077	-0.00479708399510141\\
8.45300000000075	-0.00478561033934471\\
8.48600000000074	-0.00477350590071918\\
8.51900000000072	-0.0047614897847915\\
8.5530000000007	-0.00475026062463353\\
8.58600000000068	-0.00473841418831225\\
8.61900000000066	-0.0047266542610877\\
8.65300000000064	-0.00471566457711534\\
8.68600000000063	-0.00470407085416903\\
8.71900000000061	-0.00469256187193264\\
8.75300000000059	-0.00468180676711533\\
8.78600000000057	-0.00467046059090051\\
8.81900000000055	-0.00465919742046418\\
8.85300000000053	-0.00464867209245179\\
8.88600000000051	-0.00463756838884509\\
8.9190000000005	-0.00462654598509643\\
8.95300000000048	-0.00461624571196333\\
8.98600000000046	-0.00460537949365471\\
9.01900000000044	-0.00459459290102646\\
9.05300000000042	-0.00458451304895192\\
9.0860000000004	-0.00457387942530656\\
9.11900000000039	-0.00456332378745537\\
9.15300000000037	-0.00455345981695424\\
9.18600000000035	-0.00454305399711753\\
9.21900000000033	-0.00453272455641394\\
9.25300000000031	-0.00452307201900054\\
9.28600000000029	-0.00451288930738346\\
9.31900000000027	-0.00450278139957269\\
9.35300000000026	-0.00449333593401971\\
9.38600000000024	-0.00448337172759365\\
9.41900000000022	-0.00447348078013353\\
9.4530000000002	-0.00446423811091383\\
9.48600000000018	-0.00445448789636442\\
9.51900000000016	-0.00444480942695515\\
9.55300000000014	-0.00443576536281622\\
9.58600000000013	-0.00442622471573399\\
9.61900000000011	-0.00441675432972401\\
9.65300000000009	-0.00440790476127516\\
9.68600000000007	-0.00439856934437376\\
9.71900000000005	-0.00438930273240555\\
9.75300000000003	-0.00438064363106526\\
9.78600000000002	-0.00437150919142962\\
9.819	-0.00436244212990171\\
9.85299999999998	-0.00435396954619158\\
9.88599999999996	-0.00434503191511953\\
9.91899999999994	-0.00433616026394466\\
9.95299999999992	-0.00432787032706937\\
9.9859999999999	-0.00431912541872546\\
10.0189999999999	-0.00431044512003727\\
10.0529999999999	-0.00430233403549615\\
10.0859999999998	-0.00429377784497885\\
10.1189999999998	-0.00428528492032898\\
10.1529999999998	-0.00427734896921587\\
10.1859999999998	-0.00426897757118214\\
10.2189999999998	-0.00426066812192555\\
10.2529999999998	-0.00425290365856204\\
10.2859999999997	-0.00424471320501468\\
10.3189999999997	-0.00423658340989616\\
10.3529999999997	-0.00422898686126082\\
10.3859999999997	-0.00422097358110046\\
10.4189999999997	-0.00421301969423703\\
10.4529999999996	-0.00420558755830507\\
10.4859999999996	-0.00419774775600999\\
10.5189999999996	-0.00418996610658377\\
10.5529999999996	-0.0041826949516882\\
10.5859999999996	-0.00417502500406915\\
10.6189999999996	-0.00416741199467459\\
10.6529999999995	-0.00416029845722347\\
10.6859999999995	-0.00415279481425161\\
10.7189999999995	-0.00414534691905184\\
10.7529999999995	-0.00413838770246092\\
10.7859999999995	-0.00413104688494188\\
10.8189999999994	-0.00412376064834277\\
10.8529999999994	-0.00411695252220302\\
10.8859999999994	-0.00410977112102211\\
10.9189999999994	-0.00410264315687284\\
10.9529999999994	-0.00409598295552915\\
10.9859999999994	-0.00408895762908834\\
11.0189999999993	-0.00408198461908937\\
11.0529999999993	-0.00407546924013888\\
11.0859999999993	-0.00406859671444287\\
11.1189999999993	-0.00406177540658012\\
11.1529999999993	-0.00405540180986899\\
11.1859999999992	-0.00404867887625254\\
11.2189999999992	-0.00404200608467482\\
11.2529999999992	-0.00403577129164293\\
11.2859999999992	-0.0040291948063803\\
11.3189999999992	-0.00402266740866945\\
11.3529999999991	-0.0040165685000184\\
11.3859999999991	-0.0040101353822984\\
11.4189999999991	-0.00400375031894266\\
11.4529999999991	-0.0039977844347744\\
11.4859999999991	-0.00399149166637584\\
11.5189999999991	-0.00398524593971565\\
11.552999999999	-0.00397941027757438\\
11.585999999999	-0.00397325490064751\\
11.618999999999	-0.00396714557390253\\
11.652999999999	-0.00396143738771947\\
11.685999999999	-0.00395541650461351\\
11.7189999999989	-0.00394944069965256\\
11.7529999999989	-0.00394385729938891\\
11.7859999999989	-0.00393796807106932\\
11.8189999999989	-0.00393212296859435\\
11.8529999999989	-0.00392666171855326\\
11.8859999999989	-0.00392090136296927\\
11.9189999999988	-0.0039151842007638\\
11.9529999999988	-0.00390984251885157\\
11.9859999999988	-0.00390420831072592\\
12.0189999999988	-0.00389861638221156\\
12.0529999999988	-0.0038933917380243\\
12.0859999999987	-0.00388788100813239\\
12.1189999999987	-0.00388241166198561\\
12.1529999999987	-0.00387730157693751\\
12.1859999999987	-0.0038719117089986\\
12.2189999999987	-0.00386656234800298\\
12.2529999999986	-0.00386156439447108\\
12.2859999999986	-0.00385629282607687\\
12.3189999999986	-0.00385106090526481\\
12.3529999999986	-0.00384617270416786\\
12.3859999999986	-0.00384101692553573\\
12.4189999999986	-0.00383589995251664\\
12.4529999999985	-0.00383111917421751\\
12.4859999999985	-0.00382607672613637\\
12.5189999999985	-0.00382107225913621\\
12.5529999999985	-0.00381639662015745\\
12.5859999999985	-0.0038114650935939\\
12.6189999999984	-0.00380657074065892\\
12.6529999999984	-0.00380199800568549\\
12.6859999999984	-0.00379717504136309\\
12.7189999999984	-0.00379238845928846\\
12.7529999999984	-0.00378791643806134\\
12.7859999999984	-0.00378319972458838\\
12.8189999999983	-0.00377851861831999\\
12.8529999999983	-0.0037741451656069\\
12.8859999999983	-0.0037695324387769\\
12.9189999999983	-0.00376495456014508\\
12.9529999999983	-0.00376067757432301\\
12.9859999999982	-0.00375616661737142\\
13.0189999999982	-0.00375168976462849\\
13.0529999999982	-0.00374750718735696\\
13.0859999999982	-0.0037430958274987\\
13.1189999999982	-0.00373871784406922\\
13.1529999999982	-0.00373462765929336\\
13.1859999999981	-0.00373031376955846\\
13.2189999999981	-0.00372603254291397\\
13.2529999999981	-0.00372203277630527\\
13.2859999999981	-0.00371781427317677\\
13.3189999999981	-0.00371362773436471\\
13.352999999998	-0.00370971645196867\\
13.385999999998	-0.00370559129483357\\
13.418999999998	-0.00370149741758977\\
13.452999999998	-0.00369767272545185\\
13.485999999998	-0.00369363891525869\\
13.5189999999979	-0.00368963571522625\\
13.5529999999979	-0.00368589575820073\\
13.5859999999979	-0.00368195133793769\\
13.6189999999979	-0.0036780368715702\\
13.6529999999979	-0.00367437983348076\\
13.6859999999979	-0.00367052288595204\\
13.7189999999978	-0.00366669524958485\\
13.7529999999978	-0.00366311935109649\\
13.7859999999978	-0.00365934799913184\\
13.8189999999978	-0.00365560532912142\\
13.8529999999978	-0.00365210882771486\\
13.8859999999977	-0.00364842123305037\\
13.9189999999977	-0.00364476170366815\\
13.9529999999977	-0.00364134289328778\\
13.9859999999977	-0.00363773725525643\\
14.0189999999977	-0.00363415907934002\\
14.0529999999977	-0.00363081628916991\\
14.0859999999976	-0.00362729084490637\\
14.1189999999976	-0.00362379227145117\\
14.1529999999976	-0.00362052386548602\\
14.1859999999976	-0.00361707688865634\\
14.2189999999976	-0.00361365620364867\\
14.2529999999975	-0.0036104605796886\\
14.2859999999975	-0.00360709037974331\\
14.3189999999975	-0.00360374590501904\\
14.3529999999975	-0.0036006214933501\\
14.3859999999975	-0.00359732641478615\\
14.4189999999974	-0.00359405650625405\\
14.4529999999974	-0.00359100177222639\\
14.4859999999974	-0.0035877801941773\\
14.5189999999974	-0.00358458324316868\\
14.5529999999974	-0.00358159668096929\\
14.5859999999974	-0.0035784470161026\\
14.6189999999973	-0.00357532144618311\\
14.6529999999973	-0.00357240158406778\\
14.6859999999973	-0.00356932227845898\\
14.7189999999973	-0.0035662665469042\\
14.7529999999973	-0.00356341194263704\\
14.7859999999972	-0.00356040147458433\\
14.8189999999972	-0.00355741407052484\\
14.8529999999972	-0.00355462331170568\\
14.8859999999972	-0.0035516801916044\\
14.9189999999972	-0.00354875963628706\\
14.9529999999972	-0.00354603134085375\\
14.9859999999971	-0.00354315411003073\\
15.0189999999971	-0.003540298954693\\
15.0529999999971	-0.00353763176881491\\
15.0859999999971	-0.00353481899921484\\
15.1189999999971	-0.00353202782633036\\
15.152999999997	-0.00352942042487522\\
15.185999999997	-0.00352667071814186\\
15.218999999997	-0.0035239421393661\\
15.252999999997	-0.00352139322519396\\
15.285999999997	-0.00351870521255154\\
15.3189999999969	-0.00351603786883928\\
15.3529999999969	-0.00351354617153228\\
15.3859999999969	-0.00351091851280924\\
15.4189999999969	-0.00350831107406152\\
15.4529999999969	-0.00350587535044951\\
15.4859999999969	-0.00350330673358301\\
15.5189999999968	-0.00350075789693781\\
15.5529999999968	-0.00349837692892851\\
15.5859999999968	-0.0034958660696001\\
15.6189999999968	-0.00349337455990416\\
15.6529999999968	-0.00349104715663651\\
15.6859999999967	-0.00348859279739996\\
15.7189999999967	-0.00348615736673653\\
15.7529999999967	-0.00348388236114829\\
15.7859999999967	-0.00348148327137905\\
15.8189999999967	-0.00347910269738184\\
15.8529999999967	-0.00347687894748813\\
15.8859999999966	-0.00347453392183428\\
15.9189999999966	-0.00347220700837668\\
15.9529999999966	-0.00347003339616804\\
15.9859999999966	-0.00346774125548338\\
16.0189999999966	-0.00346546683144223\\
16.0529999999966	-0.00346334226258255\\
16.0859999999967	-0.00346110185225158\\
16.1189999999967	-0.00345887877165234\\
16.1529999999968	-0.00345680217507545\\
16.1859999999968	-0.00345461236509792\\
16.2189999999968	-0.00345243950568766\\
16.2529999999969	-0.00345040983247627\\
16.2859999999969	-0.00344826951610293\\
16.318999999997	-0.00344614577997536\\
16.352999999997	-0.00344416200388582\\
16.385999999997	-0.00344207009856967\\
16.4189999999971	-0.0034399944105058\\
16.4529999999971	-0.00343805552711325\\
16.4859999999972	-0.00343601097261459\\
16.5189999999972	-0.00343398227999485\\
16.5529999999972	-0.00343208730599619\\
16.5859999999973	-0.00343008906550031\\
16.6189999999973	-0.00342810633910111\\
16.6529999999974	-0.00342625431146459\\
16.6859999999974	-0.00342430136921897\\
16.7189999999975	-0.00342236360057645\\
16.7529999999975	-0.00342055357755143\\
16.7859999999975	-0.00341864493951401\\
16.8189999999976	-0.00341675114252142\\
16.8529999999976	-0.00341498220228212\\
16.8859999999977	-0.00341311689602213\\
16.9189999999977	-0.00341126610459408\\
16.9529999999977	-0.00340953734438593\\
16.9859999999978	-0.00340771441786013\\
17.0189999999978	-0.00340590568692359\\
17.0529999999979	-0.00340421622377661\\
17.0859999999979	-0.00340243474512175\\
17.1189999999979	-0.00340066714992893\\
17.152999999998	-0.00339901611977046\\
17.185999999998	-0.00339727517680118\\
17.2189999999981	-0.0033955478120786\\
17.2529999999981	-0.00339393436856174\\
17.2859999999981	-0.00339223306901858\\
17.3189999999982	-0.00339054504854988\\
17.3529999999982	-0.00338896836386154\\
17.3859999999983	-0.00338730583488678\\
17.4189999999983	-0.00338565629213562\\
17.4529999999983	-0.00338411555606363\\
17.4859999999984	-0.00338249094221717\\
17.5189999999984	-0.00338087902799838\\
17.5529999999985	-0.00337937344765207\\
17.5859999999985	-0.0033777859129645\\
17.6189999999986	-0.00337621079759864\\
17.6529999999986	-0.00337473959706983\\
17.6859999999986	-0.0033731883225076\\
17.7189999999987	-0.0033716491935179\\
17.7529999999987	-0.00337021161328296\\
17.7859999999988	-0.00336869579808409\\
17.8189999999988	-0.00336719185949336\\
17.8529999999988	-0.00336578715666075\\
17.8859999999989	-0.00336430601691146\\
17.9189999999989	-0.00336283649112835\\
17.952999999999	-0.00336146393893146\\
17.985999999999	-0.00336001670758782\\
18.018999999999	-0.00335858083297795\\
18.0529999999991	-0.00335723971912666\\
18.0859999999991	-0.00335582564507037\\
18.1189999999992	-0.0033544226769195\\
18.1529999999992	-0.00335311230545908\\
18.1859999999992	-0.0033517306550266\\
18.2189999999993	-0.0033503598639817\\
18.2529999999993	-0.00334907955386086\\
18.2859999999994	-0.00334772960770745\\
18.3189999999994	-0.0033463902799474\\
18.3529999999994	-0.00334513936404673\\
18.3859999999995	-0.00334382041940297\\
18.4189999999995	-0.00334251185714765\\
18.4529999999996	-0.00334128968373582\\
18.4859999999996	-0.00334000105214032\\
18.5189999999997	-0.00333872257287102\\
18.5529999999997	-0.00333752850279592\\
18.5859999999997	-0.00333626951084057\\
18.6189999999998	-0.00333502044578542\\
18.6529999999998	-0.00333385385551478\\
18.6859999999999	-0.00333262384470794\\
18.7189999999999	-0.00333140353977074\\
18.7529999999999	-0.00333026381767801\\
18.786	-0.00332906214292647\\
18.819	-0.00332786995884048\\
18.8530000000001	-0.00332675650710812\\
18.8860000000001	-0.00332558253860275\\
18.9190000000001	-0.00332441784866454\\
18.9530000000002	-0.00332333008263196\\
18.9860000000002	-0.00332218320275361\\
19.0190000000003	-0.00332104539506604\\
19.0530000000003	-0.00331998274197932\\
19.0860000000003	-0.00331886234704658\\
19.1190000000004	-0.00331775082188301\\
19.1530000000004	-0.00331671272270133\\
19.1860000000005	-0.00331561822220472\\
19.2190000000005	-0.00331453239349895\\
19.2530000000005	-0.00331351829961381\\
19.2860000000006	-0.00331244911552959\\
19.3190000000006	-0.00331138840978688\\
19.3530000000007	-0.00331039778539043\\
19.3860000000007	-0.00330935335286421\\
19.4190000000008	-0.00330831720908442\\
19.4530000000008	-0.00330734952959726\\
19.4860000000008	-0.00330632929513422\\
19.5190000000009	-0.00330531716422829\\
19.5530000000009	-0.00330437191732937\\
19.586000000001	-0.00330337533975804\\
19.619000000001	-0.00330238668456329\\
19.653000000001	-0.00330146336822471\\
19.6860000000011	-0.00330048991869258\\
19.7190000000011	-0.00329952421379723\\
19.7530000000012	-0.003298622336721\\
19.7860000000012	-0.0032976714970766\\
19.8190000000012	-0.00329672822870974\\
19.8530000000013	-0.00329584731095549\\
19.8860000000013	-0.00329491857447343\\
19.9190000000014	-0.00329399723962946\\
19.9530000000014	-0.00329313681134377\\
19.9860000000014	-0.00329222968274472\\
20.0190000000015	-0.00329132978973321\\
20.0530000000015	-0.00329048939124971\\
20.0860000000016	-0.00328960338568655\\
20.1190000000016	-0.00328872445326218\\
20.1530000000016	-0.00328790363533917\\
20.1860000000017	-0.00328703827849046\\
20.2190000000017	-0.00328617983585501\\
20.2530000000018	-0.00328537815827819\\
20.2860000000018	-0.00328453298673186\\
20.3190000000019	-0.0032836945736847\\
20.3530000000019	-0.00328291160680562\\
20.3860000000019	-0.00328208616580562\\
20.419000000002	-0.00328126733218126\\
20.453000000002	-0.00328050265495981\\
20.4860000000021	-0.00327969650131965\\
20.5190000000021	-0.00327889680608828\\
20.5530000000021	-0.00327815000666058\\
20.5860000000022	-0.00327736270649744\\
20.6190000000022	-0.00327658171904045\\
20.6530000000023	-0.0032758523951836\\
20.6860000000023	-0.00327508352349865\\
20.7190000000023	-0.00327432082252961\\
20.7530000000024	-0.00327360857998796\\
20.7860000000024	-0.00327285772134696\\
20.8190000000025	-0.00327211289403845\\
20.8530000000025	-0.00327141734811159\\
20.8860000000025	-0.00327068409648387\\
20.9190000000026	-0.00326995674040947\\
20.9530000000026	-0.0032692775141008\\
20.9860000000027	-0.00326856147191135\\
21.0190000000027	-0.00326785119196128\\
21.0530000000027	-0.00326718791692161\\
21.0860000000028	-0.00326648869563505\\
21.1190000000028	-0.00326579510605875\\
21.1530000000029	-0.00326514742196674\\
21.1860000000029	-0.0032644646411949\\
21.219000000003	-0.00326378736551664\\
21.253000000003	-0.00326315491949961\\
21.286000000003	-0.00326248820770006\\
21.3190000000031	-0.00326182687610919\\
21.3530000000031	-0.00326120932375615\\
21.3860000000032	-0.00326055831705163\\
21.4190000000032	-0.00325991256877929\\
21.4530000000032	-0.00325930957288269\\
21.4860000000033	-0.00325867391578893\\
21.5190000000033	-0.00325804339837045\\
21.5530000000034	-0.00325745462890471\\
21.5860000000034	-0.00325683397367223\\
21.6190000000034	-0.00325621834140474\\
21.6530000000035	-0.00325564347579099\\
21.6860000000035	-0.00325503748262615\\
21.7190000000036	-0.00325443639776579\\
21.7530000000036	-0.00325387512102365\\
21.7860000000036	-0.00325328345628867\\
21.8190000000037	-0.0032526965892757\\
21.8530000000037	-0.00325214859247649\\
21.8860000000038	-0.00325157093149153\\
21.9190000000038	-0.00325099795893666\\
21.9530000000038	-0.00325046294091082\\
21.9860000000039	-0.00324989896554176\\
22.0190000000039	-0.00324933957204997\\
22.053000000004	-0.0032488172374108\\
22.086000000004	-0.00324826663622903\\
22.1190000000041	-0.00324772051233763\\
22.1530000000041	-0.003247210572576\\
22.1860000000041	-0.00324667304133594\\
22.2190000000042	-0.00324613988586697\\
22.2530000000042	-0.0032456420591027\\
22.2860000000043	-0.00324511730011963\\
22.3190000000043	-0.00324459681704861\\
22.3530000000043	-0.00324411082752506\\
22.3860000000044	-0.00324359854981703\\
22.4190000000044	-0.00324309045087232\\
22.4530000000045	-0.00324261602824391\\
22.4860000000045	-0.00324211594790129\\
22.5190000000045	-0.00324161995086893\\
22.5530000000046	-0.00324115683156995\\
22.5860000000046	-0.0032406686697655\\
22.6190000000047	-0.00324018449792821\\
22.6530000000047	-0.00323973242343599\\
22.6860000000047	-0.00323925590814966\\
22.7190000000048	-0.0032387832919855\\
22.7530000000048	-0.00323834201101805\\
22.7860000000049	-0.00323787687621231\\
22.8190000000049	-0.0032374155513175\\
22.8530000000049	-0.00323698481662842\\
22.886000000005	-0.00323653080197375\\
22.919000000005	-0.00323608051040523\\
22.9530000000051	-0.00323566008098861\\
22.9860000000051	-0.0032352169323617\\
23.0190000000052	-0.00323477742148857\\
23.0530000000052	-0.00323436706126773\\
23.0860000000052	-0.00323393453011016\\
23.1190000000053	-0.00323350555332044\\
23.1530000000053	-0.00323310503185367\\
23.1860000000054	-0.00323268287459638\\
23.2190000000054	-0.00323226418995509\\
23.2530000000054	-0.00323187328185867\\
23.2860000000055	-0.00323146126089177\\
23.3190000000055	-0.0032310526327636\\
23.3530000000056	-0.00323067111756488\\
23.3860000000056	-0.0032302690004101\\
23.4190000000056	-0.00322987019832464\\
23.4530000000057	-0.00322949786022021\\
23.4860000000057	-0.00322910541907538\\
23.5190000000058	-0.00322871621731653\\
23.5530000000058	-0.00322835284580561\\
23.5860000000058	-0.00322796985850614\\
23.6190000000059	-0.00322759003665699\\
23.6530000000059	-0.00322723542555459\\
23.686000000006	-0.00322686167524991\\
23.719000000006	-0.00322649101708046\\
23.753000000006	-0.00322614496470003\\
23.7860000000061	-0.00322578023876179\\
23.8190000000061	-0.00322541853375784\\
23.8530000000062	-0.00322508084345388\\
23.8860000000062	-0.00322472493424457\\
23.9190000000063	-0.00322437197627423\\
23.9530000000063	-0.00322404245515741\\
23.9860000000063	-0.00322369515939877\\
24.0190000000064	-0.00322335074689013\\
24.0530000000064	-0.00322302920727363\\
24.0860000000065	-0.00322269032629274\\
24.1190000000065	-0.00322235426214704\\
24.1530000000065	-0.00322204051920047\\
24.1860000000066	-0.00322170985914803\\
24.2190000000066	-0.00322138195050015\\
24.2530000000067	-0.00322107582491943\\
24.2860000000067	-0.00322075319600214\\
24.3190000000067	-0.00322043325507405\\
24.3530000000068	-0.00322013457069595\\
24.3860000000068	-0.00321981978686599\\
24.4190000000069	-0.00321950762932575\\
24.4530000000069	-0.00321921621409241\\
24.4860000000069	-0.00321890909473957\\
24.519000000007	-0.00321860454040347\\
24.553000000007	-0.00321832022622967\\
24.5860000000071	-0.00321802059359558\\
24.6190000000071	-0.00321772346694638\\
24.6530000000071	-0.0032174460895109\\
24.6860000000072	-0.00321715377043999\\
24.7190000000072	-0.00321686389899689\\
24.7530000000073	-0.00321659329774793\\
24.7860000000073	-0.00321630812265354\\
24.8190000000074	-0.00321602533874797\\
24.8530000000074	-0.00321576135632502\\
24.8860000000074	-0.00321548315977184\\
24.9190000000075	-0.00321520729860336\\
24.9530000000075	-0.00321494978175484\\
24.9860000000076	-0.00321467840182943\\
25.0190000000076	-0.00321440930288829\\
25.0530000000076	-0.00321415810117306\\
25.0860000000077	-0.00321389337902948\\
25.1190000000077	-0.00321363088571509\\
25.1530000000078	-0.00321338585272747\\
25.1860000000078	-0.00321312763472305\\
25.2190000000078	-0.00321287159290466\\
25.2530000000079	-0.00321263258530623\\
25.2860000000079	-0.00321238071915944\\
25.319000000008	-0.00321213097890806\\
25.353000000008	-0.00321189785620019\\
25.386000000008	-0.00321165219467401\\
25.4190000000081	-0.00321140860972458\\
25.4530000000081	-0.00321118123507476\\
25.4860000000082	-0.00321094163375345\\
25.5190000000082	-0.0032107040602779\\
25.5530000000082	-0.00321048229948753\\
25.5860000000083	-0.00321024861663012\\
25.6190000000083	-0.00321001691468119\\
25.6530000000084	-0.00320980063760945\\
25.6860000000084	-0.00320957273542406\\
25.7190000000085	-0.00320934676801196\\
25.7530000000085	-0.0032091358459119\\
25.7860000000085	-0.00320891358970579\\
25.8190000000086	-0.00320869322270384\\
25.8530000000086	-0.00320848753111315\\
25.8860000000087	-0.00320827078855578\\
25.9190000000087	-0.00320805589127303\\
25.9530000000087	-0.0032078553076367\\
25.9860000000088	-0.00320764395021049\\
26.0190000000088	-0.00320743439453369\\
26.0530000000089	-0.00320723879940894\\
26.0860000000089	-0.00320703270104271\\
26.1190000000089	-0.0032068283627148\\
26.153000000009	-0.00320663763887256\\
26.186000000009	-0.00320643667608578\\
26.2190000000091	-0.00320623743241255\\
26.2530000000091	-0.00320605146649509\\
26.2860000000091	-0.00320585551981874\\
26.3190000000092	-0.00320566125114284\\
26.3530000000092	-0.00320547993107397\\
26.3860000000093	-0.00320528888169833\\
26.4190000000093	-0.00320509947177866\\
26.4530000000093	-0.00320492268886301\\
26.4860000000094	-0.00320473642288847\\
26.5190000000094	-0.003204551757218\\
26.5530000000095	-0.00320437940515729\\
26.5860000000095	-0.0032041978096536\\
26.6190000000095	-0.003204017777236\\
26.6530000000096	-0.00320384975126119\\
26.6860000000096	-0.00320367271669657\\
26.7190000000097	-0.00320349720804683\\
26.7530000000097	-0.00320333340690604\\
26.7860000000098	-0.00320316082571748\\
26.8190000000098	-0.00320298973504944\\
26.8530000000098	-0.00320283005899745\\
26.8860000000099	-0.00320266182668297\\
26.9190000000099	-0.0032024950492508\\
26.95300000001	-0.00320233940117859\\
26.98600000001	-0.00320217541528885\\
27.01900000001	-0.00320201285031414\\
27.0530000000101	-0.0032018611349616\\
27.0860000000101	-0.00320170129477214\\
27.1190000000102	-0.00320154284238493\\
27.1530000000102	-0.003201394967677\\
27.1860000000102	-0.00320123917593244\\
27.2190000000103	-0.0032010847386325\\
27.2530000000103	-0.00320094061352232\\
27.2860000000104	-0.00320078877430358\\
27.3190000000104	-0.00320063825767726\\
27.3530000000104	-0.00320049779353536\\
27.3860000000105	-0.00320034981345355\\
27.4190000000105	-0.00320020312458265\\
27.4530000000106	-0.00320006623488525\\
27.4860000000106	-0.00319992202261996\\
27.5190000000106	-0.00319977907125085\\
27.5530000000107	-0.0031996456711314\\
27.5860000000107	-0.00319950513772023\\
27.6190000000108	-0.0031993658348073\\
27.6530000000108	-0.00319923584164286\\
27.6860000000109	-0.00319909889950791\\
27.7190000000109	-0.00319896315893259\\
27.7530000000109	-0.00319883649195121\\
27.786000000011	-0.00319870305651221\\
27.819000000011	-0.00319857079347145\\
27.8530000000111	-0.00319844737382705\\
27.8860000000111	-0.00319831736069952\\
27.9190000000111	-0.00319818849295582\\
27.9530000000112	-0.00319806824343825\\
27.9860000000112	-0.00319794157223482\\
28.0190000000113	-0.00319781601899453\\
28.0530000000113	-0.0031976988642527\\
28.0860000000113	-0.0031975754552037\\
28.1190000000114	-0.00319745313755693\\
28.1530000000114	-0.00319733900355978\\
28.1860000000115	-0.00319721877904428\\
28.2190000000115	-0.00319709961983924\\
28.2530000000115	-0.00319698843499573\\
28.2860000000116	-0.00319687131911793\\
28.3190000000116	-0.00319675524313931\\
28.3530000000117	-0.00319664693747003\\
28.3860000000117	-0.0031965328558089\\
28.4190000000117	-0.00319641978938848\\
28.4530000000118	-0.00319631429382326\\
28.4860000000118	-0.00319620317445436\\
28.5190000000119	-0.00319609304534427\\
28.5530000000119	-0.00319599029292031\\
28.586000000012	-0.0031958820646725\\
28.619000000012	-0.00319577480380225\\
28.653000000012	-0.00319567472840941\\
28.6860000000121	-0.00319556932213033\\
28.7190000000121	-0.00319546485997869\\
28.7530000000122	-0.00319536739830092\\
28.7860000000122	-0.00319526474676658\\
28.8190000000122	-0.00319516301656725\\
28.8530000000123	-0.00319506810530938\\
28.8860000000123	-0.00319496814232809\\
28.9190000000124	-0.00319486907877661\\
28.9530000000124	-0.0031947766572968\\
28.9860000000124	-0.00319467931845326\\
29.0190000000125	-0.00319458285731754\\
29.0530000000125	-0.0031944928655359\\
29.0860000000126	-0.0031943980874822\\
29.1190000000126	-0.00319430416625079\\
29.1530000000126	-0.00319421654588235\\
29.1860000000127	-0.00319412426765724\\
29.2190000000127	-0.0031940328253795\\
29.2530000000128	-0.00319394751978418\\
29.2860000000128	-0.00319385768090247\\
29.3190000000128	-0.0031937686580123\\
29.3530000000129	-0.00319368561112579\\
29.3860000000129	-0.0031935981528131\\
29.419000000013	-0.00319351149099993\\
29.453000000013	-0.00319343064819468\\
29.4860000000131	-0.00319334551329209\\
29.5190000000131	-0.00319326115559718\\
29.5530000000131	-0.00319318246430768\\
29.5860000000132	-0.00319309959671416\\
29.6190000000132	-0.00319301748719424\\
29.6530000000133	-0.00319294089489731\\
29.6860000000133	-0.00319286023964264\\
29.7190000000133	-0.00319278032485769\\
29.7530000000134	-0.0031927057812126\\
29.7860000000134	-0.00319262728526525\\
29.8190000000135	-0.00319254951124592\\
29.8530000000135	-0.00319247696638202\\
29.8860000000135	-0.00319240057709413\\
29.9190000000136	-0.00319232489247806\\
29.9530000000136	-0.00319225429840433\\
29.9860000000137	-0.00319217996499674\\
30.0190000000137	-0.00319210631907897\\
30.0530000000137	-0.00319203762807672\\
30.0860000000138	-0.00319196530060095\\
30.1190000000138	-0.00319189364386005\\
30.1530000000139	-0.00319182681007799\\
30.1860000000139	-0.00319175643932092\\
30.2190000000139	-0.00319168672371233\\
30.253000000014	-0.00319162170199958\\
30.286000000014	-0.00319155324117414\\
30.3190000000141	-0.00319148541901616\\
30.3530000000141	-0.00319142216516845\\
30.3860000000142	-0.0031913555677574\\
30.4190000000142	-0.00319128959304564\\
30.4530000000142	-0.00319122806418234\\
30.4860000000143	-0.00319116328446604\\
30.5190000000143	-0.00319109911283073\\
30.5530000000144	-0.00319103926645825\\
30.5860000000144	-0.00319097626014885\\
30.6190000000144	-0.00319091384697379\\
30.6530000000145	-0.0031908556424269\\
30.6860000000145	-0.00319079436640517\\
30.7190000000146	-0.00319073366920469\\
30.7530000000146	-0.00319067706660919\\
30.7860000000146	-0.00319061747865525\\
30.8190000000147	-0.00319055845487561\\
30.8530000000147	-0.00319050341463899\\
30.8860000000148	-0.00319044547319094\\
30.9190000000148	-0.00319038808224974\\
30.9530000000148	-0.00319033456626802\\
30.9860000000149	-0.00319027823124041\\
31.0190000000149	-0.0031902224330936\\
31.053000000015	-0.00319017040409478\\
31.086000000015	-0.00319011563602496\\
31.119000000015	-0.00319006139184294\\
31.1530000000151	-0.00319001081307743\\
31.1860000000151	-0.00318995757310712\\
31.2190000000152	-0.00318990484445635\\
31.2530000000152	-0.0031898556806218\\
31.2860000000153	-0.00318980393178173\\
31.3190000000153	-0.00318975268154788\\
31.3530000000153	-0.00318970489766357\\
31.3860000000154	-0.00318965460314663\\
31.4190000000154	-0.00318960479457917\\
31.4530000000155	-0.00318955835638655\\
31.4860000000155	-0.00318950948012178\\
31.5190000000155	-0.00318946107785108\\
31.5530000000156	-0.00318941595279511\\
31.5860000000156	-0.00318936846014603\\
31.6190000000157	-0.00318932142966455\\
31.6530000000157	-0.00318927758514205\\
31.6860000000157	-0.00318923144149817\\
31.7190000000158	-0.00318918574856493\\
31.7530000000158	-0.00318914315228734\\
31.7860000000159	-0.00318909832463207\\
31.8190000000159	-0.00318905393670918\\
31.8530000000159	-0.00318901255852098\\
31.886000000016	-0.00318896901385794\\
31.919000000016	-0.00318892589855672\\
31.9530000000161	-0.00318888570768329\\
31.9860000000161	-0.00318884341473227\\
32.0190000000161	-0.00318880154003613\\
32.053000000016	-0.00318876250735227\\
32.0860000000159	-0.00318872143450569\\
32.1190000000158	-0.00318868076993895\\
32.1530000000158	-0.00318864286670337\\
32.1860000000157	-0.00318860298390954\\
32.2190000000156	-0.00318856349901617\\
32.2530000000155	-0.00318852669737267\\
32.2860000000155	-0.00318848797493636\\
32.3190000000154	-0.00318844964069634\\
32.3530000000153	-0.00318841391254042\\
32.3860000000152	-0.00318837632169362\\
32.4190000000151	-0.00318833910911086\\
32.4530000000151	-0.00318830442802412\\
32.486000000015	-0.00318826794077258\\
32.5190000000149	-0.00318823182199339\\
32.5530000000148	-0.00318819816190208\\
32.5860000000148	-0.00318816274984328\\
32.6190000000147	-0.00318812769743659\\
32.6530000000146	-0.00318809503284498\\
32.6860000000145	-0.00318806066942218\\
32.7190000000144	-0.00318802665687411\\
32.7530000000144	-0.0031879949628692\\
32.7860000000143	-0.00318796162198402\\
32.8190000000142	-0.00318792862305453\\
32.8530000000141	-0.00318789787484842\\
32.8860000000141	-0.00318786553115288\\
32.919000000014	-0.00318783352012265\\
32.9530000000139	-0.0031878036940465\\
32.9860000000138	-0.0031877723217468\\
33.0190000000137	-0.00318774127419097\\
33.0530000000137	-0.00318771234744451\\
33.0860000000136	-0.00318768192263005\\
33.1190000000135	-0.00318765181425226\\
33.1530000000134	-0.00318762376372703\\
33.1860000000134	-0.00318759426223547\\
33.2190000000133	-0.00318756506903935\\
33.2530000000132	-0.00318753787299302\\
33.2860000000131	-0.00318750927143731\\
33.319000000013	-0.00318748097074263\\
33.353000000013	-0.00318745460730004\\
33.3860000000129	-0.00318742688280776\\
33.4190000000128	-0.00318739945159445\\
33.4530000000127	-0.00318737389985194\\
33.4860000000127	-0.00318734703064633\\
33.5190000000126	-0.00318732044717726\\
33.5530000000125	-0.00318729568608953\\
33.5860000000124	-0.00318726965018139\\
33.6190000000123	-0.00318724389313206\\
33.6530000000123	-0.00318721990323016\\
33.6860000000122	-0.00318719467970541\\
33.7190000000121	-0.00318716972717752\\
33.753000000012	-0.00318714648862049\\
33.786000000012	-0.00318712205656492\\
33.8190000000119	-0.00318709788864648\\
33.8530000000118	-0.00318707538237333\\
33.8860000000117	-0.00318705172141068\\
33.9190000000117	-0.00318702831818564\\
33.9530000000116	-0.0031870065250526\\
33.9860000000115	-0.00318698361590708\\
34.0190000000114	-0.00318696095788361\\
34.0530000000113	-0.00318693986050157\\
34.0860000000113	-0.00318691768332657\\
34.1190000000112	-0.00318689575131753\\
34.1530000000111	-0.00318687533094472\\
34.186000000011	-0.00318685386763928\\
34.219000000011	-0.0031868326428713\\
34.2530000000109	-0.00318681288250647\\
34.2860000000108	-0.00318679211472458\\
34.3190000000107	-0.00318677157918473\\
34.3530000000106	-0.00318675246192011\\
34.3860000000106	-0.00318673237157295\\
34.4190000000105	-0.0031867125072397\\
34.4530000000104	-0.00318669401638862\\
34.4860000000103	-0.00318667458610758\\
34.5190000000103	-0.00318665537594212\\
34.5530000000102	-0.00318663749546662\\
34.5860000000101	-0.00318661870779287\\
34.61900000001	-0.00318660013521173\\
34.6530000000099	-0.0031865828494424\\
34.6860000000099	-0.00318656468791374\\
34.7190000000098	-0.00318654673575559\\
34.7530000000097	-0.00318653002919601\\
34.7860000000096	-0.00318651247804534\\
34.8190000000096	-0.00318649513048858\\
34.8530000000095	-0.00318647898814024\\
34.8860000000094	-0.00318646203110466\\
34.9190000000093	-0.0031864452726504\\
34.9530000000092	-0.00318642967971404\\
34.9860000000092	-0.00318641330109321\\
35.0190000000091	-0.00318639711622425\\
35.053000000009	-0.00318638205862161\\
35.0860000000089	-0.00318636624413597\\
35.1190000000089	-0.00318635061770303\\
35.1530000000088	-0.00318633608110606\\
35.1860000000087	-0.00318632081559513\\
35.2190000000086	-0.00318630573311121\\
35.2530000000085	-0.003186291704113\\
35.2860000000085	-0.0031862769730133\\
35.3190000000084	-0.00318626242043152\\
35.3530000000083	-0.00318624888566114\\
35.3860000000082	-0.00318623467515339\\
35.4190000000082	-0.00318622063871384\\
35.4530000000081	-0.00318620758511359\\
35.486000000008	-0.00318619388167754\\
35.5190000000079	-0.00318618034750183\\
35.5530000000078	-0.003186167762588\\
35.5860000000078	-0.00318615455256807\\
35.6190000000077	-0.00318614150734962\\
35.6530000000076	-0.00318612937863129\\
35.6860000000075	-0.00318611664914986\\
35.7190000000075	-0.00318610408007976\\
35.7530000000074	-0.00318609239589261\\
35.7860000000073	-0.00318608013396994\\
35.8190000000072	-0.0031860680286869\\
35.8530000000071	-0.00318605677679783\\
35.8860000000071	-0.00318604497048593\\
35.919000000007	-0.00318603331604375\\
35.9530000000069	-0.00318602248488274\\
35.9860000000068	-0.00318601112167992\\
36.0190000000068	-0.00318599990678382\\
36.0530000000067	-0.00318598948558051\\
36.0860000000066	-0.00318597855411785\\
36.1190000000065	-0.00318596776673029\\
36.1530000000064	-0.0031859577442067\\
36.1860000000064	-0.00318594723283053\\
36.2190000000063	-0.00318593686143563\\
36.2530000000062	-0.00318592722688131\\
36.2860000000061	-0.00318591712408743\\
36.3190000000061	-0.00318590715755739\\
36.353000000006	-0.00318589790143663\\
36.3860000000059	-0.00318588819612901\\
36.4190000000058	-0.00318587862390128\\
36.4530000000057	-0.00318586973479033\\
36.4860000000057	-0.0031858604166594\\
36.5190000000056	-0.00318585122787039\\
36.5530000000055	-0.00318584269682645\\
36.5860000000054	-0.00318583375545134\\
36.6190000000054	-0.00318582493983076\\
36.6530000000053	-0.00318581675636216\\
36.6860000000052	-0.0031858081812273\\
36.7190000000051	-0.00318579972871419\\
36.753000000005	-0.00318579188414146\\
36.786000000005	-0.00318578366562984\\
36.8190000000049	-0.00318577556635632\\
36.8530000000048	-0.00318576805120868\\
36.8860000000047	-0.00318576017923765\\
36.9190000000047	-0.00318575242343609\\
36.9530000000046	-0.00318574522856423\\
36.9860000000045	-0.00318573769436981\\
37.0190000000044	-0.00318573027260428\\
37.0530000000043	-0.00318572338947405\\
37.0860000000043	-0.00318571618350819\\
37.1190000000042	-0.00318570908677608\\
37.1530000000041	-0.00318570250672146\\
37.186000000004	-0.00318569561969581\\
37.219000000004	-0.00318568883928115\\
37.2530000000039	-0.00318568255411435\\
37.2860000000038	-0.00318567597754336\\
37.3190000000037	-0.00318566950445665\\
37.3530000000036	-0.00318566350617429\\
37.3860000000036	-0.00318565723129197\\
37.4190000000035	-0.00318565105725763\\
37.4530000000034	-0.0031856453373376\\
37.4860000000033	-0.00318563935605129\\
37.5190000000033	-0.00318563347260649\\
37.5530000000032	-0.00318562802392833\\
37.5860000000031	-0.00318562232798333\\
37.619000000003	-0.00318561672745474\\
37.6530000000029	-0.00318561154256264\\
37.6860000000029	-0.00318560612399502\\
37.7190000000028	-0.00318560079767646\\
37.7530000000027	-0.00318559586859574\\
37.7860000000026	-0.00318559071955075\\
37.8190000000026	-0.00318558566075772\\
37.8530000000025	-0.0031855809806375\\
37.8860000000024	-0.00318557609419125\\
37.9190000000023	-0.00318557129469436\\
37.9530000000022	-0.00318556685700325\\
37.9860000000022	-0.00318556222476314\\
38.0190000000021	-0.00318555767747744\\
38.053000000002	-0.00318555347473931\\
38.0860000000019	-0.00318554909033944\\
38.1190000000019	-0.00318554478841611\\
38.1530000000018	-0.00318554081430732\\
38.1860000000017	-0.00318553667051387\\
38.2190000000016	-0.00318553260675175\\
38.2530000000015	-0.00318552885459414\\
38.2860000000015	-0.00318552494427948\\
38.3190000000014	-0.00318552111217023\\
38.3530000000013	-0.00318551757571825\\
38.3860000000012	-0.00318551389245779\\
38.4190000000012	-0.00318551028483142\\
38.4530000000011	-0.003185506958211\\
38.486000000001	-0.00318550349583889\\
38.5190000000009	-0.00318550010677664\\
38.5530000000009	-0.00318549698362181\\
38.5860000000008	-0.00318549373527699\\
38.6190000000007	-0.00318549055850019\\
38.6530000000006	-0.00318548763294865\\
38.6860000000005	-0.00318548459280978\\
38.7190000000005	-0.00318548162191448\\
38.7530000000004	-0.00318547888856761\\
38.7860000000003	-0.00318547605058611\\
38.8190000000002	-0.00318547327969272\\
38.8530000000002	-0.00318547073272786\\
38.8860000000001	-0.00318546809056194\\
38.919	-0.00318546551406852\\
38.9529999999999	-0.00318546314818584\\
38.9859999999998	-0.00318546069664466\\
39.0189999999998	-0.00318545830866238\\
39.0529999999997	-0.00318545611816795\\
39.0859999999996	-0.00318545385186741\\
39.1189999999995	-0.00318545164671555\\
39.1529999999995	-0.00318544962723222\\
39.1859999999994	-0.00318544754002341\\
39.2189999999993	-0.00318544551262691\\
39.2529999999992	-0.0031854436588884\\
39.2859999999991	-0.00318544174600344\\
39.3189999999991	-0.0031854398908218\\
39.352999999999	-0.00318543819730481\\
39.3859999999989	-0.00318543645311282\\
39.4189999999988	-0.00318543476567272\\
39.4529999999988	-0.00318543322815791\\
39.4859999999987	-0.00318543164848906\\
39.5189999999986	-0.00318543012298932\\
39.5529999999985	-0.00318542873653493\\
39.5859999999984	-0.00318542731549461\\
39.6189999999984	-0.0031854259475254\\
39.6529999999983	-0.00318542470787977\\
39.6859999999982	-0.00318542344145789\\
39.7189999999981	-0.00318542222616776\\
39.7529999999981	-0.00318542112879254\\
39.785999999998	-0.0031854200115868\\
39.8189999999979	-0.00318541894421139\\
39.8529999999978	-0.0031854179847519\\
39.8859999999977	-0.0031854170130923\\
39.9189999999977	-0.00318541608923752\\
39.9529999999976	-0.00318541526350741\\
39.9859999999975	-0.00318541443230226\\
40.0189999999974	-0.00318541364779691\\
40.0529999999974	-0.0031854129516488\\
40.0859999999973	-0.00318541225667611\\
40.1189999999972	-0.00318541160722365\\
40.1529999999971	-0.00318541103667123\\
40.185999999997	-0.00318541047395202\\
40.218999999997	-0.00318540995490799\\
40.2529999999969	-0.00318540950610664\\
40.2859999999968	-0.00318540907107684\\
40.3189999999967	-0.00318540867915297\\
40.3529999999967	-0.00318540834856995\\
40.3859999999966	-0.0031854080377654\\
40.4189999999965	-0.0031854077684373\\
40.4529999999964	-0.00318540755195394\\
40.4859999999963	-0.00318540736112194\\
40.5189999999963	-0.00318540721011358\\
40.5529999999962	-0.00318540710465653\\
40.5859999999961	-0.00318540703042405\\
40.618999999996	-0.00318540699500088\\
40.652999999996	-0.00318540699659667\\
40.6859999999959	-0.00318540703481406\\
40.7189999999958	-0.00318540711049217\\
40.7529999999957	-0.0031854072157937\\
40.7859999999956	-0.00318540736314203\\
40.8189999999956	-0.00318540754706668\\
40.8529999999955	-0.0031854077527754\\
40.8859999999954	-0.00318540800579772\\
40.9189999999953	-0.00318540829400299\\
40.9529999999953	-0.00318540859703237\\
40.9859999999952	-0.00318540895207614\\
41.0189999999951	-0.00318540934131425\\
41.052999999995	-0.00318540973836996\\
41.0859999999949	-0.00318541019220291\\
41.1189999999949	-0.00318541067899566\\
41.1529999999948	-0.00318541116697096\\
41.1859999999947	-0.0031854117166462\\
41.2189999999946	-0.0031854122980733\\
41.2529999999946	-0.00318541287394909\\
41.2859999999945	-0.00318541351581703\\
41.3189999999944	-0.00318541418864257\\
41.3529999999943	-0.00318541485001453\\
41.3859999999942	-0.00318541558123307\\
41.4189999999942	-0.00318541634243984\\
41.4529999999941	-0.00318541708565638\\
41.485999999994	-0.0031854179033846\\
41.5189999999939	-0.00318541874984241\\
41.5529999999939	-0.00318541957240089\\
41.5859999999938	-0.0031854204736234\\
41.6189999999937	-0.00318542140261013\\
41.6529999999936	-0.0031854223018815\\
41.6859999999935	-0.00318542328415629\\
41.7189999999935	-0.00318542429264408\\
41.7529999999934	-0.00318542526619392\\
41.7859999999933	-0.00318542632605101\\
41.8189999999932	-0.00318542741151676\\
41.8529999999932	-0.00318542845657695\\
41.8859999999931	-0.00318542959140265\\
41.918999999993	-0.00318543075140812\\
41.9529999999929	-0.00318543186567696\\
41.9859999999928	-0.00318543307309804\\
42.0189999999928	-0.00318543430497231\\
42.0529999999927	-0.00318543548591653\\
42.0859999999926	-0.0031854367631836\\
42.1189999999925	-0.00318543806389202\\
42.1529999999925	-0.00318543930900883\\
42.1859999999924	-0.00318544065400202\\
42.2189999999923	-0.0031854420214517\\
42.2529999999922	-0.00318544332873918\\
42.2859999999922	-0.00318544473880862\\
42.3189999999921	-0.00318544617071286\\
42.352999999992	-0.00318544753743494\\
42.3859999999919	-0.0031854490105853\\
42.4189999999918	-0.00318545050442673\\
42.4529999999918	-0.00318545192880207\\
42.4859999999917	-0.00318545346211778\\
42.5189999999916	-0.00318545501555019\\
42.5529999999915	-0.00318545649567704\\
42.5859999999915	-0.00318545808731478\\
42.6189999999914	-0.00318545969809683\\
42.6529999999913	-0.0031854612315044\\
42.6859999999912	-0.00318546287918364\\
42.7189999999911	-0.00318546454543407\\
42.7529999999911	-0.00318546613052349\\
42.785999999991	-0.00318546783234669\\
42.8189999999909	-0.00318546955167459\\
42.8529999999908	-0.00318547118603545\\
42.8859999999908	-0.00318547293953197\\
42.9189999999907	-0.00318547471038225\\
42.9529999999906	-0.00318547639240012\\
42.9859999999905	-0.00318547819567558\\
43.0189999999904	-0.0031854800155612\\
43.0529999999904	-0.00318548174327239\\
43.0859999999903	-0.00318548359462845\\
43.1189999999902	-0.00318548546198122\\
43.1529999999901	-0.00318548723358757\\
43.1859999999901	-0.00318548913115846\\
43.21899999999	-0.00318549104418676\\
43.2529999999899	-0.00318549285780265\\
43.2859999999898	-0.0031854947992655\\
43.3189999999897	-0.00318549675553804\\
43.3529999999897	-0.00318549860987433\\
43.3859999999896	-0.00318550059403309\\
43.4189999999895	-0.0031855025924737\\
43.4529999999894	-0.00318550448551293\\
43.4859999999894	-0.00318550651024839\\
43.5189999999893	-0.00318550854843282\\
43.5529999999892	-0.00318551047886659\\
43.5859999999891	-0.00318551254254677\\
43.618999999989	-0.00318551461910693\\
43.652999999989	-0.00318551658538775\\
43.6859999999889	-0.00318551868649594\\
43.7189999999888	-0.00318552079979924\\
43.7529999999887	-0.00318552280034733\\
43.7859999999887	-0.00318552493714876\\
43.8189999999886	-0.00318552708584308\\
43.8529999999885	-0.00318552911874845\\
43.8859999999884	-0.00318553128959216\\
43.9189999999883	-0.00318553347199654\\
43.9529999999883	-0.00318553553591143\\
43.9859999999882	-0.00318553774002968\\
44.0189999999881	-0.00318553995439048\\
44.052999999988	-0.00318554204831864\\
44.085999999988	-0.00318554428328011\\
44.1189999999879	-0.00318554652832123\\
44.1529999999878	-0.00318554865060222\\
44.1859999999877	-0.00318555091550783\\
44.2189999999876	-0.0031855531898307\\
44.2529999999876	-0.003185555339277\\
44.2859999999875	-0.00318555763250652\\
44.3189999999874	-0.00318555993494694\\
44.3529999999873	-0.00318556211021633\\
44.3859999999873	-0.00318556443066807\\
44.4189999999872	-0.00318556675948695\\
44.4529999999871	-0.00318556895925125\\
44.485999999987	-0.00318557130507734\\
44.5189999999869	-0.0031855736591774\\
44.5529999999869	-0.00318557588245828\\
44.5859999999868	-0.00318557825277967\\
44.6189999999867	-0.00318558063126945\\
44.6529999999866	-0.00318558287672026\\
44.6859999999866	-0.00318558526988888\\
44.7189999999865	-0.0031855876706882\\
44.7529999999864	-0.00318558993743781\\
44.7859999999863	-0.00318559235286595\\
44.8189999999862	-0.00318559477556474\\
44.8529999999862	-0.0031855970620305\\
44.8859999999861	-0.00318559949827088\\
44.918999999986	-0.00318560194117753\\
44.9529999999859	-0.00318560424661173\\
44.9859999999859	-0.00318560670233924\\
};
\addlegendentry{Generator 1 Area 2};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
-0.02	0\\
0.03	0\\
0.0800000000000001	0\\
0.13	0\\
0.18	0\\
0.23	0\\
0.28	0\\
0.33	0\\
0.38	0\\
0.43	0\\
0.48	0\\
0.53	0\\
0.580000000000001	0\\
0.630000000000001	0\\
0.680000000000001	0\\
0.730000000000001	0\\
0.780000000000001	0\\
0.830000000000001	0\\
0.880000000000001	0\\
0.930000000000001	0\\
0.980000000000001	0\\
1.019	-0.000485151547507279\\
1.053	-0.00320009910065466\\
1.08599999999999	-0.00726688893659277\\
1.11899999999999	-0.0109794514020207\\
1.15299999999998	-0.0133319625002819\\
1.18599999999998	-0.0144920533009427\\
1.21899999999998	-0.0146071669976984\\
1.25299999999997	-0.0141892121041254\\
1.28599999999997	-0.0135519606118\\
1.31899999999997	-0.0129021858137788\\
1.35299999999996	-0.0123020093126884\\
1.38599999999996	-0.01163324100189\\
1.41899999999995	-0.0109105974077806\\
1.45299999999995	-0.0102197597607456\\
1.48599999999995	-0.00956559002642843\\
1.51899999999994	-0.00909275655986619\\
1.55299999999994	-0.00886620489571577\\
1.58599999999994	-0.00885049665104765\\
1.61899999999993	-0.00900180586219324\\
1.65299999999993	-0.00921266289314082\\
1.68599999999993	-0.00942728808095339\\
1.71899999999992	-0.00958037747683149\\
1.75299999999992	-0.00965677123536235\\
1.78599999999991	-0.00968330521406235\\
1.81899999999991	-0.00968330925189842\\
1.85299999999991	-0.00968125940711939\\
1.8859999999999	-0.00968535764933898\\
1.9189999999999	-0.00968862511250124\\
1.9529999999999	-0.00967608816394261\\
1.98599999999989	-0.00963099604370399\\
2.01899999999989	-0.00954620521090188\\
2.05299999999988	-0.00943465346110672\\
2.08599999999988	-0.00929734821933703\\
2.11899999999988	-0.00916133678815401\\
2.15299999999987	-0.00905246165502227\\
2.18599999999987	-0.008970313015777\\
2.21899999999987	-0.00892771817338689\\
2.25299999999986	-0.00892082643460812\\
2.28599999999986	-0.00893976511355343\\
2.31899999999986	-0.00897359823418897\\
2.35299999999985	-0.00900801892308323\\
2.38599999999985	-0.00903772444520512\\
2.41899999999984	-0.00905362534604159\\
2.45299999999984	-0.00905271099286264\\
2.48599999999984	-0.00903396429886061\\
2.51899999999983	-0.00899786207554021\\
2.55299999999983	-0.00894999055619872\\
2.58599999999983	-0.00888714584576444\\
2.61899999999982	-0.00881523271888973\\
2.65299999999982	-0.00874245858526579\\
2.68599999999982	-0.00866317914268189\\
2.71899999999981	-0.00858531393876527\\
2.75299999999981	-0.00851614067830742\\
2.7859999999998	-0.00844944465012887\\
2.8189999999998	-0.00839147894034831\\
2.8529999999998	-0.00834565787318664\\
2.88599999999979	-0.00830616021616271\\
2.91899999999979	-0.00827518470181587\\
2.95299999999979	-0.00825235284182213\\
2.98599999999978	-0.00823283097545513\\
3.01899999999978	-0.00821596796076496\\
3.05299999999977	-0.00820055962067778\\
3.08599999999977	-0.00818286334658835\\
3.11899999999977	-0.00816236359451095\\
3.15299999999976	-0.00813965794488114\\
3.18599999999976	-0.00811151654200248\\
3.21899999999976	-0.00807931478105894\\
3.25299999999975	-0.00804572228209821\\
3.28599999999975	-0.00800725989896489\\
3.31899999999975	-0.0079668385910896\\
3.35299999999974	-0.00792785839350052\\
3.38599999999974	-0.00788629696030174\\
3.41899999999973	-0.00784533159611711\\
3.45299999999973	-0.00780784302027415\\
3.48599999999973	-0.00776950975080437\\
3.51899999999972	-0.00773290080812039\\
3.55299999999972	-0.0077000266313294\\
3.58599999999972	-0.00766664321017929\\
3.61899999999971	-0.00763460673913352\\
3.65299999999971	-0.0076054030522994\\
3.68599999999971	-0.0075750591956294\\
3.7189999999997	-0.00754510286007437\\
3.7529999999997	-0.00751701137555649\\
3.78599999999969	-0.00748706921684628\\
3.81899999999969	-0.00745689493148927\\
3.85299999999969	-0.00742822828477263\\
3.88599999999968	-0.00739747268194346\\
3.91899999999968	-0.00736652733951004\\
3.95299999999968	-0.00733732300374701\\
3.98599999999967	-0.00730632239888895\\
4.01899999999968	-0.00727546956836322\\
4.05299999999969	-0.00724666467231083\\
4.0859999999997	-0.00721639090293547\\
4.11899999999971	-0.007186516330004\\
4.15299999999972	-0.00715878749224963\\
4.18599999999973	-0.00712973304266162\\
4.21899999999974	-0.00710106641958652\\
4.25299999999976	-0.00707439405870902\\
4.28599999999977	-0.00704632285176854\\
4.31899999999978	-0.00701846559441854\\
4.35299999999979	-0.00699239065566837\\
4.3859999999998	-0.00696479436542718\\
4.41899999999981	-0.00693727830102242\\
4.45299999999982	-0.00691143933144023\\
4.48599999999983	-0.00688404636737516\\
4.51899999999984	-0.00685672799890735\\
4.55299999999986	-0.00683110473769455\\
4.58599999999987	-0.00680400153226168\\
4.61899999999988	-0.00677705528672656\\
4.65299999999989	-0.00675186605273526\\
4.6859999999999	-0.0067253119719668\\
4.71899999999991	-0.00669899523812934\\
4.75299999999992	-0.00667445619040086\\
4.78599999999993	-0.00664863319825959\\
4.81899999999994	-0.00662306570697435\\
4.85299999999996	-0.00659922797292101\\
4.88599999999997	-0.00657412734847651\\
4.91899999999998	-0.00654924416129532\\
4.95299999999999	-0.0065260072613853\\
4.986	-0.00650149548592438\\
5.01900000000001	-0.00647715139841676\\
5.05300000000002	-0.00645438131012699\\
5.08600000000003	-0.00643033043880559\\
5.11900000000004	-0.00640642105868805\\
5.15300000000006	-0.0063840456948876\\
5.18600000000007	-0.0063604084655462\\
5.21900000000008	-0.00633691524553681\\
5.25300000000009	-0.00631493980902786\\
5.2860000000001	-0.0062917403960836\\
5.31900000000011	-0.00626870025102866\\
5.35300000000012	-0.00624716509808598\\
5.38600000000013	-0.00622444645369002\\
5.41900000000014	-0.00620189737593879\\
5.45300000000016	-0.00618083035679851\\
5.48600000000017	-0.00615861153609165\\
5.51900000000018	-0.00613656099194837\\
5.55300000000019	-0.00611595903869944\\
5.5860000000002	-0.00609422756330313\\
5.61900000000021	-0.00607265580414129\\
5.65300000000022	-0.00605249602033409\\
5.68600000000023	-0.00603122314914328\\
5.71900000000024	-0.00601010290624382\\
5.75300000000026	-0.00599036279902299\\
5.78600000000027	-0.00596953322760441\\
5.81900000000028	-0.00594885057247985\\
5.85300000000029	-0.00592951770046435\\
5.8860000000003	-0.00590911744830214\\
5.91900000000031	-0.00588886219896057\\
5.95300000000032	-0.00586993082209819\\
5.98600000000033	-0.00584995671251365\\
6.01900000000034	-0.0058301269102623\\
6.05300000000036	-0.00581159475839765\\
6.08600000000037	-0.00579204284334423\\
6.11900000000038	-0.0057726325391334\\
6.15300000000039	-0.00575449230139169\\
6.1860000000004	-0.0057353534043223\\
6.21900000000041	-0.00571635244877156\\
6.25300000000042	-0.00569859405294015\\
6.28600000000043	-0.00567985721437703\\
6.31900000000044	-0.00566125463030942\\
6.35300000000046	-0.00564386794929517\\
6.38600000000047	-0.00562552287152718\\
6.41900000000048	-0.00560730907566231\\
6.45300000000049	-0.00559028590477961\\
6.4860000000005	-0.00557232480092784\\
6.51900000000051	-0.00555449290022159\\
6.55300000000052	-0.00553782739761188\\
6.58600000000053	-0.00552024448936272\\
6.61900000000055	-0.00550278885760203\\
6.65300000000056	-0.00548647562982918\\
6.68600000000057	-0.00546926489223032\\
6.71900000000058	-0.00545217908689288\\
6.75300000000059	-0.00543621165134067\\
6.7860000000006	-0.00541936577325752\\
6.81900000000061	-0.00540263575502653\\
6.85300000000062	-0.00538698561419193\\
6.88600000000063	-0.00537048594290868\\
6.91900000000065	-0.00535412222125187\\
6.95300000000066	-0.00533883723276185\\
6.98600000000067	-0.00532271163112075\\
7.01900000000068	-0.00530669819779495\\
7.05300000000069	-0.00529172714150006\\
7.0860000000007	-0.00527592762179219\\
7.11900000000071	-0.00526024019054705\\
7.15300000000072	-0.0052455790409407\\
7.18600000000073	-0.00523011164318321\\
7.21900000000075	-0.00521475680484396\\
7.25300000000076	-0.00520040686430745\\
7.28600000000077	-0.00518526700150357\\
7.31900000000078	-0.00517023666508765\\
7.35300000000079	-0.00515619027230363\\
7.3860000000008	-0.0051413718920692\\
7.41900000000081	-0.00512666231998749\\
7.45300000000082	-0.00511291680122627\\
7.48600000000083	-0.00509841614437345\\
7.51900000000085	-0.00508402134831609\\
7.55300000000086	-0.00507056886791935\\
7.58600000000087	-0.00505637609596388\\
7.61900000000088	-0.00504228602732515\\
7.65300000000089	-0.00502911804817341\\
7.6860000000009	-0.00501522569368862\\
7.71900000000091	-0.00500143448369927\\
7.75300000000092	-0.00498854642485602\\
7.78600000000093	-0.00497494988709857\\
7.81900000000095	-0.00496145258437464\\
7.85300000000096	-0.00494883918644362\\
7.88600000000097	-0.00493553227951238\\
7.91900000000098	-0.00492232235852219\\
7.95300000000099	-0.00490997748426469\\
7.986000000001	-0.00489695395119782\\
8.01900000000099	-0.00488402553442135\\
8.05300000000098	-0.00487194395472601\\
8.08600000000096	-0.00485919841336235\\
8.11900000000094	-0.00484654612360425\\
8.15300000000092	-0.00483472266085583\\
8.1860000000009	-0.00482224943319354\\
8.21900000000088	-0.00480986743337031\\
8.25300000000087	-0.0047982965158988\\
8.28600000000085	-0.00478608968710592\\
8.31900000000083	-0.00477397214482966\\
8.35300000000081	-0.0047626483990113\\
8.38600000000079	-0.00475070239614239\\
8.41900000000077	-0.00473884386168599\\
8.45300000000075	-0.00472776224763249\\
8.48600000000074	-0.00471607177701405\\
8.51900000000072	-0.00470446699765992\\
8.5530000000007	-0.00469362259311756\\
8.58600000000068	-0.0046821824437544\\
8.61900000000066	-0.00467082622743975\\
8.65300000000064	-0.0046602141661487\\
8.68600000000063	-0.00464901919242644\\
8.71900000000061	-0.00463790642062234\\
8.75300000000059	-0.0046275219097569\\
8.78600000000057	-0.00461656704452951\\
8.81900000000055	-0.00460569267519984\\
8.85300000000053	-0.00459553099334409\\
8.88600000000051	-0.00458481124600629\\
8.9190000000005	-0.00457417031733032\\
8.95300000000048	-0.00456422682257074\\
8.98600000000046	-0.00455373729407382\\
9.01900000000044	-0.00454332494357024\\
9.05300000000042	-0.00453359509492746\\
9.0860000000004	-0.00452333099920121\\
9.11900000000039	-0.00451314248090728\\
9.15300000000037	-0.00450362184736552\\
9.18600000000035	-0.00449357851249577\\
9.21900000000033	-0.00448360919009039\\
9.25300000000031	-0.00447429343802064\\
9.28600000000029	-0.00446446628978814\\
9.31900000000027	-0.00445471161842015\\
9.35300000000026	-0.00444559649645471\\
9.38600000000024	-0.00443598104557053\\
9.41900000000022	-0.00442643656330888\\
9.4530000000002	-0.00441751789752254\\
9.48600000000018	-0.00440810973633554\\
9.51900000000016	-0.00439877106494979\\
9.55300000000014	-0.00439004476109206\\
9.58600000000013	-0.00438083956787283\\
9.61900000000011	-0.00437170241548968\\
9.65300000000009	-0.00436316446128204\\
9.68600000000007	-0.00435415800258387\\
9.71900000000005	-0.00434521816426159\\
9.75300000000003	-0.00433686462995664\\
9.78600000000002	-0.00432805275831871\\
9.819	-0.00431930611626252\\
9.85299999999998	-0.00431113315205289\\
9.88599999999996	-0.00430251180460539\\
9.91899999999994	-0.00429395432430169\\
9.95299999999992	-0.00428595815845867\\
9.9859999999999	-0.00427752335402021\\
10.0189999999999	-0.00426915108160841\\
10.0529999999999	-0.00426132801681955\\
10.0859999999998	-0.00425307585310186\\
10.1189999999998	-0.00424488491203823\\
10.1529999999998	-0.00423723132479514\\
10.1859999999998	-0.00422915797737611\\
10.2189999999998	-0.00422114456966893\\
10.2529999999998	-0.00421365690870812\\
10.2859999999997	-0.00420575862970818\\
10.3189999999997	-0.00419791903394295\\
10.3529999999997	-0.00419059382009523\\
10.3859999999997	-0.00418286693785053\\
10.4189999999997	-0.00417519750736783\\
10.4529999999996	-0.00416803133168253\\
10.4859999999996	-0.00416047224940419\\
10.5189999999996	-0.00415296941185517\\
10.5529999999996	-0.00414595893510672\\
10.5859999999996	-0.00413856412734481\\
10.6189999999996	-0.00413122438259617\\
10.6529999999995	-0.0041243663323085\\
10.6859999999995	-0.0041171323454412\\
10.7189999999995	-0.00410995226355837\\
10.7529999999995	-0.00410324343300283\\
10.7859999999995	-0.00409616688283987\\
10.8189999999994	-0.00408914310287489\\
10.8529999999994	-0.00408258035032327\\
10.8859999999994	-0.00407565792167697\\
10.9189999999994	-0.00406878715103565\\
10.9529999999994	-0.00406236739862242\\
10.9859999999994	-0.00405559584274329\\
11.0189999999993	-0.00404887485560446\\
11.0529999999993	-0.00404259508761573\\
11.0859999999993	-0.00403597122230015\\
11.1189999999993	-0.00402939685799852\\
11.1529999999993	-0.00402325411986526\\
11.1859999999992	-0.00401677482704677\\
11.2189999999992	-0.00401034399009226\\
11.2529999999992	-0.0040043353880419\\
11.2859999999992	-0.00399799761367547\\
11.3189999999992	-0.0039917072708513\\
11.3529999999991	-0.00398582996902808\\
11.3859999999991	-0.00397963072053842\\
11.4189999999991	-0.0039734779001217\\
11.4529999999991	-0.00396772912096277\\
11.4859999999991	-0.00396166546726473\\
11.5189999999991	-0.00395564725836595\\
11.552999999999	-0.00395002428067359\\
11.585999999999	-0.00394409334980561\\
11.618999999999	-0.00393820690117219\\
11.652999999999	-0.00393270705905691\\
11.685999999999	-0.00392690603819545\\
11.7189999999989	-0.0039211485560513\\
11.7529999999989	-0.00391576923847548\\
11.7859999999989	-0.00391009537217357\\
11.8189999999989	-0.00390446412048195\\
11.8529999999989	-0.0038992027697593\\
11.8859999999989	-0.00389365335843417\\
11.9189999999988	-0.00388814565705276\\
11.9529999999988	-0.00388299976799811\\
11.9859999999988	-0.00387757216765161\\
12.0189999999988	-0.00387218539078482\\
12.0529999999988	-0.00386715250859937\\
12.0859999999987	-0.00386184413009683\\
12.1189999999987	-0.0038565757061948\\
12.1529999999987	-0.00385165342701743\\
12.1859999999987	-0.00384646173292369\\
12.2189999999987	-0.00384130914322611\\
12.2529999999986	-0.00383649511299211\\
12.2859999999986	-0.00383141761876438\\
12.3189999999986	-0.0038263783957091\\
12.3529999999986	-0.00382167030777558\\
12.3859999999986	-0.00381670458022843\\
12.4189999999986	-0.00381177630763929\\
12.4529999999985	-0.0038071719037911\\
12.4859999999985	-0.00380231555919597\\
12.5189999999985	-0.00379749587050271\\
12.5529999999985	-0.00379299293752178\\
12.5859999999985	-0.0037882436410217\\
12.6189999999984	-0.00378353021792122\\
12.6529999999984	-0.00377912658962787\\
12.6859999999984	-0.00377448205516373\\
12.7189999999984	-0.00376987262732609\\
12.7529999999984	-0.00376556618166202\\
12.7859999999984	-0.00376102416991442\\
12.8189999999983	-0.00375651651399922\\
12.8529999999983	-0.00375230517288716\\
12.8859999999983	-0.00374786349047884\\
12.9189999999983	-0.00374345542876631\\
12.9529999999983	-0.00373933715646402\\
12.9859999999982	-0.00373499365650121\\
13.0189999999982	-0.00373068305665769\\
13.0529999999982	-0.00372665585988163\\
13.0859999999982	-0.00372240843808513\\
13.1189999999982	-0.00371819321177247\\
13.1529999999982	-0.00371425513829582\\
13.1859999999981	-0.00371010173533182\\
13.2189999999981	-0.00370597983726118\\
13.2529999999981	-0.00370212897575728\\
13.2859999999981	-0.00369806757463742\\
13.3189999999981	-0.00369403700192938\\
13.352999999998	-0.00369027148025936\\
13.385999999998	-0.00368630010571636\\
13.418999999998	-0.00368235889714352\\
13.452999999998	-0.00367867688225032\\
13.485999999998	-0.00367479359949607\\
13.5189999999979	-0.00367093983464439\\
13.5529999999979	-0.00366733953116283\\
13.5859999999979	-0.00366354244643086\\
13.6189999999979	-0.00365977424459318\\
13.6529999999979	-0.00365625389530466\\
13.6859999999979	-0.00365254115364611\\
13.7189999999978	-0.00364885667300552\\
13.7529999999978	-0.00364541455634004\\
13.7859999999978	-0.00364178434166496\\
13.8189999999978	-0.00363818177939179\\
13.8529999999978	-0.00363481620976769\\
13.8859999999977	-0.00363126674392467\\
13.9189999999977	-0.00362774433402135\\
13.9529999999977	-0.00362445366131592\\
13.9859999999977	-0.00362098320278026\\
14.0189999999977	-0.00361753921690311\\
14.0529999999977	-0.0036143218253204\\
14.0859999999976	-0.00361092866931489\\
14.1189999999976	-0.00360756141414553\\
14.1529999999976	-0.00360441572168302\\
14.1859999999976	-0.00360109819897048\\
14.2189999999976	-0.00359780601726278\\
14.2529999999975	-0.00359473047481407\\
14.2859999999975	-0.00359148695092015\\
14.3189999999975	-0.00358826822027392\\
14.3529999999975	-0.0035852613102727\\
14.3859999999975	-0.00358209018472211\\
14.4189999999974	-0.00357894331575848\\
14.4529999999974	-0.00357600355490173\\
14.4859999999974	-0.00357290326113402\\
14.5189999999974	-0.00356982669924122\\
14.5529999999974	-0.00356695263204543\\
14.5859999999974	-0.00356392163580344\\
14.6189999999973	-0.00356091385713175\\
14.6529999999973	-0.00355810406127777\\
14.6859999999973	-0.00355514086094555\\
14.7189999999973	-0.00355220037488468\\
14.7529999999973	-0.00354945345686586\\
14.7859999999972	-0.00354655658210934\\
14.8189999999972	-0.00354368192878729\\
14.8529999999972	-0.00354099652383777\\
14.8859999999972	-0.00353816453548728\\
14.9189999999972	-0.00353535428634655\\
14.9529999999972	-0.0035327290594358\\
14.9859999999971	-0.00352996054840204\\
15.0189999999971	-0.00352721330386219\\
15.0529999999971	-0.00352464694710131\\
15.0859999999971	-0.00352194053381938\\
15.1189999999971	-0.00351925492460614\\
15.152999999997	-0.00351674615802788\\
15.185999999997	-0.00351410049193213\\
15.218999999997	-0.00351147517714989\\
15.252999999997	-0.00350902274803522\\
15.285999999997	-0.00350643650726723\\
15.3189999999969	-0.0035038701745147\\
15.3529999999969	-0.00350147285606806\\
15.3859999999969	-0.00349894474647439\\
15.4189999999969	-0.00349643611145289\\
15.4529999999969	-0.00349409270334888\\
15.4859999999969	-0.0034916214581151\\
15.5189999999968	-0.00348916926286558\\
15.5529999999968	-0.00348687858893948\\
15.5859999999968	-0.00348446296803862\\
15.6189999999968	-0.00348206598138834\\
15.6529999999968	-0.00347982689205439\\
15.6859999999967	-0.00347746568156371\\
15.7189999999967	-0.00347512269894512\\
15.7529999999967	-0.00347293406759297\\
15.7859999999967	-0.00347062607966109\\
15.8189999999967	-0.00346833592115781\\
15.8529999999967	-0.00346619664551096\\
15.8859999999966	-0.00346394071668454\\
15.9189999999966	-0.00346170222777609\\
15.9529999999966	-0.00345961122877436\\
15.9859999999966	-0.00345740622110657\\
16.0189999999966	-0.00345521827156725\\
16.0529999999966	-0.0034531744931523\\
16.0859999999967	-0.00345101929238067\\
16.1189999999967	-0.00344888077645322\\
16.1529999999968	-0.00344688318512953\\
16.1859999999968	-0.00344477670096821\\
16.2189999999968	-0.00344268653576552\\
16.2529999999969	-0.00344073411940382\\
16.2859999999969	-0.00343867528387709\\
16.318999999997	-0.00343663241003878\\
16.352999999997	-0.00343472417854684\\
16.385999999997	-0.00343271194731498\\
16.4189999999971	-0.00343071532760075\\
16.4529999999971	-0.0034288503120119\\
16.4859999999972	-0.00342688366223376\\
16.5189999999972	-0.00342493228111995\\
16.5529999999972	-0.00342310953284164\\
16.5859999999973	-0.00342118746450115\\
16.6189999999973	-0.00341928032941485\\
16.6529999999974	-0.00341749891965382\\
16.6859999999974	-0.00341562045300448\\
16.7189999999975	-0.00341375659114185\\
16.7529999999975	-0.00341201561145121\\
16.7859999999975	-0.00341017978760538\\
16.8189999999976	-0.00340835824789099\\
16.8529999999976	-0.0034066568093496\\
16.8859999999977	-0.00340486269068041\\
16.9189999999977	-0.0034030825415754\\
16.9529999999977	-0.00340141977359787\\
16.9859999999978	-0.00339966644195444\\
17.0189999999978	-0.00339792677202322\\
17.0529999999979	-0.0033963018231411\\
17.0859999999979	-0.00339458838001261\\
17.1189999999979	-0.00339288829767925\\
17.152999999998	-0.00339130033495172\\
17.185999999998	-0.00338962590088965\\
17.2189999999981	-0.00338796453337276\\
17.2529999999981	-0.00338641274068818\\
17.2859999999981	-0.00338477645543822\\
17.3189999999982	-0.00338315294824154\\
17.3529999999982	-0.00338163652750767\\
17.3859999999983	-0.00338003754964311\\
17.4189999999983	-0.00337845106758383\\
17.4529999999983	-0.00337696923792685\\
17.4859999999984	-0.00337540674284176\\
17.5189999999984	-0.00337385646723654\\
17.5529999999985	-0.00337240846422704\\
17.5859999999985	-0.00337088164607158\\
17.6189999999986	-0.0033693667772603\\
17.6529999999986	-0.00336795185309446\\
17.6859999999986	-0.00336645992244144\\
17.7189999999987	-0.00336497967740534\\
17.7529999999987	-0.00336359710009893\\
17.7859999999988	-0.00336213928534712\\
17.8189999999988	-0.003360692896897\\
17.8529999999988	-0.00335934195048271\\
17.8859999999989	-0.00335791749608605\\
17.9189999999989	-0.0033565042149184\\
17.952999999999	-0.00335518419911818\\
17.985999999999	-0.00335379236602407\\
18.018999999999	-0.00335241145823462\\
18.0529999999991	-0.00335112168660889\\
18.0859999999991	-0.00334976175087154\\
18.1189999999992	-0.00334841249883233\\
18.1529999999992	-0.00334715230079663\\
18.1859999999992	-0.0033458235557271\\
18.2189999999993	-0.00334450525684971\\
18.2529999999993	-0.00334327397638323\\
18.2859999999994	-0.00334197572889883\\
18.3189999999994	-0.00334068769534923\\
18.3529999999994	-0.00333948468957423\\
18.3859999999995	-0.00333821626253683\\
18.4189999999995	-0.00333695782206345\\
18.4529999999996	-0.00333578246320987\\
18.4859999999996	-0.00333454319348059\\
18.5189999999997	-0.00333331368878254\\
18.5529999999997	-0.00333216536111181\\
18.5859999999997	-0.00333095459989785\\
18.6189999999998	-0.00332975338660191\\
18.6529999999998	-0.00332863148956886\\
18.6859999999999	-0.00332744860274437\\
18.7189999999999	-0.00332627505089467\\
18.7529999999999	-0.00332517899536255\\
18.786	-0.00332402336146664\\
18.819	-0.00332287685539434\\
18.8530000000001	-0.00332180606563437\\
18.8860000000001	-0.00332067707830896\\
18.9190000000001	-0.0033195570144664\\
18.9530000000002	-0.00331851092737079\\
18.9860000000002	-0.00331740799168045\\
19.0190000000003	-0.00331631378075636\\
19.0530000000003	-0.00331529184473056\\
19.0860000000003	-0.0033142143792606\\
19.1190000000004	-0.00331314544360728\\
19.1530000000004	-0.0033121471204316\\
19.1860000000005	-0.00331109455672629\\
19.2190000000005	-0.00331005033215948\\
19.2530000000005	-0.00330907509345835\\
19.2860000000006	-0.00330804687480835\\
19.3190000000006	-0.00330702680902295\\
19.3530000000007	-0.00330607413886508\\
19.3860000000007	-0.00330506972146472\\
19.4190000000008	-0.00330407327440785\\
19.4530000000008	-0.00330314266777076\\
19.4860000000008	-0.00330216151868834\\
19.5190000000009	-0.00330118816171221\\
19.5530000000009	-0.00330027912545727\\
19.586000000001	-0.00329932072372019\\
19.619000000001	-0.00329836993964938\\
19.653000000001	-0.00329748199037994\\
19.6860000000011	-0.00329654582688965\\
19.7190000000011	-0.00329561710992055\\
19.7530000000012	-0.00329474977465405\\
19.7860000000012	-0.00329383535055117\\
19.8190000000012	-0.00329292820610605\\
19.8530000000013	-0.00329208102289336\\
19.8860000000013	-0.00329118785040938\\
19.9190000000014	-0.00329030179425205\\
19.9530000000014	-0.00328947431075854\\
19.9860000000014	-0.00328860191318392\\
20.0190000000015	-0.00328773647222058\\
20.0530000000015	-0.00328692824610077\\
20.0860000000016	-0.00328607615683874\\
20.1190000000016	-0.00328523086776\\
20.1530000000016	-0.00328444146662954\\
20.1860000000017	-0.00328360922906645\\
20.2190000000017	-0.00328278363870194\\
20.2530000000018	-0.00328201263877759\\
20.2860000000018	-0.00328119980694086\\
20.3190000000019	-0.00328039347249076\\
20.3530000000019	-0.00327964046045093\\
20.3860000000019	-0.00327884659670752\\
20.419000000002	-0.00327805908492751\\
20.453000000002	-0.00327732365549838\\
20.4860000000021	-0.00327654833334723\\
20.5190000000021	-0.00327577921976663\\
20.5530000000021	-0.00327506097653862\\
20.5860000000022	-0.00327430377845417\\
20.6190000000022	-0.00327355264878637\\
20.6530000000023	-0.00327285120485388\\
20.6860000000023	-0.0032721117219574\\
20.7190000000023	-0.00327137817085088\\
20.7530000000024	-0.00327069314677497\\
20.7860000000024	-0.00326997097927029\\
20.8190000000025	-0.00326925460937755\\
20.8530000000025	-0.00326858563501675\\
20.8860000000025	-0.00326788039223325\\
20.9190000000026	-0.00326718081655053\\
20.9530000000026	-0.00326652752925738\\
20.9860000000027	-0.00326583882877807\\
21.0190000000027	-0.0032651556670511\\
21.0530000000027	-0.00326451771241176\\
21.0860000000028	-0.00326384518033507\\
21.1190000000028	-0.00326317806139853\\
21.1530000000029	-0.00326255509269791\\
21.1860000000029	-0.00326189836304303\\
21.219000000003	-0.0032612469248281\\
21.253000000003	-0.00326063860267256\\
21.286000000003	-0.00325999731813198\\
21.3190000000031	-0.00325936120481307\\
21.3530000000031	-0.00325876719784657\\
21.3860000000032	-0.00325814100829014\\
21.4190000000032	-0.00325751987281064\\
21.4530000000032	-0.0032569398566753\\
21.4860000000033	-0.00325632842021606\\
21.5190000000033	-0.0032557219236844\\
21.5530000000034	-0.00325515558098255\\
21.5860000000034	-0.0032545585631234\\
21.6190000000034	-0.00325396637291941\\
21.6530000000035	-0.00325341339328555\\
21.6860000000035	-0.00325283046724412\\
21.7190000000036	-0.00325225225852188\\
21.7530000000036	-0.0032517123390865\\
21.7860000000036	-0.00325114318379027\\
21.8190000000037	-0.00325057863949096\\
21.8530000000037	-0.00325005148299651\\
21.8860000000038	-0.00324949578632427\\
21.9190000000038	-0.00324894459552572\\
21.9530000000038	-0.00324842991245555\\
21.9860000000039	-0.00324788736846671\\
22.0190000000039	-0.00324734922787817\\
22.053000000004	-0.00324684673416487\\
22.086000000004	-0.00324631704333944\\
22.1190000000041	-0.00324579165527616\\
22.1530000000041	-0.00324530107336285\\
22.1860000000041	-0.00324478394300076\\
22.2190000000042	-0.00324427101785596\\
22.2530000000042	-0.00324379207673209\\
22.2860000000043	-0.00324328722067846\\
22.3190000000043	-0.00324278647370768\\
22.3530000000043	-0.00324231890824245\\
22.3860000000044	-0.00324182604664536\\
22.4190000000044	-0.00324133720081088\\
22.4530000000045	-0.00324088075097428\\
22.4860000000045	-0.00324039961090983\\
22.5190000000045	-0.00323992239483184\\
22.5530000000046	-0.00323947680728676\\
22.5860000000046	-0.00323900712064518\\
22.6190000000047	-0.00323854126813905\\
22.6530000000047	-0.00323810629412202\\
22.6860000000047	-0.00323764779915137\\
22.7190000000048	-0.00323719305107484\\
22.7530000000048	-0.003236768449141\\
22.7860000000049	-0.00323632089027037\\
22.8190000000049	-0.00323587699256311\\
22.8530000000049	-0.00323546252502727\\
22.886000000005	-0.00323502565191314\\
22.919000000005	-0.00323459235647539\\
22.9530000000051	-0.0032341877915858\\
22.9860000000051	-0.00323376135992604\\
23.0190000000052	-0.00323333842384788\\
23.0530000000052	-0.00323294353455639\\
23.0860000000052	-0.00323252730537771\\
23.1190000000053	-0.00323211449165051\\
23.1530000000053	-0.00323172905650049\\
23.1860000000054	-0.00323132279562377\\
23.2190000000054	-0.00323091987157342\\
23.2530000000054	-0.00323054367387821\\
23.2860000000055	-0.00323014715289283\\
23.3190000000055	-0.0032297538920516\\
23.3530000000056	-0.00322938671991424\\
23.3860000000056	-0.00322899971544843\\
23.4190000000056	-0.00322861589638501\\
23.4530000000057	-0.00322825754233858\\
23.4860000000057	-0.00322787983525297\\
23.5190000000058	-0.00322750524081972\\
23.5530000000058	-0.00322715550250763\\
23.5860000000058	-0.00322678687925304\\
23.6190000000059	-0.00322642129763295\\
23.6530000000059	-0.00322607997686042\\
23.686000000006	-0.00322572022912748\\
23.719000000006	-0.00322536345250812\\
23.753000000006	-0.00322503035540844\\
23.7860000000061	-0.00322467927878067\\
23.8190000000061	-0.00322433110481457\\
23.8530000000062	-0.00322400604242024\\
23.8860000000062	-0.00322366343736613\\
23.9190000000063	-0.00322332366797351\\
23.9530000000063	-0.00322300645483686\\
23.9860000000063	-0.0032226721258608\\
24.0190000000064	-0.00322234056726556\\
24.0530000000064	-0.00322203102308394\\
24.0860000000065	-0.00322170477931083\\
24.1190000000065	-0.00322138124205207\\
24.1530000000065	-0.00322107918907877\\
24.1860000000066	-0.00322076084420275\\
24.2190000000066	-0.00322044514290853\\
24.2530000000067	-0.00322015040889845\\
24.2860000000067	-0.00321983978053941\\
24.3190000000067	-0.00321953173487533\\
24.3530000000068	-0.00321924415060648\\
24.3860000000068	-0.00321894105994969\\
24.4190000000069	-0.00321864049266907\\
24.4530000000069	-0.00321835989266273\\
24.4860000000069	-0.00321806416617276\\
24.519000000007	-0.0032177709041874\\
24.553000000007	-0.00321749712699182\\
24.5860000000071	-0.00321720859380203\\
24.6190000000071	-0.00321692246840399\\
24.6530000000071	-0.00321665535607796\\
24.6860000000072	-0.0032163738498503\\
24.7190000000072	-0.0032160946952744\\
24.7530000000073	-0.00321583409351645\\
24.7860000000073	-0.00321555945122776\\
24.8190000000074	-0.00321528710639307\\
24.8530000000074	-0.00321503286403901\\
24.8860000000074	-0.00321476492675021\\
24.9190000000075	-0.003214499233271\\
24.9530000000075	-0.00321425120305396\\
24.9860000000076	-0.00321398981521637\\
25.0190000000076	-0.00321373061892771\\
25.0530000000076	-0.00321348865630711\\
25.0860000000077	-0.00321323366521176\\
25.1190000000077	-0.00321298081559585\\
25.1530000000078	-0.00321274477989375\\
25.1860000000078	-0.00321249603808726\\
25.2190000000078	-0.00321224938713582\\
25.2530000000079	-0.00321201914068503\\
25.2860000000079	-0.00321177650170279\\
25.319000000008	-0.00321153590523204\\
25.353000000008	-0.00321131131289265\\
25.386000000008	-0.00321107463526538\\
25.4190000000081	-0.00321083995284699\\
25.4530000000081	-0.00321062088329938\\
25.4860000000082	-0.00321039002841195\\
25.5190000000082	-0.00321016112185957\\
25.5530000000082	-0.00320994744608516\\
25.5860000000083	-0.00320972227757999\\
25.6190000000083	-0.00320949901232881\\
25.6530000000084	-0.00320929060539932\\
25.6860000000084	-0.00320907099103795\\
25.7190000000085	-0.00320885323566289\\
25.7530000000085	-0.00320864997379977\\
25.7860000000085	-0.00320843578413266\\
25.8190000000086	-0.00320822340961291\\
25.8530000000086	-0.00320802517328356\\
25.8860000000087	-0.00320781628116595\\
25.9190000000087	-0.00320760916201879\\
25.9530000000087	-0.00320741583346251\\
25.9860000000088	-0.00320721211545472\\
26.0190000000088	-0.00320701012855218\\
26.0530000000089	-0.00320682159300589\\
26.0860000000089	-0.0032066229280483\\
26.1190000000089	-0.0032064259542206\\
26.153000000009	-0.00320624209918741\\
26.186000000009	-0.00320604836858229\\
26.2190000000091	-0.00320585628980119\\
26.2530000000091	-0.0032056770063047\\
26.2860000000091	-0.00320548809545373\\
26.3190000000092	-0.00320530079683334\\
26.3530000000092	-0.00320512597724809\\
26.3860000000093	-0.00320494177178121\\
26.4190000000093	-0.00320475914158957\\
26.4530000000093	-0.0032045886814398\\
26.4860000000094	-0.00320440907210973\\
26.5190000000094	-0.00320423100040301\\
26.5530000000095	-0.00320406479766389\\
26.5860000000095	-0.00320388967595564\\
26.6190000000095	-0.00320371605614178\\
26.6530000000096	-0.00320355401013073\\
26.6860000000096	-0.00320338327081693\\
26.7190000000097	-0.00320321399765389\\
26.7530000000097	-0.00320305601108606\\
26.7860000000098	-0.00320288955085291\\
26.8190000000098	-0.00320272452285542\\
26.8530000000098	-0.00320257050004047\\
26.8860000000099	-0.00320240821859663\\
26.9190000000099	-0.00320224733505703\\
26.95300000001	-0.00320209718260389\\
26.98600000001	-0.00320193898148746\\
27.01900000001	-0.00320178214579192\\
27.0530000000101	-0.00320163577229504\\
27.0860000000101	-0.00320148155469302\\
27.1190000000102	-0.0032013286707131\\
27.1530000000102	-0.00320118598771479\\
27.1860000000102	-0.00320103566034158\\
27.2190000000103	-0.00320088663447415\\
27.2530000000103	-0.00320074755449751\\
27.2860000000104	-0.00320060102517838\\
27.3190000000104	-0.00320045576675021\\
27.3530000000104	-0.00320032020469552\\
27.3860000000105	-0.0032001773837278\\
27.4190000000105	-0.00320003580352157\\
27.4530000000106	-0.00319990367629908\\
27.4860000000106	-0.00319976447600512\\
27.5190000000106	-0.00319962648742278\\
27.5530000000107	-0.00319949771357075\\
27.5860000000107	-0.00319936204857196\\
27.6190000000108	-0.00319922756601176\\
27.6530000000108	-0.00319910206606866\\
27.6860000000109	-0.0031989698521091\\
27.7190000000109	-0.00319883879279814\\
27.7530000000109	-0.00319871648923953\\
27.786000000011	-0.00319858764523184\\
27.819000000011	-0.00319845992785917\\
27.8530000000111	-0.00319834074505021\\
27.8860000000111	-0.00319821518984043\\
27.9190000000111	-0.00319809073533639\\
27.9530000000112	-0.00319797459902027\\
27.9860000000112	-0.00319785225550673\\
28.0190000000113	-0.00319773098639442\\
28.0530000000113	-0.00319761782430827\\
28.0860000000113	-0.00319749861586516\\
28.1190000000114	-0.00319738045631146\\
28.1530000000114	-0.00319727019725446\\
28.1860000000115	-0.00319715404926857\\
28.2190000000115	-0.00319703892516854\\
28.2530000000115	-0.00319693150045719\\
28.2860000000116	-0.00319681834013141\\
28.3190000000116	-0.00319670617927326\\
28.3530000000117	-0.00319660152176438\\
28.3860000000117	-0.00319649127758082\\
28.4190000000117	-0.00319638200914096\\
28.4530000000118	-0.0031962800523857\\
28.4860000000118	-0.00319617265536287\\
28.5190000000119	-0.00319606621003898\\
28.5530000000119	-0.00319596688983248\\
28.586000000012	-0.00319586227156909\\
28.619000000012	-0.00319575858313081\\
28.653000000012	-0.00319566183597719\\
28.6860000000121	-0.00319555993005749\\
28.7190000000121	-0.003195458931601\\
28.7530000000122	-0.00319536469667137\\
28.7860000000122	-0.00319526543856119\\
28.8190000000122	-0.00319516706604217\\
28.8530000000123	-0.00319507528255469\\
28.8860000000123	-0.00319497860867912\\
28.9190000000124	-0.00319488279939417\\
28.9530000000124	-0.00319479340915541\\
28.9860000000124	-0.00319469925773941\\
29.0190000000125	-0.00319460595003229\\
29.0530000000125	-0.00319451889531552\\
29.0860000000126	-0.00319442720543117\\
29.1190000000126	-0.00319433633915689\\
29.1530000000126	-0.00319425156393582\\
29.1860000000127	-0.0031941622770959\\
29.2190000000127	-0.00319407379386738\\
29.2530000000128	-0.00319399124394693\\
29.2860000000128	-0.00319390430209765\\
29.3190000000128	-0.0031938181447142\\
29.3530000000129	-0.00319373776618015\\
29.3860000000129	-0.00319365311288045\\
29.419000000013	-0.00319356922530289\\
29.453000000013	-0.00319349096563348\\
29.4860000000131	-0.0031934085459171\\
29.5190000000131	-0.003193326873413\\
29.5530000000131	-0.00319325068221099\\
29.5860000000132	-0.00319317044236911\\
29.6190000000132	-0.00319309093128739\\
29.6530000000133	-0.0031930167580585\\
29.6860000000133	-0.00319293864510972\\
29.7190000000133	-0.00319286124417051\\
29.7530000000134	-0.00319278904068465\\
29.7860000000134	-0.00319271300394863\\
29.8190000000135	-0.00319263766131006\\
29.8530000000135	-0.00319256737959295\\
29.8860000000135	-0.00319249336835781\\
29.9190000000136	-0.00319242003467157\\
29.9530000000136	-0.00319235162870379\\
29.9860000000137	-0.00319227959428536\\
30.0190000000137	-0.00319220822089994\\
30.0530000000137	-0.00319214164479664\\
30.0860000000138	-0.00319207153920109\\
30.1190000000138	-0.0031920020785452\\
30.1530000000139	-0.00319193728834\\
30.1860000000139	-0.00319186906422475\\
30.2190000000139	-0.00319180147016285\\
30.253000000014	-0.00319173842248155\\
30.286000000014	-0.00319167203509618\\
30.3190000000141	-0.0031916062619044\\
30.3530000000141	-0.00319154491432405\\
30.3860000000142	-0.0031914803190074\\
30.4190000000142	-0.00319141632249687\\
30.4530000000142	-0.0031913566338595\\
30.4860000000143	-0.00319129378660321\\
30.5190000000143	-0.00319123152419021\\
30.5530000000144	-0.00319117345365383\\
30.5860000000144	-0.00319111231197455\\
30.6190000000144	-0.0031910517407554\\
30.6530000000145	-0.0031909952492879\\
30.6860000000145	-0.00319093577177743\\
30.7190000000146	-0.0031908768510065\\
30.7530000000146	-0.00319082190038866\\
30.7860000000146	-0.00319076404664487\\
30.8190000000147	-0.00319070673550792\\
30.8530000000147	-0.00319065328766066\\
30.8860000000148	-0.00319059701761604\\
30.9190000000148	-0.00319054127705432\\
30.9530000000148	-0.00319048929540289\\
30.9860000000149	-0.00319043457059953\\
31.0190000000149	-0.00319038036224706\\
31.053000000015	-0.00319032981102896\\
31.086000000015	-0.00319027659363869\\
31.119000000015	-0.00319022388027257\\
31.1530000000151	-0.00319017472421934\\
31.1860000000151	-0.00319012297686516\\
31.2190000000152	-0.00319007172142127\\
31.2530000000152	-0.00319002392660517\\
31.2860000000153	-0.00318997361383122\\
31.3190000000153	-0.00318992378083194\\
31.3530000000153	-0.00318987731368514\\
31.3860000000154	-0.00318982840023985\\
31.4190000000154	-0.00318977995430392\\
31.4530000000155	-0.00318973478189388\\
31.4860000000155	-0.00318968723298241\\
31.5190000000155	-0.00318964014010614\\
31.5530000000156	-0.00318959623122472\\
31.5860000000156	-0.00318955001374155\\
31.6190000000157	-0.00318950424097819\\
31.6530000000157	-0.00318946156442168\\
31.6860000000157	-0.00318941664510364\\
31.7190000000158	-0.00318937215943493\\
31.7530000000158	-0.00318933068400273\\
31.7860000000159	-0.00318928703105992\\
31.8190000000159	-0.00318924380131103\\
31.8530000000159	-0.00318920349823326\\
31.886000000016	-0.00318916108006162\\
31.919000000016	-0.00318911907515895\\
31.9530000000161	-0.00318907991474804\\
31.9860000000161	-0.00318903870131715\\
32.0190000000161	-0.00318899789044491\\
32.053000000016	-0.00318895984476297\\
32.0860000000159	-0.00318891980562253\\
32.1190000000158	-0.00318888015953611\\
32.1530000000158	-0.00318884320104096\\
32.1860000000157	-0.00318880430746216\\
32.2190000000156	-0.00318876579691119\\
32.2530000000155	-0.00318872989886687\\
32.2860000000155	-0.00318869212235784\\
32.3190000000154	-0.00318865471960095\\
32.3530000000153	-0.00318861985503149\\
32.3860000000152	-0.003188583167961\\
32.4190000000151	-0.00318854684509251\\
32.4530000000151	-0.0031885129885918\\
32.486000000015	-0.00318847736408001\\
32.5190000000149	-0.00318844209434488\\
32.5530000000148	-0.00318840922093266\\
32.5860000000148	-0.00318837463159305\\
32.6190000000147	-0.00318834038853311\\
32.6530000000146	-0.00318830847364726\\
32.6860000000145	-0.00318827489404461\\
32.7190000000144	-0.00318824165232945\\
32.7530000000144	-0.00318821067211017\\
32.7860000000143	-0.00318817807725802\\
32.8190000000142	-0.00318814581173532\\
32.8530000000141	-0.0031881157423812\\
32.8860000000141	-0.00318808410796523\\
32.919000000014	-0.0031880527939081\\
32.9530000000139	-0.00318802361263582\\
32.9860000000138	-0.00318799291371485\\
33.0190000000137	-0.00318796252754927\\
33.0530000000137	-0.00318793421255248\\
33.0860000000136	-0.00318790442637473\\
33.1190000000135	-0.0031878749450196\\
33.1530000000134	-0.00318784747412559\\
33.1860000000134	-0.00318781857739725\\
33.2190000000133	-0.00318778997761759\\
33.2530000000132	-0.00318776332983628\\
33.2860000000131	-0.00318773530002581\\
33.319000000013	-0.00318770756008213\\
33.353000000013	-0.00318768171450401\\
33.3860000000129	-0.00318765452973313\\
33.4190000000128	-0.00318762762750624\\
33.4530000000127	-0.00318760256402717\\
33.4860000000127	-0.0031875762034117\\
33.5190000000126	-0.00318755011819283\\
33.5530000000125	-0.0031875258166334\\
33.5860000000124	-0.00318750025904624\\
33.6190000000123	-0.00318747497022143\\
33.6530000000123	-0.00318745141186993\\
33.6860000000122	-0.00318742663728289\\
33.7190000000121	-0.00318740212381585\\
33.753000000012	-0.00318737928962221\\
33.786000000012	-0.00318735527782144\\
33.8190000000119	-0.00318733152054995\\
33.8530000000118	-0.00318730939217038\\
33.8860000000117	-0.00318728612362174\\
33.9190000000117	-0.00318726310351747\\
33.9530000000116	-0.00318724166258777\\
33.9860000000115	-0.00318721911885556\\
34.0190000000114	-0.00318719681722168\\
34.0530000000113	-0.00318717604718355\\
34.0860000000113	-0.00318715420916704\\
34.1190000000112	-0.00318713260756853\\
34.1530000000111	-0.00318711249026427\\
34.186000000011	-0.00318709134057649\\
34.219000000011	-0.0031870704209247\\
34.2530000000109	-0.00318705094001293\\
34.2860000000108	-0.00318703046108482\\
34.3190000000107	-0.00318701020613998\\
34.3530000000106	-0.00318699134544476\\
34.3860000000106	-0.0031869715198658\\
34.4190000000105	-0.00318695191224849\\
34.4530000000104	-0.0031869336557242\\
34.4860000000103	-0.00318691446684749\\
34.5190000000103	-0.00318689549027651\\
34.5530000000102	-0.00318687782262028\\
34.5860000000101	-0.00318685925363127\\
34.61900000001	-0.00318684089220822\\
34.6530000000099	-0.00318682379833013\\
34.6860000000099	-0.00318680583345565\\
34.7190000000098	-0.0031867880705998\\
34.7530000000097	-0.00318677153554869\\
34.7860000000096	-0.00318675415965375\\
34.8190000000096	-0.00318673698016969\\
34.8530000000095	-0.00318672098955752\\
34.8860000000094	-0.00318670418697531\\
34.9190000000093	-0.00318668757606866\\
34.9530000000092	-0.00318667211570434\\
34.9860000000092	-0.00318665587132694\\
35.0190000000091	-0.00318663981393663\\
35.053000000009	-0.00318662487031807\\
35.0860000000089	-0.00318660917060321\\
35.1190000000089	-0.0031865936523956\\
35.1530000000088	-0.00318657921177135\\
35.1860000000087	-0.00318656404202589\\
35.2190000000086	-0.00318654904898641\\
35.2530000000085	-0.00318653509846034\\
35.2860000000085	-0.00318652044472678\\
35.3190000000084	-0.00318650596336489\\
35.3530000000083	-0.00318649249009706\\
35.3860000000082	-0.00318647833911045\\
35.4190000000082	-0.00318646435624848\\
35.4530000000081	-0.00318645134771334\\
35.486000000008	-0.00318643768649607\\
35.5190000000079	-0.00318642418877402\\
35.5530000000078	-0.00318641163295741\\
35.5860000000078	-0.0031863984483238\\
35.6190000000077	-0.00318638542290972\\
35.6530000000076	-0.00318637330775751\\
35.6860000000075	-0.00318636058736654\\
35.7190000000075	-0.00318634802194229\\
35.7530000000074	-0.0031863363363327\\
35.7860000000073	-0.00318632406770858\\
35.8190000000072	-0.00318631195053398\\
35.8530000000071	-0.00318630068275172\\
35.8860000000071	-0.0031862888545775\\
35.919000000007	-0.00318627717312148\\
35.9530000000069	-0.00318626631194219\\
35.9860000000068	-0.00318625491196589\\
36.0190000000068	-0.00318624365538955\\
36.0530000000067	-0.00318623319053479\\
36.0860000000066	-0.00318622220805631\\
36.1190000000065	-0.00318621136488728\\
36.1530000000064	-0.00318620128553748\\
36.1860000000064	-0.00318619070929249\\
36.2190000000063	-0.00318618026838724\\
36.2530000000062	-0.00318617056414539\\
36.2860000000061	-0.0031861603829304\\
36.3190000000061	-0.00318615033354175\\
36.353000000006	-0.00318614099543035\\
36.3860000000059	-0.00318613119876421\\
36.4190000000058	-0.00318612153085684\\
36.4530000000057	-0.00318611254774881\\
36.4860000000057	-0.00318610312564438\\
36.5190000000056	-0.00318609382869939\\
36.5530000000055	-0.00318608519211372\\
36.5860000000054	-0.00318607613464339\\
36.6190000000054	-0.0031860671988766\\
36.6530000000053	-0.00318605889860768\\
36.6860000000052	-0.00318605019546081\\
36.7190000000051	-0.00318604161103941\\
36.753000000005	-0.00318603363882852\\
36.786000000005	-0.00318602528100254\\
36.8190000000049	-0.00318601703863663\\
36.8530000000048	-0.00318600938540525\\
36.8860000000047	-0.00318600136308644\\
36.9190000000047	-0.00318599345327852\\
36.9530000000046	-0.00318598611016196\\
36.9860000000045	-0.00318597841500967\\
37.0190000000044	-0.00318597082875183\\
37.0530000000043	-0.00318596378760683\\
37.0860000000043	-0.00318595641041286\\
37.1190000000042	-0.00318594913901338\\
37.1530000000041	-0.00318594239147529\\
37.186000000004	-0.00318593532326816\\
37.219000000004	-0.00318592835840836\\
37.2530000000039	-0.00318592189667788\\
37.2860000000038	-0.00318591512935873\\
37.3190000000037	-0.00318590846232913\\
37.3530000000036	-0.00318590227865401\\
37.3860000000036	-0.00318589580377915\\
37.4190000000035	-0.00318588942666054\\
37.4530000000034	-0.00318588351281512\\
37.4860000000033	-0.0031858773225717\\
37.5190000000033	-0.00318587122719771\\
37.5530000000032	-0.00318586557636724\\
37.5860000000031	-0.00318585966281137\\
37.619000000003	-0.00318585384190628\\
37.6530000000029	-0.00318584844708392\\
37.6860000000029	-0.00318584280273893\\
37.7190000000028	-0.00318583724784638\\
37.7530000000027	-0.00318583210110401\\
37.7860000000026	-0.00318582671815326\\
37.8190000000026	-0.00318582142283219\\
37.8530000000025	-0.00318581651770611\\
37.8860000000024	-0.00318581138972807\\
37.9190000000023	-0.0031858063461323\\
37.9530000000022	-0.00318580167641214\\
37.9860000000022	-0.00318579679520759\\
38.0190000000021	-0.00318579199646285\\
38.053000000002	-0.00318578755482735\\
38.0860000000019	-0.00318578291428073\\
38.1190000000019	-0.00318577835384182\\
38.1530000000018	-0.00318577413432308\\
38.1860000000017	-0.0031857697275699\\
38.2190000000016	-0.00318576539857007\\
38.2530000000015	-0.00318576139469506\\
38.2860000000015	-0.00318575721477465\\
38.3190000000014	-0.0031857531108952\\
38.3530000000013	-0.00318574931666271\\
38.3860000000012	-0.00318574535740757\\
38.4190000000012	-0.00318574147163364\\
38.4530000000011	-0.00318573788134469\\
38.486000000001	-0.0031857341368835\\
38.5190000000009	-0.00318573046371817\\
38.5530000000009	-0.00318572707137132\\
38.5860000000008	-0.00318572353510005\\
38.6190000000007	-0.00318572006847972\\
38.6530000000006	-0.00318571686839508\\
38.6860000000005	-0.00318571353471686\\
38.7190000000005	-0.0031857102684123\\
38.7530000000004	-0.00318570725530742\\
38.7860000000003	-0.00318570411840757\\
38.8190000000002	-0.00318570104680305\\
38.8530000000002	-0.00318569821520565\\
38.8860000000001	-0.00318569526888446\\
38.919	-0.00318569238651634\\
38.9529999999999	-0.00318568973122391\\
38.9859999999998	-0.00318568697054711\\
39.0189999999998	-0.0031856842718363\\
39.0529999999997	-0.00318568178737166\\
39.0859999999996	-0.00318567920721824\\
39.1189999999995	-0.00318567668667558\\
39.1529999999995	-0.00318567436890893\\
39.1859999999994	-0.00318567196335295\\
39.2189999999993	-0.00318566961609168\\
39.2529999999992	-0.00318566745998572\\
39.2859999999991	-0.00318566522446684\\
39.3189999999991	-0.00318566304519252\\
39.352999999999	-0.00318566104534446\\
39.3859999999989	-0.00318565897431711\\
39.4189999999988	-0.00318565695866058\\
39.4529999999988	-0.00318565511104518\\
39.4859999999987	-0.003185653200658\\
39.5189999999986	-0.00318565134314763\\
39.5529999999985	-0.00318564964298984\\
39.5859999999984	-0.00318564788740217\\
39.6189999999984	-0.00318564618365769\\
39.6529999999983	-0.00318564462686344\\
39.6859999999982	-0.00318564302233781\\
39.7189999999981	-0.00318564146777511\\
39.7529999999981	-0.00318564005000477\\
39.785999999998	-0.00318563859125476\\
39.8189999999979	-0.00318563718121512\\
39.8529999999978	-0.0031856358982405\\
39.8859999999977	-0.00318563458185994\\
39.9189999999977	-0.00318563331215316\\
39.9529999999976	-0.00318563215997791\\
39.9859999999975	-0.00318563098090285\\
40.0189999999974	-0.00318562984756277\\
40.0529999999974	-0.00318562882219187\\
40.0859999999973	-0.00318562777648213\\
40.1189999999972	-0.00318562677541334\\
40.1529999999971	-0.00318562587305049\\
40.185999999997	-0.00318562495689623\\
40.218999999997	-0.00318562408349488\\
40.2529999999969	-0.00318562330031957\\
40.2859999999968	-0.00318562250914045\\
40.3189999999967	-0.00318562176024306\\
40.3529999999967	-0.00318562109296128\\
40.3859999999966	-0.00318562042361936\\
40.4189999999965	-0.00318561979498222\\
40.4529999999964	-0.00318561923962868\\
40.4859999999963	-0.00318561868797995\\
40.5189999999963	-0.00318561817532936\\
40.5529999999962	-0.0031856177288665\\
40.5859999999961	-0.00318561729162825\\
40.618999999996	-0.00318561689251573\\
40.652999999996	-0.00318561655120853\\
40.6859999999959	-0.00318561622442259\\
40.7189999999958	-0.00318561593439526\\
40.7529999999957	-0.00318561569491349\\
40.7859999999956	-0.00318561547531249\\
40.8189999999956	-0.00318561529170136\\
40.8529999999955	-0.00318561515095417\\
40.8859999999954	-0.00318561503531312\\
40.9189999999953	-0.00318561495426994\\
40.9529999999953	-0.00318561490929481\\
40.9859999999952	-0.00318561489402125\\
41.0189999999951	-0.003185614912387\\
41.052999999995	-0.00318561495991609\\
41.0859999999949	-0.00318561504185411\\
41.1189999999949	-0.00318561515622884\\
41.1529999999948	-0.00318561529325612\\
41.1859999999947	-0.00318561546965968\\
41.2189999999946	-0.00318561567735909\\
41.2529999999946	-0.0031856159010768\\
41.2859999999945	-0.00318561616835122\\
41.3189999999944	-0.00318561646614435\\
41.3529999999943	-0.00318561677428209\\
41.3859999999942	-0.00318561712977372\\
41.4189999999942	-0.00318561751488611\\
41.4529999999941	-0.00318561790378302\\
41.485999999994	-0.00318561834470255\\
41.5189999999939	-0.00318561881399537\\
41.5529999999939	-0.00318561928126915\\
41.5859999999938	-0.003185619804706\\
41.6189999999937	-0.00318562035560355\\
41.6529999999936	-0.00318562089874375\\
41.6859999999935	-0.00318562150241819\\
41.7189999999935	-0.00318562213201012\\
41.7529999999934	-0.00318562274871326\\
41.7859999999933	-0.00318562342921869\\
41.8189999999932	-0.00318562413507228\\
41.8529999999932	-0.00318562482260631\\
41.8859999999931	-0.00318562557730884\\
41.918999999993	-0.00318562635701536\\
41.9529999999929	-0.0031856271131665\\
41.9859999999928	-0.00318562793990407\\
42.0189999999928	-0.00318562879099238\\
42.0529999999927	-0.00318562961337854\\
42.0859999999926	-0.00318563050948795\\
42.1189999999925	-0.00318563142887274\\
42.1529999999925	-0.00318563231497393\\
42.1859999999924	-0.00318563327839505\\
42.2189999999923	-0.00318563426414742\\
42.2529999999922	-0.00318563521209914\\
42.2859999999922	-0.00318563624029844\\
42.3189999999921	-0.0031856372902701\\
42.352999999992	-0.00318563829743646\\
42.3859999999919	-0.00318563938856276\\
42.4189999999918	-0.00318564050030989\\
42.4529999999918	-0.00318564156494627\\
42.4859999999917	-0.00318564271595712\\
42.5189999999916	-0.00318564388704456\\
42.5529999999915	-0.00318564500731489\\
42.5859999999915	-0.00318564621657758\\
42.6189999999914	-0.00318564744496985\\
42.6529999999913	-0.00318564861847648\\
42.6859999999912	-0.00318564988378389\\
42.7189999999911	-0.00318565116770597\\
42.7529999999911	-0.00318565239301383\\
42.785999999991	-0.00318565371263135\\
42.8189999999909	-0.00318565504975621\\
42.8529999999908	-0.00318565632443546\\
42.8859999999908	-0.00318565769580825\\
42.9189999999907	-0.00318565908461066\\
42.9529999999906	-0.00318566040715162\\
42.9859999999905	-0.00318566182850644\\
43.0189999999904	-0.00318566326651837\\
43.0529999999904	-0.00318566463489356\\
43.0859999999903	-0.00318566610454973\\
43.1189999999902	-0.00318566759033057\\
43.1529999999901	-0.00318566900292216\\
43.1859999999901	-0.00318567051919683\\
43.21899999999	-0.00318567205110831\\
43.2529999999899	-0.00318567350612464\\
43.2859999999898	-0.00318567506663991\\
43.3189999999897	-0.00318567664208969\\
43.3529999999897	-0.00318567813812054\\
43.3859999999896	-0.00318567974173645\\
43.4189999999895	-0.00318568135989095\\
43.4529999999894	-0.00318568289518639\\
43.4859999999894	-0.00318568453996448\\
43.5189999999893	-0.00318568619840476\\
43.5529999999892	-0.00318568777161099\\
43.5859999999891	-0.0031856894559148\\
43.618999999989	-0.00318569115328793\\
43.652999999989	-0.00318569276290637\\
43.6859999999889	-0.0031856944852855\\
43.7189999999888	-0.00318569622006804\\
43.7529999999887	-0.00318569786459477\\
43.7859999999887	-0.00318569962334703\\
43.8189999999886	-0.00318570139421048\\
43.8529999999885	-0.00318570307170418\\
43.8859999999884	-0.00318570486513847\\
43.9189999999883	-0.00318570667038887\\
43.9529999999883	-0.00318570837956544\\
43.9859999999882	-0.00318571020711822\\
44.0189999999881	-0.00318571204522389\\
44.052999999988	-0.00318571378527754\\
44.085999999988	-0.00318571564452252\\
44.1189999999879	-0.00318571751411056\\
44.1529999999878	-0.00318571928326894\\
44.1859999999877	-0.00318572117329019\\
44.2189999999876	-0.00318572307299769\\
44.2529999999876	-0.0031857248701439\\
44.2859999999875	-0.00318572678936846\\
44.3189999999874	-0.00318572871816358\\
44.3529999999873	-0.00318573054205595\\
44.3859999999873	-0.00318573248954523\\
44.4189999999872	-0.00318573444569625\\
44.4529999999871	-0.0031857362949812\\
44.485999999987	-0.00318573826872837\\
44.5189999999869	-0.00318574025107554\\
44.5529999999869	-0.00318574212479206\\
44.5859999999868	-0.00318574412404793\\
44.6189999999867	-0.00318574613194555\\
44.6529999999866	-0.00318574802894478\\
44.6859999999866	-0.00318575005215482\\
44.7189999999865	-0.00318575208333849\\
44.7529999999864	-0.00318575400260013\\
44.7859999999863	-0.00318575604921234\\
44.8189999999862	-0.00318575810350996\\
44.8529999999862	-0.00318576004359983\\
44.8859999999861	-0.00318576211221222\\
44.918999999986	-0.00318576418786209\\
44.9529999999859	-0.00318576614801458\\
44.9859999999859	-0.0031857682372296\\
};
\addlegendentry{Generator 2 Area 2};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
-0.02	0\\
0.03	0\\
0.0800000000000001	0\\
0.13	0\\
0.18	0\\
0.23	0\\
0.28	0\\
0.33	0\\
0.38	0\\
0.43	0\\
0.48	0\\
0.53	0\\
0.580000000000001	0\\
0.630000000000001	0\\
0.680000000000001	0\\
0.730000000000001	0\\
0.780000000000001	0\\
0.830000000000001	0\\
0.880000000000001	0\\
0.930000000000001	0\\
0.980000000000001	0\\
1.019	-0.000218165213421329\\
1.053	-0.00146468979551684\\
1.08599999999999	-0.0034455212657466\\
1.11899999999999	-0.00550473184108979\\
1.15299999999998	-0.00719966300662866\\
1.18599999999998	-0.00867030388464285\\
1.21899999999998	-0.00987425146990517\\
1.25299999999997	-0.0108559890421863\\
1.28599999999997	-0.0117920582250834\\
1.31899999999997	-0.0126037502877943\\
1.35299999999996	-0.0131974591877496\\
1.38599999999996	-0.0135818970137382\\
1.41899999999995	-0.013677792262882\\
1.45299999999995	-0.0135167080608853\\
1.48599999999995	-0.0131316806547563\\
1.51899999999994	-0.0126006320805363\\
1.55299999999994	-0.012032375746711\\
1.58599999999994	-0.0114077540111577\\
1.61899999999993	-0.0107947255493026\\
1.65299999999993	-0.0102457805314676\\
1.68599999999993	-0.00970593987181767\\
1.71899999999992	-0.00922661724187746\\
1.75299999999992	-0.00884802728370537\\
1.78599999999991	-0.00854087173190032\\
1.81899999999991	-0.00834419715413104\\
1.85299999999991	-0.00826168465225985\\
1.8859999999999	-0.00827264780781756\\
1.9189999999999	-0.00836396971072551\\
1.9529999999999	-0.00849846223123563\\
1.98599999999989	-0.00866588121404166\\
2.01899999999989	-0.00883463316995103\\
2.05299999999988	-0.0089787426976532\\
2.08599999999988	-0.0091061919920753\\
2.11899999999988	-0.00920284977048735\\
2.15299999999987	-0.00926541666664782\\
2.18599999999987	-0.0093036022995644\\
2.21899999999987	-0.00931549933233511\\
2.25299999999986	-0.00930554290080621\\
2.28599999999986	-0.00927567522001538\\
2.31899999999986	-0.00922947502265881\\
2.35299999999985	-0.00917460456076558\\
2.38599999999985	-0.00910817646144269\\
2.41899999999984	-0.00903739941119153\\
2.45299999999984	-0.00897008808435396\\
2.48599999999984	-0.0089005384309393\\
2.51899999999983	-0.0088348055459383\\
2.55299999999983	-0.00877713685667436\\
2.58599999999983	-0.00872022984978715\\
2.61899999999982	-0.00866711817299115\\
2.65299999999982	-0.00861968651737222\\
2.68599999999982	-0.00857102052813186\\
2.71899999999981	-0.00852331672967388\\
2.75299999999981	-0.00847883207389388\\
2.7859999999998	-0.00843184938136776\\
2.8189999999998	-0.00838530942907345\\
2.8529999999998	-0.00834226025705775\\
2.88599999999979	-0.00829781904521865\\
2.91899999999979	-0.00825525494089496\\
2.95299999999979	-0.00821734504722749\\
2.98599999999978	-0.00817968246831835\\
3.01899999999978	-0.00814487401184028\\
3.05299999999977	-0.00811468329205212\\
3.08599999999977	-0.00808510591889966\\
3.11899999999977	-0.00805769512516752\\
3.15299999999976	-0.00803338287376909\\
3.18599999999976	-0.00800852553697051\\
3.21899999999976	-0.007984019507838\\
3.25299999999975	-0.00796069956575363\\
3.28599999999975	-0.00793510487485516\\
3.31899999999975	-0.00790821277660603\\
3.35299999999974	-0.00788142205352671\\
3.38599999999974	-0.00785121455421001\\
3.41899999999973	-0.00781918839331441\\
3.45299999999973	-0.00778749004966162\\
3.48599999999973	-0.00775238575341342\\
3.51899999999972	-0.00771614014630373\\
3.55299999999972	-0.00768133436085972\\
3.58599999999972	-0.00764401187377239\\
3.61899999999971	-0.00760673297942926\\
3.65299999999971	-0.00757201249120587\\
3.68599999999971	-0.00753579719712671\\
3.7189999999997	-0.0075004980992085\\
3.7529999999997	-0.00746824101024535\\
3.78599999999969	-0.00743505342071749\\
3.81899999999969	-0.00740297396076717\\
3.85299999999969	-0.00737372959027616\\
3.88599999999968	-0.00734354230152978\\
3.91899999999968	-0.00731414402701513\\
3.95299999999968	-0.00728705076045066\\
3.98599999999967	-0.00725871954556123\\
4.01899999999968	-0.0072307077765813\\
4.05299999999969	-0.0072045175457901\\
4.0859999999997	-0.00717677530279504\\
4.11899999999971	-0.00714904613486478\\
4.15299999999972	-0.00712291696213285\\
4.18599999999973	-0.00709510006868064\\
4.21899999999974	-0.00706722566747719\\
4.25299999999976	-0.00704095218355094\\
4.28599999999977	-0.0070130215668317\\
4.31899999999978	-0.00698510959040644\\
4.35299999999979	-0.00695889043137654\\
4.3859999999998	-0.00693112223522141\\
4.41899999999981	-0.00690347981374317\\
4.45299999999982	-0.00687760435077422\\
4.48599999999983	-0.00685028345980354\\
4.51899999999984	-0.00682315645461307\\
4.55299999999986	-0.00679781295832582\\
4.58599999999987	-0.00677109215372429\\
4.61899999999988	-0.00674458828063518\\
4.65299999999989	-0.00671984317228413\\
4.6859999999999	-0.00669376384125697\\
4.71899999999991	-0.00666790251005511\\
4.75299999999992	-0.00664376035183589\\
4.78599999999993	-0.00661831791918399\\
4.81899999999994	-0.00659308832783789\\
4.85299999999996	-0.00656953496061374\\
4.88599999999997	-0.00654471066938089\\
4.91899999999998	-0.00652008989670916\\
4.95299999999999	-0.00649709922648756\\
4.986	-0.00647285973503975\\
5.01900000000001	-0.00644880810140513\\
5.05300000000002	-0.00642633697057837\\
5.08600000000003	-0.00640263088401671\\
5.11900000000004	-0.00637909265017889\\
5.15300000000006	-0.00635708644131883\\
5.18600000000007	-0.00633385580051538\\
5.21900000000008	-0.00631077572422079\\
5.25300000000009	-0.00628918728277361\\
5.2860000000001	-0.00626638931225465\\
5.31900000000011	-0.00624373386935317\\
5.35300000000012	-0.00622254101859265\\
5.38600000000013	-0.00620016235144316\\
5.41900000000014	-0.00617792816226559\\
5.45300000000016	-0.00615713576609311\\
5.48600000000017	-0.00613518845459538\\
5.51900000000018	-0.00611339259755439\\
5.55300000000019	-0.00609301928844475\\
5.5860000000002	-0.00607152371530351\\
5.61900000000021	-0.00605018517405975\\
5.65300000000022	-0.00603024600706703\\
5.68600000000023	-0.00600921289892353\\
5.71900000000024	-0.00598833778194963\\
5.75300000000026	-0.00596883403638881\\
5.78600000000027	-0.00594826196522569\\
5.81900000000028	-0.00592784296949467\\
5.85300000000029	-0.00590876283011854\\
5.8860000000003	-0.0058886342970117\\
5.91900000000031	-0.00586865201083187\\
5.95300000000032	-0.00584997679426491\\
5.98600000000033	-0.00583027228416932\\
6.01900000000034	-0.00581070798878625\\
6.05300000000036	-0.00579242107365252\\
6.08600000000037	-0.00577312423542542\\
6.11900000000038	-0.00575396317600185\\
6.15300000000039	-0.00573605230861152\\
6.1860000000004	-0.0057171519263447\\
6.21900000000041	-0.0056983846554064\\
6.25300000000042	-0.00568084234147326\\
6.28600000000043	-0.0056623316075507\\
6.31900000000044	-0.00564395213771485\\
6.35300000000046	-0.00562677318204008\\
6.38600000000047	-0.00560864678347961\\
6.41900000000048	-0.00559064982626112\\
6.45300000000049	-0.00557382916442783\\
6.4860000000005	-0.00555608155859122\\
6.51900000000051	-0.00553846136294511\\
6.55300000000052	-0.00552199336723458\\
6.58600000000053	-0.00550461833225724\\
6.61900000000055	-0.00548736842418918\\
6.65300000000056	-0.00547124678212263\\
6.68600000000057	-0.00545423740198403\\
6.71900000000058	-0.00543735068478368\\
6.75300000000059	-0.0054215685857828\\
6.7860000000006	-0.00540491751923755\\
6.81900000000061	-0.00538838369572214\\
6.85300000000062	-0.00537292434863046\\
6.88600000000063	-0.00535661809626142\\
6.91900000000065	-0.00534043583417987\\
6.95300000000066	-0.00532531523230739\\
6.98600000000067	-0.0053093625864824\\
7.01900000000068	-0.00529352379260473\\
7.05300000000069	-0.00527871959211801\\
7.0860000000007	-0.00526309919478829\\
7.11900000000071	-0.00524759115909246\\
7.15300000000072	-0.00523309776336134\\
7.18600000000073	-0.00521780663537164\\
7.21900000000075	-0.00520262581108222\\
7.25300000000076	-0.00518843765581267\\
7.28600000000077	-0.00517346762477056\\
7.31900000000078	-0.0051586048511395\\
7.35300000000079	-0.00514471381289683\\
7.3860000000008	-0.00513005769477437\\
7.41900000000081	-0.00511550735718413\\
7.45300000000082	-0.00510190905380881\\
7.48600000000083	-0.00508756235726338\\
7.51900000000085	-0.00507331949937007\\
7.55300000000086	-0.00506000862296674\\
7.58600000000087	-0.00504596516849876\\
7.61900000000088	-0.00503202341209918\\
7.65300000000089	-0.00501899409555218\\
7.6860000000009	-0.0050052479709094\\
7.71900000000091	-0.00499160170643898\\
7.75300000000092	-0.00497884878188581\\
7.78600000000093	-0.0049653943963629\\
7.81900000000095	-0.00495203776456876\\
7.85300000000096	-0.00493955542741908\\
7.88600000000097	-0.00492638637268883\\
7.91900000000098	-0.00491331286112329\\
7.95300000000099	-0.00490109503115466\\
7.986000000001	-0.0048882050160598\\
8.01900000000099	-0.00487540856294222\\
8.05300000000098	-0.00486344973812536\\
8.08600000000096	-0.00485083308374923\\
8.11900000000094	-0.0048383081183373\\
8.15300000000092	-0.00482660310417882\\
8.1860000000009	-0.0048142543115699\\
8.21900000000088	-0.0048019953467926\\
8.25300000000087	-0.0047905389961117\\
8.28600000000085	-0.00477845262705501\\
8.31900000000083	-0.00476645426673183\\
8.35300000000081	-0.00475524154147877\\
8.38600000000079	-0.00474341228362218\\
8.41900000000077	-0.00473166924803381\\
8.45300000000075	-0.00472069520233342\\
8.48600000000074	-0.00470911781794259\\
8.51900000000072	-0.00469762488632119\\
8.5530000000007	-0.00468688462294298\\
8.58600000000068	-0.00467555393165464\\
8.61900000000066	-0.00466430595277256\\
8.65300000000064	-0.0046537946551829\\
8.68600000000063	-0.00464270557684043\\
8.71900000000061	-0.00463169751087544\\
8.75300000000059	-0.0046214104724388\\
8.78600000000057	-0.00461055804393984\\
8.81900000000055	-0.00459978496454205\\
8.85300000000053	-0.00458971758075533\\
8.88600000000051	-0.00457909694163516\\
8.9190000000005	-0.00456855401960821\\
8.95300000000048	-0.00455870177265694\\
8.98600000000046	-0.00454830815137297\\
9.01900000000044	-0.00453799064451232\\
9.05300000000042	-0.0045283490982142\\
9.0860000000004	-0.00451817781055719\\
9.11900000000039	-0.0045080810653414\\
9.15300000000037	-0.00449864586840887\\
9.18600000000035	-0.00448869232160776\\
9.21900000000033	-0.00447881177722664\\
9.25300000000031	-0.00446957866621245\\
9.28600000000029	-0.0044598383614286\\
9.31900000000027	-0.00445016955084954\\
9.35300000000026	-0.0044411343504881\\
9.38600000000024	-0.00443160288228051\\
9.41900000000022	-0.00442214143087394\\
9.4530000000002	-0.00441330005174823\\
9.48600000000018	-0.0044039731040928\\
9.51900000000016	-0.00439471472559172\\
9.55300000000014	-0.00438606315989842\\
9.58600000000013	-0.0043769365019809\\
9.61900000000011	-0.00436787699361896\\
9.65300000000009	-0.00435941131102369\\
9.68600000000007	-0.004350480793745\\
9.71900000000005	-0.00434161603310512\\
9.75300000000003	-0.00433333237884859\\
9.78600000000002	-0.00432459393258944\\
9.819	-0.00431591987744051\\
9.85299999999998	-0.00430781447164419\\
9.88599999999996	-0.00429926410660253\\
9.91899999999994	-0.00429077679441447\\
9.95299999999992	-0.00428284593243811\\
9.9859999999999	-0.0042744797385591\\
10.0189999999999	-0.00426617528630202\\
10.0529999999999	-0.00425841533775462\\
10.0859999999998	-0.00425022948364129\\
10.1189999999998	-0.00424210408592962\\
10.1529999999998	-0.00423451149354026\\
10.1859999999998	-0.00422650222474796\\
10.2189999999998	-0.00421855215295042\\
10.2529999999998	-0.00421112343047481\\
10.2859999999997	-0.00420328706746853\\
10.3189999999997	-0.00419550866742135\\
10.3529999999997	-0.00418824039832644\\
10.3859999999997	-0.00418057333511002\\
10.4189999999997	-0.00417296302519043\\
10.4529999999996	-0.00416585186089347\\
10.4859999999996	-0.00415835056354519\\
10.5189999999996	-0.00415090483374436\\
10.5529999999996	-0.00414394749283398\\
10.5859999999996	-0.00413660849744291\\
10.6189999999996	-0.00412932390806353\\
10.6529999999995	-0.00412251717458778\\
10.6859999999995	-0.00411533708702216\\
10.7189999999995	-0.00410821026715424\\
10.7529999999995	-0.00410155098953524\\
10.7859999999995	-0.00409452648356934\\
10.8189999999994	-0.00408755412973383\\
10.8529999999994	-0.00408103921967928\\
10.8859999999994	-0.00407416703608909\\
10.9189999999994	-0.00406734591129743\\
10.9529999999994	-0.00406097234263858\\
10.9859999999994	-0.00405424928738507\\
11.0189999999993	-0.00404757621974039\\
11.0529999999993	-0.00404134102707387\\
11.0859999999993	-0.00403476397063962\\
11.1189999999993	-0.00402823585195145\\
11.1529999999993	-0.00402213612953684\\
11.1859999999992	-0.00401570200520895\\
11.2189999999992	-0.00400931579033303\\
11.2529999999992	-0.00400334869135566\\
11.2859999999992	-0.0039970544946355\\
11.3189999999992	-0.00399080719965905\\
11.3529999999991	-0.00398496993443209\\
11.3859999999991	-0.00397881272124012\\
11.4189999999991	-0.00397270142242434\\
11.4529999999991	-0.0039669912578536\\
11.4859999999991	-0.00396096814382896\\
11.5189999999991	-0.00395498997672161\\
11.552999999999	-0.00394940423495393\\
11.585999999999	-0.00394351239388646\\
11.618999999999	-0.00393766455213018\\
11.652999999999	-0.00393220060939758\\
11.685999999999	-0.00392643727250319\\
11.7189999999989	-0.00392071700623242\\
11.7529999999989	-0.00391537229211469\\
11.7859999999989	-0.00390973474671119\\
11.8189999999989	-0.00390413936214307\\
11.8529999999989	-0.00389891135837461\\
11.8859999999989	-0.00389339694663338\\
11.9189999999988	-0.00388792380467895\\
11.9529999999988	-0.00388281004425883\\
11.9859999999988	-0.00387741616255599\\
12.0189999999988	-0.00387206267757689\\
12.0529999999988	-0.00386706074329257\\
12.0859999999987	-0.00386178484129152\\
12.1189999999987	-0.00385654848046169\\
12.1529999999987	-0.00385165600457116\\
12.1859999999987	-0.00384649558325201\\
12.2189999999987	-0.00384137386537331\\
12.2529999999986	-0.0038365885286159\\
12.2859999999986	-0.00383154114026862\\
12.3189999999986	-0.0038265316344942\\
12.3529999999986	-0.00382185116448319\\
12.3859999999986	-0.00381691441147591\\
12.4189999999986	-0.0038120147368903\\
12.4529999999985	-0.00380743690813012\\
12.4859999999985	-0.00380260844158742\\
12.5189999999985	-0.00379781626592746\\
12.5529999999985	-0.00379333889778732\\
12.5859999999985	-0.00378861641683548\\
12.6189999999984	-0.00378392945538297\\
12.6529999999984	-0.00377955041249978\\
12.6859999999984	-0.00377493166359233\\
12.7189999999984	-0.00377034767842588\\
12.7529999999984	-0.00376606486891673\\
12.7859999999984	-0.00376154764455738\\
12.8189999999983	-0.00375706444374324\\
12.8529999999983	-0.00375287581873196\\
12.8859999999983	-0.00374845795656797\\
12.9189999999983	-0.00374407339301308\\
12.9529999999983	-0.00373997694538841\\
12.9859999999982	-0.00373565632796868\\
13.0189999999982	-0.00373136829883725\\
13.0529999999982	-0.00372736206294022\\
13.0859999999982	-0.00372313661562307\\
13.1189999999982	-0.0037189430613539\\
13.1529999999982	-0.00371502511187238\\
13.1859999999981	-0.00371089280325476\\
13.2189999999981	-0.00370679170649868\\
13.2529999999981	-0.00370296015793847\\
13.2859999999981	-0.00369891899830532\\
13.3189999999981	-0.00369490838331066\\
13.352999999998	-0.00369116138886716\\
13.385999999998	-0.0036872094295326\\
13.418999999998	-0.00368328736136281\\
13.452999999998	-0.00367962311241976\\
13.485999999998	-0.00367575844463353\\
13.5189999999979	-0.00367192302830943\\
13.5529999999979	-0.00366833975344127\\
13.5859999999979	-0.00366456050826935\\
13.6189999999979	-0.00366080988790651\\
13.6529999999979	-0.00365730585266644\\
13.6859999999979	-0.00365361019956734\\
13.7189999999978	-0.00364994255756579\\
13.7529999999978	-0.00364651606300592\\
13.7859999999978	-0.00364290220943553\\
13.8189999999978	-0.00363931576607845\\
13.8529999999978	-0.0036359651484652\\
13.8859999999977	-0.00363243133907953\\
13.9189999999977	-0.00362892435121642\\
13.9529999999977	-0.00362564798143383\\
13.9859999999977	-0.00362219249699869\\
14.0189999999977	-0.00361876325796762\\
14.0529999999977	-0.00361555954065984\\
14.0859999999976	-0.00361218069789826\\
14.1189999999976	-0.00360882753606484\\
14.1529999999976	-0.0036056949090697\\
14.1859999999976	-0.00360239105960369\\
14.2189999999976	-0.00359911233835852\\
14.2529999999975	-0.00359604927192014\\
14.2859999999975	-0.00359281880162399\\
14.3189999999975	-0.0035896129185029\\
14.3529999999975	-0.00358661791429959\\
14.3859999999975	-0.00358345924254111\\
14.4189999999974	-0.00358032462796676\\
14.4529999999974	-0.00357739621992825\\
14.4859999999974	-0.00357430779912338\\
14.5189999999974	-0.00357124291690358\\
14.5529999999974	-0.00356837966812729\\
14.5859999999974	-0.00356535998278862\\
14.6189999999973	-0.00356236332796855\\
14.6529999999973	-0.00355956383265854\\
14.6859999999973	-0.00355661139904195\\
14.7189999999973	-0.00355368149860358\\
14.7529999999973	-0.00355094437988002\\
14.7859999999972	-0.00354805774523459\\
14.8189999999972	-0.00354519315676194\\
14.8529999999972	-0.00354251706628972\\
14.8859999999972	-0.00353969480823857\\
14.9189999999972	-0.00353689411966129\\
14.9529999999972	-0.0035342777377636\\
14.9859999999971	-0.00353151846369992\\
15.0189999999971	-0.00352878029212655\\
15.0529999999971	-0.00352622232637956\\
15.0859999999971	-0.00352352467282191\\
15.1189999999971	-0.00352084766466809\\
15.152999999997	-0.00351834684985453\\
15.185999999997	-0.00351570948179458\\
15.218999999997	-0.00351309231161479\\
15.252999999997	-0.00351064740913698\\
15.285999999997	-0.00350806901967871\\
15.3189999999969	-0.0035055103899122\\
15.3529999999969	-0.0035031201869572\\
15.3859999999969	-0.0035005994965519\\
15.4189999999969	-0.00349809813710855\\
15.4529999999969	-0.00349576144662966\\
15.4859999999969	-0.00349329720267144\\
15.5189999999968	-0.00349085186981701\\
15.5529999999968	-0.00348856752919458\\
15.5859999999968	-0.00348615850542577\\
15.6189999999968	-0.00348376798169736\\
15.6529999999968	-0.00348153485355118\\
15.6859999999967	-0.00347917984948254\\
15.7189999999967	-0.00347684294326323\\
15.7529999999967	-0.00347465991353602\\
15.7859999999967	-0.0034723577541137\\
15.8189999999967	-0.00347007329854643\\
15.8529999999967	-0.00346793927690048\\
15.8859999999966	-0.00346568881151388\\
15.9189999999966	-0.00346345566451933\\
15.9529999999966	-0.00346136958352583\\
15.9859999999966	-0.00345916968617532\\
16.0189999999966	-0.00345698672961947\\
16.0529999999966	-0.0034549475443959\\
16.0859999999967	-0.00345279711263691\\
16.1189999999967	-0.00345066325226462\\
16.1529999999968	-0.00344866994010617\\
16.1859999999968	-0.00344656789501852\\
16.2189999999968	-0.00344448205949499\\
16.2529999999969	-0.00344253361912072\\
16.2859999999969	-0.00344047890423249\\
16.318999999997	-0.00343844004509464\\
16.352999999997	-0.00343653549660849\\
16.385999999997	-0.0034345270781615\\
16.4189999999971	-0.00343253416891742\\
16.4529999999971	-0.00343067255318874\\
16.4859999999972	-0.00342870941903894\\
16.5189999999972	-0.00342676145482967\\
16.5529999999972	-0.00342494183291631\\
16.5859999999973	-0.00342302299277575\\
16.6189999999973	-0.00342111899058828\\
16.6529999999974	-0.00341934044331749\\
16.6859999999974	-0.00341746492754036\\
16.7189999999975	-0.00341560392468843\\
16.7529999999975	-0.00341386555270329\\
16.7859999999975	-0.00341203241220456\\
16.8189999999976	-0.0034102134668359\\
16.8529999999976	-0.00340851438985379\\
16.8859999999977	-0.00340672269602926\\
16.9189999999977	-0.00340494488598353\\
16.9529999999977	-0.00340328424220193\\
16.9859999999978	-0.00340153308597779\\
17.0189999999978	-0.00339979550879699\\
17.0529999999979	-0.00339817245496199\\
17.0859999999979	-0.00339646094659096\\
17.1189999999979	-0.0033947627191705\\
17.152999999998	-0.00339317643012105\\
17.185999999998	-0.00339150369876517\\
17.2189999999981	-0.00338984395670838\\
17.2529999999981	-0.00338829362441995\\
17.2859999999981	-0.00338665881794709\\
17.3189999999982	-0.00338503671513335\\
17.3529999999982	-0.0033835215490734\\
17.3859999999983	-0.00338192383372882\\
17.4189999999983	-0.00338033854251996\\
17.4529999999983	-0.00337885776911984\\
17.4859999999984	-0.00337729632844141\\
17.5189999999984	-0.00337574703826615\\
17.5529999999985	-0.0033742999002927\\
17.5859999999985	-0.00337277393568614\\
17.6189999999986	-0.00337125985393483\\
17.6529999999986	-0.00336984561045361\\
17.6859999999986	-0.00336835434002414\\
17.7189999999987	-0.0033668746907759\\
17.7529999999987	-0.00336549261658115\\
17.7859999999988	-0.00336403527553097\\
17.8189999999988	-0.00336258929904121\\
17.8529999999988	-0.00336123868457361\\
17.8859999999989	-0.0033598145242385\\
17.9189999999989	-0.00335840147763566\\
17.952999999999	-0.00335708162866966\\
17.985999999999	-0.00335568991658097\\
18.018999999999	-0.00335430907266454\\
18.0529999999991	-0.00335301930938126\\
18.0859999999991	-0.00335165932841519\\
18.1189999999992	-0.00335030997573316\\
18.1529999999992	-0.00334904963327431\\
18.1859999999992	-0.00334772068238565\\
18.2189999999993	-0.00334640212455761\\
18.2529999999993	-0.00334517055244798\\
18.2859999999994	-0.00334387194500263\\
18.3189999999994	-0.00334258350051786\\
18.3529999999994	-0.00334138006181739\\
18.3859999999995	-0.00334011112631738\\
18.4189999999995	-0.00333885212855145\\
18.4529999999996	-0.00333767620051317\\
18.4859999999996	-0.00333643627960256\\
18.5189999999997	-0.00333520607646343\\
18.5529999999997	-0.00333405704906331\\
18.5859999999997	-0.00333284549957458\\
18.6189999999998	-0.0033316434524745\\
18.6529999999998	-0.0033305207297103\\
18.6859999999999	-0.00332933692266735\\
18.7189999999999	-0.00332816240703737\\
18.7529999999999	-0.00332706540503069\\
18.786	-0.00332590872444238\\
18.819	-0.00332476112933422\\
18.8530000000001	-0.00332368927699422\\
18.8860000000001	-0.00332255912090995\\
18.9190000000001	-0.00332143784811256\\
18.9530000000002	-0.0033203905868805\\
18.9860000000002	-0.0033192863656516\\
19.0190000000003	-0.00331819083042462\\
19.0530000000003	-0.00331716761347989\\
19.0860000000003	-0.00331608875047162\\
19.1190000000004	-0.00331501838015413\\
19.1530000000004	-0.00331401867303804\\
19.1860000000005	-0.00331296460416941\\
19.2190000000005	-0.00331191883893045\\
19.2530000000005	-0.00331094211801153\\
19.2860000000006	-0.00330991229116184\\
19.3190000000006	-0.00330889058303963\\
19.3530000000007	-0.00330793633633808\\
19.3860000000007	-0.00330693021165906\\
19.4190000000008	-0.00330593202469986\\
19.4530000000008	-0.0033049997512602\\
19.4860000000008	-0.00330401680019876\\
19.5190000000009	-0.00330304160989836\\
19.5530000000009	-0.00330213081999575\\
19.586000000001	-0.00330117052563672\\
19.619000000001	-0.003300217818899\\
19.653000000001	-0.0032993280330218\\
19.6860000000011	-0.00329838988989517\\
19.7190000000011	-0.00329745916478597\\
19.7530000000012	-0.00329658991376369\\
19.7860000000012	-0.00329567342698611\\
19.8190000000012	-0.00329476419252872\\
19.8530000000013	-0.00329391501767051\\
19.8860000000013	-0.0032930197032216\\
19.9190000000014	-0.00329213147896679\\
19.9530000000014	-0.00329130193138949\\
19.9860000000014	-0.00329042731589191\\
20.0190000000015	-0.00328955963198097\\
20.0530000000015	-0.00328874927254341\\
20.0860000000016	-0.0032878948928331\\
20.1190000000016	-0.0032870472895199\\
20.1530000000016	-0.00328625568886876\\
20.1860000000017	-0.00328542109180174\\
20.2190000000017	-0.00328459311929008\\
20.2530000000018	-0.00328381985699566\\
20.2860000000018	-0.00328300459954156\\
20.3190000000019	-0.00328219581804123\\
20.3530000000019	-0.00328144048334977\\
20.3860000000019	-0.0032806441315083\\
20.419000000002	-0.00327985411075937\\
20.453000000002	-0.00327911630143418\\
20.4860000000021	-0.00327833843135972\\
20.5190000000021	-0.00327756675014401\\
20.5530000000021	-0.00327684607271272\\
20.5860000000022	-0.00327608626964027\\
20.6190000000022	-0.00327533251635137\\
20.6530000000023	-0.00327462858631888\\
20.6860000000023	-0.00327388644433879\\
20.7190000000023	-0.00327315021631247\\
20.7530000000024	-0.0032724626571119\\
20.7860000000024	-0.00327173777920875\\
20.8190000000025	-0.00327101868214708\\
20.8530000000025	-0.00327034712587093\\
20.8860000000025	-0.00326963912385259\\
20.9190000000026	-0.00326893677280482\\
20.9530000000026	-0.00326828085933728\\
20.9860000000027	-0.00326758935344484\\
21.0190000000027	-0.00326690337118285\\
21.0530000000027	-0.00326626274841579\\
21.0860000000028	-0.00326558736720817\\
21.1190000000028	-0.00326491738505708\\
21.1530000000029	-0.00326429170857312\\
21.1860000000029	-0.00326363208860836\\
21.219000000003	-0.00326297774633078\\
21.253000000003	-0.00326236667905155\\
21.286000000003	-0.00326172246511791\\
21.3190000000031	-0.00326108340965281\\
21.3530000000031	-0.00326048662219303\\
21.3860000000032	-0.00325985746656987\\
21.4190000000032	-0.00325923335298872\\
21.4530000000032	-0.003258650523014\\
21.4860000000033	-0.0032580360858111\\
21.5190000000033	-0.00325742657697681\\
21.5530000000034	-0.00325685738919035\\
21.5860000000034	-0.00325625733799295\\
21.6190000000034	-0.00325566210369399\\
21.6530000000035	-0.0032551062497177\\
21.6860000000035	-0.0032545202595019\\
21.7190000000036	-0.00325393897695236\\
21.7530000000036	-0.00325339615553555\\
21.7860000000036	-0.00325282390786119\\
21.8190000000037	-0.00325225626170911\\
21.8530000000037	-0.00325172617770442\\
21.8860000000038	-0.00325116736186315\\
21.9190000000038	-0.00325061304319751\\
21.9530000000038	-0.00325009540844379\\
21.9860000000039	-0.00324954972025215\\
22.0190000000039	-0.00324900842736886\\
22.053000000004	-0.00324850295968215\\
22.086000000004	-0.00324797010155842\\
22.1190000000041	-0.00324744153892098\\
22.1530000000041	-0.00324694796243097\\
22.1860000000041	-0.00324642764342731\\
22.2190000000042	-0.00324591152264908\\
22.2530000000042	-0.00324542956771146\\
22.2860000000043	-0.00324492150328803\\
22.3190000000043	-0.00324441754167626\\
22.3530000000043	-0.00324394694457708\\
22.3860000000044	-0.00324345085648348\\
22.4190000000044	-0.00324295877818559\\
22.4530000000045	-0.00324249928068177\\
22.4860000000045	-0.00324201489715215\\
22.5190000000045	-0.0032415344322444\\
22.5530000000046	-0.00324108578225646\\
22.5860000000046	-0.00324061283702581\\
22.6190000000047	-0.00324014372120163\\
22.6530000000047	-0.00323970567174237\\
22.6860000000047	-0.00323924390454988\\
22.7190000000048	-0.00323878587974369\\
22.7530000000048	-0.00323835818998186\\
22.7860000000049	-0.00323790734641638\\
22.8190000000049	-0.00323746015998871\\
22.8530000000049	-0.00323704259376889\\
22.886000000005	-0.00323660242493296\\
22.919000000005	-0.00323616583004049\\
22.9530000000051	-0.00323575815678023\\
22.9860000000051	-0.00323532841954044\\
23.0190000000052	-0.00323490217469014\\
23.0530000000052	-0.00323450416869686\\
23.0860000000052	-0.00323408462521646\\
23.1190000000053	-0.00323366849443774\\
23.1530000000053	-0.00323327993528211\\
23.1860000000054	-0.00323287035284248\\
23.2190000000054	-0.00323246410504363\\
23.2530000000054	-0.00323208477708115\\
23.2860000000055	-0.00323168492824599\\
23.3190000000055	-0.00323128833779929\\
23.3530000000056	-0.00323091803011788\\
23.3860000000056	-0.00323052769252652\\
23.4190000000056	-0.00323014053890536\\
23.4530000000057	-0.00322977904524235\\
23.4860000000057	-0.00322939800120858\\
23.5190000000058	-0.00322902006851333\\
23.5530000000058	-0.00322866718737214\\
23.5860000000058	-0.00322829522431778\\
23.6190000000059	-0.00322792630160718\\
23.6530000000059	-0.00322758183576977\\
23.686000000006	-0.00322721874600995\\
23.719000000006	-0.00322685862671535\\
23.753000000006	-0.00322652238331633\\
23.7860000000061	-0.00322616796346209\\
23.8190000000061	-0.00322581644596942\\
23.8530000000062	-0.00322548823671498\\
23.8860000000062	-0.00322514228810478\\
23.9190000000063	-0.00322479917526097\\
23.9530000000063	-0.00322447881579413\\
23.9860000000063	-0.00322414114402214\\
24.0190000000064	-0.00322380624296292\\
24.0530000000064	-0.00322349355341733\\
24.0860000000065	-0.00322316396846944\\
24.1190000000065	-0.00322283709062254\\
24.1530000000065	-0.00322253189449595\\
24.1860000000066	-0.00322221021072699\\
24.2190000000066	-0.00322189117165006\\
24.2530000000067	-0.00322159329702232\\
24.2860000000067	-0.00322127933279359\\
24.3190000000067	-0.00322096795253157\\
24.3530000000068	-0.00322067723099484\\
24.3860000000068	-0.00322037080857085\\
24.4190000000069	-0.00322006691082921\\
24.4530000000069	-0.00321978317773308\\
24.4860000000069	-0.00321948412387951\\
24.519000000007	-0.0032191875363492\\
24.553000000007	-0.00321891063081936\\
24.5860000000071	-0.00321861877564533\\
24.6190000000071	-0.00321832933013277\\
24.6530000000071	-0.00321805909489015\\
24.6860000000072	-0.00321777427258685\\
24.7190000000072	-0.00321749180421627\\
24.7530000000073	-0.00321722808548941\\
24.7860000000073	-0.00321695013378431\\
24.8190000000074	-0.00321667448185659\\
24.8530000000074	-0.00321641712922072\\
24.8860000000074	-0.00321614588966679\\
24.9190000000075	-0.00321587689665781\\
24.9530000000075	-0.00321562576325884\\
24.9860000000076	-0.00321536108087683\\
25.0190000000076	-0.00321509859304192\\
25.0530000000076	-0.00321485353501627\\
25.0860000000077	-0.00321459525797629\\
25.1190000000077	-0.00321433912513236\\
25.1530000000078	-0.00321410000217925\\
25.1860000000078	-0.00321384798295121\\
25.2190000000078	-0.00321359805796417\\
25.2530000000079	-0.00321336473289946\\
25.2860000000079	-0.0032131188262251\\
25.319000000008	-0.00321287496544642\\
25.353000000008	-0.00321264730384985\\
25.386000000008	-0.00321240736840844\\
25.4190000000081	-0.00321216943155622\\
25.4530000000081	-0.00321194730233898\\
25.4860000000082	-0.00321171319985092\\
25.5190000000082	-0.00321148104946178\\
25.5530000000082	-0.00321126432423657\\
25.5860000000083	-0.00321103591918259\\
25.6190000000083	-0.00321080942109042\\
25.6530000000084	-0.00321059797486989\\
25.6860000000084	-0.00321037513519673\\
25.7190000000085	-0.00321015415829506\\
25.7530000000085	-0.00320994786817863\\
25.7860000000085	-0.00320973046480544\\
25.8190000000086	-0.0032095148807384\\
25.8530000000086	-0.00320931362724663\\
25.8860000000087	-0.00320910153365817\\
25.9190000000087	-0.00320889121720869\\
25.9530000000087	-0.00320869488314202\\
25.9860000000088	-0.00320848797607853\\
26.0190000000088	-0.00320828280462682\\
26.0530000000089	-0.00320809127552524\\
26.0860000000089	-0.00320788943424399\\
26.1190000000089	-0.00320768928839466\\
26.153000000009	-0.00320750245223822\\
26.186000000009	-0.00320730555862114\\
26.2190000000091	-0.00320711032109933\\
26.2530000000091	-0.00320692806889322\\
26.2860000000091	-0.00320673600814425\\
26.3190000000092	-0.00320654556450095\\
26.3530000000092	-0.00320636778920202\\
26.3860000000093	-0.00320618044802312\\
26.4190000000093	-0.00320599468660965\\
26.4530000000093	-0.00320582128386626\\
26.4860000000094	-0.00320563855265388\\
26.5190000000094	-0.003205457364026\\
26.5530000000095	-0.00320528823193633\\
26.5860000000095	-0.0032051100028071\\
26.6190000000095	-0.00320493328042082\\
26.6530000000096	-0.0032047683189429\\
26.6860000000096	-0.00320459448681665\\
26.7190000000097	-0.00320442212600713\\
26.7530000000097	-0.00320426123781103\\
26.7860000000098	-0.00320409169972347\\
26.8190000000098	-0.00320392359877197\\
26.8530000000098	-0.00320376668847078\\
26.8860000000099	-0.00320360134413988\\
26.9190000000099	-0.00320343740304363\\
26.95300000001	-0.00320328437750517\\
26.98600000001	-0.00320312312869175\\
27.01900000001	-0.00320296325044545\\
27.0530000000101	-0.00320281401858835\\
27.0860000000101	-0.00320265676907217\\
27.1190000000102	-0.00320250085816465\\
27.1530000000102	-0.00320235533132751\\
27.1860000000102	-0.00320220198764276\\
27.2190000000103	-0.00320204995089401\\
27.2530000000103	-0.00320190804203235\\
27.2860000000104	-0.0032017585123939\\
27.3190000000104	-0.0032016102590624\\
27.3530000000104	-0.00320147188322772\\
27.3860000000105	-0.00320132607806134\\
27.4190000000105	-0.00320118151915472\\
27.4530000000106	-0.003201046593307\\
27.4860000000106	-0.0032009044250253\\
27.5190000000106	-0.00320076347384723\\
27.5530000000107	-0.00320063191678688\\
27.5860000000107	-0.00320049330003036\\
27.6190000000108	-0.00320035587149381\\
27.6530000000108	-0.00320022760396821\\
27.6860000000109	-0.00320009245492547\\
27.7190000000109	-0.00319995846620735\\
27.7530000000109	-0.00319983341075336\\
27.786000000011	-0.0031997016480575\\
27.819000000011	-0.00319957101807022\\
27.8530000000111	-0.00319944909907244\\
27.8860000000111	-0.00319932064235473\\
27.9190000000111	-0.00319919329198604\\
27.9530000000112	-0.00319907443537648\\
27.9860000000112	-0.00319894920706953\\
28.0190000000113	-0.00319882505893465\\
28.0530000000113	-0.00319870919251286\\
28.0860000000113	-0.00319858711630816\\
28.1190000000114	-0.00319846609479857\\
28.1530000000114	-0.00319835314774741\\
28.1860000000115	-0.0031982341491511\\
28.2190000000115	-0.00319811618026677\\
28.2530000000115	-0.00319800608368848\\
28.2860000000116	-0.00319789008988314\\
28.3190000000116	-0.00319777510141173\\
28.3530000000117	-0.00319766778802499\\
28.3860000000117	-0.0031975547277916\\
28.4190000000117	-0.0031974426491499\\
28.4530000000118	-0.00319733805287603\\
28.4860000000118	-0.00319722785697907\\
28.5190000000119	-0.00319711861907057\\
28.5530000000119	-0.0031970166755998\\
28.586000000012	-0.00319690927593685\\
28.619000000012	-0.0031968028119248\\
28.653000000012	-0.00319670345813272\\
28.6860000000121	-0.00319659878838607\\
28.7190000000121	-0.00319649503203745\\
28.7530000000122	-0.00319639820677275\\
28.7860000000122	-0.0031962962022779\\
28.8190000000122	-0.00319619508939051\\
28.8530000000123	-0.00319610073225896\\
28.8860000000123	-0.0031960013295671\\
28.9190000000124	-0.00319590279737914\\
28.9530000000124	-0.00319581084994702\\
28.9860000000124	-0.00319571398725393\\
29.0190000000125	-0.00319561797428458\\
29.0530000000125	-0.00319552837905634\\
29.0860000000126	-0.00319543399571598\\
29.1190000000126	-0.00319534044192837\\
29.1530000000126	-0.0031952531428775\\
29.1860000000127	-0.00319516118005037\\
29.2190000000127	-0.0031950700268949\\
29.2530000000128	-0.00319498496950654\\
29.2860000000128	-0.00319489536937234\\
29.3190000000128	-0.00319480655968063\\
29.3530000000129	-0.00319472369034657\\
29.3860000000129	-0.00319463639651829\\
29.419000000013	-0.00319454987433609\\
29.453000000013	-0.00319446914071497\\
29.4860000000131	-0.00319438409818573\\
29.5190000000131	-0.00319429980880337\\
29.5530000000131	-0.00319422116009094\\
29.5860000000132	-0.00319413831504534\\
29.6190000000132	-0.00319405620495927\\
29.6530000000133	-0.00319397959103285\\
29.6860000000133	-0.00319389889072863\\
29.7190000000133	-0.00319381890814474\\
29.7530000000134	-0.00319374428048613\\
29.7860000000134	-0.00319366567387347\\
29.8190000000135	-0.00319358776748457\\
29.8530000000135	-0.00319351507836019\\
29.8860000000135	-0.0031934385150264\\
29.9190000000136	-0.00319336263521153\\
29.9530000000136	-0.00319329183830297\\
29.9860000000137	-0.00319321726935118\\
30.0190000000137	-0.00319314336747756\\
30.0530000000137	-0.00319307441718686\\
30.0860000000138	-0.00319300179470006\\
30.1190000000138	-0.00319292982324004\\
30.1530000000139	-0.00319286267537322\\
30.1860000000139	-0.00319279195230382\\
30.2190000000139	-0.00319272186491903\\
30.253000000014	-0.00319265647605171\\
30.286000000014	-0.00319258760706698\\
30.3190000000141	-0.00319251935822507\\
30.3530000000141	-0.00319245568598892\\
30.3860000000142	-0.00319238862645466\\
30.4190000000142	-0.00319232217191601\\
30.4530000000142	-0.00319226017504215\\
30.4860000000143	-0.00319219488118483\\
30.5190000000143	-0.00319213017801634\\
30.5530000000144	-0.00319206981592879\\
30.5860000000144	-0.00319200624521476\\
30.6190000000144	-0.00319194325087713\\
30.6530000000145	-0.003191884484265\\
30.6860000000145	-0.00319182259511475\\
30.7190000000146	-0.00319176126848808\\
30.7530000000146	-0.00319170405891855\\
30.7860000000146	-0.00319164381080961\\
30.8190000000147	-0.00319158411139864\\
30.8530000000147	-0.00319152842106396\\
30.8860000000148	-0.00319146977410834\\
30.9190000000148	-0.00319141166260384\\
30.9530000000148	-0.00319135745473143\\
30.9860000000149	-0.00319130037024418\\
31.0190000000149	-0.00319124380820057\\
31.053000000015	-0.0031911910469451\\
31.086000000015	-0.00319113548707073\\
31.119000000015	-0.00319108043707339\\
31.1530000000151	-0.00319102908723146\\
31.1860000000151	-0.00319097501475496\\
31.2190000000152	-0.00319092143989042\\
31.2530000000152	-0.00319087146732577\\
31.2860000000153	-0.00319081884641859\\
31.3190000000153	-0.00319076671100393\\
31.3530000000153	-0.00319071808218008\\
31.3860000000154	-0.00319066687755887\\
31.4190000000154	-0.0031906161464309\\
31.4530000000155	-0.00319056882856683\\
31.4860000000155	-0.00319051900560519\\
31.5190000000155	-0.00319046964458758\\
31.5530000000156	-0.00319042360600008\\
31.5860000000156	-0.00319037513120701\\
31.6190000000157	-0.0031903271070749\\
31.6530000000157	-0.0031902823165636\\
31.6860000000157	-0.00319023515692518\\
31.7190000000158	-0.00319018843689667\\
31.7530000000158	-0.00319014486365032\\
31.7860000000159	-0.00319009898711964\\
31.8190000000159	-0.00319005353956248\\
31.8530000000159	-0.00319001115421513\\
31.886000000016	-0.0031899665293148\\
31.919000000016	-0.00318992232316317\\
31.9530000000161	-0.00318988109640828\\
31.9860000000161	-0.0031898376927405\\
32.0190000000161	-0.00318979469734471\\
32.053000000016	-0.00318975460091464\\
32.0860000000159	-0.0031897123882928\\
32.1190000000158	-0.00318967057414177\\
32.1530000000158	-0.00318963158039642\\
32.1860000000157	-0.0031895905297995\\
32.2190000000156	-0.00318954986778519\\
32.2530000000155	-0.00318951194978512\\
32.2860000000155	-0.00318947203265807\\
32.3190000000154	-0.00318943249465442\\
32.3530000000153	-0.00318939562565024\\
32.3860000000152	-0.00318935681418198\\
32.4190000000151	-0.00318931837242831\\
32.4530000000151	-0.00318928252682793\\
32.486000000015	-0.00318924479400162\\
32.5190000000149	-0.00318920742164586\\
32.5530000000148	-0.00318917257433138\\
32.5860000000148	-0.00318913589318692\\
32.6190000000147	-0.00318909956375468\\
32.6530000000146	-0.0031890656900716\\
32.6860000000145	-0.00318903003480664\\
32.7190000000144	-0.00318899472268896\\
32.7530000000144	-0.00318896179864625\\
32.7860000000143	-0.00318892714403107\\
32.8190000000142	-0.00318889282404433\\
32.8530000000141	-0.00318886082597458\\
32.8860000000141	-0.00318882714743662\\
32.919000000014	-0.00318879379494308\\
32.9530000000139	-0.0031887626999868\\
32.9860000000138	-0.00318872997301844\\
33.0190000000137	-0.00318869756419737\\
33.0530000000137	-0.00318866735017831\\
33.0860000000136	-0.00318863555148463\\
33.1190000000135	-0.00318860406303367\\
33.1530000000134	-0.00318857470795952\\
33.1860000000134	-0.00318854381442268\\
33.2190000000133	-0.00318851322334646\\
33.2530000000132	-0.00318848470603161\\
33.2860000000131	-0.0031884546950951\\
33.319000000013	-0.00318842497926264\\
33.353000000013	-0.00318839727875764\\
33.3860000000129	-0.00318836812843304\\
33.4190000000128	-0.0031883392658556\\
33.4530000000127	-0.00318831236188433\\
33.4860000000127	-0.00318828405091465\\
33.5190000000126	-0.00318825602051298\\
33.5530000000125	-0.00318822989302558\\
33.5860000000124	-0.00318820240038808\\
33.6190000000123	-0.00318817518149739\\
33.6530000000123	-0.00318814981143811\\
33.6860000000122	-0.00318812311686456\\
33.7190000000121	-0.00318809668881592\\
33.753000000012	-0.003188072057145\\
33.786000000012	-0.00318804614052981\\
33.8190000000119	-0.00318802048378342\\
33.8530000000118	-0.00318799657204172\\
33.8860000000117	-0.00318797141382332\\
33.9190000000117	-0.00318794650914256\\
33.9530000000116	-0.00318792329909201\\
33.9860000000115	-0.00318789888045001\\
34.0190000000114	-0.00318787470898163\\
34.0530000000113	-0.00318785218345286\\
34.0860000000113	-0.00318782848558474\\
34.1190000000112	-0.00318780502888971\\
34.1530000000111	-0.00318778317023771\\
34.186000000011	-0.00318776017530431\\
34.219000000011	-0.00318773741532341\\
34.2530000000109	-0.00318771620690461\\
34.2860000000108	-0.00318769389720608\\
34.3190000000107	-0.00318767181648527\\
34.3530000000106	-0.00318765124198594\\
34.3860000000106	-0.00318762960018115\\
34.4190000000105	-0.00318760818145725\\
34.4530000000104	-0.00318758822483445\\
34.4860000000103	-0.00318756723410607\\
34.5190000000103	-0.00318754646077057\\
34.5530000000102	-0.00318752710646608\\
34.5860000000101	-0.00318750675013335\\
34.61900000001	-0.00318748660601764\\
34.6530000000099	-0.00318746783885715\\
34.6860000000099	-0.00318744810096494\\
34.7190000000098	-0.00318742856983445\\
34.7530000000097	-0.00318741037484838\\
34.7860000000096	-0.00318739123989875\\
34.8190000000096	-0.00318737230629595\\
34.8530000000095	-0.00318735466898512\\
34.8860000000094	-0.00318733612147393\\
34.9190000000093	-0.00318731777034453\\
34.9530000000092	-0.00318730067649886\\
34.9860000000092	-0.00318728270139623\\
35.0190000000091	-0.00318726491777754\\
35.053000000009	-0.00318724835363193\\
35.0860000000089	-0.00318723093671147\\
35.1190000000089	-0.00318721370614106\\
35.1530000000088	-0.00318719765807696\\
35.1860000000087	-0.00318718078491675\\
35.2190000000086	-0.00318716409328579\\
35.2530000000085	-0.00318714854817903\\
35.2860000000085	-0.00318713220477485\\
35.3190000000084	-0.00318711603839339\\
35.3530000000083	-0.00318710098336783\\
35.3860000000082	-0.00318708515627952\\
35.4190000000082	-0.00318706950179037\\
35.4530000000081	-0.00318705492427473\\
35.486000000008	-0.00318703960032629\\
35.5190000000079	-0.00318702444444663\\
35.5530000000078	-0.00318701033224633\\
35.5860000000078	-0.0031869954983702\\
35.6190000000077	-0.00318698082825686\\
35.6530000000076	-0.00318696716934685\\
35.6860000000075	-0.00318695281301162\\
35.7190000000075	-0.00318693861617614\\
35.7530000000074	-0.00318692539905774\\
35.7860000000073	-0.00318691150781725\\
35.8190000000072	-0.00318689777221415\\
35.8530000000071	-0.00318688498531228\\
35.8860000000071	-0.00318687154743891\\
35.919000000007	-0.00318685826085863\\
35.9530000000069	-0.00318684589297014\\
35.9860000000068	-0.00318683289643606\\
36.0190000000068	-0.00318682004750592\\
36.0530000000067	-0.00318680808795546\\
36.0860000000066	-0.00318679552159573\\
36.1190000000065	-0.00318678309891185\\
36.1530000000064	-0.00318677153702629\\
36.1860000000064	-0.00318675938965041\\
36.2190000000063	-0.00318674738210423\\
36.2530000000062	-0.00318673620747767\\
36.2860000000061	-0.00318672446801105\\
36.3190000000061	-0.00318671286474814\\
36.353000000006	-0.00318670206772398\\
36.3860000000059	-0.00318669072553435\\
36.4190000000058	-0.00318667951621066\\
36.4530000000057	-0.00318666908634979\\
36.4860000000057	-0.00318665813118013\\
36.5190000000056	-0.00318664730533369\\
36.5530000000055	-0.00318663723349688\\
36.5860000000054	-0.00318662665529512\\
36.6190000000054	-0.0031866162029861\\
36.6530000000053	-0.00318660647938984\\
36.6860000000052	-0.00318659626805007\\
36.7190000000051	-0.00318658617942635\\
36.753000000005	-0.0031865767952457\\
36.786000000005	-0.00318656694133457\\
36.8190000000049	-0.00318655720688443\\
36.8530000000048	-0.00318654815311381\\
36.8860000000047	-0.00318653864703478\\
36.9190000000047	-0.00318652925734908\\
36.9530000000046	-0.00318652052518031\\
36.9860000000045	-0.00318651135807158\\
37.0190000000044	-0.00318650230403716\\
37.0530000000043	-0.0031864938850944\\
37.0860000000043	-0.00318648504787999\\
37.1190000000042	-0.00318647632068203\\
37.1530000000041	-0.00318646820661528\\
37.186000000004	-0.00318645969040798\\
37.219000000004	-0.00318645128147577\\
37.2530000000039	-0.00318644346426589\\
37.2860000000038	-0.00318643526066886\\
37.3190000000037	-0.00318642716140238\\
37.3530000000036	-0.00318641963319188\\
37.3860000000036	-0.00318641173380352\\
37.4190000000035	-0.00318640393605552\\
37.4530000000034	-0.0031863966888751\\
37.4860000000033	-0.00318638908566793\\
37.5190000000033	-0.00318638158129347\\
37.5530000000032	-0.00318637460788829\\
37.5860000000031	-0.00318636729287747\\
37.619000000003	-0.00318636007422091\\
37.6530000000029	-0.00318635336737161\\
37.6860000000029	-0.0031863463329378\\
37.7190000000028	-0.0031863393920184\\
37.7530000000027	-0.0031863329442321\\
37.7860000000026	-0.0031863261826901\\
37.8190000000026	-0.00318631951242465\\
37.8530000000025	-0.00318631331687791\\
37.8860000000024	-0.00318630682122567\\
37.9190000000023	-0.00318630041404189\\
37.9530000000022	-0.00318629446420948\\
37.9860000000022	-0.00318628822682931\\
38.0190000000021	-0.00318628207569305\\
38.053000000002	-0.0031862763645466\\
38.0860000000019	-0.00318627037871477\\
38.1190000000019	-0.00318626447676973\\
38.1530000000018	-0.00318625899801472\\
38.1860000000017	-0.00318625325689614\\
38.2190000000016	-0.00318624759735642\\
38.2530000000015	-0.0031862423446144\\
38.2860000000015	-0.0031862368413782\\
38.3190000000014	-0.00318623141770502\\
38.3530000000013	-0.00318622638484722\\
38.3860000000012	-0.00318622111313116\\
38.4190000000012	-0.00318621591862311\\
38.4530000000011	-0.00318621109972916\\
38.486000000001	-0.00318620605331399\\
38.5190000000009	-0.00318620108195911\\
38.5530000000009	-0.00318619647107254\\
38.5860000000008	-0.00318619164360168\\
38.6190000000007	-0.00318618688928862\\
38.6530000000006	-0.00318618248067026\\
38.6860000000005	-0.00318617786625419\\
38.7190000000005	-0.00318617332286053\\
38.7530000000004	-0.00318616911104785\\
38.7860000000003	-0.00318616470381461\\
38.8190000000002	-0.00318616036557273\\
38.8530000000002	-0.00318615634508079\\
38.8860000000001	-0.00318615213907336\\
38.919	-0.00318614800038775\\
38.9529999999999	-0.00318614416593643\\
38.9859999999998	-0.00318614015581531\\
39.0189999999998	-0.00318613621107466\\
39.0529999999997	-0.00318613255729394\\
39.0859999999996	-0.00318612873769952\\
39.1189999999995	-0.00318612498141402\\
39.1529999999995	-0.00318612150365405\\
39.1859999999994	-0.00318611786898004\\
39.2189999999993	-0.00318611429604321\\
39.2529999999992	-0.00318611098929134\\
39.2859999999991	-0.00318610753461435\\
39.3189999999991	-0.00318610413978615\\
39.352999999999	-0.00318610099895744\\
39.3859999999989	-0.00318609771893674\\
39.4189999999988	-0.00318609449741869\\
39.4529999999988	-0.00318609151806448\\
39.4859999999987	-0.00318608840822909\\
39.5189999999986	-0.00318608535486986\\
39.5529999999985	-0.00318608253233055\\
39.5859999999984	-0.00318607958738626\\
39.6189999999984	-0.00318607669754623\\
39.6529999999983	-0.00318607402748561\\
39.6859999999982	-0.00318607124313708\\
39.7189999999981	-0.00318606851218317\\
39.7529999999981	-0.00318606599025173\\
39.785999999998	-0.00318606336158167\\
39.8189999999979	-0.00318606078486694\\
39.8529999999978	-0.003186058406765\\
39.8859999999977	-0.00318605592971821\\
39.9189999999977	-0.00318605350291568\\
39.9529999999976	-0.00318605126458726\\
39.9859999999975	-0.00318604893450669\\
40.0189999999974	-0.00318604665341138\\
40.0529999999974	-0.00318604455080218\\
40.0859999999973	-0.00318604236352382\\
40.1189999999972	-0.00318604022394131\\
40.1529999999971	-0.00318603825314046\\
40.185999999997	-0.00318603620465985\\
40.218999999997	-0.0031860342022807\\
40.2529999999969	-0.00318603235949089\\
40.2859999999968	-0.00318603044552257\\
40.3189999999967	-0.00318602857667394\\
40.3529999999967	-0.00318602685829028\\
40.3859999999966	-0.00318602507521493\\
40.4189999999965	-0.00318602333581863\\
40.4529999999964	-0.00318602173803173\\
40.4859999999963	-0.00318602008183622\\
40.5189999999963	-0.00318601846784883\\
40.5529999999962	-0.00318601698732679\\
40.5859999999961	-0.00318601545446506\\
40.618999999996	-0.00318601396272455\\
40.652999999996	-0.00318601259586515\\
40.6859999999959	-0.00318601118252804\\
40.7189999999958	-0.00318600980901729\\
40.7529999999957	-0.00318600855243101\\
40.7859999999956	-0.00318600725515439\\
40.8189999999956	-0.00318600599669105\\
40.8529999999955	-0.00318600484716014\\
40.8859999999954	-0.00318600366257815\\
40.9189999999953	-0.00318600251554491\\
40.9529999999953	-0.0031860014699685\\
40.9859999999952	-0.00318600039459616\\
41.0189999999951	-0.00318599935573294\\
41.052999999995	-0.0031859984109196\\
41.0859999999949	-0.00318599744154147\\
41.1189999999949	-0.00318599650749052\\
41.1529999999948	-0.00318599566034561\\
41.1859999999947	-0.00318599479384296\\
41.2189999999946	-0.00318599396156227\\
41.2529999999946	-0.00318599320915403\\
41.2859999999945	-0.00318599244218765\\
41.3189999999944	-0.00318599170848388\\
41.3529999999943	-0.00318599104815276\\
41.3859999999942	-0.00318599037780765\\
41.4189999999942	-0.00318598973978579\\
41.4529999999941	-0.00318598916838009\\
41.485999999994	-0.00318598859182384\\
41.5189999999939	-0.00318598804647652\\
41.5529999999939	-0.00318598756138733\\
41.5859999999938	-0.00318598707565276\\
41.6189999999937	-0.00318598662017833\\
41.6529999999936	-0.00318598621877675\\
41.6859999999935	-0.00318598582127028\\
41.7189999999935	-0.00318598545281057\\
41.7529999999934	-0.00318598513259449\\
41.7859999999933	-0.00318598482025034\\
41.8189999999932	-0.00318598453617802\\
41.8529999999932	-0.00318598429450512\\
41.8859999999931	-0.00318598406465698\\
41.918999999993	-0.00318598386240654\\
41.9529999999929	-0.00318598369690315\\
41.9859999999928	-0.00318598354711086\\
42.0189999999928	-0.00318598342413989\\
42.0529999999927	-0.00318598333238374\\
42.0859999999926	-0.00318598326003849\\
42.1189999999925	-0.00318598321356378\\
42.1529999999925	-0.00318598319309649\\
42.1859999999924	-0.00318598319585328\\
42.2189999999923	-0.00318598322358665\\
42.2529999999922	-0.00318598327226871\\
42.2859999999922	-0.00318598334764086\\
42.3189999999921	-0.00318598344727239\\
42.352999999992	-0.00318598356266564\\
42.3859999999919	-0.00318598370850842\\
42.4189999999918	-0.00318598387770153\\
42.4529999999918	-0.00318598405788062\\
42.4859999999917	-0.0031859842716121\\
42.5189999999916	-0.00318598450798924\\
42.5529999999915	-0.00318598475090814\\
42.5859999999915	-0.00318598503050405\\
42.6189999999914	-0.00318598533189729\\
42.6529999999913	-0.00318598563530381\\
42.6859999999912	-0.00318598597851982\\
42.7189999999911	-0.00318598634290679\\
42.7529999999911	-0.00318598670503312\\
42.785999999991	-0.00318598710991524\\
42.8189999999909	-0.00318598753507759\\
42.8529999999908	-0.00318598795372482\\
42.8859999999908	-0.00318598841798556\\
42.9189999999907	-0.00318598890210187\\
42.9529999999906	-0.00318598937555481\\
42.9859999999905	-0.00318598989728935\\
43.0189999999904	-0.0031859904381516\\
43.0529999999904	-0.00318599096444017\\
43.0859999999903	-0.00318599154176624\\
43.1189999999902	-0.00318599213760851\\
43.1529999999901	-0.00318599271498443\\
43.1859999999901	-0.00318599334608882\\
43.21899999999	-0.00318599399515562\\
43.2529999999899	-0.00318599462185676\\
43.2859999999898	-0.00318599530464436\\
43.3189999999897	-0.00318599600472436\\
43.3529999999897	-0.00318599667913333\\
43.3859999999896	-0.00318599741206071\\
43.4189999999895	-0.00318599816175835\\
43.4529999999894	-0.00318599888214555\\
43.4859999999894	-0.0031859996633542\\
43.5189999999893	-0.00318600046060513\\
43.5529999999892	-0.00318600122544754\\
43.5859999999891	-0.00318600205323183\\
43.618999999989	-0.00318600289647442\\
43.652999999989	-0.00318600370420719\\
43.6859999999889	-0.00318600457700047\\
43.7189999999888	-0.00318600546464953\\
43.7529999999887	-0.00318600631376187\\
43.7859999999887	-0.00318600722989892\\
43.8189999999886	-0.00318600816045944\\
43.8529999999885	-0.00318600904923561\\
43.8859999999884	-0.00318601000704688\\
43.9189999999883	-0.00318601097883353\\
43.9529999999883	-0.00318601190582946\\
43.9859999999882	-0.00318601290416776\\
44.0189999999881	-0.00318601391561446\\
44.052999999988	-0.00318601487966852\\
44.085999999988	-0.00318601591663281\\
44.1189999999879	-0.00318601696634846\\
44.1529999999878	-0.00318601796593299\\
44.1859999999877	-0.00318601904031257\\
44.2189999999876	-0.00318602012687619\\
44.2529999999876	-0.00318602116071742\\
44.2859999999875	-0.00318602227097708\\
44.3189999999874	-0.00318602339309726\\
44.3529999999873	-0.00318602445989236\\
44.3859999999873	-0.00318602560485615\\
44.4189999999872	-0.0031860267610111\\
44.4529999999871	-0.00318602785944544\\
44.485999999987	-0.00318602903744736\\
44.5189999999869	-0.00318603022636332\\
44.5529999999869	-0.00318603135527606\\
44.5859999999868	-0.00318603256519712\\
44.6189999999867	-0.00318603378579851\\
44.6529999999866	-0.0031860349439865\\
44.6859999999866	-0.00318603618446967\\
44.7189999999865	-0.00318603743509638\\
44.7529999999864	-0.00318603862146227\\
44.7859999999863	-0.00318603989151589\\
44.8189999999862	-0.00318604117135768\\
44.8529999999862	-0.00318604238461162\\
44.8859999999861	-0.00318604368295761\\
44.918999999986	-0.00318604499057906\\
44.9529999999859	-0.00318604622975815\\
44.9859999999859	-0.0031860475551172\\
};
\addlegendentry{Generator 3 Area 2};

\addplot [color=darkgray,solid]
  table[row sep=crcr]{%
-0.02	0\\
0.03	0\\
0.0800000000000001	0\\
0.13	0\\
0.18	0\\
0.23	0\\
0.28	0\\
0.33	0\\
0.38	0\\
0.43	0\\
0.48	0\\
0.53	0\\
0.580000000000001	0\\
0.630000000000001	0\\
0.680000000000001	0\\
0.730000000000001	0\\
0.780000000000001	0\\
0.830000000000001	0\\
0.880000000000001	0\\
0.930000000000001	0\\
0.980000000000001	0\\
1.019	-9.28574367188711e-05\\
1.053	-0.000657508841912707\\
1.08599999999999	-0.00168407158398018\\
1.11899999999999	-0.00294588827380289\\
1.15299999999998	-0.00413713422198091\\
1.18599999999998	-0.00522588898093197\\
1.21899999999998	-0.00603893984622378\\
1.25299999999997	-0.00655226889990936\\
1.28599999999997	-0.00690905204892794\\
1.31899999999997	-0.00719894302352433\\
1.35299999999996	-0.00751831083892703\\
1.38599999999996	-0.00796588047568747\\
1.41899999999995	-0.00851144988344364\\
1.45299999999995	-0.0090497348192351\\
1.48599999999995	-0.00955735176881459\\
1.51899999999994	-0.00992092236282602\\
1.55299999999994	-0.0100977766172823\\
1.58599999999994	-0.010121333809468\\
1.61899999999993	-0.0100251372142322\\
1.65299999999993	-0.00988540181305833\\
1.68599999999993	-0.00974270361524676\\
1.71899999999992	-0.00964365768126198\\
1.75299999999992	-0.00960033178360996\\
1.78599999999991	-0.00959627769772438\\
1.81899999999991	-0.00961239078327158\\
1.85299999999991	-0.00962442664555389\\
1.8859999999999	-0.00961834183648677\\
1.9189999999999	-0.00958768495274351\\
1.9529999999999	-0.00954042175247175\\
1.98599999999989	-0.00948044615933644\\
2.01899999999989	-0.00942141427875604\\
2.05299999999988	-0.00937422695045453\\
2.08599999999988	-0.00933648150572966\\
2.11899999999988	-0.00931062357538154\\
2.15299999999987	-0.00929363555285342\\
2.18599999999987	-0.00927864260287435\\
2.21899999999987	-0.00926256738001069\\
2.25299999999986	-0.00924408842761182\\
2.28599999999986	-0.00922023208538339\\
2.31899999999986	-0.00919285494793896\\
2.35299999999985	-0.00916536225036313\\
2.38599999999985	-0.00913598860162386\\
2.41899999999984	-0.00910771393384212\\
2.45299999999984	-0.00908261650996504\\
2.48599999999984	-0.00905740438966819\\
2.51899999999983	-0.00903300290994832\\
2.55299999999983	-0.00900992046606205\\
2.58599999999983	-0.0089843732291188\\
2.61899999999982	-0.00895705934410794\\
2.65299999999982	-0.00892936869295331\\
2.68599999999982	-0.00889775979960344\\
2.71899999999981	-0.00886407562940067\\
2.75299999999981	-0.00883078894631009\\
2.7859999999998	-0.00879413394529045\\
2.8189999999998	-0.00875654437164357\\
2.8529999999998	-0.00872061516898416\\
2.88599999999979	-0.00868210368889674\\
2.91899999999979	-0.00864343637445737\\
2.95299999999979	-0.00860703933197371\\
2.98599999999978	-0.00856849279117945\\
3.01899999999978	-0.00853020541933278\\
3.05299999999977	-0.00849452445254542\\
3.08599999999977	-0.00845710405502317\\
3.11899999999977	-0.00842028070571607\\
3.15299999999976	-0.00838621566789184\\
3.18599999999976	-0.00835065232958739\\
3.21899999999976	-0.00831569072781452\\
3.25299999999975	-0.00828325457139324\\
3.28599999999975	-0.00824917842651363\\
3.31899999999975	-0.00821537902196344\\
3.35299999999974	-0.0081837163998193\\
3.38599999999974	-0.0081501417789453\\
3.41899999999973	-0.00811656933690377\\
3.45299999999973	-0.00808493794688643\\
3.48599999999973	-0.00805127985054223\\
3.51899999999972	-0.00801757569222222\\
3.55299999999972	-0.00798582888273988\\
3.58599999999972	-0.0079520968128539\\
3.61899999999971	-0.00791839418184816\\
3.65299999999971	-0.00788673011347003\\
3.68599999999971	-0.00785317738471433\\
3.7189999999997	-0.0078197482336167\\
3.7529999999997	-0.00778842442687215\\
3.78599999999969	-0.00775531539176412\\
3.81899999999969	-0.00772240604518798\\
3.85299999999969	-0.00769163057724701\\
3.88599999999968	-0.00765914899538026\\
3.91899999999968	-0.00762690676689029\\
3.95299999999968	-0.00759678267596831\\
3.98599999999967	-0.00756501019277669\\
4.01899999999968	-0.00753347448235964\\
4.05299999999969	-0.00750400356032303\\
4.0859999999997	-0.0074729056059724\\
4.11899999999971	-0.00744202123487481\\
4.15299999999972	-0.00741314272289963\\
4.18599999999973	-0.00738265550351298\\
4.21899999999974	-0.0073523669887305\\
4.25299999999976	-0.00732403939736277\\
4.28599999999977	-0.00729412980738967\\
4.31899999999978	-0.00726441246553344\\
4.35299999999979	-0.00723661703037526\\
4.3859999999998	-0.00720726723964017\\
4.41899999999981	-0.00717810422139194\\
4.45299999999982	-0.00715082619375031\\
4.48599999999983	-0.00712202273326183\\
4.51899999999984	-0.00709340393623129\\
4.55299999999986	-0.0070666373970466\\
4.58599999999987	-0.00703837759000603\\
4.61899999999988	-0.00701030320132097\\
4.65299999999989	-0.00698404987442051\\
4.6859999999999	-0.00695633611150279\\
4.71899999999991	-0.00692880829355101\\
4.75299999999992	-0.00690306963477462\\
4.78599999999993	-0.00687590277778735\\
4.81899999999994	-0.00684892179088345\\
4.85299999999996	-0.00682369759575738\\
4.88599999999997	-0.00679707694794189\\
4.91899999999998	-0.00677064144837715\\
4.95299999999999	-0.00674592961616172\\
4.986	-0.0067198517591285\\
5.01900000000001	-0.00669395684599546\\
5.05300000000002	-0.00666975127414103\\
5.08600000000003	-0.00664420813651997\\
5.11900000000004	-0.00661884423873389\\
5.15300000000006	-0.00659513477303827\\
5.18600000000007	-0.00657011464999477\\
5.21900000000008	-0.00654526945385574\\
5.25300000000009	-0.00652204424119482\\
5.2860000000001	-0.00649753453398472\\
5.31900000000011	-0.00647319566590662\\
5.35300000000012	-0.00645044342658203\\
5.38600000000013	-0.00642643265414627\\
5.41900000000014	-0.00640258921966143\\
5.45300000000016	-0.00638030025622514\\
5.48600000000017	-0.00635677869074776\\
5.51900000000018	-0.0063334215087095\\
5.55300000000019	-0.00631158761549452\\
5.5860000000002	-0.00628854691777188\\
5.61900000000021	-0.00626566794411434\\
5.65300000000022	-0.00624428173163681\\
5.68600000000023	-0.00622171368713757\\
5.71900000000024	-0.00619930484393626\\
5.75300000000026	-0.00617835884536758\\
5.78600000000027	-0.0061562565637401\\
5.81900000000028	-0.00613431078340672\\
5.85300000000029	-0.00611379794168498\\
5.8860000000003	-0.00609215288490113\\
5.91900000000031	-0.00607066113542533\\
5.95300000000032	-0.00605057271494926\\
5.98600000000033	-0.00602937562934523\\
6.01900000000034	-0.0060083289253592\\
6.05300000000036	-0.00598865679555495\\
6.08600000000037	-0.00596789931352429\\
6.11900000000038	-0.00594728938317066\\
6.15300000000039	-0.00592802567099965\\
6.1860000000004	-0.00590769921933929\\
6.21900000000041	-0.00588751726911195\\
6.25300000000042	-0.00586865357916729\\
6.28600000000043	-0.00584874924595748\\
6.31900000000044	-0.00582898650180014\\
6.35300000000046	-0.00581051477421554\\
6.38600000000047	-0.00579102421876733\\
6.41900000000048	-0.00577167252712285\\
6.45300000000049	-0.00575358519624997\\
6.4860000000005	-0.00573450043035074\\
6.51900000000051	-0.00571555181296687\\
6.55300000000052	-0.00569784136801624\\
6.58600000000053	-0.00567915442361552\\
6.61900000000055	-0.00566060095149777\\
6.65300000000056	-0.0056432599903994\\
6.68600000000057	-0.00562496308174931\\
6.71900000000058	-0.00560679705326129\\
6.75300000000059	-0.00558981839314625\\
6.7860000000006	-0.00557190394253086\\
6.81900000000061	-0.00555411658417397\\
6.85300000000062	-0.00553748863438064\\
6.88600000000063	-0.00551994513227706\\
6.91900000000065	-0.0055025297303071\\
6.95300000000066	-0.00548625511225082\\
6.98600000000067	-0.00546908570063068\\
7.01900000000068	-0.00545204049130087\\
7.05300000000069	-0.00543610949104321\\
7.0860000000007	-0.0054192995677448\\
7.11900000000071	-0.00540260877134671\\
7.15300000000072	-0.00538700815578949\\
7.18600000000073	-0.00537054761763159\\
7.21900000000075	-0.00535420575300737\\
7.25300000000076	-0.00533893342474107\\
7.28600000000077	-0.00532282100668503\\
7.31900000000078	-0.00530682546305722\\
7.35300000000079	-0.00529187643174477\\
7.3860000000008	-0.00527610401317134\\
7.41900000000081	-0.00526044473544615\\
7.45300000000082	-0.00524580912865719\\
7.48600000000083	-0.0052303671136385\\
7.51900000000085	-0.00521503620696949\\
7.55300000000086	-0.00520070819983051\\
7.58600000000087	-0.00518559158794711\\
7.61900000000088	-0.0051705844746946\\
7.65300000000089	-0.0051565594711955\\
7.6860000000009	-0.00514176264352929\\
7.71900000000091	-0.00512707287097947\\
7.75300000000092	-0.00511334423555117\\
7.78600000000093	-0.00509885990019318\\
7.81900000000095	-0.00508448028404175\\
7.85300000000096	-0.00507104156985337\\
7.88600000000097	-0.00505686328440684\\
7.91900000000098	-0.00504278773728084\\
7.95300000000099	-0.00502963340959478\\
7.986000000001	-0.00501575535060529\\
8.01900000000099	-0.00500197799439941\\
8.05300000000098	-0.0049891024231455\\
8.08600000000096	-0.00497551851220764\\
8.11900000000094	-0.00496203321595877\\
8.15300000000092	-0.00494943063685946\\
8.1860000000009	-0.0049361348056399\\
8.21900000000088	-0.00492293558793147\\
8.25300000000087	-0.00491060045751213\\
8.28600000000085	-0.00489758689704324\\
8.31900000000083	-0.00488466801219299\\
8.35300000000081	-0.00487259496123983\\
8.38600000000079	-0.00485985799089057\\
8.41900000000077	-0.00484721377507749\\
8.45300000000075	-0.00483539748680831\\
8.48600000000074	-0.00482293147747956\\
8.51900000000072	-0.00481055632892313\\
8.5530000000007	-0.00479899156328101\\
8.58600000000068	-0.00478679098666102\\
8.61900000000066	-0.00477467942091704\\
8.65300000000064	-0.00476336105605886\\
8.68600000000063	-0.00475142051097549\\
8.71900000000061	-0.00473956716573513\\
8.75300000000059	-0.0047284901878559\\
8.78600000000057	-0.00471680437960227\\
8.81900000000055	-0.00470520399244523\\
8.85300000000053	-0.00469436347754745\\
8.88600000000051	-0.00468292720609009\\
8.9190000000005	-0.00467157461011941\\
8.95300000000048	-0.00466096572690095\\
8.98600000000046	-0.00464977389229761\\
9.01900000000044	-0.00463866402279643\\
9.05300000000042	-0.00462828203554851\\
9.0860000000004	-0.00461732963948128\\
9.11900000000039	-0.00460645753044471\\
9.15300000000037	-0.00459629779484509\\
9.18600000000035	-0.0045855799331958\\
9.21900000000033	-0.0045749407126925\\
9.25300000000031	-0.00456499867183\\
9.28600000000029	-0.0045545105336484\\
9.31900000000027	-0.00454409942196407\\
9.35300000000026	-0.00453437060692649\\
9.38600000000024	-0.00452410747448605\\
9.41900000000022	-0.00451391978594762\\
9.4530000000002	-0.00450439981515111\\
9.48600000000018	-0.00449435706373309\\
9.51900000000016	-0.00448438820399587\\
9.55300000000014	-0.0044750727812316\\
9.58600000000013	-0.004465245875243\\
9.61900000000011	-0.00445549133933361\\
9.65300000000009	-0.00444637625199042\\
9.68600000000007	-0.00443676074447258\\
9.71900000000005	-0.00442721611511979\\
9.75300000000003	-0.00441829723271821\\
9.78600000000002	-0.00440888876356056\\
9.819	-0.00439954970936224\\
9.85299999999998	-0.0043908229817856\\
9.88599999999996	-0.0043816172758207\\
9.91899999999994	-0.00437247955043771\\
9.95299999999992	-0.00436394100687899\\
9.9859999999999	-0.00435493387226465\\
10.0189999999999	-0.00434599331190441\\
10.0529999999999	-0.00433763905919399\\
10.0859999999998	-0.00432882638654426\\
10.1189999999998	-0.00432007890909879\\
10.1529999999998	-0.00431190513050025\\
10.1859999999998	-0.00430328289069179\\
10.2189999999998	-0.00429472449448749\\
10.2529999999998	-0.00428672744798285\\
10.2859999999997	-0.00427829169131033\\
10.3189999999997	-0.00426991845326209\\
10.3529999999997	-0.00426209447056969\\
10.3859999999997	-0.00425384132533606\\
10.4189999999997	-0.00424564939951466\\
10.4529999999996	-0.00423799488500907\\
10.4859999999996	-0.00422992055545186\\
10.5189999999996	-0.00422190617180744\\
10.5529999999996	-0.00421441760025167\\
10.5859999999996	-0.00420651836569783\\
10.6189999999996	-0.00419867782893554\\
10.6529999999995	-0.00419135174539499\\
10.6859999999995	-0.00418362395873938\\
10.7189999999995	-0.00417595364634792\\
10.7529999999995	-0.00416878666397505\\
10.7859999999995	-0.00416122675049484\\
10.8189999999994	-0.00415372311202429\\
10.8529999999994	-0.00414671191084567\\
10.8859999999994	-0.00413931636647016\\
10.9189999999994	-0.00413197592200253\\
10.9529999999994	-0.00412511724841995\\
10.9859999999994	-0.00411788263885006\\
11.0189999999993	-0.00411070197723559\\
11.0529999999993	-0.00410399264207267\\
11.0859999999993	-0.00409691560141397\\
11.1189999999993	-0.00408989137952566\\
11.1529999999993	-0.00408332825760011\\
11.1859999999992	-0.00407640548704943\\
11.2189999999992	-0.00406953442851901\\
11.2529999999992	-0.0040631144561276\\
11.2859999999992	-0.00405634272227554\\
11.3189999999992	-0.00404962161628962\\
11.3529999999991	-0.00404334179158132\\
11.3859999999991	-0.00403671792616069\\
11.4189999999991	-0.00403014362567615\\
11.4529999999991	-0.00402400100654784\\
11.4859999999991	-0.00401752190462235\\
11.5189999999991	-0.0040110913259432\\
11.552999999999	-0.00400508302943965\\
11.585999999999	-0.00399874564773527\\
11.618999999999	-0.0039924557685807\\
11.652999999999	-0.00398657896937789\\
11.685999999999	-0.00398038032626019\\
11.7189999999989	-0.00397422818566752\\
11.7529999999989	-0.00396848011519271\\
11.7859999999989	-0.00396241728870626\\
11.8189999999989	-0.00395639998464489\\
11.8529999999989	-0.00395077792994486\\
11.8859999999989	-0.00394484805686519\\
11.9189999999988	-0.00393896274605388\\
11.9529999999988	-0.00393346404888487\\
11.9859999999988	-0.00392766432396469\\
12.0189999999988	-0.0039219082201508\\
12.0529999999988	-0.00391653027591991\\
12.0859999999987	-0.00391085794999031\\
12.1189999999987	-0.00390522832339649\\
12.1529999999987	-0.00389996858014036\\
12.1859999999987	-0.00389442095983553\\
12.2189999999987	-0.00388891513554547\\
12.2529999999986	-0.00388377109255068\\
12.2859999999986	-0.00387834553909049\\
12.3189999999986	-0.00387296089664944\\
12.3529999999986	-0.00386793010427818\\
12.3859999999986	-0.00386262403214523\\
12.4189999999986	-0.00385735800405169\\
12.4529999999985	-0.00385243806188582\\
12.4859999999985	-0.00384724893798902\\
12.5189999999985	-0.00384209900845189\\
12.5529999999985	-0.00383728756497848\\
12.5859999999985	-0.00383221290764149\\
12.6189999999984	-0.00382717661273696\\
12.6529999999984	-0.0038224713643653\\
12.6859999999984	-0.00381750874253765\\
12.7189999999984	-0.00381258366755619\\
12.7529999999984	-0.00380798235712687\\
12.7859999999984	-0.00380312938890155\\
12.8189999999983	-0.00379831316905029\\
12.8529999999983	-0.00379381358569462\\
12.8859999999983	-0.00378906793815754\\
12.9189999999983	-0.00378435825641954\\
12.9529999999983	-0.00377995823431673\\
12.9859999999982	-0.00377531762124733\\
13.0189999999982	-0.00377071220794158\\
13.0529999999982	-0.00376640962548627\\
13.0859999999982	-0.00376187180847178\\
13.1189999999982	-0.00375736844026171\\
13.1529999999982	-0.00375316121924393\\
13.1859999999981	-0.00374872400502459\\
13.2189999999981	-0.00374432050408545\\
13.2529999999981	-0.0037402066086049\\
13.2859999999981	-0.00373586784889093\\
13.3189999999981	-0.00373156208204675\\
13.352999999998	-0.00372753951804897\\
13.385999999998	-0.00372329710836217\\
13.418999999998	-0.00371908698633563\\
13.452999999998	-0.00371515380077991\\
13.485999999998	-0.00371100568022245\\
13.5189999999979	-0.00370688915624504\\
13.5529999999979	-0.00370304343602665\\
13.5859999999979	-0.00369898758581211\\
13.6189999999979	-0.00369496265520811\\
13.6529999999979	-0.00369120252672991\\
13.6859999999979	-0.0036872369697498\\
13.7189999999978	-0.00368330166916465\\
13.7529999999978	-0.00367962529708618\\
13.7859999999978	-0.00367574809674739\\
13.8189999999978	-0.00367190050360912\\
13.8529999999978	-0.00366830609051913\\
13.8859999999977	-0.00366451535019573\\
13.9189999999977	-0.0036607535811119\\
13.9529999999977	-0.00365723936664246\\
13.9859999999977	-0.00365353322896214\\
14.0189999999977	-0.00364985543951182\\
14.0529999999977	-0.00364641970004306\\
14.0859999999976	-0.00364279634560419\\
14.1189999999976	-0.00363920072981332\\
14.1529999999976	-0.00363584177674668\\
14.1859999999976	-0.00363229942416186\\
14.2189999999976	-0.00362878421281566\\
14.2529999999975	-0.00362550039284805\\
14.2859999999975	-0.00362203729744835\\
14.3189999999975	-0.00361860075840427\\
14.3529999999975	-0.00361539045254339\\
14.3859999999975	-0.00361200490576695\\
14.4189999999974	-0.00360864534276038\\
14.4529999999974	-0.00360550696512324\\
14.4859999999974	-0.00360219729394855\\
14.5189999999974	-0.00359891304579002\\
14.5529999999974	-0.00359584504356147\\
14.5859999999974	-0.00359260960987602\\
14.6189999999973	-0.00358939904970243\\
14.6529999999973	-0.00358639990303933\\
14.6859999999973	-0.00358323710232474\\
14.7189999999973	-0.00358009863728681\\
14.7529999999973	-0.00357716685695235\\
14.7859999999972	-0.00357407511847405\\
14.8189999999972	-0.00357100718925074\\
14.8529999999972	-0.00356814131759735\\
14.8859999999972	-0.00356511910296418\\
14.9189999999972	-0.00356212018191242\\
14.9529999999972	-0.00355931879149879\\
14.9859999999971	-0.00355636459488172\\
15.0189999999971	-0.00355343318686027\\
15.0529999999971	-0.00355069488014541\\
15.0859999999971	-0.00354780722664028\\
15.1189999999971	-0.00354494186723095\\
15.152999999997	-0.00354226527581381\\
15.185999999997	-0.00353944272161723\\
15.218999999997	-0.00353664197763146\\
15.252999999997	-0.0035340257615247\\
15.285999999997	-0.00353126689291544\\
15.3189999999969	-0.00352852936065839\\
15.3529999999969	-0.0035259722080432\\
15.3859999999969	-0.00352327564104636\\
15.4189999999969	-0.00352059994621216\\
15.4529999999969	-0.00351810057270437\\
15.4859999999969	-0.00351546495221049\\
15.5189999999968	-0.00351284974948854\\
15.5529999999968	-0.0035104068979417\\
15.5859999999968	-0.00350783089691489\\
15.6189999999968	-0.00350527486956068\\
15.6529999999968	-0.00350288730870671\\
15.6859999999967	-0.00350036962857618\\
15.7189999999967	-0.00349787148639351\\
15.7529999999967	-0.00349553801118402\\
15.7859999999967	-0.00349307738042484\\
15.8189999999967	-0.00349063586147368\\
15.8529999999967	-0.00348835529204768\\
15.8859999999966	-0.00348595046570661\\
15.9189999999966	-0.00348356433409294\\
15.9529999999966	-0.00348133551526648\\
15.9859999999966	-0.00347898527485133\\
16.0189999999966	-0.00347665332066437\\
16.0529999999966	-0.0034744751218465\\
16.0859999999967	-0.00347217827436971\\
16.1189999999967	-0.00346989931329733\\
16.1529999999968	-0.00346777062770522\\
16.1859999999968	-0.00346552600541052\\
16.2189999999968	-0.00346329887812682\\
16.2529999999969	-0.00346121862214981\\
16.2859999999969	-0.00345902508188618\\
16.318999999997	-0.00345684865350349\\
16.352999999997	-0.00345481576677251\\
16.385999999997	-0.00345267218966142\\
16.4189999999971	-0.0034505453489773\\
16.4529999999971	-0.0034485587932849\\
16.4859999999972	-0.00344646408386523\\
16.5189999999972	-0.00344438574403712\\
16.5529999999972	-0.0034424445027956\\
16.5859999999973	-0.00344039758901235\\
16.6189999999973	-0.00343836668554895\\
16.6529999999974	-0.00343646976432879\\
16.6859999999974	-0.00343446959673424\\
16.7189999999975	-0.00343248508751379\\
16.7529999999975	-0.00343063151281434\\
16.7859999999975	-0.00342867706413974\\
16.8189999999976	-0.00342673792976098\\
16.8529999999976	-0.00342492674847136\\
16.8859999999977	-0.00342301701330319\\
16.9189999999977	-0.00342112225561186\\
16.9529999999977	-0.00341935253497491\\
16.9859999999978	-0.0034174865294519\\
17.0189999999978	-0.00341563517155251\\
17.0529999999979	-0.00341390599873556\\
17.0859999999979	-0.00341208275964139\\
17.1189999999979	-0.00341027384546817\\
17.152999999998	-0.00340858432680348\\
17.185999999998	-0.00340680291166445\\
17.2189999999981	-0.00340503550549727\\
17.2529999999981	-0.00340338476663306\\
17.2859999999981	-0.00340164425264855\\
17.3189999999982	-0.00339991743868855\\
17.3529999999982	-0.00339830462378145\\
17.3859999999983	-0.00339660410846254\\
17.4189999999983	-0.00339491699021416\\
17.4529999999983	-0.00339334126167888\\
17.4859999999984	-0.00339167986108714\\
17.5189999999984	-0.00339003156146003\\
17.5529999999985	-0.00338849209976537\\
17.5859999999985	-0.00338686894911568\\
17.6189999999986	-0.00338525860979569\\
17.6529999999986	-0.00338375461247085\\
17.6859999999986	-0.00338216886563122\\
17.7189999999987	-0.00338059564637914\\
17.7529999999987	-0.00337912632839499\\
17.7859999999988	-0.00337757715725101\\
17.8189999999988	-0.00337604023612806\\
17.8529999999988	-0.00337460482942392\\
17.8859999999989	-0.00337309142306781\\
17.9189999999989	-0.00337158999540847\\
17.952999999999	-0.0033701877479014\\
17.985999999999	-0.00336870931368392\\
18.018999999999	-0.00336724259232128\\
18.0529999999991	-0.0033658727684293\\
18.0859999999991	-0.00336442853006341\\
18.1189999999992	-0.00336299574455885\\
18.1529999999992	-0.00336165762447731\\
18.1859999999992	-0.00336024682243276\\
18.2189999999993	-0.00335884721886519\\
18.2529999999993	-0.00335754009812346\\
18.2859999999994	-0.00335616198942405\\
18.3189999999994	-0.00335479483010975\\
18.3529999999994	-0.00335351801921871\\
18.3859999999995	-0.00335217187665565\\
18.4189999999995	-0.00335083643974395\\
18.4529999999996	-0.0033495892642966\\
18.4859999999996	-0.00334827437633085\\
18.5189999999997	-0.00334696995546892\\
18.5529999999997	-0.00334575175554314\\
18.5859999999997	-0.00334446742591722\\
18.6189999999998	-0.00334319333009409\\
18.6529999999998	-0.00334200345977498\\
18.6859999999999	-0.00334074900717636\\
18.7189999999999	-0.00333950456019924\\
18.7529999999999	-0.00333834238783644\\
18.786	-0.00333711714568607\\
18.819	-0.00333590168609124\\
18.8530000000001	-0.00333476659298716\\
18.8860000000001	-0.00333356990931995\\
18.9190000000001	-0.0033323827896185\\
18.9530000000002	-0.00333127417132406\\
18.9860000000002	-0.00333010540797841\\
19.0190000000003	-0.00332894599466316\\
19.0530000000003	-0.00332786325922255\\
19.0860000000003	-0.00332672179200764\\
19.1190000000004	-0.00332558946541262\\
19.1530000000004	-0.00332453203385105\\
19.1860000000005	-0.00332341725178198\\
19.2190000000005	-0.00332231140592766\\
19.2530000000005	-0.00332127871146252\\
19.2860000000006	-0.00332019001710396\\
19.3190000000006	-0.00331911005868586\\
19.3530000000007	-0.00331810154752139\\
19.3860000000007	-0.0033170383559598\\
19.4190000000008	-0.00331598370476688\\
19.4530000000008	-0.00331499883433542\\
19.4860000000008	-0.00331396057399277\\
19.5190000000009	-0.00331293066211272\\
19.5530000000009	-0.00331196890200276\\
19.586000000001	-0.00331095501319957\\
19.619000000001	-0.00330994928525467\\
19.653000000001	-0.00330901011668075\\
19.6860000000011	-0.00330802005181365\\
19.7190000000011	-0.00330703796451877\\
19.7530000000012	-0.00330612087970322\\
19.7860000000012	-0.00330515410352927\\
19.8190000000012	-0.00330419512540334\\
19.8530000000013	-0.00330329962772112\\
19.8860000000013	-0.00330235561616991\\
19.9190000000014	-0.00330141922731385\\
19.9530000000014	-0.00330054483070545\\
19.9860000000014	-0.00329962307141592\\
20.0190000000015	-0.00329870876321495\\
20.0530000000015	-0.0032978549925681\\
20.0860000000016	-0.00329695498395259\\
20.1190000000016	-0.00329606225858331\\
20.1530000000016	-0.00329522864920184\\
20.1860000000017	-0.00329434990127492\\
20.2190000000017	-0.00329347827201182\\
20.2530000000018	-0.00329266436890713\\
20.2860000000018	-0.00329180640168475\\
20.3190000000019	-0.00329095539271404\\
20.3530000000019	-0.00329016075062233\\
20.3860000000019	-0.0032893230948685\\
20.419000000002	-0.00328849224000315\\
20.453000000002	-0.00328771642459864\\
20.4860000000021	-0.00328689862164951\\
20.5190000000021	-0.00328608746573299\\
20.5530000000021	-0.00328533005069896\\
20.5860000000022	-0.0032845316511675\\
20.6190000000022	-0.00328373974851344\\
20.6530000000023	-0.0032830003177627\\
20.6860000000023	-0.00328222088276629\\
20.7190000000023	-0.00328144779744725\\
20.7530000000024	-0.00328072594381169\\
20.7860000000024	-0.00327996504358867\\
20.8190000000025	-0.00327921034916452\\
20.8530000000025	-0.0032785056742264\\
20.8860000000025	-0.0032777628891285\\
20.9190000000026	-0.00327702616870906\\
20.9530000000026	-0.00327633828313585\\
20.9860000000027	-0.00327561320171964\\
21.0190000000027	-0.00327489404762263\\
21.0530000000027	-0.00327422257004729\\
21.0860000000028	-0.00327351479075565\\
21.1190000000028	-0.00327281280398567\\
21.1530000000029	-0.00327215736192259\\
21.1860000000029	-0.00327146649137691\\
21.219000000003	-0.00327078128179689\\
21.253000000003	-0.00327014151065652\\
21.286000000003	-0.00326946716479554\\
21.3190000000031	-0.00326879835119323\\
21.3530000000031	-0.00326817389426641\\
21.3860000000032	-0.00326751569676016\\
21.4190000000032	-0.00326686290549152\\
21.4530000000032	-0.00326625341468596\\
21.4860000000033	-0.0032656109976883\\
21.5190000000033	-0.00326497386409474\\
21.5530000000034	-0.00326437899802913\\
21.5860000000034	-0.00326375200228925\\
21.6190000000034	-0.00326313016945516\\
21.6530000000035	-0.00326254959483031\\
21.6860000000035	-0.0032619376685499\\
21.7190000000036	-0.00326133078709272\\
21.7530000000036	-0.0032607641776085\\
21.7860000000036	-0.00326016697662723\\
21.8190000000037	-0.00325957470548338\\
21.8530000000037	-0.00325902174232927\\
21.8860000000038	-0.00325843893064628\\
21.9190000000038	-0.00325786093595186\\
21.9530000000038	-0.00325732130734797\\
21.9860000000039	-0.00325675255574354\\
22.0190000000039	-0.00325618851088584\\
22.053000000004	-0.00325566191183917\\
22.086000000004	-0.00325510689875246\\
22.1190000000041	-0.00325455648471015\\
22.1530000000041	-0.00325404261662461\\
22.1860000000041	-0.00325350102731549\\
22.2190000000042	-0.00325296393160028\\
22.2530000000042	-0.00325246250336921\\
22.2860000000043	-0.00325193403034844\\
22.3190000000043	-0.00325140994813432\\
22.3530000000043	-0.00325092067414334\\
22.3860000000044	-0.00325040501675024\\
22.4190000000044	-0.00324989364898594\\
22.4530000000045	-0.00324941625041543\\
22.4860000000045	-0.0032489131143188\\
22.5190000000045	-0.00324841416941132\\
22.5530000000046	-0.0032479483736159\\
22.5860000000046	-0.0032474574710418\\
22.6190000000047	-0.00324697066382254\\
22.6530000000047	-0.00324651620417651\\
22.6860000000047	-0.00324603725416606\\
22.7190000000048	-0.00324556230519114\\
22.7530000000048	-0.003245118920742\\
22.7860000000049	-0.00324465164818147\\
22.8190000000049	-0.00324418828449352\\
22.8530000000049	-0.00324375572044588\\
22.886000000005	-0.00324329985675792\\
22.919000000005	-0.00324284781172539\\
22.9530000000051	-0.00324242581877672\\
22.9860000000051	-0.00324198110067261\\
23.0190000000052	-0.00324154011336307\\
23.0530000000052	-0.00324112844788813\\
23.0860000000052	-0.00324069461815533\\
23.1190000000053	-0.00324026443332029\\
23.1530000000053	-0.00323986285699246\\
23.1860000000054	-0.00323943966479871\\
23.2190000000054	-0.00323902003304997\\
23.2530000000054	-0.00323862831266966\\
23.2860000000055	-0.00323821551207902\\
23.3190000000055	-0.00323780618944669\\
23.3530000000056	-0.00323742409743077\\
23.3860000000056	-0.00323702144812962\\
23.4190000000056	-0.00323662219656053\\
23.4530000000057	-0.00323624950995807\\
23.4860000000057	-0.00323585677713589\\
23.5190000000058	-0.00323546736334115\\
23.5530000000058	-0.00323510386446037\\
23.5860000000058	-0.00323472081849113\\
23.6190000000059	-0.0032343410144223\\
23.6530000000059	-0.00323398649047046\\
23.686000000006	-0.00323361290657\\
23.719000000006	-0.00323324248950539\\
23.753000000006	-0.00323289673217955\\
23.7860000000061	-0.00323253239102908\\
23.8190000000061	-0.00323217114331624\\
23.8530000000062	-0.00323183394916754\\
23.8860000000062	-0.00323147863623199\\
23.9190000000063	-0.00323112634481973\\
23.9530000000063	-0.00323079751496883\\
23.9860000000063	-0.00323045102035044\\
24.0190000000064	-0.00323010747671251\\
24.0530000000064	-0.00322978681677186\\
24.0860000000065	-0.0032294489353773\\
24.1190000000065	-0.00322911393650198\\
24.1530000000065	-0.00322880125609976\\
24.1860000000066	-0.00322847178748768\\
24.2190000000066	-0.00322814513429813\\
24.2530000000067	-0.00322784024776551\\
24.2860000000067	-0.00322751899577271\\
24.3190000000067	-0.00322720049365967\\
24.3530000000068	-0.00322690321912381\\
24.3860000000068	-0.00322658999237765\\
24.4190000000069	-0.00322627945123158\\
24.4530000000069	-0.00322598961144112\\
24.4860000000069	-0.00322568422243355\\
24.519000000007	-0.00322538145641862\\
24.553000000007	-0.00322509887731158\\
24.5860000000071	-0.00322480114318867\\
24.6190000000071	-0.00322450597062035\\
24.6530000000071	-0.0032242304827957\\
24.6860000000072	-0.00322394022445348\\
24.7190000000072	-0.00322365246762807\\
24.7530000000073	-0.00322338390527217\\
24.7860000000073	-0.00322310094759232\\
24.8190000000074	-0.00322282043317645\\
24.8530000000074	-0.00322255863374331\\
24.8860000000074	-0.00322228280611214\\
24.9190000000075	-0.00322200936417751\\
24.9530000000075	-0.00322175416946789\\
24.9860000000076	-0.00322148530440142\\
25.0190000000076	-0.00322121876918477\\
25.0530000000076	-0.00322097002422381\\
25.0860000000077	-0.00322070795860836\\
25.1190000000077	-0.00322044816809502\\
25.1530000000078	-0.00322020572119221\\
25.1860000000078	-0.00321995029507116\\
25.2190000000078	-0.0032196970908106\\
25.2530000000079	-0.00321946079421095\\
25.2860000000079	-0.00321921185158357\\
25.319000000008	-0.00321896507853321\\
25.353000000008	-0.00321873478774209\\
25.386000000008	-0.00321849217609141\\
25.4190000000081	-0.0032182516828788\\
25.4530000000081	-0.00321802725616968\\
25.4860000000082	-0.00321779082657041\\
25.5190000000082	-0.00321755646521417\\
25.5530000000082	-0.00321733776467639\\
25.5860000000083	-0.00321710737112761\\
25.6190000000083	-0.00321687899723756\\
25.6530000000084	-0.00321666588749848\\
25.6860000000084	-0.00321644138754175\\
25.7190000000085	-0.00321621885961332\\
25.7530000000085	-0.00321601120892023\\
25.7860000000085	-0.00321579246364757\\
25.8190000000086	-0.00321557564360335\\
25.8530000000086	-0.00321537332265182\\
25.8860000000087	-0.00321516019592874\\
25.9190000000087	-0.00321494894890256\\
25.9530000000087	-0.00321475183169735\\
25.9860000000088	-0.00321454419026855\\
26.0190000000088	-0.00321433838430625\\
26.0530000000089	-0.00321414634764364\\
26.0860000000089	-0.00321394406185903\\
26.1190000000089	-0.00321374356788701\\
26.153000000009	-0.00321355649143619\\
26.186000000009	-0.0032133594343851\\
26.2190000000091	-0.00321316412631474\\
26.2530000000091	-0.00321298189244658\\
26.2860000000091	-0.00321278993969372\\
26.3190000000092	-0.00321259969467337\\
26.3530000000092	-0.0032124221881653\\
26.3860000000093	-0.00321223521855796\\
26.4190000000093	-0.00321204991644312\\
26.4530000000093	-0.00321187702504093\\
26.4860000000094	-0.00321169492027205\\
26.5190000000094	-0.00321151444282507\\
26.5530000000095	-0.00321134605655858\\
26.5860000000095	-0.00321116870058452\\
26.6190000000095	-0.00321099293341218\\
26.6530000000096	-0.00321082894511017\\
26.6860000000096	-0.00321065622501668\\
26.7190000000097	-0.00321048505561233\\
26.7530000000097	-0.00321032536048373\\
26.7860000000098	-0.00321015716533357\\
26.8190000000098	-0.00320999048409211\\
26.8530000000098	-0.00320983497940926\\
26.8860000000099	-0.00320967120144226\\
26.9190000000099	-0.00320950890113936\\
26.95300000001	-0.00320935748675565\\
26.98600000001	-0.00320919802016405\\
27.01900000001	-0.00320903999598637\\
27.0530000000101	-0.0032088925743619\\
27.0860000000101	-0.00320873731608458\\
27.1190000000102	-0.00320858346555525\\
27.1530000000102	-0.00320843994070932\\
27.1860000000102	-0.00320828878998639\\
27.2190000000103	-0.00320813901326535\\
27.2530000000103	-0.00320799929215658\\
27.2860000000104	-0.00320785215022185\\
27.3190000000104	-0.00320770634955805\\
27.3530000000104	-0.00320757034046036\\
27.3860000000105	-0.00320742711143687\\
27.4190000000105	-0.00320728519130982\\
27.4530000000106	-0.00320715280530616\\
27.4860000000106	-0.00320701339477929\\
27.5190000000106	-0.00320687526197234\\
27.5530000000107	-0.00320674641173271\\
27.5860000000107	-0.00320661072829603\\
27.6190000000108	-0.00320647629133108\\
27.6530000000108	-0.00320635089202941\\
27.6860000000109	-0.00320621884557137\\
27.7190000000109	-0.00320608801562322\\
27.7530000000109	-0.00320596598368614\\
27.786000000011	-0.00320583748658997\\
27.819000000011	-0.00320571017670633\\
27.8530000000111	-0.00320559143137933\\
27.8860000000111	-0.00320546639787632\\
27.9190000000111	-0.00320534252283984\\
27.9530000000112	-0.00320522698416426\\
27.9860000000112	-0.0032051053305789\\
28.0190000000113	-0.00320498480753968\\
28.0530000000113	-0.00320487239827051\\
28.0860000000113	-0.00320475404280446\\
28.1190000000114	-0.00320463679050681\\
28.1530000000114	-0.00320452743490179\\
28.1860000000115	-0.00320441229754001\\
28.2190000000115	-0.00320429823666545\\
28.2530000000115	-0.00320419186052184\\
28.2860000000116	-0.00320407986350436\\
28.3190000000116	-0.00320396891665098\\
28.3530000000117	-0.00320386544747774\\
28.3860000000117	-0.00320375651427869\\
28.4190000000117	-0.00320364860591738\\
28.4530000000118	-0.00320354797347987\\
28.4860000000118	-0.00320344202982627\\
28.5190000000119	-0.0032033370858905\\
28.5530000000119	-0.00320323922090539\\
28.586000000012	-0.00320313619381223\\
28.619000000012	-0.0032030341420644\\
28.653000000012	-0.0032029389770878\\
28.6860000000121	-0.00320283879561399\\
28.7190000000121	-0.00320273956555711\\
28.7530000000122	-0.00320264703498499\\
28.7860000000122	-0.00320254962964264\\
28.8190000000122	-0.00320245315247718\\
28.8530000000123	-0.00320236319168196\\
28.8860000000123	-0.00320226849457254\\
28.9190000000124	-0.00320217470304353\\
28.9530000000124	-0.00320208724914908\\
28.9860000000124	-0.00320199519393849\\
29.0190000000125	-0.0032019040221918\\
29.0530000000125	-0.00320181901403631\\
29.0860000000126	-0.00320172953616688\\
29.1190000000126	-0.00320164092013465\\
29.1530000000126	-0.00320155829766786\\
29.1860000000127	-0.00320147133379289\\
29.2190000000127	-0.00320138521062581\\
29.2530000000128	-0.00320130491503484\\
29.2860000000128	-0.00320122040356402\\
29.3190000000128	-0.0032011367120363\\
29.3530000000129	-0.00320105868635899\\
29.3860000000129	-0.00320097656694245\\
29.419000000013	-0.00320089524738017\\
29.453000000013	-0.00320081943560228\\
29.4860000000131	-0.00320073964918043\\
29.5190000000131	-0.00320066064286513\\
29.5530000000131	-0.00320058699054415\\
29.5860000000132	-0.00320050947970547\\
29.6190000000132	-0.00320043272978346\\
29.6530000000133	-0.00320036118371933\\
29.6860000000133	-0.00320028589225475\\
29.7190000000133	-0.00320021134268525\\
29.7530000000134	-0.00320014185059875\\
29.7860000000134	-0.00320006872344493\\
29.8190000000135	-0.00319999632018218\\
29.8530000000135	-0.00319992883143781\\
29.8860000000135	-0.00319985781523746\\
29.9190000000136	-0.0031997875047739\\
29.9530000000136	-0.00319972196950197\\
29.9860000000137	-0.00319965301189029\\
30.0190000000137	-0.00319958474239176\\
30.0530000000137	-0.0031995211121276\\
30.0860000000138	-0.00319945416176261\\
30.1190000000138	-0.00319938788255614\\
30.1530000000139	-0.00319932610997631\\
30.1860000000139	-0.00319926111717302\\
30.2190000000139	-0.00319919677885118\\
30.253000000014	-0.00319913681772747\\
30.286000000014	-0.00319907373355648\\
30.3190000000141	-0.00319901128746726\\
30.3530000000141	-0.00319895309260573\\
30.3860000000142	-0.00319889186966296\\
30.4190000000142	-0.00319883126867568\\
30.4530000000142	-0.00319877479605066\\
30.4860000000143	-0.00319871538751131\\
30.5190000000143	-0.00319865658561921\\
30.5530000000144	-0.00319860179197605\\
30.5860000000144	-0.00319854415266595\\
30.6190000000144	-0.00319848710482182\\
30.6530000000145	-0.00319843394828315\\
30.6860000000145	-0.00319837803385595\\
30.7190000000146	-0.00319832269590591\\
30.7530000000146	-0.00319827113526364\\
30.7860000000146	-0.00319821690231882\\
30.8190000000147	-0.00319816323143883\\
30.8530000000147	-0.00319811322673189\\
30.8860000000148	-0.00319806063299011\\
30.9190000000148	-0.00319800858720093\\
30.9530000000148	-0.00319796009924812\\
30.9860000000149	-0.00319790910356867\\
31.0190000000149	-0.00319785864194994\\
31.053000000015	-0.00319781163236256\\
31.086000000015	-0.00319776219425125\\
31.119000000015	-0.00319771327687383\\
31.1530000000151	-0.00319766770845717\\
31.1860000000151	-0.00319761978863298\\
31.2190000000152	-0.00319757237638585\\
31.2530000000152	-0.00319752821253504\\
31.2860000000153	-0.00319748177278172\\
31.3190000000153	-0.00319743582750043\\
31.3530000000153	-0.00319739303268643\\
31.3860000000154	-0.00319734803518468\\
31.4190000000154	-0.00319730351980553\\
31.4530000000155	-0.00319726205941043\\
31.4860000000155	-0.00319721846770685\\
31.5190000000155	-0.00319717534569069\\
31.5530000000156	-0.0031971351856423\\
31.5860000000156	-0.00319709296391971\\
31.6190000000157	-0.00319705119978021\\
31.6530000000157	-0.00319701230712501\\
31.6860000000157	-0.00319697142041246\\
31.7190000000158	-0.00319693097985356\\
31.7530000000158	-0.00319689332208938\\
31.7860000000159	-0.00319685373643916\\
31.8190000000159	-0.00319681458533023\\
31.8530000000159	-0.00319677813086948\\
31.886000000016	-0.00319673981279628\\
31.919000000016	-0.00319670191824481\\
31.9530000000161	-0.0031966666365288\\
31.9860000000161	-0.00319662955357715\\
32.0190000000161	-0.00319659288346837\\
32.053000000016	-0.00319655874408137\\
32.0860000000159	-0.00319652286473349\\
32.1190000000158	-0.00319648738750249\\
32.1530000000158	-0.00319645436114517\\
32.1860000000157	-0.0031964196541525\\
32.2190000000156	-0.0031963853391289\\
32.2530000000155	-0.00319635339740594\\
32.2860000000155	-0.0031963198328125\\
32.3190000000154	-0.00319628664993142\\
32.3530000000153	-0.00319625576436319\\
32.3860000000152	-0.00319622331269401\\
32.4190000000151	-0.00319619123277831\\
32.4530000000151	-0.00319616137644496\\
32.486000000015	-0.00319613000876526\\
32.5190000000149	-0.00319609900315346\\
32.5530000000148	-0.00319607014933403\\
32.5860000000148	-0.00319603983751471\\
32.6190000000147	-0.00319600987849253\\
32.6530000000146	-0.00319598200110845\\
32.6860000000145	-0.00319595271784567\\
32.7190000000144	-0.00319592377782503\\
32.7530000000144	-0.00319589685146415\\
32.7860000000143	-0.00319586856975791\\
32.8190000000142	-0.00319584062276931\\
32.8530000000141	-0.00319581462256555\\
32.8860000000141	-0.00319578731658492\\
32.919000000014	-0.0031957603361637\\
32.9530000000139	-0.00319573523801522\\
32.9860000000138	-0.00319570888210019\\
33.0190000000137	-0.00319568284351124\\
33.0530000000137	-0.00319565862381556\\
33.0860000000136	-0.0031956331928905\\
33.1190000000135	-0.00319560807083562\\
33.1530000000134	-0.00319558470642124\\
33.1860000000134	-0.00319556017647492\\
33.2190000000133	-0.00319553594720612\\
33.2530000000132	-0.0031955134156615\\
33.2860000000131	-0.00319548976270505\\
33.319000000013	-0.0031954664027361\\
33.353000000013	-0.00319544468217604\\
33.3860000000129	-0.00319542188330435\\
33.4190000000128	-0.00319539936965432\\
33.4530000000127	-0.00319537843848157\\
33.4860000000127	-0.00319535647091941\\
33.5190000000126	-0.00319533478101912\\
33.5530000000125	-0.00319531461838082\\
33.5860000000124	-0.00319529346016374\\
33.6190000000123	-0.00319527257233439\\
33.6530000000123	-0.00319525315792746\\
33.6860000000122	-0.00319523278773184\\
33.7190000000121	-0.00319521268043262\\
33.753000000012	-0.00319519399415427\\
33.786000000012	-0.00319517439077525\\
33.8190000000119	-0.00319515504359319\\
33.8530000000118	-0.00319513706612677\\
33.8860000000117	-0.00319511820906532\\
33.9190000000117	-0.0031950996012455\\
33.9530000000116	-0.0031950823137363\\
33.9860000000115	-0.00319506418327099\\
34.0190000000114	-0.00319504629521951\\
34.0530000000113	-0.00319502967905429\\
34.0860000000113	-0.00319501225538001\\
34.1190000000112	-0.00319499506764247\\
34.1530000000111	-0.00319497910470176\\
34.186000000011	-0.0031949623690227\\
34.219000000011	-0.00319494586302259\\
34.2530000000109	-0.00319493053573626\\
34.2860000000108	-0.00319491446918846\\
34.3190000000107	-0.00319489862614705\\
34.3530000000106	-0.0031948839173484\\
34.3860000000106	-0.00319486850218265\\
34.4190000000105	-0.00319485330450452\\
34.4530000000104	-0.00319483919742354\\
34.4860000000103	-0.00319482441598412\\
34.5190000000103	-0.00319480984573595\\
34.5530000000102	-0.00319479632400446\\
34.5860000000101	-0.00319478215873005\\
34.61900000001	-0.00319476819907434\\
34.6530000000099	-0.00319475524692328\\
34.6860000000099	-0.00319474168109896\\
34.7190000000098	-0.00319472831550906\\
34.7530000000097	-0.0031947159171547\\
34.7860000000096	-0.0031947029344664\\
34.8190000000096	-0.0031946901463397\\
34.8530000000095	-0.00319467828657173\\
34.8860000000094	-0.00319466587103756\\
34.9190000000093	-0.00319465364467017\\
34.9530000000092	-0.00319464230884853\\
34.9860000000092	-0.00319463044488463\\
35.0190000000091	-0.00319461876480959\\
35.053000000009	-0.00319460793828637\\
35.0860000000089	-0.00319459661045796\\
35.1190000000089	-0.00319458546141987\\
35.1530000000088	-0.0031945751302262\\
35.1860000000087	-0.00319456432407667\\
35.2190000000086	-0.0031945536915727\\
35.2530000000085	-0.00319454384183991\\
35.2860000000085	-0.00319453354249025\\
35.3190000000084	-0.0031945234119355\\
35.3530000000083	-0.00319451403051033\\
35.3860000000082	-0.0031945042239051\\
35.4190000000082	-0.00319449458150185\\
35.4530000000081	-0.00319448565529\\
35.486000000008	-0.00319447632744804\\
35.5190000000079	-0.00319446715942213\\
35.5530000000078	-0.00319445867540945\\
35.5860000000078	-0.00319444981317896\\
35.6190000000077	-0.00319444110634015\\
35.6530000000076	-0.00319443305207739\\
35.6860000000075	-0.00319442464245458\\
35.7190000000075	-0.00319441638368531\\
35.7530000000074	-0.00319440874736475\\
35.7860000000073	-0.0031944007772418\\
35.8190000000072	-0.00319439295376611\\
35.8530000000071	-0.0031943857231667\\
35.8860000000071	-0.00319437818022385\\
35.919000000007	-0.00319437077996351\\
35.9530000000069	-0.00319436394376903\\
35.9860000000068	-0.00319435681605242\\
36.0190000000068	-0.00319434982657528\\
36.0530000000067	-0.00319434337338476\\
36.0860000000066	-0.0031943366488258\\
36.1190000000065	-0.00319433005864615\\
36.1530000000064	-0.00319432397772325\\
36.1860000000064	-0.00319431764464855\\
36.2190000000063	-0.00319431144216836\\
36.2530000000062	-0.00319430572270338\\
36.2860000000061	-0.00319429976985958\\
36.3190000000061	-0.00319429394399205\\
36.353000000006	-0.00319428857552827\\
36.3860000000059	-0.00319428299220177\\
36.4190000000058	-0.00319427753184315\\
36.4530000000057	-0.00319427250419195\\
36.4860000000057	-0.00319426727962249\\
36.5190000000056	-0.00319426217438819\\
36.5530000000055	-0.00319425747750335\\
36.5860000000054	-0.00319425260097614\\
36.6190000000054	-0.00319424784053444\\
36.6530000000053	-0.00319424346497395\\
36.6860000000052	-0.00319423892646876\\
36.7190000000051	-0.00319423450054133\\
36.753000000005	-0.00319423043689804\\
36.786000000005	-0.00319422622633454\\
36.8190000000049	-0.00319422212506837\\
36.8530000000048	-0.0031942183640894\\
36.8860000000047	-0.00319421447192683\\
36.9190000000047	-0.00319421068582949\\
36.9530000000046	-0.00319420721848859\\
36.9860000000045	-0.00319420363520426\\
37.0190000000044	-0.00319420015477788\\
37.0530000000043	-0.00319419697239355\\
37.0860000000043	-0.00319419368893717\\
37.1190000000042	-0.00319419050532464\\
37.1530000000041	-0.00319418759907372\\
37.186000000004	-0.00319418460644846\\
37.219000000004	-0.00319418171057369\\
37.2530000000039	-0.00319417907277625\\
37.2860000000038	-0.00319417636202363\\
37.3190000000037	-0.00319417374516549\\
37.3530000000036	-0.00319417136717982\\
37.3860000000036	-0.00319416892995909\\
37.4190000000035	-0.0031941665839124\\
37.4530000000034	-0.00319416445808045\\
37.4860000000033	-0.00319416228607813\\
37.5190000000033	-0.00319416020237312\\
37.5530000000032	-0.0031941583210582\\
37.5860000000031	-0.00319415640600243\\
37.619000000003	-0.00319415457664872\\
37.6530000000029	-0.00319415293216942\\
37.6860000000029	-0.00319415126656115\\
37.7190000000028	-0.00319414968370479\\
37.7530000000027	-0.00319414826928897\\
37.7860000000026	-0.00319414684507506\\
37.8190000000026	-0.00319414550123676\\
37.8530000000025	-0.00319414430912672\\
37.8860000000024	-0.00319414311887346\\
37.9190000000023	-0.00319414200653567\\
37.9530000000022	-0.00319414102986271\\
37.9860000000022	-0.00319414006651005\\
38.0190000000021	-0.00319413917850281\\
38.053000000002	-0.00319413841093623\\
38.0860000000019	-0.00319413766704105\\
38.1190000000019	-0.00319413699637486\\
38.1530000000018	-0.00319413643110655\\
38.1860000000017	-0.00319413589990292\\
38.2190000000016	-0.00319413543945352\\
38.2530000000015	-0.00319413507019749\\
38.2860000000015	-0.00319413474482788\\
38.3190000000014	-0.00319413448804359\\
38.3530000000013	-0.00319413430833293\\
38.3860000000012	-0.00319413418241078\\
38.4190000000012	-0.00319413412298111\\
38.4530000000011	-0.00319413412677563\\
38.486000000001	-0.00319413419375415\\
38.5190000000009	-0.00319413432485666\\
38.5530000000009	-0.00319413450646334\\
38.5860000000008	-0.0031941347601602\\
38.6190000000007	-0.00319413507597599\\
38.6530000000006	-0.00319413542930533\\
38.6860000000005	-0.00319413586355947\\
38.7190000000005	-0.00319413635802401\\
38.7530000000004	-0.00319413687765592\\
38.7860000000003	-0.0031941374866839\\
38.8190000000002	-0.00319413815367639\\
38.8530000000002	-0.00319413883418712\\
38.8860000000001	-0.00319413961228064\\
38.919	-0.00319414044625348\\
38.9529999999999	-0.00319414128200377\\
38.9859999999998	-0.00319414222321551\\
39.0189999999998	-0.0031941432186772\\
39.0529999999997	-0.00319414420488261\\
39.0859999999996	-0.0031941453038664\\
39.1189999999995	-0.00319414645549235\\
39.1529999999995	-0.00319414758666919\\
39.1859999999994	-0.0031941488381742\\
39.2189999999993	-0.0031941501405523\\
39.2529999999992	-0.00319415141194837\\
39.2859999999991	-0.00319415281074401\\
39.3189999999991	-0.00319415425869787\\
39.352999999999	-0.00319415566550799\\
39.3859999999989	-0.00319415720686983\\
39.4189999999988	-0.00319415879520518\\
39.4529999999988	-0.00319416033280076\\
39.4859999999987	-0.00319416201132286\\
39.5189999999986	-0.00319416373533875\\
39.5529999999985	-0.00319416539926412\\
39.5859999999984	-0.00319416721042194\\
39.6189999999984	-0.00319416906541306\\
39.6529999999983	-0.003194170850975\\
39.6859999999982	-0.0031941727897959\\
39.7189999999981	-0.00319417477127103\\
39.7529999999981	-0.00319417667443352\\
39.785999999998	-0.00319417873679716\\
39.8189999999979	-0.00319418083989087\\
39.8529999999978	-0.00319418285618261\\
39.8859999999977	-0.00319418503736058\\
39.9189999999977	-0.00319418725796917\\
39.9529999999976	-0.0031941893834856\\
39.9859999999975	-0.00319419167932601\\
40.0189999999974	-0.00319419401317761\\
40.0529999999974	-0.00319419624412251\\
40.0859999999973	-0.00319419865030593\\
40.1189999999972	-0.00319420109304555\\
40.1529999999971	-0.00319420342522027\\
40.185999999997	-0.00319420593772154\\
40.218999999997	-0.0031942084855064\\
40.2529999999969	-0.00319421091527909\\
40.2859999999968	-0.00319421353018351\\
40.3189999999967	-0.00319421617914792\\
40.3529999999967	-0.0031942187026469\\
40.3859999999966	-0.00319422141611556\\
40.4189999999965	-0.00319422416216518\\
40.4529999999964	-0.00319422677621162\\
40.4859999999963	-0.0031942295845324\\
40.5189999999963	-0.00319423242409224\\
40.5529999999962	-0.00319423512484755\\
40.5859999999961	-0.00319423802416818\\
40.618999999996	-0.00319424095354756\\
40.652999999996	-0.00319424373787132\\
40.6859999999959	-0.00319424672470377\\
40.7189999999958	-0.00319424974052875\\
40.7529999999957	-0.00319425260522412\\
40.7859999999956	-0.00319425567620148\\
40.8189999999956	-0.0031942587748631\\
40.8529999999955	-0.00319426171636397\\
40.8859999999954	-0.00319426486806623\\
40.9189999999953	-0.00319426804631277\\
40.9529999999953	-0.003194271061876\\
40.9859999999952	-0.00319427429109276\\
41.0189999999951	-0.00319427754565475\\
41.052999999995	-0.00319428063212417\\
41.0859999999949	-0.00319428393543107\\
41.1189999999949	-0.00319428726336418\\
41.1529999999948	-0.00319429041757548\\
41.1859999999947	-0.00319429379206841\\
41.2189999999946	-0.00319429719006693\\
41.2529999999946	-0.00319430040931742\\
41.2859999999945	-0.00319430385199222\\
41.3189999999944	-0.00319430731739662\\
41.3529999999943	-0.00319431059893045\\
41.3859999999942	-0.00319431410682086\\
41.4189999999942	-0.00319431763623942\\
41.4529999999941	-0.00319432097738249\\
41.485999999994	-0.00319432454764955\\
41.5189999999939	-0.00319432813849267\\
41.5529999999939	-0.00319433153666304\\
41.5859999999938	-0.00319433516654911\\
41.6189999999937	-0.00319433881616728\\
41.6529999999936	-0.00319434226852935\\
41.6859999999935	-0.0031943459552541\\
41.7189999999935	-0.00319434966089145\\
41.7529999999934	-0.00319435316516324\\
41.7859999999933	-0.0031943569062873\\
41.8189999999932	-0.00319436066531367\\
41.8529999999932	-0.00319436421916293\\
41.8859999999931	-0.00319436801203213\\
41.918999999993	-0.00319437182177103\\
41.9529999999929	-0.00319437542273418\\
41.9859999999928	-0.00319437926501388\\
42.0189999999928	-0.00319438312328368\\
42.0529999999927	-0.00319438676908623\\
42.0859999999926	-0.00319439065816535\\
42.1189999999925	-0.00319439456246019\\
42.1529999999925	-0.00319439825098036\\
42.1859999999924	-0.00319440218438197\\
42.2189999999923	-0.00319440613252128\\
42.2529999999922	-0.00319440986160176\\
42.2859999999922	-0.00319441383742668\\
42.3189999999921	-0.0031944178269331\\
42.352999999992	-0.00319442159431572\\
42.3859999999919	-0.00319442561016314\\
42.4189999999918	-0.00319442963915444\\
42.4529999999918	-0.00319443344288119\\
42.4859999999917	-0.00319443749652819\\
42.5189999999916	-0.0031944415627287\\
42.5529999999915	-0.00319444540089239\\
42.5859999999915	-0.00319444949041886\\
42.6189999999914	-0.00319445359185992\\
42.6529999999913	-0.00319445746237144\\
42.6859999999912	-0.00319446158582054\\
42.7189999999911	-0.00319446572016142\\
42.7529999999911	-0.00319446962139454\\
42.785999999991	-0.00319447377656111\\
42.8189999999909	-0.00319447794219768\\
42.8529999999908	-0.00319448187226529\\
42.8859999999908	-0.00319448605749846\\
42.9189999999907	-0.00319449025243553\\
42.9529999999906	-0.00319449420945188\\
42.9859999999905	-0.00319449842271732\\
43.0189999999904	-0.00319450264531908\\
43.0529999999904	-0.00319450662747832\\
43.0859999999903	-0.00319451086714692\\
43.1189999999902	-0.00319451511533356\\
43.1529999999901	-0.0031945191212685\\
43.1859999999901	-0.00319452338535442\\
43.21899999999	-0.00319452765758749\\
43.2529999999899	-0.00319453168556481\\
43.2859999999898	-0.00319453597271317\\
43.3189999999897	-0.0031945402670543\\
43.3529999999897	-0.00319454431564781\\
43.3859999999896	-0.00319454862412211\\
43.4189999999895	-0.00319455293915039\\
43.4529999999894	-0.00319455700654611\\
43.4859999999894	-0.00319456133453759\\
43.5189999999893	-0.00319456566873821\\
43.5529999999892	-0.00319456975365229\\
43.5859999999891	-0.00319457410005976\\
43.618999999989	-0.00319457845179298\\
43.652999999989	-0.0031945825529032\\
43.6859999999889	-0.00319458691550882\\
43.7189999999888	-0.00319459128343617\\
43.7529999999887	-0.00319459539918635\\
43.7859999999887	-0.00319459977700549\\
43.8189999999886	-0.00319460415956915\\
43.8529999999885	-0.00319460828863279\\
43.8859999999884	-0.00319461268026804\\
43.9189999999883	-0.00319461707614069\\
43.9529999999883	-0.00319462121732657\\
43.9859999999882	-0.00319462562123043\\
44.0189999999881	-0.00319463002899417\\
44.052999999988	-0.00319463418105564\\
44.085999999988	-0.00319463859596168\\
44.1189999999879	-0.00319464301440661\\
44.1529999999878	-0.00319464717594736\\
44.1859999999877	-0.00319465160065517\\
44.2189999999876	-0.00319465602852149\\
44.2529999999876	-0.00319466019859105\\
44.2859999999875	-0.003194664631937\\
44.3189999999874	-0.00319466906771344\\
44.3529999999873	-0.00319467324479511\\
44.3859999999873	-0.00319467768531158\\
44.4189999999872	-0.00319468212805549\\
44.4529999999871	-0.0031946863114187\\
44.485999999987	-0.00319469075818347\\
44.5189999999869	-0.00319469520672129\\
44.5529999999869	-0.00319469939512622\\
44.5859999999868	-0.00319470384672536\\
44.6189999999867	-0.00319470829997612\\
44.6529999999866	-0.00319471249242227\\
44.6859999999866	-0.00319471694790964\\
44.7189999999865	-0.00319472140476025\\
44.7529999999864	-0.00319472560035322\\
44.7859999999863	-0.00319473005880209\\
44.8189999999862	-0.00319473451798057\\
44.8529999999862	-0.00319473871537497\\
44.8859999999861	-0.00319474317565693\\
44.918999999986	-0.00319474763641439\\
44.9529999999859	-0.00319475183497871\\
44.9859999999859	-0.00319475629616665\\
};
\addlegendentry{Generator 1 Area 3};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
-0.02	0\\
0.03	0\\
0.0800000000000001	0\\
0.13	0\\
0.18	0\\
0.23	0\\
0.28	0\\
0.33	0\\
0.38	0\\
0.43	0\\
0.48	0\\
0.53	0\\
0.580000000000001	0\\
0.630000000000001	0\\
0.680000000000001	0\\
0.730000000000001	0\\
0.780000000000001	0\\
0.830000000000001	0\\
0.880000000000001	0\\
0.930000000000001	0\\
0.980000000000001	0\\
1.019	-0.000208839275904094\\
1.053	-0.0015115814902662\\
1.08599999999999	-0.00390047095497614\\
1.11899999999999	-0.00676222402236304\\
1.15299999999998	-0.00926170307050889\\
1.18599999999998	-0.0111509453383722\\
1.21899999999998	-0.0119559717395876\\
1.25299999999997	-0.0117454107214208\\
1.28599999999997	-0.0107994195506234\\
1.31899999999997	-0.00960161315138297\\
1.35299999999996	-0.00868944235600999\\
1.38599999999996	-0.00825603470907499\\
1.41899999999995	-0.00843976177801276\\
1.45299999999995	-0.00903086300760214\\
1.48599999999995	-0.00982245053545139\\
1.51899999999994	-0.0104876393177067\\
1.55299999999994	-0.0108145013801115\\
1.58599999999994	-0.0107885738932261\\
1.61899999999993	-0.0104559408630549\\
1.65299999999993	-0.0100076730194227\\
1.68599999999993	-0.00955441661881506\\
1.71899999999992	-0.00925093895303508\\
1.75299999999992	-0.00914941753571163\\
1.78599999999991	-0.00921583247305247\\
1.81899999999991	-0.00939094701934806\\
1.85299999999991	-0.00957658348229473\\
1.8859999999999	-0.00972650323175062\\
1.9189999999999	-0.00978816162565388\\
1.9529999999999	-0.00976120500722688\\
1.98599999999989	-0.00966396472089825\\
2.01899999999989	-0.00953153749182323\\
2.05299999999988	-0.00940661283061783\\
2.08599999999988	-0.00929753775471287\\
2.11899999999988	-0.00922354310876994\\
2.15299999999987	-0.00918440032469192\\
2.18599999999987	-0.00916575155848731\\
2.21899999999987	-0.00915832921701965\\
2.25299999999986	-0.00915178871897049\\
2.28599999999986	-0.00913888573184041\\
2.31899999999986	-0.00911777444186557\\
2.35299999999985	-0.00909166379663073\\
2.38599999999985	-0.009060343479383\\
2.41899999999984	-0.00902853811312765\\
2.45299999999984	-0.00900007527766467\\
2.48599999999984	-0.00897188261532111\\
2.51899999999983	-0.0089448669867056\\
2.55299999999983	-0.0089188856410507\\
2.58599999999983	-0.00888881180905865\\
2.61899999999982	-0.00885473235242817\\
2.65299999999982	-0.00881842921222242\\
2.68599999999982	-0.00877567283074421\\
2.71899999999981	-0.00872969936968993\\
2.75299999999981	-0.00868489868316669\\
2.7859999999998	-0.00863724430252777\\
2.8189999999998	-0.0085909100908701\\
2.8529999999998	-0.00854935544499291\\
2.88599999999979	-0.0085077790802004\\
2.91899999999979	-0.00846879116693766\\
2.95299999999979	-0.00843410322983695\\
2.98599999999978	-0.00839883844568368\\
3.01899999999978	-0.00836464075141086\\
3.05299999999977	-0.0083329883040979\\
3.08599999999977	-0.00829959023463922\\
3.11899999999977	-0.00826622399821275\\
3.15299999999976	-0.0082347522425763\\
3.18599999999976	-0.00820119447732237\\
3.21899999999976	-0.00816748697054148\\
3.25299999999975	-0.0081356008266642\\
3.28599999999975	-0.00810152158334243\\
3.31899999999975	-0.00806721404150301\\
3.35299999999974	-0.00803471575889114\\
3.38599999999974	-0.00799999626265824\\
3.41899999999973	-0.0079651494371562\\
3.45299999999973	-0.00793232458615889\\
3.48599999999973	-0.0078975267735617\\
3.51899999999972	-0.00786291865226896\\
3.55299999999972	-0.00783060252509826\\
3.58599999999972	-0.00779659931857823\\
3.61899999999971	-0.00776296898339579\\
3.65299999999971	-0.00773165855796898\\
3.68599999999971	-0.00769873385636011\\
3.7189999999997	-0.00766612844035253\\
3.7529999999997	-0.00763569848518131\\
3.78599999999969	-0.00760360705682661\\
3.81899999999969	-0.00757173652023457\\
3.85299999999969	-0.007541925040919\\
3.88599999999968	-0.00751042417772618\\
3.91899999999968	-0.00747911687249436\\
3.95299999999968	-0.00744982999932642\\
3.98599999999967	-0.00741890569685477\\
4.01899999999968	-0.00738818177172207\\
4.05299999999969	-0.00735944763317864\\
4.0859999999997	-0.00732910980334989\\
4.11899999999971	-0.00729896868262458\\
4.15299999999972	-0.00727078056035868\\
4.18599999999973	-0.00724102403734506\\
4.21899999999974	-0.00721146992872024\\
4.25299999999976	-0.00718384178552411\\
4.28599999999977	-0.0071546871916095\\
4.31899999999978	-0.00712573769303937\\
4.35299999999979	-0.00709867520056973\\
4.3859999999998	-0.00707011197324015\\
4.41899999999981	-0.00704173978398082\\
4.45299999999982	-0.00701520683190138\\
4.48599999999983	-0.00698719351812671\\
4.51899999999984	-0.00695936229940686\\
4.55299999999986	-0.00693333487431436\\
4.58599999999987	-0.00690585923243758\\
4.61899999999988	-0.0068785694522826\\
4.65299999999989	-0.00685305647997181\\
4.6859999999999	-0.00682613264136345\\
4.71899999999991	-0.00679939895655912\\
4.75299999999992	-0.00677441180106397\\
4.78599999999993	-0.00674804751083524\\
4.81899999999994	-0.00672187263961588\\
4.85299999999996	-0.0066974094937664\\
4.88599999999997	-0.0066715988142958\\
4.91899999999998	-0.0066459733833768\\
4.95299999999999	-0.00662202284775248\\
4.986	-0.0065967514298253\\
5.01900000000001	-0.00657165927156766\\
5.05300000000002	-0.00654820495756514\\
5.08600000000003	-0.0065234547450248\\
5.11900000000004	-0.00649887782451053\\
5.15300000000006	-0.00647590340044713\\
5.18600000000007	-0.00645165829352967\\
5.21900000000008	-0.00642758222173301\\
5.25300000000009	-0.00640507589293393\\
5.2860000000001	-0.006381325200564\\
5.31900000000011	-0.00635774096831732\\
5.35300000000012	-0.00633569547393931\\
5.38600000000013	-0.00631243236460222\\
5.41900000000014	-0.00628933362085959\\
5.45300000000016	-0.00626774306901612\\
5.48600000000017	-0.00624496107725969\\
5.51900000000018	-0.00622234093858953\\
5.55300000000019	-0.00620119836856992\\
5.5860000000002	-0.00617888956489976\\
5.61900000000021	-0.00615673959414043\\
5.65300000000022	-0.00613603668153151\\
5.68600000000023	-0.00611419084522291\\
5.71900000000024	-0.00609250085604884\\
5.75300000000026	-0.00607222840474941\\
5.78600000000027	-0.00605083850100918\\
5.81900000000028	-0.00602960158330124\\
5.85300000000029	-0.00600975247202662\\
5.8860000000003	-0.00598880870805596\\
5.91900000000031	-0.00596801398255553\\
5.95300000000032	-0.00594857758603107\\
5.98600000000033	-0.00592806906466992\\
6.01900000000034	-0.00590770674282126\\
6.05300000000036	-0.00588867510751534\\
6.08600000000037	-0.00586859447657129\\
6.11900000000038	-0.00584865772401377\\
6.15300000000039	-0.00583002425379853\\
6.1860000000004	-0.00581036383278488\\
6.21900000000041	-0.00579084410712749\\
6.25300000000042	-0.00577260012741365\\
6.28600000000043	-0.00575335040187319\\
6.31900000000044	-0.00573423831238395\\
6.35300000000046	-0.00571637539286485\\
6.38600000000047	-0.00569752796731748\\
6.41900000000048	-0.00567881563831985\\
6.45300000000049	-0.00566132667644381\\
6.4860000000005	-0.00564287412205022\\
6.51900000000051	-0.00562455407262896\\
6.55300000000052	-0.00560743189684176\\
6.58600000000053	-0.00558936645421193\\
6.61900000000055	-0.00557143083994949\\
6.65300000000056	-0.00555466806675486\\
6.68600000000057	-0.00553698195707675\\
6.71900000000058	-0.00551942310741005\\
6.75300000000059	-0.0055030126140907\\
6.7860000000006	-0.00548569834934609\\
6.81900000000061	-0.00546850601445947\\
6.85300000000062	-0.00545243032471054\\
6.88600000000063	-0.00543547104485986\\
6.91900000000065	-0.00541864023738281\\
6.95300000000066	-0.00540291679797145\\
6.98600000000067	-0.00538633333363769\\
7.01900000000068	-0.0053698722867046\\
7.05300000000069	-0.00535448695487606\\
7.0860000000007	-0.00533825015041423\\
7.11900000000071	-0.00532212453682268\\
7.15300000000072	-0.0053070490114786\\
7.18600000000073	-0.00529114073190895\\
7.21900000000075	-0.00527534748581737\\
7.25300000000076	-0.00526058991135603\\
7.28600000000077	-0.00524502373651714\\
7.31900000000078	-0.00522957373788779\\
7.35300000000079	-0.00521513678003438\\
7.3860000000008	-0.00519990580068441\\
7.41900000000081	-0.00518478412081969\\
7.45300000000082	-0.00517065033744846\\
7.48600000000083	-0.00515573695279592\\
7.51900000000085	-0.00514093030067331\\
7.55300000000086	-0.00512709223673946\\
7.58600000000087	-0.00511249307454253\\
7.61900000000088	-0.00509800062596999\\
7.65300000000089	-0.00508445762919463\\
7.6860000000009	-0.00507017034320101\\
7.71900000000091	-0.00505598723442424\\
7.75300000000092	-0.00504273260171928\\
7.78600000000093	-0.00502874866348413\\
7.81900000000095	-0.00501486601562906\\
7.85300000000096	-0.00500189190863187\\
7.88600000000097	-0.00498820402681721\\
7.91900000000098	-0.00497461566399426\\
7.95300000000099	-0.00496191702874227\\
7.986000000001	-0.0049485202139794\\
8.01900000000099	-0.0049352211273459\\
8.05300000000098	-0.00492279298151166\\
8.08600000000096	-0.00490968156368332\\
8.11900000000094	-0.00489666575350434\\
8.15300000000092	-0.00488450228083659\\
8.1860000000009	-0.00487167006025535\\
8.21900000000088	-0.00485893143419869\\
8.25300000000087	-0.00484702706360007\\
8.28600000000085	-0.00483446830327328\\
8.31900000000083	-0.00482200127704413\\
8.35300000000081	-0.00481035084087367\\
8.38600000000079	-0.00479806008734496\\
8.41900000000077	-0.0047858592061667\\
8.45300000000075	-0.00477445755081751\\
8.48600000000074	-0.00476242931088322\\
8.51900000000072	-0.00475048907844755\\
8.5530000000007	-0.00473933104942326\\
8.58600000000068	-0.00472755988572393\\
8.61900000000066	-0.00471587492092329\\
8.65300000000064	-0.00470495551015526\\
8.68600000000063	-0.00469343615980411\\
8.71900000000061	-0.00468200125155072\\
8.75300000000059	-0.00467131559314105\\
8.78600000000057	-0.00466004291713484\\
8.81900000000055	-0.0046488529519404\\
8.85300000000053	-0.00463839625302365\\
8.88600000000051	-0.00462736518175433\\
8.9190000000005	-0.00461641511568867\\
8.95300000000048	-0.00460618265749946\\
8.98600000000046	-0.00459538820928751\\
9.01900000000044	-0.00458467309793442\\
9.05300000000042	-0.00457466026012376\\
9.0860000000004	-0.00456409756279985\\
9.11900000000039	-0.00455361256760156\\
9.15300000000037	-0.00454381482671651\\
9.18600000000035	-0.00453347910397017\\
9.21900000000033	-0.00452321948073298\\
9.25300000000031	-0.00451363239861946\\
9.28600000000029	-0.00450351896472867\\
9.31900000000027	-0.00449348005770589\\
9.35300000000026	-0.00448409928256632\\
9.38600000000024	-0.00447420354384187\\
9.41900000000022	-0.00446438079192224\\
9.4530000000002	-0.00445520205920436\\
9.48600000000018	-0.00444551951569228\\
9.51900000000016	-0.00443590844821862\\
9.55300000000014	-0.00442692757726881\\
9.58600000000013	-0.0044174538148658\\
9.61900000000011	-0.00440805004812894\\
9.65300000000009	-0.00439926293980264\\
9.68600000000007	-0.00438999363149373\\
9.71900000000005	-0.00438079286763404\\
9.75300000000003	-0.00437219550338463\\
9.78600000000002	-0.00436312640768577\\
9.819	-0.004354124432977\\
9.85299999999998	-0.00434571287323404\\
9.88599999999996	-0.00433683983231004\\
9.91899999999994	-0.00432803251780944\\
9.95299999999992	-0.00431980290164447\\
9.9859999999999	-0.00431112183963922\\
10.0189999999999	-0.00430250513696473\\
10.0529999999999	-0.00429445367970471\\
10.0859999999998	-0.00428596060233577\\
10.1189999999998	-0.0042775305436944\\
10.1529999999998	-0.00426965353592923\\
10.1859999999998	-0.00426134452723081\\
10.2189999999998	-0.00425309722402911\\
10.2529999999998	-0.00424539102932675\\
10.2859999999997	-0.00423726225150078\\
10.3189999999997	-0.00422919389202558\\
10.3529999999997	-0.00422165494633786\\
10.3859999999997	-0.00421370263845833\\
10.4189999999997	-0.00420580948673521\\
10.4529999999996	-0.00419843429792555\\
10.4859999999996	-0.00419065477313607\\
10.5189999999996	-0.0041829331675407\\
10.5529999999996	-0.00417571831165642\\
10.5859999999996	-0.0041681079567466\\
10.6189999999996	-0.00416055430930307\\
10.6529999999995	-0.0041534964321559\\
10.6859999999995	-0.00414605170623417\\
10.7189999999995	-0.00413866249998041\\
10.7529999999995	-0.00413175831376433\\
10.7859999999995	-0.00412447574692409\\
10.8189999999994	-0.00411724753564346\\
10.8529999999994	-0.0041104938175851\\
10.8859999999994	-0.00410337000880201\\
10.9189999999994	-0.0040962994156839\\
10.9529999999994	-0.00408969300874795\\
10.9859999999994	-0.00408272462556192\\
11.0189999999993	-0.0040758083404997\\
11.0529999999993	-0.00406934615030297\\
11.0859999999993	-0.00406252992735334\\
11.1189999999993	-0.00405576470704716\\
11.1529999999993	-0.00404944370251337\\
11.1859999999992	-0.00404277644016204\\
11.2189999999992	-0.00403615910674571\\
11.2529999999992	-0.00402997631571211\\
11.2859999999992	-0.00402345487753175\\
11.3189999999992	-0.00401698231740522\\
11.3529999999991	-0.00401093482921722\\
11.3859999999991	-0.00400455614344919\\
11.4189999999991	-0.00399822530498595\\
11.4529999999991	-0.00399231026701896\\
11.4859999999991	-0.00398607132360818\\
11.5189999999991	-0.00397987921748921\\
11.552999999999	-0.0039740938351982\\
11.585999999999	-0.00396799168363926\\
11.618999999999	-0.00396193537988432\\
11.652999999999	-0.00395627691466016\\
11.685999999999	-0.00395030866534629\\
11.7189999999989	-0.00394438529488439\\
11.7529999999989	-0.00393885106375946\\
11.7859999999989	-0.00393301388528355\\
11.8189999999989	-0.00392722063587381\\
11.8529999999989	-0.0039218080100063\\
11.8859999999989	-0.00391609912800406\\
11.9189999999988	-0.00391043324500018\\
11.9529999999988	-0.0039051396491101\\
11.9859999999988	-0.00389955634636108\\
12.0189999999988	-0.00389401513066079\\
12.0529999999988	-0.00388883804191442\\
12.0859999999987	-0.0038833776552285\\
12.1189999999987	-0.00387795846307859\\
12.1529999999987	-0.00387289541001312\\
12.1859999999987	-0.0038675553308769\\
12.2189999999987	-0.00386225557142872\\
12.2529999999986	-0.0038573041320733\\
12.2859999999986	-0.00385208180551544\\
12.3189999999986	-0.00384689894184875\\
12.3529999999986	-0.00384205674479698\\
12.3859999999986	-0.0038369496675692\\
12.4189999999986	-0.00383188121395084\\
12.4529999999985	-0.00382714593498656\\
12.4859999999985	-0.00382215165468036\\
12.5189999999985	-0.00381719517528967\\
12.5529999999985	-0.00381256453830847\\
12.5859999999985	-0.00380768065296389\\
12.6189999999984	-0.00380283376379431\\
12.6529999999984	-0.00379830553960492\\
12.6859999999984	-0.00379352969672597\\
12.7189999999984	-0.00378879006030841\\
12.7529999999984	-0.00378436206411648\\
12.7859999999984	-0.00377969195831529\\
12.8189999999983	-0.00377505728671501\\
12.8529999999983	-0.00377072737950579\\
12.8859999999983	-0.0037661607542312\\
12.9189999999983	-0.00376162880584596\\
12.9529999999983	-0.00375739489230065\\
12.9859999999982	-0.00375292953485129\\
13.0189999999982	-0.00374849811376876\\
13.0529999999982	-0.00374435814162677\\
13.0859999999982	-0.003739991887594\\
13.1189999999982	-0.00373565884335392\\
13.1529999999982	-0.00373161080264239\\
13.1859999999981	-0.00372734153061804\\
13.2189999999981	-0.00372310475689419\\
13.2529999999981	-0.0037191466784674\\
13.2859999999981	-0.00371497231082474\\
13.3189999999981	-0.00371082974474124\\
13.352999999998	-0.00370695970031631\\
13.385999999998	-0.00370287820183446\\
13.418999999998	-0.00369882782354392\\
13.452999999998	-0.00369504392498676\\
13.485999999998	-0.00369105330336561\\
13.5189999999979	-0.00368709313380977\\
13.5529999999979	-0.00368339353153457\\
13.5859999999979	-0.00367949183511085\\
13.6189999999979	-0.00367561993622534\\
13.6529999999979	-0.00367200281927182\\
13.6859999999979	-0.00366818813708081\\
13.7189999999978	-0.0036644026110364\\
13.7529999999978	-0.00366086620517647\\
13.7859999999978	-0.0036571366653666\\
13.8189999999978	-0.0036534356544351\\
13.8529999999978	-0.00364997822256807\\
13.8859999999977	-0.00364633199222131\\
13.9189999999977	-0.00364271367609614\\
13.9529999999977	-0.00363933351699819\\
13.9859999999977	-0.0036357688014137\\
14.0189999999977	-0.00363223139780278\\
14.0529999999977	-0.00362892684646554\\
14.0859999999976	-0.00362544188740088\\
14.1189999999976	-0.00362198365177635\\
14.1529999999976	-0.00361875307644954\\
14.1859999999976	-0.00361534615306813\\
14.2189999999976	-0.00361196537578823\\
14.2529999999975	-0.0036088071793281\\
14.2859999999975	-0.00360547660619326\\
14.3189999999975	-0.00360217161425846\\
14.3529999999975	-0.00359908423314348\\
14.3859999999975	-0.00359582835995687\\
14.4189999999974	-0.00359259751520247\\
14.4529999999974	-0.00358957941730598\\
14.4859999999974	-0.00358639662822036\\
14.5189999999974	-0.00358323832616914\\
14.5529999999974	-0.00358028801158583\\
14.5859999999974	-0.00357717672485292\\
14.6189999999973	-0.00357408939420556\\
14.6529999999973	-0.00357120539603528\\
14.6859999999973	-0.00356816406201932\\
14.7189999999973	-0.00356514616468884\\
14.7529999999973	-0.00356232704433324\\
14.7859999999972	-0.00355935414662412\\
14.8189999999972	-0.00355640417766123\\
14.8529999999972	-0.00355364852808071\\
14.8859999999972	-0.00355074258111077\\
14.9189999999972	-0.00354785906498334\\
14.9529999999972	-0.00354516550795059\\
14.9859999999971	-0.00354232505841079\\
15.0189999999971	-0.00353950655218149\\
15.0529999999971	-0.0035368737388608\\
15.0859999999971	-0.00353409736277621\\
15.1189999999971	-0.00353134245240438\\
15.152999999997	-0.00352876906189969\\
15.185999999997	-0.00352605536580652\\
15.218999999997	-0.00352336266864084\\
15.252999999997	-0.00352084740771019\\
15.285999999997	-0.00351819502729089\\
15.3189999999969	-0.00351556318851087\\
15.3529999999969	-0.00351310479105948\\
15.3859999999969	-0.00351051239072131\\
15.4189999999969	-0.00350794008375521\\
15.4529999999969	-0.0035055373101609\\
15.4859999999969	-0.00350300358224276\\
15.5189999999968	-0.0035004895090891\\
15.5529999999968	-0.00349814114681335\\
15.5859999999968	-0.0034956648105775\\
15.6189999999968	-0.0034932077014358\\
15.6529999999968	-0.00349091256228751\\
15.6859999999967	-0.00348849236524607\\
15.7189999999967	-0.00348609097442965\\
15.7529999999967	-0.00348384789585898\\
15.7859999999967	-0.00348148261126013\\
15.8189999999967	-0.00347913572195102\\
15.8529999999967	-0.00347694356589656\\
15.8859999999966	-0.00347463199273612\\
15.9189999999966	-0.00347233841271022\\
15.9529999999966	-0.00347019606458976\\
15.9859999999966	-0.00346793702763337\\
16.0189999999966	-0.00346569558974719\\
16.0529999999966	-0.00346360195916828\\
16.0859999999967	-0.00346139430776082\\
16.1189999999967	-0.00345920386986176\\
16.1529999999968	-0.00345715788959455\\
16.1859999999968	-0.00345500049758463\\
16.2189999999968	-0.00345285994163591\\
16.2529999999969	-0.00345086056647781\\
16.2859999999969	-0.00344875233141972\\
16.318999999997	-0.0034466605630048\\
16.352999999997	-0.00344470677068753\\
16.385999999997	-0.00344264661383265\\
16.4189999999971	-0.00344060256096235\\
16.4529999999971	-0.00343869335037139\\
16.4859999999972	-0.00343668021517396\\
16.5189999999972	-0.00343468283065684\\
16.5529999999972	-0.00343281722121125\\
16.5859999999973	-0.00343085007419264\\
16.6189999999973	-0.00342889833160198\\
16.6529999999974	-0.00342707536492415\\
16.6859999999974	-0.00342515319438763\\
16.7189999999975	-0.00342324608871269\\
16.7529999999975	-0.00342146482651984\\
16.7859999999975	-0.00341958664207942\\
16.8189999999976	-0.00341772319098044\\
16.8529999999976	-0.00341598271427968\\
16.8859999999977	-0.00341414754663116\\
16.9189999999977	-0.00341232678785008\\
16.9529999999977	-0.00341062619754462\\
16.9859999999978	-0.00340883309866991\\
17.0189999999978	-0.00340705409064856\\
17.0529999999979	-0.00340539250694438\\
17.0859999999979	-0.00340364054821896\\
17.1189999999979	-0.00340190236941695\\
17.152999999998	-0.00340027893080785\\
17.185999999998	-0.00339856720420162\\
17.2189999999981	-0.00339686895300861\\
17.2529999999981	-0.00339528281711754\\
17.2859999999981	-0.00339361043304365\\
17.3189999999982	-0.00339195122690117\\
17.3529999999982	-0.00339040156892834\\
17.3859999999983	-0.00338876765818075\\
17.4189999999983	-0.00338714663293693\\
17.4529999999983	-0.00338563264574798\\
17.4859999999984	-0.00338403635615503\\
17.5189999999984	-0.00338245266680648\\
17.5529999999985	-0.00338097356107436\\
17.5859999999985	-0.00337941405946385\\
17.6189999999986	-0.00337786687923392\\
17.6529999999986	-0.00337642188147935\\
17.6859999999986	-0.00337489835284521\\
17.7189999999987	-0.00337338687203359\\
17.7529999999987	-0.00337197522591692\\
17.7859999999988	-0.00337048687252106\\
17.8189999999988	-0.0033690102995525\\
17.8529999999988	-0.00336763126547801\\
17.8859999999989	-0.00336617730554956\\
17.9189999999989	-0.00336473486496502\\
17.952999999999	-0.00336338771802813\\
17.985999999999	-0.00336196738867445\\
18.018999999999	-0.00336055832252891\\
18.0529999999991	-0.00335924235440732\\
18.0859999999991	-0.00335785490765472\\
18.1189999999992	-0.00335647847377696\\
18.1529999999992	-0.00335519299130871\\
18.1859999999992	-0.00335383769547803\\
18.2189999999993	-0.00335249316761566\\
18.2529999999993	-0.0033512374921818\\
18.2859999999994	-0.00334991363186377\\
18.3189999999994	-0.00334860029956907\\
18.3529999999994	-0.00334737376697891\\
18.3859999999995	-0.00334608064182884\\
18.4189999999995	-0.00334479780985886\\
18.4529999999996	-0.00334359977078114\\
18.4859999999996	-0.00334233669563822\\
18.5189999999997	-0.00334108368379438\\
18.5529999999997	-0.00333991350292528\\
18.5859999999997	-0.00333867980732161\\
18.6189999999998	-0.00333745595031942\\
18.6529999999998	-0.00333631300543691\\
18.6859999999999	-0.00333510803311743\\
18.7189999999999	-0.00333391267982641\\
18.7529999999999	-0.00333279636306116\\
18.786	-0.00333161947228477\\
18.819	-0.00333045198606907\\
18.8530000000001	-0.00332936170106457\\
18.8860000000001	-0.00332821226422797\\
18.9190000000001	-0.00332707202145666\\
18.9530000000002	-0.00332600718691234\\
18.9860000000002	-0.00332488458964209\\
19.0190000000003	-0.00332377098028136\\
19.0530000000003	-0.00332273102609104\\
19.0860000000003	-0.00332163466754087\\
19.1190000000004	-0.00332054709499996\\
19.1530000000004	-0.00331953146388164\\
19.1860000000005	-0.00331846075568354\\
19.2190000000005	-0.0033173986370314\\
19.2530000000005	-0.00331640678298406\\
19.2860000000006	-0.00331536115012954\\
19.3190000000006	-0.00331432391399122\\
19.3530000000007	-0.00331335530459143\\
19.3860000000007	-0.00331233418383281\\
19.4190000000008	-0.00331132127193357\\
19.4530000000008	-0.00331037538450962\\
19.4860000000008	-0.00330937822620814\\
19.5190000000009	-0.0033083890916874\\
19.5530000000009	-0.00330746541573435\\
19.586000000001	-0.00330649168099928\\
19.619000000001	-0.00330552578927357\\
19.653000000001	-0.00330462382573549\\
19.6860000000011	-0.00330367298727241\\
19.7190000000011	-0.0033027298155941\\
19.7530000000012	-0.00330184907573305\\
19.7860000000012	-0.00330092061887521\\
19.8190000000012	-0.00329999965591421\\
19.8530000000013	-0.00329913966179474\\
19.8860000000013	-0.00329823308187716\\
19.9190000000014	-0.00329733382728481\\
19.9530000000014	-0.00329649411083754\\
19.9860000000014	-0.00329560891496605\\
20.0190000000015	-0.00329473087942178\\
20.0530000000015	-0.00329391098372822\\
20.0860000000016	-0.00329304668890673\\
20.1190000000016	-0.00329218939305331\\
20.1530000000016	-0.00329138887125247\\
20.1860000000017	-0.00329054500665538\\
20.2190000000017	-0.00328970798232642\\
20.2530000000018	-0.0032889263964555\\
20.2860000000018	-0.00328810249983569\\
20.3190000000019	-0.00328728528946476\\
20.3530000000019	-0.00328652221041814\\
20.3860000000019	-0.00328571783021636\\
20.419000000002	-0.00328491998471758\\
20.453000000002	-0.00328417499589762\\
20.4860000000021	-0.00328338969155739\\
20.5190000000021	-0.0032826107737316\\
20.5530000000021	-0.00328188346408265\\
20.5860000000022	-0.00328111680245047\\
20.6190000000022	-0.00328035638322222\\
20.6530000000023	-0.00327964635271827\\
20.6860000000023	-0.00327889791200686\\
20.7190000000023	-0.00327815557196209\\
20.7530000000024	-0.00327746242906768\\
20.7860000000024	-0.00327673179558907\\
20.8190000000025	-0.00327600712437892\\
20.8530000000025	-0.00327533048564055\\
20.8860000000025	-0.0032746172563658\\
20.9190000000026	-0.00327390985311671\\
20.9530000000026	-0.00327324934443984\\
20.9860000000027	-0.00327255312289276\\
21.0190000000027	-0.00327186259562273\\
21.0530000000027	-0.00327121784970208\\
21.0860000000028	-0.00327053825007484\\
21.1190000000028	-0.00326986421486408\\
21.1530000000029	-0.00326923487375574\\
21.1860000000029	-0.00326857151736104\\
21.219000000003	-0.00326791359902323\\
21.253000000003	-0.00326729931189251\\
21.286000000003	-0.00326665182984653\\
21.3190000000031	-0.00326600966216484\\
21.3530000000031	-0.00326541008568393\\
21.3860000000032	-0.00326477811550752\\
21.4190000000032	-0.00326415133840907\\
21.4530000000032	-0.00326356613852941\\
21.4860000000033	-0.00326294932651994\\
21.5190000000033	-0.00326233758994254\\
21.5530000000034	-0.00326176643793286\\
21.5860000000034	-0.00326116443905433\\
21.6190000000034	-0.00326056739966907\\
21.6530000000035	-0.00326000997520204\\
21.6860000000035	-0.00325942245102073\\
21.7190000000036	-0.00325883977237496\\
21.7530000000036	-0.00325829576128123\\
21.7860000000036	-0.00325772238054034\\
21.8190000000037	-0.00325715373512048\\
21.8530000000037	-0.00325662283122541\\
21.8860000000038	-0.00325606327153571\\
21.9190000000038	-0.00325550833836763\\
21.9530000000038	-0.00325499024189302\\
21.9860000000039	-0.00325444418610443\\
22.0190000000039	-0.0032539026507874\\
22.053000000004	-0.00325339706849381\\
22.086000000004	-0.0032528642076759\\
22.1190000000041	-0.00325233576378459\\
22.1530000000041	-0.00325184240809162\\
22.1860000000041	-0.00325132243936066\\
22.2190000000042	-0.00325080678611545\\
22.2530000000042	-0.0032503253780507\\
22.2860000000043	-0.00324981800618174\\
22.3190000000043	-0.00324931485130708\\
22.3530000000043	-0.00324884511575618\\
22.3860000000044	-0.00324835005171975\\
22.4190000000044	-0.00324785910679459\\
22.4530000000045	-0.00324740077561914\\
22.4860000000045	-0.00324691773614516\\
22.5190000000045	-0.00324643872128361\\
22.5530000000046	-0.00324599153257932\\
22.5860000000046	-0.00324552024092739\\
22.6190000000047	-0.00324505288243016\\
22.6530000000047	-0.00324461658000308\\
22.6860000000047	-0.00324415676648093\\
22.7190000000048	-0.00324370079524661\\
22.7530000000048	-0.00324327512784395\\
22.7860000000049	-0.00324282652770069\\
22.8190000000049	-0.00324238168113\\
22.8530000000049	-0.00324196640404262\\
22.886000000005	-0.00324152875964412\\
22.919000000005	-0.00324109478201362\\
22.9530000000051	-0.00324068965579261\\
22.9860000000051	-0.00324026271358946\\
23.0190000000052	-0.00323983935389549\\
23.0530000000052	-0.00323944414440813\\
23.0860000000052	-0.00323902765700712\\
23.1190000000053	-0.00323861466978181\\
23.1530000000053	-0.00323822914796823\\
23.1860000000054	-0.00323782287491414\\
23.2190000000054	-0.00323742002049543\\
23.2530000000054	-0.0032370439619438\\
23.2860000000055	-0.00323664766655796\\
23.3190000000055	-0.00323625471028088\\
23.3530000000056	-0.00323588789655727\\
23.3860000000056	-0.00323550134786599\\
23.4190000000056	-0.00323511806152332\\
23.4530000000057	-0.00323476027816705\\
23.4860000000057	-0.00323438325063918\\
23.5190000000058	-0.0032340094097858\\
23.5530000000058	-0.0032336604476666\\
23.5860000000058	-0.00323329272062045\\
23.6190000000059	-0.00323292810584364\\
23.6530000000059	-0.00323258776056656\\
23.686000000006	-0.00323222911770182\\
23.719000000006	-0.00323187351513621\\
23.753000000006	-0.00323154158636507\\
23.7860000000061	-0.00323119181721276\\
23.8190000000061	-0.00323084501804427\\
23.8530000000062	-0.00323052131046486\\
23.8860000000062	-0.00323018020903953\\
23.9190000000063	-0.00322984200840049\\
23.9530000000063	-0.00322952633086881\\
23.9860000000063	-0.00322919369525376\\
24.0190000000064	-0.00322886389222932\\
24.0530000000064	-0.00322855605806827\\
24.0860000000065	-0.00322823169120001\\
24.1190000000065	-0.00322791009140389\\
24.1530000000065	-0.00322760991734827\\
24.1860000000066	-0.00322729362668506\\
24.2190000000066	-0.00322698003874433\\
24.2530000000067	-0.00322668734678588\\
24.2860000000067	-0.00322637894371303\\
24.3190000000067	-0.00322607318051382\\
24.3530000000068	-0.00322578779559723\\
24.3860000000068	-0.00322548709655113\\
24.4190000000069	-0.00322518897543711\\
24.4530000000069	-0.00322491072773867\\
24.4860000000069	-0.00322461755230874\\
24.519000000007	-0.00322432689477559\\
24.553000000007	-0.0032240556164882\\
24.5860000000071	-0.00322376978927208\\
24.6190000000071	-0.00322348642080295\\
24.6530000000071	-0.00322322194963087\\
24.6860000000072	-0.00322294329847761\\
24.7190000000072	-0.00322266704830154\\
24.7530000000073	-0.0032224092250841\\
24.7860000000073	-0.00322213758149026\\
24.8190000000074	-0.00322186828327875\\
24.8530000000074	-0.00322161695127221\\
24.8860000000074	-0.00322135215183739\\
24.9190000000075	-0.00322108964209966\\
24.9530000000075	-0.00322084464979233\\
24.9860000000076	-0.00322058653321711\\
25.0190000000076	-0.00322033065282268\\
25.0530000000076	-0.00322009185133121\\
25.0860000000077	-0.00321984026134836\\
25.1190000000077	-0.00321959085494239\\
25.1530000000078	-0.00321935809821983\\
25.1860000000078	-0.0032191128807133\\
25.2190000000078	-0.00321886979592256\\
25.2530000000079	-0.00321864294235574\\
25.2860000000079	-0.00321840394766881\\
25.319000000008	-0.00321816703543609\\
25.353000000008	-0.00321794594643321\\
25.386000000008	-0.00321771302807861\\
25.4190000000081	-0.00321748214297846\\
25.4530000000081	-0.00321726668198208\\
25.4860000000082	-0.00321703969717713\\
25.5190000000082	-0.00321681469715429\\
25.5530000000082	-0.00321660473220442\\
25.5860000000083	-0.00321638354049303\\
25.6190000000083	-0.00321616428707694\\
25.6530000000084	-0.00321595968768551\\
25.6860000000084	-0.00321574415208636\\
25.7190000000085	-0.00321553050913703\\
25.7530000000085	-0.0032153311491725\\
25.7860000000085	-0.00321512113676814\\
25.8190000000086	-0.00321491297178556\\
25.8530000000086	-0.00321471872660939\\
25.8860000000087	-0.00321451410643903\\
25.9190000000087	-0.0032143112900449\\
25.9530000000087	-0.00321412203881577\\
25.9860000000088	-0.00321392268255516\\
26.0190000000088	-0.00321372508797957\\
26.0530000000089	-0.00321354071245805\\
26.0860000000089	-0.00321334649603111\\
26.1190000000089	-0.00321315399915667\\
26.153000000009	-0.00321297438390467\\
26.186000000009	-0.00321278518559498\\
26.2190000000091	-0.00321259766532234\\
26.2530000000091	-0.00321242269749544\\
26.2860000000091	-0.00321223839728368\\
26.3190000000092	-0.00321205573582928\\
26.3530000000092	-0.003211885304373\\
26.3860000000093	-0.00321170578602104\\
26.4190000000093	-0.00321152786831624\\
26.4530000000093	-0.00321136186577542\\
26.4860000000094	-0.00321118701607781\\
26.5190000000094	-0.00321101372776567\\
26.5530000000095	-0.00321085204822191\\
26.5860000000095	-0.00321068175533878\\
26.6190000000095	-0.00321051298721375\\
26.6530000000096	-0.00321035552806515\\
26.6860000000096	-0.00321018968404352\\
26.7190000000097	-0.00321002532789416\\
26.7530000000097	-0.00320987198867417\\
26.7860000000098	-0.00320971048650387\\
26.8190000000098	-0.00320955043717452\\
26.8530000000098	-0.00320940111883949\\
26.8860000000099	-0.0032092438554101\\
26.9190000000099	-0.00320908800992159\\
26.95300000001	-0.00320894261637528\\
26.98600000001	-0.00320878948985959\\
27.01900000001	-0.00320863774759705\\
27.0530000000101	-0.00320849618564267\\
27.0860000000101	-0.00320834709729723\\
27.1190000000102	-0.00320819935974059\\
27.1530000000102	-0.00320806153672026\\
27.1860000000102	-0.00320791638977536\\
27.2190000000103	-0.00320777256126537\\
27.2530000000103	-0.00320763838837501\\
27.2860000000104	-0.00320749708774892\\
27.3190000000104	-0.00320735707439468\\
27.3530000000104	-0.00320722646293037\\
27.3860000000105	-0.00320708891700994\\
27.4190000000105	-0.00320695262714144\\
27.4530000000106	-0.0032068254921318\\
27.4860000000106	-0.00320669160981835\\
27.5190000000106	-0.00320655895400623\\
27.5530000000107	-0.00320643521139763\\
27.5860000000107	-0.0032063049056581\\
27.6190000000108	-0.00320617579576754\\
27.6530000000108	-0.00320605536453256\\
27.6860000000109	-0.0032059285483137\\
27.7190000000109	-0.00320580289925054\\
27.7530000000109	-0.00320568569855029\\
27.786000000011	-0.0032055622877758\\
27.819000000011	-0.00320544001622336\\
27.8530000000111	-0.00320532596936474\\
27.8860000000111	-0.00320520588180084\\
27.9190000000111	-0.00320508690573895\\
27.9530000000112	-0.00320497593523106\\
27.9860000000112	-0.00320485909053381\\
28.0190000000113	-0.00320474333069165\\
28.0530000000113	-0.00320463536283455\\
28.0860000000113	-0.00320452168257379\\
28.1190000000114	-0.00320440906084984\\
28.1530000000114	-0.00320430402296035\\
28.1860000000115	-0.0032041934300564\\
28.2190000000115	-0.00320408387019189\\
28.2530000000115	-0.00320398169082647\\
28.2860000000116	-0.00320387411111067\\
28.3190000000116	-0.00320376753892493\\
28.3530000000117	-0.00320366814827744\\
28.3860000000117	-0.00320356350789508\\
28.4190000000117	-0.00320345985100623\\
28.4530000000118	-0.00320336318230696\\
28.4860000000118	-0.00320326141036809\\
28.5190000000119	-0.00320316059753711\\
28.5530000000119	-0.00320306658383651\\
28.586000000012	-0.00320296760987859\\
28.619000000012	-0.00320286957160576\\
28.653000000012	-0.00320277814819425\\
28.6860000000121	-0.00320268190444617\\
28.7190000000121	-0.00320258657325212\\
28.7530000000122	-0.00320249767753911\\
28.7860000000122	-0.00320240409725203\\
28.8190000000122	-0.00320231140724325\\
28.8530000000123	-0.00320222497688105\\
28.8860000000123	-0.00320213399477032\\
28.9190000000124	-0.0032020438813638\\
28.9530000000124	-0.003201959855891\\
28.9860000000124	-0.0032018714081512\\
29.0190000000125	-0.00320178380800162\\
29.0530000000125	-0.00320170212905779\\
29.0860000000126	-0.00320161615410597\\
29.1190000000126	-0.00320153100603937\\
29.1530000000126	-0.00320145161595731\\
29.1860000000127	-0.00320136805278248\\
29.2190000000127	-0.00320128529619446\\
29.2530000000128	-0.00320120813809366\\
29.2860000000128	-0.00320112692772123\\
29.3190000000128	-0.00320104650393915\\
29.3530000000129	-0.00320097152357945\\
29.3860000000129	-0.00320089260816703\\
29.419000000013	-0.00320081446018428\\
29.453000000013	-0.00320074160362016\\
29.4860000000131	-0.00320066492618265\\
29.5190000000131	-0.00320058899718667\\
29.5530000000131	-0.00320051821227629\\
29.5860000000132	-0.00320044371795225\\
29.6190000000132	-0.00320036995377371\\
29.6530000000133	-0.0032003011896895\\
29.6860000000133	-0.00320022882453141\\
29.7190000000133	-0.00320015717091326\\
29.7530000000134	-0.00320009037711078\\
29.7860000000134	-0.00320002008803266\\
29.8190000000135	-0.00319995049375077\\
29.8530000000135	-0.00319988562206786\\
29.8860000000135	-0.00319981735830277\\
29.9190000000136	-0.00319974977158255\\
29.9530000000136	-0.00319968677381244\\
29.9860000000137	-0.00319962048497757\\
30.0190000000137	-0.00319955485615187\\
30.0530000000137	-0.00319949368583794\\
30.0860000000138	-0.00319942932242112\\
30.1190000000138	-0.00319936560298117\\
30.1530000000139	-0.00319930621480902\\
30.1860000000139	-0.00319924372951474\\
30.2190000000139	-0.00319918187220125\\
30.253000000014	-0.00319912422180235\\
30.286000000014	-0.00319906356732513\\
30.3190000000141	-0.00319900352499136\\
30.3530000000141	-0.00319894756895178\\
30.3860000000142	-0.00319888870021057\\
30.4190000000142	-0.00319883042794267\\
30.4530000000142	-0.00319877612422137\\
30.4860000000143	-0.00319871899587021\\
30.5190000000143	-0.00319866244958633\\
30.5530000000144	-0.00319860975639141\\
30.5860000000144	-0.00319855432536675\\
30.6190000000144	-0.00319849946190054\\
30.6530000000145	-0.00319844833932015\\
30.6860000000145	-0.00319839456308157\\
30.7190000000146	-0.00319834133978336\\
30.7530000000146	-0.00319829174802511\\
30.7860000000146	-0.00319823958472965\\
30.8190000000147	-0.00319818796071414\\
30.8530000000147	-0.00319813986175777\\
30.8860000000148	-0.00319808927096887\\
30.9190000000148	-0.00319803920591588\\
30.9530000000148	-0.00319799256208153\\
30.9860000000149	-0.00319794350444713\\
31.0190000000149	-0.00319789495912515\\
31.053000000015	-0.0031978497333669\\
31.086000000015	-0.00319780216974941\\
31.119000000015	-0.00319775510585174\\
31.1530000000151	-0.00319771126270196\\
31.1860000000151	-0.00319766515563424\\
31.2190000000152	-0.00319761953569664\\
31.2530000000152	-0.00319757703987444\\
31.2860000000153	-0.00319753235294651\\
31.3190000000153	-0.00319748814024678\\
31.3530000000153	-0.00319744695766078\\
31.3860000000154	-0.00319740365409227\\
31.4190000000154	-0.00319736081322697\\
31.4530000000155	-0.00319732091098368\\
31.4860000000155	-0.00319727895623578\\
31.5190000000155	-0.00319723745194178\\
31.5530000000156	-0.00319719879705405\\
31.5860000000156	-0.00319715815654265\\
31.6190000000157	-0.00319711795472521\\
31.6530000000157	-0.00319708051578838\\
31.6860000000157	-0.00319704115590858\\
31.7190000000158	-0.00319700222412633\\
31.7530000000158	-0.00319696596984476\\
31.7860000000159	-0.00319692785827574\\
31.8190000000159	-0.00319689016337255\\
31.8530000000159	-0.00319685506337786\\
31.886000000016	-0.00319681816766271\\
31.919000000016	-0.00319678167819282\\
31.9530000000161	-0.00319674770350131\\
31.9860000000161	-0.00319671199260951\\
32.0190000000161	-0.00319667667796564\\
32.053000000016	-0.00319664379900209\\
32.0860000000159	-0.00319660924293941\\
32.1190000000158	-0.00319657507273918\\
32.1530000000158	-0.00319654326150243\\
32.1860000000157	-0.00319650982993469\\
32.2190000000156	-0.00319647677472523\\
32.2530000000155	-0.00319644600435565\\
32.2860000000155	-0.00319641366890688\\
32.3190000000154	-0.00319638169975556\\
32.3530000000153	-0.00319635194218248\\
32.3860000000152	-0.00319632067450826\\
32.4190000000151	-0.00319628976352515\\
32.4530000000151	-0.00319626099355275\\
32.486000000015	-0.00319623076587994\\
32.5190000000149	-0.00319620088550021\\
32.5530000000148	-0.00319617307745856\\
32.5860000000148	-0.00319614386277056\\
32.6190000000147	-0.00319611498664596\\
32.6530000000146	-0.00319608811542471\\
32.6860000000145	-0.00319605988761817\\
32.7190000000144	-0.00319603198873075\\
32.7530000000144	-0.00319600602988368\\
32.7860000000143	-0.00319597876276312\\
32.8190000000142	-0.00319595181693955\\
32.8530000000141	-0.00319592674654334\\
32.8860000000141	-0.00319590041572715\\
32.919000000014	-0.00319587439692226\\
32.9530000000139	-0.00319585019205237\\
32.9860000000138	-0.00319582477289382\\
33.0190000000137	-0.0031957996582257\\
33.0530000000137	-0.00319577629633794\\
33.0860000000136	-0.00319575176443632\\
33.1190000000135	-0.00319572752869579\\
33.1530000000134	-0.00319570498722177\\
33.1860000000134	-0.00319568131985437\\
33.2190000000133	-0.00319565794073684\\
33.2530000000132	-0.00319563619837204\\
33.2860000000131	-0.00319561337224616\\
33.319000000013	-0.00319559082734289\\
33.353000000013	-0.00319556986326353\\
33.3860000000129	-0.0031955478568142\\
33.4190000000128	-0.00319552612411567\\
33.4530000000127	-0.00319550591742956\\
33.4860000000127	-0.00319548470848985\\
33.5190000000126	-0.00319546376595548\\
33.5530000000125	-0.00319544429656737\\
33.5860000000124	-0.0031954238641283\\
33.6190000000123	-0.00319540369131066\\
33.6530000000123	-0.00319538494007543\\
33.6860000000122	-0.0031953652640162\\
33.7190000000121	-0.00319534583998005\\
33.753000000012	-0.0031953277872192\\
33.786000000012	-0.0031953088468657\\
33.8190000000119	-0.00319529015255227\\
33.8530000000118	-0.00319527277998644\\
33.8860000000117	-0.00319525455564929\\
33.9190000000117	-0.00319523657052967\\
33.9530000000116	-0.00319521986013038\\
33.9860000000115	-0.00319520233319692\\
34.0190000000114	-0.0031951850387375\\
34.0530000000113	-0.00319516897249539\\
34.0860000000113	-0.00319515212360644\\
34.1190000000112	-0.00319513550109551\\
34.1530000000111	-0.00319512006168221\\
34.186000000011	-0.00319510387324295\\
34.219000000011	-0.00319508790530776\\
34.2530000000109	-0.00319507307593092\\
34.2860000000108	-0.00319505752936045\\
34.3190000000107	-0.0031950421973681\\
34.3530000000106	-0.00319502796146365\\
34.3860000000106	-0.00319501304018632\\
34.4190000000105	-0.00319499832782855\\
34.4530000000104	-0.00319498466939994\\
34.4860000000103	-0.00319497035652683\\
34.5190000000103	-0.00319495624592925\\
34.5530000000102	-0.00319494314912383\\
34.5860000000101	-0.00319492942731126\\
34.61900000001	-0.00319491590274401\\
34.6530000000099	-0.0031949033528087\\
34.6860000000099	-0.00319489020626729\\
34.7190000000098	-0.00319487725212331\\
34.7530000000097	-0.00319486523365109\\
34.7860000000096	-0.0031948526468415\\
34.8190000000096	-0.00319484024673811\\
34.8530000000095	-0.00319482874510246\\
34.8860000000094	-0.00319481670273403\\
34.9190000000093	-0.00319480484185242\\
34.9530000000092	-0.00319479384323951\\
34.9860000000092	-0.00319478233041703\\
35.0190000000091	-0.00319477099391952\\
35.053000000009	-0.00319476048398415\\
35.0860000000089	-0.00319474948554532\\
35.1190000000089	-0.0031947386585407\\
35.1530000000088	-0.00319472862409409\\
35.1860000000087	-0.00319471812683503\\
35.2190000000086	-0.00319470779585918\\
35.2530000000085	-0.00319469822344232\\
35.2860000000085	-0.00319468821245961\\
35.3190000000084	-0.00319467836308585\\
35.3530000000083	-0.0031946692403908\\
35.3860000000082	-0.00319465970235377\\
35.4190000000082	-0.00319465032173882\\
35.4530000000081	-0.00319464163628291\\
35.486000000008	-0.00319463255760821\\
35.5190000000079	-0.003194623632371\\
35.5530000000078	-0.00319461537125609\\
35.5860000000078	-0.00319460673961225\\
35.6190000000077	-0.00319459825732116\\
35.6530000000076	-0.003194590408655\\
35.6860000000075	-0.00319458221177182\\
35.7190000000075	-0.0031945741596493\\
35.7530000000074	-0.00319456671248775\\
35.7860000000073	-0.00319455893726883\\
35.8190000000072	-0.00319455130284263\\
35.8530000000071	-0.00319454424487575\\
35.8860000000071	-0.00319453687977056\\
35.919000000007	-0.00319452965201328\\
35.9530000000069	-0.00319452297291889\\
35.9860000000068	-0.00319451600686782\\
36.0190000000068	-0.00319450917336517\\
36.0530000000067	-0.00319450286187695\\
36.0860000000066	-0.00319449628290869\\
36.1190000000065	-0.00319448983291037\\
36.1530000000064	-0.00319448387907584\\
36.1860000000064	-0.0031944776758428\\
36.2190000000063	-0.00319447159804365\\
36.2530000000062	-0.00319446599132256\\
36.2860000000061	-0.0031944601531082\\
36.3190000000061	-0.003194454437077\\
36.353000000006	-0.00319444916747669\\
36.3860000000059	-0.00319444368435651\\
36.4190000000058	-0.00319443831912625\\
36.4530000000057	-0.00319443337675418\\
36.4860000000057	-0.00319442823831073\\
36.5190000000056	-0.00319442321421315\\
36.5530000000055	-0.00319441858928515\\
36.5860000000054	-0.00319441378493868\\
36.6190000000054	-0.00319440909216118\\
36.6530000000053	-0.00319440477601418\\
36.6860000000052	-0.00319440029641438\\
36.7190000000051	-0.00319439592487636\\
36.753000000005	-0.00319439190845694\\
36.786000000005	-0.00319438774372238\\
36.8190000000049	-0.0031943836839412\\
36.8530000000048	-0.0031943799583698\\
36.8860000000047	-0.0031943760995734\\
36.9190000000047	-0.00319437234265862\\
36.9530000000046	-0.00319436889911984\\
36.9860000000045	-0.00319436533695994\\
37.0190000000044	-0.00319436187351574\\
37.0530000000043	-0.00319435870375528\\
37.0860000000043	-0.00319435542980884\\
37.1190000000042	-0.00319435225179499\\
37.1530000000041	-0.00319434934698437\\
37.186000000004	-0.00319434635256943\\
37.219000000004	-0.00319434345100067\\
37.2530000000039	-0.00319434080462733\\
37.2860000000038	-0.00319433808090497\\
37.3190000000037	-0.00319433544728387\\
37.3530000000036	-0.00319433305016803\\
37.3860000000036	-0.00319433058919794\\
37.4190000000035	-0.0031943282159832\\
37.4530000000034	-0.00319432606125725\\
37.4860000000033	-0.00319432385531648\\
37.5190000000033	-0.00319432173425405\\
37.5530000000032	-0.00319431981463802\\
37.5860000000031	-0.00319431785546587\\
37.619000000003	-0.00319431597874265\\
37.6530000000029	-0.00319431428648453\\
37.6860000000029	-0.00319431256731284\\
37.7190000000028	-0.00319431092745681\\
37.7530000000027	-0.00319430945695109\\
37.7860000000026	-0.00319430796978648\\
37.8190000000026	-0.0031943065598008\\
37.8530000000025	-0.00319430530262199\\
37.8860000000024	-0.00319430404020404\\
37.9190000000023	-0.00319430285267686\\
37.9530000000022	-0.00319430180232461\\
37.9860000000022	-0.00319430075826244\\
38.0190000000021	-0.00319429978655883\\
38.053000000002	-0.00319429893759215\\
38.0860000000019	-0.00319429810433558\\
38.1190000000019	-0.00319429734167453\\
38.1530000000018	-0.00319429668718385\\
38.1860000000017	-0.00319429605846078\\
38.2190000000016	-0.00319429549774553\\
38.2530000000015	-0.00319429503189661\\
38.2860000000015	-0.00319429460097864\\
38.3190000000014	-0.00319429423611983\\
38.3530000000013	-0.00319429395243143\\
38.3860000000012	-0.00319429371353097\\
38.4190000000012	-0.0031942935388698\\
38.4530000000011	-0.00319429343166022\\
38.486000000001	-0.00319429337824362\\
38.5190000000009	-0.00319429338641775\\
38.5530000000009	-0.00319429345048228\\
38.5860000000008	-0.00319429357672307\\
38.6190000000007	-0.00319429376275049\\
38.6530000000006	-0.00319429399178617\\
38.6860000000005	-0.00319429429159035\\
38.7190000000005	-0.00319429464956023\\
38.7530000000004	-0.00319429503866964\\
38.7860000000003	-0.00319429550676764\\
38.8190000000002	-0.00319429603051002\\
38.8530000000002	-0.00319429657461323\\
38.8860000000001	-0.00319429720572795\\
38.919	-0.00319429789020109\\
38.9529999999999	-0.00319429858342257\\
38.9859999999998	-0.00319429937112159\\
39.0189999999998	-0.00319430021100553\\
39.0529999999997	-0.0031943010493618\\
39.0859999999996	-0.00319430198892068\\
39.1189999999995	-0.00319430297942125\\
39.1529999999995	-0.00319430395712317\\
39.1859999999994	-0.00319430504356855\\
39.2189999999993	-0.00319430617925409\\
39.2529999999992	-0.00319430729194181\\
39.2859999999991	-0.00319430852015046\\
39.3189999999991	-0.00319430979597302\\
39.352999999999	-0.0031943110389554\\
39.3859999999989	-0.0031943124048226\\
39.4189999999988	-0.00319431381561452\\
39.4529999999988	-0.00319431518455393\\
39.4859999999987	-0.00319431668229031\\
39.5189999999986	-0.00319431822374128\\
39.5529999999985	-0.00319431971455697\\
39.5859999999984	-0.00319432134027142\\
39.6189999999984	-0.00319432300800959\\
39.6529999999983	-0.00319432461584146\\
39.6859999999982	-0.00319432636424111\\
39.7189999999981	-0.00319432815402854\\
39.7529999999981	-0.00319432987532853\\
39.785999999998	-0.00319433174307981\\
39.8189999999979	-0.00319433364984678\\
39.8529999999978	-0.00319433547996084\\
39.8859999999977	-0.00319433746205444\\
39.9189999999977	-0.00319433948214298\\
39.9529999999976	-0.00319434141757236\\
39.9859999999975	-0.00319434351027148\\
40.0189999999974	-0.00319434563968213\\
40.0529999999974	-0.00319434767712012\\
40.0859999999973	-0.00319434987615086\\
40.1189999999972	-0.00319435211034591\\
40.1529999999971	-0.00319435424517467\\
40.185999999997	-0.00319435654668276\\
40.218999999997	-0.00319435888225206\\
40.2529999999969	-0.00319436111121663\\
40.2859999999968	-0.00319436351151792\\
40.3189999999967	-0.00319436594485012\\
40.3529999999967	-0.00319436826404385\\
40.3859999999966	-0.00319437075955076\\
40.4189999999965	-0.00319437328645655\\
40.4529999999964	-0.00319437569336944\\
40.4859999999963	-0.00319437828061186\\
40.5189999999963	-0.00319438089781476\\
40.5529999999962	-0.00319438338820444\\
40.5859999999961	-0.00319438606307987\\
40.618999999996	-0.00319438876682532\\
40.652999999996	-0.0031943913379513\\
40.6859999999959	-0.00319439409728428\\
40.7189999999958	-0.00319439688464618\\
40.7529999999957	-0.00319439953365164\\
40.7859999999956	-0.00319440237437663\\
40.8189999999956	-0.00319440524162506\\
40.8529999999955	-0.00319440796451609\\
40.8859999999954	-0.00319441088317962\\
40.9189999999953	-0.00319441382731944\\
40.9529999999953	-0.00319441662202302\\
40.9859999999952	-0.00319441961574674\\
41.0189999999951	-0.00319442263364467\\
41.052999999995	-0.00319442549697202\\
41.0859999999949	-0.00319442856208596\\
41.1189999999949	-0.00319443165111855\\
41.1529999999948	-0.00319443457968549\\
41.1859999999947	-0.00319443771364414\\
41.2189999999946	-0.00319444087035636\\
41.2529999999946	-0.00319444386180234\\
41.2859999999945	-0.00319444706183791\\
41.3189999999944	-0.00319445028421517\\
41.3529999999943	-0.00319445333597823\\
41.3859999999942	-0.00319445659907514\\
41.4189999999942	-0.00319445988301981\\
41.4529999999941	-0.00319446299247961\\
41.485999999994	-0.00319446631595444\\
41.5189999999939	-0.00319446965940173\\
41.5529999999939	-0.00319447282422036\\
41.5859999999938	-0.0031944762055196\\
41.6189999999937	-0.00319447960608721\\
41.6529999999936	-0.00319448282316337\\
41.6859999999935	-0.00319448625941998\\
41.7189999999935	-0.00319448971425107\\
41.7529999999934	-0.00319449298168606\\
41.7859999999933	-0.00319449647089631\\
41.8189999999932	-0.00319449997753951\\
41.8529999999932	-0.00319450329323456\\
41.8859999999931	-0.0031945068326813\\
41.918999999993	-0.00319451038828289\\
41.9529999999929	-0.003194513749607\\
41.9859999999928	-0.00319451733712839\\
42.0189999999928	-0.00319452093989891\\
42.0529999999927	-0.00319452434471579\\
42.0859999999926	-0.00319452797756847\\
42.1189999999925	-0.00319453162504835\\
42.1529999999925	-0.00319453507153522\\
42.1859999999924	-0.00319453874726339\\
42.2189999999923	-0.00319454243748707\\
42.2529999999922	-0.00319454592356139\\
42.2859999999922	-0.00319454964077703\\
42.3189999999921	-0.003194553371062\\
42.352999999992	-0.00319455689422909\\
42.3859999999919	-0.003194560650297\\
42.4189999999918	-0.0031945644191711\\
42.4529999999918	-0.00319456797773188\\
42.4859999999917	-0.0031945717704478\\
42.5189999999916	-0.00319457557558556\\
42.5529999999915	-0.00319457916780852\\
42.5859999999915	-0.0031945829956066\\
42.6189999999914	-0.00319458683530138\\
42.6529999999913	-0.00319459045903292\\
42.6859999999912	-0.00319459432010483\\
42.7189999999911	-0.00319459819157442\\
42.7529999999911	-0.00319460184538123\\
42.785999999991	-0.00319460573723052\\
42.8189999999909	-0.00319460963938534\\
42.8529999999908	-0.00319461332150683\\
42.8859999999908	-0.0031946172428734\\
42.9189999999907	-0.003194621173634\\
42.9529999999906	-0.00319462488195166\\
42.9859999999905	-0.00319462883064481\\
43.0189999999904	-0.00319463278878462\\
43.0529999999904	-0.00319463652159402\\
43.0859999999903	-0.00319464049635765\\
43.1189999999902	-0.00319464447947126\\
43.1529999999901	-0.00319464823580384\\
43.1859999999901	-0.00319465223434934\\
43.21899999999	-0.00319465624112136\\
43.2529999999899	-0.00319466001908775\\
43.2859999999898	-0.00319466404054625\\
43.3189999999897	-0.00319466806885549\\
43.3529999999897	-0.00319467186728883\\
43.3859999999896	-0.0031946759099335\\
43.4189999999895	-0.00319467995861267\\
43.4529999999894	-0.00319468377532561\\
43.4859999999894	-0.00319468783699173\\
43.5189999999893	-0.00319469190466659\\
43.5529999999892	-0.00319469573869302\\
43.5859999999891	-0.00319469981899356\\
43.618999999989	-0.00319470390405696\\
43.652999999989	-0.0031947077544181\\
43.6859999999889	-0.00319471185039166\\
43.7189999999888	-0.00319471595164966\\
43.7529999999887	-0.00319471981645192\\
43.7859999999887	-0.00319472392761488\\
43.8189999999886	-0.00319472804342302\\
43.8529999999885	-0.00319473192147557\\
43.8859999999884	-0.00319473604660026\\
43.9189999999883	-0.00319474017582277\\
43.9529999999883	-0.00319474406611198\\
43.9859999999882	-0.00319474820337895\\
44.0189999999881	-0.00319475234443156\\
44.052999999988	-0.00319475624569443\\
44.085999999988	-0.00319476039398703\\
44.1189999999879	-0.00319476454595646\\
44.1529999999878	-0.00319476845672373\\
44.1859999999877	-0.00319477261501788\\
44.2189999999876	-0.00319477677671509\\
44.2529999999876	-0.00319478069637325\\
44.2859999999875	-0.00319478486376013\\
44.3189999999874	-0.00319478903334325\\
44.3529999999873	-0.00319479295992231\\
44.3859999999873	-0.00319479713447635\\
44.4189999999872	-0.0031948013113583\\
44.4529999999871	-0.00319480524467775\\
44.485999999987	-0.00319480942594175\\
44.5189999999869	-0.00319481360901452\\
44.5529999999869	-0.00319481754768591\\
44.5859999999868	-0.00319482173391705\\
44.6189999999867	-0.00319482592215614\\
44.6529999999866	-0.00319482986521269\\
44.6859999999866	-0.00319483405567622\\
44.7189999999865	-0.00319483824799738\\
44.7529999999864	-0.00319484219480759\\
44.7859999999863	-0.00319484638876677\\
44.8189999999862	-0.00319485058355307\\
44.8529999999862	-0.00319485453216117\\
44.8859999999861	-0.00319485872832037\\
44.918999999986	-0.00319486292524362\\
44.9529999999859	-0.00319486687561277\\
44.9859999999859	-0.00319487107333982\\
};
\addlegendentry{Generator 2 Area 3};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{%
-0.02	0\\
0.03	0\\
0.0800000000000001	0\\
0.13	0\\
0.18	0\\
0.23	0\\
0.28	0\\
0.33	0\\
0.38	0\\
0.43	0\\
0.48	0\\
0.53	0\\
0.580000000000001	0\\
0.630000000000001	0\\
0.680000000000001	0\\
0.730000000000001	0\\
0.780000000000001	0\\
0.830000000000001	0\\
0.880000000000001	0\\
0.930000000000001	0\\
0.980000000000001	0\\
1.019	-8.46519373355337e-05\\
1.053	-0.000627011440191616\\
1.08599999999999	-0.00168152155667245\\
1.11899999999999	-0.0030763717188419\\
1.15299999999998	-0.00450475781276449\\
1.18599999999998	-0.00594336800275441\\
1.21899999999998	-0.00715575608073971\\
1.25299999999997	-0.00803232923129193\\
1.28599999999997	-0.00870518416097232\\
1.31899999999997	-0.00920058590294104\\
1.35299999999996	-0.00960216459829566\\
1.38599999999996	-0.010033509246354\\
1.41899999999995	-0.0104871854533758\\
1.45299999999995	-0.0109005114723216\\
1.48599999999995	-0.0112586527122885\\
1.51899999999994	-0.0114664133205863\\
1.55299999999994	-0.0114892584517368\\
1.58599999999994	-0.0113329663480787\\
1.61899999999993	-0.0110321380982777\\
1.65299999999993	-0.0106756082875193\\
1.68599999999993	-0.0102838760252265\\
1.71899999999992	-0.00993144627897435\\
1.75299999999992	-0.00966265469472427\\
1.78599999999991	-0.00944990747170926\\
1.81899999999991	-0.00930167646024904\\
1.85299999999991	-0.00920470934688622\\
1.8859999999999	-0.00913012335754526\\
1.9189999999999	-0.0090732704118599\\
1.9529999999999	-0.00903161314719725\\
1.98599999999989	-0.00900037476555815\\
2.01899999999989	-0.00898505464879595\\
2.05299999999988	-0.00898663076502748\\
2.08599999999988	-0.00900418107798528\\
2.11899999999988	-0.00903385663725687\\
2.15299999999987	-0.00906703164855982\\
2.18599999999987	-0.00910101137772623\\
2.21899999999987	-0.00912749891572362\\
2.25299999999986	-0.00914166441029185\\
2.28599999999986	-0.00914338157531425\\
2.31899999999986	-0.00913156025222683\\
2.35299999999985	-0.00910966645635891\\
2.38599999999985	-0.00907748263397845\\
2.41899999999984	-0.00903886612995219\\
2.45299999999984	-0.00899887676761346\\
2.48599999999984	-0.00895432992335832\\
2.51899999999983	-0.00890890995207583\\
2.55299999999983	-0.0088660299912332\\
2.58599999999983	-0.00882068459811658\\
2.61899999999982	-0.0087757303517878\\
2.65299999999982	-0.00873387309496143\\
2.68599999999982	-0.00868998784413699\\
2.71899999999981	-0.00864684504400948\\
2.75299999999981	-0.00860705066958856\\
2.7859999999998	-0.00856574625155659\\
2.8189999999998	-0.00852551060992512\\
2.8529999999998	-0.00848860910973215\\
2.88599999999979	-0.00845035306489306\\
2.91899999999979	-0.00841295239778861\\
2.95299999999979	-0.00837840481656371\\
2.98599999999978	-0.00834226937970062\\
3.01899999999978	-0.00830663067216186\\
3.05299999999977	-0.00827349571768798\\
3.08599999999977	-0.0082387077790953\\
3.11899999999977	-0.00820435470194181\\
3.15299999999976	-0.00817242379369187\\
3.18599999999976	-0.00813891206626383\\
3.21899999999976	-0.00810578904082981\\
3.25299999999975	-0.00807490860192495\\
3.28599999999975	-0.00804232442403929\\
3.31899999999975	-0.00800987374190265\\
3.35299999999974	-0.00797936495647456\\
3.38599999999974	-0.00794690371228124\\
3.41899999999973	-0.00791433473629966\\
3.45299999999973	-0.00788355151773956\\
3.48599999999973	-0.00785069801450788\\
3.51899999999972	-0.00781770838183016\\
3.55299999999972	-0.00778656465480554\\
3.58599999999972	-0.00775341782505556\\
3.61899999999971	-0.00772026570985185\\
3.65299999999971	-0.00768911057360766\\
3.68599999999971	-0.00765611315914783\\
3.7189999999997	-0.00762327815464658\\
3.7529999999997	-0.00759256835023758\\
3.78599999999969	-0.00756018680636039\\
3.81899999999969	-0.00752809524153641\\
3.85299999999969	-0.0074981793631278\\
3.88599999999968	-0.00746670975751884\\
3.91899999999968	-0.00743557844757103\\
3.95299999999968	-0.00740658505962688\\
3.98599999999967	-0.00737609513562643\\
4.01899999999968	-0.00734591303474574\\
4.05299999999969	-0.00731776747710045\\
4.0859999999997	-0.00728811663534545\\
4.11899999999971	-0.0072587029609491\\
4.15299999999972	-0.00723121568082885\\
4.18599999999973	-0.00720220025847063\\
4.21899999999974	-0.00717336499327181\\
4.25299999999976	-0.00714637981348887\\
4.28599999999977	-0.007117863554993\\
4.31899999999978	-0.00708950221793347\\
4.35299999999979	-0.00706294818292341\\
4.3859999999998	-0.00703488164963095\\
4.41899999999981	-0.00700696805057188\\
4.45299999999982	-0.00698083880815592\\
4.48599999999983	-0.00695323181957341\\
4.51899999999984	-0.00692578986337367\\
4.55299999999986	-0.00690011777969612\\
4.58599999999987	-0.00687301166040444\\
4.61899999999988	-0.00684608596197578\\
4.65299999999989	-0.00682091264156037\\
4.6859999999999	-0.00679434808956048\\
4.71899999999991	-0.00676797335168899\\
4.75299999999992	-0.00674332463804617\\
4.78599999999993	-0.00671732128907065\\
4.81899999999994	-0.00669150918513395\\
4.85299999999996	-0.00666738929793487\\
4.88599999999997	-0.00664194522669759\\
4.91899999999998	-0.00661668812489047\\
4.95299999999999	-0.00659308549065318\\
4.986	-0.00656818458411346\\
5.01900000000001	-0.00654346329003819\\
5.05300000000002	-0.0065203577942633\\
5.08600000000003	-0.00649597730647333\\
5.11900000000004	-0.00647176846157282\\
5.15300000000006	-0.00644913824946947\\
5.18600000000007	-0.00642525574856934\\
5.21900000000008	-0.00640153829244705\\
5.25300000000009	-0.00637936518284454\\
5.2860000000001	-0.00635596336691557\\
5.31900000000011	-0.00633272221012526\\
5.35300000000012	-0.00631099402840152\\
5.38600000000013	-0.00628806200993215\\
5.41900000000014	-0.00626528817434635\\
5.45300000000016	-0.00624399796865649\\
5.48600000000017	-0.00622152964789102\\
5.51900000000018	-0.00619921802220036\\
5.55300000000019	-0.00617836157420038\\
5.5860000000002	-0.00615635278323656\\
5.61900000000021	-0.00613449922704279\\
5.65300000000022	-0.00611407243233786\\
5.68600000000023	-0.00609251794611076\\
5.71900000000024	-0.00607111669734639\\
5.75300000000026	-0.0060511136476612\\
5.78600000000027	-0.00603000756669281\\
5.81900000000028	-0.00600905211426594\\
5.85300000000029	-0.00598946592444871\\
5.8860000000003	-0.00596879957393015\\
5.91900000000031	-0.00594828035340322\\
5.95300000000032	-0.00592910146724956\\
5.98600000000033	-0.00590886445899863\\
6.01900000000034	-0.00588877119724818\\
6.05300000000036	-0.00586999026259161\\
6.08600000000037	-0.00585017305664814\\
6.11900000000038	-0.00583049654555456\\
6.15300000000039	-0.00581210507466456\\
6.1860000000004	-0.00579269873025057\\
6.21900000000041	-0.00577343006632147\\
6.25300000000042	-0.00575541974624538\\
6.28600000000043	-0.00573641558651816\\
6.31900000000044	-0.00571754634555754\\
6.35300000000046	-0.00569990953176691\\
6.38600000000047	-0.00568129973960119\\
6.41900000000048	-0.00566282236934879\\
6.45300000000049	-0.00564555212186402\\
6.4860000000005	-0.00562732941713406\\
6.51900000000051	-0.00560923666386726\\
6.55300000000052	-0.00559232614085847\\
6.58600000000053	-0.005574483225674\\
6.61900000000055	-0.00555676776888581\\
6.65300000000056	-0.00554021007531513\\
6.68600000000057	-0.00552273963237837\\
6.71900000000058	-0.00550539417301377\\
6.75300000000059	-0.00548918245456054\\
6.7860000000006	-0.00547207721288945\\
6.81900000000061	-0.00545509333685834\\
6.85300000000062	-0.00543921633408473\\
6.88600000000063	-0.00542246448462236\\
6.91900000000065	-0.0054058345182767\\
6.95300000000066	-0.00539029381925615\\
6.98600000000067	-0.0053738989443034\\
7.01900000000068	-0.00535762317963073\\
7.05300000000069	-0.00534241183828466\\
7.0860000000007	-0.00532636167017642\\
7.11900000000071	-0.00531042535352377\\
7.15300000000072	-0.00529552974059255\\
7.18600000000073	-0.00527981261755539\\
7.21900000000075	-0.00526420824672946\\
7.25300000000076	-0.00524962467561185\\
7.28600000000077	-0.0052342385479589\\
7.31900000000078	-0.00521896383956844\\
7.35300000000079	-0.0052046884376179\\
7.3860000000008	-0.0051896267606274\\
7.41900000000081	-0.00517467311237974\\
7.45300000000082	-0.00516069692450372\\
7.48600000000083	-0.00514595048626054\\
7.51900000000085	-0.00513130990331179\\
7.55300000000086	-0.0051176268124612\\
7.58600000000087	-0.00510319037009144\\
7.61900000000088	-0.00508885830417594\\
7.65300000000089	-0.0050754640525269\\
7.6860000000009	-0.00506133261772779\\
7.71900000000091	-0.0050473033862668\\
7.75300000000092	-0.00503419204785016\\
7.78600000000093	-0.00502035895042507\\
7.81900000000095	-0.00500662579985689\\
7.85300000000096	-0.00499379116761534\\
7.88600000000097	-0.00498025009739533\\
7.91900000000098	-0.00496680701835217\\
7.95300000000099	-0.00495424363947949\\
7.986000000001	-0.00494098890761296\\
8.01900000000099	-0.00492783021756737\\
8.05300000000098	-0.00491553269299716\\
8.08600000000096	-0.00490255849586541\\
8.11900000000094	-0.00488967834674037\\
8.15300000000092	-0.0048776411714454\\
8.1860000000009	-0.00486494170234286\\
8.21900000000088	-0.00485233436207255\\
8.25300000000087	-0.0048405522223014\\
8.28600000000085	-0.0048281219190327\\
8.31900000000083	-0.00481578189784948\\
8.35300000000081	-0.00480424967625503\\
8.38600000000079	-0.00479208313683721\\
8.41900000000077	-0.00478000505719167\\
8.45300000000075	-0.0047687177089154\\
8.48600000000074	-0.00475680959082303\\
8.51900000000072	-0.00474498813132818\\
8.5530000000007	-0.00473394067240707\\
8.58600000000068	-0.0047222857106779\\
8.61900000000066	-0.00471071564193648\\
8.65300000000064	-0.00469990318454849\\
8.68600000000063	-0.00468849622210699\\
8.71900000000061	-0.00467717242301036\\
8.75300000000059	-0.00466659017884052\\
8.78600000000057	-0.00465542615972014\\
8.81900000000055	-0.00464434360597343\\
8.85300000000053	-0.00463398687457539\\
8.88600000000051	-0.0046230608354102\\
8.9190000000005	-0.00461221459577055\\
8.95300000000048	-0.00460207876659946\\
8.98600000000046	-0.00459138584108165\\
9.01900000000044	-0.00458077108358146\\
9.05300000000042	-0.00457085163941295\\
9.0860000000004	-0.00456038706071271\\
9.11900000000039	-0.00454999905025966\\
9.15300000000037	-0.00454029156335545\\
9.18600000000035	-0.00453005065654111\\
9.21900000000033	-0.00451988474910237\\
9.25300000000031	-0.00451038487575306\\
9.28600000000029	-0.00450036305476398\\
9.31900000000027	-0.00449041469378686\\
9.35300000000026	-0.0044811181733807\\
9.38600000000024	-0.00447131094013375\\
9.41900000000022	-0.00446157565783223\\
9.4530000000002	-0.00445247831246764\\
9.48600000000018	-0.00444288125718628\\
9.51900000000016	-0.00443335467283079\\
9.55300000000014	-0.0044244524060737\\
9.58600000000013	-0.00441506120414614\\
9.61900000000011	-0.00440573902236119\\
9.65300000000009	-0.00439702781770412\\
9.68600000000007	-0.00438783822929423\\
9.71900000000005	-0.00437871623869057\\
9.75300000000003	-0.0043701921582916\\
9.78600000000002	-0.00436120002677109\\
9.819	-0.00435227409817462\\
9.85299999999998	-0.00434393328107652\\
9.88599999999996	-0.00433513453095447\\
9.91899999999994	-0.00432640061643408\\
9.95299999999992	-0.00431823927741626\\
9.9859999999999	-0.0043096299128399\\
10.0189999999999	-0.00430108404328189\\
10.0529999999999	-0.00429309847120773\\
10.0859999999998	-0.00428467457497872\\
10.1189999999998	-0.004276312859264\\
10.1529999999998	-0.00426849941598784\\
10.1859999999998	-0.00426025714754208\\
10.2189999999998	-0.00425207577127129\\
10.2529999999998	-0.00424443088995929\\
10.2859999999997	-0.00423636648448567\\
10.3189999999997	-0.00422836170821117\\
10.3529999999997	-0.00422088189231207\\
10.3859999999997	-0.00421299165942768\\
10.4189999999997	-0.00420515981747438\\
10.4529999999996	-0.00419784163992698\\
10.4859999999996	-0.00419012196187019\\
10.5189999999996	-0.00418245946096263\\
10.5529999999996	-0.00417529956185503\\
10.5859999999996	-0.00416774689242516\\
10.6189999999996	-0.00416025021057365\\
10.6529999999995	-0.00415324529702121\\
10.6859999999995	-0.0041458561602562\\
10.7189999999995	-0.00413852184499131\\
10.7529999999995	-0.00413166868913539\\
10.7859999999995	-0.0041244396781509\\
10.8189999999994	-0.00411726434571635\\
10.8529999999994	-0.00411055978350972\\
10.8859999999994	-0.00410348755877488\\
10.9189999999994	-0.0040964678926515\\
10.9529999999994	-0.00408990882327831\\
10.9859999999994	-0.00408299011180513\\
11.0189999999993	-0.00407612286113435\\
11.0529999999993	-0.00406970624528336\\
11.0859999999993	-0.00406293783935552\\
11.1189999999993	-0.00405621981809645\\
11.1529999999993	-0.00404994267742864\\
11.1859999999992	-0.00404332143330333\\
11.2189999999992	-0.00403674951915101\\
11.2529999999992	-0.00403060893404616\\
11.2859999999992	-0.00402413177031968\\
11.3189999999992	-0.00401770290336911\\
11.3529999999991	-0.00401169601310314\\
11.3859999999991	-0.00400535991051698\\
11.4189999999991	-0.00399907109180198\\
11.4529999999991	-0.00399319509271145\\
11.4859999999991	-0.00398699709242822\\
11.5189999999991	-0.0039808453833543\\
11.552999999999	-0.00397509752813008\\
11.585999999999	-0.00396903473009136\\
11.618999999999	-0.00396301725059112\\
11.652999999999	-0.00395739484685564\\
11.685999999999	-0.00395146440969862\\
11.7189999999989	-0.00394557833810893\\
11.7529999999989	-0.00394007874756441\\
11.7859999999989	-0.00393427788687128\\
11.8189999999989	-0.00392852045779646\\
11.8529999999989	-0.00392314109520631\\
11.8859999999989	-0.00391746708253704\\
11.9189999999988	-0.00391183558651564\\
11.9529999999988	-0.00390657391878901\\
11.9859999999988	-0.00390102408096149\\
12.0189999999988	-0.00389551586295622\\
12.0529999999988	-0.00389036940812892\\
12.0859999999987	-0.00388494112543125\\
12.1189999999987	-0.00387955358417968\\
12.1529999999987	-0.00387451991044607\\
12.1859999999987	-0.00386921061632683\\
12.2189999999987	-0.00386394120285027\\
12.2529999999986	-0.00385901792724552\\
12.2859999999986	-0.00385382510714538\\
12.3189999999986	-0.0038486713243745\\
12.3529999999986	-0.00384385611258209\\
12.3859999999986	-0.00383877730277293\\
12.4189999999986	-0.003833736704138\\
12.4529999999985	-0.00382902726881429\\
12.4859999999985	-0.00382406005546765\\
12.5189999999985	-0.00381913024362335\\
12.5529999999985	-0.00381452434397855\\
12.5859999999985	-0.00380966636226532\\
12.6189999999984	-0.00380484498927813\\
12.6529999999984	-0.00380034043015121\\
12.6859999999984	-0.00379558936349034\\
12.7189999999984	-0.00379087412839363\\
12.7529999999984	-0.00378646875890187\\
12.7859999999984	-0.00378182233749413\\
12.8189999999983	-0.00377721098675909\\
12.8529999999983	-0.00377290270014108\\
12.8859999999983	-0.00376835870093406\\
12.9189999999983	-0.00376384902669635\\
12.9529999999983	-0.00375963575908544\\
12.9859999999982	-0.00375519200347607\\
13.0189999999982	-0.00375078184280964\\
13.0529999999982	-0.00374666157243408\\
13.0859999999982	-0.00374231592733143\\
13.1189999999982	-0.00373800316156203\\
13.1529999999982	-0.00373397390800756\\
13.1859999999981	-0.00372972428340146\\
13.2189999999981	-0.00372550683723616\\
13.2529999999981	-0.00372156666046697\\
13.2859999999981	-0.00371741100916145\\
13.3189999999981	-0.00371328684977246\\
13.352999999998	-0.00370943384951594\\
13.385999999998	-0.0037053701660259\\
13.418999999998	-0.00370133730239297\\
13.452999999998	-0.00369756961745016\\
13.485999999998	-0.00369359593779772\\
13.5189999999979	-0.00368965241944064\\
13.5529999999979	-0.0036859682267314\\
13.5859999999979	-0.00368208262710656\\
13.6189999999979	-0.00367822654363137\\
13.6529999999979	-0.0036746240576232\\
13.6859999999979	-0.00367082465384139\\
13.7189999999978	-0.00366705413417712\\
13.7529999999978	-0.00366353160579369\\
13.7859999999978	-0.00365981655229375\\
13.8189999999978	-0.00365612976423924\\
13.8529999999978	-0.00365268548057385\\
13.8859999999977	-0.00364905296987561\\
13.9189999999977	-0.00364544811854106\\
13.9529999999977	-0.00364208040195113\\
13.9859999999977	-0.00363852866393255\\
14.0189999999977	-0.00363500399154859\\
14.0529999999977	-0.00363171119934236\\
14.0859999999976	-0.003628238500057\\
14.1189999999976	-0.00362479228544177\\
14.1529999999976	-0.00362157280834796\\
14.1859999999976	-0.00361817745007897\\
14.2189999999976	-0.00361480800709357\\
14.2529999999975	-0.00361166026938231\\
14.2859999999975	-0.00360834058932014\\
14.3189999999975	-0.00360504626711011\\
14.3529999999975	-0.00360196872578544\\
14.3859999999975	-0.00359872309557163\\
14.4189999999974	-0.00359550227749306\\
14.4529999999974	-0.00359249342112011\\
14.4859999999974	-0.00358932024622327\\
14.5189999999974	-0.00358617134899253\\
14.5529999999974	-0.00358322969756564\\
14.5859999999974	-0.00358012741665481\\
14.6189999999973	-0.00357704888969757\\
14.6529999999973	-0.00357417299459439\\
14.6859999999973	-0.00357114007840786\\
14.7189999999973	-0.00356813040352921\\
14.7529999999973	-0.00356531884531452\\
14.7859999999972	-0.00356235379667502\\
14.8189999999972	-0.00355941148758365\\
14.8529999999972	-0.00355666287692047\\
14.8859999999972	-0.00355376422952292\\
14.9189999999972	-0.00355088783014135\\
14.9529999999972	-0.00354820080640061\\
14.9859999999971	-0.00354536712491982\\
15.0189999999971	-0.00354255521013569\\
15.0529999999971	-0.00353992844123341\\
15.0859999999971	-0.00353715831980284\\
15.1189999999971	-0.00353440949367745\\
15.152999999997	-0.00353184167517795\\
15.185999999997	-0.00352913373752994\\
15.218999999997	-0.00352644663395407\\
15.252999999997	-0.00352393648863181\\
15.285999999997	-0.00352128938719631\\
15.3189999999969	-0.00351866266812262\\
15.3529999999969	-0.00351620894544435\\
15.3859999999969	-0.00351362136087841\\
15.4189999999969	-0.00351105371618321\\
15.4529999999969	-0.00350865519175636\\
15.4859999999969	-0.0035061258322614\\
15.5189999999968	-0.00350361597947391\\
15.5529999999968	-0.00350127145486345\\
15.5859999999968	-0.00349879905540695\\
15.6189999999968	-0.00349634573927338\\
15.6529999999968	-0.00349405404074521\\
15.6859999999967	-0.00349163736339142\\
15.7189999999967	-0.00348923935398526\\
15.7529999999967	-0.00348699933267438\\
15.7859999999967	-0.00348463716517045\\
15.8189999999967	-0.00348229325935756\\
15.8529999999967	-0.0034801037904888\\
15.8859999999966	-0.00347779494600309\\
15.9189999999966	-0.00347550396554897\\
15.9529999999966	-0.00347336394776532\\
15.9859999999966	-0.00347110726454514\\
16.0189999999966	-0.00346886805589164\\
16.0529999999966	-0.00346677641126292\\
16.0859999999967	-0.00346457075190953\\
16.1189999999967	-0.00346238218592687\\
16.1529999999968	-0.0034603378592365\\
16.1859999999968	-0.00345818211037441\\
16.2189999999968	-0.00345604308169445\\
16.2529999999969	-0.00345404503975533\\
16.2859999999969	-0.0034519381114122\\
16.318999999997	-0.0034498475379493\\
16.352999999997	-0.00344789476967977\\
16.385999999997	-0.00344583559502376\\
16.4189999999971	-0.0034437924172348\\
16.4529999999971	-0.00344188393268674\\
16.4859999999972	-0.00343987146715374\\
16.5189999999972	-0.00343787464871326\\
16.5529999999972	-0.00343600947861089\\
16.5859999999973	-0.00343404269995828\\
16.6189999999973	-0.00343209122581434\\
16.6529999999974	-0.00343026842185745\\
16.6859999999974	-0.00342834632938771\\
16.7189999999975	-0.0034264392058273\\
16.7529999999975	-0.00342465783970758\\
16.7859999999975	-0.00342277945383662\\
16.8189999999976	-0.00342091570872827\\
16.8529999999976	-0.00341917487156296\\
16.8859999999977	-0.00341733923346255\\
16.9189999999977	-0.0034155179149179\\
16.9529999999977	-0.00341381671717278\\
16.9859999999978	-0.00341202288859366\\
17.0189999999978	-0.00341024306500604\\
17.0529999999979	-0.00340858063612626\\
17.0859999999979	-0.00340682769844847\\
17.1189999999979	-0.00340508845799115\\
17.152999999998	-0.00340346394567248\\
17.185999999998	-0.00340175100003548\\
17.2189999999981	-0.00340005145031352\\
17.2529999999981	-0.00339846402069999\\
17.2859999999981	-0.00339679018704675\\
17.3189999999982	-0.00339512945461129\\
17.3529999999982	-0.00339357829140885\\
17.3859999999983	-0.00339194270892851\\
17.4189999999983	-0.00339031993872163\\
17.4529999999983	-0.00338880424303567\\
17.4859999999984	-0.00338720606862564\\
17.5189999999984	-0.00338562042406954\\
17.5529999999985	-0.00338413941421456\\
17.5859999999985	-0.00338257782303486\\
17.6189999999986	-0.00338102848541422\\
17.6529999999986	-0.00337958139596861\\
17.6859999999986	-0.00337805558091542\\
17.7189999999987	-0.00337654174878965\\
17.7529999999987	-0.00337512783092708\\
17.7859999999988	-0.00337363700205573\\
17.8189999999988	-0.00337215789136147\\
17.8529999999988	-0.00337077641243566\\
17.8859999999989	-0.0033693197962511\\
17.9189999999989	-0.00336787463936261\\
17.952999999999	-0.00336652488190259\\
17.985999999999	-0.00336510172220661\\
18.018999999999	-0.0033636897682312\\
18.0529999999991	-0.00336237103052051\\
18.0859999999991	-0.00336098058675749\\
18.1189999999992	-0.00335960110067246\\
18.1529999999992	-0.00335831269600539\\
18.1859999999992	-0.00335695424355087\\
18.2189999999993	-0.0033556065060607\\
18.2529999999993	-0.00335434776229671\\
18.2859999999994	-0.00335302059230547\\
18.3189999999994	-0.00335170389965056\\
18.3529999999994	-0.00335047415901391\\
18.3859999999995	-0.00334917757768549\\
18.4189999999995	-0.00334789124112589\\
18.4529999999996	-0.00334668986012476\\
18.4859999999996	-0.00334542318854003\\
18.5189999999997	-0.00334416653411285\\
18.5529999999997	-0.00334299288307915\\
18.5859999999997	-0.00334175545689241\\
18.6189999999998	-0.00334052782526773\\
18.6529999999998	-0.00333938128791511\\
18.6859999999999	-0.00333817245705437\\
18.7189999999999	-0.00333697320303294\\
18.7529999999999	-0.00333585317663321\\
18.786	-0.00333467230506534\\
18.819	-0.00333350079744321\\
18.8530000000001	-0.00333240669160584\\
18.8860000000001	-0.00333125315709626\\
18.9190000000001	-0.00333010877793849\\
18.9530000000002	-0.00332904001581247\\
18.9860000000002	-0.00332791320941761\\
19.0190000000003	-0.0033267953542071\\
19.0530000000003	-0.00332575137086855\\
19.0860000000003	-0.00332465069686216\\
19.1190000000004	-0.00332355877422175\\
19.1530000000004	-0.00332253901713664\\
19.1860000000005	-0.00332146389244159\\
19.2190000000005	-0.00332039732400802\\
19.2530000000005	-0.00331940125224983\\
19.2860000000006	-0.00331835110663903\\
19.3190000000006	-0.00331730932616059\\
19.3530000000007	-0.00331633641115747\\
19.3860000000007	-0.00331531068640811\\
19.4190000000008	-0.00331429314008547\\
19.4530000000008	-0.00331334286398266\\
19.4860000000008	-0.00331234101450917\\
19.5190000000009	-0.00331134716031223\\
19.5530000000009	-0.00331041901680951\\
19.586000000001	-0.00330944050837922\\
19.619000000001	-0.00330846981613264\\
19.653000000001	-0.00330756331003113\\
19.6860000000011	-0.00330660761993962\\
19.7190000000011	-0.0033056595710671\\
19.7530000000012	-0.00330477421765818\\
19.7860000000012	-0.00330384083494206\\
19.8190000000012	-0.00330291492208945\\
19.8530000000013	-0.0033020502472858\\
19.8860000000013	-0.00330113867168003\\
19.9190000000014	-0.00330023439850946\\
19.9530000000014	-0.00329938993827616\\
19.9860000000014	-0.00329849968059304\\
20.0190000000015	-0.0032976165615104\\
20.0530000000015	-0.00329679186224696\\
20.0860000000016	-0.00329592244361709\\
20.1190000000016	-0.00329506000333712\\
20.1530000000016	-0.00329425462135058\\
20.1860000000017	-0.00329340557397739\\
20.2190000000017	-0.00329256334783867\\
20.2530000000018	-0.0032917768487678\\
20.2860000000018	-0.00329094771437455\\
20.3190000000019	-0.00329012524803751\\
20.3530000000019	-0.00328935720673329\\
20.3860000000019	-0.00328854753724173\\
20.419000000002	-0.00328774438552848\\
20.453000000002	-0.00328699438718005\\
20.4860000000021	-0.00328620374463784\\
20.5190000000021	-0.00328541947300598\\
20.5530000000021	-0.00328468711064822\\
20.5860000000022	-0.00328391506593362\\
20.6190000000022	-0.00328314924870854\\
20.6530000000023	-0.00328243412491624\\
20.6860000000023	-0.00328168025889963\\
20.7190000000023	-0.00328093247978856\\
20.7530000000024	-0.00328023420574519\\
20.7860000000024	-0.00327949810801509\\
20.8190000000025	-0.00327876795977411\\
20.8530000000025	-0.00327808615493475\\
20.8860000000025	-0.00327736742467011\\
20.9190000000026	-0.00327665450914327\\
20.9530000000026	-0.00327598880170321\\
20.9860000000027	-0.00327528704597613\\
21.0190000000027	-0.00327459097378058\\
21.0530000000027	-0.0032739409994843\\
21.0860000000028	-0.00327325583472138\\
21.1190000000028	-0.00327257622475108\\
21.1530000000029	-0.0032719416278143\\
21.1860000000029	-0.00327127267827887\\
21.219000000003	-0.00327060915785216\\
21.253000000003	-0.00326998958995717\\
21.286000000003	-0.00326933648876049\\
21.3190000000031	-0.00326868869375074\\
21.3530000000031	-0.00326808381426991\\
21.3860000000032	-0.00326744620196362\\
21.4190000000032	-0.00326681377542448\\
21.4530000000032	-0.00326622325171788\\
21.4860000000033	-0.00326560077689142\\
21.5190000000033	-0.00326498337047776\\
21.5530000000034	-0.00326440687645524\\
21.5860000000034	-0.00326379919585107\\
21.6190000000034	-0.00326319646855744\\
21.6530000000035	-0.00326263368578583\\
21.6860000000035	-0.00326204046332834\\
21.7190000000036	-0.00326145208135165\\
21.7530000000036	-0.00326090269802892\\
21.7860000000036	-0.00326032360484496\\
21.8190000000037	-0.00325974924227079\\
21.8530000000037	-0.00325921295381892\\
21.8860000000038	-0.00325864766889672\\
21.9190000000038	-0.00325808700676544\\
21.9530000000038	-0.00325756351525242\\
21.9860000000039	-0.0032570117239844\\
22.0190000000039	-0.00325646445016481\\
22.053000000004	-0.00325595346414131\\
22.086000000004	-0.00325541485926295\\
22.1190000000041	-0.00325488066891089\\
22.1530000000041	-0.00325438190306848\\
22.1860000000041	-0.0032538561837927\\
22.2190000000042	-0.0032533347782534\\
22.2530000000042	-0.00325284795432323\\
22.2860000000043	-0.00325233482678711\\
22.3190000000043	-0.00325182591475148\\
22.3530000000043	-0.00325135075981398\\
22.3860000000044	-0.00325084993665825\\
22.4190000000044	-0.00325035323231948\\
22.4530000000045	-0.00324988947986371\\
22.4860000000045	-0.00324940067975887\\
22.5190000000045	-0.00324891590437881\\
22.5530000000046	-0.00324846329380446\\
22.5860000000046	-0.00324798624170286\\
22.6190000000047	-0.00324751312268423\\
22.6530000000047	-0.00324707139914915\\
22.6860000000047	-0.00324660582649638\\
22.7190000000048	-0.00324614409678048\\
22.7530000000048	-0.00324571301083931\\
22.7860000000049	-0.00324525865461356\\
22.8190000000049	-0.00324480805319416\\
22.8530000000049	-0.0032443873611937\\
22.886000000005	-0.0032439439646117\\
22.919000000005	-0.00324350423662745\\
22.9530000000051	-0.00324309370032239\\
22.9860000000051	-0.00324266101171866\\
23.0190000000052	-0.0032422319076939\\
23.0530000000052	-0.00324183129411915\\
23.0860000000052	-0.00324140906759318\\
23.1190000000053	-0.00324099034347847\\
23.1530000000053	-0.00324059942473764\\
23.1860000000054	-0.00324018742039744\\
23.2190000000054	-0.00323977883775539\\
23.2530000000054	-0.00323939739089874\\
23.2860000000055	-0.00323899537359351\\
23.3190000000055	-0.00323859669910076\\
23.3530000000056	-0.00323822450647127\\
23.3860000000056	-0.00323783224640839\\
23.4190000000056	-0.00323744325243958\\
23.4530000000057	-0.00323708010086687\\
23.4860000000057	-0.0032366973734792\\
23.5190000000058	-0.00323631783692402\\
23.5530000000058	-0.00323596351819633\\
23.5860000000058	-0.00323559010387153\\
23.6190000000059	-0.00323521980664299\\
23.6530000000059	-0.00323487411726042\\
23.686000000006	-0.00323450980105411\\
23.719000000006	-0.00323414853011206\\
23.753000000006	-0.00323381127081446\\
23.7860000000061	-0.00323345584290358\\
23.8190000000061	-0.00323310339005778\\
23.8530000000062	-0.00323277436626412\\
23.8860000000062	-0.00323242762144982\\
23.9190000000063	-0.00323208378292705\\
23.9530000000063	-0.00323176280439907\\
23.9860000000063	-0.00323142454192793\\
24.0190000000064	-0.00323108911826375\\
24.0530000000064	-0.00323077599902832\\
24.0860000000065	-0.00323044602269029\\
24.1190000000065	-0.00323011881964186\\
24.1530000000065	-0.00322981337757799\\
24.1860000000066	-0.00322949149556484\\
24.2190000000066	-0.00322917232265674\\
24.2530000000067	-0.00322887438013508\\
24.2860000000067	-0.00322856040479513\\
24.3190000000067	-0.00322824907585484\\
24.3530000000068	-0.00322795845885637\\
24.3860000000068	-0.00322765220705679\\
24.4190000000069	-0.00322734854013607\\
24.4530000000069	-0.00322706507901882\\
24.4860000000069	-0.0032267663713702\\
24.519000000007	-0.00322647018867206\\
24.553000000007	-0.00322619371690724\\
24.5860000000071	-0.00322590237838905\\
24.6190000000071	-0.0032256135060581\\
24.6530000000071	-0.00322534386153694\\
24.6860000000072	-0.00322505972079701\\
24.7190000000072	-0.00322477798879983\\
24.7530000000073	-0.00322451501282628\\
24.7860000000073	-0.00322423790224902\\
24.8190000000074	-0.00322396314463835\\
24.8530000000074	-0.00322370668165339\\
24.8860000000074	-0.00322343643794043\\
24.9190000000075	-0.00322316849209925\\
24.9530000000075	-0.00322291839065036\\
24.9860000000076	-0.00322265485347106\\
25.0190000000076	-0.00322239356068876\\
25.0530000000076	-0.00322214967242307\\
25.0860000000077	-0.00322189268563089\\
25.1190000000077	-0.00322163789083962\\
25.1530000000078	-0.00322140007058058\\
25.1860000000078	-0.00322114948104257\\
25.2190000000078	-0.00322090103251138\\
25.2530000000079	-0.00322066913876407\\
25.2860000000079	-0.00322042479714135\\
25.319000000008	-0.00322018254646894\\
25.353000000008	-0.00321995644090156\\
25.386000000008	-0.0032197182011735\\
25.4190000000081	-0.00321948200344069\\
25.4530000000081	-0.00321926155035335\\
25.4860000000082	-0.00321902926988693\\
25.5190000000082	-0.0032187989833824\\
25.5530000000082	-0.00321858405071418\\
25.5860000000083	-0.00321835758976252\\
25.6190000000083	-0.0032181330762141\\
25.6530000000084	-0.00321792353434824\\
25.6860000000084	-0.00321770275645406\\
25.7190000000085	-0.00321748388032728\\
25.7530000000085	-0.00321727960305418\\
25.7860000000085	-0.00321706437516467\\
25.8190000000086	-0.0032168510042484\\
25.8530000000086	-0.00321665186775333\\
25.8860000000087	-0.00321644205950811\\
25.9190000000087	-0.00321623406464144\\
25.9530000000087	-0.00321603994826247\\
25.9860000000088	-0.00321583543203063\\
26.0190000000088	-0.00321563268677372\\
26.0530000000089	-0.00321544347246139\\
26.0860000000089	-0.00321524412401852\\
26.1190000000089	-0.0032150465047428\\
26.153000000009	-0.00321486207721144\\
26.186000000009	-0.00321466777498169\\
26.2190000000091	-0.00321447516092421\\
26.2530000000091	-0.00321429540751594\\
26.2860000000091	-0.00321410603232453\\
26.3190000000092	-0.00321391830573703\\
26.3530000000092	-0.00321374311601008\\
26.3860000000093	-0.00321355855168692\\
26.4190000000093	-0.00321337559740098\\
26.4530000000093	-0.00321320486380683\\
26.4860000000094	-0.0032130249970509\\
26.5190000000094	-0.00321284670188027\\
26.5530000000095	-0.00321268031905897\\
26.5860000000095	-0.00321250503866199\\
26.6190000000095	-0.00321233129290843\\
26.6530000000096	-0.00321216915813194\\
26.6860000000096	-0.00321199835587371\\
26.7190000000097	-0.00321182905175965\\
26.7530000000097	-0.00321167106462295\\
26.7860000000098	-0.00321150463420883\\
26.8190000000098	-0.00321133966665543\\
26.8530000000098	-0.00321118572867418\\
26.8860000000099	-0.00321102356677061\\
26.9190000000099	-0.00321086283297689\\
26.95300000001	-0.00321071284815666\\
26.98600000001	-0.0032105548533381\\
27.01900000001	-0.00321039825284342\\
27.0530000000101	-0.00321025212767168\\
27.0860000000101	-0.00321009820119056\\
27.1190000000102	-0.00320994563580335\\
27.1530000000102	-0.00320980327830689\\
27.1860000000102	-0.00320965332351297\\
27.2190000000103	-0.00320950469747716\\
27.2530000000103	-0.00320936601842481\\
27.2860000000104	-0.00320921994065293\\
27.3190000000104	-0.00320907516021418\\
27.3530000000104	-0.00320894007164263\\
27.3860000000105	-0.00320879777891436\\
27.4190000000105	-0.00320865675248649\\
27.4530000000106	-0.00320852516910364\\
27.4860000000106	-0.0032083865708864\\
27.5190000000106	-0.00320824920905238\\
27.5530000000107	-0.00320812104714019\\
27.5860000000107	-0.00320798605578876\\
27.6190000000108	-0.00320785227088372\\
27.6530000000108	-0.0032077274490615\\
27.6860000000109	-0.00320759597813136\\
27.7190000000109	-0.00320746568488106\\
27.7530000000109	-0.00320734412296708\\
27.786000000011	-0.00320721608834551\\
27.819000000011	-0.00320708920331658\\
27.8530000000111	-0.00320697082385901\\
27.8860000000111	-0.0032068461433733\\
27.9190000000111	-0.00320672258490184\\
27.9530000000112	-0.00320660731123101\\
27.9860000000112	-0.00320648590455885\\
28.0190000000113	-0.0032063655931136\\
28.0530000000113	-0.00320625335109281\\
28.0860000000113	-0.00320613513978008\\
28.1190000000114	-0.00320601799740916\\
28.1530000000114	-0.00320590871435023\\
28.1860000000115	-0.00320579362159246\\
28.2190000000115	-0.0032056795721539\\
28.2530000000115	-0.00320557317681847\\
28.2860000000116	-0.00320546112794406\\
28.3190000000116	-0.00320535009718337\\
28.3530000000117	-0.00320524652004917\\
28.3860000000117	-0.00320513744165096\\
28.4190000000117	-0.00320502935702749\\
28.4530000000118	-0.00320492853065002\\
28.4860000000118	-0.00320482235145769\\
28.5190000000119	-0.00320471714194681\\
28.5530000000119	-0.0032046189998487\\
28.586000000012	-0.00320451564978963\\
28.619000000012	-0.00320441324598086\\
28.653000000012	-0.00320431772337704\\
28.6860000000121	-0.0032042171343114\\
28.7190000000121	-0.00320411746853688\\
28.7530000000122	-0.00320402450242319\\
28.7860000000122	-0.00320392660763424\\
28.8190000000122	-0.00320382961385157\\
28.8530000000123	-0.00320373914224181\\
28.8860000000123	-0.00320364387659244\\
28.9190000000124	-0.00320354949023405\\
28.9530000000124	-0.00320346145274664\\
28.9860000000124	-0.00320336875250637\\
29.0190000000125	-0.0032032769102982\\
29.0530000000125	-0.00320319124814017\\
29.0860000000126	-0.00320310105128241\\
29.1190000000126	-0.00320301169167891\\
29.1530000000126	-0.00320292834719138\\
29.1860000000127	-0.00320284059288023\\
29.2190000000127	-0.00320275365551914\\
29.2530000000128	-0.00320267257219153\\
29.2860000000128	-0.00320258720123934\\
29.3190000000128	-0.00320250262731436\\
29.3530000000129	-0.00320242375043989\\
29.3860000000129	-0.00320234070487946\\
29.419000000013	-0.00320225843704824\\
29.453000000013	-0.00320218171282893\\
29.4860000000131	-0.00320210093592366\\
29.5190000000131	-0.00320202091776434\\
29.5530000000131	-0.0032019462938313\\
29.5860000000132	-0.00320186773039199\\
29.6190000000132	-0.00320178990727304\\
29.6530000000133	-0.00320171733256402\\
29.6860000000133	-0.00320164092863595\\
29.7190000000133	-0.00320156524672821\\
29.7530000000134	-0.00320149467095321\\
29.7860000000134	-0.00320142037354187\\
29.8190000000135	-0.00320134678082284\\
29.8530000000135	-0.00320127815529292\\
29.8860000000135	-0.00320120591313755\\
29.9190000000136	-0.00320113435823544\\
29.9530000000136	-0.00320106763505024\\
29.9860000000137	-0.00320099739779423\\
30.0190000000137	-0.00320092783085546\\
30.0530000000137	-0.00320086296340627\\
30.0860000000138	-0.00320079468168566\\
30.1190000000138	-0.00320072705397467\\
30.1530000000139	-0.00320066399674634\\
30.1860000000139	-0.0032005976227889\\
30.2190000000139	-0.00320053188680092\\
30.253000000014	-0.00320047059535888\\
30.286000000014	-0.00320040608209859\\
30.3190000000141	-0.00320034219103704\\
30.3530000000141	-0.00320028262188321\\
30.3860000000142	-0.00320021992372299\\
30.4190000000142	-0.00320015783226724\\
30.4530000000142	-0.00320009994307546\\
30.4860000000143	-0.00320003901501065\\
30.5190000000143	-0.00319997867889632\\
30.5530000000144	-0.00319992242806133\\
30.5860000000144	-0.00319986322659249\\
30.6190000000144	-0.00319980460247749\\
30.6530000000145	-0.00319974994967076\\
30.6860000000145	-0.00319969243212082\\
30.7190000000146	-0.00319963547750746\\
30.7530000000146	-0.00319958238308649\\
30.7860000000146	-0.00319952650769506\\
30.8190000000147	-0.00319947118137787\\
30.8530000000147	-0.00319941960690118\\
30.8860000000148	-0.00319936533300125\\
30.9190000000148	-0.00319931159458786\\
30.9530000000148	-0.00319926150234073\\
30.9860000000149	-0.00319920879032765\\
31.0190000000149	-0.00319915660041981\\
31.053000000015	-0.00319910795343192\\
31.086000000015	-0.00319905676428689\\
31.119000000015	-0.00319900608439205\\
31.1530000000151	-0.00319895884683719\\
31.1860000000151	-0.00319890914277099\\
31.2190000000152	-0.00319885993530011\\
31.2530000000152	-0.00319881407197731\\
31.2860000000153	-0.00319876581618628\\
31.3190000000153	-0.00319871804439253\\
31.3530000000153	-0.00319867352106229\\
31.3860000000154	-0.0031986266770857\\
31.4190000000154	-0.00319858030520315\\
31.4530000000155	-0.00319853708849993\\
31.4860000000155	-0.00319849162128316\\
31.5190000000155	-0.00319844661417734\\
31.5530000000156	-0.00319840467132393\\
31.5860000000156	-0.00319836054634204\\
31.6190000000157	-0.00319831686982697\\
31.6530000000157	-0.00319827616903046\\
31.6860000000157	-0.00319823335257796\\
31.7190000000158	-0.00319819097356622\\
31.7530000000158	-0.00319815148354385\\
31.7860000000159	-0.00319810994291758\\
31.8190000000159	-0.00319806882854712\\
31.8530000000159	-0.00319803051883905\\
31.886000000016	-0.0031979902217264\\
31.919000000016	-0.00319795034022696\\
31.9530000000161	-0.00319791318133067\\
31.9860000000161	-0.00319787409648165\\
32.0190000000161	-0.00319783541694529\\
32.053000000016	-0.00319779937959119\\
32.0860000000159	-0.00319776147659134\\
32.1190000000158	-0.00319772396860174\\
32.1530000000158	-0.00319768902454609\\
32.1860000000157	-0.00319765227330859\\
32.2190000000156	-0.0031976159072572\\
32.2530000000155	-0.00319758202909826\\
32.2860000000155	-0.00319754640072645\\
32.3190000000154	-0.0031975111476551\\
32.3530000000153	-0.00319747830793782\\
32.3860000000152	-0.00319744377395537\\
32.4190000000151	-0.00319740960568782\\
32.4530000000151	-0.00319737777842588\\
32.486000000015	-0.00319734431096952\\
32.5190000000149	-0.00319731119986122\\
32.5530000000148	-0.0031972803592798\\
32.5860000000148	-0.00319724793121845\\
32.6190000000147	-0.00319721585056376\\
32.6530000000146	-0.0031971859715324\\
32.6860000000145	-0.00319715455648573\\
32.7190000000144	-0.00319712347963752\\
32.7530000000144	-0.00319709453757777\\
32.7860000000143	-0.00319706410948151\\
32.8190000000142	-0.00319703401133686\\
32.8530000000141	-0.00319700598225536\\
32.8860000000141	-0.00319697651615469\\
32.919000000014	-0.00319694737119092\\
32.9530000000139	-0.00319692023182105\\
32.9860000000138	-0.00319689170296955\\
33.0190000000137	-0.00319686348727755\\
33.0530000000137	-0.00319683721484898\\
33.0860000000136	-0.00319680959904389\\
33.1190000000135	-0.00319678228823339\\
33.1530000000134	-0.0031967568603295\\
33.1860000000134	-0.00319673013432686\\
33.2190000000133	-0.00319670370541458\\
33.2530000000132	-0.00319667910039956\\
33.2860000000131	-0.00319665324105933\\
33.319000000013	-0.0031966276713763\\
33.353000000013	-0.00319660386810938\\
33.3860000000129	-0.00319657885331204\\
33.4190000000128	-0.00319655412069642\\
33.4530000000127	-0.00319653109836671\\
33.4860000000127	-0.00319650690615658\\
33.5190000000126	-0.00319648298877528\\
33.5530000000125	-0.00319646072716362\\
33.5860000000124	-0.00319643733622565\\
33.6190000000123	-0.00319641421307859\\
33.6530000000123	-0.00319639269256178\\
33.6860000000122	-0.00319637008226714\\
33.7190000000121	-0.00319634773254152\\
33.753000000012	-0.00319632693365557\\
33.786000000012	-0.00319630508352509\\
33.8190000000119	-0.00319628348747558\\
33.8530000000118	-0.00319626339159862\\
33.8860000000117	-0.00319624228182069\\
33.9190000000117	-0.00319622141939235\\
33.9530000000116	-0.00319620200822124\\
33.9860000000115	-0.00319618161967972\\
34.0190000000114	-0.0031961614718935\\
34.0530000000113	-0.00319614272745272\\
34.0860000000113	-0.00319612304102879\\
34.1190000000112	-0.00319610358911115\\
34.1530000000111	-0.00319608549389649\\
34.186000000011	-0.00319606649140536\\
34.219000000011	-0.00319604771735182\\
34.2530000000109	-0.00319603025436321\\
34.2860000000108	-0.00319601191755647\\
34.3190000000107	-0.00319599380319213\\
34.3530000000106	-0.0031959769557538\\
34.3860000000106	-0.0031959592673757\\
34.4190000000105	-0.00319594179563065\\
34.4530000000104	-0.00319592554751857\\
34.4860000000103	-0.00319590849050355\\
34.5190000000103	-0.00319589164402789\\
34.5530000000102	-0.00319587597939053\\
34.5860000000101	-0.00319585953673074\\
34.61900000001	-0.00319584329918932\\
34.6530000000099	-0.00319582820272479\\
34.6860000000099	-0.0031958123582182\\
34.7190000000098	-0.00319579671360881\\
34.7530000000097	-0.00319578217006122\\
34.7860000000096	-0.00319576690793111\\
34.8190000000096	-0.00319575184022514\\
34.8530000000095	-0.00319573783488381\\
34.8860000000094	-0.00319572313962369\\
34.9190000000093	-0.00319570863355279\\
34.9530000000092	-0.00319569515217299\\
34.9860000000092	-0.00319568100868117\\
35.0190000000091	-0.00319566704926655\\
35.053000000009	-0.00319565407768674\\
35.0860000000089	-0.00319564047098841\\
35.1190000000089	-0.00319562704340892\\
35.1530000000088	-0.0031956145680343\\
35.1860000000087	-0.00319560148408182\\
35.2190000000086	-0.00319558857428792\\
35.2530000000085	-0.00319557658168512\\
35.2860000000085	-0.00319556400605769\\
35.3190000000084	-0.00319555159986507\\
35.3530000000083	-0.00319554007723455\\
35.3860000000082	-0.00319552799627532\\
35.4190000000082	-0.00319551608030344\\
35.4530000000081	-0.00319550501497212\\
35.486000000008	-0.00319549341517777\\
35.5190000000079	-0.00319548197607766\\
35.5530000000078	-0.0031954713554091\\
35.5860000000078	-0.00319546022394168\\
35.6190000000077	-0.0031954492488725\\
35.6530000000076	-0.00319543906078767\\
35.6860000000075	-0.00319542838503262\\
35.7190000000075	-0.00319541786128108\\
35.7530000000074	-0.00319540809428498\\
35.7860000000073	-0.00319539786153633\\
35.8190000000072	-0.00319538777669592\\
35.8530000000071	-0.00319537841893891\\
35.8860000000071	-0.00319536861719294\\
35.919000000007	-0.00319535895948586\\
35.9530000000069	-0.00319534999995308\\
35.9860000000068	-0.00319534061761373\\
36.0190000000068	-0.00319533137502515\\
36.0530000000067	-0.00319532280263701\\
36.0860000000066	-0.00319531382791649\\
36.1190000000065	-0.00319530498917642\\
36.1530000000064	-0.00319529679347186\\
36.1860000000064	-0.00319528821506265\\
36.2190000000063	-0.00319527976893841\\
36.2530000000062	-0.00319527193938185\\
36.2860000000061	-0.0031952637463214\\
36.3190000000061	-0.00319525568202261\\
36.353000000006	-0.00319524820848405\\
36.3860000000059	-0.00319524039033459\\
36.4190000000058	-0.00319523269708022\\
36.4530000000057	-0.00319522556963114\\
36.4860000000057	-0.00319521811594092\\
36.5190000000056	-0.00319521078360707\\
36.5530000000055	-0.00319520399249218\\
36.5860000000054	-0.00319519689281655\\
36.6190000000054	-0.00319518991132217\\
36.6530000000053	-0.00319518344730518\\
36.6860000000052	-0.00319517669187974\\
36.7190000000051	-0.00319517005121739\\
36.753000000005	-0.00319516390512042\\
36.786000000005	-0.00319515748413868\\
36.8190000000049	-0.00319515117470692\\
36.8530000000048	-0.00319514533753995\\
36.8860000000047	-0.00319513924168857\\
36.9190000000047	-0.00319513325425158\\
36.9530000000046	-0.00319512771721742\\
36.9860000000045	-0.0031951219372347\\
37.0190000000044	-0.00319511626253588\\
37.0530000000043	-0.00319511101716496\\
37.0860000000043	-0.00319510554419822\\
37.1190000000042	-0.00319510017357172\\
37.1530000000041	-0.00319509521125061\\
37.186000000004	-0.00319509003648799\\
37.219000000004	-0.00319508496106058\\
37.2530000000039	-0.00319508027428506\\
37.2860000000038	-0.0031950753890625\\
37.3190000000037	-0.00319507060036139\\
37.3530000000036	-0.00319506618072218\\
37.3860000000036	-0.00319506157682625\\
37.4190000000035	-0.00319505706680168\\
37.4530000000034	-0.00319505290679378\\
37.4860000000033	-0.00319504857613095\\
37.5190000000033	-0.00319504433653373\\
37.5530000000032	-0.00319504042868513\\
37.5860000000031	-0.00319503636317264\\
37.619000000003	-0.00319503238618057\\
37.6530000000029	-0.00319502872298272\\
37.6860000000029	-0.00319502491523782\\
37.7190000000028	-0.00319502119315929\\
37.7530000000027	-0.00319501776800502\\
37.7860000000026	-0.00319501421027224\\
37.8190000000026	-0.00319501073585593\\
37.8530000000025	-0.00319500754120372\\
37.8860000000024	-0.00319500422614361\\
37.9190000000023	-0.00319500099197778\\
37.9530000000022	-0.00319499802106415\\
37.9860000000022	-0.00319499494172015\\
38.0190000000021	-0.00319499194081085\\
38.053000000002	-0.00319498918742311\\
38.0860000000019	-0.00319498633657467\\
38.1190000000019	-0.0031949835620424\\
38.1530000000018	-0.00319498101953697\\
38.1860000000017	-0.00319497839056582\\
38.2190000000016	-0.00319497583547956\\
38.2530000000015	-0.00319497349766784\\
38.2860000000015	-0.00319497108378919\\
38.3190000000014	-0.00319496874166991\\
38.3530000000013	-0.00319496660220986\\
38.3860000000012	-0.00319496439717926\\
38.4190000000012	-0.00319496226186711\\
38.4530000000011	-0.00319496031486688\\
38.486000000001	-0.00319495831228134\\
38.5190000000009	-0.00319495637708778\\
38.5530000000009	-0.00319495461693387\\
38.5860000000008	-0.00319495281073678\\
38.6190000000007	-0.00319495106998691\\
38.6530000000006	-0.00319494949076216\\
38.6860000000005	-0.00319494787489605\\
38.7190000000005	-0.00319494632258344\\
38.7530000000004	-0.00319494491890282\\
38.7860000000003	-0.00319494348769178\\
38.8190000000002	-0.00319494211783578\\
38.8530000000002	-0.00319494088436534\\
38.8860000000001	-0.00319493963220585\\
38.919	-0.0031949384393527\\
38.9529999999999	-0.00319493737059884\\
38.9859999999998	-0.00319493629160483\\
39.0189999999998	-0.00319493527029691\\
39.0529999999997	-0.00319493436151974\\
39.0859999999996	-0.00319493345048905\\
39.1189999999995	-0.0031949325955547\\
39.1529999999995	-0.0031949318413933\\
39.1859999999994	-0.00319493109312308\\
39.2189999999993	-0.00319493039919461\\
39.2529999999992	-0.00319492979494884\\
39.2859999999991	-0.00319492920428532\\
39.3189999999991	-0.00319492866627535\\
39.352999999999	-0.00319492820719181\\
39.3859999999989	-0.00319492776944963\\
39.4189999999988	-0.00319492738228389\\
39.4529999999988	-0.00319492706382107\\
39.4859999999987	-0.003194926773742\\
39.5189999999986	-0.00319492653274456\\
39.5529999999985	-0.00319492635051277\\
39.5859999999984	-0.00319492620362782\\
39.6189999999984	-0.00319492610419092\\
39.6529999999983	-0.00319492605358895\\
39.6859999999982	-0.00319492604497806\\
39.7189999999981	-0.00319492608261474\\
39.7529999999981	-0.00319492615958739\\
39.785999999998	-0.00319492628515572\\
39.8189999999979	-0.00319492645512143\\
39.8529999999978	-0.00319492665531562\\
39.8859999999977	-0.00319492691041368\\
39.9189999999977	-0.0031949272085966\\
39.9529999999976	-0.0031949275281089\\
39.9859999999975	-0.00319492790859099\\
40.0189999999974	-0.00319492833078106\\
40.0529999999974	-0.00319492876587923\\
40.0859999999973	-0.00319492926756959\\
40.1189999999972	-0.00319492980950675\\
40.1529999999971	-0.00319493035604779\\
40.185999999997	-0.00319493097491474\\
40.218999999997	-0.00319493163275575\\
40.2529999999969	-0.00319493228712453\\
40.2859999999968	-0.00319493301928286\\
40.3189999999967	-0.00319493378918911\\
40.3529999999967	-0.00319493454757647\\
40.3859999999966	-0.00319493538920457\\
40.4189999999965	-0.00319493626713852\\
40.4529999999964	-0.00319493712633412\\
40.4859999999963	-0.00319493807376425\\
40.5189999999963	-0.0031949390562015\\
40.5529999999962	-0.00319494001249432\\
40.5859999999961	-0.00319494106192741\\
40.618999999996	-0.0031949421451597\\
40.652999999996	-0.00319494319533586\\
40.6859999999959	-0.00319494434328804\\
40.7189999999958	-0.00319494552396615\\
40.7529999999957	-0.00319494666488485\\
40.7859999999956	-0.00319494790801533\\
40.8189999999956	-0.00319494918258856\\
40.8529999999955	-0.00319495041072004\\
40.8859999999954	-0.00319495174559892\\
40.9189999999953	-0.00319495311079998\\
40.9529999999953	-0.00319495442338069\\
40.9859999999952	-0.00319495584684493\\
41.0189999999951	-0.00319495729945696\\
41.052999999995	-0.00319495869340047\\
41.0859999999949	-0.00319496020207477\\
41.1189999999949	-0.00319496173913281\\
41.1529999999948	-0.00319496321126711\\
41.1859999999947	-0.00319496480219816\\
41.2189999999946	-0.00319496642039996\\
41.2529999999946	-0.00319496796798291\\
41.2859999999945	-0.00319496963816068\\
41.3189999999944	-0.00319497133485291\\
41.3529999999943	-0.00319497295520532\\
41.3859999999942	-0.00319497470174401\\
41.4189999999942	-0.00319497647358646\\
41.4529999999941	-0.00319497816400005\\
41.485999999994	-0.0031949799840203\\
41.5189999999939	-0.00319498182839428\\
41.5529999999939	-0.00319498358627468\\
41.5859999999938	-0.00319498547700803\\
41.6189999999937	-0.00319498739127577\\
41.6529999999936	-0.00319498921385575\\
41.6859999999935	-0.00319499117257804\\
41.7189999999935	-0.00319499315397065\\
41.7529999999934	-0.00319499503888998\\
41.7859999999933	-0.00319499706308013\\
41.8189999999932	-0.0031949991089546\\
41.8529999999932	-0.00319500105388815\\
41.8859999999931	-0.00319500314093057\\
41.918999999993	-0.00319500524861516\\
41.9529999999929	-0.00319500725107569\\
41.9859999999928	-0.00319500939857853\\
42.0189999999928	-0.00319501156586399\\
42.0529999999927	-0.00319501362359376\\
42.0859999999926	-0.0031950158289783\\
42.1189999999925	-0.00319501805338562\\
42.1529999999925	-0.00319502016426498\\
42.1859999999924	-0.00319502242508851\\
42.2189999999923	-0.00319502470440447\\
42.2529999999922	-0.00319502686627382\\
42.2859999999922	-0.00319502918057901\\
42.3189999999921	-0.00319503151233658\\
42.352999999992	-0.00319503372288621\\
42.3859999999919	-0.00319503608823646\\
42.4189999999918	-0.00319503847046787\\
42.4529999999918	-0.00319504072773924\\
42.4859999999917	-0.00319504314191532\\
42.5189999999916	-0.00319504557237382\\
42.5529999999915	-0.00319504787443881\\
42.5859999999915	-0.00319505033549539\\
42.6189999999914	-0.0031950528121989\\
42.6529999999913	-0.00319505515698781\\
42.6859999999912	-0.00319505766295813\\
42.7189999999911	-0.00319506018355231\\
42.7529999999911	-0.00319506256933777\\
42.785999999991	-0.00319506511798218\\
42.8189999999909	-0.00319506768078714\\
42.8529999999908	-0.00319507010569431\\
42.8859999999908	-0.00319507269532171\\
42.9189999999907	-0.00319507529836605\\
42.9529999999906	-0.00319507776051109\\
42.9859999999905	-0.00319508038908334\\
43.0189999999904	-0.00319508303068761\\
43.0529999999904	-0.00319508552824399\\
43.0859999999903	-0.00319508819408909\\
43.1189999999902	-0.00319509087214642\\
43.1529999999901	-0.00319509340368929\\
43.1859999999901	-0.00319509610482005\\
43.21899999999	-0.00319509881776825\\
43.2529999999899	-0.00319510138154788\\
43.2859999999898	-0.00319510411653867\\
43.3189999999897	-0.00319510686241598\\
43.3529999999897	-0.00319510945693802\\
43.3859999999896	-0.00319511222404789\\
43.4189999999895	-0.00319511500140335\\
43.4529999999894	-0.0031951176249001\\
43.4859999999894	-0.00319512042228776\\
43.5189999999893	-0.0031951232295474\\
43.5529999999892	-0.00319512588065141\\
43.5859999999891	-0.00319512870714622\\
43.618999999989	-0.00319513154267381\\
43.652999999989	-0.0031951342200669\\
43.6859999999889	-0.0031951370735096\\
43.7189999999888	-0.00319513993590081\\
43.7529999999887	-0.00319514263797638\\
43.7859999999887	-0.00319514551728461\\
43.8189999999886	-0.00319514840495716\\
43.8529999999885	-0.00319515113035795\\
43.8859999999884	-0.00319515403408321\\
43.9189999999883	-0.00319515694565209\\
43.9529999999883	-0.00319515969311734\\
43.9859999999882	-0.00319516261968877\\
44.0189999999881	-0.0031951655536977\\
44.052999999988	-0.00319516832195321\\
44.085999999988	-0.00319517127006186\\
44.1189999999879	-0.00319517422527582\\
44.1529999999878	-0.0031951770129216\\
44.1859999999877	-0.0031951799813229\\
44.2189999999876	-0.00319518295644472\\
44.2529999999876	-0.00319518576247846\\
44.2859999999875	-0.00319518875001568\\
44.3189999999874	-0.003195191743535\\
44.3529999999873	-0.00319519456643669\\
44.3859999999873	-0.00319519757155551\\
44.4189999999872	-0.0031952005824224\\
44.4529999999871	-0.00319520342134938\\
44.485999999987	-0.00319520644307014\\
44.5189999999869	-0.00319520947008745\\
44.5529999999869	-0.00319521232381281\\
44.5859999999868	-0.00319521536073297\\
44.6189999999867	-0.00319521840276893\\
44.6529999999866	-0.00319522127021321\\
44.6859999999866	-0.00319522432129571\\
44.7189999999865	-0.00319522737720201\\
44.7529999999864	-0.00319523025746304\\
44.7859999999863	-0.00319523332177085\\
44.8189999999862	-0.00319523639028774\\
44.8529999999862	-0.00319523928199861\\
44.8859999999861	-0.0031952423583409\\
44.918999999986	-0.00319524543860306\\
44.9529999999859	-0.00319524834103513\\
44.9859999999859	-0.00319525142841481\\
};
\addlegendentry{Generator 3 Area 3};

\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-0.02	0\\
0.03	0\\
0.0800000000000001	0\\
0.13	0\\
0.18	0\\
0.23	0\\
0.28	0\\
0.33	0\\
0.38	0\\
0.43	0\\
0.48	0\\
0.53	0\\
0.580000000000001	0\\
0.630000000000001	0\\
0.680000000000001	0\\
0.730000000000001	0\\
0.780000000000001	0\\
0.830000000000001	0\\
0.880000000000001	0\\
0.930000000000001	0\\
0.980000000000001	0\\
1.019	-0.022363541911514\\
1.053	-0.0183669110847189\\
1.08599999999999	-0.0135406361587309\\
1.11899999999999	-0.0096739281526018\\
1.15299999999998	-0.00767633025283221\\
1.18599999999998	-0.00729085347247446\\
1.21899999999998	-0.0081724602216722\\
1.25299999999997	-0.00953628633686295\\
1.28599999999997	-0.0109757371955209\\
1.31899999999997	-0.0120247107927684\\
1.35299999999996	-0.0125175290724816\\
1.38599999999996	-0.0125507729720146\\
1.41899999999995	-0.0122280757461669\\
1.45299999999995	-0.011772965623639\\
1.48599999999995	-0.0112992180895986\\
1.51899999999994	-0.0109618272197184\\
1.55299999999994	-0.0108265100617351\\
1.58599999999994	-0.0108773069501684\\
1.61899999999993	-0.0110812174251623\\
1.65299999999993	-0.0113447429515575\\
1.68599999999993	-0.011623257113131\\
1.71899999999992	-0.0118352268757049\\
1.75299999999992	-0.0119397865439934\\
1.78599999999991	-0.0119449451765117\\
1.81899999999991	-0.0118630629892002\\
1.85299999999991	-0.0117411783196428\\
1.8859999999999	-0.0116034461277685\\
1.9189999999999	-0.011488749873931\\
1.9529999999999	-0.0114165554805612\\
1.98599999999989	-0.0113776624411356\\
2.01899999999989	-0.0113655459290625\\
2.05299999999988	-0.0113627821158327\\
2.08599999999988	-0.0113536720343593\\
2.11899999999988	-0.0113285570576646\\
2.15299999999987	-0.0112884525984899\\
2.18599999999987	-0.0112327618832982\\
2.21899999999987	-0.0111717001754836\\
2.25299999999986	-0.011116891875165\\
2.28599999999986	-0.011067140496234\\
2.31899999999986	-0.0110282204324175\\
2.35299999999985	-0.0110001903518975\\
2.38599999999985	-0.0109758822945767\\
2.41899999999984	-0.0109527117989685\\
2.45299999999984	-0.0109284728034074\\
2.48599999999984	-0.0108979990272892\\
2.51899999999983	-0.0108622736187016\\
2.55299999999983	-0.010824813805088\\
2.58599999999983	-0.0107827349442495\\
2.61899999999982	-0.0107402476331888\\
2.65299999999982	-0.0107012497449886\\
2.68599999999982	-0.0106616158306397\\
2.71899999999981	-0.0106238912170736\\
2.75299999999981	-0.0105897072138863\\
2.7859999999998	-0.010554104170309\\
2.8189999999998	-0.0105185536959661\\
2.8529999999998	-0.0104846954947772\\
2.88599999999979	-0.0104480867553468\\
2.91899999999979	-0.0104108637179179\\
2.95299999999979	-0.0103754351173952\\
2.98599999999978	-0.0103376258654435\\
3.01899999999978	-0.0102998768161916\\
3.05299999999977	-0.0102645439860017\\
3.08599999999977	-0.0102272696585861\\
3.11899999999977	-0.0101902555737953\\
3.15299999999976	-0.0101556070176464\\
3.18599999999976	-0.0101189373895163\\
3.21899999999976	-0.0100823840380221\\
3.25299999999975	-0.0100480902239998\\
3.28599999999975	-0.0100118047412982\\
3.31899999999975	-0.00997573122346612\\
3.35299999999974	-0.00994202517089054\\
3.38599999999974	-0.00990651425000263\\
3.41899999999973	-0.00987133237000208\\
3.45299999999973	-0.009838514257775\\
3.48599999999973	-0.00980393146887934\\
3.51899999999972	-0.00976960639958796\\
3.55299999999972	-0.00973750158539673\\
3.58599999999972	-0.00970357544083719\\
3.61899999999971	-0.00966982365875181\\
3.65299999999971	-0.00963821360596463\\
3.68599999999971	-0.0096048012807925\\
3.7189999999997	-0.00957158106060653\\
3.7529999999997	-0.00954050374582774\\
3.78599999999969	-0.009507695928767\\
3.81899999999969	-0.00947511262962694\\
3.85299999999969	-0.00944470037309107\\
3.88599999999968	-0.00941256337494038\\
3.91899999999968	-0.00938062514686892\\
3.95299999999968	-0.00935073634260396\\
3.98599999999967	-0.00931916163769105\\
4.01899999999968	-0.00928777639840682\\
4.05299999999969	-0.00925841082777065\\
4.0859999999997	-0.00922739314723867\\
4.11899999999971	-0.00919656236458856\\
4.15299999999972	-0.00916771442671969\\
4.18599999999973	-0.0091372429609379\\
4.21899999999974	-0.00910695772207711\\
4.25299999999976	-0.00907862687565125\\
4.28599999999977	-0.00904871343493846\\
4.31899999999978	-0.00901899916853455\\
4.35299999999979	-0.0089912198682236\\
4.3859999999998	-0.00896190810943474\\
4.41899999999981	-0.008932810307803\\
4.45299999999982	-0.00890562183885361\\
4.48599999999983	-0.00887694469823157\\
4.51899999999984	-0.00884848316858357\\
4.55299999999986	-0.00882188995851256\\
4.58599999999987	-0.00879383654920314\\
4.61899999999988	-0.00876598576679365\\
4.65299999999989	-0.00873995317347026\\
4.6859999999999	-0.00871247934934603\\
4.71899999999991	-0.00868519202133804\\
4.75299999999992	-0.00865967641130649\\
4.78599999999993	-0.0086327399465056\\
4.81899999999994	-0.00860598032835687\\
4.85299999999996	-0.00858095502087064\\
4.88599999999997	-0.00855453514681932\\
4.91899999999998	-0.00852828976812209\\
4.95299999999999	-0.00850374787813016\\
4.986	-0.00847784226582508\\
5.01900000000001	-0.00845211262167231\\
5.05300000000002	-0.00842805782481157\\
5.08600000000003	-0.00840267151456638\\
5.11900000000004	-0.0083774625762278\\
5.15300000000006	-0.00835389848072951\\
5.18600000000007	-0.00832903329692822\\
5.21900000000008	-0.00830434419091543\\
5.25300000000009	-0.0082812672180101\\
5.2860000000001	-0.00825691642853378\\
5.31900000000011	-0.00823273769168331\\
5.35300000000012	-0.00821013690167521\\
5.38600000000013	-0.00818628734523276\\
5.41900000000014	-0.00816260491255748\\
5.45300000000016	-0.00814046682629838\\
5.48600000000017	-0.00811710444254289\\
5.51900000000018	-0.00809390491454401\\
5.55300000000019	-0.00807221774320846\\
5.5860000000002	-0.00804933097204036\\
5.61900000000021	-0.0080266037573596\\
5.65300000000022	-0.00800535831404005\\
5.68600000000023	-0.00798294308082911\\
5.71900000000024	-0.00796067978442427\\
5.75300000000026	-0.0079398671517039\\
5.78600000000027	-0.00791790338153549\\
5.81900000000028	-0.00789609358208931\\
5.85300000000029	-0.00787570690917626\\
5.8860000000003	-0.0078541942245141\\
5.91900000000031	-0.00783283309959827\\
5.95300000000032	-0.00781286584452323\\
5.98600000000033	-0.00779179534133008\\
6.01900000000034	-0.00777087273277714\\
6.05300000000036	-0.00775131495450283\\
6.08600000000037	-0.0077306762989186\\
6.11900000000038	-0.00771018247848324\\
6.15300000000039	-0.00769102567696155\\
6.1860000000004	-0.00767081047063886\\
6.21900000000041	-0.00765073752945053\\
6.25300000000042	-0.00763197453657002\\
6.28600000000043	-0.0076121752806053\\
6.31900000000044	-0.00759251569664757\\
6.35300000000046	-0.00757413931640892\\
6.38600000000047	-0.00755474819121456\\
6.41900000000048	-0.00753549395982531\\
6.45300000000049	-0.0075174965237399\\
6.4860000000005	-0.00749850529665269\\
6.51900000000051	-0.00747964816637486\\
6.55300000000052	-0.00746202194199105\\
6.58600000000053	-0.00744342246743861\\
6.61900000000055	-0.00742495437425172\\
6.65300000000056	-0.00740769183786485\\
6.68600000000057	-0.00738947617712261\\
6.71900000000058	-0.00737138922593153\\
6.75300000000059	-0.00735448298755942\\
6.7860000000006	-0.00733664334046528\\
6.81900000000061	-0.00731895415837479\\
6.85300000000062	-0.00730243192297493\\
6.88600000000063	-0.00728496169788306\\
6.91900000000065	-0.00726759978309642\\
6.95300000000066	-0.00725136457810187\\
6.98600000000067	-0.00723423394387909\\
7.01900000000068	-0.00721723065110332\\
7.05300000000069	-0.00720134476154149\\
7.0860000000007	-0.0071845888167929\\
7.11900000000071	-0.00716795618677944\\
7.15300000000072	-0.00715241141409347\\
7.18600000000073	-0.00713600852442968\\
7.21900000000075	-0.00711972039523771\\
7.25300000000076	-0.00710449406709265\\
7.28600000000077	-0.00708842566333144\\
7.31900000000078	-0.00707246995259828\\
7.35300000000079	-0.00705755572528777\\
7.3860000000008	-0.00704181864076255\\
7.41900000000081	-0.00702619391605774\\
7.45300000000082	-0.00701159049914458\\
7.48600000000083	-0.00699618225089778\\
7.51900000000085	-0.006980884205951\\
7.55300000000086	-0.00696658573825575\\
7.58600000000087	-0.00695149848262255\\
7.61900000000088	-0.00693651826317847\\
7.65300000000089	-0.00692251621638965\\
7.6860000000009	-0.0069077413946988\\
7.71900000000091	-0.00689307143907511\\
7.75300000000092	-0.00687935973716514\\
7.78600000000093	-0.00686489181590862\\
7.81900000000095	-0.00685052713223755\\
7.85300000000096	-0.00683710114109244\\
7.88600000000097	-0.00682293489183472\\
7.91900000000098	-0.00680886973736761\\
7.95300000000099	-0.00679572358484999\\
7.986000000001	-0.00678185243224624\\
8.01900000000099	-0.00676808012743135\\
8.05300000000098	-0.00675520764081806\\
8.08600000000096	-0.0067416252919846\\
8.11900000000094	-0.00672813986125774\\
8.15300000000092	-0.00671553566219979\\
8.1860000000009	-0.00670223656161224\\
8.21900000000088	-0.00668903249696096\\
8.25300000000087	-0.00667669136207864\\
8.28600000000085	-0.00666366987627434\\
8.31900000000083	-0.00665074146150778\\
8.35300000000081	-0.00663865796806219\\
8.38600000000079	-0.00662590833968148\\
8.41900000000077	-0.00661324986755849\\
8.45300000000075	-0.00660141871763072\\
8.48600000000074	-0.00658893540352165\\
8.51900000000072	-0.00657654141059032\\
8.5530000000007	-0.00656495751856183\\
8.58600000000068	-0.00655273515474393\\
8.61900000000066	-0.006540600302483\\
8.65300000000064	-0.00652925865867583\\
8.68600000000063	-0.00651729193846262\\
8.71900000000061	-0.00650541094191887\\
8.75300000000059	-0.00649430659925418\\
8.78600000000057	-0.00648259030281671\\
8.81900000000055	-0.00647095798399309\\
8.85300000000053	-0.00646008610901509\\
8.88600000000051	-0.00644861514081332\\
8.9190000000005	-0.00643722644320614\\
8.95300000000048	-0.00642658230861042\\
8.98600000000046	-0.00641535167695544\\
9.01900000000044	-0.00640420163763829\\
9.05300000000042	-0.00639378059879815\\
9.0860000000004	-0.00638278539744437\\
9.11900000000039	-0.00637186914103492\\
9.15300000000037	-0.00636166663756356\\
9.18600000000035	-0.00635090205259743\\
9.21900000000033	-0.00634021479810984\\
9.25300000000031	-0.00633022636191875\\
9.28600000000029	-0.00631968767766418\\
9.31900000000027	-0.00630922474195347\\
9.35300000000026	-0.00629944599369646\\
9.38600000000024	-0.00628912858674237\\
9.41900000000022	-0.00627888537713184\\
9.4530000000002	-0.00626931202192958\\
9.48600000000018	-0.00625921135954856\\
9.51900000000016	-0.00624918337325781\\
9.55300000000014	-0.00623981120081329\\
9.58600000000013	-0.00622992283834671\\
9.61900000000011	-0.00622010566113237\\
9.65300000000009	-0.00621093054447713\\
9.68600000000007	-0.00620125012542105\\
9.71900000000005	-0.00619163943000552\\
9.75300000000003	-0.00618265732230101\\
9.78600000000002	-0.00617318057514878\\
9.819	-0.00616377211841364\\
9.85299999999998	-0.00615497905272666\\
9.88599999999996	-0.00614570179034678\\
9.91899999999994	-0.00613649141305839\\
9.95299999999992	-0.00612788349984857\\
9.9859999999999	-0.00611880161648609\\
10.0189999999999	-0.00610978524124665\\
10.0529999999999	-0.00610135866879798\\
10.0859999999998	-0.00609246814056301\\
10.1189999999998	-0.00608364177062358\\
10.1529999999998	-0.00607539280167312\\
10.1859999999998	-0.00606668968448215\\
10.2189999999998	-0.00605804940223853\\
10.2529999999998	-0.0060499743739888\\
10.2859999999997	-0.00604145480112636\\
10.3189999999997	-0.00603299676653891\\
10.3529999999997	-0.00602509208834322\\
10.3859999999997	-0.00601675227052857\\
10.4189999999997	-0.00600847271890106\\
10.4529999999996	-0.00600073487131859\\
10.4859999999996	-0.00599257109324756\\
10.5189999999996	-0.00598446633564478\\
10.5529999999996	-0.00597689186916607\\
10.5859999999996	-0.00596890049016569\\
10.6189999999996	-0.00596096690986346\\
10.6529999999995	-0.00595355244345194\\
10.6859999999995	-0.00594572989479575\\
10.7189999999995	-0.00593796394800247\\
10.7529999999995	-0.00593070616779032\\
10.7859999999995	-0.00592304895187051\\
10.8189999999994	-0.00591544716496757\\
10.8529999999994	-0.00590834282320915\\
10.8859999999994	-0.00590084751257734\\
10.9189999999994	-0.00589340648063809\\
10.9529999999994	-0.00588645239476947\\
10.9859999999994	-0.00587911562977667\\
11.0189999999993	-0.00587183201682447\\
11.0529999999993	-0.0058650250674578\\
11.0859999999993	-0.00585784355567875\\
11.1189999999993	-0.00585071409184905\\
11.1529999999993	-0.0058440512219472\\
11.1859999999992	-0.00583702173748961\\
11.2189999999992	-0.00583004321842415\\
11.2529999999992	-0.00582352143209881\\
11.2859999999992	-0.00581664081251969\\
11.3189999999992	-0.00580981009817697\\
11.3529999999991	-0.00580342646050457\\
11.3859999999991	-0.00579669160775621\\
11.4189999999991	-0.00579000562099528\\
11.4529999999991	-0.0057837572542382\\
11.4859999999991	-0.00577716513214833\\
11.5189999999991	-0.00577062085766536\\
11.552999999999	-0.00576450494322074\\
11.585999999999	-0.00575805257663062\\
11.618999999999	-0.00575164705984187\\
11.652999999999	-0.00574566083532542\\
11.685999999999	-0.00573934530880728\\
11.7189999999989	-0.00573307565457735\\
11.7529999999989	-0.00572721641347833\\
11.7859999999989	-0.0057210348706432\\
11.8189999999989	-0.00571489824176474\\
11.8529999999989	-0.00570916333198898\\
11.8859999999989	-0.00570311297392563\\
11.9189999999988	-0.00569710659095686\\
11.9529999999988	-0.00569149341382721\\
11.9859999999988	-0.00568557149792145\\
12.0189999999988	-0.0056796926374285\\
12.0529999999988	-0.00567419864727761\\
12.0859999999987	-0.00566840248655535\\
12.1189999999987	-0.00566264848020953\\
12.1529999999987	-0.00565727118185611\\
12.1859999999987	-0.0056515981437989\\
12.2189999999987	-0.00564596637723143\\
12.2529999999986	-0.00564070332706502\\
12.2859999999986	-0.00563515083213548\\
12.3189999999986	-0.00562963874393432\\
12.3529999999986	-0.00562448754724167\\
12.3859999999986	-0.0056190530685674\\
12.4189999999986	-0.00561365814890455\\
12.4529999999985	-0.0056086164599832\\
12.4859999999985	-0.00560329752193738\\
12.5189999999985	-0.00559801731266346\\
12.5529999999985	-0.0055930828334563\\
12.5859999999985	-0.00558787701065586\\
12.6189999999984	-0.00558270910309082\\
12.6529999999984	-0.00557787958164341\\
12.6859999999984	-0.00557278449780003\\
12.7189999999984	-0.00556772653245916\\
12.7529999999984	-0.00556299976320916\\
12.7859999999984	-0.00555801309092704\\
12.8189999999983	-0.00555306275665092\\
12.8529999999983	-0.00554843657860896\\
12.8859999999983	-0.00554355603766776\\
12.9189999999983	-0.00553871107001652\\
12.9529999999983	-0.00553418336687291\\
12.9859999999982	-0.00552940672322967\\
13.0189999999982	-0.00552466490383975\\
13.0529999999982	-0.00552023360206436\\
13.0859999999982	-0.0055155586679297\\
13.1189999999982	-0.00551091782433219\\
13.1529999999982	-0.00550658089289888\\
13.1859999999981	-0.00550200552471962\\
13.2189999999981	-0.00549746352844417\\
13.2529999999981	-0.00549321897799947\\
13.2859999999981	-0.00548874107624354\\
13.3189999999981	-0.0054842958425262\\
13.352999999998	-0.00548014172371951\\
13.385999999998	-0.005475759232029\\
13.418999999998	-0.00547140871902876\\
13.452999999998	-0.00546734312386009\\
13.485999999998	-0.00546305402807476\\
13.5189999999979	-0.00545879623531538\\
13.5529999999979	-0.00545481729333357\\
13.5859999999979	-0.00545061962057015\\
13.6189999999979	-0.00544645258904038\\
13.6529999999979	-0.00544255846907564\\
13.6859999999979	-0.00543845028653647\\
13.7189999999978	-0.0054343720976722\\
13.7529999999978	-0.00543056100649526\\
13.7859999999978	-0.00542654042157353\\
13.8189999999978	-0.00542254919564594\\
13.8529999999978	-0.0054188193763587\\
13.8859999999977	-0.00541488453556779\\
13.9189999999977	-0.0054109784319802\\
13.9529999999977	-0.00540732816433621\\
13.9859999999977	-0.00540347725149111\\
14.0189999999977	-0.00539965446773261\\
14.0529999999977	-0.00539608206630122\\
14.0859999999976	-0.00539231330386365\\
14.1189999999976	-0.00538857207410363\\
14.1529999999976	-0.00538507588857323\\
14.1859999999976	-0.00538138753499753\\
14.2189999999976	-0.00537772613034837\\
14.2529999999975	-0.00537430454444515\\
14.2859999999975	-0.00537069489443961\\
14.3189999999975	-0.00536711162128262\\
14.3529999999975	-0.00536376305249661\\
14.3859999999975	-0.00536023043555128\\
14.4189999999974	-0.00535672363547778\\
14.4529999999974	-0.00535344653350905\\
14.4859999999974	-0.00534998931418711\\
14.5189999999974	-0.00534655736305016\\
14.5529999999974	-0.00534335020988666\\
14.5859999999974	-0.00533996678662205\\
14.6189999999973	-0.00533660809469612\\
14.6529999999973	-0.00533346940380568\\
14.6859999999973	-0.00533015820766482\\
14.7189999999973	-0.00532687121687504\\
14.7529999999973	-0.00532379953271485\\
14.7859999999972	-0.00532055902751528\\
14.8189999999972	-0.00531734221361743\\
14.8529999999972	-0.00531433611049122\\
14.8859999999972	-0.0053111647921744\\
14.9189999999972	-0.00530801666093858\\
14.9529999999972	-0.00530507474297716\\
14.9859999999971	-0.00530197113936262\\
15.0189999999971	-0.00529889022824713\\
15.0529999999971	-0.00529601112912034\\
15.0859999999971	-0.00529297379761111\\
15.1189999999971	-0.00528995867497037\\
15.152999999997	-0.00528714105584012\\
15.185999999997	-0.00528416858397882\\
15.218999999997	-0.00528121784790579\\
15.252999999997	-0.00527846039792625\\
15.285999999997	-0.00527555140297625\\
15.3189999999969	-0.00527266368021383\\
15.3529999999969	-0.00526996511681106\\
15.3859999999969	-0.00526711824478759\\
15.4189999999969	-0.00526429219154098\\
15.4529999999969	-0.0052616512577678\\
15.4859999999969	-0.00525886518323787\\
15.5189999999968	-0.00525609948265736\\
15.5529999999968	-0.005253514948712\\
15.5859999999968	-0.00525078837326665\\
15.6189999999968	-0.0052480817369453\\
15.6529999999968	-0.00524555239819849\\
15.6859999999967	-0.00524288405133455\\
15.7189999999967	-0.00524023521737342\\
15.7529999999967	-0.0052377598941066\\
15.7859999999967	-0.00523514853122246\\
15.8189999999967	-0.00523255626416294\\
15.8529999999967	-0.00523013380206841\\
15.8859999999966	-0.00522757820512992\\
15.9189999999966	-0.00522504129560177\\
15.9529999999966	-0.00522267056405974\\
15.9859999999966	-0.00522016954002549\\
16.0189999999966	-0.00521768680379875\\
16.0529999999966	-0.00521536669634688\\
16.0859999999967	-0.00521291907739112\\
16.1189999999967	-0.00521048935486786\\
16.1529999999968	-0.00520821878769841\\
16.1859999999968	-0.0052058234310287\\
16.2189999999968	-0.00520344558741619\\
16.2529999999969	-0.00520122349941009\\
16.2859999999969	-0.00519887928559844\\
16.318999999997	-0.00519655220929177\\
16.352999999997	-0.00519437756253185\\
16.385999999997	-0.00519208339550839\\
16.4189999999971	-0.00518980599912501\\
16.4529999999971	-0.00518767777653829\\
16.4859999999972	-0.00518543258392336\\
16.5189999999972	-0.00518320380205471\\
16.5529999999972	-0.00518112100856662\\
16.5859999999973	-0.00517892373991632\\
16.6189999999973	-0.00517674253027059\\
16.6529999999974	-0.00517470419110902\\
16.6859999999974	-0.00517255381879281\\
16.7189999999975	-0.00517041916078211\\
16.7529999999975	-0.00516842432227685\\
16.7859999999975	-0.00516631983920986\\
16.8189999999976	-0.00516423073379306\\
16.8529999999976	-0.00516227846223319\\
16.8859999999977	-0.00516021888426201\\
16.9189999999977	-0.00515817435266773\\
16.9529999999977	-0.00515626373415665\\
16.9859999999978	-0.00515424809614003\\
17.0189999999978	-0.0051522471817967\\
17.0529999999979	-0.00515037732148937\\
17.0859999999979	-0.0051484046797665\\
17.1189999999979	-0.00514644644528145\\
17.152999999998	-0.00514461646691194\\
17.185999999998	-0.00514268589722669\\
17.2189999999981	-0.00514076942511671\\
17.2529999999981	-0.00513897847166131\\
17.2859999999981	-0.0051370890698121\\
17.3189999999982	-0.00513521346221618\\
17.3529999999982	-0.00513346069458243\\
17.3859999999983	-0.00513161157489664\\
17.4189999999983	-0.00512977595277639\\
17.4529999999983	-0.00512806054926757\\
17.4859999999984	-0.00512625084496353\\
17.5189999999984	-0.0051244543477254\\
17.5529999999985	-0.00512277550443242\\
17.5859999999985	-0.00512100436772148\\
17.6189999999986	-0.00511924615353573\\
17.6529999999986	-0.00511760308362839\\
17.6859999999986	-0.00511586968360603\\
17.7189999999987	-0.00511414892791658\\
17.7529999999987	-0.00511254086057121\\
17.7859999999988	-0.00511084438513569\\
17.8189999999988	-0.00510916028184227\\
17.8529999999988	-0.00510758646329101\\
17.8859999999989	-0.00510592611668359\\
17.9189999999989	-0.0051042778751461\\
17.952999999999	-0.00510273756769576\\
17.985999999999	-0.00510111257081355\\
18.018999999999	-0.00509949941925034\\
18.0529999999991	-0.00509799190032394\\
18.0859999999991	-0.00509640149227035\\
18.1189999999992	-0.00509482267328837\\
18.1529999999992	-0.00509334723590033\\
18.1859999999992	-0.00509179067019158\\
18.2189999999993	-0.0050902454435645\\
18.2529999999993	-0.00508880139587742\\
18.2859999999994	-0.00508727794255029\\
18.3189999999994	-0.00508576558413264\\
18.3529999999994	-0.0050843522495758\\
18.3859999999995	-0.00508286119446152\\
18.4189999999995	-0.00508138099425193\\
18.4529999999996	-0.00507999770948846\\
18.4859999999996	-0.00507853835306767\\
18.5189999999997	-0.00507708961801516\\
18.5529999999997	-0.00507573573420786\\
18.5859999999997	-0.00507430739273775\\
18.6189999999998	-0.0050728894426863\\
18.6529999999998	-0.00507156432576011\\
18.6859999999999	-0.00507016632877444\\
18.7189999999999	-0.00506877849969273\\
18.7529999999999	-0.00506748152781886\\
18.786	-0.0050661132208602\\
18.819	-0.00506475486163867\\
18.8530000000001	-0.00506348542713204\\
18.8860000000001	-0.00506214616813327\\
18.9190000000001	-0.00506081664230205\\
18.9530000000002	-0.00505957414958112\\
18.9860000000002	-0.00505826331130624\\
19.0190000000003	-0.00505696199549598\\
19.0530000000003	-0.00505574586325132\\
19.0860000000003	-0.0050544628314408\\
19.1190000000004	-0.00505318911584005\\
19.1530000000004	-0.00505199877348732\\
19.1860000000005	-0.00505074294684429\\
19.2190000000005	-0.00504949623486374\\
19.2530000000005	-0.00504833112536622\\
19.2860000000006	-0.0050471019153918\\
19.3190000000006	-0.00504588162329615\\
19.3530000000007	-0.00504474120056372\\
19.3860000000007	-0.00504353803177385\\
19.4190000000008	-0.00504234358795781\\
19.4530000000008	-0.00504122731816098\\
19.4860000000008	-0.00504004962742587\\
19.5190000000009	-0.0050388804728293\\
19.5530000000009	-0.00503778783308818\\
19.586000000001	-0.00503663506885181\\
19.619000000001	-0.00503549065605009\\
19.653000000001	-0.00503442113530352\\
19.6860000000011	-0.0050332927583131\\
19.7190000000011	-0.00503217255210317\\
19.7530000000012	-0.00503112565004521\\
19.7860000000012	-0.00503002113242454\\
19.8190000000012	-0.00502892460823913\\
19.8530000000013	-0.00502789983525091\\
19.8860000000013	-0.00502681866018932\\
19.9190000000014	-0.00502574530624694\\
19.9530000000014	-0.00502474218314757\\
19.9860000000014	-0.00502368384537144\\
20.0190000000015	-0.00502263315932779\\
20.0530000000015	-0.0050216512170006\\
20.0860000000016	-0.00502061522215863\\
20.1190000000016	-0.00501958671334336\\
20.1530000000016	-0.00501862549349594\\
20.1860000000017	-0.00501761135749358\\
20.2190000000017	-0.00501660454538409\\
20.2530000000018	-0.00501566359892577\\
20.2860000000018	-0.00501467084803911\\
20.3190000000019	-0.00501368526270964\\
20.3530000000019	-0.00501276415045053\\
20.3860000000019	-0.0050117923222653\\
20.419000000002	-0.00501082750349645\\
20.453000000002	-0.0050099257954139\\
20.4860000000021	-0.00500897443562175\\
20.5190000000021	-0.00500802993378791\\
20.5530000000021	-0.005007147209841\\
20.5860000000022	-0.00500621587508103\\
20.6190000000022	-0.00500529124987605\\
20.6530000000023	-0.00500442709832989\\
20.6860000000023	-0.00500351535485946\\
20.7190000000023	-0.00500261017514418\\
20.7530000000024	-0.0050017641938062\\
20.7860000000024	-0.00500087161688367\\
20.8190000000025	-0.00499998546143585\\
20.8530000000025	-0.00499915725605105\\
20.8860000000025	-0.0049982834300721\\
20.9190000000026	-0.00499741588630771\\
20.9530000000026	-0.0049966050714748\\
20.9860000000027	-0.00499574959002688\\
21.0190000000027	-0.00499490025452734\\
21.0530000000027	-0.00499410645384499\\
21.0860000000028	-0.00499326891897708\\
21.1190000000028	-0.00499243739702515\\
21.1530000000029	-0.00499166024093806\\
21.1860000000029	-0.00499084026366667\\
21.219000000003	-0.00499002616857364\\
21.253000000003	-0.00498926529642822\\
21.286000000003	-0.00498846249610582\\
21.3190000000031	-0.00498766545075156\\
21.3530000000031	-0.00498692050916036\\
21.3860000000032	-0.00498613451297004\\
21.4190000000032	-0.00498535414731061\\
21.4530000000032	-0.00498462479103536\\
21.4860000000033	-0.00498385523509175\\
21.5190000000033	-0.00498309118708412\\
21.5530000000034	-0.00498237707756656\\
21.5860000000034	-0.00498162360503007\\
21.6190000000034	-0.00498087552101185\\
21.6530000000035	-0.00498017632824996\\
21.6860000000035	-0.00497943859019911\\
21.7190000000036	-0.00497870612372457\\
21.7530000000036	-0.00497802152424502\\
21.7860000000036	-0.00497729917958097\\
21.8190000000037	-0.00497658199221743\\
21.8530000000037	-0.00497591166911508\\
21.8860000000038	-0.00497520438386552\\
21.9190000000038	-0.00497450214399899\\
21.9530000000038	-0.00497384578767862\\
21.9860000000039	-0.00497315323505716\\
22.0190000000039	-0.00497246561867197\\
22.053000000004	-0.00497182292610793\\
22.086000000004	-0.00497114478682972\\
22.1190000000041	-0.00497047147667135\\
22.1530000000041	-0.00496984215206614\\
22.1860000000041	-0.00496917811337991\\
22.2190000000042	-0.0049685187988539\\
22.2530000000042	-0.00496790255174979\\
22.2860000000043	-0.0049672523079578\\
22.3190000000043	-0.00496660668570377\\
22.3530000000043	-0.00496600323282469\\
22.3860000000044	-0.00496536648432878\\
22.4190000000044	-0.00496473425798419\\
22.4530000000045	-0.00496414332135867\\
22.4860000000045	-0.00496351977629662\\
22.5190000000045	-0.0049629006546489\\
22.5530000000046	-0.00496232196286213\\
22.5860000000046	-0.00496171133431783\\
22.6190000000047	-0.00496110503325962\\
22.6530000000047	-0.00496053832138575\\
22.6860000000047	-0.00495994032953442\\
22.7190000000048	-0.00495934657108368\\
22.7530000000048	-0.00495879157881415\\
22.7860000000049	-0.00495820594942283\\
22.8190000000049	-0.00495762446177589\\
22.8530000000049	-0.00495708093523979\\
22.886000000005	-0.00495650740009586\\
22.919000000005	-0.00495593791742538\\
22.9530000000051	-0.00495540560811665\\
22.9860000000051	-0.00495484390516879\\
23.0190000000052	-0.00495428616684655\\
23.0530000000052	-0.00495376483129226\\
23.0860000000052	-0.00495321470451791\\
23.1190000000053	-0.00495266845570648\\
23.1530000000053	-0.0049521578564377\\
23.1860000000054	-0.00495161905450509\\
23.2190000000054	-0.00495108404673567\\
23.2530000000054	-0.00495058395096726\\
23.2860000000055	-0.00495005622833779\\
23.3190000000055	-0.00494953221781116\\
23.3530000000056	-0.0049490423978583\\
23.3860000000056	-0.00494852551438529\\
23.4190000000056	-0.00494801226269181\\
23.4530000000057	-0.00494753249545446\\
23.4860000000057	-0.0049470262168811\\
23.5190000000058	-0.00494652349103175\\
23.5530000000058	-0.00494605355929734\\
23.5860000000058	-0.00494555765525195\\
23.6190000000059	-0.0049450652271371\\
23.6530000000059	-0.00494460491768267\\
23.686000000006	-0.00494411916370412\\
23.719000000006	-0.00494363681062798\\
23.753000000006	-0.00494318591524061\\
23.7860000000061	-0.00494271009165641\\
23.8190000000061	-0.00494223759496693\\
23.8530000000062	-0.0049417959090988\\
23.8860000000062	-0.00494132980036728\\
23.9190000000063	-0.00494086694710209\\
23.9530000000063	-0.00494043427206126\\
23.9860000000063	-0.00493997766873638\\
24.0190000000064	-0.00493952424970021\\
24.0530000000064	-0.00493910039034348\\
24.0860000000065	-0.00493865308593389\\
24.1190000000065	-0.00493820889726718\\
24.1530000000065	-0.00493779366262471\\
24.1860000000066	-0.00493735545604354\\
24.2190000000066	-0.00493692029803566\\
24.2530000000067	-0.00493651350166724\\
24.2860000000067	-0.00493608419612676\\
24.3190000000067	-0.00493565787295434\\
24.3530000000068	-0.00493525933246822\\
24.3860000000068	-0.00493483873577977\\
24.4190000000069	-0.00493442105680626\\
24.4530000000069	-0.00493403059307476\\
24.4860000000069	-0.00493361851651188\\
24.519000000007	-0.0049332092948514\\
24.553000000007	-0.00493282673404417\\
24.5860000000071	-0.0049324229934712\\
24.6190000000071	-0.00493202204608392\\
24.6530000000071	-0.0049316472167065\\
24.6860000000072	-0.00493125163198017\\
24.7190000000072	-0.00493085878042913\\
24.7530000000073	-0.00493049151569887\\
24.7860000000073	-0.00493010391061231\\
24.8190000000074	-0.00492971897936249\\
24.8530000000074	-0.00492935911587922\\
24.8860000000074	-0.00492897931861047\\
24.9190000000075	-0.00492860213694113\\
24.9530000000075	-0.00492824951488292\\
24.9860000000076	-0.00492787735583879\\
25.0190000000076	-0.00492750775664859\\
25.0530000000076	-0.00492716221951629\\
25.0860000000077	-0.0049267975346258\\
25.1190000000077	-0.00492643535376348\\
25.1530000000078	-0.00492609674883623\\
25.1860000000078	-0.00492573937648792\\
25.2190000000078	-0.00492538445452895\\
25.2530000000079	-0.00492505263183075\\
25.2860000000079	-0.00492470241424273\\
25.319000000008	-0.00492435459420765\\
25.353000000008	-0.00492402940817004\\
25.386000000008	-0.00492368619081615\\
25.4190000000081	-0.00492334531950551\\
25.4530000000081	-0.00492302662680891\\
25.4860000000082	-0.0049226902594499\\
25.5190000000082	-0.0049223561868925\\
25.5530000000082	-0.00492204384748569\\
25.5860000000083	-0.00492171418216109\\
25.6190000000083	-0.0049213867623457\\
25.6530000000084	-0.00492108063918173\\
25.6860000000084	-0.00492075753150566\\
25.7190000000085	-0.00492043662118122\\
25.7530000000085	-0.0049201365804785\\
25.7860000000085	-0.00491981988914264\\
25.8190000000086	-0.00491950534776005\\
25.8530000000086	-0.00491921125858119\\
25.8860000000087	-0.00491890084595172\\
25.9190000000087	-0.00491859253694088\\
25.9530000000087	-0.0049183042716584\\
25.9860000000088	-0.00491800000190895\\
26.0190000000088	-0.0049176977906757\\
26.0530000000089	-0.0049174152237989\\
26.0860000000089	-0.00491711696534537\\
26.1190000000089	-0.00491682072123906\\
26.153000000009	-0.00491654373012118\\
26.186000000009	-0.00491625135377641\\
26.2190000000091	-0.00491596094818783\\
26.2530000000091	-0.00491568941310125\\
26.2860000000091	-0.00491540279234005\\
26.3190000000092	-0.0049151181004318\\
26.3530000000092	-0.00491485190396439\\
26.3860000000093	-0.00491457091544124\\
26.4190000000093	-0.00491429181401676\\
26.4530000000093	-0.00491403084184808\\
26.4860000000094	-0.0049137553644087\\
26.5190000000094	-0.00491348173371203\\
26.5530000000095	-0.0049132258742504\\
26.5860000000095	-0.00491295578989434\\
26.6190000000095	-0.00491268751251507\\
26.6530000000096	-0.00491243665509523\\
26.6860000000096	-0.00491217184781731\\
26.7190000000097	-0.00491190880900445\\
26.7530000000097	-0.00491166284736329\\
26.7860000000098	-0.00491140320454575\\
26.8190000000098	-0.00491114529240043\\
26.8530000000098	-0.0049109041207835\\
26.8860000000099	-0.00491064953171885\\
26.9190000000099	-0.00491039663603404\\
26.95300000001	-0.00491016015300313\\
26.98600000001	-0.00490991050917747\\
27.01900000001	-0.00490966252278456\\
27.0530000000101	-0.00490943062702552\\
27.0860000000101	-0.00490918582341464\\
27.1190000000102	-0.00490894264125938\\
27.1530000000102	-0.00490871523513738\\
27.1860000000102	-0.0049084751676389\\
27.2190000000103	-0.00490823668706915\\
27.2530000000103	-0.00490801367456127\\
27.2860000000104	-0.00490777824220709\\
27.3190000000104	-0.00490754436324294\\
27.3530000000104	-0.0049073256503229\\
27.3860000000105	-0.00490709475397455\\
27.4190000000105	-0.00490686537799409\\
27.4530000000106	-0.00490665087329978\\
27.4860000000106	-0.00490642441648903\\
27.5190000000106	-0.00490619944725053\\
27.5530000000107	-0.00490598906066134\\
27.5860000000107	-0.00490576694847246\\
27.6190000000108	-0.00490554629240265\\
27.6530000000108	-0.00490533993637751\\
27.6860000000109	-0.00490512207627521\\
27.7190000000109	-0.00490490564147338\\
27.7530000000109	-0.00490470323046525\\
27.786000000011	-0.00490448953179572\\
27.819000000011	-0.0049042772279965\\
27.8530000000111	-0.00490407867766283\\
27.8860000000111	-0.00490386905214514\\
27.9190000000111	-0.00490366079191651\\
27.9530000000112	-0.00490346602024541\\
27.9860000000112	-0.00490326038160545\\
28.0190000000113	-0.00490305607839421\\
28.0530000000113	-0.0049028650049677\\
28.0860000000113	-0.00490266326767554\\
28.1190000000114	-0.00490246283840513\\
28.1530000000114	-0.00490227538487975\\
28.1860000000115	-0.00490207746694754\\
28.2190000000115	-0.00490188082838298\\
28.2530000000115	-0.00490169691798988\\
28.2860000000116	-0.00490150273777586\\
28.3190000000116	-0.00490130981006327\\
28.3530000000117	-0.00490112936754927\\
28.3860000000117	-0.00490093884613844\\
28.4190000000117	-0.00490074955072939\\
28.4530000000118	-0.00490057250259114\\
28.4860000000118	-0.00490038556220786\\
28.5190000000119	-0.00490019982222047\\
28.5530000000119	-0.00490002609676916\\
28.586000000012	-0.00489984266207592\\
28.619000000012	-0.00489966040213034\\
28.653000000012	-0.00489948992910551\\
28.6860000000121	-0.00489930992546497\\
28.7190000000121	-0.00489913107206937\\
28.7530000000122	-0.00489896378261628\\
28.7860000000122	-0.00489878713767568\\
28.8190000000122	-0.00489861161887402\\
28.8530000000123	-0.0048984474458213\\
28.8860000000123	-0.00489827408921524\\
28.9190000000124	-0.00489810183473426\\
28.9530000000124	-0.00489794071218955\\
28.9860000000124	-0.00489777057412397\\
29.0190000000125	-0.00489760151502408\\
29.0530000000125	-0.00489744337907017\\
29.0860000000126	-0.00489727639188926\\
29.1190000000126	-0.00489711046079269\\
29.1530000000126	-0.00489695524850742\\
29.1860000000127	-0.00489679134580978\\
29.2190000000127	-0.00489662847722203\\
29.2530000000128	-0.00489647612684238\\
29.2860000000128	-0.00489631524385785\\
29.3190000000128	-0.0048961553732874\\
29.3530000000129	-0.00489600582472852\\
29.3860000000129	-0.0048958478981888\\
29.419000000013	-0.00489569096261173\\
29.453000000013	-0.00489554415733807\\
29.4860000000131	-0.00489538912486362\\
29.5190000000131	-0.00489523506271437\\
29.5530000000131	-0.0048950909429679\\
29.5860000000132	-0.00489493874444576\\
29.6190000000132	-0.00489478749536239\\
29.6530000000133	-0.0048946460051567\\
29.6860000000133	-0.00489449658045067\\
29.7190000000133	-0.00489434808606461\\
29.7530000000134	-0.00489420916991279\\
29.7860000000134	-0.00489406246166285\\
29.8190000000135	-0.00489391666402335\\
29.8530000000135	-0.00489378026842884\\
29.8860000000135	-0.00489363621953581\\
29.9190000000136	-0.00489349306228871\\
29.9530000000136	-0.00489335913451017\\
29.9860000000137	-0.00489321768974377\\
30.0190000000137	-0.00489307711791584\\
30.0530000000137	-0.00489294560669931\\
30.0860000000138	-0.00489280671131993\\
30.1190000000138	-0.00489266867094258\\
30.1530000000139	-0.00489253952602671\\
30.1860000000139	-0.00489240312741618\\
30.2190000000139	-0.00489226756581175\\
30.253000000014	-0.00489214073786737\\
30.286000000014	-0.00489200678388152\\
30.3190000000141	-0.00489187364961571\\
30.3530000000141	-0.00489174909003924\\
30.3860000000142	-0.00489161752991835\\
30.4190000000142	-0.00489148677244931\\
30.4530000000142	-0.00489136443482038\\
30.4860000000143	-0.004891235218743\\
30.5190000000143	-0.00489110678893252\\
30.5530000000144	-0.00489098662655182\\
30.5860000000144	-0.00489085970667826\\
30.6190000000144	-0.00489073355608978\\
30.6530000000145	-0.00489061552430166\\
30.6860000000145	-0.00489049085235427\\
30.7190000000146	-0.00489036693400541\\
30.7530000000146	-0.00489025098868615\\
30.7860000000146	-0.00489012851805805\\
30.8190000000147	-0.00489000678604443\\
30.8530000000147	-0.00488989288402578\\
30.8860000000148	-0.00488977256987329\\
30.9190000000148	-0.00488965297860239\\
30.9530000000148	-0.00488954107806013\\
30.9860000000149	-0.00488942287567638\\
31.0190000000149	-0.00488930538111461\\
31.053000000015	-0.00488919544045278\\
31.086000000015	-0.00488907930619735\\
31.119000000015	-0.00488896386551875\\
31.1530000000151	-0.0048888558446681\\
31.1860000000151	-0.00488874173609505\\
31.2190000000152	-0.00488862830724801\\
31.2530000000152	-0.00488852216629153\\
31.2860000000153	-0.00488841004195709\\
31.3190000000153	-0.00488829858303028\\
31.3530000000153	-0.00488819428390203\\
31.3860000000154	-0.00488808410340329\\
31.4190000000154	-0.00488797457425641\\
31.4530000000155	-0.00488787207924613\\
31.4860000000155	-0.00488776380223671\\
31.5190000000155	-0.0048876561633866\\
31.5530000000156	-0.00488755543517642\\
31.5860000000156	-0.00488744902314171\\
31.6190000000157	-0.00488734323627739\\
31.6530000000157	-0.00488724423928032\\
31.6860000000157	-0.00488713965353839\\
31.7190000000158	-0.00488703568024072\\
31.7530000000158	-0.00488693837897018\\
31.7860000000159	-0.00488683558305017\\
31.8190000000159	-0.00488673338688908\\
31.8530000000159	-0.0048866377469667\\
31.886000000016	-0.00488653670352457\\
31.919000000016	-0.00488643624834738\\
31.9530000000161	-0.00488634223558652\\
31.9860000000161	-0.00488624290981277\\
32.0190000000161	-0.00488614416021321\\
32.053000000016	-0.00488605174163881\\
32.0860000000159	-0.00488595409844671\\
32.1190000000158	-0.0048858570198901\\
32.1530000000158	-0.00488576616367406\\
32.1860000000157	-0.00488567016933802\\
32.2190000000156	-0.00488557472728741\\
32.2530000000155	-0.00488548540138441\\
32.2860000000155	-0.00488539102173081\\
32.3190000000154	-0.00488529718407617\\
32.3530000000153	-0.0048852093577899\\
32.3860000000152	-0.00488511656104759\\
32.4190000000151	-0.00488502429527125\\
32.4530000000151	-0.00488493793801485\\
32.486000000015	-0.00488484669181079\\
32.5190000000149	-0.0048847559654802\\
32.5530000000148	-0.00488467104827142\\
32.5860000000148	-0.00488458132143538\\
32.6190000000147	-0.00488449210460151\\
32.6530000000146	-0.00488440859785981\\
32.6860000000145	-0.00488432036016195\\
32.7190000000144	-0.00488423262179336\\
32.7530000000144	-0.0048841504975799\\
32.7860000000143	-0.00488406371889366\\
32.8190000000142	-0.00488397742962586\\
32.8530000000141	-0.0048838966601505\\
32.8860000000141	-0.00488381131153487\\
32.919000000014	-0.00488372644242324\\
32.9530000000139	-0.00488364700069065\\
32.9860000000138	-0.00488356305358846\\
33.0190000000137	-0.00488347957583984\\
33.0530000000137	-0.00488340143517534\\
33.0860000000136	-0.00488331886140617\\
33.1190000000135	-0.00488323674784863\\
33.1530000000134	-0.00488315988262565\\
33.1860000000134	-0.00488307865463329\\
33.2190000000133	-0.00488299787827901\\
33.2530000000132	-0.00488292226328024\\
33.2860000000131	-0.00488284235467946\\
33.319000000013	-0.00488276288821329\\
33.353000000013	-0.00488268849816671\\
33.3860000000129	-0.00488260988244366\\
33.4190000000128	-0.00488253170082473\\
33.4530000000127	-0.0048824585116114\\
33.4860000000127	-0.00488238116353991\\
33.5190000000126	-0.00488230424078893\\
33.5530000000125	-0.00488223222870322\\
33.5860000000124	-0.00488215612322701\\
33.6190000000123	-0.00488208043452588\\
33.6530000000123	-0.00488200957639909\\
33.6860000000122	-0.00488193468894349\\
33.7190000000121	-0.00488186020994481\\
33.753000000012	-0.00488179048274739\\
33.786000000012	-0.00488171678931651\\
33.8190000000119	-0.00488164349640165\\
33.8530000000118	-0.00488157487865089\\
33.8860000000117	-0.0048815023559781\\
33.9190000000117	-0.0048814302258246\\
33.9530000000116	-0.0048813626949957\\
33.9860000000115	-0.00488129131961403\\
34.0190000000114	-0.00488122032964187\\
34.0530000000113	-0.00488115386463511\\
34.0860000000113	-0.00488108361480677\\
34.1190000000112	-0.00488101374242875\\
34.1530000000111	-0.00488094832280504\\
34.186000000011	-0.00488087917615906\\
34.219000000011	-0.00488081039981482\\
34.2530000000109	-0.0048807460048791\\
34.2860000000108	-0.00488067793981488\\
34.3190000000107	-0.00488061023823146\\
34.3530000000106	-0.00488054684809949\\
34.3860000000106	-0.00488047984397096\\
34.4190000000105	-0.00488041319613788\\
34.4530000000104	-0.00488035079136573\\
34.4860000000103	-0.00488028482739405\\
34.5190000000103	-0.00488021921256626\\
34.5530000000102	-0.0048801577747824\\
34.5860000000101	-0.00488009283111469\\
34.61900000001	-0.00488002822947421\\
34.6530000000099	-0.0048799677386507\\
34.6860000000099	-0.00487990379539463\\
34.7190000000098	-0.0048798401878668\\
34.7530000000097	-0.00487978062675599\\
34.7860000000096	-0.00487971766455507\\
34.8190000000096	-0.00487965503149237\\
34.8530000000095	-0.00487959638193727\\
34.8860000000094	-0.00487953438174546\\
34.9190000000093	-0.00487947270493984\\
34.9530000000092	-0.00487941494917006\\
34.9860000000092	-0.00487935389340169\\
35.0190000000091	-0.00487929315447977\\
35.053000000009	-0.0048792362758166\\
35.0860000000089	-0.00487917614541937\\
35.1190000000089	-0.00487911632626109\\
35.1530000000088	-0.00487906030783855\\
35.1860000000087	-0.00487900108573668\\
35.2190000000086	-0.00487894216860034\\
35.2530000000085	-0.00487888699405727\\
35.2860000000085	-0.00487882866299393\\
35.3190000000084	-0.00487877063105124\\
35.3530000000083	-0.00487871628412746\\
35.3860000000082	-0.00487865882712567\\
35.4190000000082	-0.00487860166330774\\
35.4530000000081	-0.00487854812868969\\
35.486000000008	-0.00487849152926738\\
35.5190000000079	-0.00487843521760085\\
35.5530000000078	-0.00487838247927637\\
35.5860000000078	-0.00487832672102922\\
35.6190000000077	-0.00487827124501618\\
35.6530000000076	-0.00487821928871662\\
35.6860000000075	-0.00487816435602145\\
35.7190000000075	-0.00487810970024384\\
35.7530000000074	-0.00487805851084068\\
35.7860000000073	-0.00487800438794271\\
35.8190000000072	-0.00487795053681263\\
35.8530000000071	-0.00487790010027014\\
35.8860000000071	-0.00487784677230688\\
35.919000000007	-0.00487779371089377\\
35.9530000000069	-0.00487774401275919\\
35.9860000000068	-0.00487769146444254\\
36.0190000000068	-0.00487763917787931\\
36.0530000000067	-0.00487759020469825\\
36.0860000000066	-0.00487753842174948\\
36.1190000000065	-0.00487748689555\\
36.1530000000064	-0.00487743863366703\\
36.1860000000064	-0.00487738760173767\\
36.2190000000063	-0.00487733682230786\\
36.2530000000062	-0.0048772892586167\\
36.2860000000061	-0.00487723896385535\\
36.3190000000061	-0.00487718891675261\\
36.353000000006	-0.00487714203835457\\
36.3860000000059	-0.00487709246717108\\
36.4190000000058	-0.00487704313931836\\
36.4530000000057	-0.00487699693319696\\
36.4860000000057	-0.0048769480723906\\
36.5190000000056	-0.0048768994499824\\
36.5530000000055	-0.00487685390421402\\
36.5860000000054	-0.00487680574029312\\
36.6190000000054	-0.00487675781077695\\
36.6530000000053	-0.00487671291320047\\
36.6860000000052	-0.00487666543403699\\
36.7190000000051	-0.00487661818449125\\
36.753000000005	-0.00487657392318641\\
36.786000000005	-0.00487652711576225\\
36.8190000000049	-0.00487648053412144\\
36.8530000000048	-0.00487643689707534\\
36.8860000000047	-0.00487639074926736\\
36.9190000000047	-0.00487634482304929\\
36.9530000000046	-0.00487630179954569\\
36.9860000000045	-0.00487625629950009\\
37.0190000000044	-0.00487621101698917\\
37.0530000000043	-0.00487616859561942\\
37.0860000000043	-0.00487612373135181\\
37.1190000000042	-0.00487607908071358\\
37.1530000000041	-0.00487603725058143\\
37.186000000004	-0.00487599301076065\\
37.219000000004	-0.00487594898060813\\
37.2530000000039	-0.00487590773101207\\
37.2860000000038	-0.00487586410437064\\
37.3190000000037	-0.00487582068372945\\
37.3530000000036	-0.00487578000420955\\
37.3860000000036	-0.00487573697996388\\
37.4190000000035	-0.00487569415783941\\
37.4530000000034	-0.00487565403873269\\
37.4860000000033	-0.00487561160558458\\
37.5190000000033	-0.00487556937107136\\
37.5530000000032	-0.00487552980139826\\
37.5860000000031	-0.00487548794903428\\
37.619000000003	-0.00487544629204995\\
37.6530000000029	-0.00487540726269291\\
37.6860000000029	-0.00487536598110955\\
37.7190000000028	-0.00487532489125708\\
37.7530000000027	-0.00487528639217955\\
37.7860000000026	-0.00487524567077174\\
37.8190000000026	-0.00487520513795721\\
37.8530000000025	-0.00487516715990212\\
37.8860000000024	-0.00487512698941629\\
37.9190000000023	-0.00487508700322399\\
37.9530000000022	-0.00487504953727164\\
37.9860000000022	-0.00487500990714665\\
38.0190000000021	-0.00487497045916958\\
38.053000000002	-0.00487493349641943\\
38.0860000000019	-0.00487489439779869\\
38.1190000000019	-0.0048748554772239\\
38.1530000000018	-0.00487481900853269\\
38.1860000000017	-0.00487478043170232\\
38.2190000000016	-0.00487474203034736\\
38.2530000000015	-0.00487470604727425\\
38.2860000000015	-0.0048746679834545\\
38.3190000000014	-0.00487463009183965\\
38.3530000000013	-0.0048745945855643\\
38.3860000000012	-0.00487455702562198\\
38.4190000000012	-0.0048745196349269\\
38.4530000000011	-0.00487448459767655\\
38.486000000001	-0.00487444753286607\\
38.5190000000009	-0.00487441063444226\\
38.5530000000009	-0.00487437605784968\\
38.5860000000008	-0.00487433947973372\\
38.6190000000007	-0.00487430306540759\\
38.6530000000006	-0.00487426894135903\\
38.6860000000005	-0.0048742328417095\\
38.7190000000005	-0.00487419690253502\\
38.7530000000004	-0.00487416322340042\\
38.7860000000003	-0.00487412759346149\\
38.8190000000002	-0.00487409212176797\\
38.8530000000002	-0.00487405888018212\\
38.8860000000001	-0.00487402371244786\\
38.919	-0.00487398869995037\\
38.9529999999999	-0.00487395588815608\\
38.9859999999998	-0.0048739211747431\\
39.0189999999998	-0.00487388661356457\\
39.0529999999997	-0.00487385422436322\\
39.0859999999996	-0.00487381995745775\\
39.1189999999995	-0.00487378584044536\\
39.1529999999995	-0.00487375386655739\\
39.1859999999994	-0.00487372003866114\\
39.2189999999993	-0.0048736863579199\\
39.2529999999992	-0.00487365479227089\\
39.2859999999991	-0.00487362139522067\\
39.3189999999991	-0.00487358814379354\\
39.352999999999	-0.00487355697994853\\
39.3859999999989	-0.00487352400725564\\
39.4189999999988	-0.00487349117737378\\
39.4529999999988	-0.00487346040853269\\
39.4859999999987	-0.00487342785320252\\
39.5189999999986	-0.00487339543784132\\
39.5529999999985	-0.00487336505685025\\
39.5859999999984	-0.00487333291205186\\
39.6189999999984	-0.00487330090470585\\
39.6529999999983	-0.00487327090555122\\
39.6859999999982	-0.00487323916343507\\
39.7189999999981	-0.00487320755726768\\
39.7529999999981	-0.00487317793332662\\
39.785999999998	-0.00487314658830902\\
39.8189999999979	-0.00487311537653115\\
39.8529999999978	-0.00487308612209816\\
39.8859999999977	-0.00487305516718002\\
39.9189999999977	-0.00487302434339909\\
39.9529999999976	-0.00487299545223169\\
39.9859999999975	-0.00487296488071359\\
40.0189999999974	-0.00487293443822705\\
40.0529999999974	-0.00487290590380439\\
40.0859999999973	-0.00487287570988292\\
40.1189999999972	-0.00487284564311137\\
40.1529999999971	-0.00487281746021913\\
40.185999999997	-0.00487278763783648\\
40.218999999997	-0.00487275794021279\\
40.2529999999969	-0.00487273010276434\\
40.2859999999968	-0.00487270064570892\\
40.3189999999967	-0.00487267131108583\\
40.3529999999967	-0.00487264381378791\\
40.3859999999966	-0.00487261471557253\\
40.4189999999965	-0.00487258573854009\\
40.4529999999964	-0.00487255857565694\\
40.4859999999963	-0.00487252983113001\\
40.5189999999963	-0.00487250120550692\\
40.5529999999962	-0.00487247437174421\\
40.5859999999961	-0.00487244597529463\\
40.618999999996	-0.0048724176957763\\
40.652999999996	-0.00487239118607377\\
40.6859999999959	-0.0048723631317204\\
40.7189999999958	-0.00487233519249723\\
40.7529999999957	-0.0048723090015355\\
40.7859999999956	-0.00487228128408754\\
40.8189999999956	-0.00487225367980841\\
40.8529999999955	-0.0048722278023953\\
40.8859999999954	-0.0048722004164156\\
40.9189999999953	-0.00487217314213803\\
40.9529999999953	-0.00487214757309358\\
40.9859999999952	-0.00487212051333004\\
41.0189999999951	-0.00487209356329091\\
41.052999999995	-0.00487206829827892\\
41.0859999999949	-0.00487204155967619\\
41.1189999999949	-0.00487201492907267\\
41.1529999999948	-0.0048719899630818\\
41.1859999999947	-0.00487196354045241\\
41.2189999999946	-0.00487193722421989\\
41.2529999999946	-0.00487191255265647\\
41.2859999999945	-0.00487188644106136\\
41.3189999999944	-0.00487186043406326\\
41.3529999999943	-0.00487183605197285\\
41.3859999999942	-0.00487181024682096\\
41.4189999999942	-0.00487178454458673\\
41.4529999999941	-0.00487176044777429\\
41.485999999994	-0.00487173494467913\\
41.5189999999939	-0.00487170954223176\\
41.5529999999939	-0.00487168572632171\\
41.5859999999938	-0.00487166051947191\\
41.6189999999937	-0.00487163541236575\\
41.6529999999936	-0.00487161187255095\\
41.6859999999935	-0.00487158695862766\\
41.7189999999935	-0.00487156214236187\\
41.7529999999934	-0.00487153887539531\\
41.7859999999933	-0.00487151424854985\\
41.8189999999932	-0.00487148971857056\\
41.8529999999932	-0.00487146671948931\\
41.8859999999931	-0.004871442376278\\
41.918999999993	-0.00487141812832692\\
41.9529999999929	-0.00487139539347364\\
41.9859999999928	-0.00487137132918815\\
42.0189999999928	-0.00487134735886249\\
42.0529999999927	-0.00487132488379988\\
42.0859999999926	-0.00487130109444653\\
42.1189999999925	-0.00487127739784726\\
42.1529999999925	-0.00487125517916349\\
42.1859999999924	-0.00487123166082312\\
42.2189999999923	-0.0048712082331345\\
42.2529999999922	-0.00487118626645558\\
42.2859999999922	-0.00487116301454708\\
42.3189999999921	-0.00487113985253954\\
42.352999999992	-0.00487111813430405\\
42.3859999999919	-0.00487109514513349\\
42.4189999999918	-0.00487107224426053\\
42.4529999999918	-0.0048710507710498\\
42.4859999999917	-0.00487102804055035\\
42.5189999999916	-0.00487100539716905\\
42.5529999999915	-0.00487098416519431\\
42.5859999999915	-0.00487096168989404\\
42.6189999999914	-0.00487093930006798\\
42.6529999999913	-0.00487091830553174\\
42.6859999999912	-0.00487089608116406\\
42.7189999999911	-0.00487087394140345\\
42.7529999999911	-0.0048708531809027\\
42.785999999991	-0.00487083120436087\\
42.8189999999909	-0.00487080931096863\\
42.8529999999908	-0.00487078878081473\\
42.8859999999908	-0.00487076704758448\\
42.9189999999907	-0.00487074539672322\\
42.9529999999906	-0.00487072509435815\\
42.9859999999905	-0.0048707036016168\\
43.0189999999904	-0.00487068218990763\\
43.0529999999904	-0.00487066211129501\\
43.0859999999903	-0.00487064085576042\\
43.1189999999902	-0.00487061967952061\\
43.1529999999901	-0.00487059982156814\\
43.1859999999901	-0.00487057879911459\\
43.21899999999	-0.00487055785539578\\
43.2529999999899	-0.00487053821494911\\
43.2859999999898	-0.00487051742288386\\
43.3189999999897	-0.00487049670807245\\
43.3529999999897	-0.00487047728194491\\
43.3859999999896	-0.00487045671634891\\
43.4189999999895	-0.00487043622701561\\
43.4529999999894	-0.00487041701245119\\
43.4859999999894	-0.0048703966703018\\
43.5189999999893	-0.00487037640359395\\
43.5529999999892	-0.00487035739733974\\
43.5859999999891	-0.00487033727561532\\
43.618999999989	-0.00487031722797256\\
43.652999999989	-0.00487029842720292\\
43.6859999999889	-0.00487027852262178\\
43.7189999999888	-0.00487025869130714\\
43.7529999999887	-0.00487024009289416\\
43.7859999999887	-0.00487022040226166\\
43.8189999999886	-0.00487020078413025\\
43.8529999999885	-0.00487018238544883\\
43.8859999999884	-0.00487016290649976\\
43.9189999999883	-0.00487014349821525\\
43.9529999999883	-0.00487012529620492\\
43.9859999999882	-0.00487010602545562\\
44.0189999999881	-0.00487008682448906\\
44.052999999988	-0.00487006881695977\\
44.085999999988	-0.00487004975108959\\
44.1189999999879	-0.00487003075439789\\
44.1529999999878	-0.0048700129381252\\
44.1859999999877	-0.0048699940744667\\
44.2189999999876	-0.00486997527960056\\
44.2529999999876	-0.00486995765213848\\
44.2859999999875	-0.00486993898861005\\
44.3189999999874	-0.004869920392122\\
44.3529999999873	-0.00486990295091658\\
44.3859999999873	-0.00486988448423768\\
44.4189999999872	-0.00486986608375739\\
44.4529999999871	-0.00486984882605521\\
44.485999999987	-0.00486983055356385\\
44.5189999999869	-0.00486981234658582\\
44.5529999999869	-0.00486979527012121\\
44.5859999999868	-0.00486977718920274\\
44.6189999999867	-0.00486975917252534\\
44.6529999999866	-0.00486974227494169\\
44.6859999999866	-0.00486972438324644\\
44.7189999999865	-0.00486970655500626\\
44.7529999999864	-0.00486968983318854\\
44.7859999999863	-0.0048696721276217\\
44.8189999999862	-0.00486965448495053\\
44.8529999999862	-0.00486963793713184\\
44.8859999999861	-0.00486962041601553\\
44.918999999986	-0.00486960295647708\\
44.9529999999859	-0.00486958658013244\\
44.9859999999859	-0.00486956924025372\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
-0.02	0\\
0.03	0\\
0.0800000000000001	0\\
0.13	0\\
0.18	0\\
0.23	0\\
0.28	0\\
0.33	0\\
0.38	0\\
0.43	0\\
0.48	0\\
0.53	0\\
0.580000000000001	0\\
0.630000000000001	0\\
0.680000000000001	0\\
0.730000000000001	0\\
0.780000000000001	0\\
0.830000000000001	0\\
0.880000000000001	0\\
0.930000000000001	0\\
0.980000000000001	0\\
1.019	-0.0416844608977418\\
1.053	-0.0385471307685887\\
1.08599999999999	-0.0315822680603608\\
1.11899999999999	-0.0233135436879586\\
1.15299999999998	-0.0161752915800766\\
1.18599999999998	-0.0103515405512034\\
1.21899999999998	-0.00665397549230184\\
1.25299999999997	-0.00492515176212627\\
1.28599999999997	-0.0044949564032879\\
1.31899999999997	-0.00499746685136859\\
1.35299999999996	-0.0059187524650941\\
1.38599999999996	-0.00706896966091008\\
1.41899999999995	-0.00821091610414371\\
1.45299999999995	-0.00920202151194283\\
1.48599999999995	-0.01014911377199\\
1.51899999999994	-0.0109984952841942\\
1.55299999999994	-0.0117197694070448\\
1.58599999999994	-0.0123990666887983\\
1.61899999999993	-0.0129632114249891\\
1.65299999999993	-0.0133519404534979\\
1.68599999999993	-0.0135728909199357\\
1.71899999999992	-0.0135686781505693\\
1.75299999999992	-0.0133596951154265\\
1.78599999999991	-0.0129538702253287\\
1.81899999999991	-0.0124242664002578\\
1.85299999999991	-0.0118888262446584\\
1.8859999999999	-0.0113621229475958\\
1.9189999999999	-0.0109464852537549\\
1.9529999999999	-0.0106931140783724\\
1.98599999999989	-0.0105776067365193\\
2.01899999999989	-0.0105993291703772\\
2.05299999999988	-0.0107084628467464\\
2.08599999999988	-0.0108722915702018\\
2.11899999999988	-0.0110409514439129\\
2.15299999999987	-0.0111731440827509\\
2.18599999999987	-0.0112660935390414\\
2.21899999999987	-0.0113036283554737\\
2.25299999999986	-0.0112916283101829\\
2.28599999999986	-0.0112379702190386\\
2.31899999999986	-0.0111540272585902\\
2.35299999999985	-0.0110577931983598\\
2.38599999999985	-0.0109466362556967\\
2.41899999999984	-0.010834011554645\\
2.45299999999984	-0.0107322532081189\\
2.48599999999984	-0.0106334228937495\\
2.51899999999983	-0.0105481281350341\\
2.55299999999983	-0.0104829004145675\\
2.58599999999983	-0.0104311465238811\\
2.61899999999982	-0.0103974410667464\\
2.65299999999982	-0.0103805731789239\\
2.68599999999982	-0.0103751111969395\\
2.71899999999981	-0.0103778627745887\\
2.75299999999981	-0.0103832266826687\\
2.7859999999998	-0.0103869955301745\\
2.8189999999998	-0.0103845496196007\\
2.8529999999998	-0.010373842554519\\
2.88599999999979	-0.0103520700476474\\
2.91899999999979	-0.0103195272285133\\
2.95299999999979	-0.0102801095928942\\
2.98599999999978	-0.0102308466457666\\
3.01899999999978	-0.0101764738748242\\
3.05299999999977	-0.0101230005108008\\
3.08599999999977	-0.0100660575525104\\
3.11899999999977	-0.0100109463976921\\
3.15299999999976	-0.00996206108373476\\
3.18599999999976	-0.00991413474470049\\
3.21899999999976	-0.00987068442822236\\
3.25299999999975	-0.00983378354263365\\
3.28599999999975	-0.00979837820201168\\
3.31899999999975	-0.00976619440063731\\
3.35299999999974	-0.00973808917019703\\
3.38599999999974	-0.00970970566297491\\
3.41899999999973	-0.00968201882510877\\
3.45299999999973	-0.00965593953802912\\
3.48599999999973	-0.00962765995915271\\
3.51899999999972	-0.00959841079665091\\
3.55299999999972	-0.00956981800178647\\
3.58599999999972	-0.00953828997588158\\
3.61899999999971	-0.00950570985641175\\
3.65299999999971	-0.00947430310610997\\
3.68599999999971	-0.00944043758943636\\
3.7189999999997	-0.00940638196969656\\
3.7529999999997	-0.00937442940092481\\
3.78599999999969	-0.00934082557702576\\
3.81899999999969	-0.0093077535875179\\
3.85299999999969	-0.00927720213650907\\
3.88599999999968	-0.00924541035746973\\
3.91899999999968	-0.00921422523133009\\
3.95299999999968	-0.00918533889150064\\
3.98599999999967	-0.00915504033884829\\
4.01899999999968	-0.009125039176205\\
4.05299999999969	-0.00909698251044588\\
4.0859999999997	-0.00906728230928211\\
4.11899999999971	-0.00903763642704147\\
4.15299999999972	-0.00900975521367298\\
4.18599999999973	-0.00898014984506634\\
4.21899999999974	-0.00895058411243488\\
4.25299999999976	-0.00892282949309831\\
4.28599999999977	-0.00889346596848717\\
4.31899999999978	-0.00886428694437535\\
4.35299999999979	-0.00883704052044476\\
4.3859999999998	-0.00880836321309397\\
4.41899999999981	-0.0087799970730531\\
4.45299999999982	-0.00875359858721292\\
4.48599999999983	-0.00872586886218985\\
4.51899999999984	-0.00869845449516315\\
4.55299999999986	-0.00867291888169097\\
4.58599999999987	-0.00864603937017483\\
4.61899999999988	-0.00861938436714649\\
4.65299999999989	-0.00859447051806916\\
4.6859999999999	-0.00856815330622918\\
4.71899999999991	-0.00854196956339237\\
4.75299999999992	-0.00851743219573287\\
4.78599999999993	-0.00849146535162948\\
4.81899999999994	-0.00846560474027269\\
4.85299999999996	-0.00844136754836367\\
4.88599999999997	-0.0084157346274174\\
4.91899999999998	-0.00839023850907283\\
4.95299999999999	-0.00836638126532119\\
4.986	-0.00834119544388257\\
5.01900000000001	-0.00831619043530329\\
5.05300000000002	-0.00829283119495172\\
5.08600000000003	-0.00826820482499935\\
5.11900000000004	-0.00824378071451215\\
5.15300000000006	-0.00822097824078716\\
5.18600000000007	-0.00819694434057716\\
5.21900000000008	-0.00817310485612177\\
5.25300000000009	-0.00815083914575454\\
5.2860000000001	-0.00812735671674591\\
5.31900000000011	-0.00810404695230948\\
5.35300000000012	-0.00808225973848486\\
5.38600000000013	-0.00805926595023299\\
5.41900000000014	-0.0080364274071254\\
5.45300000000016	-0.00801507120222467\\
5.48600000000017	-0.00799252600658118\\
5.51900000000018	-0.00797013028934268\\
5.55300000000019	-0.00794918865536287\\
5.5860000000002	-0.00792708410415344\\
5.61900000000021	-0.0079051308955651\\
5.65300000000022	-0.0078846081923496\\
5.68600000000023	-0.00786295368571777\\
5.71900000000024	-0.00784145262595337\\
5.75300000000026	-0.00782135470313583\\
5.78600000000027	-0.00780014755153147\\
5.81900000000028	-0.00777909151468426\\
5.85300000000029	-0.00775941154171633\\
5.8860000000003	-0.00773864658683654\\
5.91900000000031	-0.00771802959165502\\
5.95300000000032	-0.00769875900765804\\
5.98600000000033	-0.00767842437261246\\
6.01900000000034	-0.00765823277829636\\
6.05300000000036	-0.00763935834311713\\
6.08600000000037	-0.00761944067587295\\
6.11900000000038	-0.00759966268258805\\
6.15300000000039	-0.0075811750646253\\
6.1860000000004	-0.00756166633723909\\
6.21900000000041	-0.00754229556407315\\
6.25300000000042	-0.00752418982523695\\
6.28600000000043	-0.00750508537357497\\
6.31900000000044	-0.00748611719717429\\
6.35300000000046	-0.00746838857749377\\
6.38600000000047	-0.00744968256652401\\
6.41900000000048	-0.00743111015507814\\
6.45300000000049	-0.00741375128830768\\
6.4860000000005	-0.00739543500650819\\
6.51900000000051	-0.0073772489560251\\
6.55300000000052	-0.0073602506050261\\
6.58600000000053	-0.00734231409638086\\
6.61900000000055	-0.00732450454784161\\
6.65300000000056	-0.0073078576945349\\
6.68600000000057	-0.00729029178028684\\
6.71900000000058	-0.00727285004135325\\
6.75300000000059	-0.00725654697558697\\
6.7860000000006	-0.00723934395184589\\
6.81900000000061	-0.00722226671856463\\
6.85300000000062	-0.00720632607545535\\
6.88600000000063	-0.00718950472940527\\
6.91900000000065	-0.00717278212950978\\
6.95300000000066	-0.00715713717652799\\
6.98600000000067	-0.00714062173614183\\
7.01900000000068	-0.00712422369784882\\
7.05300000000069	-0.00710890127743302\\
7.0860000000007	-0.00709274026222495\\
7.11900000000071	-0.00707670067793909\\
7.15300000000072	-0.00706171318422788\\
7.18600000000073	-0.00704590145630313\\
7.21900000000075	-0.00703020289569567\\
7.25300000000076	-0.00701552920164206\\
7.28600000000077	-0.00700004475098037\\
7.31900000000078	-0.00698466903431738\\
7.35300000000079	-0.00697029674339111\\
7.3860000000008	-0.00695513121220603\\
7.41900000000081	-0.00694007380677109\\
7.45300000000082	-0.00692600071468985\\
7.48600000000083	-0.00691115236834738\\
7.51900000000085	-0.00689641077827585\\
7.55300000000086	-0.00688263299906167\\
7.58600000000087	-0.00686809576698666\\
7.61900000000088	-0.00685366219985273\\
7.65300000000089	-0.00684017147779947\\
7.6860000000009	-0.00682593648439145\\
7.71900000000091	-0.00681180276034543\\
7.75300000000092	-0.00679859248352344\\
7.78600000000093	-0.00678465393537442\\
7.81900000000095	-0.00677081523960754\\
7.85300000000096	-0.00675788130294386\\
7.88600000000097	-0.00674423476276242\\
7.91900000000098	-0.00673068616873063\\
7.95300000000099	-0.00671802331829907\\
7.986000000001	-0.00670466259690339\\
8.01900000000099	-0.00669139751294012\\
8.05300000000098	-0.00667899944404105\\
8.08600000000096	-0.00666591799031835\\
8.11900000000094	-0.00665293018329782\\
8.15300000000092	-0.0066407913640596\\
8.1860000000009	-0.00662798360328631\\
8.21900000000088	-0.00661526769679899\\
8.25300000000087	-0.00660338313431375\\
8.28600000000085	-0.00659084373992869\\
8.31900000000083	-0.00657839433571139\\
8.35300000000081	-0.00656675888030556\\
8.38600000000079	-0.00655448233765821\\
8.41900000000077	-0.00654229392062877\\
8.45300000000075	-0.00653090241899301\\
8.48600000000074	-0.00651888331589934\\
8.51900000000072	-0.00650695054541539\\
8.5530000000007	-0.00649579802951061\\
8.58600000000068	-0.00648403113299834\\
8.61900000000066	-0.00647234880693714\\
8.65300000000064	-0.00646143039736158\\
8.68600000000063	-0.00644991053780175\\
8.71900000000061	-0.00643847350506777\\
8.75300000000059	-0.00642778437795899\\
8.78600000000057	-0.00641650646572822\\
8.81900000000055	-0.00640530968084807\\
8.85300000000053	-0.00639484513222488\\
8.88600000000051	-0.00638380421596452\\
8.9190000000005	-0.00637284277354988\\
8.95300000000048	-0.00636259822344676\\
8.98600000000046	-0.00635178947102011\\
9.01900000000044	-0.00634105856779188\\
9.05300000000042	-0.00633102951940057\\
9.0860000000004	-0.00632044817719479\\
9.11900000000039	-0.00630994308496202\\
9.15300000000037	-0.0063001251113608\\
9.18600000000035	-0.00628976650250346\\
9.21900000000033	-0.00627948257352129\\
9.25300000000031	-0.00626987132993495\\
9.28600000000029	-0.00625973086884635\\
9.31900000000027	-0.00624966355012235\\
9.35300000000026	-0.00624025478033152\\
9.38600000000024	-0.00623032797520962\\
9.41900000000022	-0.00622047280663773\\
9.4530000000002	-0.00621126234115543\\
9.48600000000018	-0.00620154479319623\\
9.51900000000016	-0.00619189740621406\\
9.55300000000014	-0.00618288116115551\\
9.58600000000013	-0.00617336855968054\\
9.61900000000011	-0.00616392467345639\\
9.65300000000009	-0.00615509864674046\\
9.68600000000007	-0.00614578676706312\\
9.71900000000005	-0.0061365421851729\\
9.75300000000003	-0.0061279024520875\\
9.78600000000002	-0.00611878715136993\\
9.819	-0.00610973775824286\\
9.85299999999998	-0.00610128047106451\\
9.88599999999996	-0.00609235768810068\\
9.91899999999994	-0.00608349944979336\\
9.95299999999992	-0.00607522083627976\\
9.9859999999999	-0.00606648658944642\\
10.0189999999999	-0.0060578155522053\\
10.0529999999999	-0.00604971191682679\\
10.0859999999998	-0.00604116230526097\\
10.1189999999998	-0.00603267459502876\\
10.1529999999998	-0.00602474231542471\\
10.1859999999998	-0.00601637351669315\\
10.2189999999998	-0.00600806533692877\\
10.2529999999998	-0.00600030086372505\\
10.2859999999997	-0.00599210913082704\\
10.3189999999997	-0.00598397676045481\\
10.3529999999997	-0.00597637661429307\\
10.3859999999997	-0.00596835827564002\\
10.4189999999997	-0.00596039806685944\\
10.4529999999996	-0.00595295883765257\\
10.4859999999996	-0.00594511029335965\\
10.5189999999996	-0.00593731867215475\\
10.5529999999996	-0.00593003701806083\\
10.5859999999996	-0.00592235474141445\\
10.6189999999996	-0.00591472820440231\\
10.6529999999995	-0.00590760085057629\\
10.6859999999995	-0.00590008138513998\\
10.7189999999995	-0.00589261650033768\\
10.7529999999995	-0.00588564023761551\\
10.7859999999995	-0.0058782801964905\\
10.8189999999994	-0.00587097360047739\\
10.8529999999994	-0.0058641452842958\\
10.8859999999994	-0.00585694134909986\\
10.9189999999994	-0.0058497897453138\\
10.9529999999994	-0.00584310629459983\\
10.9859999999994	-0.00583605521291064\\
11.0189999999993	-0.00582905537210054\\
11.0529999999993	-0.00582251376739551\\
11.0859999999993	-0.00581561235231653\\
11.1189999999993	-0.00580876110948192\\
11.1529999999993	-0.00580235839182208\\
11.1859999999992	-0.00579560352126562\\
11.2189999999992	-0.00578889777526936\\
11.2529999999992	-0.00578263104541965\\
11.2859999999992	-0.00577601965892161\\
11.3189999999992	-0.0057694563711701\\
11.3529999999991	-0.00576332278933478\\
11.3859999999991	-0.00575685188951258\\
11.4189999999991	-0.00575042808298276\\
11.4529999999991	-0.00574442486495852\\
11.4859999999991	-0.00573809151442317\\
11.5189999999991	-0.0057318042720953\\
11.552999999999	-0.00572592869133892\\
11.585999999999	-0.00571973001223403\\
11.618999999999	-0.00571357647623039\\
11.652999999999	-0.00570782586089114\\
11.685999999999	-0.00570175903347869\\
11.7189999999989	-0.00569573640383658\\
11.7529999999989	-0.0056901081364793\\
11.7859999999989	-0.00568417039846114\\
11.8189999999989	-0.00567827593150616\\
11.8529999999989	-0.00567276744758827\\
11.8859999999989	-0.00566695609260792\\
11.9189999999988	-0.00566118710088048\\
11.9529999999988	-0.00565579588775211\\
11.9859999999988	-0.00565010826404766\\
12.0189999999988	-0.00564446211450109\\
12.0529999999988	-0.0056391857111957\\
12.0859999999987	-0.00563361922131955\\
12.1189999999987	-0.00562809333463754\\
12.1529999999987	-0.00562292932922914\\
12.1859999999987	-0.0056174814285519\\
12.2189999999987	-0.00561207327775892\\
12.2529999999986	-0.00560701930840457\\
12.2859999999986	-0.00560168750381385\\
12.3189999999986	-0.00559639461339989\\
12.3529999999986	-0.00559144836583414\\
12.3859999999986	-0.00558623021542592\\
12.4189999999986	-0.00558105016000265\\
12.4529999999985	-0.00557620936749736\\
12.4859999999985	-0.00557110247915382\\
12.5189999999985	-0.00556603288362223\\
12.5529999999985	-0.00556129532590299\\
12.5859999999985	-0.00555629735637009\\
12.6189999999984	-0.00555133589366363\\
12.6529999999984	-0.00554669939505015\\
12.6859999999984	-0.00554180804857762\\
12.7189999999984	-0.00553695243927343\\
12.7529999999984	-0.00553241486914557\\
12.7859999999984	-0.00552762789755867\\
12.8189999999983	-0.0055228759093362\\
12.8529999999983	-0.00551843518043205\\
12.8859999999983	-0.00551375038142554\\
12.9189999999983	-0.00550909982722558\\
12.9529999999983	-0.00550475389575267\\
12.9859999999982	-0.00550016911179108\\
13.0189999999982	-0.00549561784923691\\
13.0529999999982	-0.00549136471268463\\
13.0859999999982	-0.00548687783100665\\
13.1189999999982	-0.00548242376229302\\
13.1529999999982	-0.0054782614595652\\
13.1859999999981	-0.00547387041048397\\
13.2189999999981	-0.00546951148053321\\
13.2529999999981	-0.00546543809089406\\
13.2859999999981	-0.00546114084736038\\
13.3189999999981	-0.00545687504341941\\
13.352999999998	-0.00545288868486415\\
13.385999999998	-0.00544868326165115\\
13.418999999998	-0.00544450861264156\\
13.452999999998	-0.00544060744345076\\
13.485999999998	-0.00543649189645734\\
13.5189999999979	-0.00543240647146215\\
13.5529999999979	-0.00542858868620444\\
13.5859999999979	-0.0054245611111603\\
13.6189999999979	-0.00542056301938088\\
13.6529999999979	-0.00541682685069023\\
13.6859999999979	-0.00541288538217399\\
13.7189999999978	-0.00540897277208963\\
13.7529999999978	-0.00540531648945475\\
13.7859999999978	-0.00540145930110847\\
13.8189999999978	-0.00539763035870111\\
13.8529999999978	-0.00539405226674683\\
13.8859999999977	-0.00539027757015953\\
13.9189999999977	-0.0053865305195302\\
13.9529999999977	-0.00538302895857568\\
13.9859999999977	-0.00537933500134935\\
14.0189999999977	-0.00537566810341739\\
14.0529999999977	-0.00537224144724946\\
14.0859999999976	-0.00536862651448633\\
14.1189999999976	-0.00536503806560007\\
14.1529999999976	-0.00536168472216225\\
14.1859999999976	-0.00535814713376048\\
14.2189999999976	-0.00535463546619264\\
14.2529999999975	-0.00535135387636632\\
14.2859999999975	-0.00534789198752827\\
14.3189999999975	-0.00534445546771023\\
14.3529999999975	-0.00534124410518011\\
14.3859999999975	-0.00533785630460937\\
14.4189999999974	-0.0053344933329833\\
14.4529999999974	-0.0053313507024868\\
14.4859999999974	-0.00532803541295435\\
14.5189999999974	-0.00532474442313347\\
14.5529999999974	-0.00532166906068809\\
14.5859999999974	-0.00531842473764321\\
14.6189999999973	-0.00531520419673104\\
14.6529999999973	-0.00531219466902555\\
14.6859999999973	-0.00530901979968146\\
14.7189999999973	-0.00530586820523604\\
14.7529999999973	-0.0053029231086561\\
14.7859999999972	-0.00529981621166709\\
14.8189999999972	-0.00529673209404424\\
14.8529999999972	-0.00529385005402538\\
14.8859999999972	-0.00529080967934337\\
14.9189999999972	-0.00528779159790393\\
14.9529999999972	-0.00528497126869265\\
14.9859999999971	-0.00528199599715817\\
15.0189999999971	-0.00527904254204148\\
15.0529999999971	-0.00527628260659307\\
15.0859999999971	-0.00527337104754855\\
15.1189999999971	-0.0052704808387416\\
15.152999999997	-0.0052677800064771\\
15.185999999997	-0.00526493079839585\\
15.218999999997	-0.00526210248457848\\
15.252999999997	-0.0052594594919344\\
15.285999999997	-0.00525667130203256\\
15.3189999999969	-0.0052539035595367\\
15.3529999999969	-0.00525131717043958\\
15.3859999999969	-0.00524858869383893\\
15.4189999999969	-0.00524588022780792\\
15.4529999999969	-0.0052433492309556\\
15.4859999999969	-0.0052406791904327\\
15.5189999999968	-0.00523802873177903\\
15.5529999999968	-0.00523555194209258\\
15.5859999999968	-0.00523293908637168\\
15.6189999999968	-0.00523034539353495\\
15.6529999999968	-0.00522792165024022\\
15.6859999999967	-0.00522536475523294\\
15.7189999999967	-0.00522282661239126\\
15.7529999999967	-0.00522045477878175\\
15.7859999999967	-0.00521795264519209\\
15.8189999999967	-0.00521546886194502\\
15.8529999999967	-0.00521314782590121\\
15.8859999999966	-0.00521069928028917\\
15.9189999999966	-0.00520826869161528\\
15.9529999999966	-0.00520599736392002\\
15.9859999999966	-0.0052036012569483\\
16.0189999999966	-0.00520122272200529\\
16.0529999999966	-0.00519900003687912\\
16.0859999999967	-0.00519665524366175\\
16.1189999999967	-0.00519432764541405\\
16.1529999999968	-0.00519215255876571\\
16.1859999999968	-0.00518985797849636\\
16.2189999999968	-0.00518758022395605\\
16.2529999999969	-0.00518545171374107\\
16.2859999999969	-0.00518320626825108\\
16.318999999997	-0.00518097728673883\\
16.352999999997	-0.00517889435340901\\
16.385999999997	-0.0051766969869933\\
16.4189999999971	-0.00517451573132721\\
16.4529999999971	-0.00517247739533522\\
16.4859999999972	-0.00517032707537846\\
16.5189999999972	-0.00516819251956058\\
16.5529999999972	-0.00516619782274397\\
16.5859999999973	-0.00516409353760472\\
16.6189999999973	-0.00516200467788153\\
16.6529999999974	-0.00516005268140507\\
16.6859999999974	-0.00515799344154733\\
16.7189999999975	-0.00515594929524155\\
16.7529999999975	-0.00515403908096213\\
16.7859999999975	-0.00515202391670666\\
16.8189999999976	-0.00515002352190241\\
16.8529999999976	-0.00514815419080961\\
16.8859999999977	-0.00514618215475759\\
16.9189999999977	-0.00514422456909447\\
16.9529999999977	-0.00514239524132876\\
16.9859999999978	-0.00514046540415669\\
17.0189999999978	-0.00513854970677929\\
17.0529999999979	-0.00513675952094328\\
17.0859999999979	-0.00513487097432819\\
17.1189999999979	-0.00513299626286612\\
17.152999999998	-0.00513124437533818\\
17.185999999998	-0.00512939622944653\\
17.2189999999981	-0.00512756162060835\\
17.2529999999981	-0.0051258472064224\\
17.2859999999981	-0.0051240385909348\\
17.3189999999982	-0.00512224322064503\\
17.3529999999982	-0.00512056547226591\\
17.3859999999983	-0.00511879553483308\\
17.4189999999983	-0.00511703855695611\\
17.4529999999983	-0.00511539668343297\\
17.4859999999984	-0.00511366458963702\\
17.5189999999984	-0.00511194517578817\\
17.5529999999985	-0.00511033840341346\\
17.5859999999985	-0.00510864333746208\\
17.6189999999986	-0.00510696067769145\\
17.6529999999986	-0.00510538824937123\\
17.6859999999986	-0.00510372941168624\\
17.7189999999987	-0.0051020827123649\\
17.7529999999987	-0.00510054388616643\\
17.7859999999988	-0.00509892049519078\\
17.8189999999988	-0.00509730898082816\\
17.8529999999988	-0.00509580303160839\\
17.8859999999989	-0.0050942143217001\\
17.9189999999989	-0.00509263723131692\\
17.952999999999	-0.00509116344915439\\
17.985999999999	-0.005089608670519\\
18.018999999999	-0.0050880652616514\\
18.0529999999991	-0.00508662295138929\\
18.0859999999991	-0.00508510137222684\\
18.1189999999992	-0.00508359091619459\\
18.1529999999992	-0.00508217939764455\\
18.1859999999992	-0.00508069029961078\\
18.2189999999993	-0.0050792120841614\\
18.2529999999993	-0.00507783069164924\\
18.2859999999994	-0.00507637337245614\\
18.3189999999994	-0.00507492670105258\\
18.3529999999994	-0.00507357478389991\\
18.3859999999995	-0.00507214855674132\\
18.4189999999995	-0.00507073274638814\\
18.4529999999996	-0.00506940966643987\\
18.4859999999996	-0.00506801385823419\\
18.5189999999997	-0.00506662824230975\\
18.5529999999997	-0.00506533337540427\\
18.5859999999997	-0.0050639673285966\\
18.6189999999998	-0.00506261125284158\\
18.6529999999998	-0.005061343989194\\
18.6859999999999	-0.00506000705884446\\
18.7189999999999	-0.00505867988465702\\
18.7529999999999	-0.00505743962617355\\
18.786	-0.00505613118299286\\
18.819	-0.00505483228416992\\
18.8530000000001	-0.00505361844646357\\
18.8860000000001	-0.00505233787285064\\
18.9190000000001	-0.00505106663729071\\
18.9530000000002	-0.00504987864744866\\
18.9860000000002	-0.00504862534018802\\
19.0190000000003	-0.00504738116830961\\
19.0530000000003	-0.00504621846745668\\
19.0860000000003	-0.00504499183600493\\
19.1190000000004	-0.00504377414159096\\
19.1530000000004	-0.00504263618104739\\
19.1860000000005	-0.00504143564714843\\
19.2190000000005	-0.00504024385644231\\
19.2530000000005	-0.00503913010063783\\
19.2860000000006	-0.00503795509843874\\
19.3190000000006	-0.00503678865027091\\
19.3530000000007	-0.00503569857408426\\
19.3860000000007	-0.00503454855020369\\
19.4190000000008	-0.00503340689485654\\
19.4530000000008	-0.0050323399850738\\
19.4860000000008	-0.00503121439817633\\
19.5190000000009	-0.00503009699832457\\
19.5530000000009	-0.00502905275220566\\
19.586000000001	-0.00502795107201237\\
19.619000000001	-0.00502685740130393\\
19.653000000001	-0.00502583532759315\\
19.6860000000011	-0.00502475703574978\\
19.7190000000011	-0.00502368657975105\\
19.7530000000012	-0.00502268619756485\\
19.7860000000012	-0.00502163078668127\\
19.8190000000012	-0.00502058304107766\\
19.8530000000013	-0.00501960387968214\\
19.8860000000013	-0.00501857085284607\\
19.9190000000014	-0.00501754532576126\\
19.9530000000014	-0.00501658692463547\\
19.9860000000014	-0.00501557579627443\\
20.0190000000015	-0.00501457200484046\\
20.0530000000015	-0.00501363391302245\\
20.0860000000016	-0.00501264420798986\\
20.1190000000016	-0.00501166168066014\\
20.1530000000016	-0.00501074345776198\\
20.1860000000017	-0.00500977471076114\\
20.2190000000017	-0.00500881298555766\\
20.2530000000018	-0.00500791419983115\\
20.2860000000018	-0.00500696595555494\\
20.3190000000019	-0.00500602458095445\\
20.3530000000019	-0.00500514481044601\\
20.3860000000019	-0.0050042166246933\\
20.419000000002	-0.00500329515858633\\
20.453000000002	-0.0050024339900907\\
20.4860000000021	-0.00500152542614907\\
20.5190000000021	-0.00500062343631313\\
20.5530000000021	-0.00499978046618077\\
20.5860000000022	-0.00499889109805185\\
20.6190000000022	-0.00499800816143203\\
20.6530000000023	-0.00499718299396701\\
20.6860000000023	-0.00499631240488818\\
20.7190000000023	-0.00499544810717678\\
20.7530000000024	-0.00499464035597219\\
20.7860000000024	-0.00499378813784324\\
20.8190000000025	-0.00499294207442524\\
20.8530000000025	-0.00499215136067543\\
20.8860000000025	-0.00499131711415579\\
20.9190000000026	-0.00499048888854348\\
20.9530000000026	-0.00498971484193955\\
20.9860000000027	-0.00498889817660841\\
21.0190000000027	-0.00498808740126266\\
21.0530000000027	-0.00498732966034376\\
21.0860000000028	-0.00498653019397377\\
21.1190000000028	-0.00498573648974698\\
21.1530000000029	-0.00498499469939695\\
21.1860000000029	-0.00498421205820399\\
21.219000000003	-0.00498343505356447\\
21.253000000003	-0.0049827088672969\\
21.286000000003	-0.00498194268563168\\
21.3190000000031	-0.00498118201837583\\
21.3530000000031	-0.00498047109676403\\
21.3860000000032	-0.00497972101648125\\
21.4190000000032	-0.00497897633115763\\
21.4530000000032	-0.00497828034266501\\
21.4860000000033	-0.00497754601445566\\
21.5190000000033	-0.00497681696336416\\
21.5530000000034	-0.00497613558268029\\
21.5860000000034	-0.00497541666354406\\
21.6190000000034	-0.00497470290686031\\
21.6530000000035	-0.0049740358170749\\
21.6860000000035	-0.00497333197199512\\
21.7190000000036	-0.0049726331770521\\
21.7530000000036	-0.00497198006754562\\
21.7860000000036	-0.00497129096900295\\
21.8190000000037	-0.00497060681088013\\
21.8530000000037	-0.00496996737733779\\
21.8860000000038	-0.00496929270464164\\
21.9190000000038	-0.004968622864848\\
21.9530000000038	-0.0049679968099432\\
21.9860000000039	-0.00496733624914514\\
22.0190000000039	-0.00496668041647119\\
22.053000000004	-0.00496606744911876\\
22.086000000004	-0.00496542069364647\\
22.1190000000041	-0.00496477856348276\\
22.1530000000041	-0.00496417839985064\\
22.1860000000041	-0.0049635451495238\\
22.2190000000042	-0.00496291642363511\\
22.2530000000042	-0.00496232878465852\\
22.2860000000043	-0.00496170874581248\\
22.3190000000043	-0.00496109313287518\\
22.3530000000043	-0.00496051774660966\\
22.3860000000044	-0.00495991063158407\\
22.4190000000044	-0.00495930784713106\\
22.4530000000045	-0.00495874444667965\\
22.4860000000045	-0.004958149975403\\
22.5190000000045	-0.00495755973988832\\
22.5530000000046	-0.00495700806470767\\
22.5860000000046	-0.00495642596163348\\
22.6190000000047	-0.0049558480021854\\
22.6530000000047	-0.00495530779795628\\
22.6860000000047	-0.00495473779452893\\
22.7190000000048	-0.00495417184434999\\
22.7530000000048	-0.00495364286113342\\
22.7860000000049	-0.00495308469398936\\
22.8190000000049	-0.00495253049215982\\
22.8530000000049	-0.0049520124862894\\
22.886000000005	-0.00495146589795814\\
22.919000000005	-0.00495092318933366\\
22.9530000000051	-0.00495041592234968\\
22.9860000000051	-0.0049498806613868\\
23.0190000000052	-0.00494934919579704\\
23.0530000000052	-0.00494885243387988\\
23.0860000000052	-0.00494832825456237\\
23.1190000000053	-0.00494780778733661\\
23.1530000000053	-0.00494732130258901\\
23.1860000000054	-0.00494680796359859\\
23.2190000000054	-0.0049462982563131\\
23.2530000000054	-0.0049458218253986\\
23.2860000000055	-0.00494531909117013\\
23.3190000000055	-0.00494481990987738\\
23.3530000000056	-0.00494435331426057\\
23.3860000000056	-0.00494386095424559\\
23.4190000000056	-0.00494337207009177\\
23.4530000000057	-0.00494291509554246\\
23.4860000000057	-0.00494243288497032\\
23.5190000000058	-0.00494195407439402\\
23.5530000000058	-0.00494150651260106\\
23.5860000000058	-0.00494103423039727\\
23.6190000000059	-0.00494056527449915\\
23.6530000000059	-0.00494012692081047\\
23.686000000006	-0.00493966435161464\\
23.719000000006	-0.00493920503675827\\
23.753000000006	-0.00493877569144763\\
23.7860000000061	-0.00493832262450811\\
23.8190000000061	-0.00493787274083335\\
23.8530000000062	-0.00493745220745057\\
23.8860000000062	-0.00493700843572498\\
23.9190000000063	-0.00493656777877893\\
23.9530000000063	-0.00493615586677953\\
23.9860000000063	-0.00493572118958507\\
24.0190000000064	-0.00493528955890832\\
24.0530000000064	-0.00493488608117243\\
24.0860000000065	-0.00493446030031253\\
24.1190000000065	-0.00493403750019672\\
24.1530000000065	-0.00493364227343807\\
24.1860000000066	-0.00493322519592709\\
24.2190000000066	-0.00493281103469956\\
24.2530000000067	-0.00493242387999393\\
24.2860000000067	-0.00493201531709664\\
24.3190000000067	-0.00493160960697336\\
24.3530000000068	-0.00493123034947129\\
24.3860000000068	-0.0049308301168991\\
24.4190000000069	-0.00493043267507232\\
24.4530000000069	-0.00493006114282157\\
24.4860000000069	-0.0049296690594165\\
24.519000000007	-0.00492927970653012\\
24.553000000007	-0.00492891573295173\\
24.5860000000071	-0.00492853162220608\\
24.6190000000071	-0.00492815018275916\\
24.6530000000071	-0.00492779360320217\\
24.6860000000072	-0.00492741729218249\\
24.7190000000072	-0.00492704359494134\\
24.7530000000073	-0.00492669424948744\\
24.7860000000073	-0.00492632556925221\\
24.8190000000074	-0.00492595944585617\\
24.8530000000074	-0.00492561717774009\\
24.8860000000074	-0.00492525596363924\\
24.9190000000075	-0.00492489725051559\\
24.9530000000075	-0.00492456190664714\\
24.9860000000076	-0.00492420799585691\\
25.0190000000076	-0.00492385653260774\\
25.0530000000076	-0.00492352796270001\\
25.0860000000077	-0.00492318119796553\\
25.1190000000077	-0.00492283682719652\\
25.1530000000078	-0.00492251488485707\\
25.1860000000078	-0.00492217511117299\\
25.2190000000078	-0.00492183768006971\\
25.2530000000079	-0.0049215222214638\\
25.2860000000079	-0.0049211892874943\\
25.319000000008	-0.00492085864549274\\
25.353000000008	-0.0049205495311706\\
25.386000000008	-0.00492022328879216\\
25.4190000000081	-0.00491989928895364\\
25.4530000000081	-0.00491959638139217\\
25.4860000000082	-0.00491927668660885\\
25.5190000000082	-0.0049189591851535\\
25.5530000000082	-0.0049186623500288\\
25.5860000000083	-0.00491834906085575\\
25.6190000000083	-0.00491803791780132\\
25.6530000000084	-0.00491774702375669\\
25.6860000000084	-0.00491744000185035\\
25.7190000000085	-0.00491713507991109\\
25.7530000000085	-0.00491684999868958\\
25.7860000000085	-0.00491654910853212\\
25.8190000000086	-0.00491625027287235\\
25.8530000000086	-0.00491597087890994\\
25.8860000000087	-0.00491567598860865\\
25.9190000000087	-0.00491538310840145\\
25.9530000000087	-0.00491510927950256\\
25.9860000000088	-0.00491482025883339\\
26.0190000000088	-0.00491453320495161\\
26.0530000000089	-0.00491426482071011\\
26.0860000000089	-0.00491398154352662\\
26.1190000000089	-0.00491370019086723\\
26.153000000009	-0.00491343713375003\\
26.186000000009	-0.00491315947626836\\
26.2190000000091	-0.00491288370148202\\
26.2530000000091	-0.00491262585670627\\
26.2860000000091	-0.00491235369757748\\
26.3190000000092	-0.00491208338103233\\
26.3530000000092	-0.0049118306360425\\
26.3860000000093	-0.00491156385707292\\
26.4190000000093	-0.00491129888064767\\
26.4530000000093	-0.00491105112589096\\
26.4860000000094	-0.00491078961093039\\
26.5190000000094	-0.00491052985984641\\
26.5530000000095	-0.00491028698843898\\
26.5860000000095	-0.0049100306245724\\
26.6190000000095	-0.00490977598643516\\
26.6530000000096	-0.00490953789225479\\
26.6860000000096	-0.00490928656808665\\
26.7190000000097	-0.00490903693276357\\
26.7530000000097	-0.00490880351403677\\
26.7860000000098	-0.00490855712187743\\
26.8190000000098	-0.00490831238235279\\
26.8530000000098	-0.00490808353768202\\
26.8860000000099	-0.00490784197130023\\
26.9190000000099	-0.00490760202179885\\
26.95300000001	-0.004907377654086\\
26.98600000001	-0.00490714080951671\\
27.01900000001	-0.00490690554739492\\
27.0530000000101	-0.00490668555942064\\
27.0860000000101	-0.00490645333603812\\
27.1190000000102	-0.00490622266067353\\
27.1530000000102	-0.00490600695900678\\
27.1860000000102	-0.00490577925714497\\
27.2190000000103	-0.00490555307017915\\
27.2530000000103	-0.00490534156274514\\
27.2860000000104	-0.00490511828558238\\
27.3190000000104	-0.00490489649123083\\
27.3530000000104	-0.00490468908801778\\
27.3860000000105	-0.00490447014060114\\
27.4190000000105	-0.00490425264441097\\
27.4530000000106	-0.00490404925794108\\
27.4860000000106	-0.00490383454799503\\
27.5190000000106	-0.00490362125777488\\
27.5530000000107	-0.00490342180162173\\
27.5860000000107	-0.0049032112379952\\
27.6190000000108	-0.0049030020640477\\
27.6530000000108	-0.0049028064543637\\
27.6860000000109	-0.00490259994856945\\
27.7190000000109	-0.00490239480294674\\
27.7530000000109	-0.00490220295795085\\
27.786000000011	-0.0049020004231739\\
27.819000000011	-0.00490179921934875\\
27.8530000000111	-0.00490161105804443\\
27.8860000000111	-0.00490141240968445\\
27.9190000000111	-0.00490121506395136\\
27.9530000000112	-0.00490103050789004\\
27.9860000000112	-0.00490083566339772\\
28.0190000000113	-0.00490064209284347\\
28.0530000000113	-0.00490046106500341\\
28.0860000000113	-0.00490026994224824\\
28.1190000000114	-0.00490008006731557\\
28.1530000000114	-0.00489990249266548\\
28.1860000000115	-0.00489971501341446\\
28.2190000000115	-0.00489952875445931\\
28.2530000000115	-0.00489935455950063\\
28.2860000000116	-0.00489917064537337\\
28.3190000000116	-0.00489898792582677\\
28.3530000000117	-0.00489881703846162\\
28.3860000000117	-0.00489863661398826\\
28.4190000000117	-0.00489845735879468\\
28.4530000000118	-0.00489828970875372\\
28.4860000000118	-0.00489811269946938\\
28.5190000000119	-0.00489793683494888\\
28.5530000000119	-0.00489777235352173\\
28.586000000012	-0.004897598687291\\
28.619000000012	-0.00489742614125577\\
28.653000000012	-0.00489726476120933\\
28.6860000000121	-0.00489709436652319\\
28.7190000000121	-0.00489692506854156\\
28.7530000000122	-0.00489676672386885\\
28.7860000000122	-0.00489659953145871\\
28.8190000000122	-0.00489643341268997\\
28.8530000000123	-0.0048962780391324\\
28.8860000000123	-0.00489611398173562\\
28.9190000000124	-0.00489595097502216\\
28.9530000000124	-0.00489579850953481\\
28.9860000000124	-0.00489563752026445\\
29.0190000000125	-0.00489547755950315\\
29.0530000000125	-0.00489532794091341\\
29.0860000000126	-0.00489516995505257\\
29.1190000000126	-0.00489501297579897\\
29.1530000000126	-0.00489486614388213\\
29.1860000000127	-0.0048947110978721\\
29.2190000000127	-0.00489455703743591\\
29.2530000000128	-0.00489441293300263\\
29.2860000000128	-0.00489426076477217\\
29.3190000000128	-0.00489410956136038\\
29.3530000000129	-0.00489396812690002\\
29.3860000000129	-0.00489381877598993\\
29.419000000013	-0.00489367036936517\\
29.453000000013	-0.00489353154898664\\
29.4860000000131	-0.00489338495571756\\
29.5190000000131	-0.00489323928693697\\
29.5530000000131	-0.004893103025287\\
29.5860000000132	-0.00489295913214627\\
29.6190000000132	-0.00489281614345938\\
29.6530000000133	-0.00489268238696194\\
29.6860000000133	-0.0048925411362557\\
29.7190000000133	-0.00489240077180275\\
29.7530000000134	-0.00489226946736254\\
29.7860000000134	-0.00489213080434636\\
29.8190000000135	-0.00489199300874743\\
29.8530000000135	-0.00489186410522247\\
29.8860000000135	-0.00489172797524207\\
29.9190000000136	-0.00489159269453454\\
29.9530000000136	-0.00489146614140967\\
29.9860000000137	-0.00489133249157536\\
30.0190000000137	-0.00489119967311069\\
30.0530000000137	-0.00489107542141687\\
30.0860000000138	-0.00489094419936742\\
30.1190000000138	-0.00489081379153533\\
30.1530000000139	-0.00489069179316015\\
30.1860000000139	-0.00489056294863421\\
30.2190000000139	-0.00489043490108054\\
30.253000000014	-0.00489031510886662\\
30.286000000014	-0.0048901885919661\\
30.3190000000141	-0.0048900628554942\\
30.3530000000141	-0.00488994522286745\\
30.3860000000142	-0.00488982098496127\\
30.4190000000142	-0.00488969751116919\\
30.4530000000142	-0.00488958199379641\\
30.4860000000143	-0.00488945998725177\\
30.5190000000143	-0.00488933872916242\\
30.5530000000144	-0.00488922528229385\\
30.5860000000144	-0.00488910546146126\\
30.6190000000144	-0.00488898637282076\\
30.6530000000145	-0.00488887495388868\\
30.6860000000145	-0.00488875727255067\\
30.7190000000146	-0.00488864030838632\\
30.7530000000146	-0.0048885308751121\\
30.7860000000146	-0.00488841528858597\\
30.8190000000147	-0.00488830040498867\\
30.8530000000147	-0.00488819291606846\\
30.8860000000148	-0.00488807938161928\\
30.9190000000148	-0.00488796653497947\\
30.9530000000148	-0.00488786095051585\\
30.9860000000149	-0.00488774942536185\\
31.0190000000149	-0.00488763857360164\\
31.053000000015	-0.00488753485374471\\
31.086000000015	-0.00488742529608199\\
31.119000000015	-0.00488731639820328\\
31.1530000000151	-0.00488721450466967\\
31.1860000000151	-0.00488710687399507\\
31.2190000000152	-0.00488699988992747\\
31.2530000000152	-0.00488689978455259\\
31.2860000000153	-0.00488679404121384\\
31.3190000000153	-0.00488668893074173\\
31.3530000000153	-0.00488659057707186\\
31.3860000000154	-0.00488648668248981\\
31.4190000000154	-0.00488638340730141\\
31.4530000000155	-0.00488628676937064\\
31.4860000000155	-0.00488618468493351\\
31.5190000000155	-0.00488608320734674\\
31.5530000000156	-0.00488598824945896\\
31.5860000000156	-0.00488588793836842\\
31.6190000000157	-0.00488578822175345\\
31.6530000000157	-0.00488569490999513\\
31.6860000000157	-0.00488559633525476\\
31.7190000000158	-0.00488549834270779\\
31.7530000000158	-0.0048854066429429\\
31.7860000000159	-0.00488530976969725\\
31.8190000000159	-0.00488521346658044\\
31.8530000000159	-0.0048851233461491\\
31.886000000016	-0.00488502813870229\\
31.919000000016	-0.00488493349043351\\
31.9530000000161	-0.00488484491659014\\
31.9860000000161	-0.00488475134175825\\
32.0190000000161	-0.00488465831457141\\
32.053000000016	-0.00488457125583341\\
32.0860000000159	-0.00488447928000824\\
32.1190000000158	-0.0048843878407947\\
32.1530000000158	-0.00488430226676551\\
32.1860000000157	-0.00488421185786247\\
32.2190000000156	-0.00488412197361932\\
32.2530000000155	-0.00488403785357727\\
32.2860000000155	-0.00488394897868383\\
32.3190000000154	-0.00488386061876711\\
32.3530000000153	-0.00488377792348871\\
32.3860000000152	-0.0048836905525087\\
32.4190000000151	-0.00488360368600405\\
32.4530000000151	-0.0048835223862369\\
32.486000000015	-0.00488343648810652\\
32.5190000000149	-0.0048833510837536\\
32.5530000000148	-0.00488327115180853\\
32.5860000000148	-0.00488318669680154\\
32.6190000000147	-0.00488310272619574\\
32.6530000000146	-0.00488302413379804\\
32.6860000000145	-0.00488294109301401\\
32.7190000000144	-0.00488285852640846\\
32.7530000000144	-0.00488278124688568\\
32.7860000000143	-0.00488269959156584\\
32.8190000000142	-0.00488261840096893\\
32.8530000000141	-0.00488254240776054\\
32.8860000000141	-0.00488246211030208\\
32.919000000014	-0.00488238226810767\\
32.9530000000139	-0.00488230753552843\\
32.9860000000138	-0.00488222856864295\\
33.0190000000137	-0.0048821500472509\\
33.0530000000137	-0.00488207654969441\\
33.0860000000136	-0.00488199888641816\\
33.1190000000135	-0.00488192165995383\\
33.1530000000134	-0.00488184937308556\\
33.1860000000134	-0.00488177298715109\\
33.2190000000133	-0.00488169702986951\\
33.2530000000132	-0.0048816259296296\\
33.2860000000131	-0.00488155079589747\\
33.319000000013	-0.00488147608167955\\
33.353000000013	-0.00488140614375876\\
33.3860000000129	-0.004881332236782\\
33.4190000000128	-0.00488125874172507\\
33.4530000000127	-0.00488118994321418\\
33.4860000000127	-0.00488111723893558\\
33.5190000000126	-0.00488104493816599\\
33.5530000000125	-0.00488097725637693\\
33.5860000000124	-0.00488090573096089\\
33.6190000000123	-0.00488083460087463\\
33.6530000000123	-0.00488076801377924\\
33.6860000000122	-0.00488069764375165\\
33.7190000000121	-0.00488062766113329\\
33.753000000012	-0.00488056214665278\\
33.786000000012	-0.00488049290906489\\
33.8190000000119	-0.00488042405130651\\
33.8530000000118	-0.00488035958911004\\
33.8860000000117	-0.00488029146190483\\
33.9190000000117	-0.00488022370691543\\
33.9530000000116	-0.00488016027541405\\
33.9860000000115	-0.00488009323601424\\
34.0190000000114	-0.00488002656207831\\
34.0530000000113	-0.00487996414101843\\
34.0860000000113	-0.00487989816872436\\
34.1190000000112	-0.00487983255423918\\
34.1530000000111	-0.00487977112419369\\
34.186000000011	-0.00487970619764777\\
34.219000000011	-0.00487964162215393\\
34.2530000000109	-0.00487958116343989\\
34.2860000000108	-0.0048795172620526\\
34.3190000000107	-0.00487945370522302\\
34.3530000000106	-0.00487939419880479\\
34.3860000000106	-0.00487933130290918\\
34.4190000000105	-0.00487926874474653\\
34.4530000000104	-0.00487921017213155\\
34.4860000000103	-0.00487914826189106\\
34.5190000000103	-0.00487908668251014\\
34.5530000000102	-0.00487902902621862\\
34.5860000000101	-0.00487896808284782\\
34.61900000001	-0.00487890746344144\\
34.6530000000099	-0.00487885070419747\\
34.6860000000099	-0.00487879070844466\\
34.7190000000098	-0.00487873103073677\\
34.7530000000097	-0.00487867515221541\\
34.7860000000096	-0.00487861608579676\\
34.8190000000096	-0.00487855733108145\\
34.8530000000095	-0.00487850231597697\\
34.8860000000094	-0.00487844416062355\\
34.9190000000093	-0.00487838631155446\\
34.9530000000092	-0.00487833214282896\\
34.9860000000092	-0.00487827488190629\\
35.0190000000091	-0.0048782179210578\\
35.053000000009	-0.00487816458292212\\
35.0860000000089	-0.0048781081981506\\
35.1190000000089	-0.00487805210810732\\
35.1530000000088	-0.00487799958440815\\
35.1860000000087	-0.00487794405957298\\
35.2190000000086	-0.00487788882338691\\
35.2530000000085	-0.00487783709849121\\
35.2860000000085	-0.00487778241706271\\
35.3190000000084	-0.00487772801880104\\
35.3530000000083	-0.00487767707728626\\
35.3860000000082	-0.00487762322320373\\
35.4190000000082	-0.00487756964656594\\
35.4530000000081	-0.00487751947382309\\
35.486000000008	-0.00487746643134646\\
35.5190000000079	-0.0048774136611538\\
35.5530000000078	-0.0048773642418638\\
35.5860000000078	-0.00487731199525987\\
35.6190000000077	-0.00487726001564992\\
35.6530000000076	-0.00487721133624364\\
35.6860000000075	-0.00487715987070825\\
35.7190000000075	-0.00487710866715951\\
35.7530000000074	-0.00487706071330885\\
35.7860000000073	-0.00487701001381602\\
35.8190000000072	-0.00487695957137624\\
35.8530000000071	-0.0048769123296355\\
35.8860000000071	-0.00487686238208296\\
35.919000000007	-0.00487681268656859\\
35.9530000000069	-0.00487676614315413\\
35.9860000000068	-0.00487671693278724\\
36.0190000000068	-0.00487666796993125\\
36.0530000000067	-0.00487662211199602\\
36.0860000000066	-0.00487657362533378\\
36.1190000000065	-0.00487652538141403\\
36.1530000000064	-0.00487648019599618\\
36.1860000000064	-0.00487643241938907\\
36.2190000000063	-0.00487638488152964\\
36.2530000000062	-0.00487634035623441\\
36.2860000000061	-0.00487629327650252\\
36.3190000000061	-0.00487624643086049\\
36.353000000006	-0.00487620255329579\\
36.3860000000059	-0.00487615615745884\\
36.4190000000058	-0.00487610999164545\\
36.4530000000057	-0.00487606674939611\\
36.4860000000057	-0.00487602102487505\\
36.5190000000056	-0.00487597552560759\\
36.5530000000055	-0.00487593290729649\\
36.5860000000054	-0.00487588784118032\\
36.6190000000054	-0.00487584299657895\\
36.6530000000053	-0.00487580099068419\\
36.6860000000052	-0.00487575657159267\\
36.7190000000051	-0.00487571236937123\\
36.753000000005	-0.00487567096461072\\
36.786000000005	-0.0048756271800463\\
36.8190000000049	-0.00487558360878237\\
36.8530000000048	-0.00487554279363223\\
36.8860000000047	-0.00487549963203104\\
36.9190000000047	-0.00487545667969957\\
36.9530000000046	-0.00487541644394351\\
36.9860000000045	-0.00487537389406567\\
37.0190000000044	-0.00487533154961439\\
37.0530000000043	-0.00487529188248503\\
37.0860000000043	-0.00487524993295474\\
37.1190000000042	-0.00487520818509823\\
37.1530000000041	-0.00487516907619168\\
37.186000000004	-0.00487512771620358\\
37.219000000004	-0.00487508655410096\\
37.2530000000039	-0.00487504799315408\\
37.2860000000038	-0.00487500721194323\\
37.3190000000037	-0.00487496662515241\\
37.3530000000036	-0.00487492860226135\\
37.3860000000036	-0.00487488838960259\\
37.4190000000035	-0.00487484836770813\\
37.4530000000034	-0.0048748108738097\\
37.4860000000033	-0.00487477121895408\\
37.5190000000033	-0.00487473175147324\\
37.5530000000032	-0.00487469477586933\\
37.5860000000031	-0.00487465566890055\\
37.619000000003	-0.00487461674626521\\
37.6530000000029	-0.00487458028041665\\
37.6860000000029	-0.00487454171199264\\
37.7190000000028	-0.00487450332448702\\
37.7530000000027	-0.0048744673588963\\
37.7860000000026	-0.00487442931879878\\
37.8190000000026	-0.00487439145666002\\
37.8530000000025	-0.00487435598240316\\
37.8860000000024	-0.00487431846198172\\
37.9190000000023	-0.00487428111527377\\
37.9530000000022	-0.00487424612393683\\
37.9860000000022	-0.00487420911293568\\
38.0190000000021	-0.00487417227379217\\
38.053000000002	-0.00487413775699141\\
38.0860000000019	-0.0048741012472493\\
38.1190000000019	-0.00487406490526832\\
38.1530000000018	-0.00487403085418103\\
38.1860000000017	-0.00487399483624706\\
38.2190000000016	-0.00487395898371057\\
38.2530000000015	-0.00487392539038156\\
38.2860000000015	-0.00487388985599591\\
38.3190000000014	-0.00487385448388977\\
38.3530000000013	-0.00487382133986314\\
38.3860000000012	-0.00487378628029189\\
38.4190000000012	-0.00487375138019974\\
38.4530000000011	-0.00487371867816933\\
38.486000000001	-0.00487368408516664\\
38.5190000000009	-0.00487364964889903\\
38.5530000000009	-0.00487361738089764\\
38.5860000000008	-0.00487358324642706\\
38.6190000000007	-0.00487354926630035\\
38.6530000000006	-0.00487351742461883\\
38.6860000000005	-0.00487348374089169\\
38.7190000000005	-0.00487345020828589\\
38.7530000000004	-0.00487341878565162\\
38.7860000000003	-0.00487338554423356\\
38.8190000000002	-0.00487335245182763\\
38.8530000000002	-0.0048733214412453\\
38.8860000000001	-0.00487328863511394\\
38.919	-0.00487325597515142\\
38.9529999999999	-0.00487322536924339\\
38.9859999999998	-0.0048731929909156\\
39.0189999999998	-0.00487316075585076\\
39.0529999999997	-0.00487313054778471\\
39.0859999999996	-0.00487309858981178\\
39.1189999999995	-0.00487306677292865\\
39.1529999999995	-0.00487303695583607\\
39.1859999999994	-0.00487300541109703\\
39.2189999999993	-0.00487297400477593\\
39.2529999999992	-0.00487294457184495\\
39.2859999999991	-0.00487291343239482\\
39.3189999999991	-0.00487288243008632\\
39.352999999999	-0.00487285337530352\\
39.3859999999989	-0.00487282263525657\\
39.4189999999988	-0.00487279202954305\\
39.4529999999988	-0.00487276334647002\\
39.4859999999987	-0.00487273299918578\\
39.5189999999986	-0.00487270278353558\\
39.5529999999985	-0.00487267446526429\\
39.5859999999984	-0.00487264450423797\\
39.6189999999984	-0.00487261467244648\\
39.6529999999983	-0.00487258671342827\\
39.6859999999982	-0.00487255713102552\\
39.7189999999981	-0.00487252767646096\\
39.7529999999981	-0.00487250007014817\\
39.785999999998	-0.00487247086112386\\
39.8189999999979	-0.00487244177738\\
39.8529999999978	-0.0048724145186092\\
39.8859999999977	-0.00487238567645099\\
39.9189999999977	-0.0048723569575615\\
39.9529999999976	-0.00487233004038323\\
39.9859999999975	-0.00487230155867091\\
40.0189999999974	-0.00487227319814831\\
40.0529999999974	-0.00487224661615704\\
40.0859999999973	-0.00487221848927755\\
40.1189999999972	-0.00487219048196952\\
40.1529999999971	-0.00487216423046499\\
40.185999999997	-0.00487213645288964\\
40.218999999997	-0.0048721087925585\\
40.2529999999969	-0.00487208286566299\\
40.2859999999968	-0.00487205543139346\\
40.3189999999967	-0.00487202811210619\\
40.3529999999967	-0.00487200250482989\\
40.3859999999966	-0.00487197540757678\\
40.4189999999965	-0.00487194842422678\\
40.4529999999964	-0.00487192313109741\\
40.4859999999963	-0.00487189636613072\\
40.5189999999963	-0.00487186971286802\\
40.5529999999962	-0.00487184472890112\\
40.5859999999961	-0.00487181829094441\\
40.618999999996	-0.00487179196285936\\
40.652999999996	-0.00487176728333361\\
40.6859999999959	-0.00487174116667433\\
40.7189999999958	-0.0048717151581279\\
40.7529999999957	-0.00487169077787519\\
40.7859999999956	-0.00487166497756197\\
40.8189999999956	-0.00487163928344336\\
40.8529999999955	-0.00487161519752899\\
40.8859999999954	-0.00487158970833468\\
40.9189999999953	-0.00487156432400093\\
40.9529999999953	-0.00487154052752414\\
40.9859999999952	-0.00487151534451402\\
41.0189999999951	-0.00487149026450795\\
41.052999999995	-0.00487146675342398\\
41.0859999999949	-0.00487144187189381\\
41.1189999999949	-0.00487141709176053\\
41.1529999999948	-0.00487139386133828\\
41.1859999999947	-0.00487136927634602\\
41.2189999999946	-0.00487134479120344\\
41.2529999999946	-0.00487132183705663\\
41.2859999999945	-0.00487129754390381\\
41.3189999999944	-0.00487127334881321\\
41.3529999999943	-0.0048712506661468\\
41.3859999999942	-0.00487122666045736\\
41.4189999999942	-0.00487120275130026\\
41.4529999999941	-0.00487118033625\\
41.485999999994	-0.00487115661403292\\
41.5189999999939	-0.00487113298613595\\
41.5529999999939	-0.00487111083461356\\
41.5859999999938	-0.00487108739010167\\
41.6189999999937	-0.00487106403909188\\
41.6529999999936	-0.00487104214633627\\
41.6859999999935	-0.00487101897656617\\
41.7189999999935	-0.00487099589828066\\
41.7529999999934	-0.00487097426148031\\
41.7859999999933	-0.00487095136080784\\
41.8189999999932	-0.00487092855092719\\
41.8529999999932	-0.00487090716524596\\
41.8859999999931	-0.0048708845304275\\
41.918999999993	-0.00487086198490072\\
41.9529999999929	-0.00487084084690181\\
41.9859999999928	-0.00487081847354576\\
42.0189999999928	-0.0048707961882446\\
42.0529999999927	-0.00487077529373803\\
42.0859999999926	-0.00487075317802943\\
42.1189999999925	-0.0048707311492806\\
42.1529999999925	-0.00487071049509402\\
42.1859999999924	-0.00487068863347595\\
42.2189999999923	-0.00487066685671023\\
42.2529999999922	-0.00487064643854618\\
42.2859999999922	-0.00487062482635636\\
42.3189999999921	-0.00487060329843114\\
42.352999999992	-0.00487058311296584\\
42.3859999999919	-0.0048705617469138\\
42.4189999999918	-0.00487054046354718\\
42.4529999999918	-0.00487052050764425\\
42.4859999999917	-0.00487049938387907\\
42.5189999999916	-0.00487047834169863\\
42.5529999999915	-0.00487045861173607\\
42.5859999999915	-0.00487043772706608\\
42.6189999999914	-0.00487041692238233\\
42.6529999999913	-0.00487039741479278\\
42.6859999999912	-0.00487037676502577\\
42.7189999999911	-0.00487035619443943\\
42.7529999999911	-0.00487033690588801\\
42.785999999991	-0.00487031648812986\\
42.8189999999909	-0.00487029614820855\\
42.8529999999908	-0.00487027707526311\\
42.8859999999908	-0.00487025688519482\\
42.9189999999907	-0.00487023677219089\\
42.9529999999906	-0.00487021791250375\\
42.9859999999905	-0.00487019794755517\\
43.0189999999904	-0.00487017805845058\\
43.0529999999904	-0.0048701594081586\\
43.0859999999903	-0.00487013966531324\\
43.1189999999902	-0.00487011999658682\\
43.1529999999901	-0.00487010155279366\\
43.1859999999901	-0.00487008202792172\\
43.21899999999	-0.00487006257671085\\
43.2529999999899	-0.00487004433636251\\
43.2859999999898	-0.00487002502707257\\
43.3189999999897	-0.00487000579007457\\
43.3529999999897	-0.0048699877502254\\
43.3859999999896	-0.00486996865271561\\
43.4189999999895	-0.00486994962650966\\
43.4529999999894	-0.00486993178452266\\
43.4859999999894	-0.00486991289597061\\
43.5189999999893	-0.00486989407801874\\
43.5529999999892	-0.00486987643088943\\
43.5859999999891	-0.00486985774850446\\
43.618999999989	-0.00486983913544847\\
43.652999999989	-0.00486982168046168\\
43.6859999999889	-0.00486980320115959\\
43.7189999999888	-0.00486978479037203\\
43.7529999999887	-0.00486976752458212\\
43.7859999999887	-0.00486974924522476\\
43.8189999999886	-0.00486973103368316\\
43.8529999999885	-0.0048697139545828\\
43.8859999999884	-0.00486969587320374\\
43.9189999999883	-0.0048696778578301\\
43.9529999999883	-0.00486966096250563\\
43.9859999999882	-0.00486964307568405\\
44.0189999999881	-0.0048696252540541\\
44.052999999988	-0.00486960854057283\\
44.085999999988	-0.00486959084520766\\
44.1189999999879	-0.00486957321446235\\
44.1529999999878	-0.00486955667965816\\
44.1859999999877	-0.00486953917317168\\
44.2189999999876	-0.00486952173102351\\
44.2529999999876	-0.00486950537262265\\
44.2859999999875	-0.00486948805319187\\
44.3189999999874	-0.00486947079635858\\
44.3529999999873	-0.00486945461199562\\
44.3859999999873	-0.00486943747646107\\
44.4189999999872	-0.00486942040269778\\
44.4529999999871	-0.0048694043896762\\
44.485999999987	-0.00486938743545995\\
44.5189999999869	-0.00486937054245762\\
44.5529999999869	-0.00486935469874261\\
44.5859999999868	-0.00486933792345634\\
44.6189999999867	-0.00486932120808437\\
44.6529999999866	-0.0048693055314053\\
44.6859999999866	-0.00486928893286565\\
44.7189999999865	-0.00486927239356616\\
44.7529999999864	-0.00486925688098538\\
44.7859999999863	-0.00486924045613146\\
44.8189999999862	-0.00486922409001145\\
44.8529999999862	-0.00486920873985408\\
44.8859999999861	-0.00486919248725903\\
44.918999999986	-0.00486917629213246\\
44.9529999999859	-0.00486916110203373\\
44.9859999999859	-0.00486914501856761\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
-0.02	0\\
0.03	0\\
0.0800000000000001	0\\
0.13	0\\
0.18	0\\
0.23	0\\
0.28	0\\
0.33	0\\
0.38	0\\
0.43	0\\
0.48	0\\
0.53	0\\
0.580000000000001	0\\
0.630000000000001	0\\
0.680000000000001	0\\
0.730000000000001	0\\
0.780000000000001	0\\
0.830000000000001	0\\
0.880000000000001	0\\
0.930000000000001	0\\
0.980000000000001	0\\
1.019	-0.0185695668846121\\
1.053	-0.0188693303845089\\
1.08599999999999	-0.0184343029967241\\
1.11899999999999	-0.0177234038910915\\
1.15299999999998	-0.0171341782734207\\
1.18599999999998	-0.0166933895496776\\
1.21899999999998	-0.0163648642902081\\
1.25299999999997	-0.0160210534574643\\
1.28599999999997	-0.0154870899583907\\
1.31899999999997	-0.0147075880978708\\
1.35299999999996	-0.0137537912495798\\
1.38599999999996	-0.0125745505214296\\
1.41899999999995	-0.011335593147748\\
1.45299999999995	-0.0102290873929517\\
1.48599999999995	-0.00922856426085306\\
1.51899999999994	-0.00849641075654806\\
1.55299999999994	-0.00809899839550365\\
1.58599999999994	-0.00799634471074062\\
1.61899999999993	-0.00819479729563632\\
1.65299999999993	-0.00860357852470728\\
1.68599999999993	-0.00919896249045471\\
1.71899999999992	-0.00987716926001281\\
1.75299999999992	-0.0105205829084929\\
1.78599999999991	-0.0111491800653339\\
1.81899999999991	-0.0116784976028038\\
1.85299999999991	-0.0120650372957474\\
1.8859999999999	-0.0123511196787541\\
1.9189999999999	-0.012514391389031\\
1.9529999999999	-0.0125670847783722\\
1.98599999999989	-0.0125306321463845\\
2.01899999999989	-0.0124151073718514\\
2.05299999999988	-0.012249070911233\\
2.08599999999988	-0.0120278712040557\\
2.11899999999988	-0.0117775289188792\\
2.15299999999987	-0.0115309541771447\\
2.18599999999987	-0.011273291237656\\
2.21899999999987	-0.0110345868551816\\
2.25299999999986	-0.0108375913395264\\
2.28599999999986	-0.0106646457805477\\
2.31899999999986	-0.0105318693539116\\
2.35299999999985	-0.0104423693052874\\
2.38599999999985	-0.0103805466612652\\
2.41899999999984	-0.0103464840419671\\
2.45299999999984	-0.0103331639618696\\
2.48599999999984	-0.0103321709366989\\
2.51899999999983	-0.0103387726478824\\
2.55299999999983	-0.0103476622264161\\
2.58599999999983	-0.0103567215964527\\
2.61899999999982	-0.0103632095330142\\
2.65299999999982	-0.0103657720628981\\
2.68599999999982	-0.0103640462027822\\
2.71899999999981	-0.0103574123189292\\
2.75299999999981	-0.010346595270618\\
2.7859999999998	-0.0103302881651842\\
2.8189999999998	-0.0103091724459664\\
2.8529999999998	-0.01028512292173\\
2.88599999999979	-0.0102554374636965\\
2.91899999999979	-0.0102218694569747\\
2.95299999999979	-0.0101871155420937\\
2.98599999999978	-0.0101472674227073\\
3.01899999999978	-0.0101048781587939\\
3.05299999999977	-0.0100631020506661\\
3.08599999999977	-0.0100171987544391\\
3.11899999999977	-0.00997024595502904\\
3.15299999999976	-0.00992558015314382\\
3.18599999999976	-0.00987814381748231\\
3.21899999999976	-0.00983126901459674\\
3.25299999999975	-0.00978813613335561\\
3.28599999999975	-0.00974380430284516\\
3.31899999999975	-0.00970139716401652\\
3.35299999999974	-0.00966349462130878\\
3.38599999999974	-0.00962550308033061\\
3.41899999999973	-0.00958987405125766\\
3.45299999999973	-0.00955839362309463\\
3.48599999999973	-0.00952690310780635\\
3.51899999999972	-0.00949710907489032\\
3.55299999999972	-0.00947027159029423\\
3.58599999999972	-0.0094426430749287\\
3.61899999999971	-0.00941552845329752\\
3.65299999999971	-0.00939014298719065\\
3.68599999999971	-0.00936300958824854\\
3.7189999999997	-0.00933546503309135\\
3.7529999999997	-0.00930900911007881\\
3.78599999999969	-0.00928024255864046\\
3.81899999999969	-0.00925077464709523\\
3.85299999999969	-0.00922243019902125\\
3.88599999999968	-0.00919176091131457\\
3.91899999999968	-0.00916063399136591\\
3.95299999999968	-0.00913104512606089\\
3.98599999999967	-0.00909944491694614\\
4.01899999999968	-0.0090678287027548\\
4.05299999999969	-0.00903818319978844\\
4.0859999999997	-0.00900691567146772\\
4.11899999999971	-0.00897597705781572\\
4.15299999999972	-0.00894721812857391\\
4.18599999999973	-0.00891708220576792\\
4.21899999999974	-0.00888739597637711\\
4.25299999999976	-0.00885986476758294\\
4.28599999999977	-0.00883103083827042\\
4.31899999999978	-0.00880260061809379\\
4.35299999999979	-0.00877618159466176\\
4.3859999999998	-0.00874843724858065\\
4.41899999999981	-0.00872099390826953\\
4.45299999999982	-0.00869541028500997\\
4.48599999999983	-0.00866846050556103\\
4.51899999999984	-0.00864172597066182\\
4.55299999999986	-0.0086167419336215\\
4.58599999999987	-0.00859036923409495\\
4.61899999999988	-0.00856416136750904\\
4.65299999999989	-0.00853963620349307\\
4.6859999999999	-0.00851372030285047\\
4.71899999999991	-0.00848794473138448\\
4.75299999999992	-0.00846380951923031\\
4.78599999999993	-0.00843829489885162\\
4.81899999999994	-0.00841291164588431\\
4.85299999999996	-0.00838914127794832\\
4.88599999999997	-0.00836401351584215\\
4.91899999999998	-0.00833902024691036\\
4.95299999999999	-0.00831562329979263\\
4.986	-0.00829090261712173\\
5.01900000000001	-0.00826633031501467\\
5.05300000000002	-0.00824334466905075\\
5.08600000000003	-0.00821907877354466\\
5.11900000000004	-0.00819498033939781\\
5.15300000000006	-0.00817245779412412\\
5.18600000000007	-0.008148700669108\\
5.21900000000008	-0.00812512569526802\\
5.25300000000009	-0.00810310613504639\\
5.2860000000001	-0.00807989050021296\\
5.31900000000011	-0.00805685997327155\\
5.35300000000012	-0.00803535157529023\\
5.38600000000013	-0.00801267378093562\\
5.41900000000014	-0.00799017214798925\\
5.45300000000016	-0.00796915079846117\\
5.48600000000017	-0.00794697718534854\\
5.51900000000018	-0.00792496495281592\\
5.55300000000019	-0.00790439051637903\\
5.5860000000002	-0.00788267774453211\\
5.61900000000021	-0.00786111314430638\\
5.65300000000022	-0.00784094949606096\\
5.68600000000023	-0.00781966417971436\\
5.71900000000024	-0.00779852002199521\\
5.75300000000026	-0.00777874683806346\\
5.78600000000027	-0.00775787263003414\\
5.81900000000028	-0.00773713747473626\\
5.85300000000029	-0.00771774945101333\\
5.8860000000003	-0.00769728556428584\\
5.91900000000031	-0.00767696218518943\\
5.95300000000032	-0.00765796302194144\\
5.98600000000033	-0.00763791343089271\\
6.01900000000034	-0.00761800509410737\\
6.05300000000036	-0.00759939676993004\\
6.08600000000037	-0.00757976211345024\\
6.11900000000038	-0.00756026777545016\\
6.15300000000039	-0.00754204771112199\\
6.1860000000004	-0.00752282358744139\\
6.21900000000041	-0.00750373726034692\\
6.25300000000042	-0.00748589855192616\\
6.28600000000043	-0.00746707651319933\\
6.31900000000044	-0.00744838886717736\\
6.35300000000046	-0.00743092216525076\\
6.38600000000047	-0.00741249190975923\\
6.41900000000048	-0.00739419247783446\\
6.45300000000049	-0.00737708794747671\\
6.4860000000005	-0.00735903918458392\\
6.51900000000051	-0.00734111794925585\\
6.55300000000052	-0.00732436647659362\\
6.58600000000053	-0.00730668989186767\\
6.61900000000055	-0.00728913792358976\\
6.65300000000056	-0.00727273143945173\\
6.68600000000057	-0.00725541878575575\\
6.71900000000058	-0.0072382281383353\\
6.75300000000059	-0.00722215941090254\\
6.7860000000006	-0.00720520324161111\\
6.81900000000061	-0.00718836588841365\\
6.85300000000062	-0.00717263209093832\\
6.88600000000063	-0.00715603148053423\\
6.91900000000065	-0.00713954284296447\\
6.95300000000066	-0.00712412726673761\\
6.98600000000067	-0.00710785965913074\\
7.01900000000068	-0.00709170822426897\\
7.05300000000069	-0.00707661331402776\\
7.0860000000007	-0.00706068747028887\\
7.11900000000071	-0.00704487629039363\\
7.15300000000072	-0.00703009855688086\\
7.18600000000073	-0.00701450563227013\\
7.21900000000075	-0.00699902314473322\\
7.25300000000076	-0.00698455134318288\\
7.28600000000077	-0.00696928048290635\\
7.31900000000078	-0.00695411762580234\\
7.35300000000079	-0.00693994489218952\\
7.3860000000008	-0.00692499023650217\\
7.41900000000081	-0.00691014212323759\\
7.45300000000082	-0.00689626426546619\\
7.48600000000083	-0.00688162132724524\\
7.51900000000085	-0.00686708305676464\\
7.55300000000086	-0.00685349486506714\\
7.58600000000087	-0.00683915741013086\\
7.61900000000088	-0.00682492213643904\\
7.65300000000089	-0.00681161682787979\\
7.6860000000009	-0.00679757758241839\\
7.71900000000091	-0.00678363824070471\\
7.75300000000092	-0.00677060952716058\\
7.78600000000093	-0.00675686224888639\\
7.81900000000095	-0.00674321298588054\\
7.85300000000096	-0.00673045558577401\\
7.88600000000097	-0.00671699474943266\\
7.91900000000098	-0.00670363000118834\\
7.95300000000099	-0.00669113858232462\\
7.986000000001	-0.00667795842223362\\
8.01900000000099	-0.00666487237034186\\
8.05300000000098	-0.00665264147222999\\
8.08600000000096	-0.00663973626193881\\
8.11900000000094	-0.00662692329037373\\
8.15300000000092	-0.00661494772866711\\
8.1860000000009	-0.00660231204231276\\
8.21900000000088	-0.00658976677156997\\
8.25300000000087	-0.00657804149184693\\
8.28600000000085	-0.00656566994518859\\
8.31900000000083	-0.00655338696949304\\
8.35300000000081	-0.00654190687105105\\
8.38600000000079	-0.00652979404794063\\
8.41900000000077	-0.00651776797443493\\
8.45300000000075	-0.00650652801865514\\
8.48600000000074	-0.00649466861441139\\
8.51900000000072	-0.00648289419154202\\
8.5530000000007	-0.00647188948212152\\
8.58600000000068	-0.00646027833763951\\
8.61900000000066	-0.00644875044487214\\
8.65300000000064	-0.00643797619290376\\
8.68600000000063	-0.00642660825025365\\
8.71900000000061	-0.00641532186066074\\
8.75300000000059	-0.0064047733645336\\
8.78600000000057	-0.00639364366206718\\
8.81900000000055	-0.00638259385041839\\
8.85300000000053	-0.00637226650893929\\
8.88600000000051	-0.0063613701937737\\
8.9190000000005	-0.0063505521436974\\
8.95300000000048	-0.00634044145564905\\
8.98600000000046	-0.00632977377771826\\
9.01900000000044	-0.00631918277058741\\
9.05300000000042	-0.00630928432290778\\
9.0860000000004	-0.00629884062250086\\
9.11900000000039	-0.00628847202840854\\
9.15300000000037	-0.00627878149005212\\
9.18600000000035	-0.00626855719372221\\
9.21900000000033	-0.0062584064681831\\
9.25300000000031	-0.00624891958910578\\
9.28600000000029	-0.00623891020914924\\
9.31900000000027	-0.00622897289337665\\
9.35300000000026	-0.00621968550296947\\
9.38600000000024	-0.00620988663556166\\
9.41900000000022	-0.00620015835433751\\
9.4530000000002	-0.006191066360829\\
9.48600000000018	-0.00618147368701394\\
9.51900000000016	-0.00617195015022454\\
9.55300000000014	-0.00616304954254621\\
9.58600000000013	-0.00615365882870134\\
9.61900000000011	-0.00614433583215601\\
9.65300000000009	-0.00613562268023116\\
9.68600000000007	-0.00612642977867195\\
9.71900000000005	-0.00611730320341453\\
9.75300000000003	-0.00610877365623907\\
9.78600000000002	-0.0060997745026321\\
9.819	-0.00609084031191887\\
9.85299999999998	-0.00608249059549038\\
9.88599999999996	-0.00607368120640184\\
9.91899999999994	-0.00606493544350295\\
9.95299999999992	-0.00605676185781301\\
9.9859999999999	-0.0060481383273967\\
10.0189999999999	-0.00603957711280256\\
10.0529999999999	-0.0060315760305808\\
10.0859999999998	-0.00602313452966508\\
10.1189999999998	-0.00601475405989982\\
10.1529999999998	-0.0060069219245662\\
10.1859999999998	-0.00599865869931004\\
10.2189999999998	-0.00599045524575448\\
10.2529999999998	-0.00598278857112444\\
10.2859999999997	-0.00597469994148836\\
10.3189999999997	-0.00596666984927319\\
10.3529999999997	-0.00595916521804407\\
10.3859999999997	-0.005951247577487\\
10.4189999999997	-0.00594338726403731\\
10.4529999999996	-0.00593604132679249\\
10.4859999999996	-0.0059282911397357\\
10.5189999999996	-0.00592059709411297\\
10.5529999999996	-0.00591340656810591\\
10.5859999999996	-0.00590582036985809\\
10.6189999999996	-0.0058982891505539\\
10.6529999999995	-0.00589125081832464\\
10.6859999999995	-0.0058838252128639\\
10.7189999999995	-0.00587645344732413\\
10.7529999999995	-0.00586956415545636\\
10.7859999999995	-0.00586229581454256\\
10.8189999999994	-0.00585508019732839\\
10.8529999999994	-0.00584833685538311\\
10.8859999999994	-0.00584122251735264\\
10.9189999999994	-0.00583415980867008\\
10.9529999999994	-0.00582755938805013\\
10.9859999999994	-0.00582059585609318\\
11.0189999999993	-0.00581368288132345\\
11.0529999999993	-0.00580722241379383\\
11.0859999999993	-0.00580040655505953\\
11.1189999999993	-0.00579364020280371\\
11.1529999999993	-0.0057873167794309\\
11.1859999999992	-0.00578064552405388\\
11.2189999999992	-0.00577402274521932\\
11.2529999999992	-0.00576783351531873\\
11.2859999999992	-0.00576130385431928\\
11.3189999999992	-0.00575482166083241\\
11.3529999999991	-0.0057487638312087\\
11.3859999999991	-0.00574237281643597\\
11.4189999999991	-0.00573602828028441\\
11.4529999999991	-0.0057300991130822\\
11.4859999999991	-0.00572384385540292\\
11.5189999999991	-0.00571763410734305\\
11.552999999999	-0.0057118309203128\\
11.585999999999	-0.00570570858871233\\
11.618999999999	-0.00569963081724589\\
11.652999999999	-0.00569395098190351\\
11.685999999999	-0.0056879588023121\\
11.7189999999989	-0.00568201025258952\\
11.7529999999989	-0.00567645119353011\\
11.7859999999989	-0.00567058644789475\\
11.8189999999989	-0.00566476442036679\\
11.8529999999989	-0.00565932361401789\\
11.8859999999989	-0.00565358363909041\\
11.9189999999988	-0.00564788548899786\\
11.9529999999988	-0.00564256046272915\\
11.9859999999988	-0.00563694264891834\\
12.0189999999988	-0.00563136578480017\\
12.0529999999988	-0.00562615411614198\\
12.0859999999987	-0.0056206559066857\\
12.1189999999987	-0.0056151977895047\\
12.1529999999987	-0.00561009710452276\\
12.1859999999987	-0.00560471599442802\\
12.2189999999987	-0.00559937413651945\\
12.2529999999986	-0.00559438210984176\\
12.2859999999986	-0.00558911564474307\\
12.3189999999986	-0.0055838876088683\\
12.3529999999986	-0.00557900196197958\\
12.3859999999986	-0.00557384773742309\\
12.4189999999986	-0.00556873113558032\\
12.4529999999985	-0.00556394963634121\\
12.4859999999985	-0.00555890529665259\\
12.5189999999985	-0.00555389778968551\\
12.5529999999985	-0.00554921825137955\\
12.5859999999985	-0.00554428148876307\\
12.6189999999984	-0.00553938078487937\\
12.6529999999984	-0.00553480106494186\\
12.6859999999984	-0.00552996961840468\\
12.7189999999984	-0.00552517347245407\\
12.7529999999984	-0.00552069147215084\\
12.7859999999984	-0.00551596312696412\\
12.8189999999983	-0.00551126933968937\\
12.8529999999983	-0.00550688300290014\\
12.8859999999983	-0.005502255589386\\
12.9189999999983	-0.00549766200619162\\
12.9529999999983	-0.00549336931907596\\
12.9859999999982	-0.00548884071168343\\
13.0189999999982	-0.00548434522185337\\
13.0529999999982	-0.00548014421137322\\
13.0859999999982	-0.00547571232813282\\
13.1189999999982	-0.00547131286431213\\
13.1529999999982	-0.00546720159787895\\
13.1859999999981	-0.00546286439928656\\
13.2189999999981	-0.00545855893629521\\
13.2529999999981	-0.00545453552092423\\
13.2859999999981	-0.00545029100924699\\
13.3189999999981	-0.00544607756333815\\
13.352999999998	-0.0054421401443937\\
13.385999999998	-0.00543798636282233\\
13.418999999998	-0.00543386299099846\\
13.452999999998	-0.00543000975257002\\
13.485999999998	-0.00542594478456893\\
13.5189999999979	-0.00542190958352184\\
13.5529999999979	-0.00541813874622465\\
13.5859999999979	-0.00541416071444734\\
13.6189999999979	-0.00541021182002455\\
13.6529999999979	-0.00540652164134103\\
13.6859999999979	-0.0054026287068103\\
13.7189999999978	-0.00539876429329034\\
13.7529999999978	-0.00539515306670224\\
13.7859999999978	-0.00539134342848624\\
13.8189999999978	-0.00538756170737065\\
13.8529999999978	-0.00538402776116864\\
13.8859999999977	-0.00538029965547338\\
13.9189999999977	-0.00537659887532482\\
13.9529999999977	-0.00537314057252647\\
13.9859999999977	-0.005369492271462\\
14.0189999999977	-0.00536587071698669\\
14.0529999999977	-0.00536248645394999\\
14.0859999999976	-0.00535891626581186\\
14.1189999999976	-0.00535537225685956\\
14.1529999999976	-0.00535206046323289\\
14.1859999999976	-0.00534856673087492\\
14.2189999999976	-0.00534509862220944\\
14.2529999999975	-0.00534185776003382\\
14.2859999999975	-0.0053384388607427\\
14.3189999999975	-0.00533504504092586\\
14.3529999999975	-0.00533187360422893\\
14.3859999999975	-0.00532852794855732\\
14.4189999999974	-0.00532520683949322\\
14.4529999999974	-0.00532210335312722\\
14.4859999999974	-0.00531882938471007\\
14.5189999999974	-0.00531557944089966\\
14.5529999999974	-0.00531254246032031\\
14.5859999999974	-0.00530933865502159\\
14.6189999999973	-0.00530615836346604\\
14.6529999999973	-0.00530318647423067\\
14.6859999999973	-0.00530005133935585\\
14.7189999999973	-0.00529693921774144\\
14.7529999999973	-0.00529403103465265\\
14.7859999999972	-0.00529096310843413\\
14.8189999999972	-0.00528791770591663\\
14.8529999999972	-0.00528507187246874\\
14.8859999999972	-0.00528206972367518\\
14.9189999999972	-0.00527908961871926\\
14.9529999999972	-0.00527630480656238\\
14.9859999999971	-0.00527336703392312\\
15.0189999999971	-0.00527045083487432\\
15.0529999999971	-0.00526772574356471\\
15.0859999999971	-0.00526485097449558\\
15.1189999999971	-0.00526199731889743\\
15.152999999997	-0.00525933067468198\\
15.185999999997	-0.00525651756524637\\
15.218999999997	-0.00525372511892319\\
15.252999999997	-0.00525111567450665\\
15.285999999997	-0.00524836290880204\\
15.3189999999969	-0.00524563036503722\\
15.3529999999969	-0.00524307689956605\\
15.3859999999969	-0.00524038318913245\\
15.4189999999969	-0.00523770926898359\\
15.4529999999969	-0.0052352105866379\\
15.4859999999969	-0.00523257467011784\\
15.5189999999968	-0.0052299581207822\\
15.5529999999968	-0.0052275130510836\\
15.5859999999968	-0.005224933693048\\
15.6189999999968	-0.00522237328824493\\
15.6529999999968	-0.00521998068486895\\
15.6859999999967	-0.00521745667611506\\
15.7189999999967	-0.00521495121509519\\
15.7529999999967	-0.00521260995563078\\
15.7859999999967	-0.00521014011187171\\
15.8189999999967	-0.00520768841891117\\
15.8529999999967	-0.00520539740466563\\
15.8859999999966	-0.0052029805666477\\
15.9189999999966	-0.00520058149082847\\
15.9529999999966	-0.00519833964597394\\
15.9859999999966	-0.00519597467851707\\
16.0189999999966	-0.00519362709286919\\
16.0529999999966	-0.00519143336431704\\
16.0859999999967	-0.00518911915613851\\
16.1189999999967	-0.00518682195726639\\
16.1529999999968	-0.00518467531369482\\
16.1859999999968	-0.00518241077700488\\
16.2189999999968	-0.00518016288488987\\
16.2529999999969	-0.00517806231666573\\
16.2859999999969	-0.00517584638628221\\
16.318999999997	-0.00517364674326182\\
16.352999999997	-0.00517159126236977\\
16.385999999997	-0.00516942289534406\\
16.4189999999971	-0.00516727046635956\\
16.4529999999971	-0.00516525910504828\\
16.4859999999972	-0.00516313728071471\\
16.5189999999972	-0.00516103105208898\\
16.5529999999972	-0.00515906286331014\\
16.5859999999973	-0.0051569865821669\\
16.6189999999973	-0.00515492556187991\\
16.6529999999974	-0.00515299961816051\\
16.6859999999974	-0.00515096790206582\\
16.7189999999975	-0.00514895111885594\\
16.7529999999975	-0.00514706651254992\\
16.7859999999975	-0.0051450784034246\\
16.8189999999976	-0.00514310490646375\\
16.8529999999976	-0.00514126074894217\\
16.8859999999977	-0.00513931530975853\\
16.9189999999977	-0.00513738416799459\\
16.9529999999977	-0.0051355795894803\\
16.9859999999978	-0.00513367590206781\\
17.0189999999978	-0.00513178620471255\\
17.0529999999979	-0.0051300203536504\\
17.0859999999979	-0.0051281575198443\\
17.1189999999979	-0.0051263083749914\\
17.152999999998	-0.00512458041770936\\
17.185999999998	-0.00512275755801472\\
17.2189999999981	-0.00512094809254149\\
17.2529999999981	-0.00511925721324602\\
17.2859999999981	-0.00511747346696301\\
17.3189999999982	-0.005115702826341\\
17.3529999999982	-0.00511404822641837\\
17.3859999999983	-0.00511230275084262\\
17.4189999999983	-0.00511057009853311\\
17.4529999999983	-0.00510895099613906\\
17.4859999999984	-0.00510724296641929\\
17.5189999999984	-0.00510554748349101\\
17.5529999999985	-0.00510396311343753\\
17.5859999999985	-0.005102291722476\\
17.6189999999986	-0.00510063260767635\\
17.6529999999986	-0.00509908222111644\\
17.6859999999986	-0.00509744667851453\\
17.7189999999987	-0.00509582314723245\\
17.7529999999987	-0.0050943060107761\\
17.7859999999988	-0.00509270554331165\\
17.8189999999988	-0.00509111682811025\\
17.8529999999988	-0.00508963222440717\\
17.8859999999989	-0.00508806607501688\\
17.9189999999989	-0.00508651142392569\\
17.952999999999	-0.00508505865074971\\
17.985999999999	-0.00508352607817553\\
18.018999999999	-0.0050820047561343\\
18.0529999999991	-0.0050805831259505\\
18.0859999999991	-0.00507908340557672\\
18.1189999999992	-0.00507759469230962\\
18.1529999999992	-0.00507620353235461\\
18.1859999999992	-0.00507473595406893\\
18.2189999999993	-0.00507327914498856\\
18.2529999999993	-0.00507191779678695\\
18.2859999999994	-0.00507048166587831\\
18.3189999999994	-0.00506905607156349\\
18.3529999999994	-0.00506772389094967\\
18.3859999999995	-0.00506631852770401\\
18.4189999999995	-0.00506492347292986\\
18.4529999999996	-0.00506361982892378\\
18.4859999999996	-0.00506224456772242\\
18.5189999999997	-0.00506087939237176\\
18.5529999999997	-0.00505960366757152\\
18.5859999999997	-0.00505825785747438\\
18.6189999999998	-0.00505692191470708\\
18.6529999999998	-0.00505567350534586\\
18.6859999999999	-0.00505435650865937\\
18.7189999999999	-0.00505304916614557\\
18.7529999999999	-0.00505182748071531\\
18.786	-0.0050505386741907\\
18.819	-0.00504925931258537\\
18.8530000000001	-0.00504806377267897\\
18.8860000000001	-0.00504680254561185\\
18.9190000000001	-0.00504555055908484\\
18.9530000000002	-0.00504438059813817\\
18.9860000000002	-0.00504314635335523\\
19.0190000000003	-0.00504192114876623\\
19.0530000000003	-0.00504077621311638\\
19.0860000000003	-0.00503956836608332\\
19.1190000000004	-0.00503836936315238\\
19.1530000000004	-0.00503724891015511\\
19.1860000000005	-0.0050360668886773\\
19.2190000000005	-0.0050348935195268\\
19.2530000000005	-0.00503379701877738\\
19.2860000000006	-0.0050326402629316\\
19.3190000000006	-0.00503149197199038\\
19.3530000000007	-0.00503041890399736\\
19.3860000000007	-0.00502928686600712\\
19.4190000000008	-0.00502816310931631\\
19.4530000000008	-0.00502711296595915\\
19.4860000000008	-0.00502600510981477\\
19.5190000000009	-0.00502490535533473\\
19.5530000000009	-0.00502387763918755\\
19.586000000001	-0.0050227934401702\\
19.619000000001	-0.0050217171670095\\
19.653000000001	-0.00502071139156357\\
19.6860000000011	-0.00501965033638063\\
19.7190000000011	-0.00501859703510099\\
19.7530000000012	-0.00501761272424672\\
19.7860000000012	-0.00501657431061953\\
19.8190000000012	-0.00501554348235067\\
19.8530000000013	-0.00501458017012268\\
19.8860000000013	-0.00501356390632224\\
19.9190000000014	-0.0050125550635387\\
19.9530000000014	-0.00501161229397817\\
19.9860000000014	-0.00501061769911659\\
20.0190000000015	-0.00500963036408586\\
20.0530000000015	-0.00500870769086981\\
20.0860000000016	-0.00500773429437429\\
20.1190000000016	-0.00500676800003597\\
20.1530000000016	-0.00500586498687261\\
20.1860000000017	-0.00500491232820588\\
20.2190000000017	-0.00500396661737812\\
20.2530000000018	-0.00500308283700679\\
20.2860000000018	-0.00500215046545061\\
20.3190000000019	-0.00500122489086274\\
20.3530000000019	-0.00500035992527981\\
20.3860000000019	-0.00499944740033664\\
20.419000000002	-0.00499854152427415\\
20.453000000002	-0.00499769496447378\\
20.4860000000021	-0.00499680185430906\\
20.5190000000021	-0.00499591524866927\\
20.5530000000021	-0.0049950866947065\\
20.5860000000022	-0.00499421257732313\\
20.6190000000022	-0.00499334482312463\\
20.6530000000023	-0.00499253388333498\\
20.6860000000023	-0.00499167834585912\\
20.7190000000023	-0.00499082903299941\\
20.7530000000024	-0.00499003532446729\\
20.7860000000024	-0.00498919796276931\\
20.8190000000025	-0.00498836669032898\\
20.8530000000025	-0.00498758983813408\\
20.8860000000025	-0.00498677025681549\\
20.9190000000026	-0.00498595663225399\\
20.9530000000026	-0.00498519626963889\\
20.9860000000027	-0.00498439408189377\\
21.0190000000027	-0.00498359772128643\\
21.0530000000027	-0.00498285348981498\\
21.0860000000028	-0.00498206831715386\\
21.1190000000028	-0.0049812888449019\\
21.1530000000029	-0.00498056039324557\\
21.1860000000029	-0.00497979186541064\\
21.219000000003	-0.00497902891376156\\
21.253000000003	-0.00497831589858333\\
21.286000000003	-0.00497756365333502\\
21.3190000000031	-0.00497681686306917\\
21.3530000000031	-0.00497611894828587\\
21.3860000000032	-0.00497538263104957\\
21.4190000000032	-0.00497465165023137\\
21.4530000000032	-0.00497396850722154\\
21.4860000000033	-0.00497324777155128\\
21.5190000000033	-0.00497253225587813\\
21.5530000000034	-0.00497186356276424\\
21.5860000000034	-0.0049711580691878\\
21.6190000000034	-0.00497045768197812\\
21.6530000000035	-0.00496980312443351\\
21.6860000000035	-0.00496911254105525\\
21.7190000000036	-0.00496842695279975\\
21.7530000000036	-0.00496778622303806\\
21.7860000000036	-0.00496711022524587\\
21.8190000000037	-0.00496643911383721\\
21.8530000000037	-0.00496581191056722\\
21.8860000000038	-0.00496515018070343\\
21.9190000000038	-0.00496449323076475\\
21.9530000000038	-0.00496387925941855\\
21.9860000000039	-0.00496323148659705\\
22.0190000000039	-0.00496258838971642\\
22.053000000004	-0.00496198736198317\\
22.086000000004	-0.00496135324228819\\
22.1190000000041	-0.00496072369666178\\
22.1530000000041	-0.00496013533088113\\
22.1860000000041	-0.00495951456689714\\
22.2190000000042	-0.00495889827722396\\
22.2530000000042	-0.00495832229731363\\
22.2860000000043	-0.00495771459811123\\
22.3190000000043	-0.00495711127565701\\
22.3530000000043	-0.00495654741194607\\
22.3860000000044	-0.00495595249270597\\
22.4190000000044	-0.00495536185528167\\
22.4530000000045	-0.00495480984358176\\
22.4860000000045	-0.00495422742627616\\
22.5190000000045	-0.00495364919719099\\
22.5530000000046	-0.004953108779294\\
22.5860000000046	-0.0049525385912369\\
22.6190000000047	-0.00495197250013324\\
22.6530000000047	-0.00495144342369791\\
22.6860000000047	-0.00495088519862563\\
22.7190000000048	-0.00495033098112951\\
22.7530000000048	-0.00494981299884456\\
22.7860000000049	-0.00494926647595506\\
22.8190000000049	-0.00494872387339451\\
22.8530000000049	-0.00494821674361323\\
22.886000000005	-0.00494768166783377\\
22.919000000005	-0.00494715042721017\\
22.9530000000051	-0.00494665391351889\\
22.9860000000051	-0.00494613003553801\\
23.0190000000052	-0.00494560990915327\\
23.0530000000052	-0.00494512378008849\\
23.0860000000052	-0.0049446108561485\\
23.1190000000053	-0.00494410160171144\\
23.1530000000053	-0.00494362563121198\\
23.1860000000054	-0.00494312342243308\\
23.2190000000054	-0.00494262480334429\\
23.2530000000054	-0.00494215877006288\\
23.2860000000055	-0.00494166704300281\\
23.3190000000055	-0.004941178827502\\
23.3530000000056	-0.00494072251494937\\
23.3860000000056	-0.00494024104123836\\
23.4190000000056	-0.00493976300261567\\
23.4530000000057	-0.00493931619875132\\
23.4860000000057	-0.00493884475524597\\
23.5190000000058	-0.00493837667183628\\
23.5530000000058	-0.00493793916981666\\
23.5860000000058	-0.00493747753772167\\
23.6190000000059	-0.00493701919260048\\
23.6530000000059	-0.00493659078968844\\
23.686000000006	-0.00493613875540577\\
23.719000000006	-0.00493568993663407\\
23.753000000006	-0.00493527043479358\\
23.7860000000061	-0.00493482778942844\\
23.8190000000061	-0.00493438828938197\\
23.8530000000062	-0.00493397749440871\\
23.8860000000062	-0.00493354403315649\\
23.9190000000063	-0.00493311364897242\\
23.9530000000063	-0.00493271137153184\\
23.9860000000063	-0.0049322868948084\\
24.0190000000064	-0.00493186542785307\\
24.0530000000064	-0.00493147148246842\\
24.0860000000065	-0.00493105579429598\\
24.1190000000065	-0.00493064305052326\\
24.1530000000065	-0.0049302572556954\\
24.1860000000066	-0.00492985016479175\\
24.2190000000066	-0.00492944595429401\\
24.2530000000067	-0.0049290681326476\\
24.2860000000067	-0.00492866945187631\\
24.3190000000067	-0.00492827358866121\\
24.3530000000068	-0.00492790356668027\\
24.3860000000068	-0.00492751311312523\\
24.4190000000069	-0.00492712541576645\\
24.4530000000069	-0.0049267630234493\\
24.4860000000069	-0.00492638061789985\\
24.519000000007	-0.00492600090869511\\
24.553000000007	-0.00492564598043066\\
24.5860000000071	-0.00492527144782573\\
24.6190000000071	-0.00492489955288511\\
24.6530000000071	-0.00492455192592489\\
24.6860000000072	-0.00492418509493087\\
24.7190000000072	-0.00492382084438125\\
24.7530000000073	-0.00492348036004409\\
24.7860000000073	-0.00492312106316462\\
24.8190000000074	-0.00492276429045502\\
24.8530000000074	-0.00492243079332599\\
24.8860000000074	-0.00492207886693996\\
24.9190000000075	-0.00492172940961699\\
24.9530000000075	-0.00492140274783337\\
24.9860000000076	-0.00492105803119969\\
25.0190000000076	-0.00492071573028319\\
25.0530000000076	-0.00492039575510839\\
25.0860000000077	-0.00492005809188678\\
25.1190000000077	-0.00491972279159214\\
25.1530000000078	-0.00491940935778723\\
25.1860000000078	-0.00491907859452079\\
25.2190000000078	-0.00491875014305465\\
25.2530000000079	-0.00491844310830369\\
25.2860000000079	-0.00491811909504991\\
25.319000000008	-0.00491779734334952\\
25.353000000008	-0.00491749656894103\\
25.386000000008	-0.00491717915894296\\
25.4190000000081	-0.00491686396145619\\
25.4530000000081	-0.00491656931128825\\
25.4860000000082	-0.00491625836146481\\
25.5190000000082	-0.00491594957577757\\
25.5530000000082	-0.00491566091679507\\
25.5860000000083	-0.00491535628666062\\
25.6190000000083	-0.00491505377376\\
25.6530000000084	-0.00491477097581561\\
25.6860000000084	-0.00491447252819088\\
25.7190000000085	-0.00491417615193601\\
25.7530000000085	-0.00491389908786766\\
25.7860000000085	-0.00491360668851548\\
25.8190000000086	-0.0049133163155396\\
25.8530000000086	-0.00491304486089461\\
25.8860000000087	-0.004912758378808\\
25.9190000000087	-0.00491247387913629\\
25.9530000000087	-0.00491220791254532\\
25.9860000000088	-0.00491192721910816\\
26.0190000000088	-0.00491164846512138\\
26.0530000000089	-0.00491138786741896\\
26.0860000000089	-0.00491111283730772\\
26.1190000000089	-0.00491083970467099\\
26.153000000009	-0.00491058435938785\\
26.186000000009	-0.0049103148698556\\
26.2190000000091	-0.00491004723651345\\
26.2530000000091	-0.0049097970298565\\
26.2860000000091	-0.00490953296076435\\
26.3190000000092	-0.00490927070787595\\
26.3530000000092	-0.00490902552846495\\
26.3860000000093	-0.00490876676256002\\
26.4190000000093	-0.00490850977337065\\
26.4530000000093	-0.00490826951245626\\
26.4860000000094	-0.0049080159347753\\
26.5190000000094	-0.00490776409540672\\
26.5530000000095	-0.00490752864676636\\
26.5860000000095	-0.00490728014519948\\
26.6190000000095	-0.00490703334425879\\
26.6530000000096	-0.00490680260331355\\
26.6860000000096	-0.0049065590677787\\
26.7190000000097	-0.00490631719615298\\
26.7530000000097	-0.00490609106145967\\
26.7860000000098	-0.00490585238482488\\
26.8190000000098	-0.00490561533619116\\
26.8530000000098	-0.00490539370779686\\
26.8860000000099	-0.00490515978493222\\
26.9190000000099	-0.0049049274547639\\
26.95300000001	-0.0049047102357892\\
26.98600000001	-0.00490448096386975\\
27.01900000001	-0.0049042532503768\\
27.0530000000101	-0.00490404034510872\\
27.0860000000101	-0.00490381562399433\\
27.1190000000102	-0.00490359242743865\\
27.1530000000102	-0.00490338374297494\\
27.1860000000102	-0.00490316347418562\\
27.2190000000103	-0.00490294469710351\\
27.2530000000103	-0.00490274014229397\\
27.2860000000104	-0.00490252422983994\\
27.3190000000104	-0.00490230977706774\\
27.3530000000104	-0.00490210926276258\\
27.3860000000105	-0.00490189761260063\\
27.4190000000105	-0.00490168739074381\\
27.4530000000106	-0.00490149083003721\\
27.4860000000106	-0.00490128335049567\\
27.5190000000106	-0.00490107726829392\\
27.5530000000107	-0.00490088457579485\\
27.5860000000107	-0.00490068117684606\\
27.6190000000108	-0.00490047914526115\\
27.6530000000108	-0.00490029023775496\\
27.6860000000109	-0.00490009083156029\\
27.7190000000109	-0.00489989276339575\\
27.7530000000109	-0.00489970755959879\\
27.786000000011	-0.00489951206021988\\
27.819000000011	-0.00489931787001197\\
27.8530000000111	-0.00489913629000127\\
27.8860000000111	-0.00489894461347762\\
27.9190000000111	-0.00489875421803709\\
27.9530000000112	-0.00489857618400602\\
27.9860000000112	-0.00489838824839417\\
28.0190000000113	-0.0048982015659359\\
28.0530000000113	-0.00489802700163089\\
28.0860000000113	-0.00489784272609606\\
28.1190000000114	-0.00489765967724898\\
28.1530000000114	-0.00489748850823291\\
28.1860000000115	-0.00489730781464093\\
28.2190000000115	-0.00489712832100031\\
28.2530000000115	-0.00489696047442145\\
28.2860000000116	-0.00489678328557719\\
28.3190000000116	-0.00489660727106644\\
28.3530000000117	-0.00489644267558609\\
28.3860000000117	-0.00489626891650452\\
28.4190000000117	-0.00489609630660393\\
28.4530000000118	-0.00489593489256179\\
28.4860000000118	-0.00489576448961193\\
28.5190000000119	-0.00489559521140803\\
28.5530000000119	-0.00489543691073524\\
28.586000000012	-0.00489526979228117\\
28.619000000012	-0.00489510377437707\\
28.653000000012	-0.00489494852046113\\
28.6860000000121	-0.00489478461598014\\
28.7190000000121	-0.00489462178862698\\
28.7530000000122	-0.0048944695161891\\
28.7860000000122	-0.00489430875696906\\
28.8190000000122	-0.0048941490519181\\
28.8530000000123	-0.00489399969722659\\
28.8860000000123	-0.00489384201626775\\
28.9190000000124	-0.00489368536686852\\
28.9530000000124	-0.0048935388675484\\
28.9860000000124	-0.0048933841989468\\
29.0190000000125	-0.00489323053991508\\
29.0530000000125	-0.00489308683521028\\
29.0860000000126	-0.00489293511474187\\
29.1190000000126	-0.00489278438225293\\
29.1530000000126	-0.00489264341254425\\
29.1860000000127	-0.00489249457735474\\
29.2190000000127	-0.00489234670919314\\
29.2530000000128	-0.00489220841607751\\
29.2860000000128	-0.00489206240470264\\
29.3190000000128	-0.00489191733977445\\
29.3530000000129	-0.00489178166626059\\
29.3860000000129	-0.00489163841867468\\
29.419000000013	-0.00489149609730977\\
29.453000000013	-0.00489136298782333\\
29.4860000000131	-0.00489122244510831\\
29.5190000000131	-0.00489108280896577\\
29.5530000000131	-0.00489095220888747\\
29.5860000000132	-0.004890814313815\\
29.6190000000132	-0.00489067730581039\\
29.6530000000133	-0.00489054916197251\\
29.6860000000133	-0.004890413857916\\
29.7190000000133	-0.0048902794224559\\
29.7530000000134	-0.00489015368249712\\
29.7860000000134	-0.00489002091480206\\
29.8190000000135	-0.00488988899717735\\
29.8530000000135	-0.004889765610265\\
29.8860000000135	-0.00488963532500319\\
29.9190000000136	-0.00488950587182657\\
29.9530000000136	-0.00488938478805045\\
29.9860000000137	-0.00488925693278841\\
30.0190000000137	-0.00488912989197188\\
30.0530000000137	-0.00488901106275719\\
30.0860000000138	-0.00488888558590372\\
30.1190000000138	-0.00488876090638002\\
30.1530000000139	-0.00488864428405933\\
30.1860000000139	-0.00488852113557037\\
30.2190000000139	-0.00488839876745628\\
30.253000000014	-0.00488828430539234\\
30.286000000014	-0.00488816343602816\\
30.3190000000141	-0.00488804333063275\\
30.3530000000141	-0.00488793098303653\\
30.3860000000142	-0.00488781234467439\\
30.4190000000142	-0.00488769445413817\\
30.4530000000142	-0.00488758417670154\\
30.4860000000143	-0.00488746772224669\\
30.5190000000143	-0.00488735199999535\\
30.5530000000144	-0.00488724374881933\\
30.5860000000144	-0.00488712943264569\\
30.6190000000144	-0.00488701583295936\\
30.6530000000145	-0.0048869095656392\\
30.6860000000145	-0.004886797342466\\
30.7190000000146	-0.0048866858208112\\
30.7530000000146	-0.0048865814956206\\
30.7860000000146	-0.00488647132138065\\
30.8190000000147	-0.00488636183422186\\
30.8530000000147	-0.00488625941032728\\
30.8860000000148	-0.00488615124234948\\
30.9190000000148	-0.00488604374679846\\
30.9530000000148	-0.00488594318453994\\
30.9860000000149	-0.0048858369806406\\
31.0190000000149	-0.00488573143501159\\
31.053000000015	-0.00488563269520625\\
31.086000000015	-0.00488552841418721\\
31.119000000015	-0.00488542477778808\\
31.1530000000151	-0.00488532782239848\\
31.1860000000151	-0.00488522542407566\\
31.2190000000152	-0.00488512365710247\\
31.2530000000152	-0.00488502844862915\\
31.2860000000153	-0.00488492789371109\\
31.3190000000153	-0.00488482795679257\\
31.3530000000153	-0.00488473445895787\\
31.3860000000154	-0.00488463570912945\\
31.4190000000154	-0.00488453756422402\\
31.4530000000155	-0.00488444574142488\\
31.4860000000155	-0.00488434875883725\\
31.5190000000155	-0.00488425236864776\\
31.5530000000156	-0.00488416218580368\\
31.5860000000156	-0.0048840669338448\\
31.6190000000157	-0.00488397226202753\\
31.6530000000157	-0.0048838836853301\\
31.6860000000157	-0.00488379012782481\\
31.7190000000158	-0.00488369713836567\\
31.7530000000158	-0.00488361013430227\\
31.7860000000159	-0.00488351823633248\\
31.8190000000159	-0.0048834268945448\\
31.8530000000159	-0.00488334143058211\\
31.886000000016	-0.00488325115731769\\
31.919000000016	-0.00488316142901302\\
31.9530000000161	-0.00488307747302807\\
31.9860000000161	-0.00488298879121563\\
32.0190000000161	-0.00488290064303321\\
32.053000000016	-0.00488281816388858\\
32.0860000000159	-0.00488273104049874\\
32.1190000000158	-0.00488264443977493\\
32.1530000000158	-0.00488256340718907\\
32.1860000000157	-0.00488247781027107\\
32.2190000000156	-0.00488239272480318\\
32.2530000000155	-0.00488231310871656\\
32.2860000000155	-0.00488222900631696\\
32.3190000000154	-0.00488214540524434\\
32.3530000000153	-0.00488206717656947\\
32.3860000000152	-0.00488198453836486\\
32.4190000000151	-0.00488190239116693\\
32.4530000000151	-0.00488182552125627\\
32.486000000015	-0.00488174431691912\\
32.5190000000149	-0.00488166359325459\\
32.5530000000148	-0.0048815880543861\\
32.5860000000148	-0.00488150825444766\\
32.6190000000147	-0.00488142892560661\\
32.6530000000146	-0.00488135469021189\\
32.6860000000145	-0.00488127626601431\\
32.7190000000144	-0.00488119830307276\\
32.7530000000144	-0.00488112534464757\\
32.7860000000143	-0.00488104826794344\\
32.8190000000142	-0.00488097164311407\\
32.8530000000141	-0.00488089993548479\\
32.8860000000141	-0.00488082417884705\\
32.919000000014	-0.00488074886479484\\
32.9530000000139	-0.00488067838249384\\
32.9860000000138	-0.00488060391901401\\
33.0190000000137	-0.00488052988882082\\
33.0530000000137	-0.00488046060674852\\
33.0860000000136	-0.00488038740991004\\
33.1190000000135	-0.00488031463763183\\
33.1530000000134	-0.00488024653148911\\
33.1860000000134	-0.00488017457544188\\
33.2190000000133	-0.0048801030355804\\
33.2530000000132	-0.00488003608155585\\
33.2860000000131	-0.00487996534128365\\
33.319000000013	-0.00487989500852926\\
33.353000000013	-0.00487982918302576\\
33.3860000000129	-0.00487975963371401\\
33.4190000000128	-0.00487969048399561\\
33.4530000000127	-0.00487962576423873\\
33.4860000000127	-0.00487955738193224\\
33.5190000000126	-0.00487948939103566\\
33.5530000000125	-0.00487942575463807\\
33.5860000000124	-0.00487935851574051\\
33.6190000000123	-0.00487929166027545\\
33.6530000000123	-0.00487922908543303\\
33.6860000000122	-0.00487916296686775\\
33.7190000000121	-0.00487909722396673\\
33.753000000012	-0.00487903568912496\\
33.786000000012	-0.00487897066828591\\
33.8190000000119	-0.00487890601558549\\
33.8530000000118	-0.00487884550020024\\
33.8860000000117	-0.00487878155515309\\
33.9190000000117	-0.00487871797081008\\
33.9530000000116	-0.00487865845407887\\
33.9860000000115	-0.00487859556298853\\
34.0190000000114	-0.00487853302563013\\
34.0530000000113	-0.00487847448756085\\
34.0860000000113	-0.00487841262961042\\
34.1190000000112	-0.00487835111811619\\
34.1530000000111	-0.00487829353932845\\
34.186000000011	-0.00487823269369658\\
34.219000000011	-0.00487817218770492\\
34.2530000000109	-0.00487811554891637\\
34.2860000000108	-0.00487805569532573\\
34.3190000000107	-0.00487799617476603\\
34.3530000000106	-0.00487794045720458\\
34.3860000000106	-0.0048778815760685\\
34.4190000000105	-0.00487782302130035\\
34.4530000000104	-0.00487776820669272\\
34.4860000000103	-0.0048777102785672\\
34.5190000000103	-0.00487765267020523\\
34.5530000000102	-0.00487759874094928\\
34.5860000000101	-0.00487754174714594\\
34.61900000001	-0.00487748506657404\\
34.6530000000099	-0.00487743200452428\\
34.6860000000099	-0.00487737592634807\\
34.7190000000098	-0.00487732015536135\\
34.7530000000097	-0.00487726794381504\\
34.7860000000096	-0.00487721276319419\\
34.8190000000096	-0.00487715788360998\\
34.8530000000095	-0.00487710650566153\\
34.8860000000094	-0.00487705220474111\\
34.9190000000093	-0.00487699819919218\\
34.9530000000092	-0.00487694763824664\\
34.9860000000092	-0.00487689420011794\\
35.0190000000091	-0.00487684105145902\\
35.053000000009	-0.00487679129175833\\
35.0860000000089	-0.00487673869910932\\
35.1190000000089	-0.00487668639042571\\
35.1530000000088	-0.00487663741617839\\
35.1860000000087	-0.00487658565267646\\
35.2190000000086	-0.00487653416739808\\
35.2530000000085	-0.00487648596319623\\
35.2860000000085	-0.00487643501258361\\
35.3190000000084	-0.00487638433475801\\
35.3530000000083	-0.00487633688545908\\
35.3860000000082	-0.00487628673185625\\
35.4190000000082	-0.00487623684559624\\
35.4530000000081	-0.00487619013666996\\
35.486000000008	-0.00487614076462117\\
35.5190000000079	-0.00487609165478242\\
35.5530000000078	-0.00487604567155209\\
35.5860000000078	-0.00487599706576125\\
35.6190000000077	-0.00487594871702579\\
35.6530000000076	-0.00487590344573008\\
35.6860000000075	-0.00487585559145598\\
35.7190000000075	-0.004875807989276\\
35.7530000000074	-0.0048757634159875\\
35.7860000000073	-0.00487571629858241\\
35.8190000000072	-0.00487566942843964\\
35.8530000000071	-0.00487562553984311\\
35.8860000000071	-0.00487557914532011\\
35.919000000007	-0.0048755329932233\\
35.9530000000069	-0.00487548977601493\\
35.9860000000068	-0.0048754440902059\\
36.0190000000068	-0.00487539864224529\\
36.0530000000067	-0.00487535608358691\\
36.0860000000066	-0.00487531109296169\\
36.1190000000065	-0.00487526633555324\\
36.1530000000064	-0.00487522442273991\\
36.1860000000064	-0.0048751801139395\\
36.2190000000063	-0.00487513603415579\\
36.2530000000062	-0.00487509475492187\\
36.2860000000061	-0.00487505111498066\\
36.3190000000061	-0.00487500769959559\\
36.353000000006	-0.00487496704184975\\
36.3860000000059	-0.00487492405803958\\
36.4190000000058	-0.0048748812946442\\
36.4530000000057	-0.00487484124641924\\
36.4860000000057	-0.00487479890635234\\
36.5190000000056	-0.0048747567822941\\
36.5530000000055	-0.00487471733221057\\
36.5860000000054	-0.00487467562345245\\
36.6190000000054	-0.00487463412677847\\
36.6530000000053	-0.00487459526346712\\
36.6860000000052	-0.00487455417436711\\
36.7190000000051	-0.00487451329311084\\
36.753000000005	-0.0048744750055022\\
36.786000000005	-0.00487443452415071\\
36.8190000000049	-0.00487439424692993\\
36.8530000000048	-0.00487435652399093\\
36.8860000000047	-0.00487431663900517\\
36.9190000000047	-0.00487427695424825\\
36.9530000000046	-0.00487423978563506\\
36.9860000000045	-0.00487420048589515\\
37.0190000000044	-0.00487416138264518\\
37.0530000000043	-0.00487412475792193\\
37.0860000000043	-0.00487408603239115\\
37.1190000000042	-0.00487404749966458\\
37.1530000000041	-0.00487401140862587\\
37.186000000004	-0.00487397324664651\\
37.219000000004	-0.00487393527381763\\
37.2530000000039	-0.004873899706478\\
37.2860000000038	-0.00487386209750185\\
37.3190000000037	-0.00487382467421871\\
37.3530000000036	-0.00487378962083984\\
37.3860000000036	-0.00487375255472211\\
37.4190000000035	-0.00487371567080219\\
37.4530000000034	-0.00487368112218878\\
37.4860000000033	-0.00487364458873041\\
37.5190000000033	-0.00487360823412109\\
37.5530000000032	-0.00487357418043066\\
37.5860000000031	-0.00487353816978775\\
37.619000000003	-0.00487350233483164\\
37.6530000000029	-0.00487346876723394\\
37.6860000000029	-0.00487343326999379\\
37.7190000000028	-0.00487339794516284\\
37.7530000000027	-0.004873364854592\\
37.7860000000026	-0.00487332986107425\\
37.8190000000026	-0.00487329503694733\\
37.8530000000025	-0.00487326241467267\\
37.8860000000024	-0.00487322791602773\\
37.9190000000023	-0.00487319358317984\\
37.9530000000022	-0.00487316142077987\\
37.9860000000022	-0.00487312740750867\\
38.0190000000021	-0.00487309355756016\\
38.053000000002	-0.00487306184675529\\
38.0860000000019	-0.00487302831043324\\
38.1190000000019	-0.00487299493399695\\
38.1530000000018	-0.00487296366640855\\
38.1860000000017	-0.00487293059808858\\
38.2190000000016	-0.00487289768703325\\
38.2530000000015	-0.00487286685473176\\
38.2860000000015	-0.00487283424615426\\
38.3190000000014	-0.00487280179190952\\
38.3530000000013	-0.00487277138686781\\
38.3860000000012	-0.00487273922962883\\
38.4190000000012	-0.00487270722395228\\
38.4530000000011	-0.00487267723869633\\
38.486000000001	-0.0048726455246636\\
38.5190000000009	-0.00487261395949168\\
38.5530000000009	-0.0048725843863775\\
38.5860000000008	-0.00487255310766621\\
38.6190000000007	-0.00487252197531707\\
38.6530000000006	-0.00487249280692492\\
38.6860000000005	-0.00487246195586344\\
38.7190000000005	-0.00487243124831538\\
38.7530000000004	-0.00487240247750453\\
38.7860000000003	-0.0048723720462116\\
38.8190000000002	-0.00487234175609552\\
38.8530000000002	-0.0048723133758849\\
38.8860000000001	-0.0048722833571474\\
38.919	-0.00487225347696674\\
38.9529999999999	-0.00487222548033162\\
38.9859999999998	-0.00487219586688681\\
39.0189999999998	-0.00487216638936994\\
39.0529999999997	-0.00487213876956272\\
39.0859999999996	-0.00487210955416673\\
39.1189999999995	-0.00487208047243881\\
39.1529999999995	-0.00487205322281292\\
39.1859999999994	-0.00487202439854639\\
39.2189999999993	-0.00487199570549224\\
39.2529999999992	-0.00487196881951457\\
39.2859999999991	-0.00487194037909966\\
39.3189999999991	-0.00487191206806081\\
39.352999999999	-0.0048718855395572\\
39.3859999999989	-0.00487185747670793\\
39.4189999999988	-0.00487182954074228\\
39.4529999999988	-0.00487180336345072\\
39.4859999999987	-0.00487177567162844\\
39.5189999999986	-0.00487174810431379\\
39.5529999999985	-0.00487172227186083\\
39.5859999999984	-0.00487169494469386\\
39.6189999999984	-0.0048716677398023\\
39.6529999999983	-0.00487164224650882\\
39.6859999999982	-0.00487161527721991\\
39.7189999999981	-0.00487158842845548\\
39.7529999999981	-0.00487156326826421\\
39.785999999998	-0.0048715366511739\\
39.8189999999979	-0.00487151015231613\\
39.8529999999978	-0.00487148531977022\\
39.8859999999977	-0.00487145904865849\\
39.9189999999977	-0.00487143289379444\\
39.9529999999976	-0.00487140838320943\\
39.9859999999975	-0.00487138245204377\\
40.0189999999974	-0.00487135663513338\\
40.0529999999974	-0.00487133244070137\\
40.0859999999973	-0.00487130684379478\\
40.1189999999972	-0.00487128135934711\\
40.1529999999971	-0.00487125747600503\\
40.185999999997	-0.00487123220781183\\
40.218999999997	-0.00487120705004052\\
40.2529999999969	-0.00487118347235793\\
40.2859999999968	-0.00487115852726094\\
40.3189999999967	-0.00487113369056413\\
40.3529999999967	-0.00487111041355248\\
40.3859999999966	-0.00487108578580275\\
40.4189999999965	-0.00487106126497228\\
40.4529999999964	-0.00487103828343149\\
40.4859999999963	-0.00487101396797063\\
40.5189999999963	-0.00487098975746891\\
40.5529999999962	-0.00487096706643275\\
40.5859999999961	-0.00487094305806235\\
40.618999999996	-0.00487091915289739\\
40.652999999996	-0.00487089674769647\\
40.6859999999959	-0.00487087304118339\\
40.7189999999958	-0.00487084943616578\\
40.7529999999957	-0.00487082731194999\\
40.7859999999956	-0.00487080390236827\\
40.8189999999956	-0.0048707805925382\\
40.8529999999955	-0.0048707587446235\\
40.8859999999954	-0.00487073562701013\\
40.9189999999953	-0.00487071260765315\\
40.9529999999953	-0.00487069103135107\\
40.9859999999952	-0.00487066820086335\\
41.0189999999951	-0.00487064546690985\\
41.052999999995	-0.00487062415796247\\
41.0859999999949	-0.00487060160991526\\
41.1189999999949	-0.00487057915683575\\
41.1529999999948	-0.00487055811077464\\
41.1859999999947	-0.00487053584049257\\
41.2189999999946	-0.00487051366366698\\
41.2529999999946	-0.00487049287624641\\
41.2859999999945	-0.00487047087921832\\
41.3189999999944	-0.00487044897402489\\
41.3529999999943	-0.00487042844083607\\
41.3859999999942	-0.00487040671268202\\
41.4189999999942	-0.00487038507487969\\
41.4529999999941	-0.00487036479196412\\
41.485999999994	-0.00487034332858083\\
41.5189999999939	-0.00487032195379578\\
41.5529999999939	-0.00487030191721427\\
41.5859999999938	-0.00487028071379769\\
41.6189999999937	-0.00487025959782827\\
41.6529999999936	-0.00487023980328705\\
41.6859999999935	-0.00487021885620109\\
41.7189999999935	-0.00487019799489508\\
41.7529999999934	-0.00487017843903048\\
41.7859999999933	-0.00487015774353494\\
41.8189999999932	-0.00487013713277629\\
41.8529999999932	-0.00487011781138025\\
41.8859999999931	-0.00487009736388178\\
41.918999999993	-0.00487007699973396\\
41.9529999999929	-0.00487005790928019\\
41.9859999999928	-0.00487003770569638\\
42.0189999999928	-0.00487001758418126\\
42.0529999999927	-0.0048699987208074\\
42.0859999999926	-0.00486997875734796\\
42.1189999999925	-0.00486995887479791\\
42.1529999999925	-0.00486994023520415\\
42.1859999999924	-0.00486992050830282\\
42.2189999999923	-0.0048699008607006\\
42.2529999999922	-0.00486988244113484\\
42.2859999999922	-0.00486986294675817\\
42.3189999999921	-0.00486984353072639\\
42.352999999992	-0.00486982532779356\\
42.3859999999919	-0.00486980606243803\\
42.4189999999918	-0.00486978687405903\\
42.4529999999918	-0.00486976888451196\\
42.4859999999917	-0.0048697498445468\\
42.5189999999916	-0.00486973088044329\\
42.5529999999915	-0.00486971310092288\\
42.5859999999915	-0.0048696942830474\\
42.6189999999914	-0.00486967553967566\\
42.6529999999913	-0.00486965796683525\\
42.6859999999912	-0.00486963936736318\\
42.7189999999911	-0.00486962084143749\\
42.7529999999911	-0.00486960347212662\\
42.785999999991	-0.00486958508798929\\
42.8189999999909	-0.00486956677619699\\
42.8529999999908	-0.00486954960721053\\
42.8859999999908	-0.00486953143469371\\
42.9189999999907	-0.0048695133335841\\
42.9529999999906	-0.0048694963622008\\
42.9859999999905	-0.00486947839843066\\
43.0189999999904	-0.00486946050493831\\
43.0529999999904	-0.00486944372782716\\
43.0859999999903	-0.00486942596975803\\
43.1189999999902	-0.00486940828063775\\
43.1529999999901	-0.00486939169495371\\
43.1859999999901	-0.00486937413908684\\
43.21899999999	-0.0048693566513871\\
43.2529999999899	-0.00486934025421437\\
43.2859999999898	-0.00486932289783615\\
43.3189999999897	-0.00486930560848198\\
43.3529999999897	-0.00486928939700593\\
43.3859999999896	-0.00486927223687328\\
43.4189999999895	-0.00486925514277792\\
43.4529999999894	-0.00486923911432746\\
43.4859999999894	-0.0048692221475567\\
43.5189999999893	-0.00486920524597423\\
43.5529999999892	-0.00486918939772163\\
43.5859999999891	-0.00486917262152786\\
43.618999999989	-0.00486915590943415\\
43.652999999989	-0.00486914023875962\\
43.6859999999889	-0.00486912365027459\\
43.7189999999888	-0.00486910712504163\\
43.7529999999887	-0.00486909162924865\\
43.7859999999887	-0.00486907522561608\\
43.8189999999886	-0.00486905888443345\\
43.8529999999885	-0.00486904356102902\\
43.8859999999884	-0.00486902733989913\\
43.9189999999883	-0.00486901117990801\\
43.9529999999883	-0.00486899602622459\\
43.9859999999882	-0.00486897998465319\\
44.0189999999881	-0.00486896400338077\\
44.052999999988	-0.00486894901724888\\
44.085999999988	-0.00486893315244752\\
44.1189999999879	-0.00486891734723682\\
44.1529999999878	-0.00486890252594685\\
44.1859999999877	-0.0048688868354233\\
44.2189999999876	-0.00486887120388813\\
44.2529999999876	-0.00486885654514257\\
44.2859999999875	-0.00486884102671925\\
44.3189999999874	-0.00486882556605883\\
44.3529999999873	-0.00486881106756953\\
44.3859999999873	-0.00486879571852872\\
44.4189999999872	-0.00486878042645611\\
44.4529999999871	-0.00486876608581177\\
44.485999999987	-0.00486875090373529\\
44.5189999999869	-0.00486873577792424\\
44.5529999999869	-0.00486872159300211\\
44.5859999999868	-0.00486870657553762\\
44.6189999999867	-0.00486869161334857\\
44.6529999999866	-0.00486867758196419\\
44.6859999999866	-0.00486866272689424\\
44.7189999999865	-0.00486864792639363\\
44.7529999999864	-0.00486863404609361\\
44.7859999999863	-0.00486861935086336\\
44.8189999999862	-0.00486860470953732\\
44.8529999999862	-0.00486859097840819\\
44.8859999999861	-0.0048685764411277\\
44.918999999986	-0.0048685619568003\\
44.9529999999859	-0.00486854837268857\\
44.9859999999859	-0.00486853399081788\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.02	0\\
0.03	0\\
0.0800000000000001	0\\
0.13	0\\
0.18	0\\
0.23	0\\
0.28	0\\
0.33	0\\
0.38	0\\
0.43	0\\
0.48	0\\
0.53	0\\
0.580000000000001	0\\
0.630000000000001	0\\
0.680000000000001	0\\
0.730000000000001	0\\
0.780000000000001	0\\
0.830000000000001	0\\
0.880000000000001	0\\
0.930000000000001	0\\
0.980000000000001	0\\
1.019	-0.000445771000680439\\
1.053	-0.00275795760261774\\
1.08599999999999	-0.00586216087472613\\
1.11899999999999	-0.00830950472566874\\
1.15299999999998	-0.00955409782291917\\
1.18599999999998	-0.00993230133881082\\
1.21899999999998	-0.00980738626121375\\
1.25299999999997	-0.00962545468233705\\
1.28599999999997	-0.00959212316607549\\
1.31899999999997	-0.00974207222839575\\
1.35299999999996	-0.00994642463479369\\
1.38599999999996	-0.010100564758055\\
1.41899999999995	-0.0101192545466578\\
1.45299999999995	-0.0100261685743196\\
1.48599999999995	-0.00987935009278909\\
1.51899999999994	-0.00976179317624622\\
1.55299999999994	-0.00971901731065104\\
1.58599999999994	-0.00974238743323044\\
1.61899999999993	-0.00979736879404225\\
1.65299999999993	-0.009833856531219\\
1.68599999999993	-0.00982517400322341\\
1.71899999999992	-0.00976423964034591\\
1.75299999999992	-0.00967922632431954\\
1.78599999999991	-0.00959215057876463\\
1.81899999999991	-0.00953696621127498\\
1.85299999999991	-0.0095253028253863\\
1.8859999999999	-0.00954882806076782\\
1.9189999999999	-0.00958846291203616\\
1.9529999999999	-0.00961773192093802\\
1.98599999999989	-0.00962138683439233\\
2.01899999999989	-0.00958857513463793\\
2.05299999999988	-0.00952777719662955\\
2.08599999999988	-0.00944344809906879\\
2.11899999999988	-0.0093543870815477\\
2.15299999999987	-0.00927865895572315\\
2.18599999999987	-0.00921479794264152\\
2.21899999999987	-0.00917007196387276\\
2.25299999999986	-0.00914282186828018\\
2.28599999999986	-0.00912422460313943\\
2.31899999999986	-0.00911037584456408\\
2.35299999999985	-0.00909743359150637\\
2.38599999999985	-0.0090811648990433\\
2.41899999999984	-0.00906137981754399\\
2.45299999999984	-0.00903970442249595\\
2.48599999999984	-0.00901395695320326\\
2.51899999999983	-0.00898578202585837\\
2.55299999999983	-0.00895704137123965\\
2.58599999999983	-0.00892383674119832\\
2.61899999999982	-0.00888750101874131\\
2.65299999999982	-0.0088502659242938\\
2.68599999999982	-0.00880764567691822\\
2.71899999999981	-0.00876245904821457\\
2.75299999999981	-0.00871841742278165\\
2.7859999999998	-0.00867106637224692\\
2.8189999999998	-0.00862421348238633\\
2.8529999999998	-0.00858139985056992\\
2.88599999999979	-0.00853789000968083\\
2.91899999999979	-0.00849673905644728\\
2.95299999999979	-0.00846018983862189\\
2.98599999999978	-0.00842346525815305\\
3.01899999999978	-0.0083885286238338\\
3.05299999999977	-0.0083568522183088\\
3.08599999999977	-0.00832400998722203\\
3.11899999999977	-0.00829157021374961\\
3.15299999999976	-0.00826107959481702\\
3.18599999999976	-0.00822847221746881\\
3.21899999999976	-0.00819548036505557\\
3.25299999999975	-0.00816400179852901\\
3.28599999999975	-0.00813008788280767\\
3.31899999999975	-0.00809572995136824\\
3.35299999999974	-0.00806305582063711\\
3.38599999999974	-0.00802807786473397\\
3.41899999999973	-0.00799294420588405\\
3.45299999999973	-0.00795984402842491\\
3.48599999999973	-0.00792475311023047\\
3.51899999999972	-0.00788984890041133\\
3.55299999999972	-0.00785724996775684\\
3.58599999999972	-0.00782294602474932\\
3.61899999999971	-0.00778902533059682\\
3.65299999999971	-0.00775746396935553\\
3.68599999999971	-0.0077243090863974\\
3.7189999999997	-0.00769151892898053\\
3.7529999999997	-0.00766095700854125\\
3.78599999999969	-0.0076287628916251\\
3.81899999999969	-0.00759681542640778\\
3.85299999999969	-0.00756693988954217\\
3.88599999999968	-0.00753535748366693\\
3.91899999999968	-0.00750396992893385\\
3.95299999999968	-0.00747459452404882\\
3.98599999999967	-0.00744355100366349\\
4.01899999999968	-0.00741267934505567\\
4.05299999999969	-0.00738378614347487\\
4.0859999999997	-0.00735327005308324\\
4.11899999999971	-0.00732295416515101\\
4.15299999999972	-0.00729461342423934\\
4.18599999999973	-0.00726471118587253\\
4.21899999999974	-0.00723502715135993\\
4.25299999999976	-0.00720728734007942\\
4.28599999999977	-0.00717802068844337\\
4.31899999999978	-0.00714896220813553\\
4.35299999999979	-0.00712179816420837\\
4.3859999999998	-0.00709312761273047\\
4.41899999999981	-0.00706464872965232\\
4.45299999999982	-0.00703801570952944\\
4.48599999999983	-0.00700989548854836\\
4.51899999999984	-0.006981955100829\\
4.55299999999986	-0.00695582114827692\\
4.58599999999987	-0.00692822684092731\\
4.61899999999988	-0.00690081207982024\\
4.65299999999989	-0.00687517603068467\\
4.6859999999999	-0.00684811687940434\\
4.71899999999991	-0.00682124508795771\\
4.75299999999992	-0.00679612729557807\\
4.78599999999993	-0.0067696253536214\\
4.81899999999994	-0.00674331548264788\\
4.85299999999996	-0.00671872855681514\\
4.88599999999997	-0.00669279024859663\\
4.91899999999998	-0.00666704118307147\\
4.95299999999999	-0.006642977652075\\
4.986	-0.0066175892712671\\
5.01900000000001	-0.00659238274699593\\
5.05300000000002	-0.00656882259899411\\
5.08600000000003	-0.00654396126422702\\
5.11900000000004	-0.00651927402630562\\
5.15300000000006	-0.00649619606060917\\
5.18600000000007	-0.00647184086157884\\
5.21900000000008	-0.00644765433116834\\
5.25300000000009	-0.00642504355503852\\
5.2860000000001	-0.00640118132127659\\
5.31900000000011	-0.00637748501788135\\
5.35300000000012	-0.00635533368182226\\
5.38600000000013	-0.00633195791110579\\
5.41900000000014	-0.00630874650826153\\
5.45300000000016	-0.00628705011942693\\
5.48600000000017	-0.00626415606587977\\
5.51900000000018	-0.00624142441679693\\
5.55300000000019	-0.00622017749479237\\
5.5860000000002	-0.0061977585078616\\
5.61900000000021	-0.00617549907780703\\
5.65300000000022	-0.00615469378625318\\
5.68600000000023	-0.00613273888064836\\
5.71900000000024	-0.00611094167019655\\
5.75300000000026	-0.00609056945948032\\
5.78600000000027	-0.0060690738693879\\
5.81900000000028	-0.0060477309857016\\
5.85300000000029	-0.00602778183407877\\
5.8860000000003	-0.00600673181168757\\
5.91900000000031	-0.00598583138227334\\
5.95300000000032	-0.00596629636079328\\
5.98600000000033	-0.00594568406910413\\
6.01900000000034	-0.00592521886429076\\
6.05300000000036	-0.00590609093190693\\
6.08600000000037	-0.0058859082728442\\
6.11900000000038	-0.0058658696332532\\
6.15300000000039	-0.00584714040687973\\
6.1860000000004	-0.00582737852356881\\
6.21900000000041	-0.00580775780207317\\
6.25300000000042	-0.00578941932389659\\
6.28600000000043	-0.00577006983906125\\
6.31900000000044	-0.00575085861750994\\
6.35300000000046	-0.00573290287879559\\
6.38600000000047	-0.00571395722839141\\
6.41900000000048	-0.00569514698552619\\
6.45300000000049	-0.00567756610765439\\
6.4860000000005	-0.00565901614461561\\
6.51900000000051	-0.0056405989814618\\
6.55300000000052	-0.00562338571973149\\
6.58600000000053	-0.00560522387815988\\
6.61900000000055	-0.00558719228877042\\
6.65300000000056	-0.00557033958371783\\
6.68600000000057	-0.00555255834326501\\
6.71900000000058	-0.00553490478906125\\
6.75300000000059	-0.00551840554246288\\
6.7860000000006	-0.00550099737707761\\
6.81900000000061	-0.00548370867214849\\
6.85300000000062	-0.00546753842187279\\
6.88600000000063	-0.0054504904379076\\
6.91900000000065	-0.00543357882291602\\
6.95300000000066	-0.00541777745966354\\
6.98600000000067	-0.00540110347761093\\
7.01900000000068	-0.00538454400642543\\
7.05300000000069	-0.0053690629085449\\
7.0860000000007	-0.00535272661065642\\
7.11900000000071	-0.00533650780977706\\
7.15300000000072	-0.005321351020388\\
7.18600000000073	-0.00530536105966502\\
7.21900000000075	-0.00528948723240126\\
7.25300000000076	-0.005274651759281\\
7.28600000000077	-0.00525899895619587\\
7.31900000000078	-0.00524345860239993\\
7.35300000000079	-0.00522893474963931\\
7.3860000000008	-0.00521361162191895\\
7.41900000000081	-0.00519839976782226\\
7.45300000000082	-0.00518418367875299\\
7.48600000000083	-0.00516918536912599\\
7.51900000000085	-0.00515429547323984\\
7.55300000000086	-0.00514037956266045\\
7.58600000000087	-0.0051256973388064\\
7.61900000000088	-0.00511112103652843\\
7.65300000000089	-0.0050974984467934\\
7.6860000000009	-0.00508312626461649\\
7.71900000000091	-0.0050688584293237\\
7.75300000000092	-0.00505552459387042\\
7.78600000000093	-0.00504145729138052\\
7.81900000000095	-0.00502749209778955\\
7.85300000000096	-0.0050144409145083\\
7.88600000000097	-0.00500067159021061\\
7.91900000000098	-0.0049870020656704\\
7.95300000000099	-0.00497422719606098\\
7.986000000001	-0.00496074952051098\\
8.01900000000099	-0.00494736975491354\\
8.05300000000098	-0.00493486590738375\\
8.08600000000096	-0.00492167437385195\\
8.11900000000094	-0.00490857882419965\\
8.15300000000092	-0.0048963406656294\\
8.1860000000009	-0.00488342947168981\\
8.21900000000088	-0.00487061224189107\\
8.25300000000087	-0.0048586342037537\\
8.28600000000085	-0.00484599747841963\\
8.31900000000083	-0.00483345278798976\\
8.35300000000081	-0.00482172952274207\\
8.38600000000079	-0.00480936167361215\\
8.41900000000077	-0.00479708399510141\\
8.45300000000075	-0.00478561033934471\\
8.48600000000074	-0.00477350590071918\\
8.51900000000072	-0.0047614897847915\\
8.5530000000007	-0.00475026062463353\\
8.58600000000068	-0.00473841418831225\\
8.61900000000066	-0.0047266542610877\\
8.65300000000064	-0.00471566457711534\\
8.68600000000063	-0.00470407085416903\\
8.71900000000061	-0.00469256187193264\\
8.75300000000059	-0.00468180676711533\\
8.78600000000057	-0.00467046059090051\\
8.81900000000055	-0.00465919742046418\\
8.85300000000053	-0.00464867209245179\\
8.88600000000051	-0.00463756838884509\\
8.9190000000005	-0.00462654598509643\\
8.95300000000048	-0.00461624571196333\\
8.98600000000046	-0.00460537949365471\\
9.01900000000044	-0.00459459290102646\\
9.05300000000042	-0.00458451304895192\\
9.0860000000004	-0.00457387942530656\\
9.11900000000039	-0.00456332378745537\\
9.15300000000037	-0.00455345981695424\\
9.18600000000035	-0.00454305399711753\\
9.21900000000033	-0.00453272455641394\\
9.25300000000031	-0.00452307201900054\\
9.28600000000029	-0.00451288930738346\\
9.31900000000027	-0.00450278139957269\\
9.35300000000026	-0.00449333593401971\\
9.38600000000024	-0.00448337172759365\\
9.41900000000022	-0.00447348078013353\\
9.4530000000002	-0.00446423811091383\\
9.48600000000018	-0.00445448789636442\\
9.51900000000016	-0.00444480942695515\\
9.55300000000014	-0.00443576536281622\\
9.58600000000013	-0.00442622471573399\\
9.61900000000011	-0.00441675432972401\\
9.65300000000009	-0.00440790476127516\\
9.68600000000007	-0.00439856934437376\\
9.71900000000005	-0.00438930273240555\\
9.75300000000003	-0.00438064363106526\\
9.78600000000002	-0.00437150919142962\\
9.819	-0.00436244212990171\\
9.85299999999998	-0.00435396954619158\\
9.88599999999996	-0.00434503191511953\\
9.91899999999994	-0.00433616026394466\\
9.95299999999992	-0.00432787032706937\\
9.9859999999999	-0.00431912541872546\\
10.0189999999999	-0.00431044512003727\\
10.0529999999999	-0.00430233403549615\\
10.0859999999998	-0.00429377784497885\\
10.1189999999998	-0.00428528492032898\\
10.1529999999998	-0.00427734896921587\\
10.1859999999998	-0.00426897757118214\\
10.2189999999998	-0.00426066812192555\\
10.2529999999998	-0.00425290365856204\\
10.2859999999997	-0.00424471320501468\\
10.3189999999997	-0.00423658340989616\\
10.3529999999997	-0.00422898686126082\\
10.3859999999997	-0.00422097358110046\\
10.4189999999997	-0.00421301969423703\\
10.4529999999996	-0.00420558755830507\\
10.4859999999996	-0.00419774775600999\\
10.5189999999996	-0.00418996610658377\\
10.5529999999996	-0.0041826949516882\\
10.5859999999996	-0.00417502500406915\\
10.6189999999996	-0.00416741199467459\\
10.6529999999995	-0.00416029845722347\\
10.6859999999995	-0.00415279481425161\\
10.7189999999995	-0.00414534691905184\\
10.7529999999995	-0.00413838770246092\\
10.7859999999995	-0.00413104688494188\\
10.8189999999994	-0.00412376064834277\\
10.8529999999994	-0.00411695252220302\\
10.8859999999994	-0.00410977112102211\\
10.9189999999994	-0.00410264315687284\\
10.9529999999994	-0.00409598295552915\\
10.9859999999994	-0.00408895762908834\\
11.0189999999993	-0.00408198461908937\\
11.0529999999993	-0.00407546924013888\\
11.0859999999993	-0.00406859671444287\\
11.1189999999993	-0.00406177540658012\\
11.1529999999993	-0.00405540180986899\\
11.1859999999992	-0.00404867887625254\\
11.2189999999992	-0.00404200608467482\\
11.2529999999992	-0.00403577129164293\\
11.2859999999992	-0.0040291948063803\\
11.3189999999992	-0.00402266740866945\\
11.3529999999991	-0.0040165685000184\\
11.3859999999991	-0.0040101353822984\\
11.4189999999991	-0.00400375031894266\\
11.4529999999991	-0.0039977844347744\\
11.4859999999991	-0.00399149166637584\\
11.5189999999991	-0.00398524593971565\\
11.552999999999	-0.00397941027757438\\
11.585999999999	-0.00397325490064751\\
11.618999999999	-0.00396714557390253\\
11.652999999999	-0.00396143738771947\\
11.685999999999	-0.00395541650461351\\
11.7189999999989	-0.00394944069965256\\
11.7529999999989	-0.00394385729938891\\
11.7859999999989	-0.00393796807106932\\
11.8189999999989	-0.00393212296859435\\
11.8529999999989	-0.00392666171855326\\
11.8859999999989	-0.00392090136296927\\
11.9189999999988	-0.0039151842007638\\
11.9529999999988	-0.00390984251885157\\
11.9859999999988	-0.00390420831072592\\
12.0189999999988	-0.00389861638221156\\
12.0529999999988	-0.0038933917380243\\
12.0859999999987	-0.00388788100813239\\
12.1189999999987	-0.00388241166198561\\
12.1529999999987	-0.00387730157693751\\
12.1859999999987	-0.0038719117089986\\
12.2189999999987	-0.00386656234800298\\
12.2529999999986	-0.00386156439447108\\
12.2859999999986	-0.00385629282607687\\
12.3189999999986	-0.00385106090526481\\
12.3529999999986	-0.00384617270416786\\
12.3859999999986	-0.00384101692553573\\
12.4189999999986	-0.00383589995251664\\
12.4529999999985	-0.00383111917421751\\
12.4859999999985	-0.00382607672613637\\
12.5189999999985	-0.00382107225913621\\
12.5529999999985	-0.00381639662015745\\
12.5859999999985	-0.0038114650935939\\
12.6189999999984	-0.00380657074065892\\
12.6529999999984	-0.00380199800568549\\
12.6859999999984	-0.00379717504136309\\
12.7189999999984	-0.00379238845928846\\
12.7529999999984	-0.00378791643806134\\
12.7859999999984	-0.00378319972458838\\
12.8189999999983	-0.00377851861831999\\
12.8529999999983	-0.0037741451656069\\
12.8859999999983	-0.0037695324387769\\
12.9189999999983	-0.00376495456014508\\
12.9529999999983	-0.00376067757432301\\
12.9859999999982	-0.00375616661737142\\
13.0189999999982	-0.00375168976462849\\
13.0529999999982	-0.00374750718735696\\
13.0859999999982	-0.0037430958274987\\
13.1189999999982	-0.00373871784406922\\
13.1529999999982	-0.00373462765929336\\
13.1859999999981	-0.00373031376955846\\
13.2189999999981	-0.00372603254291397\\
13.2529999999981	-0.00372203277630527\\
13.2859999999981	-0.00371781427317677\\
13.3189999999981	-0.00371362773436471\\
13.352999999998	-0.00370971645196867\\
13.385999999998	-0.00370559129483357\\
13.418999999998	-0.00370149741758977\\
13.452999999998	-0.00369767272545185\\
13.485999999998	-0.00369363891525869\\
13.5189999999979	-0.00368963571522625\\
13.5529999999979	-0.00368589575820073\\
13.5859999999979	-0.00368195133793769\\
13.6189999999979	-0.0036780368715702\\
13.6529999999979	-0.00367437983348076\\
13.6859999999979	-0.00367052288595204\\
13.7189999999978	-0.00366669524958485\\
13.7529999999978	-0.00366311935109649\\
13.7859999999978	-0.00365934799913184\\
13.8189999999978	-0.00365560532912142\\
13.8529999999978	-0.00365210882771486\\
13.8859999999977	-0.00364842123305037\\
13.9189999999977	-0.00364476170366815\\
13.9529999999977	-0.00364134289328778\\
13.9859999999977	-0.00363773725525643\\
14.0189999999977	-0.00363415907934002\\
14.0529999999977	-0.00363081628916991\\
14.0859999999976	-0.00362729084490637\\
14.1189999999976	-0.00362379227145117\\
14.1529999999976	-0.00362052386548602\\
14.1859999999976	-0.00361707688865634\\
14.2189999999976	-0.00361365620364867\\
14.2529999999975	-0.0036104605796886\\
14.2859999999975	-0.00360709037974331\\
14.3189999999975	-0.00360374590501904\\
14.3529999999975	-0.0036006214933501\\
14.3859999999975	-0.00359732641478615\\
14.4189999999974	-0.00359405650625405\\
14.4529999999974	-0.00359100177222639\\
14.4859999999974	-0.0035877801941773\\
14.5189999999974	-0.00358458324316868\\
14.5529999999974	-0.00358159668096929\\
14.5859999999974	-0.0035784470161026\\
14.6189999999973	-0.00357532144618311\\
14.6529999999973	-0.00357240158406778\\
14.6859999999973	-0.00356932227845898\\
14.7189999999973	-0.0035662665469042\\
14.7529999999973	-0.00356341194263704\\
14.7859999999972	-0.00356040147458433\\
14.8189999999972	-0.00355741407052484\\
14.8529999999972	-0.00355462331170568\\
14.8859999999972	-0.0035516801916044\\
14.9189999999972	-0.00354875963628706\\
14.9529999999972	-0.00354603134085375\\
14.9859999999971	-0.00354315411003073\\
15.0189999999971	-0.003540298954693\\
15.0529999999971	-0.00353763176881491\\
15.0859999999971	-0.00353481899921484\\
15.1189999999971	-0.00353202782633036\\
15.152999999997	-0.00352942042487522\\
15.185999999997	-0.00352667071814186\\
15.218999999997	-0.0035239421393661\\
15.252999999997	-0.00352139322519396\\
15.285999999997	-0.00351870521255154\\
15.3189999999969	-0.00351603786883928\\
15.3529999999969	-0.00351354617153228\\
15.3859999999969	-0.00351091851280924\\
15.4189999999969	-0.00350831107406152\\
15.4529999999969	-0.00350587535044951\\
15.4859999999969	-0.00350330673358301\\
15.5189999999968	-0.00350075789693781\\
15.5529999999968	-0.00349837692892851\\
15.5859999999968	-0.0034958660696001\\
15.6189999999968	-0.00349337455990416\\
15.6529999999968	-0.00349104715663651\\
15.6859999999967	-0.00348859279739996\\
15.7189999999967	-0.00348615736673653\\
15.7529999999967	-0.00348388236114829\\
15.7859999999967	-0.00348148327137905\\
15.8189999999967	-0.00347910269738184\\
15.8529999999967	-0.00347687894748813\\
15.8859999999966	-0.00347453392183428\\
15.9189999999966	-0.00347220700837668\\
15.9529999999966	-0.00347003339616804\\
15.9859999999966	-0.00346774125548338\\
16.0189999999966	-0.00346546683144223\\
16.0529999999966	-0.00346334226258255\\
16.0859999999967	-0.00346110185225158\\
16.1189999999967	-0.00345887877165234\\
16.1529999999968	-0.00345680217507545\\
16.1859999999968	-0.00345461236509792\\
16.2189999999968	-0.00345243950568766\\
16.2529999999969	-0.00345040983247627\\
16.2859999999969	-0.00344826951610293\\
16.318999999997	-0.00344614577997536\\
16.352999999997	-0.00344416200388582\\
16.385999999997	-0.00344207009856967\\
16.4189999999971	-0.0034399944105058\\
16.4529999999971	-0.00343805552711325\\
16.4859999999972	-0.00343601097261459\\
16.5189999999972	-0.00343398227999485\\
16.5529999999972	-0.00343208730599619\\
16.5859999999973	-0.00343008906550031\\
16.6189999999973	-0.00342810633910111\\
16.6529999999974	-0.00342625431146459\\
16.6859999999974	-0.00342430136921897\\
16.7189999999975	-0.00342236360057645\\
16.7529999999975	-0.00342055357755143\\
16.7859999999975	-0.00341864493951401\\
16.8189999999976	-0.00341675114252142\\
16.8529999999976	-0.00341498220228212\\
16.8859999999977	-0.00341311689602213\\
16.9189999999977	-0.00341126610459408\\
16.9529999999977	-0.00340953734438593\\
16.9859999999978	-0.00340771441786013\\
17.0189999999978	-0.00340590568692359\\
17.0529999999979	-0.00340421622377661\\
17.0859999999979	-0.00340243474512175\\
17.1189999999979	-0.00340066714992893\\
17.152999999998	-0.00339901611977046\\
17.185999999998	-0.00339727517680118\\
17.2189999999981	-0.0033955478120786\\
17.2529999999981	-0.00339393436856174\\
17.2859999999981	-0.00339223306901858\\
17.3189999999982	-0.00339054504854988\\
17.3529999999982	-0.00338896836386154\\
17.3859999999983	-0.00338730583488678\\
17.4189999999983	-0.00338565629213562\\
17.4529999999983	-0.00338411555606363\\
17.4859999999984	-0.00338249094221717\\
17.5189999999984	-0.00338087902799838\\
17.5529999999985	-0.00337937344765207\\
17.5859999999985	-0.0033777859129645\\
17.6189999999986	-0.00337621079759864\\
17.6529999999986	-0.00337473959706983\\
17.6859999999986	-0.0033731883225076\\
17.7189999999987	-0.0033716491935179\\
17.7529999999987	-0.00337021161328296\\
17.7859999999988	-0.00336869579808409\\
17.8189999999988	-0.00336719185949336\\
17.8529999999988	-0.00336578715666075\\
17.8859999999989	-0.00336430601691146\\
17.9189999999989	-0.00336283649112835\\
17.952999999999	-0.00336146393893146\\
17.985999999999	-0.00336001670758782\\
18.018999999999	-0.00335858083297795\\
18.0529999999991	-0.00335723971912666\\
18.0859999999991	-0.00335582564507037\\
18.1189999999992	-0.0033544226769195\\
18.1529999999992	-0.00335311230545908\\
18.1859999999992	-0.0033517306550266\\
18.2189999999993	-0.0033503598639817\\
18.2529999999993	-0.00334907955386086\\
18.2859999999994	-0.00334772960770745\\
18.3189999999994	-0.0033463902799474\\
18.3529999999994	-0.00334513936404673\\
18.3859999999995	-0.00334382041940297\\
18.4189999999995	-0.00334251185714765\\
18.4529999999996	-0.00334128968373582\\
18.4859999999996	-0.00334000105214032\\
18.5189999999997	-0.00333872257287102\\
18.5529999999997	-0.00333752850279592\\
18.5859999999997	-0.00333626951084057\\
18.6189999999998	-0.00333502044578542\\
18.6529999999998	-0.00333385385551478\\
18.6859999999999	-0.00333262384470794\\
18.7189999999999	-0.00333140353977074\\
18.7529999999999	-0.00333026381767801\\
18.786	-0.00332906214292647\\
18.819	-0.00332786995884048\\
18.8530000000001	-0.00332675650710812\\
18.8860000000001	-0.00332558253860275\\
18.9190000000001	-0.00332441784866454\\
18.9530000000002	-0.00332333008263196\\
18.9860000000002	-0.00332218320275361\\
19.0190000000003	-0.00332104539506604\\
19.0530000000003	-0.00331998274197932\\
19.0860000000003	-0.00331886234704658\\
19.1190000000004	-0.00331775082188301\\
19.1530000000004	-0.00331671272270133\\
19.1860000000005	-0.00331561822220472\\
19.2190000000005	-0.00331453239349895\\
19.2530000000005	-0.00331351829961381\\
19.2860000000006	-0.00331244911552959\\
19.3190000000006	-0.00331138840978688\\
19.3530000000007	-0.00331039778539043\\
19.3860000000007	-0.00330935335286421\\
19.4190000000008	-0.00330831720908442\\
19.4530000000008	-0.00330734952959726\\
19.4860000000008	-0.00330632929513422\\
19.5190000000009	-0.00330531716422829\\
19.5530000000009	-0.00330437191732937\\
19.586000000001	-0.00330337533975804\\
19.619000000001	-0.00330238668456329\\
19.653000000001	-0.00330146336822471\\
19.6860000000011	-0.00330048991869258\\
19.7190000000011	-0.00329952421379723\\
19.7530000000012	-0.003298622336721\\
19.7860000000012	-0.0032976714970766\\
19.8190000000012	-0.00329672822870974\\
19.8530000000013	-0.00329584731095549\\
19.8860000000013	-0.00329491857447343\\
19.9190000000014	-0.00329399723962946\\
19.9530000000014	-0.00329313681134377\\
19.9860000000014	-0.00329222968274472\\
20.0190000000015	-0.00329132978973321\\
20.0530000000015	-0.00329048939124971\\
20.0860000000016	-0.00328960338568655\\
20.1190000000016	-0.00328872445326218\\
20.1530000000016	-0.00328790363533917\\
20.1860000000017	-0.00328703827849046\\
20.2190000000017	-0.00328617983585501\\
20.2530000000018	-0.00328537815827819\\
20.2860000000018	-0.00328453298673186\\
20.3190000000019	-0.0032836945736847\\
20.3530000000019	-0.00328291160680562\\
20.3860000000019	-0.00328208616580562\\
20.419000000002	-0.00328126733218126\\
20.453000000002	-0.00328050265495981\\
20.4860000000021	-0.00327969650131965\\
20.5190000000021	-0.00327889680608828\\
20.5530000000021	-0.00327815000666058\\
20.5860000000022	-0.00327736270649744\\
20.6190000000022	-0.00327658171904045\\
20.6530000000023	-0.0032758523951836\\
20.6860000000023	-0.00327508352349865\\
20.7190000000023	-0.00327432082252961\\
20.7530000000024	-0.00327360857998796\\
20.7860000000024	-0.00327285772134696\\
20.8190000000025	-0.00327211289403845\\
20.8530000000025	-0.00327141734811159\\
20.8860000000025	-0.00327068409648387\\
20.9190000000026	-0.00326995674040947\\
20.9530000000026	-0.0032692775141008\\
20.9860000000027	-0.00326856147191135\\
21.0190000000027	-0.00326785119196128\\
21.0530000000027	-0.00326718791692161\\
21.0860000000028	-0.00326648869563505\\
21.1190000000028	-0.00326579510605875\\
21.1530000000029	-0.00326514742196674\\
21.1860000000029	-0.0032644646411949\\
21.219000000003	-0.00326378736551664\\
21.253000000003	-0.00326315491949961\\
21.286000000003	-0.00326248820770006\\
21.3190000000031	-0.00326182687610919\\
21.3530000000031	-0.00326120932375615\\
21.3860000000032	-0.00326055831705163\\
21.4190000000032	-0.00325991256877929\\
21.4530000000032	-0.00325930957288269\\
21.4860000000033	-0.00325867391578893\\
21.5190000000033	-0.00325804339837045\\
21.5530000000034	-0.00325745462890471\\
21.5860000000034	-0.00325683397367223\\
21.6190000000034	-0.00325621834140474\\
21.6530000000035	-0.00325564347579099\\
21.6860000000035	-0.00325503748262615\\
21.7190000000036	-0.00325443639776579\\
21.7530000000036	-0.00325387512102365\\
21.7860000000036	-0.00325328345628867\\
21.8190000000037	-0.0032526965892757\\
21.8530000000037	-0.00325214859247649\\
21.8860000000038	-0.00325157093149153\\
21.9190000000038	-0.00325099795893666\\
21.9530000000038	-0.00325046294091082\\
21.9860000000039	-0.00324989896554176\\
22.0190000000039	-0.00324933957204997\\
22.053000000004	-0.0032488172374108\\
22.086000000004	-0.00324826663622903\\
22.1190000000041	-0.00324772051233763\\
22.1530000000041	-0.003247210572576\\
22.1860000000041	-0.00324667304133594\\
22.2190000000042	-0.00324613988586697\\
22.2530000000042	-0.0032456420591027\\
22.2860000000043	-0.00324511730011963\\
22.3190000000043	-0.00324459681704861\\
22.3530000000043	-0.00324411082752506\\
22.3860000000044	-0.00324359854981703\\
22.4190000000044	-0.00324309045087232\\
22.4530000000045	-0.00324261602824391\\
22.4860000000045	-0.00324211594790129\\
22.5190000000045	-0.00324161995086893\\
22.5530000000046	-0.00324115683156995\\
22.5860000000046	-0.0032406686697655\\
22.6190000000047	-0.00324018449792821\\
22.6530000000047	-0.00323973242343599\\
22.6860000000047	-0.00323925590814966\\
22.7190000000048	-0.0032387832919855\\
22.7530000000048	-0.00323834201101805\\
22.7860000000049	-0.00323787687621231\\
22.8190000000049	-0.0032374155513175\\
22.8530000000049	-0.00323698481662842\\
22.886000000005	-0.00323653080197375\\
22.919000000005	-0.00323608051040523\\
22.9530000000051	-0.00323566008098861\\
22.9860000000051	-0.0032352169323617\\
23.0190000000052	-0.00323477742148857\\
23.0530000000052	-0.00323436706126773\\
23.0860000000052	-0.00323393453011016\\
23.1190000000053	-0.00323350555332044\\
23.1530000000053	-0.00323310503185367\\
23.1860000000054	-0.00323268287459638\\
23.2190000000054	-0.00323226418995509\\
23.2530000000054	-0.00323187328185867\\
23.2860000000055	-0.00323146126089177\\
23.3190000000055	-0.0032310526327636\\
23.3530000000056	-0.00323067111756488\\
23.3860000000056	-0.0032302690004101\\
23.4190000000056	-0.00322987019832464\\
23.4530000000057	-0.00322949786022021\\
23.4860000000057	-0.00322910541907538\\
23.5190000000058	-0.00322871621731653\\
23.5530000000058	-0.00322835284580561\\
23.5860000000058	-0.00322796985850614\\
23.6190000000059	-0.00322759003665699\\
23.6530000000059	-0.00322723542555459\\
23.686000000006	-0.00322686167524991\\
23.719000000006	-0.00322649101708046\\
23.753000000006	-0.00322614496470003\\
23.7860000000061	-0.00322578023876179\\
23.8190000000061	-0.00322541853375784\\
23.8530000000062	-0.00322508084345388\\
23.8860000000062	-0.00322472493424457\\
23.9190000000063	-0.00322437197627423\\
23.9530000000063	-0.00322404245515741\\
23.9860000000063	-0.00322369515939877\\
24.0190000000064	-0.00322335074689013\\
24.0530000000064	-0.00322302920727363\\
24.0860000000065	-0.00322269032629274\\
24.1190000000065	-0.00322235426214704\\
24.1530000000065	-0.00322204051920047\\
24.1860000000066	-0.00322170985914803\\
24.2190000000066	-0.00322138195050015\\
24.2530000000067	-0.00322107582491943\\
24.2860000000067	-0.00322075319600214\\
24.3190000000067	-0.00322043325507405\\
24.3530000000068	-0.00322013457069595\\
24.3860000000068	-0.00321981978686599\\
24.4190000000069	-0.00321950762932575\\
24.4530000000069	-0.00321921621409241\\
24.4860000000069	-0.00321890909473957\\
24.519000000007	-0.00321860454040347\\
24.553000000007	-0.00321832022622967\\
24.5860000000071	-0.00321802059359558\\
24.6190000000071	-0.00321772346694638\\
24.6530000000071	-0.0032174460895109\\
24.6860000000072	-0.00321715377043999\\
24.7190000000072	-0.00321686389899689\\
24.7530000000073	-0.00321659329774793\\
24.7860000000073	-0.00321630812265354\\
24.8190000000074	-0.00321602533874797\\
24.8530000000074	-0.00321576135632502\\
24.8860000000074	-0.00321548315977184\\
24.9190000000075	-0.00321520729860336\\
24.9530000000075	-0.00321494978175484\\
24.9860000000076	-0.00321467840182943\\
25.0190000000076	-0.00321440930288829\\
25.0530000000076	-0.00321415810117306\\
25.0860000000077	-0.00321389337902948\\
25.1190000000077	-0.00321363088571509\\
25.1530000000078	-0.00321338585272747\\
25.1860000000078	-0.00321312763472305\\
25.2190000000078	-0.00321287159290466\\
25.2530000000079	-0.00321263258530623\\
25.2860000000079	-0.00321238071915944\\
25.319000000008	-0.00321213097890806\\
25.353000000008	-0.00321189785620019\\
25.386000000008	-0.00321165219467401\\
25.4190000000081	-0.00321140860972458\\
25.4530000000081	-0.00321118123507476\\
25.4860000000082	-0.00321094163375345\\
25.5190000000082	-0.0032107040602779\\
25.5530000000082	-0.00321048229948753\\
25.5860000000083	-0.00321024861663012\\
25.6190000000083	-0.00321001691468119\\
25.6530000000084	-0.00320980063760945\\
25.6860000000084	-0.00320957273542406\\
25.7190000000085	-0.00320934676801196\\
25.7530000000085	-0.0032091358459119\\
25.7860000000085	-0.00320891358970579\\
25.8190000000086	-0.00320869322270384\\
25.8530000000086	-0.00320848753111315\\
25.8860000000087	-0.00320827078855578\\
25.9190000000087	-0.00320805589127303\\
25.9530000000087	-0.0032078553076367\\
25.9860000000088	-0.00320764395021049\\
26.0190000000088	-0.00320743439453369\\
26.0530000000089	-0.00320723879940894\\
26.0860000000089	-0.00320703270104271\\
26.1190000000089	-0.0032068283627148\\
26.153000000009	-0.00320663763887256\\
26.186000000009	-0.00320643667608578\\
26.2190000000091	-0.00320623743241255\\
26.2530000000091	-0.00320605146649509\\
26.2860000000091	-0.00320585551981874\\
26.3190000000092	-0.00320566125114284\\
26.3530000000092	-0.00320547993107397\\
26.3860000000093	-0.00320528888169833\\
26.4190000000093	-0.00320509947177866\\
26.4530000000093	-0.00320492268886301\\
26.4860000000094	-0.00320473642288847\\
26.5190000000094	-0.003204551757218\\
26.5530000000095	-0.00320437940515729\\
26.5860000000095	-0.0032041978096536\\
26.6190000000095	-0.003204017777236\\
26.6530000000096	-0.00320384975126119\\
26.6860000000096	-0.00320367271669657\\
26.7190000000097	-0.00320349720804683\\
26.7530000000097	-0.00320333340690604\\
26.7860000000098	-0.00320316082571748\\
26.8190000000098	-0.00320298973504944\\
26.8530000000098	-0.00320283005899745\\
26.8860000000099	-0.00320266182668297\\
26.9190000000099	-0.0032024950492508\\
26.95300000001	-0.00320233940117859\\
26.98600000001	-0.00320217541528885\\
27.01900000001	-0.00320201285031414\\
27.0530000000101	-0.0032018611349616\\
27.0860000000101	-0.00320170129477214\\
27.1190000000102	-0.00320154284238493\\
27.1530000000102	-0.003201394967677\\
27.1860000000102	-0.00320123917593244\\
27.2190000000103	-0.0032010847386325\\
27.2530000000103	-0.00320094061352232\\
27.2860000000104	-0.00320078877430358\\
27.3190000000104	-0.00320063825767726\\
27.3530000000104	-0.00320049779353536\\
27.3860000000105	-0.00320034981345355\\
27.4190000000105	-0.00320020312458265\\
27.4530000000106	-0.00320006623488525\\
27.4860000000106	-0.00319992202261996\\
27.5190000000106	-0.00319977907125085\\
27.5530000000107	-0.0031996456711314\\
27.5860000000107	-0.00319950513772023\\
27.6190000000108	-0.0031993658348073\\
27.6530000000108	-0.00319923584164286\\
27.6860000000109	-0.00319909889950791\\
27.7190000000109	-0.00319896315893259\\
27.7530000000109	-0.00319883649195121\\
27.786000000011	-0.00319870305651221\\
27.819000000011	-0.00319857079347145\\
27.8530000000111	-0.00319844737382705\\
27.8860000000111	-0.00319831736069952\\
27.9190000000111	-0.00319818849295582\\
27.9530000000112	-0.00319806824343825\\
27.9860000000112	-0.00319794157223482\\
28.0190000000113	-0.00319781601899453\\
28.0530000000113	-0.0031976988642527\\
28.0860000000113	-0.0031975754552037\\
28.1190000000114	-0.00319745313755693\\
28.1530000000114	-0.00319733900355978\\
28.1860000000115	-0.00319721877904428\\
28.2190000000115	-0.00319709961983924\\
28.2530000000115	-0.00319698843499573\\
28.2860000000116	-0.00319687131911793\\
28.3190000000116	-0.00319675524313931\\
28.3530000000117	-0.00319664693747003\\
28.3860000000117	-0.0031965328558089\\
28.4190000000117	-0.00319641978938848\\
28.4530000000118	-0.00319631429382326\\
28.4860000000118	-0.00319620317445436\\
28.5190000000119	-0.00319609304534427\\
28.5530000000119	-0.00319599029292031\\
28.586000000012	-0.0031958820646725\\
28.619000000012	-0.00319577480380225\\
28.653000000012	-0.00319567472840941\\
28.6860000000121	-0.00319556932213033\\
28.7190000000121	-0.00319546485997869\\
28.7530000000122	-0.00319536739830092\\
28.7860000000122	-0.00319526474676658\\
28.8190000000122	-0.00319516301656725\\
28.8530000000123	-0.00319506810530938\\
28.8860000000123	-0.00319496814232809\\
28.9190000000124	-0.00319486907877661\\
28.9530000000124	-0.0031947766572968\\
28.9860000000124	-0.00319467931845326\\
29.0190000000125	-0.00319458285731754\\
29.0530000000125	-0.0031944928655359\\
29.0860000000126	-0.0031943980874822\\
29.1190000000126	-0.00319430416625079\\
29.1530000000126	-0.00319421654588235\\
29.1860000000127	-0.00319412426765724\\
29.2190000000127	-0.0031940328253795\\
29.2530000000128	-0.00319394751978418\\
29.2860000000128	-0.00319385768090247\\
29.3190000000128	-0.0031937686580123\\
29.3530000000129	-0.00319368561112579\\
29.3860000000129	-0.0031935981528131\\
29.419000000013	-0.00319351149099993\\
29.453000000013	-0.00319343064819468\\
29.4860000000131	-0.00319334551329209\\
29.5190000000131	-0.00319326115559718\\
29.5530000000131	-0.00319318246430768\\
29.5860000000132	-0.00319309959671416\\
29.6190000000132	-0.00319301748719424\\
29.6530000000133	-0.00319294089489731\\
29.6860000000133	-0.00319286023964264\\
29.7190000000133	-0.00319278032485769\\
29.7530000000134	-0.0031927057812126\\
29.7860000000134	-0.00319262728526525\\
29.8190000000135	-0.00319254951124592\\
29.8530000000135	-0.00319247696638202\\
29.8860000000135	-0.00319240057709413\\
29.9190000000136	-0.00319232489247806\\
29.9530000000136	-0.00319225429840433\\
29.9860000000137	-0.00319217996499674\\
30.0190000000137	-0.00319210631907897\\
30.0530000000137	-0.00319203762807672\\
30.0860000000138	-0.00319196530060095\\
30.1190000000138	-0.00319189364386005\\
30.1530000000139	-0.00319182681007799\\
30.1860000000139	-0.00319175643932092\\
30.2190000000139	-0.00319168672371233\\
30.253000000014	-0.00319162170199958\\
30.286000000014	-0.00319155324117414\\
30.3190000000141	-0.00319148541901616\\
30.3530000000141	-0.00319142216516845\\
30.3860000000142	-0.0031913555677574\\
30.4190000000142	-0.00319128959304564\\
30.4530000000142	-0.00319122806418234\\
30.4860000000143	-0.00319116328446604\\
30.5190000000143	-0.00319109911283073\\
30.5530000000144	-0.00319103926645825\\
30.5860000000144	-0.00319097626014885\\
30.6190000000144	-0.00319091384697379\\
30.6530000000145	-0.0031908556424269\\
30.6860000000145	-0.00319079436640517\\
30.7190000000146	-0.00319073366920469\\
30.7530000000146	-0.00319067706660919\\
30.7860000000146	-0.00319061747865525\\
30.8190000000147	-0.00319055845487561\\
30.8530000000147	-0.00319050341463899\\
30.8860000000148	-0.00319044547319094\\
30.9190000000148	-0.00319038808224974\\
30.9530000000148	-0.00319033456626802\\
30.9860000000149	-0.00319027823124041\\
31.0190000000149	-0.0031902224330936\\
31.053000000015	-0.00319017040409478\\
31.086000000015	-0.00319011563602496\\
31.119000000015	-0.00319006139184294\\
31.1530000000151	-0.00319001081307743\\
31.1860000000151	-0.00318995757310712\\
31.2190000000152	-0.00318990484445635\\
31.2530000000152	-0.0031898556806218\\
31.2860000000153	-0.00318980393178173\\
31.3190000000153	-0.00318975268154788\\
31.3530000000153	-0.00318970489766357\\
31.3860000000154	-0.00318965460314663\\
31.4190000000154	-0.00318960479457917\\
31.4530000000155	-0.00318955835638655\\
31.4860000000155	-0.00318950948012178\\
31.5190000000155	-0.00318946107785108\\
31.5530000000156	-0.00318941595279511\\
31.5860000000156	-0.00318936846014603\\
31.6190000000157	-0.00318932142966455\\
31.6530000000157	-0.00318927758514205\\
31.6860000000157	-0.00318923144149817\\
31.7190000000158	-0.00318918574856493\\
31.7530000000158	-0.00318914315228734\\
31.7860000000159	-0.00318909832463207\\
31.8190000000159	-0.00318905393670918\\
31.8530000000159	-0.00318901255852098\\
31.886000000016	-0.00318896901385794\\
31.919000000016	-0.00318892589855672\\
31.9530000000161	-0.00318888570768329\\
31.9860000000161	-0.00318884341473227\\
32.0190000000161	-0.00318880154003613\\
32.053000000016	-0.00318876250735227\\
32.0860000000159	-0.00318872143450569\\
32.1190000000158	-0.00318868076993895\\
32.1530000000158	-0.00318864286670337\\
32.1860000000157	-0.00318860298390954\\
32.2190000000156	-0.00318856349901617\\
32.2530000000155	-0.00318852669737267\\
32.2860000000155	-0.00318848797493636\\
32.3190000000154	-0.00318844964069634\\
32.3530000000153	-0.00318841391254042\\
32.3860000000152	-0.00318837632169362\\
32.4190000000151	-0.00318833910911086\\
32.4530000000151	-0.00318830442802412\\
32.486000000015	-0.00318826794077258\\
32.5190000000149	-0.00318823182199339\\
32.5530000000148	-0.00318819816190208\\
32.5860000000148	-0.00318816274984328\\
32.6190000000147	-0.00318812769743659\\
32.6530000000146	-0.00318809503284498\\
32.6860000000145	-0.00318806066942218\\
32.7190000000144	-0.00318802665687411\\
32.7530000000144	-0.0031879949628692\\
32.7860000000143	-0.00318796162198402\\
32.8190000000142	-0.00318792862305453\\
32.8530000000141	-0.00318789787484842\\
32.8860000000141	-0.00318786553115288\\
32.919000000014	-0.00318783352012265\\
32.9530000000139	-0.0031878036940465\\
32.9860000000138	-0.0031877723217468\\
33.0190000000137	-0.00318774127419097\\
33.0530000000137	-0.00318771234744451\\
33.0860000000136	-0.00318768192263005\\
33.1190000000135	-0.00318765181425226\\
33.1530000000134	-0.00318762376372703\\
33.1860000000134	-0.00318759426223547\\
33.2190000000133	-0.00318756506903935\\
33.2530000000132	-0.00318753787299302\\
33.2860000000131	-0.00318750927143731\\
33.319000000013	-0.00318748097074263\\
33.353000000013	-0.00318745460730004\\
33.3860000000129	-0.00318742688280776\\
33.4190000000128	-0.00318739945159445\\
33.4530000000127	-0.00318737389985194\\
33.4860000000127	-0.00318734703064633\\
33.5190000000126	-0.00318732044717726\\
33.5530000000125	-0.00318729568608953\\
33.5860000000124	-0.00318726965018139\\
33.6190000000123	-0.00318724389313206\\
33.6530000000123	-0.00318721990323016\\
33.6860000000122	-0.00318719467970541\\
33.7190000000121	-0.00318716972717752\\
33.753000000012	-0.00318714648862049\\
33.786000000012	-0.00318712205656492\\
33.8190000000119	-0.00318709788864648\\
33.8530000000118	-0.00318707538237333\\
33.8860000000117	-0.00318705172141068\\
33.9190000000117	-0.00318702831818564\\
33.9530000000116	-0.0031870065250526\\
33.9860000000115	-0.00318698361590708\\
34.0190000000114	-0.00318696095788361\\
34.0530000000113	-0.00318693986050157\\
34.0860000000113	-0.00318691768332657\\
34.1190000000112	-0.00318689575131753\\
34.1530000000111	-0.00318687533094472\\
34.186000000011	-0.00318685386763928\\
34.219000000011	-0.0031868326428713\\
34.2530000000109	-0.00318681288250647\\
34.2860000000108	-0.00318679211472458\\
34.3190000000107	-0.00318677157918473\\
34.3530000000106	-0.00318675246192011\\
34.3860000000106	-0.00318673237157295\\
34.4190000000105	-0.0031867125072397\\
34.4530000000104	-0.00318669401638862\\
34.4860000000103	-0.00318667458610758\\
34.5190000000103	-0.00318665537594212\\
34.5530000000102	-0.00318663749546662\\
34.5860000000101	-0.00318661870779287\\
34.61900000001	-0.00318660013521173\\
34.6530000000099	-0.0031865828494424\\
34.6860000000099	-0.00318656468791374\\
34.7190000000098	-0.00318654673575559\\
34.7530000000097	-0.00318653002919601\\
34.7860000000096	-0.00318651247804534\\
34.8190000000096	-0.00318649513048858\\
34.8530000000095	-0.00318647898814024\\
34.8860000000094	-0.00318646203110466\\
34.9190000000093	-0.0031864452726504\\
34.9530000000092	-0.00318642967971404\\
34.9860000000092	-0.00318641330109321\\
35.0190000000091	-0.00318639711622425\\
35.053000000009	-0.00318638205862161\\
35.0860000000089	-0.00318636624413597\\
35.1190000000089	-0.00318635061770303\\
35.1530000000088	-0.00318633608110606\\
35.1860000000087	-0.00318632081559513\\
35.2190000000086	-0.00318630573311121\\
35.2530000000085	-0.003186291704113\\
35.2860000000085	-0.0031862769730133\\
35.3190000000084	-0.00318626242043152\\
35.3530000000083	-0.00318624888566114\\
35.3860000000082	-0.00318623467515339\\
35.4190000000082	-0.00318622063871384\\
35.4530000000081	-0.00318620758511359\\
35.486000000008	-0.00318619388167754\\
35.5190000000079	-0.00318618034750183\\
35.5530000000078	-0.003186167762588\\
35.5860000000078	-0.00318615455256807\\
35.6190000000077	-0.00318614150734962\\
35.6530000000076	-0.00318612937863129\\
35.6860000000075	-0.00318611664914986\\
35.7190000000075	-0.00318610408007976\\
35.7530000000074	-0.00318609239589261\\
35.7860000000073	-0.00318608013396994\\
35.8190000000072	-0.0031860680286869\\
35.8530000000071	-0.00318605677679783\\
35.8860000000071	-0.00318604497048593\\
35.919000000007	-0.00318603331604375\\
35.9530000000069	-0.00318602248488274\\
35.9860000000068	-0.00318601112167992\\
36.0190000000068	-0.00318599990678382\\
36.0530000000067	-0.00318598948558051\\
36.0860000000066	-0.00318597855411785\\
36.1190000000065	-0.00318596776673029\\
36.1530000000064	-0.0031859577442067\\
36.1860000000064	-0.00318594723283053\\
36.2190000000063	-0.00318593686143563\\
36.2530000000062	-0.00318592722688131\\
36.2860000000061	-0.00318591712408743\\
36.3190000000061	-0.00318590715755739\\
36.353000000006	-0.00318589790143663\\
36.3860000000059	-0.00318588819612901\\
36.4190000000058	-0.00318587862390128\\
36.4530000000057	-0.00318586973479033\\
36.4860000000057	-0.0031858604166594\\
36.5190000000056	-0.00318585122787039\\
36.5530000000055	-0.00318584269682645\\
36.5860000000054	-0.00318583375545134\\
36.6190000000054	-0.00318582493983076\\
36.6530000000053	-0.00318581675636216\\
36.6860000000052	-0.0031858081812273\\
36.7190000000051	-0.00318579972871419\\
36.753000000005	-0.00318579188414146\\
36.786000000005	-0.00318578366562984\\
36.8190000000049	-0.00318577556635632\\
36.8530000000048	-0.00318576805120868\\
36.8860000000047	-0.00318576017923765\\
36.9190000000047	-0.00318575242343609\\
36.9530000000046	-0.00318574522856423\\
36.9860000000045	-0.00318573769436981\\
37.0190000000044	-0.00318573027260428\\
37.0530000000043	-0.00318572338947405\\
37.0860000000043	-0.00318571618350819\\
37.1190000000042	-0.00318570908677608\\
37.1530000000041	-0.00318570250672146\\
37.186000000004	-0.00318569561969581\\
37.219000000004	-0.00318568883928115\\
37.2530000000039	-0.00318568255411435\\
37.2860000000038	-0.00318567597754336\\
37.3190000000037	-0.00318566950445665\\
37.3530000000036	-0.00318566350617429\\
37.3860000000036	-0.00318565723129197\\
37.4190000000035	-0.00318565105725763\\
37.4530000000034	-0.0031856453373376\\
37.4860000000033	-0.00318563935605129\\
37.5190000000033	-0.00318563347260649\\
37.5530000000032	-0.00318562802392833\\
37.5860000000031	-0.00318562232798333\\
37.619000000003	-0.00318561672745474\\
37.6530000000029	-0.00318561154256264\\
37.6860000000029	-0.00318560612399502\\
37.7190000000028	-0.00318560079767646\\
37.7530000000027	-0.00318559586859574\\
37.7860000000026	-0.00318559071955075\\
37.8190000000026	-0.00318558566075772\\
37.8530000000025	-0.0031855809806375\\
37.8860000000024	-0.00318557609419125\\
37.9190000000023	-0.00318557129469436\\
37.9530000000022	-0.00318556685700325\\
37.9860000000022	-0.00318556222476314\\
38.0190000000021	-0.00318555767747744\\
38.053000000002	-0.00318555347473931\\
38.0860000000019	-0.00318554909033944\\
38.1190000000019	-0.00318554478841611\\
38.1530000000018	-0.00318554081430732\\
38.1860000000017	-0.00318553667051387\\
38.2190000000016	-0.00318553260675175\\
38.2530000000015	-0.00318552885459414\\
38.2860000000015	-0.00318552494427948\\
38.3190000000014	-0.00318552111217023\\
38.3530000000013	-0.00318551757571825\\
38.3860000000012	-0.00318551389245779\\
38.4190000000012	-0.00318551028483142\\
38.4530000000011	-0.003185506958211\\
38.486000000001	-0.00318550349583889\\
38.5190000000009	-0.00318550010677664\\
38.5530000000009	-0.00318549698362181\\
38.5860000000008	-0.00318549373527699\\
38.6190000000007	-0.00318549055850019\\
38.6530000000006	-0.00318548763294865\\
38.6860000000005	-0.00318548459280978\\
38.7190000000005	-0.00318548162191448\\
38.7530000000004	-0.00318547888856761\\
38.7860000000003	-0.00318547605058611\\
38.8190000000002	-0.00318547327969272\\
38.8530000000002	-0.00318547073272786\\
38.8860000000001	-0.00318546809056194\\
38.919	-0.00318546551406852\\
38.9529999999999	-0.00318546314818584\\
38.9859999999998	-0.00318546069664466\\
39.0189999999998	-0.00318545830866238\\
39.0529999999997	-0.00318545611816795\\
39.0859999999996	-0.00318545385186741\\
39.1189999999995	-0.00318545164671555\\
39.1529999999995	-0.00318544962723222\\
39.1859999999994	-0.00318544754002341\\
39.2189999999993	-0.00318544551262691\\
39.2529999999992	-0.0031854436588884\\
39.2859999999991	-0.00318544174600344\\
39.3189999999991	-0.0031854398908218\\
39.352999999999	-0.00318543819730481\\
39.3859999999989	-0.00318543645311282\\
39.4189999999988	-0.00318543476567272\\
39.4529999999988	-0.00318543322815791\\
39.4859999999987	-0.00318543164848906\\
39.5189999999986	-0.00318543012298932\\
39.5529999999985	-0.00318542873653493\\
39.5859999999984	-0.00318542731549461\\
39.6189999999984	-0.0031854259475254\\
39.6529999999983	-0.00318542470787977\\
39.6859999999982	-0.00318542344145789\\
39.7189999999981	-0.00318542222616776\\
39.7529999999981	-0.00318542112879254\\
39.785999999998	-0.0031854200115868\\
39.8189999999979	-0.00318541894421139\\
39.8529999999978	-0.0031854179847519\\
39.8859999999977	-0.0031854170130923\\
39.9189999999977	-0.00318541608923752\\
39.9529999999976	-0.00318541526350741\\
39.9859999999975	-0.00318541443230226\\
40.0189999999974	-0.00318541364779691\\
40.0529999999974	-0.0031854129516488\\
40.0859999999973	-0.00318541225667611\\
40.1189999999972	-0.00318541160722365\\
40.1529999999971	-0.00318541103667123\\
40.185999999997	-0.00318541047395202\\
40.218999999997	-0.00318540995490799\\
40.2529999999969	-0.00318540950610664\\
40.2859999999968	-0.00318540907107684\\
40.3189999999967	-0.00318540867915297\\
40.3529999999967	-0.00318540834856995\\
40.3859999999966	-0.0031854080377654\\
40.4189999999965	-0.0031854077684373\\
40.4529999999964	-0.00318540755195394\\
40.4859999999963	-0.00318540736112194\\
40.5189999999963	-0.00318540721011358\\
40.5529999999962	-0.00318540710465653\\
40.5859999999961	-0.00318540703042405\\
40.618999999996	-0.00318540699500088\\
40.652999999996	-0.00318540699659667\\
40.6859999999959	-0.00318540703481406\\
40.7189999999958	-0.00318540711049217\\
40.7529999999957	-0.0031854072157937\\
40.7859999999956	-0.00318540736314203\\
40.8189999999956	-0.00318540754706668\\
40.8529999999955	-0.0031854077527754\\
40.8859999999954	-0.00318540800579772\\
40.9189999999953	-0.00318540829400299\\
40.9529999999953	-0.00318540859703237\\
40.9859999999952	-0.00318540895207614\\
41.0189999999951	-0.00318540934131425\\
41.052999999995	-0.00318540973836996\\
41.0859999999949	-0.00318541019220291\\
41.1189999999949	-0.00318541067899566\\
41.1529999999948	-0.00318541116697096\\
41.1859999999947	-0.0031854117166462\\
41.2189999999946	-0.0031854122980733\\
41.2529999999946	-0.00318541287394909\\
41.2859999999945	-0.00318541351581703\\
41.3189999999944	-0.00318541418864257\\
41.3529999999943	-0.00318541485001453\\
41.3859999999942	-0.00318541558123307\\
41.4189999999942	-0.00318541634243984\\
41.4529999999941	-0.00318541708565638\\
41.485999999994	-0.0031854179033846\\
41.5189999999939	-0.00318541874984241\\
41.5529999999939	-0.00318541957240089\\
41.5859999999938	-0.0031854204736234\\
41.6189999999937	-0.00318542140261013\\
41.6529999999936	-0.0031854223018815\\
41.6859999999935	-0.00318542328415629\\
41.7189999999935	-0.00318542429264408\\
41.7529999999934	-0.00318542526619392\\
41.7859999999933	-0.00318542632605101\\
41.8189999999932	-0.00318542741151676\\
41.8529999999932	-0.00318542845657695\\
41.8859999999931	-0.00318542959140265\\
41.918999999993	-0.00318543075140812\\
41.9529999999929	-0.00318543186567696\\
41.9859999999928	-0.00318543307309804\\
42.0189999999928	-0.00318543430497231\\
42.0529999999927	-0.00318543548591653\\
42.0859999999926	-0.0031854367631836\\
42.1189999999925	-0.00318543806389202\\
42.1529999999925	-0.00318543930900883\\
42.1859999999924	-0.00318544065400202\\
42.2189999999923	-0.0031854420214517\\
42.2529999999922	-0.00318544332873918\\
42.2859999999922	-0.00318544473880862\\
42.3189999999921	-0.00318544617071286\\
42.352999999992	-0.00318544753743494\\
42.3859999999919	-0.0031854490105853\\
42.4189999999918	-0.00318545050442673\\
42.4529999999918	-0.00318545192880207\\
42.4859999999917	-0.00318545346211778\\
42.5189999999916	-0.00318545501555019\\
42.5529999999915	-0.00318545649567704\\
42.5859999999915	-0.00318545808731478\\
42.6189999999914	-0.00318545969809683\\
42.6529999999913	-0.0031854612315044\\
42.6859999999912	-0.00318546287918364\\
42.7189999999911	-0.00318546454543407\\
42.7529999999911	-0.00318546613052349\\
42.785999999991	-0.00318546783234669\\
42.8189999999909	-0.00318546955167459\\
42.8529999999908	-0.00318547118603545\\
42.8859999999908	-0.00318547293953197\\
42.9189999999907	-0.00318547471038225\\
42.9529999999906	-0.00318547639240012\\
42.9859999999905	-0.00318547819567558\\
43.0189999999904	-0.0031854800155612\\
43.0529999999904	-0.00318548174327239\\
43.0859999999903	-0.00318548359462845\\
43.1189999999902	-0.00318548546198122\\
43.1529999999901	-0.00318548723358757\\
43.1859999999901	-0.00318548913115846\\
43.21899999999	-0.00318549104418676\\
43.2529999999899	-0.00318549285780265\\
43.2859999999898	-0.0031854947992655\\
43.3189999999897	-0.00318549675553804\\
43.3529999999897	-0.00318549860987433\\
43.3859999999896	-0.00318550059403309\\
43.4189999999895	-0.0031855025924737\\
43.4529999999894	-0.00318550448551293\\
43.4859999999894	-0.00318550651024839\\
43.5189999999893	-0.00318550854843282\\
43.5529999999892	-0.00318551047886659\\
43.5859999999891	-0.00318551254254677\\
43.618999999989	-0.00318551461910693\\
43.652999999989	-0.00318551658538775\\
43.6859999999889	-0.00318551868649594\\
43.7189999999888	-0.00318552079979924\\
43.7529999999887	-0.00318552280034733\\
43.7859999999887	-0.00318552493714876\\
43.8189999999886	-0.00318552708584308\\
43.8529999999885	-0.00318552911874845\\
43.8859999999884	-0.00318553128959216\\
43.9189999999883	-0.00318553347199654\\
43.9529999999883	-0.00318553553591143\\
43.9859999999882	-0.00318553774002968\\
44.0189999999881	-0.00318553995439048\\
44.052999999988	-0.00318554204831864\\
44.085999999988	-0.00318554428328011\\
44.1189999999879	-0.00318554652832123\\
44.1529999999878	-0.00318554865060222\\
44.1859999999877	-0.00318555091550783\\
44.2189999999876	-0.0031855531898307\\
44.2529999999876	-0.003185555339277\\
44.2859999999875	-0.00318555763250652\\
44.3189999999874	-0.00318555993494694\\
44.3529999999873	-0.00318556211021633\\
44.3859999999873	-0.00318556443066807\\
44.4189999999872	-0.00318556675948695\\
44.4529999999871	-0.00318556895925125\\
44.485999999987	-0.00318557130507734\\
44.5189999999869	-0.0031855736591774\\
44.5529999999869	-0.00318557588245828\\
44.5859999999868	-0.00318557825277967\\
44.6189999999867	-0.00318558063126945\\
44.6529999999866	-0.00318558287672026\\
44.6859999999866	-0.00318558526988888\\
44.7189999999865	-0.0031855876706882\\
44.7529999999864	-0.00318558993743781\\
44.7859999999863	-0.00318559235286595\\
44.8189999999862	-0.00318559477556474\\
44.8529999999862	-0.0031855970620305\\
44.8859999999861	-0.00318559949827088\\
44.918999999986	-0.00318560194117753\\
44.9529999999859	-0.00318560424661173\\
44.9859999999859	-0.00318560670233924\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-0.02	0\\
0.03	0\\
0.0800000000000001	0\\
0.13	0\\
0.18	0\\
0.23	0\\
0.28	0\\
0.33	0\\
0.38	0\\
0.43	0\\
0.48	0\\
0.53	0\\
0.580000000000001	0\\
0.630000000000001	0\\
0.680000000000001	0\\
0.730000000000001	0\\
0.780000000000001	0\\
0.830000000000001	0\\
0.880000000000001	0\\
0.930000000000001	0\\
0.980000000000001	0\\
1.019	-0.000485151547507279\\
1.053	-0.00320009910065466\\
1.08599999999999	-0.00726688893659277\\
1.11899999999999	-0.0109794514020207\\
1.15299999999998	-0.0133319625002819\\
1.18599999999998	-0.0144920533009427\\
1.21899999999998	-0.0146071669976984\\
1.25299999999997	-0.0141892121041254\\
1.28599999999997	-0.0135519606118\\
1.31899999999997	-0.0129021858137788\\
1.35299999999996	-0.0123020093126884\\
1.38599999999996	-0.01163324100189\\
1.41899999999995	-0.0109105974077806\\
1.45299999999995	-0.0102197597607456\\
1.48599999999995	-0.00956559002642843\\
1.51899999999994	-0.00909275655986619\\
1.55299999999994	-0.00886620489571577\\
1.58599999999994	-0.00885049665104765\\
1.61899999999993	-0.00900180586219324\\
1.65299999999993	-0.00921266289314082\\
1.68599999999993	-0.00942728808095339\\
1.71899999999992	-0.00958037747683149\\
1.75299999999992	-0.00965677123536235\\
1.78599999999991	-0.00968330521406235\\
1.81899999999991	-0.00968330925189842\\
1.85299999999991	-0.00968125940711939\\
1.8859999999999	-0.00968535764933898\\
1.9189999999999	-0.00968862511250124\\
1.9529999999999	-0.00967608816394261\\
1.98599999999989	-0.00963099604370399\\
2.01899999999989	-0.00954620521090188\\
2.05299999999988	-0.00943465346110672\\
2.08599999999988	-0.00929734821933703\\
2.11899999999988	-0.00916133678815401\\
2.15299999999987	-0.00905246165502227\\
2.18599999999987	-0.008970313015777\\
2.21899999999987	-0.00892771817338689\\
2.25299999999986	-0.00892082643460812\\
2.28599999999986	-0.00893976511355343\\
2.31899999999986	-0.00897359823418897\\
2.35299999999985	-0.00900801892308323\\
2.38599999999985	-0.00903772444520512\\
2.41899999999984	-0.00905362534604159\\
2.45299999999984	-0.00905271099286264\\
2.48599999999984	-0.00903396429886061\\
2.51899999999983	-0.00899786207554021\\
2.55299999999983	-0.00894999055619872\\
2.58599999999983	-0.00888714584576444\\
2.61899999999982	-0.00881523271888973\\
2.65299999999982	-0.00874245858526579\\
2.68599999999982	-0.00866317914268189\\
2.71899999999981	-0.00858531393876527\\
2.75299999999981	-0.00851614067830742\\
2.7859999999998	-0.00844944465012887\\
2.8189999999998	-0.00839147894034831\\
2.8529999999998	-0.00834565787318664\\
2.88599999999979	-0.00830616021616271\\
2.91899999999979	-0.00827518470181587\\
2.95299999999979	-0.00825235284182213\\
2.98599999999978	-0.00823283097545513\\
3.01899999999978	-0.00821596796076496\\
3.05299999999977	-0.00820055962067778\\
3.08599999999977	-0.00818286334658835\\
3.11899999999977	-0.00816236359451095\\
3.15299999999976	-0.00813965794488114\\
3.18599999999976	-0.00811151654200248\\
3.21899999999976	-0.00807931478105894\\
3.25299999999975	-0.00804572228209821\\
3.28599999999975	-0.00800725989896489\\
3.31899999999975	-0.0079668385910896\\
3.35299999999974	-0.00792785839350052\\
3.38599999999974	-0.00788629696030174\\
3.41899999999973	-0.00784533159611711\\
3.45299999999973	-0.00780784302027415\\
3.48599999999973	-0.00776950975080437\\
3.51899999999972	-0.00773290080812039\\
3.55299999999972	-0.0077000266313294\\
3.58599999999972	-0.00766664321017929\\
3.61899999999971	-0.00763460673913352\\
3.65299999999971	-0.0076054030522994\\
3.68599999999971	-0.0075750591956294\\
3.7189999999997	-0.00754510286007437\\
3.7529999999997	-0.00751701137555649\\
3.78599999999969	-0.00748706921684628\\
3.81899999999969	-0.00745689493148927\\
3.85299999999969	-0.00742822828477263\\
3.88599999999968	-0.00739747268194346\\
3.91899999999968	-0.00736652733951004\\
3.95299999999968	-0.00733732300374701\\
3.98599999999967	-0.00730632239888895\\
4.01899999999968	-0.00727546956836322\\
4.05299999999969	-0.00724666467231083\\
4.0859999999997	-0.00721639090293547\\
4.11899999999971	-0.007186516330004\\
4.15299999999972	-0.00715878749224963\\
4.18599999999973	-0.00712973304266162\\
4.21899999999974	-0.00710106641958652\\
4.25299999999976	-0.00707439405870902\\
4.28599999999977	-0.00704632285176854\\
4.31899999999978	-0.00701846559441854\\
4.35299999999979	-0.00699239065566837\\
4.3859999999998	-0.00696479436542718\\
4.41899999999981	-0.00693727830102242\\
4.45299999999982	-0.00691143933144023\\
4.48599999999983	-0.00688404636737516\\
4.51899999999984	-0.00685672799890735\\
4.55299999999986	-0.00683110473769455\\
4.58599999999987	-0.00680400153226168\\
4.61899999999988	-0.00677705528672656\\
4.65299999999989	-0.00675186605273526\\
4.6859999999999	-0.0067253119719668\\
4.71899999999991	-0.00669899523812934\\
4.75299999999992	-0.00667445619040086\\
4.78599999999993	-0.00664863319825959\\
4.81899999999994	-0.00662306570697435\\
4.85299999999996	-0.00659922797292101\\
4.88599999999997	-0.00657412734847651\\
4.91899999999998	-0.00654924416129532\\
4.95299999999999	-0.0065260072613853\\
4.986	-0.00650149548592438\\
5.01900000000001	-0.00647715139841676\\
5.05300000000002	-0.00645438131012699\\
5.08600000000003	-0.00643033043880559\\
5.11900000000004	-0.00640642105868805\\
5.15300000000006	-0.0063840456948876\\
5.18600000000007	-0.0063604084655462\\
5.21900000000008	-0.00633691524553681\\
5.25300000000009	-0.00631493980902786\\
5.2860000000001	-0.0062917403960836\\
5.31900000000011	-0.00626870025102866\\
5.35300000000012	-0.00624716509808598\\
5.38600000000013	-0.00622444645369002\\
5.41900000000014	-0.00620189737593879\\
5.45300000000016	-0.00618083035679851\\
5.48600000000017	-0.00615861153609165\\
5.51900000000018	-0.00613656099194837\\
5.55300000000019	-0.00611595903869944\\
5.5860000000002	-0.00609422756330313\\
5.61900000000021	-0.00607265580414129\\
5.65300000000022	-0.00605249602033409\\
5.68600000000023	-0.00603122314914328\\
5.71900000000024	-0.00601010290624382\\
5.75300000000026	-0.00599036279902299\\
5.78600000000027	-0.00596953322760441\\
5.81900000000028	-0.00594885057247985\\
5.85300000000029	-0.00592951770046435\\
5.8860000000003	-0.00590911744830214\\
5.91900000000031	-0.00588886219896057\\
5.95300000000032	-0.00586993082209819\\
5.98600000000033	-0.00584995671251365\\
6.01900000000034	-0.0058301269102623\\
6.05300000000036	-0.00581159475839765\\
6.08600000000037	-0.00579204284334423\\
6.11900000000038	-0.0057726325391334\\
6.15300000000039	-0.00575449230139169\\
6.1860000000004	-0.0057353534043223\\
6.21900000000041	-0.00571635244877156\\
6.25300000000042	-0.00569859405294015\\
6.28600000000043	-0.00567985721437703\\
6.31900000000044	-0.00566125463030942\\
6.35300000000046	-0.00564386794929517\\
6.38600000000047	-0.00562552287152718\\
6.41900000000048	-0.00560730907566231\\
6.45300000000049	-0.00559028590477961\\
6.4860000000005	-0.00557232480092784\\
6.51900000000051	-0.00555449290022159\\
6.55300000000052	-0.00553782739761188\\
6.58600000000053	-0.00552024448936272\\
6.61900000000055	-0.00550278885760203\\
6.65300000000056	-0.00548647562982918\\
6.68600000000057	-0.00546926489223032\\
6.71900000000058	-0.00545217908689288\\
6.75300000000059	-0.00543621165134067\\
6.7860000000006	-0.00541936577325752\\
6.81900000000061	-0.00540263575502653\\
6.85300000000062	-0.00538698561419193\\
6.88600000000063	-0.00537048594290868\\
6.91900000000065	-0.00535412222125187\\
6.95300000000066	-0.00533883723276185\\
6.98600000000067	-0.00532271163112075\\
7.01900000000068	-0.00530669819779495\\
7.05300000000069	-0.00529172714150006\\
7.0860000000007	-0.00527592762179219\\
7.11900000000071	-0.00526024019054705\\
7.15300000000072	-0.0052455790409407\\
7.18600000000073	-0.00523011164318321\\
7.21900000000075	-0.00521475680484396\\
7.25300000000076	-0.00520040686430745\\
7.28600000000077	-0.00518526700150357\\
7.31900000000078	-0.00517023666508765\\
7.35300000000079	-0.00515619027230363\\
7.3860000000008	-0.0051413718920692\\
7.41900000000081	-0.00512666231998749\\
7.45300000000082	-0.00511291680122627\\
7.48600000000083	-0.00509841614437345\\
7.51900000000085	-0.00508402134831609\\
7.55300000000086	-0.00507056886791935\\
7.58600000000087	-0.00505637609596388\\
7.61900000000088	-0.00504228602732515\\
7.65300000000089	-0.00502911804817341\\
7.6860000000009	-0.00501522569368862\\
7.71900000000091	-0.00500143448369927\\
7.75300000000092	-0.00498854642485602\\
7.78600000000093	-0.00497494988709857\\
7.81900000000095	-0.00496145258437464\\
7.85300000000096	-0.00494883918644362\\
7.88600000000097	-0.00493553227951238\\
7.91900000000098	-0.00492232235852219\\
7.95300000000099	-0.00490997748426469\\
7.986000000001	-0.00489695395119782\\
8.01900000000099	-0.00488402553442135\\
8.05300000000098	-0.00487194395472601\\
8.08600000000096	-0.00485919841336235\\
8.11900000000094	-0.00484654612360425\\
8.15300000000092	-0.00483472266085583\\
8.1860000000009	-0.00482224943319354\\
8.21900000000088	-0.00480986743337031\\
8.25300000000087	-0.0047982965158988\\
8.28600000000085	-0.00478608968710592\\
8.31900000000083	-0.00477397214482966\\
8.35300000000081	-0.0047626483990113\\
8.38600000000079	-0.00475070239614239\\
8.41900000000077	-0.00473884386168599\\
8.45300000000075	-0.00472776224763249\\
8.48600000000074	-0.00471607177701405\\
8.51900000000072	-0.00470446699765992\\
8.5530000000007	-0.00469362259311756\\
8.58600000000068	-0.0046821824437544\\
8.61900000000066	-0.00467082622743975\\
8.65300000000064	-0.0046602141661487\\
8.68600000000063	-0.00464901919242644\\
8.71900000000061	-0.00463790642062234\\
8.75300000000059	-0.0046275219097569\\
8.78600000000057	-0.00461656704452951\\
8.81900000000055	-0.00460569267519984\\
8.85300000000053	-0.00459553099334409\\
8.88600000000051	-0.00458481124600629\\
8.9190000000005	-0.00457417031733032\\
8.95300000000048	-0.00456422682257074\\
8.98600000000046	-0.00455373729407382\\
9.01900000000044	-0.00454332494357024\\
9.05300000000042	-0.00453359509492746\\
9.0860000000004	-0.00452333099920121\\
9.11900000000039	-0.00451314248090728\\
9.15300000000037	-0.00450362184736552\\
9.18600000000035	-0.00449357851249577\\
9.21900000000033	-0.00448360919009039\\
9.25300000000031	-0.00447429343802064\\
9.28600000000029	-0.00446446628978814\\
9.31900000000027	-0.00445471161842015\\
9.35300000000026	-0.00444559649645471\\
9.38600000000024	-0.00443598104557053\\
9.41900000000022	-0.00442643656330888\\
9.4530000000002	-0.00441751789752254\\
9.48600000000018	-0.00440810973633554\\
9.51900000000016	-0.00439877106494979\\
9.55300000000014	-0.00439004476109206\\
9.58600000000013	-0.00438083956787283\\
9.61900000000011	-0.00437170241548968\\
9.65300000000009	-0.00436316446128204\\
9.68600000000007	-0.00435415800258387\\
9.71900000000005	-0.00434521816426159\\
9.75300000000003	-0.00433686462995664\\
9.78600000000002	-0.00432805275831871\\
9.819	-0.00431930611626252\\
9.85299999999998	-0.00431113315205289\\
9.88599999999996	-0.00430251180460539\\
9.91899999999994	-0.00429395432430169\\
9.95299999999992	-0.00428595815845867\\
9.9859999999999	-0.00427752335402021\\
10.0189999999999	-0.00426915108160841\\
10.0529999999999	-0.00426132801681955\\
10.0859999999998	-0.00425307585310186\\
10.1189999999998	-0.00424488491203823\\
10.1529999999998	-0.00423723132479514\\
10.1859999999998	-0.00422915797737611\\
10.2189999999998	-0.00422114456966893\\
10.2529999999998	-0.00421365690870812\\
10.2859999999997	-0.00420575862970818\\
10.3189999999997	-0.00419791903394295\\
10.3529999999997	-0.00419059382009523\\
10.3859999999997	-0.00418286693785053\\
10.4189999999997	-0.00417519750736783\\
10.4529999999996	-0.00416803133168253\\
10.4859999999996	-0.00416047224940419\\
10.5189999999996	-0.00415296941185517\\
10.5529999999996	-0.00414595893510672\\
10.5859999999996	-0.00413856412734481\\
10.6189999999996	-0.00413122438259617\\
10.6529999999995	-0.0041243663323085\\
10.6859999999995	-0.0041171323454412\\
10.7189999999995	-0.00410995226355837\\
10.7529999999995	-0.00410324343300283\\
10.7859999999995	-0.00409616688283987\\
10.8189999999994	-0.00408914310287489\\
10.8529999999994	-0.00408258035032327\\
10.8859999999994	-0.00407565792167697\\
10.9189999999994	-0.00406878715103565\\
10.9529999999994	-0.00406236739862242\\
10.9859999999994	-0.00405559584274329\\
11.0189999999993	-0.00404887485560446\\
11.0529999999993	-0.00404259508761573\\
11.0859999999993	-0.00403597122230015\\
11.1189999999993	-0.00402939685799852\\
11.1529999999993	-0.00402325411986526\\
11.1859999999992	-0.00401677482704677\\
11.2189999999992	-0.00401034399009226\\
11.2529999999992	-0.0040043353880419\\
11.2859999999992	-0.00399799761367547\\
11.3189999999992	-0.0039917072708513\\
11.3529999999991	-0.00398582996902808\\
11.3859999999991	-0.00397963072053842\\
11.4189999999991	-0.0039734779001217\\
11.4529999999991	-0.00396772912096277\\
11.4859999999991	-0.00396166546726473\\
11.5189999999991	-0.00395564725836595\\
11.552999999999	-0.00395002428067359\\
11.585999999999	-0.00394409334980561\\
11.618999999999	-0.00393820690117219\\
11.652999999999	-0.00393270705905691\\
11.685999999999	-0.00392690603819545\\
11.7189999999989	-0.0039211485560513\\
11.7529999999989	-0.00391576923847548\\
11.7859999999989	-0.00391009537217357\\
11.8189999999989	-0.00390446412048195\\
11.8529999999989	-0.0038992027697593\\
11.8859999999989	-0.00389365335843417\\
11.9189999999988	-0.00388814565705276\\
11.9529999999988	-0.00388299976799811\\
11.9859999999988	-0.00387757216765161\\
12.0189999999988	-0.00387218539078482\\
12.0529999999988	-0.00386715250859937\\
12.0859999999987	-0.00386184413009683\\
12.1189999999987	-0.0038565757061948\\
12.1529999999987	-0.00385165342701743\\
12.1859999999987	-0.00384646173292369\\
12.2189999999987	-0.00384130914322611\\
12.2529999999986	-0.00383649511299211\\
12.2859999999986	-0.00383141761876438\\
12.3189999999986	-0.0038263783957091\\
12.3529999999986	-0.00382167030777558\\
12.3859999999986	-0.00381670458022843\\
12.4189999999986	-0.00381177630763929\\
12.4529999999985	-0.0038071719037911\\
12.4859999999985	-0.00380231555919597\\
12.5189999999985	-0.00379749587050271\\
12.5529999999985	-0.00379299293752178\\
12.5859999999985	-0.0037882436410217\\
12.6189999999984	-0.00378353021792122\\
12.6529999999984	-0.00377912658962787\\
12.6859999999984	-0.00377448205516373\\
12.7189999999984	-0.00376987262732609\\
12.7529999999984	-0.00376556618166202\\
12.7859999999984	-0.00376102416991442\\
12.8189999999983	-0.00375651651399922\\
12.8529999999983	-0.00375230517288716\\
12.8859999999983	-0.00374786349047884\\
12.9189999999983	-0.00374345542876631\\
12.9529999999983	-0.00373933715646402\\
12.9859999999982	-0.00373499365650121\\
13.0189999999982	-0.00373068305665769\\
13.0529999999982	-0.00372665585988163\\
13.0859999999982	-0.00372240843808513\\
13.1189999999982	-0.00371819321177247\\
13.1529999999982	-0.00371425513829582\\
13.1859999999981	-0.00371010173533182\\
13.2189999999981	-0.00370597983726118\\
13.2529999999981	-0.00370212897575728\\
13.2859999999981	-0.00369806757463742\\
13.3189999999981	-0.00369403700192938\\
13.352999999998	-0.00369027148025936\\
13.385999999998	-0.00368630010571636\\
13.418999999998	-0.00368235889714352\\
13.452999999998	-0.00367867688225032\\
13.485999999998	-0.00367479359949607\\
13.5189999999979	-0.00367093983464439\\
13.5529999999979	-0.00366733953116283\\
13.5859999999979	-0.00366354244643086\\
13.6189999999979	-0.00365977424459318\\
13.6529999999979	-0.00365625389530466\\
13.6859999999979	-0.00365254115364611\\
13.7189999999978	-0.00364885667300552\\
13.7529999999978	-0.00364541455634004\\
13.7859999999978	-0.00364178434166496\\
13.8189999999978	-0.00363818177939179\\
13.8529999999978	-0.00363481620976769\\
13.8859999999977	-0.00363126674392467\\
13.9189999999977	-0.00362774433402135\\
13.9529999999977	-0.00362445366131592\\
13.9859999999977	-0.00362098320278026\\
14.0189999999977	-0.00361753921690311\\
14.0529999999977	-0.0036143218253204\\
14.0859999999976	-0.00361092866931489\\
14.1189999999976	-0.00360756141414553\\
14.1529999999976	-0.00360441572168302\\
14.1859999999976	-0.00360109819897048\\
14.2189999999976	-0.00359780601726278\\
14.2529999999975	-0.00359473047481407\\
14.2859999999975	-0.00359148695092015\\
14.3189999999975	-0.00358826822027392\\
14.3529999999975	-0.0035852613102727\\
14.3859999999975	-0.00358209018472211\\
14.4189999999974	-0.00357894331575848\\
14.4529999999974	-0.00357600355490173\\
14.4859999999974	-0.00357290326113402\\
14.5189999999974	-0.00356982669924122\\
14.5529999999974	-0.00356695263204543\\
14.5859999999974	-0.00356392163580344\\
14.6189999999973	-0.00356091385713175\\
14.6529999999973	-0.00355810406127777\\
14.6859999999973	-0.00355514086094555\\
14.7189999999973	-0.00355220037488468\\
14.7529999999973	-0.00354945345686586\\
14.7859999999972	-0.00354655658210934\\
14.8189999999972	-0.00354368192878729\\
14.8529999999972	-0.00354099652383777\\
14.8859999999972	-0.00353816453548728\\
14.9189999999972	-0.00353535428634655\\
14.9529999999972	-0.0035327290594358\\
14.9859999999971	-0.00352996054840204\\
15.0189999999971	-0.00352721330386219\\
15.0529999999971	-0.00352464694710131\\
15.0859999999971	-0.00352194053381938\\
15.1189999999971	-0.00351925492460614\\
15.152999999997	-0.00351674615802788\\
15.185999999997	-0.00351410049193213\\
15.218999999997	-0.00351147517714989\\
15.252999999997	-0.00350902274803522\\
15.285999999997	-0.00350643650726723\\
15.3189999999969	-0.0035038701745147\\
15.3529999999969	-0.00350147285606806\\
15.3859999999969	-0.00349894474647439\\
15.4189999999969	-0.00349643611145289\\
15.4529999999969	-0.00349409270334888\\
15.4859999999969	-0.0034916214581151\\
15.5189999999968	-0.00348916926286558\\
15.5529999999968	-0.00348687858893948\\
15.5859999999968	-0.00348446296803862\\
15.6189999999968	-0.00348206598138834\\
15.6529999999968	-0.00347982689205439\\
15.6859999999967	-0.00347746568156371\\
15.7189999999967	-0.00347512269894512\\
15.7529999999967	-0.00347293406759297\\
15.7859999999967	-0.00347062607966109\\
15.8189999999967	-0.00346833592115781\\
15.8529999999967	-0.00346619664551096\\
15.8859999999966	-0.00346394071668454\\
15.9189999999966	-0.00346170222777609\\
15.9529999999966	-0.00345961122877436\\
15.9859999999966	-0.00345740622110657\\
16.0189999999966	-0.00345521827156725\\
16.0529999999966	-0.0034531744931523\\
16.0859999999967	-0.00345101929238067\\
16.1189999999967	-0.00344888077645322\\
16.1529999999968	-0.00344688318512953\\
16.1859999999968	-0.00344477670096821\\
16.2189999999968	-0.00344268653576552\\
16.2529999999969	-0.00344073411940382\\
16.2859999999969	-0.00343867528387709\\
16.318999999997	-0.00343663241003878\\
16.352999999997	-0.00343472417854684\\
16.385999999997	-0.00343271194731498\\
16.4189999999971	-0.00343071532760075\\
16.4529999999971	-0.0034288503120119\\
16.4859999999972	-0.00342688366223376\\
16.5189999999972	-0.00342493228111995\\
16.5529999999972	-0.00342310953284164\\
16.5859999999973	-0.00342118746450115\\
16.6189999999973	-0.00341928032941485\\
16.6529999999974	-0.00341749891965382\\
16.6859999999974	-0.00341562045300448\\
16.7189999999975	-0.00341375659114185\\
16.7529999999975	-0.00341201561145121\\
16.7859999999975	-0.00341017978760538\\
16.8189999999976	-0.00340835824789099\\
16.8529999999976	-0.0034066568093496\\
16.8859999999977	-0.00340486269068041\\
16.9189999999977	-0.0034030825415754\\
16.9529999999977	-0.00340141977359787\\
16.9859999999978	-0.00339966644195444\\
17.0189999999978	-0.00339792677202322\\
17.0529999999979	-0.0033963018231411\\
17.0859999999979	-0.00339458838001261\\
17.1189999999979	-0.00339288829767925\\
17.152999999998	-0.00339130033495172\\
17.185999999998	-0.00338962590088965\\
17.2189999999981	-0.00338796453337276\\
17.2529999999981	-0.00338641274068818\\
17.2859999999981	-0.00338477645543822\\
17.3189999999982	-0.00338315294824154\\
17.3529999999982	-0.00338163652750767\\
17.3859999999983	-0.00338003754964311\\
17.4189999999983	-0.00337845106758383\\
17.4529999999983	-0.00337696923792685\\
17.4859999999984	-0.00337540674284176\\
17.5189999999984	-0.00337385646723654\\
17.5529999999985	-0.00337240846422704\\
17.5859999999985	-0.00337088164607158\\
17.6189999999986	-0.0033693667772603\\
17.6529999999986	-0.00336795185309446\\
17.6859999999986	-0.00336645992244144\\
17.7189999999987	-0.00336497967740534\\
17.7529999999987	-0.00336359710009893\\
17.7859999999988	-0.00336213928534712\\
17.8189999999988	-0.003360692896897\\
17.8529999999988	-0.00335934195048271\\
17.8859999999989	-0.00335791749608605\\
17.9189999999989	-0.0033565042149184\\
17.952999999999	-0.00335518419911818\\
17.985999999999	-0.00335379236602407\\
18.018999999999	-0.00335241145823462\\
18.0529999999991	-0.00335112168660889\\
18.0859999999991	-0.00334976175087154\\
18.1189999999992	-0.00334841249883233\\
18.1529999999992	-0.00334715230079663\\
18.1859999999992	-0.0033458235557271\\
18.2189999999993	-0.00334450525684971\\
18.2529999999993	-0.00334327397638323\\
18.2859999999994	-0.00334197572889883\\
18.3189999999994	-0.00334068769534923\\
18.3529999999994	-0.00333948468957423\\
18.3859999999995	-0.00333821626253683\\
18.4189999999995	-0.00333695782206345\\
18.4529999999996	-0.00333578246320987\\
18.4859999999996	-0.00333454319348059\\
18.5189999999997	-0.00333331368878254\\
18.5529999999997	-0.00333216536111181\\
18.5859999999997	-0.00333095459989785\\
18.6189999999998	-0.00332975338660191\\
18.6529999999998	-0.00332863148956886\\
18.6859999999999	-0.00332744860274437\\
18.7189999999999	-0.00332627505089467\\
18.7529999999999	-0.00332517899536255\\
18.786	-0.00332402336146664\\
18.819	-0.00332287685539434\\
18.8530000000001	-0.00332180606563437\\
18.8860000000001	-0.00332067707830896\\
18.9190000000001	-0.0033195570144664\\
18.9530000000002	-0.00331851092737079\\
18.9860000000002	-0.00331740799168045\\
19.0190000000003	-0.00331631378075636\\
19.0530000000003	-0.00331529184473056\\
19.0860000000003	-0.0033142143792606\\
19.1190000000004	-0.00331314544360728\\
19.1530000000004	-0.0033121471204316\\
19.1860000000005	-0.00331109455672629\\
19.2190000000005	-0.00331005033215948\\
19.2530000000005	-0.00330907509345835\\
19.2860000000006	-0.00330804687480835\\
19.3190000000006	-0.00330702680902295\\
19.3530000000007	-0.00330607413886508\\
19.3860000000007	-0.00330506972146472\\
19.4190000000008	-0.00330407327440785\\
19.4530000000008	-0.00330314266777076\\
19.4860000000008	-0.00330216151868834\\
19.5190000000009	-0.00330118816171221\\
19.5530000000009	-0.00330027912545727\\
19.586000000001	-0.00329932072372019\\
19.619000000001	-0.00329836993964938\\
19.653000000001	-0.00329748199037994\\
19.6860000000011	-0.00329654582688965\\
19.7190000000011	-0.00329561710992055\\
19.7530000000012	-0.00329474977465405\\
19.7860000000012	-0.00329383535055117\\
19.8190000000012	-0.00329292820610605\\
19.8530000000013	-0.00329208102289336\\
19.8860000000013	-0.00329118785040938\\
19.9190000000014	-0.00329030179425205\\
19.9530000000014	-0.00328947431075854\\
19.9860000000014	-0.00328860191318392\\
20.0190000000015	-0.00328773647222058\\
20.0530000000015	-0.00328692824610077\\
20.0860000000016	-0.00328607615683874\\
20.1190000000016	-0.00328523086776\\
20.1530000000016	-0.00328444146662954\\
20.1860000000017	-0.00328360922906645\\
20.2190000000017	-0.00328278363870194\\
20.2530000000018	-0.00328201263877759\\
20.2860000000018	-0.00328119980694086\\
20.3190000000019	-0.00328039347249076\\
20.3530000000019	-0.00327964046045093\\
20.3860000000019	-0.00327884659670752\\
20.419000000002	-0.00327805908492751\\
20.453000000002	-0.00327732365549838\\
20.4860000000021	-0.00327654833334723\\
20.5190000000021	-0.00327577921976663\\
20.5530000000021	-0.00327506097653862\\
20.5860000000022	-0.00327430377845417\\
20.6190000000022	-0.00327355264878637\\
20.6530000000023	-0.00327285120485388\\
20.6860000000023	-0.0032721117219574\\
20.7190000000023	-0.00327137817085088\\
20.7530000000024	-0.00327069314677497\\
20.7860000000024	-0.00326997097927029\\
20.8190000000025	-0.00326925460937755\\
20.8530000000025	-0.00326858563501675\\
20.8860000000025	-0.00326788039223325\\
20.9190000000026	-0.00326718081655053\\
20.9530000000026	-0.00326652752925738\\
20.9860000000027	-0.00326583882877807\\
21.0190000000027	-0.0032651556670511\\
21.0530000000027	-0.00326451771241176\\
21.0860000000028	-0.00326384518033507\\
21.1190000000028	-0.00326317806139853\\
21.1530000000029	-0.00326255509269791\\
21.1860000000029	-0.00326189836304303\\
21.219000000003	-0.0032612469248281\\
21.253000000003	-0.00326063860267256\\
21.286000000003	-0.00325999731813198\\
21.3190000000031	-0.00325936120481307\\
21.3530000000031	-0.00325876719784657\\
21.3860000000032	-0.00325814100829014\\
21.4190000000032	-0.00325751987281064\\
21.4530000000032	-0.0032569398566753\\
21.4860000000033	-0.00325632842021606\\
21.5190000000033	-0.0032557219236844\\
21.5530000000034	-0.00325515558098255\\
21.5860000000034	-0.0032545585631234\\
21.6190000000034	-0.00325396637291941\\
21.6530000000035	-0.00325341339328555\\
21.6860000000035	-0.00325283046724412\\
21.7190000000036	-0.00325225225852188\\
21.7530000000036	-0.0032517123390865\\
21.7860000000036	-0.00325114318379027\\
21.8190000000037	-0.00325057863949096\\
21.8530000000037	-0.00325005148299651\\
21.8860000000038	-0.00324949578632427\\
21.9190000000038	-0.00324894459552572\\
21.9530000000038	-0.00324842991245555\\
21.9860000000039	-0.00324788736846671\\
22.0190000000039	-0.00324734922787817\\
22.053000000004	-0.00324684673416487\\
22.086000000004	-0.00324631704333944\\
22.1190000000041	-0.00324579165527616\\
22.1530000000041	-0.00324530107336285\\
22.1860000000041	-0.00324478394300076\\
22.2190000000042	-0.00324427101785596\\
22.2530000000042	-0.00324379207673209\\
22.2860000000043	-0.00324328722067846\\
22.3190000000043	-0.00324278647370768\\
22.3530000000043	-0.00324231890824245\\
22.3860000000044	-0.00324182604664536\\
22.4190000000044	-0.00324133720081088\\
22.4530000000045	-0.00324088075097428\\
22.4860000000045	-0.00324039961090983\\
22.5190000000045	-0.00323992239483184\\
22.5530000000046	-0.00323947680728676\\
22.5860000000046	-0.00323900712064518\\
22.6190000000047	-0.00323854126813905\\
22.6530000000047	-0.00323810629412202\\
22.6860000000047	-0.00323764779915137\\
22.7190000000048	-0.00323719305107484\\
22.7530000000048	-0.003236768449141\\
22.7860000000049	-0.00323632089027037\\
22.8190000000049	-0.00323587699256311\\
22.8530000000049	-0.00323546252502727\\
22.886000000005	-0.00323502565191314\\
22.919000000005	-0.00323459235647539\\
22.9530000000051	-0.0032341877915858\\
22.9860000000051	-0.00323376135992604\\
23.0190000000052	-0.00323333842384788\\
23.0530000000052	-0.00323294353455639\\
23.0860000000052	-0.00323252730537771\\
23.1190000000053	-0.00323211449165051\\
23.1530000000053	-0.00323172905650049\\
23.1860000000054	-0.00323132279562377\\
23.2190000000054	-0.00323091987157342\\
23.2530000000054	-0.00323054367387821\\
23.2860000000055	-0.00323014715289283\\
23.3190000000055	-0.0032297538920516\\
23.3530000000056	-0.00322938671991424\\
23.3860000000056	-0.00322899971544843\\
23.4190000000056	-0.00322861589638501\\
23.4530000000057	-0.00322825754233858\\
23.4860000000057	-0.00322787983525297\\
23.5190000000058	-0.00322750524081972\\
23.5530000000058	-0.00322715550250763\\
23.5860000000058	-0.00322678687925304\\
23.6190000000059	-0.00322642129763295\\
23.6530000000059	-0.00322607997686042\\
23.686000000006	-0.00322572022912748\\
23.719000000006	-0.00322536345250812\\
23.753000000006	-0.00322503035540844\\
23.7860000000061	-0.00322467927878067\\
23.8190000000061	-0.00322433110481457\\
23.8530000000062	-0.00322400604242024\\
23.8860000000062	-0.00322366343736613\\
23.9190000000063	-0.00322332366797351\\
23.9530000000063	-0.00322300645483686\\
23.9860000000063	-0.0032226721258608\\
24.0190000000064	-0.00322234056726556\\
24.0530000000064	-0.00322203102308394\\
24.0860000000065	-0.00322170477931083\\
24.1190000000065	-0.00322138124205207\\
24.1530000000065	-0.00322107918907877\\
24.1860000000066	-0.00322076084420275\\
24.2190000000066	-0.00322044514290853\\
24.2530000000067	-0.00322015040889845\\
24.2860000000067	-0.00321983978053941\\
24.3190000000067	-0.00321953173487533\\
24.3530000000068	-0.00321924415060648\\
24.3860000000068	-0.00321894105994969\\
24.4190000000069	-0.00321864049266907\\
24.4530000000069	-0.00321835989266273\\
24.4860000000069	-0.00321806416617276\\
24.519000000007	-0.0032177709041874\\
24.553000000007	-0.00321749712699182\\
24.5860000000071	-0.00321720859380203\\
24.6190000000071	-0.00321692246840399\\
24.6530000000071	-0.00321665535607796\\
24.6860000000072	-0.0032163738498503\\
24.7190000000072	-0.0032160946952744\\
24.7530000000073	-0.00321583409351645\\
24.7860000000073	-0.00321555945122776\\
24.8190000000074	-0.00321528710639307\\
24.8530000000074	-0.00321503286403901\\
24.8860000000074	-0.00321476492675021\\
24.9190000000075	-0.003214499233271\\
24.9530000000075	-0.00321425120305396\\
24.9860000000076	-0.00321398981521637\\
25.0190000000076	-0.00321373061892771\\
25.0530000000076	-0.00321348865630711\\
25.0860000000077	-0.00321323366521176\\
25.1190000000077	-0.00321298081559585\\
25.1530000000078	-0.00321274477989375\\
25.1860000000078	-0.00321249603808726\\
25.2190000000078	-0.00321224938713582\\
25.2530000000079	-0.00321201914068503\\
25.2860000000079	-0.00321177650170279\\
25.319000000008	-0.00321153590523204\\
25.353000000008	-0.00321131131289265\\
25.386000000008	-0.00321107463526538\\
25.4190000000081	-0.00321083995284699\\
25.4530000000081	-0.00321062088329938\\
25.4860000000082	-0.00321039002841195\\
25.5190000000082	-0.00321016112185957\\
25.5530000000082	-0.00320994744608516\\
25.5860000000083	-0.00320972227757999\\
25.6190000000083	-0.00320949901232881\\
25.6530000000084	-0.00320929060539932\\
25.6860000000084	-0.00320907099103795\\
25.7190000000085	-0.00320885323566289\\
25.7530000000085	-0.00320864997379977\\
25.7860000000085	-0.00320843578413266\\
25.8190000000086	-0.00320822340961291\\
25.8530000000086	-0.00320802517328356\\
25.8860000000087	-0.00320781628116595\\
25.9190000000087	-0.00320760916201879\\
25.9530000000087	-0.00320741583346251\\
25.9860000000088	-0.00320721211545472\\
26.0190000000088	-0.00320701012855218\\
26.0530000000089	-0.00320682159300589\\
26.0860000000089	-0.0032066229280483\\
26.1190000000089	-0.0032064259542206\\
26.153000000009	-0.00320624209918741\\
26.186000000009	-0.00320604836858229\\
26.2190000000091	-0.00320585628980119\\
26.2530000000091	-0.0032056770063047\\
26.2860000000091	-0.00320548809545373\\
26.3190000000092	-0.00320530079683334\\
26.3530000000092	-0.00320512597724809\\
26.3860000000093	-0.00320494177178121\\
26.4190000000093	-0.00320475914158957\\
26.4530000000093	-0.0032045886814398\\
26.4860000000094	-0.00320440907210973\\
26.5190000000094	-0.00320423100040301\\
26.5530000000095	-0.00320406479766389\\
26.5860000000095	-0.00320388967595564\\
26.6190000000095	-0.00320371605614178\\
26.6530000000096	-0.00320355401013073\\
26.6860000000096	-0.00320338327081693\\
26.7190000000097	-0.00320321399765389\\
26.7530000000097	-0.00320305601108606\\
26.7860000000098	-0.00320288955085291\\
26.8190000000098	-0.00320272452285542\\
26.8530000000098	-0.00320257050004047\\
26.8860000000099	-0.00320240821859663\\
26.9190000000099	-0.00320224733505703\\
26.95300000001	-0.00320209718260389\\
26.98600000001	-0.00320193898148746\\
27.01900000001	-0.00320178214579192\\
27.0530000000101	-0.00320163577229504\\
27.0860000000101	-0.00320148155469302\\
27.1190000000102	-0.0032013286707131\\
27.1530000000102	-0.00320118598771479\\
27.1860000000102	-0.00320103566034158\\
27.2190000000103	-0.00320088663447415\\
27.2530000000103	-0.00320074755449751\\
27.2860000000104	-0.00320060102517838\\
27.3190000000104	-0.00320045576675021\\
27.3530000000104	-0.00320032020469552\\
27.3860000000105	-0.0032001773837278\\
27.4190000000105	-0.00320003580352157\\
27.4530000000106	-0.00319990367629908\\
27.4860000000106	-0.00319976447600512\\
27.5190000000106	-0.00319962648742278\\
27.5530000000107	-0.00319949771357075\\
27.5860000000107	-0.00319936204857196\\
27.6190000000108	-0.00319922756601176\\
27.6530000000108	-0.00319910206606866\\
27.6860000000109	-0.0031989698521091\\
27.7190000000109	-0.00319883879279814\\
27.7530000000109	-0.00319871648923953\\
27.786000000011	-0.00319858764523184\\
27.819000000011	-0.00319845992785917\\
27.8530000000111	-0.00319834074505021\\
27.8860000000111	-0.00319821518984043\\
27.9190000000111	-0.00319809073533639\\
27.9530000000112	-0.00319797459902027\\
27.9860000000112	-0.00319785225550673\\
28.0190000000113	-0.00319773098639442\\
28.0530000000113	-0.00319761782430827\\
28.0860000000113	-0.00319749861586516\\
28.1190000000114	-0.00319738045631146\\
28.1530000000114	-0.00319727019725446\\
28.1860000000115	-0.00319715404926857\\
28.2190000000115	-0.00319703892516854\\
28.2530000000115	-0.00319693150045719\\
28.2860000000116	-0.00319681834013141\\
28.3190000000116	-0.00319670617927326\\
28.3530000000117	-0.00319660152176438\\
28.3860000000117	-0.00319649127758082\\
28.4190000000117	-0.00319638200914096\\
28.4530000000118	-0.0031962800523857\\
28.4860000000118	-0.00319617265536287\\
28.5190000000119	-0.00319606621003898\\
28.5530000000119	-0.00319596688983248\\
28.586000000012	-0.00319586227156909\\
28.619000000012	-0.00319575858313081\\
28.653000000012	-0.00319566183597719\\
28.6860000000121	-0.00319555993005749\\
28.7190000000121	-0.003195458931601\\
28.7530000000122	-0.00319536469667137\\
28.7860000000122	-0.00319526543856119\\
28.8190000000122	-0.00319516706604217\\
28.8530000000123	-0.00319507528255469\\
28.8860000000123	-0.00319497860867912\\
28.9190000000124	-0.00319488279939417\\
28.9530000000124	-0.00319479340915541\\
28.9860000000124	-0.00319469925773941\\
29.0190000000125	-0.00319460595003229\\
29.0530000000125	-0.00319451889531552\\
29.0860000000126	-0.00319442720543117\\
29.1190000000126	-0.00319433633915689\\
29.1530000000126	-0.00319425156393582\\
29.1860000000127	-0.0031941622770959\\
29.2190000000127	-0.00319407379386738\\
29.2530000000128	-0.00319399124394693\\
29.2860000000128	-0.00319390430209765\\
29.3190000000128	-0.0031938181447142\\
29.3530000000129	-0.00319373776618015\\
29.3860000000129	-0.00319365311288045\\
29.419000000013	-0.00319356922530289\\
29.453000000013	-0.00319349096563348\\
29.4860000000131	-0.0031934085459171\\
29.5190000000131	-0.003193326873413\\
29.5530000000131	-0.00319325068221099\\
29.5860000000132	-0.00319317044236911\\
29.6190000000132	-0.00319309093128739\\
29.6530000000133	-0.0031930167580585\\
29.6860000000133	-0.00319293864510972\\
29.7190000000133	-0.00319286124417051\\
29.7530000000134	-0.00319278904068465\\
29.7860000000134	-0.00319271300394863\\
29.8190000000135	-0.00319263766131006\\
29.8530000000135	-0.00319256737959295\\
29.8860000000135	-0.00319249336835781\\
29.9190000000136	-0.00319242003467157\\
29.9530000000136	-0.00319235162870379\\
29.9860000000137	-0.00319227959428536\\
30.0190000000137	-0.00319220822089994\\
30.0530000000137	-0.00319214164479664\\
30.0860000000138	-0.00319207153920109\\
30.1190000000138	-0.0031920020785452\\
30.1530000000139	-0.00319193728834\\
30.1860000000139	-0.00319186906422475\\
30.2190000000139	-0.00319180147016285\\
30.253000000014	-0.00319173842248155\\
30.286000000014	-0.00319167203509618\\
30.3190000000141	-0.0031916062619044\\
30.3530000000141	-0.00319154491432405\\
30.3860000000142	-0.0031914803190074\\
30.4190000000142	-0.00319141632249687\\
30.4530000000142	-0.0031913566338595\\
30.4860000000143	-0.00319129378660321\\
30.5190000000143	-0.00319123152419021\\
30.5530000000144	-0.00319117345365383\\
30.5860000000144	-0.00319111231197455\\
30.6190000000144	-0.0031910517407554\\
30.6530000000145	-0.0031909952492879\\
30.6860000000145	-0.00319093577177743\\
30.7190000000146	-0.0031908768510065\\
30.7530000000146	-0.00319082190038866\\
30.7860000000146	-0.00319076404664487\\
30.8190000000147	-0.00319070673550792\\
30.8530000000147	-0.00319065328766066\\
30.8860000000148	-0.00319059701761604\\
30.9190000000148	-0.00319054127705432\\
30.9530000000148	-0.00319048929540289\\
30.9860000000149	-0.00319043457059953\\
31.0190000000149	-0.00319038036224706\\
31.053000000015	-0.00319032981102896\\
31.086000000015	-0.00319027659363869\\
31.119000000015	-0.00319022388027257\\
31.1530000000151	-0.00319017472421934\\
31.1860000000151	-0.00319012297686516\\
31.2190000000152	-0.00319007172142127\\
31.2530000000152	-0.00319002392660517\\
31.2860000000153	-0.00318997361383122\\
31.3190000000153	-0.00318992378083194\\
31.3530000000153	-0.00318987731368514\\
31.3860000000154	-0.00318982840023985\\
31.4190000000154	-0.00318977995430392\\
31.4530000000155	-0.00318973478189388\\
31.4860000000155	-0.00318968723298241\\
31.5190000000155	-0.00318964014010614\\
31.5530000000156	-0.00318959623122472\\
31.5860000000156	-0.00318955001374155\\
31.6190000000157	-0.00318950424097819\\
31.6530000000157	-0.00318946156442168\\
31.6860000000157	-0.00318941664510364\\
31.7190000000158	-0.00318937215943493\\
31.7530000000158	-0.00318933068400273\\
31.7860000000159	-0.00318928703105992\\
31.8190000000159	-0.00318924380131103\\
31.8530000000159	-0.00318920349823326\\
31.886000000016	-0.00318916108006162\\
31.919000000016	-0.00318911907515895\\
31.9530000000161	-0.00318907991474804\\
31.9860000000161	-0.00318903870131715\\
32.0190000000161	-0.00318899789044491\\
32.053000000016	-0.00318895984476297\\
32.0860000000159	-0.00318891980562253\\
32.1190000000158	-0.00318888015953611\\
32.1530000000158	-0.00318884320104096\\
32.1860000000157	-0.00318880430746216\\
32.2190000000156	-0.00318876579691119\\
32.2530000000155	-0.00318872989886687\\
32.2860000000155	-0.00318869212235784\\
32.3190000000154	-0.00318865471960095\\
32.3530000000153	-0.00318861985503149\\
32.3860000000152	-0.003188583167961\\
32.4190000000151	-0.00318854684509251\\
32.4530000000151	-0.0031885129885918\\
32.486000000015	-0.00318847736408001\\
32.5190000000149	-0.00318844209434488\\
32.5530000000148	-0.00318840922093266\\
32.5860000000148	-0.00318837463159305\\
32.6190000000147	-0.00318834038853311\\
32.6530000000146	-0.00318830847364726\\
32.6860000000145	-0.00318827489404461\\
32.7190000000144	-0.00318824165232945\\
32.7530000000144	-0.00318821067211017\\
32.7860000000143	-0.00318817807725802\\
32.8190000000142	-0.00318814581173532\\
32.8530000000141	-0.0031881157423812\\
32.8860000000141	-0.00318808410796523\\
32.919000000014	-0.0031880527939081\\
32.9530000000139	-0.00318802361263582\\
32.9860000000138	-0.00318799291371485\\
33.0190000000137	-0.00318796252754927\\
33.0530000000137	-0.00318793421255248\\
33.0860000000136	-0.00318790442637473\\
33.1190000000135	-0.0031878749450196\\
33.1530000000134	-0.00318784747412559\\
33.1860000000134	-0.00318781857739725\\
33.2190000000133	-0.00318778997761759\\
33.2530000000132	-0.00318776332983628\\
33.2860000000131	-0.00318773530002581\\
33.319000000013	-0.00318770756008213\\
33.353000000013	-0.00318768171450401\\
33.3860000000129	-0.00318765452973313\\
33.4190000000128	-0.00318762762750624\\
33.4530000000127	-0.00318760256402717\\
33.4860000000127	-0.0031875762034117\\
33.5190000000126	-0.00318755011819283\\
33.5530000000125	-0.0031875258166334\\
33.5860000000124	-0.00318750025904624\\
33.6190000000123	-0.00318747497022143\\
33.6530000000123	-0.00318745141186993\\
33.6860000000122	-0.00318742663728289\\
33.7190000000121	-0.00318740212381585\\
33.753000000012	-0.00318737928962221\\
33.786000000012	-0.00318735527782144\\
33.8190000000119	-0.00318733152054995\\
33.8530000000118	-0.00318730939217038\\
33.8860000000117	-0.00318728612362174\\
33.9190000000117	-0.00318726310351747\\
33.9530000000116	-0.00318724166258777\\
33.9860000000115	-0.00318721911885556\\
34.0190000000114	-0.00318719681722168\\
34.0530000000113	-0.00318717604718355\\
34.0860000000113	-0.00318715420916704\\
34.1190000000112	-0.00318713260756853\\
34.1530000000111	-0.00318711249026427\\
34.186000000011	-0.00318709134057649\\
34.219000000011	-0.0031870704209247\\
34.2530000000109	-0.00318705094001293\\
34.2860000000108	-0.00318703046108482\\
34.3190000000107	-0.00318701020613998\\
34.3530000000106	-0.00318699134544476\\
34.3860000000106	-0.0031869715198658\\
34.4190000000105	-0.00318695191224849\\
34.4530000000104	-0.0031869336557242\\
34.4860000000103	-0.00318691446684749\\
34.5190000000103	-0.00318689549027651\\
34.5530000000102	-0.00318687782262028\\
34.5860000000101	-0.00318685925363127\\
34.61900000001	-0.00318684089220822\\
34.6530000000099	-0.00318682379833013\\
34.6860000000099	-0.00318680583345565\\
34.7190000000098	-0.0031867880705998\\
34.7530000000097	-0.00318677153554869\\
34.7860000000096	-0.00318675415965375\\
34.8190000000096	-0.00318673698016969\\
34.8530000000095	-0.00318672098955752\\
34.8860000000094	-0.00318670418697531\\
34.9190000000093	-0.00318668757606866\\
34.9530000000092	-0.00318667211570434\\
34.9860000000092	-0.00318665587132694\\
35.0190000000091	-0.00318663981393663\\
35.053000000009	-0.00318662487031807\\
35.0860000000089	-0.00318660917060321\\
35.1190000000089	-0.0031865936523956\\
35.1530000000088	-0.00318657921177135\\
35.1860000000087	-0.00318656404202589\\
35.2190000000086	-0.00318654904898641\\
35.2530000000085	-0.00318653509846034\\
35.2860000000085	-0.00318652044472678\\
35.3190000000084	-0.00318650596336489\\
35.3530000000083	-0.00318649249009706\\
35.3860000000082	-0.00318647833911045\\
35.4190000000082	-0.00318646435624848\\
35.4530000000081	-0.00318645134771334\\
35.486000000008	-0.00318643768649607\\
35.5190000000079	-0.00318642418877402\\
35.5530000000078	-0.00318641163295741\\
35.5860000000078	-0.0031863984483238\\
35.6190000000077	-0.00318638542290972\\
35.6530000000076	-0.00318637330775751\\
35.6860000000075	-0.00318636058736654\\
35.7190000000075	-0.00318634802194229\\
35.7530000000074	-0.0031863363363327\\
35.7860000000073	-0.00318632406770858\\
35.8190000000072	-0.00318631195053398\\
35.8530000000071	-0.00318630068275172\\
35.8860000000071	-0.0031862888545775\\
35.919000000007	-0.00318627717312148\\
35.9530000000069	-0.00318626631194219\\
35.9860000000068	-0.00318625491196589\\
36.0190000000068	-0.00318624365538955\\
36.0530000000067	-0.00318623319053479\\
36.0860000000066	-0.00318622220805631\\
36.1190000000065	-0.00318621136488728\\
36.1530000000064	-0.00318620128553748\\
36.1860000000064	-0.00318619070929249\\
36.2190000000063	-0.00318618026838724\\
36.2530000000062	-0.00318617056414539\\
36.2860000000061	-0.0031861603829304\\
36.3190000000061	-0.00318615033354175\\
36.353000000006	-0.00318614099543035\\
36.3860000000059	-0.00318613119876421\\
36.4190000000058	-0.00318612153085684\\
36.4530000000057	-0.00318611254774881\\
36.4860000000057	-0.00318610312564438\\
36.5190000000056	-0.00318609382869939\\
36.5530000000055	-0.00318608519211372\\
36.5860000000054	-0.00318607613464339\\
36.6190000000054	-0.0031860671988766\\
36.6530000000053	-0.00318605889860768\\
36.6860000000052	-0.00318605019546081\\
36.7190000000051	-0.00318604161103941\\
36.753000000005	-0.00318603363882852\\
36.786000000005	-0.00318602528100254\\
36.8190000000049	-0.00318601703863663\\
36.8530000000048	-0.00318600938540525\\
36.8860000000047	-0.00318600136308644\\
36.9190000000047	-0.00318599345327852\\
36.9530000000046	-0.00318598611016196\\
36.9860000000045	-0.00318597841500967\\
37.0190000000044	-0.00318597082875183\\
37.0530000000043	-0.00318596378760683\\
37.0860000000043	-0.00318595641041286\\
37.1190000000042	-0.00318594913901338\\
37.1530000000041	-0.00318594239147529\\
37.186000000004	-0.00318593532326816\\
37.219000000004	-0.00318592835840836\\
37.2530000000039	-0.00318592189667788\\
37.2860000000038	-0.00318591512935873\\
37.3190000000037	-0.00318590846232913\\
37.3530000000036	-0.00318590227865401\\
37.3860000000036	-0.00318589580377915\\
37.4190000000035	-0.00318588942666054\\
37.4530000000034	-0.00318588351281512\\
37.4860000000033	-0.0031858773225717\\
37.5190000000033	-0.00318587122719771\\
37.5530000000032	-0.00318586557636724\\
37.5860000000031	-0.00318585966281137\\
37.619000000003	-0.00318585384190628\\
37.6530000000029	-0.00318584844708392\\
37.6860000000029	-0.00318584280273893\\
37.7190000000028	-0.00318583724784638\\
37.7530000000027	-0.00318583210110401\\
37.7860000000026	-0.00318582671815326\\
37.8190000000026	-0.00318582142283219\\
37.8530000000025	-0.00318581651770611\\
37.8860000000024	-0.00318581138972807\\
37.9190000000023	-0.0031858063461323\\
37.9530000000022	-0.00318580167641214\\
37.9860000000022	-0.00318579679520759\\
38.0190000000021	-0.00318579199646285\\
38.053000000002	-0.00318578755482735\\
38.0860000000019	-0.00318578291428073\\
38.1190000000019	-0.00318577835384182\\
38.1530000000018	-0.00318577413432308\\
38.1860000000017	-0.0031857697275699\\
38.2190000000016	-0.00318576539857007\\
38.2530000000015	-0.00318576139469506\\
38.2860000000015	-0.00318575721477465\\
38.3190000000014	-0.0031857531108952\\
38.3530000000013	-0.00318574931666271\\
38.3860000000012	-0.00318574535740757\\
38.4190000000012	-0.00318574147163364\\
38.4530000000011	-0.00318573788134469\\
38.486000000001	-0.0031857341368835\\
38.5190000000009	-0.00318573046371817\\
38.5530000000009	-0.00318572707137132\\
38.5860000000008	-0.00318572353510005\\
38.6190000000007	-0.00318572006847972\\
38.6530000000006	-0.00318571686839508\\
38.6860000000005	-0.00318571353471686\\
38.7190000000005	-0.0031857102684123\\
38.7530000000004	-0.00318570725530742\\
38.7860000000003	-0.00318570411840757\\
38.8190000000002	-0.00318570104680305\\
38.8530000000002	-0.00318569821520565\\
38.8860000000001	-0.00318569526888446\\
38.919	-0.00318569238651634\\
38.9529999999999	-0.00318568973122391\\
38.9859999999998	-0.00318568697054711\\
39.0189999999998	-0.0031856842718363\\
39.0529999999997	-0.00318568178737166\\
39.0859999999996	-0.00318567920721824\\
39.1189999999995	-0.00318567668667558\\
39.1529999999995	-0.00318567436890893\\
39.1859999999994	-0.00318567196335295\\
39.2189999999993	-0.00318566961609168\\
39.2529999999992	-0.00318566745998572\\
39.2859999999991	-0.00318566522446684\\
39.3189999999991	-0.00318566304519252\\
39.352999999999	-0.00318566104534446\\
39.3859999999989	-0.00318565897431711\\
39.4189999999988	-0.00318565695866058\\
39.4529999999988	-0.00318565511104518\\
39.4859999999987	-0.003185653200658\\
39.5189999999986	-0.00318565134314763\\
39.5529999999985	-0.00318564964298984\\
39.5859999999984	-0.00318564788740217\\
39.6189999999984	-0.00318564618365769\\
39.6529999999983	-0.00318564462686344\\
39.6859999999982	-0.00318564302233781\\
39.7189999999981	-0.00318564146777511\\
39.7529999999981	-0.00318564005000477\\
39.785999999998	-0.00318563859125476\\
39.8189999999979	-0.00318563718121512\\
39.8529999999978	-0.0031856358982405\\
39.8859999999977	-0.00318563458185994\\
39.9189999999977	-0.00318563331215316\\
39.9529999999976	-0.00318563215997791\\
39.9859999999975	-0.00318563098090285\\
40.0189999999974	-0.00318562984756277\\
40.0529999999974	-0.00318562882219187\\
40.0859999999973	-0.00318562777648213\\
40.1189999999972	-0.00318562677541334\\
40.1529999999971	-0.00318562587305049\\
40.185999999997	-0.00318562495689623\\
40.218999999997	-0.00318562408349488\\
40.2529999999969	-0.00318562330031957\\
40.2859999999968	-0.00318562250914045\\
40.3189999999967	-0.00318562176024306\\
40.3529999999967	-0.00318562109296128\\
40.3859999999966	-0.00318562042361936\\
40.4189999999965	-0.00318561979498222\\
40.4529999999964	-0.00318561923962868\\
40.4859999999963	-0.00318561868797995\\
40.5189999999963	-0.00318561817532936\\
40.5529999999962	-0.0031856177288665\\
40.5859999999961	-0.00318561729162825\\
40.618999999996	-0.00318561689251573\\
40.652999999996	-0.00318561655120853\\
40.6859999999959	-0.00318561622442259\\
40.7189999999958	-0.00318561593439526\\
40.7529999999957	-0.00318561569491349\\
40.7859999999956	-0.00318561547531249\\
40.8189999999956	-0.00318561529170136\\
40.8529999999955	-0.00318561515095417\\
40.8859999999954	-0.00318561503531312\\
40.9189999999953	-0.00318561495426994\\
40.9529999999953	-0.00318561490929481\\
40.9859999999952	-0.00318561489402125\\
41.0189999999951	-0.003185614912387\\
41.052999999995	-0.00318561495991609\\
41.0859999999949	-0.00318561504185411\\
41.1189999999949	-0.00318561515622884\\
41.1529999999948	-0.00318561529325612\\
41.1859999999947	-0.00318561546965968\\
41.2189999999946	-0.00318561567735909\\
41.2529999999946	-0.0031856159010768\\
41.2859999999945	-0.00318561616835122\\
41.3189999999944	-0.00318561646614435\\
41.3529999999943	-0.00318561677428209\\
41.3859999999942	-0.00318561712977372\\
41.4189999999942	-0.00318561751488611\\
41.4529999999941	-0.00318561790378302\\
41.485999999994	-0.00318561834470255\\
41.5189999999939	-0.00318561881399537\\
41.5529999999939	-0.00318561928126915\\
41.5859999999938	-0.003185619804706\\
41.6189999999937	-0.00318562035560355\\
41.6529999999936	-0.00318562089874375\\
41.6859999999935	-0.00318562150241819\\
41.7189999999935	-0.00318562213201012\\
41.7529999999934	-0.00318562274871326\\
41.7859999999933	-0.00318562342921869\\
41.8189999999932	-0.00318562413507228\\
41.8529999999932	-0.00318562482260631\\
41.8859999999931	-0.00318562557730884\\
41.918999999993	-0.00318562635701536\\
41.9529999999929	-0.0031856271131665\\
41.9859999999928	-0.00318562793990407\\
42.0189999999928	-0.00318562879099238\\
42.0529999999927	-0.00318562961337854\\
42.0859999999926	-0.00318563050948795\\
42.1189999999925	-0.00318563142887274\\
42.1529999999925	-0.00318563231497393\\
42.1859999999924	-0.00318563327839505\\
42.2189999999923	-0.00318563426414742\\
42.2529999999922	-0.00318563521209914\\
42.2859999999922	-0.00318563624029844\\
42.3189999999921	-0.0031856372902701\\
42.352999999992	-0.00318563829743646\\
42.3859999999919	-0.00318563938856276\\
42.4189999999918	-0.00318564050030989\\
42.4529999999918	-0.00318564156494627\\
42.4859999999917	-0.00318564271595712\\
42.5189999999916	-0.00318564388704456\\
42.5529999999915	-0.00318564500731489\\
42.5859999999915	-0.00318564621657758\\
42.6189999999914	-0.00318564744496985\\
42.6529999999913	-0.00318564861847648\\
42.6859999999912	-0.00318564988378389\\
42.7189999999911	-0.00318565116770597\\
42.7529999999911	-0.00318565239301383\\
42.785999999991	-0.00318565371263135\\
42.8189999999909	-0.00318565504975621\\
42.8529999999908	-0.00318565632443546\\
42.8859999999908	-0.00318565769580825\\
42.9189999999907	-0.00318565908461066\\
42.9529999999906	-0.00318566040715162\\
42.9859999999905	-0.00318566182850644\\
43.0189999999904	-0.00318566326651837\\
43.0529999999904	-0.00318566463489356\\
43.0859999999903	-0.00318566610454973\\
43.1189999999902	-0.00318566759033057\\
43.1529999999901	-0.00318566900292216\\
43.1859999999901	-0.00318567051919683\\
43.21899999999	-0.00318567205110831\\
43.2529999999899	-0.00318567350612464\\
43.2859999999898	-0.00318567506663991\\
43.3189999999897	-0.00318567664208969\\
43.3529999999897	-0.00318567813812054\\
43.3859999999896	-0.00318567974173645\\
43.4189999999895	-0.00318568135989095\\
43.4529999999894	-0.00318568289518639\\
43.4859999999894	-0.00318568453996448\\
43.5189999999893	-0.00318568619840476\\
43.5529999999892	-0.00318568777161099\\
43.5859999999891	-0.0031856894559148\\
43.618999999989	-0.00318569115328793\\
43.652999999989	-0.00318569276290637\\
43.6859999999889	-0.0031856944852855\\
43.7189999999888	-0.00318569622006804\\
43.7529999999887	-0.00318569786459477\\
43.7859999999887	-0.00318569962334703\\
43.8189999999886	-0.00318570139421048\\
43.8529999999885	-0.00318570307170418\\
43.8859999999884	-0.00318570486513847\\
43.9189999999883	-0.00318570667038887\\
43.9529999999883	-0.00318570837956544\\
43.9859999999882	-0.00318571020711822\\
44.0189999999881	-0.00318571204522389\\
44.052999999988	-0.00318571378527754\\
44.085999999988	-0.00318571564452252\\
44.1189999999879	-0.00318571751411056\\
44.1529999999878	-0.00318571928326894\\
44.1859999999877	-0.00318572117329019\\
44.2189999999876	-0.00318572307299769\\
44.2529999999876	-0.0031857248701439\\
44.2859999999875	-0.00318572678936846\\
44.3189999999874	-0.00318572871816358\\
44.3529999999873	-0.00318573054205595\\
44.3859999999873	-0.00318573248954523\\
44.4189999999872	-0.00318573444569625\\
44.4529999999871	-0.0031857362949812\\
44.485999999987	-0.00318573826872837\\
44.5189999999869	-0.00318574025107554\\
44.5529999999869	-0.00318574212479206\\
44.5859999999868	-0.00318574412404793\\
44.6189999999867	-0.00318574613194555\\
44.6529999999866	-0.00318574802894478\\
44.6859999999866	-0.00318575005215482\\
44.7189999999865	-0.00318575208333849\\
44.7529999999864	-0.00318575400260013\\
44.7859999999863	-0.00318575604921234\\
44.8189999999862	-0.00318575810350996\\
44.8529999999862	-0.00318576004359983\\
44.8859999999861	-0.00318576211221222\\
44.918999999986	-0.00318576418786209\\
44.9529999999859	-0.00318576614801458\\
44.9859999999859	-0.0031857682372296\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
-0.02	0\\
0.03	0\\
0.0800000000000001	0\\
0.13	0\\
0.18	0\\
0.23	0\\
0.28	0\\
0.33	0\\
0.38	0\\
0.43	0\\
0.48	0\\
0.53	0\\
0.580000000000001	0\\
0.630000000000001	0\\
0.680000000000001	0\\
0.730000000000001	0\\
0.780000000000001	0\\
0.830000000000001	0\\
0.880000000000001	0\\
0.930000000000001	0\\
0.980000000000001	0\\
1.019	-0.000218165213421329\\
1.053	-0.00146468979551684\\
1.08599999999999	-0.0034455212657466\\
1.11899999999999	-0.00550473184108979\\
1.15299999999998	-0.00719966300662866\\
1.18599999999998	-0.00867030388464285\\
1.21899999999998	-0.00987425146990517\\
1.25299999999997	-0.0108559890421863\\
1.28599999999997	-0.0117920582250834\\
1.31899999999997	-0.0126037502877943\\
1.35299999999996	-0.0131974591877496\\
1.38599999999996	-0.0135818970137382\\
1.41899999999995	-0.013677792262882\\
1.45299999999995	-0.0135167080608853\\
1.48599999999995	-0.0131316806547563\\
1.51899999999994	-0.0126006320805363\\
1.55299999999994	-0.012032375746711\\
1.58599999999994	-0.0114077540111577\\
1.61899999999993	-0.0107947255493026\\
1.65299999999993	-0.0102457805314676\\
1.68599999999993	-0.00970593987181767\\
1.71899999999992	-0.00922661724187746\\
1.75299999999992	-0.00884802728370537\\
1.78599999999991	-0.00854087173190032\\
1.81899999999991	-0.00834419715413104\\
1.85299999999991	-0.00826168465225985\\
1.8859999999999	-0.00827264780781756\\
1.9189999999999	-0.00836396971072551\\
1.9529999999999	-0.00849846223123563\\
1.98599999999989	-0.00866588121404166\\
2.01899999999989	-0.00883463316995103\\
2.05299999999988	-0.0089787426976532\\
2.08599999999988	-0.0091061919920753\\
2.11899999999988	-0.00920284977048735\\
2.15299999999987	-0.00926541666664782\\
2.18599999999987	-0.0093036022995644\\
2.21899999999987	-0.00931549933233511\\
2.25299999999986	-0.00930554290080621\\
2.28599999999986	-0.00927567522001538\\
2.31899999999986	-0.00922947502265881\\
2.35299999999985	-0.00917460456076558\\
2.38599999999985	-0.00910817646144269\\
2.41899999999984	-0.00903739941119153\\
2.45299999999984	-0.00897008808435396\\
2.48599999999984	-0.0089005384309393\\
2.51899999999983	-0.0088348055459383\\
2.55299999999983	-0.00877713685667436\\
2.58599999999983	-0.00872022984978715\\
2.61899999999982	-0.00866711817299115\\
2.65299999999982	-0.00861968651737222\\
2.68599999999982	-0.00857102052813186\\
2.71899999999981	-0.00852331672967388\\
2.75299999999981	-0.00847883207389388\\
2.7859999999998	-0.00843184938136776\\
2.8189999999998	-0.00838530942907345\\
2.8529999999998	-0.00834226025705775\\
2.88599999999979	-0.00829781904521865\\
2.91899999999979	-0.00825525494089496\\
2.95299999999979	-0.00821734504722749\\
2.98599999999978	-0.00817968246831835\\
3.01899999999978	-0.00814487401184028\\
3.05299999999977	-0.00811468329205212\\
3.08599999999977	-0.00808510591889966\\
3.11899999999977	-0.00805769512516752\\
3.15299999999976	-0.00803338287376909\\
3.18599999999976	-0.00800852553697051\\
3.21899999999976	-0.007984019507838\\
3.25299999999975	-0.00796069956575363\\
3.28599999999975	-0.00793510487485516\\
3.31899999999975	-0.00790821277660603\\
3.35299999999974	-0.00788142205352671\\
3.38599999999974	-0.00785121455421001\\
3.41899999999973	-0.00781918839331441\\
3.45299999999973	-0.00778749004966162\\
3.48599999999973	-0.00775238575341342\\
3.51899999999972	-0.00771614014630373\\
3.55299999999972	-0.00768133436085972\\
3.58599999999972	-0.00764401187377239\\
3.61899999999971	-0.00760673297942926\\
3.65299999999971	-0.00757201249120587\\
3.68599999999971	-0.00753579719712671\\
3.7189999999997	-0.0075004980992085\\
3.7529999999997	-0.00746824101024535\\
3.78599999999969	-0.00743505342071749\\
3.81899999999969	-0.00740297396076717\\
3.85299999999969	-0.00737372959027616\\
3.88599999999968	-0.00734354230152978\\
3.91899999999968	-0.00731414402701513\\
3.95299999999968	-0.00728705076045066\\
3.98599999999967	-0.00725871954556123\\
4.01899999999968	-0.0072307077765813\\
4.05299999999969	-0.0072045175457901\\
4.0859999999997	-0.00717677530279504\\
4.11899999999971	-0.00714904613486478\\
4.15299999999972	-0.00712291696213285\\
4.18599999999973	-0.00709510006868064\\
4.21899999999974	-0.00706722566747719\\
4.25299999999976	-0.00704095218355094\\
4.28599999999977	-0.0070130215668317\\
4.31899999999978	-0.00698510959040644\\
4.35299999999979	-0.00695889043137654\\
4.3859999999998	-0.00693112223522141\\
4.41899999999981	-0.00690347981374317\\
4.45299999999982	-0.00687760435077422\\
4.48599999999983	-0.00685028345980354\\
4.51899999999984	-0.00682315645461307\\
4.55299999999986	-0.00679781295832582\\
4.58599999999987	-0.00677109215372429\\
4.61899999999988	-0.00674458828063518\\
4.65299999999989	-0.00671984317228413\\
4.6859999999999	-0.00669376384125697\\
4.71899999999991	-0.00666790251005511\\
4.75299999999992	-0.00664376035183589\\
4.78599999999993	-0.00661831791918399\\
4.81899999999994	-0.00659308832783789\\
4.85299999999996	-0.00656953496061374\\
4.88599999999997	-0.00654471066938089\\
4.91899999999998	-0.00652008989670916\\
4.95299999999999	-0.00649709922648756\\
4.986	-0.00647285973503975\\
5.01900000000001	-0.00644880810140513\\
5.05300000000002	-0.00642633697057837\\
5.08600000000003	-0.00640263088401671\\
5.11900000000004	-0.00637909265017889\\
5.15300000000006	-0.00635708644131883\\
5.18600000000007	-0.00633385580051538\\
5.21900000000008	-0.00631077572422079\\
5.25300000000009	-0.00628918728277361\\
5.2860000000001	-0.00626638931225465\\
5.31900000000011	-0.00624373386935317\\
5.35300000000012	-0.00622254101859265\\
5.38600000000013	-0.00620016235144316\\
5.41900000000014	-0.00617792816226559\\
5.45300000000016	-0.00615713576609311\\
5.48600000000017	-0.00613518845459538\\
5.51900000000018	-0.00611339259755439\\
5.55300000000019	-0.00609301928844475\\
5.5860000000002	-0.00607152371530351\\
5.61900000000021	-0.00605018517405975\\
5.65300000000022	-0.00603024600706703\\
5.68600000000023	-0.00600921289892353\\
5.71900000000024	-0.00598833778194963\\
5.75300000000026	-0.00596883403638881\\
5.78600000000027	-0.00594826196522569\\
5.81900000000028	-0.00592784296949467\\
5.85300000000029	-0.00590876283011854\\
5.8860000000003	-0.0058886342970117\\
5.91900000000031	-0.00586865201083187\\
5.95300000000032	-0.00584997679426491\\
5.98600000000033	-0.00583027228416932\\
6.01900000000034	-0.00581070798878625\\
6.05300000000036	-0.00579242107365252\\
6.08600000000037	-0.00577312423542542\\
6.11900000000038	-0.00575396317600185\\
6.15300000000039	-0.00573605230861152\\
6.1860000000004	-0.0057171519263447\\
6.21900000000041	-0.0056983846554064\\
6.25300000000042	-0.00568084234147326\\
6.28600000000043	-0.0056623316075507\\
6.31900000000044	-0.00564395213771485\\
6.35300000000046	-0.00562677318204008\\
6.38600000000047	-0.00560864678347961\\
6.41900000000048	-0.00559064982626112\\
6.45300000000049	-0.00557382916442783\\
6.4860000000005	-0.00555608155859122\\
6.51900000000051	-0.00553846136294511\\
6.55300000000052	-0.00552199336723458\\
6.58600000000053	-0.00550461833225724\\
6.61900000000055	-0.00548736842418918\\
6.65300000000056	-0.00547124678212263\\
6.68600000000057	-0.00545423740198403\\
6.71900000000058	-0.00543735068478368\\
6.75300000000059	-0.0054215685857828\\
6.7860000000006	-0.00540491751923755\\
6.81900000000061	-0.00538838369572214\\
6.85300000000062	-0.00537292434863046\\
6.88600000000063	-0.00535661809626142\\
6.91900000000065	-0.00534043583417987\\
6.95300000000066	-0.00532531523230739\\
6.98600000000067	-0.0053093625864824\\
7.01900000000068	-0.00529352379260473\\
7.05300000000069	-0.00527871959211801\\
7.0860000000007	-0.00526309919478829\\
7.11900000000071	-0.00524759115909246\\
7.15300000000072	-0.00523309776336134\\
7.18600000000073	-0.00521780663537164\\
7.21900000000075	-0.00520262581108222\\
7.25300000000076	-0.00518843765581267\\
7.28600000000077	-0.00517346762477056\\
7.31900000000078	-0.0051586048511395\\
7.35300000000079	-0.00514471381289683\\
7.3860000000008	-0.00513005769477437\\
7.41900000000081	-0.00511550735718413\\
7.45300000000082	-0.00510190905380881\\
7.48600000000083	-0.00508756235726338\\
7.51900000000085	-0.00507331949937007\\
7.55300000000086	-0.00506000862296674\\
7.58600000000087	-0.00504596516849876\\
7.61900000000088	-0.00503202341209918\\
7.65300000000089	-0.00501899409555218\\
7.6860000000009	-0.0050052479709094\\
7.71900000000091	-0.00499160170643898\\
7.75300000000092	-0.00497884878188581\\
7.78600000000093	-0.0049653943963629\\
7.81900000000095	-0.00495203776456876\\
7.85300000000096	-0.00493955542741908\\
7.88600000000097	-0.00492638637268883\\
7.91900000000098	-0.00491331286112329\\
7.95300000000099	-0.00490109503115466\\
7.986000000001	-0.0048882050160598\\
8.01900000000099	-0.00487540856294222\\
8.05300000000098	-0.00486344973812536\\
8.08600000000096	-0.00485083308374923\\
8.11900000000094	-0.0048383081183373\\
8.15300000000092	-0.00482660310417882\\
8.1860000000009	-0.0048142543115699\\
8.21900000000088	-0.0048019953467926\\
8.25300000000087	-0.0047905389961117\\
8.28600000000085	-0.00477845262705501\\
8.31900000000083	-0.00476645426673183\\
8.35300000000081	-0.00475524154147877\\
8.38600000000079	-0.00474341228362218\\
8.41900000000077	-0.00473166924803381\\
8.45300000000075	-0.00472069520233342\\
8.48600000000074	-0.00470911781794259\\
8.51900000000072	-0.00469762488632119\\
8.5530000000007	-0.00468688462294298\\
8.58600000000068	-0.00467555393165464\\
8.61900000000066	-0.00466430595277256\\
8.65300000000064	-0.0046537946551829\\
8.68600000000063	-0.00464270557684043\\
8.71900000000061	-0.00463169751087544\\
8.75300000000059	-0.0046214104724388\\
8.78600000000057	-0.00461055804393984\\
8.81900000000055	-0.00459978496454205\\
8.85300000000053	-0.00458971758075533\\
8.88600000000051	-0.00457909694163516\\
8.9190000000005	-0.00456855401960821\\
8.95300000000048	-0.00455870177265694\\
8.98600000000046	-0.00454830815137297\\
9.01900000000044	-0.00453799064451232\\
9.05300000000042	-0.0045283490982142\\
9.0860000000004	-0.00451817781055719\\
9.11900000000039	-0.0045080810653414\\
9.15300000000037	-0.00449864586840887\\
9.18600000000035	-0.00448869232160776\\
9.21900000000033	-0.00447881177722664\\
9.25300000000031	-0.00446957866621245\\
9.28600000000029	-0.0044598383614286\\
9.31900000000027	-0.00445016955084954\\
9.35300000000026	-0.0044411343504881\\
9.38600000000024	-0.00443160288228051\\
9.41900000000022	-0.00442214143087394\\
9.4530000000002	-0.00441330005174823\\
9.48600000000018	-0.0044039731040928\\
9.51900000000016	-0.00439471472559172\\
9.55300000000014	-0.00438606315989842\\
9.58600000000013	-0.0043769365019809\\
9.61900000000011	-0.00436787699361896\\
9.65300000000009	-0.00435941131102369\\
9.68600000000007	-0.004350480793745\\
9.71900000000005	-0.00434161603310512\\
9.75300000000003	-0.00433333237884859\\
9.78600000000002	-0.00432459393258944\\
9.819	-0.00431591987744051\\
9.85299999999998	-0.00430781447164419\\
9.88599999999996	-0.00429926410660253\\
9.91899999999994	-0.00429077679441447\\
9.95299999999992	-0.00428284593243811\\
9.9859999999999	-0.0042744797385591\\
10.0189999999999	-0.00426617528630202\\
10.0529999999999	-0.00425841533775462\\
10.0859999999998	-0.00425022948364129\\
10.1189999999998	-0.00424210408592962\\
10.1529999999998	-0.00423451149354026\\
10.1859999999998	-0.00422650222474796\\
10.2189999999998	-0.00421855215295042\\
10.2529999999998	-0.00421112343047481\\
10.2859999999997	-0.00420328706746853\\
10.3189999999997	-0.00419550866742135\\
10.3529999999997	-0.00418824039832644\\
10.3859999999997	-0.00418057333511002\\
10.4189999999997	-0.00417296302519043\\
10.4529999999996	-0.00416585186089347\\
10.4859999999996	-0.00415835056354519\\
10.5189999999996	-0.00415090483374436\\
10.5529999999996	-0.00414394749283398\\
10.5859999999996	-0.00413660849744291\\
10.6189999999996	-0.00412932390806353\\
10.6529999999995	-0.00412251717458778\\
10.6859999999995	-0.00411533708702216\\
10.7189999999995	-0.00410821026715424\\
10.7529999999995	-0.00410155098953524\\
10.7859999999995	-0.00409452648356934\\
10.8189999999994	-0.00408755412973383\\
10.8529999999994	-0.00408103921967928\\
10.8859999999994	-0.00407416703608909\\
10.9189999999994	-0.00406734591129743\\
10.9529999999994	-0.00406097234263858\\
10.9859999999994	-0.00405424928738507\\
11.0189999999993	-0.00404757621974039\\
11.0529999999993	-0.00404134102707387\\
11.0859999999993	-0.00403476397063962\\
11.1189999999993	-0.00402823585195145\\
11.1529999999993	-0.00402213612953684\\
11.1859999999992	-0.00401570200520895\\
11.2189999999992	-0.00400931579033303\\
11.2529999999992	-0.00400334869135566\\
11.2859999999992	-0.0039970544946355\\
11.3189999999992	-0.00399080719965905\\
11.3529999999991	-0.00398496993443209\\
11.3859999999991	-0.00397881272124012\\
11.4189999999991	-0.00397270142242434\\
11.4529999999991	-0.0039669912578536\\
11.4859999999991	-0.00396096814382896\\
11.5189999999991	-0.00395498997672161\\
11.552999999999	-0.00394940423495393\\
11.585999999999	-0.00394351239388646\\
11.618999999999	-0.00393766455213018\\
11.652999999999	-0.00393220060939758\\
11.685999999999	-0.00392643727250319\\
11.7189999999989	-0.00392071700623242\\
11.7529999999989	-0.00391537229211469\\
11.7859999999989	-0.00390973474671119\\
11.8189999999989	-0.00390413936214307\\
11.8529999999989	-0.00389891135837461\\
11.8859999999989	-0.00389339694663338\\
11.9189999999988	-0.00388792380467895\\
11.9529999999988	-0.00388281004425883\\
11.9859999999988	-0.00387741616255599\\
12.0189999999988	-0.00387206267757689\\
12.0529999999988	-0.00386706074329257\\
12.0859999999987	-0.00386178484129152\\
12.1189999999987	-0.00385654848046169\\
12.1529999999987	-0.00385165600457116\\
12.1859999999987	-0.00384649558325201\\
12.2189999999987	-0.00384137386537331\\
12.2529999999986	-0.0038365885286159\\
12.2859999999986	-0.00383154114026862\\
12.3189999999986	-0.0038265316344942\\
12.3529999999986	-0.00382185116448319\\
12.3859999999986	-0.00381691441147591\\
12.4189999999986	-0.0038120147368903\\
12.4529999999985	-0.00380743690813012\\
12.4859999999985	-0.00380260844158742\\
12.5189999999985	-0.00379781626592746\\
12.5529999999985	-0.00379333889778732\\
12.5859999999985	-0.00378861641683548\\
12.6189999999984	-0.00378392945538297\\
12.6529999999984	-0.00377955041249978\\
12.6859999999984	-0.00377493166359233\\
12.7189999999984	-0.00377034767842588\\
12.7529999999984	-0.00376606486891673\\
12.7859999999984	-0.00376154764455738\\
12.8189999999983	-0.00375706444374324\\
12.8529999999983	-0.00375287581873196\\
12.8859999999983	-0.00374845795656797\\
12.9189999999983	-0.00374407339301308\\
12.9529999999983	-0.00373997694538841\\
12.9859999999982	-0.00373565632796868\\
13.0189999999982	-0.00373136829883725\\
13.0529999999982	-0.00372736206294022\\
13.0859999999982	-0.00372313661562307\\
13.1189999999982	-0.0037189430613539\\
13.1529999999982	-0.00371502511187238\\
13.1859999999981	-0.00371089280325476\\
13.2189999999981	-0.00370679170649868\\
13.2529999999981	-0.00370296015793847\\
13.2859999999981	-0.00369891899830532\\
13.3189999999981	-0.00369490838331066\\
13.352999999998	-0.00369116138886716\\
13.385999999998	-0.0036872094295326\\
13.418999999998	-0.00368328736136281\\
13.452999999998	-0.00367962311241976\\
13.485999999998	-0.00367575844463353\\
13.5189999999979	-0.00367192302830943\\
13.5529999999979	-0.00366833975344127\\
13.5859999999979	-0.00366456050826935\\
13.6189999999979	-0.00366080988790651\\
13.6529999999979	-0.00365730585266644\\
13.6859999999979	-0.00365361019956734\\
13.7189999999978	-0.00364994255756579\\
13.7529999999978	-0.00364651606300592\\
13.7859999999978	-0.00364290220943553\\
13.8189999999978	-0.00363931576607845\\
13.8529999999978	-0.0036359651484652\\
13.8859999999977	-0.00363243133907953\\
13.9189999999977	-0.00362892435121642\\
13.9529999999977	-0.00362564798143383\\
13.9859999999977	-0.00362219249699869\\
14.0189999999977	-0.00361876325796762\\
14.0529999999977	-0.00361555954065984\\
14.0859999999976	-0.00361218069789826\\
14.1189999999976	-0.00360882753606484\\
14.1529999999976	-0.0036056949090697\\
14.1859999999976	-0.00360239105960369\\
14.2189999999976	-0.00359911233835852\\
14.2529999999975	-0.00359604927192014\\
14.2859999999975	-0.00359281880162399\\
14.3189999999975	-0.0035896129185029\\
14.3529999999975	-0.00358661791429959\\
14.3859999999975	-0.00358345924254111\\
14.4189999999974	-0.00358032462796676\\
14.4529999999974	-0.00357739621992825\\
14.4859999999974	-0.00357430779912338\\
14.5189999999974	-0.00357124291690358\\
14.5529999999974	-0.00356837966812729\\
14.5859999999974	-0.00356535998278862\\
14.6189999999973	-0.00356236332796855\\
14.6529999999973	-0.00355956383265854\\
14.6859999999973	-0.00355661139904195\\
14.7189999999973	-0.00355368149860358\\
14.7529999999973	-0.00355094437988002\\
14.7859999999972	-0.00354805774523459\\
14.8189999999972	-0.00354519315676194\\
14.8529999999972	-0.00354251706628972\\
14.8859999999972	-0.00353969480823857\\
14.9189999999972	-0.00353689411966129\\
14.9529999999972	-0.0035342777377636\\
14.9859999999971	-0.00353151846369992\\
15.0189999999971	-0.00352878029212655\\
15.0529999999971	-0.00352622232637956\\
15.0859999999971	-0.00352352467282191\\
15.1189999999971	-0.00352084766466809\\
15.152999999997	-0.00351834684985453\\
15.185999999997	-0.00351570948179458\\
15.218999999997	-0.00351309231161479\\
15.252999999997	-0.00351064740913698\\
15.285999999997	-0.00350806901967871\\
15.3189999999969	-0.0035055103899122\\
15.3529999999969	-0.0035031201869572\\
15.3859999999969	-0.0035005994965519\\
15.4189999999969	-0.00349809813710855\\
15.4529999999969	-0.00349576144662966\\
15.4859999999969	-0.00349329720267144\\
15.5189999999968	-0.00349085186981701\\
15.5529999999968	-0.00348856752919458\\
15.5859999999968	-0.00348615850542577\\
15.6189999999968	-0.00348376798169736\\
15.6529999999968	-0.00348153485355118\\
15.6859999999967	-0.00347917984948254\\
15.7189999999967	-0.00347684294326323\\
15.7529999999967	-0.00347465991353602\\
15.7859999999967	-0.0034723577541137\\
15.8189999999967	-0.00347007329854643\\
15.8529999999967	-0.00346793927690048\\
15.8859999999966	-0.00346568881151388\\
15.9189999999966	-0.00346345566451933\\
15.9529999999966	-0.00346136958352583\\
15.9859999999966	-0.00345916968617532\\
16.0189999999966	-0.00345698672961947\\
16.0529999999966	-0.0034549475443959\\
16.0859999999967	-0.00345279711263691\\
16.1189999999967	-0.00345066325226462\\
16.1529999999968	-0.00344866994010617\\
16.1859999999968	-0.00344656789501852\\
16.2189999999968	-0.00344448205949499\\
16.2529999999969	-0.00344253361912072\\
16.2859999999969	-0.00344047890423249\\
16.318999999997	-0.00343844004509464\\
16.352999999997	-0.00343653549660849\\
16.385999999997	-0.0034345270781615\\
16.4189999999971	-0.00343253416891742\\
16.4529999999971	-0.00343067255318874\\
16.4859999999972	-0.00342870941903894\\
16.5189999999972	-0.00342676145482967\\
16.5529999999972	-0.00342494183291631\\
16.5859999999973	-0.00342302299277575\\
16.6189999999973	-0.00342111899058828\\
16.6529999999974	-0.00341934044331749\\
16.6859999999974	-0.00341746492754036\\
16.7189999999975	-0.00341560392468843\\
16.7529999999975	-0.00341386555270329\\
16.7859999999975	-0.00341203241220456\\
16.8189999999976	-0.0034102134668359\\
16.8529999999976	-0.00340851438985379\\
16.8859999999977	-0.00340672269602926\\
16.9189999999977	-0.00340494488598353\\
16.9529999999977	-0.00340328424220193\\
16.9859999999978	-0.00340153308597779\\
17.0189999999978	-0.00339979550879699\\
17.0529999999979	-0.00339817245496199\\
17.0859999999979	-0.00339646094659096\\
17.1189999999979	-0.0033947627191705\\
17.152999999998	-0.00339317643012105\\
17.185999999998	-0.00339150369876517\\
17.2189999999981	-0.00338984395670838\\
17.2529999999981	-0.00338829362441995\\
17.2859999999981	-0.00338665881794709\\
17.3189999999982	-0.00338503671513335\\
17.3529999999982	-0.0033835215490734\\
17.3859999999983	-0.00338192383372882\\
17.4189999999983	-0.00338033854251996\\
17.4529999999983	-0.00337885776911984\\
17.4859999999984	-0.00337729632844141\\
17.5189999999984	-0.00337574703826615\\
17.5529999999985	-0.0033742999002927\\
17.5859999999985	-0.00337277393568614\\
17.6189999999986	-0.00337125985393483\\
17.6529999999986	-0.00336984561045361\\
17.6859999999986	-0.00336835434002414\\
17.7189999999987	-0.0033668746907759\\
17.7529999999987	-0.00336549261658115\\
17.7859999999988	-0.00336403527553097\\
17.8189999999988	-0.00336258929904121\\
17.8529999999988	-0.00336123868457361\\
17.8859999999989	-0.0033598145242385\\
17.9189999999989	-0.00335840147763566\\
17.952999999999	-0.00335708162866966\\
17.985999999999	-0.00335568991658097\\
18.018999999999	-0.00335430907266454\\
18.0529999999991	-0.00335301930938126\\
18.0859999999991	-0.00335165932841519\\
18.1189999999992	-0.00335030997573316\\
18.1529999999992	-0.00334904963327431\\
18.1859999999992	-0.00334772068238565\\
18.2189999999993	-0.00334640212455761\\
18.2529999999993	-0.00334517055244798\\
18.2859999999994	-0.00334387194500263\\
18.3189999999994	-0.00334258350051786\\
18.3529999999994	-0.00334138006181739\\
18.3859999999995	-0.00334011112631738\\
18.4189999999995	-0.00333885212855145\\
18.4529999999996	-0.00333767620051317\\
18.4859999999996	-0.00333643627960256\\
18.5189999999997	-0.00333520607646343\\
18.5529999999997	-0.00333405704906331\\
18.5859999999997	-0.00333284549957458\\
18.6189999999998	-0.0033316434524745\\
18.6529999999998	-0.0033305207297103\\
18.6859999999999	-0.00332933692266735\\
18.7189999999999	-0.00332816240703737\\
18.7529999999999	-0.00332706540503069\\
18.786	-0.00332590872444238\\
18.819	-0.00332476112933422\\
18.8530000000001	-0.00332368927699422\\
18.8860000000001	-0.00332255912090995\\
18.9190000000001	-0.00332143784811256\\
18.9530000000002	-0.0033203905868805\\
18.9860000000002	-0.0033192863656516\\
19.0190000000003	-0.00331819083042462\\
19.0530000000003	-0.00331716761347989\\
19.0860000000003	-0.00331608875047162\\
19.1190000000004	-0.00331501838015413\\
19.1530000000004	-0.00331401867303804\\
19.1860000000005	-0.00331296460416941\\
19.2190000000005	-0.00331191883893045\\
19.2530000000005	-0.00331094211801153\\
19.2860000000006	-0.00330991229116184\\
19.3190000000006	-0.00330889058303963\\
19.3530000000007	-0.00330793633633808\\
19.3860000000007	-0.00330693021165906\\
19.4190000000008	-0.00330593202469986\\
19.4530000000008	-0.0033049997512602\\
19.4860000000008	-0.00330401680019876\\
19.5190000000009	-0.00330304160989836\\
19.5530000000009	-0.00330213081999575\\
19.586000000001	-0.00330117052563672\\
19.619000000001	-0.003300217818899\\
19.653000000001	-0.0032993280330218\\
19.6860000000011	-0.00329838988989517\\
19.7190000000011	-0.00329745916478597\\
19.7530000000012	-0.00329658991376369\\
19.7860000000012	-0.00329567342698611\\
19.8190000000012	-0.00329476419252872\\
19.8530000000013	-0.00329391501767051\\
19.8860000000013	-0.0032930197032216\\
19.9190000000014	-0.00329213147896679\\
19.9530000000014	-0.00329130193138949\\
19.9860000000014	-0.00329042731589191\\
20.0190000000015	-0.00328955963198097\\
20.0530000000015	-0.00328874927254341\\
20.0860000000016	-0.0032878948928331\\
20.1190000000016	-0.0032870472895199\\
20.1530000000016	-0.00328625568886876\\
20.1860000000017	-0.00328542109180174\\
20.2190000000017	-0.00328459311929008\\
20.2530000000018	-0.00328381985699566\\
20.2860000000018	-0.00328300459954156\\
20.3190000000019	-0.00328219581804123\\
20.3530000000019	-0.00328144048334977\\
20.3860000000019	-0.0032806441315083\\
20.419000000002	-0.00327985411075937\\
20.453000000002	-0.00327911630143418\\
20.4860000000021	-0.00327833843135972\\
20.5190000000021	-0.00327756675014401\\
20.5530000000021	-0.00327684607271272\\
20.5860000000022	-0.00327608626964027\\
20.6190000000022	-0.00327533251635137\\
20.6530000000023	-0.00327462858631888\\
20.6860000000023	-0.00327388644433879\\
20.7190000000023	-0.00327315021631247\\
20.7530000000024	-0.0032724626571119\\
20.7860000000024	-0.00327173777920875\\
20.8190000000025	-0.00327101868214708\\
20.8530000000025	-0.00327034712587093\\
20.8860000000025	-0.00326963912385259\\
20.9190000000026	-0.00326893677280482\\
20.9530000000026	-0.00326828085933728\\
20.9860000000027	-0.00326758935344484\\
21.0190000000027	-0.00326690337118285\\
21.0530000000027	-0.00326626274841579\\
21.0860000000028	-0.00326558736720817\\
21.1190000000028	-0.00326491738505708\\
21.1530000000029	-0.00326429170857312\\
21.1860000000029	-0.00326363208860836\\
21.219000000003	-0.00326297774633078\\
21.253000000003	-0.00326236667905155\\
21.286000000003	-0.00326172246511791\\
21.3190000000031	-0.00326108340965281\\
21.3530000000031	-0.00326048662219303\\
21.3860000000032	-0.00325985746656987\\
21.4190000000032	-0.00325923335298872\\
21.4530000000032	-0.003258650523014\\
21.4860000000033	-0.0032580360858111\\
21.5190000000033	-0.00325742657697681\\
21.5530000000034	-0.00325685738919035\\
21.5860000000034	-0.00325625733799295\\
21.6190000000034	-0.00325566210369399\\
21.6530000000035	-0.0032551062497177\\
21.6860000000035	-0.0032545202595019\\
21.7190000000036	-0.00325393897695236\\
21.7530000000036	-0.00325339615553555\\
21.7860000000036	-0.00325282390786119\\
21.8190000000037	-0.00325225626170911\\
21.8530000000037	-0.00325172617770442\\
21.8860000000038	-0.00325116736186315\\
21.9190000000038	-0.00325061304319751\\
21.9530000000038	-0.00325009540844379\\
21.9860000000039	-0.00324954972025215\\
22.0190000000039	-0.00324900842736886\\
22.053000000004	-0.00324850295968215\\
22.086000000004	-0.00324797010155842\\
22.1190000000041	-0.00324744153892098\\
22.1530000000041	-0.00324694796243097\\
22.1860000000041	-0.00324642764342731\\
22.2190000000042	-0.00324591152264908\\
22.2530000000042	-0.00324542956771146\\
22.2860000000043	-0.00324492150328803\\
22.3190000000043	-0.00324441754167626\\
22.3530000000043	-0.00324394694457708\\
22.3860000000044	-0.00324345085648348\\
22.4190000000044	-0.00324295877818559\\
22.4530000000045	-0.00324249928068177\\
22.4860000000045	-0.00324201489715215\\
22.5190000000045	-0.0032415344322444\\
22.5530000000046	-0.00324108578225646\\
22.5860000000046	-0.00324061283702581\\
22.6190000000047	-0.00324014372120163\\
22.6530000000047	-0.00323970567174237\\
22.6860000000047	-0.00323924390454988\\
22.7190000000048	-0.00323878587974369\\
22.7530000000048	-0.00323835818998186\\
22.7860000000049	-0.00323790734641638\\
22.8190000000049	-0.00323746015998871\\
22.8530000000049	-0.00323704259376889\\
22.886000000005	-0.00323660242493296\\
22.919000000005	-0.00323616583004049\\
22.9530000000051	-0.00323575815678023\\
22.9860000000051	-0.00323532841954044\\
23.0190000000052	-0.00323490217469014\\
23.0530000000052	-0.00323450416869686\\
23.0860000000052	-0.00323408462521646\\
23.1190000000053	-0.00323366849443774\\
23.1530000000053	-0.00323327993528211\\
23.1860000000054	-0.00323287035284248\\
23.2190000000054	-0.00323246410504363\\
23.2530000000054	-0.00323208477708115\\
23.2860000000055	-0.00323168492824599\\
23.3190000000055	-0.00323128833779929\\
23.3530000000056	-0.00323091803011788\\
23.3860000000056	-0.00323052769252652\\
23.4190000000056	-0.00323014053890536\\
23.4530000000057	-0.00322977904524235\\
23.4860000000057	-0.00322939800120858\\
23.5190000000058	-0.00322902006851333\\
23.5530000000058	-0.00322866718737214\\
23.5860000000058	-0.00322829522431778\\
23.6190000000059	-0.00322792630160718\\
23.6530000000059	-0.00322758183576977\\
23.686000000006	-0.00322721874600995\\
23.719000000006	-0.00322685862671535\\
23.753000000006	-0.00322652238331633\\
23.7860000000061	-0.00322616796346209\\
23.8190000000061	-0.00322581644596942\\
23.8530000000062	-0.00322548823671498\\
23.8860000000062	-0.00322514228810478\\
23.9190000000063	-0.00322479917526097\\
23.9530000000063	-0.00322447881579413\\
23.9860000000063	-0.00322414114402214\\
24.0190000000064	-0.00322380624296292\\
24.0530000000064	-0.00322349355341733\\
24.0860000000065	-0.00322316396846944\\
24.1190000000065	-0.00322283709062254\\
24.1530000000065	-0.00322253189449595\\
24.1860000000066	-0.00322221021072699\\
24.2190000000066	-0.00322189117165006\\
24.2530000000067	-0.00322159329702232\\
24.2860000000067	-0.00322127933279359\\
24.3190000000067	-0.00322096795253157\\
24.3530000000068	-0.00322067723099484\\
24.3860000000068	-0.00322037080857085\\
24.4190000000069	-0.00322006691082921\\
24.4530000000069	-0.00321978317773308\\
24.4860000000069	-0.00321948412387951\\
24.519000000007	-0.0032191875363492\\
24.553000000007	-0.00321891063081936\\
24.5860000000071	-0.00321861877564533\\
24.6190000000071	-0.00321832933013277\\
24.6530000000071	-0.00321805909489015\\
24.6860000000072	-0.00321777427258685\\
24.7190000000072	-0.00321749180421627\\
24.7530000000073	-0.00321722808548941\\
24.7860000000073	-0.00321695013378431\\
24.8190000000074	-0.00321667448185659\\
24.8530000000074	-0.00321641712922072\\
24.8860000000074	-0.00321614588966679\\
24.9190000000075	-0.00321587689665781\\
24.9530000000075	-0.00321562576325884\\
24.9860000000076	-0.00321536108087683\\
25.0190000000076	-0.00321509859304192\\
25.0530000000076	-0.00321485353501627\\
25.0860000000077	-0.00321459525797629\\
25.1190000000077	-0.00321433912513236\\
25.1530000000078	-0.00321410000217925\\
25.1860000000078	-0.00321384798295121\\
25.2190000000078	-0.00321359805796417\\
25.2530000000079	-0.00321336473289946\\
25.2860000000079	-0.0032131188262251\\
25.319000000008	-0.00321287496544642\\
25.353000000008	-0.00321264730384985\\
25.386000000008	-0.00321240736840844\\
25.4190000000081	-0.00321216943155622\\
25.4530000000081	-0.00321194730233898\\
25.4860000000082	-0.00321171319985092\\
25.5190000000082	-0.00321148104946178\\
25.5530000000082	-0.00321126432423657\\
25.5860000000083	-0.00321103591918259\\
25.6190000000083	-0.00321080942109042\\
25.6530000000084	-0.00321059797486989\\
25.6860000000084	-0.00321037513519673\\
25.7190000000085	-0.00321015415829506\\
25.7530000000085	-0.00320994786817863\\
25.7860000000085	-0.00320973046480544\\
25.8190000000086	-0.0032095148807384\\
25.8530000000086	-0.00320931362724663\\
25.8860000000087	-0.00320910153365817\\
25.9190000000087	-0.00320889121720869\\
25.9530000000087	-0.00320869488314202\\
25.9860000000088	-0.00320848797607853\\
26.0190000000088	-0.00320828280462682\\
26.0530000000089	-0.00320809127552524\\
26.0860000000089	-0.00320788943424399\\
26.1190000000089	-0.00320768928839466\\
26.153000000009	-0.00320750245223822\\
26.186000000009	-0.00320730555862114\\
26.2190000000091	-0.00320711032109933\\
26.2530000000091	-0.00320692806889322\\
26.2860000000091	-0.00320673600814425\\
26.3190000000092	-0.00320654556450095\\
26.3530000000092	-0.00320636778920202\\
26.3860000000093	-0.00320618044802312\\
26.4190000000093	-0.00320599468660965\\
26.4530000000093	-0.00320582128386626\\
26.4860000000094	-0.00320563855265388\\
26.5190000000094	-0.003205457364026\\
26.5530000000095	-0.00320528823193633\\
26.5860000000095	-0.0032051100028071\\
26.6190000000095	-0.00320493328042082\\
26.6530000000096	-0.0032047683189429\\
26.6860000000096	-0.00320459448681665\\
26.7190000000097	-0.00320442212600713\\
26.7530000000097	-0.00320426123781103\\
26.7860000000098	-0.00320409169972347\\
26.8190000000098	-0.00320392359877197\\
26.8530000000098	-0.00320376668847078\\
26.8860000000099	-0.00320360134413988\\
26.9190000000099	-0.00320343740304363\\
26.95300000001	-0.00320328437750517\\
26.98600000001	-0.00320312312869175\\
27.01900000001	-0.00320296325044545\\
27.0530000000101	-0.00320281401858835\\
27.0860000000101	-0.00320265676907217\\
27.1190000000102	-0.00320250085816465\\
27.1530000000102	-0.00320235533132751\\
27.1860000000102	-0.00320220198764276\\
27.2190000000103	-0.00320204995089401\\
27.2530000000103	-0.00320190804203235\\
27.2860000000104	-0.0032017585123939\\
27.3190000000104	-0.0032016102590624\\
27.3530000000104	-0.00320147188322772\\
27.3860000000105	-0.00320132607806134\\
27.4190000000105	-0.00320118151915472\\
27.4530000000106	-0.003201046593307\\
27.4860000000106	-0.0032009044250253\\
27.5190000000106	-0.00320076347384723\\
27.5530000000107	-0.00320063191678688\\
27.5860000000107	-0.00320049330003036\\
27.6190000000108	-0.00320035587149381\\
27.6530000000108	-0.00320022760396821\\
27.6860000000109	-0.00320009245492547\\
27.7190000000109	-0.00319995846620735\\
27.7530000000109	-0.00319983341075336\\
27.786000000011	-0.0031997016480575\\
27.819000000011	-0.00319957101807022\\
27.8530000000111	-0.00319944909907244\\
27.8860000000111	-0.00319932064235473\\
27.9190000000111	-0.00319919329198604\\
27.9530000000112	-0.00319907443537648\\
27.9860000000112	-0.00319894920706953\\
28.0190000000113	-0.00319882505893465\\
28.0530000000113	-0.00319870919251286\\
28.0860000000113	-0.00319858711630816\\
28.1190000000114	-0.00319846609479857\\
28.1530000000114	-0.00319835314774741\\
28.1860000000115	-0.0031982341491511\\
28.2190000000115	-0.00319811618026677\\
28.2530000000115	-0.00319800608368848\\
28.2860000000116	-0.00319789008988314\\
28.3190000000116	-0.00319777510141173\\
28.3530000000117	-0.00319766778802499\\
28.3860000000117	-0.0031975547277916\\
28.4190000000117	-0.0031974426491499\\
28.4530000000118	-0.00319733805287603\\
28.4860000000118	-0.00319722785697907\\
28.5190000000119	-0.00319711861907057\\
28.5530000000119	-0.0031970166755998\\
28.586000000012	-0.00319690927593685\\
28.619000000012	-0.0031968028119248\\
28.653000000012	-0.00319670345813272\\
28.6860000000121	-0.00319659878838607\\
28.7190000000121	-0.00319649503203745\\
28.7530000000122	-0.00319639820677275\\
28.7860000000122	-0.0031962962022779\\
28.8190000000122	-0.00319619508939051\\
28.8530000000123	-0.00319610073225896\\
28.8860000000123	-0.0031960013295671\\
28.9190000000124	-0.00319590279737914\\
28.9530000000124	-0.00319581084994702\\
28.9860000000124	-0.00319571398725393\\
29.0190000000125	-0.00319561797428458\\
29.0530000000125	-0.00319552837905634\\
29.0860000000126	-0.00319543399571598\\
29.1190000000126	-0.00319534044192837\\
29.1530000000126	-0.0031952531428775\\
29.1860000000127	-0.00319516118005037\\
29.2190000000127	-0.0031950700268949\\
29.2530000000128	-0.00319498496950654\\
29.2860000000128	-0.00319489536937234\\
29.3190000000128	-0.00319480655968063\\
29.3530000000129	-0.00319472369034657\\
29.3860000000129	-0.00319463639651829\\
29.419000000013	-0.00319454987433609\\
29.453000000013	-0.00319446914071497\\
29.4860000000131	-0.00319438409818573\\
29.5190000000131	-0.00319429980880337\\
29.5530000000131	-0.00319422116009094\\
29.5860000000132	-0.00319413831504534\\
29.6190000000132	-0.00319405620495927\\
29.6530000000133	-0.00319397959103285\\
29.6860000000133	-0.00319389889072863\\
29.7190000000133	-0.00319381890814474\\
29.7530000000134	-0.00319374428048613\\
29.7860000000134	-0.00319366567387347\\
29.8190000000135	-0.00319358776748457\\
29.8530000000135	-0.00319351507836019\\
29.8860000000135	-0.0031934385150264\\
29.9190000000136	-0.00319336263521153\\
29.9530000000136	-0.00319329183830297\\
29.9860000000137	-0.00319321726935118\\
30.0190000000137	-0.00319314336747756\\
30.0530000000137	-0.00319307441718686\\
30.0860000000138	-0.00319300179470006\\
30.1190000000138	-0.00319292982324004\\
30.1530000000139	-0.00319286267537322\\
30.1860000000139	-0.00319279195230382\\
30.2190000000139	-0.00319272186491903\\
30.253000000014	-0.00319265647605171\\
30.286000000014	-0.00319258760706698\\
30.3190000000141	-0.00319251935822507\\
30.3530000000141	-0.00319245568598892\\
30.3860000000142	-0.00319238862645466\\
30.4190000000142	-0.00319232217191601\\
30.4530000000142	-0.00319226017504215\\
30.4860000000143	-0.00319219488118483\\
30.5190000000143	-0.00319213017801634\\
30.5530000000144	-0.00319206981592879\\
30.5860000000144	-0.00319200624521476\\
30.6190000000144	-0.00319194325087713\\
30.6530000000145	-0.003191884484265\\
30.6860000000145	-0.00319182259511475\\
30.7190000000146	-0.00319176126848808\\
30.7530000000146	-0.00319170405891855\\
30.7860000000146	-0.00319164381080961\\
30.8190000000147	-0.00319158411139864\\
30.8530000000147	-0.00319152842106396\\
30.8860000000148	-0.00319146977410834\\
30.9190000000148	-0.00319141166260384\\
30.9530000000148	-0.00319135745473143\\
30.9860000000149	-0.00319130037024418\\
31.0190000000149	-0.00319124380820057\\
31.053000000015	-0.0031911910469451\\
31.086000000015	-0.00319113548707073\\
31.119000000015	-0.00319108043707339\\
31.1530000000151	-0.00319102908723146\\
31.1860000000151	-0.00319097501475496\\
31.2190000000152	-0.00319092143989042\\
31.2530000000152	-0.00319087146732577\\
31.2860000000153	-0.00319081884641859\\
31.3190000000153	-0.00319076671100393\\
31.3530000000153	-0.00319071808218008\\
31.3860000000154	-0.00319066687755887\\
31.4190000000154	-0.0031906161464309\\
31.4530000000155	-0.00319056882856683\\
31.4860000000155	-0.00319051900560519\\
31.5190000000155	-0.00319046964458758\\
31.5530000000156	-0.00319042360600008\\
31.5860000000156	-0.00319037513120701\\
31.6190000000157	-0.0031903271070749\\
31.6530000000157	-0.0031902823165636\\
31.6860000000157	-0.00319023515692518\\
31.7190000000158	-0.00319018843689667\\
31.7530000000158	-0.00319014486365032\\
31.7860000000159	-0.00319009898711964\\
31.8190000000159	-0.00319005353956248\\
31.8530000000159	-0.00319001115421513\\
31.886000000016	-0.0031899665293148\\
31.919000000016	-0.00318992232316317\\
31.9530000000161	-0.00318988109640828\\
31.9860000000161	-0.0031898376927405\\
32.0190000000161	-0.00318979469734471\\
32.053000000016	-0.00318975460091464\\
32.0860000000159	-0.0031897123882928\\
32.1190000000158	-0.00318967057414177\\
32.1530000000158	-0.00318963158039642\\
32.1860000000157	-0.0031895905297995\\
32.2190000000156	-0.00318954986778519\\
32.2530000000155	-0.00318951194978512\\
32.2860000000155	-0.00318947203265807\\
32.3190000000154	-0.00318943249465442\\
32.3530000000153	-0.00318939562565024\\
32.3860000000152	-0.00318935681418198\\
32.4190000000151	-0.00318931837242831\\
32.4530000000151	-0.00318928252682793\\
32.486000000015	-0.00318924479400162\\
32.5190000000149	-0.00318920742164586\\
32.5530000000148	-0.00318917257433138\\
32.5860000000148	-0.00318913589318692\\
32.6190000000147	-0.00318909956375468\\
32.6530000000146	-0.0031890656900716\\
32.6860000000145	-0.00318903003480664\\
32.7190000000144	-0.00318899472268896\\
32.7530000000144	-0.00318896179864625\\
32.7860000000143	-0.00318892714403107\\
32.8190000000142	-0.00318889282404433\\
32.8530000000141	-0.00318886082597458\\
32.8860000000141	-0.00318882714743662\\
32.919000000014	-0.00318879379494308\\
32.9530000000139	-0.0031887626999868\\
32.9860000000138	-0.00318872997301844\\
33.0190000000137	-0.00318869756419737\\
33.0530000000137	-0.00318866735017831\\
33.0860000000136	-0.00318863555148463\\
33.1190000000135	-0.00318860406303367\\
33.1530000000134	-0.00318857470795952\\
33.1860000000134	-0.00318854381442268\\
33.2190000000133	-0.00318851322334646\\
33.2530000000132	-0.00318848470603161\\
33.2860000000131	-0.0031884546950951\\
33.319000000013	-0.00318842497926264\\
33.353000000013	-0.00318839727875764\\
33.3860000000129	-0.00318836812843304\\
33.4190000000128	-0.0031883392658556\\
33.4530000000127	-0.00318831236188433\\
33.4860000000127	-0.00318828405091465\\
33.5190000000126	-0.00318825602051298\\
33.5530000000125	-0.00318822989302558\\
33.5860000000124	-0.00318820240038808\\
33.6190000000123	-0.00318817518149739\\
33.6530000000123	-0.00318814981143811\\
33.6860000000122	-0.00318812311686456\\
33.7190000000121	-0.00318809668881592\\
33.753000000012	-0.003188072057145\\
33.786000000012	-0.00318804614052981\\
33.8190000000119	-0.00318802048378342\\
33.8530000000118	-0.00318799657204172\\
33.8860000000117	-0.00318797141382332\\
33.9190000000117	-0.00318794650914256\\
33.9530000000116	-0.00318792329909201\\
33.9860000000115	-0.00318789888045001\\
34.0190000000114	-0.00318787470898163\\
34.0530000000113	-0.00318785218345286\\
34.0860000000113	-0.00318782848558474\\
34.1190000000112	-0.00318780502888971\\
34.1530000000111	-0.00318778317023771\\
34.186000000011	-0.00318776017530431\\
34.219000000011	-0.00318773741532341\\
34.2530000000109	-0.00318771620690461\\
34.2860000000108	-0.00318769389720608\\
34.3190000000107	-0.00318767181648527\\
34.3530000000106	-0.00318765124198594\\
34.3860000000106	-0.00318762960018115\\
34.4190000000105	-0.00318760818145725\\
34.4530000000104	-0.00318758822483445\\
34.4860000000103	-0.00318756723410607\\
34.5190000000103	-0.00318754646077057\\
34.5530000000102	-0.00318752710646608\\
34.5860000000101	-0.00318750675013335\\
34.61900000001	-0.00318748660601764\\
34.6530000000099	-0.00318746783885715\\
34.6860000000099	-0.00318744810096494\\
34.7190000000098	-0.00318742856983445\\
34.7530000000097	-0.00318741037484838\\
34.7860000000096	-0.00318739123989875\\
34.8190000000096	-0.00318737230629595\\
34.8530000000095	-0.00318735466898512\\
34.8860000000094	-0.00318733612147393\\
34.9190000000093	-0.00318731777034453\\
34.9530000000092	-0.00318730067649886\\
34.9860000000092	-0.00318728270139623\\
35.0190000000091	-0.00318726491777754\\
35.053000000009	-0.00318724835363193\\
35.0860000000089	-0.00318723093671147\\
35.1190000000089	-0.00318721370614106\\
35.1530000000088	-0.00318719765807696\\
35.1860000000087	-0.00318718078491675\\
35.2190000000086	-0.00318716409328579\\
35.2530000000085	-0.00318714854817903\\
35.2860000000085	-0.00318713220477485\\
35.3190000000084	-0.00318711603839339\\
35.3530000000083	-0.00318710098336783\\
35.3860000000082	-0.00318708515627952\\
35.4190000000082	-0.00318706950179037\\
35.4530000000081	-0.00318705492427473\\
35.486000000008	-0.00318703960032629\\
35.5190000000079	-0.00318702444444663\\
35.5530000000078	-0.00318701033224633\\
35.5860000000078	-0.0031869954983702\\
35.6190000000077	-0.00318698082825686\\
35.6530000000076	-0.00318696716934685\\
35.6860000000075	-0.00318695281301162\\
35.7190000000075	-0.00318693861617614\\
35.7530000000074	-0.00318692539905774\\
35.7860000000073	-0.00318691150781725\\
35.8190000000072	-0.00318689777221415\\
35.8530000000071	-0.00318688498531228\\
35.8860000000071	-0.00318687154743891\\
35.919000000007	-0.00318685826085863\\
35.9530000000069	-0.00318684589297014\\
35.9860000000068	-0.00318683289643606\\
36.0190000000068	-0.00318682004750592\\
36.0530000000067	-0.00318680808795546\\
36.0860000000066	-0.00318679552159573\\
36.1190000000065	-0.00318678309891185\\
36.1530000000064	-0.00318677153702629\\
36.1860000000064	-0.00318675938965041\\
36.2190000000063	-0.00318674738210423\\
36.2530000000062	-0.00318673620747767\\
36.2860000000061	-0.00318672446801105\\
36.3190000000061	-0.00318671286474814\\
36.353000000006	-0.00318670206772398\\
36.3860000000059	-0.00318669072553435\\
36.4190000000058	-0.00318667951621066\\
36.4530000000057	-0.00318666908634979\\
36.4860000000057	-0.00318665813118013\\
36.5190000000056	-0.00318664730533369\\
36.5530000000055	-0.00318663723349688\\
36.5860000000054	-0.00318662665529512\\
36.6190000000054	-0.0031866162029861\\
36.6530000000053	-0.00318660647938984\\
36.6860000000052	-0.00318659626805007\\
36.7190000000051	-0.00318658617942635\\
36.753000000005	-0.0031865767952457\\
36.786000000005	-0.00318656694133457\\
36.8190000000049	-0.00318655720688443\\
36.8530000000048	-0.00318654815311381\\
36.8860000000047	-0.00318653864703478\\
36.9190000000047	-0.00318652925734908\\
36.9530000000046	-0.00318652052518031\\
36.9860000000045	-0.00318651135807158\\
37.0190000000044	-0.00318650230403716\\
37.0530000000043	-0.0031864938850944\\
37.0860000000043	-0.00318648504787999\\
37.1190000000042	-0.00318647632068203\\
37.1530000000041	-0.00318646820661528\\
37.186000000004	-0.00318645969040798\\
37.219000000004	-0.00318645128147577\\
37.2530000000039	-0.00318644346426589\\
37.2860000000038	-0.00318643526066886\\
37.3190000000037	-0.00318642716140238\\
37.3530000000036	-0.00318641963319188\\
37.3860000000036	-0.00318641173380352\\
37.4190000000035	-0.00318640393605552\\
37.4530000000034	-0.0031863966888751\\
37.4860000000033	-0.00318638908566793\\
37.5190000000033	-0.00318638158129347\\
37.5530000000032	-0.00318637460788829\\
37.5860000000031	-0.00318636729287747\\
37.619000000003	-0.00318636007422091\\
37.6530000000029	-0.00318635336737161\\
37.6860000000029	-0.0031863463329378\\
37.7190000000028	-0.0031863393920184\\
37.7530000000027	-0.0031863329442321\\
37.7860000000026	-0.0031863261826901\\
37.8190000000026	-0.00318631951242465\\
37.8530000000025	-0.00318631331687791\\
37.8860000000024	-0.00318630682122567\\
37.9190000000023	-0.00318630041404189\\
37.9530000000022	-0.00318629446420948\\
37.9860000000022	-0.00318628822682931\\
38.0190000000021	-0.00318628207569305\\
38.053000000002	-0.0031862763645466\\
38.0860000000019	-0.00318627037871477\\
38.1190000000019	-0.00318626447676973\\
38.1530000000018	-0.00318625899801472\\
38.1860000000017	-0.00318625325689614\\
38.2190000000016	-0.00318624759735642\\
38.2530000000015	-0.0031862423446144\\
38.2860000000015	-0.0031862368413782\\
38.3190000000014	-0.00318623141770502\\
38.3530000000013	-0.00318622638484722\\
38.3860000000012	-0.00318622111313116\\
38.4190000000012	-0.00318621591862311\\
38.4530000000011	-0.00318621109972916\\
38.486000000001	-0.00318620605331399\\
38.5190000000009	-0.00318620108195911\\
38.5530000000009	-0.00318619647107254\\
38.5860000000008	-0.00318619164360168\\
38.6190000000007	-0.00318618688928862\\
38.6530000000006	-0.00318618248067026\\
38.6860000000005	-0.00318617786625419\\
38.7190000000005	-0.00318617332286053\\
38.7530000000004	-0.00318616911104785\\
38.7860000000003	-0.00318616470381461\\
38.8190000000002	-0.00318616036557273\\
38.8530000000002	-0.00318615634508079\\
38.8860000000001	-0.00318615213907336\\
38.919	-0.00318614800038775\\
38.9529999999999	-0.00318614416593643\\
38.9859999999998	-0.00318614015581531\\
39.0189999999998	-0.00318613621107466\\
39.0529999999997	-0.00318613255729394\\
39.0859999999996	-0.00318612873769952\\
39.1189999999995	-0.00318612498141402\\
39.1529999999995	-0.00318612150365405\\
39.1859999999994	-0.00318611786898004\\
39.2189999999993	-0.00318611429604321\\
39.2529999999992	-0.00318611098929134\\
39.2859999999991	-0.00318610753461435\\
39.3189999999991	-0.00318610413978615\\
39.352999999999	-0.00318610099895744\\
39.3859999999989	-0.00318609771893674\\
39.4189999999988	-0.00318609449741869\\
39.4529999999988	-0.00318609151806448\\
39.4859999999987	-0.00318608840822909\\
39.5189999999986	-0.00318608535486986\\
39.5529999999985	-0.00318608253233055\\
39.5859999999984	-0.00318607958738626\\
39.6189999999984	-0.00318607669754623\\
39.6529999999983	-0.00318607402748561\\
39.6859999999982	-0.00318607124313708\\
39.7189999999981	-0.00318606851218317\\
39.7529999999981	-0.00318606599025173\\
39.785999999998	-0.00318606336158167\\
39.8189999999979	-0.00318606078486694\\
39.8529999999978	-0.003186058406765\\
39.8859999999977	-0.00318605592971821\\
39.9189999999977	-0.00318605350291568\\
39.9529999999976	-0.00318605126458726\\
39.9859999999975	-0.00318604893450669\\
40.0189999999974	-0.00318604665341138\\
40.0529999999974	-0.00318604455080218\\
40.0859999999973	-0.00318604236352382\\
40.1189999999972	-0.00318604022394131\\
40.1529999999971	-0.00318603825314046\\
40.185999999997	-0.00318603620465985\\
40.218999999997	-0.0031860342022807\\
40.2529999999969	-0.00318603235949089\\
40.2859999999968	-0.00318603044552257\\
40.3189999999967	-0.00318602857667394\\
40.3529999999967	-0.00318602685829028\\
40.3859999999966	-0.00318602507521493\\
40.4189999999965	-0.00318602333581863\\
40.4529999999964	-0.00318602173803173\\
40.4859999999963	-0.00318602008183622\\
40.5189999999963	-0.00318601846784883\\
40.5529999999962	-0.00318601698732679\\
40.5859999999961	-0.00318601545446506\\
40.618999999996	-0.00318601396272455\\
40.652999999996	-0.00318601259586515\\
40.6859999999959	-0.00318601118252804\\
40.7189999999958	-0.00318600980901729\\
40.7529999999957	-0.00318600855243101\\
40.7859999999956	-0.00318600725515439\\
40.8189999999956	-0.00318600599669105\\
40.8529999999955	-0.00318600484716014\\
40.8859999999954	-0.00318600366257815\\
40.9189999999953	-0.00318600251554491\\
40.9529999999953	-0.0031860014699685\\
40.9859999999952	-0.00318600039459616\\
41.0189999999951	-0.00318599935573294\\
41.052999999995	-0.0031859984109196\\
41.0859999999949	-0.00318599744154147\\
41.1189999999949	-0.00318599650749052\\
41.1529999999948	-0.00318599566034561\\
41.1859999999947	-0.00318599479384296\\
41.2189999999946	-0.00318599396156227\\
41.2529999999946	-0.00318599320915403\\
41.2859999999945	-0.00318599244218765\\
41.3189999999944	-0.00318599170848388\\
41.3529999999943	-0.00318599104815276\\
41.3859999999942	-0.00318599037780765\\
41.4189999999942	-0.00318598973978579\\
41.4529999999941	-0.00318598916838009\\
41.485999999994	-0.00318598859182384\\
41.5189999999939	-0.00318598804647652\\
41.5529999999939	-0.00318598756138733\\
41.5859999999938	-0.00318598707565276\\
41.6189999999937	-0.00318598662017833\\
41.6529999999936	-0.00318598621877675\\
41.6859999999935	-0.00318598582127028\\
41.7189999999935	-0.00318598545281057\\
41.7529999999934	-0.00318598513259449\\
41.7859999999933	-0.00318598482025034\\
41.8189999999932	-0.00318598453617802\\
41.8529999999932	-0.00318598429450512\\
41.8859999999931	-0.00318598406465698\\
41.918999999993	-0.00318598386240654\\
41.9529999999929	-0.00318598369690315\\
41.9859999999928	-0.00318598354711086\\
42.0189999999928	-0.00318598342413989\\
42.0529999999927	-0.00318598333238374\\
42.0859999999926	-0.00318598326003849\\
42.1189999999925	-0.00318598321356378\\
42.1529999999925	-0.00318598319309649\\
42.1859999999924	-0.00318598319585328\\
42.2189999999923	-0.00318598322358665\\
42.2529999999922	-0.00318598327226871\\
42.2859999999922	-0.00318598334764086\\
42.3189999999921	-0.00318598344727239\\
42.352999999992	-0.00318598356266564\\
42.3859999999919	-0.00318598370850842\\
42.4189999999918	-0.00318598387770153\\
42.4529999999918	-0.00318598405788062\\
42.4859999999917	-0.0031859842716121\\
42.5189999999916	-0.00318598450798924\\
42.5529999999915	-0.00318598475090814\\
42.5859999999915	-0.00318598503050405\\
42.6189999999914	-0.00318598533189729\\
42.6529999999913	-0.00318598563530381\\
42.6859999999912	-0.00318598597851982\\
42.7189999999911	-0.00318598634290679\\
42.7529999999911	-0.00318598670503312\\
42.785999999991	-0.00318598710991524\\
42.8189999999909	-0.00318598753507759\\
42.8529999999908	-0.00318598795372482\\
42.8859999999908	-0.00318598841798556\\
42.9189999999907	-0.00318598890210187\\
42.9529999999906	-0.00318598937555481\\
42.9859999999905	-0.00318598989728935\\
43.0189999999904	-0.0031859904381516\\
43.0529999999904	-0.00318599096444017\\
43.0859999999903	-0.00318599154176624\\
43.1189999999902	-0.00318599213760851\\
43.1529999999901	-0.00318599271498443\\
43.1859999999901	-0.00318599334608882\\
43.21899999999	-0.00318599399515562\\
43.2529999999899	-0.00318599462185676\\
43.2859999999898	-0.00318599530464436\\
43.3189999999897	-0.00318599600472436\\
43.3529999999897	-0.00318599667913333\\
43.3859999999896	-0.00318599741206071\\
43.4189999999895	-0.00318599816175835\\
43.4529999999894	-0.00318599888214555\\
43.4859999999894	-0.0031859996633542\\
43.5189999999893	-0.00318600046060513\\
43.5529999999892	-0.00318600122544754\\
43.5859999999891	-0.00318600205323183\\
43.618999999989	-0.00318600289647442\\
43.652999999989	-0.00318600370420719\\
43.6859999999889	-0.00318600457700047\\
43.7189999999888	-0.00318600546464953\\
43.7529999999887	-0.00318600631376187\\
43.7859999999887	-0.00318600722989892\\
43.8189999999886	-0.00318600816045944\\
43.8529999999885	-0.00318600904923561\\
43.8859999999884	-0.00318601000704688\\
43.9189999999883	-0.00318601097883353\\
43.9529999999883	-0.00318601190582946\\
43.9859999999882	-0.00318601290416776\\
44.0189999999881	-0.00318601391561446\\
44.052999999988	-0.00318601487966852\\
44.085999999988	-0.00318601591663281\\
44.1189999999879	-0.00318601696634846\\
44.1529999999878	-0.00318601796593299\\
44.1859999999877	-0.00318601904031257\\
44.2189999999876	-0.00318602012687619\\
44.2529999999876	-0.00318602116071742\\
44.2859999999875	-0.00318602227097708\\
44.3189999999874	-0.00318602339309726\\
44.3529999999873	-0.00318602445989236\\
44.3859999999873	-0.00318602560485615\\
44.4189999999872	-0.0031860267610111\\
44.4529999999871	-0.00318602785944544\\
44.485999999987	-0.00318602903744736\\
44.5189999999869	-0.00318603022636332\\
44.5529999999869	-0.00318603135527606\\
44.5859999999868	-0.00318603256519712\\
44.6189999999867	-0.00318603378579851\\
44.6529999999866	-0.0031860349439865\\
44.6859999999866	-0.00318603618446967\\
44.7189999999865	-0.00318603743509638\\
44.7529999999864	-0.00318603862146227\\
44.7859999999863	-0.00318603989151589\\
44.8189999999862	-0.00318604117135768\\
44.8529999999862	-0.00318604238461162\\
44.8859999999861	-0.00318604368295761\\
44.918999999986	-0.00318604499057906\\
44.9529999999859	-0.00318604622975815\\
44.9859999999859	-0.0031860475551172\\
};
\addplot [color=darkgray,solid,forget plot]
  table[row sep=crcr]{%
-0.02	0\\
0.03	0\\
0.0800000000000001	0\\
0.13	0\\
0.18	0\\
0.23	0\\
0.28	0\\
0.33	0\\
0.38	0\\
0.43	0\\
0.48	0\\
0.53	0\\
0.580000000000001	0\\
0.630000000000001	0\\
0.680000000000001	0\\
0.730000000000001	0\\
0.780000000000001	0\\
0.830000000000001	0\\
0.880000000000001	0\\
0.930000000000001	0\\
0.980000000000001	0\\
1.019	-9.28574367188711e-05\\
1.053	-0.000657508841912707\\
1.08599999999999	-0.00168407158398018\\
1.11899999999999	-0.00294588827380289\\
1.15299999999998	-0.00413713422198091\\
1.18599999999998	-0.00522588898093197\\
1.21899999999998	-0.00603893984622378\\
1.25299999999997	-0.00655226889990936\\
1.28599999999997	-0.00690905204892794\\
1.31899999999997	-0.00719894302352433\\
1.35299999999996	-0.00751831083892703\\
1.38599999999996	-0.00796588047568747\\
1.41899999999995	-0.00851144988344364\\
1.45299999999995	-0.0090497348192351\\
1.48599999999995	-0.00955735176881459\\
1.51899999999994	-0.00992092236282602\\
1.55299999999994	-0.0100977766172823\\
1.58599999999994	-0.010121333809468\\
1.61899999999993	-0.0100251372142322\\
1.65299999999993	-0.00988540181305833\\
1.68599999999993	-0.00974270361524676\\
1.71899999999992	-0.00964365768126198\\
1.75299999999992	-0.00960033178360996\\
1.78599999999991	-0.00959627769772438\\
1.81899999999991	-0.00961239078327158\\
1.85299999999991	-0.00962442664555389\\
1.8859999999999	-0.00961834183648677\\
1.9189999999999	-0.00958768495274351\\
1.9529999999999	-0.00954042175247175\\
1.98599999999989	-0.00948044615933644\\
2.01899999999989	-0.00942141427875604\\
2.05299999999988	-0.00937422695045453\\
2.08599999999988	-0.00933648150572966\\
2.11899999999988	-0.00931062357538154\\
2.15299999999987	-0.00929363555285342\\
2.18599999999987	-0.00927864260287435\\
2.21899999999987	-0.00926256738001069\\
2.25299999999986	-0.00924408842761182\\
2.28599999999986	-0.00922023208538339\\
2.31899999999986	-0.00919285494793896\\
2.35299999999985	-0.00916536225036313\\
2.38599999999985	-0.00913598860162386\\
2.41899999999984	-0.00910771393384212\\
2.45299999999984	-0.00908261650996504\\
2.48599999999984	-0.00905740438966819\\
2.51899999999983	-0.00903300290994832\\
2.55299999999983	-0.00900992046606205\\
2.58599999999983	-0.0089843732291188\\
2.61899999999982	-0.00895705934410794\\
2.65299999999982	-0.00892936869295331\\
2.68599999999982	-0.00889775979960344\\
2.71899999999981	-0.00886407562940067\\
2.75299999999981	-0.00883078894631009\\
2.7859999999998	-0.00879413394529045\\
2.8189999999998	-0.00875654437164357\\
2.8529999999998	-0.00872061516898416\\
2.88599999999979	-0.00868210368889674\\
2.91899999999979	-0.00864343637445737\\
2.95299999999979	-0.00860703933197371\\
2.98599999999978	-0.00856849279117945\\
3.01899999999978	-0.00853020541933278\\
3.05299999999977	-0.00849452445254542\\
3.08599999999977	-0.00845710405502317\\
3.11899999999977	-0.00842028070571607\\
3.15299999999976	-0.00838621566789184\\
3.18599999999976	-0.00835065232958739\\
3.21899999999976	-0.00831569072781452\\
3.25299999999975	-0.00828325457139324\\
3.28599999999975	-0.00824917842651363\\
3.31899999999975	-0.00821537902196344\\
3.35299999999974	-0.0081837163998193\\
3.38599999999974	-0.0081501417789453\\
3.41899999999973	-0.00811656933690377\\
3.45299999999973	-0.00808493794688643\\
3.48599999999973	-0.00805127985054223\\
3.51899999999972	-0.00801757569222222\\
3.55299999999972	-0.00798582888273988\\
3.58599999999972	-0.0079520968128539\\
3.61899999999971	-0.00791839418184816\\
3.65299999999971	-0.00788673011347003\\
3.68599999999971	-0.00785317738471433\\
3.7189999999997	-0.0078197482336167\\
3.7529999999997	-0.00778842442687215\\
3.78599999999969	-0.00775531539176412\\
3.81899999999969	-0.00772240604518798\\
3.85299999999969	-0.00769163057724701\\
3.88599999999968	-0.00765914899538026\\
3.91899999999968	-0.00762690676689029\\
3.95299999999968	-0.00759678267596831\\
3.98599999999967	-0.00756501019277669\\
4.01899999999968	-0.00753347448235964\\
4.05299999999969	-0.00750400356032303\\
4.0859999999997	-0.0074729056059724\\
4.11899999999971	-0.00744202123487481\\
4.15299999999972	-0.00741314272289963\\
4.18599999999973	-0.00738265550351298\\
4.21899999999974	-0.0073523669887305\\
4.25299999999976	-0.00732403939736277\\
4.28599999999977	-0.00729412980738967\\
4.31899999999978	-0.00726441246553344\\
4.35299999999979	-0.00723661703037526\\
4.3859999999998	-0.00720726723964017\\
4.41899999999981	-0.00717810422139194\\
4.45299999999982	-0.00715082619375031\\
4.48599999999983	-0.00712202273326183\\
4.51899999999984	-0.00709340393623129\\
4.55299999999986	-0.0070666373970466\\
4.58599999999987	-0.00703837759000603\\
4.61899999999988	-0.00701030320132097\\
4.65299999999989	-0.00698404987442051\\
4.6859999999999	-0.00695633611150279\\
4.71899999999991	-0.00692880829355101\\
4.75299999999992	-0.00690306963477462\\
4.78599999999993	-0.00687590277778735\\
4.81899999999994	-0.00684892179088345\\
4.85299999999996	-0.00682369759575738\\
4.88599999999997	-0.00679707694794189\\
4.91899999999998	-0.00677064144837715\\
4.95299999999999	-0.00674592961616172\\
4.986	-0.0067198517591285\\
5.01900000000001	-0.00669395684599546\\
5.05300000000002	-0.00666975127414103\\
5.08600000000003	-0.00664420813651997\\
5.11900000000004	-0.00661884423873389\\
5.15300000000006	-0.00659513477303827\\
5.18600000000007	-0.00657011464999477\\
5.21900000000008	-0.00654526945385574\\
5.25300000000009	-0.00652204424119482\\
5.2860000000001	-0.00649753453398472\\
5.31900000000011	-0.00647319566590662\\
5.35300000000012	-0.00645044342658203\\
5.38600000000013	-0.00642643265414627\\
5.41900000000014	-0.00640258921966143\\
5.45300000000016	-0.00638030025622514\\
5.48600000000017	-0.00635677869074776\\
5.51900000000018	-0.0063334215087095\\
5.55300000000019	-0.00631158761549452\\
5.5860000000002	-0.00628854691777188\\
5.61900000000021	-0.00626566794411434\\
5.65300000000022	-0.00624428173163681\\
5.68600000000023	-0.00622171368713757\\
5.71900000000024	-0.00619930484393626\\
5.75300000000026	-0.00617835884536758\\
5.78600000000027	-0.0061562565637401\\
5.81900000000028	-0.00613431078340672\\
5.85300000000029	-0.00611379794168498\\
5.8860000000003	-0.00609215288490113\\
5.91900000000031	-0.00607066113542533\\
5.95300000000032	-0.00605057271494926\\
5.98600000000033	-0.00602937562934523\\
6.01900000000034	-0.0060083289253592\\
6.05300000000036	-0.00598865679555495\\
6.08600000000037	-0.00596789931352429\\
6.11900000000038	-0.00594728938317066\\
6.15300000000039	-0.00592802567099965\\
6.1860000000004	-0.00590769921933929\\
6.21900000000041	-0.00588751726911195\\
6.25300000000042	-0.00586865357916729\\
6.28600000000043	-0.00584874924595748\\
6.31900000000044	-0.00582898650180014\\
6.35300000000046	-0.00581051477421554\\
6.38600000000047	-0.00579102421876733\\
6.41900000000048	-0.00577167252712285\\
6.45300000000049	-0.00575358519624997\\
6.4860000000005	-0.00573450043035074\\
6.51900000000051	-0.00571555181296687\\
6.55300000000052	-0.00569784136801624\\
6.58600000000053	-0.00567915442361552\\
6.61900000000055	-0.00566060095149777\\
6.65300000000056	-0.0056432599903994\\
6.68600000000057	-0.00562496308174931\\
6.71900000000058	-0.00560679705326129\\
6.75300000000059	-0.00558981839314625\\
6.7860000000006	-0.00557190394253086\\
6.81900000000061	-0.00555411658417397\\
6.85300000000062	-0.00553748863438064\\
6.88600000000063	-0.00551994513227706\\
6.91900000000065	-0.0055025297303071\\
6.95300000000066	-0.00548625511225082\\
6.98600000000067	-0.00546908570063068\\
7.01900000000068	-0.00545204049130087\\
7.05300000000069	-0.00543610949104321\\
7.0860000000007	-0.0054192995677448\\
7.11900000000071	-0.00540260877134671\\
7.15300000000072	-0.00538700815578949\\
7.18600000000073	-0.00537054761763159\\
7.21900000000075	-0.00535420575300737\\
7.25300000000076	-0.00533893342474107\\
7.28600000000077	-0.00532282100668503\\
7.31900000000078	-0.00530682546305722\\
7.35300000000079	-0.00529187643174477\\
7.3860000000008	-0.00527610401317134\\
7.41900000000081	-0.00526044473544615\\
7.45300000000082	-0.00524580912865719\\
7.48600000000083	-0.0052303671136385\\
7.51900000000085	-0.00521503620696949\\
7.55300000000086	-0.00520070819983051\\
7.58600000000087	-0.00518559158794711\\
7.61900000000088	-0.0051705844746946\\
7.65300000000089	-0.0051565594711955\\
7.6860000000009	-0.00514176264352929\\
7.71900000000091	-0.00512707287097947\\
7.75300000000092	-0.00511334423555117\\
7.78600000000093	-0.00509885990019318\\
7.81900000000095	-0.00508448028404175\\
7.85300000000096	-0.00507104156985337\\
7.88600000000097	-0.00505686328440684\\
7.91900000000098	-0.00504278773728084\\
7.95300000000099	-0.00502963340959478\\
7.986000000001	-0.00501575535060529\\
8.01900000000099	-0.00500197799439941\\
8.05300000000098	-0.0049891024231455\\
8.08600000000096	-0.00497551851220764\\
8.11900000000094	-0.00496203321595877\\
8.15300000000092	-0.00494943063685946\\
8.1860000000009	-0.0049361348056399\\
8.21900000000088	-0.00492293558793147\\
8.25300000000087	-0.00491060045751213\\
8.28600000000085	-0.00489758689704324\\
8.31900000000083	-0.00488466801219299\\
8.35300000000081	-0.00487259496123983\\
8.38600000000079	-0.00485985799089057\\
8.41900000000077	-0.00484721377507749\\
8.45300000000075	-0.00483539748680831\\
8.48600000000074	-0.00482293147747956\\
8.51900000000072	-0.00481055632892313\\
8.5530000000007	-0.00479899156328101\\
8.58600000000068	-0.00478679098666102\\
8.61900000000066	-0.00477467942091704\\
8.65300000000064	-0.00476336105605886\\
8.68600000000063	-0.00475142051097549\\
8.71900000000061	-0.00473956716573513\\
8.75300000000059	-0.0047284901878559\\
8.78600000000057	-0.00471680437960227\\
8.81900000000055	-0.00470520399244523\\
8.85300000000053	-0.00469436347754745\\
8.88600000000051	-0.00468292720609009\\
8.9190000000005	-0.00467157461011941\\
8.95300000000048	-0.00466096572690095\\
8.98600000000046	-0.00464977389229761\\
9.01900000000044	-0.00463866402279643\\
9.05300000000042	-0.00462828203554851\\
9.0860000000004	-0.00461732963948128\\
9.11900000000039	-0.00460645753044471\\
9.15300000000037	-0.00459629779484509\\
9.18600000000035	-0.0045855799331958\\
9.21900000000033	-0.0045749407126925\\
9.25300000000031	-0.00456499867183\\
9.28600000000029	-0.0045545105336484\\
9.31900000000027	-0.00454409942196407\\
9.35300000000026	-0.00453437060692649\\
9.38600000000024	-0.00452410747448605\\
9.41900000000022	-0.00451391978594762\\
9.4530000000002	-0.00450439981515111\\
9.48600000000018	-0.00449435706373309\\
9.51900000000016	-0.00448438820399587\\
9.55300000000014	-0.0044750727812316\\
9.58600000000013	-0.004465245875243\\
9.61900000000011	-0.00445549133933361\\
9.65300000000009	-0.00444637625199042\\
9.68600000000007	-0.00443676074447258\\
9.71900000000005	-0.00442721611511979\\
9.75300000000003	-0.00441829723271821\\
9.78600000000002	-0.00440888876356056\\
9.819	-0.00439954970936224\\
9.85299999999998	-0.0043908229817856\\
9.88599999999996	-0.0043816172758207\\
9.91899999999994	-0.00437247955043771\\
9.95299999999992	-0.00436394100687899\\
9.9859999999999	-0.00435493387226465\\
10.0189999999999	-0.00434599331190441\\
10.0529999999999	-0.00433763905919399\\
10.0859999999998	-0.00432882638654426\\
10.1189999999998	-0.00432007890909879\\
10.1529999999998	-0.00431190513050025\\
10.1859999999998	-0.00430328289069179\\
10.2189999999998	-0.00429472449448749\\
10.2529999999998	-0.00428672744798285\\
10.2859999999997	-0.00427829169131033\\
10.3189999999997	-0.00426991845326209\\
10.3529999999997	-0.00426209447056969\\
10.3859999999997	-0.00425384132533606\\
10.4189999999997	-0.00424564939951466\\
10.4529999999996	-0.00423799488500907\\
10.4859999999996	-0.00422992055545186\\
10.5189999999996	-0.00422190617180744\\
10.5529999999996	-0.00421441760025167\\
10.5859999999996	-0.00420651836569783\\
10.6189999999996	-0.00419867782893554\\
10.6529999999995	-0.00419135174539499\\
10.6859999999995	-0.00418362395873938\\
10.7189999999995	-0.00417595364634792\\
10.7529999999995	-0.00416878666397505\\
10.7859999999995	-0.00416122675049484\\
10.8189999999994	-0.00415372311202429\\
10.8529999999994	-0.00414671191084567\\
10.8859999999994	-0.00413931636647016\\
10.9189999999994	-0.00413197592200253\\
10.9529999999994	-0.00412511724841995\\
10.9859999999994	-0.00411788263885006\\
11.0189999999993	-0.00411070197723559\\
11.0529999999993	-0.00410399264207267\\
11.0859999999993	-0.00409691560141397\\
11.1189999999993	-0.00408989137952566\\
11.1529999999993	-0.00408332825760011\\
11.1859999999992	-0.00407640548704943\\
11.2189999999992	-0.00406953442851901\\
11.2529999999992	-0.0040631144561276\\
11.2859999999992	-0.00405634272227554\\
11.3189999999992	-0.00404962161628962\\
11.3529999999991	-0.00404334179158132\\
11.3859999999991	-0.00403671792616069\\
11.4189999999991	-0.00403014362567615\\
11.4529999999991	-0.00402400100654784\\
11.4859999999991	-0.00401752190462235\\
11.5189999999991	-0.0040110913259432\\
11.552999999999	-0.00400508302943965\\
11.585999999999	-0.00399874564773527\\
11.618999999999	-0.0039924557685807\\
11.652999999999	-0.00398657896937789\\
11.685999999999	-0.00398038032626019\\
11.7189999999989	-0.00397422818566752\\
11.7529999999989	-0.00396848011519271\\
11.7859999999989	-0.00396241728870626\\
11.8189999999989	-0.00395639998464489\\
11.8529999999989	-0.00395077792994486\\
11.8859999999989	-0.00394484805686519\\
11.9189999999988	-0.00393896274605388\\
11.9529999999988	-0.00393346404888487\\
11.9859999999988	-0.00392766432396469\\
12.0189999999988	-0.0039219082201508\\
12.0529999999988	-0.00391653027591991\\
12.0859999999987	-0.00391085794999031\\
12.1189999999987	-0.00390522832339649\\
12.1529999999987	-0.00389996858014036\\
12.1859999999987	-0.00389442095983553\\
12.2189999999987	-0.00388891513554547\\
12.2529999999986	-0.00388377109255068\\
12.2859999999986	-0.00387834553909049\\
12.3189999999986	-0.00387296089664944\\
12.3529999999986	-0.00386793010427818\\
12.3859999999986	-0.00386262403214523\\
12.4189999999986	-0.00385735800405169\\
12.4529999999985	-0.00385243806188582\\
12.4859999999985	-0.00384724893798902\\
12.5189999999985	-0.00384209900845189\\
12.5529999999985	-0.00383728756497848\\
12.5859999999985	-0.00383221290764149\\
12.6189999999984	-0.00382717661273696\\
12.6529999999984	-0.0038224713643653\\
12.6859999999984	-0.00381750874253765\\
12.7189999999984	-0.00381258366755619\\
12.7529999999984	-0.00380798235712687\\
12.7859999999984	-0.00380312938890155\\
12.8189999999983	-0.00379831316905029\\
12.8529999999983	-0.00379381358569462\\
12.8859999999983	-0.00378906793815754\\
12.9189999999983	-0.00378435825641954\\
12.9529999999983	-0.00377995823431673\\
12.9859999999982	-0.00377531762124733\\
13.0189999999982	-0.00377071220794158\\
13.0529999999982	-0.00376640962548627\\
13.0859999999982	-0.00376187180847178\\
13.1189999999982	-0.00375736844026171\\
13.1529999999982	-0.00375316121924393\\
13.1859999999981	-0.00374872400502459\\
13.2189999999981	-0.00374432050408545\\
13.2529999999981	-0.0037402066086049\\
13.2859999999981	-0.00373586784889093\\
13.3189999999981	-0.00373156208204675\\
13.352999999998	-0.00372753951804897\\
13.385999999998	-0.00372329710836217\\
13.418999999998	-0.00371908698633563\\
13.452999999998	-0.00371515380077991\\
13.485999999998	-0.00371100568022245\\
13.5189999999979	-0.00370688915624504\\
13.5529999999979	-0.00370304343602665\\
13.5859999999979	-0.00369898758581211\\
13.6189999999979	-0.00369496265520811\\
13.6529999999979	-0.00369120252672991\\
13.6859999999979	-0.0036872369697498\\
13.7189999999978	-0.00368330166916465\\
13.7529999999978	-0.00367962529708618\\
13.7859999999978	-0.00367574809674739\\
13.8189999999978	-0.00367190050360912\\
13.8529999999978	-0.00366830609051913\\
13.8859999999977	-0.00366451535019573\\
13.9189999999977	-0.0036607535811119\\
13.9529999999977	-0.00365723936664246\\
13.9859999999977	-0.00365353322896214\\
14.0189999999977	-0.00364985543951182\\
14.0529999999977	-0.00364641970004306\\
14.0859999999976	-0.00364279634560419\\
14.1189999999976	-0.00363920072981332\\
14.1529999999976	-0.00363584177674668\\
14.1859999999976	-0.00363229942416186\\
14.2189999999976	-0.00362878421281566\\
14.2529999999975	-0.00362550039284805\\
14.2859999999975	-0.00362203729744835\\
14.3189999999975	-0.00361860075840427\\
14.3529999999975	-0.00361539045254339\\
14.3859999999975	-0.00361200490576695\\
14.4189999999974	-0.00360864534276038\\
14.4529999999974	-0.00360550696512324\\
14.4859999999974	-0.00360219729394855\\
14.5189999999974	-0.00359891304579002\\
14.5529999999974	-0.00359584504356147\\
14.5859999999974	-0.00359260960987602\\
14.6189999999973	-0.00358939904970243\\
14.6529999999973	-0.00358639990303933\\
14.6859999999973	-0.00358323710232474\\
14.7189999999973	-0.00358009863728681\\
14.7529999999973	-0.00357716685695235\\
14.7859999999972	-0.00357407511847405\\
14.8189999999972	-0.00357100718925074\\
14.8529999999972	-0.00356814131759735\\
14.8859999999972	-0.00356511910296418\\
14.9189999999972	-0.00356212018191242\\
14.9529999999972	-0.00355931879149879\\
14.9859999999971	-0.00355636459488172\\
15.0189999999971	-0.00355343318686027\\
15.0529999999971	-0.00355069488014541\\
15.0859999999971	-0.00354780722664028\\
15.1189999999971	-0.00354494186723095\\
15.152999999997	-0.00354226527581381\\
15.185999999997	-0.00353944272161723\\
15.218999999997	-0.00353664197763146\\
15.252999999997	-0.0035340257615247\\
15.285999999997	-0.00353126689291544\\
15.3189999999969	-0.00352852936065839\\
15.3529999999969	-0.0035259722080432\\
15.3859999999969	-0.00352327564104636\\
15.4189999999969	-0.00352059994621216\\
15.4529999999969	-0.00351810057270437\\
15.4859999999969	-0.00351546495221049\\
15.5189999999968	-0.00351284974948854\\
15.5529999999968	-0.0035104068979417\\
15.5859999999968	-0.00350783089691489\\
15.6189999999968	-0.00350527486956068\\
15.6529999999968	-0.00350288730870671\\
15.6859999999967	-0.00350036962857618\\
15.7189999999967	-0.00349787148639351\\
15.7529999999967	-0.00349553801118402\\
15.7859999999967	-0.00349307738042484\\
15.8189999999967	-0.00349063586147368\\
15.8529999999967	-0.00348835529204768\\
15.8859999999966	-0.00348595046570661\\
15.9189999999966	-0.00348356433409294\\
15.9529999999966	-0.00348133551526648\\
15.9859999999966	-0.00347898527485133\\
16.0189999999966	-0.00347665332066437\\
16.0529999999966	-0.0034744751218465\\
16.0859999999967	-0.00347217827436971\\
16.1189999999967	-0.00346989931329733\\
16.1529999999968	-0.00346777062770522\\
16.1859999999968	-0.00346552600541052\\
16.2189999999968	-0.00346329887812682\\
16.2529999999969	-0.00346121862214981\\
16.2859999999969	-0.00345902508188618\\
16.318999999997	-0.00345684865350349\\
16.352999999997	-0.00345481576677251\\
16.385999999997	-0.00345267218966142\\
16.4189999999971	-0.0034505453489773\\
16.4529999999971	-0.0034485587932849\\
16.4859999999972	-0.00344646408386523\\
16.5189999999972	-0.00344438574403712\\
16.5529999999972	-0.0034424445027956\\
16.5859999999973	-0.00344039758901235\\
16.6189999999973	-0.00343836668554895\\
16.6529999999974	-0.00343646976432879\\
16.6859999999974	-0.00343446959673424\\
16.7189999999975	-0.00343248508751379\\
16.7529999999975	-0.00343063151281434\\
16.7859999999975	-0.00342867706413974\\
16.8189999999976	-0.00342673792976098\\
16.8529999999976	-0.00342492674847136\\
16.8859999999977	-0.00342301701330319\\
16.9189999999977	-0.00342112225561186\\
16.9529999999977	-0.00341935253497491\\
16.9859999999978	-0.0034174865294519\\
17.0189999999978	-0.00341563517155251\\
17.0529999999979	-0.00341390599873556\\
17.0859999999979	-0.00341208275964139\\
17.1189999999979	-0.00341027384546817\\
17.152999999998	-0.00340858432680348\\
17.185999999998	-0.00340680291166445\\
17.2189999999981	-0.00340503550549727\\
17.2529999999981	-0.00340338476663306\\
17.2859999999981	-0.00340164425264855\\
17.3189999999982	-0.00339991743868855\\
17.3529999999982	-0.00339830462378145\\
17.3859999999983	-0.00339660410846254\\
17.4189999999983	-0.00339491699021416\\
17.4529999999983	-0.00339334126167888\\
17.4859999999984	-0.00339167986108714\\
17.5189999999984	-0.00339003156146003\\
17.5529999999985	-0.00338849209976537\\
17.5859999999985	-0.00338686894911568\\
17.6189999999986	-0.00338525860979569\\
17.6529999999986	-0.00338375461247085\\
17.6859999999986	-0.00338216886563122\\
17.7189999999987	-0.00338059564637914\\
17.7529999999987	-0.00337912632839499\\
17.7859999999988	-0.00337757715725101\\
17.8189999999988	-0.00337604023612806\\
17.8529999999988	-0.00337460482942392\\
17.8859999999989	-0.00337309142306781\\
17.9189999999989	-0.00337158999540847\\
17.952999999999	-0.0033701877479014\\
17.985999999999	-0.00336870931368392\\
18.018999999999	-0.00336724259232128\\
18.0529999999991	-0.0033658727684293\\
18.0859999999991	-0.00336442853006341\\
18.1189999999992	-0.00336299574455885\\
18.1529999999992	-0.00336165762447731\\
18.1859999999992	-0.00336024682243276\\
18.2189999999993	-0.00335884721886519\\
18.2529999999993	-0.00335754009812346\\
18.2859999999994	-0.00335616198942405\\
18.3189999999994	-0.00335479483010975\\
18.3529999999994	-0.00335351801921871\\
18.3859999999995	-0.00335217187665565\\
18.4189999999995	-0.00335083643974395\\
18.4529999999996	-0.0033495892642966\\
18.4859999999996	-0.00334827437633085\\
18.5189999999997	-0.00334696995546892\\
18.5529999999997	-0.00334575175554314\\
18.5859999999997	-0.00334446742591722\\
18.6189999999998	-0.00334319333009409\\
18.6529999999998	-0.00334200345977498\\
18.6859999999999	-0.00334074900717636\\
18.7189999999999	-0.00333950456019924\\
18.7529999999999	-0.00333834238783644\\
18.786	-0.00333711714568607\\
18.819	-0.00333590168609124\\
18.8530000000001	-0.00333476659298716\\
18.8860000000001	-0.00333356990931995\\
18.9190000000001	-0.0033323827896185\\
18.9530000000002	-0.00333127417132406\\
18.9860000000002	-0.00333010540797841\\
19.0190000000003	-0.00332894599466316\\
19.0530000000003	-0.00332786325922255\\
19.0860000000003	-0.00332672179200764\\
19.1190000000004	-0.00332558946541262\\
19.1530000000004	-0.00332453203385105\\
19.1860000000005	-0.00332341725178198\\
19.2190000000005	-0.00332231140592766\\
19.2530000000005	-0.00332127871146252\\
19.2860000000006	-0.00332019001710396\\
19.3190000000006	-0.00331911005868586\\
19.3530000000007	-0.00331810154752139\\
19.3860000000007	-0.0033170383559598\\
19.4190000000008	-0.00331598370476688\\
19.4530000000008	-0.00331499883433542\\
19.4860000000008	-0.00331396057399277\\
19.5190000000009	-0.00331293066211272\\
19.5530000000009	-0.00331196890200276\\
19.586000000001	-0.00331095501319957\\
19.619000000001	-0.00330994928525467\\
19.653000000001	-0.00330901011668075\\
19.6860000000011	-0.00330802005181365\\
19.7190000000011	-0.00330703796451877\\
19.7530000000012	-0.00330612087970322\\
19.7860000000012	-0.00330515410352927\\
19.8190000000012	-0.00330419512540334\\
19.8530000000013	-0.00330329962772112\\
19.8860000000013	-0.00330235561616991\\
19.9190000000014	-0.00330141922731385\\
19.9530000000014	-0.00330054483070545\\
19.9860000000014	-0.00329962307141592\\
20.0190000000015	-0.00329870876321495\\
20.0530000000015	-0.0032978549925681\\
20.0860000000016	-0.00329695498395259\\
20.1190000000016	-0.00329606225858331\\
20.1530000000016	-0.00329522864920184\\
20.1860000000017	-0.00329434990127492\\
20.2190000000017	-0.00329347827201182\\
20.2530000000018	-0.00329266436890713\\
20.2860000000018	-0.00329180640168475\\
20.3190000000019	-0.00329095539271404\\
20.3530000000019	-0.00329016075062233\\
20.3860000000019	-0.0032893230948685\\
20.419000000002	-0.00328849224000315\\
20.453000000002	-0.00328771642459864\\
20.4860000000021	-0.00328689862164951\\
20.5190000000021	-0.00328608746573299\\
20.5530000000021	-0.00328533005069896\\
20.5860000000022	-0.0032845316511675\\
20.6190000000022	-0.00328373974851344\\
20.6530000000023	-0.0032830003177627\\
20.6860000000023	-0.00328222088276629\\
20.7190000000023	-0.00328144779744725\\
20.7530000000024	-0.00328072594381169\\
20.7860000000024	-0.00327996504358867\\
20.8190000000025	-0.00327921034916452\\
20.8530000000025	-0.0032785056742264\\
20.8860000000025	-0.0032777628891285\\
20.9190000000026	-0.00327702616870906\\
20.9530000000026	-0.00327633828313585\\
20.9860000000027	-0.00327561320171964\\
21.0190000000027	-0.00327489404762263\\
21.0530000000027	-0.00327422257004729\\
21.0860000000028	-0.00327351479075565\\
21.1190000000028	-0.00327281280398567\\
21.1530000000029	-0.00327215736192259\\
21.1860000000029	-0.00327146649137691\\
21.219000000003	-0.00327078128179689\\
21.253000000003	-0.00327014151065652\\
21.286000000003	-0.00326946716479554\\
21.3190000000031	-0.00326879835119323\\
21.3530000000031	-0.00326817389426641\\
21.3860000000032	-0.00326751569676016\\
21.4190000000032	-0.00326686290549152\\
21.4530000000032	-0.00326625341468596\\
21.4860000000033	-0.0032656109976883\\
21.5190000000033	-0.00326497386409474\\
21.5530000000034	-0.00326437899802913\\
21.5860000000034	-0.00326375200228925\\
21.6190000000034	-0.00326313016945516\\
21.6530000000035	-0.00326254959483031\\
21.6860000000035	-0.0032619376685499\\
21.7190000000036	-0.00326133078709272\\
21.7530000000036	-0.0032607641776085\\
21.7860000000036	-0.00326016697662723\\
21.8190000000037	-0.00325957470548338\\
21.8530000000037	-0.00325902174232927\\
21.8860000000038	-0.00325843893064628\\
21.9190000000038	-0.00325786093595186\\
21.9530000000038	-0.00325732130734797\\
21.9860000000039	-0.00325675255574354\\
22.0190000000039	-0.00325618851088584\\
22.053000000004	-0.00325566191183917\\
22.086000000004	-0.00325510689875246\\
22.1190000000041	-0.00325455648471015\\
22.1530000000041	-0.00325404261662461\\
22.1860000000041	-0.00325350102731549\\
22.2190000000042	-0.00325296393160028\\
22.2530000000042	-0.00325246250336921\\
22.2860000000043	-0.00325193403034844\\
22.3190000000043	-0.00325140994813432\\
22.3530000000043	-0.00325092067414334\\
22.3860000000044	-0.00325040501675024\\
22.4190000000044	-0.00324989364898594\\
22.4530000000045	-0.00324941625041543\\
22.4860000000045	-0.0032489131143188\\
22.5190000000045	-0.00324841416941132\\
22.5530000000046	-0.0032479483736159\\
22.5860000000046	-0.0032474574710418\\
22.6190000000047	-0.00324697066382254\\
22.6530000000047	-0.00324651620417651\\
22.6860000000047	-0.00324603725416606\\
22.7190000000048	-0.00324556230519114\\
22.7530000000048	-0.003245118920742\\
22.7860000000049	-0.00324465164818147\\
22.8190000000049	-0.00324418828449352\\
22.8530000000049	-0.00324375572044588\\
22.886000000005	-0.00324329985675792\\
22.919000000005	-0.00324284781172539\\
22.9530000000051	-0.00324242581877672\\
22.9860000000051	-0.00324198110067261\\
23.0190000000052	-0.00324154011336307\\
23.0530000000052	-0.00324112844788813\\
23.0860000000052	-0.00324069461815533\\
23.1190000000053	-0.00324026443332029\\
23.1530000000053	-0.00323986285699246\\
23.1860000000054	-0.00323943966479871\\
23.2190000000054	-0.00323902003304997\\
23.2530000000054	-0.00323862831266966\\
23.2860000000055	-0.00323821551207902\\
23.3190000000055	-0.00323780618944669\\
23.3530000000056	-0.00323742409743077\\
23.3860000000056	-0.00323702144812962\\
23.4190000000056	-0.00323662219656053\\
23.4530000000057	-0.00323624950995807\\
23.4860000000057	-0.00323585677713589\\
23.5190000000058	-0.00323546736334115\\
23.5530000000058	-0.00323510386446037\\
23.5860000000058	-0.00323472081849113\\
23.6190000000059	-0.0032343410144223\\
23.6530000000059	-0.00323398649047046\\
23.686000000006	-0.00323361290657\\
23.719000000006	-0.00323324248950539\\
23.753000000006	-0.00323289673217955\\
23.7860000000061	-0.00323253239102908\\
23.8190000000061	-0.00323217114331624\\
23.8530000000062	-0.00323183394916754\\
23.8860000000062	-0.00323147863623199\\
23.9190000000063	-0.00323112634481973\\
23.9530000000063	-0.00323079751496883\\
23.9860000000063	-0.00323045102035044\\
24.0190000000064	-0.00323010747671251\\
24.0530000000064	-0.00322978681677186\\
24.0860000000065	-0.0032294489353773\\
24.1190000000065	-0.00322911393650198\\
24.1530000000065	-0.00322880125609976\\
24.1860000000066	-0.00322847178748768\\
24.2190000000066	-0.00322814513429813\\
24.2530000000067	-0.00322784024776551\\
24.2860000000067	-0.00322751899577271\\
24.3190000000067	-0.00322720049365967\\
24.3530000000068	-0.00322690321912381\\
24.3860000000068	-0.00322658999237765\\
24.4190000000069	-0.00322627945123158\\
24.4530000000069	-0.00322598961144112\\
24.4860000000069	-0.00322568422243355\\
24.519000000007	-0.00322538145641862\\
24.553000000007	-0.00322509887731158\\
24.5860000000071	-0.00322480114318867\\
24.6190000000071	-0.00322450597062035\\
24.6530000000071	-0.0032242304827957\\
24.6860000000072	-0.00322394022445348\\
24.7190000000072	-0.00322365246762807\\
24.7530000000073	-0.00322338390527217\\
24.7860000000073	-0.00322310094759232\\
24.8190000000074	-0.00322282043317645\\
24.8530000000074	-0.00322255863374331\\
24.8860000000074	-0.00322228280611214\\
24.9190000000075	-0.00322200936417751\\
24.9530000000075	-0.00322175416946789\\
24.9860000000076	-0.00322148530440142\\
25.0190000000076	-0.00322121876918477\\
25.0530000000076	-0.00322097002422381\\
25.0860000000077	-0.00322070795860836\\
25.1190000000077	-0.00322044816809502\\
25.1530000000078	-0.00322020572119221\\
25.1860000000078	-0.00321995029507116\\
25.2190000000078	-0.0032196970908106\\
25.2530000000079	-0.00321946079421095\\
25.2860000000079	-0.00321921185158357\\
25.319000000008	-0.00321896507853321\\
25.353000000008	-0.00321873478774209\\
25.386000000008	-0.00321849217609141\\
25.4190000000081	-0.0032182516828788\\
25.4530000000081	-0.00321802725616968\\
25.4860000000082	-0.00321779082657041\\
25.5190000000082	-0.00321755646521417\\
25.5530000000082	-0.00321733776467639\\
25.5860000000083	-0.00321710737112761\\
25.6190000000083	-0.00321687899723756\\
25.6530000000084	-0.00321666588749848\\
25.6860000000084	-0.00321644138754175\\
25.7190000000085	-0.00321621885961332\\
25.7530000000085	-0.00321601120892023\\
25.7860000000085	-0.00321579246364757\\
25.8190000000086	-0.00321557564360335\\
25.8530000000086	-0.00321537332265182\\
25.8860000000087	-0.00321516019592874\\
25.9190000000087	-0.00321494894890256\\
25.9530000000087	-0.00321475183169735\\
25.9860000000088	-0.00321454419026855\\
26.0190000000088	-0.00321433838430625\\
26.0530000000089	-0.00321414634764364\\
26.0860000000089	-0.00321394406185903\\
26.1190000000089	-0.00321374356788701\\
26.153000000009	-0.00321355649143619\\
26.186000000009	-0.0032133594343851\\
26.2190000000091	-0.00321316412631474\\
26.2530000000091	-0.00321298189244658\\
26.2860000000091	-0.00321278993969372\\
26.3190000000092	-0.00321259969467337\\
26.3530000000092	-0.0032124221881653\\
26.3860000000093	-0.00321223521855796\\
26.4190000000093	-0.00321204991644312\\
26.4530000000093	-0.00321187702504093\\
26.4860000000094	-0.00321169492027205\\
26.5190000000094	-0.00321151444282507\\
26.5530000000095	-0.00321134605655858\\
26.5860000000095	-0.00321116870058452\\
26.6190000000095	-0.00321099293341218\\
26.6530000000096	-0.00321082894511017\\
26.6860000000096	-0.00321065622501668\\
26.7190000000097	-0.00321048505561233\\
26.7530000000097	-0.00321032536048373\\
26.7860000000098	-0.00321015716533357\\
26.8190000000098	-0.00320999048409211\\
26.8530000000098	-0.00320983497940926\\
26.8860000000099	-0.00320967120144226\\
26.9190000000099	-0.00320950890113936\\
26.95300000001	-0.00320935748675565\\
26.98600000001	-0.00320919802016405\\
27.01900000001	-0.00320903999598637\\
27.0530000000101	-0.0032088925743619\\
27.0860000000101	-0.00320873731608458\\
27.1190000000102	-0.00320858346555525\\
27.1530000000102	-0.00320843994070932\\
27.1860000000102	-0.00320828878998639\\
27.2190000000103	-0.00320813901326535\\
27.2530000000103	-0.00320799929215658\\
27.2860000000104	-0.00320785215022185\\
27.3190000000104	-0.00320770634955805\\
27.3530000000104	-0.00320757034046036\\
27.3860000000105	-0.00320742711143687\\
27.4190000000105	-0.00320728519130982\\
27.4530000000106	-0.00320715280530616\\
27.4860000000106	-0.00320701339477929\\
27.5190000000106	-0.00320687526197234\\
27.5530000000107	-0.00320674641173271\\
27.5860000000107	-0.00320661072829603\\
27.6190000000108	-0.00320647629133108\\
27.6530000000108	-0.00320635089202941\\
27.6860000000109	-0.00320621884557137\\
27.7190000000109	-0.00320608801562322\\
27.7530000000109	-0.00320596598368614\\
27.786000000011	-0.00320583748658997\\
27.819000000011	-0.00320571017670633\\
27.8530000000111	-0.00320559143137933\\
27.8860000000111	-0.00320546639787632\\
27.9190000000111	-0.00320534252283984\\
27.9530000000112	-0.00320522698416426\\
27.9860000000112	-0.0032051053305789\\
28.0190000000113	-0.00320498480753968\\
28.0530000000113	-0.00320487239827051\\
28.0860000000113	-0.00320475404280446\\
28.1190000000114	-0.00320463679050681\\
28.1530000000114	-0.00320452743490179\\
28.1860000000115	-0.00320441229754001\\
28.2190000000115	-0.00320429823666545\\
28.2530000000115	-0.00320419186052184\\
28.2860000000116	-0.00320407986350436\\
28.3190000000116	-0.00320396891665098\\
28.3530000000117	-0.00320386544747774\\
28.3860000000117	-0.00320375651427869\\
28.4190000000117	-0.00320364860591738\\
28.4530000000118	-0.00320354797347987\\
28.4860000000118	-0.00320344202982627\\
28.5190000000119	-0.0032033370858905\\
28.5530000000119	-0.00320323922090539\\
28.586000000012	-0.00320313619381223\\
28.619000000012	-0.0032030341420644\\
28.653000000012	-0.0032029389770878\\
28.6860000000121	-0.00320283879561399\\
28.7190000000121	-0.00320273956555711\\
28.7530000000122	-0.00320264703498499\\
28.7860000000122	-0.00320254962964264\\
28.8190000000122	-0.00320245315247718\\
28.8530000000123	-0.00320236319168196\\
28.8860000000123	-0.00320226849457254\\
28.9190000000124	-0.00320217470304353\\
28.9530000000124	-0.00320208724914908\\
28.9860000000124	-0.00320199519393849\\
29.0190000000125	-0.0032019040221918\\
29.0530000000125	-0.00320181901403631\\
29.0860000000126	-0.00320172953616688\\
29.1190000000126	-0.00320164092013465\\
29.1530000000126	-0.00320155829766786\\
29.1860000000127	-0.00320147133379289\\
29.2190000000127	-0.00320138521062581\\
29.2530000000128	-0.00320130491503484\\
29.2860000000128	-0.00320122040356402\\
29.3190000000128	-0.0032011367120363\\
29.3530000000129	-0.00320105868635899\\
29.3860000000129	-0.00320097656694245\\
29.419000000013	-0.00320089524738017\\
29.453000000013	-0.00320081943560228\\
29.4860000000131	-0.00320073964918043\\
29.5190000000131	-0.00320066064286513\\
29.5530000000131	-0.00320058699054415\\
29.5860000000132	-0.00320050947970547\\
29.6190000000132	-0.00320043272978346\\
29.6530000000133	-0.00320036118371933\\
29.6860000000133	-0.00320028589225475\\
29.7190000000133	-0.00320021134268525\\
29.7530000000134	-0.00320014185059875\\
29.7860000000134	-0.00320006872344493\\
29.8190000000135	-0.00319999632018218\\
29.8530000000135	-0.00319992883143781\\
29.8860000000135	-0.00319985781523746\\
29.9190000000136	-0.0031997875047739\\
29.9530000000136	-0.00319972196950197\\
29.9860000000137	-0.00319965301189029\\
30.0190000000137	-0.00319958474239176\\
30.0530000000137	-0.0031995211121276\\
30.0860000000138	-0.00319945416176261\\
30.1190000000138	-0.00319938788255614\\
30.1530000000139	-0.00319932610997631\\
30.1860000000139	-0.00319926111717302\\
30.2190000000139	-0.00319919677885118\\
30.253000000014	-0.00319913681772747\\
30.286000000014	-0.00319907373355648\\
30.3190000000141	-0.00319901128746726\\
30.3530000000141	-0.00319895309260573\\
30.3860000000142	-0.00319889186966296\\
30.4190000000142	-0.00319883126867568\\
30.4530000000142	-0.00319877479605066\\
30.4860000000143	-0.00319871538751131\\
30.5190000000143	-0.00319865658561921\\
30.5530000000144	-0.00319860179197605\\
30.5860000000144	-0.00319854415266595\\
30.6190000000144	-0.00319848710482182\\
30.6530000000145	-0.00319843394828315\\
30.6860000000145	-0.00319837803385595\\
30.7190000000146	-0.00319832269590591\\
30.7530000000146	-0.00319827113526364\\
30.7860000000146	-0.00319821690231882\\
30.8190000000147	-0.00319816323143883\\
30.8530000000147	-0.00319811322673189\\
30.8860000000148	-0.00319806063299011\\
30.9190000000148	-0.00319800858720093\\
30.9530000000148	-0.00319796009924812\\
30.9860000000149	-0.00319790910356867\\
31.0190000000149	-0.00319785864194994\\
31.053000000015	-0.00319781163236256\\
31.086000000015	-0.00319776219425125\\
31.119000000015	-0.00319771327687383\\
31.1530000000151	-0.00319766770845717\\
31.1860000000151	-0.00319761978863298\\
31.2190000000152	-0.00319757237638585\\
31.2530000000152	-0.00319752821253504\\
31.2860000000153	-0.00319748177278172\\
31.3190000000153	-0.00319743582750043\\
31.3530000000153	-0.00319739303268643\\
31.3860000000154	-0.00319734803518468\\
31.4190000000154	-0.00319730351980553\\
31.4530000000155	-0.00319726205941043\\
31.4860000000155	-0.00319721846770685\\
31.5190000000155	-0.00319717534569069\\
31.5530000000156	-0.0031971351856423\\
31.5860000000156	-0.00319709296391971\\
31.6190000000157	-0.00319705119978021\\
31.6530000000157	-0.00319701230712501\\
31.6860000000157	-0.00319697142041246\\
31.7190000000158	-0.00319693097985356\\
31.7530000000158	-0.00319689332208938\\
31.7860000000159	-0.00319685373643916\\
31.8190000000159	-0.00319681458533023\\
31.8530000000159	-0.00319677813086948\\
31.886000000016	-0.00319673981279628\\
31.919000000016	-0.00319670191824481\\
31.9530000000161	-0.0031966666365288\\
31.9860000000161	-0.00319662955357715\\
32.0190000000161	-0.00319659288346837\\
32.053000000016	-0.00319655874408137\\
32.0860000000159	-0.00319652286473349\\
32.1190000000158	-0.00319648738750249\\
32.1530000000158	-0.00319645436114517\\
32.1860000000157	-0.0031964196541525\\
32.2190000000156	-0.0031963853391289\\
32.2530000000155	-0.00319635339740594\\
32.2860000000155	-0.0031963198328125\\
32.3190000000154	-0.00319628664993142\\
32.3530000000153	-0.00319625576436319\\
32.3860000000152	-0.00319622331269401\\
32.4190000000151	-0.00319619123277831\\
32.4530000000151	-0.00319616137644496\\
32.486000000015	-0.00319613000876526\\
32.5190000000149	-0.00319609900315346\\
32.5530000000148	-0.00319607014933403\\
32.5860000000148	-0.00319603983751471\\
32.6190000000147	-0.00319600987849253\\
32.6530000000146	-0.00319598200110845\\
32.6860000000145	-0.00319595271784567\\
32.7190000000144	-0.00319592377782503\\
32.7530000000144	-0.00319589685146415\\
32.7860000000143	-0.00319586856975791\\
32.8190000000142	-0.00319584062276931\\
32.8530000000141	-0.00319581462256555\\
32.8860000000141	-0.00319578731658492\\
32.919000000014	-0.0031957603361637\\
32.9530000000139	-0.00319573523801522\\
32.9860000000138	-0.00319570888210019\\
33.0190000000137	-0.00319568284351124\\
33.0530000000137	-0.00319565862381556\\
33.0860000000136	-0.0031956331928905\\
33.1190000000135	-0.00319560807083562\\
33.1530000000134	-0.00319558470642124\\
33.1860000000134	-0.00319556017647492\\
33.2190000000133	-0.00319553594720612\\
33.2530000000132	-0.0031955134156615\\
33.2860000000131	-0.00319548976270505\\
33.319000000013	-0.0031954664027361\\
33.353000000013	-0.00319544468217604\\
33.3860000000129	-0.00319542188330435\\
33.4190000000128	-0.00319539936965432\\
33.4530000000127	-0.00319537843848157\\
33.4860000000127	-0.00319535647091941\\
33.5190000000126	-0.00319533478101912\\
33.5530000000125	-0.00319531461838082\\
33.5860000000124	-0.00319529346016374\\
33.6190000000123	-0.00319527257233439\\
33.6530000000123	-0.00319525315792746\\
33.6860000000122	-0.00319523278773184\\
33.7190000000121	-0.00319521268043262\\
33.753000000012	-0.00319519399415427\\
33.786000000012	-0.00319517439077525\\
33.8190000000119	-0.00319515504359319\\
33.8530000000118	-0.00319513706612677\\
33.8860000000117	-0.00319511820906532\\
33.9190000000117	-0.0031950996012455\\
33.9530000000116	-0.0031950823137363\\
33.9860000000115	-0.00319506418327099\\
34.0190000000114	-0.00319504629521951\\
34.0530000000113	-0.00319502967905429\\
34.0860000000113	-0.00319501225538001\\
34.1190000000112	-0.00319499506764247\\
34.1530000000111	-0.00319497910470176\\
34.186000000011	-0.0031949623690227\\
34.219000000011	-0.00319494586302259\\
34.2530000000109	-0.00319493053573626\\
34.2860000000108	-0.00319491446918846\\
34.3190000000107	-0.00319489862614705\\
34.3530000000106	-0.0031948839173484\\
34.3860000000106	-0.00319486850218265\\
34.4190000000105	-0.00319485330450452\\
34.4530000000104	-0.00319483919742354\\
34.4860000000103	-0.00319482441598412\\
34.5190000000103	-0.00319480984573595\\
34.5530000000102	-0.00319479632400446\\
34.5860000000101	-0.00319478215873005\\
34.61900000001	-0.00319476819907434\\
34.6530000000099	-0.00319475524692328\\
34.6860000000099	-0.00319474168109896\\
34.7190000000098	-0.00319472831550906\\
34.7530000000097	-0.0031947159171547\\
34.7860000000096	-0.0031947029344664\\
34.8190000000096	-0.0031946901463397\\
34.8530000000095	-0.00319467828657173\\
34.8860000000094	-0.00319466587103756\\
34.9190000000093	-0.00319465364467017\\
34.9530000000092	-0.00319464230884853\\
34.9860000000092	-0.00319463044488463\\
35.0190000000091	-0.00319461876480959\\
35.053000000009	-0.00319460793828637\\
35.0860000000089	-0.00319459661045796\\
35.1190000000089	-0.00319458546141987\\
35.1530000000088	-0.0031945751302262\\
35.1860000000087	-0.00319456432407667\\
35.2190000000086	-0.0031945536915727\\
35.2530000000085	-0.00319454384183991\\
35.2860000000085	-0.00319453354249025\\
35.3190000000084	-0.0031945234119355\\
35.3530000000083	-0.00319451403051033\\
35.3860000000082	-0.0031945042239051\\
35.4190000000082	-0.00319449458150185\\
35.4530000000081	-0.00319448565529\\
35.486000000008	-0.00319447632744804\\
35.5190000000079	-0.00319446715942213\\
35.5530000000078	-0.00319445867540945\\
35.5860000000078	-0.00319444981317896\\
35.6190000000077	-0.00319444110634015\\
35.6530000000076	-0.00319443305207739\\
35.6860000000075	-0.00319442464245458\\
35.7190000000075	-0.00319441638368531\\
35.7530000000074	-0.00319440874736475\\
35.7860000000073	-0.0031944007772418\\
35.8190000000072	-0.00319439295376611\\
35.8530000000071	-0.0031943857231667\\
35.8860000000071	-0.00319437818022385\\
35.919000000007	-0.00319437077996351\\
35.9530000000069	-0.00319436394376903\\
35.9860000000068	-0.00319435681605242\\
36.0190000000068	-0.00319434982657528\\
36.0530000000067	-0.00319434337338476\\
36.0860000000066	-0.0031943366488258\\
36.1190000000065	-0.00319433005864615\\
36.1530000000064	-0.00319432397772325\\
36.1860000000064	-0.00319431764464855\\
36.2190000000063	-0.00319431144216836\\
36.2530000000062	-0.00319430572270338\\
36.2860000000061	-0.00319429976985958\\
36.3190000000061	-0.00319429394399205\\
36.353000000006	-0.00319428857552827\\
36.3860000000059	-0.00319428299220177\\
36.4190000000058	-0.00319427753184315\\
36.4530000000057	-0.00319427250419195\\
36.4860000000057	-0.00319426727962249\\
36.5190000000056	-0.00319426217438819\\
36.5530000000055	-0.00319425747750335\\
36.5860000000054	-0.00319425260097614\\
36.6190000000054	-0.00319424784053444\\
36.6530000000053	-0.00319424346497395\\
36.6860000000052	-0.00319423892646876\\
36.7190000000051	-0.00319423450054133\\
36.753000000005	-0.00319423043689804\\
36.786000000005	-0.00319422622633454\\
36.8190000000049	-0.00319422212506837\\
36.8530000000048	-0.0031942183640894\\
36.8860000000047	-0.00319421447192683\\
36.9190000000047	-0.00319421068582949\\
36.9530000000046	-0.00319420721848859\\
36.9860000000045	-0.00319420363520426\\
37.0190000000044	-0.00319420015477788\\
37.0530000000043	-0.00319419697239355\\
37.0860000000043	-0.00319419368893717\\
37.1190000000042	-0.00319419050532464\\
37.1530000000041	-0.00319418759907372\\
37.186000000004	-0.00319418460644846\\
37.219000000004	-0.00319418171057369\\
37.2530000000039	-0.00319417907277625\\
37.2860000000038	-0.00319417636202363\\
37.3190000000037	-0.00319417374516549\\
37.3530000000036	-0.00319417136717982\\
37.3860000000036	-0.00319416892995909\\
37.4190000000035	-0.0031941665839124\\
37.4530000000034	-0.00319416445808045\\
37.4860000000033	-0.00319416228607813\\
37.5190000000033	-0.00319416020237312\\
37.5530000000032	-0.0031941583210582\\
37.5860000000031	-0.00319415640600243\\
37.619000000003	-0.00319415457664872\\
37.6530000000029	-0.00319415293216942\\
37.6860000000029	-0.00319415126656115\\
37.7190000000028	-0.00319414968370479\\
37.7530000000027	-0.00319414826928897\\
37.7860000000026	-0.00319414684507506\\
37.8190000000026	-0.00319414550123676\\
37.8530000000025	-0.00319414430912672\\
37.8860000000024	-0.00319414311887346\\
37.9190000000023	-0.00319414200653567\\
37.9530000000022	-0.00319414102986271\\
37.9860000000022	-0.00319414006651005\\
38.0190000000021	-0.00319413917850281\\
38.053000000002	-0.00319413841093623\\
38.0860000000019	-0.00319413766704105\\
38.1190000000019	-0.00319413699637486\\
38.1530000000018	-0.00319413643110655\\
38.1860000000017	-0.00319413589990292\\
38.2190000000016	-0.00319413543945352\\
38.2530000000015	-0.00319413507019749\\
38.2860000000015	-0.00319413474482788\\
38.3190000000014	-0.00319413448804359\\
38.3530000000013	-0.00319413430833293\\
38.3860000000012	-0.00319413418241078\\
38.4190000000012	-0.00319413412298111\\
38.4530000000011	-0.00319413412677563\\
38.486000000001	-0.00319413419375415\\
38.5190000000009	-0.00319413432485666\\
38.5530000000009	-0.00319413450646334\\
38.5860000000008	-0.0031941347601602\\
38.6190000000007	-0.00319413507597599\\
38.6530000000006	-0.00319413542930533\\
38.6860000000005	-0.00319413586355947\\
38.7190000000005	-0.00319413635802401\\
38.7530000000004	-0.00319413687765592\\
38.7860000000003	-0.0031941374866839\\
38.8190000000002	-0.00319413815367639\\
38.8530000000002	-0.00319413883418712\\
38.8860000000001	-0.00319413961228064\\
38.919	-0.00319414044625348\\
38.9529999999999	-0.00319414128200377\\
38.9859999999998	-0.00319414222321551\\
39.0189999999998	-0.0031941432186772\\
39.0529999999997	-0.00319414420488261\\
39.0859999999996	-0.0031941453038664\\
39.1189999999995	-0.00319414645549235\\
39.1529999999995	-0.00319414758666919\\
39.1859999999994	-0.0031941488381742\\
39.2189999999993	-0.0031941501405523\\
39.2529999999992	-0.00319415141194837\\
39.2859999999991	-0.00319415281074401\\
39.3189999999991	-0.00319415425869787\\
39.352999999999	-0.00319415566550799\\
39.3859999999989	-0.00319415720686983\\
39.4189999999988	-0.00319415879520518\\
39.4529999999988	-0.00319416033280076\\
39.4859999999987	-0.00319416201132286\\
39.5189999999986	-0.00319416373533875\\
39.5529999999985	-0.00319416539926412\\
39.5859999999984	-0.00319416721042194\\
39.6189999999984	-0.00319416906541306\\
39.6529999999983	-0.003194170850975\\
39.6859999999982	-0.0031941727897959\\
39.7189999999981	-0.00319417477127103\\
39.7529999999981	-0.00319417667443352\\
39.785999999998	-0.00319417873679716\\
39.8189999999979	-0.00319418083989087\\
39.8529999999978	-0.00319418285618261\\
39.8859999999977	-0.00319418503736058\\
39.9189999999977	-0.00319418725796917\\
39.9529999999976	-0.0031941893834856\\
39.9859999999975	-0.00319419167932601\\
40.0189999999974	-0.00319419401317761\\
40.0529999999974	-0.00319419624412251\\
40.0859999999973	-0.00319419865030593\\
40.1189999999972	-0.00319420109304555\\
40.1529999999971	-0.00319420342522027\\
40.185999999997	-0.00319420593772154\\
40.218999999997	-0.0031942084855064\\
40.2529999999969	-0.00319421091527909\\
40.2859999999968	-0.00319421353018351\\
40.3189999999967	-0.00319421617914792\\
40.3529999999967	-0.0031942187026469\\
40.3859999999966	-0.00319422141611556\\
40.4189999999965	-0.00319422416216518\\
40.4529999999964	-0.00319422677621162\\
40.4859999999963	-0.0031942295845324\\
40.5189999999963	-0.00319423242409224\\
40.5529999999962	-0.00319423512484755\\
40.5859999999961	-0.00319423802416818\\
40.618999999996	-0.00319424095354756\\
40.652999999996	-0.00319424373787132\\
40.6859999999959	-0.00319424672470377\\
40.7189999999958	-0.00319424974052875\\
40.7529999999957	-0.00319425260522412\\
40.7859999999956	-0.00319425567620148\\
40.8189999999956	-0.0031942587748631\\
40.8529999999955	-0.00319426171636397\\
40.8859999999954	-0.00319426486806623\\
40.9189999999953	-0.00319426804631277\\
40.9529999999953	-0.003194271061876\\
40.9859999999952	-0.00319427429109276\\
41.0189999999951	-0.00319427754565475\\
41.052999999995	-0.00319428063212417\\
41.0859999999949	-0.00319428393543107\\
41.1189999999949	-0.00319428726336418\\
41.1529999999948	-0.00319429041757548\\
41.1859999999947	-0.00319429379206841\\
41.2189999999946	-0.00319429719006693\\
41.2529999999946	-0.00319430040931742\\
41.2859999999945	-0.00319430385199222\\
41.3189999999944	-0.00319430731739662\\
41.3529999999943	-0.00319431059893045\\
41.3859999999942	-0.00319431410682086\\
41.4189999999942	-0.00319431763623942\\
41.4529999999941	-0.00319432097738249\\
41.485999999994	-0.00319432454764955\\
41.5189999999939	-0.00319432813849267\\
41.5529999999939	-0.00319433153666304\\
41.5859999999938	-0.00319433516654911\\
41.6189999999937	-0.00319433881616728\\
41.6529999999936	-0.00319434226852935\\
41.6859999999935	-0.0031943459552541\\
41.7189999999935	-0.00319434966089145\\
41.7529999999934	-0.00319435316516324\\
41.7859999999933	-0.0031943569062873\\
41.8189999999932	-0.00319436066531367\\
41.8529999999932	-0.00319436421916293\\
41.8859999999931	-0.00319436801203213\\
41.918999999993	-0.00319437182177103\\
41.9529999999929	-0.00319437542273418\\
41.9859999999928	-0.00319437926501388\\
42.0189999999928	-0.00319438312328368\\
42.0529999999927	-0.00319438676908623\\
42.0859999999926	-0.00319439065816535\\
42.1189999999925	-0.00319439456246019\\
42.1529999999925	-0.00319439825098036\\
42.1859999999924	-0.00319440218438197\\
42.2189999999923	-0.00319440613252128\\
42.2529999999922	-0.00319440986160176\\
42.2859999999922	-0.00319441383742668\\
42.3189999999921	-0.0031944178269331\\
42.352999999992	-0.00319442159431572\\
42.3859999999919	-0.00319442561016314\\
42.4189999999918	-0.00319442963915444\\
42.4529999999918	-0.00319443344288119\\
42.4859999999917	-0.00319443749652819\\
42.5189999999916	-0.0031944415627287\\
42.5529999999915	-0.00319444540089239\\
42.5859999999915	-0.00319444949041886\\
42.6189999999914	-0.00319445359185992\\
42.6529999999913	-0.00319445746237144\\
42.6859999999912	-0.00319446158582054\\
42.7189999999911	-0.00319446572016142\\
42.7529999999911	-0.00319446962139454\\
42.785999999991	-0.00319447377656111\\
42.8189999999909	-0.00319447794219768\\
42.8529999999908	-0.00319448187226529\\
42.8859999999908	-0.00319448605749846\\
42.9189999999907	-0.00319449025243553\\
42.9529999999906	-0.00319449420945188\\
42.9859999999905	-0.00319449842271732\\
43.0189999999904	-0.00319450264531908\\
43.0529999999904	-0.00319450662747832\\
43.0859999999903	-0.00319451086714692\\
43.1189999999902	-0.00319451511533356\\
43.1529999999901	-0.0031945191212685\\
43.1859999999901	-0.00319452338535442\\
43.21899999999	-0.00319452765758749\\
43.2529999999899	-0.00319453168556481\\
43.2859999999898	-0.00319453597271317\\
43.3189999999897	-0.0031945402670543\\
43.3529999999897	-0.00319454431564781\\
43.3859999999896	-0.00319454862412211\\
43.4189999999895	-0.00319455293915039\\
43.4529999999894	-0.00319455700654611\\
43.4859999999894	-0.00319456133453759\\
43.5189999999893	-0.00319456566873821\\
43.5529999999892	-0.00319456975365229\\
43.5859999999891	-0.00319457410005976\\
43.618999999989	-0.00319457845179298\\
43.652999999989	-0.0031945825529032\\
43.6859999999889	-0.00319458691550882\\
43.7189999999888	-0.00319459128343617\\
43.7529999999887	-0.00319459539918635\\
43.7859999999887	-0.00319459977700549\\
43.8189999999886	-0.00319460415956915\\
43.8529999999885	-0.00319460828863279\\
43.8859999999884	-0.00319461268026804\\
43.9189999999883	-0.00319461707614069\\
43.9529999999883	-0.00319462121732657\\
43.9859999999882	-0.00319462562123043\\
44.0189999999881	-0.00319463002899417\\
44.052999999988	-0.00319463418105564\\
44.085999999988	-0.00319463859596168\\
44.1189999999879	-0.00319464301440661\\
44.1529999999878	-0.00319464717594736\\
44.1859999999877	-0.00319465160065517\\
44.2189999999876	-0.00319465602852149\\
44.2529999999876	-0.00319466019859105\\
44.2859999999875	-0.003194664631937\\
44.3189999999874	-0.00319466906771344\\
44.3529999999873	-0.00319467324479511\\
44.3859999999873	-0.00319467768531158\\
44.4189999999872	-0.00319468212805549\\
44.4529999999871	-0.0031946863114187\\
44.485999999987	-0.00319469075818347\\
44.5189999999869	-0.00319469520672129\\
44.5529999999869	-0.00319469939512622\\
44.5859999999868	-0.00319470384672536\\
44.6189999999867	-0.00319470829997612\\
44.6529999999866	-0.00319471249242227\\
44.6859999999866	-0.00319471694790964\\
44.7189999999865	-0.00319472140476025\\
44.7529999999864	-0.00319472560035322\\
44.7859999999863	-0.00319473005880209\\
44.8189999999862	-0.00319473451798057\\
44.8529999999862	-0.00319473871537497\\
44.8859999999861	-0.00319474317565693\\
44.918999999986	-0.00319474763641439\\
44.9529999999859	-0.00319475183497871\\
44.9859999999859	-0.00319475629616665\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-0.02	0\\
0.03	0\\
0.0800000000000001	0\\
0.13	0\\
0.18	0\\
0.23	0\\
0.28	0\\
0.33	0\\
0.38	0\\
0.43	0\\
0.48	0\\
0.53	0\\
0.580000000000001	0\\
0.630000000000001	0\\
0.680000000000001	0\\
0.730000000000001	0\\
0.780000000000001	0\\
0.830000000000001	0\\
0.880000000000001	0\\
0.930000000000001	0\\
0.980000000000001	0\\
1.019	-0.000208839275904094\\
1.053	-0.0015115814902662\\
1.08599999999999	-0.00390047095497614\\
1.11899999999999	-0.00676222402236304\\
1.15299999999998	-0.00926170307050889\\
1.18599999999998	-0.0111509453383722\\
1.21899999999998	-0.0119559717395876\\
1.25299999999997	-0.0117454107214208\\
1.28599999999997	-0.0107994195506234\\
1.31899999999997	-0.00960161315138297\\
1.35299999999996	-0.00868944235600999\\
1.38599999999996	-0.00825603470907499\\
1.41899999999995	-0.00843976177801276\\
1.45299999999995	-0.00903086300760214\\
1.48599999999995	-0.00982245053545139\\
1.51899999999994	-0.0104876393177067\\
1.55299999999994	-0.0108145013801115\\
1.58599999999994	-0.0107885738932261\\
1.61899999999993	-0.0104559408630549\\
1.65299999999993	-0.0100076730194227\\
1.68599999999993	-0.00955441661881506\\
1.71899999999992	-0.00925093895303508\\
1.75299999999992	-0.00914941753571163\\
1.78599999999991	-0.00921583247305247\\
1.81899999999991	-0.00939094701934806\\
1.85299999999991	-0.00957658348229473\\
1.8859999999999	-0.00972650323175062\\
1.9189999999999	-0.00978816162565388\\
1.9529999999999	-0.00976120500722688\\
1.98599999999989	-0.00966396472089825\\
2.01899999999989	-0.00953153749182323\\
2.05299999999988	-0.00940661283061783\\
2.08599999999988	-0.00929753775471287\\
2.11899999999988	-0.00922354310876994\\
2.15299999999987	-0.00918440032469192\\
2.18599999999987	-0.00916575155848731\\
2.21899999999987	-0.00915832921701965\\
2.25299999999986	-0.00915178871897049\\
2.28599999999986	-0.00913888573184041\\
2.31899999999986	-0.00911777444186557\\
2.35299999999985	-0.00909166379663073\\
2.38599999999985	-0.009060343479383\\
2.41899999999984	-0.00902853811312765\\
2.45299999999984	-0.00900007527766467\\
2.48599999999984	-0.00897188261532111\\
2.51899999999983	-0.0089448669867056\\
2.55299999999983	-0.0089188856410507\\
2.58599999999983	-0.00888881180905865\\
2.61899999999982	-0.00885473235242817\\
2.65299999999982	-0.00881842921222242\\
2.68599999999982	-0.00877567283074421\\
2.71899999999981	-0.00872969936968993\\
2.75299999999981	-0.00868489868316669\\
2.7859999999998	-0.00863724430252777\\
2.8189999999998	-0.0085909100908701\\
2.8529999999998	-0.00854935544499291\\
2.88599999999979	-0.0085077790802004\\
2.91899999999979	-0.00846879116693766\\
2.95299999999979	-0.00843410322983695\\
2.98599999999978	-0.00839883844568368\\
3.01899999999978	-0.00836464075141086\\
3.05299999999977	-0.0083329883040979\\
3.08599999999977	-0.00829959023463922\\
3.11899999999977	-0.00826622399821275\\
3.15299999999976	-0.0082347522425763\\
3.18599999999976	-0.00820119447732237\\
3.21899999999976	-0.00816748697054148\\
3.25299999999975	-0.0081356008266642\\
3.28599999999975	-0.00810152158334243\\
3.31899999999975	-0.00806721404150301\\
3.35299999999974	-0.00803471575889114\\
3.38599999999974	-0.00799999626265824\\
3.41899999999973	-0.0079651494371562\\
3.45299999999973	-0.00793232458615889\\
3.48599999999973	-0.0078975267735617\\
3.51899999999972	-0.00786291865226896\\
3.55299999999972	-0.00783060252509826\\
3.58599999999972	-0.00779659931857823\\
3.61899999999971	-0.00776296898339579\\
3.65299999999971	-0.00773165855796898\\
3.68599999999971	-0.00769873385636011\\
3.7189999999997	-0.00766612844035253\\
3.7529999999997	-0.00763569848518131\\
3.78599999999969	-0.00760360705682661\\
3.81899999999969	-0.00757173652023457\\
3.85299999999969	-0.007541925040919\\
3.88599999999968	-0.00751042417772618\\
3.91899999999968	-0.00747911687249436\\
3.95299999999968	-0.00744982999932642\\
3.98599999999967	-0.00741890569685477\\
4.01899999999968	-0.00738818177172207\\
4.05299999999969	-0.00735944763317864\\
4.0859999999997	-0.00732910980334989\\
4.11899999999971	-0.00729896868262458\\
4.15299999999972	-0.00727078056035868\\
4.18599999999973	-0.00724102403734506\\
4.21899999999974	-0.00721146992872024\\
4.25299999999976	-0.00718384178552411\\
4.28599999999977	-0.0071546871916095\\
4.31899999999978	-0.00712573769303937\\
4.35299999999979	-0.00709867520056973\\
4.3859999999998	-0.00707011197324015\\
4.41899999999981	-0.00704173978398082\\
4.45299999999982	-0.00701520683190138\\
4.48599999999983	-0.00698719351812671\\
4.51899999999984	-0.00695936229940686\\
4.55299999999986	-0.00693333487431436\\
4.58599999999987	-0.00690585923243758\\
4.61899999999988	-0.0068785694522826\\
4.65299999999989	-0.00685305647997181\\
4.6859999999999	-0.00682613264136345\\
4.71899999999991	-0.00679939895655912\\
4.75299999999992	-0.00677441180106397\\
4.78599999999993	-0.00674804751083524\\
4.81899999999994	-0.00672187263961588\\
4.85299999999996	-0.0066974094937664\\
4.88599999999997	-0.0066715988142958\\
4.91899999999998	-0.0066459733833768\\
4.95299999999999	-0.00662202284775248\\
4.986	-0.0065967514298253\\
5.01900000000001	-0.00657165927156766\\
5.05300000000002	-0.00654820495756514\\
5.08600000000003	-0.0065234547450248\\
5.11900000000004	-0.00649887782451053\\
5.15300000000006	-0.00647590340044713\\
5.18600000000007	-0.00645165829352967\\
5.21900000000008	-0.00642758222173301\\
5.25300000000009	-0.00640507589293393\\
5.2860000000001	-0.006381325200564\\
5.31900000000011	-0.00635774096831732\\
5.35300000000012	-0.00633569547393931\\
5.38600000000013	-0.00631243236460222\\
5.41900000000014	-0.00628933362085959\\
5.45300000000016	-0.00626774306901612\\
5.48600000000017	-0.00624496107725969\\
5.51900000000018	-0.00622234093858953\\
5.55300000000019	-0.00620119836856992\\
5.5860000000002	-0.00617888956489976\\
5.61900000000021	-0.00615673959414043\\
5.65300000000022	-0.00613603668153151\\
5.68600000000023	-0.00611419084522291\\
5.71900000000024	-0.00609250085604884\\
5.75300000000026	-0.00607222840474941\\
5.78600000000027	-0.00605083850100918\\
5.81900000000028	-0.00602960158330124\\
5.85300000000029	-0.00600975247202662\\
5.8860000000003	-0.00598880870805596\\
5.91900000000031	-0.00596801398255553\\
5.95300000000032	-0.00594857758603107\\
5.98600000000033	-0.00592806906466992\\
6.01900000000034	-0.00590770674282126\\
6.05300000000036	-0.00588867510751534\\
6.08600000000037	-0.00586859447657129\\
6.11900000000038	-0.00584865772401377\\
6.15300000000039	-0.00583002425379853\\
6.1860000000004	-0.00581036383278488\\
6.21900000000041	-0.00579084410712749\\
6.25300000000042	-0.00577260012741365\\
6.28600000000043	-0.00575335040187319\\
6.31900000000044	-0.00573423831238395\\
6.35300000000046	-0.00571637539286485\\
6.38600000000047	-0.00569752796731748\\
6.41900000000048	-0.00567881563831985\\
6.45300000000049	-0.00566132667644381\\
6.4860000000005	-0.00564287412205022\\
6.51900000000051	-0.00562455407262896\\
6.55300000000052	-0.00560743189684176\\
6.58600000000053	-0.00558936645421193\\
6.61900000000055	-0.00557143083994949\\
6.65300000000056	-0.00555466806675486\\
6.68600000000057	-0.00553698195707675\\
6.71900000000058	-0.00551942310741005\\
6.75300000000059	-0.0055030126140907\\
6.7860000000006	-0.00548569834934609\\
6.81900000000061	-0.00546850601445947\\
6.85300000000062	-0.00545243032471054\\
6.88600000000063	-0.00543547104485986\\
6.91900000000065	-0.00541864023738281\\
6.95300000000066	-0.00540291679797145\\
6.98600000000067	-0.00538633333363769\\
7.01900000000068	-0.0053698722867046\\
7.05300000000069	-0.00535448695487606\\
7.0860000000007	-0.00533825015041423\\
7.11900000000071	-0.00532212453682268\\
7.15300000000072	-0.0053070490114786\\
7.18600000000073	-0.00529114073190895\\
7.21900000000075	-0.00527534748581737\\
7.25300000000076	-0.00526058991135603\\
7.28600000000077	-0.00524502373651714\\
7.31900000000078	-0.00522957373788779\\
7.35300000000079	-0.00521513678003438\\
7.3860000000008	-0.00519990580068441\\
7.41900000000081	-0.00518478412081969\\
7.45300000000082	-0.00517065033744846\\
7.48600000000083	-0.00515573695279592\\
7.51900000000085	-0.00514093030067331\\
7.55300000000086	-0.00512709223673946\\
7.58600000000087	-0.00511249307454253\\
7.61900000000088	-0.00509800062596999\\
7.65300000000089	-0.00508445762919463\\
7.6860000000009	-0.00507017034320101\\
7.71900000000091	-0.00505598723442424\\
7.75300000000092	-0.00504273260171928\\
7.78600000000093	-0.00502874866348413\\
7.81900000000095	-0.00501486601562906\\
7.85300000000096	-0.00500189190863187\\
7.88600000000097	-0.00498820402681721\\
7.91900000000098	-0.00497461566399426\\
7.95300000000099	-0.00496191702874227\\
7.986000000001	-0.0049485202139794\\
8.01900000000099	-0.0049352211273459\\
8.05300000000098	-0.00492279298151166\\
8.08600000000096	-0.00490968156368332\\
8.11900000000094	-0.00489666575350434\\
8.15300000000092	-0.00488450228083659\\
8.1860000000009	-0.00487167006025535\\
8.21900000000088	-0.00485893143419869\\
8.25300000000087	-0.00484702706360007\\
8.28600000000085	-0.00483446830327328\\
8.31900000000083	-0.00482200127704413\\
8.35300000000081	-0.00481035084087367\\
8.38600000000079	-0.00479806008734496\\
8.41900000000077	-0.0047858592061667\\
8.45300000000075	-0.00477445755081751\\
8.48600000000074	-0.00476242931088322\\
8.51900000000072	-0.00475048907844755\\
8.5530000000007	-0.00473933104942326\\
8.58600000000068	-0.00472755988572393\\
8.61900000000066	-0.00471587492092329\\
8.65300000000064	-0.00470495551015526\\
8.68600000000063	-0.00469343615980411\\
8.71900000000061	-0.00468200125155072\\
8.75300000000059	-0.00467131559314105\\
8.78600000000057	-0.00466004291713484\\
8.81900000000055	-0.0046488529519404\\
8.85300000000053	-0.00463839625302365\\
8.88600000000051	-0.00462736518175433\\
8.9190000000005	-0.00461641511568867\\
8.95300000000048	-0.00460618265749946\\
8.98600000000046	-0.00459538820928751\\
9.01900000000044	-0.00458467309793442\\
9.05300000000042	-0.00457466026012376\\
9.0860000000004	-0.00456409756279985\\
9.11900000000039	-0.00455361256760156\\
9.15300000000037	-0.00454381482671651\\
9.18600000000035	-0.00453347910397017\\
9.21900000000033	-0.00452321948073298\\
9.25300000000031	-0.00451363239861946\\
9.28600000000029	-0.00450351896472867\\
9.31900000000027	-0.00449348005770589\\
9.35300000000026	-0.00448409928256632\\
9.38600000000024	-0.00447420354384187\\
9.41900000000022	-0.00446438079192224\\
9.4530000000002	-0.00445520205920436\\
9.48600000000018	-0.00444551951569228\\
9.51900000000016	-0.00443590844821862\\
9.55300000000014	-0.00442692757726881\\
9.58600000000013	-0.0044174538148658\\
9.61900000000011	-0.00440805004812894\\
9.65300000000009	-0.00439926293980264\\
9.68600000000007	-0.00438999363149373\\
9.71900000000005	-0.00438079286763404\\
9.75300000000003	-0.00437219550338463\\
9.78600000000002	-0.00436312640768577\\
9.819	-0.004354124432977\\
9.85299999999998	-0.00434571287323404\\
9.88599999999996	-0.00433683983231004\\
9.91899999999994	-0.00432803251780944\\
9.95299999999992	-0.00431980290164447\\
9.9859999999999	-0.00431112183963922\\
10.0189999999999	-0.00430250513696473\\
10.0529999999999	-0.00429445367970471\\
10.0859999999998	-0.00428596060233577\\
10.1189999999998	-0.0042775305436944\\
10.1529999999998	-0.00426965353592923\\
10.1859999999998	-0.00426134452723081\\
10.2189999999998	-0.00425309722402911\\
10.2529999999998	-0.00424539102932675\\
10.2859999999997	-0.00423726225150078\\
10.3189999999997	-0.00422919389202558\\
10.3529999999997	-0.00422165494633786\\
10.3859999999997	-0.00421370263845833\\
10.4189999999997	-0.00420580948673521\\
10.4529999999996	-0.00419843429792555\\
10.4859999999996	-0.00419065477313607\\
10.5189999999996	-0.0041829331675407\\
10.5529999999996	-0.00417571831165642\\
10.5859999999996	-0.0041681079567466\\
10.6189999999996	-0.00416055430930307\\
10.6529999999995	-0.0041534964321559\\
10.6859999999995	-0.00414605170623417\\
10.7189999999995	-0.00413866249998041\\
10.7529999999995	-0.00413175831376433\\
10.7859999999995	-0.00412447574692409\\
10.8189999999994	-0.00411724753564346\\
10.8529999999994	-0.0041104938175851\\
10.8859999999994	-0.00410337000880201\\
10.9189999999994	-0.0040962994156839\\
10.9529999999994	-0.00408969300874795\\
10.9859999999994	-0.00408272462556192\\
11.0189999999993	-0.0040758083404997\\
11.0529999999993	-0.00406934615030297\\
11.0859999999993	-0.00406252992735334\\
11.1189999999993	-0.00405576470704716\\
11.1529999999993	-0.00404944370251337\\
11.1859999999992	-0.00404277644016204\\
11.2189999999992	-0.00403615910674571\\
11.2529999999992	-0.00402997631571211\\
11.2859999999992	-0.00402345487753175\\
11.3189999999992	-0.00401698231740522\\
11.3529999999991	-0.00401093482921722\\
11.3859999999991	-0.00400455614344919\\
11.4189999999991	-0.00399822530498595\\
11.4529999999991	-0.00399231026701896\\
11.4859999999991	-0.00398607132360818\\
11.5189999999991	-0.00397987921748921\\
11.552999999999	-0.0039740938351982\\
11.585999999999	-0.00396799168363926\\
11.618999999999	-0.00396193537988432\\
11.652999999999	-0.00395627691466016\\
11.685999999999	-0.00395030866534629\\
11.7189999999989	-0.00394438529488439\\
11.7529999999989	-0.00393885106375946\\
11.7859999999989	-0.00393301388528355\\
11.8189999999989	-0.00392722063587381\\
11.8529999999989	-0.0039218080100063\\
11.8859999999989	-0.00391609912800406\\
11.9189999999988	-0.00391043324500018\\
11.9529999999988	-0.0039051396491101\\
11.9859999999988	-0.00389955634636108\\
12.0189999999988	-0.00389401513066079\\
12.0529999999988	-0.00388883804191442\\
12.0859999999987	-0.0038833776552285\\
12.1189999999987	-0.00387795846307859\\
12.1529999999987	-0.00387289541001312\\
12.1859999999987	-0.0038675553308769\\
12.2189999999987	-0.00386225557142872\\
12.2529999999986	-0.0038573041320733\\
12.2859999999986	-0.00385208180551544\\
12.3189999999986	-0.00384689894184875\\
12.3529999999986	-0.00384205674479698\\
12.3859999999986	-0.0038369496675692\\
12.4189999999986	-0.00383188121395084\\
12.4529999999985	-0.00382714593498656\\
12.4859999999985	-0.00382215165468036\\
12.5189999999985	-0.00381719517528967\\
12.5529999999985	-0.00381256453830847\\
12.5859999999985	-0.00380768065296389\\
12.6189999999984	-0.00380283376379431\\
12.6529999999984	-0.00379830553960492\\
12.6859999999984	-0.00379352969672597\\
12.7189999999984	-0.00378879006030841\\
12.7529999999984	-0.00378436206411648\\
12.7859999999984	-0.00377969195831529\\
12.8189999999983	-0.00377505728671501\\
12.8529999999983	-0.00377072737950579\\
12.8859999999983	-0.0037661607542312\\
12.9189999999983	-0.00376162880584596\\
12.9529999999983	-0.00375739489230065\\
12.9859999999982	-0.00375292953485129\\
13.0189999999982	-0.00374849811376876\\
13.0529999999982	-0.00374435814162677\\
13.0859999999982	-0.003739991887594\\
13.1189999999982	-0.00373565884335392\\
13.1529999999982	-0.00373161080264239\\
13.1859999999981	-0.00372734153061804\\
13.2189999999981	-0.00372310475689419\\
13.2529999999981	-0.0037191466784674\\
13.2859999999981	-0.00371497231082474\\
13.3189999999981	-0.00371082974474124\\
13.352999999998	-0.00370695970031631\\
13.385999999998	-0.00370287820183446\\
13.418999999998	-0.00369882782354392\\
13.452999999998	-0.00369504392498676\\
13.485999999998	-0.00369105330336561\\
13.5189999999979	-0.00368709313380977\\
13.5529999999979	-0.00368339353153457\\
13.5859999999979	-0.00367949183511085\\
13.6189999999979	-0.00367561993622534\\
13.6529999999979	-0.00367200281927182\\
13.6859999999979	-0.00366818813708081\\
13.7189999999978	-0.0036644026110364\\
13.7529999999978	-0.00366086620517647\\
13.7859999999978	-0.0036571366653666\\
13.8189999999978	-0.0036534356544351\\
13.8529999999978	-0.00364997822256807\\
13.8859999999977	-0.00364633199222131\\
13.9189999999977	-0.00364271367609614\\
13.9529999999977	-0.00363933351699819\\
13.9859999999977	-0.0036357688014137\\
14.0189999999977	-0.00363223139780278\\
14.0529999999977	-0.00362892684646554\\
14.0859999999976	-0.00362544188740088\\
14.1189999999976	-0.00362198365177635\\
14.1529999999976	-0.00361875307644954\\
14.1859999999976	-0.00361534615306813\\
14.2189999999976	-0.00361196537578823\\
14.2529999999975	-0.0036088071793281\\
14.2859999999975	-0.00360547660619326\\
14.3189999999975	-0.00360217161425846\\
14.3529999999975	-0.00359908423314348\\
14.3859999999975	-0.00359582835995687\\
14.4189999999974	-0.00359259751520247\\
14.4529999999974	-0.00358957941730598\\
14.4859999999974	-0.00358639662822036\\
14.5189999999974	-0.00358323832616914\\
14.5529999999974	-0.00358028801158583\\
14.5859999999974	-0.00357717672485292\\
14.6189999999973	-0.00357408939420556\\
14.6529999999973	-0.00357120539603528\\
14.6859999999973	-0.00356816406201932\\
14.7189999999973	-0.00356514616468884\\
14.7529999999973	-0.00356232704433324\\
14.7859999999972	-0.00355935414662412\\
14.8189999999972	-0.00355640417766123\\
14.8529999999972	-0.00355364852808071\\
14.8859999999972	-0.00355074258111077\\
14.9189999999972	-0.00354785906498334\\
14.9529999999972	-0.00354516550795059\\
14.9859999999971	-0.00354232505841079\\
15.0189999999971	-0.00353950655218149\\
15.0529999999971	-0.0035368737388608\\
15.0859999999971	-0.00353409736277621\\
15.1189999999971	-0.00353134245240438\\
15.152999999997	-0.00352876906189969\\
15.185999999997	-0.00352605536580652\\
15.218999999997	-0.00352336266864084\\
15.252999999997	-0.00352084740771019\\
15.285999999997	-0.00351819502729089\\
15.3189999999969	-0.00351556318851087\\
15.3529999999969	-0.00351310479105948\\
15.3859999999969	-0.00351051239072131\\
15.4189999999969	-0.00350794008375521\\
15.4529999999969	-0.0035055373101609\\
15.4859999999969	-0.00350300358224276\\
15.5189999999968	-0.0035004895090891\\
15.5529999999968	-0.00349814114681335\\
15.5859999999968	-0.0034956648105775\\
15.6189999999968	-0.0034932077014358\\
15.6529999999968	-0.00349091256228751\\
15.6859999999967	-0.00348849236524607\\
15.7189999999967	-0.00348609097442965\\
15.7529999999967	-0.00348384789585898\\
15.7859999999967	-0.00348148261126013\\
15.8189999999967	-0.00347913572195102\\
15.8529999999967	-0.00347694356589656\\
15.8859999999966	-0.00347463199273612\\
15.9189999999966	-0.00347233841271022\\
15.9529999999966	-0.00347019606458976\\
15.9859999999966	-0.00346793702763337\\
16.0189999999966	-0.00346569558974719\\
16.0529999999966	-0.00346360195916828\\
16.0859999999967	-0.00346139430776082\\
16.1189999999967	-0.00345920386986176\\
16.1529999999968	-0.00345715788959455\\
16.1859999999968	-0.00345500049758463\\
16.2189999999968	-0.00345285994163591\\
16.2529999999969	-0.00345086056647781\\
16.2859999999969	-0.00344875233141972\\
16.318999999997	-0.0034466605630048\\
16.352999999997	-0.00344470677068753\\
16.385999999997	-0.00344264661383265\\
16.4189999999971	-0.00344060256096235\\
16.4529999999971	-0.00343869335037139\\
16.4859999999972	-0.00343668021517396\\
16.5189999999972	-0.00343468283065684\\
16.5529999999972	-0.00343281722121125\\
16.5859999999973	-0.00343085007419264\\
16.6189999999973	-0.00342889833160198\\
16.6529999999974	-0.00342707536492415\\
16.6859999999974	-0.00342515319438763\\
16.7189999999975	-0.00342324608871269\\
16.7529999999975	-0.00342146482651984\\
16.7859999999975	-0.00341958664207942\\
16.8189999999976	-0.00341772319098044\\
16.8529999999976	-0.00341598271427968\\
16.8859999999977	-0.00341414754663116\\
16.9189999999977	-0.00341232678785008\\
16.9529999999977	-0.00341062619754462\\
16.9859999999978	-0.00340883309866991\\
17.0189999999978	-0.00340705409064856\\
17.0529999999979	-0.00340539250694438\\
17.0859999999979	-0.00340364054821896\\
17.1189999999979	-0.00340190236941695\\
17.152999999998	-0.00340027893080785\\
17.185999999998	-0.00339856720420162\\
17.2189999999981	-0.00339686895300861\\
17.2529999999981	-0.00339528281711754\\
17.2859999999981	-0.00339361043304365\\
17.3189999999982	-0.00339195122690117\\
17.3529999999982	-0.00339040156892834\\
17.3859999999983	-0.00338876765818075\\
17.4189999999983	-0.00338714663293693\\
17.4529999999983	-0.00338563264574798\\
17.4859999999984	-0.00338403635615503\\
17.5189999999984	-0.00338245266680648\\
17.5529999999985	-0.00338097356107436\\
17.5859999999985	-0.00337941405946385\\
17.6189999999986	-0.00337786687923392\\
17.6529999999986	-0.00337642188147935\\
17.6859999999986	-0.00337489835284521\\
17.7189999999987	-0.00337338687203359\\
17.7529999999987	-0.00337197522591692\\
17.7859999999988	-0.00337048687252106\\
17.8189999999988	-0.0033690102995525\\
17.8529999999988	-0.00336763126547801\\
17.8859999999989	-0.00336617730554956\\
17.9189999999989	-0.00336473486496502\\
17.952999999999	-0.00336338771802813\\
17.985999999999	-0.00336196738867445\\
18.018999999999	-0.00336055832252891\\
18.0529999999991	-0.00335924235440732\\
18.0859999999991	-0.00335785490765472\\
18.1189999999992	-0.00335647847377696\\
18.1529999999992	-0.00335519299130871\\
18.1859999999992	-0.00335383769547803\\
18.2189999999993	-0.00335249316761566\\
18.2529999999993	-0.0033512374921818\\
18.2859999999994	-0.00334991363186377\\
18.3189999999994	-0.00334860029956907\\
18.3529999999994	-0.00334737376697891\\
18.3859999999995	-0.00334608064182884\\
18.4189999999995	-0.00334479780985886\\
18.4529999999996	-0.00334359977078114\\
18.4859999999996	-0.00334233669563822\\
18.5189999999997	-0.00334108368379438\\
18.5529999999997	-0.00333991350292528\\
18.5859999999997	-0.00333867980732161\\
18.6189999999998	-0.00333745595031942\\
18.6529999999998	-0.00333631300543691\\
18.6859999999999	-0.00333510803311743\\
18.7189999999999	-0.00333391267982641\\
18.7529999999999	-0.00333279636306116\\
18.786	-0.00333161947228477\\
18.819	-0.00333045198606907\\
18.8530000000001	-0.00332936170106457\\
18.8860000000001	-0.00332821226422797\\
18.9190000000001	-0.00332707202145666\\
18.9530000000002	-0.00332600718691234\\
18.9860000000002	-0.00332488458964209\\
19.0190000000003	-0.00332377098028136\\
19.0530000000003	-0.00332273102609104\\
19.0860000000003	-0.00332163466754087\\
19.1190000000004	-0.00332054709499996\\
19.1530000000004	-0.00331953146388164\\
19.1860000000005	-0.00331846075568354\\
19.2190000000005	-0.0033173986370314\\
19.2530000000005	-0.00331640678298406\\
19.2860000000006	-0.00331536115012954\\
19.3190000000006	-0.00331432391399122\\
19.3530000000007	-0.00331335530459143\\
19.3860000000007	-0.00331233418383281\\
19.4190000000008	-0.00331132127193357\\
19.4530000000008	-0.00331037538450962\\
19.4860000000008	-0.00330937822620814\\
19.5190000000009	-0.0033083890916874\\
19.5530000000009	-0.00330746541573435\\
19.586000000001	-0.00330649168099928\\
19.619000000001	-0.00330552578927357\\
19.653000000001	-0.00330462382573549\\
19.6860000000011	-0.00330367298727241\\
19.7190000000011	-0.0033027298155941\\
19.7530000000012	-0.00330184907573305\\
19.7860000000012	-0.00330092061887521\\
19.8190000000012	-0.00329999965591421\\
19.8530000000013	-0.00329913966179474\\
19.8860000000013	-0.00329823308187716\\
19.9190000000014	-0.00329733382728481\\
19.9530000000014	-0.00329649411083754\\
19.9860000000014	-0.00329560891496605\\
20.0190000000015	-0.00329473087942178\\
20.0530000000015	-0.00329391098372822\\
20.0860000000016	-0.00329304668890673\\
20.1190000000016	-0.00329218939305331\\
20.1530000000016	-0.00329138887125247\\
20.1860000000017	-0.00329054500665538\\
20.2190000000017	-0.00328970798232642\\
20.2530000000018	-0.0032889263964555\\
20.2860000000018	-0.00328810249983569\\
20.3190000000019	-0.00328728528946476\\
20.3530000000019	-0.00328652221041814\\
20.3860000000019	-0.00328571783021636\\
20.419000000002	-0.00328491998471758\\
20.453000000002	-0.00328417499589762\\
20.4860000000021	-0.00328338969155739\\
20.5190000000021	-0.0032826107737316\\
20.5530000000021	-0.00328188346408265\\
20.5860000000022	-0.00328111680245047\\
20.6190000000022	-0.00328035638322222\\
20.6530000000023	-0.00327964635271827\\
20.6860000000023	-0.00327889791200686\\
20.7190000000023	-0.00327815557196209\\
20.7530000000024	-0.00327746242906768\\
20.7860000000024	-0.00327673179558907\\
20.8190000000025	-0.00327600712437892\\
20.8530000000025	-0.00327533048564055\\
20.8860000000025	-0.0032746172563658\\
20.9190000000026	-0.00327390985311671\\
20.9530000000026	-0.00327324934443984\\
20.9860000000027	-0.00327255312289276\\
21.0190000000027	-0.00327186259562273\\
21.0530000000027	-0.00327121784970208\\
21.0860000000028	-0.00327053825007484\\
21.1190000000028	-0.00326986421486408\\
21.1530000000029	-0.00326923487375574\\
21.1860000000029	-0.00326857151736104\\
21.219000000003	-0.00326791359902323\\
21.253000000003	-0.00326729931189251\\
21.286000000003	-0.00326665182984653\\
21.3190000000031	-0.00326600966216484\\
21.3530000000031	-0.00326541008568393\\
21.3860000000032	-0.00326477811550752\\
21.4190000000032	-0.00326415133840907\\
21.4530000000032	-0.00326356613852941\\
21.4860000000033	-0.00326294932651994\\
21.5190000000033	-0.00326233758994254\\
21.5530000000034	-0.00326176643793286\\
21.5860000000034	-0.00326116443905433\\
21.6190000000034	-0.00326056739966907\\
21.6530000000035	-0.00326000997520204\\
21.6860000000035	-0.00325942245102073\\
21.7190000000036	-0.00325883977237496\\
21.7530000000036	-0.00325829576128123\\
21.7860000000036	-0.00325772238054034\\
21.8190000000037	-0.00325715373512048\\
21.8530000000037	-0.00325662283122541\\
21.8860000000038	-0.00325606327153571\\
21.9190000000038	-0.00325550833836763\\
21.9530000000038	-0.00325499024189302\\
21.9860000000039	-0.00325444418610443\\
22.0190000000039	-0.0032539026507874\\
22.053000000004	-0.00325339706849381\\
22.086000000004	-0.0032528642076759\\
22.1190000000041	-0.00325233576378459\\
22.1530000000041	-0.00325184240809162\\
22.1860000000041	-0.00325132243936066\\
22.2190000000042	-0.00325080678611545\\
22.2530000000042	-0.0032503253780507\\
22.2860000000043	-0.00324981800618174\\
22.3190000000043	-0.00324931485130708\\
22.3530000000043	-0.00324884511575618\\
22.3860000000044	-0.00324835005171975\\
22.4190000000044	-0.00324785910679459\\
22.4530000000045	-0.00324740077561914\\
22.4860000000045	-0.00324691773614516\\
22.5190000000045	-0.00324643872128361\\
22.5530000000046	-0.00324599153257932\\
22.5860000000046	-0.00324552024092739\\
22.6190000000047	-0.00324505288243016\\
22.6530000000047	-0.00324461658000308\\
22.6860000000047	-0.00324415676648093\\
22.7190000000048	-0.00324370079524661\\
22.7530000000048	-0.00324327512784395\\
22.7860000000049	-0.00324282652770069\\
22.8190000000049	-0.00324238168113\\
22.8530000000049	-0.00324196640404262\\
22.886000000005	-0.00324152875964412\\
22.919000000005	-0.00324109478201362\\
22.9530000000051	-0.00324068965579261\\
22.9860000000051	-0.00324026271358946\\
23.0190000000052	-0.00323983935389549\\
23.0530000000052	-0.00323944414440813\\
23.0860000000052	-0.00323902765700712\\
23.1190000000053	-0.00323861466978181\\
23.1530000000053	-0.00323822914796823\\
23.1860000000054	-0.00323782287491414\\
23.2190000000054	-0.00323742002049543\\
23.2530000000054	-0.0032370439619438\\
23.2860000000055	-0.00323664766655796\\
23.3190000000055	-0.00323625471028088\\
23.3530000000056	-0.00323588789655727\\
23.3860000000056	-0.00323550134786599\\
23.4190000000056	-0.00323511806152332\\
23.4530000000057	-0.00323476027816705\\
23.4860000000057	-0.00323438325063918\\
23.5190000000058	-0.0032340094097858\\
23.5530000000058	-0.0032336604476666\\
23.5860000000058	-0.00323329272062045\\
23.6190000000059	-0.00323292810584364\\
23.6530000000059	-0.00323258776056656\\
23.686000000006	-0.00323222911770182\\
23.719000000006	-0.00323187351513621\\
23.753000000006	-0.00323154158636507\\
23.7860000000061	-0.00323119181721276\\
23.8190000000061	-0.00323084501804427\\
23.8530000000062	-0.00323052131046486\\
23.8860000000062	-0.00323018020903953\\
23.9190000000063	-0.00322984200840049\\
23.9530000000063	-0.00322952633086881\\
23.9860000000063	-0.00322919369525376\\
24.0190000000064	-0.00322886389222932\\
24.0530000000064	-0.00322855605806827\\
24.0860000000065	-0.00322823169120001\\
24.1190000000065	-0.00322791009140389\\
24.1530000000065	-0.00322760991734827\\
24.1860000000066	-0.00322729362668506\\
24.2190000000066	-0.00322698003874433\\
24.2530000000067	-0.00322668734678588\\
24.2860000000067	-0.00322637894371303\\
24.3190000000067	-0.00322607318051382\\
24.3530000000068	-0.00322578779559723\\
24.3860000000068	-0.00322548709655113\\
24.4190000000069	-0.00322518897543711\\
24.4530000000069	-0.00322491072773867\\
24.4860000000069	-0.00322461755230874\\
24.519000000007	-0.00322432689477559\\
24.553000000007	-0.0032240556164882\\
24.5860000000071	-0.00322376978927208\\
24.6190000000071	-0.00322348642080295\\
24.6530000000071	-0.00322322194963087\\
24.6860000000072	-0.00322294329847761\\
24.7190000000072	-0.00322266704830154\\
24.7530000000073	-0.0032224092250841\\
24.7860000000073	-0.00322213758149026\\
24.8190000000074	-0.00322186828327875\\
24.8530000000074	-0.00322161695127221\\
24.8860000000074	-0.00322135215183739\\
24.9190000000075	-0.00322108964209966\\
24.9530000000075	-0.00322084464979233\\
24.9860000000076	-0.00322058653321711\\
25.0190000000076	-0.00322033065282268\\
25.0530000000076	-0.00322009185133121\\
25.0860000000077	-0.00321984026134836\\
25.1190000000077	-0.00321959085494239\\
25.1530000000078	-0.00321935809821983\\
25.1860000000078	-0.0032191128807133\\
25.2190000000078	-0.00321886979592256\\
25.2530000000079	-0.00321864294235574\\
25.2860000000079	-0.00321840394766881\\
25.319000000008	-0.00321816703543609\\
25.353000000008	-0.00321794594643321\\
25.386000000008	-0.00321771302807861\\
25.4190000000081	-0.00321748214297846\\
25.4530000000081	-0.00321726668198208\\
25.4860000000082	-0.00321703969717713\\
25.5190000000082	-0.00321681469715429\\
25.5530000000082	-0.00321660473220442\\
25.5860000000083	-0.00321638354049303\\
25.6190000000083	-0.00321616428707694\\
25.6530000000084	-0.00321595968768551\\
25.6860000000084	-0.00321574415208636\\
25.7190000000085	-0.00321553050913703\\
25.7530000000085	-0.0032153311491725\\
25.7860000000085	-0.00321512113676814\\
25.8190000000086	-0.00321491297178556\\
25.8530000000086	-0.00321471872660939\\
25.8860000000087	-0.00321451410643903\\
25.9190000000087	-0.0032143112900449\\
25.9530000000087	-0.00321412203881577\\
25.9860000000088	-0.00321392268255516\\
26.0190000000088	-0.00321372508797957\\
26.0530000000089	-0.00321354071245805\\
26.0860000000089	-0.00321334649603111\\
26.1190000000089	-0.00321315399915667\\
26.153000000009	-0.00321297438390467\\
26.186000000009	-0.00321278518559498\\
26.2190000000091	-0.00321259766532234\\
26.2530000000091	-0.00321242269749544\\
26.2860000000091	-0.00321223839728368\\
26.3190000000092	-0.00321205573582928\\
26.3530000000092	-0.003211885304373\\
26.3860000000093	-0.00321170578602104\\
26.4190000000093	-0.00321152786831624\\
26.4530000000093	-0.00321136186577542\\
26.4860000000094	-0.00321118701607781\\
26.5190000000094	-0.00321101372776567\\
26.5530000000095	-0.00321085204822191\\
26.5860000000095	-0.00321068175533878\\
26.6190000000095	-0.00321051298721375\\
26.6530000000096	-0.00321035552806515\\
26.6860000000096	-0.00321018968404352\\
26.7190000000097	-0.00321002532789416\\
26.7530000000097	-0.00320987198867417\\
26.7860000000098	-0.00320971048650387\\
26.8190000000098	-0.00320955043717452\\
26.8530000000098	-0.00320940111883949\\
26.8860000000099	-0.0032092438554101\\
26.9190000000099	-0.00320908800992159\\
26.95300000001	-0.00320894261637528\\
26.98600000001	-0.00320878948985959\\
27.01900000001	-0.00320863774759705\\
27.0530000000101	-0.00320849618564267\\
27.0860000000101	-0.00320834709729723\\
27.1190000000102	-0.00320819935974059\\
27.1530000000102	-0.00320806153672026\\
27.1860000000102	-0.00320791638977536\\
27.2190000000103	-0.00320777256126537\\
27.2530000000103	-0.00320763838837501\\
27.2860000000104	-0.00320749708774892\\
27.3190000000104	-0.00320735707439468\\
27.3530000000104	-0.00320722646293037\\
27.3860000000105	-0.00320708891700994\\
27.4190000000105	-0.00320695262714144\\
27.4530000000106	-0.0032068254921318\\
27.4860000000106	-0.00320669160981835\\
27.5190000000106	-0.00320655895400623\\
27.5530000000107	-0.00320643521139763\\
27.5860000000107	-0.0032063049056581\\
27.6190000000108	-0.00320617579576754\\
27.6530000000108	-0.00320605536453256\\
27.6860000000109	-0.0032059285483137\\
27.7190000000109	-0.00320580289925054\\
27.7530000000109	-0.00320568569855029\\
27.786000000011	-0.0032055622877758\\
27.819000000011	-0.00320544001622336\\
27.8530000000111	-0.00320532596936474\\
27.8860000000111	-0.00320520588180084\\
27.9190000000111	-0.00320508690573895\\
27.9530000000112	-0.00320497593523106\\
27.9860000000112	-0.00320485909053381\\
28.0190000000113	-0.00320474333069165\\
28.0530000000113	-0.00320463536283455\\
28.0860000000113	-0.00320452168257379\\
28.1190000000114	-0.00320440906084984\\
28.1530000000114	-0.00320430402296035\\
28.1860000000115	-0.0032041934300564\\
28.2190000000115	-0.00320408387019189\\
28.2530000000115	-0.00320398169082647\\
28.2860000000116	-0.00320387411111067\\
28.3190000000116	-0.00320376753892493\\
28.3530000000117	-0.00320366814827744\\
28.3860000000117	-0.00320356350789508\\
28.4190000000117	-0.00320345985100623\\
28.4530000000118	-0.00320336318230696\\
28.4860000000118	-0.00320326141036809\\
28.5190000000119	-0.00320316059753711\\
28.5530000000119	-0.00320306658383651\\
28.586000000012	-0.00320296760987859\\
28.619000000012	-0.00320286957160576\\
28.653000000012	-0.00320277814819425\\
28.6860000000121	-0.00320268190444617\\
28.7190000000121	-0.00320258657325212\\
28.7530000000122	-0.00320249767753911\\
28.7860000000122	-0.00320240409725203\\
28.8190000000122	-0.00320231140724325\\
28.8530000000123	-0.00320222497688105\\
28.8860000000123	-0.00320213399477032\\
28.9190000000124	-0.0032020438813638\\
28.9530000000124	-0.003201959855891\\
28.9860000000124	-0.0032018714081512\\
29.0190000000125	-0.00320178380800162\\
29.0530000000125	-0.00320170212905779\\
29.0860000000126	-0.00320161615410597\\
29.1190000000126	-0.00320153100603937\\
29.1530000000126	-0.00320145161595731\\
29.1860000000127	-0.00320136805278248\\
29.2190000000127	-0.00320128529619446\\
29.2530000000128	-0.00320120813809366\\
29.2860000000128	-0.00320112692772123\\
29.3190000000128	-0.00320104650393915\\
29.3530000000129	-0.00320097152357945\\
29.3860000000129	-0.00320089260816703\\
29.419000000013	-0.00320081446018428\\
29.453000000013	-0.00320074160362016\\
29.4860000000131	-0.00320066492618265\\
29.5190000000131	-0.00320058899718667\\
29.5530000000131	-0.00320051821227629\\
29.5860000000132	-0.00320044371795225\\
29.6190000000132	-0.00320036995377371\\
29.6530000000133	-0.0032003011896895\\
29.6860000000133	-0.00320022882453141\\
29.7190000000133	-0.00320015717091326\\
29.7530000000134	-0.00320009037711078\\
29.7860000000134	-0.00320002008803266\\
29.8190000000135	-0.00319995049375077\\
29.8530000000135	-0.00319988562206786\\
29.8860000000135	-0.00319981735830277\\
29.9190000000136	-0.00319974977158255\\
29.9530000000136	-0.00319968677381244\\
29.9860000000137	-0.00319962048497757\\
30.0190000000137	-0.00319955485615187\\
30.0530000000137	-0.00319949368583794\\
30.0860000000138	-0.00319942932242112\\
30.1190000000138	-0.00319936560298117\\
30.1530000000139	-0.00319930621480902\\
30.1860000000139	-0.00319924372951474\\
30.2190000000139	-0.00319918187220125\\
30.253000000014	-0.00319912422180235\\
30.286000000014	-0.00319906356732513\\
30.3190000000141	-0.00319900352499136\\
30.3530000000141	-0.00319894756895178\\
30.3860000000142	-0.00319888870021057\\
30.4190000000142	-0.00319883042794267\\
30.4530000000142	-0.00319877612422137\\
30.4860000000143	-0.00319871899587021\\
30.5190000000143	-0.00319866244958633\\
30.5530000000144	-0.00319860975639141\\
30.5860000000144	-0.00319855432536675\\
30.6190000000144	-0.00319849946190054\\
30.6530000000145	-0.00319844833932015\\
30.6860000000145	-0.00319839456308157\\
30.7190000000146	-0.00319834133978336\\
30.7530000000146	-0.00319829174802511\\
30.7860000000146	-0.00319823958472965\\
30.8190000000147	-0.00319818796071414\\
30.8530000000147	-0.00319813986175777\\
30.8860000000148	-0.00319808927096887\\
30.9190000000148	-0.00319803920591588\\
30.9530000000148	-0.00319799256208153\\
30.9860000000149	-0.00319794350444713\\
31.0190000000149	-0.00319789495912515\\
31.053000000015	-0.0031978497333669\\
31.086000000015	-0.00319780216974941\\
31.119000000015	-0.00319775510585174\\
31.1530000000151	-0.00319771126270196\\
31.1860000000151	-0.00319766515563424\\
31.2190000000152	-0.00319761953569664\\
31.2530000000152	-0.00319757703987444\\
31.2860000000153	-0.00319753235294651\\
31.3190000000153	-0.00319748814024678\\
31.3530000000153	-0.00319744695766078\\
31.3860000000154	-0.00319740365409227\\
31.4190000000154	-0.00319736081322697\\
31.4530000000155	-0.00319732091098368\\
31.4860000000155	-0.00319727895623578\\
31.5190000000155	-0.00319723745194178\\
31.5530000000156	-0.00319719879705405\\
31.5860000000156	-0.00319715815654265\\
31.6190000000157	-0.00319711795472521\\
31.6530000000157	-0.00319708051578838\\
31.6860000000157	-0.00319704115590858\\
31.7190000000158	-0.00319700222412633\\
31.7530000000158	-0.00319696596984476\\
31.7860000000159	-0.00319692785827574\\
31.8190000000159	-0.00319689016337255\\
31.8530000000159	-0.00319685506337786\\
31.886000000016	-0.00319681816766271\\
31.919000000016	-0.00319678167819282\\
31.9530000000161	-0.00319674770350131\\
31.9860000000161	-0.00319671199260951\\
32.0190000000161	-0.00319667667796564\\
32.053000000016	-0.00319664379900209\\
32.0860000000159	-0.00319660924293941\\
32.1190000000158	-0.00319657507273918\\
32.1530000000158	-0.00319654326150243\\
32.1860000000157	-0.00319650982993469\\
32.2190000000156	-0.00319647677472523\\
32.2530000000155	-0.00319644600435565\\
32.2860000000155	-0.00319641366890688\\
32.3190000000154	-0.00319638169975556\\
32.3530000000153	-0.00319635194218248\\
32.3860000000152	-0.00319632067450826\\
32.4190000000151	-0.00319628976352515\\
32.4530000000151	-0.00319626099355275\\
32.486000000015	-0.00319623076587994\\
32.5190000000149	-0.00319620088550021\\
32.5530000000148	-0.00319617307745856\\
32.5860000000148	-0.00319614386277056\\
32.6190000000147	-0.00319611498664596\\
32.6530000000146	-0.00319608811542471\\
32.6860000000145	-0.00319605988761817\\
32.7190000000144	-0.00319603198873075\\
32.7530000000144	-0.00319600602988368\\
32.7860000000143	-0.00319597876276312\\
32.8190000000142	-0.00319595181693955\\
32.8530000000141	-0.00319592674654334\\
32.8860000000141	-0.00319590041572715\\
32.919000000014	-0.00319587439692226\\
32.9530000000139	-0.00319585019205237\\
32.9860000000138	-0.00319582477289382\\
33.0190000000137	-0.0031957996582257\\
33.0530000000137	-0.00319577629633794\\
33.0860000000136	-0.00319575176443632\\
33.1190000000135	-0.00319572752869579\\
33.1530000000134	-0.00319570498722177\\
33.1860000000134	-0.00319568131985437\\
33.2190000000133	-0.00319565794073684\\
33.2530000000132	-0.00319563619837204\\
33.2860000000131	-0.00319561337224616\\
33.319000000013	-0.00319559082734289\\
33.353000000013	-0.00319556986326353\\
33.3860000000129	-0.0031955478568142\\
33.4190000000128	-0.00319552612411567\\
33.4530000000127	-0.00319550591742956\\
33.4860000000127	-0.00319548470848985\\
33.5190000000126	-0.00319546376595548\\
33.5530000000125	-0.00319544429656737\\
33.5860000000124	-0.0031954238641283\\
33.6190000000123	-0.00319540369131066\\
33.6530000000123	-0.00319538494007543\\
33.6860000000122	-0.0031953652640162\\
33.7190000000121	-0.00319534583998005\\
33.753000000012	-0.0031953277872192\\
33.786000000012	-0.0031953088468657\\
33.8190000000119	-0.00319529015255227\\
33.8530000000118	-0.00319527277998644\\
33.8860000000117	-0.00319525455564929\\
33.9190000000117	-0.00319523657052967\\
33.9530000000116	-0.00319521986013038\\
33.9860000000115	-0.00319520233319692\\
34.0190000000114	-0.0031951850387375\\
34.0530000000113	-0.00319516897249539\\
34.0860000000113	-0.00319515212360644\\
34.1190000000112	-0.00319513550109551\\
34.1530000000111	-0.00319512006168221\\
34.186000000011	-0.00319510387324295\\
34.219000000011	-0.00319508790530776\\
34.2530000000109	-0.00319507307593092\\
34.2860000000108	-0.00319505752936045\\
34.3190000000107	-0.0031950421973681\\
34.3530000000106	-0.00319502796146365\\
34.3860000000106	-0.00319501304018632\\
34.4190000000105	-0.00319499832782855\\
34.4530000000104	-0.00319498466939994\\
34.4860000000103	-0.00319497035652683\\
34.5190000000103	-0.00319495624592925\\
34.5530000000102	-0.00319494314912383\\
34.5860000000101	-0.00319492942731126\\
34.61900000001	-0.00319491590274401\\
34.6530000000099	-0.0031949033528087\\
34.6860000000099	-0.00319489020626729\\
34.7190000000098	-0.00319487725212331\\
34.7530000000097	-0.00319486523365109\\
34.7860000000096	-0.0031948526468415\\
34.8190000000096	-0.00319484024673811\\
34.8530000000095	-0.00319482874510246\\
34.8860000000094	-0.00319481670273403\\
34.9190000000093	-0.00319480484185242\\
34.9530000000092	-0.00319479384323951\\
34.9860000000092	-0.00319478233041703\\
35.0190000000091	-0.00319477099391952\\
35.053000000009	-0.00319476048398415\\
35.0860000000089	-0.00319474948554532\\
35.1190000000089	-0.0031947386585407\\
35.1530000000088	-0.00319472862409409\\
35.1860000000087	-0.00319471812683503\\
35.2190000000086	-0.00319470779585918\\
35.2530000000085	-0.00319469822344232\\
35.2860000000085	-0.00319468821245961\\
35.3190000000084	-0.00319467836308585\\
35.3530000000083	-0.0031946692403908\\
35.3860000000082	-0.00319465970235377\\
35.4190000000082	-0.00319465032173882\\
35.4530000000081	-0.00319464163628291\\
35.486000000008	-0.00319463255760821\\
35.5190000000079	-0.003194623632371\\
35.5530000000078	-0.00319461537125609\\
35.5860000000078	-0.00319460673961225\\
35.6190000000077	-0.00319459825732116\\
35.6530000000076	-0.003194590408655\\
35.6860000000075	-0.00319458221177182\\
35.7190000000075	-0.0031945741596493\\
35.7530000000074	-0.00319456671248775\\
35.7860000000073	-0.00319455893726883\\
35.8190000000072	-0.00319455130284263\\
35.8530000000071	-0.00319454424487575\\
35.8860000000071	-0.00319453687977056\\
35.919000000007	-0.00319452965201328\\
35.9530000000069	-0.00319452297291889\\
35.9860000000068	-0.00319451600686782\\
36.0190000000068	-0.00319450917336517\\
36.0530000000067	-0.00319450286187695\\
36.0860000000066	-0.00319449628290869\\
36.1190000000065	-0.00319448983291037\\
36.1530000000064	-0.00319448387907584\\
36.1860000000064	-0.0031944776758428\\
36.2190000000063	-0.00319447159804365\\
36.2530000000062	-0.00319446599132256\\
36.2860000000061	-0.0031944601531082\\
36.3190000000061	-0.003194454437077\\
36.353000000006	-0.00319444916747669\\
36.3860000000059	-0.00319444368435651\\
36.4190000000058	-0.00319443831912625\\
36.4530000000057	-0.00319443337675418\\
36.4860000000057	-0.00319442823831073\\
36.5190000000056	-0.00319442321421315\\
36.5530000000055	-0.00319441858928515\\
36.5860000000054	-0.00319441378493868\\
36.6190000000054	-0.00319440909216118\\
36.6530000000053	-0.00319440477601418\\
36.6860000000052	-0.00319440029641438\\
36.7190000000051	-0.00319439592487636\\
36.753000000005	-0.00319439190845694\\
36.786000000005	-0.00319438774372238\\
36.8190000000049	-0.0031943836839412\\
36.8530000000048	-0.0031943799583698\\
36.8860000000047	-0.0031943760995734\\
36.9190000000047	-0.00319437234265862\\
36.9530000000046	-0.00319436889911984\\
36.9860000000045	-0.00319436533695994\\
37.0190000000044	-0.00319436187351574\\
37.0530000000043	-0.00319435870375528\\
37.0860000000043	-0.00319435542980884\\
37.1190000000042	-0.00319435225179499\\
37.1530000000041	-0.00319434934698437\\
37.186000000004	-0.00319434635256943\\
37.219000000004	-0.00319434345100067\\
37.2530000000039	-0.00319434080462733\\
37.2860000000038	-0.00319433808090497\\
37.3190000000037	-0.00319433544728387\\
37.3530000000036	-0.00319433305016803\\
37.3860000000036	-0.00319433058919794\\
37.4190000000035	-0.0031943282159832\\
37.4530000000034	-0.00319432606125725\\
37.4860000000033	-0.00319432385531648\\
37.5190000000033	-0.00319432173425405\\
37.5530000000032	-0.00319431981463802\\
37.5860000000031	-0.00319431785546587\\
37.619000000003	-0.00319431597874265\\
37.6530000000029	-0.00319431428648453\\
37.6860000000029	-0.00319431256731284\\
37.7190000000028	-0.00319431092745681\\
37.7530000000027	-0.00319430945695109\\
37.7860000000026	-0.00319430796978648\\
37.8190000000026	-0.0031943065598008\\
37.8530000000025	-0.00319430530262199\\
37.8860000000024	-0.00319430404020404\\
37.9190000000023	-0.00319430285267686\\
37.9530000000022	-0.00319430180232461\\
37.9860000000022	-0.00319430075826244\\
38.0190000000021	-0.00319429978655883\\
38.053000000002	-0.00319429893759215\\
38.0860000000019	-0.00319429810433558\\
38.1190000000019	-0.00319429734167453\\
38.1530000000018	-0.00319429668718385\\
38.1860000000017	-0.00319429605846078\\
38.2190000000016	-0.00319429549774553\\
38.2530000000015	-0.00319429503189661\\
38.2860000000015	-0.00319429460097864\\
38.3190000000014	-0.00319429423611983\\
38.3530000000013	-0.00319429395243143\\
38.3860000000012	-0.00319429371353097\\
38.4190000000012	-0.0031942935388698\\
38.4530000000011	-0.00319429343166022\\
38.486000000001	-0.00319429337824362\\
38.5190000000009	-0.00319429338641775\\
38.5530000000009	-0.00319429345048228\\
38.5860000000008	-0.00319429357672307\\
38.6190000000007	-0.00319429376275049\\
38.6530000000006	-0.00319429399178617\\
38.6860000000005	-0.00319429429159035\\
38.7190000000005	-0.00319429464956023\\
38.7530000000004	-0.00319429503866964\\
38.7860000000003	-0.00319429550676764\\
38.8190000000002	-0.00319429603051002\\
38.8530000000002	-0.00319429657461323\\
38.8860000000001	-0.00319429720572795\\
38.919	-0.00319429789020109\\
38.9529999999999	-0.00319429858342257\\
38.9859999999998	-0.00319429937112159\\
39.0189999999998	-0.00319430021100553\\
39.0529999999997	-0.0031943010493618\\
39.0859999999996	-0.00319430198892068\\
39.1189999999995	-0.00319430297942125\\
39.1529999999995	-0.00319430395712317\\
39.1859999999994	-0.00319430504356855\\
39.2189999999993	-0.00319430617925409\\
39.2529999999992	-0.00319430729194181\\
39.2859999999991	-0.00319430852015046\\
39.3189999999991	-0.00319430979597302\\
39.352999999999	-0.0031943110389554\\
39.3859999999989	-0.0031943124048226\\
39.4189999999988	-0.00319431381561452\\
39.4529999999988	-0.00319431518455393\\
39.4859999999987	-0.00319431668229031\\
39.5189999999986	-0.00319431822374128\\
39.5529999999985	-0.00319431971455697\\
39.5859999999984	-0.00319432134027142\\
39.6189999999984	-0.00319432300800959\\
39.6529999999983	-0.00319432461584146\\
39.6859999999982	-0.00319432636424111\\
39.7189999999981	-0.00319432815402854\\
39.7529999999981	-0.00319432987532853\\
39.785999999998	-0.00319433174307981\\
39.8189999999979	-0.00319433364984678\\
39.8529999999978	-0.00319433547996084\\
39.8859999999977	-0.00319433746205444\\
39.9189999999977	-0.00319433948214298\\
39.9529999999976	-0.00319434141757236\\
39.9859999999975	-0.00319434351027148\\
40.0189999999974	-0.00319434563968213\\
40.0529999999974	-0.00319434767712012\\
40.0859999999973	-0.00319434987615086\\
40.1189999999972	-0.00319435211034591\\
40.1529999999971	-0.00319435424517467\\
40.185999999997	-0.00319435654668276\\
40.218999999997	-0.00319435888225206\\
40.2529999999969	-0.00319436111121663\\
40.2859999999968	-0.00319436351151792\\
40.3189999999967	-0.00319436594485012\\
40.3529999999967	-0.00319436826404385\\
40.3859999999966	-0.00319437075955076\\
40.4189999999965	-0.00319437328645655\\
40.4529999999964	-0.00319437569336944\\
40.4859999999963	-0.00319437828061186\\
40.5189999999963	-0.00319438089781476\\
40.5529999999962	-0.00319438338820444\\
40.5859999999961	-0.00319438606307987\\
40.618999999996	-0.00319438876682532\\
40.652999999996	-0.0031943913379513\\
40.6859999999959	-0.00319439409728428\\
40.7189999999958	-0.00319439688464618\\
40.7529999999957	-0.00319439953365164\\
40.7859999999956	-0.00319440237437663\\
40.8189999999956	-0.00319440524162506\\
40.8529999999955	-0.00319440796451609\\
40.8859999999954	-0.00319441088317962\\
40.9189999999953	-0.00319441382731944\\
40.9529999999953	-0.00319441662202302\\
40.9859999999952	-0.00319441961574674\\
41.0189999999951	-0.00319442263364467\\
41.052999999995	-0.00319442549697202\\
41.0859999999949	-0.00319442856208596\\
41.1189999999949	-0.00319443165111855\\
41.1529999999948	-0.00319443457968549\\
41.1859999999947	-0.00319443771364414\\
41.2189999999946	-0.00319444087035636\\
41.2529999999946	-0.00319444386180234\\
41.2859999999945	-0.00319444706183791\\
41.3189999999944	-0.00319445028421517\\
41.3529999999943	-0.00319445333597823\\
41.3859999999942	-0.00319445659907514\\
41.4189999999942	-0.00319445988301981\\
41.4529999999941	-0.00319446299247961\\
41.485999999994	-0.00319446631595444\\
41.5189999999939	-0.00319446965940173\\
41.5529999999939	-0.00319447282422036\\
41.5859999999938	-0.0031944762055196\\
41.6189999999937	-0.00319447960608721\\
41.6529999999936	-0.00319448282316337\\
41.6859999999935	-0.00319448625941998\\
41.7189999999935	-0.00319448971425107\\
41.7529999999934	-0.00319449298168606\\
41.7859999999933	-0.00319449647089631\\
41.8189999999932	-0.00319449997753951\\
41.8529999999932	-0.00319450329323456\\
41.8859999999931	-0.0031945068326813\\
41.918999999993	-0.00319451038828289\\
41.9529999999929	-0.003194513749607\\
41.9859999999928	-0.00319451733712839\\
42.0189999999928	-0.00319452093989891\\
42.0529999999927	-0.00319452434471579\\
42.0859999999926	-0.00319452797756847\\
42.1189999999925	-0.00319453162504835\\
42.1529999999925	-0.00319453507153522\\
42.1859999999924	-0.00319453874726339\\
42.2189999999923	-0.00319454243748707\\
42.2529999999922	-0.00319454592356139\\
42.2859999999922	-0.00319454964077703\\
42.3189999999921	-0.003194553371062\\
42.352999999992	-0.00319455689422909\\
42.3859999999919	-0.003194560650297\\
42.4189999999918	-0.0031945644191711\\
42.4529999999918	-0.00319456797773188\\
42.4859999999917	-0.0031945717704478\\
42.5189999999916	-0.00319457557558556\\
42.5529999999915	-0.00319457916780852\\
42.5859999999915	-0.0031945829956066\\
42.6189999999914	-0.00319458683530138\\
42.6529999999913	-0.00319459045903292\\
42.6859999999912	-0.00319459432010483\\
42.7189999999911	-0.00319459819157442\\
42.7529999999911	-0.00319460184538123\\
42.785999999991	-0.00319460573723052\\
42.8189999999909	-0.00319460963938534\\
42.8529999999908	-0.00319461332150683\\
42.8859999999908	-0.0031946172428734\\
42.9189999999907	-0.003194621173634\\
42.9529999999906	-0.00319462488195166\\
42.9859999999905	-0.00319462883064481\\
43.0189999999904	-0.00319463278878462\\
43.0529999999904	-0.00319463652159402\\
43.0859999999903	-0.00319464049635765\\
43.1189999999902	-0.00319464447947126\\
43.1529999999901	-0.00319464823580384\\
43.1859999999901	-0.00319465223434934\\
43.21899999999	-0.00319465624112136\\
43.2529999999899	-0.00319466001908775\\
43.2859999999898	-0.00319466404054625\\
43.3189999999897	-0.00319466806885549\\
43.3529999999897	-0.00319467186728883\\
43.3859999999896	-0.0031946759099335\\
43.4189999999895	-0.00319467995861267\\
43.4529999999894	-0.00319468377532561\\
43.4859999999894	-0.00319468783699173\\
43.5189999999893	-0.00319469190466659\\
43.5529999999892	-0.00319469573869302\\
43.5859999999891	-0.00319469981899356\\
43.618999999989	-0.00319470390405696\\
43.652999999989	-0.0031947077544181\\
43.6859999999889	-0.00319471185039166\\
43.7189999999888	-0.00319471595164966\\
43.7529999999887	-0.00319471981645192\\
43.7859999999887	-0.00319472392761488\\
43.8189999999886	-0.00319472804342302\\
43.8529999999885	-0.00319473192147557\\
43.8859999999884	-0.00319473604660026\\
43.9189999999883	-0.00319474017582277\\
43.9529999999883	-0.00319474406611198\\
43.9859999999882	-0.00319474820337895\\
44.0189999999881	-0.00319475234443156\\
44.052999999988	-0.00319475624569443\\
44.085999999988	-0.00319476039398703\\
44.1189999999879	-0.00319476454595646\\
44.1529999999878	-0.00319476845672373\\
44.1859999999877	-0.00319477261501788\\
44.2189999999876	-0.00319477677671509\\
44.2529999999876	-0.00319478069637325\\
44.2859999999875	-0.00319478486376013\\
44.3189999999874	-0.00319478903334325\\
44.3529999999873	-0.00319479295992231\\
44.3859999999873	-0.00319479713447635\\
44.4189999999872	-0.0031948013113583\\
44.4529999999871	-0.00319480524467775\\
44.485999999987	-0.00319480942594175\\
44.5189999999869	-0.00319481360901452\\
44.5529999999869	-0.00319481754768591\\
44.5859999999868	-0.00319482173391705\\
44.6189999999867	-0.00319482592215614\\
44.6529999999866	-0.00319482986521269\\
44.6859999999866	-0.00319483405567622\\
44.7189999999865	-0.00319483824799738\\
44.7529999999864	-0.00319484219480759\\
44.7859999999863	-0.00319484638876677\\
44.8189999999862	-0.00319485058355307\\
44.8529999999862	-0.00319485453216117\\
44.8859999999861	-0.00319485872832037\\
44.918999999986	-0.00319486292524362\\
44.9529999999859	-0.00319486687561277\\
44.9859999999859	-0.00319487107333982\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
-0.02	0\\
0.03	0\\
0.0800000000000001	0\\
0.13	0\\
0.18	0\\
0.23	0\\
0.28	0\\
0.33	0\\
0.38	0\\
0.43	0\\
0.48	0\\
0.53	0\\
0.580000000000001	0\\
0.630000000000001	0\\
0.680000000000001	0\\
0.730000000000001	0\\
0.780000000000001	0\\
0.830000000000001	0\\
0.880000000000001	0\\
0.930000000000001	0\\
0.980000000000001	0\\
1.019	-8.46519373355337e-05\\
1.053	-0.000627011440191616\\
1.08599999999999	-0.00168152155667245\\
1.11899999999999	-0.0030763717188419\\
1.15299999999998	-0.00450475781276449\\
1.18599999999998	-0.00594336800275441\\
1.21899999999998	-0.00715575608073971\\
1.25299999999997	-0.00803232923129193\\
1.28599999999997	-0.00870518416097232\\
1.31899999999997	-0.00920058590294104\\
1.35299999999996	-0.00960216459829566\\
1.38599999999996	-0.010033509246354\\
1.41899999999995	-0.0104871854533758\\
1.45299999999995	-0.0109005114723216\\
1.48599999999995	-0.0112586527122885\\
1.51899999999994	-0.0114664133205863\\
1.55299999999994	-0.0114892584517368\\
1.58599999999994	-0.0113329663480787\\
1.61899999999993	-0.0110321380982777\\
1.65299999999993	-0.0106756082875193\\
1.68599999999993	-0.0102838760252265\\
1.71899999999992	-0.00993144627897435\\
1.75299999999992	-0.00966265469472427\\
1.78599999999991	-0.00944990747170926\\
1.81899999999991	-0.00930167646024904\\
1.85299999999991	-0.00920470934688622\\
1.8859999999999	-0.00913012335754526\\
1.9189999999999	-0.0090732704118599\\
1.9529999999999	-0.00903161314719725\\
1.98599999999989	-0.00900037476555815\\
2.01899999999989	-0.00898505464879595\\
2.05299999999988	-0.00898663076502748\\
2.08599999999988	-0.00900418107798528\\
2.11899999999988	-0.00903385663725687\\
2.15299999999987	-0.00906703164855982\\
2.18599999999987	-0.00910101137772623\\
2.21899999999987	-0.00912749891572362\\
2.25299999999986	-0.00914166441029185\\
2.28599999999986	-0.00914338157531425\\
2.31899999999986	-0.00913156025222683\\
2.35299999999985	-0.00910966645635891\\
2.38599999999985	-0.00907748263397845\\
2.41899999999984	-0.00903886612995219\\
2.45299999999984	-0.00899887676761346\\
2.48599999999984	-0.00895432992335832\\
2.51899999999983	-0.00890890995207583\\
2.55299999999983	-0.0088660299912332\\
2.58599999999983	-0.00882068459811658\\
2.61899999999982	-0.0087757303517878\\
2.65299999999982	-0.00873387309496143\\
2.68599999999982	-0.00868998784413699\\
2.71899999999981	-0.00864684504400948\\
2.75299999999981	-0.00860705066958856\\
2.7859999999998	-0.00856574625155659\\
2.8189999999998	-0.00852551060992512\\
2.8529999999998	-0.00848860910973215\\
2.88599999999979	-0.00845035306489306\\
2.91899999999979	-0.00841295239778861\\
2.95299999999979	-0.00837840481656371\\
2.98599999999978	-0.00834226937970062\\
3.01899999999978	-0.00830663067216186\\
3.05299999999977	-0.00827349571768798\\
3.08599999999977	-0.0082387077790953\\
3.11899999999977	-0.00820435470194181\\
3.15299999999976	-0.00817242379369187\\
3.18599999999976	-0.00813891206626383\\
3.21899999999976	-0.00810578904082981\\
3.25299999999975	-0.00807490860192495\\
3.28599999999975	-0.00804232442403929\\
3.31899999999975	-0.00800987374190265\\
3.35299999999974	-0.00797936495647456\\
3.38599999999974	-0.00794690371228124\\
3.41899999999973	-0.00791433473629966\\
3.45299999999973	-0.00788355151773956\\
3.48599999999973	-0.00785069801450788\\
3.51899999999972	-0.00781770838183016\\
3.55299999999972	-0.00778656465480554\\
3.58599999999972	-0.00775341782505556\\
3.61899999999971	-0.00772026570985185\\
3.65299999999971	-0.00768911057360766\\
3.68599999999971	-0.00765611315914783\\
3.7189999999997	-0.00762327815464658\\
3.7529999999997	-0.00759256835023758\\
3.78599999999969	-0.00756018680636039\\
3.81899999999969	-0.00752809524153641\\
3.85299999999969	-0.0074981793631278\\
3.88599999999968	-0.00746670975751884\\
3.91899999999968	-0.00743557844757103\\
3.95299999999968	-0.00740658505962688\\
3.98599999999967	-0.00737609513562643\\
4.01899999999968	-0.00734591303474574\\
4.05299999999969	-0.00731776747710045\\
4.0859999999997	-0.00728811663534545\\
4.11899999999971	-0.0072587029609491\\
4.15299999999972	-0.00723121568082885\\
4.18599999999973	-0.00720220025847063\\
4.21899999999974	-0.00717336499327181\\
4.25299999999976	-0.00714637981348887\\
4.28599999999977	-0.007117863554993\\
4.31899999999978	-0.00708950221793347\\
4.35299999999979	-0.00706294818292341\\
4.3859999999998	-0.00703488164963095\\
4.41899999999981	-0.00700696805057188\\
4.45299999999982	-0.00698083880815592\\
4.48599999999983	-0.00695323181957341\\
4.51899999999984	-0.00692578986337367\\
4.55299999999986	-0.00690011777969612\\
4.58599999999987	-0.00687301166040444\\
4.61899999999988	-0.00684608596197578\\
4.65299999999989	-0.00682091264156037\\
4.6859999999999	-0.00679434808956048\\
4.71899999999991	-0.00676797335168899\\
4.75299999999992	-0.00674332463804617\\
4.78599999999993	-0.00671732128907065\\
4.81899999999994	-0.00669150918513395\\
4.85299999999996	-0.00666738929793487\\
4.88599999999997	-0.00664194522669759\\
4.91899999999998	-0.00661668812489047\\
4.95299999999999	-0.00659308549065318\\
4.986	-0.00656818458411346\\
5.01900000000001	-0.00654346329003819\\
5.05300000000002	-0.0065203577942633\\
5.08600000000003	-0.00649597730647333\\
5.11900000000004	-0.00647176846157282\\
5.15300000000006	-0.00644913824946947\\
5.18600000000007	-0.00642525574856934\\
5.21900000000008	-0.00640153829244705\\
5.25300000000009	-0.00637936518284454\\
5.2860000000001	-0.00635596336691557\\
5.31900000000011	-0.00633272221012526\\
5.35300000000012	-0.00631099402840152\\
5.38600000000013	-0.00628806200993215\\
5.41900000000014	-0.00626528817434635\\
5.45300000000016	-0.00624399796865649\\
5.48600000000017	-0.00622152964789102\\
5.51900000000018	-0.00619921802220036\\
5.55300000000019	-0.00617836157420038\\
5.5860000000002	-0.00615635278323656\\
5.61900000000021	-0.00613449922704279\\
5.65300000000022	-0.00611407243233786\\
5.68600000000023	-0.00609251794611076\\
5.71900000000024	-0.00607111669734639\\
5.75300000000026	-0.0060511136476612\\
5.78600000000027	-0.00603000756669281\\
5.81900000000028	-0.00600905211426594\\
5.85300000000029	-0.00598946592444871\\
5.8860000000003	-0.00596879957393015\\
5.91900000000031	-0.00594828035340322\\
5.95300000000032	-0.00592910146724956\\
5.98600000000033	-0.00590886445899863\\
6.01900000000034	-0.00588877119724818\\
6.05300000000036	-0.00586999026259161\\
6.08600000000037	-0.00585017305664814\\
6.11900000000038	-0.00583049654555456\\
6.15300000000039	-0.00581210507466456\\
6.1860000000004	-0.00579269873025057\\
6.21900000000041	-0.00577343006632147\\
6.25300000000042	-0.00575541974624538\\
6.28600000000043	-0.00573641558651816\\
6.31900000000044	-0.00571754634555754\\
6.35300000000046	-0.00569990953176691\\
6.38600000000047	-0.00568129973960119\\
6.41900000000048	-0.00566282236934879\\
6.45300000000049	-0.00564555212186402\\
6.4860000000005	-0.00562732941713406\\
6.51900000000051	-0.00560923666386726\\
6.55300000000052	-0.00559232614085847\\
6.58600000000053	-0.005574483225674\\
6.61900000000055	-0.00555676776888581\\
6.65300000000056	-0.00554021007531513\\
6.68600000000057	-0.00552273963237837\\
6.71900000000058	-0.00550539417301377\\
6.75300000000059	-0.00548918245456054\\
6.7860000000006	-0.00547207721288945\\
6.81900000000061	-0.00545509333685834\\
6.85300000000062	-0.00543921633408473\\
6.88600000000063	-0.00542246448462236\\
6.91900000000065	-0.0054058345182767\\
6.95300000000066	-0.00539029381925615\\
6.98600000000067	-0.0053738989443034\\
7.01900000000068	-0.00535762317963073\\
7.05300000000069	-0.00534241183828466\\
7.0860000000007	-0.00532636167017642\\
7.11900000000071	-0.00531042535352377\\
7.15300000000072	-0.00529552974059255\\
7.18600000000073	-0.00527981261755539\\
7.21900000000075	-0.00526420824672946\\
7.25300000000076	-0.00524962467561185\\
7.28600000000077	-0.0052342385479589\\
7.31900000000078	-0.00521896383956844\\
7.35300000000079	-0.0052046884376179\\
7.3860000000008	-0.0051896267606274\\
7.41900000000081	-0.00517467311237974\\
7.45300000000082	-0.00516069692450372\\
7.48600000000083	-0.00514595048626054\\
7.51900000000085	-0.00513130990331179\\
7.55300000000086	-0.0051176268124612\\
7.58600000000087	-0.00510319037009144\\
7.61900000000088	-0.00508885830417594\\
7.65300000000089	-0.0050754640525269\\
7.6860000000009	-0.00506133261772779\\
7.71900000000091	-0.0050473033862668\\
7.75300000000092	-0.00503419204785016\\
7.78600000000093	-0.00502035895042507\\
7.81900000000095	-0.00500662579985689\\
7.85300000000096	-0.00499379116761534\\
7.88600000000097	-0.00498025009739533\\
7.91900000000098	-0.00496680701835217\\
7.95300000000099	-0.00495424363947949\\
7.986000000001	-0.00494098890761296\\
8.01900000000099	-0.00492783021756737\\
8.05300000000098	-0.00491553269299716\\
8.08600000000096	-0.00490255849586541\\
8.11900000000094	-0.00488967834674037\\
8.15300000000092	-0.0048776411714454\\
8.1860000000009	-0.00486494170234286\\
8.21900000000088	-0.00485233436207255\\
8.25300000000087	-0.0048405522223014\\
8.28600000000085	-0.0048281219190327\\
8.31900000000083	-0.00481578189784948\\
8.35300000000081	-0.00480424967625503\\
8.38600000000079	-0.00479208313683721\\
8.41900000000077	-0.00478000505719167\\
8.45300000000075	-0.0047687177089154\\
8.48600000000074	-0.00475680959082303\\
8.51900000000072	-0.00474498813132818\\
8.5530000000007	-0.00473394067240707\\
8.58600000000068	-0.0047222857106779\\
8.61900000000066	-0.00471071564193648\\
8.65300000000064	-0.00469990318454849\\
8.68600000000063	-0.00468849622210699\\
8.71900000000061	-0.00467717242301036\\
8.75300000000059	-0.00466659017884052\\
8.78600000000057	-0.00465542615972014\\
8.81900000000055	-0.00464434360597343\\
8.85300000000053	-0.00463398687457539\\
8.88600000000051	-0.0046230608354102\\
8.9190000000005	-0.00461221459577055\\
8.95300000000048	-0.00460207876659946\\
8.98600000000046	-0.00459138584108165\\
9.01900000000044	-0.00458077108358146\\
9.05300000000042	-0.00457085163941295\\
9.0860000000004	-0.00456038706071271\\
9.11900000000039	-0.00454999905025966\\
9.15300000000037	-0.00454029156335545\\
9.18600000000035	-0.00453005065654111\\
9.21900000000033	-0.00451988474910237\\
9.25300000000031	-0.00451038487575306\\
9.28600000000029	-0.00450036305476398\\
9.31900000000027	-0.00449041469378686\\
9.35300000000026	-0.0044811181733807\\
9.38600000000024	-0.00447131094013375\\
9.41900000000022	-0.00446157565783223\\
9.4530000000002	-0.00445247831246764\\
9.48600000000018	-0.00444288125718628\\
9.51900000000016	-0.00443335467283079\\
9.55300000000014	-0.0044244524060737\\
9.58600000000013	-0.00441506120414614\\
9.61900000000011	-0.00440573902236119\\
9.65300000000009	-0.00439702781770412\\
9.68600000000007	-0.00438783822929423\\
9.71900000000005	-0.00437871623869057\\
9.75300000000003	-0.0043701921582916\\
9.78600000000002	-0.00436120002677109\\
9.819	-0.00435227409817462\\
9.85299999999998	-0.00434393328107652\\
9.88599999999996	-0.00433513453095447\\
9.91899999999994	-0.00432640061643408\\
9.95299999999992	-0.00431823927741626\\
9.9859999999999	-0.0043096299128399\\
10.0189999999999	-0.00430108404328189\\
10.0529999999999	-0.00429309847120773\\
10.0859999999998	-0.00428467457497872\\
10.1189999999998	-0.004276312859264\\
10.1529999999998	-0.00426849941598784\\
10.1859999999998	-0.00426025714754208\\
10.2189999999998	-0.00425207577127129\\
10.2529999999998	-0.00424443088995929\\
10.2859999999997	-0.00423636648448567\\
10.3189999999997	-0.00422836170821117\\
10.3529999999997	-0.00422088189231207\\
10.3859999999997	-0.00421299165942768\\
10.4189999999997	-0.00420515981747438\\
10.4529999999996	-0.00419784163992698\\
10.4859999999996	-0.00419012196187019\\
10.5189999999996	-0.00418245946096263\\
10.5529999999996	-0.00417529956185503\\
10.5859999999996	-0.00416774689242516\\
10.6189999999996	-0.00416025021057365\\
10.6529999999995	-0.00415324529702121\\
10.6859999999995	-0.0041458561602562\\
10.7189999999995	-0.00413852184499131\\
10.7529999999995	-0.00413166868913539\\
10.7859999999995	-0.0041244396781509\\
10.8189999999994	-0.00411726434571635\\
10.8529999999994	-0.00411055978350972\\
10.8859999999994	-0.00410348755877488\\
10.9189999999994	-0.0040964678926515\\
10.9529999999994	-0.00408990882327831\\
10.9859999999994	-0.00408299011180513\\
11.0189999999993	-0.00407612286113435\\
11.0529999999993	-0.00406970624528336\\
11.0859999999993	-0.00406293783935552\\
11.1189999999993	-0.00405621981809645\\
11.1529999999993	-0.00404994267742864\\
11.1859999999992	-0.00404332143330333\\
11.2189999999992	-0.00403674951915101\\
11.2529999999992	-0.00403060893404616\\
11.2859999999992	-0.00402413177031968\\
11.3189999999992	-0.00401770290336911\\
11.3529999999991	-0.00401169601310314\\
11.3859999999991	-0.00400535991051698\\
11.4189999999991	-0.00399907109180198\\
11.4529999999991	-0.00399319509271145\\
11.4859999999991	-0.00398699709242822\\
11.5189999999991	-0.0039808453833543\\
11.552999999999	-0.00397509752813008\\
11.585999999999	-0.00396903473009136\\
11.618999999999	-0.00396301725059112\\
11.652999999999	-0.00395739484685564\\
11.685999999999	-0.00395146440969862\\
11.7189999999989	-0.00394557833810893\\
11.7529999999989	-0.00394007874756441\\
11.7859999999989	-0.00393427788687128\\
11.8189999999989	-0.00392852045779646\\
11.8529999999989	-0.00392314109520631\\
11.8859999999989	-0.00391746708253704\\
11.9189999999988	-0.00391183558651564\\
11.9529999999988	-0.00390657391878901\\
11.9859999999988	-0.00390102408096149\\
12.0189999999988	-0.00389551586295622\\
12.0529999999988	-0.00389036940812892\\
12.0859999999987	-0.00388494112543125\\
12.1189999999987	-0.00387955358417968\\
12.1529999999987	-0.00387451991044607\\
12.1859999999987	-0.00386921061632683\\
12.2189999999987	-0.00386394120285027\\
12.2529999999986	-0.00385901792724552\\
12.2859999999986	-0.00385382510714538\\
12.3189999999986	-0.0038486713243745\\
12.3529999999986	-0.00384385611258209\\
12.3859999999986	-0.00383877730277293\\
12.4189999999986	-0.003833736704138\\
12.4529999999985	-0.00382902726881429\\
12.4859999999985	-0.00382406005546765\\
12.5189999999985	-0.00381913024362335\\
12.5529999999985	-0.00381452434397855\\
12.5859999999985	-0.00380966636226532\\
12.6189999999984	-0.00380484498927813\\
12.6529999999984	-0.00380034043015121\\
12.6859999999984	-0.00379558936349034\\
12.7189999999984	-0.00379087412839363\\
12.7529999999984	-0.00378646875890187\\
12.7859999999984	-0.00378182233749413\\
12.8189999999983	-0.00377721098675909\\
12.8529999999983	-0.00377290270014108\\
12.8859999999983	-0.00376835870093406\\
12.9189999999983	-0.00376384902669635\\
12.9529999999983	-0.00375963575908544\\
12.9859999999982	-0.00375519200347607\\
13.0189999999982	-0.00375078184280964\\
13.0529999999982	-0.00374666157243408\\
13.0859999999982	-0.00374231592733143\\
13.1189999999982	-0.00373800316156203\\
13.1529999999982	-0.00373397390800756\\
13.1859999999981	-0.00372972428340146\\
13.2189999999981	-0.00372550683723616\\
13.2529999999981	-0.00372156666046697\\
13.2859999999981	-0.00371741100916145\\
13.3189999999981	-0.00371328684977246\\
13.352999999998	-0.00370943384951594\\
13.385999999998	-0.0037053701660259\\
13.418999999998	-0.00370133730239297\\
13.452999999998	-0.00369756961745016\\
13.485999999998	-0.00369359593779772\\
13.5189999999979	-0.00368965241944064\\
13.5529999999979	-0.0036859682267314\\
13.5859999999979	-0.00368208262710656\\
13.6189999999979	-0.00367822654363137\\
13.6529999999979	-0.0036746240576232\\
13.6859999999979	-0.00367082465384139\\
13.7189999999978	-0.00366705413417712\\
13.7529999999978	-0.00366353160579369\\
13.7859999999978	-0.00365981655229375\\
13.8189999999978	-0.00365612976423924\\
13.8529999999978	-0.00365268548057385\\
13.8859999999977	-0.00364905296987561\\
13.9189999999977	-0.00364544811854106\\
13.9529999999977	-0.00364208040195113\\
13.9859999999977	-0.00363852866393255\\
14.0189999999977	-0.00363500399154859\\
14.0529999999977	-0.00363171119934236\\
14.0859999999976	-0.003628238500057\\
14.1189999999976	-0.00362479228544177\\
14.1529999999976	-0.00362157280834796\\
14.1859999999976	-0.00361817745007897\\
14.2189999999976	-0.00361480800709357\\
14.2529999999975	-0.00361166026938231\\
14.2859999999975	-0.00360834058932014\\
14.3189999999975	-0.00360504626711011\\
14.3529999999975	-0.00360196872578544\\
14.3859999999975	-0.00359872309557163\\
14.4189999999974	-0.00359550227749306\\
14.4529999999974	-0.00359249342112011\\
14.4859999999974	-0.00358932024622327\\
14.5189999999974	-0.00358617134899253\\
14.5529999999974	-0.00358322969756564\\
14.5859999999974	-0.00358012741665481\\
14.6189999999973	-0.00357704888969757\\
14.6529999999973	-0.00357417299459439\\
14.6859999999973	-0.00357114007840786\\
14.7189999999973	-0.00356813040352921\\
14.7529999999973	-0.00356531884531452\\
14.7859999999972	-0.00356235379667502\\
14.8189999999972	-0.00355941148758365\\
14.8529999999972	-0.00355666287692047\\
14.8859999999972	-0.00355376422952292\\
14.9189999999972	-0.00355088783014135\\
14.9529999999972	-0.00354820080640061\\
14.9859999999971	-0.00354536712491982\\
15.0189999999971	-0.00354255521013569\\
15.0529999999971	-0.00353992844123341\\
15.0859999999971	-0.00353715831980284\\
15.1189999999971	-0.00353440949367745\\
15.152999999997	-0.00353184167517795\\
15.185999999997	-0.00352913373752994\\
15.218999999997	-0.00352644663395407\\
15.252999999997	-0.00352393648863181\\
15.285999999997	-0.00352128938719631\\
15.3189999999969	-0.00351866266812262\\
15.3529999999969	-0.00351620894544435\\
15.3859999999969	-0.00351362136087841\\
15.4189999999969	-0.00351105371618321\\
15.4529999999969	-0.00350865519175636\\
15.4859999999969	-0.0035061258322614\\
15.5189999999968	-0.00350361597947391\\
15.5529999999968	-0.00350127145486345\\
15.5859999999968	-0.00349879905540695\\
15.6189999999968	-0.00349634573927338\\
15.6529999999968	-0.00349405404074521\\
15.6859999999967	-0.00349163736339142\\
15.7189999999967	-0.00348923935398526\\
15.7529999999967	-0.00348699933267438\\
15.7859999999967	-0.00348463716517045\\
15.8189999999967	-0.00348229325935756\\
15.8529999999967	-0.0034801037904888\\
15.8859999999966	-0.00347779494600309\\
15.9189999999966	-0.00347550396554897\\
15.9529999999966	-0.00347336394776532\\
15.9859999999966	-0.00347110726454514\\
16.0189999999966	-0.00346886805589164\\
16.0529999999966	-0.00346677641126292\\
16.0859999999967	-0.00346457075190953\\
16.1189999999967	-0.00346238218592687\\
16.1529999999968	-0.0034603378592365\\
16.1859999999968	-0.00345818211037441\\
16.2189999999968	-0.00345604308169445\\
16.2529999999969	-0.00345404503975533\\
16.2859999999969	-0.0034519381114122\\
16.318999999997	-0.0034498475379493\\
16.352999999997	-0.00344789476967977\\
16.385999999997	-0.00344583559502376\\
16.4189999999971	-0.0034437924172348\\
16.4529999999971	-0.00344188393268674\\
16.4859999999972	-0.00343987146715374\\
16.5189999999972	-0.00343787464871326\\
16.5529999999972	-0.00343600947861089\\
16.5859999999973	-0.00343404269995828\\
16.6189999999973	-0.00343209122581434\\
16.6529999999974	-0.00343026842185745\\
16.6859999999974	-0.00342834632938771\\
16.7189999999975	-0.0034264392058273\\
16.7529999999975	-0.00342465783970758\\
16.7859999999975	-0.00342277945383662\\
16.8189999999976	-0.00342091570872827\\
16.8529999999976	-0.00341917487156296\\
16.8859999999977	-0.00341733923346255\\
16.9189999999977	-0.0034155179149179\\
16.9529999999977	-0.00341381671717278\\
16.9859999999978	-0.00341202288859366\\
17.0189999999978	-0.00341024306500604\\
17.0529999999979	-0.00340858063612626\\
17.0859999999979	-0.00340682769844847\\
17.1189999999979	-0.00340508845799115\\
17.152999999998	-0.00340346394567248\\
17.185999999998	-0.00340175100003548\\
17.2189999999981	-0.00340005145031352\\
17.2529999999981	-0.00339846402069999\\
17.2859999999981	-0.00339679018704675\\
17.3189999999982	-0.00339512945461129\\
17.3529999999982	-0.00339357829140885\\
17.3859999999983	-0.00339194270892851\\
17.4189999999983	-0.00339031993872163\\
17.4529999999983	-0.00338880424303567\\
17.4859999999984	-0.00338720606862564\\
17.5189999999984	-0.00338562042406954\\
17.5529999999985	-0.00338413941421456\\
17.5859999999985	-0.00338257782303486\\
17.6189999999986	-0.00338102848541422\\
17.6529999999986	-0.00337958139596861\\
17.6859999999986	-0.00337805558091542\\
17.7189999999987	-0.00337654174878965\\
17.7529999999987	-0.00337512783092708\\
17.7859999999988	-0.00337363700205573\\
17.8189999999988	-0.00337215789136147\\
17.8529999999988	-0.00337077641243566\\
17.8859999999989	-0.0033693197962511\\
17.9189999999989	-0.00336787463936261\\
17.952999999999	-0.00336652488190259\\
17.985999999999	-0.00336510172220661\\
18.018999999999	-0.0033636897682312\\
18.0529999999991	-0.00336237103052051\\
18.0859999999991	-0.00336098058675749\\
18.1189999999992	-0.00335960110067246\\
18.1529999999992	-0.00335831269600539\\
18.1859999999992	-0.00335695424355087\\
18.2189999999993	-0.0033556065060607\\
18.2529999999993	-0.00335434776229671\\
18.2859999999994	-0.00335302059230547\\
18.3189999999994	-0.00335170389965056\\
18.3529999999994	-0.00335047415901391\\
18.3859999999995	-0.00334917757768549\\
18.4189999999995	-0.00334789124112589\\
18.4529999999996	-0.00334668986012476\\
18.4859999999996	-0.00334542318854003\\
18.5189999999997	-0.00334416653411285\\
18.5529999999997	-0.00334299288307915\\
18.5859999999997	-0.00334175545689241\\
18.6189999999998	-0.00334052782526773\\
18.6529999999998	-0.00333938128791511\\
18.6859999999999	-0.00333817245705437\\
18.7189999999999	-0.00333697320303294\\
18.7529999999999	-0.00333585317663321\\
18.786	-0.00333467230506534\\
18.819	-0.00333350079744321\\
18.8530000000001	-0.00333240669160584\\
18.8860000000001	-0.00333125315709626\\
18.9190000000001	-0.00333010877793849\\
18.9530000000002	-0.00332904001581247\\
18.9860000000002	-0.00332791320941761\\
19.0190000000003	-0.0033267953542071\\
19.0530000000003	-0.00332575137086855\\
19.0860000000003	-0.00332465069686216\\
19.1190000000004	-0.00332355877422175\\
19.1530000000004	-0.00332253901713664\\
19.1860000000005	-0.00332146389244159\\
19.2190000000005	-0.00332039732400802\\
19.2530000000005	-0.00331940125224983\\
19.2860000000006	-0.00331835110663903\\
19.3190000000006	-0.00331730932616059\\
19.3530000000007	-0.00331633641115747\\
19.3860000000007	-0.00331531068640811\\
19.4190000000008	-0.00331429314008547\\
19.4530000000008	-0.00331334286398266\\
19.4860000000008	-0.00331234101450917\\
19.5190000000009	-0.00331134716031223\\
19.5530000000009	-0.00331041901680951\\
19.586000000001	-0.00330944050837922\\
19.619000000001	-0.00330846981613264\\
19.653000000001	-0.00330756331003113\\
19.6860000000011	-0.00330660761993962\\
19.7190000000011	-0.0033056595710671\\
19.7530000000012	-0.00330477421765818\\
19.7860000000012	-0.00330384083494206\\
19.8190000000012	-0.00330291492208945\\
19.8530000000013	-0.0033020502472858\\
19.8860000000013	-0.00330113867168003\\
19.9190000000014	-0.00330023439850946\\
19.9530000000014	-0.00329938993827616\\
19.9860000000014	-0.00329849968059304\\
20.0190000000015	-0.0032976165615104\\
20.0530000000015	-0.00329679186224696\\
20.0860000000016	-0.00329592244361709\\
20.1190000000016	-0.00329506000333712\\
20.1530000000016	-0.00329425462135058\\
20.1860000000017	-0.00329340557397739\\
20.2190000000017	-0.00329256334783867\\
20.2530000000018	-0.0032917768487678\\
20.2860000000018	-0.00329094771437455\\
20.3190000000019	-0.00329012524803751\\
20.3530000000019	-0.00328935720673329\\
20.3860000000019	-0.00328854753724173\\
20.419000000002	-0.00328774438552848\\
20.453000000002	-0.00328699438718005\\
20.4860000000021	-0.00328620374463784\\
20.5190000000021	-0.00328541947300598\\
20.5530000000021	-0.00328468711064822\\
20.5860000000022	-0.00328391506593362\\
20.6190000000022	-0.00328314924870854\\
20.6530000000023	-0.00328243412491624\\
20.6860000000023	-0.00328168025889963\\
20.7190000000023	-0.00328093247978856\\
20.7530000000024	-0.00328023420574519\\
20.7860000000024	-0.00327949810801509\\
20.8190000000025	-0.00327876795977411\\
20.8530000000025	-0.00327808615493475\\
20.8860000000025	-0.00327736742467011\\
20.9190000000026	-0.00327665450914327\\
20.9530000000026	-0.00327598880170321\\
20.9860000000027	-0.00327528704597613\\
21.0190000000027	-0.00327459097378058\\
21.0530000000027	-0.0032739409994843\\
21.0860000000028	-0.00327325583472138\\
21.1190000000028	-0.00327257622475108\\
21.1530000000029	-0.0032719416278143\\
21.1860000000029	-0.00327127267827887\\
21.219000000003	-0.00327060915785216\\
21.253000000003	-0.00326998958995717\\
21.286000000003	-0.00326933648876049\\
21.3190000000031	-0.00326868869375074\\
21.3530000000031	-0.00326808381426991\\
21.3860000000032	-0.00326744620196362\\
21.4190000000032	-0.00326681377542448\\
21.4530000000032	-0.00326622325171788\\
21.4860000000033	-0.00326560077689142\\
21.5190000000033	-0.00326498337047776\\
21.5530000000034	-0.00326440687645524\\
21.5860000000034	-0.00326379919585107\\
21.6190000000034	-0.00326319646855744\\
21.6530000000035	-0.00326263368578583\\
21.6860000000035	-0.00326204046332834\\
21.7190000000036	-0.00326145208135165\\
21.7530000000036	-0.00326090269802892\\
21.7860000000036	-0.00326032360484496\\
21.8190000000037	-0.00325974924227079\\
21.8530000000037	-0.00325921295381892\\
21.8860000000038	-0.00325864766889672\\
21.9190000000038	-0.00325808700676544\\
21.9530000000038	-0.00325756351525242\\
21.9860000000039	-0.0032570117239844\\
22.0190000000039	-0.00325646445016481\\
22.053000000004	-0.00325595346414131\\
22.086000000004	-0.00325541485926295\\
22.1190000000041	-0.00325488066891089\\
22.1530000000041	-0.00325438190306848\\
22.1860000000041	-0.0032538561837927\\
22.2190000000042	-0.0032533347782534\\
22.2530000000042	-0.00325284795432323\\
22.2860000000043	-0.00325233482678711\\
22.3190000000043	-0.00325182591475148\\
22.3530000000043	-0.00325135075981398\\
22.3860000000044	-0.00325084993665825\\
22.4190000000044	-0.00325035323231948\\
22.4530000000045	-0.00324988947986371\\
22.4860000000045	-0.00324940067975887\\
22.5190000000045	-0.00324891590437881\\
22.5530000000046	-0.00324846329380446\\
22.5860000000046	-0.00324798624170286\\
22.6190000000047	-0.00324751312268423\\
22.6530000000047	-0.00324707139914915\\
22.6860000000047	-0.00324660582649638\\
22.7190000000048	-0.00324614409678048\\
22.7530000000048	-0.00324571301083931\\
22.7860000000049	-0.00324525865461356\\
22.8190000000049	-0.00324480805319416\\
22.8530000000049	-0.0032443873611937\\
22.886000000005	-0.0032439439646117\\
22.919000000005	-0.00324350423662745\\
22.9530000000051	-0.00324309370032239\\
22.9860000000051	-0.00324266101171866\\
23.0190000000052	-0.0032422319076939\\
23.0530000000052	-0.00324183129411915\\
23.0860000000052	-0.00324140906759318\\
23.1190000000053	-0.00324099034347847\\
23.1530000000053	-0.00324059942473764\\
23.1860000000054	-0.00324018742039744\\
23.2190000000054	-0.00323977883775539\\
23.2530000000054	-0.00323939739089874\\
23.2860000000055	-0.00323899537359351\\
23.3190000000055	-0.00323859669910076\\
23.3530000000056	-0.00323822450647127\\
23.3860000000056	-0.00323783224640839\\
23.4190000000056	-0.00323744325243958\\
23.4530000000057	-0.00323708010086687\\
23.4860000000057	-0.0032366973734792\\
23.5190000000058	-0.00323631783692402\\
23.5530000000058	-0.00323596351819633\\
23.5860000000058	-0.00323559010387153\\
23.6190000000059	-0.00323521980664299\\
23.6530000000059	-0.00323487411726042\\
23.686000000006	-0.00323450980105411\\
23.719000000006	-0.00323414853011206\\
23.753000000006	-0.00323381127081446\\
23.7860000000061	-0.00323345584290358\\
23.8190000000061	-0.00323310339005778\\
23.8530000000062	-0.00323277436626412\\
23.8860000000062	-0.00323242762144982\\
23.9190000000063	-0.00323208378292705\\
23.9530000000063	-0.00323176280439907\\
23.9860000000063	-0.00323142454192793\\
24.0190000000064	-0.00323108911826375\\
24.0530000000064	-0.00323077599902832\\
24.0860000000065	-0.00323044602269029\\
24.1190000000065	-0.00323011881964186\\
24.1530000000065	-0.00322981337757799\\
24.1860000000066	-0.00322949149556484\\
24.2190000000066	-0.00322917232265674\\
24.2530000000067	-0.00322887438013508\\
24.2860000000067	-0.00322856040479513\\
24.3190000000067	-0.00322824907585484\\
24.3530000000068	-0.00322795845885637\\
24.3860000000068	-0.00322765220705679\\
24.4190000000069	-0.00322734854013607\\
24.4530000000069	-0.00322706507901882\\
24.4860000000069	-0.0032267663713702\\
24.519000000007	-0.00322647018867206\\
24.553000000007	-0.00322619371690724\\
24.5860000000071	-0.00322590237838905\\
24.6190000000071	-0.0032256135060581\\
24.6530000000071	-0.00322534386153694\\
24.6860000000072	-0.00322505972079701\\
24.7190000000072	-0.00322477798879983\\
24.7530000000073	-0.00322451501282628\\
24.7860000000073	-0.00322423790224902\\
24.8190000000074	-0.00322396314463835\\
24.8530000000074	-0.00322370668165339\\
24.8860000000074	-0.00322343643794043\\
24.9190000000075	-0.00322316849209925\\
24.9530000000075	-0.00322291839065036\\
24.9860000000076	-0.00322265485347106\\
25.0190000000076	-0.00322239356068876\\
25.0530000000076	-0.00322214967242307\\
25.0860000000077	-0.00322189268563089\\
25.1190000000077	-0.00322163789083962\\
25.1530000000078	-0.00322140007058058\\
25.1860000000078	-0.00322114948104257\\
25.2190000000078	-0.00322090103251138\\
25.2530000000079	-0.00322066913876407\\
25.2860000000079	-0.00322042479714135\\
25.319000000008	-0.00322018254646894\\
25.353000000008	-0.00321995644090156\\
25.386000000008	-0.0032197182011735\\
25.4190000000081	-0.00321948200344069\\
25.4530000000081	-0.00321926155035335\\
25.4860000000082	-0.00321902926988693\\
25.5190000000082	-0.0032187989833824\\
25.5530000000082	-0.00321858405071418\\
25.5860000000083	-0.00321835758976252\\
25.6190000000083	-0.0032181330762141\\
25.6530000000084	-0.00321792353434824\\
25.6860000000084	-0.00321770275645406\\
25.7190000000085	-0.00321748388032728\\
25.7530000000085	-0.00321727960305418\\
25.7860000000085	-0.00321706437516467\\
25.8190000000086	-0.0032168510042484\\
25.8530000000086	-0.00321665186775333\\
25.8860000000087	-0.00321644205950811\\
25.9190000000087	-0.00321623406464144\\
25.9530000000087	-0.00321603994826247\\
25.9860000000088	-0.00321583543203063\\
26.0190000000088	-0.00321563268677372\\
26.0530000000089	-0.00321544347246139\\
26.0860000000089	-0.00321524412401852\\
26.1190000000089	-0.0032150465047428\\
26.153000000009	-0.00321486207721144\\
26.186000000009	-0.00321466777498169\\
26.2190000000091	-0.00321447516092421\\
26.2530000000091	-0.00321429540751594\\
26.2860000000091	-0.00321410603232453\\
26.3190000000092	-0.00321391830573703\\
26.3530000000092	-0.00321374311601008\\
26.3860000000093	-0.00321355855168692\\
26.4190000000093	-0.00321337559740098\\
26.4530000000093	-0.00321320486380683\\
26.4860000000094	-0.0032130249970509\\
26.5190000000094	-0.00321284670188027\\
26.5530000000095	-0.00321268031905897\\
26.5860000000095	-0.00321250503866199\\
26.6190000000095	-0.00321233129290843\\
26.6530000000096	-0.00321216915813194\\
26.6860000000096	-0.00321199835587371\\
26.7190000000097	-0.00321182905175965\\
26.7530000000097	-0.00321167106462295\\
26.7860000000098	-0.00321150463420883\\
26.8190000000098	-0.00321133966665543\\
26.8530000000098	-0.00321118572867418\\
26.8860000000099	-0.00321102356677061\\
26.9190000000099	-0.00321086283297689\\
26.95300000001	-0.00321071284815666\\
26.98600000001	-0.0032105548533381\\
27.01900000001	-0.00321039825284342\\
27.0530000000101	-0.00321025212767168\\
27.0860000000101	-0.00321009820119056\\
27.1190000000102	-0.00320994563580335\\
27.1530000000102	-0.00320980327830689\\
27.1860000000102	-0.00320965332351297\\
27.2190000000103	-0.00320950469747716\\
27.2530000000103	-0.00320936601842481\\
27.2860000000104	-0.00320921994065293\\
27.3190000000104	-0.00320907516021418\\
27.3530000000104	-0.00320894007164263\\
27.3860000000105	-0.00320879777891436\\
27.4190000000105	-0.00320865675248649\\
27.4530000000106	-0.00320852516910364\\
27.4860000000106	-0.0032083865708864\\
27.5190000000106	-0.00320824920905238\\
27.5530000000107	-0.00320812104714019\\
27.5860000000107	-0.00320798605578876\\
27.6190000000108	-0.00320785227088372\\
27.6530000000108	-0.0032077274490615\\
27.6860000000109	-0.00320759597813136\\
27.7190000000109	-0.00320746568488106\\
27.7530000000109	-0.00320734412296708\\
27.786000000011	-0.00320721608834551\\
27.819000000011	-0.00320708920331658\\
27.8530000000111	-0.00320697082385901\\
27.8860000000111	-0.0032068461433733\\
27.9190000000111	-0.00320672258490184\\
27.9530000000112	-0.00320660731123101\\
27.9860000000112	-0.00320648590455885\\
28.0190000000113	-0.0032063655931136\\
28.0530000000113	-0.00320625335109281\\
28.0860000000113	-0.00320613513978008\\
28.1190000000114	-0.00320601799740916\\
28.1530000000114	-0.00320590871435023\\
28.1860000000115	-0.00320579362159246\\
28.2190000000115	-0.0032056795721539\\
28.2530000000115	-0.00320557317681847\\
28.2860000000116	-0.00320546112794406\\
28.3190000000116	-0.00320535009718337\\
28.3530000000117	-0.00320524652004917\\
28.3860000000117	-0.00320513744165096\\
28.4190000000117	-0.00320502935702749\\
28.4530000000118	-0.00320492853065002\\
28.4860000000118	-0.00320482235145769\\
28.5190000000119	-0.00320471714194681\\
28.5530000000119	-0.0032046189998487\\
28.586000000012	-0.00320451564978963\\
28.619000000012	-0.00320441324598086\\
28.653000000012	-0.00320431772337704\\
28.6860000000121	-0.0032042171343114\\
28.7190000000121	-0.00320411746853688\\
28.7530000000122	-0.00320402450242319\\
28.7860000000122	-0.00320392660763424\\
28.8190000000122	-0.00320382961385157\\
28.8530000000123	-0.00320373914224181\\
28.8860000000123	-0.00320364387659244\\
28.9190000000124	-0.00320354949023405\\
28.9530000000124	-0.00320346145274664\\
28.9860000000124	-0.00320336875250637\\
29.0190000000125	-0.0032032769102982\\
29.0530000000125	-0.00320319124814017\\
29.0860000000126	-0.00320310105128241\\
29.1190000000126	-0.00320301169167891\\
29.1530000000126	-0.00320292834719138\\
29.1860000000127	-0.00320284059288023\\
29.2190000000127	-0.00320275365551914\\
29.2530000000128	-0.00320267257219153\\
29.2860000000128	-0.00320258720123934\\
29.3190000000128	-0.00320250262731436\\
29.3530000000129	-0.00320242375043989\\
29.3860000000129	-0.00320234070487946\\
29.419000000013	-0.00320225843704824\\
29.453000000013	-0.00320218171282893\\
29.4860000000131	-0.00320210093592366\\
29.5190000000131	-0.00320202091776434\\
29.5530000000131	-0.0032019462938313\\
29.5860000000132	-0.00320186773039199\\
29.6190000000132	-0.00320178990727304\\
29.6530000000133	-0.00320171733256402\\
29.6860000000133	-0.00320164092863595\\
29.7190000000133	-0.00320156524672821\\
29.7530000000134	-0.00320149467095321\\
29.7860000000134	-0.00320142037354187\\
29.8190000000135	-0.00320134678082284\\
29.8530000000135	-0.00320127815529292\\
29.8860000000135	-0.00320120591313755\\
29.9190000000136	-0.00320113435823544\\
29.9530000000136	-0.00320106763505024\\
29.9860000000137	-0.00320099739779423\\
30.0190000000137	-0.00320092783085546\\
30.0530000000137	-0.00320086296340627\\
30.0860000000138	-0.00320079468168566\\
30.1190000000138	-0.00320072705397467\\
30.1530000000139	-0.00320066399674634\\
30.1860000000139	-0.0032005976227889\\
30.2190000000139	-0.00320053188680092\\
30.253000000014	-0.00320047059535888\\
30.286000000014	-0.00320040608209859\\
30.3190000000141	-0.00320034219103704\\
30.3530000000141	-0.00320028262188321\\
30.3860000000142	-0.00320021992372299\\
30.4190000000142	-0.00320015783226724\\
30.4530000000142	-0.00320009994307546\\
30.4860000000143	-0.00320003901501065\\
30.5190000000143	-0.00319997867889632\\
30.5530000000144	-0.00319992242806133\\
30.5860000000144	-0.00319986322659249\\
30.6190000000144	-0.00319980460247749\\
30.6530000000145	-0.00319974994967076\\
30.6860000000145	-0.00319969243212082\\
30.7190000000146	-0.00319963547750746\\
30.7530000000146	-0.00319958238308649\\
30.7860000000146	-0.00319952650769506\\
30.8190000000147	-0.00319947118137787\\
30.8530000000147	-0.00319941960690118\\
30.8860000000148	-0.00319936533300125\\
30.9190000000148	-0.00319931159458786\\
30.9530000000148	-0.00319926150234073\\
30.9860000000149	-0.00319920879032765\\
31.0190000000149	-0.00319915660041981\\
31.053000000015	-0.00319910795343192\\
31.086000000015	-0.00319905676428689\\
31.119000000015	-0.00319900608439205\\
31.1530000000151	-0.00319895884683719\\
31.1860000000151	-0.00319890914277099\\
31.2190000000152	-0.00319885993530011\\
31.2530000000152	-0.00319881407197731\\
31.2860000000153	-0.00319876581618628\\
31.3190000000153	-0.00319871804439253\\
31.3530000000153	-0.00319867352106229\\
31.3860000000154	-0.0031986266770857\\
31.4190000000154	-0.00319858030520315\\
31.4530000000155	-0.00319853708849993\\
31.4860000000155	-0.00319849162128316\\
31.5190000000155	-0.00319844661417734\\
31.5530000000156	-0.00319840467132393\\
31.5860000000156	-0.00319836054634204\\
31.6190000000157	-0.00319831686982697\\
31.6530000000157	-0.00319827616903046\\
31.6860000000157	-0.00319823335257796\\
31.7190000000158	-0.00319819097356622\\
31.7530000000158	-0.00319815148354385\\
31.7860000000159	-0.00319810994291758\\
31.8190000000159	-0.00319806882854712\\
31.8530000000159	-0.00319803051883905\\
31.886000000016	-0.0031979902217264\\
31.919000000016	-0.00319795034022696\\
31.9530000000161	-0.00319791318133067\\
31.9860000000161	-0.00319787409648165\\
32.0190000000161	-0.00319783541694529\\
32.053000000016	-0.00319779937959119\\
32.0860000000159	-0.00319776147659134\\
32.1190000000158	-0.00319772396860174\\
32.1530000000158	-0.00319768902454609\\
32.1860000000157	-0.00319765227330859\\
32.2190000000156	-0.0031976159072572\\
32.2530000000155	-0.00319758202909826\\
32.2860000000155	-0.00319754640072645\\
32.3190000000154	-0.0031975111476551\\
32.3530000000153	-0.00319747830793782\\
32.3860000000152	-0.00319744377395537\\
32.4190000000151	-0.00319740960568782\\
32.4530000000151	-0.00319737777842588\\
32.486000000015	-0.00319734431096952\\
32.5190000000149	-0.00319731119986122\\
32.5530000000148	-0.0031972803592798\\
32.5860000000148	-0.00319724793121845\\
32.6190000000147	-0.00319721585056376\\
32.6530000000146	-0.0031971859715324\\
32.6860000000145	-0.00319715455648573\\
32.7190000000144	-0.00319712347963752\\
32.7530000000144	-0.00319709453757777\\
32.7860000000143	-0.00319706410948151\\
32.8190000000142	-0.00319703401133686\\
32.8530000000141	-0.00319700598225536\\
32.8860000000141	-0.00319697651615469\\
32.919000000014	-0.00319694737119092\\
32.9530000000139	-0.00319692023182105\\
32.9860000000138	-0.00319689170296955\\
33.0190000000137	-0.00319686348727755\\
33.0530000000137	-0.00319683721484898\\
33.0860000000136	-0.00319680959904389\\
33.1190000000135	-0.00319678228823339\\
33.1530000000134	-0.0031967568603295\\
33.1860000000134	-0.00319673013432686\\
33.2190000000133	-0.00319670370541458\\
33.2530000000132	-0.00319667910039956\\
33.2860000000131	-0.00319665324105933\\
33.319000000013	-0.0031966276713763\\
33.353000000013	-0.00319660386810938\\
33.3860000000129	-0.00319657885331204\\
33.4190000000128	-0.00319655412069642\\
33.4530000000127	-0.00319653109836671\\
33.4860000000127	-0.00319650690615658\\
33.5190000000126	-0.00319648298877528\\
33.5530000000125	-0.00319646072716362\\
33.5860000000124	-0.00319643733622565\\
33.6190000000123	-0.00319641421307859\\
33.6530000000123	-0.00319639269256178\\
33.6860000000122	-0.00319637008226714\\
33.7190000000121	-0.00319634773254152\\
33.753000000012	-0.00319632693365557\\
33.786000000012	-0.00319630508352509\\
33.8190000000119	-0.00319628348747558\\
33.8530000000118	-0.00319626339159862\\
33.8860000000117	-0.00319624228182069\\
33.9190000000117	-0.00319622141939235\\
33.9530000000116	-0.00319620200822124\\
33.9860000000115	-0.00319618161967972\\
34.0190000000114	-0.0031961614718935\\
34.0530000000113	-0.00319614272745272\\
34.0860000000113	-0.00319612304102879\\
34.1190000000112	-0.00319610358911115\\
34.1530000000111	-0.00319608549389649\\
34.186000000011	-0.00319606649140536\\
34.219000000011	-0.00319604771735182\\
34.2530000000109	-0.00319603025436321\\
34.2860000000108	-0.00319601191755647\\
34.3190000000107	-0.00319599380319213\\
34.3530000000106	-0.0031959769557538\\
34.3860000000106	-0.0031959592673757\\
34.4190000000105	-0.00319594179563065\\
34.4530000000104	-0.00319592554751857\\
34.4860000000103	-0.00319590849050355\\
34.5190000000103	-0.00319589164402789\\
34.5530000000102	-0.00319587597939053\\
34.5860000000101	-0.00319585953673074\\
34.61900000001	-0.00319584329918932\\
34.6530000000099	-0.00319582820272479\\
34.6860000000099	-0.0031958123582182\\
34.7190000000098	-0.00319579671360881\\
34.7530000000097	-0.00319578217006122\\
34.7860000000096	-0.00319576690793111\\
34.8190000000096	-0.00319575184022514\\
34.8530000000095	-0.00319573783488381\\
34.8860000000094	-0.00319572313962369\\
34.9190000000093	-0.00319570863355279\\
34.9530000000092	-0.00319569515217299\\
34.9860000000092	-0.00319568100868117\\
35.0190000000091	-0.00319566704926655\\
35.053000000009	-0.00319565407768674\\
35.0860000000089	-0.00319564047098841\\
35.1190000000089	-0.00319562704340892\\
35.1530000000088	-0.0031956145680343\\
35.1860000000087	-0.00319560148408182\\
35.2190000000086	-0.00319558857428792\\
35.2530000000085	-0.00319557658168512\\
35.2860000000085	-0.00319556400605769\\
35.3190000000084	-0.00319555159986507\\
35.3530000000083	-0.00319554007723455\\
35.3860000000082	-0.00319552799627532\\
35.4190000000082	-0.00319551608030344\\
35.4530000000081	-0.00319550501497212\\
35.486000000008	-0.00319549341517777\\
35.5190000000079	-0.00319548197607766\\
35.5530000000078	-0.0031954713554091\\
35.5860000000078	-0.00319546022394168\\
35.6190000000077	-0.0031954492488725\\
35.6530000000076	-0.00319543906078767\\
35.6860000000075	-0.00319542838503262\\
35.7190000000075	-0.00319541786128108\\
35.7530000000074	-0.00319540809428498\\
35.7860000000073	-0.00319539786153633\\
35.8190000000072	-0.00319538777669592\\
35.8530000000071	-0.00319537841893891\\
35.8860000000071	-0.00319536861719294\\
35.919000000007	-0.00319535895948586\\
35.9530000000069	-0.00319534999995308\\
35.9860000000068	-0.00319534061761373\\
36.0190000000068	-0.00319533137502515\\
36.0530000000067	-0.00319532280263701\\
36.0860000000066	-0.00319531382791649\\
36.1190000000065	-0.00319530498917642\\
36.1530000000064	-0.00319529679347186\\
36.1860000000064	-0.00319528821506265\\
36.2190000000063	-0.00319527976893841\\
36.2530000000062	-0.00319527193938185\\
36.2860000000061	-0.0031952637463214\\
36.3190000000061	-0.00319525568202261\\
36.353000000006	-0.00319524820848405\\
36.3860000000059	-0.00319524039033459\\
36.4190000000058	-0.00319523269708022\\
36.4530000000057	-0.00319522556963114\\
36.4860000000057	-0.00319521811594092\\
36.5190000000056	-0.00319521078360707\\
36.5530000000055	-0.00319520399249218\\
36.5860000000054	-0.00319519689281655\\
36.6190000000054	-0.00319518991132217\\
36.6530000000053	-0.00319518344730518\\
36.6860000000052	-0.00319517669187974\\
36.7190000000051	-0.00319517005121739\\
36.753000000005	-0.00319516390512042\\
36.786000000005	-0.00319515748413868\\
36.8190000000049	-0.00319515117470692\\
36.8530000000048	-0.00319514533753995\\
36.8860000000047	-0.00319513924168857\\
36.9190000000047	-0.00319513325425158\\
36.9530000000046	-0.00319512771721742\\
36.9860000000045	-0.0031951219372347\\
37.0190000000044	-0.00319511626253588\\
37.0530000000043	-0.00319511101716496\\
37.0860000000043	-0.00319510554419822\\
37.1190000000042	-0.00319510017357172\\
37.1530000000041	-0.00319509521125061\\
37.186000000004	-0.00319509003648799\\
37.219000000004	-0.00319508496106058\\
37.2530000000039	-0.00319508027428506\\
37.2860000000038	-0.0031950753890625\\
37.3190000000037	-0.00319507060036139\\
37.3530000000036	-0.00319506618072218\\
37.3860000000036	-0.00319506157682625\\
37.4190000000035	-0.00319505706680168\\
37.4530000000034	-0.00319505290679378\\
37.4860000000033	-0.00319504857613095\\
37.5190000000033	-0.00319504433653373\\
37.5530000000032	-0.00319504042868513\\
37.5860000000031	-0.00319503636317264\\
37.619000000003	-0.00319503238618057\\
37.6530000000029	-0.00319502872298272\\
37.6860000000029	-0.00319502491523782\\
37.7190000000028	-0.00319502119315929\\
37.7530000000027	-0.00319501776800502\\
37.7860000000026	-0.00319501421027224\\
37.8190000000026	-0.00319501073585593\\
37.8530000000025	-0.00319500754120372\\
37.8860000000024	-0.00319500422614361\\
37.9190000000023	-0.00319500099197778\\
37.9530000000022	-0.00319499802106415\\
37.9860000000022	-0.00319499494172015\\
38.0190000000021	-0.00319499194081085\\
38.053000000002	-0.00319498918742311\\
38.0860000000019	-0.00319498633657467\\
38.1190000000019	-0.0031949835620424\\
38.1530000000018	-0.00319498101953697\\
38.1860000000017	-0.00319497839056582\\
38.2190000000016	-0.00319497583547956\\
38.2530000000015	-0.00319497349766784\\
38.2860000000015	-0.00319497108378919\\
38.3190000000014	-0.00319496874166991\\
38.3530000000013	-0.00319496660220986\\
38.3860000000012	-0.00319496439717926\\
38.4190000000012	-0.00319496226186711\\
38.4530000000011	-0.00319496031486688\\
38.486000000001	-0.00319495831228134\\
38.5190000000009	-0.00319495637708778\\
38.5530000000009	-0.00319495461693387\\
38.5860000000008	-0.00319495281073678\\
38.6190000000007	-0.00319495106998691\\
38.6530000000006	-0.00319494949076216\\
38.6860000000005	-0.00319494787489605\\
38.7190000000005	-0.00319494632258344\\
38.7530000000004	-0.00319494491890282\\
38.7860000000003	-0.00319494348769178\\
38.8190000000002	-0.00319494211783578\\
38.8530000000002	-0.00319494088436534\\
38.8860000000001	-0.00319493963220585\\
38.919	-0.0031949384393527\\
38.9529999999999	-0.00319493737059884\\
38.9859999999998	-0.00319493629160483\\
39.0189999999998	-0.00319493527029691\\
39.0529999999997	-0.00319493436151974\\
39.0859999999996	-0.00319493345048905\\
39.1189999999995	-0.0031949325955547\\
39.1529999999995	-0.0031949318413933\\
39.1859999999994	-0.00319493109312308\\
39.2189999999993	-0.00319493039919461\\
39.2529999999992	-0.00319492979494884\\
39.2859999999991	-0.00319492920428532\\
39.3189999999991	-0.00319492866627535\\
39.352999999999	-0.00319492820719181\\
39.3859999999989	-0.00319492776944963\\
39.4189999999988	-0.00319492738228389\\
39.4529999999988	-0.00319492706382107\\
39.4859999999987	-0.003194926773742\\
39.5189999999986	-0.00319492653274456\\
39.5529999999985	-0.00319492635051277\\
39.5859999999984	-0.00319492620362782\\
39.6189999999984	-0.00319492610419092\\
39.6529999999983	-0.00319492605358895\\
39.6859999999982	-0.00319492604497806\\
39.7189999999981	-0.00319492608261474\\
39.7529999999981	-0.00319492615958739\\
39.785999999998	-0.00319492628515572\\
39.8189999999979	-0.00319492645512143\\
39.8529999999978	-0.00319492665531562\\
39.8859999999977	-0.00319492691041368\\
39.9189999999977	-0.0031949272085966\\
39.9529999999976	-0.0031949275281089\\
39.9859999999975	-0.00319492790859099\\
40.0189999999974	-0.00319492833078106\\
40.0529999999974	-0.00319492876587923\\
40.0859999999973	-0.00319492926756959\\
40.1189999999972	-0.00319492980950675\\
40.1529999999971	-0.00319493035604779\\
40.185999999997	-0.00319493097491474\\
40.218999999997	-0.00319493163275575\\
40.2529999999969	-0.00319493228712453\\
40.2859999999968	-0.00319493301928286\\
40.3189999999967	-0.00319493378918911\\
40.3529999999967	-0.00319493454757647\\
40.3859999999966	-0.00319493538920457\\
40.4189999999965	-0.00319493626713852\\
40.4529999999964	-0.00319493712633412\\
40.4859999999963	-0.00319493807376425\\
40.5189999999963	-0.0031949390562015\\
40.5529999999962	-0.00319494001249432\\
40.5859999999961	-0.00319494106192741\\
40.618999999996	-0.0031949421451597\\
40.652999999996	-0.00319494319533586\\
40.6859999999959	-0.00319494434328804\\
40.7189999999958	-0.00319494552396615\\
40.7529999999957	-0.00319494666488485\\
40.7859999999956	-0.00319494790801533\\
40.8189999999956	-0.00319494918258856\\
40.8529999999955	-0.00319495041072004\\
40.8859999999954	-0.00319495174559892\\
40.9189999999953	-0.00319495311079998\\
40.9529999999953	-0.00319495442338069\\
40.9859999999952	-0.00319495584684493\\
41.0189999999951	-0.00319495729945696\\
41.052999999995	-0.00319495869340047\\
41.0859999999949	-0.00319496020207477\\
41.1189999999949	-0.00319496173913281\\
41.1529999999948	-0.00319496321126711\\
41.1859999999947	-0.00319496480219816\\
41.2189999999946	-0.00319496642039996\\
41.2529999999946	-0.00319496796798291\\
41.2859999999945	-0.00319496963816068\\
41.3189999999944	-0.00319497133485291\\
41.3529999999943	-0.00319497295520532\\
41.3859999999942	-0.00319497470174401\\
41.4189999999942	-0.00319497647358646\\
41.4529999999941	-0.00319497816400005\\
41.485999999994	-0.0031949799840203\\
41.5189999999939	-0.00319498182839428\\
41.5529999999939	-0.00319498358627468\\
41.5859999999938	-0.00319498547700803\\
41.6189999999937	-0.00319498739127577\\
41.6529999999936	-0.00319498921385575\\
41.6859999999935	-0.00319499117257804\\
41.7189999999935	-0.00319499315397065\\
41.7529999999934	-0.00319499503888998\\
41.7859999999933	-0.00319499706308013\\
41.8189999999932	-0.0031949991089546\\
41.8529999999932	-0.00319500105388815\\
41.8859999999931	-0.00319500314093057\\
41.918999999993	-0.00319500524861516\\
41.9529999999929	-0.00319500725107569\\
41.9859999999928	-0.00319500939857853\\
42.0189999999928	-0.00319501156586399\\
42.0529999999927	-0.00319501362359376\\
42.0859999999926	-0.0031950158289783\\
42.1189999999925	-0.00319501805338562\\
42.1529999999925	-0.00319502016426498\\
42.1859999999924	-0.00319502242508851\\
42.2189999999923	-0.00319502470440447\\
42.2529999999922	-0.00319502686627382\\
42.2859999999922	-0.00319502918057901\\
42.3189999999921	-0.00319503151233658\\
42.352999999992	-0.00319503372288621\\
42.3859999999919	-0.00319503608823646\\
42.4189999999918	-0.00319503847046787\\
42.4529999999918	-0.00319504072773924\\
42.4859999999917	-0.00319504314191532\\
42.5189999999916	-0.00319504557237382\\
42.5529999999915	-0.00319504787443881\\
42.5859999999915	-0.00319505033549539\\
42.6189999999914	-0.0031950528121989\\
42.6529999999913	-0.00319505515698781\\
42.6859999999912	-0.00319505766295813\\
42.7189999999911	-0.00319506018355231\\
42.7529999999911	-0.00319506256933777\\
42.785999999991	-0.00319506511798218\\
42.8189999999909	-0.00319506768078714\\
42.8529999999908	-0.00319507010569431\\
42.8859999999908	-0.00319507269532171\\
42.9189999999907	-0.00319507529836605\\
42.9529999999906	-0.00319507776051109\\
42.9859999999905	-0.00319508038908334\\
43.0189999999904	-0.00319508303068761\\
43.0529999999904	-0.00319508552824399\\
43.0859999999903	-0.00319508819408909\\
43.1189999999902	-0.00319509087214642\\
43.1529999999901	-0.00319509340368929\\
43.1859999999901	-0.00319509610482005\\
43.21899999999	-0.00319509881776825\\
43.2529999999899	-0.00319510138154788\\
43.2859999999898	-0.00319510411653867\\
43.3189999999897	-0.00319510686241598\\
43.3529999999897	-0.00319510945693802\\
43.3859999999896	-0.00319511222404789\\
43.4189999999895	-0.00319511500140335\\
43.4529999999894	-0.0031951176249001\\
43.4859999999894	-0.00319512042228776\\
43.5189999999893	-0.0031951232295474\\
43.5529999999892	-0.00319512588065141\\
43.5859999999891	-0.00319512870714622\\
43.618999999989	-0.00319513154267381\\
43.652999999989	-0.0031951342200669\\
43.6859999999889	-0.0031951370735096\\
43.7189999999888	-0.00319513993590081\\
43.7529999999887	-0.00319514263797638\\
43.7859999999887	-0.00319514551728461\\
43.8189999999886	-0.00319514840495716\\
43.8529999999885	-0.00319515113035795\\
43.8859999999884	-0.00319515403408321\\
43.9189999999883	-0.00319515694565209\\
43.9529999999883	-0.00319515969311734\\
43.9859999999882	-0.00319516261968877\\
44.0189999999881	-0.0031951655536977\\
44.052999999988	-0.00319516832195321\\
44.085999999988	-0.00319517127006186\\
44.1189999999879	-0.00319517422527582\\
44.1529999999878	-0.0031951770129216\\
44.1859999999877	-0.0031951799813229\\
44.2189999999876	-0.00319518295644472\\
44.2529999999876	-0.00319518576247846\\
44.2859999999875	-0.00319518875001568\\
44.3189999999874	-0.003195191743535\\
44.3529999999873	-0.00319519456643669\\
44.3859999999873	-0.00319519757155551\\
44.4189999999872	-0.0031952005824224\\
44.4529999999871	-0.00319520342134938\\
44.485999999987	-0.00319520644307014\\
44.5189999999869	-0.00319520947008745\\
44.5529999999869	-0.00319521232381281\\
44.5859999999868	-0.00319521536073297\\
44.6189999999867	-0.00319521840276893\\
44.6529999999866	-0.00319522127021321\\
44.6859999999866	-0.00319522432129571\\
44.7189999999865	-0.00319522737720201\\
44.7529999999864	-0.00319523025746304\\
44.7859999999863	-0.00319523332177085\\
44.8189999999862	-0.00319523639028774\\
44.8529999999862	-0.00319523928199861\\
44.8859999999861	-0.0031952423583409\\
44.918999999986	-0.00319524543860306\\
44.9529999999859	-0.00319524834103513\\
44.9859999999859	-0.00319525142841481\\
};
\end{axis}
\end{tikzpicture}%

==> GeneratorPowerDelta2.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.9900}%
\definecolor{mycolor2}{rgb}{0.00000,0.50000,0.0000}%
\definecolor{mycolor3}{rgb}{0.99000,0.00000,0.0000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=45,
xlabel={Time [s]},
xmajorgrids,
ymin=-0.005,
ymax=0.025,
ylabel={Incremental generator powers [p.u.]},
%yticklabel style={/pgf/number format/.cd,fixed,fixed zerofill,,precision=3},
%y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3},
%y tick label style={precision=3,},
scaled y ticks = false,
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
-0.02	0\\
0.04	0\\
0.1	0\\
0.16	0\\
0.22	0\\
0.28	0\\
0.34	0\\
0.4	0\\
0.46	0\\
0.52	0\\
0.580000000000001	0\\
0.640000000000001	0\\
0.700000000000001	0\\
0.760000000000001	0\\
0.820000000000001	0\\
0.880000000000001	0\\
0.940000000000001	0\\
1	0\\
1.039	0.0206411478563826\\
1.07899999999999	0.0157897447106414\\
1.11899999999999	0.0116942535623816\\
1.15899999999998	0.00921961352195066\\
1.19899999999998	0.0084191641167511\\
1.23899999999997	0.00883261770786191\\
1.27899999999997	0.00981593188303238\\
1.31899999999997	0.0108024043581699\\
1.35899999999996	0.0114431845281208\\
1.39899999999996	0.0116299230545594\\
1.43899999999995	0.0114386230311269\\
1.47899999999995	0.0110424256859517\\
1.51899999999994	0.0106297509981853\\
1.55899999999994	0.0103468131384074\\
1.59899999999993	0.010269332573659\\
1.63899999999993	0.0103998680842015\\
1.67899999999993	0.0106834505846455\\
1.71899999999992	0.0110332071480305\\
1.75899999999992	0.0113580992768364\\
1.79899999999991	0.0115862191160299\\
1.83899999999991	0.0116791620521097\\
1.8789999999999	0.0116356468195212\\
1.9189999999999	0.0114853231829522\\
1.9589999999999	0.0112759550939705\\
1.99899999999989	0.0110583617026413\\
2.03899999999989	0.0108734158295351\\
2.07899999999988	0.0107441709342846\\
2.11899999999988	0.0106742585550103\\
2.15899999999987	0.0106517168249722\\
2.19899999999987	0.0106560115318392\\
2.23899999999986	0.0106655612096807\\
2.27899999999986	0.0106635488134847\\
2.31899999999986	0.0106408469289266\\
2.35899999999985	0.0105960334217774\\
2.39899999999985	0.0105333385245822\\
2.43899999999984	0.0104597416900079\\
2.47899999999984	0.0103823334220705\\
2.51899999999983	0.0103066322625114\\
2.55899999999983	0.0102360231435899\\
2.59899999999982	0.0101720604723959\\
2.63899999999982	0.0101151727489519\\
2.67899999999982	0.0100653253202291\\
2.71899999999981	0.0100223718246956\\
2.75899999999981	0.00998604624027145\\
2.7989999999998	0.00995572277418215\\
2.8389999999998	0.00993014904888441\\
2.87899999999979	0.00990733594729211\\
2.91899999999979	0.00988469742626882\\
2.95899999999979	0.00985942288212359\\
2.99899999999978	0.00982897627414173\\
3.03899999999978	0.00979157611851547\\
3.07899999999977	0.00974652345840697\\
3.11899999999977	0.00969429791404727\\
3.15899999999976	0.00963641185334563\\
3.19899999999976	0.00957507590171321\\
3.23899999999975	0.00951276836261347\\
3.27899999999975	0.00945181018321037\\
3.31899999999975	0.00939402938035543\\
3.35899999999974	0.00934056458910133\\
3.39899999999974	0.00929181884533924\\
3.43899999999973	0.00924754223296774\\
3.47899999999973	0.00920700171790979\\
3.51899999999972	0.00916918984698027\\
3.55899999999972	0.00913302873040842\\
3.59899999999971	0.00909753758458977\\
3.63899999999971	0.0090619464762961\\
3.67899999999971	0.00902575210228168\\
3.7189999999997	0.00898872138176716\\
3.7589999999997	0.00895085468433565\\
3.79899999999969	0.00891232312488338\\
3.83899999999969	0.00887339438821648\\
3.87899999999968	0.00883435990651008\\
3.91899999999968	0.00879547358419203\\
3.95899999999968	0.00875690906738309\\
3.99899999999967	0.00871873908666003\\
4.03899999999968	0.00868093694631399\\
4.0789999999997	0.00864339705400825\\
4.11899999999971	0.00860596887072433\\
4.15899999999972	0.00856849708267793\\
4.19899999999974	0.00853086040367372\\
4.23899999999975	0.00849300220606834\\
4.27899999999976	0.0084549480234018\\
4.31899999999978	0.00841680750638471\\
4.35899999999979	0.00837876119156258\\
4.3989999999998	0.00834103498613248\\
4.43899999999982	0.00830386714734575\\
4.47899999999983	0.00826747350312858\\
4.51899999999984	0.00823201657809726\\
4.55899999999986	0.00819758329468158\\
4.59899999999987	0.00816417425032613\\
4.63899999999988	0.00813170554064242\\
4.6789999999999	0.00810002211433722\\
4.71899999999991	0.00806891998679567\\
4.75899999999992	0.00803817355750609\\
4.79899999999994	0.00800756386895346\\
4.83899999999995	0.0079769038872862\\
4.87899999999996	0.00794605768770768\\
4.91899999999998	0.00791495156986605\\
4.95899999999999	0.0078835764364797\\
4.999	0.00785198201451201\\
5.03900000000002	0.00782026451807787\\
5.07900000000003	0.00778855004272887\\
5.11900000000004	0.00775697627686203\\
5.15900000000006	0.0077256750370419\\
5.19900000000007	0.0076947577250454\\
5.23900000000008	0.00766430517035353\\
5.2790000000001	0.00763436652718408\\
5.31900000000011	0.00760494419914307\\
5.35900000000012	0.00757602228308223\\
5.39900000000014	0.00754754948345457\\
5.43900000000015	0.00751946699062057\\
5.47900000000016	0.00749171076893912\\
5.51900000000018	0.00746422066995879\\
5.55900000000019	0.00743694638039258\\
5.5990000000002	0.00740985135153469\\
5.63900000000022	0.00738291428721762\\
5.67900000000023	0.00735612831510235\\
5.71900000000024	0.00732949830757036\\
5.75900000000026	0.00730303704536528\\
5.79900000000027	0.00727676098314455\\
5.83900000000028	0.00725068633188554\\
5.8790000000003	0.00722482600805355\\
5.91900000000031	0.00719918778372518\\
5.95900000000032	0.0071737737251743\\
5.99900000000034	0.00714858079692386\\
6.03900000000035	0.00712360233658574\\
6.07900000000036	0.0070988300130698\\
6.11900000000038	0.00707425585828485\\
6.15900000000039	0.0070498740015217\\
6.1990000000004	0.00702568183808913\\
6.23900000000042	0.00700168048100862\\
6.27900000000043	0.00697787448459375\\
6.31900000000044	0.00695427094431025\\
6.35900000000046	0.00693088861409749\\
6.39900000000047	0.00690771843078422\\
6.43900000000049	0.0068847692889034\\
6.4790000000005	0.00686204506474559\\
6.51900000000051	0.0068395478762595\\
6.55900000000053	0.00681727577873828\\
6.59900000000054	0.00679522258910756\\
6.63900000000055	0.00677337869176455\\
6.67900000000057	0.00675173239393988\\
6.71900000000058	0.00673027146836776\\
6.75900000000059	0.00670898458981978\\
6.79900000000061	0.00668786246806542\\
6.83900000000062	0.00666689857078548\\
6.87900000000063	0.00664608941485943\\
6.91900000000065	0.00662543445437581\\
6.95900000000066	0.00660493563696329\\
6.99900000000067	0.00658459672439632\\
7.03900000000069	0.006564422486857\\
7.0790000000007	0.00654441788605231\\
7.11900000000071	0.00652458734514978\\
7.15900000000073	0.00650493418487809\\
7.19900000000074	0.00648546026988342\\
7.23900000000075	0.00646616588001574\\
7.27900000000077	0.00644704978463259\\
7.31900000000078	0.00642810947997731\\
7.35900000000079	0.00640934153302586\\
7.39900000000081	0.00639074197372308\\
7.43900000000082	0.00637230667956144\\
7.47900000000083	0.0063540317085188\\
7.51900000000085	0.00633591354984669\\
7.55900000000086	0.00631794927610724\\
7.59900000000087	0.00630013659554617\\
7.63900000000089	0.00628247381611184\\
7.6790000000009	0.0062649597392916\\
7.71900000000091	0.00624759351579555\\
7.75900000000093	0.00623037448532772\\
7.79900000000094	0.00621330203085155\\
7.83900000000095	0.00619637546438324\\
7.87900000000097	0.00617959395723837\\
7.91900000000098	0.00616295651766287\\
7.95900000000099	0.00614646200940581\\
7.99900000000101	0.0061301092007561\\
8.03900000000098	0.00611389682875328\\
8.07900000000096	0.00609782366293912\\
8.11900000000094	0.00608188855563067\\
8.15900000000092	0.00606609047143994\\
8.1990000000009	0.00605042848903892\\
8.23900000000087	0.00603490177977468\\
8.27900000000085	0.00601950956684784\\
8.31900000000083	0.00600425107359502\\
8.35900000000081	0.00598912547081197\\
8.39900000000078	0.00597413183184003\\
8.43900000000076	0.00595926910137075\\
8.47900000000074	0.00594453608376226\\
8.51900000000072	0.0059299314516115\\
8.5590000000007	0.00591547430886703\\
8.59900000000067	0.00590112612568111\\
8.63900000000065	0.00588689460606646\\
8.67900000000063	0.00587278097679758\\
8.71900000000061	0.00585878762921005\\
8.75900000000058	0.00584491591976592\\
8.79900000000056	0.00583116579871333\\
8.83900000000054	0.00581753608092124\\
8.87900000000052	0.00580402497178194\\
8.9190000000005	0.00579063057696065\\
8.95900000000047	0.00577735124267921\\
8.99900000000045	0.00576418569784133\\
9.03900000000043	0.00575113303677828\\
9.07900000000041	0.00573819261235195\\
9.11900000000039	0.00572536390101111\\
9.15900000000036	0.00571264637692735\\
9.19900000000034	0.0057000394197685\\
9.23900000000032	0.00568754226210703\\
9.2790000000003	0.00567515397668324\\
9.31900000000027	0.00566287349987282\\
9.35900000000025	0.00565069968023774\\
9.39900000000023	0.00563863134090868\\
9.43900000000021	0.00562666733753125\\
9.47900000000019	0.00561480660128587\\
9.51900000000016	0.00560304815685371\\
9.55900000000014	0.00559139111663448\\
9.59900000000012	0.00557983465759028\\
9.6390000000001	0.00556837798842573\\
9.67900000000007	0.00555702032199618\\
9.71900000000005	0.00554576085497001\\
9.75900000000003	0.00553459876375691\\
9.79900000000001	0.00552353320747782\\
9.83899999999999	0.00551256334143146\\
9.87899999999996	0.00550168832821779\\
9.91899999999994	0.00549090734638288\\
9.95899999999992	0.00548021959493024\\
9.9989999999999	0.00546962429076878\\
10.0389999999999	0.00545912066468453\\
10.0789999999999	0.00544870795508742\\
10.1189999999998	0.0054383854047451\\
10.1589999999998	0.00542815225645524\\
10.1989999999998	0.00541800775530796\\
10.2389999999998	0.005407951147426\\
10.2789999999997	0.00539798168212517\\
10.3189999999997	0.00538809861253364\\
10.3589999999997	0.00537830119501474\\
10.3989999999997	0.00536858868953259\\
10.4389999999997	0.00535896035749635\\
10.4789999999996	0.00534941546177209\\
10.5189999999996	0.00533995326764962\\
10.5589999999996	0.00533057304388085\\
10.5989999999996	0.00532127406456179\\
10.6389999999995	0.00531205561112628\\
10.6789999999995	0.00530291697518495\\
10.7189999999995	0.00529385745953714\\
10.7589999999995	0.00528487637906093\\
10.7989999999995	0.00527597306048218\\
10.8389999999994	0.00526714684166484\\
10.8789999999994	0.00525839706976397\\
10.9189999999994	0.00524972309929325\\
10.9589999999994	0.0052411242910012\\
10.9989999999993	0.00523260000966297\\
11.0389999999993	0.0052241496236794\\
11.0789999999993	0.00521577250363799\\
11.1189999999993	0.00520746802245253\\
11.1589999999993	0.00519923555530392\\
11.1989999999992	0.00519107448006687\\
11.2389999999992	0.00518298417783884\\
11.2789999999992	0.00517496403329656\\
11.3189999999992	0.00516701343599621\\
11.3589999999991	0.00515913178002868\\
11.3989999999991	0.00515131846508388\\
11.4389999999991	0.00514357289661635\\
11.4789999999991	0.00513589448612495\\
11.5189999999991	0.00512828265112242\\
11.558999999999	0.00512073681506646\\
11.598999999999	0.00511325640735553\\
11.638999999999	0.00510584086225656\\
11.678999999999	0.0050984896200946\\
11.7189999999989	0.00509120212581786\\
11.7589999999989	0.00508397782929985\\
11.7989999999989	0.00507681618519161\\
11.8389999999989	0.0050697166525696\\
11.8789999999989	0.00506267869560201\\
11.9189999999988	0.00505570178270638\\
11.9589999999988	0.00504878538660007\\
11.9989999999988	0.00504192898493644\\
12.0389999999988	0.00503513205963547\\
12.0789999999987	0.00502839409732886\\
12.1189999999987	0.00502171458824717\\
12.1589999999987	0.00501509302738352\\
12.1989999999987	0.00500852891400962\\
12.2389999999987	0.00500202175029571\\
12.2789999999986	0.00499557104347745\\
12.3189999999986	0.00498917630435065\\
12.3589999999986	0.00498283704719854\\
12.3989999999986	0.0049765527906402\\
12.4389999999985	0.00497032305710403\\
12.4789999999985	0.00496414737307659\\
12.5189999999985	0.00495802526893969\\
12.5589999999985	0.00495195627947705\\
12.5989999999985	0.00494593994344569\\
12.6389999999984	0.00493997580388707\\
12.6789999999984	0.00493406340812108\\
12.7189999999984	0.00492820230730648\\
12.7589999999984	0.00492239205700334\\
12.7989999999983	0.00491663221628212\\
12.8389999999983	0.00491092234882609\\
12.8789999999983	0.00490526202138035\\
12.9189999999983	0.00489965080518881\\
12.9589999999983	0.00489408827399872\\
12.9989999999982	0.0048885740060418\\
13.0389999999982	0.00488310758274042\\
13.0789999999982	0.00487768858854847\\
13.1189999999982	0.00487231661192167\\
13.1589999999981	0.0048669912446047\\
13.1989999999981	0.00486171208130501\\
13.2389999999981	0.00485647872022379\\
13.2789999999981	0.004851290763575\\
13.3189999999981	0.00484614781632473\\
13.358999999998	0.0048410494870587\\
13.398999999998	0.00483599538774043\\
13.438999999998	0.00483098513390573\\
13.478999999998	0.00482601834420829\\
13.5189999999979	0.00482109464056986\\
13.5589999999979	0.00481621364845559\\
13.5989999999979	0.00481137499632971\\
13.6389999999979	0.00480657831582673\\
13.6789999999979	0.00480182324209724\\
13.7189999999978	0.0047971094130939\\
13.7589999999978	0.00479243646995142\\
13.7989999999978	0.00478780405711397\\
13.8389999999978	0.00478321182162514\\
13.8789999999977	0.0047786594139692\\
13.9189999999977	0.00477414648778038\\
13.9589999999977	0.00476967269913445\\
13.9989999999977	0.0047652377074273\\
14.0389999999977	0.00476084117458184\\
14.0789999999976	0.00475648276602829\\
14.1189999999976	0.00475216214945894\\
14.1589999999976	0.00474787899574049\\
14.1989999999976	0.00474363297864884\\
14.2389999999975	0.00473942377436076\\
14.2789999999975	0.00473525106204273\\
14.3189999999975	0.00473111452361759\\
14.3589999999975	0.00472701384374469\\
14.3989999999975	0.00472294870986698\\
14.4389999999974	0.00471891881185033\\
14.4789999999974	0.00471492384261728\\
14.5189999999974	0.00471096349730687\\
14.5589999999974	0.00470703747406064\\
14.5989999999973	0.00470314547344501\\
14.6389999999973	0.00469928719851864\\
14.6789999999973	0.00469546235530324\\
14.7189999999973	0.00469167065197842\\
14.7589999999973	0.00468791179927057\\
14.7989999999972	0.00468418551078569\\
14.8389999999972	0.00468049150210992\\
14.8789999999972	0.00467682949145815\\
14.9189999999972	0.00467319919969544\\
14.9589999999971	0.0046696003497551\\
14.9989999999971	0.00466603266727772\\
15.0389999999971	0.00466249587985712\\
15.0789999999971	0.00465898971781527\\
15.1189999999971	0.00465551391372336\\
15.158999999997	0.00465206820217011\\
15.198999999997	0.00464865232024878\\
15.238999999997	0.00464526600734168\\
15.278999999997	0.00464190900522182\\
15.3189999999969	0.00463858105729227\\
15.3589999999969	0.00463528190982568\\
15.3989999999969	0.00463201131126562\\
15.4389999999969	0.00462876901178393\\
15.4789999999969	0.00462555476398183\\
15.5189999999968	0.00462236832264952\\
15.5589999999968	0.00461920944473015\\
15.5989999999968	0.0046160778890863\\
15.6389999999968	0.00461297341659825\\
15.6789999999968	0.00460989579043158\\
15.7189999999967	0.00460684477584178\\
15.7589999999967	0.00460382013987237\\
15.7989999999967	0.00460082165192505\\
15.8389999999967	0.00459784908284425\\
15.8789999999966	0.00459490220628248\\
15.9189999999966	0.0045919807969883\\
15.9589999999966	0.00458908463211462\\
15.9989999999966	0.00458621349082977\\
16.0389999999966	0.00458336715391552\\
16.0789999999967	0.00458054540432509\\
16.1189999999967	0.00457774802670967\\
16.1589999999968	0.00457497480773292\\
16.1989999999968	0.00457222553553251\\
16.2389999999969	0.00456950000048106\\
16.2789999999969	0.00456679799502191\\
16.318999999997	0.00456411931240062\\
16.358999999997	0.00456146374893573\\
16.3989999999971	0.00455883110152003\\
16.4389999999971	0.00455622116977333\\
16.4789999999972	0.00455363375431467\\
16.5189999999972	0.00455106865799547\\
16.5589999999973	0.00454852568506671\\
16.5989999999973	0.0045460046417745\\
16.6389999999974	0.00454350533578687\\
16.6789999999974	0.00454102757661311\\
16.7189999999975	0.0045385711752368\\
16.7589999999975	0.00453613594453182\\
16.7989999999975	0.00453372169867175\\
16.8389999999976	0.00453132825376815\\
16.8789999999976	0.00452895542731939\\
16.9189999999977	0.00452660303862841\\
16.9589999999977	0.00452427090834072\\
16.9989999999978	0.00452195885889818\\
17.0389999999978	0.00451966671396553\\
17.0789999999979	0.00451739429883818\\
17.1189999999979	0.00451514144059074\\
17.158999999998	0.00451290796752436\\
17.198999999998	0.00451069370946125\\
17.2389999999981	0.00450849849791482\\
17.2789999999981	0.00450632216583427\\
17.3189999999982	0.00450416454718197\\
17.3589999999982	0.00450202547794813\\
17.3989999999983	0.00449990479510266\\
17.4389999999983	0.00449780233744176\\
17.4789999999984	0.00449571794503636\\
17.5189999999984	0.00449365145905742\\
17.5589999999985	0.0044916027224908\\
17.5989999999985	0.004489571579299\\
17.6389999999986	0.00448755787506713\\
17.6789999999986	0.00448556145651441\\
17.7189999999987	0.00448358217188277\\
17.7589999999987	0.00448161987071673\\
17.7989999999988	0.00447967440403838\\
17.8389999999988	0.00447774562370973\\
17.8789999999989	0.00447583338327436\\
17.9189999999989	0.00447393753755163\\
17.958999999999	0.00447205794200885\\
17.998999999999	0.00447019445448167\\
18.0389999999991	0.00446834693301019\\
18.0789999999991	0.00446651523764748\\
18.1189999999992	0.00446469922908403\\
18.1589999999992	0.00446289876970077\\
18.1989999999993	0.00446111372255555\\
18.2389999999993	0.00445934395236258\\
18.2789999999994	0.00445758932484371\\
18.3189999999994	0.00445584970700273\\
18.3589999999995	0.00445412496658386\\
18.3989999999995	0.00445241497327663\\
18.4389999999996	0.00445071959689577\\
18.4789999999996	0.00444903870946242\\
18.5189999999997	0.00444737218341612\\
18.5589999999997	0.00444571989251018\\
18.5989999999997	0.0044440817114292\\
18.6389999999998	0.00444245751635862\\
18.6789999999998	0.00444084718424009\\
18.7189999999999	0.00443925059312689\\
18.7589999999999	0.0044376676222902\\
18.799	0.00443609815180325\\
18.839	0.00443454206309235\\
18.8790000000001	0.00443299923849434\\
18.9190000000001	0.00443146956120562\\
18.9590000000002	0.00442995291584698\\
18.9990000000002	0.00442844918758756\\
19.0390000000003	0.00442695826294266\\
19.0790000000003	0.00442548002900507\\
19.1190000000004	0.00442401437467212\\
19.1590000000004	0.0044225611890545\\
19.1990000000005	0.00442112036243152\\
19.2390000000005	0.00441969178603566\\
19.2790000000006	0.00441827535217884\\
19.3190000000006	0.00441687095417354\\
19.3590000000007	0.00441547848601054\\
19.3990000000007	0.00441409784275922\\
19.4390000000008	0.00441272892040927\\
19.4790000000008	0.00441137161600678\\
19.5190000000009	0.0044100258272281\\
19.5590000000009	0.00440869145260675\\
19.599000000001	0.00440736839202228\\
19.639000000001	0.00440605654566115\\
19.6790000000011	0.00440475581501135\\
19.7190000000011	0.00440346610232369\\
19.7590000000012	0.00440218731061542\\
19.7990000000012	0.00440091934381169\\
19.8390000000013	0.00439966210675083\\
19.8790000000013	0.00439841550489518\\
19.9190000000014	0.00439717944469693\\
19.9590000000014	0.0043959538335607\\
19.9990000000015	0.00439473857948766\\
20.0390000000015	0.00439353359113533\\
20.0790000000016	0.00439233877848344\\
20.1190000000016	0.00439115405191597\\
20.1590000000017	0.00438997932268301\\
20.1990000000017	0.00438881450288882\\
20.2390000000018	0.00438765950526228\\
20.2790000000018	0.00438651424352399\\
20.3190000000019	0.00438537863181439\\
20.3590000000019	0.00438425258559633\\
20.3990000000019	0.00438313602032393\\
20.439000000002	0.00438202885274074\\
20.479000000002	0.00438093100022707\\
20.5190000000021	0.00437984238084002\\
20.5590000000021	0.00437876291333647\\
20.5990000000022	0.00437769251712031\\
20.6390000000022	0.00437663111263542\\
20.6790000000023	0.00437557862057726\\
20.7190000000023	0.0043745349624995\\
20.7590000000024	0.00437350006106037\\
20.7990000000024	0.00437247383897998\\
20.8390000000025	0.00437145621981283\\
20.8790000000025	0.00437044712809619\\
20.9190000000026	0.00436944648876063\\
20.9590000000026	0.0043684542275\\
20.9990000000027	0.00436747027057932\\
21.0390000000027	0.00436649454487006\\
21.0790000000028	0.00436552697836151\\
21.1190000000028	0.00436456749896624\\
21.1590000000029	0.00436361603577509\\
21.1990000000029	0.00436267251816162\\
21.239000000003	0.0043617368762804\\
21.279000000003	0.00436080904098944\\
21.3190000000031	0.00435988894344971\\
21.3590000000031	0.0043589765161012\\
21.3990000000032	0.00435807169105204\\
21.4390000000032	0.00435717440164514\\
21.4790000000033	0.00435628458159516\\
21.5190000000033	0.00435540216523295\\
21.5590000000034	0.00435452708758001\\
21.5990000000034	0.00435365928412705\\
21.6390000000035	0.00435279869101984\\
21.6790000000035	0.00435194524474304\\
21.7190000000036	0.00435109888253483\\
21.7590000000036	0.00435025954217644\\
21.7990000000037	0.00434942716201338\\
21.8390000000037	0.00434860168085102\\
21.8790000000038	0.0043477830380395\\
21.9190000000038	0.00434697117348874\\
21.9590000000039	0.00434616602799451\\
21.9990000000039	0.0043453675422005\\
22.039000000004	0.00434457565763453\\
22.079000000004	0.00434379031647834\\
22.1190000000041	0.00434301146107138\\
22.1590000000041	0.00434223903469458\\
22.1990000000041	0.00434147298079181\\
22.2390000000042	0.00434071324343752\\
22.2790000000042	0.00433995976727647\\
22.3190000000043	0.00433921249718344\\
22.3590000000043	0.00433847137867813\\
22.3990000000044	0.00433773635786097\\
22.4390000000044	0.0043370073812274\\
22.4790000000045	0.00433628439582567\\
22.5190000000045	0.00433556734891644\\
22.5590000000046	0.00433485618861537\\
22.5990000000046	0.00433415086304598\\
22.6390000000047	0.00433345132097063\\
22.6790000000047	0.00433275751214457\\
22.7190000000048	0.00433206938580086\\
22.7590000000048	0.00433138689229988\\
22.7990000000049	0.00433070998219469\\
22.8390000000049	0.00433003860669301\\
22.879000000005	0.00432937271729149\\
22.919000000005	0.00432871226562581\\
22.9590000000051	0.00432805720420677\\
22.9990000000051	0.00432740748585356\\
23.0390000000052	0.00432676306348753\\
23.0790000000052	0.00432612389118688\\
23.1190000000053	0.0043254899224304\\
23.1590000000053	0.00432486111200593\\
23.1990000000054	0.00432423741472973\\
23.2390000000054	0.00432361878576759\\
23.2790000000055	0.00432300518059421\\
23.3190000000055	0.00432239655527975\\
23.3590000000056	0.00432179286648335\\
23.3990000000056	0.00432119407068318\\
23.4390000000057	0.00432060012513488\\
23.4790000000057	0.00432001098742461\\
23.5190000000058	0.00431942661572547\\
23.5590000000058	0.00431884696786866\\
23.5990000000059	0.00431827200307393\\
23.6390000000059	0.00431770167994308\\
23.679000000006	0.00431713595816745\\
23.719000000006	0.00431657479732513\\
23.7590000000061	0.0043160181577189\\
23.7990000000061	0.00431546599971228\\
23.8390000000062	0.00431491828417076\\
23.8790000000062	0.00431437497237831\\
23.9190000000063	0.00431383602567725\\
23.9590000000063	0.00431330140607078\\
23.9990000000063	0.00431277107569999\\
24.0390000000064	0.00431224499724114\\
24.0790000000064	0.00431172313353508\\
24.1190000000065	0.00431120544755992\\
24.1590000000065	0.00431069190307797\\
24.1990000000066	0.00431018246381927\\
24.2390000000066	0.0043096770942728\\
24.2790000000067	0.0043091757586334\\
24.3190000000067	0.00430867842172074\\
24.3590000000068	0.00430818504892667\\
24.3990000000068	0.00430769560533349\\
24.4390000000069	0.00430721005705885\\
24.4790000000069	0.00430672836993004\\
24.519000000007	0.00430625051043718\\
24.559000000007	0.00430577644496996\\
24.5990000000071	0.00430530614078897\\
24.6390000000071	0.00430483956487664\\
24.6790000000072	0.00430437668498412\\
24.7190000000072	0.00430391746886175\\
24.7590000000073	0.00430346188464818\\
24.7990000000073	0.00430300990073708\\
24.8390000000074	0.0043025614856282\\
24.8790000000074	0.00430211660857449\\
24.9190000000075	0.00430167523865772\\
24.9590000000075	0.00430123734524938\\
24.9990000000076	0.00430080289847402\\
25.0390000000076	0.00430037186809659\\
25.0790000000077	0.00429994422452114\\
25.1190000000077	0.00429951993837313\\
25.1590000000078	0.00429909898048213\\
25.1990000000078	0.00429868132181387\\
25.2390000000079	0.00429826693380592\\
25.2790000000079	0.00429785578816974\\
25.319000000008	0.00429744785664483\\
25.359000000008	0.00429704311151656\\
25.3990000000081	0.00429664152492289\\
25.4390000000081	0.00429624306960434\\
25.4790000000082	0.00429584771854148\\
25.5190000000082	0.00429545544456725\\
25.5590000000083	0.00429506622123764\\
25.5990000000083	0.00429468002200377\\
25.6390000000084	0.00429429682063549\\
25.6790000000084	0.00429391659134283\\
25.7190000000085	0.00429353930838684\\
25.7590000000085	0.00429316494632787\\
25.7990000000085	0.00429279347958399\\
25.8390000000086	0.00429242488338287\\
25.8790000000086	0.00429205913291235\\
25.9190000000087	0.00429169620336335\\
25.9590000000087	0.00429133607049968\\
25.9990000000088	0.00429097871024696\\
26.0390000000088	0.00429062409850321\\
26.0790000000089	0.00429027221160218\\
26.1190000000089	0.00428992302605362\\
26.159000000009	0.00428957651837496\\
26.199000000009	0.00428923266577103\\
26.2390000000091	0.00428889144528329\\
26.2790000000091	0.00428855283381284\\
26.3190000000092	0.00428821680935258\\
26.3590000000092	0.00428788334935912\\
26.3990000000093	0.00428755243188957\\
26.4390000000093	0.00428722403497206\\
26.4790000000094	0.00428689813694118\\
26.5190000000094	0.0042865747161869\\
26.5590000000095	0.0042862537516733\\
26.5990000000095	0.00428593522187729\\
26.6390000000096	0.00428561910618984\\
26.6790000000096	0.0042853053835983\\
26.7190000000097	0.00428499403400051\\
26.7590000000097	0.00428468503637387\\
26.7990000000098	0.0042843783709384\\
26.8390000000098	0.00428407401760782\\
26.8790000000099	0.00428377195661123\\
26.9190000000099	0.00428347216815654\\
26.95900000001	0.0042831746325129\\
26.99900000001	0.00428287933095085\\
27.0390000000101	0.00428258624407678\\
27.0790000000101	0.00428229535268115\\
27.1190000000102	0.00428200663823947\\
27.1590000000102	0.00428172008209232\\
27.1990000000103	0.00428143566561588\\
27.2390000000103	0.00428115337067347\\
27.2790000000104	0.00428087317906872\\
27.3190000000104	0.00428059507269063\\
27.3590000000105	0.0042803190339808\\
27.3990000000105	0.00428004504510721\\
27.4390000000106	0.00427977308856882\\
27.4790000000106	0.00427950314724118\\
27.5190000000106	0.00427923520361427\\
27.5590000000107	0.00427896924075209\\
27.5990000000107	0.00427870524188746\\
27.6390000000108	0.00427844319029454\\
27.6790000000108	0.00427818306928057\\
27.7190000000109	0.00427792486239288\\
27.7590000000109	0.00427766855339098\\
27.799000000011	0.0042774141261811\\
27.839000000011	0.00427716156459566\\
27.8790000000111	0.00427691085280053\\
27.9190000000111	0.00427666197538339\\
27.9590000000112	0.00427641491647274\\
27.9990000000112	0.00427616966060679\\
28.0390000000113	0.00427592619263438\\
28.0790000000113	0.00427568449743872\\
28.1190000000114	0.00427544455985258\\
28.1590000000114	0.00427520636505423\\
28.1990000000115	0.00427496989823037\\
28.2390000000115	0.00427473514468062\\
28.2790000000116	0.00427450209001977\\
28.3190000000116	0.00427427071991023\\
28.3590000000117	0.00427404101991469\\
28.3990000000117	0.00427381297625128\\
28.4390000000118	0.0042735865745995\\
28.4790000000118	0.00427336180123825\\
28.5190000000119	0.00427313864238435\\
28.5590000000119	0.00427291708446081\\
28.599000000012	0.00427269711395398\\
28.639000000012	0.00427247871757222\\
28.6790000000121	0.00427226188201553\\
28.7190000000121	0.00427204659396542\\
28.7590000000122	0.00427183284064003\\
28.7990000000122	0.00427162060870954\\
28.8390000000123	0.00427140988607766\\
28.8790000000123	0.00427120065949878\\
28.9190000000124	0.00427099291663925\\
28.9590000000124	0.00427078664487145\\
28.9990000000125	0.00427058183217444\\
29.0390000000125	0.00427037846608982\\
29.0790000000126	0.00427017653452859\\
29.1190000000126	0.00426997602537625\\
29.1590000000127	0.00426977692696129\\
29.1990000000127	0.00426957922715136\\
29.2390000000128	0.00426938291448183\\
29.2790000000128	0.00426918797727525\\
29.3190000000128	0.00426899440403782\\
29.3590000000129	0.00426880218359323\\
29.3990000000129	0.00426861130438687\\
29.439000000013	0.00426842175543922\\
29.479000000013	0.00426823352539189\\
29.5190000000131	0.0042680466033945\\
29.5590000000131	0.00426786097868095\\
29.5990000000132	0.00426767664023919\\
29.6390000000132	0.00426749357738297\\
29.6790000000133	0.00426731177986545\\
29.7190000000133	0.00426713123670673\\
29.7590000000134	0.00426695193778091\\
29.7990000000134	0.00426677387272292\\
29.8390000000135	0.00426659703119488\\
29.8790000000135	0.00426642140326151\\
29.9190000000136	0.00426624697851839\\
29.9590000000136	0.00426607374736612\\
29.9990000000137	0.00426590169963932\\
30.0390000000137	0.00426573082576776\\
30.0790000000138	0.00426556111597855\\
30.1190000000138	0.00426539256071071\\
30.1590000000139	0.00426522515042635\\
30.1990000000139	0.00426505887576059\\
30.239000000014	0.00426489372688724\\
30.279000000014	0.00426472969528026\\
30.3190000000141	0.00426456677101272\\
30.3590000000141	0.00426440494556773\\
30.3990000000142	0.00426424420943929\\
30.4390000000142	0.00426408455402996\\
30.4790000000143	0.00426392597038577\\
30.5190000000143	0.00426376844979395\\
30.5590000000144	0.00426361198320134\\
30.5990000000144	0.00426345656221008\\
30.6390000000145	0.00426330217823781\\
30.6790000000145	0.00426314882275433\\
30.7190000000146	0.00426299648738127\\
30.7590000000146	0.00426284516387325\\
30.7990000000147	0.00426269484384868\\
30.8390000000147	0.00426254551919582\\
30.8790000000148	0.00426239718181043\\
30.9190000000148	0.0042622498235923\\
30.9590000000149	0.00426210343654491\\
30.9990000000149	0.00426195801279398\\
31.039000000015	0.00426181354468197\\
31.079000000015	0.00426167002406005\\
31.119000000015	0.00426152744351872\\
31.1590000000151	0.00426138579528008\\
31.1990000000151	0.00426124507205064\\
31.2390000000152	0.00426110526596329\\
31.2790000000152	0.004260966369841\\
31.3190000000153	0.00426082837644355\\
31.3590000000153	0.0042606912781574\\
31.3990000000154	0.00426055506793217\\
31.4390000000154	0.00426041973866985\\
31.4790000000155	0.004260285283163\\
31.5190000000155	0.00426015169428642\\
31.5590000000156	0.00426001896517489\\
31.5990000000156	0.00425988708886402\\
31.6390000000157	0.00425975605867099\\
31.6790000000157	0.00425962586749536\\
31.7190000000158	0.00425949650868496\\
31.7590000000158	0.00425936797591493\\
31.7990000000159	0.00425924026225256\\
31.8390000000159	0.00425911336107683\\
31.879000000016	0.00425898726600552\\
31.919000000016	0.00425886197060883\\
31.9590000000161	0.00425873746856761\\
31.9990000000161	0.00425861375330554\\
32.039000000016	0.00425849081879043\\
32.0790000000159	0.00425836865872449\\
32.1190000000158	0.00425824726687546\\
32.1590000000158	0.00425812663726993\\
32.1990000000157	0.00425800676371302\\
32.2390000000156	0.00425788764021522\\
32.2790000000155	0.00425776926105841\\
32.3190000000154	0.00425765162005064\\
32.3590000000153	0.00425753471161651\\
32.3990000000152	0.00425741852954901\\
32.4390000000151	0.00425730306847237\\
32.479000000015	0.00425718832258865\\
32.5190000000149	0.00425707428617322\\
32.5590000000148	0.00425696095379244\\
32.5990000000147	0.00425684831997417\\
32.6390000000146	0.00425673637888026\\
32.6790000000145	0.00425662512521501\\
32.7190000000144	0.00425651455345742\\
32.7590000000144	0.00425640465879265\\
32.7990000000143	0.0042562954353209\\
32.8390000000142	0.00425618687801421\\
32.8790000000141	0.00425607898161703\\
32.919000000014	0.00425597174107244\\
32.9590000000139	0.00425586515112342\\
32.9990000000138	0.00425575920676935\\
33.0390000000137	0.00425565390297883\\
33.0790000000136	0.00425554923465177\\
33.1190000000135	0.00425544519696679\\
33.1590000000134	0.00425534178480561\\
33.1990000000133	0.00425523899377823\\
33.2390000000132	0.00425513681866044\\
33.2790000000131	0.00425503525464845\\
33.319000000013	0.00425493429729687\\
33.359000000013	0.00425483394177706\\
33.3990000000129	0.0042547341833624\\
33.4390000000128	0.00425463501762537\\
33.4790000000127	0.00425453643981126\\
33.5190000000126	0.00425443844558417\\
33.5590000000125	0.00425434103026041\\
33.5990000000124	0.00425424418952912\\
33.6390000000123	0.00425414791886483\\
33.6790000000122	0.00425405221392375\\
33.7190000000121	0.0042539570702399\\
33.759000000012	0.00425386248386163\\
33.7990000000119	0.00425376845021257\\
33.8390000000118	0.00425367496531848\\
33.8790000000117	0.00425358202462453\\
33.9190000000117	0.00425348962443697\\
33.9590000000116	0.00425339776035212\\
33.9990000000115	0.00425330642845276\\
34.0390000000114	0.00425321562440294\\
34.0790000000113	0.00425312534447417\\
34.1190000000112	0.00425303558484676\\
34.1590000000111	0.00425294634124994\\
34.199000000011	0.00425285760969733\\
34.2390000000109	0.00425276938669758\\
34.2790000000108	0.00425268166817913\\
34.3190000000107	0.00425259445038562\\
34.3590000000106	0.00425250772949681\\
34.3990000000105	0.00425242150175771\\
34.4390000000104	0.00425233576339766\\
34.4790000000103	0.00425225051105232\\
34.5190000000103	0.00425216574093693\\
34.5590000000102	0.00425208144924624\\
34.5990000000101	0.00425199763273661\\
34.63900000001	0.00425191428756715\\
34.6790000000099	0.0042518314104802\\
34.7190000000098	0.0042517489977372\\
34.7590000000097	0.00425166704592934\\
34.7990000000096	0.0042515855517208\\
34.8390000000095	0.00425150451163592\\
34.8790000000094	0.00425142392240145\\
34.9190000000093	0.00425134378052361\\
34.9590000000092	0.00425126408301309\\
34.9990000000091	0.00425118482616067\\
35.039000000009	0.00425110600708088\\
35.0790000000089	0.00425102762210673\\
35.1190000000089	0.00425094966847159\\
35.1590000000088	0.00425087214269515\\
35.1990000000087	0.00425079504195208\\
35.2390000000086	0.00425071836289616\\
35.2790000000085	0.00425064210258576\\
35.3190000000084	0.00425056625794244\\
35.3590000000083	0.00425049082566263\\
35.3990000000082	0.00425041580297146\\
35.4390000000081	0.0042503411869295\\
35.479000000008	0.00425026697431852\\
35.5190000000079	0.00425019316232157\\
35.5590000000078	0.00425011974832872\\
35.5990000000077	0.00425004672912831\\
35.6390000000076	0.00424997410187568\\
35.6790000000075	0.00424990186387521\\
35.7190000000075	0.00424983001223141\\
35.7590000000074	0.00424975854409959\\
35.7990000000073	0.00424968745693947\\
35.8390000000072	0.00424961674763491\\
35.8790000000071	0.00424954641373596\\
35.919000000007	0.00424947645240266\\
35.9590000000069	0.00424940686122351\\
35.9990000000068	0.00424933763744555\\
36.0390000000067	0.00424926877823938\\
36.0790000000066	0.00424920028112942\\
36.1190000000065	0.0042491321435417\\
36.1590000000064	0.00424906436303252\\
36.1990000000063	0.00424899693698404\\
36.2390000000062	0.00424892986280537\\
36.2790000000062	0.00424886313804945\\
36.3190000000061	0.00424879676033454\\
36.359000000006	0.00424873072691581\\
36.3990000000059	0.00424866503572499\\
36.4390000000058	0.00424859968406038\\
36.4790000000057	0.00424853466973188\\
36.5190000000056	0.00424846999024971\\
36.5590000000055	0.00424840564342416\\
36.5990000000054	0.00424834162672223\\
36.6390000000053	0.00424827793788611\\
36.6790000000052	0.00424821457468295\\
36.7190000000051	0.00424815153483557\\
36.759000000005	0.00424808881601586\\
36.7990000000049	0.00424802641605937\\
36.8390000000048	0.00424796433282464\\
36.8790000000048	0.00424790256391455\\
36.9190000000047	0.00424784110727185\\
36.9590000000046	0.0042477799607839\\
36.9990000000045	0.00424771912228236\\
37.0390000000044	0.00424765858949902\\
37.0790000000043	0.00424759836048512\\
37.1190000000042	0.00424753843304633\\
37.1590000000041	0.00424747880520955\\
37.199000000004	0.00424741947488103\\
37.2390000000039	0.00424736044005535\\
37.2790000000038	0.00424730169866787\\
37.3190000000037	0.0042472432486912\\
37.3590000000036	0.00424718508814945\\
37.3990000000035	0.00424712721500214\\
37.4390000000034	0.0042470696276352\\
37.4790000000034	0.00424701232369254\\
37.5190000000033	0.00424695530155519\\
37.5590000000032	0.00424689855907567\\
37.5990000000031	0.00424684209442194\\
37.639000000003	0.00424678590596018\\
37.6790000000029	0.00424672999144823\\
37.7190000000028	0.00424667434938146\\
37.7590000000027	0.00424661897778476\\
37.7990000000026	0.00424656387477797\\
37.8390000000025	0.00424650903877748\\
37.8790000000024	0.0042464544677138\\
37.9190000000023	0.00424640015994053\\
37.9590000000022	0.00424634611389256\\
37.9990000000021	0.00424629232755466\\
38.039000000002	0.00424623879936217\\
38.079000000002	0.00424618552765188\\
38.1190000000019	0.00424613251047491\\
38.1590000000018	0.00424607974641696\\
38.1990000000017	0.00424602723359203\\
38.2390000000016	0.00424597497040846\\
38.2790000000015	0.00424592295552206\\
38.3190000000014	0.0042458711868696\\
38.3590000000013	0.00424581966314821\\
38.3990000000012	0.00424576838250362\\
38.4390000000011	0.00424571734347011\\
38.479000000001	0.00424566654453014\\
38.5190000000009	0.0042456159840254\\
38.5590000000008	0.00424556566053115\\
38.5990000000007	0.00424551557235302\\
38.6390000000006	0.00424546571811793\\
38.6790000000006	0.00424541609626819\\
38.7190000000005	0.00424536670503654\\
38.7590000000004	0.00424531754348169\\
38.7990000000003	0.00424526860960849\\
38.8390000000002	0.004245219902241\\
38.8790000000001	0.00424517141977125\\
38.919	0.00424512316103309\\
38.9589999999999	0.00424507512407453\\
38.9989999999998	0.00424502730813499\\
39.0389999999997	0.00424497971134691\\
39.0789999999996	0.00424493233239115\\
39.1189999999995	0.00424488517002662\\
39.1589999999994	0.00424483822274831\\
39.1989999999993	0.00424479148925115\\
39.2389999999993	0.00424474496817155\\
39.2789999999992	0.00424469865821442\\
39.3189999999991	0.00424465255795595\\
39.358999999999	0.00424460666629463\\
39.3989999999989	0.00424456098157285\\
39.4389999999988	0.00424451550294161\\
39.4789999999987	0.00424447022855851\\
39.5189999999986	0.0042444251575507\\
39.5589999999985	0.00424438028864257\\
39.5989999999984	0.00424433562041673\\
39.6389999999983	0.00424429115170703\\
39.6789999999982	0.00424424688136431\\
39.7189999999981	0.00424420280794248\\
39.758999999998	0.0042441589304833\\
39.7989999999979	0.00424411524745519\\
39.8389999999979	0.00424407175802233\\
39.8789999999978	0.00424402846084358\\
39.9189999999977	0.00424398535461158\\
39.9589999999976	0.00424394243828774\\
39.9989999999975	0.00424389971083312\\
40.0389999999974	0.00424385717079975\\
40.0789999999973	0.00424381481722586\\
40.1189999999972	0.00424377264909322\\
40.1589999999971	0.0042437306651011\\
40.198999999997	0.00424368886406835\\
40.2389999999969	0.00424364724517111\\
40.2789999999968	0.00424360580711929\\
40.3189999999967	0.00424356454888776\\
40.3589999999966	0.00424352346919726\\
40.3989999999965	0.00424348256723753\\
40.4389999999965	0.00424344184179405\\
40.4789999999964	0.00424340129192409\\
40.5189999999963	0.00424336091646901\\
40.5589999999962	0.00424332071446372\\
40.5989999999961	0.00424328068488732\\
40.638999999996	0.00424324082679126\\
40.6789999999959	0.00424320113886961\\
40.7189999999958	0.0042431616204051\\
40.7589999999957	0.004243122270323\\
40.7989999999956	0.00424308308747769\\
40.8389999999955	0.00424304407106363\\
40.8789999999954	0.00424300522011611\\
40.9189999999953	0.0042429665335183\\
40.9589999999952	0.00424292801040363\\
40.9989999999951	0.00424288964995487\\
41.0389999999951	0.00424285145089115\\
41.078999999995	0.00424281341256226\\
41.1189999999949	0.0042427755340186\\
41.1589999999948	0.00424273781412825\\
41.1989999999947	0.00424270025222281\\
41.2389999999946	0.00424266284713998\\
41.2789999999945	0.00424262559832006\\
41.3189999999944	0.00424258850463509\\
41.3589999999943	0.00424255156516003\\
41.3989999999942	0.00424251477897193\\
41.4389999999941	0.00424247814528486\\
41.478999999994	0.0042424416633445\\
41.5189999999939	0.0042424053320495\\
41.5589999999938	0.00424236915068713\\
41.5989999999938	0.00424233311855264\\
41.6389999999937	0.00424229723466373\\
41.6789999999936	0.00424226149795064\\
41.7189999999935	0.00424222590800256\\
41.7589999999934	0.00424219046366101\\
41.7989999999933	0.00424215516422184\\
41.8389999999932	0.00424212000900472\\
41.8789999999931	0.00424208499691628\\
41.918999999993	0.0042420501273899\\
41.9589999999929	0.00424201539947944\\
41.9989999999928	0.00424198081271496\\
42.0389999999927	0.00424194636588968\\
42.0789999999926	0.00424191205841928\\
42.1189999999925	0.00424187788966007\\
42.1589999999924	0.00424184385865695\\
42.1989999999924	0.00424180996482047\\
42.2389999999923	0.00424177620726904\\
42.2789999999922	0.00424174258514125\\
42.3189999999921	0.00424170909788255\\
42.358999999992	0.00424167574474414\\
42.3989999999919	0.00424164252486478\\
42.4389999999918	0.00424160943774617\\
42.4789999999917	0.0042415764824634\\
42.5189999999916	0.00424154365838433\\
42.5589999999915	0.00424151096467081\\
42.5989999999914	0.00424147840073257\\
42.6389999999913	0.00424144596604503\\
42.6789999999912	0.00424141365973034\\
42.7189999999911	0.004241381481029\\
42.758999999991	0.004241349429275\\
42.798999999991	0.00424131750386132\\
42.8389999999909	0.00424128570408146\\
42.8789999999908	0.00424125402921613\\
42.9189999999907	0.0042412224788905\\
42.9589999999906	0.00424119105194488\\
42.9989999999905	0.0042411597482739\\
43.0389999999904	0.00424112856678029\\
43.0789999999903	0.00424109750712336\\
43.1189999999902	0.00424106656835123\\
43.1589999999901	0.00424103575006407\\
43.19899999999	0.00424100505145553\\
43.2389999999899	0.00424097447213231\\
43.2789999999898	0.00424094401123971\\
43.3189999999897	0.00424091366836844\\
43.3589999999896	0.00424088344280628\\
43.3989999999896	0.00424085333399594\\
43.4389999999895	0.00424082334116442\\
43.4789999999894	0.00424079346394809\\
43.5189999999893	0.00424076370161278\\
43.5589999999892	0.00424073405350217\\
43.5989999999891	0.00424070451910799\\
43.638999999989	0.00424067509774814\\
43.6789999999889	0.00424064578909271\\
43.7189999999888	0.00424061659230984\\
43.7589999999887	0.00424058750696911\\
43.7989999999886	0.00424055853250137\\
43.8389999999885	0.00424052966825376\\
43.8789999999884	0.00424050091375461\\
43.9189999999883	0.00424047226832473\\
43.9589999999883	0.00424044373158899\\
43.9989999999882	0.00424041530284855\\
44.0389999999881	0.00424038698146638\\
44.078999999988	0.00424035876718522\\
44.1189999999879	0.00424033065927704\\
44.1589999999878	0.00424030265727483\\
44.1989999999877	0.00424027476065862\\
44.2389999999876	0.00424024696893495\\
44.2789999999875	0.00424021928141333\\
44.3189999999874	0.0042401916979788\\
44.3589999999873	0.00424016421757931\\
44.3989999999872	0.00424013684001272\\
44.4389999999871	0.00424010956462087\\
44.478999999987	0.00424008239104022\\
44.5189999999869	0.00424005531874631\\
44.5589999999869	0.00424002834712706\\
44.5989999999868	0.00424000147588169\\
44.6389999999867	0.00423997470435025\\
44.6789999999866	0.0042399480320401\\
44.7189999999865	0.00423992145868579\\
44.7589999999864	0.00423989498352707\\
44.7989999999863	0.00423986860623118\\
44.8389999999862	0.00423984232625665\\
44.8789999999861	0.00423981614310803\\
44.918999999986	0.00423979005671009\\
44.9589999999859	0.00423976406602171\\
44.9989999999858	0.00423973817095044\\
};
\addlegendentry{AC Area 1};

\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.02	0\\
0.04	0\\
0.1	0\\
0.16	0\\
0.22	0\\
0.28	0\\
0.34	0\\
0.4	0\\
0.46	0\\
0.52	0\\
0.580000000000001	0\\
0.640000000000001	0\\
0.700000000000001	0\\
0.760000000000001	0\\
0.820000000000001	0\\
0.880000000000001	0\\
0.940000000000001	0\\
1	0\\
1.039	0.0401621086718991\\
1.07899999999999	0.0340614057705348\\
1.11899999999999	0.0252344342806412\\
1.15899999999998	0.0161215824985983\\
1.19899999999998	0.00845541040402198\\
1.23899999999997	0.0031400141575797\\
1.27899999999997	0.000356113191138707\\
1.31899999999997	-0.000211380142789208\\
1.35899999999996	0.000871045668293213\\
1.39899999999996	0.00297866935519497\\
1.43899999999995	0.00554905916159054\\
1.47899999999995	0.00813946849466252\\
1.51899999999994	0.0104410584098535\\
1.55899999999994	0.0122682126755329\\
1.59899999999993	0.0135361664702613\\
1.63899999999993	0.0142357747068151\\
1.67899999999993	0.0144109514657975\\
1.71899999999992	0.0141414988463913\\
1.75899999999992	0.0135314221712171\\
1.79899999999991	0.0127007279639053\\
1.83899999999991	0.011777727612273\\
1.8789999999999	0.0108893640702656\\
1.9189999999999	0.0101487837291083\\
1.9589999999999	0.00964152141761265\\
1.99899999999989	0.00941334503412095\\
2.03899999999989	0.00946333638114716\\
2.07899999999988	0.00974492118011527\\
2.11899999999988	0.0101755665342602\\
2.15899999999987	0.0106534401144205\\
2.19899999999987	0.0110773522818941\\
2.23899999999986	0.0113654620823966\\
2.27899999999986	0.0114687309162078\\
2.31899999999986	0.0113766721442385\\
2.35899999999985	0.0111149861572748\\
2.39899999999985	0.0107365564656914\\
2.43899999999984	0.010308538547612\\
2.47899999999984	0.0098986853066636\\
2.51899999999983	0.00956367156548232\\
2.55899999999983	0.00934125354892634\\
2.59899999999982	0.00924696714773487\\
2.63899999999982	0.00927504720369865\\
2.67899999999982	0.00940254734841317\\
2.71899999999981	0.00959532502405636\\
2.75899999999981	0.0098145803051688\\
2.7989999999998	0.0100228851831807\\
2.8389999999998	0.010188985738786\\
2.87899999999979	0.0102910034512971\\
2.91899999999979	0.0103179466165368\\
2.95899999999979	0.0102696505144562\\
2.99899999999978	0.0101554032659243\\
3.03899999999978	0.00999160040882563\\
3.07899999999977	0.00979881955524275\\
3.11899999999977	0.00959872304364384\\
3.15899999999976	0.00941117957163495\\
3.19899999999976	0.00925194135484153\\
3.23899999999975	0.00913112113965076\\
3.27899999999975	0.00905259138396231\\
3.31899999999975	0.00901429247542085\\
3.35899999999974	0.00900930954239287\\
3.39899999999974	0.00902747932057268\\
3.43899999999973	0.00905723502344769\\
3.47899999999973	0.00908739426168115\\
3.51899999999972	0.00910863882043111\\
3.55899999999972	0.00911451324078927\\
3.59899999999971	0.00910186455729756\\
3.63899999999971	0.00907074023780119\\
3.67899999999971	0.00902384003992918\\
3.7189999999997	0.00896566995801429\\
3.7589999999997	0.0089015684401279\\
3.79899999999969	0.0088367680625403\\
3.83899999999969	0.00877562556459277\\
3.87899999999968	0.0087211078902163\\
3.91899999999968	0.00867457076562195\\
3.95899999999968	0.00863581775747058\\
3.99899999999967	0.00860338833112628\\
4.03899999999968	0.00857499741986167\\
4.0789999999997	0.00854803804813509\\
4.11899999999971	0.00852006198424871\\
4.15899999999972	0.00848916860119764\\
4.19899999999974	0.00845425531124633\\
4.23899999999975	0.0084151096827747\\
4.27899999999976	0.00837234942257492\\
4.31899999999978	0.00832723818350711\\
4.35899999999979	0.008281420106246\\
4.3989999999998	0.00823662285671523\\
4.43899999999982	0.00819437767632958\\
4.47899999999983	0.0081557968094863\\
4.51899999999984	0.00812143555334455\\
4.55899999999986	0.00809125060711113\\
4.59899999999987	0.00806465091711228\\
4.63899999999988	0.00804062403392081\\
4.6789999999999	0.0080179118176511\\
4.71899999999991	0.00799520498984596\\
4.75899999999992	0.00797132663293754\\
4.79899999999994	0.00794537961353692\\
4.83899999999995	0.00791684083552324\\
4.87899999999996	0.007885594728124\\
4.91899999999998	0.00785190784308165\\
4.95899999999999	0.007816354546891\\
4.999	0.00777970952077389\\
5.03900000000002	0.00774282559511086\\
5.07900000000003	0.00770651530717026\\
5.11900000000004	0.00767145185420803\\
5.15900000000006	0.00763810053280212\\
5.19900000000007	0.00760668617851423\\
5.23900000000008	0.00757719647171795\\
5.2790000000001	0.00754941634325768\\
5.31900000000011	0.00752298630509363\\
5.35900000000012	0.00749745876743435\\
5.39900000000014	0.00747239111666076\\
5.43900000000015	0.00744737401403106\\
5.47900000000016	0.00742210044040004\\
5.51900000000018	0.00739638338161086\\
5.55900000000019	0.00737015986531109\\
5.5990000000002	0.00734347759467147\\
5.63900000000022	0.00731646846221201\\
5.67900000000023	0.00728931457640747\\
5.71900000000024	0.00726221270647831\\
5.75900000000026	0.00723534245973623\\
5.79900000000027	0.00720884221457263\\
5.83900000000028	0.00718279515738951\\
5.8790000000003	0.00715722596439505\\
5.91900000000031	0.00713210703965661\\
5.95900000000032	0.00710737195478894\\
5.99900000000034	0.00708293299943508\\
6.03900000000035	0.00705869955810856\\
6.07900000000036	0.00703459435399401\\
6.11900000000038	0.00701056531834565\\
6.15900000000039	0.00698659179670735\\
6.1990000000004	0.00696268483396656\\
6.23900000000042	0.00693888220625771\\
6.27900000000043	0.00691523958957729\\
6.31900000000044	0.00689181967376395\\
6.35900000000046	0.00686867711763961\\
6.39900000000047	0.00684587629505118\\
6.43900000000049	0.00682342314822693\\
6.4790000000005	0.00680131817911245\\
6.51900000000051	0.00677954241189038\\
6.55900000000053	0.00675805914038197\\
6.59900000000054	0.0067368192982542\\
6.63900000000055	0.00671576855303568\\
6.67900000000057	0.00669485479002185\\
6.71900000000058	0.00667403477801498\\
6.75900000000059	0.00665327907089086\\
6.79900000000061	0.00663257458485056\\
6.83900000000062	0.00661192470760774\\
6.87900000000063	0.00659134718485221\\
6.91900000000065	0.00657087031337933\\
6.95900000000066	0.00655052814739365\\
6.99900000000067	0.00653035547535508\\
7.03900000000069	0.00651038326479547\\
7.0790000000007	0.00649063513163339\\
7.11900000000071	0.00647112517980331\\
7.15900000000073	0.00645185733345555\\
7.19900000000074	0.0064328260619857\\
7.23900000000075	0.00641401822428334\\
7.27900000000077	0.00639541563470836\\
7.31900000000078	0.00637699791113699\\
7.35900000000079	0.00635874518362289\\
7.39900000000081	0.00634064032282922\\
7.43900000000082	0.00632267045947588\\
7.47900000000083	0.00630482769889085\\
7.51900000000085	0.00628710905933327\\
7.55900000000086	0.00626951576428159\\
7.59900000000087	0.00625205208965296\\
7.63900000000089	0.00623472399656855\\
7.6790000000009	0.00621753777298162\\
7.71900000000091	0.0062004988791049\\
7.75900000000093	0.00618361112309529\\
7.79900000000094	0.00616687623669154\\
7.83900000000095	0.0061502938460074\\
7.87900000000097	0.00613386177968223\\
7.91900000000098	0.00611757661392298\\
7.95900000000099	0.00610143433262667\\
7.99900000000101	0.00608543098234859\\
8.03900000000098	0.00606956321801166\\
8.07900000000096	0.00605382866608095\\
8.11900000000094	0.00603822607066817\\
8.15900000000092	0.00602275522707751\\
8.1990000000009	0.00600741673597982\\
8.23900000000087	0.00599221164133157\\
8.27900000000085	0.00597714102134095\\
8.31900000000083	0.00596220560326532\\
8.35900000000081	0.00594740546178407\\
8.39900000000078	0.00593273984091613\\
8.43900000000076	0.00591820711548885\\
8.47900000000074	0.00590380488796471\\
8.51900000000072	0.00588953019487137\\
8.5590000000007	0.00587538098668539\\
8.59900000000067	0.00586136838357953\\
8.63900000000065	0.00584746504097322\\
8.67900000000063	0.00583366854904344\\
8.71900000000061	0.00581998022924157\\
8.75900000000058	0.0058064025273461\\
8.79900000000056	0.00579293782051105\\
8.83900000000054	0.00577958784162602\\
8.87900000000052	0.00576635354461219\\
8.9190000000005	0.00575323521372439\\
8.95900000000047	0.00574023264369439\\
8.99900000000045	0.00572734529628605\\
9.03900000000043	0.00571457239870377\\
9.07900000000041	0.00570191299416356\\
9.11900000000039	0.00568936596659242\\
9.15900000000036	0.00567693005424053\\
9.19900000000034	0.00566460386731027\\
9.23900000000032	0.00565238591446815\\
9.2790000000003	0.0056402746419506\\
9.31900000000027	0.00562826848819231\\
9.35900000000025	0.00561636594869119\\
9.39900000000023	0.00560456564452716\\
9.43900000000021	0.00559286637778467\\
9.47900000000019	0.00558126716288765\\
9.51900000000016	0.00556976722190616\\
9.55900000000014	0.00555836594543546\\
9.59900000000012	0.00554706282734307\\
9.6390000000001	0.00553585738626983\\
9.67900000000007	0.00552474909667078\\
9.71900000000005	0.00551373733790639\\
9.75900000000003	0.00550282137657421\\
9.79900000000001	0.00549200037365116\\
9.83899999999999	0.00548127341821125\\
9.87899999999996	0.00547063956890304\\
9.91899999999994	0.00546009789564073\\
9.95899999999992	0.00544964751291133\\
9.9989999999999	0.00543928759646706\\
10.0389999999999	0.00542901738647417\\
10.0789999999999	0.00541883617672556\\
10.1189999999998	0.00540874329796814\\
10.1589999999998	0.00539873809510771\\
10.1989999999998	0.00538881991045148\\
10.2389999999998	0.00537898806638948\\
10.2789999999997	0.00536924185673593\\
10.3189999999997	0.00535958054296204\\
10.3589999999997	0.00535000335525337\\
10.3989999999997	0.00534050949979004\\
10.4389999999997	0.00533109816663724\\
10.4789999999996	0.00532176854153965\\
10.5189999999996	0.00531251981842695\\
10.5589999999996	0.0053033512105134\\
10.5989999999996	0.00529426195932126\\
10.6389999999995	0.00528525134047775\\
10.6789999999995	0.00527631866695022\\
10.7189999999995	0.00526746328705818\\
10.7589999999995	0.00525868457971956\\
10.7989999999995	0.00524998194687343\\
10.8389999999994	0.0052413548046073\\
10.8789999999994	0.00523280257350223\\
10.9189999999994	0.00522432467036094\\
10.9589999999994	0.00521592050251796\\
10.9989999999993	0.00520758946352595\\
11.0389999999993	0.00519933093304314\\
11.0789999999993	0.00519114427763245\\
11.1189999999993	0.0051830288547019\\
11.1589999999993	0.00517498401715977\\
11.1989999999992	0.00516700911868151\\
11.2389999999992	0.00515910351854343\\
11.2789999999992	0.0051512665852298\\
11.3189999999992	0.00514349769995603\\
11.3589999999991	0.00513579625705907\\
11.3989999999991	0.00512816166453844\\
11.4389999999991	0.00512059334301074\\
11.4789999999991	0.00511309072394273\\
11.5189999999991	0.00510565324742784\\
11.558999999999	0.00509828036003768\\
11.598999999999	0.0050909715131513\\
11.638999999999	0.00508372616058805\\
11.678999999999	0.00507654375928257\\
11.7189999999989	0.00506942376789343\\
11.7589999999989	0.00506236564738805\\
11.7989999999989	0.00505536886170233\\
11.8389999999989	0.00504843287820611\\
11.8789999999989	0.00504155716924837\\
11.9189999999988	0.00503474121181435\\
11.9589999999988	0.00502798448806141\\
11.9989999999988	0.00502128648593825\\
12.0389999999988	0.00501464669846285\\
12.0789999999987	0.00500806462384773\\
12.1189999999987	0.00500153976383899\\
12.1589999999987	0.0049950716244247\\
12.1989999999987	0.00498865971515694\\
12.2389999999987	0.0049823035472023\\
12.2789999999986	0.0049760026357224\\
12.3189999999986	0.00496975649839926\\
12.3589999999986	0.00496356465557812\\
12.3989999999986	0.00495742663160215\\
12.4389999999985	0.00495134195468339\\
12.4789999999985	0.00494531015749589\\
12.5189999999985	0.00493933077738928\\
12.5589999999985	0.00493340335711423\\
12.5989999999985	0.00492752744445357\\
12.6389999999984	0.0049217025924897\\
12.6789999999984	0.00491592835938959\\
12.7189999999984	0.00491020430771605\\
12.7589999999984	0.00490453000461644\\
12.7989999999983	0.00489890502060497\\
12.8389999999983	0.00489332893045624\\
12.8789999999983	0.00488780131123856\\
12.9189999999983	0.00488232174388203\\
12.9589999999983	0.00487688981091683\\
12.9989999999982	0.00487150509858569\\
13.0389999999982	0.00486616719571797\\
13.0789999999982	0.00486087569365701\\
13.1189999999982	0.00485563018748403\\
13.1589999999981	0.00485043027554832\\
13.1989999999981	0.00484527555916303\\
13.2389999999981	0.00484016564335565\\
13.2789999999981	0.00483510013742205\\
13.3189999999981	0.00483007865374829\\
13.358999999998	0.00482510080858356\\
13.398999999998	0.00482016622180126\\
13.438999999998	0.00481527451700159\\
13.478999999998	0.00481042532094689\\
13.5189999999979	0.00480561826367487\\
13.5589999999979	0.00480085297866317\\
13.5989999999979	0.00479612910226468\\
13.6389999999979	0.00479144627383121\\
13.6789999999979	0.00478680413606369\\
13.7189999999978	0.00478220233436177\\
13.7589999999978	0.00477764051714691\\
13.7989999999978	0.00477311833608862\\
13.8389999999978	0.00476863544535\\
13.8789999999977	0.00476419150246743\\
13.9189999999977	0.00475978616813766\\
13.9589999999977	0.00475541910548882\\
13.9989999999977	0.00475108998084584\\
14.0389999999977	0.00474679846305803\\
14.0789999999976	0.00474254422440534\\
14.1189999999976	0.00473832693935172\\
14.1589999999976	0.00473414628546376\\
14.1989999999976	0.00473000194314799\\
14.2389999999975	0.00472589359504205\\
14.2789999999975	0.00472182092671525\\
14.3189999999975	0.00471778362651554\\
14.3589999999975	0.00471378138543344\\
14.3989999999975	0.00470981389718794\\
14.4389999999974	0.00470588085795365\\
14.4789999999974	0.00470198196691474\\
14.5189999999974	0.00469811692552646\\
14.5589999999974	0.00469428543819905\\
14.5989999999973	0.00469048721179766\\
14.6389999999973	0.00468672195558417\\
14.6789999999973	0.00468298938188161\\
14.7189999999973	0.00467928920501137\\
14.7589999999973	0.0046756211418526\\
14.7989999999972	0.00467198491207155\\
14.8389999999972	0.00466838023728\\
14.8789999999972	0.00466480684156667\\
14.9189999999972	0.00466126445160997\\
14.9589999999971	0.00465775279616576\\
14.9989999999971	0.00465427160657628\\
15.0389999999971	0.00465082061605826\\
15.0789999999971	0.00464739956044435\\
15.1189999999971	0.00464400817786359\\
15.158999999997	0.00464064620842297\\
15.198999999997	0.00463731339468865\\
15.238999999997	0.00463400948145765\\
15.278999999997	0.00463073421592197\\
15.3189999999969	0.00462748734688567\\
15.3589999999969	0.00462426862595944\\
15.3989999999969	0.00462107780699439\\
15.4389999999969	0.00461791464542438\\
15.4789999999969	0.00461477889909068\\
15.5189999999968	0.00461167032800169\\
15.5589999999968	0.00460858869428238\\
15.5989999999968	0.00460553376191708\\
15.6389999999968	0.00460250529683703\\
15.6789999999968	0.00459950306723256\\
15.7189999999967	0.00459652684336165\\
15.7589999999967	0.00459357639721025\\
15.7989999999967	0.00459065150311044\\
15.8389999999967	0.00458775193674787\\
15.8789999999966	0.00458487747671033\\
15.9189999999966	0.00458202790250906\\
15.9589999999966	0.00457920299604142\\
15.9989999999966	0.00457640254118785\\
16.0389999999966	0.00457362632341063\\
16.0789999999967	0.00457087413032564\\
16.1189999999967	0.00456814575120124\\
16.1589999999968	0.00456544097725597\\
16.1989999999968	0.00456275960116059\\
16.2389999999969	0.00456010141772167\\
16.2789999999969	0.00455746622389253\\
16.318999999997	0.0045548538173108\\
16.358999999997	0.00455226399875119\\
16.3989999999971	0.00454969656944471\\
16.4389999999971	0.00454715133335171\\
16.4789999999972	0.00454462809534051\\
16.5189999999972	0.00454212666257359\\
16.5589999999973	0.00453964684349817\\
16.5989999999973	0.00453718844856521\\
16.6389999999974	0.00453475128958702\\
16.6789999999974	0.00453233518022711\\
16.7189999999975	0.00452993993556539\\
16.7589999999975	0.00452756537256516\\
16.7989999999975	0.00452521130939054\\
16.8389999999976	0.00452287756620695\\
16.8789999999976	0.00452056396444966\\
16.9189999999977	0.00451827032731633\\
16.9589999999977	0.00451599647935597\\
16.9989999999978	0.00451374224688594\\
17.0389999999978	0.0045115074574209\\
17.0789999999979	0.00450929194007177\\
17.1189999999979	0.00450709552563211\\
17.158999999998	0.00450491804617803\\
17.198999999998	0.00450275933524136\\
17.2389999999981	0.0045006192279895\\
17.2789999999981	0.00449849756107934\\
17.3189999999982	0.00449639417211412\\
17.3589999999982	0.0044943089006666\\
17.3989999999983	0.00449224158721084\\
17.4389999999983	0.0044901920741367\\
17.4789999999984	0.00448816020505793\\
17.5189999999984	0.00448614582458395\\
17.5589999999985	0.00448414877915959\\
17.5989999999985	0.0044821689162009\\
17.6389999999986	0.00448020608471111\\
17.6789999999986	0.00447826013473085\\
17.7189999999987	0.00447633091785038\\
17.7589999999987	0.00447441828688366\\
17.7989999999988	0.00447252209618276\\
17.8389999999988	0.0044706422008769\\
17.8789999999989	0.00446877845776328\\
17.9189999999989	0.00446693072490723\\
17.958999999999	0.0044650988609658\\
17.998999999999	0.00446328272691754\\
18.0389999999991	0.00446148218389286\\
18.0789999999991	0.00445969709507232\\
18.1189999999992	0.00445792732421868\\
18.1589999999992	0.00445617273676224\\
18.1989999999993	0.0044544331987979\\
18.2389999999993	0.00445270857801838\\
18.2789999999994	0.00445099874312205\\
18.3189999999994	0.0044493035640869\\
18.3589999999995	0.00444762291162593\\
18.3989999999995	0.0044459566583519\\
18.4389999999996	0.00444430467693424\\
18.4789999999996	0.0044426668422739\\
18.5189999999997	0.00444104302965931\\
18.5589999999997	0.00443943311565231\\
18.5989999999997	0.00443783697772115\\
18.6389999999998	0.00443625449481688\\
18.6789999999998	0.00443468554663196\\
18.7189999999999	0.0044331300139091\\
18.7589999999999	0.00443158777864605\\
18.799	0.00443005872357483\\
18.839	0.00442854273278992\\
18.8790000000001	0.00442703969129177\\
18.9190000000001	0.00442554948491836\\
18.9590000000002	0.00442407200084372\\
18.9990000000002	0.00442260712681986\\
19.0390000000003	0.00442115475191152\\
19.0790000000003	0.00441971476570147\\
19.1190000000004	0.00441828705961367\\
19.1590000000004	0.00441687152525039\\
19.1990000000005	0.00441546805537785\\
19.2390000000005	0.00441407654364978\\
19.2790000000006	0.00441269688481283\\
19.3190000000006	0.00441132897461749\\
19.3590000000007	0.00440997270941601\\
19.3990000000007	0.00440862798662689\\
19.4390000000008	0.00440729470457368\\
19.4790000000008	0.00440597276264576\\
19.5190000000009	0.00440466206085688\\
19.5590000000009	0.00440336250000106\\
19.599000000001	0.00440207398227033\\
19.639000000001	0.00440079641003921\\
19.6790000000011	0.00439952968705626\\
19.7190000000011	0.00439827371780233\\
19.7590000000012	0.00439702840751433\\
19.7990000000012	0.00439579366224852\\
19.8390000000013	0.00439456938903127\\
19.8790000000013	0.00439335549544762\\
19.9190000000014	0.00439215189005404\\
19.9590000000014	0.00439095848235693\\
19.9990000000015	0.00438977518248063\\
20.0390000000015	0.00438860190114676\\
20.0790000000016	0.00438743855038792\\
20.1190000000016	0.00438628504262262\\
20.1590000000017	0.00438514129111756\\
20.1990000000017	0.00438400720996368\\
20.2390000000018	0.0043828827139194\\
20.2790000000018	0.00438176771868148\\
20.3190000000019	0.00438066214032551\\
20.3590000000019	0.00437956589624111\\
20.3990000000019	0.00437847890381016\\
20.439000000002	0.0043774010816886\\
20.479000000002	0.00437633234913748\\
20.5190000000021	0.00437527262609239\\
20.5590000000021	0.00437422183315261\\
20.5990000000022	0.00437317989153563\\
20.6390000000022	0.00437214672353736\\
20.6790000000023	0.00437112225166203\\
20.7190000000023	0.00437010639926916\\
20.7590000000024	0.0043690990908174\\
20.7990000000024	0.00436810025083512\\
20.8390000000025	0.0043671098045559\\
20.8790000000025	0.00436612767821187\\
20.9190000000026	0.00436515379849056\\
20.9590000000026	0.0043641880928309\\
20.9990000000027	0.00436323048917409\\
21.0390000000027	0.00436228091607926\\
21.0790000000028	0.00436133930319138\\
21.1190000000028	0.00436040558009343\\
21.1590000000029	0.00435947967751793\\
21.1990000000029	0.00435856152645075\\
21.239000000003	0.0043576510586365\\
21.279000000003	0.00435674820651322\\
21.3190000000031	0.00435585290283402\\
21.3590000000031	0.00435496508164368\\
21.3990000000032	0.00435408467656906\\
21.4390000000032	0.00435321162250624\\
21.4790000000033	0.00435234585473387\\
21.5190000000033	0.00435148730903245\\
21.5590000000034	0.00435063592196894\\
21.5990000000034	0.00434979163054461\\
21.6390000000035	0.00434895437240801\\
21.6790000000035	0.00434812408547569\\
21.7190000000036	0.00434730070844025\\
21.7590000000036	0.00434648418053651\\
21.7990000000037	0.00434567444155975\\
21.8390000000037	0.00434487143172202\\
21.8790000000038	0.00434407509172496\\
21.9190000000038	0.00434328536286444\\
21.9590000000039	0.00434250218736665\\
21.9990000000039	0.00434172550726153\\
22.039000000004	0.00434095526537259\\
22.079000000004	0.00434019140531916\\
22.1190000000041	0.00433943387071434\\
22.1590000000041	0.00433868260617865\\
22.1990000000041	0.00433793755649248\\
22.2390000000042	0.00433719866701354\\
22.2790000000042	0.0043364658837175\\
22.3190000000043	0.00433573915273744\\
22.3590000000043	0.00433501842082706\\
22.3990000000044	0.00433430363535159\\
22.4390000000044	0.00433359474408856\\
22.4790000000045	0.00433289169528783\\
22.5190000000045	0.00433219443745836\\
22.5590000000046	0.00433150291995599\\
22.5990000000046	0.00433081709207039\\
22.6390000000047	0.00433013690373962\\
22.6790000000047	0.00432946230596931\\
22.7190000000048	0.00432879324918112\\
22.7590000000048	0.00432812968487051\\
22.7990000000049	0.00432747156474544\\
22.8390000000049	0.00432681884115116\\
22.879000000005	0.00432617146675973\\
22.919000000005	0.00432552939429631\\
22.9590000000051	0.00432489257741508\\
22.9990000000051	0.00432426097004801\\
23.0390000000052	0.00432363452617746\\
23.0790000000052	0.00432301320100259\\
23.1190000000053	0.0043223969490489\\
23.1590000000053	0.00432178572619435\\
23.1990000000054	0.00432117948833755\\
23.2390000000054	0.00432057819167353\\
23.2790000000055	0.0043199817927535\\
23.3190000000055	0.00431939024865602\\
23.3590000000056	0.00431880351709024\\
23.3990000000056	0.00431822155556127\\
23.4390000000057	0.00431764432230386\\
23.4790000000057	0.00431707177588403\\
23.5190000000058	0.00431650387551397\\
23.5590000000058	0.00431594057996865\\
23.5990000000059	0.00431538184948277\\
23.6390000000059	0.00431482764362867\\
23.679000000006	0.0043142779230525\\
23.719000000006	0.00431373264822366\\
23.7590000000061	0.00431319178044487\\
23.7990000000061	0.00431265528097446\\
23.8390000000062	0.00431212311164653\\
23.8790000000062	0.00431159523467883\\
23.9190000000063	0.00431107161229027\\
23.9590000000063	0.00431055220738763\\
23.9990000000063	0.00431003698305754\\
24.0390000000064	0.00430952590280054\\
24.0790000000064	0.00430901893036717\\
24.1190000000065	0.00430851602961724\\
24.1590000000065	0.00430801716519125\\
24.1990000000066	0.00430752230161469\\
24.2390000000066	0.00430703140429212\\
24.2790000000067	0.00430654443827039\\
24.3190000000067	0.00430606136915523\\
24.3590000000068	0.00430558216321031\\
24.3990000000068	0.00430510678631357\\
24.4390000000069	0.00430463520539215\\
24.4790000000069	0.00430416738707162\\
24.519000000007	0.00430370329867014\\
24.559000000007	0.00430324290736817\\
24.5990000000071	0.00430278618118551\\
24.6390000000071	0.00430233308793126\\
24.6790000000072	0.00430188359609174\\
24.7190000000072	0.00430143767422386\\
24.7590000000073	0.00430099529121919\\
24.7990000000073	0.00430055641624305\\
24.8390000000074	0.0043001210185114\\
24.8790000000074	0.00429968906804179\\
24.9190000000075	0.00429926053469432\\
24.9590000000075	0.00429883538849696\\
24.9990000000076	0.00429841360032146\\
25.0390000000076	0.00429799514063856\\
25.0790000000077	0.00429757998055136\\
25.1190000000077	0.00429716809140102\\
25.1590000000078	0.00429675944475427\\
25.1990000000078	0.00429635401224648\\
25.2390000000079	0.00429595176597353\\
25.2790000000079	0.00429555267837989\\
25.319000000008	0.00429515672188696\\
25.359000000008	0.00429476386944216\\
25.3990000000081	0.00429437409382816\\
25.4390000000081	0.00429398736844799\\
25.4790000000082	0.00429360366693099\\
25.5190000000082	0.00429322296277501\\
25.5590000000083	0.00429284523019136\\
25.5990000000083	0.00429247044323011\\
25.6390000000084	0.00429209857629154\\
25.6790000000084	0.00429172960422397\\
25.7190000000085	0.00429136350188974\\
25.7590000000085	0.00429100024446472\\
25.7990000000085	0.00429063980697175\\
25.8390000000086	0.00429028216527572\\
25.8790000000086	0.00428992729521682\\
25.9190000000087	0.00428957517250272\\
25.9590000000087	0.00428922577350077\\
25.9990000000088	0.0042888790746991\\
26.0390000000088	0.00428853505256477\\
26.0790000000089	0.00428819368403222\\
26.1190000000089	0.00428785494623063\\
26.159000000009	0.00428751881617417\\
26.199000000009	0.00428718527169103\\
26.2390000000091	0.00428685429039088\\
26.2790000000091	0.00428652584970601\\
26.3190000000092	0.00428619992813561\\
26.3590000000092	0.00428587650366064\\
26.3990000000093	0.00428555555489707\\
26.4390000000093	0.00428523706039785\\
26.4790000000094	0.00428492099906208\\
26.5190000000094	0.00428460734977509\\
26.5590000000095	0.00428429609205461\\
26.5990000000095	0.00428398720487655\\
26.6390000000096	0.00428368066811258\\
26.6790000000096	0.00428337646125332\\
26.7190000000097	0.00428307456470045\\
26.7590000000097	0.00428277495789953\\
26.7990000000098	0.00428247762161882\\
26.8390000000098	0.00428218253626311\\
26.8790000000099	0.00428188968255627\\
26.9190000000099	0.00428159904116576\\
26.95900000001	0.00428131059281611\\
26.99900000001	0.00428102431925925\\
27.0390000000101	0.0042807402016054\\
27.0790000000101	0.00428045822109357\\
27.1190000000102	0.0042801783596631\\
27.1590000000102	0.00427990059909034\\
27.1990000000103	0.00427962492120004\\
27.2390000000103	0.00427935130831303\\
27.2790000000104	0.00427907974268926\\
27.3190000000104	0.00427881020662824\\
27.3590000000105	0.00427854268304784\\
27.3990000000105	0.00427827715452178\\
27.4390000000106	0.00427801360399549\\
27.4790000000106	0.00427775201478808\\
27.5190000000106	0.00427749236980302\\
27.5590000000107	0.00427723465250329\\
27.5990000000107	0.00427697884652911\\
27.6390000000108	0.00427672493554798\\
27.6790000000108	0.0042764729033018\\
27.7190000000109	0.00427622273370387\\
27.7590000000109	0.00427597441094152\\
27.799000000011	0.00427572791935749\\
27.839000000011	0.00427548324317928\\
27.8790000000111	0.00427524036694926\\
27.9190000000111	0.0042749992756792\\
27.9590000000112	0.00427475995385951\\
27.9990000000112	0.00427452238637827\\
28.0390000000113	0.0042742865585006\\
28.0790000000113	0.00427405245546431\\
28.1190000000114	0.00427382006243926\\
28.1590000000114	0.00427358936500122\\
28.1990000000115	0.00427336034869752\\
28.2390000000115	0.00427313299914678\\
28.2790000000116	0.00427290730239127\\
28.3190000000116	0.00427268324444929\\
28.3590000000117	0.00427246081118771\\
28.3990000000117	0.00427223998922432\\
28.4390000000118	0.00427202076455746\\
28.4790000000118	0.00427180312386422\\
28.5190000000119	0.00427158705366781\\
28.5590000000119	0.00427137254073484\\
28.599000000012	0.00427115957188651\\
28.639000000012	0.00427094813415452\\
28.6790000000121	0.00427073821459345\\
28.7190000000121	0.00427052980017018\\
28.7590000000122	0.0042703228784482\\
28.7990000000122	0.0042701174363895\\
28.8390000000123	0.00426991346221461\\
28.8790000000123	0.00426971094297546\\
28.9190000000124	0.00426950986669805\\
28.9590000000124	0.00426931022104893\\
28.9990000000125	0.00426911199436919\\
29.0390000000125	0.00426891517448702\\
29.0790000000126	0.00426871974961118\\
29.1190000000126	0.00426852570794067\\
29.1590000000127	0.00426833303809349\\
29.1990000000127	0.00426814172820356\\
29.2390000000128	0.00426795176711892\\
29.2790000000128	0.0042677631434398\\
29.3190000000128	0.00426757584592341\\
29.3590000000129	0.00426738986373798\\
29.3990000000129	0.00426720518560852\\
29.439000000013	0.00426702180083893\\
29.479000000013	0.00426683969835562\\
29.5190000000131	0.00426665886755706\\
29.5590000000131	0.00426647929798163\\
29.5990000000132	0.00426630097885861\\
29.6390000000132	0.004266123899763\\
29.6790000000133	0.00426594805073854\\
29.7190000000133	0.00426577342105761\\
29.7590000000134	0.00426560000088694\\
29.7990000000134	0.00426542778009109\\
29.8390000000135	0.00426525674862566\\
29.8790000000135	0.00426508689679173\\
29.9190000000136	0.00426491821443342\\
29.9590000000136	0.00426475069221732\\
29.9990000000137	0.00426458432018784\\
30.0390000000137	0.00426441908899777\\
30.0790000000138	0.0042642549891585\\
30.1190000000138	0.00426409201137234\\
30.1590000000139	0.00426393014635096\\
30.1990000000139	0.00426376938493389\\
30.239000000014	0.00426360971755346\\
30.279000000014	0.00426345113597604\\
30.3190000000141	0.00426329363046385\\
30.3590000000141	0.00426313719272597\\
30.3990000000142	0.00426298181344187\\
30.4390000000142	0.00426282748425733\\
30.4790000000143	0.00426267419648574\\
30.5190000000143	0.00426252194160348\\
30.5590000000144	0.00426237071076785\\
30.5990000000144	0.00426222049580449\\
30.6390000000145	0.00426207128835276\\
30.6790000000145	0.00426192308011464\\
30.7190000000146	0.00426177586293708\\
30.7590000000146	0.00426162962878451\\
30.7990000000147	0.00426148436949392\\
30.8390000000147	0.00426134007714207\\
30.8790000000148	0.0042611967438555\\
30.9190000000148	0.00426105436173119\\
30.9590000000149	0.00426091292297248\\
30.9990000000149	0.00426077241989331\\
31.039000000015	0.00426063284507072\\
31.079000000015	0.00426049419052044\\
31.119000000015	0.00426035644902312\\
31.1590000000151	0.00426021961298861\\
31.1990000000151	0.00426008367536923\\
31.2390000000152	0.00425994862841428\\
31.2790000000152	0.00425981446517731\\
31.3190000000153	0.00425968117866415\\
31.3590000000153	0.00425954876142565\\
31.3990000000154	0.00425941720654643\\
31.4390000000154	0.00425928650716312\\
31.4790000000155	0.00425915665624332\\
31.5190000000155	0.00425902764682418\\
31.5590000000156	0.00425889947220748\\
31.5990000000156	0.0042587721256313\\
31.6390000000157	0.00425864560059219\\
31.6790000000157	0.00425851989015213\\
31.7190000000158	0.00425839498782254\\
31.7590000000158	0.00425827088746855\\
31.7990000000159	0.00425814758236287\\
31.8390000000159	0.00425802506602624\\
31.879000000016	0.00425790333222453\\
31.919000000016	0.00425778237469521\\
31.9590000000161	0.0042576621873005\\
31.9990000000161	0.00425754276357315\\
32.039000000016	0.00425742409769581\\
32.0790000000159	0.00425730618357978\\
32.1190000000158	0.00425718901508931\\
32.1590000000158	0.00425707258645902\\
32.1990000000157	0.0042569568916393\\
32.2390000000156	0.00425684192475062\\
32.2790000000155	0.00425672768027519\\
32.3190000000154	0.00425661415213918\\
32.3590000000153	0.00425650133495292\\
32.3990000000152	0.00425638922262972\\
32.4390000000151	0.00425627780994908\\
32.479000000015	0.00425616709127885\\
32.5190000000149	0.00425605706103038\\
32.5590000000148	0.00425594771391369\\
32.5990000000147	0.00425583904464744\\
32.6390000000146	0.00425573104750532\\
32.6790000000145	0.00425562371730814\\
32.7190000000144	0.00425551704865135\\
32.7590000000144	0.00425541103691707\\
32.7990000000143	0.00425530567636612\\
32.8390000000142	0.00425520096207999\\
32.8790000000141	0.00425509688893677\\
32.919000000014	0.00425499345205616\\
32.9590000000139	0.00425489064629381\\
32.9990000000138	0.00425478846677185\\
33.0390000000137	0.00425468690858732\\
33.0790000000136	0.0042545859667309\\
33.1190000000135	0.00425448563654918\\
33.1590000000134	0.00425438591300464\\
33.1990000000133	0.004254286791884\\
33.2390000000132	0.00425418826808754\\
33.2790000000131	0.00425409033695257\\
33.319000000013	0.0042539929941392\\
33.359000000013	0.00425389623496697\\
33.3990000000129	0.00425380005483733\\
33.4390000000128	0.00425370444944306\\
33.4790000000127	0.00425360941415187\\
33.5190000000126	0.00425351494478399\\
33.5590000000125	0.00425342103668802\\
33.5990000000124	0.00425332768570907\\
33.6390000000123	0.00425323488742868\\
33.6790000000122	0.00425314263758647\\
33.7190000000121	0.00425305093181394\\
33.759000000012	0.00425295976632878\\
33.7990000000119	0.00425286913665746\\
33.8390000000118	0.00425277903895971\\
33.8790000000117	0.00425268946878932\\
33.9190000000117	0.00425260042256204\\
33.9590000000116	0.0042525118960457\\
33.9990000000115	0.00425242388539582\\
34.0390000000114	0.00425233638633804\\
34.0790000000113	0.00425224939527435\\
34.1190000000112	0.00425216290851149\\
34.1590000000111	0.00425207692186014\\
34.199000000011	0.00425199143144184\\
34.2390000000109	0.00425190643384399\\
34.2790000000108	0.00425182192509377\\
34.3190000000107	0.00425173790158917\\
34.3590000000106	0.00425165435954034\\
34.3990000000105	0.00425157129534526\\
34.4390000000104	0.00425148870530934\\
34.4790000000103	0.00425140658617074\\
34.5190000000103	0.00425132493427283\\
34.5590000000102	0.00425124374591235\\
34.5990000000101	0.00425116301795003\\
34.63900000001	0.00425108274663488\\
34.6790000000099	0.00425100292879477\\
34.7190000000098	0.00425092356075707\\
34.7590000000097	0.00425084463920822\\
34.7990000000096	0.00425076616090569\\
34.8390000000095	0.00425068812244156\\
34.8790000000094	0.00425061052065212\\
34.9190000000093	0.00425053335213832\\
34.9590000000092	0.0042504566140702\\
34.9990000000091	0.00425038030277558\\
35.039000000009	0.00425030441546115\\
35.0790000000089	0.00425022894851645\\
35.1190000000089	0.00425015389929984\\
35.1590000000088	0.0042500792643807\\
35.1990000000087	0.00425000504107187\\
35.2390000000086	0.00424993122608397\\
35.2790000000085	0.00424985781659615\\
35.3190000000084	0.00424978480960969\\
35.3590000000083	0.00424971220187809\\
35.3990000000082	0.0042496399907419\\
35.4390000000081	0.00424956817334188\\
35.479000000008	0.00424949674647768\\
35.5190000000079	0.00424942570739506\\
35.5590000000078	0.00424935505358714\\
35.5990000000077	0.00424928478192843\\
35.6390000000076	0.0042492148896498\\
35.6790000000075	0.00424914537412069\\
35.7190000000075	0.00424907623255777\\
35.7590000000074	0.00424900746219237\\
35.7990000000073	0.00424893906057822\\
35.8390000000072	0.00424887102468929\\
35.8790000000071	0.00424880335216349\\
35.919000000007	0.00424873604016796\\
35.9590000000069	0.00424866908641142\\
35.9990000000068	0.00424860248823222\\
36.0390000000067	0.00424853624280819\\
36.0790000000066	0.00424847034775366\\
36.1190000000065	0.00424840480059507\\
36.1590000000064	0.00424833959892412\\
36.1990000000063	0.00424827474019063\\
36.2390000000062	0.00424821022188882\\
36.2790000000062	0.00424814604162438\\
36.3190000000061	0.0042480821971127\\
36.359000000006	0.00424801868562663\\
36.3990000000059	0.00424795550520152\\
36.4390000000058	0.00424789265320946\\
36.4790000000057	0.00424783012750818\\
36.5190000000056	0.00424776792570647\\
36.5590000000055	0.00424770604567826\\
36.5990000000054	0.00424764448498971\\
36.6390000000053	0.00424758324138796\\
36.6790000000052	0.00424752231276315\\
36.7190000000051	0.00424746169686019\\
36.759000000005	0.00424740139139779\\
36.7990000000049	0.0042473413942683\\
36.8390000000048	0.00424728170340982\\
36.8790000000048	0.0042472223164749\\
36.9190000000047	0.00424716323147134\\
36.9590000000046	0.00424710444631193\\
36.9990000000045	0.00424704595895387\\
37.0390000000044	0.0042469877671798\\
37.0790000000043	0.00424692986908815\\
37.1190000000042	0.00424687226254794\\
37.1590000000041	0.00424681494570134\\
37.199000000004	0.00424675791645601\\
37.2390000000039	0.00424670117289905\\
37.2790000000038	0.0042466447130014\\
37.3190000000037	0.00424658853476823\\
37.3590000000036	0.00424653263624442\\
37.3990000000035	0.00424647701548464\\
37.4390000000034	0.00424642167090306\\
37.4790000000034	0.00424636660022326\\
37.5190000000033	0.00424631180191071\\
37.5590000000032	0.00424625727385242\\
37.5990000000031	0.00424620301425671\\
37.639000000003	0.0042461490216108\\
37.6790000000029	0.00424609529367048\\
37.7190000000028	0.00424604182899113\\
37.7590000000027	0.00424598862566228\\
37.7990000000026	0.00424593568182718\\
37.8390000000025	0.00424588299598216\\
37.8790000000024	0.00424583056611061\\
37.9190000000023	0.0042457783905594\\
37.9590000000022	0.0042457264678597\\
37.9990000000021	0.00424567479604598\\
38.039000000002	0.00424562337357437\\
38.079000000002	0.00424557219889365\\
38.1190000000019	0.00424552127004985\\
38.1590000000018	0.00424547058570424\\
38.1990000000017	0.00424542014399165\\
38.2390000000016	0.00424536994339286\\
38.2790000000015	0.00424531998258981\\
38.3190000000014	0.00424527025958432\\
38.3590000000013	0.00424522077312028\\
38.3990000000012	0.00424517152138471\\
38.4390000000011	0.00424512250297449\\
38.479000000001	0.00424507371639882\\
38.5190000000009	0.00424502516003811\\
38.5590000000008	0.00424497683254543\\
38.5990000000007	0.00424492873224391\\
38.6390000000006	0.00424488085785191\\
38.6790000000006	0.00424483320780888\\
38.7190000000005	0.00424478578037135\\
38.7590000000004	0.00424473857467111\\
38.7990000000003	0.00424469158871754\\
38.8390000000002	0.00424464482140685\\
38.8790000000001	0.00424459827120494\\
38.919	0.0042445519369525\\
38.9589999999999	0.00424450581670821\\
38.9989999999998	0.00424445990979594\\
39.0389999999997	0.00424441421442112\\
39.0789999999996	0.00424436872928435\\
39.1189999999995	0.00424432345321901\\
39.1589999999994	0.0042442783847163\\
39.1989999999993	0.00424423352249548\\
39.2389999999993	0.00424418886523603\\
39.2789999999992	0.0042441444117125\\
39.3189999999991	0.00424410016051269\\
39.358999999999	0.00424405611061807\\
39.3989999999989	0.00424401226035354\\
39.4389999999988	0.00424396860896481\\
39.4789999999987	0.00424392515459848\\
39.5189999999986	0.00424388189643143\\
39.5589999999985	0.00424383883320001\\
39.5989999999984	0.00424379596357638\\
39.6389999999983	0.00424375328638149\\
39.6789999999982	0.00424371080052288\\
39.7189999999981	0.00424366850460522\\
39.758999999998	0.00424362639773079\\
39.7989999999979	0.0042435844783606\\
39.8389999999979	0.0042435427457288\\
39.8789999999978	0.00424350119855976\\
39.9189999999977	0.00424345983553254\\
39.9589999999976	0.00424341865561972\\
39.9989999999975	0.00424337765786742\\
40.0389999999974	0.00424333684078393\\
40.0789999999973	0.00424329620349218\\
40.1189999999972	0.00424325574503581\\
40.1589999999971	0.00424321546411877\\
40.198999999997	0.00424317535960261\\
40.2389999999969	0.00424313543069355\\
40.2789999999968	0.00424309567613634\\
40.3189999999967	0.004243056094974\\
40.3589999999966	0.00424301668590488\\
40.3989999999965	0.00424297744814517\\
40.4389999999965	0.00424293838052714\\
40.4789999999964	0.00424289948213041\\
40.5189999999963	0.00424286075182767\\
40.5589999999962	0.00424282218871319\\
40.5989999999961	0.00424278379181398\\
40.638999999996	0.00424274556020499\\
40.6789999999959	0.00424270749260947\\
40.7189999999958	0.00424266958834862\\
40.7589999999957	0.00424263184636531\\
40.7989999999956	0.00424259426552798\\
40.8389999999955	0.00424255684505592\\
40.8789999999954	0.00424251958405408\\
40.9189999999953	0.00424248248140802\\
40.9589999999952	0.00424244553626085\\
40.9989999999951	0.00424240874784831\\
41.0389999999951	0.00424237211489609\\
41.078999999995	0.00424233563680909\\
41.1189999999949	0.0042422993126543\\
41.1589999999948	0.00424226314132792\\
41.1989999999947	0.00424222712220867\\
41.2389999999946	0.00424219125412773\\
41.2789999999945	0.00424215553663276\\
41.3189999999944	0.00424211996857071\\
41.3589999999943	0.00424208454902431\\
41.3989999999942	0.0042420492771047\\
41.4389999999941	0.00424201415204717\\
41.478999999994	0.00424197917315672\\
41.5189999999939	0.00424194433931824\\
41.5589999999938	0.00424190964986337\\
41.5989999999938	0.00424187510410778\\
41.6389999999937	0.00424184070117484\\
41.6789999999936	0.00424180643996586\\
41.7189999999935	0.00424177232006318\\
41.7589999999934	0.00424173834036679\\
41.7989999999933	0.00424170450017769\\
41.8389999999932	0.00424167079887772\\
41.8789999999931	0.00424163723534798\\
41.918999999993	0.00424160380907179\\
41.9589999999929	0.00424157051913099\\
41.9989999999928	0.00424153736511124\\
42.0389999999927	0.00424150434579884\\
42.0789999999926	0.00424147146064513\\
42.1189999999925	0.00424143870900728\\
42.1589999999924	0.00424140608995804\\
42.1989999999924	0.00424137360295873\\
42.2389999999923	0.004241341247188\\
42.2789999999922	0.00424130902173703\\
42.3189999999921	0.00424127692608423\\
42.358999999992	0.0042412449594611\\
42.3989999999919	0.00424121312103987\\
42.4389999999918	0.0042411814103902\\
42.4789999999917	0.00424114982661239\\
42.5189999999916	0.00424111836911734\\
42.5589999999915	0.00424108703703929\\
42.5989999999914	0.00424105582981671\\
42.6389999999913	0.00424102474697152\\
42.6789999999912	0.00424099378773146\\
42.7189999999911	0.0042409629512703\\
42.758999999991	0.004240932236939\\
42.798999999991	0.00424090164414381\\
42.8389999999909	0.0042408711722004\\
42.8789999999908	0.00424084082039089\\
42.9189999999907	0.00424081058842885\\
42.9589999999906	0.00424078047512255\\
42.9989999999905	0.0042407504804296\\
43.0389999999904	0.00424072060325997\\
43.0789999999903	0.00424069084327305\\
43.1189999999902	0.00424066119955624\\
43.1589999999901	0.00424063167172162\\
43.19899999999	0.00424060225901335\\
43.2389999999899	0.00424057296103486\\
43.2789999999898	0.00424054377695882\\
43.3189999999897	0.00424051470636444\\
43.3589999999896	0.00424048574859737\\
43.3989999999896	0.00424045690308938\\
43.4389999999895	0.00424042816912618\\
43.4789999999894	0.00424039954638111\\
43.5189999999893	0.0042403710340726\\
43.5589999999892	0.00424034263157203\\
43.5989999999891	0.00424031433841554\\
43.638999999989	0.00424028615387595\\
43.6789999999889	0.004240258077709\\
43.7189999999888	0.00424023010908714\\
43.7589999999887	0.00424020224762622\\
43.7989999999886	0.00424017449275915\\
43.8389999999885	0.00424014684385154\\
43.8789999999884	0.00424011930047286\\
43.9189999999883	0.00424009186189966\\
43.9589999999883	0.00424006452787595\\
43.9989999999882	0.00424003729766298\\
44.0389999999881	0.00424001017063347\\
44.078999999988	0.00423998314654073\\
44.1189999999879	0.00423995622470663\\
44.1589999999878	0.00423992940466533\\
44.1989999999877	0.00423990268589547\\
44.2389999999876	0.00423987606794252\\
44.2789999999875	0.00423984955011925\\
44.3189999999874	0.00423982313234994\\
44.3589999999873	0.00423979681353703\\
44.3989999999872	0.00423977059355019\\
44.4389999999871	0.00423974447171549\\
44.478999999987	0.00423971844769788\\
44.5189999999869	0.00423969252103173\\
44.5589999999869	0.00423966669107489\\
44.5989999999868	0.00423964095753671\\
44.6389999999867	0.00423961531982853\\
44.6789999999866	0.00423958977745187\\
44.7189999999865	0.00423956433020667\\
44.7589999999864	0.00423953897731311\\
44.7989999999863	0.00423951371843545\\
44.8389999999862	0.00423948855308121\\
44.8789999999861	0.00423946348070281\\
44.918999999986	0.00423943850129938\\
44.9589999999859	0.00423941361377489\\
44.9989999999858	0.0042393888180845\\
};
%\addlegendentry{Generator 2 Area 1};

\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.02	0\\
0.04	0\\
0.1	0\\
0.16	0\\
0.22	0\\
0.28	0\\
0.34	0\\
0.4	0\\
0.46	0\\
0.52	0\\
0.580000000000001	0\\
0.640000000000001	0\\
0.700000000000001	0\\
0.760000000000001	0\\
0.820000000000001	0\\
0.880000000000001	0\\
0.940000000000001	0\\
1	0\\
1.039	0.0189390055065558\\
1.07899999999999	0.0192433777968913\\
1.11899999999999	0.0191145711041527\\
1.15899999999998	0.0187510701574322\\
1.19899999999998	0.0181739325904443\\
1.23899999999997	0.0173018250278062\\
1.27899999999997	0.0160426128681134\\
1.31899999999997	0.0143687147298378\\
1.35899999999996	0.0123542724750056\\
1.39899999999996	0.0101700105877401\\
1.43899999999995	0.008046997864391\\
1.47899999999995	0.00622702663346442\\
1.51899999999994	0.0049154789484136\\
1.55899999999994	0.00424677852550726\\
1.59899999999993	0.00426666636358253\\
1.63899999999993	0.00493123457080447\\
1.67899999999993	0.00612000889825481\\
1.71899999999992	0.00765894483157437\\
1.75899999999992	0.00934858294787166\\
1.79899999999991	0.0109925937369167\\
1.83899999999991	0.0124224876011386\\
1.8789999999999	0.0135153387299906\\
1.9189999999999	0.0142028297779182\\
1.9589999999999	0.014471513769618\\
1.99899999999989	0.0143556210534522\\
2.03899999999989	0.0139247610929755\\
2.07899999999988	0.0132693141975641\\
2.11899999999988	0.0124861397321313\\
2.15899999999987	0.0116665714419336\\
2.19899999999987	0.0108877832151874\\
2.23899999999986	0.0102077673155277\\
2.27899999999986	0.00966356093600429\\
2.31899999999986	0.00927204236107693\\
2.35899999999985	0.009032544095261\\
2.39899999999985	0.00893059666716856\\
2.43899999999984	0.0089422282556807\\
2.47899999999984	0.00903834356848565\\
2.51899999999983	0.00918877583547173\\
2.55899999999983	0.00936566576273423\\
2.59899999999982	0.00954589959365892\\
2.63899999999982	0.00971245404040844\\
2.67899999999982	0.00985464522250235\\
2.71899999999981	0.00996743646575726\\
2.75899999999981	0.010050090208635\\
2.7989999999998	0.0101045215131943\\
2.8389999999998	0.0101337099068762\\
2.87899999999979	0.0101404572408991\\
2.91899999999979	0.0101266630790653\\
2.95899999999979	0.0100931556897669\\
2.99899999999978	0.0100399960100844\\
3.03899999999978	0.0099670869334284\\
3.07899999999977	0.00987488273809578\\
3.11899999999977	0.00976500329706698\\
3.15899999999976	0.00964060495762842\\
3.19899999999976	0.0095064289489849\\
3.23899999999975	0.00936852180336467\\
3.27899999999975	0.00923368604670405\\
3.31899999999975	0.00910876359952417\\
3.35899999999974	0.00899987476720399\\
3.39899999999974	0.00891173311526028\\
3.43899999999973	0.00884713522307945\\
3.47899999999973	0.00880669055479666\\
3.51899999999972	0.00878881734364489\\
3.55899999999972	0.00878999177440842\\
3.59899999999971	0.00880520498892967\\
3.63899999999971	0.00882855906808355\\
3.67899999999971	0.0088539210223022\\
3.7189999999997	0.00887555325506051\\
3.7589999999997	0.00888864882063434\\
3.79899999999969	0.00888971783962467\\
3.83899999999969	0.00887679458674462\\
3.87899999999968	0.00884945957551586\\
3.91899999999968	0.00880869404989715\\
3.95899999999968	0.00875660277747925\\
3.99899999999967	0.00869605293635434\\
4.03899999999968	0.00863028131585641\\
4.0789999999997	0.00856251922873597\\
4.11899999999971	0.00849567570959453\\
4.15899999999972	0.00843210666068073\\
4.19899999999974	0.0083734828966836\\
4.23899999999975	0.00832075575585733\\
4.27899999999976	0.00827420698968273\\
4.31899999999978	0.00823356130426012\\
4.35899999999979	0.00819813580981077\\
4.3989999999998	0.00816700065796894\\
4.43899999999982	0.00813912864205546\\
4.47899999999983	0.0081135174651793\\
4.51899999999984	0.00808927548126348\\
4.55899999999986	0.00806566879057213\\
4.59899999999987	0.00804213360433914\\
4.63899999999988	0.00801826206745293\\
4.6789999999999	0.00799377193269712\\
4.71899999999991	0.00796847062702766\\
4.75899999999992	0.00794222268062494\\
4.79899999999994	0.00791492673855165\\
4.83899999999995	0.00788650507014366\\
4.87899999999996	0.00785690526588068\\
4.91899999999998	0.00782611116576681\\
4.95899999999999	0.00779415836454433\\
4.999	0.00776114903185643\\
5.03900000000002	0.00772726123333045\\
5.07900000000003	0.00769274924411445\\
5.11900000000004	0.00765793319288599\\
5.15900000000006	0.0076231784032611\\
5.19900000000007	0.00758886665322567\\
5.23900000000008	0.00755536296878245\\
5.2790000000001	0.00752298174670341\\
5.31900000000011	0.00749196065659774\\
5.35900000000012	0.00746243276524494\\
5.39900000000014	0.007434426755211\\
5.43900000000015	0.00740785658205378\\
5.47900000000016	0.00738254200544886\\
5.51900000000018	0.00735822842013067\\
5.55900000000019	0.00733461500366606\\
5.5990000000002	0.00731138592591007\\
5.63900000000022	0.007288240855713\\
5.67900000000023	0.00726492142860069\\
5.71900000000024	0.00724123110230857\\
5.75900000000026	0.00721704684516833\\
5.79900000000027	0.00719232220372945\\
5.83900000000028	0.00716708234768693\\
5.8790000000003	0.00714141254592249\\
5.91900000000031	0.00711544211395443\\
5.95900000000032	0.00708932613628765\\
5.99900000000034	0.00706322722541175\\
6.03900000000035	0.00703729926479346\\
6.07900000000036	0.00701167457994678\\
6.11900000000038	0.00698645537294773\\
6.15900000000039	0.00696170963302589\\
6.1990000000004	0.00693747118575294\\
6.23900000000042	0.00691374311601878\\
6.27900000000043	0.00689050354231202\\
6.31900000000044	0.00686771263031727\\
6.35900000000046	0.00684531718349024\\
6.39900000000047	0.00682326978162517\\
6.43900000000049	0.00680151139938101\\
6.4790000000005	0.00677999283015407\\
6.51900000000051	0.00675867279098952\\
6.55900000000053	0.00673751790683885\\
6.59900000000054	0.00671650224634635\\
6.63900000000055	0.00669560640392175\\
6.67900000000057	0.00667481642556467\\
6.71900000000058	0.00665412283220068\\
6.75900000000059	0.00663351990094119\\
6.79900000000061	0.00661300526495034\\
6.83900000000062	0.00659257979752026\\
6.87900000000063	0.00657224767585174\\
6.91900000000065	0.00655201647325798\\
6.95900000000066	0.00653189712240076\\
6.99900000000067	0.00651190361867271\\
7.03900000000069	0.00649205238719641\\
7.0790000000007	0.00647236130895523\\
7.11900000000071	0.00645284846964156\\
7.15900000000073	0.00643353075469533\\
7.19900000000074	0.00641442244833768\\
7.23900000000075	0.00639553400565407\\
7.27900000000077	0.00637687114650876\\
7.31900000000078	0.00635843438305173\\
7.35900000000079	0.00634021903650694\\
7.39900000000081	0.00632221573969172\\
7.43900000000082	0.00630441136223803\\
7.47900000000083	0.00628679024894552\\
7.51900000000085	0.00626933562918908\\
7.55900000000086	0.00625203104265126\\
7.59900000000087	0.00623486163403097\\
7.63900000000089	0.00621781519333131\\
7.6790000000009	0.0062008828547232\\
7.71900000000091	0.0061840594153133\\
7.75900000000093	0.00616734327564095\\
7.79900000000094	0.00615073604949368\\
7.83900000000095	0.00613424191860956\\
7.87900000000097	0.00611786682876192\\
7.91900000000098	0.00610161762857242\\
7.95900000000099	0.00608550124514329\\
7.99900000000101	0.00606952397469296\\
8.03900000000098	0.00605369094181973\\
8.07900000000096	0.00603800575483671\\
8.11900000000094	0.00602247035929537\\
8.15900000000092	0.006007085070317\\
8.1990000000009	0.005991848746561\\
8.23900000000087	0.00597675906262041\\
8.27900000000085	0.00596181283200881\\
8.31900000000083	0.00594700633772804\\
8.35900000000081	0.00593233563608953\\
8.39900000000078	0.00591779680962679\\
8.43900000000076	0.0059033861562855\\
8.47900000000074	0.00588910031373635\\
8.51900000000072	0.00587493632525415\\
8.5590000000007	0.00586088864688183\\
8.59900000000067	0.00584696459125622\\
8.63900000000065	0.00583315428759768\\
8.67900000000063	0.00581945649171434\\
8.71900000000061	0.0058058709984713\\
8.75900000000058	0.00579239772127715\\
8.79900000000056	0.00577903644560929\\
8.83900000000054	0.00576578681466777\\
8.87900000000052	0.00575264842868484\\
8.9190000000005	0.00573962096402236\\
8.95900000000047	0.00572670424824084\\
8.99900000000045	0.00571389826974289\\
9.03900000000043	0.00570120312786238\\
9.07900000000041	0.00568861894577688\\
9.11900000000039	0.0056761457705814\\
9.15900000000036	0.00566378347813357\\
9.19900000000034	0.00565153169747501\\
9.23900000000032	0.00563938976258105\\
9.2790000000003	0.00562735669599346\\
9.31900000000027	0.00561543122672747\\
9.35900000000025	0.00560361183911684\\
9.39900000000023	0.00559189684719186\\
9.43900000000021	0.0055802844827989\\
9.47900000000019	0.00556877298659597\\
9.51900000000016	0.00555736068915202\\
9.55900000000014	0.00554604607403875\\
9.59900000000012	0.00553482781795045\\
9.6390000000001	0.00552370480604203\\
9.67900000000007	0.00551267612734641\\
9.71900000000005	0.00550174105220747\\
9.75900000000003	0.0054908990003657\\
9.79900000000001	0.00548014950087705\\
9.83899999999999	0.00546949215205939\\
9.87899999999996	0.00545892658118297\\
9.91899999999994	0.00544845240840641\\
9.95899999999992	0.00543806921721945\\
9.9989999999999	0.005427776531305\\
10.0389999999999	0.00541757380066088\\
10.0789999999999	0.00540746039565498\\
10.1189999999998	0.00539743561009198\\
10.1589999999998	0.00538749866957622\\
10.1989999999998	0.0053776487467716\\
10.2389999999998	0.00536788497699947\\
10.2789999999997	0.00535820647564289\\
10.3189999999997	0.00534861235360984\\
10.3589999999997	0.00533910172992669\\
10.3989999999997	0.00532967374189941\\
10.4389999999997	0.00532032755082423\\
10.4789999999996	0.00531106234577383\\
10.5189999999996	0.00530187734526255\\
10.5589999999996	0.00529277179715371\\
10.5989999999996	0.00528374497766082\\
10.6389999999995	0.00527479618971827\\
10.6789999999995	0.00526592476157062\\
10.7189999999995	0.00525713004448936\\
10.7589999999995	0.00524841141058119\\
10.7989999999995	0.00523976825002481\\
10.8389999999994	0.00523119996808064\\
10.8789999999994	0.00522270598139363\\
10.9189999999994	0.00521428571403082\\
10.9589999999994	0.00520593859380203\\
10.9989999999993	0.00519766404806832\\
11.0389999999993	0.00518946150056843\\
11.0789999999993	0.00518133036827007\\
11.1189999999993	0.00517327005953161\\
11.1589999999993	0.00516527997316563\\
11.1989999999992	0.00515735949867102\\
11.2389999999992	0.00514950801752467\\
11.2789999999992	0.00514172490523657\\
11.3189999999992	0.00513400953472043\\
11.3589999999991	0.00512636127922639\\
11.3989999999991	0.00511877951613304\\
11.4389999999991	0.00511126363022985\\
11.4789999999991	0.00510381301661711\\
11.5189999999991	0.00509642708288782\\
11.558999999999	0.0050891052504165\\
11.598999999999	0.00508184695492031\\
11.638999999999	0.00507465164566479\\
11.678999999999	0.00506751878498002\\
11.7189999999989	0.005060447846157\\
11.7589999999989	0.00505343831157468\\
11.7989999999989	0.00504648967062182\\
11.8389999999989	0.00503960141754323\\
11.8789999999989	0.00503277304999894\\
11.9189999999988	0.00502600406727638\\
11.9589999999988	0.00501929396928447\\
11.9989999999988	0.00501264225632014\\
12.0389999999988	0.0050060484286184\\
12.0789999999987	0.0049995119868631\\
12.1189999999987	0.00499303243214444\\
12.1589999999987	0.00498660926716998\\
12.1989999999987	0.00498024199692859\\
12.2389999999987	0.00497393012871805\\
12.2789999999986	0.00496767317393021\\
12.3189999999986	0.00496147064801267\\
12.3589999999986	0.0049553220708366\\
12.3989999999986	0.0049492269674537\\
12.4389999999985	0.00494318486810108\\
12.4789999999985	0.00493719530836467\\
12.5189999999985	0.00493125782909887\\
12.5589999999985	0.0049253719765997\\
12.5989999999985	0.00491953730227013\\
12.6389999999984	0.00491375336256372\\
12.6789999999984	0.00490801971878152\\
12.7189999999984	0.00490233593671374\\
12.7589999999984	0.00489670158661937\\
12.7989999999983	0.00489111624263006\\
12.8389999999983	0.00488557948300683\\
12.8789999999983	0.00488009088922359\\
12.9189999999983	0.00487465004643817\\
12.9589999999983	0.00486925654237347\\
12.9989999999982	0.00486390996807817\\
13.0389999999982	0.00485860991724529\\
13.0789999999982	0.0048533559860523\\
13.1189999999982	0.0048481477736334\\
13.1589999999981	0.00484298488177759\\
13.1989999999981	0.00483786691488342\\
13.2389999999981	0.00483279348027532\\
13.2789999999981	0.0048277641886213\\
13.3189999999981	0.00482277865350478\\
13.358999999998	0.00481783649197054\\
13.398999999998	0.00481293732456023\\
13.438999999998	0.00480808077550643\\
13.478999999998	0.00480326647260199\\
13.5189999999979	0.00479849404729282\\
13.5589999999979	0.00479376313476021\\
13.5989999999979	0.00478907337366619\\
13.6389999999979	0.0047844244061418\\
13.6789999999979	0.00477981587784637\\
13.7189999999978	0.00477524743752056\\
13.7589999999978	0.00477071873703416\\
13.7989999999978	0.00476622943135185\\
13.8389999999978	0.00476177917809861\\
13.8789999999977	0.00475736763783496\\
13.9189999999977	0.00475299447396005\\
13.9589999999977	0.0047486593523397\\
13.9989999999977	0.00474436194160932\\
14.0389999999977	0.00474010191287799\\
14.0789999999976	0.00473587894020022\\
14.1189999999976	0.00473169269999751\\
14.1589999999976	0.00472754287152644\\
14.1989999999976	0.00472342913678026\\
14.2389999999975	0.00471935118029099\\
14.2789999999975	0.00471530868938419\\
14.3189999999975	0.00471130135415365\\
14.3589999999975	0.00470732886740732\\
14.3989999999975	0.00470339092470329\\
14.4389999999974	0.00469948722419011\\
14.4789999999974	0.00469561746686453\\
14.5189999999974	0.00469178135619763\\
14.5589999999974	0.00468797859845016\\
14.5989999999973	0.00468420890238719\\
14.6389999999973	0.00468047197928001\\
14.6789999999973	0.00467676754316437\\
14.7189999999973	0.00467309531034898\\
14.7589999999973	0.00466945499963656\\
14.7989999999972	0.00466584633240874\\
14.8389999999972	0.00466226903223343\\
14.8789999999972	0.00465872282509616\\
14.9189999999972	0.00465520743937997\\
14.9589999999971	0.00465172260570113\\
14.9989999999971	0.00464826805708929\\
15.0389999999971	0.0046448435286458\\
15.0789999999971	0.00464144875785799\\
15.1189999999971	0.0046380834844334\\
15.158999999997	0.00463474745017745\\
15.198999999997	0.0046314403992086\\
15.238999999997	0.00462816207783845\\
15.278999999997	0.00462491223462769\\
15.3189999999969	0.00462169062007478\\
15.3589999999969	0.00461849698710692\\
15.3989999999969	0.00461533109084533\\
15.4389999999969	0.00461219268832613\\
15.4789999999969	0.0046090815388361\\
15.5189999999968	0.00460599740379697\\
15.5589999999968	0.00460294004673212\\
15.5989999999968	0.00459990923317022\\
15.6389999999968	0.00459690473061891\\
15.6789999999968	0.0045939263087077\\
15.7189999999967	0.00459097373908024\\
15.7589999999967	0.00458804679522473\\
15.7989999999967	0.00458514525276466\\
15.8389999999967	0.00458226888900304\\
15.8789999999966	0.00457941748355784\\
15.9189999999966	0.00457659081752759\\
15.9589999999966	0.00457378867408564\\
15.9989999999966	0.00457101083834788\\
16.0389999999966	0.00456825709713582\\
16.0789999999967	0.00456552723922454\\
16.1189999999967	0.00456282105515238\\
16.1589999999968	0.00456013833734603\\
16.1989999999968	0.00455747887984248\\
16.2389999999969	0.00455484247864235\\
16.2789999999969	0.00455222893167206\\
16.318999999997	0.00454963803811836\\
16.358999999997	0.00454706959952045\\
16.3989999999971	0.0045445234185898\\
16.4389999999971	0.00454199930019095\\
16.4789999999972	0.00453949705057377\\
16.5189999999972	0.00453701647788674\\
16.5589999999973	0.00453455739182074\\
16.5989999999973	0.00453211960384337\\
16.6389999999974	0.004529702926937\\
16.6789999999974	0.00452730717580785\\
16.7189999999975	0.00452493216668892\\
16.7589999999975	0.00452257771752007\\
16.7989999999975	0.00452024364764614\\
16.8389999999976	0.00451792977816468\\
16.8789999999976	0.00451563593161286\\
16.9189999999977	0.00451336193218022\\
16.9589999999977	0.00451110760550166\\
16.9989999999978	0.00450887277881262\\
17.0389999999978	0.00450665728069677\\
17.0789999999979	0.00450446094128998\\
17.1189999999979	0.00450228359228866\\
17.158999999998	0.0045001250667569\\
17.198999999998	0.00449798519921951\\
17.2389999999981	0.00449586382571143\\
17.2789999999981	0.00449376078373309\\
17.3189999999982	0.00449167591196853\\
17.3589999999982	0.00448960905077922\\
17.3989999999983	0.00448756004168771\\
17.4389999999983	0.00448552872784247\\
17.4789999999984	0.00448351495368504\\
17.5189999999984	0.00448151856486534\\
17.5589999999985	0.00447953940858603\\
17.5989999999985	0.00447757733321053\\
17.6389999999986	0.00447563218854763\\
17.6789999999986	0.00447370382560275\\
17.7189999999987	0.00447179209676485\\
17.7589999999987	0.00446989685569177\\
17.7989999999988	0.00446801795740781\\
17.8389999999988	0.00446615525800287\\
17.8789999999989	0.0044643086149857\\
17.9189999999989	0.00446247788710541\\
17.958999999999	0.00446066293407876\\
17.998999999999	0.00445886361735359\\
18.0389999999991	0.00445707979909338\\
18.0789999999991	0.00445531134304289\\
18.1189999999992	0.00445355811387371\\
18.1589999999992	0.00445181997764077\\
18.1989999999993	0.00445009680134778\\
18.2389999999993	0.00444838845335216\\
18.2789999999994	0.00444669480306026\\
18.3189999999994	0.00444501572111788\\
18.3589999999995	0.00444335107907989\\
18.3989999999995	0.00444170074999317\\
18.4389999999996	0.00444006460754764\\
18.4789999999996	0.00443844252701731\\
18.5189999999997	0.00443683438449771\\
18.5589999999997	0.00443524005723639\\
18.5989999999997	0.00443365942346097\\
18.6389999999998	0.00443209236265074\\
18.6789999999998	0.00443053875521038\\
18.7189999999999	0.00442899848259171\\
18.7589999999999	0.00442747142736499\\
18.799	0.00442595747299568\\
18.839	0.0044244565041055\\
18.8790000000001	0.00442296840629453\\
18.9190000000001	0.00442149306607986\\
18.9590000000002	0.00442003037114291\\
18.9990000000002	0.00441858020996533\\
19.0390000000003	0.00441714247215041\\
19.0790000000003	0.0044157170480702\\
19.1190000000004	0.0044143038294332\\
19.1590000000004	0.00441290270853645\\
19.1990000000005	0.00441151357874447\\
19.2390000000005	0.00441013633434884\\
19.2790000000006	0.00440877087061087\\
19.3190000000006	0.00440741708373127\\
19.3590000000007	0.00440607487071742\\
19.3990000000007	0.00440474412954805\\
19.4390000000008	0.00440342475907896\\
19.4790000000008	0.00440211665915513\\
19.5190000000009	0.00440081973036699\\
19.5590000000009	0.00439953387412839\\
19.599000000001	0.00439825899296387\\
19.639000000001	0.00439699498998836\\
19.6790000000011	0.00439574176933444\\
19.7190000000011	0.00439449923595248\\
19.7590000000012	0.00439326729558776\\
19.7990000000012	0.00439204585482511\\
19.8390000000013	0.00439083482113045\\
19.8790000000013	0.00438963410267124\\
19.9190000000014	0.00438844360851276\\
19.9590000000014	0.00438726324856054\\
19.9990000000015	0.00438609293341241\\
20.0390000000015	0.00438493257440598\\
20.0790000000016	0.00438378208384982\\
20.1190000000016	0.00438264137468758\\
20.1590000000017	0.00438151036064971\\
20.1990000000017	0.00438038895624215\\
20.2390000000018	0.00437927707668462\\
20.2790000000018	0.00437817463806067\\
20.3190000000019	0.00437708155701488\\
20.3590000000019	0.0043759977511737\\
20.3990000000019	0.00437492313855803\\
20.439000000002	0.00437385763814124\\
20.479000000002	0.00437280116960392\\
20.5190000000021	0.00437175365329889\\
20.5590000000021	0.00437071501025821\\
20.5990000000022	0.0043696851621654\\
20.6390000000022	0.00436866403158442\\
20.6790000000023	0.00436765154154606\\
20.7190000000023	0.00436664761582384\\
20.7590000000024	0.00436565217906371\\
20.7990000000024	0.00436466515630618\\
20.8390000000025	0.00436368647327501\\
20.8790000000025	0.00436271605651817\\
20.9190000000026	0.00436175383311654\\
20.9590000000026	0.00436079973083781\\
20.9990000000027	0.00435985367802372\\
21.0390000000027	0.00435891560365709\\
21.0790000000028	0.00435798543752675\\
21.1190000000028	0.00435706310975748\\
21.1590000000029	0.00435614855133981\\
21.1990000000029	0.00435524169369439\\
21.239000000003	0.00435434246892452\\
21.279000000003	0.00435345080978611\\
21.3190000000031	0.00435256664947714\\
21.3590000000031	0.00435168992209711\\
21.3990000000032	0.00435082056191471\\
21.4390000000032	0.00434995850406283\\
21.4790000000033	0.00434910368414743\\
21.5190000000033	0.00434825603832956\\
21.5590000000034	0.00434741550342421\\
21.5990000000034	0.00434658201673976\\
21.6390000000035	0.00434575551618821\\
21.6790000000035	0.00434493594012164\\
21.7190000000036	0.00434412322751754\\
21.7590000000036	0.00434331731791293\\
21.7990000000037	0.00434251815137776\\
21.8390000000037	0.00434172566844715\\
21.8790000000038	0.00434093981019879\\
21.9190000000038	0.00434016051825936\\
21.9590000000039	0.00433938773492648\\
21.9990000000039	0.00433862140271357\\
22.039000000004	0.00433786146475235\\
22.079000000004	0.00433710786482056\\
22.1190000000041	0.00433636054695108\\
22.1590000000041	0.00433561945590666\\
22.1990000000041	0.00433488453680309\\
22.2390000000042	0.00433415573528362\\
22.2790000000042	0.00433343299752986\\
22.3190000000043	0.00433271627004572\\
22.3590000000043	0.00433200549988688\\
22.3990000000044	0.00433130063463782\\
22.4390000000044	0.00433060162230636\\
22.4790000000045	0.00432990841140424\\
22.5190000000045	0.00432922095079258\\
22.5590000000046	0.00432853918994047\\
22.5990000000046	0.0043278630785607\\
22.6390000000047	0.00432719256688507\\
22.6790000000047	0.00432652760584118\\
22.7190000000048	0.00432586814636649\\
22.7590000000048	0.00432521414011899\\
22.7990000000049	0.00432456553909588\\
22.8390000000049	0.00432392229582901\\
22.879000000005	0.00432328436316665\\
22.919000000005	0.00432265169427148\\
22.9590000000051	0.00432202424292172\\
22.9990000000051	0.00432140196324349\\
23.0390000000052	0.00432078480963416\\
23.0790000000052	0.00432017273724206\\
23.1190000000053	0.00431956570111469\\
23.1590000000053	0.00431896365713769\\
23.1990000000054	0.00431836656144713\\
23.2390000000054	0.0043177743704973\\
23.2790000000055	0.00431718704112194\\
23.3190000000055	0.00431660453060234\\
23.3590000000056	0.00431602679672061\\
23.3990000000056	0.00431545379735876\\
23.4390000000057	0.00431488549093995\\
23.4790000000057	0.00431432183624902\\
23.5190000000058	0.00431376279253948\\
23.5590000000058	0.00431320831909066\\
23.5990000000059	0.0043126583760118\\
23.6390000000059	0.00431211292332778\\
23.679000000006	0.00431157192173215\\
23.719000000006	0.00431103533206267\\
23.7590000000061	0.0043105031156806\\
23.7990000000061	0.00430997523413656\\
23.8390000000062	0.00430945164939656\\
23.8790000000062	0.00430893232380669\\
23.9190000000063	0.00430841721991027\\
23.9590000000063	0.0043079063007273\\
23.9990000000063	0.00430739952950976\\
24.0390000000064	0.00430689686994545\\
24.0790000000064	0.00430639828597856\\
24.1190000000065	0.00430590374176654\\
24.1590000000065	0.00430541320200517\\
24.1990000000066	0.00430492663150661\\
24.2390000000066	0.00430444399564711\\
24.2790000000067	0.00430396525981835\\
24.3190000000067	0.00430349038982714\\
24.3590000000068	0.00430301935194544\\
24.3990000000068	0.00430255211243102\\
24.4390000000069	0.00430208863817738\\
24.4790000000069	0.00430162889612484\\
24.519000000007	0.00430117285367893\\
24.559000000007	0.00430072047834229\\
24.5990000000071	0.00430027173812919\\
24.6390000000071	0.00429982660113981\\
24.6790000000072	0.00429938503592042\\
24.7190000000072	0.00429894701120082\\
24.7590000000073	0.00429851249603319\\
24.7990000000073	0.00429808145973476\\
24.8390000000074	0.00429765387180148\\
24.8790000000074	0.00429722970220536\\
24.9190000000075	0.00429680892102502\\
24.9590000000075	0.00429639149858063\\
24.9990000000076	0.00429597740568377\\
25.0390000000076	0.00429556661313135\\
25.0790000000077	0.00429515909214806\\
25.1190000000077	0.00429475481418251\\
25.1590000000078	0.00429435375091836\\
25.1990000000078	0.00429395587423809\\
25.2390000000079	0.00429356115636115\\
25.2790000000079	0.00429316956977133\\
25.319000000008	0.00429278108708364\\
25.359000000008	0.00429239568130146\\
25.3990000000081	0.0042920133255131\\
25.4390000000081	0.00429163399319277\\
25.4790000000082	0.00429125765804816\\
25.5190000000082	0.00429088429384195\\
25.5590000000083	0.00429051387477808\\
25.5990000000083	0.00429014637514724\\
25.6390000000084	0.00428978176951123\\
25.6790000000084	0.00428942003277089\\
25.7190000000085	0.004289061139925\\
25.7590000000085	0.00428870506625345\\
25.7990000000085	0.00428835178708142\\
25.8390000000086	0.00428800127822371\\
25.8790000000086	0.00428765351561078\\
25.9190000000087	0.00428730847525338\\
25.9590000000087	0.00428696613354984\\
25.9990000000088	0.00428662646708078\\
26.0390000000088	0.00428628945253851\\
26.0790000000089	0.00428595506690554\\
26.1190000000089	0.00428562328738391\\
26.159000000009	0.00428529409126188\\
26.199000000009	0.00428496745626894\\
26.2390000000091	0.00428464336015233\\
26.2790000000091	0.00428432178070415\\
26.3190000000092	0.0042840026963068\\
26.3590000000092	0.00428368608522633\\
26.3990000000093	0.00428337192609607\\
26.4390000000093	0.00428306019762859\\
26.4790000000094	0.00428275087879004\\
26.5190000000094	0.00428244394866917\\
26.5590000000095	0.00428213938670996\\
26.5990000000095	0.00428183717221819\\
26.6390000000096	0.00428153728502767\\
26.6790000000096	0.0042812397048998\\
26.7190000000097	0.00428094441208926\\
26.7590000000097	0.00428065138652911\\
26.7990000000098	0.00428036060878689\\
26.8390000000098	0.00428007205941106\\
26.8790000000099	0.00427978571918486\\
26.9190000000099	0.00427950156896972\\
26.95900000001	0.00427921958973398\\
26.99900000001	0.00427893976301019\\
27.0390000000101	0.00427866207013017\\
27.0790000000101	0.0042783864925845\\
27.1190000000102	0.00427811301226966\\
27.1590000000102	0.00427784161109079\\
27.1990000000103	0.00427757227106496\\
27.2390000000103	0.00427730497450962\\
27.2790000000104	0.00427703970381077\\
27.3190000000104	0.00427677644144031\\
27.3590000000105	0.00427651517025474\\
27.3990000000105	0.00427625587304503\\
27.4390000000106	0.00427599853283966\\
27.4790000000106	0.00427574313290535\\
27.5190000000106	0.00427548965644808\\
27.5590000000107	0.0042752380869634\\
27.5990000000107	0.00427498840811968\\
27.6390000000108	0.00427474060369504\\
27.6790000000108	0.00427449465757046\\
27.7190000000109	0.00427425055379882\\
27.7590000000109	0.00427400827659696\\
27.799000000011	0.00427376781033328\\
27.839000000011	0.00427352913938306\\
27.8790000000111	0.00427329224838746\\
27.9190000000111	0.00427305712225767\\
27.9590000000112	0.00427282374576132\\
27.9990000000112	0.00427259210391384\\
28.0390000000113	0.00427236218194482\\
28.0790000000113	0.00427213396518211\\
28.1190000000114	0.00427190743898176\\
28.1590000000114	0.00427168258894339\\
28.1990000000115	0.0042714594007367\\
28.2390000000115	0.00427123786011119\\
28.2790000000116	0.00427101795308782\\
28.3190000000116	0.00427079966575139\\
28.3590000000117	0.00427058298418259\\
28.3990000000117	0.00427036789486934\\
28.4390000000118	0.00427015438408607\\
28.4790000000118	0.0042699424384568\\
28.5190000000119	0.00426973204464176\\
28.5590000000119	0.00426952318945639\\
28.599000000012	0.00426931585980939\\
28.639000000012	0.00426911004278474\\
28.6790000000121	0.00426890572552274\\
28.7190000000121	0.00426870289519854\\
28.7590000000122	0.00426850153929215\\
28.7990000000122	0.00426830164509984\\
28.8390000000123	0.0042681032005315\\
28.8790000000123	0.00426790619304385\\
28.9190000000124	0.00426771061057063\\
28.9590000000124	0.00426751644094236\\
28.9990000000125	0.00426732367236904\\
29.0390000000125	0.00426713229289011\\
29.0790000000126	0.0042669422907754\\
29.1190000000126	0.00426675365433005\\
29.1590000000127	0.00426656637212908\\
29.1990000000127	0.00426638043257621\\
29.2390000000128	0.00426619582443766\\
29.2790000000128	0.00426601253645276\\
29.3190000000128	0.00426583055747221\\
29.3590000000129	0.00426564987658717\\
29.3990000000129	0.00426547048273795\\
29.439000000013	0.00426529236516959\\
29.479000000013	0.0042651155130381\\
29.5190000000131	0.00426493991573951\\
29.5590000000131	0.00426476556277988\\
29.5990000000132	0.00426459244360267\\
29.6390000000132	0.00426442054783893\\
29.6790000000133	0.00426424986538743\\
29.7190000000133	0.0042640803858659\\
29.7590000000134	0.00426391209930632\\
29.7990000000134	0.00426374499571414\\
29.8390000000135	0.00426357906512986\\
29.8790000000135	0.00426341429780475\\
29.9190000000136	0.00426325068384592\\
29.9590000000136	0.00426308821379096\\
29.9990000000137	0.0042629268779385\\
30.0390000000137	0.00426276666690584\\
30.0790000000138	0.00426260757127384\\
30.1190000000138	0.00426244958174971\\
30.1590000000139	0.00426229268910083\\
30.1990000000139	0.00426213688423893\\
30.239000000014	0.00426198215789098\\
30.279000000014	0.00426182850142609\\
30.3190000000141	0.00426167590558413\\
30.3590000000141	0.00426152436181759\\
30.3990000000142	0.00426137386116621\\
30.4390000000142	0.00426122439512544\\
30.4790000000143	0.00426107595508951\\
30.5190000000143	0.00426092853258997\\
30.5590000000144	0.0042607821190318\\
30.5990000000144	0.00426063670615207\\
30.6390000000145	0.00426049228566006\\
30.6790000000145	0.00426034884932003\\
30.7190000000146	0.00426020638899915\\
30.7590000000146	0.00426006489667585\\
30.7990000000147	0.00425992436430822\\
30.8390000000147	0.00425978478401146\\
30.8790000000148	0.00425964614793994\\
30.9190000000148	0.00425950844828549\\
30.9590000000149	0.00425937167733781\\
30.9990000000149	0.00425923582743704\\
31.039000000015	0.00425910089109693\\
31.079000000015	0.00425896686062899\\
31.119000000015	0.00425883372871738\\
31.1590000000151	0.00425870148791552\\
31.1990000000151	0.00425857013103925\\
31.2390000000152	0.00425843965064365\\
31.2790000000152	0.00425831003967325\\
31.3190000000153	0.00425818129107347\\
31.3590000000153	0.00425805339764851\\
31.3990000000154	0.0042579263524728\\
31.4390000000154	0.0042578001486725\\
31.4790000000155	0.0042576747793357\\
31.5190000000155	0.00425755023759411\\
31.5590000000156	0.00425742651675021\\
31.5990000000156	0.00425730361010468\\
31.6390000000157	0.00425718151110921\\
31.6790000000157	0.00425706021305483\\
31.7190000000158	0.00425693970944419\\
31.7590000000158	0.00425681999397576\\
31.7990000000159	0.00425670106013598\\
31.8390000000159	0.00425658290156272\\
31.879000000016	0.0042564655120213\\
31.919000000016	0.00425634888527815\\
31.9590000000161	0.00425623301521483\\
31.9990000000161	0.00425611789557723\\
32.039000000016	0.00425600352041366\\
32.0790000000159	0.00425588988369074\\
32.1190000000158	0.00425577697940815\\
32.1590000000158	0.00425566480172235\\
32.1990000000157	0.00425555334474248\\
32.2390000000156	0.00425544260264166\\
32.2790000000155	0.00425533256979482\\
32.3190000000154	0.00425522324035754\\
32.3590000000153	0.00425511460883377\\
32.3990000000152	0.00425500666940715\\
32.4390000000151	0.00425489941669832\\
32.479000000015	0.00425479284515873\\
32.5190000000149	0.00425468694929998\\
32.5590000000148	0.00425458172381621\\
32.5990000000147	0.00425447716338334\\
32.6390000000146	0.00425437326254297\\
32.6790000000145	0.0042542700160878\\
32.7190000000144	0.00425416741872875\\
32.7590000000144	0.00425406546555684\\
32.7990000000143	0.00425396415118351\\
32.8390000000142	0.00425386347062795\\
32.8790000000141	0.00425376341883144\\
32.919000000014	0.0042536639908527\\
32.9590000000139	0.00425356518169628\\
32.9990000000138	0.00425346698651674\\
33.0390000000137	0.00425336940044729\\
33.0790000000136	0.00425327241861195\\
33.1190000000135	0.00425317603630837\\
33.1590000000134	0.00425308024868809\\
33.1990000000133	0.00425298505128879\\
33.2390000000132	0.00425289043926391\\
33.2790000000131	0.00425279640798315\\
33.319000000013	0.00425270295302393\\
33.359000000013	0.00425261006980115\\
33.3990000000129	0.00425251775377611\\
33.4390000000128	0.00425242600059306\\
33.4790000000127	0.0042523348057687\\
33.5190000000126	0.00425224416503844\\
33.5590000000125	0.00425215407395696\\
33.5990000000124	0.00425206452830407\\
33.6390000000123	0.00425197552378231\\
33.6790000000122	0.00425188705617952\\
33.7190000000121	0.0042517991212434\\
33.759000000012	0.00425171171499339\\
33.7990000000119	0.00425162483317132\\
33.8390000000118	0.00425153847181059\\
33.8790000000117	0.00425145262669657\\
33.9190000000117	0.00425136729403808\\
33.9590000000116	0.0042512824697617\\
33.9990000000115	0.00425119815001251\\
34.0390000000114	0.0042511143307512\\
34.0790000000113	0.00425103100823443\\
34.1190000000112	0.00425094817871263\\
34.1590000000111	0.00425086583824641\\
34.199000000011	0.00425078398302514\\
34.2390000000109	0.00425070260948901\\
34.2790000000108	0.00425062171384949\\
34.3190000000107	0.00425054129248104\\
34.3590000000106	0.00425046134169815\\
34.3990000000105	0.00425038185788806\\
34.4390000000104	0.00425030283744665\\
34.4790000000103	0.00425022427696409\\
34.5190000000103	0.00425014617287156\\
34.5590000000102	0.00425006852160592\\
34.5990000000101	0.00424999131986759\\
34.63900000001	0.00424991456410695\\
34.6790000000099	0.00424983825105196\\
34.7190000000098	0.00424976237724695\\
34.7590000000097	0.00424968693939809\\
34.7990000000096	0.0042496119342329\\
34.8390000000095	0.00424953735845512\\
34.8790000000094	0.00424946320887776\\
34.9190000000093	0.00424938948218168\\
34.9590000000092	0.00424931617534174\\
34.9990000000091	0.00424924328499365\\
35.039000000009	0.00424917080819121\\
35.0790000000089	0.00424909874160029\\
35.1190000000089	0.00424902708235964\\
35.1590000000088	0.00424895582725904\\
35.1990000000087	0.00424888497342935\\
35.2390000000086	0.00424881451775849\\
35.2790000000085	0.00424874445732837\\
35.3190000000084	0.00424867478920676\\
35.3590000000083	0.00424860551034822\\
35.3990000000082	0.00424853661797897\\
35.4390000000081	0.00424846810924506\\
35.479000000008	0.00424839998118365\\
35.5190000000079	0.00424833223101639\\
35.5590000000078	0.00424826485608654\\
35.5990000000077	0.00424819785346886\\
35.6390000000076	0.00424813122043111\\
35.6790000000075	0.00424806495429364\\
35.7190000000075	0.00424799905233464\\
35.7590000000074	0.0042479335118365\\
35.7990000000073	0.00424786833023372\\
35.8390000000072	0.00424780350472853\\
35.8790000000071	0.00424773903284137\\
35.919000000007	0.00424767491187483\\
35.9590000000069	0.00424761113940075\\
35.9990000000068	0.00424754771285774\\
36.0390000000067	0.00424748462961422\\
36.0790000000066	0.00424742188723393\\
36.1190000000065	0.00424735948323496\\
36.1590000000064	0.00424729741521213\\
36.1990000000063	0.00424723568070073\\
36.2390000000062	0.00424717427725574\\
36.2790000000062	0.00424711320248294\\
36.3190000000061	0.00424705245406309\\
36.359000000006	0.00424699202949919\\
36.3990000000059	0.00424693192662062\\
36.4390000000058	0.00424687214298813\\
36.4790000000057	0.00424681267637506\\
36.5190000000056	0.00424675352446102\\
36.5590000000055	0.00424669468505223\\
36.5990000000054	0.00424663615583232\\
36.6390000000053	0.00424657793460137\\
36.6790000000052	0.00424652001919534\\
36.7190000000051	0.00424646240743687\\
36.759000000005	0.00424640509713103\\
36.7990000000049	0.00424634808617175\\
36.8390000000048	0.00424629137246746\\
36.8790000000048	0.00424623495382448\\
36.9190000000047	0.00424617882820655\\
36.9590000000046	0.00424612299355109\\
36.9990000000045	0.00424606744781408\\
37.0390000000044	0.00424601218888321\\
37.0790000000043	0.00424595721479515\\
37.1190000000042	0.00424590252349977\\
37.1590000000041	0.00424584811305484\\
37.199000000004	0.00424579398148761\\
37.2390000000039	0.00424574012686041\\
37.2790000000038	0.00424568654720858\\
37.3190000000037	0.00424563324059157\\
37.3590000000036	0.00424558020512389\\
37.3990000000035	0.00424552743886297\\
37.4390000000034	0.00424547494010896\\
37.4790000000034	0.00424542270683037\\
37.5190000000033	0.00424537073732301\\
37.5590000000032	0.00424531902964642\\
37.5990000000031	0.00424526758199339\\
37.639000000003	0.00424521639270192\\
37.6790000000029	0.00424516545981812\\
37.7190000000028	0.00424511478172129\\
37.7590000000027	0.00424506435661265\\
37.7990000000026	0.00424501418271561\\
37.8390000000025	0.00424496425843468\\
37.8790000000024	0.00424491458192144\\
37.9190000000023	0.00424486515151867\\
37.9590000000022	0.00424481596565529\\
37.9990000000021	0.00424476702253551\\
38.039000000002	0.00424471832057816\\
38.079000000002	0.00424466985819749\\
38.1190000000019	0.00424462163363326\\
38.1590000000018	0.00424457364538677\\
38.1990000000017	0.0042445258917756\\
38.2390000000016	0.00424447837123032\\
38.2790000000015	0.0042444310823132\\
38.3190000000014	0.00424438402326743\\
38.3590000000013	0.00424433719270578\\
38.3990000000012	0.00424429058897313\\
38.4390000000011	0.00424424421062575\\
38.479000000001	0.00424419805618148\\
38.5190000000009	0.004244152124108\\
38.5590000000008	0.00424410641296302\\
38.5990000000007	0.00424406092120788\\
38.6390000000006	0.00424401564747912\\
38.6790000000006	0.00424397059030956\\
38.7190000000005	0.00424392574812793\\
38.7590000000004	0.00424388111979046\\
38.7990000000003	0.00424383670363304\\
38.8390000000002	0.0042437924983918\\
38.8790000000001	0.004243748502614\\
38.919	0.00424370471505642\\
38.9589999999999	0.00424366113410046\\
38.9989999999998	0.00424361775867632\\
39.0389999999997	0.00424357458723457\\
39.0789999999996	0.0042435316185131\\
39.1189999999995	0.00424348885125958\\
39.1589999999994	0.00424344628409579\\
39.1989999999993	0.00424340391572653\\
39.2389999999993	0.0042433617448645\\
39.2789999999992	0.00424331977027226\\
39.3189999999991	0.00424327799061619\\
39.358999999999	0.00424323640475233\\
39.3989999999989	0.00424319501126702\\
39.4389999999988	0.00424315380915052\\
39.4789999999987	0.0042431127969047\\
39.5189999999986	0.00424307197350682\\
39.5589999999985	0.00424303133774429\\
39.5989999999984	0.00424299088836089\\
39.6389999999983	0.00424295062419333\\
39.6789999999982	0.00424291054411363\\
39.7189999999981	0.0042428706468437\\
39.758999999998	0.00424283093135203\\
39.7989999999979	0.00424279139632489\\
39.8389999999979	0.0042427520407865\\
39.8789999999978	0.00424271286354261\\
39.9189999999977	0.00424267386340882\\
39.9589999999976	0.0042426350393362\\
39.9989999999975	0.00424259639030156\\
40.0389999999974	0.00424255791503447\\
40.0789999999973	0.00424251961255784\\
40.1189999999972	0.00424248148184037\\
40.1589999999971	0.00424244352174086\\
40.198999999997	0.00424240573116597\\
40.2389999999969	0.00424236810917911\\
40.2789999999968	0.00424233065465907\\
40.3189999999967	0.00424229336661575\\
40.3589999999966	0.00424225624391761\\
40.3989999999965	0.00424221928567037\\
40.4389999999965	0.004242182490794\\
40.4789999999964	0.00424214585831451\\
40.5189999999963	0.00424210938718061\\
40.5589999999962	0.00424207307645019\\
40.5989999999961	0.00424203692516512\\
40.638999999996	0.00424200093240101\\
40.6789999999959	0.00424196509704922\\
40.7189999999958	0.00424192941830015\\
40.7589999999957	0.0042418938951666\\
40.7989999999956	0.00424185852662751\\
40.8389999999955	0.00424182331182588\\
40.8789999999954	0.00424178824984756\\
40.9189999999953	0.00424175333970411\\
40.9589999999952	0.00424171858051769\\
40.9989999999951	0.00424168397144287\\
41.0389999999951	0.00424164951144868\\
41.078999999995	0.00424161519977495\\
41.1189999999949	0.00424158103550842\\
41.1589999999948	0.00424154701769464\\
41.1989999999947	0.00424151314557164\\
41.2389999999946	0.00424147941814146\\
41.2789999999945	0.00424144583474784\\
41.3189999999944	0.00424141239443154\\
41.3589999999943	0.00424137909631617\\
41.3989999999942	0.00424134593955994\\
41.4389999999941	0.00424131292335439\\
41.478999999994	0.00424128004692781\\
41.5189999999939	0.00424124730937703\\
41.5589999999938	0.00424121470993477\\
41.5989999999938	0.00424118224785996\\
41.6389999999937	0.00424114992232394\\
41.6789999999936	0.00424111773242697\\
41.7189999999935	0.00424108567755421\\
41.7589999999934	0.00424105375677764\\
41.7989999999933	0.00424102196937526\\
41.8389999999932	0.0042409903146603\\
41.8789999999931	0.00424095879170872\\
41.918999999993	0.00424092739985926\\
41.9589999999929	0.0042408961383239\\
41.9989999999928	0.00424086500649457\\
42.0389999999927	0.00424083400341979\\
42.0789999999926	0.00424080312846342\\
42.1189999999925	0.0042407723809551\\
42.1589999999924	0.00424074176008671\\
42.1989999999924	0.00424071126522707\\
42.2389999999923	0.00424068089560981\\
42.2789999999922	0.00424065065047763\\
42.3189999999921	0.00424062052920815\\
42.358999999992	0.0042405905310906\\
42.3989999999919	0.00424056065539358\\
42.4389999999918	0.00424053090153531\\
42.4789999999917	0.0042405012687321\\
42.5189999999916	0.00424047175633602\\
42.5589999999915	0.00424044236360388\\
42.5989999999914	0.00424041308993728\\
42.6389999999913	0.00424038393475168\\
42.6789999999912	0.00424035489733054\\
42.7189999999911	0.00424032597698354\\
42.758999999991	0.00424029717310159\\
42.798999999991	0.00424026848505388\\
42.8389999999909	0.00424023991220135\\
42.8789999999908	0.004240211453861\\
42.9189999999907	0.00424018310955721\\
42.9589999999906	0.00424015487844176\\
42.9989999999905	0.00424012676015895\\
43.0389999999904	0.00424009875387676\\
43.0789999999903	0.00424007085910627\\
43.1189999999902	0.00424004307513248\\
43.1589999999901	0.00424001540144769\\
43.19899999999	0.00423998783737833\\
43.2389999999899	0.0042399603824339\\
43.2789999999898	0.00423993303593206\\
43.3189999999897	0.00423990579738498\\
43.3589999999896	0.0042398786661737\\
43.3989999999896	0.00423985164173024\\
43.4389999999895	0.00423982472342377\\
43.4789999999894	0.00423979791081508\\
43.5189999999893	0.00423977120328345\\
43.5589999999892	0.00423974460023369\\
43.5989999999891	0.00423971810114865\\
43.638999999989	0.00423969170544281\\
43.6789999999889	0.00423966541268062\\
43.7189999999888	0.00423963922219583\\
43.7589999999887	0.00423961313349175\\
43.7989999999886	0.00423958714604267\\
43.8389999999885	0.00423956125930303\\
43.8789999999884	0.00423953547278655\\
43.9189999999883	0.00423950978587484\\
43.9589999999883	0.00423948419816855\\
43.9989999999882	0.00423945870907327\\
44.0389999999881	0.00423943331802945\\
44.078999999988	0.00423940802465828\\
44.1189999999879	0.00423938282838154\\
44.1589999999878	0.00423935772873796\\
44.1989999999877	0.0042393327252167\\
44.2389999999876	0.00423930781735049\\
44.2789999999875	0.0042392830045902\\
44.3189999999874	0.00423925828664073\\
44.3589999999873	0.0042392336627638\\
44.3989999999872	0.00423920913261566\\
44.4389999999871	0.00423918469563089\\
44.478999999987	0.00423916035140859\\
44.5189999999869	0.00423913609947058\\
44.5589999999869	0.00423911193928517\\
44.5989999999868	0.00423908787047045\\
44.6389999999867	0.00423906389250905\\
44.6789999999866	0.00423904000493702\\
44.7189999999865	0.00423901620741629\\
44.7589999999864	0.00423899249934967\\
44.7989999999863	0.00423896888036746\\
44.8389999999862	0.00423894534999258\\
44.8789999999861	0.00423892190777131\\
44.918999999986	0.00423889855347181\\
44.9589999999859	0.00423887528638145\\
44.9989999999858	0.00423885210623787\\
};
%\addlegendentry{Generator 3 Area 1};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
-0.02	0\\
0.04	0\\
0.1	0\\
0.16	0\\
0.22	0\\
0.28	0\\
0.34	0\\
0.4	0\\
0.46	0\\
0.52	0\\
0.580000000000001	0\\
0.640000000000001	0\\
0.700000000000001	0\\
0.760000000000001	0\\
0.820000000000001	0\\
0.880000000000001	0\\
0.940000000000001	0\\
1	0\\
1.039	0.00133471958751459\\
1.07899999999999	0.00426216346587478\\
1.11899999999999	0.00707488849164403\\
1.15899999999998	0.00895617371062926\\
1.19899999999998	0.00987663480565497\\
1.23899999999997	0.010203587510786\\
1.27899999999997	0.0103291501244114\\
1.31899999999997	0.0104695174644452\\
1.35899999999996	0.0106445389994447\\
1.39899999999996	0.0107658540463141\\
1.43899999999995	0.0107448992646738\\
1.47899999999995	0.0105594398742483\\
1.51899999999994	0.0102608447156096\\
1.55899999999994	0.00993909029992451\\
1.59899999999993	0.00967641230774988\\
1.63899999999993	0.00951541642127099\\
1.67899999999993	0.00945252124120467\\
1.71899999999992	0.00945268896907615\\
1.75899999999992	0.00947295997631686\\
1.79899999999991	0.00948199437857467\\
1.83899999999991	0.00946828978340993\\
1.8789999999999	0.00943686919377776\\
1.9189999999999	0.00939942228420824\\
1.9589999999999	0.00936442459071933\\
1.99899999999989	0.00933198939357295\\
2.03899999999989	0.00929479310426308\\
2.07899999999988	0.0092432820791232\\
2.11899999999988	0.00917180458487184\\
2.15899999999987	0.00908258121414873\\
2.19899999999987	0.00898594489331857\\
2.23899999999986	0.00889711145344002\\
2.27899999999986	0.00883108785655877\\
2.31899999999986	0.00879779274085386\\
2.35899999999985	0.00879907650422239\\
2.39899999999985	0.00882840509601257\\
2.43899999999984	0.00887295437935118\\
2.47899999999984	0.00891713413792415\\
2.51899999999983	0.00894631545111989\\
2.55899999999983	0.00894974020781111\\
2.59899999999982	0.0089220593313156\\
2.63899999999982	0.00886345057885467\\
2.67899999999982	0.00877863917763375\\
2.71899999999981	0.00867531542601561\\
2.75899999999981	0.00856243080315586\\
2.7989999999998	0.00844872516096444\\
2.8389999999998	0.00834166824818512\\
2.87899999999979	0.0082468479928072\\
2.91899999999979	0.00816773804644716\\
2.95899999999979	0.00810573586327121\\
2.99899999999978	0.0080603694203671\\
3.03899999999978	0.0080296039555232\\
3.07899999999977	0.00801021569980931\\
3.11899999999977	0.00799821969780773\\
3.15899999999976	0.00798933759795523\\
3.19899999999976	0.00797947505947577\\
3.23899999999975	0.00796516015574535\\
3.27899999999975	0.0079438861432842\\
3.31899999999975	0.00791431030355269\\
3.35899999999974	0.00787628364293248\\
3.39899999999974	0.00783071680172302\\
3.43899999999973	0.00777931646828192\\
3.47899999999973	0.00772424639052859\\
3.51899999999972	0.00766777391886996\\
3.55899999999972	0.0076119571804311\\
3.59899999999971	0.00755841285202444\\
3.63899999999971	0.00750818499302765\\
3.67899999999971	0.0074617161973958\\
3.7189999999997	0.00741890679298428\\
3.7589999999997	0.0073792377136645\\
3.79899999999969	0.00734192816909189\\
3.83899999999969	0.00730609972381834\\
3.87899999999968	0.00727092266096062\\
3.91899999999968	0.00723572725273751\\
3.95899999999968	0.0072000704761833\\
3.99899999999967	0.00716375654250564\\
4.03899999999968	0.00712681636290599\\
4.0789999999997	0.00708945600113514\\
4.11899999999971	0.00705198691380646\\
4.15899999999972	0.00701475131091911\\
4.19899999999974	0.00697805458279639\\
4.23899999999975	0.00694211392382769\\
4.27899999999976	0.00690702861796179\\
4.31899999999978	0.00687277355570889\\
4.35899999999979	0.00683921397952143\\
4.3989999999998	0.00680613659611237\\
4.43899999999982	0.00677329041023228\\
4.47899999999983	0.00674042997007572\\
4.51899999999984	0.00670735418064909\\
4.55899999999986	0.00667393524639956\\
4.59899999999987	0.00664013432644719\\
4.63899999999988	0.00660600280703404\\
4.6789999999999	0.00657167031781429\\
4.71899999999991	0.00653732244247014\\
4.75899999999992	0.00650317228036287\\
4.79899999999994	0.00646943047392902\\
4.83899999999995	0.00643627806419861\\
4.87899999999996	0.00640384567566843\\
4.91899999999998	0.00637220125927183\\
4.95899999999999	0.00634134718385874\\
4.999	0.00631122607705913\\
5.03900000000002	0.00628173367791945\\
5.07900000000003	0.00625273621098256\\
5.11900000000004	0.00622408947159035\\
5.15900000000006	0.00619565692603206\\
5.19900000000007	0.00616732460098098\\
5.23900000000008	0.00613901124338841\\
5.2790000000001	0.00611067191097314\\
5.31900000000011	0.00608230101708503\\
5.35900000000012	0.00605392452646915\\
5.39900000000014	0.00602558840440004\\
5.43900000000015	0.00599735839492276\\
5.47900000000016	0.00596929927977936\\
5.51900000000018	0.00594147085191934\\
5.55900000000019	0.00591392147590698\\
5.5990000000002	0.00588668408586225\\
5.63900000000022	0.00585977481848841\\
5.67900000000023	0.00583319411973005\\
5.71900000000024	0.00580692981187608\\
5.75900000000026	0.00578096136643294\\
5.79900000000027	0.00575526454998861\\
5.83900000000028	0.0057298156694281\\
5.8790000000003	0.00570459483865723\\
5.91900000000031	0.00567958793964672\\
5.95900000000032	0.005654787212584\\
5.99900000000034	0.00563019063606261\\
6.03900000000035	0.00560580042309725\\
6.07900000000036	0.0055816210307886\\
6.11900000000038	0.00555765710326167\\
6.15900000000039	0.00553391170304714\\
6.1990000000004	0.00551038509378571\\
6.23900000000042	0.00548707421149394\\
6.27900000000043	0.00546397283902507\\
6.31900000000044	0.00544107237823588\\
6.35900000000046	0.00541836247503755\\
6.39900000000047	0.0053958291951331\\
6.43900000000049	0.00537347410744661\\
6.4790000000005	0.00535128959319442\\
6.51900000000051	0.00532927105075953\\
6.55900000000053	0.00530741789560374\\
6.59900000000054	0.00528573346878919\\
6.63900000000055	0.00526422403980287\\
6.67900000000057	0.0052428973455752\\
6.71900000000058	0.00522176109807485\\
6.75900000000059	0.0052008217560056\\
6.79900000000061	0.00518008368998672\\
6.83900000000062	0.00515954874574255\\
6.87900000000063	0.00513921615589119\\
6.91900000000065	0.00511908272633582\\
6.95900000000066	0.00509914324526295\\
6.99900000000067	0.00507939105779899\\
7.03900000000069	0.00505981874814913\\
7.0790000000007	0.00504041885551991\\
7.11900000000071	0.00502118454021921\\
7.15900000000073	0.00500211011682984\\
7.19900000000074	0.00498319139413907\\
7.23900000000075	0.00496442579001555\\
7.27900000000077	0.00494581223182897\\
7.31900000000078	0.00492735088265114\\
7.35900000000079	0.00490904275866741\\
7.39900000000081	0.00489088930460511\\
7.43900000000082	0.00487289199568203\\
7.47900000000083	0.00485505200983756\\
7.51900000000085	0.0048373700023142\\
7.55900000000086	0.00481984599002756\\
7.59900000000087	0.0048024793396038\\
7.63900000000089	0.00478526883985049\\
7.6790000000009	0.00476821283228145\\
7.71900000000091	0.00475130937094802\\
7.75900000000093	0.00473455638816424\\
7.79900000000094	0.00471795183704686\\
7.83900000000095	0.00470149379959403\\
7.87900000000097	0.00468518054986759\\
7.91900000000098	0.00466901057109655\\
7.95900000000099	0.00465298253253077\\
7.99900000000101	0.00463709523870731\\
8.03900000000098	0.00462134756406379\\
8.07900000000096	0.00460573838695143\\
8.11900000000094	0.00459026653784221\\
8.15900000000092	0.00457493076761886\\
8.1990000000009	0.00455972974037935\\
8.23900000000087	0.0045446620515556\\
8.27900000000085	0.00452972626270684\\
8.31900000000083	0.0045149209488619\\
8.35900000000081	0.00450024474544314\\
8.39900000000078	0.00448569639060772\\
8.43900000000076	0.00447127475114585\\
8.47900000000074	0.0044569788336043\\
8.51900000000072	0.00444280777458959\\
8.5590000000007	0.00442875493444761\\
8.59900000000067	0.0044148259463806\\
8.63900000000065	0.00440102650602762\\
8.67900000000063	0.00438735223165491\\
8.71900000000061	0.00437379914020021\\
8.75900000000058	0.00436036469259347\\
8.79900000000056	0.00434704779766253\\
8.83900000000054	0.00433384817435425\\
8.87900000000052	0.00432076560909522\\
8.9190000000005	0.00430779947760014\\
8.95900000000047	0.00429494864439409\\
8.99900000000045	0.00428221164623248\\
9.03900000000043	0.00426958696839644\\
9.07900000000041	0.00425707326195615\\
9.11900000000039	0.00424466941927355\\
9.15900000000036	0.00423237452912757\\
9.19900000000034	0.00422018777155103\\
9.23900000000032	0.00420810832324343\\
9.2790000000003	0.00419613531375258\\
9.31900000000027	0.0041842678357123\\
9.35900000000025	0.00417250498345158\\
9.39900000000023	0.00416084589187406\\
9.43900000000021	0.00414928975169927\\
9.47900000000019	0.0041378357953626\\
9.51900000000016	0.00412648326662246\\
9.55900000000014	0.00411523138529879\\
9.59900000000012	0.00410407932653586\\
9.6390000000001	0.0040930262184212\\
9.67900000000007	0.00408207115666527\\
9.71900000000005	0.00407121322825869\\
9.75900000000003	0.00406045153496774\\
9.79900000000001	0.00404978520775814\\
9.83899999999999	0.00403921340994622\\
9.87899999999996	0.00402873533116238\\
9.91899999999994	0.00401835017655164\\
9.95899999999992	0.00400805715498337\\
9.9989999999999	0.00399785547242887\\
10.0389999999999	0.00398774432751974\\
10.0789999999999	0.00397772291490986\\
10.1189999999998	0.00396779042983171\\
10.1589999999998	0.00395794607303258\\
10.1989999999998	0.00394818905671224\\
10.2389999999998	0.00393851860665841\\
10.2789999999997	0.00392893396362147\\
10.3189999999997	0.00391943438293939\\
10.3589999999997	0.00391001913335993\\
10.3989999999997	0.00390068749503672\\
10.4389999999997	0.00389143875845901\\
10.4789999999996	0.00388227222326702\\
10.5189999999996	0.00387318719569488\\
10.5589999999996	0.00386418298806389\\
10.5989999999996	0.0038552589168534\\
10.6389999999995	0.00384641430102227\\
10.6789999999995	0.00383764846059537\\
10.7189999999995	0.00382896071646065\\
10.7589999999995	0.00382035038912126\\
10.7989999999995	0.00381181679995259\\
10.8389999999994	0.00380335927135869\\
10.8789999999994	0.00379497712904628\\
10.9189999999994	0.00378666970294225\\
10.9589999999994	0.00377843632884026\\
10.9989999999993	0.00377027635041259\\
11.0389999999993	0.00376218911927401\\
11.0789999999993	0.00375417399620744\\
11.1189999999993	0.0037462303506008\\
11.1589999999993	0.00373835756020577\\
11.1989999999992	0.00373055501133224\\
11.2389999999992	0.00372282209642064\\
11.2789999999992	0.00371515821455558\\
11.3189999999992	0.00370756277003274\\
11.3589999999991	0.00370003517197103\\
11.3989999999991	0.00369257483370393\\
11.4389999999991	0.0036851811721013\\
11.4789999999991	0.00367785360824728\\
11.5189999999991	0.00367059156681063\\
11.558999999999	0.0036633944762989\\
11.598999999999	0.00365626176967906\\
11.638999999999	0.00364919288394701\\
11.678999999999	0.00364218726057942\\
11.7189999999989	0.00363524434620478\\
11.7589999999989	0.00362836359164857\\
11.7989999999989	0.00362154445305617\\
11.8389999999989	0.00361478639097487\\
11.8789999999989	0.00360808887074514\\
11.9189999999988	0.00360145136250957\\
11.9589999999988	0.00359487334036217\\
11.9989999999988	0.00358835428378504\\
12.0389999999988	0.0035818936761054\\
12.0789999999987	0.00357549100532913\\
12.1189999999987	0.00356914576351966\\
12.1589999999987	0.00356285744778086\\
12.1989999999987	0.00355662555920674\\
12.2389999999987	0.00355044960349633\\
12.2789999999986	0.00354432909073051\\
12.3189999999986	0.00353826353605313\\
12.3589999999986	0.00353225245835762\\
12.3989999999986	0.00352629538096062\\
12.4389999999985	0.00352039183170534\\
12.4789999999985	0.00351454134195608\\
12.5189999999985	0.00350874344766015\\
12.5589999999985	0.00350299768844395\\
12.5989999999985	0.00349730360702552\\
12.6389999999984	0.00349166075072072\\
12.6789999999984	0.00348606867009418\\
12.7189999999984	0.00348052691919613\\
12.7589999999984	0.00347503505584046\\
12.7989999999983	0.00346959264125277\\
12.8389999999983	0.00346419924064986\\
12.8789999999983	0.00345885442271884\\
12.9189999999983	0.00345355776018755\\
12.9589999999983	0.00344830882890441\\
12.9989999999982	0.00344310720928008\\
13.0389999999982	0.00343795248484553\\
13.0789999999982	0.00343284424339398\\
13.1189999999982	0.00342778207584851\\
13.1589999999981	0.00342276557704425\\
13.1989999999981	0.00341779434550801\\
13.2389999999981	0.00341286798292778\\
13.2789999999981	0.00340798609476096\\
13.3189999999981	0.00340314828967714\\
13.358999999998	0.00339835417955738\\
13.398999999998	0.00339360337996047\\
13.438999999998	0.00338889550938493\\
13.478999999998	0.00338423018940276\\
13.5189999999979	0.00337960704537658\\
13.5589999999979	0.00337502570527481\\
13.5989999999979	0.0033704858005104\\
13.6389999999979	0.00336598696559452\\
13.6789999999979	0.00336152883832745\\
13.7189999999978	0.00335711105928312\\
13.7589999999978	0.00335273327250389\\
13.7989999999978	0.00334839512489328\\
13.8389999999978	0.00334409626631621\\
13.8789999999977	0.0033398363499965\\
13.9189999999977	0.00333561503168438\\
13.9589999999977	0.0033314319706777\\
13.9989999999977	0.00332728682881846\\
14.0389999999977	0.00332317927083554\\
14.0789999999976	0.00331910896449897\\
14.1189999999976	0.00331507558061089\\
14.1589999999976	0.00331107879256884\\
14.1989999999976	0.00330711827655795\\
14.2389999999975	0.00330319371199755\\
14.2789999999975	0.00329930478076462\\
14.3189999999975	0.00329545116740092\\
14.3589999999975	0.00329163255933133\\
14.3989999999975	0.00328784864679978\\
14.4389999999974	0.00328409912245066\\
14.4789999999974	0.00328038368183305\\
14.5189999999974	0.00327670202308024\\
14.5589999999974	0.00327305384694328\\
14.5989999999973	0.00326943885630983\\
14.6389999999973	0.00326585675713333\\
14.6789999999973	0.00326230725804555\\
14.7189999999973	0.00325879006927464\\
14.7589999999973	0.00325530490488929\\
14.7989999999972	0.00325185148061577\\
14.8389999999972	0.00324842951440511\\
14.8789999999972	0.00324503872714614\\
14.9189999999972	0.00324167884221489\\
14.9589999999971	0.00323834958491193\\
14.9989999999971	0.00323505068326688\\
15.0389999999971	0.00323178186783687\\
15.0789999999971	0.00322854287100266\\
15.1189999999971	0.00322533342796648\\
15.158999999997	0.00322215327591219\\
15.198999999997	0.00321900215463827\\
15.238999999997	0.00321587980577531\\
15.278999999997	0.00321278597353038\\
15.3189999999969	0.00320972040433488\\
15.3589999999969	0.00320668284635638\\
15.3989999999969	0.003203673050794\\
15.4389999999969	0.00320069077025373\\
15.4789999999969	0.00319773575956632\\
15.5189999999968	0.00319480777622103\\
15.5589999999968	0.00319190657923051\\
15.5989999999968	0.00318903192998106\\
15.6389999999968	0.00318618359199259\\
15.6789999999968	0.00318336133061328\\
15.7189999999967	0.00318056491352489\\
15.7589999999967	0.0031777941101941\\
15.7989999999967	0.00317504869218187\\
15.8389999999967	0.00317232843291598\\
15.8789999999966	0.00316963310821179\\
15.9189999999966	0.00316696249522599\\
15.9589999999966	0.00316431637357514\\
15.9989999999966	0.00316169452457189\\
16.0389999999966	0.00315909673121859\\
16.0789999999967	0.00315652277907102\\
16.1189999999967	0.00315397245467383\\
16.1589999999968	0.00315144554713648\\
16.1989999999968	0.00314894184738576\\
16.2389999999969	0.00314646114793674\\
16.2789999999969	0.00314400324263216\\
16.318999999997	0.0031415679281009\\
16.358999999997	0.00313915500212006\\
16.3989999999971	0.00313676426427963\\
16.4389999999971	0.00313439551613721\\
16.4789999999972	0.0031320485611141\\
16.5189999999972	0.00312972320367594\\
16.5589999999973	0.00312741925074335\\
16.5989999999973	0.00312513651043514\\
16.6389999999974	0.00312287479271421\\
16.6789999999974	0.0031206339093187\\
16.7189999999975	0.00311841367333446\\
16.7589999999975	0.00311621390003457\\
16.7989999999975	0.00311403440592777\\
16.8389999999976	0.00311187500881484\\
16.8789999999976	0.00310973552858894\\
16.9189999999977	0.00310761578666997\\
16.9589999999977	0.00310551560568979\\
16.9989999999978	0.00310343481021956\\
17.0389999999978	0.00310137322624489\\
17.0789999999979	0.00309933068144147\\
17.1189999999979	0.0030973070046085\\
17.158999999998	0.00309530202623517\\
17.198999999998	0.00309331557849046\\
17.2389999999981	0.00309134749455195\\
17.2789999999981	0.00308939760979643\\
17.3189999999982	0.00308746576021567\\
17.3589999999982	0.00308555178390507\\
17.3989999999983	0.00308365551988507\\
17.4389999999983	0.00308177680893937\\
17.4789999999984	0.00307991549314794\\
17.5189999999984	0.00307807141575721\\
17.5589999999985	0.0030762444217413\\
17.5989999999985	0.00307443435713338\\
17.6389999999986	0.00307264106980021\\
17.6789999999986	0.00307086440844512\\
17.7189999999987	0.00306910422321728\\
17.7589999999987	0.00306736036572725\\
17.7989999999988	0.00306563268861115\\
17.8389999999988	0.00306392104633746\\
17.8789999999989	0.00306222529410061\\
17.9189999999989	0.00306054528842913\\
17.958999999999	0.00305888088760725\\
17.998999999999	0.00305723195062886\\
18.0389999999991	0.00305559833808756\\
18.0789999999991	0.00305397991125279\\
18.1189999999992	0.00305237653339813\\
18.1589999999992	0.00305078806843487\\
18.1989999999993	0.00304921438192816\\
18.2389999999993	0.00304765534002803\\
18.2789999999994	0.00304611081061008\\
18.3189999999994	0.00304458066259425\\
18.3589999999995	0.00304306476568646\\
18.3989999999995	0.00304156299112748\\
18.4389999999996	0.00304007521124211\\
18.4789999999996	0.00303860129949146\\
18.5189999999997	0.00303714113017456\\
18.5589999999997	0.00303569457896435\\
18.5989999999997	0.00303426152272564\\
18.6389999999998	0.00303284183911705\\
18.6789999999998	0.00303143540730572\\
18.7189999999999	0.00303004210694767\\
18.7589999999999	0.00302866181937292\\
18.799	0.0030272944263194\\
18.839	0.00302593981127636\\
18.8790000000001	0.00302459785820601\\
18.9190000000001	0.00302326845213283\\
18.9590000000002	0.00302195147963319\\
18.9990000000002	0.00302064682767561\\
19.0390000000003	0.00301935438433056\\
19.0790000000003	0.00301807403905713\\
19.1190000000004	0.00301680568194662\\
19.1590000000004	0.00301554920426256\\
19.1990000000005	0.00301430449780074\\
19.2390000000005	0.00301307145592865\\
19.2790000000006	0.00301184997274405\\
19.3190000000006	0.00301063994300854\\
19.3590000000007	0.00300944126262365\\
19.3990000000007	0.00300825382843599\\
19.4390000000008	0.00300707753821527\\
19.4790000000008	0.00300591229041126\\
19.5190000000009	0.00300475798481163\\
19.5590000000009	0.00300361452194747\\
19.599000000001	0.00300248180294502\\
19.639000000001	0.00300135972992281\\
19.6790000000011	0.00300024820599518\\
19.7190000000011	0.00299914713528808\\
19.7590000000012	0.00299805642231543\\
19.7990000000012	0.00299697597298783\\
19.8390000000013	0.00299590569318488\\
19.8790000000013	0.00299484549093877\\
19.9190000000014	0.00299379527412252\\
19.9590000000014	0.00299275495160718\\
19.9990000000015	0.00299172443309735\\
20.0390000000015	0.00299070362934815\\
20.0790000000016	0.00298969245146831\\
20.1190000000016	0.00298869081165194\\
20.1590000000017	0.00298769862296357\\
20.1990000000017	0.0029867157988534\\
20.2390000000018	0.00298574225390166\\
20.2790000000018	0.00298477790350779\\
20.3190000000019	0.00298382266361759\\
20.3590000000019	0.00298287645091164\\
20.3990000000019	0.0029819391827699\\
20.439000000002	0.00298101077758285\\
20.479000000002	0.00298009115404949\\
20.5190000000021	0.00297918023204005\\
20.5590000000021	0.00297827793196052\\
20.5990000000022	0.00297738417476745\\
20.6390000000022	0.0029764988823623\\
20.6790000000023	0.0029756219773192\\
20.7190000000023	0.00297475338267847\\
20.7590000000024	0.00297389302241678\\
20.7990000000024	0.002973040820963\\
20.8390000000025	0.00297219670360779\\
20.8790000000025	0.00297136059649893\\
20.9190000000026	0.00297053242577276\\
20.9590000000026	0.00296971211890247\\
20.9990000000027	0.0029688996037896\\
21.0390000000027	0.002968094808949\\
21.0790000000028	0.00296729766335785\\
21.1190000000028	0.00296650809702671\\
21.1590000000029	0.00296572604026889\\
21.1990000000029	0.00296495142422751\\
21.239000000003	0.00296418418031179\\
21.279000000003	0.00296342424115026\\
21.3190000000031	0.00296267153952449\\
21.3590000000031	0.00296192600864849\\
21.3990000000032	0.00296118758282754\\
21.4390000000032	0.00296045619666892\\
21.4790000000033	0.00295973178559276\\
21.5190000000033	0.00295901428538015\\
21.5590000000034	0.00295830363233132\\
21.5990000000034	0.00295759976342989\\
21.6390000000035	0.00295690261627508\\
21.6790000000035	0.00295621212898449\\
21.7190000000036	0.00295552824014078\\
21.7590000000036	0.00295485088917982\\
21.7990000000037	0.00295418001578011\\
21.8390000000037	0.00295351556018747\\
21.8790000000038	0.0029528574632634\\
21.9190000000038	0.00295220566618236\\
21.9590000000039	0.00295156011113411\\
21.9990000000039	0.00295092074037473\\
22.039000000004	0.00295028749712081\\
22.079000000004	0.00294966032445718\\
22.1190000000041	0.00294903916667853\\
22.1590000000041	0.00294842396810316\\
22.1990000000041	0.002947814673589\\
22.2390000000042	0.00294721122882943\\
22.2790000000042	0.00294661357950364\\
22.3190000000043	0.00294602167224227\\
22.3590000000043	0.00294543545405723\\
22.3990000000044	0.00294485487201296\\
22.4390000000044	0.00294427987436295\\
22.4790000000045	0.00294371040915371\\
22.5190000000045	0.00294314642542758\\
22.5590000000046	0.00294258787238201\\
22.5990000000046	0.00294203469995276\\
22.6390000000047	0.0029414868578463\\
22.6790000000047	0.00294094429710338\\
22.7190000000048	0.00294040696864346\\
22.7590000000048	0.00293987482387195\\
22.7990000000049	0.00293934781516227\\
22.8390000000049	0.00293882589443624\\
22.879000000005	0.00293830901479132\\
22.919000000005	0.00293779712949287\\
22.9590000000051	0.00293729019202393\\
22.9990000000051	0.00293678815664111\\
23.0390000000052	0.00293629097781188\\
23.0790000000052	0.00293579861039761\\
23.1190000000053	0.00293531100986502\\
23.1590000000053	0.00293482813184931\\
23.1990000000054	0.00293434993230665\\
23.2390000000054	0.00293387636800187\\
23.2790000000055	0.00293340739602645\\
23.3190000000055	0.00293294297328955\\
23.3590000000056	0.00293248305774178\\
23.3990000000056	0.00293202760742241\\
23.4390000000057	0.00293157658074372\\
23.4790000000057	0.00293112993670673\\
23.5190000000058	0.00293068763426568\\
23.5590000000058	0.00293024963320114\\
23.5990000000059	0.00292981589329488\\
23.6390000000059	0.00292938637483253\\
23.679000000006	0.00292896103879323\\
23.719000000006	0.00292853984611559\\
23.7590000000061	0.00292812275795264\\
23.7990000000061	0.00292770973620549\\
23.8390000000062	0.00292730074299068\\
23.8790000000062	0.0029268957405431\\
23.9190000000063	0.00292649469182941\\
23.9590000000063	0.00292609755981586\\
23.9990000000063	0.00292570430792939\\
24.0390000000064	0.0029253149001021\\
24.0790000000064	0.00292492930020125\\
24.1190000000065	0.00292454747296229\\
24.1590000000065	0.00292416938310816\\
24.1990000000066	0.00292379499561525\\
24.2390000000066	0.00292342427562167\\
24.2790000000067	0.00292305718918752\\
24.3190000000067	0.00292269370196457\\
24.3590000000068	0.00292233378074233\\
24.3990000000068	0.00292197739190184\\
24.4390000000069	0.002921624502218\\
24.4790000000069	0.00292127507929012\\
24.519000000007	0.00292092909046236\\
24.559000000007	0.00292058650355678\\
24.5990000000071	0.00292024728674493\\
24.6390000000071	0.00291991140842732\\
24.6790000000072	0.00291957883732112\\
24.7190000000072	0.00291924954244964\\
24.7590000000073	0.00291892349294724\\
24.7990000000073	0.00291860065841602\\
24.8390000000074	0.00291828100873828\\
24.8790000000074	0.00291796451405038\\
24.9190000000075	0.00291765114478738\\
24.9590000000075	0.00291734087139985\\
24.9990000000076	0.00291703366499449\\
25.0390000000076	0.00291672949664519\\
25.0790000000077	0.00291642833773645\\
25.1190000000077	0.00291613016011646\\
25.1590000000078	0.00291583493567478\\
25.1990000000078	0.00291554263677314\\
25.2390000000079	0.00291525323574875\\
25.2790000000079	0.00291496670537178\\
25.319000000008	0.00291468301857081\\
25.359000000008	0.00291440214859075\\
25.3990000000081	0.00291412406896857\\
25.4390000000081	0.00291384875336781\\
25.4790000000082	0.00291357617587104\\
25.5190000000082	0.00291330631045587\\
25.5590000000083	0.00291303913153018\\
25.5990000000083	0.00291277461399379\\
25.6390000000084	0.00291251273248824\\
25.6790000000084	0.00291225346257083\\
25.7190000000085	0.00291199677925996\\
25.7590000000085	0.00291174265791275\\
25.7990000000085	0.00291149107475439\\
25.8390000000086	0.00291124200551847\\
25.8790000000086	0.00291099542680059\\
25.9190000000087	0.00291075131472976\\
25.9590000000087	0.00291050964621839\\
25.9990000000088	0.00291027039794164\\
26.0390000000088	0.00291003354724595\\
26.0790000000089	0.00290979907129188\\
26.1190000000089	0.00290956694740081\\
26.159000000009	0.00290933715385684\\
26.199000000009	0.00290910966819889\\
26.2390000000091	0.00290888446857478\\
26.2790000000091	0.00290866153342549\\
26.3190000000092	0.00290844084135848\\
26.3590000000092	0.00290822237080315\\
26.3990000000093	0.00290800610112081\\
26.4390000000093	0.00290779201114398\\
26.4790000000094	0.00290758008033089\\
26.5190000000094	0.00290737028811101\\
26.5590000000095	0.00290716261407649\\
26.5990000000095	0.00290695703831982\\
26.6390000000096	0.00290675354082803\\
26.6790000000096	0.0029065521019033\\
26.7190000000097	0.0029063527018858\\
26.7590000000097	0.00290615532138336\\
26.7990000000098	0.00290595994148411\\
26.8390000000098	0.00290576654273812\\
26.8790000000099	0.00290557510643284\\
26.9190000000099	0.0029053856141132\\
26.95900000001	0.00290519804700307\\
26.99900000001	0.00290501238695771\\
27.0390000000101	0.00290482861568059\\
27.0790000000101	0.00290464671515424\\
27.1190000000102	0.00290446666765599\\
27.1590000000102	0.0029042884554117\\
27.1990000000103	0.00290411206099565\\
27.2390000000103	0.00290393746717452\\
27.2790000000104	0.00290376465663614\\
27.3190000000104	0.0029035936122509\\
27.3590000000105	0.00290342431730174\\
27.3990000000105	0.00290325675494073\\
27.4390000000106	0.00290309090874682\\
27.4790000000106	0.00290292676239537\\
27.5190000000106	0.00290276429947922\\
27.5590000000107	0.00290260350397049\\
27.5990000000107	0.00290244435996399\\
27.6390000000108	0.00290228685153915\\
27.6790000000108	0.00290213096306768\\
27.7190000000109	0.00290197667895263\\
27.7590000000109	0.00290182398398767\\
27.799000000011	0.00290167286292703\\
27.839000000011	0.00290152330076912\\
27.8790000000111	0.00290137528253064\\
27.9190000000111	0.00290122879304495\\
27.9590000000112	0.00290108381818251\\
27.9990000000112	0.00290094034315744\\
28.0390000000113	0.00290079835339072\\
28.0790000000113	0.00290065783481716\\
28.1190000000114	0.00290051877338883\\
28.1590000000114	0.00290038115500528\\
28.1990000000115	0.00290024496582571\\
28.2390000000115	0.00290011019209954\\
28.2790000000116	0.00289997682034335\\
28.3190000000116	0.00289984483677989\\
28.3590000000117	0.00289971422820358\\
28.3990000000117	0.00289958498138111\\
28.4390000000118	0.00289945708320398\\
28.4790000000118	0.00289933052076041\\
28.5190000000119	0.00289920528099563\\
28.5590000000119	0.0028990813514549\\
28.599000000012	0.00289895871925137\\
28.639000000012	0.00289883737185866\\
28.6790000000121	0.00289871729679293\\
28.7190000000121	0.00289859848203493\\
28.7590000000122	0.00289848091542472\\
28.7990000000122	0.00289836458471453\\
28.8390000000123	0.00289824947811124\\
28.8790000000123	0.00289813558366232\\
28.9190000000124	0.00289802288979708\\
28.9590000000124	0.00289791138479698\\
28.9990000000125	0.00289780105701791\\
29.0390000000125	0.00289769189516148\\
29.0790000000126	0.00289758388807752\\
29.1190000000126	0.00289747702462069\\
29.1590000000127	0.00289737129375452\\
29.1990000000127	0.00289726668413502\\
29.2390000000128	0.00289716318519313\\
29.2790000000128	0.00289706078604729\\
29.3190000000128	0.00289695947602603\\
29.3590000000129	0.00289685924457944\\
29.3990000000129	0.00289676008123581\\
29.439000000013	0.00289666197564703\\
29.479000000013	0.00289656491754021\\
29.5190000000131	0.00289646889656889\\
29.5590000000131	0.00289637390276715\\
29.5990000000132	0.00289627992629865\\
29.6390000000132	0.00289618695710064\\
29.6790000000133	0.00289609498545508\\
29.7190000000133	0.00289600400158049\\
29.7590000000134	0.00289591399592604\\
29.7990000000134	0.0028958249587538\\
29.8390000000135	0.00289573688086676\\
29.8790000000135	0.00289564975261195\\
29.9190000000136	0.00289556356508233\\
29.9590000000136	0.00289547830897977\\
29.9990000000137	0.00289539397517435\\
30.0390000000137	0.00289531055469314\\
30.0790000000138	0.0028952280385097\\
30.1190000000138	0.0028951464178599\\
30.1590000000139	0.00289506568403927\\
30.1990000000139	0.00289498582819496\\
30.239000000014	0.00289490684196643\\
30.279000000014	0.00289482871668383\\
30.3190000000141	0.00289475144406105\\
30.3590000000141	0.00289467501549839\\
30.3990000000142	0.00289459942300799\\
30.4390000000142	0.00289452465823895\\
30.4790000000143	0.00289445071313413\\
30.5190000000143	0.00289437757943738\\
30.5590000000144	0.00289430524939792\\
30.5990000000144	0.00289423371513987\\
30.6390000000145	0.00289416296887858\\
30.6790000000145	0.00289409300268843\\
30.7190000000146	0.00289402380912997\\
30.7590000000146	0.00289395538042353\\
30.7990000000147	0.00289388770900734\\
30.8390000000147	0.00289382078758446\\
30.8790000000148	0.00289375460863261\\
30.9190000000148	0.00289368916474134\\
30.9590000000149	0.0028936244490935\\
30.9990000000149	0.00289356045399505\\
31.039000000015	0.002893497172721\\
31.079000000015	0.00289343459806868\\
31.119000000015	0.00289337272318958\\
31.1590000000151	0.00289331154086321\\
31.1990000000151	0.00289325104462992\\
31.2390000000152	0.00289319122739438\\
31.2790000000152	0.00289313208258843\\
31.3190000000153	0.002893073603581\\
31.3590000000153	0.00289301578357924\\
31.3990000000154	0.00289295861642554\\
31.4390000000154	0.00289290209547644\\
31.4790000000155	0.00289284621407399\\
31.5190000000155	0.00289279096608304\\
31.5590000000156	0.00289273634531778\\
31.5990000000156	0.00289268234551314\\
31.6390000000157	0.00289262896038477\\
31.6790000000157	0.00289257618404191\\
31.7190000000158	0.00289252401021205\\
31.7590000000158	0.00289247243286853\\
31.7990000000159	0.00289242144622144\\
31.8390000000159	0.00289237104460124\\
31.879000000016	0.0028923212217062\\
31.919000000016	0.00289227197213819\\
31.9590000000161	0.00289222329002128\\
31.9990000000161	0.00289217516965364\\
32.039000000016	0.00289212760554898\\
32.0790000000159	0.00289208059206408\\
32.1190000000158	0.00289203412371185\\
32.1590000000158	0.00289198819511167\\
32.1990000000157	0.00289194280104225\\
32.2390000000156	0.00289189793575927\\
32.2790000000155	0.00289185359426444\\
32.3190000000154	0.00289180977124504\\
32.3590000000153	0.00289176646141992\\
32.3990000000152	0.00289172365975521\\
32.4390000000151	0.00289168136101965\\
32.479000000015	0.00289163956037325\\
32.5190000000149	0.00289159825276065\\
32.5590000000148	0.00289155743291455\\
32.5990000000147	0.00289151709634058\\
32.6390000000146	0.00289147723798819\\
32.6790000000145	0.00289143785326207\\
32.7190000000144	0.0028913989371679\\
32.7590000000144	0.00289136048497367\\
32.7990000000143	0.00289132249215032\\
32.8390000000142	0.00289128495401966\\
32.8790000000141	0.00289124786601909\\
32.919000000014	0.00289121122344703\\
32.9590000000139	0.00289117502204451\\
32.9990000000138	0.0028911392570532\\
33.0390000000137	0.00289110392443551\\
33.0790000000136	0.0028910690195488\\
33.1190000000135	0.00289103453831854\\
33.1590000000134	0.0028910004763064\\
33.1990000000133	0.00289096682912594\\
33.2390000000132	0.00289093359267573\\
33.2790000000131	0.00289090076284981\\
33.319000000013	0.0028908683355984\\
33.359000000013	0.00289083630673678\\
33.3990000000129	0.00289080467224197\\
33.4390000000128	0.00289077342807617\\
33.4790000000127	0.00289074257010447\\
33.5190000000126	0.00289071209464233\\
33.5590000000125	0.00289068199772841\\
33.5990000000124	0.00289065227535212\\
33.6390000000123	0.00289062292396333\\
33.6790000000122	0.00289059393972019\\
33.7190000000121	0.002890565318803\\
33.759000000012	0.00289053705764665\\
33.7990000000119	0.00289050915235292\\
33.8390000000118	0.00289048159949298\\
33.8790000000117	0.00289045439529036\\
33.9190000000117	0.00289042753609797\\
33.9590000000116	0.00289040101866118\\
33.9990000000115	0.00289037483924476\\
34.0390000000114	0.00289034899460913\\
34.0790000000113	0.00289032348098077\\
34.1190000000112	0.00289029829537459\\
34.1590000000111	0.00289027343416746\\
34.199000000011	0.00289024889410432\\
34.2390000000109	0.00289022467181924\\
34.2790000000108	0.0028902007639446\\
34.3190000000107	0.0028901771674984\\
34.3590000000106	0.00289015387917238\\
34.3990000000105	0.00289013089564424\\
34.4390000000104	0.00289010821409876\\
34.4790000000103	0.0028900858311456\\
34.5190000000103	0.00289006374375199\\
34.5590000000102	0.00289004194883762\\
34.5990000000101	0.00289002044342548\\
34.63900000001	0.00288999922443468\\
34.6790000000099	0.00288997828908708\\
34.7190000000098	0.00288995763414349\\
34.7590000000097	0.00288993725698918\\
34.7990000000096	0.0028899171545716\\
34.8390000000095	0.00288989732415679\\
34.8790000000094	0.00288987776296042\\
34.9190000000093	0.0028898584678822\\
34.9590000000092	0.00288983943644285\\
34.9990000000091	0.00288982066565666\\
35.039000000009	0.00288980215304165\\
35.0790000000089	0.00288978389580592\\
35.1190000000089	0.00288976589120667\\
35.1590000000088	0.00288974813676303\\
35.1990000000087	0.00288973062966176\\
35.2390000000086	0.00288971336746464\\
35.2790000000085	0.00288969634768459\\
35.3190000000084	0.00288967956766806\\
35.3590000000083	0.0028896630249137\\
35.3990000000082	0.00288964671665254\\
35.4390000000081	0.00288963064079584\\
35.479000000008	0.0028896147947531\\
35.5190000000079	0.00288959917612383\\
35.5590000000078	0.00288958378255194\\
35.5990000000077	0.00288956861178546\\
35.6390000000076	0.00288955366111494\\
35.6790000000075	0.00288953892867302\\
35.7190000000075	0.00288952441184218\\
35.7590000000074	0.00288951010837502\\
35.7990000000073	0.00288949601593357\\
35.8390000000072	0.0028894821325695\\
35.8790000000071	0.00288946845586319\\
35.919000000007	0.00288945498365188\\
35.9590000000069	0.00288944171362923\\
35.9990000000068	0.00288942864401825\\
36.0390000000067	0.00288941577219347\\
36.0790000000066	0.00288940309651479\\
36.1190000000065	0.00288939061464336\\
36.1590000000064	0.00288937832450537\\
36.1990000000063	0.00288936622407669\\
36.2390000000062	0.00288935431141789\\
36.2790000000062	0.0028893425844435\\
36.3190000000061	0.00288933104119335\\
36.359000000006	0.00288931967959451\\
36.3990000000059	0.00288930849797238\\
36.4390000000058	0.00288929749419344\\
36.4790000000057	0.00288928666632667\\
36.5190000000056	0.00288927601247078\\
36.5590000000055	0.00288926553086831\\
36.5990000000054	0.00288925521963551\\
36.6390000000053	0.00288924507678265\\
36.6790000000052	0.0028892351006919\\
36.7190000000051	0.00288922528956183\\
36.759000000005	0.00288921564152506\\
36.7990000000049	0.00288920615484897\\
36.8390000000048	0.0028891968276229\\
36.8790000000048	0.00288918765837426\\
36.9190000000047	0.00288917864518584\\
36.9590000000046	0.00288916978639163\\
36.9990000000045	0.00288916108044836\\
37.0390000000044	0.00288915252568396\\
37.0790000000043	0.0028891441204096\\
37.1190000000042	0.00288913586285412\\
37.1590000000041	0.00288912775143269\\
37.199000000004	0.00288911978455039\\
37.2390000000039	0.00288911196082128\\
37.2790000000038	0.00288910427850006\\
37.3190000000037	0.0028890967362712\\
37.3590000000036	0.00288908933221045\\
37.3990000000035	0.002889082065094\\
37.4390000000034	0.00288907493329976\\
37.4790000000034	0.00288906793534463\\
37.5190000000033	0.00288906106982165\\
37.5590000000032	0.00288905433509012\\
37.5990000000031	0.00288904772997053\\
37.639000000003	0.00288904125285545\\
37.6790000000029	0.00288903490237594\\
37.7190000000028	0.00288902867714279\\
37.7590000000027	0.00288902257552352\\
37.7990000000026	0.00288901659647085\\
37.8390000000025	0.0028890107383973\\
37.8790000000024	0.00288900500021824\\
37.9190000000023	0.00288899938044367\\
37.9590000000022	0.00288899387767683\\
37.9990000000021	0.00288898849059124\\
38.039000000002	0.00288898321818383\\
38.079000000002	0.00288897805887374\\
38.1190000000019	0.00288897301124941\\
38.1590000000018	0.00288896807430085\\
38.1990000000017	0.00288896324700048\\
38.2390000000016	0.00288895852759825\\
38.2790000000015	0.00288895391536728\\
38.3190000000014	0.00288894940878931\\
38.3590000000013	0.00288894500687896\\
38.3990000000012	0.00288894070817547\\
38.4390000000011	0.00288893651167724\\
38.479000000001	0.00288893241637746\\
38.5190000000009	0.00288892842082397\\
38.5590000000008	0.00288892452399178\\
38.5990000000007	0.00288892072472492\\
38.6390000000006	0.00288891702208448\\
38.6790000000006	0.00288891341463941\\
38.7190000000005	0.00288890990141813\\
38.7590000000004	0.00288890648170516\\
38.7990000000003	0.00288890315417048\\
38.8390000000002	0.00288889991747068\\
38.8790000000001	0.00288889677097222\\
38.919	0.00288889371340449\\
38.9589999999999	0.00288889074376911\\
38.9989999999998	0.0028888878611085\\
39.0389999999997	0.00288888506453633\\
39.0789999999996	0.00288888235268403\\
39.1189999999995	0.00288887972468962\\
39.1589999999994	0.00288887717990544\\
39.1989999999993	0.00288887471710092\\
39.2389999999993	0.00288887233535123\\
39.2789999999992	0.00288887003355771\\
39.3189999999991	0.00288886781119227\\
39.358999999999	0.00288886566693902\\
39.3989999999989	0.00288886359994411\\
39.4389999999988	0.00288886160920944\\
39.4789999999987	0.00288885969400929\\
39.5189999999986	0.00288885785347823\\
39.5589999999985	0.00288885608673962\\
39.5989999999984	0.00288885439280677\\
39.6389999999983	0.00288885277084709\\
39.6789999999982	0.00288885122000947\\
39.7189999999981	0.00288884973951124\\
39.758999999998	0.00288884832831987\\
39.7989999999979	0.00288884698576215\\
39.8389999999979	0.00288884571119076\\
39.8789999999978	0.00288884450339254\\
39.9189999999977	0.00288884336168561\\
39.9589999999976	0.0028888422853966\\
39.9989999999975	0.00288884127392326\\
40.0389999999974	0.00288884032589395\\
40.0789999999973	0.00288883944108267\\
40.1189999999972	0.00288883861838729\\
40.1589999999971	0.00288883785727447\\
40.198999999997	0.0028888371568456\\
40.2389999999969	0.00288883651657464\\
40.2789999999968	0.00288883593535592\\
40.3189999999967	0.00288883541280571\\
40.3589999999966	0.00288883494800588\\
40.3989999999965	0.00288883454049978\\
40.4389999999965	0.00288883418915423\\
40.4789999999964	0.00288883389376045\\
40.5189999999963	0.00288883365302414\\
40.5589999999962	0.00288883346683214\\
40.5989999999961	0.00288883333426583\\
40.638999999996	0.00288883325482255\\
40.6789999999959	0.00288883322778528\\
40.7189999999958	0.00288883325212042\\
40.7589999999957	0.00288883332747034\\
40.7989999999956	0.00288883345324764\\
40.8389999999955	0.00288883362878167\\
40.8789999999954	0.00288883385338588\\
40.9189999999953	0.00288883412653516\\
40.9589999999952	0.00288883444742231\\
40.9989999999951	0.00288883481577751\\
41.0389999999951	0.00288883523065916\\
41.078999999995	0.00288883569153174\\
41.1189999999949	0.0028888361981713\\
41.1589999999948	0.00288883674943928\\
41.1989999999947	0.00288883734488536\\
41.2389999999946	0.00288883798428759\\
41.2789999999945	0.00288883866664484\\
41.3189999999944	0.0028888393916702\\
41.3589999999943	0.00288884015875351\\
41.3989999999942	0.00288884096737825\\
41.4389999999941	0.00288884181696293\\
41.478999999994	0.00288884270710747\\
41.5189999999939	0.00288884363692275\\
41.5589999999938	0.002888844606136\\
41.5989999999938	0.00288884561405671\\
41.6389999999937	0.00288884666031536\\
41.6789999999936	0.00288884774448812\\
41.7189999999935	0.00288884886586606\\
41.7589999999934	0.00288885002404553\\
41.7989999999933	0.00288885121866185\\
41.8389999999932	0.00288885244910178\\
41.8789999999931	0.00288885371464793\\
41.918999999993	0.00288885501528183\\
41.9589999999929	0.00288885635015712\\
41.9989999999928	0.00288885771885836\\
42.0389999999927	0.00288885912106147\\
42.0789999999926	0.00288886055632286\\
42.1189999999925	0.0028888620240439\\
42.1589999999924	0.0028888635238024\\
42.1989999999924	0.00288886505524667\\
42.2389999999923	0.00288886661768614\\
42.2789999999922	0.00288886821112054\\
42.3189999999921	0.0028888698348178\\
42.358999999992	0.00288887148830995\\
42.3989999999919	0.00288887317126335\\
42.4389999999918	0.00288887488344949\\
42.4789999999917	0.00288887662416121\\
42.5189999999916	0.00288887839293266\\
42.5589999999915	0.00288888018978203\\
42.5989999999914	0.00288888201396502\\
42.6389999999913	0.00288888386523757\\
42.6789999999912	0.00288888574311269\\
42.7189999999911	0.0028888876472089\\
42.758999999991	0.00288888957718147\\
42.798999999991	0.00288889153269044\\
42.8389999999909	0.00288889351317762\\
42.8789999999908	0.00288889551858494\\
42.9189999999907	0.0028888975482831\\
42.9589999999906	0.00288889960191609\\
42.9989999999905	0.00288890167925421\\
43.0389999999904	0.00288890377982103\\
43.0789999999903	0.00288890590344268\\
43.1189999999902	0.00288890804957302\\
43.1589999999901	0.00288891021793206\\
43.19899999999	0.00288891240837669\\
43.2389999999899	0.00288891462028656\\
43.2789999999898	0.00288891685334015\\
43.3189999999897	0.00288891910734386\\
43.3589999999896	0.00288892138195183\\
43.3989999999896	0.00288892367680511\\
43.4389999999895	0.00288892599152148\\
43.4789999999894	0.00288892832617757\\
43.5189999999893	0.00288893067983834\\
43.5589999999892	0.00288893305253871\\
43.5989999999891	0.00288893544387174\\
43.638999999989	0.00288893785367904\\
43.6789999999889	0.00288894028168778\\
43.7189999999888	0.00288894272735202\\
43.7589999999887	0.00288894519067075\\
43.7989999999886	0.00288894767111413\\
43.8389999999885	0.00288895016840741\\
43.8789999999884	0.0028889526823942\\
43.9189999999883	0.00288895521271519\\
43.9589999999883	0.00288895775917189\\
43.9989999999882	0.00288896032153621\\
44.0389999999881	0.00288896289934608\\
44.078999999988	0.0028889654924989\\
44.1189999999879	0.0028889681005146\\
44.1589999999878	0.00288897072351081\\
44.1989999999877	0.00288897336083861\\
44.2389999999876	0.00288897601244346\\
44.2789999999875	0.00288897867785293\\
44.3189999999874	0.00288898135710555\\
44.3589999999873	0.00288898404989615\\
44.3989999999872	0.0028889867560048\\
44.4389999999871	0.00288898947495908\\
44.478999999987	0.00288899220667922\\
44.5189999999869	0.00288899495121808\\
44.5589999999869	0.00288899770768029\\
44.5989999999868	0.00288900047627991\\
44.6389999999867	0.002889003256663\\
44.6789999999866	0.00288900604864203\\
44.7189999999865	0.00288900885202505\\
44.7589999999864	0.00288901166672828\\
44.7989999999863	0.0028890144921349\\
44.8389999999862	0.00288901732833358\\
44.8789999999861	0.00288902017503097\\
44.918999999986	0.00288902303212059\\
44.9589999999859	0.00288902589914969\\
44.9989999999858	0.00288902877595285\\
};
\addlegendentry{AC Area 2};

\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-0.02	0\\
0.04	0\\
0.1	0\\
0.16	0\\
0.22	0\\
0.28	0\\
0.34	0\\
0.4	0\\
0.46	0\\
0.52	0\\
0.580000000000001	0\\
0.640000000000001	0\\
0.700000000000001	0\\
0.760000000000001	0\\
0.820000000000001	0\\
0.880000000000001	0\\
0.940000000000001	0\\
1	0\\
1.039	0.00151061929976892\\
1.07899999999999	0.00519714212837252\\
1.11899999999999	0.00922722595565473\\
1.15899999999998	0.0123477794108464\\
1.19899999999998	0.0141077091433348\\
1.23899999999997	0.0146511405652863\\
1.27899999999997	0.0143739313343012\\
1.31899999999997	0.0136518027099979\\
1.35899999999996	0.0127207912818501\\
1.39899999999996	0.0116897783999277\\
1.43899999999995	0.0106148358188376\\
1.47899999999995	0.0095656652114382\\
1.51899999999994	0.00864683294708923\\
1.55899999999994	0.00797438455293809\\
1.59899999999993	0.00763235919239724\\
1.63899999999993	0.00763790370637496\\
1.67899999999993	0.00793291754524073\\
1.71899999999992	0.00840384030032348\\
1.75899999999992	0.00891815346267677\\
1.79899999999991	0.00936128867353925\\
1.83899999999991	0.0096608734505188\\
1.8789999999999	0.00979306476720443\\
1.9189999999999	0.00977364166709926\\
1.9589999999999	0.00964129099475053\\
1.99899999999989	0.00944107360206603\\
2.03899999999989	0.0092133619468644\\
2.07899999999988	0.00898961525652009\\
2.11899999999988	0.00879315991442819\\
2.15899999999987	0.00864175768372677\\
2.19899999999987	0.00854918899623236\\
2.23899999999986	0.00852462011351163\\
2.27899999999986	0.00857021146042536\\
2.31899999999986	0.00867852068026798\\
2.35899999999985	0.00883143220106808\\
2.39899999999985	0.00900170183995241\\
2.43899999999984	0.00915713720989553\\
2.47899999999984	0.0092664351432572\\
2.51899999999983	0.00930514144994454\\
2.55899999999983	0.00926021734777915\\
2.59899999999982	0.00913218363785839\\
2.63899999999982	0.00893452536538986\\
2.67899999999982	0.00869072219198763\\
2.71899999999981	0.00842974448118139\\
2.75899999999981	0.00818104983709356\\
2.7989999999998	0.00797004889913788\\
2.8389999999998	0.00781475826227762\\
2.87899999999979	0.00772401829972802\\
2.91899999999979	0.00769731388067774\\
2.95899999999979	0.00772596348638377\\
2.99899999999978	0.00779527336056285\\
3.03899999999978	0.00788719259360082\\
3.07899999999977	0.00798303171135628\\
3.11899999999977	0.0080658883647291\\
3.15899999999976	0.00812252746177577\\
3.19899999999976	0.00814456830133103\\
3.23899999999975	0.00812892826181022\\
3.27899999999975	0.00807755880253991\\
3.31899999999975	0.00799658378512125\\
3.35899999999974	0.00789500912865826\\
3.39899999999974	0.00778321098675572\\
3.43899999999973	0.00767142138257126\\
3.47899999999973	0.00756841277544251\\
3.51899999999972	0.00748053844983376\\
3.55899999999972	0.00741122119015381\\
3.59899999999971	0.00736090951284663\\
3.63899999999971	0.00732745124709711\\
3.67899999999971	0.0073067794460635\\
3.7189999999997	0.00729377276436471\\
3.7589999999997	0.00728314425718746\\
3.79899999999969	0.00727022710953396\\
3.83899999999969	0.00725155793649668\\
3.87899999999968	0.00722520078324518\\
3.91899999999968	0.00719080016509555\\
3.95899999999968	0.00714939247591762\\
3.99899999999967	0.00710303642687382\\
4.03899999999968	0.00705434159985829\\
4.0789999999997	0.00700597868387831\\
4.11899999999971	0.00696024667650907\\
4.15899999999972	0.00691875411453524\\
4.19899999999974	0.00688224720707686\\
4.23899999999975	0.00685059188681336\\
4.27899999999976	0.00682289323431529\\
4.31899999999978	0.00679771759893955\\
4.35899999999979	0.00677337196491745\\
4.3989999999998	0.00674819225169188\\
4.43899999999982	0.0067207967670726\\
4.47899999999983	0.00669027128996058\\
4.51899999999984	0.0066562661146079\\
4.55899999999986	0.00661900042127517\\
4.59899999999987	0.00657918324374318\\
4.63899999999988	0.00653787128178474\\
4.6789999999999	0.00649629061257961\\
4.71899999999991	0.00645565152640559\\
4.75899999999992	0.00641698348303965\\
4.79899999999994	0.00638101135838776\\
4.83899999999995	0.00634808598809222\\
4.87899999999996	0.00631817292683134\\
4.91899999999998	0.00629089472593858\\
4.95899999999999	0.00626561507008327\\
4.999	0.00624154858684589\\
5.03900000000002	0.00621787841870214\\
5.07900000000003	0.0061938646440689\\
5.11900000000004	0.0061689298775971\\
5.15900000000006	0.00614271315409076\\
5.19900000000007	0.00611508864535315\\
5.23900000000008	0.00608615101268395\\
5.2790000000001	0.00605617228404509\\
5.31900000000011	0.00602554562706814\\
5.35900000000012	0.00599471574922239\\
5.39900000000014	0.00596410931665892\\
5.43900000000015	0.00593409191237981\\
5.47900000000016	0.00590491953581851\\
5.51900000000018	0.00587672557631658\\
5.55900000000019	0.00584952287746399\\
5.5990000000002	0.00582322178149663\\
5.63900000000022	0.00579765935996912\\
5.67900000000023	0.00577263420423857\\
5.71900000000024	0.00574794114343313\\
5.75900000000026	0.00572340101810642\\
5.79900000000027	0.00569888199276658\\
5.83900000000028	0.00567431056396273\\
5.8790000000003	0.00564967216518375\\
5.91900000000031	0.00562500279986766\\
5.95900000000032	0.00560037425513427\\
5.99900000000034	0.0055758760465956\\
6.03900000000035	0.00555159730093591\\
6.07900000000036	0.00552761134033775\\
6.11900000000038	0.00550396496329553\\
6.15900000000039	0.0054806734346311\\
6.1990000000004	0.0054577212093978\\
6.23900000000042	0.00543506754901779\\
6.27900000000043	0.00541265556299209\\
6.31900000000044	0.00539042287163793\\
6.35900000000046	0.005368311473545\\
6.39900000000047	0.00534627221506279\\
6.43900000000049	0.00532429143796076\\
6.4790000000005	0.00530236555047692\\
6.51900000000051	0.00528051048775469\\
6.55900000000053	0.00525875868069692\\
6.59900000000054	0.00523715351344434\\
6.63900000000055	0.00521574225537513\\
6.67900000000057	0.0051945687923145\\
6.71900000000058	0.00517366741672998\\
6.75900000000059	0.00515305859650828\\
6.79900000000061	0.00513274716495271\\
6.83900000000062	0.00511272290336273\\
6.87900000000063	0.00509296312600394\\
6.91900000000065	0.00507343663611293\\
6.95900000000066	0.00505410834572717\\
6.99900000000067	0.00503494386449521\\
7.03900000000069	0.00501591347132857\\
7.0790000000007	0.00499699503660933\\
7.11900000000071	0.00497817564676217\\
7.15900000000073	0.00495945187223534\\
7.19900000000074	0.00494082880253588\\
7.23900000000075	0.00492231811519428\\
7.27900000000077	0.00490393554944402\\
7.31900000000078	0.0048856981922043\\
7.35900000000079	0.00486762196612633\\
7.39900000000081	0.00484971962915259\\
7.43900000000082	0.00483199949188151\\
7.47900000000083	0.00481446492168613\\
7.51900000000085	0.0047971145894905\\
7.55900000000086	0.00477994331105469\\
7.59900000000087	0.00476294327534554\\
7.63900000000089	0.00474610542715359\\
7.6790000000009	0.00472942078451011\\
7.71900000000091	0.0047128815145645\\
7.75900000000093	0.00469648165705872\\
7.79900000000094	0.0046802174427869\\
7.83900000000095	0.00466408723047529\\
7.87900000000097	0.00464809113187137\\
7.91900000000098	0.0046322304303974\\
7.95900000000099	0.00461650691346627\\
7.99900000000101	0.00460092223552211\\
8.03900000000098	0.00458547740533399\\
8.07900000000096	0.00457017245960656\\
8.11900000000094	0.00455500635154538\\
8.15900000000092	0.00453997704121889\\
8.1990000000009	0.00452508174865196\\
8.23900000000087	0.00451031731133833\\
8.27900000000085	0.00449568057375105\\
8.31900000000083	0.00448116874678606\\
8.35900000000081	0.00446677967920817\\
8.39900000000078	0.00445251201106167\\
8.43900000000076	0.00443836519094032\\
8.47900000000074	0.00442433937194009\\
8.51900000000072	0.00441043520768414\\
8.5590000000007	0.00439664705505427\\
8.59900000000067	0.00438298108584512\\
8.63900000000065	0.00436944657960603\\
8.67900000000063	0.00435604108177423\\
8.71900000000061	0.00434276067568407\\
8.75900000000058	0.00432960160387741\\
8.79900000000056	0.00431656100777378\\
8.83900000000054	0.00430363686180346\\
8.87900000000052	0.00429082752271293\\
8.9190000000005	0.00427813131259036\\
8.95900000000047	0.0042655463682495\\
8.99900000000045	0.00425307076863835\\
9.03900000000043	0.00424070279449085\\
9.07900000000041	0.0042284411585527\\
9.11900000000039	0.00421628508563487\\
9.15900000000036	0.00420423423137128\\
9.19900000000034	0.00419228849199205\\
9.23900000000032	0.00418044779354743\\
9.2790000000003	0.00416871193297252\\
9.31900000000027	0.00415708050370878\\
9.35900000000025	0.00414555289631924\\
9.39900000000023	0.00413412834523119\\
9.43900000000021	0.00412280598413517\\
9.47900000000019	0.00411158488566166\\
9.51900000000016	0.00410046408270071\\
9.55900000000014	0.00408944257332067\\
9.59900000000012	0.00407851932684178\\
9.6390000000001	0.00406769329737666\\
9.67900000000007	0.0040569634474239\\
9.71900000000005	0.00404632877666944\\
9.75900000000003	0.00403578834723839\\
9.79900000000001	0.0040253412959399\\
9.83899999999999	0.00401498682991819\\
9.87899999999996	0.0040047242081318\\
9.91899999999994	0.0039945527145\\
9.95899999999992	0.00398447162960514\\
9.9989999999999	0.00397448021052993\\
10.0389999999999	0.00396457767846137\\
10.0789999999999	0.00395476322161015\\
10.1189999999998	0.0039450360058757\\
10.1589999999998	0.00393539519078701\\
10.1989999999998	0.00392583994874318\\
10.2389999999998	0.00391636947946217\\
10.2789999999997	0.00390698302015191\\
10.3189999999997	0.00389767984932643\\
10.3589999999997	0.00388845928441195\\
10.3989999999997	0.00387932067436392\\
10.4389999999997	0.00387026338983931\\
10.4789999999996	0.00386128681209552\\
10.5189999999996	0.00385239032085272\\
10.5589999999996	0.0038435732859079\\
10.5989999999996	0.00383483506000681\\
10.6389999999995	0.00382617497519377\\
10.6789999999995	0.0038175923424304\\
10.7189999999995	0.00380908645524491\\
10.7589999999995	0.00380065659409645\\
10.7989999999995	0.00379230203439196\\
10.8389999999994	0.00378402205355277\\
10.8789999999994	0.0037758159393384\\
10.9189999999994	0.00376768299555441\\
10.9589999999994	0.00375962254639539\\
10.9989999999993	0.00375163393948164\\
11.0389999999993	0.00374371654469652\\
11.0789999999993	0.00373586975286422\\
11.1189999999993	0.00372809297139964\\
11.1589999999993	0.0037203856198289\\
11.1989999999992	0.00371274712596747\\
11.2389999999992	0.00370517691991124\\
11.2789999999992	0.00369767443203073\\
11.3189999999992	0.00369023909014921\\
11.3589999999991	0.00368287031893555\\
11.3989999999991	0.00367556754013432\\
11.4389999999991	0.00366833017329826\\
11.4789999999991	0.00366115763844421\\
11.5189999999991	0.00365404935764557\\
11.558999999999	0.00364700475695745\\
11.598999999999	0.00364002326858826\\
11.638999999999	0.00363310433140374\\
11.678999999999	0.00362624739164596\\
11.7189999999989	0.00361945190349244\\
11.7589999999989	0.00361271732749535\\
11.7989999999989	0.00360604313094548\\
11.8389999999989	0.00359942878617758\\
11.8789999999989	0.00359287377008277\\
11.9189999999988	0.00358637756368863\\
11.9589999999988	0.00357993965078851\\
11.9989999999988	0.00357355951960736\\
12.0389999999988	0.00356723666131176\\
12.0789999999987	0.00356097057119675\\
12.1189999999987	0.00355476074856353\\
12.1589999999987	0.00354860669815205\\
12.1989999999987	0.00354250792937005\\
12.2389999999987	0.00353646395710605\\
12.2789999999986	0.00353047430147324\\
12.3189999999986	0.0035245384885374\\
12.3589999999986	0.00351865604858714\\
12.3989999999986	0.00351282651648388\\
12.4389999999985	0.00350704943132563\\
12.4789999999985	0.00350132433513339\\
12.5189999999985	0.00349565077367764\\
12.5589999999985	0.00349002829545109\\
12.5989999999985	0.00348445645088757\\
12.6389999999984	0.00347893479408246\\
12.6789999999984	0.0034734628816171\\
12.7189999999984	0.00346804027308734\\
12.7589999999984	0.00346266653164773\\
12.7989999999983	0.00345734122398889\\
12.8389999999983	0.00345206392117348\\
12.8789999999983	0.00344683419828784\\
12.9189999999983	0.00344165163514809\\
12.9589999999983	0.00343651581527205\\
12.9989999999982	0.0034314263273163\\
13.0389999999982	0.0034263827634935\\
13.0789999999982	0.00342138472060016\\
13.1189999999982	0.00341643179860229\\
13.1589999999981	0.00341152360126973\\
13.1989999999981	0.00340665973585264\\
13.2389999999981	0.00340183981233655\\
13.2789999999981	0.00339706344412294\\
13.3189999999981	0.00339233024737862\\
13.358999999998	0.00338763984123336\\
13.398999999998	0.00338299184807767\\
13.438999999998	0.00337838589309847\\
13.478999999998	0.00337382160445987\\
13.5189999999979	0.00336929861407143\\
13.5589999999979	0.00336481655642507\\
13.5989999999979	0.00336037506952147\\
13.6389999999979	0.00335597379453345\\
13.6789999999979	0.00335161237600468\\
13.7189999999978	0.00334729046129056\\
13.7589999999978	0.00334300770120244\\
13.7989999999978	0.00333876374941999\\
13.8389999999978	0.0033345582625115\\
13.8789999999977	0.00333039090038612\\
13.9189999999977	0.00332626132539771\\
13.9589999999977	0.00332216920336492\\
13.9989999999977	0.00331811420264438\\
14.0389999999977	0.00331409599440491\\
14.0789999999976	0.0033101142527947\\
14.1189999999976	0.00330616865498889\\
14.1589999999976	0.00330225888073654\\
14.1989999999976	0.00329838461253562\\
14.2389999999975	0.00329454553614816\\
14.2789999999975	0.00329074133981844\\
14.3189999999975	0.00328697171431047\\
14.3589999999975	0.00328323635326333\\
14.3989999999975	0.00327953495303768\\
14.4389999999974	0.0032758672123534\\
14.4789999999974	0.00327223283276012\\
14.5189999999974	0.00326863151829304\\
14.5589999999974	0.00326506297553664\\
14.5989999999973	0.00326152691309867\\
14.6389999999973	0.00325802304260381\\
14.6789999999973	0.00325455107834327\\
14.7189999999973	0.00325111073609552\\
14.7589999999973	0.00324770173547972\\
14.7989999999972	0.0032443237978399\\
14.8389999999972	0.00324097664660972\\
14.8789999999972	0.00323766000814718\\
14.9189999999972	0.00323437361138712\\
14.9589999999971	0.00323111718705849\\
14.9989999999971	0.00322789046870975\\
15.0389999999971	0.00322469319233631\\
15.0789999999971	0.00322152509568996\\
15.1189999999971	0.0032183859193764\\
15.158999999997	0.00321527540586364\\
15.198999999997	0.00321219330025357\\
15.238999999997	0.00320913934939404\\
15.278999999997	0.00320611330262977\\
15.3189999999969	0.00320311491146619\\
15.3589999999969	0.00320014392912027\\
15.3989999999969	0.00319720011178903\\
15.4389999999969	0.00319428321702309\\
15.4789999999969	0.00319139300456106\\
15.5189999999968	0.00318852923679036\\
15.5589999999968	0.00318569167757898\\
15.5989999999968	0.00318288009313017\\
15.6389999999968	0.00318009425176724\\
15.6789999999968	0.0031773339236072\\
15.7189999999967	0.00317459888105076\\
15.7589999999967	0.00317188889830078\\
15.7989999999967	0.00316920375156915\\
15.8389999999967	0.00316654321884813\\
15.8789999999966	0.0031639070806051\\
15.9189999999966	0.00316129511850294\\
15.9589999999966	0.00315870711666522\\
15.9989999999966	0.00315614286088417\\
16.0389999999966	0.00315360213857896\\
16.0789999999967	0.00315108473976045\\
16.1189999999967	0.00314859045532612\\
16.1589999999968	0.00314611907872209\\
16.1989999999968	0.00314367040523278\\
16.2389999999969	0.00314124423165163\\
16.2789999999969	0.00313884035606793\\
16.318999999997	0.00313645857934408\\
16.358999999997	0.00313409870339498\\
16.3989999999971	0.00313176053197939\\
16.4389999999971	0.00312944387075031\\
16.4789999999972	0.00312714852721196\\
16.5189999999972	0.00312487430981867\\
16.5589999999973	0.00312262102959249\\
16.5989999999973	0.00312038849859775\\
16.6389999999974	0.00311817653072088\\
16.6789999999974	0.00311598494166132\\
16.7189999999975	0.00311381354831219\\
16.7589999999975	0.00311166216983705\\
16.7989999999975	0.00310953062659491\\
16.8389999999976	0.00310741874014964\\
16.8789999999976	0.00310532633415939\\
16.9189999999977	0.0031032532337989\\
16.9589999999977	0.00310119926543839\\
16.9989999999978	0.00309916425731416\\
17.0389999999978	0.00309714803902361\\
17.0789999999979	0.00309515044192366\\
17.1189999999979	0.0030931712983937\\
17.158999999998	0.00309121044248761\\
17.198999999998	0.00308926770993811\\
17.2389999999981	0.0030873429374112\\
17.2789999999981	0.00308543596375577\\
17.3189999999982	0.00308354662839649\\
17.3589999999982	0.00308167477288612\\
17.3989999999983	0.00307982023958298\\
17.4389999999983	0.00307798287265459\\
17.4789999999984	0.00307616251753728\\
17.5189999999984	0.00307435902073916\\
17.5589999999985	0.0030725722305589\\
17.5989999999985	0.00307080199627707\\
17.6389999999986	0.00306904816904741\\
17.6789999999986	0.00306731060079324\\
17.7189999999987	0.00306558914481947\\
17.7589999999987	0.0030638836558905\\
17.7989999999988	0.00306219398977037\\
17.8389999999988	0.0030605200040299\\
17.8789999999989	0.00305886155695312\\
17.9189999999989	0.0030572185080775\\
17.958999999999	0.00305559071874129\\
17.998999999999	0.00305397805093799\\
18.0389999999991	0.00305238036826672\\
18.0789999999991	0.00305079753491189\\
18.1189999999992	0.00304922941709673\\
18.1589999999992	0.00304767588165955\\
18.1989999999993	0.00304613679703891\\
18.2389999999993	0.00304461203225026\\
18.2789999999994	0.00304310145802389\\
18.3189999999994	0.00304160494610817\\
18.3589999999995	0.00304012236898776\\
18.3989999999995	0.00303865360066036\\
18.4389999999996	0.00303719851619455\\
18.4789999999996	0.00303575699180048\\
18.5189999999997	0.00303432890446675\\
18.5589999999997	0.00303291413250806\\
18.5989999999997	0.0030315125554552\\
18.6389999999998	0.00303012405359837\\
18.6789999999998	0.00302874850874835\\
18.7189999999999	0.00302738580318107\\
18.7589999999999	0.00302603582073835\\
18.799	0.00302469844572117\\
18.839	0.0030233735641918\\
18.8790000000001	0.00302206106257996\\
18.9190000000001	0.00302076082834835\\
18.9590000000002	0.00301947275057746\\
18.9990000000002	0.00301819671870351\\
19.0390000000003	0.00301693262316238\\
19.0790000000003	0.0030156803558623\\
19.1190000000004	0.00301443980926641\\
19.1590000000004	0.0030132108770462\\
19.1990000000005	0.00301199345331771\\
19.2390000000005	0.00301078743375305\\
19.2790000000006	0.00300959271479084\\
19.3190000000006	0.003008409193479\\
19.3590000000007	0.00300723676796988\\
19.3990000000007	0.00300607533733177\\
19.4390000000008	0.00300492480152315\\
19.4790000000008	0.00300378506124721\\
19.5190000000009	0.0030026560184746\\
19.5590000000009	0.00300153757595334\\
19.599000000001	0.00300042963700076\\
19.639000000001	0.00299933210582637\\
19.6790000000011	0.00299824488767886\\
19.7190000000011	0.00299716788879634\\
19.7590000000012	0.00299610101575398\\
19.7990000000012	0.00299504417654273\\
19.8390000000013	0.00299399727901584\\
19.8790000000013	0.00299296023327944\\
19.9190000000014	0.00299193294924782\\
19.9590000000014	0.00299091533776141\\
19.9990000000015	0.00298990731055282\\
20.0390000000015	0.00298890878029034\\
20.0790000000016	0.0029879196600513\\
20.1190000000016	0.00298693986390575\\
20.1590000000017	0.0029859693069012\\
20.1990000000017	0.00298500790435341\\
20.2390000000018	0.00298405557272186\\
20.2790000000018	0.00298311222930714\\
20.3190000000019	0.00298217779191923\\
20.3590000000019	0.00298125217908307\\
20.3990000000019	0.00298033530999642\\
20.439000000002	0.00297942710483912\\
20.479000000002	0.00297852748408167\\
20.5190000000021	0.00297763636937876\\
20.5590000000021	0.00297675368286043\\
20.5990000000022	0.00297587934720811\\
20.6390000000022	0.0029750132860733\\
20.6790000000023	0.00297415542373303\\
20.7190000000023	0.00297330568496879\\
20.7590000000024	0.00297246399544493\\
20.7990000000024	0.00297163028119773\\
20.8390000000025	0.00297080446923648\\
20.8790000000025	0.00296998648737201\\
20.9190000000026	0.00296917626333104\\
20.9590000000026	0.00296837372619763\\
20.9990000000027	0.0029675788054857\\
21.0390000000027	0.00296679143130074\\
21.0790000000028	0.00296601153417653\\
21.1190000000028	0.0029652390456949\\
21.1590000000029	0.00296447389769905\\
21.1990000000029	0.00296371602285461\\
21.239000000003	0.00296296535408258\\
21.279000000003	0.00296222182552008\\
21.3190000000031	0.00296148537148477\\
21.3590000000031	0.0029607559266247\\
21.3990000000032	0.00296003342672946\\
21.4390000000032	0.00295931780784908\\
21.4790000000033	0.00295860900686695\\
21.5190000000033	0.0029579069610155\\
21.5590000000034	0.00295721160804296\\
21.5990000000034	0.00295652288628778\\
21.6390000000035	0.00295584073474409\\
21.6790000000035	0.00295516509289562\\
21.7190000000036	0.00295449590070374\\
21.7590000000036	0.00295383309894404\\
21.7990000000037	0.00295317662861172\\
21.8390000000037	0.00295252643133281\\
21.8790000000038	0.0029518824492949\\
21.9190000000038	0.00295124462497309\\
21.9590000000039	0.00295061290187904\\
21.9990000000039	0.00294998722356743\\
22.039000000004	0.00294936753456487\\
22.079000000004	0.00294875377912529\\
22.1190000000041	0.00294814590284753\\
22.1590000000041	0.00294754385130069\\
22.1990000000041	0.00294694757054992\\
22.2390000000042	0.00294635700749879\\
22.2790000000042	0.00294577210903979\\
22.3190000000043	0.0029451928230162\\
22.3590000000043	0.0029446190976552\\
22.3990000000044	0.00294405088118799\\
22.4390000000044	0.00294348812307366\\
22.4790000000045	0.002942930772448\\
22.5190000000045	0.00294237877954684\\
22.5590000000046	0.00294183209468812\\
22.5990000000046	0.00294129066901649\\
22.6390000000047	0.00294075445325959\\
22.6790000000047	0.00294022339962075\\
22.7190000000048	0.00293969746009837\\
22.7590000000048	0.00293917658715581\\
22.7990000000049	0.00293866073427163\\
22.8390000000049	0.00293814985444296\\
22.879000000005	0.00293764390187201\\
22.919000000005	0.00293714283085977\\
22.9590000000051	0.00293664659591597\\
22.9990000000051	0.0029361551522844\\
23.0390000000052	0.00293566845552595\\
23.0790000000052	0.00293518646151103\\
23.1190000000053	0.0029347091266918\\
23.1590000000053	0.00293423640771495\\
23.1990000000054	0.00293376826150782\\
23.2390000000054	0.00293330464585173\\
23.2790000000055	0.00293284551882511\\
23.3190000000055	0.00293239083825414\\
23.3590000000056	0.00293194056307611\\
23.3990000000056	0.0029314946522625\\
23.4390000000057	0.00293105306515784\\
23.4790000000057	0.00293061576172171\\
23.5190000000058	0.00293018270178713\\
23.5590000000058	0.00292975384604088\\
23.5990000000059	0.00292932915520927\\
23.6390000000059	0.00292890859044248\\
23.679000000006	0.00292849211364787\\
23.719000000006	0.00292807968664\\
23.7590000000061	0.00292767127143412\\
23.7990000000061	0.00292726683084377\\
23.8390000000062	0.00292686632779127\\
23.8790000000062	0.00292646972536126\\
23.9190000000063	0.00292607698739156\\
23.9590000000063	0.00292568807767402\\
23.9990000000063	0.00292530296045035\\
24.0390000000064	0.00292492160050895\\
24.0790000000064	0.00292454396246855\\
24.1190000000065	0.00292417001193712\\
24.1590000000065	0.00292379971448353\\
24.1990000000066	0.00292343303585652\\
24.2390000000066	0.00292306994190872\\
24.2790000000067	0.0029227103995102\\
24.3190000000067	0.00292235437505584\\
24.3590000000068	0.00292200183613023\\
24.3990000000068	0.00292165274987566\\
24.4390000000069	0.00292130708377858\\
24.4790000000069	0.0029209648062154\\
24.519000000007	0.00292062588523589\\
24.559000000007	0.00292029028940588\\
24.5990000000071	0.0029199579876249\\
24.6390000000071	0.00291962894903275\\
24.6790000000072	0.00291930314306832\\
24.7190000000072	0.00291898053948736\\
24.7590000000073	0.00291866110811867\\
24.7990000000073	0.00291834481919317\\
24.8390000000074	0.00291803164328419\\
24.8790000000074	0.00291772155123571\\
24.9190000000075	0.0029174145141635\\
24.9590000000075	0.00291711050319066\\
24.9990000000076	0.00291680949010509\\
25.0390000000076	0.00291651144660143\\
25.0790000000077	0.00291621634469608\\
25.1190000000077	0.00291592415692632\\
25.1590000000078	0.00291563485580593\\
25.1990000000078	0.00291534841434116\\
25.2390000000079	0.00291506480552317\\
25.2790000000079	0.00291478400274725\\
25.319000000008	0.00291450597949661\\
25.359000000008	0.00291423070965191\\
25.3990000000081	0.00291395816734186\\
25.4390000000081	0.00291368832681771\\
25.4790000000082	0.00291342116277793\\
25.5190000000082	0.00291315664978509\\
25.5590000000083	0.00291289476282675\\
25.5990000000083	0.00291263547737453\\
25.6390000000084	0.00291237876863537\\
25.6790000000084	0.00291212461278878\\
25.7190000000085	0.00291187298539297\\
25.7590000000085	0.00291162386237964\\
25.7990000000085	0.00291137722052204\\
25.8390000000086	0.00291113303607293\\
25.8790000000086	0.00291089128620659\\
25.9190000000087	0.00291065194760476\\
25.9590000000087	0.00291041499770217\\
25.9990000000088	0.00291018041366287\\
26.0390000000088	0.0029099481733863\\
26.0790000000089	0.0029097182545974\\
26.1190000000089	0.00290949063502532\\
26.159000000009	0.00290926529350632\\
26.199000000009	0.0029090422080964\\
26.2390000000091	0.00290882135742709\\
26.2790000000091	0.00290860272040483\\
26.3190000000092	0.0029083862761814\\
26.3590000000092	0.00290817200367144\\
26.3990000000093	0.00290795988271442\\
26.4390000000093	0.0029077498926422\\
26.4790000000094	0.00290754201338306\\
26.5190000000094	0.00290733622483819\\
26.5590000000095	0.00290713250703156\\
26.5990000000095	0.00290693084053295\\
26.6390000000096	0.00290673120578178\\
26.6790000000096	0.00290653358356563\\
26.7190000000097	0.00290633795466277\\
26.7590000000097	0.00290614430005509\\
26.7990000000098	0.00290595260136683\\
26.8390000000098	0.00290576283951438\\
26.8790000000099	0.00290557499624766\\
26.9190000000099	0.00290538905353177\\
26.95900000001	0.00290520499305069\\
26.99900000001	0.00290502279704707\\
27.0390000000101	0.00290484244764078\\
27.0790000000101	0.00290466392722522\\
27.1190000000102	0.0029044872184929\\
27.1590000000102	0.00290431230404575\\
27.1990000000103	0.00290413916688959\\
27.2390000000103	0.0029039677902114\\
27.2790000000104	0.0029037981570923\\
27.3190000000104	0.00290363025077012\\
27.3590000000105	0.00290346405493191\\
27.3990000000105	0.0029032995530982\\
27.4390000000106	0.00290313672924203\\
27.4790000000106	0.0029029755674066\\
27.5190000000106	0.00290281605156872\\
27.5590000000107	0.00290265816607316\\
27.5990000000107	0.00290250189539099\\
27.6390000000108	0.00290234722395644\\
27.6790000000108	0.00290219413648174\\
27.7190000000109	0.00290204261768379\\
27.7590000000109	0.00290189265273044\\
27.799000000011	0.00290174422674983\\
27.839000000011	0.00290159732512096\\
27.8790000000111	0.00290145193320401\\
27.9190000000111	0.00290130803614908\\
27.9590000000112	0.0029011656201634\\
27.9990000000112	0.00290102467080633\\
28.0390000000113	0.00290088517380305\\
28.0790000000113	0.00290074711541521\\
28.1190000000114	0.00290061048190138\\
28.1590000000114	0.00290047525953607\\
28.1990000000115	0.00290034143474616\\
28.2390000000115	0.002900208994149\\
28.2790000000116	0.00290007792456981\\
28.3190000000116	0.00289994821255712\\
28.3590000000117	0.00289981984517462\\
28.3990000000117	0.00289969280949354\\
28.4390000000118	0.00289956709269479\\
28.4790000000118	0.0028994426821749\\
28.5190000000119	0.00289931956519895\\
28.5590000000119	0.00289919772960245\\
28.599000000012	0.00289907716281679\\
28.639000000012	0.00289895785253336\\
28.6790000000121	0.00289883978662164\\
28.7190000000121	0.00289872295329308\\
28.7590000000122	0.00289860734070602\\
28.7990000000122	0.0028984929368483\\
28.8390000000123	0.00289837973021445\\
28.8790000000123	0.00289826770913226\\
28.9190000000124	0.00289815686231254\\
28.9590000000124	0.00289804717828313\\
28.9990000000125	0.00289793864568821\\
29.0390000000125	0.00289783125346488\\
29.0790000000126	0.00289772499074914\\
29.1190000000126	0.00289761984664683\\
29.1590000000127	0.00289751581040187\\
29.1990000000127	0.0028974128709125\\
29.2390000000128	0.00289731101785673\\
29.2790000000128	0.00289721024056711\\
29.3190000000128	0.00289711052861463\\
29.3590000000129	0.00289701187169267\\
29.3990000000129	0.00289691425955563\\
29.439000000013	0.00289681768216421\\
29.479000000013	0.00289672212945047\\
29.5190000000131	0.00289662759130405\\
29.5590000000131	0.00289653405799051\\
29.5990000000132	0.00289644151990975\\
29.6390000000132	0.00289634996722254\\
29.6790000000133	0.00289625939045202\\
29.7190000000133	0.00289616978005647\\
29.7590000000134	0.00289608112666628\\
29.7990000000134	0.00289599342080327\\
29.8390000000135	0.00289590665342798\\
29.8790000000135	0.00289582081507067\\
29.9190000000136	0.00289573589707448\\
29.9590000000136	0.00289565189036489\\
29.9990000000137	0.00289556878606856\\
30.0390000000137	0.00289548657538807\\
30.0790000000138	0.0028954052494965\\
30.1190000000138	0.00289532479984178\\
30.1590000000139	0.00289524521791873\\
30.1990000000139	0.00289516649507648\\
30.239000000014	0.0028950886231347\\
30.279000000014	0.00289501159363592\\
30.3190000000141	0.00289493539848973\\
30.3590000000141	0.0028948600292904\\
30.3990000000142	0.00289478547822508\\
30.4390000000142	0.00289471173713762\\
30.4790000000143	0.00289463879819385\\
30.5190000000143	0.00289456665330334\\
30.5590000000144	0.00289449529485397\\
30.5990000000144	0.00289442471516699\\
30.6390000000145	0.00289435490667378\\
30.6790000000145	0.00289428586159501\\
30.7190000000146	0.00289421757270847\\
30.7590000000146	0.00289415003237004\\
30.7990000000147	0.00289408323319185\\
30.8390000000147	0.00289401716805893\\
30.8790000000148	0.00289395182960495\\
30.9190000000148	0.00289388721059591\\
30.9590000000149	0.00289382330439447\\
30.9990000000149	0.00289376010344355\\
31.039000000015	0.00289369760118996\\
31.079000000015	0.00289363579060353\\
31.119000000015	0.00289357466499385\\
31.1590000000151	0.00289351421732853\\
31.1990000000151	0.00289345444129641\\
31.2390000000152	0.00289339532994504\\
31.2790000000152	0.00289333687685245\\
31.3190000000153	0.00289327907555403\\
31.3590000000153	0.00289322191940888\\
31.3990000000154	0.00289316540240181\\
31.4390000000154	0.00289310951804\\
31.4790000000155	0.00289305425980713\\
31.5190000000155	0.00289299962170109\\
31.5590000000156	0.0028929455976654\\
31.5990000000156	0.00289289218160027\\
31.6390000000157	0.00289283936735485\\
31.6790000000157	0.00289278714927188\\
31.7190000000158	0.00289273552117431\\
31.7590000000158	0.00289268447712665\\
31.7990000000159	0.00289263401147277\\
31.8390000000159	0.00289258411867488\\
31.879000000016	0.0028925347925588\\
31.919000000016	0.00289248602791758\\
31.9590000000161	0.00289243781899207\\
31.9990000000161	0.00289239016017473\\
32.039000000016	0.00289234304615826\\
32.0790000000159	0.00289229647137246\\
32.1190000000158	0.00289225043048003\\
32.1590000000158	0.00289220491823938\\
32.1990000000157	0.00289215992954706\\
32.2390000000156	0.00289211545875689\\
32.2790000000155	0.00289207150101056\\
32.3190000000154	0.00289202805110667\\
32.3590000000153	0.00289198510387045\\
32.3990000000152	0.00289194265436987\\
32.4390000000151	0.0028919006975241\\
32.479000000015	0.00289185922861934\\
32.5190000000149	0.00289181824272378\\
32.5590000000148	0.00289177773466287\\
32.5990000000147	0.00289173770005702\\
32.6390000000146	0.00289169813400902\\
32.6790000000145	0.00289165903199362\\
32.7190000000144	0.00289162038910318\\
32.7590000000144	0.00289158220074026\\
32.7990000000143	0.00289154446246442\\
32.8390000000142	0.00289150716972086\\
32.8790000000141	0.00289147031806292\\
32.919000000014	0.00289143390285806\\
32.9590000000139	0.00289139791996162\\
32.9990000000138	0.00289136236470178\\
33.0390000000137	0.00289132723316321\\
33.0790000000136	0.00289129252081599\\
33.1190000000135	0.0028912582236984\\
33.1590000000134	0.00289122433747258\\
33.1990000000133	0.00289119085778689\\
33.2390000000132	0.0028911577806654\\
33.2790000000131	0.00289112510209533\\
33.319000000013	0.0028910928181356\\
33.359000000013	0.00289106092466307\\
33.3990000000129	0.00289102941776065\\
33.4390000000128	0.00289099829349704\\
33.4790000000127	0.00289096754781948\\
33.5190000000126	0.00289093717712219\\
33.5590000000125	0.00289090717759244\\
33.5990000000124	0.00289087754525719\\
33.6390000000123	0.00289084827666475\\
33.6790000000122	0.00289081936810387\\
33.7190000000121	0.00289079081580601\\
33.759000000012	0.00289076261629084\\
33.7990000000119	0.00289073476570612\\
33.8390000000118	0.00289070726072627\\
33.8790000000117	0.00289068009767002\\
33.9190000000117	0.00289065327291516\\
33.9590000000116	0.00289062678327223\\
33.9990000000115	0.00289060062511393\\
34.0390000000114	0.00289057479531385\\
34.0790000000113	0.00289054929017984\\
34.1190000000112	0.00289052410682666\\
34.1590000000111	0.00289049924170248\\
34.199000000011	0.00289047469161918\\
34.2390000000109	0.00289045045329006\\
34.2790000000108	0.00289042652342131\\
34.3190000000107	0.00289040289907216\\
34.3590000000106	0.00289037957700722\\
34.3990000000105	0.00289035655398173\\
34.4390000000104	0.00289033382728299\\
34.4790000000103	0.00289031139356677\\
34.5190000000103	0.00289028924986701\\
34.5590000000102	0.00289026739318787\\
34.5990000000101	0.00289024582057662\\
34.63900000001	0.00289022452901877\\
34.6790000000099	0.00289020351584846\\
34.7190000000098	0.00289018277786512\\
34.7590000000097	0.00289016231254835\\
34.7990000000096	0.00289014211688343\\
34.8390000000095	0.00289012218825047\\
34.8790000000094	0.0028901025239283\\
34.9190000000093	0.00289008312089711\\
34.9590000000092	0.00289006397667757\\
34.9990000000091	0.00289004508836577\\
35.039000000009	0.00289002645351744\\
35.0790000000089	0.00289000806939832\\
35.1190000000089	0.00288998993332479\\
35.1590000000088	0.00288997204287345\\
35.1990000000087	0.00288995439530604\\
35.2390000000086	0.00288993698822648\\
35.2790000000085	0.00288991981925868\\
35.3190000000084	0.00288990288580671\\
35.3590000000083	0.00288988618541985\\
35.3990000000082	0.00288986971535432\\
35.4390000000081	0.00288985347357618\\
35.479000000008	0.00288983745757854\\
35.5190000000079	0.00288982166498597\\
35.5590000000078	0.00288980609350142\\
35.5990000000077	0.00288979074092488\\
35.6390000000076	0.0028897756045867\\
35.6790000000075	0.00288976068270341\\
35.7190000000075	0.00288974597270064\\
35.7590000000074	0.00288973147240079\\
35.7990000000073	0.00288971717948017\\
35.8390000000072	0.00288970309204095\\
35.8790000000071	0.00288968920769905\\
35.919000000007	0.00288967552437702\\
35.9590000000069	0.00288966203978536\\
35.9990000000068	0.00288964875219078\\
36.0390000000067	0.00288963565903222\\
36.0790000000066	0.00288962275874072\\
36.1190000000065	0.00288961004901922\\
36.1590000000064	0.00288959752786022\\
36.1990000000063	0.00288958519324245\\
36.2390000000062	0.00288957304330073\\
36.2790000000062	0.00288956107598626\\
36.3190000000061	0.00288954928939344\\
36.359000000006	0.00288953768145106\\
36.3990000000059	0.00288952625056682\\
36.4390000000058	0.00288951499464329\\
36.4790000000057	0.00288950391177467\\
36.5190000000056	0.00288949300010666\\
36.5590000000055	0.00288948225789776\\
36.5990000000054	0.00288947168330633\\
36.6390000000053	0.00288946127439482\\
36.6790000000052	0.00288945102958627\\
36.7190000000051	0.00288944094714916\\
36.759000000005	0.00288943102524941\\
36.7990000000049	0.00288942126219949\\
36.8390000000048	0.00288941165608914\\
36.8790000000048	0.00288940220551237\\
36.9190000000047	0.00288939290856849\\
36.9590000000046	0.00288938376367653\\
36.9990000000045	0.00288937476932594\\
37.0390000000044	0.00288936592382827\\
37.0790000000043	0.00288935722553507\\
37.1190000000042	0.00288934867273838\\
37.1590000000041	0.00288934026392429\\
37.199000000004	0.0028893319974741\\
37.2390000000039	0.00288932387206176\\
37.2790000000038	0.00288931588598329\\
37.3190000000037	0.00288930803797283\\
37.3590000000036	0.00288930032608992\\
37.3990000000035	0.00288929274915239\\
37.4390000000034	0.00288928530555266\\
37.4790000000034	0.00288927799386807\\
37.5190000000033	0.00288927081273371\\
37.5590000000032	0.00288926376051046\\
37.5990000000031	0.00288925683608143\\
37.639000000003	0.00288925003787388\\
37.6790000000029	0.00288924336454199\\
37.7190000000028	0.00288923681474174\\
37.7590000000027	0.00288923038681221\\
37.7990000000026	0.00288922407978331\\
37.8390000000025	0.00288921789206453\\
37.8790000000024	0.00288921182264534\\
37.9190000000023	0.00288920587005803\\
37.9590000000022	0.00288920003295035\\
37.9990000000021	0.00288919430999268\\
38.039000000002	0.00288918870023158\\
38.079000000002	0.00288918320210652\\
38.1190000000019	0.00288917781416331\\
38.1590000000018	0.00288917253546295\\
38.1990000000017	0.00288916736503375\\
38.2390000000016	0.00288916230114245\\
38.2790000000015	0.00288915734307715\\
38.3190000000014	0.00288915248935639\\
38.3590000000013	0.00288914773903448\\
38.3990000000012	0.00288914309064747\\
38.4390000000011	0.00288913854325079\\
38.479000000001	0.00288913409585057\\
38.5190000000009	0.00288912974699707\\
38.5590000000008	0.00288912549566334\\
38.5990000000007	0.00288912134077801\\
38.6390000000006	0.0028891172814387\\
38.6790000000006	0.00288911331618325\\
38.7190000000005	0.00288910944402554\\
38.7590000000004	0.0028891056643503\\
38.7990000000003	0.00288910197584791\\
38.8390000000002	0.00288909837720075\\
38.8790000000001	0.00288909486780731\\
38.919	0.00288909144636884\\
38.9589999999999	0.00288908811191479\\
38.9989999999998	0.00288908486350126\\
39.0389999999997	0.00288908170029156\\
39.0789999999996	0.00288907862090304\\
39.1189999999995	0.00288907562453344\\
39.1589999999994	0.00288907271059058\\
39.1989999999993	0.00288906987784765\\
39.2389999999993	0.00288906712537584\\
39.2789999999992	0.00288906445208115\\
39.3189999999991	0.00288906185744509\\
39.358999999999	0.00288905934022843\\
39.3989999999989	0.00288905689954921\\
39.4389999999988	0.00288905453441113\\
39.4789999999987	0.00288905224410696\\
39.5189999999986	0.00288905002783291\\
39.5589999999985	0.00288904788474742\\
39.5989999999984	0.00288904581383687\\
39.6389999999983	0.00288904381432764\\
39.6789999999982	0.00288904188535177\\
39.7189999999981	0.00288904002616119\\
39.758999999998	0.00288903823571962\\
39.7989999999979	0.00288903651336181\\
39.8389999999979	0.00288903485850334\\
39.8789999999978	0.00288903326992696\\
39.9189999999977	0.00288903174696387\\
39.9589999999976	0.0028890302889466\\
39.9989999999975	0.00288902889532849\\
40.0389999999974	0.00288902756470422\\
40.0789999999973	0.00288902629686927\\
40.1189999999972	0.00288902509074296\\
40.1589999999971	0.00288902394581303\\
40.198999999997	0.0028890228611933\\
40.2389999999969	0.00288902183641526\\
40.2789999999968	0.0028890208703507\\
40.3189999999967	0.00288901996268343\\
40.3589999999966	0.00288901911245887\\
40.3989999999965	0.00288901831924937\\
40.4389999999965	0.00288901758190097\\
40.4789999999964	0.00288901690023846\\
40.5189999999963	0.00288901627293692\\
40.5589999999962	0.00288901569993749\\
40.5989999999961	0.00288901518033846\\
40.638999999996	0.00288901471362912\\
40.6789999999959	0.00288901429918509\\
40.7189999999958	0.00288901393592145\\
40.7589999999957	0.00288901362347715\\
40.7989999999956	0.00288901336130287\\
40.8389999999955	0.0028890131487338\\
40.8789999999954	0.00288901298510691\\
40.9189999999953	0.00288901286992482\\
40.9589999999952	0.0028890128023753\\
40.9989999999951	0.00288901278225273\\
41.0389999999951	0.00288901280857568\\
41.078999999995	0.002889012880815\\
41.1189999999949	0.00288901299879063\\
41.1589999999948	0.00288901316131218\\
41.1989999999947	0.00288901336793934\\
41.2389999999946	0.00288901361847893\\
41.2789999999945	0.00288901391193708\\
41.3189999999944	0.00288901424805221\\
41.3589999999943	0.00288901462626701\\
41.3989999999942	0.00288901504604144\\
41.4389999999941	0.00288901550680798\\
41.478999999994	0.00288901600820091\\
41.5189999999939	0.00288901654930163\\
41.5589999999938	0.00288901712984235\\
41.5989999999938	0.00288901774916228\\
41.6389999999937	0.00288901840687816\\
41.6789999999936	0.00288901910260631\\
41.7189999999935	0.00288901983567591\\
41.7589999999934	0.00288902060563556\\
41.7989999999933	0.00288902141215575\\
41.8389999999932	0.00288902225464893\\
41.8789999999931	0.00288902313237838\\
41.918999999993	0.00288902404532942\\
41.9589999999929	0.00288902499265853\\
41.9989999999928	0.00288902597396712\\
42.0389999999927	0.00288902698892279\\
42.0789999999926	0.00288902803712432\\
42.1189999999925	0.00288902911794642\\
42.1589999999924	0.00288903023100762\\
42.1989999999924	0.00288903137598462\\
42.2389999999923	0.002889032552162\\
42.2789999999922	0.00288903375955085\\
42.3189999999921	0.00288903499744331\\
42.358999999992	0.00288903626534864\\
42.3989999999919	0.00288903756296577\\
42.4389999999918	0.00288903889008574\\
42.4789999999917	0.00288904024602532\\
42.5189999999916	0.00288904163029402\\
42.5589999999915	0.00288904304292803\\
42.5989999999914	0.00288904448319438\\
42.6389999999913	0.0028890459508244\\
42.6789999999912	0.00288904744535623\\
42.7189999999911	0.00288904896639997\\
42.758999999991	0.00288905051360033\\
42.798999999991	0.00288905208664714\\
42.8389999999909	0.00288905368496217\\
42.8789999999908	0.00288905530850814\\
42.9189999999907	0.00288905695671593\\
42.9589999999906	0.00288905862918276\\
42.9989999999905	0.0028890603256968\\
43.0389999999904	0.00288906204580996\\
43.0789999999903	0.00288906378937481\\
43.1189999999902	0.00288906555581847\\
43.1589999999901	0.00288906734487915\\
43.19899999999	0.00288906915641585\\
43.2389999999899	0.00288907098979996\\
43.2789999999898	0.0028890728446882\\
43.3189999999897	0.00288907472090827\\
43.3589999999896	0.00288907661814042\\
43.3989999999896	0.00288907853600806\\
43.4389999999895	0.00288908047414127\\
43.4789999999894	0.00288908243261887\\
43.5189999999893	0.00288908441054403\\
43.5589999999892	0.00288908640794316\\
43.5989999999891	0.00288908842440017\\
43.638999999989	0.00288909045975583\\
43.6789999999889	0.00288909251379121\\
43.7189999999888	0.00288909458594055\\
43.7589999999887	0.00288909667621251\\
43.7989999999886	0.0028890987841026\\
43.8389999999885	0.00288910090925487\\
43.8789999999884	0.00288910305153545\\
43.9189999999883	0.00288910521060792\\
43.9589999999883	0.00288910738627157\\
43.9989999999882	0.00288910957836697\\
44.0389999999881	0.00288911178639917\\
44.078999999988	0.00288911401026937\\
44.1189999999879	0.00288911624947952\\
44.1589999999878	0.00288911850418372\\
44.1989999999877	0.00288912077372627\\
44.2389999999876	0.00288912305803302\\
44.2789999999875	0.00288912535662345\\
44.3189999999874	0.00288912766957772\\
44.3589999999873	0.00288912999661006\\
44.3989999999872	0.00288913233747201\\
44.4389999999871	0.00288913469171659\\
44.478999999987	0.0028891370592512\\
44.5189999999869	0.00288913944014957\\
44.5589999999869	0.00288914183352107\\
44.5989999999868	0.00288914423955244\\
44.6389999999867	0.00288914665787621\\
44.6789999999866	0.00288914908832183\\
44.7189999999865	0.00288915153071523\\
44.7589999999864	0.00288915398502088\\
44.7989999999863	0.00288915645057175\\
44.8389999999862	0.00288915892745023\\
44.8789999999861	0.00288916141538254\\
44.918999999986	0.00288916391427474\\
44.9589999999859	0.00288916642371584\\
44.9989999999858	0.00288916894348334\\
};
%\addlegendentry{Generator 2 Area 2};

\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-0.02	0\\
0.04	0\\
0.1	0\\
0.16	0\\
0.22	0\\
0.28	0\\
0.34	0\\
0.4	0\\
0.46	0\\
0.52	0\\
0.580000000000001	0\\
0.640000000000001	0\\
0.700000000000001	0\\
0.760000000000001	0\\
0.820000000000001	0\\
0.880000000000001	0\\
0.940000000000001	0\\
1	0\\
1.039	0.000685787661646842\\
1.07899999999999	0.00244573689092153\\
1.11899999999999	0.00461687954788725\\
1.15899999999998	0.00675707794908031\\
1.19899999999998	0.00868417748741057\\
1.23899999999997	0.0103789053849764\\
1.27899999999997	0.0118629226336887\\
1.31899999999997	0.0131208738695717\\
1.35899999999996	0.0140847946769661\\
1.39899999999996	0.0146643232416498\\
1.43899999999995	0.0147920834820153\\
1.47899999999995	0.0144574783293902\\
1.51899999999994	0.0137160214349999\\
1.55899999999994	0.0126757843037165\\
1.59899999999993	0.0114712548982262\\
1.63899999999993	0.0102364707050355\\
1.67899999999993	0.00908567389812454\\
1.71899999999992	0.00810416193719898\\
1.75899999999992	0.00734737438593291\\
1.79899999999991	0.00684416084034634\\
1.83899999999991	0.00660063070846639\\
1.8789999999999	0.00660289626502453\\
1.9189999999999	0.0068190004955303\\
1.9589999999999	0.00720138981329155\\
1.99899999999989	0.00769117818524667\\
2.03899999999989	0.00822450720410373\\
2.07899999999988	0.00874018528572551\\
2.11899999999988	0.00918706472550423\\
2.15899999999987	0.0095295532897518\\
2.19899999999987	0.00975018003448891\\
2.23899999999986	0.00984895396054231\\
2.27899999999986	0.00984004483362944\\
2.31899999999986	0.00974684247704805\\
2.35899999999985	0.00959661344362761\\
2.39899999999985	0.00941580112957818\\
2.43899999999984	0.00922663094892029\\
2.47899999999984	0.00904524712125898\\
2.51899999999983	0.00888125548786889\\
2.55899999999983	0.00873834200642798\\
2.59899999999982	0.00861557335344287\\
2.63899999999982	0.00850901738585452\\
2.67899999999982	0.00841339388123752\\
2.71899999999981	0.0083235431442662\\
2.75899999999981	0.00823556672950165\\
2.7989999999998	0.00814755097482245\\
2.8389999999998	0.00805983590964898\\
2.87899999999979	0.00797484319347397\\
2.91899999999979	0.00789652659448226\\
2.95899999999979	0.00782955318476863\\
2.99899999999978	0.00777835702195173\\
3.03899999999978	0.00774622316695561\\
3.07899999999977	0.00773455320176464\\
3.11899999999977	0.00774243226583826\\
3.15899999999976	0.00776656576859236\\
3.19899999999976	0.00780159062525432\\
3.23899999999975	0.00784070357262445\\
3.27899999999975	0.00787649991172323\\
3.31899999999975	0.00790188831019423\\
3.35899999999974	0.00791094415324001\\
3.39899999999974	0.00789958320858253\\
3.43899999999973	0.00786597311067794\\
3.47899999999973	0.00781064449892499\\
3.51899999999972	0.00773630861485475\\
3.55899999999972	0.00764742709635213\\
3.59899999999971	0.00754960795405757\\
3.63899999999971	0.00744891693086569\\
3.67899999999971	0.00735119535535456\\
3.7189999999997	0.00726146562120333\\
3.7589999999997	0.00718348626331478\\
3.79899999999969	0.00711949367739118\\
3.83899999999969	0.00707014067121081\\
3.87899999999968	0.00703461686390328\\
3.91899999999968	0.00701091553132371\\
3.95899999999968	0.00699619793594009\\
3.99899999999967	0.00698720041273393\\
4.03899999999968	0.00698063131943993\\
4.0789999999997	0.00697351320013351\\
4.11899999999971	0.00696343828407253\\
4.15899999999972	0.00694872050028761\\
4.19899999999974	0.00692844229792278\\
4.23899999999975	0.00690240776294404\\
4.27899999999976	0.00687102335082967\\
4.31899999999978	0.00683513319630347\\
4.35899999999979	0.0067958372595166\\
4.3989999999998	0.006754317948646\\
4.43899999999982	0.00671169527323789\\
4.47899999999983	0.00666892319406498\\
4.51899999999984	0.00662673194937813\\
4.55899999999986	0.00658561392447632\\
4.59899999999987	0.00654584498933564\\
4.63899999999988	0.00650752973008994\\
4.6789999999999	0.00647065779551892\\
4.71899999999991	0.00643515948601936\\
4.75899999999992	0.00640095126260309\\
4.79899999999994	0.00636796539765783\\
4.83899999999995	0.00633616184406638\\
4.87899999999996	0.00630552391952033\\
4.91899999999998	0.00627604209443555\\
4.95899999999999	0.00624769174013207\\
4.999	0.00622041104504489\\
5.03900000000002	0.00619408455399262\\
5.07900000000003	0.00616853619502433\\
5.11900000000004	0.00614353358146791\\
5.15900000000006	0.0061188032067313\\
5.19900000000007	0.00609405423859333\\
5.23900000000008	0.00606900723717752\\
5.2790000000001	0.00604342285926951\\
5.31900000000011	0.00601712898190088\\
5.35900000000012	0.00599003804199483\\
5.39900000000014	0.00596215342591933\\
5.43900000000015	0.00593357205595313\\
5.47900000000016	0.00590446705858738\\
5.51900000000018	0.00587506917995917\\
5.55900000000019	0.00584564100432017\\
5.5990000000002	0.00581644911505508\\
5.63900000000022	0.0057877376035631\\
5.67900000000023	0.00575970592699138\\
5.71900000000024	0.00573249332561121\\
5.75900000000026	0.00570617099977266\\
5.79900000000027	0.00568074218522951\\
5.83900000000028	0.00565614929562364\\
5.8790000000003	0.00563228655209724\\
5.91900000000031	0.00560901605365427\\
5.95900000000032	0.00558618508501441\\
5.99900000000034	0.00556364259243269\\
6.03900000000035	0.00554125312980946\\
6.07900000000036	0.00551890710079783\\
6.11900000000038	0.00549652672839174\\
6.15900000000039	0.0054740677659284\\
6.1990000000004	0.00545151746536554\\
6.23900000000042	0.00542888967899058\\
6.27900000000043	0.00540621816835452\\
6.31900000000044	0.00538354921979989\\
6.35900000000046	0.005360934286879\\
6.39900000000047	0.00533842195950052\\
6.43900000000049	0.00531606277855978\\
6.4790000000005	0.00529389441664907\\
6.51900000000051	0.00527194520173391\\
6.55900000000053	0.00525023463493246\\
6.59900000000054	0.00522877466687754\\
6.63900000000055	0.00520757127108784\\
6.67900000000057	0.00518662599425535\\
6.71900000000058	0.00516593727035775\\
6.75900000000059	0.00514550137473846\\
6.79900000000061	0.0051253129733827\\
6.83900000000062	0.0051053652982892\\
6.87900000000063	0.00508565005176265\\
6.91900000000065	0.00506615718660586\\
6.95900000000066	0.00504687473478749\\
6.99900000000067	0.00502778883539556\\
7.03900000000069	0.00500888406436018\\
7.0790000000007	0.00499014409627951\\
7.11900000000071	0.00497155265219995\\
7.15900000000073	0.00495309462186322\\
7.19900000000074	0.00493475720930769\\
7.23900000000075	0.00491653093815192\\
7.27900000000077	0.00489841037315786\\
7.31900000000078	0.00488039445451804\\
7.35900000000079	0.00486248639813536\\
7.39900000000081	0.00484469317188896\\
7.43900000000082	0.00482702461571627\\
7.47900000000083	0.0048094923107761\\
7.51900000000085	0.00479210833220867\\
7.55900000000086	0.00477488402434423\\
7.59900000000087	0.00475782892776466\\
7.63900000000089	0.0047409499612574\\
7.6790000000009	0.00472425092519102\\
7.71900000000091	0.00470773235141464\\
7.75900000000093	0.00469139168549282\\
7.79900000000094	0.004675223747166\\
7.83900000000095	0.00465922139370945\\
7.87900000000097	0.00464337629389966\\
7.91900000000098	0.00462767971892963\\
7.95900000000099	0.00461212326623917\\
7.99900000000101	0.00459669945109809\\
8.03900000000098	0.00458140212338964\\
8.07900000000096	0.00456622669289442\\
8.11900000000094	0.00455117017125251\\
8.15900000000092	0.004536231055983\\
8.1990000000009	0.00452140909655363\\
8.23900000000087	0.00450670498927586\\
8.27900000000085	0.00449212004506216\\
8.31900000000083	0.0044776558715881\\
8.35900000000081	0.00446331409824585\\
8.39900000000078	0.00444909616459055\\
8.43900000000076	0.0044350031771776\\
8.47900000000074	0.00442103583424902\\
8.51900000000072	0.00440719440569615\\
8.5590000000007	0.00439347580962612\\
8.59900000000067	0.00437988158158231\\
8.63900000000065	0.00436641458900433\\
8.67900000000063	0.00435307286115871\\
8.71900000000061	0.00433985406547321\\
8.75900000000058	0.00432675604756916\\
8.79900000000056	0.00431377700931335\\
8.83900000000054	0.00430091539803557\\
8.87900000000052	0.00428816968530599\\
8.9190000000005	0.00427553819291748\\
8.95900000000047	0.00426301904553861\\
8.99900000000045	0.00425061024693596\\
9.03900000000043	0.00423830982001416\\
9.07900000000041	0.00422611594806577\\
9.11900000000039	0.00421402706770058\\
9.15900000000036	0.00420204190327034\\
9.19900000000034	0.00419015945304824\\
9.23900000000032	0.00417837895080531\\
9.2790000000003	0.00416669982271178\\
9.31900000000027	0.00415512164880594\\
9.35900000000025	0.00414364412729751\\
9.39900000000023	0.00413226703696556\\
9.43900000000021	0.00412099019197587\\
9.47900000000019	0.00410981338859073\\
9.51900000000016	0.00409873635088875\\
9.55900000000014	0.00408775868174516\\
9.59900000000012	0.00407687982966876\\
9.6390000000001	0.00406609907554234\\
9.67900000000007	0.00405541554030264\\
9.71900000000005	0.0040448282101927\\
9.75900000000003	0.00403433597384262\\
9.79900000000001	0.00402393766362819\\
9.83899999999999	0.00401363209556238\\
9.87899999999996	0.0040034181039349\\
9.91899999999994	0.00399329456840192\\
9.95899999999992	0.00398326043249608\\
9.9989999999999	0.00397331471497953\\
10.0389999999999	0.003963456512729\\
10.0789999999999	0.00395368499938198\\
10.1189999999998	0.00394399941832224\\
10.1589999999998	0.00393439907182125\\
10.1989999999998	0.00392488330898921\\
10.2389999999998	0.00391545151181827\\
10.2789999999997	0.00390610308205674\\
10.3189999999997	0.0038968374296352\\
10.3589999999997	0.00388765396311419\\
10.3989999999997	0.00387855208270305\\
10.4389999999997	0.00386953117612843\\
10.4789999999996	0.00386059061677713\\
10.5189999999996	0.00385172976289372\\
10.5589999999996	0.0038429479588028\\
10.5989999999996	0.00383424453628078\\
10.6389999999995	0.00382561881621124\\
10.6789999999995	0.00381707011034782\\
10.7189999999995	0.00380859772349529\\
10.7589999999995	0.00380020095509248\\
10.7989999999995	0.00379187910182532\\
10.8389999999994	0.00378363145978111\\
10.8789999999994	0.00377545732770601\\
10.9189999999994	0.00376735600982359\\
10.9589999999994	0.0037593268190298\\
10.9989999999993	0.00375136908030305\\
11.0389999999993	0.00374348213298037\\
11.0789999999993	0.00373566533320935\\
11.1189999999993	0.00372791805489525\\
11.1589999999993	0.00372023969005542\\
11.1989999999992	0.00371262964845764\\
11.2389999999992	0.00370508735526565\\
11.2789999999992	0.00369761224924237\\
11.3189999999992	0.00369020377946716\\
11.3589999999991	0.00368286140224383\\
11.3989999999991	0.00367558457787054\\
11.4389999999991	0.00366837276758369\\
11.4789999999991	0.00366122543158387\\
11.5189999999991	0.0036541420271009\\
11.558999999999	0.0036471220076203\\
11.598999999999	0.00364016482308271\\
11.638999999999	0.00363326992023139\\
11.678999999999	0.00362643674397678\\
11.7189999999989	0.00361966473935749\\
11.7589999999989	0.00361295335288336\\
11.7989999999989	0.00360630203485435\\
11.8389999999989	0.00359971024072392\\
11.8789999999989	0.00359317743264198\\
11.9189999999988	0.00358670308052178\\
11.9589999999988	0.00358028666219845\\
11.9989999999988	0.00357392766438025\\
12.0389999999988	0.00356762558173918\\
12.0789999999987	0.00356137991682293\\
12.1189999999987	0.00355519017909145\\
12.1589999999987	0.00354905588459453\\
12.1989999999987	0.00354297655467184\\
12.2389999999987	0.00353695171546786\\
12.2789999999986	0.0035309808971512\\
12.3189999999986	0.00352506363376148\\
12.3589999999986	0.00351919946221557\\
12.3989999999986	0.00351338792235634\\
12.4389999999985	0.00350762855690356\\
12.4789999999985	0.0035019209109951\\
12.5189999999985	0.00349626453271179\\
12.5589999999985	0.00349065897281953\\
12.5989999999985	0.00348510378458922\\
12.6389999999984	0.00347959852470636\\
12.6789999999984	0.00347414275275348\\
12.7189999999984	0.00346873603152187\\
12.7589999999984	0.00346337792726648\\
12.7989999999983	0.00345806800966586\\
12.8389999999983	0.00345280585225816\\
12.8789999999983	0.00344759103233117\\
12.9189999999983	0.00344242313132803\\
12.9589999999983	0.00343730173445966\\
12.9989999999982	0.00343222643144947\\
13.0389999999982	0.00342719681590775\\
13.0789999999982	0.00342221248591013\\
13.1189999999982	0.00341727304338979\\
13.1589999999981	0.00341237809436612\\
13.1989999999981	0.00340752724881355\\
13.2389999999981	0.00340272012023279\\
13.2789999999981	0.0033979563257861\\
13.3189999999981	0.00339323548586601\\
13.358999999998	0.00338855722394626\\
13.398999999998	0.00338392116665698\\
13.438999999998	0.00337932694337295\\
13.478999999998	0.00337477418616849\\
13.5189999999979	0.00337026253012362\\
13.5589999999979	0.00336579161278605\\
13.5989999999979	0.00336136107459672\\
13.6389999999979	0.00335697055874562\\
13.6789999999979	0.00335261971140066\\
13.7189999999978	0.00334830818146636\\
13.7589999999978	0.00334403562105057\\
13.7989999999978	0.0033398016852304\\
13.8389999999978	0.00333560603213234\\
13.8789999999977	0.00333144832317456\\
13.9189999999977	0.00332732822265625\\
13.9589999999977	0.00332324539824913\\
13.9989999999977	0.00331919952053361\\
14.0389999999977	0.00331519026307914\\
14.0789999999976	0.0033112173024733\\
14.1189999999976	0.00330728031827365\\
14.1589999999976	0.00330337899275956\\
14.1989999999976	0.00329951301097864\\
14.2389999999975	0.0032956820608715\\
14.2789999999975	0.00329188583291906\\
14.3189999999975	0.00328812402017298\\
14.3589999999975	0.00328439631837563\\
14.3989999999975	0.00328070242584533\\
14.4389999999974	0.00327704204333434\\
14.4789999999974	0.00327341487421862\\
14.5189999999974	0.00326982062436043\\
14.5589999999974	0.00326625900212751\\
14.5989999999973	0.003262729718154\\
14.6389999999973	0.00325923248576998\\
14.6789999999973	0.00325576702082608\\
14.7189999999973	0.00325233304122863\\
14.7589999999973	0.00324893026789375\\
14.7989999999972	0.00324555842384633\\
14.8389999999972	0.00324221723441298\\
14.8789999999972	0.00323890642752878\\
14.9189999999972	0.00323562573357916\\
14.9589999999971	0.00323237488508499\\
14.9989999999971	0.00322915361709897\\
15.0389999999971	0.00322596166705347\\
15.0789999999971	0.00322279877446408\\
15.1189999999971	0.00321966468138513\\
15.158999999997	0.00321655913195673\\
15.198999999997	0.00321348187272175\\
15.238999999997	0.00321043265225074\\
15.278999999997	0.00320741122141532\\
15.3189999999969	0.00320441733325427\\
15.3589999999969	0.00320145074274802\\
15.3989999999969	0.00319851120734327\\
15.4389999999969	0.00319559848625428\\
15.4789999999969	0.00319271234078566\\
15.5189999999968	0.00318985253453952\\
15.5589999999968	0.00318701883288541\\
15.5989999999968	0.00318421100333954\\
15.6389999999968	0.00318142881547168\\
15.6789999999968	0.00317867204075839\\
15.7189999999967	0.00317594045278469\\
15.7589999999967	0.00317323382702495\\
15.7989999999967	0.00317055194094829\\
15.8389999999967	0.00316789457389655\\
15.8789999999966	0.00316526150738017\\
15.9189999999966	0.0031626525245142\\
15.9589999999966	0.00316006741054864\\
15.9989999999966	0.00315750595253295\\
16.0389999999966	0.00315496793926051\\
16.0789999999967	0.00315245316168544\\
16.1189999999967	0.00314996141217405\\
16.1589999999968	0.00314749248522661\\
16.1989999999968	0.00314504617715661\\
16.2389999999969	0.00314262228591111\\
16.2789999999969	0.00314022061099173\\
16.318999999997	0.00313784095408709\\
16.358999999997	0.00313548311833101\\
16.3989999999971	0.00313314690859545\\
16.4389999999971	0.00313083213155407\\
16.4789999999972	0.00312853859563766\\
16.5189999999972	0.00312626611061539\\
16.5589999999973	0.00312401448831301\\
16.5989999999973	0.00312178354192139\\
16.6389999999974	0.00311957308634681\\
16.6789999999974	0.00311738293819575\\
16.7189999999975	0.00311521291548322\\
16.7589999999975	0.00311306283813984\\
16.7989999999975	0.00311093252748418\\
16.8389999999976	0.00310882180623917\\
16.8789999999976	0.00310673049889909\\
16.9189999999977	0.00310465843150087\\
16.9589999999977	0.00310260543143315\\
16.9989999999978	0.0031005713277793\\
17.0389999999978	0.00309855595104114\\
17.0789999999979	0.00309655913332885\\
17.1189999999979	0.0030945807080246\\
17.158999999998	0.00309262051006332\\
17.198999999998	0.00309067837593691\\
17.2389999999981	0.00308875414332277\\
17.2789999999981	0.00308684765166245\\
17.3189999999982	0.00308495874142067\\
17.3589999999982	0.00308308725481254\\
17.3989999999983	0.00308123303515273\\
17.4389999999983	0.0030793959273373\\
17.4789999999984	0.00307757577756196\\
17.5189999999984	0.00307577243324497\\
17.5589999999985	0.00307398574333251\\
17.5989999999985	0.00307221555794046\\
17.6389999999986	0.00307046172872882\\
17.6789999999986	0.00306872410844516\\
17.7189999999987	0.00306700255117853\\
17.7589999999987	0.00306529691237534\\
17.7989999999988	0.00306360704860886\\
17.8389999999988	0.00306193281797829\\
17.8789999999989	0.00306027407956055\\
17.9189999999989	0.00305863069370627\\
17.958999999999	0.0030570025222495\\
17.998999999999	0.00305538942797046\\
18.0389999999991	0.00305379127503091\\
18.0789999999991	0.0030522079285018\\
18.1189999999992	0.00305063925502258\\
18.1589999999992	0.00304908512215218\\
18.1989999999993	0.00304754539881646\\
18.2389999999993	0.00304601995483977\\
18.2789999999994	0.00304450866143136\\
18.3189999999994	0.00304301139089935\\
18.3589999999995	0.00304152801649893\\
18.3989999999995	0.00304005841276689\\
18.4389999999996	0.00303860245533782\\
18.4789999999996	0.00303716002093923\\
18.5189999999997	0.00303573098725962\\
18.5589999999997	0.00303431523317832\\
18.5989999999997	0.00303291263869487\\
18.6389999999998	0.0030315230847372\\
18.6789999999998	0.00303014645348043\\
18.7189999999999	0.00302878262790884\\
18.7589999999999	0.00302743149226659\\
18.799	0.00302609293155243\\
18.839	0.0030247668321095\\
18.8790000000001	0.00302345308102325\\
18.9190000000001	0.00302215156638341\\
18.9590000000002	0.00302086217753128\\
18.9990000000002	0.00301958480453213\\
19.0390000000003	0.00301831933842345\\
19.0790000000003	0.00301706567140558\\
19.1190000000004	0.0030158236964698\\
19.1590000000004	0.00301459330766496\\
19.1990000000005	0.00301337439975258\\
19.2390000000005	0.0030121668687132\\
19.2790000000006	0.00301097061139133\\
19.3190000000006	0.00300978552538866\\
19.3590000000007	0.0030086115093102\\
19.3990000000007	0.00300744846267487\\
19.4390000000008	0.00300629628588722\\
19.4790000000008	0.00300515488013475\\
19.5190000000009	0.00300402414767098\\
19.5590000000009	0.00300290399158054\\
19.599000000001	0.00300179431566761\\
19.639000000001	0.00300069502462508\\
19.6790000000011	0.00299960602405169\\
19.7190000000011	0.00299852722046812\\
19.7590000000012	0.0029974585210123\\
19.7990000000012	0.00299639983389632\\
19.8390000000013	0.00299535106773086\\
19.8790000000013	0.00299431213255985\\
19.9190000000014	0.00299328293877699\\
19.9590000000014	0.00299226339765946\\
19.9990000000015	0.00299125342128603\\
20.0390000000015	0.00299025292262234\\
20.0790000000016	0.00298926181522463\\
20.1190000000016	0.00298828001350959\\
20.1590000000017	0.00298730743273301\\
20.1990000000017	0.0029863439887049\\
20.2390000000018	0.00298538959816852\\
20.2790000000018	0.00298444417863497\\
20.3190000000019	0.00298350764824173\\
20.3590000000019	0.00298257992586504\\
20.3990000000019	0.00298166093107677\\
20.439000000002	0.00298075058427838\\
20.479000000002	0.00297984880641411\\
20.5190000000021	0.00297895551933536\\
20.5590000000021	0.00297807064548949\\
20.5990000000022	0.00297719410794539\\
20.6390000000022	0.00297632583058405\\
20.6790000000023	0.00297546573793039\\
20.7190000000023	0.00297461375511487\\
20.7590000000024	0.00297376980803177\\
20.7990000000024	0.00297293382310726\\
20.8390000000025	0.00297210572752737\\
20.8790000000025	0.00297128544923109\\
20.9190000000026	0.00297047291647867\\
20.9590000000026	0.00296966805850174\\
20.9990000000027	0.00296887080504704\\
21.0390000000027	0.00296808108648927\\
21.0790000000028	0.00296729883370828\\
21.1190000000028	0.00296652397841379\\
21.1590000000029	0.00296575645276997\\
21.1990000000029	0.00296499618965496\\
21.239000000003	0.00296424312238985\\
21.279000000003	0.0029634971851461\\
21.3190000000031	0.00296275831249992\\
21.3590000000031	0.00296202643950394\\
21.3990000000032	0.0029613015020491\\
21.4390000000032	0.00296058343645444\\
21.4790000000033	0.00295987217971205\\
21.5190000000033	0.00295916766930027\\
21.5590000000034	0.00295846984322223\\
21.5990000000034	0.0029577786400744\\
21.6390000000035	0.00295709399904753\\
21.6790000000035	0.0029564158598322\\
21.7190000000036	0.00295574416264255\\
21.7590000000036	0.00295507884836232\\
21.7990000000037	0.00295441985825495\\
21.8390000000037	0.00295376713413631\\
21.8790000000038	0.00295312061837527\\
21.9190000000038	0.00295248025375039\\
21.9590000000039	0.00295184598378773\\
21.9990000000039	0.00295121775229779\\
22.039000000004	0.00295059550383703\\
22.079000000004	0.00294997918312123\\
22.1190000000041	0.00294936873572793\\
22.1590000000041	0.00294876410748801\\
22.1990000000041	0.00294816524472352\\
22.2390000000042	0.00294757209438767\\
22.2790000000042	0.00294698460367715\\
22.3190000000043	0.00294640272050273\\
22.3590000000043	0.00294582639318952\\
22.3990000000044	0.00294525557034364\\
22.4390000000044	0.00294469020134402\\
22.4790000000045	0.00294413023569584\\
22.5190000000045	0.00294357562362768\\
22.5590000000046	0.00294302631569632\\
22.5990000000046	0.00294248226301463\\
22.6390000000047	0.00294194341682597\\
22.6790000000047	0.00294140972920565\\
22.7190000000048	0.00294088115241586\\
22.7590000000048	0.0029403576391448\\
22.7990000000049	0.00293983914276963\\
22.8390000000049	0.00293932561666888\\
22.879000000005	0.00293881701500431\\
22.919000000005	0.00293831329222682\\
22.9590000000051	0.00293781440311169\\
22.9990000000051	0.00293732030298777\\
23.0390000000052	0.00293683094752617\\
23.0790000000052	0.00293634629274264\\
23.1190000000053	0.00293586629516429\\
23.1590000000053	0.00293539091162753\\
23.1990000000054	0.00293492009927143\\
23.2390000000054	0.00293445381583968\\
23.2790000000055	0.00293399201942723\\
23.3190000000055	0.00293353466825574\\
23.3590000000056	0.00293308172120987\\
23.3990000000056	0.00293263313741432\\
23.4390000000057	0.00293218887635749\\
23.4790000000057	0.0029317488979973\\
23.5190000000058	0.00293131316246076\\
23.5590000000058	0.00293088163044364\\
23.5990000000059	0.00293045426284277\\
23.6390000000059	0.00293003102094014\\
23.679000000006	0.00292961186655216\\
23.719000000006	0.00292919676167447\\
23.7590000000061	0.00292878566855703\\
23.7990000000061	0.00292837854998296\\
23.8390000000062	0.00292797536900113\\
23.8790000000062	0.00292757608889793\\
23.9190000000063	0.0029271806734561\\
23.9590000000063	0.002926789086651\\
23.9990000000063	0.00292640129283472\\
24.0390000000064	0.00292601725677188\\
24.0790000000064	0.00292563694334136\\
24.1190000000065	0.00292526031802487\\
24.1590000000065	0.00292488734645657\\
24.1990000000066	0.00292451799457782\\
24.2390000000066	0.00292415222851294\\
24.2790000000067	0.00292379001499909\\
24.3190000000067	0.00292343132072703\\
24.3590000000068	0.00292307611307108\\
24.3990000000068	0.00292272435939001\\
24.4390000000069	0.00292237602736811\\
24.4790000000069	0.00292203108525146\\
24.519000000007	0.0029216895012919\\
24.559000000007	0.00292135124412785\\
24.5990000000071	0.00292101628270391\\
24.6390000000071	0.00292068458620598\\
24.6790000000072	0.00292035612413277\\
24.7190000000072	0.0029200308662668\\
24.7590000000073	0.00291970878259462\\
24.7990000000073	0.00291938984344009\\
24.8390000000074	0.00291907401943714\\
24.8790000000074	0.00291876128144331\\
24.9190000000075	0.00291845160060333\\
24.9590000000075	0.00291814494822462\\
24.9990000000076	0.002917841296045\\
25.0390000000076	0.00291754061589777\\
25.0790000000077	0.00291724287993522\\
25.1190000000077	0.00291694806060883\\
25.1590000000078	0.00291665613055347\\
25.1990000000078	0.00291636706273712\\
25.2390000000079	0.00291608083026862\\
25.2790000000079	0.00291579740658132\\
25.319000000008	0.00291551676529667\\
25.359000000008	0.00291523888031375\\
25.3990000000081	0.00291496372577604\\
25.4390000000081	0.00291469127602961\\
25.4790000000082	0.00291442150575938\\
25.5190000000082	0.00291415438969278\\
25.5590000000083	0.00291388990288843\\
25.5990000000083	0.00291362802072137\\
25.6390000000084	0.00291336871859615\\
25.6790000000084	0.00291311197247424\\
25.7190000000085	0.00291285775816996\\
25.7590000000085	0.00291260605175825\\
25.7990000000085	0.00291235682982516\\
25.8390000000086	0.00291211006884151\\
25.8790000000086	0.00291186574583036\\
25.9190000000087	0.00291162383768029\\
25.9590000000087	0.00291138432174531\\
25.9990000000088	0.00291114717538676\\
26.0390000000088	0.00291091237638164\\
26.0790000000089	0.00291067990256133\\
26.1190000000089	0.0029104497318917\\
26.159000000009	0.00291022184290612\\
26.199000000009	0.00290999621391319\\
26.2390000000091	0.00290977282358795\\
26.2790000000091	0.0029095516508395\\
26.3190000000092	0.00290933267476901\\
26.3590000000092	0.00290911587448506\\
26.3990000000093	0.0029089012296184\\
26.4390000000093	0.00290868871969652\\
26.4790000000094	0.00290847832461305\\
26.5190000000094	0.0029082700243318\\
26.5590000000095	0.00290806379900144\\
26.5990000000095	0.00290785962909446\\
26.6390000000096	0.00290765749513\\
26.6790000000096	0.00290745737787168\\
26.7190000000097	0.0029072592582059\\
26.7590000000097	0.00290706311718758\\
26.7990000000098	0.00290686893624137\\
26.8390000000098	0.00290667669660694\\
26.8790000000099	0.00290648637994262\\
26.9190000000099	0.00290629796812947\\
26.95900000001	0.00290611144300323\\
26.99900000001	0.00290592678674828\\
27.0390000000101	0.00290574398159038\\
27.0790000000101	0.00290556300996325\\
27.1190000000102	0.00290538385450001\\
27.1590000000102	0.00290520649791082\\
27.1990000000103	0.00290503092316108\\
27.2390000000103	0.00290485711337973\\
27.2790000000104	0.0029046850517408\\
27.3190000000104	0.00290451472158637\\
27.3590000000105	0.00290434610652091\\
27.3990000000105	0.00290417919016184\\
27.4390000000106	0.00290401395641238\\
27.4790000000106	0.00290385038931829\\
27.5190000000106	0.00290368847295208\\
27.5590000000107	0.0029035281916433\\
27.5990000000107	0.00290336952985903\\
27.6390000000108	0.00290321247212166\\
27.6790000000108	0.00290305700316051\\
27.7190000000109	0.00290290310777264\\
27.7590000000109	0.00290275077102764\\
27.799000000011	0.00290259997807385\\
27.839000000011	0.00290245071422435\\
27.8790000000111	0.00290230296488703\\
27.9190000000111	0.00290215671545468\\
27.9590000000112	0.00290201195184947\\
27.9990000000112	0.00290186865977227\\
28.0390000000113	0.00290172682507162\\
28.0790000000113	0.00290158643390803\\
28.1190000000114	0.00290144747252374\\
28.1590000000114	0.00290130992723725\\
28.1990000000115	0.0029011737844914\\
28.2390000000115	0.00290103903089567\\
28.2790000000116	0.00290090565320977\\
28.3190000000116	0.00290077363814667\\
28.3590000000117	0.00290064297272907\\
28.3990000000117	0.00290051364404698\\
28.4390000000118	0.00290038563928585\\
28.4790000000118	0.00290025894579848\\
28.5190000000119	0.00290013355095098\\
28.5590000000119	0.00290000944241886\\
28.599000000012	0.00289988660776086\\
28.639000000012	0.00289976503472722\\
28.6790000000121	0.00289964471119086\\
28.7190000000121	0.00289952562525742\\
28.7590000000122	0.00289940776508157\\
28.7990000000122	0.00289929111877207\\
28.8390000000123	0.00289917567474562\\
28.8790000000123	0.00289906142139518\\
28.9190000000124	0.00289894834737592\\
28.9590000000124	0.00289883644127853\\
28.9990000000125	0.00289872569183525\\
29.0390000000125	0.00289861608793907\\
29.0790000000126	0.00289850761862143\\
29.1190000000126	0.00289840027298671\\
29.1590000000127	0.00289829404023167\\
29.1990000000127	0.0028981889094909\\
29.2390000000128	0.00289808487027921\\
29.2790000000128	0.00289798191201529\\
29.3190000000128	0.00289788002428193\\
29.3590000000129	0.00289777919676648\\
29.3990000000129	0.00289767941921093\\
29.439000000013	0.00289758068151424\\
29.479000000013	0.00289748297363179\\
29.5190000000131	0.00289738628553859\\
29.5590000000131	0.00289729060744015\\
29.5990000000132	0.00289719592963333\\
29.6390000000132	0.00289710224238393\\
29.6790000000133	0.00289700953616123\\
29.7190000000133	0.00289691780145984\\
29.7590000000134	0.00289682702889871\\
29.7990000000134	0.00289673720910455\\
29.8390000000135	0.00289664833296566\\
29.8790000000135	0.00289656039119168\\
29.9190000000136	0.00289647337488763\\
29.9590000000136	0.00289638727503372\\
29.9990000000137	0.00289630208273828\\
30.0390000000137	0.00289621778920668\\
30.0790000000138	0.00289613438566394\\
30.1190000000138	0.00289605186350617\\
30.1590000000139	0.00289597021420818\\
30.1990000000139	0.00289588942921026\\
30.239000000014	0.00289580950020618\\
30.279000000014	0.00289573041882163\\
30.3190000000141	0.0028956521768746\\
30.3590000000141	0.00289557476610702\\
30.3990000000142	0.00289549817856105\\
30.4390000000142	0.00289542240614094\\
30.4790000000143	0.00289534744096487\\
30.5190000000143	0.00289527327507388\\
30.5590000000144	0.00289519990075471\\
30.5990000000144	0.00289512731030939\\
30.6390000000145	0.00289505549613078\\
30.6790000000145	0.00289498445055358\\
30.7190000000146	0.00289491416619891\\
30.7590000000146	0.00289484463555911\\
30.7990000000147	0.00289477585124753\\
30.8390000000147	0.00289470780605605\\
30.8790000000148	0.00289464049270549\\
30.9190000000148	0.0028945739039794\\
30.9590000000149	0.00289450803301083\\
30.9990000000149	0.00289444287253571\\
31.039000000015	0.00289437841576945\\
31.079000000015	0.00289431465575707\\
31.119000000015	0.00289425158573808\\
31.1590000000151	0.00289418919882511\\
31.1990000000151	0.00289412748850271\\
31.2390000000152	0.00289406644800272\\
31.2790000000152	0.00289400607080637\\
31.3190000000153	0.0028939463504164\\
31.3590000000153	0.00289388728029516\\
31.3990000000154	0.0028938288542345\\
31.4390000000154	0.00289377106584865\\
31.4790000000155	0.00289371390875381\\
31.5190000000155	0.00289365737683689\\
31.5590000000156	0.00289360146399031\\
31.5990000000156	0.00289354616410431\\
31.6390000000157	0.00289349147107709\\
31.6790000000157	0.00289343737907399\\
31.7190000000158	0.00289338388207427\\
31.7590000000158	0.00289333097417299\\
31.7990000000159	0.0028932786496404\\
31.8390000000159	0.00289322690281624\\
31.879000000016	0.00289317572779546\\
31.919000000016	0.00289312511911144\\
31.9590000000161	0.00289307507108505\\
31.9990000000161	0.00289302557815863\\
32.039000000016	0.00289297663490251\\
32.0790000000159	0.00289292823585841\\
32.1190000000158	0.00289288037563773\\
32.1590000000158	0.00289283304894317\\
32.1990000000157	0.00289278625059353\\
32.2390000000156	0.00289273997517692\\
32.2790000000155	0.00289269421763871\\
32.3190000000154	0.00289264897283958\\
32.3590000000153	0.00289260423565685\\
32.3990000000152	0.00289256000108173\\
32.4390000000151	0.00289251626407883\\
32.479000000015	0.00289247301978135\\
32.5190000000149	0.00289243026326724\\
32.5590000000148	0.00289238798955938\\
32.5990000000147	0.00289234619403789\\
32.6390000000146	0.00289230487187941\\
32.6790000000145	0.00289226401847043\\
32.7190000000144	0.00289222362904684\\
32.7590000000144	0.00289218369899114\\
32.7990000000143	0.00289214422378803\\
32.8390000000142	0.00289210519887295\\
32.8790000000141	0.00289206661979058\\
32.919000000014	0.00289202848201808\\
32.9590000000139	0.00289199078124602\\
32.9990000000138	0.00289195351296312\\
33.0390000000137	0.00289191667303956\\
33.0790000000136	0.00289188025705966\\
33.1190000000135	0.00289184426090972\\
33.1590000000134	0.00289180868031858\\
33.1990000000133	0.0028917735110503\\
33.2390000000132	0.00289173874904691\\
33.2790000000131	0.00289170439026198\\
33.319000000013	0.00289167043070304\\
33.359000000013	0.00289163686630822\\
33.3990000000129	0.00289160369313257\\
33.4390000000128	0.00289157090724579\\
33.4790000000127	0.00289153850468715\\
33.5190000000126	0.00289150648170344\\
33.5590000000125	0.00289147483446184\\
33.5990000000124	0.0028914435591022\\
33.6390000000123	0.00289141265198434\\
33.6790000000122	0.00289138210938356\\
33.7190000000121	0.00289135192760448\\
33.759000000012	0.0028913221031025\\
33.7990000000119	0.00289129263216525\\
33.8390000000118	0.00289126351133739\\
33.8790000000117	0.00289123473700925\\
33.9190000000117	0.00289120630563389\\
33.9590000000116	0.00289117821387519\\
33.9990000000115	0.00289115045818933\\
34.0390000000114	0.00289112303526362\\
34.0790000000113	0.00289109594159231\\
34.1190000000112	0.00289106917402371\\
34.1590000000111	0.00289104272916207\\
34.199000000011	0.0028910166037589\\
34.2390000000109	0.00289099079455279\\
34.2790000000108	0.00289096529832211\\
34.3190000000107	0.00289094011197311\\
34.3590000000106	0.00289091523231999\\
34.3990000000105	0.00289089065617876\\
34.4390000000104	0.00289086638061853\\
34.4790000000103	0.00289084240245929\\
34.5190000000103	0.00289081871872487\\
34.5590000000102	0.00289079532639602\\
34.5990000000101	0.00289077222251133\\
34.63900000001	0.00289074940409562\\
34.6790000000099	0.00289072686833913\\
34.7190000000098	0.00289070461221563\\
34.7590000000097	0.00289068263299763\\
34.7990000000096	0.00289066092776535\\
34.8390000000095	0.00289063949378809\\
34.8790000000094	0.00289061832831172\\
34.9190000000093	0.00289059742846598\\
34.9590000000092	0.00289057679165394\\
34.9990000000091	0.00289055641507385\\
35.039000000009	0.00289053629615699\\
35.0790000000089	0.00289051643222693\\
35.1190000000089	0.0028904968206348\\
35.1590000000088	0.00289047745886528\\
35.1990000000087	0.00289045834425627\\
35.2390000000086	0.00289043947430889\\
35.2790000000085	0.00289042084656743\\
35.3190000000084	0.00289040245848338\\
35.3590000000083	0.00289038430761035\\
35.3990000000082	0.00289036639135276\\
35.4390000000081	0.00289034870745664\\
35.479000000008	0.00289033125346494\\
35.5190000000079	0.00289031402701434\\
35.5590000000078	0.00289029702576327\\
35.5990000000077	0.00289028024743732\\
35.6390000000076	0.00289026368957468\\
35.6790000000075	0.00289024735011312\\
35.7190000000075	0.00289023122665022\\
35.7590000000074	0.00289021531697276\\
35.7990000000073	0.00289019961881032\\
35.8390000000072	0.00289018413008379\\
35.8790000000071	0.002890168848519\\
35.919000000007	0.00289015377198509\\
35.9590000000069	0.00289013889828016\\
35.9990000000068	0.00289012422546842\\
36.0390000000067	0.00289010975123938\\
36.0790000000066	0.00289009547373131\\
36.1190000000065	0.00289008139076896\\
36.1590000000064	0.0028900675003265\\
36.1990000000063	0.00289005380038176\\
36.2390000000062	0.00289004028900564\\
36.2790000000062	0.00289002696417362\\
36.3190000000061	0.00289001382396659\\
36.359000000006	0.00289000086638613\\
36.3990000000059	0.00288998808964924\\
36.4390000000058	0.00288997549176784\\
36.4790000000057	0.00288996307086009\\
36.5190000000056	0.00288995082507093\\
36.5590000000055	0.00288993875260324\\
36.5990000000054	0.00288992685161549\\
36.6390000000053	0.00288991512022718\\
36.6790000000052	0.0028899035567348\\
36.7190000000051	0.00288989215938817\\
36.759000000005	0.00288988092638809\\
36.7990000000049	0.00288986985600015\\
36.8390000000048	0.00288985894642912\\
36.8790000000048	0.00288984819609539\\
36.9190000000047	0.00288983760320516\\
36.9590000000046	0.00288982716611608\\
36.9990000000045	0.00288981688323131\\
37.0390000000044	0.00288980675292561\\
37.0790000000043	0.00288979677354517\\
37.1190000000042	0.00288978694342934\\
37.1590000000041	0.00288977726102047\\
37.199000000004	0.00288976772472405\\
37.2390000000039	0.00288975833308058\\
37.2790000000038	0.00288974908446593\\
37.3190000000037	0.00288973997746\\
37.3590000000036	0.00288973101036683\\
37.3990000000035	0.00288972218183514\\
37.4390000000034	0.00288971349031519\\
37.4790000000034	0.00288970493436447\\
37.5190000000033	0.00288969651254489\\
37.5590000000032	0.00288968822333258\\
37.5990000000031	0.0028896800654139\\
37.639000000003	0.00288967203731405\\
37.6790000000029	0.00288966413765512\\
37.7190000000028	0.00288965636506322\\
37.7590000000027	0.00288964871804598\\
37.7990000000026	0.0028896411953987\\
37.8390000000025	0.00288963379566043\\
37.8790000000024	0.00288962651763036\\
37.9190000000023	0.0028896193599256\\
37.9590000000022	0.00288961232121465\\
37.9990000000021	0.00288960540020156\\
38.039000000002	0.00288959859575411\\
38.079000000002	0.00288959190647686\\
38.1190000000019	0.00288958533103079\\
38.1590000000018	0.00288957886828667\\
38.1990000000017	0.00288957251710964\\
38.2390000000016	0.00288956627604631\\
38.2790000000015	0.00288956014412645\\
38.3190000000014	0.00288955412001835\\
38.3590000000013	0.00288954820264264\\
38.3990000000012	0.00288954239071793\\
38.4390000000011	0.00288953668315217\\
38.479000000001	0.00288953107885925\\
38.5190000000009	0.00288952557657607\\
38.5590000000008	0.00288952017522959\\
38.5990000000007	0.00288951487369637\\
38.6390000000006	0.00288950967096768\\
38.6790000000006	0.00288950456577908\\
38.7190000000005	0.00288949955707973\\
38.7590000000004	0.00288949464399435\\
38.7990000000003	0.00288948982536408\\
38.8390000000002	0.00288948510001374\\
38.8790000000001	0.00288948046708004\\
38.919	0.0028894759254362\\
38.9589999999999	0.00288947147409602\\
38.9989999999998	0.00288946711207572\\
39.0389999999997	0.00288946283844049\\
39.0789999999996	0.0028894586520164\\
39.1189999999995	0.00288945455188594\\
39.1589999999994	0.00288945053721901\\
39.1989999999993	0.00288944660694945\\
39.2389999999993	0.0028894427601448\\
39.2789999999992	0.00288943899580907\\
39.3189999999991	0.00288943531318964\\
39.358999999999	0.00288943171122391\\
39.3989999999989	0.00288942818900828\\
39.4389999999988	0.00288942474559828\\
39.4789999999987	0.00288942138016735\\
39.5189999999986	0.00288941809186083\\
39.5589999999985	0.00288941487980476\\
39.5989999999984	0.00288941174308299\\
39.6389999999983	0.00288940868086851\\
39.6789999999982	0.00288940569229967\\
39.7189999999981	0.00288940277658967\\
39.758999999998	0.00288939993281701\\
39.7989999999979	0.00288939716020697\\
39.8389999999979	0.00288939445804226\\
39.8789999999978	0.00288939182533798\\
39.9189999999977	0.00288938926134175\\
39.9589999999976	0.00288938676530204\\
39.9989999999975	0.00288938433653152\\
40.0389999999974	0.00288938197398625\\
40.0789999999973	0.0028893796771513\\
40.1189999999972	0.00288937744512241\\
40.1589999999971	0.00288937527725541\\
40.198999999997	0.00288937317273341\\
40.2389999999969	0.00288937113092269\\
40.2789999999968	0.00288936915091498\\
40.3189999999967	0.00288936723215782\\
40.3589999999966	0.00288936537383155\\
40.3989999999965	0.00288936357537206\\
40.4389999999965	0.00288936183586119\\
40.4789999999964	0.00288936015484664\\
40.5189999999963	0.0028893585313462\\
40.5589999999962	0.00288935696495229\\
40.5989999999961	0.00288935545489022\\
40.638999999996	0.00288935400055423\\
40.6789999999959	0.00288935260130063\\
40.7189999999958	0.00288935125628653\\
40.7589999999957	0.00288934996498291\\
40.7989999999956	0.00288934872678448\\
40.8389999999955	0.00288934754103831\\
40.8789999999954	0.00288934640708371\\
40.9189999999953	0.00288934532437157\\
40.9589999999952	0.00288934429217547\\
40.9989999999951	0.00288934331005875\\
41.0389999999951	0.00288934237725813\\
41.078999999995	0.00288934149321263\\
41.1189999999949	0.00288934065752799\\
41.1589999999948	0.00288933986935713\\
41.1989999999947	0.00288933912818279\\
41.2389999999946	0.00288933843361638\\
41.2789999999945	0.00288933778487432\\
41.3189999999944	0.00288933718149964\\
41.3589999999943	0.00288933662293489\\
41.3989999999942	0.00288933610862563\\
41.4389999999941	0.00288933563803762\\
41.478999999994	0.00288933521070744\\
41.5189999999939	0.00288933482593168\\
41.5589999999938	0.0028893344832942\\
41.5989999999938	0.00288933418221149\\
41.6389999999937	0.00288933392221458\\
41.6789999999936	0.00288933370283118\\
41.7189999999935	0.00288933352349308\\
41.7589999999934	0.00288933338371622\\
41.7989999999933	0.00288933328307228\\
41.8389999999932	0.0028893332210429\\
41.8789999999931	0.00288933319702001\\
41.918999999993	0.00288933321074203\\
41.9589999999929	0.00288933326155927\\
41.9989999999928	0.00288933334901864\\
42.0389999999927	0.00288933347272435\\
42.0789999999926	0.00288933363223498\\
42.1189999999925	0.00288933382702516\\
42.1589999999924	0.00288933405666836\\
42.1989999999924	0.00288933432076288\\
42.2389999999923	0.00288933461874719\\
42.2789999999922	0.00288933495039245\\
42.3189999999921	0.00288933531513969\\
42.358999999992	0.00288933571252414\\
42.3989999999919	0.00288933614216791\\
42.4389999999918	0.00288933660373514\\
42.4789999999917	0.00288933709669104\\
42.5189999999916	0.00288933762057642\\
42.5589999999915	0.00288933817518566\\
42.5989999999914	0.00288933875999098\\
42.6389999999913	0.00288933937465996\\
42.6789999999912	0.00288934001873542\\
42.7189999999911	0.00288934069184132\\
42.758999999991	0.00288934139360986\\
42.798999999991	0.00288934212367653\\
42.8389999999909	0.00288934288156517\\
42.8789999999908	0.00288934366705285\\
42.9189999999907	0.0028893444796797\\
42.9589999999906	0.00288934531905716\\
42.9989999999905	0.00288934618489034\\
43.0389999999904	0.00288934707676913\\
43.0789999999903	0.00288934799442286\\
43.1189999999902	0.002889348937407\\
43.1589999999901	0.00288934990540601\\
43.19899999999	0.00288935089818609\\
43.2389999999899	0.00288935191528183\\
43.2789999999898	0.00288935295636183\\
43.3189999999897	0.00288935402114665\\
43.3589999999896	0.00288935510930588\\
43.3989999999896	0.00288935622047959\\
43.4389999999895	0.00288935735432083\\
43.4789999999894	0.00288935851068806\\
43.5189999999893	0.00288935968901949\\
43.5589999999892	0.00288936088914193\\
43.5989999999891	0.00288936211069724\\
43.638999999989	0.00288936335342715\\
43.6789999999889	0.00288936461705758\\
43.7189999999888	0.00288936590118027\\
43.7589999999887	0.00288936720563016\\
43.7989999999886	0.00288936853003396\\
43.8389999999885	0.00288936987408139\\
43.8789999999884	0.00288937123754041\\
43.9189999999883	0.00288937262010047\\
43.9589999999883	0.00288937402150058\\
43.9989999999882	0.00288937544151813\\
44.0389999999881	0.00288937687978585\\
44.078999999988	0.00288937833608871\\
44.1189999999879	0.0028893798100591\\
44.1589999999878	0.00288938130162431\\
44.1989999999877	0.00288938281034967\\
44.2389999999876	0.00288938433605346\\
44.2789999999875	0.00288938587836907\\
44.3189999999874	0.00288938743718015\\
44.3589999999873	0.00288938901221569\\
44.3989999999872	0.00288939060324123\\
44.4389999999871	0.00288939220990281\\
44.478999999987	0.00288939383202491\\
44.5189999999869	0.00288939546951406\\
44.5589999999869	0.00288939712185188\\
44.5989999999868	0.00288939878899475\\
44.6389999999867	0.00288940047064834\\
44.6789999999866	0.00288940216658518\\
44.7189999999865	0.00288940387658931\\
44.7589999999864	0.00288940560052997\\
44.7989999999863	0.00288940733800236\\
44.8389999999862	0.00288940908890434\\
44.8789999999861	0.00288941085299588\\
44.918999999986	0.00288941263008868\\
44.9589999999859	0.00288941441987067\\
44.9989999999858	0.00288941622213301\\
};
%\addlegendentry{Generator 3 Area 2};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
-0.02	0\\
0.04	0\\
0.1	0\\
0.16	0\\
0.22	0\\
0.28	0\\
0.34	0\\
0.4	0\\
0.46	0\\
0.52	0\\
0.580000000000001	0\\
0.640000000000001	0\\
0.700000000000001	0\\
0.760000000000001	0\\
0.820000000000001	0\\
0.880000000000001	0\\
0.940000000000001	0\\
1	0\\
1.039	0.000298637718798692\\
1.07899999999999	0.00115040299788617\\
1.11899999999999	0.00237139386224387\\
1.15899999999998	0.00374581958832296\\
1.19899999999998	0.00506940617816666\\
1.23899999999997	0.0062098838842711\\
1.27899999999997	0.00713485962489842\\
1.31899999999997	0.00789296261445641\\
1.35899999999996	0.00856548809943783\\
1.39899999999996	0.00921621884803016\\
1.43899999999995	0.00986088730510166\\
1.47899999999995	0.0104647224574319\\
1.51899999999994	0.0109635801806439\\
1.55899999999994	0.0112954624469074\\
1.59899999999993	0.0114273710573249\\
1.63899999999993	0.0113672944941671\\
1.67899999999993	0.0111593683255373\\
1.71899999999992	0.010867346523713\\
1.75899999999992	0.0105546630290492\\
1.79899999999991	0.0102685578769767\\
1.83899999999991	0.0100326004569894\\
1.8789999999999	0.00984814168989308\\
1.9189999999999	0.00970207378734236\\
1.9589999999999	0.00957672255545382\\
1.99899999999989	0.00945801823567818\\
2.03899999999989	0.0093397256890725\\
2.07899999999988	0.00922349082953207\\
2.11899999999988	0.00911595314020792\\
2.15899999999987	0.00902479595743216\\
2.19899999999987	0.00895541102410556\\
2.23899999999986	0.0089091621988073\\
2.27899999999986	0.00888341771400589\\
2.31899999999986	0.00887287237690872\\
2.35899999999985	0.00887136582684597\\
2.39899999999985	0.00887344623343488\\
2.43899999999984	0.00887522660802932\\
2.47899999999984	0.00887445772086889\\
2.51899999999983	0.00887003814824412\\
2.55899999999983	0.00886131603154257\\
2.59899999999982	0.00884751077619587\\
2.63899999999982	0.00882745267970594\\
2.67899999999982	0.0087996770160321\\
2.71899999999981	0.0087627765774866\\
2.75899999999981	0.0087158466088912\\
2.7989999999998	0.00865885407889469\\
2.8389999999998	0.00859281353865571\\
2.87899999999979	0.00851972740671124\\
2.91899999999979	0.00844232150591595\\
2.95899999999979	0.00836365633051621\\
2.99899999999978	0.00828671177791569\\
3.03899999999978	0.00821403062130695\\
3.07899999999977	0.00814747484770795\\
3.11899999999977	0.00808811291292127\\
3.15899999999976	0.00803622624112424\\
3.19899999999976	0.00799140567368835\\
3.23899999999975	0.00795270317038145\\
3.27899999999975	0.00791880738712575\\
3.31899999999975	0.00788821925849592\\
3.35899999999974	0.00785941170300629\\
3.39899999999974	0.00783096397679414\\
3.43899999999973	0.00780166553869691\\
3.47899999999973	0.00777058699224051\\
3.51899999999972	0.00773711757826079\\
3.55899999999972	0.00770097045587258\\
3.59899999999971	0.00766215896300583\\
3.63899999999971	0.00762094908402958\\
3.67899999999971	0.00757779518173536\\
3.7189999999997	0.00753326725023225\\
3.7589999999997	0.00748797821991073\\
3.79899999999969	0.00744251905225804\\
3.83899999999969	0.00739740760006248\\
3.87899999999968	0.00735305476556791\\
3.91899999999968	0.00730974878954081\\
3.95899999999968	0.00726765599814312\\
3.99899999999967	0.007226834433323\\
4.03899999999968	0.00718725572519029\\
4.0789999999997	0.00714883040922695\\
4.11899999999971	0.00711143251351135\\
4.15899999999972	0.00707492039901621\\
4.19899999999974	0.00703915221270261\\
4.23899999999975	0.00700399561882924\\
4.27899999999976	0.00696933250344552\\
4.31899999999978	0.00693505996592479\\
4.35899999999979	0.00690108913850641\\
4.3989999999998	0.00686734324966519\\
4.43899999999982	0.0068337560080525\\
4.47899999999983	0.00680027092494347\\
4.51899999999984	0.00676684175516495\\
4.55899999999986	0.00673343385434598\\
4.59899999999987	0.00670002600946082\\
4.63899999999988	0.00666661217616647\\
4.6789999999999	0.00663320257003736\\
4.71899999999991	0.00659982366221086\\
4.75899999999992	0.006566516816677\\
4.79899999999994	0.00653333551797823\\
4.83899999999995	0.00650034135849074\\
4.87899999999996	0.00646759914644127\\
4.91899999999998	0.00643517162926548\\
4.95899999999999	0.00640311439357691\\
4.999	0.00637147148628761\\
5.03900000000002	0.00634027221733242\\
5.07900000000003	0.00630952944811215\\
5.11900000000004	0.00627923949441804\\
5.15900000000006	0.00624938357279435\\
5.19900000000007	0.00621993054646347\\
5.23900000000008	0.00619084059743454\\
5.2790000000001	0.00616206912107135\\
5.31900000000011	0.00613357149913511\\
5.35900000000012	0.00610530659910727\\
5.39900000000014	0.00607723888474292\\
5.43900000000015	0.00604934241053812\\
5.47900000000016	0.00602159982403741\\
5.51900000000018	0.00599400309147576\\
5.55900000000019	0.0059665526225956\\
5.5990000000002	0.00593925579988382\\
5.63900000000022	0.00591212512395044\\
5.67900000000023	0.00588517620156957\\
5.71900000000024	0.00585842578924635\\
5.75900000000026	0.00583189007329696\\
5.79900000000027	0.00580558331784972\\
5.83900000000028	0.00577951695062957\\
5.8790000000003	0.00575369909010096\\
5.91900000000031	0.00572813446505149\\
5.95900000000032	0.00570282463796591\\
5.99900000000034	0.00567776843138018\\
6.03900000000035	0.00565296245583581\\
6.07900000000036	0.00562840165726376\\
6.11900000000038	0.00560407982875082\\
6.15900000000039	0.00557999005305315\\
6.1990000000004	0.00555612506630167\\
6.23900000000042	0.00553247755027256\\
6.27900000000043	0.00550904036478328\\
6.31900000000044	0.00548580673856519\\
6.35900000000046	0.00546277031844877\\
6.39900000000047	0.00543992436331071\\
6.43900000000049	0.00541726587767065\\
6.4790000000005	0.0053947910303723\\
6.51900000000051	0.00537249693124349\\
6.55900000000053	0.00535038156365697\\
6.59900000000054	0.00532844379819476\\
6.63900000000055	0.00530668341782908\\
6.67900000000057	0.0052851010807077\\
6.71900000000058	0.00526369817560927\\
6.75900000000059	0.00524247656823378\\
6.79900000000061	0.00522143827771765\\
6.83900000000062	0.00520058514365944\\
6.87900000000063	0.00517991853960197\\
6.91900000000065	0.00515943916873683\\
6.95900000000066	0.00513914695495758\\
6.99900000000067	0.00511904102078058\\
7.03900000000069	0.00509911973347799\\
7.0790000000007	0.00507938080117276\\
7.11900000000071	0.00505982140190617\\
7.15900000000073	0.00504043833506851\\
7.19900000000074	0.00502122818744917\\
7.23900000000075	0.00500218750260052\\
7.27900000000077	0.00498331294409506\\
7.31900000000078	0.00496460143855149\\
7.35900000000079	0.0049460502848043\\
7.39900000000081	0.00492765722199311\\
7.43900000000082	0.00490942044924271\\
7.47900000000083	0.00489133860183288\\
7.51900000000085	0.00487341069019095\\
7.55900000000086	0.00485563601404519\\
7.59900000000087	0.00483801406467402\\
7.63900000000089	0.00482054442783933\\
7.6790000000009	0.00480322669795685\\
7.71900000000091	0.0047860604080221\\
7.75900000000093	0.00476904498014005\\
7.79900000000094	0.00475217969631765\\
7.83900000000095	0.00473546368590375\\
7.87900000000097	0.00471889592916455\\
7.91900000000098	0.00470247526977717\\
7.95900000000099	0.00468620043607623\\
7.99900000000101	0.00467007006456036\\
8.03900000000098	0.00465408272547721\\
8.07900000000096	0.00463823694646497\\
8.11900000000094	0.00462253123514474\\
8.15900000000092	0.0046069640979767\\
8.1990000000009	0.00459153405637042\\
8.23900000000087	0.00457623966036455\\
8.27900000000085	0.00456107949889002\\
8.31900000000083	0.00454605220809075\\
8.35900000000081	0.00453115647863901\\
8.39900000000078	0.00451639105938424\\
8.43900000000076	0.0045017547609538\\
8.47900000000074	0.00448724645523081\\
8.51900000000072	0.0044728650738505\\
8.5590000000007	0.00445860833118671\\
8.59900000000067	0.00444447580298835\\
8.63900000000065	0.00443046811681747\\
8.67900000000063	0.00441658445311516\\
8.71900000000061	0.00440282383766755\\
8.75900000000058	0.00438918506683211\\
8.79900000000056	0.00437566681450871\\
8.83900000000054	0.0043622678056504\\
8.87900000000052	0.00434898694482835\\
8.9190000000005	0.00433582333915029\\
8.95900000000047	0.00432277622019629\\
8.99900000000045	0.00430984481810275\\
9.03900000000043	0.00429702825294113\\
9.07900000000041	0.00428432548672734\\
9.11900000000039	0.00427173534639334\\
9.15900000000036	0.00425925659603736\\
9.19900000000034	0.00424688802227791\\
9.23900000000032	0.00423462849830919\\
9.2790000000003	0.00422247700996223\\
9.31900000000027	0.00421043264233212\\
9.35900000000025	0.00419849454258266\\
9.39900000000023	0.00418666187824362\\
9.43900000000021	0.00417493380585098\\
9.47900000000019	0.00416330945817131\\
9.51900000000016	0.00415178794892937\\
9.55900000000014	0.00414036838759749\\
9.59900000000012	0.0041290498956897\\
9.6390000000001	0.00411783161770403\\
9.67900000000007	0.00410671272256817\\
9.71900000000005	0.00409569239826453\\
9.75900000000003	0.00408476984216292\\
9.79900000000001	0.00407394425139375\\
9.83899999999999	0.00406321481516729\\
9.87899999999996	0.00405258071325793\\
9.91899999999994	0.0040420411178243\\
9.95899999999992	0.00403159519743378\\
9.9989999999999	0.00402124212259507\\
10.0389999999999	0.00401098107011119\\
10.0789999999999	0.00400081122536911\\
10.1189999999998	0.00399073178347313\\
10.1589999999998	0.00398074194889804\\
10.1989999999998	0.00397084093418522\\
10.2389999999998	0.00396102795931637\\
10.2789999999997	0.0039513022519182\\
10.3189999999997	0.00394166304694997\\
10.3589999999997	0.00393210958764736\\
10.3989999999997	0.00392264112641794\\
10.4389999999997	0.00391325692541807\\
10.4789999999996	0.00390395625689642\\
10.5189999999996	0.00389473840240884\\
10.5589999999996	0.00388560265252733\\
10.5989999999996	0.00387654830566919\\
10.6389999999995	0.00386757466703674\\
10.6789999999995	0.00385868104726238\\
10.7189999999995	0.00384986676197292\\
10.7589999999995	0.00384113113042353\\
10.7989999999995	0.00383247347605523\\
10.8389999999994	0.00382389312530262\\
10.8789999999994	0.00381538940824989\\
10.9189999999994	0.00380696165842381\\
10.9589999999994	0.00379860921348937\\
10.9989999999993	0.0037903314148581\\
11.0389999999993	0.00378212760882506\\
11.0789999999993	0.00377399714649176\\
11.1189999999993	0.00376593938468363\\
11.1589999999993	0.00375795368554904\\
11.1989999999992	0.00375003941781377\\
11.2389999999992	0.00374219595632724\\
11.2789999999992	0.0037344226823937\\
11.3189999999992	0.00372671898368386\\
11.3589999999991	0.00371908425440647\\
11.3989999999991	0.00371151789477087\\
11.4389999999991	0.00370401931059015\\
11.4789999999991	0.00369658791373199\\
11.5189999999991	0.00368922312099952\\
11.558999999999	0.0036819243544103\\
11.598999999999	0.00367469104054362\\
11.638999999999	0.00366752261088794\\
11.678999999999	0.00366041850088446\\
11.7189999999989	0.00365337815096869\\
11.7589999999989	0.00364640100532669\\
11.7989999999989	0.00363948651268704\\
11.8389999999989	0.00363263412603013\\
11.8789999999989	0.00362584330267417\\
11.9189999999988	0.00361911350420993\\
11.9589999999988	0.00361244419684605\\
11.9989999999988	0.00360583485084985\\
12.0389999999988	0.00359928494095464\\
12.0789999999987	0.0035927939467451\\
12.1189999999987	0.00358636135194172\\
12.1589999999987	0.00357998664473153\\
12.1989999999987	0.00357366931812166\\
12.2389999999987	0.00356740886942905\\
12.2789999999986	0.00356120480027756\\
12.3189999999986	0.00355505661690129\\
12.3589999999986	0.00354896382990919\\
12.3989999999986	0.00354292595406801\\
12.4389999999985	0.00353694250867399\\
12.4789999999985	0.00353101301716752\\
12.5189999999985	0.00352513700705062\\
12.5589999999985	0.0035193140099108\\
12.5989999999985	0.00351354356141713\\
12.6389999999984	0.00350782520097412\\
12.6789999999984	0.0035021584721132\\
12.7189999999984	0.00349654292197182\\
12.7589999999984	0.00349097810168894\\
12.7989999999983	0.00348546356590582\\
12.8389999999983	0.00347999887317328\\
12.8789999999983	0.00347458358541182\\
12.9189999999983	0.00346921726841377\\
12.9589999999983	0.00346389949175652\\
12.9989999999982	0.00345862982838638\\
13.0389999999982	0.00345340785502114\\
13.0789999999982	0.00344823315203879\\
13.1189999999982	0.00344310530325644\\
13.1589999999981	0.00343802389652197\\
13.1989999999981	0.00343298852275173\\
13.2389999999981	0.00342799877674849\\
13.2789999999981	0.00342305425682012\\
13.3189999999981	0.00341815456470715\\
13.358999999998	0.00341329930561468\\
13.398999999998	0.00340848808810289\\
13.438999999998	0.00340372052437056\\
13.478999999998	0.00339899622945265\\
13.5189999999979	0.00339431482236571\\
13.5589999999979	0.00338967592493765\\
13.5989999999979	0.00338507916225783\\
13.6389999999979	0.00338052416266915\\
13.6789999999979	0.00337601055785344\\
13.7189999999978	0.00337153798238772\\
13.7589999999978	0.00336710607415816\\
13.7989999999978	0.00336271447395728\\
13.8389999999978	0.00335836282577683\\
13.8789999999977	0.0033540507767149\\
13.9189999999977	0.00334977797659979\\
13.9589999999977	0.00334554407861319\\
13.9989999999977	0.00334134873884724\\
14.0389999999977	0.00333719161610956\\
14.0789999999976	0.00333307237252642\\
14.1189999999976	0.0033289906728724\\
14.1589999999976	0.00332494618484623\\
14.1989999999976	0.00332093857912848\\
14.2389999999975	0.00331696752922096\\
14.2789999999975	0.00331303271135458\\
14.3189999999975	0.00330913380466866\\
14.3589999999975	0.00330527049092877\\
14.3989999999975	0.00330144245500653\\
14.4389999999974	0.00329764938404672\\
14.4789999999974	0.00329389096819145\\
14.5189999999974	0.00329016690009243\\
14.5589999999974	0.00328647687533441\\
14.5989999999973	0.00328282059182412\\
14.6389999999973	0.00327919775014557\\
14.6789999999973	0.00327560805359052\\
14.7189999999973	0.00327205120787032\\
14.7589999999973	0.00326852692128775\\
14.7989999999972	0.00326503490459952\\
14.8389999999972	0.00326157487135394\\
14.8789999999972	0.0032581465371521\\
14.9189999999972	0.00325474962031362\\
14.9589999999971	0.00325138384149898\\
14.9989999999971	0.00324804892385863\\
15.0389999999971	0.00324474459284162\\
15.0789999999971	0.00324147057633922\\
15.1189999999971	0.0032382266047075\\
15.158999999997	0.00323501241049326\\
15.198999999997	0.00323182772845215\\
15.238999999997	0.00322867229610083\\
15.278999999997	0.00322554585272875\\
15.3189999999969	0.00322244814011893\\
15.3589999999969	0.00321937890222741\\
15.3989999999969	0.0032163378853881\\
15.4389999999969	0.00321332483797047\\
15.4789999999969	0.00321033951066924\\
15.5189999999968	0.00320738165604761\\
15.5589999999968	0.0032044510293026\\
15.5989999999968	0.00320154738727277\\
15.6389999999968	0.0031986704892666\\
15.6789999999968	0.00319582009657457\\
15.7189999999967	0.00319299597228638\\
15.7589999999967	0.00319019788206321\\
15.7989999999967	0.00318742559323888\\
15.8389999999967	0.00318467887516083\\
15.8789999999966	0.00318195749944762\\
15.9189999999966	0.00317926123938546\\
15.9589999999966	0.00317658987040728\\
15.9989999999966	0.00317394317009555\\
16.0389999999966	0.00317132091760618\\
16.0789999999967	0.00316872289421284\\
16.1189999999967	0.00316614888302498\\
16.1589999999968	0.0031635986691618\\
16.1989999999968	0.00316107203953968\\
16.2389999999969	0.00315856878282372\\
16.2789999999969	0.00315608868960703\\
16.318999999997	0.00315363155242331\\
16.358999999997	0.00315119716554961\\
16.3989999999971	0.00314878532501572\\
16.4389999999971	0.0031463958286396\\
16.4789999999972	0.00314402847595442\\
16.5189999999972	0.00314168306839568\\
16.5589999999973	0.0031393594089827\\
16.5989999999973	0.00313705730253259\\
16.6389999999974	0.00313477655559531\\
16.6789999999974	0.00313251697637135\\
16.7189999999975	0.00313027837485179\\
16.7589999999975	0.00312806056233565\\
16.7989999999975	0.00312586335209243\\
16.8389999999976	0.00312368655904274\\
16.8789999999976	0.0031215299996043\\
16.9189999999977	0.00311939349168525\\
16.9589999999977	0.00311727685516225\\
16.9989999999978	0.00311517991109558\\
17.0389999999978	0.00311310248231202\\
17.0789999999979	0.00311104439322124\\
17.1189999999979	0.00310900546966253\\
17.158999999998	0.00310698553891342\\
17.198999999998	0.00310498443011863\\
17.2389999999981	0.00310300197367001\\
17.2789999999981	0.00310103800144536\\
17.3189999999982	0.00309909234670736\\
17.3589999999982	0.00309716484448493\\
17.3989999999983	0.00309525533099272\\
17.4389999999983	0.00309336364401819\\
17.4789999999984	0.00309148962278215\\
17.5189999999984	0.00308963310771855\\
17.5589999999985	0.00308779394085897\\
17.5989999999985	0.00308597196567072\\
17.6389999999986	0.00308416702671636\\
17.6789999999986	0.00308237897022393\\
17.7189999999987	0.00308060764365749\\
17.7589999999987	0.00307885289588958\\
17.7989999999988	0.00307711457673905\\
17.8389999999988	0.00307539253806537\\
17.8789999999989	0.00307368663240816\\
17.9189999999989	0.0030719967138708\\
17.958999999999	0.00307032263784193\\
17.998999999999	0.00306866426084831\\
18.0389999999991	0.00306702144089092\\
18.0789999999991	0.00306539403708106\\
18.1189999999992	0.00306378190972982\\
18.1589999999992	0.00306218492047045\\
18.1989999999993	0.00306060293207666\\
18.2389999999993	0.00305903580862246\\
18.2789999999994	0.00305748341550904\\
18.3189999999994	0.00305594561895675\\
18.3589999999995	0.00305442228664127\\
18.3989999999995	0.00305291328733781\\
18.4389999999996	0.00305141849098839\\
18.4789999999996	0.00304993776864046\\
18.5189999999997	0.00304847099260822\\
18.5589999999997	0.00304701803610855\\
18.5989999999997	0.00304557877372892\\
18.6389999999998	0.00304415308109618\\
18.6789999999998	0.00304274083473184\\
18.7189999999999	0.00304134191246647\\
18.7589999999999	0.00303995619312956\\
18.799	0.00303858355674778\\
18.839	0.00303722388426435\\
18.8790000000001	0.00303587705774279\\
18.9190000000001	0.00303454296020546\\
18.9590000000002	0.00303322147585613\\
18.9990000000002	0.00303191248977366\\
19.0390000000003	0.00303061588809832\\
19.0790000000003	0.00302933155820923\\
19.1190000000004	0.00302805938800441\\
19.1590000000004	0.00302679926679661\\
19.1990000000005	0.00302555108474729\\
19.2390000000005	0.00302431473304136\\
19.2790000000006	0.00302309010360532\\
19.3190000000006	0.00302187708956241\\
19.3590000000007	0.00302067558497041\\
19.3990000000007	0.00301948548469991\\
19.4390000000008	0.0030183066846845\\
19.4790000000008	0.00301713908162819\\
19.5190000000009	0.00301598257333442\\
19.5590000000009	0.00301483705842379\\
19.599000000001	0.00301370243630093\\
19.639000000001	0.00301257860753906\\
19.6790000000011	0.00301146547344461\\
19.7190000000011	0.00301036293610295\\
19.7590000000012	0.00300927089857858\\
19.7990000000012	0.00300818926488555\\
19.8390000000013	0.00300711793974076\\
19.8790000000013	0.0030060568285982\\
19.9190000000014	0.00300500583820169\\
19.9590000000014	0.00300396487573353\\
19.9990000000015	0.00300293384916255\\
20.0390000000015	0.00300191266768142\\
20.0790000000016	0.00300090124094782\\
20.1190000000016	0.00299989947944752\\
20.1590000000017	0.00299890729455814\\
20.1990000000017	0.00299792459847159\\
20.2390000000018	0.00299695130406132\\
20.2790000000018	0.00299598732507306\\
20.3190000000019	0.00299503257588415\\
20.3590000000019	0.00299408697195357\\
20.3990000000019	0.00299315042901378\\
20.439000000002	0.00299222286397778\\
20.479000000002	0.00299130419419501\\
20.5190000000021	0.00299039433808983\\
20.5590000000021	0.00298949321443955\\
20.5990000000022	0.00298860074303021\\
20.6390000000022	0.00298771684431735\\
20.6790000000023	0.0029868414392203\\
20.7190000000023	0.002985974449599\\
20.7590000000024	0.00298511579810226\\
20.7990000000024	0.00298426540784569\\
20.8390000000025	0.00298342320283203\\
20.8790000000025	0.00298258910756548\\
20.9190000000026	0.00298176304723312\\
20.9590000000026	0.00298094494785688\\
20.9990000000027	0.00298013473604185\\
21.0390000000027	0.00297933233892662\\
21.0790000000028	0.00297853768438633\\
21.1190000000028	0.00297775070116681\\
21.1590000000029	0.00297697131828634\\
21.1990000000029	0.00297619946562909\\
21.239000000003	0.00297543507362008\\
21.279000000003	0.00297467807342305\\
21.3190000000031	0.00297392839658764\\
21.3590000000031	0.0029731859754676\\
21.3990000000032	0.0029724507430519\\
21.4390000000032	0.00297172263279034\\
21.4790000000033	0.00297100157879138\\
21.5190000000033	0.00297028751582382\\
21.5590000000034	0.0029695803790576\\
21.5990000000034	0.00296888010447827\\
21.6390000000035	0.00296818662851366\\
21.6790000000035	0.0029674998882339\\
21.7190000000036	0.00296681982116125\\
21.7590000000036	0.00296614636546627\\
21.7990000000037	0.00296547945984697\\
21.8390000000037	0.00296481904358452\\
21.8790000000038	0.00296416505647353\\
21.9190000000038	0.00296351743882951\\
21.9590000000039	0.00296287613172799\\
21.9990000000039	0.00296224107640487\\
22.039000000004	0.00296161221475973\\
22.079000000004	0.00296098948937935\\
22.1190000000041	0.00296037284307003\\
22.1590000000041	0.00295976221963361\\
22.1990000000041	0.00295915756292066\\
22.2390000000042	0.00295855881735534\\
22.2790000000042	0.0029579659281946\\
22.3190000000043	0.00295737884079642\\
22.3590000000043	0.00295679750123784\\
22.3990000000044	0.00295622185593586\\
22.4390000000044	0.00295565185187595\\
22.4790000000045	0.00295508743657115\\
22.5190000000045	0.00295452855799183\\
22.5590000000046	0.0029539751643647\\
22.5990000000046	0.0029534272046962\\
22.6390000000047	0.002952884628373\\
22.6790000000047	0.00295234738505189\\
22.7190000000048	0.00295181542509855\\
22.7590000000048	0.00295128869905309\\
22.7990000000049	0.00295076715817624\\
22.8390000000049	0.00295025075406311\\
22.879000000005	0.00294973943864629\\
22.919000000005	0.00294923316441746\\
22.9590000000051	0.00294873188429642\\
22.9990000000051	0.00294823555160499\\
23.0390000000052	0.0029477441200471\\
23.0790000000052	0.00294725754384594\\
23.1190000000053	0.00294677577742668\\
23.1590000000053	0.00294629877586353\\
23.1990000000054	0.00294582649465272\\
23.2390000000054	0.00294535888939299\\
23.2790000000055	0.00294489591636971\\
23.3190000000055	0.00294443753228779\\
23.3590000000056	0.00294398369402332\\
23.3990000000056	0.00294353435893846\\
23.4390000000057	0.00294308948482724\\
23.4790000000057	0.00294264902984494\\
23.5190000000058	0.00294221295257671\\
23.5590000000058	0.00294178121191865\\
23.5990000000059	0.00294135376716394\\
23.6390000000059	0.00294093057789134\\
23.679000000006	0.00294051160410336\\
23.719000000006	0.00294009680628088\\
23.7590000000061	0.00293968614510842\\
23.7990000000061	0.00293927958174083\\
23.8390000000062	0.00293887707750461\\
23.8790000000062	0.00293847859444822\\
23.9190000000063	0.00293808409452795\\
23.9590000000063	0.00293769354035305\\
23.9990000000063	0.00293730689465389\\
24.0390000000064	0.00293692412076067\\
24.0790000000064	0.0029365451820125\\
24.1190000000065	0.00293617004232342\\
24.1590000000065	0.00293579866593964\\
24.1990000000066	0.00293543101728272\\
24.2390000000066	0.00293506706135782\\
24.2790000000067	0.00293470676318588\\
24.3190000000067	0.0029343500881769\\
24.3590000000068	0.00293399700221463\\
24.3990000000068	0.00293364747136192\\
24.4390000000069	0.00293330146195379\\
24.4790000000069	0.00293295894076746\\
24.519000000007	0.0029326198748291\\
24.559000000007	0.00293228423153398\\
24.5990000000071	0.00293195197838728\\
24.6390000000071	0.00293162308329152\\
24.6790000000072	0.00293129751450563\\
24.7190000000072	0.00293097524067142\\
24.7590000000073	0.00293065623033019\\
24.7990000000073	0.0029303404526683\\
24.8390000000074	0.00293002787708675\\
24.8790000000074	0.00292971847320038\\
24.9190000000075	0.00292941221081804\\
24.9590000000075	0.00292910906020617\\
24.9990000000076	0.00292880899184267\\
25.0390000000076	0.00292851197649514\\
25.0790000000077	0.00292821798520149\\
25.1190000000077	0.00292792698903041\\
25.1590000000078	0.0029276389597034\\
25.1990000000078	0.00292735386900397\\
25.2390000000079	0.00292707168879131\\
25.2790000000079	0.00292679239162573\\
25.319000000008	0.00292651594998655\\
25.359000000008	0.00292624233659938\\
25.3990000000081	0.00292597152466914\\
25.4390000000081	0.0029257034873587\\
25.4790000000082	0.00292543819844153\\
25.5190000000082	0.00292517563149516\\
25.5590000000083	0.00292491576074543\\
25.5990000000083	0.00292465856031897\\
25.6390000000084	0.00292440400484859\\
25.6790000000084	0.00292415206908189\\
25.7190000000085	0.00292390272794145\\
25.7590000000085	0.00292365595665833\\
25.7990000000085	0.00292341173079798\\
25.8390000000086	0.00292317002582633\\
25.8790000000086	0.00292293081778094\\
25.9190000000087	0.00292269408270447\\
25.9590000000087	0.00292245979700509\\
25.9990000000088	0.00292222793714468\\
26.0390000000088	0.00292199847995964\\
26.0790000000089	0.0029217714025614\\
26.1190000000089	0.00292154668191055\\
26.159000000009	0.00292132429554921\\
26.199000000009	0.00292110422107822\\
26.2390000000091	0.00292088643633158\\
26.2790000000091	0.00292067091922134\\
26.3190000000092	0.00292045764814658\\
26.3590000000092	0.002920246601527\\
26.3990000000093	0.00292003775787789\\
26.4390000000093	0.00291983109610855\\
26.4790000000094	0.00291962659512446\\
26.5190000000094	0.00291942423437075\\
26.5590000000095	0.00291922399309626\\
26.5990000000095	0.00291902585095519\\
26.6390000000096	0.00291882978770558\\
26.6790000000096	0.00291863578338381\\
26.7190000000097	0.00291844381818372\\
26.7590000000097	0.00291825387226619\\
26.7990000000098	0.00291806592642856\\
26.8390000000098	0.00291787996123404\\
26.8790000000099	0.00291769595742433\\
26.9190000000099	0.00291751389633461\\
26.95900000001	0.00291733375913131\\
26.99900000001	0.00291715552703019\\
27.0390000000101	0.00291697918190396\\
27.0790000000101	0.00291680470541469\\
27.1190000000102	0.00291663207945976\\
27.1590000000102	0.00291646128609385\\
27.1990000000103	0.00291629230778376\\
27.2390000000103	0.00291612512662985\\
27.2790000000104	0.00291595972542744\\
27.3190000000104	0.00291579608686776\\
27.3590000000105	0.00291563419402449\\
27.3990000000105	0.00291547402980957\\
27.4390000000106	0.00291531557743821\\
27.4790000000106	0.00291515882037283\\
27.5190000000106	0.00291500374204159\\
27.5590000000107	0.00291485032629009\\
27.5990000000107	0.00291469855693206\\
27.6390000000108	0.00291454841789121\\
27.6790000000108	0.00291439989338507\\
27.7190000000109	0.00291425296762199\\
27.7590000000109	0.00291410762523973\\
27.799000000011	0.00291396385048891\\
27.839000000011	0.00291382162839056\\
27.8790000000111	0.00291368094366651\\
27.9190000000111	0.00291354178140033\\
27.9590000000112	0.00291340412664035\\
27.9990000000112	0.00291326796485067\\
28.0390000000113	0.00291313328126915\\
28.0790000000113	0.00291300006162148\\
28.1190000000114	0.00291286829148621\\
28.1590000000114	0.00291273795671868\\
28.1990000000115	0.0029126090434453\\
28.2390000000115	0.00291248153751142\\
28.2790000000116	0.00291235542533007\\
28.3190000000116	0.00291223069318869\\
28.3590000000117	0.00291210732748297\\
28.3990000000117	0.00291198531509131\\
28.4390000000118	0.00291186464244851\\
28.4790000000118	0.00291174529651393\\
28.5190000000119	0.00291162726437963\\
28.5590000000119	0.00291151053290328\\
28.599000000012	0.00291139508958807\\
28.639000000012	0.00291128092157583\\
28.6790000000121	0.00291116801647232\\
28.7190000000121	0.00291105636182949\\
28.7590000000122	0.00291094594518794\\
28.7990000000122	0.00291083675456259\\
28.8390000000123	0.0029107287777676\\
28.8790000000123	0.00291062200298825\\
28.9190000000124	0.00291051641811546\\
28.9590000000124	0.00291041201155108\\
28.9990000000125	0.00291030877175616\\
29.0390000000125	0.00291020668722369\\
29.0790000000126	0.00291010574630579\\
29.1190000000126	0.00291000593797512\\
29.1590000000127	0.00290990725077828\\
29.1990000000127	0.00290980967387959\\
29.2390000000128	0.00290971319625721\\
29.2790000000128	0.00290961780685138\\
29.3190000000128	0.00290952349501321\\
29.3590000000129	0.00290943025011733\\
29.3990000000129	0.00290933806144204\\
29.439000000013	0.00290924691855748\\
29.479000000013	0.00290915681121275\\
29.5190000000131	0.00290906772895286\\
29.5590000000131	0.00290897966175356\\
29.5990000000132	0.00290889259936296\\
29.6390000000132	0.00290880653182737\\
29.6790000000133	0.00290872144933658\\
29.7190000000133	0.00290863734201394\\
29.7590000000134	0.00290855420018635\\
29.7990000000134	0.00290847201427015\\
29.8390000000135	0.00290839077465641\\
29.8790000000135	0.00290831047197918\\
29.9190000000136	0.00290823109684719\\
29.9590000000136	0.00290815263993253\\
29.9990000000137	0.0029080750922191\\
30.0390000000137	0.00290799844444053\\
30.0790000000138	0.00290792268769963\\
30.1190000000138	0.00290784781317144\\
30.1590000000139	0.00290777381187611\\
30.1990000000139	0.00290770067512762\\
30.239000000014	0.00290762839419907\\
30.279000000014	0.00290755696050737\\
30.3190000000141	0.00290748636570477\\
30.3590000000141	0.00290741660116776\\
30.3990000000142	0.00290734765880132\\
30.4390000000142	0.00290727953013724\\
30.4790000000143	0.00290721220704683\\
30.5190000000143	0.00290714568144454\\
30.5590000000144	0.0029070799453217\\
30.5990000000144	0.00290701499064516\\
30.6390000000145	0.00290695080960927\\
30.6790000000145	0.00290688739440838\\
30.7190000000146	0.00290682473735505\\
30.7590000000146	0.00290676283067927\\
30.7990000000147	0.00290670166684653\\
30.8390000000147	0.00290664123846776\\
30.8790000000148	0.00290658153792484\\
30.9190000000148	0.00290652255796307\\
30.9590000000149	0.00290646429133302\\
30.9990000000149	0.00290640673068027\\
31.039000000015	0.00290634986884268\\
31.079000000015	0.00290629369886475\\
31.119000000015	0.00290623821362684\\
31.1590000000151	0.00290618340619438\\
31.1990000000151	0.00290612926971738\\
31.2390000000152	0.00290607579731041\\
31.2790000000152	0.00290602298230615\\
31.3190000000153	0.00290597081791204\\
31.3590000000153	0.00290591929744236\\
31.3990000000154	0.00290586841448046\\
31.4390000000154	0.00290581816244184\\
31.4790000000155	0.00290576853499931\\
31.5190000000155	0.00290571952574126\\
31.5590000000156	0.00290567112825564\\
31.5990000000156	0.0029056233362903\\
31.6390000000157	0.00290557614368761\\
31.6790000000157	0.00290552954430071\\
31.7190000000158	0.00290548353212139\\
31.7590000000158	0.00290543810105023\\
31.7990000000159	0.00290539324516043\\
31.8390000000159	0.00290534895848601\\
31.879000000016	0.00290530523527088\\
31.919000000016	0.00290526206972359\\
31.9590000000161	0.0029052194559786\\
31.9990000000161	0.00290517738854616\\
32.039000000016	0.00290513586160815\\
32.0790000000159	0.00290509486968847\\
32.1190000000158	0.00290505440716678\\
32.1590000000158	0.00290501446876215\\
32.1990000000157	0.00290497504884393\\
32.2390000000156	0.00290493614219955\\
32.2790000000155	0.00290489774341657\\
32.3190000000154	0.00290485984738073\\
32.3590000000153	0.00290482244878609\\
32.3990000000152	0.0029047855425436\\
32.4390000000151	0.00290474912348203\\
32.479000000015	0.00290471318655483\\
32.5190000000149	0.00290467772672265\\
32.5590000000148	0.0029046427390023\\
32.5990000000147	0.00290460821856757\\
32.6390000000146	0.00290457416061281\\
32.6790000000145	0.00290454056010452\\
32.7190000000144	0.00290450741248628\\
32.7590000000144	0.00290447471292934\\
32.7990000000143	0.00290444245664898\\
32.8390000000142	0.00290441063918254\\
32.8790000000141	0.00290437925575208\\
32.919000000014	0.00290434830209881\\
32.9590000000139	0.00290431777350908\\
32.9990000000138	0.00290428766553781\\
33.0390000000137	0.00290425797378012\\
33.0790000000136	0.00290422869389381\\
33.1190000000135	0.00290419982153067\\
33.1590000000134	0.00290417135241423\\
33.1990000000133	0.00290414328225952\\
33.2390000000132	0.0029041156068341\\
33.2790000000131	0.0029040883221899\\
33.319000000013	0.00290406142397798\\
33.359000000013	0.00290403490809148\\
33.3990000000129	0.00290400877052185\\
33.4390000000128	0.00290398300738376\\
33.4790000000127	0.00290395761468369\\
33.5190000000126	0.00290393258840506\\
33.5590000000125	0.00290390792479671\\
33.5990000000124	0.00290388361985101\\
33.6390000000123	0.0029038596698953\\
33.6790000000122	0.00290383607098181\\
33.7190000000121	0.00290381281951381\\
33.759000000012	0.00290378991166676\\
33.7990000000119	0.00290376734381328\\
33.8390000000118	0.00290374511244326\\
33.8790000000117	0.00290372321384375\\
33.9190000000117	0.0029037016444846\\
33.9590000000116	0.00290368040087066\\
33.9990000000115	0.00290365947953657\\
34.0390000000114	0.00290363887683667\\
34.0790000000113	0.00290361858952549\\
34.1190000000112	0.00290359861411239\\
34.1590000000111	0.00290357894730267\\
34.199000000011	0.00290355958574286\\
34.2390000000109	0.00290354052613181\\
34.2790000000108	0.00290352176531138\\
34.3190000000107	0.00290350329996801\\
34.3590000000106	0.00290348512690788\\
34.3990000000105	0.0029034672430109\\
34.4390000000104	0.00290344964504571\\
34.4790000000103	0.00290343233005064\\
34.5190000000103	0.00290341529478216\\
34.5590000000102	0.00290339853626768\\
34.5990000000101	0.00290338205167086\\
34.63900000001	0.00290336583777606\\
34.6790000000099	0.00290334989167527\\
34.7190000000098	0.00290333421044656\\
34.7590000000097	0.00290331879128972\\
34.7990000000096	0.00290330363124752\\
34.8390000000095	0.00290328872758544\\
34.8790000000094	0.0029032740773883\\
34.9190000000093	0.00290325967791896\\
34.9590000000092	0.0029032455264153\\
34.9990000000091	0.00290323162002981\\
35.039000000009	0.00290321795632134\\
35.0790000000089	0.00290320453243782\\
35.1190000000089	0.00290319134576011\\
35.1590000000088	0.00290317839364297\\
35.1990000000087	0.00290316567354164\\
35.2390000000086	0.00290315318284336\\
35.2790000000085	0.00290314091893977\\
35.3190000000084	0.00290312887949284\\
35.3590000000083	0.0029031170618898\\
35.3990000000082	0.00290310546378139\\
35.4390000000081	0.00290309408250933\\
35.479000000008	0.00290308291583186\\
35.5190000000079	0.00290307196131231\\
35.5590000000078	0.00290306121656712\\
35.5990000000077	0.00290305067911927\\
35.6390000000076	0.00290304034675241\\
35.6790000000075	0.00290303021725635\\
35.7190000000075	0.00290302028809987\\
35.7590000000074	0.00290301055737349\\
35.7990000000073	0.0029030010225852\\
35.8390000000072	0.0029029916816392\\
35.8790000000071	0.0029029825322533\\
35.919000000007	0.00290297357240912\\
35.9590000000069	0.00290296479971063\\
35.9990000000068	0.00290295621226332\\
36.0390000000067	0.00290294780790731\\
36.0790000000066	0.00290293958456778\\
36.1190000000065	0.00290293154005135\\
36.1590000000064	0.00290292367249777\\
36.1990000000063	0.00290291597968334\\
36.2390000000062	0.00290290845978372\\
36.2790000000062	0.00290290111082024\\
36.3190000000061	0.00290289393071108\\
36.359000000006	0.00290288691758138\\
36.3990000000059	0.00290288006947809\\
36.4390000000058	0.00290287338452797\\
36.4790000000057	0.00290286686087465\\
36.5190000000056	0.0029028604966056\\
36.5590000000055	0.00290285428989298\\
36.5990000000054	0.00290284823892668\\
36.6390000000053	0.00290284234196833\\
36.6790000000052	0.00290283659708505\\
36.7190000000051	0.00290283100243138\\
36.759000000005	0.00290282555644594\\
36.7990000000049	0.00290282025737582\\
36.8390000000048	0.00290281510338393\\
36.8790000000048	0.00290281009294974\\
36.9190000000047	0.00290280522414803\\
36.9590000000046	0.00290280049550963\\
36.9990000000045	0.00290279590534163\\
37.0390000000044	0.00290279145195262\\
37.0790000000043	0.00290278713372945\\
37.1190000000042	0.00290278294910658\\
37.1590000000041	0.00290277889647327\\
37.199000000004	0.00290277497432287\\
37.2390000000039	0.00290277118104354\\
37.2790000000038	0.00290276751505963\\
37.3190000000037	0.00290276397494033\\
37.3590000000036	0.00290276055910968\\
37.3990000000035	0.00290275726615928\\
37.4390000000034	0.00290275409456286\\
37.4790000000034	0.00290275104283103\\
37.5190000000033	0.00290274810956283\\
37.5590000000032	0.00290274529325439\\
37.5990000000031	0.00290274259258513\\
37.639000000003	0.0029027400061015\\
37.6790000000029	0.00290273753240269\\
37.7190000000028	0.00290273517020335\\
37.7590000000027	0.00290273291800275\\
37.7990000000026	0.00290273077459589\\
37.8390000000025	0.00290272873851408\\
37.8790000000024	0.00290272680861091\\
37.9190000000023	0.00290272498346619\\
37.9590000000022	0.00290272326167319\\
37.9990000000021	0.00290272164216299\\
38.039000000002	0.00290272012357147\\
38.079000000002	0.00290271870462744\\
38.1190000000019	0.00290271738431298\\
38.1590000000018	0.00290271616111638\\
38.1990000000017	0.00290271503396844\\
38.2390000000016	0.00290271400164316\\
38.2790000000015	0.00290271306285432\\
38.3190000000014	0.0029027122165152\\
38.3590000000013	0.00290271146156514\\
38.3990000000012	0.00290271079663286\\
38.4390000000011	0.00290271022073992\\
38.479000000001	0.00290270973270942\\
38.5190000000009	0.00290270933140327\\
38.5590000000008	0.00290270901566976\\
38.5990000000007	0.00290270878460921\\
38.6390000000006	0.00290270863689428\\
38.6790000000006	0.00290270857171762\\
38.7190000000005	0.00290270858776021\\
38.7590000000004	0.00290270868407003\\
38.7990000000003	0.00290270885969503\\
38.8390000000002	0.00290270911352292\\
38.8790000000001	0.00290270944455669\\
38.919	0.00290270985170855\\
38.9589999999999	0.00290271033417117\\
38.9989999999998	0.00290271089073717\\
39.0389999999997	0.00290271152055982\\
39.0789999999996	0.00290271222271141\\
39.1189999999995	0.0029027129961018\\
39.1589999999994	0.00290271383992877\\
39.1989999999993	0.00290271475312064\\
39.2389999999993	0.00290271573483787\\
39.2789999999992	0.00290271678413592\\
39.3189999999991	0.00290271790021047\\
39.358999999999	0.00290271908206018\\
39.3989999999989	0.00290272032882474\\
39.4389999999988	0.00290272163965798\\
39.4789999999987	0.00290272301357433\\
39.5189999999986	0.00290272444991721\\
39.5589999999985	0.00290272594760517\\
39.5989999999984	0.00290272750588909\\
39.6389999999983	0.00290272912399699\\
39.6789999999982	0.0029027308010499\\
39.7189999999981	0.00290273253628044\\
39.758999999998	0.00290273432882412\\
39.7989999999979	0.00290273617785627\\
39.8389999999979	0.00290273808271024\\
39.8789999999978	0.00290274004253906\\
39.9189999999977	0.00290274205650828\\
39.9589999999976	0.00290274412392859\\
39.9989999999975	0.00290274624394675\\
40.0389999999974	0.00290274841608955\\
40.0789999999973	0.00290275063935901\\
40.1189999999972	0.00290275291305805\\
40.1589999999971	0.00290275523648685\\
40.198999999997	0.00290275760889212\\
40.2389999999969	0.00290276002961586\\
40.2789999999968	0.00290276249797844\\
40.3189999999967	0.00290276501320597\\
40.3589999999966	0.00290276757465734\\
40.3989999999965	0.00290277018163716\\
40.4389999999965	0.00290277283364387\\
40.4789999999964	0.00290277552985246\\
40.5189999999963	0.00290277826949963\\
40.5589999999962	0.00290278105210864\\
40.5989999999961	0.00290278387694667\\
40.638999999996	0.00290278674331623\\
40.6789999999959	0.00290278965080415\\
40.7189999999958	0.00290279259872216\\
40.7589999999957	0.00290279558618999\\
40.7989999999956	0.00290279861294773\\
40.8389999999955	0.00290280167825972\\
40.8789999999954	0.00290280478141393\\
40.9189999999953	0.00290280792208143\\
40.9589999999952	0.00290281109942531\\
40.9989999999951	0.00290281431300383\\
41.0389999999951	0.00290281756217982\\
41.078999999995	0.0029028208464254\\
41.1189999999949	0.00290282416515394\\
41.1589999999948	0.00290282751786632\\
41.1989999999947	0.00290283090401011\\
41.2389999999946	0.00290283432304089\\
41.2789999999945	0.00290283777431712\\
41.3189999999944	0.00290284125742422\\
41.3589999999943	0.00290284477187276\\
41.3989999999942	0.00290284831695622\\
41.4389999999941	0.00290285189247876\\
41.478999999994	0.00290285549759511\\
41.5189999999939	0.00290285913202372\\
41.5589999999938	0.00290286279523881\\
41.5989999999938	0.00290286648662619\\
41.6389999999937	0.00290287020595023\\
41.6789999999936	0.00290287395248612\\
41.7189999999935	0.00290287772581393\\
41.7589999999934	0.0029028815255267\\
41.7989999999933	0.00290288535115352\\
41.8389999999932	0.00290288920225172\\
41.8789999999931	0.00290289307821305\\
41.918999999993	0.00290289697883386\\
41.9589999999929	0.0029029009035365\\
41.9989999999928	0.00290290485196033\\
42.0389999999927	0.00290290882357554\\
42.0789999999926	0.00290291281801804\\
42.1189999999925	0.00290291683478346\\
42.1589999999924	0.00290292087353686\\
42.1989999999924	0.0029029249338354\\
42.2389999999923	0.00290292901531332\\
42.2789999999922	0.00290293311752235\\
42.3189999999921	0.00290293724006346\\
42.358999999992	0.00290294138250652\\
42.3989999999919	0.00290294554455467\\
42.4389999999918	0.00290294972580946\\
42.4789999999917	0.00290295392575694\\
42.5189999999916	0.00290295814421751\\
42.5589999999915	0.00290296238073515\\
42.5989999999914	0.00290296663483403\\
42.6389999999913	0.00290297090613371\\
42.6789999999912	0.00290297519451189\\
42.7189999999911	0.00290297949942504\\
42.758999999991	0.00290298382050268\\
42.798999999991	0.00290298815768962\\
42.8389999999909	0.00290299251029977\\
42.8789999999908	0.00290299687810575\\
42.9189999999907	0.00290300126080256\\
42.9589999999906	0.00290300565795086\\
42.9989999999905	0.00290301006939893\\
43.0389999999904	0.00290301449473054\\
43.0789999999903	0.00290301893355885\\
43.1189999999902	0.00290302338565369\\
43.1589999999901	0.00290302785073024\\
43.19899999999	0.0029030323283116\\
43.2389999999899	0.00290303681837036\\
43.2789999999898	0.0029030413203648\\
43.3189999999897	0.00290304583404007\\
43.3589999999896	0.00290305035914273\\
43.3989999999896	0.00290305489545672\\
43.4389999999895	0.00290305944239326\\
43.4789999999894	0.00290306400003627\\
43.5189999999893	0.00290306856782087\\
43.5589999999892	0.0029030731457472\\
43.5989999999891	0.00290307773331265\\
43.638999999989	0.00290308233031147\\
43.6789999999889	0.00290308693652756\\
43.7189999999888	0.00290309155167355\\
43.7589999999887	0.00290309617526963\\
43.7989999999886	0.00290310080736353\\
43.8389999999885	0.0029031054476293\\
43.8789999999884	0.002903110095807\\
43.9189999999883	0.00290311475154927\\
43.9589999999883	0.00290311941470661\\
43.9989999999882	0.00290312408490102\\
44.0389999999881	0.00290312876206504\\
44.078999999988	0.00290313344590259\\
44.1189999999879	0.00290313813611219\\
44.1589999999878	0.00290314283249486\\
44.1989999999877	0.00290314753494209\\
44.2389999999876	0.00290315224294899\\
44.2789999999875	0.00290315695651751\\
44.3189999999874	0.0029031616753868\\
44.3589999999873	0.00290316639928455\\
44.3989999999872	0.00290317112806118\\
44.4389999999871	0.00290317586143793\\
44.478999999987	0.00290318059918807\\
44.5189999999869	0.00290318534125768\\
44.5589999999869	0.00290319008730007\\
44.5989999999868	0.00290319483713659\\
44.6389999999867	0.00290319959065936\\
44.6789999999866	0.00290320434749178\\
44.7189999999865	0.00290320910757046\\
44.7589999999864	0.00290321387061968\\
44.7989999999863	0.00290321863654947\\
44.8389999999862	0.00290322340508149\\
44.8789999999861	0.00290322817609197\\
44.918999999986	0.00290323294936438\\
44.9589999999859	0.00290323772469565\\
44.9989999999858	0.00290324250188638\\
};
\addlegendentry{AC Area 3};

\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
-0.02	0\\
0.04	0\\
0.1	0\\
0.16	0\\
0.22	0\\
0.28	0\\
0.34	0\\
0.4	0\\
0.46	0\\
0.52	0\\
0.580000000000001	0\\
0.640000000000001	0\\
0.700000000000001	0\\
0.760000000000001	0\\
0.820000000000001	0\\
0.880000000000001	0\\
0.940000000000001	0\\
1	0\\
1.039	0.000681831812128664\\
1.07899999999999	0.00265962498031147\\
1.11899999999999	0.00542263291449729\\
1.15899999999998	0.00826768504696451\\
1.19899999999998	0.0105077419000448\\
1.23899999999997	0.011713484797069\\
1.27899999999997	0.0118418116712786\\
1.31899999999997	0.01119608388178\\
1.35899999999996	0.0102593687839039\\
1.39899999999996	0.0094896253492569\\
1.43899999999995	0.00916245568661944\\
1.47899999999995	0.00931183719538176\\
1.51899999999994	0.00977241894240466\\
1.55899999999994	0.0102870915947839\\
1.59899999999993	0.0106252593411773\\
1.63899999999993	0.0106647690940698\\
1.67899999999993	0.0104153098307607\\
1.71899999999992	0.00998841107292847\\
1.75899999999992	0.00953723380981142\\
1.79899999999991	0.00919434192735746\\
1.83899999999991	0.00902980446138457\\
1.8789999999999	0.00903992857735592\\
1.9189999999999	0.0091638719766407\\
1.9589999999999	0.00931614240412726\\
1.99899999999989	0.00942022121165897\\
2.03899999999989	0.00943172928808877\\
2.07899999999988	0.00934594998988758\\
2.11899999999988	0.00919099249944022\\
2.15899999999987	0.00901219991310009\\
2.19899999999987	0.00885477258431022\\
2.23899999999986	0.00875038777551218\\
2.27899999999986	0.00871091156873716\\
2.31899999999986	0.00872932862361475\\
2.35899999999985	0.00878576343465998\\
2.39899999999985	0.00885548236928546\\
2.43899999999984	0.0089160392682095\\
2.47899999999984	0.00895181215817775\\
2.51899999999983	0.00895547703465782\\
2.55899999999983	0.00892699610987746\\
2.59899999999982	0.00887122659357109\\
2.63899999999982	0.00879528238413441\\
2.67899999999982	0.008706458906107\\
2.71899999999981	0.00861107022225993\\
2.75899999999981	0.00851413287048608\\
2.7989999999998	0.00841957755064993\\
2.8389999999998	0.00833060905904759\\
2.87899999999979	0.0082499283551718\\
2.91899999999979	0.00817970084452546\\
2.95899999999979	0.00812131975182107\\
2.99899999999978	0.00807511435553865\\
3.03899999999978	0.00804016876272895\\
3.07899999999977	0.00801436244477127\\
3.11899999999977	0.00799465506939945\\
3.15899999999976	0.0079775544441465\\
3.19899999999976	0.00795965512628838\\
3.23899999999975	0.00793812596646437\\
3.27899999999975	0.00791105118918933\\
3.31899999999975	0.00787757621112117\\
3.35899999999974	0.00783785925041869\\
3.39899999999974	0.00779286954011704\\
3.43899999999973	0.00774409551482358\\
3.47899999999973	0.00769323059767446\\
3.51899999999972	0.00764189379186164\\
3.55899999999972	0.00759142305409943\\
3.59899999999971	0.0075427577035323\\
3.63899999999971	0.00749640688677466\\
3.67899999999971	0.00745248756274286\\
3.7189999999997	0.00741080857768672\\
3.7589999999997	0.007370976567042\\
3.79899999999969	0.00733250291562682\\
3.83899999999969	0.00729489678763118\\
3.87899999999968	0.00725773545502695\\
3.91899999999968	0.00722070855854384\\
3.95899999999968	0.00718363693423107\\
3.99899999999967	0.00714646926442075\\
4.03899999999968	0.00710926133005008\\
4.0789999999997	0.00707214346014817\\
4.11899999999971	0.00703528210778326\\
4.15899999999972	0.0069988414227109\\
4.19899999999974	0.00696295016232251\\
4.23899999999975	0.00692767821001739\\
4.27899999999976	0.00689302539212711\\
4.31899999999978	0.00685892330663629\\
4.35899999999979	0.00682524885085378\\
4.3989999999998	0.0067918463490062\\
4.43899999999982	0.00675855401138659\\
4.47899999999983	0.00672523004230174\\
4.51899999999984	0.00669177416549194\\
4.55899999999986	0.00665814142714893\\
4.59899999999987	0.00662434670185919\\
4.63899999999988	0.00659045996588059\\
4.6789999999999	0.00655659387443697\\
4.71899999999991	0.00652288620557817\\
4.75899999999992	0.00648948024565299\\
4.79899999999994	0.00645650613391813\\
4.83899999999995	0.00642406568144316\\
4.87899999999996	0.00639222237183157\\
4.91899999999998	0.00636099730003004\\
4.95899999999999	0.0063303708919018\\
4.999	0.00630028947843031\\
5.03900000000002	0.00627067528357284\\
5.07900000000003	0.0062414381099094\\
5.11900000000004	0.00621248703490185\\
5.15900000000006	0.00618374064312088\\
5.19900000000007	0.00615513471018092\\
5.23900000000008	0.00612662673616549\\
5.2790000000001	0.0060981966372089\\
5.31900000000011	0.00606984642231101\\
5.35900000000012	0.00604159583608621\\
5.39900000000014	0.00601347469586955\\
5.43900000000015	0.0059855214406852\\
5.47900000000016	0.00595777298974376\\
5.51900000000018	0.00593026159365007\\
5.55900000000019	0.00590301165491836\\
5.5990000000002	0.00587603829038708\\
5.63900000000022	0.00584934745424093\\
5.67900000000023	0.00582293726003869\\
5.71900000000024	0.00579680004834993\\
5.75900000000026	0.00577092475019114\\
5.79900000000027	0.00574529916122302\\
5.83900000000028	0.00571991183684428\\
5.8790000000003	0.00569475341747427\\
5.91900000000031	0.00566981730230642\\
5.95900000000032	0.00564509968300442\\
5.99900000000034	0.00562059904405787\\
6.03900000000035	0.00559631529639781\\
6.07900000000036	0.00557224875074014\\
6.11900000000038	0.00554839914796057\\
6.15900000000039	0.00552476492189458\\
6.1990000000004	0.00550134281536918\\
6.23900000000042	0.00547812789804247\\
6.27900000000043	0.00545511394841047\\
6.31900000000044	0.0054322941091538\\
6.35900000000046	0.00540966142752941\\
6.39900000000047	0.00538720738358478\\
6.43900000000049	0.00536493194039567\\
6.4790000000005	0.00534283329728291\\
6.51900000000051	0.0053209113825563\\
6.55900000000053	0.00529916744149306\\
6.59900000000054	0.0052776037432376\\
6.63900000000055	0.00525622334085019\\
6.67900000000057	0.00523502976596335\\
6.71900000000058	0.00521402657854386\\
6.75900000000059	0.00519321678301266\\
6.79900000000061	0.00517260222067062\\
6.83900000000062	0.00515218309433108\\
6.87900000000063	0.00513195775679787\\
6.91900000000065	0.00511192281925288\\
6.95900000000066	0.00509207354886798\\
6.99900000000067	0.00507240444989532\\
7.03900000000069	0.00505290989109519\\
7.0790000000007	0.00503358465732617\\
7.11900000000071	0.00501442433990729\\
7.15900000000073	0.00499542553602428\\
7.19900000000074	0.00497658587471816\\
7.23900000000075	0.00495790390818307\\
7.27900000000077	0.00493937892503937\\
7.31900000000078	0.00492101073001949\\
7.35900000000079	0.00490279942249838\\
7.39900000000081	0.00488474519944138\\
7.43900000000082	0.00486684818777983\\
7.47900000000083	0.00484910831786056\\
7.51900000000085	0.0048315252380895\\
7.55900000000086	0.00481409827360046\\
7.59900000000087	0.00479682642729262\\
7.63900000000089	0.00477970841895381\\
7.6790000000009	0.00476274275458932\\
7.71900000000091	0.00474592780924188\\
7.75900000000093	0.00472926191252654\\
7.79900000000094	0.00471274342304162\\
7.83900000000095	0.00469637077817242\\
7.87900000000097	0.00468014252101234\\
7.91900000000098	0.00466405729707242\\
7.95900000000099	0.00464811383451513\\
7.99900000000101	0.00463231090908023\\
8.03900000000098	0.00461664730868883\\
8.07900000000096	0.00460112180150518\\
8.11900000000094	0.00458573311831056\\
8.15900000000092	0.00457047994753434\\
8.1990000000009	0.00455536094526421\\
8.23900000000087	0.00454037475732627\\
8.27900000000085	0.00452552004600282\\
8.31900000000083	0.00451079551826017\\
8.35900000000081	0.004496199952019\\
8.39900000000078	0.00448173221043646\\
8.43900000000076	0.00446739125016782\\
8.47900000000074	0.00445317611387663\\
8.51900000000072	0.00443908591618403\\
8.5590000000007	0.0044251169351841\\
8.59900000000067	0.00441126939812353\\
8.63900000000065	0.00439754659559544\\
8.67900000000063	0.00438394827878419\\
8.71900000000061	0.00437047332383811\\
8.75900000000058	0.00435711962252849\\
8.79900000000056	0.00434388451858592\\
8.83900000000054	0.00433076548379852\\
8.87900000000052	0.00431776067771317\\
8.9190000000005	0.0043048691525609\\
8.95900000000047	0.00429209066714176\\
8.99900000000045	0.0042794252528271\\
9.03900000000043	0.00426687275447524\\
9.07900000000041	0.00425443253260793\\
9.11900000000039	0.00424210341364573\\
9.15900000000036	0.00422988385782364\\
9.19900000000034	0.00421777223761111\\
9.23900000000032	0.00420576709854137\\
9.2790000000003	0.00419386731289562\\
9.31900000000027	0.0041820720905672\\
9.35900000000025	0.00417038087606514\\
9.39900000000023	0.00415879319308221\\
9.43900000000021	0.00414730849981515\\
9.47900000000019	0.00413592610148195\\
9.51900000000016	0.00412464513535271\\
9.55900000000014	0.00411346461439299\\
9.59900000000012	0.00410238350076386\\
9.6390000000001	0.00409140077779258\\
9.67900000000007	0.00408051549566135\\
9.71900000000005	0.00406972678623974\\
9.75900000000003	0.00405903384932937\\
9.79900000000001	0.00404843592372472\\
9.83899999999999	0.00403793225340543\\
9.87899999999996	0.00402752206630907\\
9.91899999999994	0.00401720456462185\\
9.95899999999992	0.00400697892686064\\
9.9989999999999	0.00399684431980196\\
10.0389999999999	0.00398679991202888\\
10.0789999999999	0.00397684488422456\\
10.1189999999998	0.00396697843587734\\
10.1589999999998	0.00395719978635611\\
10.1989999999998	0.00394750817122835\\
10.2389999999998	0.00393790283843387\\
10.2789999999997	0.00392838304535115\\
10.3189999999997	0.00391894805501192\\
10.3589999999997	0.00390959713605055\\
10.3989999999997	0.00390032956351583\\
10.4389999999997	0.00389114462010243\\
10.4789999999996	0.00388204159726735\\
10.5189999999996	0.00387301979413102\\
10.5589999999996	0.00386407851743797\\
10.5989999999996	0.00385521707967884\\
10.6389999999995	0.00384643479728775\\
10.6789999999995	0.0038377309884523\\
10.7189999999995	0.00382910497331146\\
10.7589999999995	0.00382055607216625\\
10.7989999999995	0.00381208360840724\\
10.8389999999994	0.00380368690749\\
10.8789999999994	0.00379536529974178\\
10.9189999999994	0.00378711812091703\\
10.9589999999994	0.00377894471437146\\
10.9989999999993	0.00377084442996578\\
11.0389999999993	0.0037628166260899\\
11.0789999999993	0.00375486066844388\\
11.1189999999993	0.00374697593076334\\
11.1589999999993	0.00373916179269584\\
11.1989999999992	0.00373141764129858\\
11.2389999999992	0.00372374286905952\\
11.2789999999992	0.00371613687394179\\
11.3189999999992	0.00370859905880305\\
11.3589999999991	0.00370112883176699\\
11.3989999999991	0.0036937256052485\\
11.4389999999991	0.00368638879543814\\
11.4789999999991	0.00367911782401187\\
11.5189999999991	0.0036719121161739\\
11.558999999999	0.00366477110196439\\
11.598999999999	0.00365769421536011\\
11.638999999999	0.00365068089569243\\
11.678999999999	0.00364373058576017\\
11.7189999999989	0.00363684273449216\\
11.7589999999989	0.00363001679439234\\
11.7989999999989	0.00362325222315785\\
11.8389999999989	0.00361654848306614\\
11.8789999999989	0.00360990504113001\\
11.9189999999988	0.00360332136875474\\
11.9589999999988	0.00359679694241288\\
11.9989999999988	0.00359033124226116\\
12.0389999999988	0.00358392375293626\\
12.0789999999987	0.00357757396428759\\
12.1189999999987	0.00357128136985252\\
12.1589999999987	0.00356504546754333\\
12.1989999999987	0.00355886576045883\\
12.2389999999987	0.00355274175581699\\
12.2789999999986	0.00354667296488254\\
12.3189999999986	0.00354065890357491\\
12.3589999999986	0.0035346990921874\\
12.3989999999986	0.00352879305477938\\
12.4389999999985	0.00352294032008649\\
12.4789999999985	0.00351714042074702\\
12.5189999999985	0.00351139289311098\\
12.5589999999985	0.00350569727742989\\
12.5989999999985	0.00350005311793611\\
12.6389999999984	0.00349445996217046\\
12.6789999999984	0.00348891736193302\\
12.7189999999984	0.00348342487222686\\
12.7589999999984	0.00347798205237115\\
12.7989999999983	0.00347258846487764\\
12.8389999999983	0.00346724367643581\\
12.8789999999983	0.00346194725673721\\
12.9189999999983	0.00345669877971533\\
12.9589999999983	0.00345149782332355\\
12.9989999999982	0.00344634396863475\\
13.0389999999982	0.00344123680061781\\
13.0789999999982	0.00343617590795553\\
13.1189999999982	0.00343116088254947\\
13.1589999999981	0.00342619132080801\\
13.1989999999981	0.00342126682154809\\
13.2389999999981	0.00341638698782365\\
13.2789999999981	0.00341155142596961\\
13.3189999999981	0.00340675974554294\\
13.358999999998	0.00340201155947106\\
13.398999999998	0.00339730648381642\\
13.438999999998	0.00339264413847884\\
13.478999999998	0.00338802414551798\\
13.5189999999979	0.00338344613164798\\
13.5589999999979	0.00337890972584876\\
13.5989999999979	0.00337441456031096\\
13.6389999999979	0.00336996027049308\\
13.6789999999979	0.0033655464953648\\
13.7189999999978	0.00336117287644866\\
13.7589999999978	0.00335683905882389\\
13.7989999999978	0.00335254469020896\\
13.8389999999978	0.00334828942162013\\
13.8789999999977	0.00334407290723071\\
13.9189999999977	0.00333989480359076\\
13.9589999999977	0.00333575477088632\\
13.9989999999977	0.00333165247211387\\
14.0389999999977	0.00332758757264839\\
14.0789999999976	0.00332355974160725\\
14.1189999999976	0.00331956865035909\\
14.1589999999976	0.00331561397322\\
14.1989999999976	0.00331169538753384\\
14.2389999999975	0.00330781257340851\\
14.2789999999975	0.00330396521349696\\
14.3189999999975	0.00330015299344932\\
14.3589999999975	0.00329637560126539\\
14.3989999999975	0.00329263272840663\\
14.4389999999974	0.00328892406806203\\
14.4789999999974	0.0032852493166633\\
14.5189999999974	0.00328160817291412\\
14.5589999999974	0.00327800033878844\\
14.5989999999973	0.00327442551813784\\
14.6389999999973	0.00327088341751969\\
14.6789999999973	0.00326737374625696\\
14.7189999999973	0.00326389621596701\\
14.7589999999973	0.00326045054081492\\
14.7989999999972	0.00325703643725617\\
14.8389999999972	0.00325365362494856\\
14.8789999999972	0.00325030182510466\\
14.9189999999972	0.00324698076182317\\
14.9589999999971	0.00324369016138748\\
14.9989999999971	0.00324042975265471\\
15.0389999999971	0.00323719926660027\\
15.0789999999971	0.0032339984367229\\
15.1189999999971	0.00323082699899091\\
15.158999999997	0.0032276846914685\\
15.198999999997	0.00322457125417497\\
15.238999999997	0.00322148643036568\\
15.278999999997	0.00321842996438582\\
15.3189999999969	0.00321540160336564\\
15.3589999999969	0.00321240109645693\\
15.3989999999969	0.00320942819534187\\
15.4389999999969	0.00320648265351231\\
15.4789999999969	0.00320356422691948\\
15.5189999999968	0.00320067267291857\\
15.5589999999968	0.0031978077520991\\
15.5989999999968	0.00319496922609686\\
15.6389999999968	0.00319215685934338\\
15.6789999999968	0.00318937041817557\\
15.7189999999967	0.00318660967023332\\
15.7589999999967	0.00318387438637258\\
15.7989999999967	0.00318116433866811\\
15.8389999999967	0.0031784793010774\\
15.8789999999966	0.00317581905020026\\
15.9189999999966	0.00317318336384176\\
15.9589999999966	0.00317057202210158\\
15.9989999999966	0.00316798480746683\\
16.0389999999966	0.0031654215035517\\
16.0789999999967	0.00316288189624903\\
16.1189999999967	0.00316036577313827\\
16.1589999999968	0.00315787292390635\\
16.1989999999968	0.00315540313997142\\
16.2389999999969	0.00315295621430067\\
16.2789999999969	0.00315053194183212\\
16.318999999997	0.00314813011956838\\
16.358999999997	0.00314575054614608\\
16.3989999999971	0.0031433930218876\\
16.4389999999971	0.00314105734889347\\
16.4789999999972	0.00313874333077391\\
16.5189999999972	0.00313645077324587\\
16.5589999999973	0.00313417948337724\\
16.5989999999973	0.00313192927010331\\
16.6389999999974	0.00312969994409218\\
16.6789999999974	0.00312749131763645\\
16.7189999999975	0.00312530320490012\\
16.7589999999975	0.00312313542092157\\
16.7989999999975	0.00312098778298076\\
16.8389999999976	0.0031188601100558\\
16.8789999999976	0.00311675222237007\\
16.9189999999977	0.0031146639414863\\
16.9589999999977	0.0031125950914741\\
16.9989999999978	0.00311054549694623\\
17.0389999999978	0.00310851498456444\\
17.0789999999979	0.003106503382593\\
17.1189999999979	0.00310451052047744\\
17.158999999998	0.00310253622902157\\
17.198999999998	0.00310058034125227\\
17.2389999999981	0.00309864269115012\\
17.2789999999981	0.0030967231141763\\
17.3189999999982	0.00309482144692752\\
17.3589999999982	0.00309293752822093\\
17.3989999999983	0.00309107119769481\\
17.4389999999983	0.00308922229664432\\
17.4789999999984	0.00308739066780017\\
17.5189999999984	0.00308557615479588\\
17.5589999999985	0.00308377860312259\\
17.5989999999985	0.00308199785977781\\
17.6389999999986	0.0030802337724114\\
17.6789999999986	0.0030784861907156\\
17.7189999999987	0.0030767549654116\\
17.7589999999987	0.00307503994870872\\
17.7989999999988	0.00307334099330192\\
17.8389999999988	0.00307165795474007\\
17.8789999999989	0.00306999068845881\\
17.9189999999989	0.00306833905174808\\
17.958999999999	0.00306670290314526\\
17.998999999999	0.00306508210213852\\
18.0389999999991	0.00306347650996841\\
18.0789999999991	0.00306188598875723\\
18.1189999999992	0.00306031040176968\\
18.1589999999992	0.00305874961365959\\
18.1989999999993	0.00305720349008309\\
18.2389999999993	0.0030556718981003\\
18.2789999999994	0.00305415470628878\\
18.3189999999994	0.00305265178348724\\
18.3589999999995	0.00305116300032804\\
18.3989999999995	0.00304968822842211\\
18.4389999999996	0.00304822734050259\\
18.4789999999996	0.0030467802103904\\
18.5189999999997	0.00304534671332068\\
18.5589999999997	0.0030439267251392\\
18.5989999999997	0.00304252012329176\\
18.6389999999998	0.00304112678613166\\
18.6789999999998	0.00303974659267192\\
18.7189999999999	0.00303837942347895\\
18.7589999999999	0.00303702516002491\\
18.799	0.00303568368506202\\
18.839	0.00303435488203774\\
18.8790000000001	0.00303303863558013\\
18.9190000000001	0.00303173483120411\\
18.9590000000002	0.00303044335579727\\
18.9990000000002	0.00302916409686071\\
19.0390000000003	0.00302789694300998\\
19.0790000000003	0.00302664178431922\\
19.1190000000004	0.00302539851077288\\
19.1590000000004	0.00302416701429253\\
19.1990000000005	0.00302294718742946\\
19.2390000000005	0.00302173892387558\\
19.2790000000006	0.00302054211768121\\
19.3190000000006	0.00301935666441167\\
19.3590000000007	0.00301818246056063\\
19.3990000000007	0.00301701940325927\\
19.4390000000008	0.00301586739078963\\
19.4790000000008	0.00301472632201838\\
19.5190000000009	0.00301359609707497\\
19.5590000000009	0.00301247661677961\\
19.599000000001	0.00301136778262245\\
19.639000000001	0.00301026949748717\\
19.6790000000011	0.0030091816649358\\
19.7190000000011	0.00300810418907749\\
19.7590000000012	0.00300703697511073\\
19.7990000000012	0.00300597992936691\\
19.8390000000013	0.00300493295853332\\
19.8790000000013	0.00300389596993522\\
19.9190000000014	0.00300286887272527\\
19.9590000000014	0.00300185157603661\\
19.9990000000015	0.00300084398962186\\
20.0390000000015	0.00299984602504022\\
20.0790000000016	0.00299885759385243\\
20.1190000000016	0.00299787860844747\\
20.1590000000017	0.00299690898215044\\
20.1990000000017	0.00299594862918351\\
20.2390000000018	0.00299499746426068\\
20.2790000000018	0.00299405540313868\\
20.3190000000019	0.00299312236193816\\
20.3590000000019	0.00299219825823815\\
20.3990000000019	0.00299128300936413\\
20.439000000002	0.00299037653426559\\
20.479000000002	0.00298947875197886\\
20.5190000000021	0.00298858958299375\\
20.5590000000021	0.00298770894768774\\
20.5990000000022	0.00298683676773148\\
20.6390000000022	0.00298597296541758\\
20.6790000000023	0.00298511746319252\\
20.7190000000023	0.00298427018468783\\
20.7590000000024	0.00298343105439591\\
20.7990000000024	0.00298259999704897\\
20.8390000000025	0.00298177693852875\\
20.8790000000025	0.00298096180492502\\
20.9190000000026	0.00298015452299749\\
20.9590000000026	0.0029793550205266\\
20.9990000000027	0.00297856322577861\\
21.0390000000027	0.00297777906738395\\
21.0790000000028	0.00297700247479726\\
21.1190000000028	0.00297623337861541\\
21.1590000000029	0.00297547170921142\\
21.1990000000029	0.00297471739813515\\
21.239000000003	0.00297397037732305\\
21.279000000003	0.00297323057960375\\
21.3190000000031	0.00297249793790622\\
21.3590000000031	0.0029717723861673\\
21.3990000000032	0.00297105385894403\\
21.4390000000032	0.00297034229110116\\
21.4790000000033	0.002969637618226\\
21.5190000000033	0.00296893977657287\\
21.5590000000034	0.00296824870263435\\
21.5990000000034	0.00296756433397394\\
21.6390000000035	0.00296688660842159\\
21.6790000000035	0.00296621546448028\\
21.7190000000036	0.00296555084099248\\
21.7590000000036	0.00296489267753919\\
21.7990000000037	0.00296424091420433\\
21.8390000000037	0.00296359549164826\\
21.8790000000038	0.0029629563510265\\
21.9190000000038	0.00296232343400304\\
21.9590000000039	0.002961696683208\\
21.9990000000039	0.00296107604094531\\
22.039000000004	0.00296046145034312\\
22.079000000004	0.00295985285542333\\
22.1190000000041	0.00295925020002885\\
22.1590000000041	0.00295865342958423\\
22.1990000000041	0.00295806248904396\\
22.2390000000042	0.00295747732394869\\
22.2790000000042	0.00295689788112474\\
22.3190000000043	0.00295632410696767\\
22.3590000000043	0.00295575594886044\\
22.3990000000044	0.00295519335431638\\
22.4390000000044	0.00295463627156334\\
22.4790000000045	0.00295408464930302\\
22.5190000000045	0.00295353843670765\\
22.5590000000046	0.00295299758295875\\
22.5990000000046	0.00295246203842869\\
22.6390000000047	0.00295193175374342\\
22.6790000000047	0.00295140667953264\\
22.7190000000048	0.00295088676740929\\
22.7590000000048	0.00295037196888281\\
22.7990000000049	0.00294986223642058\\
22.8390000000049	0.00294935752270398\\
22.879000000005	0.00294885778064069\\
22.919000000005	0.00294836296379963\\
22.9590000000051	0.0029478730263115\\
22.9990000000051	0.00294738792253346\\
23.0390000000052	0.00294690760720728\\
23.0790000000052	0.00294643203566514\\
23.1190000000053	0.0029459611631415\\
23.1590000000053	0.00294549494586738\\
23.1990000000054	0.00294503334048679\\
23.2390000000054	0.00294457630329359\\
23.2790000000055	0.00294412379171716\\
23.3190000000055	0.00294367576358656\\
23.3590000000056	0.00294323217663051\\
23.3990000000056	0.00294279298916034\\
23.4390000000057	0.00294235815991994\\
23.4790000000057	0.00294192764800005\\
23.5190000000058	0.00294150141301519\\
23.5590000000058	0.00294107941481325\\
23.5990000000059	0.0029406616136467\\
23.6390000000059	0.00294024796995274\\
23.679000000006	0.00293983844457912\\
23.719000000006	0.00293943299891364\\
23.7590000000061	0.00293903159449593\\
23.7990000000061	0.00293863419340612\\
23.8390000000062	0.00293824075773053\\
23.8790000000062	0.00293785125076207\\
23.9190000000063	0.00293746563508135\\
23.9590000000063	0.00293708387430369\\
23.9990000000063	0.00293670593184725\\
24.0390000000064	0.00293633177202413\\
24.0790000000064	0.00293596135878538\\
24.1190000000065	0.00293559465694493\\
24.1590000000065	0.00293523163161913\\
24.1990000000066	0.00293487224789679\\
24.2390000000066	0.00293451647184506\\
24.2790000000067	0.00293416426914739\\
24.3190000000067	0.00293381560593131\\
24.3590000000068	0.00293347044899095\\
24.3990000000068	0.00293312876514729\\
24.4390000000069	0.00293279052137674\\
24.4790000000069	0.00293245568529232\\
24.519000000007	0.00293212422469891\\
24.559000000007	0.00293179610787231\\
24.5990000000071	0.00293147130290494\\
24.6390000000071	0.00293114977833531\\
24.6790000000072	0.00293083150322726\\
24.7190000000072	0.00293051644713538\\
24.7590000000073	0.00293020457905513\\
24.7990000000073	0.00292989586904513\\
24.8390000000074	0.00292959028721773\\
24.8790000000074	0.00292928780387047\\
24.9190000000075	0.00292898838929956\\
24.9590000000075	0.00292869201455681\\
24.9990000000076	0.00292839865080241\\
25.0390000000076	0.00292810826954204\\
25.0790000000077	0.00292782084258558\\
25.1190000000077	0.00292753634140874\\
25.1590000000078	0.00292725473859301\\
25.1990000000078	0.00292697600658487\\
25.2390000000079	0.0029267001176061\\
25.2790000000079	0.00292642704518054\\
25.319000000008	0.00292615676226093\\
25.359000000008	0.00292588924211534\\
25.3990000000081	0.00292562445872324\\
25.4390000000081	0.00292536238568397\\
25.4790000000082	0.00292510299765203\\
25.5190000000082	0.00292484626856027\\
25.5590000000083	0.00292459217343821\\
25.5990000000083	0.00292434068676495\\
25.6390000000084	0.00292409178394593\\
25.6790000000084	0.00292384544024271\\
25.7190000000085	0.00292360163111338\\
25.7590000000085	0.00292336033237861\\
25.7990000000085	0.00292312152034424\\
25.8390000000086	0.00292288517077033\\
25.8790000000086	0.00292265126037594\\
25.9190000000087	0.00292241976572138\\
25.9590000000087	0.00292219066379751\\
25.9990000000088	0.00292196393151389\\
26.0390000000088	0.00292173954632036\\
26.0790000000089	0.00292151748601688\\
26.1190000000089	0.00292129772781013\\
26.159000000009	0.00292108024994509\\
26.199000000009	0.00292086503051792\\
26.2390000000091	0.00292065204785308\\
26.2790000000091	0.00292044128027458\\
26.3190000000092	0.00292023270681208\\
26.3590000000092	0.00292002630644106\\
26.3990000000093	0.00291982205797625\\
26.4390000000093	0.00291961994092604\\
26.4790000000094	0.00291941993449463\\
26.5190000000094	0.00291922201890049\\
26.5590000000095	0.0029190261737253\\
26.5990000000095	0.00291883237909651\\
26.6390000000096	0.00291864061517089\\
26.6790000000096	0.00291845086258435\\
26.7190000000097	0.00291826310204479\\
26.7590000000097	0.00291807731392013\\
26.7990000000098	0.00291789347976334\\
26.8390000000098	0.00291771158040532\\
26.8790000000099	0.0029175315968446\\
26.9190000000099	0.00291735351120415\\
26.95900000001	0.00291717730496899\\
26.99900000001	0.00291700295953268\\
27.0390000000101	0.00291683045753288\\
27.0790000000101	0.00291665978097178\\
27.1190000000102	0.00291649091215485\\
27.1590000000102	0.00291632383346574\\
27.1990000000103	0.00291615852799443\\
27.2390000000103	0.00291599497783168\\
27.2790000000104	0.00291583316644117\\
27.3190000000104	0.00291567307686558\\
27.3590000000105	0.00291551469282858\\
27.3990000000105	0.00291535799745857\\
27.4390000000106	0.00291520297430337\\
27.4790000000106	0.00291504960725364\\
27.5190000000106	0.00291489787994337\\
27.5590000000107	0.00291474777680056\\
27.5990000000107	0.0029145992819597\\
27.6390000000108	0.00291445237965049\\
27.6790000000108	0.00291430705459073\\
27.7190000000109	0.00291416329129479\\
27.7590000000109	0.00291402107493832\\
27.799000000011	0.00291388038974927\\
27.839000000011	0.00291374122142218\\
27.8790000000111	0.00291360355488379\\
27.9190000000111	0.00291346737561859\\
27.9590000000112	0.0029133326688906\\
27.9990000000112	0.00291319942073787\\
28.0390000000113	0.00291306761649546\\
28.0790000000113	0.00291293724244479\\
28.1190000000114	0.00291280828432505\\
28.1590000000114	0.00291268072830664\\
28.1990000000115	0.00291255456111195\\
28.2390000000115	0.00291242976858275\\
28.2790000000116	0.00291230633768724\\
28.3190000000116	0.00291218425495776\\
28.3590000000117	0.00291206350698836\\
28.3990000000117	0.00291194408129081\\
28.4390000000118	0.00291182596424644\\
28.4790000000118	0.00291170914320049\\
28.5190000000119	0.00291159360568205\\
28.5590000000119	0.00291147933854363\\
28.599000000012	0.00291136632994871\\
28.639000000012	0.00291125456711794\\
28.6790000000121	0.00291114403810933\\
28.7190000000121	0.00291103473074017\\
28.7590000000122	0.00291092663263903\\
28.7990000000122	0.00291081973237817\\
28.8390000000123	0.00291071401792609\\
28.8790000000123	0.0029106094778637\\
28.9190000000124	0.00291050610006316\\
28.9590000000124	0.00291040387337027\\
28.9990000000125	0.00291030278663595\\
29.0390000000125	0.00291020282862453\\
29.0790000000126	0.00291010398763158\\
29.1190000000126	0.00291000625318949\\
29.1590000000127	0.00290990961381832\\
29.1990000000127	0.00290981405924451\\
29.2390000000128	0.00290971957873709\\
29.2790000000128	0.00290962616119916\\
29.3190000000128	0.00290953379639536\\
29.3590000000129	0.00290944247401859\\
29.3990000000129	0.00290935218338495\\
29.439000000013	0.00290926291440519\\
29.479000000013	0.00290917465724494\\
29.5190000000131	0.00290908740151474\\
29.5590000000131	0.00290900113762627\\
29.5990000000132	0.00290891585530639\\
29.6390000000132	0.00290883154485977\\
29.6790000000133	0.00290874819678466\\
29.7190000000133	0.00290866580134219\\
29.7590000000134	0.00290858434917851\\
29.7990000000134	0.00290850383100261\\
29.8390000000135	0.00290842423731297\\
29.8790000000135	0.00290834555907415\\
29.9190000000136	0.00290826778706998\\
29.9590000000136	0.0029081909120543\\
29.9990000000137	0.00290811492543908\\
30.0390000000137	0.00290803981795706\\
30.0790000000138	0.00290796558097894\\
30.1190000000138	0.00290789220609478\\
30.1590000000139	0.00290781968432086\\
30.1990000000139	0.00290774800726457\\
30.239000000014	0.00290767716630991\\
30.279000000014	0.00290760715303873\\
30.3190000000141	0.00290753795951648\\
30.3590000000141	0.00290746957707944\\
30.3990000000142	0.002907401998123\\
30.4390000000142	0.00290733521406672\\
30.4790000000143	0.00290726921704154\\
30.5190000000143	0.00290720399922328\\
30.5590000000144	0.00290713955287614\\
30.5990000000144	0.00290707587000094\\
30.6390000000145	0.00290701294305329\\
30.6790000000145	0.00290695076441816\\
30.7190000000146	0.00290688932659533\\
30.7590000000146	0.00290682862189051\\
30.7990000000147	0.00290676864294492\\
30.8390000000147	0.00290670938272219\\
30.8790000000148	0.00290665083357844\\
30.9190000000148	0.00290659298856744\\
30.9590000000149	0.00290653584058931\\
30.9990000000149	0.00290647938235544\\
31.039000000015	0.00290642360686855\\
31.079000000015	0.00290636850751724\\
31.119000000015	0.00290631407724451\\
31.1590000000151	0.00290626030928332\\
31.1990000000151	0.00290620719703139\\
31.2390000000152	0.00290615473366218\\
31.2790000000152	0.00290610291275772\\
31.3190000000153	0.00290605172753344\\
31.3590000000153	0.00290600117138329\\
31.3990000000154	0.00290595123822701\\
31.4390000000154	0.00290590192160423\\
31.4790000000155	0.00290585321546089\\
31.5190000000155	0.00290580511349048\\
31.5590000000156	0.0029057576092999\\
31.5990000000156	0.00290571069677448\\
31.6390000000157	0.00290566436992745\\
31.6790000000157	0.00290561862276029\\
31.7190000000158	0.00290557344947073\\
31.7590000000158	0.00290552884400208\\
31.7990000000159	0.00290548480064601\\
31.8390000000159	0.00290544131349146\\
31.879000000016	0.00290539837704196\\
31.919000000016	0.00290535598567665\\
31.9590000000161	0.00290531413349937\\
31.9990000000161	0.00290527281536601\\
32.039000000016	0.00290523202538751\\
32.0790000000159	0.00290519175829562\\
32.1190000000158	0.00290515200849883\\
32.1590000000158	0.00290511277107575\\
32.1990000000157	0.00290507404024831\\
32.2390000000156	0.00290503581110912\\
32.2790000000155	0.00290499807822453\\
32.3190000000154	0.00290496083680858\\
32.3590000000153	0.00290492408157994\\
32.3990000000152	0.00290488780761944\\
32.4390000000151	0.00290485200979407\\
32.479000000015	0.00290481668319509\\
32.5190000000149	0.00290478182284204\\
32.5590000000148	0.00290474742383773\\
32.5990000000147	0.0029047134816238\\
32.6390000000146	0.00290467999160282\\
32.6790000000145	0.00290464694856629\\
32.7190000000144	0.00290461434831624\\
32.7590000000144	0.00290458218605005\\
32.7990000000143	0.0029045504569587\\
32.8390000000142	0.00290451915683931\\
32.8790000000141	0.002904488280844\\
32.919000000014	0.00290445782515381\\
32.9590000000139	0.00290442778490529\\
32.9990000000138	0.00290439815579724\\
33.0390000000137	0.00290436893351487\\
33.0790000000136	0.00290434011384222\\
33.1190000000135	0.00290431169255911\\
33.1590000000134	0.00290428366553597\\
33.1990000000133	0.00290425602851263\\
33.2390000000132	0.00290422877734287\\
33.2790000000131	0.00290420190844376\\
33.319000000013	0.00290417541723897\\
33.359000000013	0.00290414929962379\\
33.3990000000129	0.00290412355173686\\
33.4390000000128	0.00290409817000681\\
33.4790000000127	0.00290407315049457\\
33.5190000000126	0.00290404848914405\\
33.5590000000125	0.00290402418250046\\
33.5990000000124	0.00290400022649218\\
33.6390000000123	0.00290397661767083\\
33.6790000000122	0.00290395335191551\\
33.7190000000121	0.00290393042592307\\
33.759000000012	0.00290390783581729\\
33.7990000000119	0.00290388557811094\\
33.8390000000118	0.00290386364953732\\
33.8790000000117	0.00290384204630012\\
33.9190000000117	0.0029038207650034\\
33.9590000000116	0.00290379980226163\\
33.9990000000115	0.00290377915474416\\
34.0390000000114	0.00290375881863181\\
34.0790000000113	0.00290373879100381\\
34.1190000000112	0.00290371906830655\\
34.1590000000111	0.00290369964737414\\
34.199000000011	0.00290368052488343\\
34.2390000000109	0.00290366169764211\\
34.2790000000108	0.00290364316272651\\
34.3190000000107	0.00290362491677132\\
34.3590000000106	0.00290360695667102\\
34.3990000000105	0.00290358927939494\\
34.4390000000104	0.00290357188167079\\
34.4790000000103	0.00290355476077542\\
34.5190000000103	0.00290353791333064\\
34.5590000000102	0.00290352133652672\\
34.5990000000101	0.0029035050278412\\
34.63900000001	0.00290348898383685\\
34.6790000000099	0.00290347320175188\\
34.7190000000098	0.00290345767870215\\
34.7590000000097	0.00290344241210105\\
34.7990000000096	0.00290342739889837\\
34.8390000000095	0.00290341263655902\\
34.8790000000094	0.00290339812210982\\
34.9190000000093	0.00290338385288047\\
34.9590000000092	0.00290336982620221\\
34.9990000000091	0.00290335603914116\\
35.039000000009	0.00290334248969359\\
35.0790000000089	0.00290332917483838\\
35.1190000000089	0.00290331609206418\\
35.1590000000088	0.00290330323876775\\
35.1990000000087	0.00290329061249794\\
35.2390000000086	0.00290327821059755\\
35.2790000000085	0.00290326603047508\\
35.3190000000084	0.00290325407000802\\
35.3590000000083	0.00290324232653427\\
35.3990000000082	0.00290323079794619\\
35.4390000000081	0.00290321948141048\\
35.479000000008	0.00290320837497404\\
35.5190000000079	0.00290319747620837\\
35.5590000000078	0.00290318678272272\\
35.5990000000077	0.0029031762919518\\
35.6390000000076	0.0029031660018779\\
35.6790000000075	0.00290315591043444\\
35.7190000000075	0.00290314601477282\\
35.7590000000074	0.0029031363135692\\
35.7990000000073	0.00290312680403249\\
35.8390000000072	0.0029031174842209\\
35.8790000000071	0.00290310835180807\\
35.919000000007	0.00290309940506628\\
35.9590000000069	0.00290309064132721\\
35.9990000000068	0.00290308205899326\\
36.0390000000067	0.0029030736559521\\
36.0790000000066	0.00290306543009522\\
36.1190000000065	0.00290305737915242\\
36.1590000000064	0.00290304950150588\\
36.1990000000063	0.0029030417947562\\
36.2390000000062	0.00290303425737948\\
36.2790000000062	0.00290302688743105\\
36.3190000000061	0.00290301968273998\\
36.359000000006	0.00290301264152681\\
36.3990000000059	0.00290300576185976\\
36.4390000000058	0.0029029990419347\\
36.4790000000057	0.00290299247997128\\
36.5190000000056	0.00290298607401063\\
36.5590000000055	0.00290297982232945\\
36.5990000000054	0.00290297372321735\\
36.6390000000053	0.0029029677750787\\
36.6790000000052	0.0029029619757257\\
36.7190000000051	0.00290295632331072\\
36.759000000005	0.00290295081654879\\
36.7990000000049	0.00290294545373992\\
36.8390000000048	0.00290294023292459\\
36.8790000000048	0.0029029351528691\\
36.9190000000047	0.00290293021136767\\
36.9590000000046	0.00290292540726855\\
36.9990000000045	0.00290292073885601\\
37.0390000000044	0.00290291620442451\\
37.0790000000043	0.00290291180235736\\
37.1190000000042	0.00290290753117706\\
37.1590000000041	0.0029029033892134\\
37.199000000004	0.00290289937514387\\
37.2390000000039	0.00290289548731493\\
37.2790000000038	0.00290289172412028\\
37.3190000000037	0.00290288808424832\\
37.3590000000036	0.00290288456614407\\
37.3990000000035	0.00290288116858761\\
37.4390000000034	0.00290287788997246\\
37.4790000000034	0.00290287472878603\\
37.5190000000033	0.00290287168370784\\
37.5590000000032	0.0029028687531909\\
37.5990000000031	0.00290286593603817\\
37.639000000003	0.00290286323078037\\
37.6790000000029	0.00290286063604839\\
37.7190000000028	0.00290285815068581\\
37.7590000000027	0.00290285577304772\\
37.7990000000026	0.00290285350218378\\
37.8390000000025	0.00290285133647727\\
37.8790000000024	0.00290284927497919\\
37.9190000000023	0.00290284731618717\\
37.9590000000022	0.0029028454585156\\
37.9990000000021	0.00290284370117888\\
38.039000000002	0.00290284204275393\\
38.079000000002	0.00290284048197953\\
38.1190000000019	0.00290283901815247\\
38.1590000000018	0.00290283764948729\\
38.1990000000017	0.00290283637506317\\
38.2390000000016	0.0029028351936482\\
38.2790000000015	0.00290283410387371\\
38.3190000000014	0.00290283310478312\\
38.3590000000013	0.00290283219548515\\
38.3990000000012	0.00290283137440484\\
38.4390000000011	0.00290283064073371\\
38.479000000001	0.00290282999329206\\
38.5190000000009	0.00290282943089037\\
38.5590000000008	0.00290282895233163\\
38.5990000000007	0.00290282855700563\\
38.6390000000006	0.00290282824328791\\
38.6790000000006	0.00290282801081632\\
38.7190000000005	0.00290282785796547\\
38.7590000000004	0.0029028277838492\\
38.7990000000003	0.00290282778762441\\
38.8390000000002	0.00290282786813667\\
38.8790000000001	0.00290282802449604\\
38.919	0.0029028282554564\\
38.9589999999999	0.0029028285605095\\
38.9989999999998	0.00290282893825067\\
39.0389999999997	0.00290282938795339\\
39.0789999999996	0.00290282990875612\\
39.1189999999995	0.00290283049943096\\
39.1589999999994	0.0029028311593815\\
39.1989999999993	0.0029028318873876\\
39.2389999999993	0.00290283268268432\\
39.2789999999992	0.00290283354430176\\
39.3189999999991	0.002902834471604\\
39.358999999999	0.00290283546348169\\
39.3989999999989	0.00290283651919232\\
39.4389999999988	0.00290283763790433\\
39.4789999999987	0.00290283881852904\\
39.5189999999986	0.00290284006070207\\
39.5589999999985	0.00290284136299768\\
39.5989999999984	0.00290284272483055\\
39.6389999999983	0.00290284414551656\\
39.6789999999982	0.00290284562417353\\
39.7189999999981	0.00290284716008449\\
39.758999999998	0.00290284875228153\\
39.7989999999979	0.00290285039998084\\
39.8389999999979	0.00290285210264152\\
39.8789999999978	0.00290285385937361\\
39.9189999999977	0.00290285566930271\\
39.9589999999976	0.00290285753186081\\
39.9989999999975	0.00290285944603741\\
40.0389999999974	0.00290286141177476\\
40.0789999999973	0.00290286342776014\\
40.1189999999972	0.0029028654933323\\
40.1589999999971	0.00290286760788594\\
40.198999999997	0.00290286977056642\\
40.2389999999969	0.00290287198081085\\
40.2789999999968	0.00290287423794555\\
40.3189999999967	0.00290287654115584\\
40.3589999999966	0.0029028788898906\\
40.3989999999965	0.00290288128348237\\
40.4389999999965	0.00290288372162828\\
40.4789999999964	0.00290288620336288\\
40.5189999999963	0.00290288872777067\\
40.5589999999962	0.00290289129456034\\
40.5989999999961	0.00290289390294296\\
40.638999999996	0.00290289655210363\\
40.6789999999959	0.00290289924192155\\
40.7189999999958	0.00290290197168019\\
40.7589999999957	0.00290290474017962\\
40.7989999999956	0.0029029075476108\\
40.8389999999955	0.00290291039311974\\
40.8789999999954	0.00290291327578496\\
40.9189999999953	0.00290291619562888\\
40.9589999999952	0.00290291915152441\\
40.9989999999951	0.00290292214324905\\
41.0389999999951	0.00290292517005675\\
41.078999999995	0.00290292823149096\\
41.1189999999949	0.00290293132694308\\
41.1589999999948	0.00290293445600387\\
41.1989999999947	0.00290293761812066\\
41.2389999999946	0.00290294081277498\\
41.2789999999945	0.00290294403917546\\
41.3189999999944	0.00290294729704366\\
41.3589999999943	0.00290295058593903\\
41.3989999999942	0.00290295390495321\\
41.4389999999941	0.0029029572542878\\
41.478999999994	0.00290296063269757\\
41.5189999999939	0.00290296404016499\\
41.5589999999938	0.00290296747616003\\
41.5989999999938	0.00290297093993996\\
41.6389999999937	0.00290297443155407\\
41.6789999999936	0.00290297795000782\\
41.7189999999935	0.00290298149491619\\
41.7589999999934	0.00290298506597964\\
41.7989999999933	0.00290298866272942\\
41.8389999999932	0.00290299228477053\\
41.8789999999931	0.0029029959312854\\
41.918999999993	0.00290299960234464\\
41.9589999999929	0.00290300329725213\\
41.9989999999928	0.00290300701578383\\
42.0389999999927	0.00290301075729937\\
42.0789999999926	0.00290301452148101\\
42.1189999999925	0.00290301830772521\\
42.1589999999924	0.00290302211579796\\
42.1989999999924	0.0029030259452425\\
42.2389999999923	0.00290302979578438\\
42.2789999999922	0.00290303366690536\\
42.3189999999921	0.00290303755822796\\
42.358999999992	0.00290304146929454\\
42.3989999999919	0.00290304539990149\\
42.4389999999918	0.00290304934968377\\
42.4789999999917	0.00290305331796192\\
42.5189999999916	0.00290305730485896\\
42.5589999999915	0.0029030613097627\\
42.5989999999914	0.00290306533203966\\
42.6389999999913	0.0029030693713139\\
42.6789999999912	0.0029030734277713\\
42.7189999999911	0.00290307750065644\\
42.758999999991	0.00290308158960206\\
42.798999999991	0.00290308569489639\\
42.8389999999909	0.00290308981549847\\
42.8789999999908	0.00290309395125887\\
42.9189999999907	0.00290309810193179\\
42.9589999999906	0.00290310226692947\\
42.9989999999905	0.00290310644635361\\
43.0389999999904	0.00290311063966486\\
43.0789999999903	0.0029031148463956\\
43.1189999999902	0.00290311906642571\\
43.1589999999901	0.00290312329957421\\
43.19899999999	0.00290312754516431\\
43.2389999999899	0.00290313180350754\\
43.2789999999898	0.00290313607378589\\
43.3189999999897	0.00290314035572781\\
43.3589999999896	0.00290314464916097\\
43.3989999999896	0.00290314895398924\\
43.4389999999895	0.00290315326922364\\
43.4789999999894	0.00290315759546922\\
43.5189999999893	0.00290316193180695\\
43.5589999999892	0.00290316627861009\\
43.5989999999891	0.00290317063511925\\
43.638999999989	0.0029031750011832\\
43.6789999999889	0.00290317937663431\\
43.7189999999888	0.00290318376113907\\
43.7589999999887	0.00290318815393742\\
43.7989999999886	0.00290319255543636\\
43.8389999999885	0.00290319696531149\\
43.8789999999884	0.00290320138335254\\
43.9189999999883	0.00290320580903591\\
43.9589999999883	0.00290321024233653\\
43.9989999999882	0.00290321468271992\\
44.0389999999881	0.00290321913035752\\
44.078999999988	0.00290322358487893\\
44.1189999999879	0.00290322804587451\\
44.1589999999878	0.00290323251314994\\
44.1989999999877	0.00290323698683936\\
44.2389999999876	0.00290324146609322\\
44.2789999999875	0.00290324595118352\\
44.3189999999874	0.00290325044177076\\
44.3589999999873	0.00290325493755339\\
44.3989999999872	0.00290325943846992\\
44.4389999999871	0.00290326394419616\\
44.478999999987	0.0029032684544299\\
44.5189999999869	0.00290327296931947\\
44.5589999999869	0.00290327748833619\\
44.5989999999868	0.00290328201136614\\
44.6389999999867	0.0029032865384373\\
44.6789999999866	0.00290329106897813\\
44.7189999999865	0.00290329560305436\\
44.7589999999864	0.00290330014027296\\
44.7989999999863	0.00290330468063948\\
44.8389999999862	0.0029033092238151\\
44.8789999999861	0.00290331376980135\\
44.918999999986	0.00290331831826274\\
44.9589999999859	0.00290332286901851\\
44.9989999999858	0.00290332742183952\\
};
%\addlegendentry{Generator 2 Area 3};

\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
-0.02	0\\
0.04	0\\
0.1	0\\
0.16	0\\
0.22	0\\
0.28	0\\
0.34	0\\
0.4	0\\
0.46	0\\
0.52	0\\
0.580000000000001	0\\
0.640000000000001	0\\
0.700000000000001	0\\
0.760000000000001	0\\
0.820000000000001	0\\
0.880000000000001	0\\
0.940000000000001	0\\
1	0\\
1.039	0.000279962676809076\\
1.07899999999999	0.0011379052746775\\
1.11899999999999	0.00246622945939723\\
1.15899999999998	0.00408308841272564\\
1.19899999999998	0.00577123192602336\\
1.23899999999997	0.00734463485800119\\
1.27899999999997	0.00869533634328301\\
1.31899999999997	0.00979906355227\\
1.35899999999996	0.010686790399444\\
1.39899999999996	0.011403300948903\\
1.43899999999995	0.0119734831262565\\
1.47899999999995	0.0123888612883587\\
1.51899999999994	0.0126159783287038\\
1.55899999999994	0.0126187296299042\\
1.59899999999993	0.0123821539750987\\
1.63899999999993	0.0119268650009076\\
1.67899999999993	0.0113093462012753\\
1.71899999999992	0.0106099256408326\\
1.75899999999992	0.00991439381874459\\
1.79899999999991	0.00929613663704365\\
1.83899999999991	0.00880408066811611\\
1.8789999999999	0.00845883005033732\\
1.9189999999999	0.00825626397807688\\
1.9589999999999	0.00817566972728645\\
1.99899999999989	0.00818885094216804\\
2.03899999999989	0.00826742216975052\\
2.07899999999988	0.00838698137743854\\
2.11899999999988	0.00852828849963727\\
2.15899999999987	0.00867648376377927\\
2.19899999999987	0.00881962709063944\\
2.23899999999986	0.00894757153506387\\
2.27899999999986	0.00905165386659201\\
2.31899999999986	0.00912514398305497\\
2.35899999999985	0.00916403106506081\\
2.39899999999985	0.00916762908727431\\
2.43899999999984	0.00913862982027014\\
2.47899999999984	0.00908250080589368\\
2.51899999999983	0.00900638308446799\\
2.55899999999983	0.0089177961856225\\
2.59899999999982	0.00882347882798684\\
2.63899999999982	0.00872860843897161\\
2.67899999999982	0.00863650290024631\\
2.71899999999981	0.00854876765838353\\
2.75899999999981	0.00846575009134032\\
2.7989999999998	0.00838711948791115\\
2.8389999999998	0.0083124035823563\\
2.87899999999979	0.00824136492284644\\
2.91899999999979	0.00817416920411895\\
2.95899999999979	0.0081113608090887\\
2.99899999999978	0.00805370303693143\\
3.03899999999978	0.00800195649331292\\
3.07899999999977	0.00795666257324912\\
3.11899999999977	0.00791797894140134\\
3.15899999999976	0.00788559028997005\\
3.19899999999976	0.00785869761512459\\
3.23899999999975	0.0078360759536279\\
3.27899999999975	0.00781618377232574\\
3.31899999999975	0.00779730511140009\\
3.35899999999974	0.0077777060418619\\
3.39899999999974	0.00775578853829362\\
3.43899999999973	0.0077302268856011\\
3.47899999999973	0.00770007418931573\\
3.51899999999972	0.00766482968642046\\
3.55899999999972	0.00762446146246143\\
3.59899999999971	0.00757938375589362\\
3.63899999999971	0.00753039281888312\\
3.67899999999971	0.00747856973233574\\
3.7189999999997	0.00742516198776644\\
3.7589999999997	0.00737145756077595\\
3.79899999999969	0.00731866532494119\\
3.83899999999969	0.0072678140146063\\
3.87899999999968	0.00721967883613461\\
3.91899999999968	0.0071747407781364\\
3.95899999999968	0.00713317932187241\\
3.99899999999967	0.00709489527106222\\
4.03899999999968	0.00705955732380514\\
4.0789999999997	0.00702666414706898\\
4.11899999999971	0.00699561316845887\\
4.15899999999972	0.00696576795077974\\
4.19899999999974	0.0069365175629611\\
4.23899999999975	0.00690732342937983\\
4.27899999999976	0.00687775135943569\\
4.31899999999978	0.00684748849069428\\
4.35899999999979	0.00681634652547414\\
4.3989999999998	0.00678425376266278\\
4.43899999999982	0.00675123902813957\\
4.47899999999983	0.00671741071802057\\
4.51899999999984	0.00668293391901298\\
4.55899999999986	0.00664800804220478\\
4.59899999999987	0.00661284675902463\\
4.63899999999988	0.00657766133600002\\
4.6789999999999	0.00654264783886538\\
4.71899999999991	0.00650797815791349\\
4.75899999999992	0.0064737944498795\\
4.79899999999994	0.00644020638633136\\
4.83899999999995	0.00640729054404721\\
4.87899999999996	0.00637509133479497\\
4.91899999999998	0.00634362300239544\\
4.95899999999999	0.00631287237716993\\
4.999	0.00628280222211064\\
5.03900000000002	0.00625335511241187\\
5.07900000000003	0.00622445782551118\\
5.11900000000004	0.00619602621046478\\
5.15900000000006	0.0061679704359997\\
5.19900000000007	0.00614020042968677\\
5.23900000000008	0.006112631236317\\
5.2790000000001	0.00608518772686262\\
5.31900000000011	0.0060578092859106\\
5.35900000000012	0.00603045277301162\\
5.39900000000014	0.00600309335333526\\
5.43900000000015	0.00597572654362033\\
5.47900000000016	0.00594836522797937\\
5.51900000000018	0.00592103768687047\\
5.55900000000019	0.00589378397273277\\
5.5990000000002	0.00586665165208633\\
5.63900000000022	0.00583969130050122\\
5.67900000000023	0.00581295214463162\\
5.71900000000024	0.00578647821135547\\
5.75900000000026	0.00576030527881655\\
5.79900000000027	0.00573445883099677\\
5.83900000000028	0.00570895310579134\\
5.8790000000003	0.00568379120792673\\
5.91900000000031	0.00565896615478068\\
5.95900000000032	0.00563446264084011\\
5.99900000000034	0.00561025926352132\\
6.03900000000035	0.00558633093958472\\
6.07900000000036	0.00556265126345468\\
6.11900000000038	0.00553919460655028\\
6.15900000000039	0.00551593781252469\\
6.1990000000004	0.00549286140924965\\
6.23900000000042	0.00546995032034681\\
6.27900000000043	0.00544719410602357\\
6.31900000000044	0.00542458680497449\\
6.35900000000046	0.00540212636849902\\
6.39900000000047	0.00537981302407342\\
6.43900000000049	0.00535765227294416\\
6.4790000000005	0.00533564998305602\\
6.51900000000051	0.00531381300796407\\
6.55900000000053	0.00529214840858439\\
6.59900000000054	0.00527066290500866\\
6.63900000000055	0.00524936252759667\\
6.67900000000057	0.00522825240151303\\
6.71900000000058	0.00520733659956052\\
6.75900000000059	0.00518661802104092\\
6.79900000000061	0.0051660982888726\\
6.83900000000062	0.0051457776818532\\
6.87900000000063	0.00512565512614338\\
6.91900000000065	0.00510572826231359\\
6.95900000000066	0.00508599359085882\\
6.99900000000067	0.00506644668321798\\
7.03900000000069	0.00504708243674579\\
7.0790000000007	0.00502789535137504\\
7.11900000000071	0.00500887980732256\\
7.15900000000073	0.00499003032918932\\
7.19900000000074	0.00497134182627346\\
7.23900000000075	0.00495280979790558\\
7.27900000000077	0.00493443049609399\\
7.31900000000078	0.00491620103487689\\
7.35900000000079	0.0048981194375145\\
7.39900000000081	0.00488018461852402\\
7.43900000000082	0.0048623962989266\\
7.47900000000083	0.00484475486469804\\
7.51900000000085	0.00482726118117383\\
7.55900000000086	0.0048099163826677\\
7.59900000000087	0.00479272165778522\\
7.63900000000089	0.00477567805082313\\
7.6790000000009	0.00475878629638615\\
7.71900000000091	0.0047420466974829\\
7.75900000000093	0.00472545905453325\\
7.79900000000094	0.0047090226454245\\
7.83900000000095	0.0046927362505288\\
7.87900000000097	0.00467659821704169\\
7.91900000000098	0.00466060654881773\\
7.95900000000099	0.00464475901353234\\
7.99900000000101	0.00462905325300078\\
8.03900000000098	0.00461348688898011\\
8.07900000000096	0.00459805761468279\\
8.11900000000094	0.0045827632684009\\
8.15900000000092	0.00456760188453942\\
8.1990000000009	0.00455257172256218\\
8.23900000000087	0.00453767127544824\\
8.27900000000085	0.00452289925970784\\
8.31900000000083	0.00450825459186366\\
8.35900000000081	0.0044937363565879\\
8.39900000000078	0.0044793437682239\\
8.43900000000076	0.00446507613286795\\
8.47900000000074	0.00445093281033604\\
8.51900000000072	0.00443691318133421\\
8.5590000000007	0.00442301544517976\\
8.59900000000067	0.004409239173365\\
8.63900000000065	0.00439558514784821\\
8.67900000000063	0.00438205286611126\\
8.71900000000061	0.004368641599234\\
8.75900000000058	0.00435535028426004\\
8.79900000000056	0.00434217759505395\\
8.83900000000054	0.00432912210965253\\
8.87900000000052	0.00431618247328813\\
8.9190000000005	0.00430335748419919\\
8.95900000000047	0.00429064608260432\\
8.99900000000045	0.00427804727288572\\
9.03900000000043	0.00426556003269185\\
9.07900000000041	0.00425318325495028\\
9.11900000000039	0.00424091574521701\\
9.15900000000036	0.00422875626802532\\
9.19900000000034	0.00421670361680981\\
9.23900000000032	0.00420475667665865\\
9.2790000000003	0.00419291445956105\\
9.31900000000027	0.00418117610346336\\
9.35900000000025	0.00416954084313526\\
9.39900000000023	0.00415800796774091\\
9.43900000000021	0.00414657677982866\\
9.47900000000019	0.00413524656681485\\
9.51900000000016	0.0041240165885652\\
9.55900000000014	0.00411288607808502\\
9.59900000000012	0.00410185424941723\\
9.6390000000001	0.00409092030648484\\
9.67900000000007	0.0040800834475655\\
9.71900000000005	0.00406934286591532\\
9.75900000000003	0.00405869774687717\\
9.79900000000001	0.00404814726453828\\
9.83899999999999	0.00403769057893044\\
9.87899999999996	0.00402732683804963\\
9.91899999999994	0.0040170551823725\\
9.95899999999992	0.00400687475133776\\
9.9989999999999	0.00399678469116249\\
10.0389999999999	0.00398678416142528\\
10.0789999999999	0.00397687233930621\\
10.1189999999998	0.00396704842207984\\
10.1589999999998	0.00395731162718227\\
10.1989999999998	0.00394766119038836\\
10.2389999999998	0.00393809636370024\\
10.2789999999997	0.00392861641331776\\
10.3189999999997	0.00391922061698213\\
10.3589999999997	0.00390990826238458\\
10.3989999999997	0.00390067864583632\\
10.4389999999997	0.00389153107119056\\
10.4789999999996	0.00388246484894272\\
10.5189999999996	0.00387347929479853\\
10.5589999999996	0.00386457372903737\\
10.5989999999996	0.00385574747545137\\
10.6389999999995	0.00384699986049897\\
10.6789999999995	0.00383833021241953\\
10.7189999999995	0.00382973786127294\\
10.7589999999995	0.00382122213816427\\
10.7989999999995	0.00381278237635463\\
10.8389999999994	0.00380441791077668\\
10.8789999999994	0.00379612807925489\\
10.9189999999994	0.00378791222290664\\
10.9589999999994	0.00377976968737848\\
10.9989999999993	0.00377169982298142\\
11.0389999999993	0.00376370198609466\\
11.0789999999993	0.00375577553947493\\
11.1189999999993	0.00374791985320677\\
11.1589999999993	0.0037401343044795\\
11.1989999999992	0.0037324182786217\\
11.2389999999992	0.00372477116860248\\
11.2789999999992	0.00371719237505463\\
11.3189999999992	0.00370968130589278\\
11.3589999999991	0.00370223737611786\\
11.3989999999991	0.00369486000696284\\
11.4389999999991	0.00368754862510368\\
11.4789999999991	0.00368030266270225\\
11.5189999999991	0.00367312155608768\\
11.558999999999	0.00366600474574541\\
11.598999999999	0.00365895167557273\\
11.638999999999	0.00365196179312566\\
11.678999999999	0.00364503454874698\\
11.7189999999989	0.00363816939660555\\
11.7589999999989	0.00363136579376311\\
11.7989999999989	0.00362462320108425\\
11.8389999999989	0.00361794108318747\\
11.8789999999989	0.00361131890879685\\
11.9189999999988	0.00360475615091094\\
11.9589999999988	0.00359825228728383\\
11.9989999999988	0.00359180680011362\\
12.0389999999988	0.00358541917647859\\
12.0789999999987	0.00357908890872627\\
12.1189999999987	0.00357281549388055\\
12.1589999999987	0.00356659843384488\\
12.1989999999987	0.00356043723563215\\
12.2389999999987	0.00355433141088368\\
12.2789999999986	0.00354828047570122\\
12.3189999999986	0.00354228395075273\\
12.3589999999986	0.00353634136103587\\
12.3989999999986	0.00353045223551707\\
12.4389999999985	0.00352461610738797\\
12.4789999999985	0.00351883251368401\\
12.5189999999985	0.00351310099516755\\
12.5589999999985	0.00350742109634539\\
12.5989999999985	0.00350179236541581\\
12.6389999999984	0.0034962143539965\\
12.6789999999984	0.00349068661750473\\
12.7189999999984	0.00348520871471736\\
12.7589999999984	0.00347978020820738\\
12.7989999999983	0.00347440066389904\\
12.8389999999983	0.00346906965151794\\
12.8789999999983	0.00346378674408798\\
12.9189999999983	0.00345855151844476\\
12.9589999999983	0.00345336355517378\\
12.9989999999982	0.00344822243829779\\
13.0389999999982	0.00344312775559585\\
13.0789999999982	0.00343807909851546\\
13.1189999999982	0.0034330760620146\\
13.1589999999981	0.00342811824501654\\
13.1989999999981	0.00342320524955098\\
13.2389999999981	0.00341833668151204\\
13.2789999999981	0.00341351215023311\\
13.3189999999981	0.00340873126840624\\
13.358999999998	0.00340399365211319\\
13.398999999998	0.00339929892069146\\
13.438999999998	0.00339464669695899\\
13.478999999998	0.00339003660650861\\
13.5189999999979	0.00338546827864927\\
13.5589999999979	0.00338094134544542\\
13.5989999999979	0.00337645544205756\\
13.6389999999979	0.00337201020676392\\
13.6789999999979	0.00336760528102475\\
13.7189999999978	0.00336324030910329\\
13.7589999999978	0.00335891493844398\\
13.7989999999978	0.003354628819349\\
13.8389999999978	0.0033503816052084\\
13.8789999999977	0.00334617295243433\\
13.9189999999977	0.00334200252017025\\
13.9589999999977	0.00333786997078589\\
13.9989999999977	0.00333377496954268\\
14.0389999999977	0.00332971718439035\\
14.0789999999976	0.00332569628650348\\
14.1189999999976	0.00332171194969189\\
14.1589999999976	0.00331776385064242\\
14.1989999999976	0.00331385166893716\\
14.2389999999975	0.00330997508694042\\
14.2789999999975	0.00330613378967137\\
14.3189999999975	0.00330232746497761\\
14.3589999999975	0.00329855580326954\\
14.3989999999975	0.00329481849791857\\
14.4389999999974	0.00329111524456038\\
14.4789999999974	0.00328744574167983\\
14.5189999999974	0.00328380969020647\\
14.5589999999974	0.00328020679390284\\
14.5989999999973	0.00327663675882151\\
14.6389999999973	0.00327309929358843\\
14.6789999999973	0.00326959410944594\\
14.7189999999973	0.00326612092001255\\
14.7589999999973	0.00326267944140479\\
14.7989999999972	0.00325926939210397\\
14.8389999999972	0.00325589049333386\\
14.8789999999972	0.00325254246837448\\
14.9189999999972	0.00324922504307257\\
14.9589999999971	0.00324593794559724\\
14.9989999999971	0.00324268090654722\\
15.0389999999971	0.00323945365877243\\
15.0789999999971	0.00323625593749288\\
15.1189999999971	0.00323308748029216\\
15.158999999997	0.00322994802697818\\
15.198999999997	0.00322683731947393\\
15.238999999997	0.00322375510235562\\
15.278999999997	0.00322070112196193\\
15.3189999999969	0.00321767512702997\\
15.3589999999969	0.00321467686842258\\
15.3989999999969	0.00321170609931898\\
15.4389999999969	0.00320876257489977\\
15.4789999999969	0.00320584605257446\\
15.5189999999968	0.00320295629159717\\
15.5589999999968	0.00320009305372437\\
15.5989999999968	0.00319725610235355\\
15.6389999999968	0.00319444520324819\\
15.6789999999968	0.00319166012413918\\
15.7189999999967	0.00318890063451172\\
15.7589999999967	0.00318616650627856\\
15.7989999999967	0.00318345751304705\\
15.8389999999967	0.0031807734303726\\
15.8789999999966	0.00317811403600943\\
15.9189999999966	0.00317547910935978\\
15.9589999999966	0.00317286843189579\\
15.9989999999966	0.00317028178716605\\
16.0389999999966	0.00316771896029044\\
16.0789999999967	0.00316517973843289\\
16.1189999999967	0.00316266391055797\\
16.1589999999968	0.00316017126755541\\
16.1989999999968	0.0031577016020804\\
16.2389999999969	0.00315525470851907\\
16.2789999999969	0.003152830383088\\
16.318999999997	0.00315042842389313\\
16.358999999997	0.00314804863075124\\
16.3989999999971	0.00314569080519045\\
16.4389999999971	0.00314335475048289\\
16.4789999999972	0.00314104027155626\\
16.5189999999972	0.00313874717515972\\
16.5589999999973	0.0031364752696178\\
16.5989999999973	0.00313422436498534\\
16.6389999999974	0.00313199427300714\\
16.6789999999974	0.00312978480705339\\
16.7189999999975	0.00312759578221633\\
16.7589999999975	0.00312542701488072\\
16.7989999999975	0.00312327832332782\\
16.8389999999976	0.00312114952745135\\
16.8789999999976	0.00311904044860112\\
16.9189999999977	0.00311695090958086\\
16.9589999999977	0.00311488073509747\\
16.9989999999978	0.00311282975101668\\
17.0389999999978	0.00311079778493206\\
17.0789999999979	0.0031087846659773\\
17.1189999999979	0.00310679022466054\\
17.158999999998	0.00310481429292397\\
17.198999999998	0.00310285670446431\\
17.2389999999981	0.00310091729422401\\
17.2789999999981	0.00309899589862128\\
17.3189999999982	0.00309709235538724\\
17.3589999999982	0.00309520650394812\\
17.3989999999983	0.00309333818493129\\
17.4389999999983	0.0030914872404666\\
17.4789999999984	0.00308965351408752\\
17.5189999999984	0.00308783685050429\\
17.5589999999985	0.00308603709596733\\
17.5989999999985	0.00308425409816848\\
17.6389999999986	0.00308248770583086\\
17.6789999999986	0.00308073776930373\\
17.7189999999987	0.00307900414013706\\
17.7589999999987	0.00307728667125906\\
17.7989999999988	0.00307558521651952\\
17.8389999999988	0.00307389963171067\\
17.8789999999989	0.0030722297733391\\
17.9189999999989	0.0030705754994077\\
17.958999999999	0.00306893666918329\\
17.998999999999	0.00306731314302078\\
18.0389999999991	0.00306570478271706\\
18.0789999999991	0.00306411145114527\\
18.1189999999992	0.00306253301236326\\
18.1589999999992	0.00306096933171918\\
18.1989999999993	0.00305942027562545\\
18.2389999999993	0.00305788571178056\\
18.2789999999994	0.00305636550919575\\
18.3189999999994	0.00305485953767015\\
18.3589999999995	0.00305336766842312\\
18.3989999999995	0.00305188977373816\\
18.4389999999996	0.00305042572701353\\
18.4789999999996	0.00304897540274607\\
18.5189999999997	0.00304753867664564\\
18.5589999999997	0.00304611542531685\\
18.5989999999997	0.00304470552668812\\
18.6389999999998	0.00304330885969228\\
18.6789999999998	0.00304192530416791\\
18.7189999999999	0.00304055474119413\\
18.7589999999999	0.00303919705283295\\
18.799	0.00303785212229024\\
18.839	0.00303651983367648\\
18.8790000000001	0.00303520007218905\\
18.9190000000001	0.00303389272397414\\
18.9590000000002	0.0030325976763107\\
18.9990000000002	0.00303131481733654\\
19.0390000000003	0.00303004403624019\\
19.0790000000003	0.00302878522338246\\
19.1190000000004	0.0030275382696564\\
19.1590000000004	0.0030263030673201\\
19.1990000000005	0.00302507950942943\\
19.2390000000005	0.00302386749007277\\
19.2790000000006	0.0030226669040484\\
19.3190000000006	0.0030214776473132\\
19.3590000000007	0.00302029961674199\\
19.3990000000007	0.0030191327099931\\
19.4390000000008	0.00301797682574001\\
19.4790000000008	0.00301683186344659\\
19.5190000000009	0.00301569772361598\\
19.5590000000009	0.00301457430755192\\
19.599000000001	0.0030134615173415\\
19.639000000001	0.00301235925616961\\
19.6790000000011	0.00301126742797286\\
19.7190000000011	0.00301018593742375\\
19.7590000000012	0.00300911469015108\\
19.7990000000012	0.00300805359273248\\
19.8390000000013	0.00300700255239894\\
19.8790000000013	0.0030059614771053\\
19.9190000000014	0.00300493027602144\\
19.9590000000014	0.00300390885880997\\
19.9990000000015	0.00300289713586255\\
20.0390000000015	0.0030018950187658\\
20.0790000000016	0.00300090241958284\\
20.1190000000016	0.00299991925115373\\
20.1590000000017	0.00299894542717805\\
20.1990000000017	0.0029979808621845\\
20.2390000000018	0.00299702547132907\\
20.2790000000018	0.00299607917066302\\
20.3190000000019	0.00299514187679228\\
20.3590000000019	0.00299421350738138\\
20.3990000000019	0.00299329398042258\\
20.439000000002	0.00299238321500428\\
20.479000000002	0.00299148113065473\\
20.5190000000021	0.00299058764791926\\
20.5590000000021	0.00298970268773646\\
20.5990000000022	0.00298882617199014\\
20.6390000000022	0.00298795802322471\\
20.6790000000023	0.00298709816446729\\
20.7190000000023	0.00298624651962986\\
20.7590000000024	0.0029854030133537\\
20.7990000000024	0.00298456757076271\\
20.8390000000025	0.00298374011784697\\
20.8790000000025	0.00298292058113014\\
20.9190000000026	0.00298210888777128\\
20.9590000000026	0.00298130496571425\\
20.9990000000027	0.00298050874348621\\
21.0390000000027	0.00297972015014403\\
21.0790000000028	0.00297893911543734\\
21.1190000000028	0.00297816556996311\\
21.1590000000029	0.00297739944461528\\
21.1990000000029	0.00297664067109371\\
21.239000000003	0.0029758891816476\\
21.279000000003	0.00297514490923867\\
21.3190000000031	0.00297440778722302\\
21.3590000000031	0.00297367774972424\\
21.3990000000032	0.00297295473146719\\
21.4390000000032	0.00297223866763308\\
21.4790000000033	0.0029715294940732\\
21.5190000000033	0.00297082714724106\\
21.5590000000034	0.0029701315640035\\
21.5990000000034	0.00296944268200339\\
21.6390000000035	0.00296876043933425\\
21.6790000000035	0.00296808477469257\\
21.7190000000036	0.00296741562721992\\
21.7590000000036	0.00296675293669679\\
21.7990000000037	0.00296609664340342\\
21.8390000000037	0.0029654466881891\\
21.8790000000038	0.00296480301242774\\
21.9190000000038	0.00296416555800749\\
21.9590000000039	0.00296353426752194\\
21.9990000000039	0.00296290908373453\\
22.039000000004	0.00296228995006353\\
22.079000000004	0.00296167681057502\\
22.1190000000041	0.00296106960955955\\
22.1590000000041	0.00296046829222785\\
22.1990000000041	0.0029598728039314\\
22.2390000000042	0.00295928309051885\\
22.2790000000042	0.0029586990986471\\
22.3190000000043	0.00295812077511159\\
22.3590000000043	0.00295754806738502\\
22.3990000000044	0.00295698092326879\\
22.4390000000044	0.00295641929113333\\
22.4790000000045	0.00295586311982687\\
22.5190000000045	0.00295531235864821\\
22.5590000000046	0.0029547669571669\\
22.5990000000046	0.00295422686569868\\
22.6390000000047	0.00295369203494655\\
22.6790000000047	0.00295316241586707\\
22.7190000000048	0.00295263796006762\\
22.7590000000048	0.00295211861940581\\
22.7990000000049	0.0029516043463772\\
22.8390000000049	0.00295109509380842\\
22.879000000005	0.00295059081488624\\
22.919000000005	0.00295009146331071\\
22.9590000000051	0.00294959699322073\\
22.9990000000051	0.002949107359148\\
23.0390000000052	0.00294862251597361\\
23.0790000000052	0.0029481424191008\\
23.1190000000053	0.00294766702411442\\
23.1590000000053	0.00294719628723916\\
23.1990000000054	0.00294673016508906\\
23.2390000000054	0.00294626861441161\\
23.2790000000055	0.00294581159259855\\
23.3190000000055	0.00294535905745008\\
23.3590000000056	0.00294491096698046\\
23.3990000000056	0.00294446727963849\\
23.4390000000057	0.00294402795428994\\
23.4790000000057	0.00294359295013091\\
23.5190000000058	0.00294316222679647\\
23.5590000000058	0.00294273574424442\\
23.5990000000059	0.00294231346283336\\
23.6390000000059	0.00294189534317135\\
23.679000000006	0.00294148134627448\\
23.719000000006	0.00294107143361233\\
23.7590000000061	0.00294066556688943\\
23.7990000000061	0.00294026370823097\\
23.8390000000062	0.00293986581995176\\
23.8790000000062	0.00293947186505039\\
23.9190000000063	0.00293908180646374\\
23.9590000000063	0.00293869560772897\\
23.9990000000063	0.00293831323253058\\
24.0390000000064	0.00293793464511183\\
24.0790000000064	0.00293755980976584\\
24.1190000000065	0.00293718869129433\\
24.1590000000065	0.00293682125484118\\
24.1990000000066	0.00293645746571924\\
24.2390000000066	0.00293609728982835\\
24.2790000000067	0.00293574069307756\\
24.3190000000067	0.00293538764177792\\
24.3590000000068	0.00293503810266937\\
24.3990000000068	0.00293469204267505\\
24.4390000000069	0.00293434942895743\\
24.4790000000069	0.00293401022913042\\
24.519000000007	0.00293367441105152\\
24.559000000007	0.0029333419429215\\
24.5990000000071	0.00293301279307756\\
24.6390000000071	0.00293268693021786\\
24.6790000000072	0.00293236432340704\\
24.7190000000072	0.00293204494204258\\
24.7590000000073	0.0029317287554832\\
24.7990000000073	0.00293141573367428\\
24.8390000000074	0.00293110584678469\\
24.8790000000074	0.00293079906521088\\
24.9190000000075	0.00293049535949297\\
24.9590000000075	0.0029301947006265\\
24.9990000000076	0.00292989705982505\\
25.0390000000076	0.00292960240858553\\
25.0790000000077	0.00292931071868119\\
25.1190000000077	0.00292902196193545\\
25.1590000000078	0.00292873611074085\\
25.1990000000078	0.0029284531376027\\
25.2390000000079	0.00292817301508752\\
25.2790000000079	0.00292789571642016\\
25.319000000008	0.00292762121475587\\
25.359000000008	0.00292734948352047\\
25.3990000000081	0.00292708049656654\\
25.4390000000081	0.0029268142277189\\
25.4790000000082	0.00292655065138292\\
25.5190000000082	0.00292628974183151\\
25.5590000000083	0.0029260314738967\\
25.5990000000083	0.00292577582234477\\
25.6390000000084	0.00292552276244062\\
25.6790000000084	0.00292527226954176\\
25.7190000000085	0.00292502431921149\\
25.7590000000085	0.00292477888727938\\
25.7990000000085	0.00292453594990894\\
25.8390000000086	0.00292429548318063\\
25.8790000000086	0.00292405746370383\\
25.9190000000087	0.002923821868143\\
25.9590000000087	0.00292358867346498\\
25.9990000000088	0.00292335785672282\\
26.0390000000088	0.00292312939530992\\
26.0790000000089	0.00292290326689593\\
26.1190000000089	0.00292267944902391\\
26.159000000009	0.00292245791978574\\
26.199000000009	0.00292223865732932\\
26.2390000000091	0.00292202164001232\\
26.2790000000091	0.00292180684631871\\
26.3190000000092	0.0029215942551325\\
26.3590000000092	0.00292138384541929\\
26.3990000000093	0.00292117559621252\\
26.4390000000093	0.00292096948691889\\
26.4790000000094	0.00292076549698039\\
26.5190000000094	0.00292056360630832\\
26.5590000000095	0.0029203637946863\\
26.5990000000095	0.00292016604226764\\
26.6390000000096	0.00291997032929159\\
26.6790000000096	0.00291977663628806\\
26.7190000000097	0.0029195849439253\\
26.7590000000097	0.00291939523285023\\
26.7990000000098	0.00291920748429264\\
26.8390000000098	0.00291902167930369\\
26.8790000000099	0.00291883779911462\\
26.9190000000099	0.00291865582550155\\
26.95900000001	0.00291847574007664\\
26.99900000001	0.00291829752452399\\
27.0390000000101	0.00291812116112233\\
27.0790000000101	0.00291794663198841\\
27.1190000000102	0.00291777391944448\\
27.1590000000102	0.00291760300600485\\
27.1990000000103	0.0029174338745257\\
27.2390000000103	0.00291726650756308\\
27.2790000000104	0.00291710088829533\\
27.3190000000104	0.00291693699983153\\
27.3590000000105	0.00291677482564368\\
27.3990000000105	0.00291661434909074\\
27.4390000000106	0.00291645555377429\\
27.4790000000106	0.00291629842353702\\
27.5190000000106	0.00291614294219456\\
27.5590000000107	0.00291598909396751\\
27.5990000000107	0.00291583686306163\\
27.6390000000108	0.00291568623379057\\
27.6790000000108	0.00291553719074922\\
27.7190000000109	0.00291538971854\\
27.7590000000109	0.00291524380213637\\
27.799000000011	0.00291509942619539\\
27.839000000011	0.00291495657605501\\
27.8790000000111	0.00291481523682313\\
27.9190000000111	0.0029146753939373\\
27.9590000000112	0.0029145370328002\\
27.9990000000112	0.00291440013919197\\
28.0390000000113	0.00291426469872536\\
28.0790000000113	0.00291413069744129\\
28.1190000000114	0.0029139981212648\\
28.1590000000114	0.00291386695636364\\
28.1990000000115	0.00291373718919585\\
28.2390000000115	0.00291360880595481\\
28.2790000000116	0.00291348179334172\\
28.3190000000116	0.00291335613798249\\
28.3590000000117	0.00291323182659775\\
28.3990000000117	0.00291310884635398\\
28.4390000000118	0.00291298718403177\\
28.4790000000118	0.00291286682687131\\
28.5190000000119	0.00291274776225381\\
28.5590000000119	0.00291262997736674\\
28.599000000012	0.0029125134599941\\
28.639000000012	0.00291239819759803\\
28.6790000000121	0.00291228417804656\\
28.7190000000121	0.00291217138919553\\
28.7590000000122	0.00291205981888287\\
28.7990000000122	0.0029119494553661\\
28.8390000000123	0.00291184028676739\\
28.8790000000123	0.00291173230152619\\
28.9190000000124	0.00291162548783641\\
28.9590000000124	0.00291151983434179\\
28.9990000000125	0.00291141532977457\\
29.0390000000125	0.00291131196288152\\
29.0790000000126	0.00291120972230308\\
29.1190000000126	0.00291110859721966\\
29.1590000000127	0.00291100857646709\\
29.1990000000127	0.0029109096494363\\
29.2390000000128	0.00291081180537722\\
29.2790000000128	0.00291071503347784\\
29.3190000000128	0.00291061932334313\\
29.3590000000129	0.00291052466458208\\
29.3990000000129	0.0029104310467184\\
29.439000000013	0.002910338459576\\
29.479000000013	0.00291024689312791\\
29.5190000000131	0.00291015633715219\\
29.5590000000131	0.00291006678184424\\
29.5990000000132	0.00290997821719496\\
29.6390000000132	0.00290989063348546\\
29.6790000000133	0.00290980402109897\\
29.7190000000133	0.00290971837036946\\
29.7590000000134	0.0029096336718506\\
29.7990000000134	0.00290954991616799\\
29.8390000000135	0.00290946709392903\\
29.8790000000135	0.00290938519597683\\
29.9190000000136	0.00290930421315327\\
29.9590000000136	0.00290922413633299\\
29.9990000000137	0.00290914495669214\\
30.0390000000137	0.00290906666517832\\
30.0790000000138	0.00290898925305916\\
30.1190000000138	0.00290891271172744\\
30.1590000000139	0.00290883703240097\\
30.1990000000139	0.00290876220659941\\
30.239000000014	0.00290868822580059\\
30.279000000014	0.0029086150815899\\
30.3190000000141	0.00290854276579344\\
30.3590000000141	0.00290847127000216\\
30.3990000000142	0.00290840058627073\\
30.4390000000142	0.00290833070633745\\
30.4790000000143	0.00290826162222346\\
30.5190000000143	0.00290819332604253\\
30.5590000000144	0.00290812580996536\\
30.5990000000144	0.00290805906612035\\
30.6390000000145	0.00290799308686907\\
30.6790000000145	0.00290792786459082\\
30.7190000000146	0.00290786339174531\\
30.7590000000146	0.00290779966076837\\
30.7990000000147	0.00290773666425082\\
30.8390000000147	0.00290767439496609\\
30.8790000000148	0.00290761284548624\\
30.9190000000148	0.00290755200870663\\
30.9590000000149	0.00290749187749406\\
30.9990000000149	0.00290743244469016\\
31.039000000015	0.00290737370328842\\
31.079000000015	0.00290731564645441\\
31.119000000015	0.00290725826723592\\
31.1590000000151	0.00290720155884427\\
31.1990000000151	0.00290714551457627\\
31.2390000000152	0.00290709012771118\\
31.2790000000152	0.002907035391709\\
31.3190000000153	0.00290698129993305\\
31.3590000000153	0.00290692784582303\\
31.3990000000154	0.00290687502308307\\
31.4390000000154	0.00290682282529098\\
31.4790000000155	0.0029067712462395\\
31.5190000000155	0.00290672027966032\\
31.5590000000156	0.00290666991928634\\
31.5990000000156	0.00290662015899334\\
31.6390000000157	0.00290657099274305\\
31.6790000000157	0.00290652241451483\\
31.7190000000158	0.0029064744184123\\
31.7590000000158	0.00290642699846722\\
31.7990000000159	0.00290638014887834\\
31.8390000000159	0.0029063338637948\\
31.879000000016	0.00290628813758564\\
31.919000000016	0.00290624296457842\\
31.9590000000161	0.0029061983390325\\
31.9990000000161	0.00290615425554919\\
32.039000000016	0.00290611070848679\\
32.0790000000159	0.00290606769244806\\
32.1190000000158	0.00290602520194427\\
32.1590000000158	0.00290598323179825\\
32.1990000000157	0.00290594177650638\\
32.2390000000156	0.00290590083094744\\
32.2790000000155	0.00290586038981688\\
32.3190000000154	0.00290582044810084\\
32.3590000000153	0.00290578100059691\\
32.3990000000152	0.00290574204230498\\
32.4390000000151	0.00290570356816366\\
32.479000000015	0.00290566557324556\\
32.5190000000149	0.00290562805260031\\
32.5590000000148	0.00290559100133125\\
32.5990000000147	0.0029055544147093\\
32.6390000000146	0.0029055182880332\\
32.6790000000145	0.00290548261637513\\
32.7190000000144	0.00290544739524823\\
32.7590000000144	0.00290541261995136\\
32.7990000000143	0.00290537828578841\\
32.8390000000142	0.00290534438833345\\
32.8790000000141	0.00290531092294299\\
32.919000000014	0.00290527788543427\\
32.9590000000139	0.00290524527121228\\
32.9990000000138	0.00290521307592007\\
33.0390000000137	0.002905181295215\\
33.0790000000136	0.0029051499248397\\
33.1190000000135	0.00290511896052392\\
33.1590000000134	0.00290508839808823\\
33.1990000000133	0.00290505823332621\\
33.2390000000132	0.00290502846209373\\
33.2790000000131	0.00290499908050368\\
33.319000000013	0.00290497008431834\\
33.359000000013	0.00290494146949449\\
33.3990000000129	0.0029049132320933\\
33.4390000000128	0.00290488536829725\\
33.4790000000127	0.00290485787417849\\
33.5190000000126	0.00290483074580727\\
33.5590000000125	0.00290480397949766\\
33.5990000000124	0.00290477757133567\\
33.6390000000123	0.0029047515177113\\
33.6790000000122	0.00290472581475887\\
33.7190000000121	0.002904700458915\\
33.759000000012	0.0029046754464418\\
33.7990000000119	0.00290465077377255\\
33.8390000000118	0.00290462643745537\\
33.8790000000117	0.00290460243386248\\
33.9190000000117	0.00290457875952332\\
33.9590000000116	0.00290455541099932\\
33.9990000000115	0.00290453238489785\\
34.0390000000114	0.00290450967765854\\
34.0790000000113	0.0029044872860825\\
34.1190000000112	0.00290446520675103\\
34.1590000000111	0.0029044434364075\\
34.199000000011	0.00290442197175367\\
34.2390000000109	0.00290440080955834\\
34.2790000000108	0.0029043799467261\\
34.3190000000107	0.00290435937999367\\
34.3590000000106	0.00290433910622345\\
34.3990000000105	0.00290431912235245\\
34.4390000000104	0.00290429942521564\\
34.4790000000103	0.00290428001189769\\
34.5190000000103	0.00290426087921969\\
34.5590000000102	0.00290424202424322\\
34.5990000000101	0.0029042234441673\\
34.63900000001	0.00290420513585599\\
34.6790000000099	0.00290418709645512\\
34.7190000000098	0.00290416932308524\\
34.7590000000097	0.00290415181299719\\
34.7990000000096	0.00290413456328198\\
34.8390000000095	0.00290411757123876\\
34.8790000000094	0.00290410083402071\\
34.9190000000093	0.00290408434891865\\
34.9590000000092	0.00290406811322541\\
34.9990000000091	0.00290405212415112\\
35.039000000009	0.00290403637929426\\
35.0790000000089	0.00290402087584452\\
35.1190000000089	0.00290400561122939\\
35.1590000000088	0.00290399058284674\\
35.1990000000087	0.00290397578818646\\
35.2390000000086	0.00290396122466219\\
35.2790000000085	0.00290394688974482\\
35.3190000000084	0.00290393278107903\\
35.3590000000083	0.00290391889612407\\
35.3990000000082	0.00290390523256245\\
35.4390000000081	0.00290389178779871\\
35.479000000008	0.00290387855961449\\
35.5190000000079	0.00290386554563393\\
35.5590000000078	0.00290385274350069\\
35.5990000000077	0.0029038401507766\\
35.6390000000076	0.00290382776527853\\
35.6790000000075	0.00290381558481889\\
35.7190000000075	0.00290380360692299\\
35.7590000000074	0.00290379182968536\\
35.7990000000073	0.00290378025068472\\
35.8390000000072	0.00290376886782406\\
35.8790000000071	0.0029037576788663\\
35.919000000007	0.00290374668182758\\
35.9590000000069	0.00290373587434434\\
35.9990000000068	0.00290372525454452\\
36.0390000000067	0.00290371482031382\\
36.0790000000066	0.00290370456958622\\
36.1190000000065	0.00290369450023975\\
36.1590000000064	0.00290368461041046\\
36.1990000000063	0.0029036748979171\\
36.2390000000062	0.00290366536095976\\
36.2790000000062	0.00290365599758546\\
36.3190000000061	0.00290364680575894\\
36.359000000006	0.00290363778362146\\
36.3990000000059	0.00290362892924667\\
36.4390000000058	0.0029036202407724\\
36.4790000000057	0.00290361171638243\\
36.5190000000056	0.00290360335417361\\
36.5590000000055	0.00290359515235827\\
36.5990000000054	0.00290358710916705\\
36.6390000000053	0.00290357922288098\\
36.6790000000052	0.00290357149158504\\
36.7190000000051	0.00290356391346502\\
36.759000000005	0.00290355648695317\\
36.7990000000049	0.00290354921034186\\
36.8390000000048	0.00290354208180921\\
36.8790000000048	0.00290353509985108\\
36.9190000000047	0.00290352826257279\\
36.9590000000046	0.00290352156853191\\
36.9990000000045	0.00290351501606578\\
37.0390000000044	0.00290350860350674\\
37.0790000000043	0.00290350232924486\\
37.1190000000042	0.00290349619174202\\
37.1590000000041	0.00290349018938141\\
37.199000000004	0.00290348432070386\\
37.2390000000039	0.00290347858411388\\
37.2790000000038	0.00290347297805393\\
37.3190000000037	0.00290346750108095\\
37.3590000000036	0.00290346215166659\\
37.3990000000035	0.00290345692842597\\
37.4390000000034	0.00290345182985197\\
37.4790000000034	0.00290344685445521\\
37.5190000000033	0.00290344200084591\\
37.5590000000032	0.00290343726755948\\
37.5990000000031	0.00290343265327275\\
37.639000000003	0.0029034281565451\\
37.6790000000029	0.00290342377601294\\
37.7190000000028	0.00290341951037287\\
37.7590000000027	0.00290341535815375\\
37.7990000000026	0.0029034113181623\\
37.8390000000025	0.00290340738896988\\
37.8790000000024	0.00290340356941809\\
37.9190000000023	0.00290339985812971\\
37.9590000000022	0.0029033962537276\\
37.9990000000021	0.00290339275511342\\
38.039000000002	0.00290338936094348\\
38.079000000002	0.00290338606996376\\
38.1190000000019	0.00290338288113634\\
38.1590000000018	0.00290337979301825\\
38.1990000000017	0.00290337680450492\\
38.2390000000016	0.00290337391438877\\
38.2790000000015	0.00290337112142813\\
38.3190000000014	0.00290336842452366\\
38.3590000000013	0.00290336582260065\\
38.3990000000012	0.00290336331434993\\
38.4390000000011	0.00290336089876353\\
38.479000000001	0.00290335857469448\\
38.5190000000009	0.00290335634100447\\
38.5590000000008	0.0029033541965483\\
38.5990000000007	0.00290335214042148\\
38.6390000000006	0.00290335017133292\\
38.6790000000006	0.00290334828847538\\
38.7190000000005	0.00290334649055624\\
38.7590000000004	0.00290334477661569\\
38.7990000000003	0.00290334314569984\\
38.8390000000002	0.00290334159672156\\
38.8790000000001	0.00290334012871318\\
38.919	0.00290333874056981\\
38.9589999999999	0.00290333743146698\\
38.9989999999998	0.00290333620024041\\
39.0389999999997	0.00290333504603579\\
39.0789999999996	0.00290333396793951\\
39.1189999999995	0.00290333296488177\\
39.1589999999994	0.00290333203604509\\
39.1989999999993	0.002903331180375\\
39.2389999999993	0.00290333039702084\\
39.2789999999992	0.00290332968502782\\
39.3189999999991	0.00290332904358259\\
39.358999999999	0.00290332847170782\\
39.3989999999989	0.00290332796856552\\
39.4389999999988	0.00290332753329769\\
39.4789999999987	0.00290332716495445\\
39.5189999999986	0.00290332686287631\\
39.5589999999985	0.00290332662598658\\
39.5989999999984	0.00290332645353419\\
39.6389999999983	0.00290332634475055\\
39.6789999999982	0.00290332629878332\\
39.7189999999981	0.00290332631484491\\
39.758999999998	0.00290332639207469\\
39.7989999999979	0.00290332652968794\\
39.8389999999979	0.0029033267269859\\
39.8789999999978	0.00290332698312612\\
39.9189999999977	0.00290332729729004\\
39.9589999999976	0.00290332766876078\\
39.9989999999975	0.00290332809668314\\
40.0389999999974	0.00290332858056963\\
40.0789999999973	0.00290332911945945\\
40.1189999999972	0.0029033297126615\\
40.1589999999971	0.00290333035947643\\
40.198999999997	0.00290333105916829\\
40.2389999999969	0.00290333181108282\\
40.2789999999968	0.00290333261452014\\
40.3189999999967	0.00290333346871441\\
40.3589999999966	0.00290333437301549\\
40.3989999999965	0.00290333532672549\\
40.4389999999965	0.00290333632933359\\
40.4789999999964	0.00290333738005499\\
40.5189999999963	0.00290333847812041\\
40.5589999999962	0.00290333962304279\\
40.5989999999961	0.00290334081410715\\
40.638999999996	0.00290334205060316\\
40.6789999999959	0.00290334333209696\\
40.7189999999958	0.00290334465790976\\
40.7589999999957	0.00290334602719355\\
40.7989999999956	0.0029033474396335\\
40.8389999999955	0.00290334889452881\\
40.8789999999954	0.00290335039116874\\
40.9189999999953	0.00290335192921221\\
40.9589999999952	0.00290335350782966\\
40.9989999999951	0.00290335512658457\\
41.0389999999951	0.00290335678482612\\
41.078999999995	0.00290335848202772\\
41.1189999999949	0.00290336021759197\\
41.1589999999948	0.00290336199102004\\
41.1989999999947	0.00290336380177025\\
41.2389999999946	0.00290336564932303\\
41.2789999999945	0.00290336753301068\\
41.3189999999944	0.00290336945239411\\
41.3589999999943	0.00290337140698627\\
41.3989999999942	0.00290337339609292\\
41.4389999999941	0.00290337541949415\\
41.478999999994	0.00290337747638725\\
41.5189999999939	0.00290337956645015\\
41.5589999999938	0.00290338168917537\\
41.5989999999938	0.00290338384396349\\
41.6389999999937	0.00290338603054341\\
41.6789999999936	0.00290338824822756\\
41.7189999999935	0.00290339049656785\\
41.7589999999934	0.00290339277515217\\
41.7989999999933	0.00290339508350212\\
41.8389999999932	0.00290339742117574\\
41.8789999999931	0.00290339978758924\\
41.918999999993	0.00290340218247676\\
41.9589999999929	0.00290340460529193\\
41.9989999999928	0.00290340705567094\\
42.0389999999927	0.00290340953308765\\
42.0789999999926	0.00290341203717859\\
42.1189999999925	0.00290341456743148\\
42.1589999999924	0.00290341712349984\\
42.1989999999924	0.00290341970492547\\
42.2389999999923	0.00290342231135554\\
42.2789999999922	0.00290342494233398\\
42.3189999999921	0.00290342759744278\\
42.358999999992	0.00290343027625395\\
42.3989999999919	0.00290343297845919\\
42.4389999999918	0.00290343570366935\\
42.4789999999917	0.00290343845138386\\
42.5189999999916	0.00290344122139818\\
42.5589999999915	0.00290344401326814\\
42.5989999999914	0.00290344682652288\\
42.6389999999913	0.00290344966078204\\
42.6789999999912	0.00290345251588664\\
42.7189999999911	0.00290345539130976\\
42.758999999991	0.00290345828669125\\
42.798999999991	0.00290346120191454\\
42.8389999999909	0.00290346413636333\\
42.8789999999908	0.00290346708975209\\
42.9189999999907	0.00290347006177261\\
42.9589999999906	0.00290347305199601\\
42.9989999999905	0.0029034760602481\\
43.0389999999904	0.00290347908610822\\
43.0789999999903	0.00290348212919234\\
43.1189999999902	0.00290348518925299\\
43.1589999999901	0.0029034882660115\\
43.19899999999	0.00290349135900503\\
43.2389999999899	0.00290349446815974\\
43.2789999999898	0.00290349759297726\\
43.3189999999897	0.00290350073317647\\
43.3589999999896	0.00290350388850202\\
43.3989999999896	0.00290350705873077\\
43.4389999999895	0.00290351024328606\\
43.4789999999894	0.00290351344221673\\
43.5189999999893	0.00290351665496991\\
43.5589999999892	0.00290351988152493\\
43.5989999999891	0.00290352312140973\\
43.638999999989	0.00290352637439495\\
43.6789999999889	0.00290352964025209\\
43.7189999999888	0.0029035329186905\\
43.7589999999887	0.00290353620922246\\
43.7989999999886	0.00290353951185529\\
43.8389999999885	0.0029035428262898\\
43.8789999999884	0.00290354615225763\\
43.9189999999883	0.00290354948941174\\
43.9589999999883	0.00290355283757504\\
43.9989999999882	0.00290355619638027\\
44.0389999999881	0.00290355956574262\\
44.078999999988	0.00290356294538052\\
44.1189999999879	0.00290356633498201\\
44.1589999999878	0.00290356973433437\\
44.1989999999877	0.00290357314332457\\
44.2389999999876	0.00290357656146678\\
44.2789999999875	0.00290357998873725\\
44.3189999999874	0.00290358342487462\\
44.3589999999873	0.00290358686960068\\
44.3989999999872	0.002903590322754\\
44.4389999999871	0.00290359378406313\\
44.478999999987	0.00290359725327327\\
44.5189999999869	0.00290360073030105\\
44.5589999999869	0.00290360421480351\\
44.5989999999868	0.00290360770660791\\
44.6389999999867	0.00290361120561011\\
44.6789999999866	0.0029036147114424\\
44.7189999999865	0.00290361822401108\\
44.7589999999864	0.00290362174304326\\
44.7989999999863	0.00290362526841992\\
44.8389999999862	0.00290362879987238\\
44.8789999999861	0.00290363233726565\\
44.918999999986	0.00290363588037601\\
44.9589999999859	0.00290363942901006\\
44.9989999999858	0.00290364298295087\\
};
%\addlegendentry{Generator 3 Area 3};

\end{axis}
\end{tikzpicture}%


==> MTDC-AC Control IEEE TPS (Arxiv v2)/ACandDCGrid.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ACandDCGrid.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27558594bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.26328043)%
    \put(0,0){\includegraphics[width=\unitlength]{ACandDCGrid.pdf}}%
    \put(0.27632914,1.07975399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{blue}{\scriptsize{1}}}}}%
    \put(0.09251267,1.15114965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{AC area 1}}}}%
    \put(0.55333713,1.0829163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{blue}{\scriptsize{2}}}}}%
    \put(0.90593495,1.09065027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{blue}{\scriptsize{6}}}}}%
    \put(0.28087464,0.81145487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{blue}{\scriptsize{3}}}}}%
    \put(0.56358916,0.80362564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{blue}{\scriptsize{4}}}}}%
    \put(0.83967042,0.85669648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{blue}{\scriptsize{5}}}}}%
    \put(0.10121774,0.72486617){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{AC area 3}}}}%
    \put(0.43834993,1.17826641){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{AC area 2}}}}%
    \put(0.44024379,0.71062381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{
}}}%
    \put(0.74285241,0.75710726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{AC area 5}}}}%
    \put(0.75460453,1.17141213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{AC area 6}}}}%
    \put(0.41122592,0.50043731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{1}}}}%
    \put(0.21228888,0.38788612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{2}}}}%
    \put(0.21677359,0.22582112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{3}}}}%
    \put(0.52743982,0.05516396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{7}}}}%
    \put(0.41831933,0.41486335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{5}}}}%
    \put(0.45839461,0.18836784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{4}}}}%
    \put(0.55611162,0.3052537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{6}}}}%
    \put(0.70530743,0.46745544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{12}}}}%
    \put(0.82268241,0.36210811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{13}}}}%
    \put(0.82129076,0.19924089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{14}}}}%
    \put(0.70047856,0.32520982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{11}}}}%
    \put(0.70848438,0.21956441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{10}}}}%
    \put(0.60664014,0.06768073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{9}}}}%
    \put(0.33279307,0.11408199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{8}}}}%
    \put(0.2190582,0.97131468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{blue}{MTDC grid}}}}%
    \put(0.41582651,0.24443931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{AC area 4}}}%
    \put(0.135549,0.69420785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{bus 4}}}}%
    \put(0.11675663,1.18777252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{bus 1}}}}%
    \put(0.46218766,1.21010436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{bus 2}}}}%
    \put(0.77673419,1.20250202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{bus 3}}}}%
    \put(0.77285386,0.72307989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{bus 5}}}}%
    \put(0.47074031,0.67651565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{bus 1}}}}%
    \put(0.44090263,0.71073053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{AC area 4}}}}%
  \end{picture}%
\endgroup%


==> MTDC-AC Control IEEE TPS (Arxiv v2)/ACandDCGrid2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ACandDCGrid2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{649.68979373bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.09103572)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ACandDCGrid2.pdf}}%
    \put(0.19686414,0.94820045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textcolor{blue}{\scriptsize{1}}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ACandDCGrid2.pdf}}%
    \put(0.0314905,1.01318109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{AC area 1}}}}}%
    \put(-0.0106717,1.19328518){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16636605\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ACandDCGrid2.pdf}}%
    \put(0.45371901,0.95066256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textcolor{blue}{\scriptsize{2}}}}}}%
    \put(0.7767853,0.95774878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textcolor{blue}{\scriptsize{6}}}}}}%
    \put(0.20407638,0.70193715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textcolor{blue}{\scriptsize{3}}}}}}%
    \put(0.46311239,0.69476366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textcolor{blue}{\scriptsize{4}}}}}}%
    \put(0.7160707,0.74338959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textcolor{blue}{\scriptsize{5}}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ACandDCGrid2.pdf}}%
    \put(0.03946648,0.62260061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{AC area 3}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ACandDCGrid2.pdf}}%
    \put(0.34836246,1.03802671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{AC area 2}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ACandDCGrid2.pdf}}%
    \put(0.6273616,0.65214138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{AC area 5}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ACandDCGrid2.pdf}}%
    \put(0.63812943,1.0317465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{AC area 6}}}}}%
    \put(0.76456297,0.80924392){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ACandDCGrid2.pdf}}%
    \put(0.3235102,0.4169686){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{1}}}}}%
    \put(0.14123496,0.31384403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{2}}}}}%
    \put(0.14534406,0.16535265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{3}}}}}%
    \put(0.4299907,0.00898873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{7}}}}}%
    \put(0.33000951,0.33856181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{5}}}}}%
    \put(0.36672831,0.13103624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{4}}}}}%
    \put(0.45626113,0.23813242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{6}}}}}%
    \put(0.59296117,0.3867491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{12}}}}}%
    \put(0.70050551,0.29022504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{13}}}}}%
    \put(0.69923041,0.14099863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{14}}}}}%
    \put(0.58853673,0.25641714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{11}}}}}%
    \put(0.59587204,0.15961997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{10}}}}}%
    \put(0.50255767,0.02045717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{9}}}}}%
    \put(0.25164642,0.06297213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{8}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ACandDCGrid2.pdf}}%
    \put(0.14743732,0.84840804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textcolor{blue}{MTDC grid}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ACandDCGrid2.pdf}}%
    \put(0.32772548,0.18241149){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{AC area 4}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ACandDCGrid2.pdf}}%
    \put(0.07092236,0.59451006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{bus 4}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ACandDCGrid2.pdf}}%
    \put(0.05370394,1.04673664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{bus 1}}}}}%
    \put(0.37020368,1.0671981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{bus 2}}}}}%
    \put(0.65840564,1.06023249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{bus 3}}}}}%
    \put(0.6548503,0.62096394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{bus 5}}}}}%
    \put(0.37804001,0.57829965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{bus 1}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ACandDCGrid2.pdf}}%
    \put(0.35070136,0.60964889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{AC area 4}}}}}%
  \end{picture}%
\endgroup%


==> MTDC-AC Control IEEE TPS (Arxiv v2)/ACandDCGrid3.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ACandDCGrid3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{649.68979373bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.09103572)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ACandDCGrid3.pdf}}%
    \put(0.19686414,0.94820045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textcolor{blue}{\scriptsize{1}}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ACandDCGrid3.pdf}}%
    \put(0.0314905,1.01318109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{AC area 1}}}}}%
    \put(-0.0106717,1.19328518){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16636605\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ACandDCGrid3.pdf}}%
    \put(0.45371901,0.95066256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textcolor{blue}{\scriptsize{2}}}}}}%
    \put(0.7767853,0.95774878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textcolor{blue}{\scriptsize{6}}}}}}%
    \put(0.20407638,0.70193715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textcolor{blue}{\scriptsize{3}}}}}}%
    \put(0.46311239,0.69476366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textcolor{blue}{\scriptsize{4}}}}}}%
    \put(0.7160707,0.74338959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textcolor{blue}{\scriptsize{5}}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ACandDCGrid3.pdf}}%
    \put(0.03946648,0.62260061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{AC area 3}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ACandDCGrid3.pdf}}%
    \put(0.34836246,1.03802671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{AC area 2}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ACandDCGrid3.pdf}}%
    \put(0.6273616,0.65214138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{AC area 5}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ACandDCGrid3.pdf}}%
    \put(0.63812943,1.0317465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{AC area 6}}}}}%
    \put(0.76456297,0.80924392){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.3235102,0.4169686){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{1}}}}}%
    \put(0.14123496,0.31384403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{2}}}}}%
    \put(0.14534406,0.16535265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{3}}}}}%
    \put(0.4299907,0.00898873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{7}}}}}%
    \put(0.33000951,0.33856181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{5}}}}}%
    \put(0.36672831,0.13103624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{4}}}}}%
    \put(0.45626113,0.23813242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{6}}}}}%
    \put(0.59296117,0.3867491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{12}}}}}%
    \put(0.70050551,0.29022504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{13}}}}}%
    \put(0.69923041,0.14099863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{14}}}}}%
    \put(0.58853673,0.25641714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{11}}}}}%
    \put(0.59587204,0.15961997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{10}}}}}%
    \put(0.50255767,0.02045717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{9}}}}}%
    \put(0.25164642,0.06297213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{8}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ACandDCGrid3.pdf}}%
    \put(0.14743732,0.84840804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textcolor{blue}{MTDC grid}}}}}%
    \put(0.37020368,1.0671981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{bus 2}}}}}%
    \put(0.65840564,1.06023249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{bus 3}}}}}%
    \put(0.6548503,0.62096394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{bus 5}}}}}%
    \put(0.37804001,0.57829965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{bus 1}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ACandDCGrid3.pdf}}%
    \put(0.35070136,0.60964889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\scriptsize{AC area 4}}}}}%
  \end{picture}%
\endgroup%


==> MTDC-AC Control IEEE TPS (Arxiv v2)/DCVoltages.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.9900}%
\definecolor{mycolor2}{rgb}{0.00000,0.50000,0.0000}%
\definecolor{mycolor3}{rgb}{0.99000,0.00000,0.0000}%

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=45,
xlabel={Time [s]},
xmajorgrids,
ymin=1,
ymax=1.06,
ylabel={HVDC Terminal Voltage [p.u.]},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
-0.02	1\\
0.03	1\\
0.0800000000000001	1\\
0.13	1\\
0.18	1\\
0.23	1\\
0.28	1\\
0.33	1\\
0.38	1\\
0.43	1\\
0.48	1\\
0.53	1\\
0.580000000000001	1\\
0.630000000000001	1\\
0.680000000000001	1\\
0.730000000000001	1\\
0.780000000000001	1\\
0.830000000000001	1\\
0.880000000000001	1\\
0.930000000000001	1\\
0.980000000000001	1\\
1.019	1.00696047481383\\
1.053	1.01653785162438\\
1.08599999999999	1.02169281480202\\
1.11899999999999	1.02348788670654\\
1.15299999999998	1.02373079623787\\
1.18599999999998	1.02363781456311\\
1.21899999999998	1.02392714330157\\
1.25299999999997	1.02508171172286\\
1.28599999999997	1.02694183591135\\
1.31899999999997	1.02926393391962\\
1.35299999999996	1.03182249828188\\
1.38599999999996	1.03419363526011\\
1.41899999999995	1.03628059294249\\
1.45299999999995	1.03804436570096\\
1.48599999999995	1.03937743658317\\
1.51899999999994	1.04039095041395\\
1.55299999999994	1.04118827422126\\
1.58599999999994	1.04182062758613\\
1.61899999999993	1.0424110790937\\
1.65299999999993	1.04304225798635\\
1.68599999999993	1.04371314611722\\
1.71899999999992	1.04444970346155\\
1.75299999999992	1.04523492873678\\
1.78599999999991	1.04597135062831\\
1.81899999999991	1.04662945647769\\
1.85299999999991	1.04717346405401\\
1.8859999999999	1.04754770754016\\
1.9189999999999	1.04776694155419\\
1.9529999999999	1.04785552601154\\
1.98599999999989	1.04784404340544\\
2.01899999999989	1.04777279807045\\
2.05299999999988	1.04767727878637\\
2.08599999999988	1.04758795398643\\
2.11899999999988	1.0475147142541\\
2.15299999999987	1.04745932128626\\
2.18599999999987	1.0474196631437\\
2.21899999999987	1.04738611611002\\
2.25299999999986	1.04734904379111\\
2.28599999999986	1.04730525992243\\
2.31899999999986	1.04725185193263\\
2.35299999999985	1.04718776765912\\
2.38599999999985	1.04711967444849\\
2.41899999999984	1.04704888762592\\
2.45299999999984	1.04697563306633\\
2.48599999999984	1.04690491933516\\
2.51899999999983	1.04683397456967\\
2.55299999999983	1.04675815903037\\
2.58599999999983	1.04667911834053\\
2.61899999999982	1.04659248355632\\
2.65299999999982	1.04649294666889\\
2.68599999999982	1.04638562219002\\
2.71899999999981	1.04626847475564\\
2.75299999999981	1.04613868869939\\
2.7859999999998	1.0460060544019\\
2.8189999999998	1.04586944173148\\
2.8529999999998	1.04572659914261\\
2.88599999999979	1.04558777238582\\
2.91899999999979	1.04545015597447\\
2.95299999999979	1.04531010649629\\
2.98599999999978	1.04517601862107\\
3.01899999999978	1.04504356537044\\
3.05299999999977	1.04490830064265\\
3.08599999999977	1.04477774295434\\
3.11899999999977	1.04464747699386\\
3.15299999999976	1.04451332581193\\
3.18599999999976	1.04438304220311\\
3.21899999999976	1.04425263451931\\
3.25299999999975	1.04411821423453\\
3.28599999999975	1.04398773015104\\
3.31899999999975	1.04385738108601\\
3.35299999999974	1.04372319744293\\
3.38599999999974	1.04359308047034\\
3.41899999999973	1.04346327838327\\
3.45299999999973	1.04332972415153\\
3.48599999999973	1.04320030080924\\
3.51899999999972	1.04307132918758\\
3.55299999999972	1.04293877373499\\
3.58599999999972	1.04281050078549\\
3.61899999999971	1.0426828486744\\
3.65299999999971	1.0425518240619\\
3.68599999999971	1.04242516438835\\
3.7189999999997	1.04229915632104\\
3.7529999999997	1.04216982682393\\
3.78599999999969	1.04204475681712\\
3.81899999999969	1.04192021718493\\
3.85299999999969	1.04179229420125\\
3.88599999999968	1.04166849366254\\
3.91899999999968	1.04154514772801\\
3.95299999999968	1.04141843674938\\
3.98599999999967	1.04129583751752\\
4.01899999999968	1.0411737638939\\
4.05299999999969	1.04104846672265\\
4.0859999999997	1.04092735361246\\
4.11899999999971	1.0408068937066\\
4.15299999999972	1.04068336711536\\
4.18599999999973	1.04056405678723\\
4.21899999999974	1.04044546903709\\
4.25299999999976	1.04032390217076\\
4.28599999999977	1.04020649967545\\
4.31899999999978	1.04008980973609\\
4.35299999999979	1.03997016366556\\
4.3859999999998	1.03985458230399\\
4.41899999999981	1.03973966570304\\
4.45299999999982	1.03962179412275\\
4.48599999999983	1.03950788690264\\
4.51899999999984	1.03939460015329\\
4.55299999999986	1.03927837031304\\
4.58599999999987	1.03916602842006\\
4.61899999999988	1.0390542860057\\
4.65299999999989	1.03893963642049\\
4.6859999999999	1.03882882571189\\
4.71899999999991	1.03871861772105\\
4.75299999999992	1.03860555950834\\
4.78599999999993	1.0384963070258\\
4.81899999999994	1.03838767233858\\
4.85299999999996	1.0382762512325\\
4.88599999999997	1.03816860152933\\
4.91899999999998	1.03806158093259\\
4.95299999999999	1.03795183030922\\
4.986	1.0378458049515\\
5.01900000000001	1.03774040864885\\
5.05300000000002	1.03763232667016\\
5.08600000000003	1.03752791306768\\
5.11900000000004	1.03742411987249\\
5.15300000000006	1.0373176778279\\
5.18600000000007	1.03721484391094\\
5.21900000000008	1.03711261982023\\
5.25300000000009	1.03700778263263\\
5.2860000000001	1.03690649585013\\
5.31900000000011	1.03680581052343\\
5.35300000000012	1.0367025500191\\
5.38600000000013	1.03660278619576\\
5.41900000000014	1.03650361804201\\
5.45300000000016	1.0364019146679\\
5.48600000000017	1.03630365693379\\
5.51900000000018	1.03620599028162\\
5.55300000000019	1.03610582896943\\
5.5860000000002	1.03600906322705\\
5.61900000000021	1.03591288394105\\
5.65300000000022	1.03581424998673\\
5.68600000000023	1.03571896157634\\
5.71900000000024	1.03562424253677\\
5.75300000000026	1.03552712453983\\
5.78600000000027	1.03543330144616\\
5.81900000000028	1.03534005312809\\
5.85300000000029	1.0352444258747\\
5.8860000000003	1.03515204306674\\
5.91900000000031	1.03506023013454\\
5.95300000000032	1.03496607707431\\
5.98600000000033	1.03487512062815\\
6.01900000000034	1.03478472987452\\
6.05300000000036	1.03469203674665\\
6.08600000000037	1.03460249169016\\
6.11900000000038	1.03451350694108\\
6.15300000000039	1.03442225612256\\
6.1860000000004	1.0343341047824\\
6.21900000000041	1.0342465079914\\
6.25300000000042	1.03415668080784\\
6.28600000000043	1.03406990509003\\
6.31900000000044	1.03398367815621\\
6.35300000000046	1.03389525608993\\
6.38600000000047	1.0338098381637\\
6.41900000000048	1.03372496334448\\
6.45300000000049	1.03363792827081\\
6.4860000000005	1.0335538506646\\
6.51900000000051	1.03347031054894\\
6.55300000000052	1.03338464460211\\
6.58600000000053	1.03330189003374\\
6.61900000000055	1.03321966739549\\
6.65300000000056	1.03313535292683\\
6.68600000000057	1.03305390438934\\
6.71900000000058	1.0329729823599\\
6.75300000000059	1.03289000213992\\
6.7860000000006	1.03280984303773\\
6.81900000000061	1.03273020510513\\
6.85300000000062	1.03264854216342\\
6.88600000000063	1.03256962241955\\
6.91900000000065	1.03249117333927\\
6.95300000000066	1.03241079916833\\
6.98600000000067	1.03233323831219\\
7.01900000000068	1.03225616736345\\
7.05300000000069	1.0321770477965\\
7.0860000000007	1.03210057246958\\
7.11900000000071	1.03202475493421\\
7.15300000000072	1.0319469829075\\
7.18600000000073	1.03187183209675\\
7.21900000000075	1.03179716187689\\
7.25300000000076	1.03172058376711\\
7.28600000000077	1.03164660834605\\
7.31900000000078	1.03157312989047\\
7.35300000000079	1.03149779022719\\
7.3860000000008	1.03142501911102\\
7.41900000000081	1.0313527407013\\
7.45300000000082	1.0312786279044\\
7.48600000000083	1.03120703663241\\
7.51900000000085	1.03113592741653\\
7.55300000000086	1.03106300972294\\
7.58600000000087	1.03099257101396\\
7.61900000000088	1.0309226085771\\
7.65300000000089	1.03085086780512\\
7.6860000000009	1.03078156761882\\
7.71900000000091	1.03071274016948\\
7.75300000000092	1.03064216496651\\
7.78600000000093	1.03057399191246\\
7.81900000000095	1.03050628687243\\
7.85300000000096	1.03043686253213\\
7.88600000000097	1.03036980060683\\
7.91900000000098	1.03030320048912\\
7.95300000000099	1.03023490813229\\
7.986000000001	1.03016893887926\\
8.01900000000099	1.0301034256907\\
8.05300000000098	1.03003624780299\\
8.08600000000096	1.02997135537239\\
8.11900000000094	1.02990691430616\\
8.15300000000092	1.02984083637856\\
8.1860000000009	1.02977700699604\\
8.21900000000088	1.02971362420026\\
8.25300000000087	1.02964863158\\
8.28600000000085	1.0295858505443\\
8.31900000000083	1.02952351084169\\
8.35300000000081	1.02945958757166\\
8.38600000000079	1.02939783927462\\
8.41900000000077	1.02933652708165\\
8.45300000000075	1.02927365730171\\
8.48600000000074	1.02921292659309\\
8.51900000000072	1.02915262698023\\
8.5530000000007	1.0290907955011\\
8.58600000000068	1.02903106775313\\
8.61900000000066	1.02897176612458\\
8.65300000000064	1.0289109579042\\
8.68600000000063	1.02885221849316\\
8.71900000000061	1.02879390018709\\
8.75300000000059	1.02873410012242\\
8.78600000000057	1.02867633442425\\
8.81900000000055	1.02861898486257\\
8.85300000000053	1.02856017802445\\
8.88600000000051	1.02850337164664\\
8.9190000000005	1.028446976516\\
8.95300000000048	1.02838914824703\\
8.98600000000046	1.02833328703597\\
9.01900000000044	1.02827783222261\\
9.05300000000042	1.02822096802719\\
9.0860000000004	1.02816603795041\\
9.11900000000039	1.02811150943993\\
9.15300000000037	1.02805559491772\\
9.18600000000035	1.02800158204214\\
9.21900000000033	1.02794796593424\\
9.25300000000031	1.02789298682242\\
9.28600000000029	1.02783987736571\\
9.31900000000027	1.02778715992476\\
9.35300000000026	1.02773310213688\\
9.38600000000024	1.02768088248861\\
9.41900000000022	1.02762905014787\\
9.4530000000002	1.0275758997648\\
9.48600000000018	1.02752455647084\\
9.51900000000016	1.02747359581503\\
9.55300000000014	1.02742133907151\\
9.58600000000013	1.02737085882669\\
9.61900000000011	1.02732075659076\\
9.65300000000009	1.02726937987808\\
9.68600000000007	1.02721974953114\\
9.71900000000005	1.02717049260634\\
9.75300000000003	1.02711998247801\\
9.78600000000002	1.02707118903458\\
9.819	1.02702276446794\\
9.85299999999998	1.02697310763611\\
9.88599999999996	1.02692513825523\\
9.91899999999994	1.02687753324686\\
9.95299999999992	1.02682871658063\\
9.9859999999999	1.02678155857305\\
10.0189999999999	1.02673476047482\\
10.0529999999999	1.02668677100095\\
10.0859999999998	1.02664041183121\\
10.1189999999998	1.0265944081503\\
10.1529999999998	1.02654723305561\\
10.1859999999998	1.02650166034339\\
10.2189999999998	1.02645643874208\\
10.2529999999998	1.0264100653719\\
10.2859999999997	1.02636526689045\\
10.3189999999997	1.02632081518369\\
10.3529999999997	1.02627523104135\\
10.3859999999997	1.02623119471656\\
10.4189999999997	1.02618750087235\\
10.4529999999996	1.02614269361768\\
10.4859999999996	1.02609940752722\\
10.5189999999996	1.02605645966564\\
10.5529999999996	1.02601241711502\\
10.5859999999996	1.02596986948852\\
10.6189999999996	1.02592765588155\\
10.6529999999995	1.02588436600786\\
10.6859999999995	1.02584254522623\\
10.7189999999995	1.02580105429725\\
10.7529999999995	1.02575850522892\\
10.7859999999995	1.0257173998237\\
10.8189999999994	1.02567662014615\\
10.8529999999994	1.02563480016602\\
10.8859999999994	1.0255943988184\\
10.9189999999994	1.02555431911589\\
10.9529999999994	1.025513216661\\
10.9859999999994	1.02547350820149\\
11.0189999999993	1.02543411734667\\
11.0529999999993	1.02539372100708\\
11.0859999999993	1.0253546944139\\
11.1189999999993	1.0253159814274\\
11.1529999999993	1.02527627994512\\
11.1859999999992	1.02523792434406\\
11.2189999999992	1.02519987839314\\
11.2529999999992	1.02516086066125\\
11.2859999999992	1.02512316532428\\
11.3189999999992	1.02508577572296\\
11.3529999999991	1.02504743078518\\
11.3859999999991	1.02501038512953\\
11.4189999999991	1.02497364133709\\
11.4529999999991	1.02493595838579\\
11.4859999999991	1.02489955197318\\
11.5189999999991	1.02486344359219\\
11.552999999999	1.02482641196813\\
11.585999999999	1.02479063450349\\
11.618999999999	1.02475515128118\\
11.652999999999	1.02471876047213\\
11.685999999999	1.02468360180273\\
11.7189999999989	1.02464873362738\\
11.7529999999989	1.02461297326679\\
11.7859999999989	1.02457842338077\\
11.8189999999989	1.02454416028144\\
11.8529999999989	1.02450902014767\\
11.8859999999989	1.02447506917319\\
11.9189999999988	1.02444140131918\\
11.9529999999988	1.02440687133414\\
11.9859999999988	1.02437350953823\\
12.0189999999988	1.02434042723727\\
12.0529999999988	1.02430649746464\\
12.0859999999987	1.02427371525178\\
12.1189999999987	1.02424120894867\\
12.1529999999987	1.02420786959357\\
12.1859999999987	1.02417565750472\\
12.2189999999987	1.02414371778111\\
12.2529999999986	1.02411095918855\\
12.2859999999986	1.02407930789985\\
12.3189999999986	1.02404792547176\\
12.3529999999986	1.02401573812476\\
12.3859999999986	1.02398463844607\\
12.4189999999986	1.02395380416316\\
12.4529999999985	1.02392217868247\\
12.4859999999985	1.02389162155635\\
12.5189999999985	1.023861326401\\
12.5529999999985	1.02383025354263\\
12.5859999999985	1.02380023004311\\
12.6189999999984	1.02377046512871\\
12.6529999999984	1.02373993578358\\
12.6859999999984	1.02371043711446\\
12.7189999999984	1.0236811936838\\
12.7529999999984	1.02365119887578\\
12.7859999999984	1.02362221636984\\
12.8189999999983	1.02359348579468\\
12.8529999999983	1.02356401667966\\
12.8859999999983	1.02353554179692\\
12.9189999999983	1.02350731557593\\
12.9529999999983	1.02347836344033\\
12.9859999999982	1.02345038776696\\
13.0189999999982	1.02342265752448\\
13.0529999999982	1.02339421378343\\
13.0859999999982	1.02336672903025\\
13.1189999999982	1.02333948651541\\
13.1529999999982	1.02331154271183\\
13.1859999999981	1.02328454071326\\
13.2189999999981	1.02325777779808\\
13.2529999999981	1.02323032560153\\
13.2859999999981	1.0232037983138\\
13.3189999999981	1.02317750699222\\
13.352999999998	1.02315053819664\\
13.385999999998	1.02312447769674\\
13.418999999998	1.02309865008295\\
13.452999999998	1.02307215660634\\
13.485999999998	1.02304655509063\\
13.5189999999979	1.02302118341767\\
13.5529999999979	1.02299515729934\\
13.5859999999979	1.02297000708203\\
13.6189999999979	1.02294508370122\\
13.6529999999979	1.0229195171021\\
13.6859999999979	1.02289481061427\\
13.7189999999978	1.0228703279926\\
13.7529999999978	1.02284521319223\\
13.7859999999978	1.02282094298002\\
13.8189999999978	1.02279689369961\\
13.8529999999978	1.02277222309566\\
13.8859999999977	1.02274838181898\\
13.9189999999977	1.02272475857588\\
13.9529999999977	1.02270052468249\\
13.9859999999977	1.02267710511382\\
14.0189999999977	1.02265390071611\\
14.0529999999977	1.02263009616223\\
14.0859999999976	1.02260709118551\\
14.1189999999976	1.02258429855163\\
14.1529999999976	1.0225609160803\\
14.1859999999976	1.02253831868891\\
14.2189999999976	1.02251593084755\\
14.2529999999975	1.02249296331384\\
14.2859999999975	1.02247076660979\\
14.3189999999975	1.02244877669707\\
14.3529999999975	1.02242621706711\\
14.3859999999975	1.02240441425933\\
14.4189999999974	1.02238281551893\\
14.4529999999974	1.02236065686798\\
14.4859999999974	1.02233924127134\\
14.5189999999974	1.02231802705166\\
14.5529999999974	1.0222962625633\\
14.5859999999974	1.02227522759688\\
14.6189999999973	1.0222543913508\\
14.6529999999973	1.02223301431536\\
14.6859999999973	1.02221235350155\\
14.7189999999973	1.02219188878449\\
14.7529999999973	1.02217089259769\\
14.7859999999972	1.02215059956059\\
14.8189999999972	1.02213050002988\\
14.8529999999972	1.02210987819136\\
14.8859999999972	1.02208994665525\\
14.9189999999972	1.02207020606785\\
14.9529999999972	1.02204995217978\\
14.9859999999971	1.0220303759682\\
15.0189999999971	1.02201098817978\\
15.0529999999971	1.02199109594569\\
15.0859999999971	1.02197186898008\\
15.1189999999971	1.02195282794422\\
15.152999999997	1.02193329116756\\
15.185999999997	1.0219144074656\\
15.218999999997	1.02189570723179\\
15.252999999997	1.02187651981453\\
15.285999999997	1.02185797348944\\
15.3189999999969	1.02183960820208\\
15.3529999999969	1.02182076414376\\
15.3859999999969	1.02180254940238\\
15.4189999999969	1.02178451329961\\
15.4529999999969	1.02176600669529\\
15.4859999999969	1.02174811783729\\
15.5189999999968	1.02173040524943\\
15.5529999999968	1.02171223028915\\
15.5859999999968	1.0216946617055\\
15.6189999999968	1.0216772670541\\
15.6529999999968	1.02165941802084\\
15.6859999999967	1.02164216419253\\
15.7189999999967	1.02162508198891\\
15.7529999999967	1.02160755325833\\
15.7859999999967	1.02159060875553\\
15.8189999999967	1.02157383359929\\
15.8529999999967	1.02155661963731\\
15.8859999999966	1.02153997911777\\
15.9189999999966	1.02152350569623\\
15.9529999999966	1.02150660105846\\
15.9859999999966	1.02149025926595\\
16.0189999999966	1.02147408235252\\
16.0529999999966	1.02145748168264\\
16.0859999999967	1.02144143344676\\
16.1189999999967	1.02142554789945\\
16.1529999999968	1.02140924592834\\
16.1859999999968	1.02139348616208\\
16.2189999999968	1.0213778869227\\
16.2529999999969	1.0213618784672\\
16.2859999999969	1.02134640216699\\
16.318999999997	1.02133108426016\\
16.352999999997	1.02131536422131\\
16.385999999997	1.02130016646453\\
16.4189999999971	1.02128512499581\\
16.4529999999971	1.02126968835804\\
16.4859999999972	1.02125476430292\\
16.5189999999972	1.02123999445805\\
16.5529999999972	1.02122483628818\\
16.5859999999973	1.02121018117251\\
16.6189999999973	1.02119567821667\\
16.6529999999974	1.02118079366214\\
16.6859999999974	1.02116640280122\\
16.7189999999975	1.02115216207654\\
16.7529999999975	1.02113754636482\\
16.7859999999975	1.02112341515124\\
16.8189999999976	1.02110943207766\\
16.8529999999976	1.02109508051464\\
16.8859999999977	1.02108120441701\\
16.9189999999977	1.02106747448932\\
16.9529999999977	1.02105338245842\\
16.9859999999978	1.02103975701997\\
17.0189999999978	1.02102627580765\\
17.0529999999979	1.02101243876859\\
17.0859999999979	1.02099905960629\\
17.1189999999979	1.02098582275211\\
17.152999999998	1.02097223623987\\
17.185999999998	1.02095909904338\\
17.2189999999981	1.02094610226246\\
17.2529999999981	1.02093276188597\\
17.2859999999981	1.02091986241617\\
17.3189999999982	1.02090710149476\\
17.3529999999982	1.02089400293623\\
17.3859999999983	1.02088133702456\\
17.4189999999983	1.02086880781922\\
17.4529999999983	1.020855946832\\
17.4859999999984	1.02084351037922\\
17.5189999999984	1.02083120881533\\
17.5529999999985	1.02081858122445\\
17.5859999999985	1.02080637019995\\
17.6189999999986	1.02079429227145\\
17.6529999999986	1.02078189397115\\
17.6859999999986	1.02076990441107\\
17.7189999999987	1.02075804617789\\
17.7529999999987	1.02074587313091\\
17.7859999999988	1.02073410113842\\
17.8189999999988	1.02072245872776\\
17.8529999999988	1.0207105069651\\
17.8859999999989	1.02069894870808\\
17.9189999999989	1.02068751831149\\
17.952999999999	1.02067578393027\\
17.985999999999	1.02066443564096\\
18.018999999999	1.02065321351379\\
18.0529999999991	1.02064169267665\\
18.0859999999991	1.02063055065066\\
18.1189999999992	1.02061953311186\\
18.1529999999992	1.0206082220466\\
18.1859999999992	1.02059728264189\\
18.2189999999993	1.02058646607172\\
18.2529999999993	1.02057536106905\\
18.2859999999994	1.02056462070508\\
18.3189999999994	1.02055400154553\\
18.3529999999994	1.02054309895901\\
18.3859999999995	1.02053255411551\\
18.4189999999995	1.0205221288687\\
18.4529999999996	1.02051142511375\\
18.4859999999996	1.02050107232986\\
18.5189999999997	1.02049083755675\\
18.5529999999997	1.02048032910893\\
18.5859999999997	1.02047016498246\\
18.6189999999998	1.02046011730236\\
18.6529999999998	1.02044980069756\\
18.6859999999999	1.02043982188395\\
18.7189999999999	1.02042995797399\\
18.7529999999999	1.02041982980641\\
18.786	1.02041003301786\\
18.819	1.02040034961125\\
18.8530000000001	1.02039040653347\\
18.8860000000001	1.0203807885381\\
18.9190000000001	1.02037128242377\\
18.9530000000002	1.02036152114471\\
18.9860000000002	1.02035207876543\\
19.0190000000003	1.02034274678712\\
19.0530000000003	1.02033316407228\\
19.0860000000003	1.02032389418635\\
19.1190000000004	1.02031473324144\\
19.1530000000004	1.02030532591129\\
19.1860000000005	1.02029622544927\\
19.2190000000005	1.02028723248817\\
19.2530000000005	1.02027799741748\\
19.2860000000006	1.02026906336224\\
19.3190000000006	1.02026023538764\\
19.3530000000007	1.02025116950496\\
19.3860000000007	1.02024239889073\\
19.4190000000008	1.02023373295688\\
19.4530000000008	1.0202248332429\\
19.4860000000008	1.02021622315509\\
19.5190000000009	1.02020771636646\\
19.5530000000009	1.02019897985393\\
19.586000000001	1.02019052742763\\
19.619000000001	1.02018217693837\\
19.653000000001	1.02017360071066\\
19.6860000000011	1.02016530313025\\
19.7190000000011	1.02015710614365\\
19.7530000000012	1.02014868733453\\
19.7860000000012	1.02014054183289\\
19.8190000000012	1.02013249560041\\
19.8530000000013	1.02012423139298\\
19.8860000000013	1.0201162352502\\
19.9190000000014	1.02010833707015\\
19.9530000000014	1.02010022469585\\
19.9860000000014	1.0200923752392\\
20.0190000000015	1.02008462245742\\
20.0530000000015	1.0200766591957\\
20.0860000000016	1.02006895379839\\
20.1190000000016	1.02006134380551\\
20.1530000000016	1.02005352698243\\
20.1860000000017	1.02004596306307\\
20.2190000000017	1.02003849329534\\
20.2530000000018	1.02003082028346\\
20.2860000000018	1.02002339530522\\
20.3190000000019	1.02001606324359\\
20.3530000000019	1.02000853146069\\
20.3860000000019	1.02000124293056\\
20.419000000002	1.01999404609906\\
20.453000000002	1.01998665300799\\
20.4860000000021	1.01997949847611\\
20.5190000000021	1.01997243444199\\
20.5530000000021	1.01996517754916\\
20.5860000000022	1.0199581546084\\
20.6190000000022	1.0199512209808\\
20.6530000000023	1.01994409783637\\
20.6860000000023	1.01993720412109\\
20.7190000000023	1.01993039855089\\
20.7530000000024	1.01992340674733\\
20.7860000000024	1.01991663993303\\
20.8190000000025	1.01990996011266\\
20.8530000000025	1.01990309728415\\
20.8860000000025	1.0198964550866\\
20.9190000000026	1.0198898987476\\
20.9530000000026	1.01988316256962\\
20.9860000000027	1.01987664274476\\
21.0190000000027	1.01987020765877\\
21.0530000000027	1.0198635958475\\
21.0860000000028	1.01985719619002\\
21.1190000000028	1.01985088016766\\
21.1530000000029	1.01984439047889\\
21.1860000000029	1.01983810882186\\
21.219000000003	1.01983190971169\\
21.253000000003	1.01982553994015\\
21.286000000003	1.01981937415474\\
21.3190000000031	1.01981328984292\\
21.3530000000031	1.01980703782262\\
21.3860000000032	1.01980098581715\\
21.4190000000032	1.0197950142271\\
21.4530000000032	1.01978887782916\\
21.4860000000033	1.01978293754824\\
21.5190000000033	1.01977707663947\\
21.5530000000034	1.01977105377287\\
21.5860000000034	1.01976522319741\\
21.6190000000034	1.01975947096543\\
21.6530000000035	1.01975355957559\\
21.6860000000035	1.01974783672174\\
21.7190000000036	1.01974219119718\\
21.7530000000036	1.01973638926513\\
21.7860000000036	1.01973077218362\\
21.8190000000037	1.01972523143135\\
21.8530000000037	1.01971953697436\\
21.8860000000038	1.01971402375042\\
21.9190000000038	1.0197085858699\\
21.9530000000038	1.01970299693951\\
21.9860000000039	1.01969758569201\\
22.0190000000039	1.01969224881551\\
22.053000000004	1.01968676349757\\
22.086000000004	1.01968145237826\\
22.1190000000041	1.01967621467179\\
22.1530000000041	1.01967083108609\\
22.1860000000041	1.01966561827916\\
22.2190000000042	1.01966047793992\\
22.2530000000042	1.01965519423906\\
22.2860000000043	1.01965007796107\\
22.3190000000043	1.01964503321923\\
22.3530000000043	1.01963984758862\\
22.3860000000044	1.01963482608714\\
22.4190000000044	1.01962987520311\\
22.4530000000045	1.01962478586006\\
22.4860000000045	1.01961985741368\\
22.5190000000045	1.01961499867915\\
22.5530000000046	1.01961000387242\\
22.5860000000046	1.01960516679035\\
22.6190000000047	1.01960039852714\\
22.6530000000047	1.01959549653662\\
22.6860000000047	1.01959074915779\\
22.7190000000048	1.01958606971747\\
22.7530000000048	1.01958125885319\\
22.7860000000049	1.01957659954567\\
22.8190000000049	1.01957200730847\\
22.8530000000049	1.01956728591072\\
22.886000000005	1.01956271307195\\
22.919000000005	1.01955820644772\\
22.9530000000051	1.01955357288611\\
22.9860000000051	1.01954908494132\\
23.0190000000052	1.01954466236764\\
23.0530000000052	1.01954011504013\\
23.0860000000052	1.01953571044261\\
23.1190000000053	1.01953137038441\\
23.1530000000053	1.01952690771837\\
23.1860000000054	1.01952258494938\\
23.2190000000054	1.01951832589932\\
23.2530000000054	1.01951394634913\\
23.2860000000055	1.0195097039162\\
23.3190000000055	1.01950552439387\\
23.3530000000056	1.01950122644194\\
23.3860000000056	1.0194970628795\\
23.4190000000056	1.01949296143022\\
23.4530000000057	1.01948874358573\\
23.4860000000057	1.01948465745406\\
23.5190000000058	1.01948063264965\\
23.5530000000058	1.01947649344821\\
23.5860000000058	1.01947248333327\\
23.6190000000059	1.01946853377076\\
23.6530000000059	1.01946447177427\\
23.686000000006	1.01946053628747\\
23.719000000006	1.01945666058893\\
23.753000000006	1.01945267438482\\
23.7860000000061	1.01944881216167\\
23.8190000000061	1.0194450089735\\
23.8530000000062	1.01944109717404\\
23.8860000000062	1.01943730687494\\
23.9190000000063	1.01943357486833\\
23.9530000000063	1.01942973611151\\
23.9860000000063	1.01942601642041\\
24.0190000000064	1.01942235428961\\
24.0530000000064	1.01941858723686\\
24.0860000000065	1.01941493686138\\
24.1190000000065	1.01941134332406\\
24.1530000000065	1.01940764666097\\
24.1860000000066	1.0194040643318\\
24.2190000000066	1.01940053812924\\
24.2530000000067	1.01939691056488\\
24.2860000000067	1.01939339503542\\
24.3190000000067	1.01938993493054\\
24.3530000000068	1.01938637519727\\
24.3860000000068	1.0193829252432\\
24.4190000000069	1.01937953002167\\
24.4530000000069	1.01937603687425\\
24.4860000000069	1.01937265129292\\
24.519000000007	1.01936931976225\\
24.553000000007	1.01936589197806\\
24.5860000000071	1.0193625695886\\
24.6190000000071	1.01935930057708\\
24.6530000000071	1.01935593695519\\
24.6860000000072	1.01935267659789\\
24.7190000000072	1.01934946895531\\
24.7530000000073	1.01934616831641\\
24.7860000000073	1.01934296885224\\
24.8190000000074	1.01933982144917\\
24.8530000000074	1.01933658263508\\
24.8860000000074	1.01933344294568\\
24.9190000000075	1.01933035467259\\
24.9530000000075	1.01932717654619\\
24.9860000000076	1.01932409553298\\
25.0190000000076	1.01932106530045\\
25.0530000000076	1.01931794674467\\
25.0860000000077	1.01931492332885\\
25.1190000000077	1.01931195006712\\
25.1530000000078	1.01930888998515\\
25.1860000000078	1.01930592310763\\
25.2190000000078	1.01930300576622\\
25.2530000000079	1.01930000308103\\
25.2860000000079	1.01929709170138\\
25.319000000008	1.01929422924862\\
25.353000000008	1.01929128290257\\
25.386000000008	1.01928842599919\\
25.4190000000081	1.01928561742195\\
25.4530000000081	1.01928272637631\\
25.4860000000082	1.0192799229462\\
25.5190000000082	1.01927716724981\\
25.5530000000082	1.01927433048478\\
25.5860000000083	1.01927157954279\\
25.6190000000083	1.01926887575054\\
25.6530000000084	1.01926609226486\\
25.6860000000084	1.01926339284365\\
25.7190000000085	1.01926073999648\\
25.7530000000085	1.01925800880627\\
25.7860000000085	1.01925535995602\\
25.8190000000086	1.01925275711174\\
25.8530000000086	1.01925007725147\\
25.8860000000087	1.01924747803971\\
25.9190000000087	1.01924492427408\\
25.9530000000087	1.01924229479563\\
25.9860000000088	1.019239744306\\
26.0190000000088	1.01923723871036\\
26.0530000000089	1.01923465868277\\
26.0860000000089	1.01923215601623\\
26.1190000000089	1.01922969769917\\
26.153000000009	1.01922716620812\\
26.186000000009	1.01922471048146\\
26.2190000000091	1.01922229856729\\
26.2530000000091	1.01921981471516\\
26.2860000000091	1.01921740506152\\
26.3190000000092	1.01921503869116\\
26.3530000000092	1.01921260159639\\
26.3860000000093	1.01921023716403\\
26.4190000000093	1.01920791549321\\
26.4530000000093	1.01920552429022\\
26.4860000000094	1.0192032042435\\
26.5190000000094	1.01920092644341\\
26.5530000000095	1.0191985802827\\
26.5860000000095	1.01919630380057\\
26.6190000000095	1.01919406905746\\
26.6530000000096	1.01919176710446\\
26.6860000000096	1.01918953338112\\
26.7190000000097	1.01918734089602\\
26.7530000000097	1.01918508233193\\
26.7860000000098	1.019182890576\\
26.8190000000098	1.0191807395647\\
26.8530000000098	1.01917852358478\\
26.8860000000099	1.01917637301935\\
26.9190000000099	1.01917426271181\\
26.95300000001	1.0191720885265\\
26.98600000001	1.01916997838855\\
27.01900000001	1.01916790802857\\
27.0530000000101	1.01916577486256\\
27.0860000000101	1.01916370440315\\
27.1190000000102	1.01916167324849\\
27.1530000000102	1.01915958034037\\
27.1860000000102	1.01915754882397\\
27.2190000000103	1.01915555614551\\
27.2530000000103	1.019153502748\\
27.2860000000104	1.01915150945264\\
27.3190000000104	1.01914955453461\\
27.3530000000104	1.01914753991389\\
27.3860000000105	1.01914558413092\\
27.4190000000105	1.01914366627144\\
27.4530000000106	1.01914168970707\\
27.4860000000106	1.01913977074035\\
27.5190000000106	1.01913788924908\\
27.5530000000107	1.01913595003373\\
27.5860000000107	1.01913406719996\\
27.6190000000108	1.01913222140017\\
27.6530000000108	1.01913031883932\\
27.6860000000109	1.01912847146768\\
27.7190000000109	1.01912666069453\\
27.7530000000109	1.01912479410668\\
27.786000000011	1.01912298153854\\
27.819000000011	1.01912120513923\\
27.8530000000111	1.01911937385497\\
27.8860000000111	1.01911759544376\\
27.9190000000111	1.01911585277736\\
27.9530000000112	1.01911405613955\\
27.9860000000112	1.01911231125038\\
28.0190000000113	1.01911060168841\\
28.0530000000113	1.01910883905197\\
28.0860000000113	1.01910712706162\\
28.1190000000114	1.01910544998634\\
28.1530000000114	1.01910372071802\\
28.1860000000115	1.01910204101472\\
28.2190000000115	1.01910039581995\\
28.2530000000115	1.01909869929796\\
28.2860000000116	1.01909705128088\\
28.3190000000116	1.01909543737142\\
28.3530000000117	1.01909377298547\\
28.3860000000117	1.01909215606505\\
28.4190000000117	1.01909057285672\\
28.4530000000118	1.01908894000776\\
28.4860000000118	1.01908735360522\\
28.5190000000119	1.01908580052469\\
28.5530000000119	1.01908419862454\\
28.586000000012	1.01908264217127\\
28.619000000012	1.0190811186551\\
28.653000000012	1.01907954712593\\
28.6860000000121	1.01907802006438\\
28.7190000000121	1.01907652556062\\
28.7530000000122	1.01907498383593\\
28.7860000000122	1.0190734856181\\
28.8190000000122	1.01907201958349\\
28.8530000000123	1.0190705071069\\
28.8860000000123	1.01906903719532\\
28.9190000000124	1.0190675990976\\
28.9530000000124	1.01906611532271\\
28.9860000000124	1.01906467318954\\
29.0190000000125	1.01906326250593\\
29.0530000000125	1.01906180689651\\
29.0860000000126	1.01906039202377\\
29.1190000000126	1.01905900824127\\
29.1530000000126	1.0190575802711\\
29.1860000000127	1.01905619214986\\
29.2190000000127	1.01905483476429\\
29.2530000000128	1.01905343391623\\
29.2860000000128	1.01905207204752\\
29.3190000000128	1.01905074056459\\
29.3530000000129	1.01904936633207\\
29.3860000000129	1.01904803022568\\
29.419000000013	1.01904672416019\\
29.453000000013	1.01904537604484\\
29.4860000000131	1.01904406521964\\
29.5190000000131	1.01904278409478\\
29.5530000000131	1.01904146160795\\
29.5860000000132	1.01904017559184\\
29.6190000000132	1.01903891894024\\
29.6530000000133	1.01903762160219\\
29.6860000000133	1.01903635993112\\
29.7190000000133	1.01903512729333\\
29.7530000000134	1.01903385463325\\
29.7860000000134	1.01903261685246\\
29.8190000000135	1.0190314077782\\
29.8530000000135	1.01903015933386\\
29.8860000000135	1.01902894499679\\
29.9190000000136	1.01902775904361\\
29.9530000000136	1.01902653436126\\
29.9860000000137	1.01902534302929\\
30.0190000000137	1.01902417976296\\
30.0530000000137	1.01902297839718\\
30.0860000000138	1.01902180963994\\
30.1190000000138	1.01902066863441\\
30.1530000000139	1.01901949014799\\
30.1860000000139	1.01901834354301\\
30.2190000000139	1.01901722438004\\
30.253000000014	1.01901606834392\\
30.286000000014	1.01901494347648\\
30.3190000000141	1.01901384574553\\
30.3530000000141	1.0190127117385\\
30.3860000000142	1.01901160820176\\
30.4190000000142	1.01901053149981\\
30.4530000000142	1.01900941910851\\
30.4860000000143	1.01900833650262\\
30.5190000000143	1.01900728043411\\
30.5530000000144	1.01900618925296\\
30.5860000000144	1.0190051271859\\
30.6190000000144	1.01900409136279\\
30.6530000000145	1.01900302099304\\
30.6860000000145	1.0190019790799\\
30.7190000000146	1.01900096312091\\
30.7530000000146	1.01899991317212\\
30.7860000000146	1.01899889103523\\
30.8190000000147	1.01899789456641\\
30.8530000000147	1.01899686465472\\
30.8860000000148	1.01899586192306\\
30.9190000000148	1.01899488457749\\
30.9530000000148	1.01899387432628\\
30.9860000000149	1.01899289063595\\
31.0190000000149	1.01899193205307\\
31.053000000015	1.01899094109263\\
31.086000000015	1.01898997608633\\
31.119000000015	1.01898903591298\\
31.1530000000151	1.0189880638807\\
31.1860000000151	1.01898711720778\\
31.2190000000152	1.01898619509646\\
31.2530000000152	1.01898524163604\\
31.2860000000153	1.01898431295239\\
31.3190000000153	1.01898340856279\\
31.3530000000153	1.0189824733249\\
31.3860000000154	1.01898156229274\\
31.4190000000154	1.01898067529037\\
31.4530000000155	1.01897975793202\\
31.4860000000155	1.01897886421995\\
31.5190000000155	1.018977994277\\
31.5530000000156	1.01897709446156\\
31.5860000000156	1.01897621774393\\
31.6190000000157	1.01897536453813\\
31.6530000000157	1.01897448193516\\
31.6860000000157	1.01897362189256\\
31.7190000000158	1.01897278510786\\
31.7530000000158	1.01897191939306\\
31.7860000000159	1.0189710757122\\
31.8190000000159	1.01897025503855\\
31.8530000000159	1.01896940589379\\
31.886000000016	1.01896857826703\\
31.919000000016	1.01896777340017\\
31.9530000000161	1.0189669405128\\
31.9860000000161	1.01896612863803\\
32.0190000000161	1.01896533927898\\
32.053000000016	1.01896452234262\\
32.0860000000159	1.01896372592369\\
32.1190000000158	1.01896295177938\\
32.1530000000158	1.01896215049325\\
32.1860000000157	1.01896136923929\\
32.2190000000156	1.01896061002211\\
32.2530000000155	1.01895982409088\\
32.2860000000155	1.01895905771636\\
32.3190000000154	1.01895831314384\\
32.3530000000153	1.01895754227761\\
32.3860000000152	1.01895679050235\\
32.4190000000151	1.01895606029732\\
32.4530000000151	1.01895530421196\\
32.486000000015	1.01895456676115\\
32.5190000000149	1.01895385065185\\
32.5530000000148	1.01895310906795\\
32.5860000000148	1.01895238567168\\
32.6190000000147	1.0189516833906\\
32.6530000000146	1.0189509560346\\
32.6860000000145	1.01895024642828\\
32.7190000000144	1.01894955771416\\
32.7530000000144	1.01894884431671\\
32.7860000000143	1.01894814824021\\
32.8190000000142	1.01894747283559\\
32.8530000000141	1.01894677313336\\
32.8860000000141	1.01894609033169\\
32.919000000014	1.01894542798458\\
32.9530000000139	1.01894474171849\\
32.9860000000138	1.01894407194133\\
33.0190000000137	1.01894342240398\\
33.0530000000137	1.01894274932016\\
33.0860000000136	1.018942092322\\
33.1190000000135	1.01894145535184\\
33.1530000000134	1.01894079520076\\
33.1860000000134	1.01894015074012\\
33.2190000000133	1.01893952609839\\
33.2530000000132	1.01893887863545\\
33.2860000000131	1.01893824647598\\
33.319000000013	1.01893763392879\\
33.353000000013	1.01893699891373\\
33.3860000000129	1.01893637882337\\
33.4190000000128	1.01893577814114\\
33.4530000000127	1.01893515533844\\
33.4860000000127	1.01893454708917\\
33.5190000000126	1.01893395804691\\
33.5530000000125	1.01893334722524\\
33.5860000000124	1.01893275059353\\
33.6190000000123	1.01893217296976\\
33.6530000000123	1.01893157390227\\
33.6860000000122	1.0189309886688\\
33.7190000000121	1.01893042224679\\
33.753000000012	1.01892983471075\\
33.786000000012	1.01892926066003\\
33.8190000000119	1.01892870522682\\
33.8530000000118	1.01892812900379\\
33.8860000000117	1.01892756592447\\
33.9190000000117	1.0189270212712\\
33.9530000000116	1.01892645614637\\
33.9860000000115	1.01892590383111\\
34.0190000000114	1.01892536975273\\
34.0530000000113	1.01892481551615\\
34.0860000000113	1.01892427376162\\
34.1190000000112	1.01892375005698\\
34.1530000000111	1.01892320650199\\
34.186000000011	1.0189226751082\\
34.219000000011	1.01892216157985\\
34.2530000000109	1.01892162850338\\
34.2860000000108	1.01892110727439\\
34.3190000000107	1.01892060372875\\
34.3530000000106	1.01892008093261\\
34.3860000000106	1.01891956967629\\
34.4190000000105	1.01891907592343\\
34.4530000000104	1.01891856321223\\
34.4860000000103	1.01891806173963\\
34.5190000000103	1.01891757759272\\
34.5530000000102	1.0189170747748\\
34.5860000000101	1.01891658290083\\
34.61900000001	1.01891610817716\\
34.6530000000099	1.01891561506454\\
34.6860000000099	1.01891513260756\\
34.7190000000098	1.01891466712726\\
34.7530000000097	1.01891418353621\\
34.7860000000096	1.0189137103178\\
34.8190000000096	1.01891325390485\\
34.8530000000095	1.01891277965381\\
34.8860000000094	1.018912315499\\
34.9190000000093	1.01891186798067\\
34.9530000000092	1.01891140289247\\
34.9860000000092	1.01891094762954\\
35.0190000000091	1.01891050883578\\
35.053000000009	1.01891005273598\\
35.0860000000089	1.01890960619621\\
35.1190000000089	1.01890917596059\\
35.1530000000088	1.01890872867842\\
35.1860000000087	1.01890829069689\\
35.2190000000086	1.01890786885645\\
35.2530000000085	1.01890743022426\\
35.2860000000085	1.01890700063857\\
35.3190000000084	1.018906587033\\
35.3530000000083	1.01890615688597\\
35.3860000000082	1.0189057355364\\
35.4190000000082	1.01890533000808\\
35.4530000000081	1.01890490818464\\
35.486000000008	1.01890449491568\\
35.5190000000079	1.01890409731018\\
35.5530000000078	1.01890368365222\\
35.5860000000078	1.01890327831048\\
35.6190000000077	1.01890288847718\\
35.6530000000076	1.01890248282918\\
35.6860000000075	1.01890208526384\\
35.7190000000075	1.01890170305335\\
35.7530000000074	1.01890130526238\\
35.7860000000073	1.01890091532621\\
35.8190000000072	1.01890054059333\\
35.8530000000071	1.0189001505101\\
35.8860000000071	1.01889976805808\\
35.919000000007	1.01889940065968\\
35.9530000000069	1.01889901813714\\
35.9860000000068	1.01889864302712\\
36.0190000000068	1.01889828282265\\
36.0530000000067	1.01889790771653\\
36.0860000000066	1.01889753980928\\
36.1190000000065	1.01889718666126\\
36.1530000000064	1.01889681883043\\
36.1860000000064	1.01889645798881\\
36.2190000000063	1.01889611176228\\
36.2530000000062	1.01889575106773\\
36.2860000000061	1.01889539715788\\
36.3190000000061	1.01889505771991\\
36.353000000006	1.0188947040259\\
36.3860000000059	1.0188943569159\\
36.4190000000058	1.01889402413673\\
36.4530000000057	1.01889367730938\\
36.4860000000057	1.01889333686987\\
36.5190000000056	1.01889301062188\\
36.5530000000055	1.01889267053022\\
36.5860000000054	1.01889233663447\\
36.6190000000054	1.01889201679229\\
36.6530000000053	1.01889168330774\\
36.6860000000052	1.01889135583143\\
36.7190000000051	1.01889104227255\\
36.753000000005	1.01889071526883\\
36.786000000005	1.01889039408964\\
36.8190000000049	1.01889008669334\\
36.8530000000048	1.0188897660467\\
36.8860000000047	1.01888945104507\\
36.9190000000047	1.01888914969315\\
36.9530000000046	1.01888883528209\\
36.9860000000045	1.01888852634041\\
37.0190000000044	1.01888823091677\\
37.0530000000043	1.01888792262225\\
37.0860000000043	1.01888761962519\\
37.1190000000042	1.01888733001649\\
37.1530000000041	1.0188870277214\\
37.186000000004	1.01888673055567\\
37.219000000004	1.01888644664985\\
37.2530000000039	1.01888615023971\\
37.2860000000038	1.01888585879439\\
37.3190000000037	1.01888558048203\\
37.3530000000036	1.01888528984402\\
37.3860000000036	1.01888500401009\\
37.4190000000035	1.01888473118385\\
37.4530000000034	1.01888444620779\\
37.4860000000033	1.01888416587842\\
37.5190000000033	1.01888389843246\\
37.5530000000032	1.01888361901005\\
37.5860000000031	1.01888334408034\\
37.619000000003	1.01888308191168\\
37.6530000000029	1.01888280793631\\
37.6860000000029	1.0188825383033\\
37.7190000000028	1.01888228131031\\
37.7530000000027	1.018882012678\\
37.7860000000026	1.0188817482409\\
37.8190000000026	1.01888149632371\\
37.8530000000025	1.0188812329322\\
37.8860000000024	1.01888097359187\\
37.9190000000023	1.01888072665303\\
37.9530000000022	1.01888046840156\\
37.9860000000022	1.01888021406079\\
38.0190000000021	1.01887997200452\\
38.053000000002	1.01887971879493\\
38.0860000000019	1.01887946935839\\
38.1190000000019	1.01887923209072\\
38.1530000000018	1.01887898382602\\
38.1860000000017	1.01887873920026\\
38.2190000000016	1.01887850662877\\
38.2530000000015	1.01887826321453\\
38.2860000000015	1.01887802330763\\
38.3190000000014	1.01887779534206\\
38.3530000000013	1.01887755668537\\
38.3860000000012	1.01887732140726\\
38.4190000000012	1.01887709795876\\
38.4530000000011	1.01887686396793\\
38.486000000001	1.0188766332305\\
38.5190000000009	1.01887641421185\\
38.5530000000009	1.01887618479766\\
38.5860000000008	1.01887595851393\\
38.6190000000007	1.01887574383975\\
38.6530000000006	1.01887551891419\\
38.6860000000005	1.01887529699928\\
38.7190000000005	1.01887508658573\\
38.7530000000004	1.01887486606309\\
38.7860000000003	1.01887464843356\\
38.8190000000002	1.01887444219869\\
38.8530000000002	1.01887422599392\\
38.8860000000001	1.01887401256799\\
38.919	1.01887381043076\\
38.9529999999999	1.01887359846103\\
38.9859999999998	1.0188733891583\\
39.0189999999998	1.01887319103957\\
39.0529999999997	1.01887298322375\\
39.0859999999996	1.01887277796559\\
39.1189999999995	1.01887258378812\\
39.1529999999995	1.01887238004637\\
39.1859999999994	1.01887217875522\\
39.2189999999993	1.01887198844258\\
39.2529999999992	1.01887178869637\\
39.2859999999991	1.01887159129655\\
39.3189999999991	1.01887140477404\\
39.352999999999	1.01887120894681\\
39.3859999999989	1.01887101536381\\
39.4189999999988	1.01887083255804\\
39.4529999999988	1.01887064057437\\
39.4859999999987	1.01887045073524\\
39.5189999999986	1.01887027157491\\
39.5529999999985	1.01887008336072\\
39.5859999999984	1.0188698971939\\
39.6189999999984	1.0188697216079\\
39.6529999999983	1.01886953709091\\
39.6859999999982	1.018869354526\\
39.7189999999981	1.01886918244535\\
39.7529999999981	1.01886900155453\\
39.785999999998	1.01886882252288\\
39.8189999999979	1.01886865387963\\
39.8529999999978	1.01886847654463\\
39.8859999999977	1.01886830097842\\
39.9189999999977	1.01886813570593\\
39.9529999999976	1.01886796185851\\
39.9859999999975	1.01886778969153\\
40.0189999999974	1.01886762772483\\
40.0529999999974	1.01886745729817\\
40.0859999999973	1.01886728846523\\
40.1189999999972	1.01886712974007\\
40.1529999999971	1.01886696266789\\
40.185999999997	1.018866797105\\
40.218999999997	1.01886664155838\\
40.2529999999969	1.0188664777762\\
40.2859999999968	1.01886631542108\\
40.3189999999967	1.0188661629915\\
40.3529999999967	1.01886600243605\\
40.3859999999966	1.01886584322706\\
40.4189999999965	1.01886569385397\\
40.4529999999964	1.01886553646268\\
40.4859999999963	1.01886538033953\\
40.5189999999963	1.01886523396381\\
40.5529999999962	1.01886507967597\\
40.5859999999961	1.01886492657957\\
40.618999999996	1.01886478314286\\
40.652999999996	1.01886463189851\\
40.6859999999959	1.01886448177074\\
40.7189999999958	1.01886434121589\\
40.7529999999957	1.01886419295633\\
40.7859999999956	1.01886404574031\\
40.8189999999956	1.01886390801155\\
40.8529999999955	1.01886376267918\\
40.8859999999954	1.01886361831941\\
40.9189999999953	1.01886348336181\\
40.9529999999953	1.01886334090013\\
40.9859999999952	1.0188631993415\\
41.0189999999951	1.018863067101\\
41.052999999995	1.01886292745413\\
41.0859999999949	1.01886278864305\\
41.1189999999949	1.01886265906694\\
41.1529999999948	1.01886252218124\\
41.1859999999947	1.01886238606476\\
41.2189999999946	1.01886225910123\\
41.2529999999946	1.01886212492309\\
41.2859999999945	1.01886199144972\\
41.3189999999944	1.01886186704782\\
41.3529999999943	1.01886173552477\\
41.3859999999942	1.01886160464366\\
41.4189999999942	1.01886148275348\\
41.4529999999941	1.01886135383433\\
41.485999999994	1.01886122549607\\
41.5189999999939	1.01886110606878\\
41.5529999999939	1.01886097970306\\
41.5859999999938	1.01886085385859\\
41.6189999999937	1.01886073684644\\
41.6529999999936	1.01886061298504\\
41.6859999999935	1.01886048958621\\
41.7189999999935	1.01886037494188\\
41.7529999999934	1.01886025353578\\
41.7859999999933	1.01886013253593\\
41.8189999999932	1.0188600202132\\
41.8529999999932	1.01885990121577\\
41.8859999999931	1.01885978256884\\
41.918999999993	1.01885967252249\\
41.9529999999929	1.01885955588648\\
41.9859999999928	1.01885943954713\\
42.0189999999928	1.01885933173302\\
42.0529999999927	1.01885921741278\\
42.0859999999926	1.01885910333664\\
42.1189999999925	1.01885899771082\\
42.1529999999925	1.0188588856616\\
42.1859999999924	1.01885877380522\\
42.2189999999923	1.01885867032509\\
42.2529999999922	1.01885856050287\\
42.2859999999922	1.01885845082367\\
42.3189999999921	1.01885834944742\\
42.352999999992	1.01885824180907\\
42.3859999999919	1.0188581342653\\
42.4189999999918	1.01885803495182\\
42.4529999999918	1.01885792945516\\
42.4859999999917	1.01885782400536\\
42.5189999999916	1.01885772671429\\
42.5529999999915	1.01885762331744\\
42.5859999999915	1.01885751992144\\
42.6189999999914	1.01885742461308\\
42.6529999999913	1.01885732327547\\
42.6859999999912	1.01885722189394\\
42.7189999999911	1.01885712852982\\
42.7529999999911	1.0188570292116\\
42.785999999991	1.01885692980575\\
42.8189999999909	1.0188568383478\\
42.8529999999908	1.01885674100967\\
42.8859999999908	1.01885664354128\\
42.9189999999907	1.01885655395178\\
42.9529999999906	1.01885645855545\\
42.9859999999905	1.01885636298756\\
43.0189999999904	1.01885627523052\\
43.0529999999904	1.01885618173803\\
43.0859999999903	1.01885608803367\\
43.1189999999902	1.01885600207248\\
43.1529999999901	1.01885591044707\\
43.1859999999901	1.01885581857078\\
43.21899999999	1.01885573437072\\
43.2529999999899	1.0188556445761\\
43.2859999999898	1.01885555449246\\
43.3189999999897	1.01885547201906\\
43.3529999999897	1.0188553840195\\
43.3859999999896	1.01885529569388\\
43.4189999999895	1.01885521491284\\
43.4529999999894	1.01885512867363\\
43.4859999999894	1.01885504207227\\
43.5189999999893	1.01885496295095\\
43.5529999999892	1.01885487843792\\
43.5859999999891	1.01885479352759\\
43.618999999989	1.01885471603281\\
43.652999999989	1.01885463321218\\
43.6859999999889	1.0188545499605\\
43.7189999999888	1.01885447406078\\
43.7529999999887	1.0188543928995\\
43.7859999999887	1.01885431127426\\
43.8189999999886	1.01885423693823\\
43.8529999999885	1.01885415740452\\
43.8859999999884	1.01885407737414\\
43.9189999999883	1.0188540045709\\
43.9529999999883	1.01885392663261\\
43.9859999999882	1.01885384816655\\
44.0189999999881	1.01885377686596\\
44.052999999988	1.01885370049243\\
44.085999999988	1.01885362356069\\
44.1189999999879	1.01885355373322\\
44.1529999999878	1.01885347889365\\
44.1859999999877	1.01885340346645\\
44.2189999999876	1.01885333508313\\
44.2529999999876	1.01885326174777\\
44.2859999999875	1.01885318779619\\
44.3189999999874	1.01885312082872\\
44.3529999999873	1.01885304896803\\
44.3859999999873	1.01885297646346\\
44.4189999999872	1.01885291088354\\
44.4529999999871	1.01885284046908\\
44.485999999987	1.01885276938379\\
44.5189999999869	1.01885270516443\\
44.5529999999869	1.01885263616779\\
44.5859999999868	1.01885256647425\\
44.6189999999867	1.01885250358853\\
44.6529999999866	1.01885243598223\\
44.6859999999866	1.01885236765349\\
44.7189999999865	1.01885230607516\\
44.7529999999864	1.01885223983197\\
44.7859999999863	1.01885217284168\\
44.8189999999862	1.01885211254504\\
44.8529999999862	1.01885204763817\\
44.8859999999861	1.01885198196059\\
44.918999999986	1.01885192292017\\
44.9529999999859	1.01885185932392\\
44.9859999999859	1.01885179493366\\
};
\addlegendentry{Converter 1};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
-0.02	1\\
0.03	1\\
0.0800000000000001	1\\
0.13	1\\
0.18	1\\
0.23	1\\
0.28	1\\
0.33	1\\
0.38	1\\
0.43	1\\
0.48	1\\
0.53	1\\
0.580000000000001	1\\
0.630000000000001	1\\
0.680000000000001	1\\
0.730000000000001	1\\
0.780000000000001	1\\
0.830000000000001	1\\
0.880000000000001	1\\
0.930000000000001	1\\
0.980000000000001	1\\
1.019	1.00016877325836\\
1.053	1.00177079072043\\
1.08599999999999	1.00491588345883\\
1.11899999999999	1.00926168615919\\
1.15299999999998	1.01379487711217\\
1.18599999999998	1.01769108514869\\
1.21899999999998	1.02097596215226\\
1.25299999999997	1.02378463839399\\
1.28599999999997	1.02625545497449\\
1.31899999999997	1.02871116353257\\
1.35299999999996	1.03129021549735\\
1.38599999999996	1.03376127125659\\
1.41899999999995	1.03604685496621\\
1.45299999999995	1.03804682102546\\
1.48599999999995	1.03957900477969\\
1.51899999999994	1.04072171884368\\
1.55299999999994	1.04160826868429\\
1.58599999999994	1.04230929148014\\
1.61899999999993	1.04294547871351\\
1.65299999999993	1.04359864221305\\
1.68599999999993	1.04423187187627\\
1.71899999999992	1.04483309922809\\
1.75299999999992	1.04537826882581\\
1.78599999999991	1.04580398059994\\
1.81899999999991	1.04611735900691\\
1.85299999999991	1.04633550428116\\
1.8859999999999	1.0464710295902\\
1.9189999999999	1.04656199510378\\
1.9529999999999	1.04663386980015\\
1.98599999999989	1.0466969903898\\
2.01899999999989	1.04676058910509\\
2.05299999999988	1.04682044082121\\
2.08599999999988	1.0468661560644\\
2.11899999999988	1.04689432037622\\
2.15299999999987	1.0468989411483\\
2.18599999999987	1.04687985479779\\
2.21899999999987	1.04684059093366\\
2.25299999999986	1.04678452403915\\
2.28599999999986	1.04672128053033\\
2.31899999999986	1.04665426410736\\
2.35299999999985	1.04658607379688\\
2.38599999999985	1.04652283573425\\
2.41899999999984	1.04646225731209\\
2.45299999999984	1.04640164288568\\
2.48599999999984	1.0463419755948\\
2.51899999999983	1.0462782643031\\
2.55299999999983	1.04620563300318\\
2.58599999999983	1.04612594530854\\
2.61899999999982	1.04603553139589\\
2.65299999999982	1.04593080130975\\
2.68599999999982	1.04581832364334\\
2.71899999999981	1.04569622553664\\
2.75299999999981	1.04556225958683\\
2.7859999999998	1.04542622829736\\
2.8189999999998	1.04528615319837\\
2.8529999999998	1.04513948273325\\
2.88599999999979	1.04499631675042\\
2.91899999999979	1.04485354453751\\
2.95299999999979	1.04470773503615\\
2.98599999999978	1.04456805849615\\
3.01899999999978	1.04443062914912\\
3.05299999999977	1.04429149630906\\
3.08599999999977	1.04415883869531\\
3.11899999999977	1.04402844184708\\
3.15299999999976	1.04389608511919\\
3.18599999999976	1.04376916649343\\
3.21899999999976	1.04364335358543\\
3.25299999999975	1.04351433489851\\
3.28599999999975	1.043389248662\\
3.31899999999975	1.04326388530871\\
3.35299999999974	1.04313412988273\\
3.38599999999974	1.04300744223081\\
3.41899999999973	1.04287988393187\\
3.45299999999973	1.04274766479353\\
3.48599999999973	1.04261870555455\\
3.51899999999972	1.04248923951829\\
3.55299999999972	1.04235565149078\\
3.58599999999972	1.04222603512789\\
3.61899999999971	1.04209661324132\\
3.65299999999971	1.04196374110169\\
3.68599999999971	1.04183537300742\\
3.7189999999997	1.04170765833822\\
3.7529999999997	1.04157685991193\\
3.78599999999969	1.04145069076101\\
3.81899999999969	1.04132528003076\\
3.85299999999969	1.04119685451736\\
3.88599999999968	1.04107293449053\\
3.91899999999968	1.04094969194694\\
3.95299999999968	1.04082338839465\\
3.98599999999967	1.04070142042768\\
4.01899999999968	1.04058002507315\\
4.05299999999969	1.04045553477957\\
4.0859999999997	1.0403352586397\\
4.11899999999971	1.04021549440975\\
4.15299999999972	1.0400926518872\\
4.18599999999973	1.03997395868158\\
4.21899999999974	1.03985576405775\\
4.25299999999976	1.03973454530227\\
4.28599999999977	1.03961743861684\\
4.31899999999978	1.03950083865063\\
4.35299999999979	1.03938127554502\\
4.3859999999998	1.03926578352013\\
4.41899999999981	1.03915080213616\\
4.45299999999982	1.03903290563231\\
4.48599999999983	1.03891902549594\\
4.51899999999984	1.03880565054191\\
4.55299999999986	1.03868939949203\\
4.58599999999987	1.03857710780131\\
4.61899999999988	1.03846531754438\\
4.65299999999989	1.03835069591404\\
4.6859999999999	1.03823998665293\\
4.71899999999991	1.0381297845873\\
4.75299999999992	1.0380168069773\\
4.78599999999993	1.03790770319604\\
4.81899999999994	1.03779911699843\\
4.85299999999996	1.03768781438053\\
4.88599999999997	1.03758034464418\\
4.91899999999998	1.03747339728432\\
4.95299999999999	1.03736378546053\\
4.986	1.03725795548493\\
5.01900000000001	1.0371526420715\\
5.05300000000002	1.03704470535091\\
5.08600000000003	1.03694049042652\\
5.11900000000004	1.03683677851673\\
5.15300000000006	1.03673047747796\\
5.18600000000007	1.03662783571544\\
5.21900000000008	1.0365256822614\\
5.25300000000009	1.03642097326996\\
5.2860000000001	1.03631986474685\\
5.31900000000011	1.03621923382574\\
5.35300000000012	1.03611608468337\\
5.38600000000013	1.03601648324788\\
5.41900000000014	1.03591735399642\\
5.45300000000016	1.03581574804693\\
5.48600000000017	1.03571764156117\\
5.51900000000018	1.03562000511318\\
5.55300000000019	1.03551993538761\\
5.5860000000002	1.03542331819431\\
5.61900000000021	1.03532716908377\\
5.65300000000022	1.03522862921326\\
5.68600000000023	1.0351334937886\\
5.71900000000024	1.03503882259615\\
5.75300000000026	1.03494179943079\\
5.78600000000027	1.03484813086694\\
5.81900000000028	1.03475492138473\\
5.85300000000029	1.03465939991775\\
5.8860000000003	1.03456718283649\\
5.91900000000031	1.03447541722854\\
5.95300000000032	1.03438137513065\\
5.98600000000033	1.03429058610965\\
6.01900000000034	1.03420024110267\\
6.05300000000036	1.03410765588542\\
6.08600000000037	1.03401827475788\\
6.11900000000038	1.03392933150607\\
6.15300000000039	1.03383818444124\\
6.1860000000004	1.03375019321722\\
6.21900000000041	1.03366263378931\\
6.25300000000042	1.03357290647138\\
6.28600000000043	1.03348628754879\\
6.31900000000044	1.03340009482915\\
6.35300000000046	1.03331177010758\\
6.38600000000047	1.03322650721352\\
6.41900000000048	1.03314166516358\\
6.45300000000049	1.03305472649017\\
6.4860000000005	1.03297080339991\\
6.51900000000051	1.03288729557616\\
6.55300000000052	1.03280172577852\\
6.58600000000053	1.03271912567082\\
6.61900000000055	1.03263693516773\\
6.65300000000056	1.03255271681641\\
6.68600000000057	1.03247142279695\\
6.71900000000058	1.03239053273889\\
6.75300000000059	1.03230764845932\\
6.7860000000006	1.03222764365313\\
6.81900000000061	1.03214803713503\\
6.85300000000062	1.03206646947379\\
6.88600000000063	1.03198773648177\\
6.91900000000065	1.03190939034203\\
6.95300000000066	1.03182910144059\\
6.98600000000067	1.03175160233937\\
7.01900000000068	1.03167450121219\\
7.05300000000069	1.03159551627505\\
7.0860000000007	1.03151927411915\\
7.11900000000071	1.03144340298893\\
7.15300000000072	1.03136567341557\\
7.18600000000073	1.03129065884654\\
7.21900000000075	1.03121602753754\\
7.25300000000076	1.03113956529082\\
7.28600000000077	1.03106576404683\\
7.31900000000078	1.03099232974429\\
7.35300000000079	1.03091708921062\\
7.3860000000008	1.03084446804357\\
7.41900000000081	1.03077221153051\\
7.45300000000082	1.03069818297957\\
7.48600000000083	1.03062673529352\\
7.51900000000085	1.03055564744671\\
7.55300000000086	1.03048281638013\\
7.58600000000087	1.03041252416225\\
7.61900000000088	1.03034258551725\\
7.65300000000089	1.03027093305008\\
7.6860000000009	1.03020178031457\\
7.71900000000091	1.03013297710825\\
7.75300000000092	1.03006249001926\\
7.78600000000093	1.0299944634422\\
7.81900000000095	1.02992678089946\\
7.85300000000096	1.02985744217486\\
7.88600000000097	1.02979052399678\\
7.91900000000098	1.02972394392064\\
7.95300000000099	1.02965573527948\\
7.986000000001	1.02958990873843\\
8.01900000000099	1.02952441548699\\
8.05300000000098	1.02945732173433\\
8.08600000000096	1.02939257255217\\
8.11900000000094	1.02932815190494\\
8.15300000000092	1.02926215809556\\
8.1860000000009	1.02919847135484\\
8.21900000000088	1.02913510801384\\
8.25300000000087	1.02907019813696\\
8.28600000000085	1.02900755822913\\
8.31900000000083	1.02894523666832\\
8.35300000000081	1.02888139490937\\
8.38600000000079	1.02881978668647\\
8.41900000000077	1.02875849194866\\
8.45300000000075	1.02869570302927\\
8.48600000000074	1.02863511173326\\
8.51900000000072	1.0285748290942\\
8.5530000000007	1.02851307783342\\
8.58600000000068	1.02845348870808\\
8.61900000000066	1.0283942034008\\
8.65300000000064	1.02833347458169\\
8.68600000000063	1.02827487287717\\
8.71900000000061	1.02821657019711\\
8.75300000000059	1.02815684872934\\
8.78600000000057	1.02809921986843\\
8.81900000000055	1.02804188531879\\
8.85300000000053	1.02798315634263\\
8.88600000000051	1.02792648597167\\
8.9190000000005	1.02787010526591\\
8.95300000000048	1.02781235411575\\
8.98600000000046	1.02775662804586\\
9.01900000000044	1.02770118704254\\
9.05300000000042	1.02764439919001\\
9.0860000000004	1.02758960336096\\
9.11900000000039	1.0275350880489\\
9.15300000000037	1.02747924910571\\
9.18600000000035	1.02742536960086\\
9.21900000000033	1.02737176611929\\
9.25300000000031	1.0273168618558\\
9.28600000000029	1.02726388491376\\
9.31900000000027	1.02721117955454\\
9.35300000000026	1.02715719589658\\
9.38600000000024	1.02710510790373\\
9.41900000000022	1.02705328710615\\
9.4530000000002	1.02700021013059\\
9.48600000000018	1.02694899762233\\
9.51900000000016	1.02689804797614\\
9.55300000000014	1.02684586391888\\
9.58600000000013	1.02679551358757\\
9.61900000000011	1.02674542184176\\
9.65300000000009	1.0266941171038\\
9.68600000000007	1.02664461580144\\
9.71900000000005	1.02659536886347\\
9.75300000000003	1.02654493000684\\
9.78600000000002	1.02649626474055\\
9.819	1.0264478496715\\
9.85299999999998	1.02639826341589\\
9.88599999999996	1.02635042134487\\
9.91899999999994	1.02630282535732\\
9.95299999999992	1.02625407857864\\
9.9859999999999	1.0262070470146\\
10.0189999999999	1.02616025747415\\
10.0529999999999	1.02611233720629\\
10.0859999999998	1.02606610361437\\
10.1189999999998	1.02602010804017\\
10.1529999999998	1.02597300147613\\
10.1859999999998	1.02592755347634\\
10.2189999999998	1.02588233954244\\
10.2529999999998	1.02583603403396\\
10.2859999999997	1.02579135939967\\
10.3189999999997	1.02574691493283\\
10.3529999999997	1.02570139798934\\
10.3859999999997	1.02565748464741\\
10.4189999999997	1.02561379762762\\
10.4529999999996	1.02556905691613\\
10.4859999999996	1.0255258929458\\
10.5189999999996	1.02548295150535\\
10.5529999999996	1.02543897484926\\
10.5859999999996	1.02539654848161\\
10.6189999999996	1.0253543409042\\
10.6529999999995	1.0253111162829\\
10.6859999999995	1.02526941590007\\
10.7189999999995	1.02522793062017\\
10.7529999999995	1.0251854461684\\
10.7859999999995	1.02514446030328\\
10.8189999999994	1.02510368590549\\
10.8529999999994	1.02506192991251\\
10.8859999999994	1.02502164724765\\
10.9189999999994	1.02498157246641\\
10.9529999999994	1.02494053337541\\
10.9859999999994	1.02490094274278\\
11.0189999999993	1.02486155646104\\
11.0529999999993	1.0248212228683\\
11.0859999999993	1.02478231324832\\
11.1189999999993	1.02474360449753\\
11.1529999999993	1.02470396515148\\
11.1859999999992	1.02466572567143\\
11.2189999999992	1.02462768362929\\
11.2529999999992	1.02458872742932\\
11.2859999999992	1.02455114736319\\
11.3189999999992	1.0245137613538\\
11.3529999999991	1.02447547734991\\
11.3859999999991	1.02443854611705\\
11.4189999999991	1.02440180560897\\
11.4529999999991	1.02436418299942\\
11.4859999999991	1.0243278901635\\
11.5189999999991	1.02429178476992\\
11.552999999999	1.02425481290154\\
11.585999999999	1.02421914816997\\
11.618999999999	1.02418366764697\\
11.652999999999	1.02414733601366\\
11.685999999999	1.02411228923565\\
11.7189999999989	1.02407742348094\\
11.7529999999989	1.0240417217222\\
11.7859999999989	1.0240072828884\\
11.8189999999989	1.02397302194014\\
11.8529999999989	1.02393793984002\\
11.8859999999989	1.02390409908143\\
11.9189999999988	1.02387043311821\\
11.9529999999988	1.02383596060449\\
11.9859999999988	1.02380270819034\\
12.0189999999988	1.0237696275281\\
12.0529999999988	1.02373575467032\\
12.0859999999987	1.02370308100778\\
12.1189999999987	1.02367057610014\\
12.1529999999987	1.0236372931093\\
12.1859999999987	1.02360518874225\\
12.2189999999987	1.02357325017927\\
12.2529999999986	1.02354054740572\\
12.2859999999986	1.02350900301285\\
12.3189999999986	1.02347762151873\\
12.3529999999986	1.02344548945159\\
12.3859999999986	1.02341449584599\\
12.4189999999986	1.02338366227849\\
12.4529999999985	1.02335209154353\\
12.4859999999985	1.02332163967075\\
12.5189999999985	1.02329134501972\\
12.5529999999985	1.02326032637886\\
12.5859999999985	1.02323040731563\\
12.6189999999984	1.02320064270228\\
12.6529999999984	1.02317016705204\\
12.6859999999984	1.02314077200558\\
12.7189999999984	1.02311152868041\\
12.7529999999984	1.02308158705019\\
12.7859999999984	1.02305270735659\\
12.8189999999983	1.02302397669803\\
12.8529999999983	1.02299456024864\\
12.8859999999983	1.02296618737104\\
12.9189999999983	1.02293796088561\\
12.9529999999983	1.02290906090895\\
12.9859999999982	1.0228811864368\\
13.0189999999982	1.0228534557553\\
13.0529999999982	1.02282506367193\\
13.0859999999982	1.02279767931964\\
13.1189999999982	1.02277043619826\\
13.1529999999982	1.0227425435565\\
13.1859999999981	1.02271564116194\\
13.2189999999981	1.02268887747925\\
13.2529999999981	1.02266147595361\\
13.2859999999981	1.02263504747653\\
13.3189999999981	1.02260875523265\\
13.352999999998	1.02258183662225\\
13.385999999998	1.02255587414309\\
13.418999999998	1.02253004545881\\
13.452999999998	1.02250360168643\\
13.485999999998	1.02247809740568\\
13.5189999999979	1.02245272452043\\
13.5529999999979	1.02242674763119\\
13.5859999999979	1.02240169386642\\
13.6189999999979	1.02237676913688\\
13.6529999999979	1.02235125129588\\
13.6859999999979	1.02232664048204\\
13.7189999999978	1.02230215638141\\
13.7529999999978	1.02227708987344\\
13.7859999999978	1.02225291456049\\
13.8189999999978	1.02222886367675\\
13.8529999999978	1.0222042409044\\
13.8859999999977	1.0221804937562\\
13.9189999999977	1.02215686879048\\
13.9529999999977	1.02213268227254\\
13.9859999999977	1.0221093560657\\
14.0189999999977	1.02208614983178\\
14.0529999999977	1.02206239220244\\
14.0859999999976	1.02203947982452\\
14.1189999999976	1.0220166852462\\
14.1529999999976	1.02199334925287\\
14.1859999999976	1.02197084370141\\
14.2189999999976	1.02194845381202\\
14.2529999999975	1.02192553231447\\
14.2859999999975	1.02190342669552\\
14.3189999999975	1.0218814346368\\
14.3529999999975	1.02185892060585\\
14.3859999999975	1.02183720813264\\
14.4189999999974	1.02181560715266\\
14.4529999999974	1.02179349366821\\
14.4859999999974	1.02177216765951\\
14.5189999999974	1.02175095111134\\
14.5529999999974	1.02172923136147\\
14.5859999999974	1.02170828524096\\
14.6189999999973	1.02168744658217\\
14.6529999999973	1.02166611386166\\
14.6859999999973	1.02164554115581\\
14.7189999999973	1.02162507394648\\
14.7529999999973	1.02160412165561\\
14.7859999999972	1.0215839159927\\
14.8189999999972	1.02156381389405\\
14.8529999999972	1.02154323553674\\
14.8859999999972	1.02152339064533\\
14.9189999999972	1.02150364741874\\
14.9529999999972	1.0214834366017\\
14.9859999999971	1.02146394630986\\
15.0189999999971	1.02144455581501\\
15.0529999999971	1.02142470624574\\
15.0859999999971	1.02140556447921\\
15.1189999999971	1.02138652067378\\
15.152999999997	1.02136702616038\\
15.185999999997	1.02134822694125\\
15.218999999997	1.02132952387829\\
15.252999999997	1.02131037832691\\
15.285999999997	1.02129191577275\\
15.3189999999969	1.02127354760048\\
15.3529999999969	1.02125474501453\\
15.3859999999969	1.02123661333691\\
15.4189999999969	1.02121857429711\\
15.4529999999969	1.02120010877606\\
15.4859999999969	1.02118230227887\\
15.5189999999968	1.02116458670517\\
15.5529999999968	1.02114645244291\\
15.5859999999968	1.02112896552179\\
15.6189999999968	1.0211115678394\\
15.6529999999968	1.02109375912339\\
15.6859999999967	1.0210765862639\\
15.7189999999967	1.02105950098706\\
15.7529999999967	1.0210420121964\\
15.7859999999967	1.0210251479732\\
15.8189999999967	1.02100836970507\\
15.8529999999967	1.02099119531002\\
15.8859999999966	1.02097463438523\\
15.9189999999966	1.02095815781606\\
15.9529999999966	1.02094129237592\\
15.9859999999966	1.02092502949826\\
16.0189999999966	1.02090884940426\\
16.0529999999966	1.02089228756669\\
16.0859999999967	1.02087631757002\\
16.1189999999967	1.02086042881206\\
16.1529999999968	1.0208441653119\\
16.1859999999968	1.02082848311424\\
16.2189999999968	1.02081288063737\\
16.2529999999969	1.02079691029502\\
16.2859999999969	1.02078151089693\\
16.318999999997	1.02076618972761\\
16.352999999997	1.02075050744775\\
16.385999999997	1.0207353859319\\
16.4189999999971	1.020720341179\\
16.4529999999971	1.0207049419503\\
16.4859999999972	1.02069009347922\\
16.5189999999972	1.02067532033064\\
16.5529999999972	1.02066019922299\\
16.5859999999973	1.02064561903868\\
16.6189999999973	1.020631112762\\
16.6529999999974	1.02061626492686\\
16.6859999999974	1.02060194834992\\
16.7189999999975	1.02058770429021\\
16.7529999999975	1.02057312495835\\
16.7859999999975	1.0205590673859\\
16.8189999999976	1.02054508096438\\
16.8529999999976	1.02053076544546\\
16.8859999999977	1.02051696235071\\
16.9189999999977	1.02050322906479\\
16.9529999999977	1.02048917274566\\
16.9859999999978	1.02047561967668\\
17.0189999999978	1.02046213509783\\
17.0529999999979	1.02044833344172\\
17.0859999999979	1.02043502602007\\
17.1189999999979	1.02042178579305\\
17.152999999998	1.02040823433829\\
17.185999999998	1.02039516825812\\
17.2189999999981	1.02038216810027\\
17.2529999999981	1.02036886245928\\
17.2859999999981	1.02035603348628\\
17.3189999999982	1.02034326918533\\
17.3529999999982	1.02033020504355\\
17.3859999999983	1.02031760901386\\
17.4189999999983	1.02030507642833\\
17.4529999999983	1.02029224954258\\
17.4859999999984	1.02027988236183\\
17.5189999999984	1.02026757741907\\
17.5529999999985	1.02025498361731\\
17.5859999999985	1.0202428412593\\
17.6189999999986	1.02023075995403\\
17.6529999999986	1.02021839513386\\
17.6859999999986	1.02020647364001\\
17.7189999999987	1.02019461203498\\
17.7529999999987	1.02018247216272\\
17.7859999999988	1.02017076764006\\
17.8189999999988	1.02015912186301\\
17.8529999999988	1.0201472029723\\
17.8859999999989	1.0201357115937\\
17.9189999999989	1.02012427783795\\
17.952999999999	1.02011257602944\\
17.985999999999	1.02010129403176\\
18.018999999999	1.02009006855413\\
18.0529999999991	1.02007857999359\\
18.0859999999991	1.02006750367718\\
18.1189999999992	1.02005648279758\\
18.1529999999992	1.02004520371543\\
18.1859999999992	1.020034329443\\
18.2189999999993	1.02002350954352\\
18.2529999999993	1.02001243623373\\
18.2859999999994	1.02000176042916\\
18.3189999999994	1.01999113795301\\
18.3529999999994	1.01998026677246\\
18.3859999999995	1.01996978591989\\
18.4189999999995	1.01995935736977\\
18.4529999999996	1.01994868473635\\
18.4859999999996	1.01993839537989\\
18.5189999999997	1.01992815731809\\
18.5529999999997	1.01991767971078\\
18.5859999999997	1.01990757845274\\
18.6189999999998	1.01989752749988\\
18.6529999999998	1.01988724145685\\
18.6859999999999	1.01987732495718\\
18.7189999999999	1.01986745779124\\
18.7529999999999	1.0198573599101\\
18.786	1.01984762488571\\
18.819	1.01983793824076\\
18.8530000000001	1.01982802517657\\
18.8860000000001	1.0198184684001\\
18.9190000000001	1.01980895906601\\
18.9530000000002	1.01979922753069\\
18.9860000000002	1.01978984582961\\
19.0190000000003	1.01978051065088\\
19.0530000000003	1.0197709574125\\
19.0860000000003	1.01976174766843\\
19.1190000000004	1.01975258354367\\
19.1530000000004	1.01974320542579\\
19.1860000000005	1.01973416457391\\
19.2190000000005	1.01972516845399\\
19.2530000000005	1.0197159623337\\
19.2860000000006	1.01970708736106\\
19.3190000000006	1.01969825624959\\
19.3530000000007	1.01968921905826\\
19.3860000000007	1.01968050700408\\
19.4190000000008	1.0196718379558\\
19.4530000000008	1.01966296667659\\
19.4860000000008	1.01965441463032\\
19.5190000000009	1.01964590475048\\
19.5530000000009	1.019637196419\\
19.586000000001	1.01962880152041\\
19.619000000001	1.01962044796363\\
19.653000000001	1.01961189966588\\
19.6860000000011	1.01960365910373\\
19.7190000000011	1.01959545907394\\
19.7530000000012	1.01958706794614\\
19.7860000000012	1.01957897895743\\
19.8190000000012	1.0195709297068\\
19.8530000000013	1.01956269293461\\
19.8860000000013	1.01955475280389\\
19.9190000000014	1.01954685163138\\
19.9530000000014	1.01953876644855\\
19.9860000000014	1.01953097250751\\
20.0190000000015	1.01952321675876\\
20.0530000000015	1.01951528044734\\
20.0860000000016	1.01950763007343\\
20.1190000000016	1.01950001714023\\
20.1530000000016	1.01949222702871\\
20.1860000000017	1.01948471764489\\
20.2190000000017	1.01947724496387\\
20.2530000000018	1.01946959842718\\
20.2860000000018	1.01946222750089\\
20.3190000000019	1.0194548925528\\
20.3530000000019	1.01944738701134\\
20.3860000000019	1.01944015205391\\
20.419000000002	1.01943295236346\\
20.453000000002	1.01942558528215\\
20.4860000000021	1.01941848384783\\
20.5190000000021	1.01941141698256\\
20.5530000000021	1.01940418587029\\
20.5860000000022	1.01939721555624\\
20.6190000000022	1.01939027912577\\
20.6530000000023	1.019383181535\\
20.6860000000023	1.0193763399796\\
20.7190000000023	1.01936953163507\\
20.7530000000024	1.0193625651602\\
20.7860000000024	1.01935585004323\\
20.8190000000025	1.01934916747682\\
20.8530000000025	1.01934232975471\\
20.8860000000025	1.01933573879623\\
20.9190000000026	1.01932917974041\\
20.9530000000026	1.0193224684487\\
20.9860000000027	1.01931599940844\\
21.0190000000027	1.01930956163473\\
21.0530000000027	1.01930297449165\\
21.0860000000028	1.01929662516834\\
21.1190000000028	1.01929030648738\\
21.1530000000029	1.01928384125083\\
21.1860000000029	1.01927760948192\\
21.219000000003	1.01927140774244\\
21.253000000003	1.01926506220985\\
21.286000000003	1.01925894587047\\
21.3190000000031	1.01925285895904\\
21.3530000000031	1.01924663096617\\
21.3860000000032	1.01924062796807\\
21.4190000000032	1.01923465380781\\
21.4530000000032	1.01922854122789\\
21.4860000000033	1.01922264952035\\
21.5190000000033	1.01921678607131\\
21.5530000000034	1.01921078681545\\
21.5860000000034	1.01920500438297\\
21.6190000000034	1.0191992496403\\
21.6530000000035	1.01919336165578\\
21.6860000000035	1.01918768651849\\
21.7190000000036	1.01918203851326\\
21.7530000000036	1.01917625978327\\
21.7860000000036	1.01917068999605\\
21.8190000000037	1.01916514679301\\
21.8530000000037	1.01915947533685\\
21.8860000000038	1.01915400898841\\
21.9190000000038	1.01914856868714\\
21.9530000000038	1.01914300255827\\
21.9860000000039	1.01913763777147\\
22.0190000000039	1.01913229850439\\
22.053000000004	1.01912683579072\\
22.086000000004	1.01912157072083\\
22.1190000000041	1.01911633065318\\
22.1530000000041	1.01911096947642\\
22.1860000000041	1.01910580231189\\
22.2190000000042	1.01910065964202\\
22.2530000000042	1.01909539815671\\
22.2860000000043	1.01909032711752\\
22.3190000000043	1.01908528007461\\
22.3530000000043	1.01908011646776\\
22.3860000000044	1.01907513980534\\
22.4190000000044	1.01907018664996\\
22.4530000000045	1.01906511914118\\
22.4860000000045	1.01906023513779\\
22.5190000000045	1.01905537416191\\
22.5530000000046	1.01905040100173\\
22.5860000000046	1.01904560797026\\
22.6190000000047	1.01904083749526\\
22.6530000000047	1.01903595696528\\
22.6860000000047	1.01903125324814\\
22.7190000000048	1.01902657162556\\
22.7530000000048	1.0190217820379\\
22.7860000000049	1.01901716600686\\
22.8190000000049	1.01901257161721\\
22.8530000000049	1.01900787131352\\
22.886000000005	1.01900334136933\\
22.919000000005	1.01899883262185\\
22.9530000000051	1.01899421997367\\
22.9860000000051	1.01898977454554\\
23.0190000000052	1.01898534987777\\
23.0530000000052	1.01898082328511\\
23.0860000000052	1.01897646083\\
23.1190000000053	1.01897211870691\\
23.1530000000053	1.01896767659852\\
23.1860000000054	1.01896339560057\\
23.2190000000054	1.01895913451468\\
23.2530000000054	1.01895477534677\\
23.2860000000055	1.01895057431743\\
23.3190000000055	1.01894639278794\\
23.3530000000056	1.01894211504475\\
23.3860000000056	1.01893799252168\\
23.4190000000056	1.01893388909421\\
23.4530000000057	1.01892969128617\\
23.4860000000057	1.01892564583302\\
23.5190000000058	1.01892161907884\\
23.5530000000058	1.01891749974356\\
23.5860000000058	1.0189135299499\\
23.6190000000059	1.01890957846624\\
23.6530000000059	1.01890553616737\\
23.686000000006	1.01890164064751\\
23.719000000006	1.01889776305563\\
23.753000000006	1.01889379638192\\
23.7860000000061	1.01888997377519\\
23.8190000000061	1.01888616872196\\
23.8530000000062	1.01888227628786\\
23.8860000000062	1.01887852525759\\
23.9190000000063	1.01887479141347\\
23.9530000000063	1.01887097185771\\
23.9860000000063	1.0188672910914\\
24.0190000000064	1.01886362715093\\
24.0530000000064	1.01885987913693\\
24.0860000000065	1.01885626734517\\
24.1190000000065	1.0188526720257\\
24.1530000000065	1.01884899424058\\
24.1860000000066	1.01884545015748\\
24.2190000000066	1.01884192219982\\
24.2530000000067	1.01883831335444\\
24.2860000000067	1.0188348357364\\
24.3190000000067	1.01883137390356\\
24.3530000000068	1.01882783273134\\
24.3860000000068	1.01882442035694\\
24.4190000000069	1.01882102343428\\
24.4530000000069	1.018817548692\\
24.4860000000069	1.0188142003622\\
24.519000000007	1.01881086715686\\
24.553000000007	1.01880745762277\\
24.5860000000071	1.01880417215961\\
24.6190000000071	1.01880090149992\\
24.6530000000071	1.0187975559751\\
24.6860000000072	1.01879433222201\\
24.7190000000072	1.01879112295722\\
24.7530000000073	1.01878784026351\\
24.7860000000073	1.01878467708447\\
24.8190000000074	1.01878152808508\\
24.8530000000074	1.01877830706609\\
24.8860000000074	1.01877520334559\\
24.9190000000075	1.0187721135016\\
24.9530000000075	1.01876895302117\\
24.9860000000076	1.0187659076637\\
25.0190000000076	1.01876287588571\\
25.0530000000076	1.0187597748283\\
25.0860000000077	1.01875678675823\\
25.1190000000077	1.01875381197639\\
25.1530000000078	1.01875076924676\\
25.1860000000078	1.01874783740767\\
25.2190000000078	1.01874491857092\\
25.2530000000079	1.01874193309319\\
25.2860000000079	1.0187390564477\\
25.319000000008	1.01873619252405\\
25.353000000008	1.01873326324212\\
25.386000000008	1.01873044077156\\
25.4190000000081	1.01872763074795\\
25.4530000000081	1.01872475662454\\
25.4860000000082	1.01872198732838\\
25.5190000000082	1.01871923020967\\
25.5530000000082	1.01871641022621\\
25.5860000000083	1.01871369312249\\
25.6190000000083	1.018710987932\\
25.6530000000084	1.01870822108809\\
25.6860000000084	1.01870555521215\\
25.7190000000085	1.01870290099007\\
25.7530000000085	1.01870018630374\\
25.7860000000085	1.01869757070863\\
25.8190000000086	1.01869496651331\\
25.8530000000086	1.01869230302005\\
25.8860000000087	1.01868973677559\\
25.9190000000087	1.01868718168152\\
25.9530000000087	1.01868456843476\\
25.9860000000088	1.01868205062794\\
26.0190000000088	1.01867954372699\\
26.0530000000089	1.01867697979636\\
26.0860000000089	1.01867450953039\\
26.1190000000089	1.01867204993063\\
26.153000000009	1.01866953440361\\
26.186000000009	1.01866711079828\\
26.2190000000091	1.01866469762421\\
26.2530000000091	1.0186622296043\\
26.2860000000091	1.01865985179501\\
26.3190000000092	1.01865748418642\\
26.3530000000092	1.01865506279327\\
26.3860000000093	1.01865272993113\\
26.4190000000093	1.01865040704399\\
26.4530000000093	1.01864803141318\\
26.4860000000094	1.01864574266501\\
26.5190000000094	1.01864346367002\\
26.5530000000095	1.01864113295341\\
26.5860000000095	1.01863888750113\\
26.6190000000095	1.01863665158469\\
26.6530000000096	1.01863436494863\\
26.6860000000096	1.01863216198833\\
26.7190000000097	1.01862996835089\\
26.7530000000097	1.01862772497798\\
26.7860000000098	1.01862556372126\\
26.8190000000098	1.01862341157863\\
26.8530000000098	1.01862121066525\\
26.8860000000099	1.01861909033724\\
26.9190000000099	1.01861697891858\\
26.95300000001	1.01861481967606\\
26.98600000001	1.01861273951677\\
27.01900000001	1.01861066806605\\
27.0530000000101	1.01860854972052\\
27.0860000000101	1.0186065089832\\
27.1190000000102	1.01860447675757\\
27.1530000000102	1.01860239854889\\
27.1860000000102	1.01860039650052\\
27.2190000000103	1.01859840277084\\
27.2530000000103	1.01859636395224\\
27.2860000000104	1.0185943998733\\
27.3190000000104	1.01859244392403\\
27.3530000000104	1.01859044376317\\
27.3860000000105	1.01858851694699\\
27.4190000000105	1.01858659807509\\
27.4530000000106	1.01858463585273\\
27.4860000000106	1.01858274560568\\
27.5190000000106	1.01858086312119\\
27.5530000000107	1.01857893813062\\
27.5860000000107	1.01857708377186\\
27.6190000000108	1.01857523699756\\
27.6530000000108	1.01857334854586\\
27.6860000000109	1.01857152940679\\
27.7190000000109	1.01856971767765\\
27.7530000000109	1.01856786508393\\
27.786000000011	1.01856608050818\\
27.819000000011	1.01856430317118\\
27.8530000000111	1.01856248576712\\
27.8860000000111	1.01856073511049\\
27.9190000000111	1.01855899152466\\
27.9530000000112	1.01855720865437\\
27.9860000000112	1.01855549128402\\
28.0190000000113	1.01855378082004\\
28.0530000000113	1.01855203183954\\
28.0860000000113	1.01855034713454\\
28.1190000000114	1.0185486691748\\
28.1530000000114	1.01854695345168\\
28.1860000000115	1.01854530080233\\
28.2190000000115	1.01854365474004\\
28.2530000000115	1.01854197165345\\
28.2860000000116	1.01854035046153\\
28.3190000000116	1.01853873570203\\
28.3530000000117	1.01853708464279\\
28.3860000000117	1.01853549432037\\
28.4190000000117	1.01853391027858\\
28.4530000000118	1.01853229064863\\
28.4860000000118	1.01853073061896\\
28.5190000000119	1.01852917672139\\
28.5530000000119	1.01852758793315\\
28.586000000012	1.01852605763049\\
28.619000000012	1.01852453331391\\
28.653000000012	1.01852297479097\\
28.6860000000121	1.0185214736592\\
28.7190000000121	1.01851997837063\\
28.7530000000122	1.01851844954722\\
28.7860000000122	1.01851697704068\\
28.8190000000122	1.01851551023738\\
28.8530000000123	1.01851401055783\\
28.8860000000123	1.01851256614081\\
28.9190000000124	1.01851112729015\\
28.9530000000124	1.01850965620936\\
28.9860000000124	1.01850823935632\\
29.0190000000125	1.01850682793495\\
29.0530000000125	1.01850538491752\\
29.0860000000126	1.01850399511216\\
29.1190000000126	1.01850261060686\\
29.1530000000126	1.01850119512746\\
29.1860000000127	1.01849983186318\\
29.2190000000127	1.01849847377011\\
29.2530000000128	1.01849708531278\\
29.2860000000128	1.01849574809225\\
29.3190000000128	1.01849441591631\\
29.3530000000129	1.01849305397457\\
29.3860000000129	1.01849174230969\\
29.419000000013	1.01849043556572\\
29.453000000013	1.01848909964291\\
29.4860000000131	1.01848781305448\\
29.5190000000131	1.01848653126533\\
29.5530000000131	1.01848522087319\\
29.5860000000132	1.01848395889075\\
29.6190000000132	1.01848270158889\\
29.6530000000133	1.01848141624883\\
29.6860000000133	1.01848017841082\\
29.7190000000133	1.01847894513652\\
29.7530000000134	1.01847768437834\\
29.7860000000134	1.01847647023144\\
29.8190000000135	1.01847526053428\\
29.8530000000135	1.01847402389679\\
29.8860000000135	1.01847283299627\\
29.9190000000136	1.01847164643359\\
29.9530000000136	1.01847043346347\\
29.9860000000137	1.01846926537262\\
30.0190000000137	1.0184681015101\\
30.0530000000137	1.01846691176313\\
30.0860000000138	1.01846576605329\\
30.1190000000138	1.01846462446441\\
30.1530000000139	1.01846345750417\\
30.1860000000139	1.0184623337548\\
30.2190000000139	1.01846121402145\\
30.253000000014	1.01846006941969\\
30.286000000014	1.01845896721772\\
30.3190000000141	1.01845786892882\\
30.3530000000141	1.01845674626498\\
30.3860000000142	1.01845566520514\\
30.4190000000142	1.0184545879573\\
30.4530000000142	1.01845348681907\\
30.4860000000143	1.01845242650389\\
30.5190000000143	1.01845136990209\\
30.5530000000144	1.0184502898843\\
30.5860000000144	1.01844924992287\\
30.6190000000144	1.01844821357799\\
30.6530000000145	1.01844715428318\\
30.6860000000145	1.0184461342925\\
30.7190000000146	1.01844511782366\\
30.7530000000146	1.01844407886177\\
30.7860000000146	1.01844307846578\\
30.8190000000147	1.01844208149886\\
30.8530000000147	1.01844106248675\\
30.8860000000148	1.01844008131608\\
30.9190000000148	1.01843910348348\\
30.9530000000148	1.01843810404555\\
30.9860000000149	1.01843714173807\\
31.0190000000149	1.01843618267949\\
31.053000000015	1.01843520244676\\
31.086000000015	1.01843425864678\\
31.119000000015	1.01843331800856\\
31.1530000000151	1.01843235661892\\
31.1860000000151	1.01843143097739\\
31.2190000000152	1.01843050841201\\
31.2530000000152	1.01842956551013\\
31.2860000000153	1.01842865768455\\
31.3190000000153	1.01842775285158\\
31.3530000000153	1.01842682808866\\
31.3860000000154	1.01842593774272\\
31.4190000000154	1.01842505030752\\
31.4530000000155	1.01842414334137\\
31.4860000000155	1.01842327014518\\
31.5190000000155	1.01842239977955\\
31.5530000000156	1.0184215102742\\
31.5860000000156	1.01842065390376\\
31.6190000000157	1.01841980028576\\
31.6530000000157	1.01841892791149\\
31.6860000000157	1.01841808804907\\
31.7190000000158	1.01841725086182\\
31.7530000000158	1.01841639529522\\
31.7860000000159	1.01841557162883\\
31.8190000000159	1.01841475056248\\
31.8530000000159	1.01841391148573\\
31.886000000016	1.01841310370919\\
31.919000000016	1.01841229845918\\
31.9530000000161	1.01841147556085\\
31.9860000000161	1.01841068337388\\
32.0190000000161	1.0184098936408\\
32.053000000016	1.01840908661492\\
32.0860000000159	1.01840830972258\\
32.1190000000158	1.01840753521398\\
32.1530000000158	1.01840674376016\\
32.1860000000157	1.01840598187293\\
32.2190000000156	1.01840522230028\\
32.2530000000155	1.01840444612405\\
32.2860000000155	1.01840369895803\\
32.3190000000154	1.01840295403904\\
32.3530000000153	1.01840219285133\\
32.3860000000152	1.01840146012792\\
32.4190000000151	1.01840072958522\\
32.4530000000151	1.01839998310234\\
32.486000000015	1.0183992645479\\
32.5190000000149	1.01839854810929\\
32.5530000000148	1.01839781605274\\
32.5860000000148	1.0183971113988\\
32.6190000000147	1.01839640879723\\
32.6530000000146	1.01839569089374\\
32.6860000000145	1.01839499987678\\
32.7190000000144	1.01839431085041\\
32.7530000000144	1.01839360683162\\
32.7860000000143	1.01839292919316\\
32.8190000000142	1.01839225348448\\
32.8530000000141	1.0183915630874\\
32.8860000000141	1.018390898574\\
32.919000000014	1.01839023593071\\
32.9530000000139	1.01838955889725\\
32.9860000000138	1.01838890725984\\
33.0190000000137	1.01838825743436\\
33.0530000000137	1.01838759351066\\
33.0860000000136	1.01838695450478\\
33.1190000000135	1.01838631725386\\
33.1530000000134	1.01838566619138\\
33.1860000000134	1.01838503957731\\
33.2190000000133	1.01838441466272\\
33.2530000000132	1.01838377621731\\
33.2860000000131	1.01838316176002\\
33.319000000013	1.01838254894735\\
33.353000000013	1.01838192287965\\
33.3860000000129	1.01838132034778\\
33.4190000000128	1.01838071940734\\
33.4530000000127	1.01838010548196\\
33.4860000000127	1.01837951464927\\
33.5190000000126	1.01837892535584\\
33.5530000000125	1.0183783233425\\
33.5860000000124	1.01837774398653\\
33.6190000000123	1.01837716611882\\
33.6530000000123	1.01837657579119\\
33.6860000000122	1.01837600769384\\
33.7190000000121	1.01837544103462\\
33.753000000012	1.01837486217024\\
33.786000000012	1.01837430511725\\
33.8190000000119	1.01837374945363\\
33.8530000000118	1.0183731818347\\
33.8860000000117	1.01837263561612\\
33.9190000000117	1.0183720907393\\
33.9530000000116	1.01837153415184\\
33.9860000000115	1.01837099856143\\
34.0190000000114	1.01837046426593\\
34.0530000000113	1.01836991850021\\
34.0860000000113	1.01836939333572\\
34.1190000000112	1.01836886942047\\
34.1530000000111	1.01836833427032\\
34.186000000011	1.01836781933321\\
34.219000000011	1.01836730560042\\
34.2530000000109	1.01836678086404\\
34.2860000000108	1.01836627595941\\
34.3190000000107	1.01836577221546\\
34.3530000000106	1.01836525769428\\
34.3860000000106	1.01836476263121\\
34.4190000000105	1.01836426868607\\
34.4530000000104	1.01836376418571\\
34.4860000000103	1.01836327877633\\
34.5190000000103	1.01836279444302\\
34.5530000000102	1.01836229977245\\
34.5860000000101	1.01836182383294\\
34.61900000001	1.0183613489287\\
34.6530000000099	1.01836086390061\\
34.6860000000099	1.01836039725014\\
34.7190000000098	1.01835993159514\\
34.7530000000097	1.01835945602545\\
34.7860000000096	1.01835899848702\\
34.8190000000096	1.01835854190495\\
34.8530000000095	1.01835807561353\\
34.8860000000094	1.01835762701321\\
34.9190000000093	1.01835717933102\\
34.9530000000092	1.01835672214077\\
34.9860000000092	1.01835628230787\\
35.0190000000091	1.01835584335572\\
35.053000000009	1.01835539509274\\
35.0860000000089	1.01835496385999\\
35.1190000000089	1.01835453347163\\
35.1530000000088	1.01835409396593\\
35.1860000000087	1.01835367116882\\
35.2190000000086	1.0183532491804\\
35.2530000000085	1.01835281826425\\
35.2860000000085	1.01835240374172\\
35.3190000000084	1.0183519899931\\
35.3530000000083	1.01835156750274\\
35.3860000000082	1.01835116109681\\
35.4190000000082	1.01835075543073\\
35.4530000000081	1.01835034120513\\
35.486000000008	1.01834994276045\\
35.5190000000079	1.01834954502226\\
35.5530000000078	1.01834913890325\\
35.5860000000078	1.01834874826739\\
35.6190000000077	1.01834835830548\\
35.6530000000076	1.01834796013824\\
35.6860000000075	1.0183475771622\\
35.7190000000075	1.01834719482839\\
35.7530000000074	1.01834680446089\\
35.7860000000073	1.01834642899786\\
35.8190000000072	1.01834605414596\\
35.8530000000071	1.01834567142869\\
35.8860000000071	1.01834530333488\\
35.919000000007	1.01834493582169\\
35.9530000000069	1.01834456060864\\
35.9860000000068	1.01834419974306\\
36.0190000000068	1.01834383942838\\
36.0530000000067	1.01834347157556\\
36.0860000000066	1.01834311779945\\
36.1190000000065	1.0183427645454\\
36.1530000000064	1.01834240391197\\
36.1860000000064	1.01834205708977\\
36.2190000000063	1.01834171076143\\
36.2530000000062	1.01834135720909\\
36.2860000000061	1.01834101720745\\
36.3190000000061	1.01834067767184\\
36.353000000006	1.01834033106496\\
36.3860000000059	1.01833999775304\\
36.4190000000058	1.01833966488027\\
36.4530000000057	1.01833932508572\\
36.4860000000057	1.01833899833511\\
36.5190000000056	1.01833867199745\\
36.5530000000055	1.01833833888453\\
36.5860000000054	1.01833801856953\\
36.6190000000054	1.01833769864179\\
36.6530000000053	1.01833737208233\\
36.6860000000052	1.0183370580794\\
36.7190000000051	1.01833674443846\\
36.753000000005	1.01833642430669\\
36.786000000005	1.01833611649462\\
36.8190000000049	1.0183358090202\\
36.8530000000048	1.01833549519299\\
36.8860000000047	1.01833519345289\\
36.9190000000047	1.01833489202652\\
36.9530000000046	1.01833458438257\\
36.9860000000045	1.0183342885978\\
37.0190000000044	1.0183339931031\\
37.0530000000043	1.01833369152386\\
37.0860000000043	1.01833340158004\\
37.1190000000042	1.01833311190373\\
37.1530000000041	1.01833281627262\\
37.186000000004	1.0183325320574\\
37.219000000004	1.01833224808751\\
37.2530000000039	1.0183319582902\\
37.2860000000038	1.01833167969325\\
37.3190000000037	1.0183314013199\\
37.3530000000036	1.01833111724425\\
37.3860000000036	1.01833084415791\\
37.4190000000035	1.01833057127413\\
37.4530000000034	1.01833029281047\\
37.4860000000033	1.01833002512835\\
37.5190000000033	1.01832975762795\\
37.5530000000032	1.01832948466781\\
37.5860000000031	1.01832922228597\\
37.619000000003	1.01832896006584\\
37.6530000000029	1.01832869250365\\
37.6860000000029	1.01832843532027\\
37.7190000000028	1.01832817827893\\
37.7530000000027	1.01832791601075\\
37.7860000000026	1.01832766392534\\
37.8190000000026	1.01832741196294\\
37.8530000000025	1.01832715488665\\
37.8860000000024	1.01832690780127\\
37.9190000000023	1.01832666082007\\
37.9530000000022	1.01832640883582\\
37.9860000000022	1.01832616665416\\
38.0190000000021	1.01832592455827\\
38.053000000002	1.01832567756799\\
38.0860000000019	1.01832544019524\\
38.1190000000019	1.01832520289087\\
38.1530000000018	1.01832496079841\\
38.1860000000017	1.01832472814193\\
38.2190000000016	1.01832449553633\\
38.2530000000015	1.01832425824714\\
38.2860000000015	1.01832403021593\\
38.3190000000014	1.01832380221892\\
38.3530000000013	1.01832356964038\\
38.3860000000012	1.01832334614511\\
38.4190000000012	1.0183231226676\\
38.4530000000011	1.01832289470892\\
38.486000000001	1.01832267566232\\
38.5190000000009	1.01832245661743\\
38.5530000000009	1.0183222331892\\
38.5860000000008	1.01832201850524\\
38.6190000000007	1.0183218038073\\
38.6530000000006	1.0183215848224\\
38.6860000000005	1.01832137441668\\
38.7190000000005	1.01832116398156\\
38.7530000000004	1.01832094935412\\
38.7860000000003	1.01832074314411\\
38.8190000000002	1.01832053688988\\
38.8530000000002	1.01832032653559\\
38.8860000000001	1.01832012444009\\
38.919	1.01831992228598\\
38.9529999999999	1.01831971612234\\
38.9859999999998	1.01831951806178\\
39.0189999999998	1.01831931992876\\
39.0529999999997	1.01831911787476\\
39.0859999999996	1.01831892377108\\
39.1189999999995	1.01831872958121\\
39.1529999999995	1.01831853155752\\
39.1859999999994	1.01831834133431\\
39.2189999999993	1.01831815101144\\
39.2529999999992	1.01831795694001\\
39.2859999999991	1.01831777052193\\
39.3189999999991	1.0183175839914\\
39.352999999999	1.01831739379565\\
39.3859999999989	1.01831721110901\\
39.4189999999988	1.01831702829723\\
39.4529999999988	1.01831684190245\\
39.4859999999987	1.01831666287511\\
39.5189999999986	1.01831648371056\\
39.5529999999985	1.01831630104297\\
39.5859999999984	1.01831612560412\\
39.6189999999984	1.01831595001593\\
39.6529999999983	1.01831577100328\\
39.6859999999982	1.0183155990832\\
39.7189999999981	1.01831542700214\\
39.7529999999981	1.01831525157379\\
39.785999999998	1.01831508310422\\
39.8189999999979	1.01831491446235\\
39.8529999999978	1.01831474254875\\
39.8859999999977	1.01831457746296\\
39.9189999999977	1.01831441219394\\
39.9529999999976	1.01831424372694\\
39.9859999999975	1.01831408195903\\
40.0189999999974	1.01831391999723\\
40.0529999999974	1.01831375490986\\
40.0859999999973	1.01831359639551\\
40.1189999999972	1.01831343767698\\
40.1529999999971	1.01831327590391\\
40.185999999997	1.01831312057994\\
40.218999999997	1.0183129650417\\
40.2529999999969	1.01831280651851\\
40.2859999999968	1.01831265432312\\
40.3189999999967	1.01831250190356\\
40.3529999999967	1.01831234656708\\
40.3859999999966	1.01831219743913\\
40.4189999999965	1.01831204807765\\
40.4529999999964	1.01831189586598\\
40.4859999999963	1.01831174974605\\
40.5189999999963	1.01831160338342\\
40.5529999999962	1.018311454236\\
40.5859999999961	1.0183113110655\\
40.618999999996	1.0183111676435\\
40.652999999996	1.01831102150062\\
40.6859999999959	1.0183108812223\\
40.7189999999958	1.01831074068364\\
40.7529999999957	1.01831059748706\\
40.7859999999956	1.01831046004469\\
40.8189999999956	1.01831032233348\\
40.8529999999955	1.01831018202571\\
40.8859999999954	1.01831004736394\\
40.9189999999953	1.0183099124251\\
40.9529999999953	1.01830977495\\
40.9859999999952	1.0183096430147\\
41.0189999999951	1.01830951079444\\
41.052999999995	1.01830937609707\\
41.0859999999949	1.01830924683505\\
41.1189999999949	1.01830911728041\\
41.1529999999948	1.01830898530637\\
41.1859999999947	1.01830885866564\\
41.2189999999946	1.01830873172487\\
41.2529999999946	1.01830860242142\\
41.2859999999945	1.01830847835092\\
41.3189999999944	1.01830835397298\\
41.3529999999943	1.01830822728778\\
41.3859999999942	1.01830810573729\\
41.4189999999942	1.01830798387242\\
41.4529999999941	1.01830785975472\\
41.485999999994	1.01830774067503\\
41.5189999999939	1.01830762127431\\
41.5529999999939	1.01830749967378\\
41.5859999999938	1.01830738301663\\
41.6189999999937	1.01830726603195\\
41.6529999999936	1.01830714689967\\
41.6859999999935	1.01830703261796\\
41.7189999999935	1.01830691800193\\
41.7529999999934	1.01830680128981\\
41.7859999999933	1.01830668933708\\
41.8189999999932	1.0183065770441\\
41.8529999999932	1.01830646270484\\
41.8859999999931	1.01830635303542\\
41.918999999993	1.01830624302007\\
41.9529999999929	1.01830613100718\\
41.9859999999928	1.01830602357643\\
42.0189999999928	1.01830591579386\\
42.0529999999927	1.01830580606193\\
42.0859999999926	1.01830570082627\\
42.1189999999925	1.01830559523321\\
42.1529999999925	1.01830548773785\\
42.1859999999924	1.01830538465411\\
42.2189999999923	1.01830528120767\\
42.2529999999922	1.01830517590495\\
42.2859999999922	1.01830507493127\\
42.3189999999921	1.01830497358975\\
42.352999999992	1.01830487043685\\
42.3859999999919	1.01830477153173\\
42.4189999999918	1.01830467225369\\
42.4529999999918	1.01830457120856\\
42.4859999999917	1.0183044743313\\
42.5189999999916	1.01830437707686\\
42.5529999999915	1.01830427809813\\
42.5859999999915	1.01830418320935\\
42.6189999999914	1.01830408793836\\
42.6529999999913	1.01830399098575\\
42.6859999999912	1.01830389804632\\
42.7189999999911	1.01830380472014\\
42.7529999999911	1.01830370975414\\
42.785999999991	1.01830361872577\\
42.8189999999909	1.01830352730638\\
42.8529999999908	1.01830343428756\\
42.8859999999908	1.01830334513279\\
42.9189999999907	1.01830325558298\\
42.9529999999906	1.01830316447332\\
42.9859999999905	1.01830307715524\\
43.0189999999904	1.01830298943832\\
43.0529999999904	1.0183029002006\\
43.0859999999903	1.01830281468346\\
43.1189999999902	1.01830272876343\\
43.1529999999901	1.01830264136076\\
43.1859999999901	1.01830255760893\\
43.21899999999	1.01830247345067\\
43.2529999999899	1.018302387847\\
43.2859999999898	1.01830230582574\\
43.3189999999897	1.01830222339448\\
43.3529999999897	1.01830213955456\\
43.3859999999896	1.01830205923009\\
43.4189999999895	1.01830197849213\\
43.4529999999894	1.01830189638133\\
43.4859999999894	1.01830181772008\\
43.5189999999893	1.01830173864211\\
43.5529999999892	1.01830165822633\\
43.5859999999891	1.01830158119566\\
43.618999999989	1.0183015037453\\
43.652999999989	1.01830142499119\\
43.6859999999889	1.01830134955892\\
43.7189999999888	1.01830127370411\\
43.7529999999887	1.01830119657916\\
43.7859999999887	1.01830112271367\\
43.8189999999886	1.01830104842269\\
43.8529999999885	1.0183009728946\\
43.8859999999884	1.01830090056537\\
43.9189999999883	1.01830082780798\\
43.9529999999883	1.01830075384561\\
43.9859999999882	1.01830068302213\\
44.0189999999881	1.01830061176787\\
44.052999999988	1.01830053934032\\
44.085999999988	1.01830046999279\\
44.1189999999879	1.01830040021213\\
44.1529999999878	1.01830032928895\\
44.1859999999877	1.01830026138832\\
44.2189999999876	1.01830019305243\\
44.2529999999876	1.01830012360395\\
44.2859999999875	1.01830005712164\\
44.3189999999874	1.01829999020175\\
44.3529999999873	1.01829992219926\\
44.3859999999873	1.01829985710756\\
44.4189999999872	1.01829979157605\\
44.4529999999871	1.01829972499064\\
44.485999999987	1.0182996612615\\
44.5189999999869	1.01829959709067\\
44.5529999999869	1.01829953189463\\
44.5859999999868	1.01829946950142\\
44.6189999999867	1.01829940666464\\
44.6529999999866	1.01829934283007\\
44.6859999999866	1.01829928174642\\
44.7189999999865	1.0182992202175\\
44.7529999999864	1.01829915771797\\
44.7859999999863	1.01829909791802\\
44.8189999999862	1.01829903767096\\
44.8529999999862	1.01829897647989\\
44.8859999999861	1.01829891793807\\
44.918999999986	1.01829885894752\\
44.9529999999859	1.01829879903912\\
44.9859999999859	1.01829874173061\\
};
\addlegendentry{Converter 2};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
-0.02	1\\
0.03	1\\
0.0800000000000001	1\\
0.13	1\\
0.18	1\\
0.23	1\\
0.28	1\\
0.33	1\\
0.38	1\\
0.43	1\\
0.48	1\\
0.53	1\\
0.580000000000001	1\\
0.630000000000001	1\\
0.680000000000001	1\\
0.730000000000001	1\\
0.780000000000001	1\\
0.830000000000001	1\\
0.880000000000001	1\\
0.930000000000001	1\\
0.980000000000001	1\\
1.019	1.00005847732378\\
1.053	1.00070098492919\\
1.08599999999999	1.00228983092944\\
1.11899999999999	1.0051723509627\\
1.15299999999998	1.00925565074839\\
1.18599999999998	1.01393542368194\\
1.21899999999998	1.01896123246388\\
1.25299999999997	1.02377039770687\\
1.28599999999997	1.02770072939462\\
1.31899999999997	1.03069046605966\\
1.35299999999996	1.03282192087301\\
1.38599999999996	1.03419860191564\\
1.41899999999995	1.03520258089444\\
1.45299999999995	1.0361695846229\\
1.48599999999995	1.03724321304124\\
1.51899999999994	1.03853474317093\\
1.55299999999994	1.04002886553668\\
1.58599999999994	1.04151224306664\\
1.61899999999993	1.04288473821175\\
1.65299999999993	1.04405292940072\\
1.68599999999993	1.0448882111797\\
1.71899999999992	1.04542577420188\\
1.75299999999992	1.0457308737232\\
1.78599999999991	1.04586791952153\\
1.81899999999991	1.04593072064399\\
1.85299999999991	1.0459912155355\\
1.8859999999999	1.04608490969749\\
1.9189999999999	1.04622546713551\\
1.9529999999999	1.04640426821103\\
1.98599999999989	1.04658468113097\\
2.01899999999989	1.04674352674507\\
2.05299999999988	1.04685928545125\\
2.08599999999988	1.04691253048582\\
2.11899999999988	1.04690562282565\\
2.15299999999987	1.04684631584544\\
2.18599999999987	1.04675414464457\\
2.21899999999987	1.04664567228425\\
2.25299999999986	1.04653463408652\\
2.28599999999986	1.04643945356306\\
2.31899999999986	1.04636336658979\\
2.35299999999985	1.04630486961393\\
2.38599999999985	1.04626325786315\\
2.41899999999984	1.04623030682268\\
2.45299999999984	1.04619697946757\\
2.48599999999984	1.046158538195\\
2.51899999999983	1.04610921422406\\
2.55299999999983	1.04604415245955\\
2.58599999999983	1.0459665815254\\
2.61899999999982	1.04587552189465\\
2.65299999999982	1.04576956123088\\
2.68599999999982	1.04565694406369\\
2.71899999999981	1.04553639693201\\
2.75299999999981	1.04540557650811\\
2.7859999999998	1.04527332756651\\
2.8189999999998	1.04513663352418\\
2.8529999999998	1.04499221408389\\
2.88599999999979	1.04484954138992\\
2.91899999999979	1.04470531790508\\
2.95299999999979	1.04455655136826\\
2.98599999999978	1.04441318988232\\
3.01899999999978	1.04427177481715\\
3.05299999999977	1.04412905206002\\
3.08599999999977	1.04399380925497\\
3.11899999999977	1.04386177832961\\
3.15299999999976	1.04372880241046\\
3.18599999999976	1.04360209222252\\
3.21899999999976	1.04347693095154\\
3.25299999999975	1.04334882253018\\
3.28599999999975	1.04322461576359\\
3.31899999999975	1.04309994706143\\
3.35299999999974	1.04297071904571\\
3.38599999999974	1.04284438507594\\
3.41899999999973	1.04271707600767\\
3.45299999999973	1.04258511575155\\
3.48599999999973	1.04245647498457\\
3.51899999999972	1.04232741199245\\
3.55299999999972	1.04219434159927\\
3.58599999999972	1.0420653015554\\
3.61899999999971	1.04193644279561\\
3.65299999999971	1.0418041204679\\
3.68599999999971	1.04167622307563\\
3.7189999999997	1.04154882111582\\
3.7529999999997	1.041418243561\\
3.78599999999969	1.04129220678015\\
3.81899999999969	1.04116677875022\\
3.85299999999969	1.04103830080322\\
3.88599999999968	1.04091432420587\\
3.91899999999968	1.04079094822683\\
3.95299999999968	1.0406645406421\\
3.98599999999967	1.04054251079992\\
4.01899999999968	1.04042101089793\\
4.05299999999969	1.04029645873919\\
4.0859999999997	1.0401761635084\\
4.11899999999971	1.04005634702583\\
4.15299999999972	1.03993349521728\\
4.18599999999973	1.0398148357647\\
4.21899999999974	1.03969665427094\\
4.25299999999976	1.03957549761263\\
4.28599999999977	1.03945849735709\\
4.31899999999978	1.03934198563496\\
4.35299999999979	1.03922255506971\\
4.3859999999998	1.03910722709408\\
4.41899999999981	1.03899237488768\\
4.45299999999982	1.03887463459462\\
4.48599999999983	1.0387609239319\\
4.51899999999984	1.03864766420718\\
4.55299999999986	1.03853154230058\\
4.58599999999987	1.03841938563785\\
4.61899999999988	1.03830766934181\\
4.65299999999989	1.03819313479925\\
4.6859999999999	1.03808252281296\\
4.71899999999991	1.03797236073665\\
4.75299999999992	1.03785944184784\\
4.78599999999993	1.03775041406428\\
4.81899999999994	1.03764185267323\\
4.85299999999996	1.03753059870944\\
4.88599999999997	1.03742319959537\\
4.91899999999998	1.03731627625545\\
4.95299999999999	1.03720671529995\\
4.986	1.03710096032032\\
5.01900000000001	1.0369956780763\\
5.05300000000002	1.03688780063384\\
5.08600000000003	1.03678366934869\\
5.11900000000004	1.03667999812074\\
5.15300000000006	1.03657376546154\\
5.18600000000007	1.0364712151206\\
5.21900000000008	1.03636910931754\\
5.25300000000009	1.03626447412492\\
5.2860000000001	1.03616346056976\\
5.31900000000011	1.03606287943236\\
5.35300000000012	1.03595980466747\\
5.38600000000013	1.03586029747742\\
5.41900000000014	1.03576121630477\\
5.45300000000016	1.03565968219145\\
5.48600000000017	1.03556166700355\\
5.51900000000018	1.03546407537593\\
5.55300000000019	1.03536407404652\\
5.5860000000002	1.03526754485842\\
5.61900000000021	1.0351714374094\\
5.65300000000022	1.03507296291521\\
5.68600000000023	1.03497791280949\\
5.71900000000024	1.03488328101233\\
5.75300000000026	1.03478632200127\\
5.78600000000027	1.03469273756675\\
5.81900000000028	1.03459956597524\\
5.85300000000029	1.03450410591414\\
5.8860000000003	1.03441197066321\\
5.91900000000031	1.03432024237631\\
5.95300000000032	1.03422626266713\\
5.98600000000033	1.03413555729236\\
6.01900000000034	1.03404525174104\\
6.05300000000036	1.0339527302538\\
6.08600000000037	1.033863432957\\
6.11900000000038	1.03377452868818\\
6.15300000000039	1.03368344431673\\
6.1860000000004	1.03359553587892\\
6.21900000000041	1.03350801494588\\
6.25300000000042	1.03341835021524\\
6.28600000000043	1.03333181424626\\
6.31900000000044	1.03324566043265\\
6.35300000000046	1.03315739847599\\
6.38600000000047	1.03307221830965\\
6.41900000000048	1.03298741466862\\
6.45300000000049	1.0329005378388\\
6.4860000000005	1.03281669630963\\
6.51900000000051	1.03273322578197\\
6.55300000000052	1.03264771667397\\
6.58600000000053	1.03256519706449\\
6.61900000000055	1.03248304308866\\
6.65300000000056	1.03239888470923\\
6.68600000000057	1.0323176705246\\
6.71900000000058	1.03223681655698\\
6.75300000000059	1.03215399176171\\
6.7860000000006	1.03207406625663\\
6.81900000000061	1.03199449546474\\
6.85300000000062	1.03191298683768\\
6.88600000000063	1.03183433292132\\
6.91900000000065	1.03175602594273\\
6.95300000000066	1.0316758066289\\
6.98600000000067	1.03159839276655\\
7.01900000000068	1.03152132098674\\
7.05300000000069	1.03144237821076\\
7.0860000000007	1.03136620399076\\
7.11900000000071	1.03129036971155\\
7.15300000000072	1.03121269848435\\
7.18600000000073	1.0311377586079\\
7.21900000000075	1.03106315826929\\
7.25300000000076	1.03098675293299\\
7.28600000000077	1.03091303287039\\
7.31900000000078	1.03083964070881\\
7.35300000000079	1.03076446616714\\
7.3860000000008	1.03069192750477\\
7.41900000000081	1.03061970591339\\
7.45300000000082	1.03054572985994\\
7.48600000000083	1.03047435074307\\
7.51900000000085	1.03040328806974\\
7.55300000000086	1.030330506423\\
7.58600000000087	1.03026028639665\\
7.61900000000088	1.03019038120607\\
7.65300000000089	1.03011878759731\\
7.6860000000009	1.03004971413522\\
7.71900000000091	1.02998094777721\\
7.75300000000092	1.02991051875936\\
7.78600000000093	1.02984256756018\\
7.81900000000095	1.02977491660222\\
7.85300000000096	1.02970563072035\\
7.88600000000097	1.02963878415468\\
7.91900000000098	1.02957223391942\\
7.95300000000099	1.02950407802141\\
7.986000000001	1.02943832407403\\
8.01900000000099	1.02937286227122\\
8.05300000000098	1.02930582265515\\
8.08600000000096	1.02924114678208\\
8.11900000000094	1.02917675772473\\
8.15300000000092	1.02911081746166\\
8.1860000000009	1.02904720294559\\
8.21900000000088	1.02898387005166\\
8.25300000000087	1.028919012506\\
8.28600000000085	1.02885644375585\\
8.31900000000083	1.02879415198575\\
8.35300000000081	1.02873036207343\\
8.38600000000079	1.02866882466773\\
8.41900000000077	1.02860755965192\\
8.45300000000075	1.02854482246209\\
8.48600000000074	1.02848430175357\\
8.51900000000072	1.02842404866184\\
8.5530000000007	1.02836234876541\\
8.58600000000068	1.02830282970645\\
8.61900000000066	1.02824357350257\\
8.65300000000064	1.02818289548769\\
8.68600000000063	1.0281243632397\\
8.71900000000061	1.02806608923047\\
8.75300000000059	1.02800641809205\\
8.78600000000057	1.02794885819597\\
8.81900000000055	1.02789155200346\\
8.85300000000053	1.02783287297306\\
8.88600000000051	1.02777627112016\\
8.9190000000005	1.02771991845799\\
8.95300000000048	1.02766221683602\\
8.98600000000046	1.02760655878757\\
9.01900000000044	1.02755114546511\\
9.05300000000042	1.0274944066863\\
9.0860000000004	1.02743967836692\\
9.11900000000039	1.02738519037976\\
9.15300000000037	1.02732940007903\\
9.18600000000035	1.02727558760261\\
9.21900000000033	1.02722201112055\\
9.25300000000031	1.02716715509396\\
9.28600000000029	1.02711424471408\\
9.31900000000027	1.02706156603514\\
9.35300000000026	1.02700763020527\\
9.38600000000024	1.02695560830043\\
9.41900000000022	1.02690381385406\\
9.4530000000002	1.02685078429002\\
9.48600000000018	1.02679963739118\\
9.51900000000016	1.02674871376783\\
9.55300000000014	1.02669657670987\\
9.58600000000013	1.02664629151552\\
9.61900000000011	1.02659622547197\\
9.65300000000009	1.02654496732808\\
9.68600000000007	1.02649553069642\\
9.71900000000005	1.02644630914523\\
9.75300000000003	1.02639591648105\\
9.78600000000002	1.02634731542101\\
9.819	1.02629892542482\\
9.85299999999998	1.02624938496159\\
9.88599999999996	1.02620160663381\\
9.91899999999994	1.02615403540808\\
9.95299999999992	1.02610533402486\\
9.9859999999999	1.0260583657447\\
10.0189999999999	1.02601160065942\\
10.0529999999999	1.02596372539466\\
10.0859999999998	1.02591755463112\\
10.1189999999998	1.0258715832093\\
10.1529999999998	1.02582452125925\\
10.1859999999998	1.02577913563461\\
10.2189999999998	1.02573394555318\\
10.2529999999998	1.02568768427233\\
10.2859999999997	1.02564307156256\\
10.3189999999997	1.0255986506517\\
10.3529999999997	1.02555317755245\\
10.3859999999997	1.02550932568743\\
10.4189999999997	1.0254656619309\\
10.4529999999996	1.02542096468362\\
10.4859999999996	1.02537786174548\\
10.5189999999996	1.02533494327887\\
10.5529999999996	1.02529100971056\\
10.5859999999996	1.02524864393323\\
10.6189999999996	1.02520645904327\\
10.6529999999995	1.02516327713636\\
10.6859999999995	1.02512163690473\\
10.7189999999995	1.02508017402964\\
10.7529999999995	1.02503773192186\\
10.7859999999995	1.02499680577133\\
10.8189999999994	1.02495605349892\\
10.8529999999994	1.02491433948273\\
10.8859999999994	1.02487411609905\\
10.9189999999994	1.02483406316726\\
10.9529999999994	1.02479306568917\\
10.9859999999994	1.02475353390707\\
11.0189999999993	1.02471416920217\\
11.0529999999993	1.02467387686179\\
11.0859999999993	1.0246350256641\\
11.1189999999993	1.02459633822066\\
11.1529999999993	1.02455673976905\\
11.1859999999992	1.02451855828611\\
11.2189999999992	1.02448053728549\\
11.2529999999992	1.02444162162577\\
11.2859999999992	1.02440409913428\\
11.3189999999992	1.02436673390352\\
11.3529999999991	1.02432849008797\\
11.3859999999991	1.02429161600961\\
11.4189999999991	1.0242548960209\\
11.4529999999991	1.0242173132513\\
11.4859999999991	1.02418107715296\\
11.5189999999991	1.02414499202279\\
11.552999999999	1.02410805964929\\
11.585999999999	1.02407245124057\\
11.618999999999	1.02403699072772\\
11.652999999999	1.02400069824651\\
11.685999999999	1.02396570737954\\
11.7189999999989	1.02393086138551\\
11.7529999999989	1.02389519843987\\
11.7859999999989	1.02386081510814\\
11.8189999999989	1.02382657367417\\
11.8529999999989	1.02379153005093\\
11.8859999999989	1.02375774438754\\
11.9189999999988	1.02372409769491\\
11.9529999999988	1.02368966332455\\
11.9859999999988	1.02365646560164\\
12.0189999999988	1.02362340396992\\
12.0529999999988	1.02358956892524\\
12.0859999999987	1.02355694955277\\
12.1189999999987	1.02352446343885\\
12.1529999999987	1.02349121793363\\
12.1859999999987	1.02345916745793\\
12.2189999999987	1.02342724745433\\
12.2529999999986	1.02339458184204\\
12.2859999999986	1.02336309094441\\
12.3189999999986	1.02333172777885\\
12.3529999999986	1.02329963255122\\
12.3859999999986	1.02326869204717\\
12.4189999999986	1.0232378765801\\
12.4529999999985	1.02320634236612\\
12.4859999999985	1.02317594320385\\
12.5189999999985	1.02314566642844\\
12.5529999999985	1.02311468399271\\
12.5859999999985	1.02308481725179\\
12.6189999999984	1.02305507029216\\
12.6529999999984	1.02302463053384\\
12.6859999999984	1.02299528742374\\
12.7189999999984	1.02296606153323\\
12.7529999999984	1.02293615548489\\
12.7859999999984	1.02290732734409\\
12.8189999999983	1.02287861390472\\
12.8529999999983	1.02284923272991\\
12.8859999999983	1.02282091102407\\
12.9189999999983	1.02279270154383\\
12.9529999999983	1.02276383653683\\
12.9859999999982	1.02273601285834\\
13.0189999999982	1.02270829897218\\
13.0529999999982	1.02267994155691\\
13.0859999999982	1.02265260762249\\
13.1189999999982	1.0226253810891\\
13.1529999999982	1.02259752281612\\
13.1859999999981	1.02257067046577\\
13.2189999999981	1.02254392316633\\
13.2529999999981	1.02251655571279\\
13.2859999999981	1.02249017690897\\
13.3189999999981	1.02246390084663\\
13.352999999998	1.02243701601488\\
13.385999999998	1.02241110284074\\
13.418999999998	1.02238529013901\\
13.452999999998	1.02235887985419\\
13.485999999998	1.02233342451184\\
13.5189999999979	1.02230806741258\\
13.5529999999979	1.02228212372234\\
13.5859999999979	1.02225711853275\\
13.6189999999979	1.02223220939565\\
13.6529999999979	1.02220672446791\\
13.6859999999979	1.02218216186779\\
13.7189999999978	1.02215769316879\\
13.7529999999978	1.02213265929106\\
13.7859999999978	1.02210853183295\\
13.8189999999978	1.02208449616227\\
13.8529999999978	1.02205990573934\\
13.8859999999977	1.02203620608954\\
13.9189999999977	1.02201259615135\\
13.9529999999977	1.02198844170498\\
13.9859999999977	1.0219651626424\\
14.0189999999977	1.02194197125243\\
14.0529999999977	1.02191824541904\\
14.0859999999976	1.0218953798336\\
14.1189999999976	1.02187259991893\\
14.1529999999976	1.02184929544873\\
14.1859999999976	1.0218268363405\\
14.2189999999976	1.02180446093663\\
14.2529999999975	1.02178157069164\\
14.2859999999975	1.02175951116887\\
14.3189999999975	1.0217375334198\\
14.3529999999975	1.02171505037331\\
14.3859999999975	1.02169338365161\\
14.4189999999974	1.02167179680818\\
14.4529999999974	1.02164971404264\\
14.4859999999974	1.02162843344325\\
14.5189999999974	1.02160723086093\\
14.5529999999974	1.02158554156669\\
14.5859999999974	1.02156464051532\\
14.6189999999973	1.02154381565399\\
14.6529999999973	1.02152251312861\\
14.6859999999973	1.02150198515422\\
14.7189999999973	1.02148153157618\\
14.7529999999973	1.02146060922213\\
14.7859999999972	1.02144044795503\\
14.8189999999972	1.02142035932402\\
14.8529999999972	1.02139981064747\\
14.8859999999972	1.02138000981882\\
14.9189999999972	1.02136027989853\\
14.9529999999972	1.0213400985087\\
14.9859999999971	1.02132065194888\\
15.0189999999971	1.02130127460125\\
15.0529999999971	1.02128145420796\\
15.0859999999971	1.02126235584449\\
15.1189999999971	1.02124332502899\\
15.152999999997	1.02122385944254\\
15.185999999997	1.02120510330016\\
15.218999999997	1.02118641307287\\
15.252999999997	1.02116729620171\\
15.285999999997	1.02114887640019\\
15.3189999999969	1.02113052091121\\
15.3529999999969	1.02111174676112\\
15.3859999999969	1.021093657514\\
15.4189999999969	1.02107563100675\\
15.4529999999969	1.02105719367924\\
15.4859999999969	1.021039429293\\
15.5189999999968	1.0210217261039\\
15.5529999999968	1.02100361979536\\
15.5859999999968	1.02098617466755\\
15.6189999999968	1.02096878922339\\
15.6529999999968	1.02095100822317\\
15.6859999999967	1.02093387684178\\
15.7189999999967	1.02091680365937\\
15.7529999999967	1.02089934234899\\
15.7859999999967	1.02088251929073\\
15.8189999999967	1.02086575297471\\
15.8529999999967	1.02084860582646\\
15.8859999999966	1.02083208575574\\
15.9189999999966	1.0208156209988\\
15.9529999999966	1.02079878257421\\
15.9859999999966	1.02078256024173\\
16.0189999999966	1.02076639182158\\
16.0529999999966	1.02074985677047\\
16.0859999999967	1.02073392701222\\
16.1189999999967	1.02071804979238\\
16.1529999999968	1.02070181285174\\
16.1859999999968	1.02068617058797\\
16.2189999999968	1.02067057951486\\
16.2529999999969	1.02065463550678\\
16.2859999999969	1.02063927574027\\
16.318999999997	1.02062396584264\\
16.352999999997	1.02060830967459\\
16.385999999997	1.0205932274897\\
16.4189999999971	1.02057819387783\\
16.4529999999971	1.02056282053943\\
16.4859999999972	1.02054801110122\\
16.5189999999972	1.02053324896532\\
16.5529999999972	1.02051815352967\\
16.5859999999973	1.02050361208236\\
16.6189999999973	1.02048911669142\\
16.6529999999974	1.0204742943113\\
16.6859999999974	1.02046001617726\\
16.7189999999975	1.02044578287811\\
16.7529999999975	1.02043122878645\\
16.7859999999975	1.02041720936497\\
16.8189999999976	1.02040323358107\\
16.8529999999976	1.02038894308945\\
16.8859999999977	1.02037517785586\\
16.9189999999977	1.02036145508604\\
16.9529999999977	1.02034742358317\\
16.9859999999978	1.02033390808738\\
17.0189999999978	1.02032043390486\\
17.0529999999979	1.02030665685602\\
17.0859999999979	1.02029338672182\\
17.1189999999979	1.02028015677315\\
17.152999999998	1.02026662971865\\
17.185999999998	1.02025360064225\\
17.2189999999981	1.02024061064611\\
17.2529999999981	1.02022732920012\\
17.2859999999981	1.02021453694921\\
17.3189999999982	1.0202017826953\\
17.3529999999982	1.02018874254493\\
17.3859999999983	1.02017618295771\\
17.4189999999983	1.0201636603062\\
17.4529999999983	1.02015085721064\\
17.4859999999984	1.02013852619466\\
17.5189999999984	1.02012623107384\\
17.5529999999985	1.02011366086272\\
17.5859999999985	1.02010155439364\\
17.6189999999986	1.02008948280075\\
17.6529999999986	1.02007714137331\\
17.6859999999986	1.02006525549448\\
17.7189999999987	1.02005340349305\\
17.7529999999987	1.02004128681763\\
17.7859999999988	1.02002961763848\\
17.8189999999988	1.02001798135817\\
17.8529999999988	1.02000608547017\\
17.8859999999989	1.01999462916512\\
17.9189999999989	1.0199832048005\\
17.952999999999	1.01997152580196\\
17.985999999999	1.01996027861002\\
18.018999999999	1.01994906241945\\
18.0529999999991	1.01993759647829\\
18.0859999999991	1.0199265547017\\
18.1189999999992	1.01991554300685\\
18.1529999999992	1.01990428635504\\
18.1859999999992	1.01989344635837\\
18.2189999999993	1.01988263554239\\
18.2529999999993	1.01987158447582\\
18.2859999999994	1.01986094268481\\
18.3189999999994	1.01985032919238\\
18.3529999999994	1.01983948006933\\
18.3859999999995	1.01982903297047\\
18.4189999999995	1.01981861330577\\
18.4529999999996	1.01980796254616\\
18.4859999999996	1.01979770668479\\
18.5189999999997	1.0197874774114\\
18.5529999999997	1.01977702149533\\
18.5859999999997	1.01976695347594\\
18.6189999999998	1.01975691121566\\
18.6529999999998	1.01974664668377\\
18.6859999999999	1.01973676316853\\
18.7189999999999	1.01972690460095\\
18.7529999999999	1.0197168280519\\
18.786	1.01970712575906\\
18.819	1.0196974476193\\
18.8530000000001	1.0196875557097\\
18.8860000000001	1.01967803141388\\
18.9190000000001	1.01966853049322\\
18.9530000000002	1.01965881993704\\
18.9860000000002	1.01964947046756\\
19.0190000000003	1.01964014361188\\
19.0530000000003	1.01963061117864\\
19.0860000000003	1.0196214334193\\
19.1190000000004	1.019612277528\\
19.1530000000004	1.01960292004235\\
19.1860000000005	1.01959391092968\\
19.2190000000005	1.01958492295526\\
19.2530000000005	1.01957573729659\\
19.2860000000006	1.01956689381973\\
19.3190000000006	1.01955807076689\\
19.3530000000007	1.01954905386746\\
19.3860000000007	1.01954037306712\\
19.4190000000008	1.01953171199209\\
19.4530000000008	1.01952286083706\\
19.4860000000008	1.01951433980476\\
19.5190000000009	1.01950583781328\\
19.5530000000009	1.01949714943926\\
19.586000000001	1.01948878531637\\
19.619000000001	1.01948043956486\\
19.653000000001	1.0194719110598\\
19.6860000000011	1.01946370103686\\
19.7190000000011	1.01945550873011\\
19.7530000000012	1.01944713723155\\
19.7860000000012	1.01943907854749\\
19.8190000000012	1.01943103693849\\
19.8530000000013	1.0194228196336\\
19.8860000000013	1.01941490957479\\
19.9190000000014	1.01940701596389\\
19.9530000000014	1.01939895008799\\
19.9860000000014	1.01939118598759\\
20.0190000000015	1.01938343772145\\
20.0530000000015	1.01937552055748\\
20.0860000000016	1.01936789979493\\
20.1190000000016	1.0193602942663\\
20.1530000000016	1.01935252314506\\
20.1860000000017	1.01934504314475\\
20.2190000000017	1.01933757779134\\
20.2530000000018	1.01932995008856\\
20.2860000000018	1.01932260831962\\
20.3190000000019	1.01931528062312\\
20.3530000000019	1.01930779376063\\
20.3860000000019	1.01930058773617\\
20.419000000002	1.01929339522287\\
20.453000000002	1.01928604666702\\
20.4860000000021	1.0192789739433\\
20.5190000000021	1.01927191418104\\
20.5530000000021	1.01926470144239\\
20.5860000000022	1.01925775961767\\
20.6190000000022	1.01925083021724\\
20.6530000000023	1.01924375084905\\
20.6860000000023	1.0192369375636\\
20.7190000000023	1.01923013617719\\
20.7530000000024	1.01922318777574\\
20.7860000000024	1.01921650071102\\
20.8190000000025	1.01920982503189\\
20.8530000000025	1.01920300523523\\
20.8860000000025	1.01919644211291\\
20.9190000000026	1.0191898898741\\
20.9530000000026	1.01918319636089\\
20.9860000000027	1.01917675494229\\
21.0190000000027	1.01917032391654\\
21.0530000000027	1.01916375440645\\
21.0860000000028	1.0191574324922\\
21.1190000000028	1.01915112049082\\
21.1530000000029	1.01914467274318\\
21.1860000000029	1.0191384681721\\
21.219000000003	1.01913227304513\\
21.253000000003	1.01912594485862\\
21.286000000003	1.01911985550716\\
21.3190000000031	1.01911377514116\\
21.3530000000031	1.01910756435247\\
21.3860000000032	1.01910158813469\\
21.4190000000032	1.01909562045467\\
21.4530000000032	1.01908952493889\\
21.4860000000033	1.019083659805\\
21.5190000000033	1.01907780277126\\
21.5530000000034	1.01907182044021\\
21.5860000000034	1.01906606437645\\
21.6190000000034	1.01906031598524\\
21.6530000000035	1.01905444478751\\
21.6860000000035	1.01904879581566\\
21.7190000000036	1.01904315409843\\
21.7530000000036	1.01903739201897\\
21.7860000000036	1.01903184819531\\
21.8190000000037	1.01902631121831\\
21.8530000000037	1.0190206562769\\
21.8860000000038	1.01901521569178\\
21.9190000000038	1.01900978155476\\
21.9530000000038	1.01900423180636\\
21.9860000000039	1.01899889258392\\
22.0190000000039	1.0189935594201\\
22.053000000004	1.01898811295382\\
22.086000000004	1.01898287325163\\
22.1190000000041	1.01897763922763\\
22.1530000000041	1.01897229416639\\
22.1860000000041	1.01896715217359\\
22.2190000000042	1.0189620154879\\
22.2530000000042	1.01895676998713\\
22.2860000000043	1.01895172392535\\
22.3190000000043	1.01894668280788\\
22.3530000000043	1.01894153505619\\
22.3860000000044	1.01893658317845\\
22.4190000000044	1.01893163589088\\
22.4530000000045	1.01892658410867\\
22.4860000000045	1.01892172469889\\
22.5190000000045	1.01891686953371\\
22.5530000000046	1.01891191197279\\
22.5860000000046	1.01890714334488\\
22.6190000000047	1.01890237862432\\
22.6530000000047	1.01889751356744\\
22.6860000000047	1.01889283406558\\
22.7190000000048	1.01888815814168\\
22.7530000000048	1.01888338390156\\
22.7860000000049	1.01887879189884\\
22.8190000000049	1.01887420315309\\
22.8530000000049	1.01886951807324\\
22.886000000005	1.01886501197202\\
22.919000000005	1.0188605088138\\
22.9530000000051	1.01885591126618\\
22.9860000000051	1.01885148949696\\
23.0190000000052	1.01884707036501\\
23.0530000000052	1.01884255875139\\
23.0860000000052	1.01883821977237\\
23.1190000000053	1.01883388313216\\
23.1530000000053	1.0188294558816\\
23.1860000000054	1.01882519817864\\
23.2190000000054	1.01882094252342\\
23.2530000000054	1.01881659809379\\
23.2860000000055	1.01881242017945\\
23.3190000000055	1.01880824402885\\
23.3530000000056	1.0188039809048\\
23.3860000000056	1.01879988131824\\
23.4190000000056	1.01879578321843\\
23.4530000000057	1.01879159991198\\
23.4860000000057	1.01878757721836\\
23.5190000000058	1.01878355574188\\
23.5530000000058	1.01877945079174\\
23.5860000000058	1.01877550358184\\
23.6190000000059	1.01877155732533\\
23.6530000000059	1.01876752929567\\
23.686000000006	1.01876365618514\\
23.719000000006	1.01875978377175\\
23.753000000006	1.01875583125263\\
23.7860000000061	1.01875203088208\\
23.8190000000061	1.01874823095849\\
23.8530000000062	1.018744352565\\
23.8860000000062	1.0187406235994\\
23.9190000000063	1.01873689483686\\
23.9530000000063	1.01873308920919\\
23.9860000000063	1.01872943033707\\
24.0190000000064	1.01872577143061\\
24.0530000000064	1.01872203723311\\
24.0860000000065	1.01871844716656\\
24.1190000000065	1.01871485683427\\
24.1530000000065	1.01871119275481\\
24.1860000000066	1.01870767022894\\
24.2190000000066	1.01870414721175\\
24.2530000000067	1.01870055196193\\
24.2860000000067	1.01869709573481\\
24.3190000000067	1.01869363879676\\
24.3530000000068	1.01869011111149\\
24.3860000000068	1.01868671996301\\
24.4190000000069	1.01868332788989\\
24.4530000000069	1.01867986652635\\
24.4860000000069	1.01867653925858\\
24.519000000007	1.01867321085767\\
24.553000000007	1.0186698145957\\
24.5860000000071	1.0186665500319\\
24.6190000000071	1.01866328413239\\
24.6530000000071	1.01865995177331\\
24.6860000000072	1.01865674875816\\
24.7190000000072	1.01865354420999\\
24.7530000000073	1.01865027457699\\
24.7860000000073	1.01864713197575\\
24.8190000000074	1.01864398764968\\
24.8530000000074	1.01864077958681\\
24.8860000000074	1.01863769628517\\
24.9190000000075	1.01863461107179\\
24.9530000000075	1.01863146344395\\
24.9860000000076	1.01862843834787\\
25.0190000000076	1.0186254111583\\
25.0530000000076	1.01862232285099\\
25.0860000000077	1.01861935488591\\
25.1190000000077	1.01861638465079\\
25.1530000000078	1.01861335456975\\
25.1860000000078	1.01861044268053\\
25.2190000000078	1.01860752834898\\
25.2530000000079	1.01860455541906\\
25.2860000000079	1.01860169856916\\
25.319000000008	1.01859883911002\\
25.353000000008	1.01859592227593\\
25.386000000008	1.01859311944805\\
25.4190000000081	1.01859031384853\\
25.4530000000081	1.01858745207365\\
25.4860000000082	1.0185847022689\\
25.5190000000082	1.01858194953466\\
25.5530000000082	1.01857914180158\\
25.5860000000083	1.01857644403877\\
25.6190000000083	1.01857374319285\\
25.6530000000084	1.01857098850194\\
25.6860000000084	1.01856834181763\\
25.7190000000085	1.01856569190153\\
25.7530000000085	1.01856298927165\\
25.7860000000085	1.01856039271988\\
25.8190000000086	1.01855779279159\\
25.8530000000086	1.0185551412591\\
25.8860000000087	1.018552593911\\
25.9190000000087	1.01855004304609\\
25.9530000000087	1.01854744166478\\
25.9860000000088	1.01854494260851\\
26.0190000000088	1.01854243989877\\
26.0530000000089	1.01853988773993\\
26.0860000000089	1.01853743608\\
26.1190000000089	1.01853498063428\\
26.153000000009	1.01853247678544\\
26.186000000009	1.01853007164251\\
26.2190000000091	1.01852766258539\\
26.2530000000091	1.01852520615096\\
26.2860000000091	1.0185228466615\\
26.3190000000092	1.01852048313355\\
26.3530000000092	1.01851807323415\\
26.3860000000093	1.01851575855079\\
26.4190000000093	1.0185134397079\\
26.4530000000093	1.01851107548023\\
26.4860000000094	1.01850880477067\\
26.5190000000094	1.01850652978462\\
26.5530000000095	1.01850421038048\\
26.5860000000095	1.0185019828271\\
26.6190000000095	1.0184997508839\\
26.6530000000096	1.01849747547107\\
26.6860000000096	1.01849529027199\\
26.7190000000097	1.01849310057306\\
26.7530000000097	1.01849086833449\\
26.7860000000098	1.01848872470179\\
26.8190000000098	1.01848657646303\\
26.8530000000098	1.018484386596\\
26.8860000000099	1.01848228375636\\
26.9190000000099	1.01848017620763\\
26.95300000001	1.01847802792452\\
26.98600000001	1.01847596511844\\
27.01900000001	1.0184738975038\\
27.0530000000101	1.01847179003068\\
27.0860000000101	1.01846976651273\\
27.1190000000102	1.01846773808963\\
27.1530000000102	1.0184656706675\\
27.1860000000102	1.01846368570592\\
27.2190000000103	1.01846169574579\\
27.2530000000103	1.01845966762904\\
27.2860000000104	1.01845772050509\\
27.3190000000104	1.01845576829253\\
27.3530000000104	1.01845377874904\\
27.3860000000105	1.01845186875719\\
27.4190000000105	1.01844995358963\\
27.4530000000106	1.01844800190061\\
27.4860000000106	1.01844612834831\\
27.5190000000106	1.01844424953596\\
27.5530000000107	1.01844233499622\\
27.5860000000107	1.01844049720345\\
27.6190000000108	1.01843865406966\\
27.6530000000108	1.01843677598642\\
27.6860000000109	1.01843497328575\\
27.7190000000109	1.01843316516563\\
27.7530000000109	1.01843132285875\\
27.786000000011	1.01842955459463\\
27.819000000011	1.01842778083549\\
27.8530000000111	1.01842597363748\\
27.8860000000111	1.0184242391667\\
27.9190000000111	1.01842249912811\\
27.9530000000112	1.01842072638347\\
27.9860000000112	1.01841902507434\\
28.0190000000113	1.01841731812735\\
28.0530000000113	1.01841557919293\\
28.0860000000113	1.01841391042551\\
28.1190000000114	1.01841223595243\\
28.1530000000114	1.01841053019638\\
28.1860000000115	1.01840889336192\\
28.2190000000115	1.01840725075678\\
28.2530000000115	1.01840557755905\\
28.2860000000116	1.01840397205988\\
28.3190000000116	1.01840236072777\\
28.3530000000117	1.01840071947977\\
28.3860000000117	1.0183991447295\\
28.4190000000117	1.01839756408625\\
28.4530000000118	1.01839595419047\\
28.4860000000118	1.01839440961323\\
28.5190000000119	1.01839285908506\\
28.5530000000119	1.01839127995465\\
28.586000000012	1.01838976498503\\
28.619000000012	1.01838824400939\\
28.653000000012	1.01838669506891\\
28.6860000000121	1.01838520915214\\
28.7190000000121	1.01838371717622\\
28.7530000000122	1.01838219785975\\
28.7860000000122	1.01838074045117\\
28.8190000000122	1.01837927693249\\
28.8530000000123	1.01837778668588\\
28.8860000000123	1.01837635725078\\
28.9190000000124	1.01837492165681\\
28.9530000000124	1.01837345993473\\
28.9860000000124	1.01837205794808\\
29.0190000000125	1.01837064975619\\
29.0530000000125	1.01836921602424\\
29.0860000000126	1.01836784097104\\
29.1190000000126	1.01836645966792\\
29.1530000000126	1.01836505340137\\
29.1860000000127	1.01836370477572\\
29.2190000000127	1.01836234985789\\
29.2530000000128	1.01836097054142\\
29.2860000000128	1.018359647847\\
29.3190000000128	1.01835831881983\\
29.3530000000129	1.01835696594767\\
29.3860000000129	1.01835566869701\\
29.419000000013	1.01835436507545\\
29.453000000013	1.01835303815091\\
29.4860000000131	1.01835176586564\\
29.5190000000131	1.01835048717272\\
29.5530000000131	1.01834918570873\\
29.5860000000132	1.01834793791961\\
29.6190000000132	1.01834668368799\\
29.6530000000133	1.01834540720647\\
29.6860000000133	1.01834418345274\\
29.7190000000133	1.01834295322336\\
29.7530000000134	1.01834170125473\\
29.7860000000134	1.01834050108382\\
29.8190000000135	1.01833929440602\\
29.8530000000135	1.01833806648921\\
29.8860000000135	1.01833688945713\\
29.9190000000136	1.01833570588887\\
29.9530000000136	1.01833450157167\\
29.9860000000137	1.01833334724259\\
30.0190000000137	1.01833218634916\\
30.0530000000137	1.0183310051876\\
30.0860000000138	1.0183298731339\\
30.1190000000138	1.01832873448986\\
30.1530000000139	1.01832757604818\\
30.1860000000139	1.01832646584986\\
30.2190000000139	1.01832534903686\\
30.253000000014	1.0183242128873\\
30.286000000014	1.0183231241323\\
30.3190000000141	1.01832202873944\\
30.3530000000141	1.01832091446214\\
30.3860000000142	1.018319846746\\
30.4190000000142	1.01831877237084\\
30.4530000000142	1.01831767955366\\
30.4860000000143	1.01831663247928\\
30.5190000000143	1.01831557872587\\
30.5530000000144	1.01831450696433\\
30.5860000000144	1.01831348014235\\
30.6190000000144	1.01831244662279\\
30.6530000000145	1.01831139552036\\
30.6860000000145	1.01831038856824\\
30.7190000000146	1.01830937490141\\
30.7530000000146	1.01830834406798\\
30.7860000000146	1.01830735661024\\
30.8190000000147	1.01830636242201\\
30.8530000000147	1.01830535147519\\
30.8860000000148	1.0183043831435\\
30.9190000000148	1.01830340806705\\
30.9530000000148	1.01830241663161\\
30.9860000000149	1.01830146706449\\
31.0190000000149	1.01830051073971\\
31.053000000015	1.01829953844732\\
31.086000000015	1.01829860728989\\
31.119000000015	1.01829766936292\\
31.1530000000151	1.01829671585204\\
31.1860000000151	1.01829580275599\\
31.2190000000152	1.01829488287992\\
31.2530000000152	1.01829394779568\\
31.2860000000153	1.01829305241919\\
31.3190000000153	1.01829215025356\\
31.3530000000153	1.01829123324756\\
31.3860000000154	1.01829035525512\\
31.4190000000154	1.01828947046544\\
31.4530000000155	1.01828857119606\\
31.4860000000155	1.01828771025853\\
31.5190000000155	1.01828684251706\\
31.5530000000156	1.01828596064893\\
31.5860000000156	1.01828511644324\\
31.6190000000157	1.01828426542765\\
31.6530000000157	1.01828340063126\\
31.6860000000157	1.01828257284021\\
31.7190000000158	1.01828173823468\\
31.7530000000158	1.01828089018715\\
31.7860000000159	1.01828007849948\\
31.8190000000159	1.01827925999367\\
31.8530000000159	1.01827842837784\\
31.886000000016	1.01827763248835\\
31.919000000016	1.01827682977829\\
31.9530000000161	1.01827601428304\\
31.9860000000161	1.01827523389174\\
32.0190000000161	1.01827444667836\\
32.053000000016	1.01827364699816\\
32.0860000000159	1.01827288181098\\
32.1190000000158	1.01827210980131\\
32.1530000000158	1.01827132563644\\
32.1860000000157	1.01827057536471\\
32.2190000000156	1.01826981827094\\
32.2530000000155	1.01826904932744\\
32.2860000000155	1.01826831368783\\
32.3190000000154	1.01826757122776\\
32.3530000000153	1.01826681721677\\
32.3860000000152	1.01826609593116\\
32.4190000000151	1.01826536782776\\
32.4530000000151	1.01826462846598\\
32.486000000015	1.01826392126164\\
32.5190000000149	1.01826320724281\\
32.5530000000148	1.0182624822524\\
32.5860000000148	1.01826178886157\\
32.6190000000147	1.01826108866001\\
32.6530000000146	1.01826037776791\\
32.6860000000145	1.01825969792797\\
32.7190000000144	1.01825901128233\\
32.7530000000144	1.01825831422098\\
32.7860000000143	1.01825764767399\\
32.8190000000142	1.0182569743271\\
32.8530000000141	1.01825629083365\\
32.8860000000141	1.01825563732671\\
32.919000000014	1.01825497702656\\
32.9530000000139	1.01825430684332\\
32.9860000000138	1.01825366612783\\
33.0190000000137	1.01825301862631\\
33.0530000000137	1.0182523615\\
33.0860000000136	1.01825173333241\\
33.1190000000135	1.01825109838705\\
33.1530000000134	1.01825045406951\\
33.1860000000134	1.01824983821074\\
33.2190000000133	1.01824921558339\\
33.2530000000132	1.018248583831\\
33.2860000000131	1.01824798004655\\
33.319000000013	1.01824736950285\\
33.353000000013	1.01824675007633\\
33.3860000000129	1.01824615813581\\
33.4190000000128	1.01824555944609\\
33.4530000000127	1.01824495211098\\
33.4860000000127	1.01824437178854\\
33.5190000000126	1.01824378472821\\
33.5530000000125	1.01824318925413\\
33.5860000000124	1.01824262032783\\
33.6190000000123	1.01824204467536\\
33.6530000000123	1.01824146083632\\
33.6860000000122	1.01824090308862\\
33.7190000000121	1.01824033862719\\
33.753000000012	1.01823976620165\\
33.786000000012	1.01823921941922\\
33.8190000000119	1.01823866593594\\
33.8530000000118	1.01823810470633\\
33.8860000000117	1.01823756867973\\
33.9190000000117	1.01823702596574\\
33.9530000000116	1.01823647571858\\
33.9860000000115	1.01823595024213\\
34.0190000000114	1.01823541809247\\
34.0530000000113	1.01823487861808\\
34.0860000000113	1.01823436349002\\
34.1190000000112	1.01823384170353\\
34.1530000000111	1.01823331279618\\
34.186000000011	1.01823280781872\\
34.219000000011	1.0182322961982\\
34.2530000000109	1.0182317776568\\
34.2860000000108	1.01823128263571\\
34.3190000000107	1.01823078098719\\
34.3530000000106	1.0182302726133\\
34.3860000000106	1.01822978735795\\
34.4190000000105	1.01822929549149\\
34.4530000000104	1.01822879709104\\
34.4860000000103	1.01822832141455\\
34.5190000000103	1.01822783914386\\
34.5530000000102	1.01822735052631\\
34.5860000000101	1.01822688424505\\
34.61900000001	1.01822641138714\\
34.6530000000099	1.01822593236547\\
34.6860000000099	1.01822547529975\\
34.7190000000098	1.01822501167488\\
34.7530000000097	1.01822454206562\\
34.7860000000096	1.01822409403855\\
34.8190000000096	1.01822363947068\\
34.8530000000095	1.01822317909371\\
34.8860000000094	1.01822273993177\\
34.9190000000093	1.018222294248\\
34.9530000000092	1.01822184292673\\
34.9860000000092	1.01822141246028\\
35.0190000000091	1.01822097549086\\
35.053000000009	1.01822053305203\\
35.0860000000089	1.01822011111411\\
35.1190000000089	1.01821968269265\\
35.1530000000088	1.01821924896614\\
35.1860000000087	1.01821883539286\\
35.2190000000086	1.01821841535623\\
35.2530000000085	1.01821799017509\\
35.2860000000085	1.01821758480592\\
35.3190000000084	1.01821717299371\\
35.3530000000083	1.01821675619443\\
35.3860000000082	1.01821635887176\\
35.4190000000082	1.01821595512687\\
35.4530000000081	1.01821554654851\\
35.486000000008	1.01821515711773\\
35.5190000000079	1.0182147612856\\
35.5530000000078	1.01821436077054\\
35.5860000000078	1.01821397908003\\
35.6190000000077	1.01821359100959\\
35.6530000000076	1.01821319840331\\
35.6860000000075	1.01821282430394\\
35.7190000000075	1.01821244384662\\
35.7530000000074	1.01821205899745\\
35.7860000000073	1.01821169234341\\
35.8190000000072	1.01821131935338\\
35.8530000000071	1.01821094211223\\
35.8860000000071	1.01821058276015\\
35.919000000007	1.01821021709455\\
35.9530000000069	1.01820984731541\\
35.9860000000068	1.01820949512455\\
36.0190000000068	1.0182091366428\\
36.0530000000067	1.01820877418231\\
36.0860000000066	1.01820842901498\\
36.1190000000065	1.01820807757995\\
36.1530000000064	1.01820772229746\\
36.1860000000064	1.01820738401819\\
36.2190000000063	1.0182070394945\\
36.2530000000062	1.01820669125249\\
36.2860000000061	1.01820635972845\\
36.3190000000061	1.01820602198361\\
36.353000000006	1.01820568064603\\
36.3860000000059	1.01820535574693\\
36.4190000000058	1.01820502465076\\
36.4530000000057	1.01820469008535\\
36.4860000000057	1.01820437168361\\
36.5190000000056	1.01820404710899\\
36.5530000000055	1.01820371918509\\
36.5860000000054	1.01820340715511\\
36.6190000000054	1.01820308897663\\
36.6530000000053	1.01820276756649\\
36.6860000000052	1.01820246178525\\
36.7190000000051	1.01820214988008\\
36.753000000005	1.0182018348583\\
36.786000000005	1.0182015352052\\
36.8190000000049	1.01820122945311\\
36.8530000000048	1.01820092069673\\
36.8860000000047	1.01820062705329\\
36.9190000000047	1.01820032733585\\
36.9530000000046	1.01820002472417\\
36.9860000000045	1.01819973697434\\
37.0190000000044	1.01819944317566\\
37.0530000000043	1.01819914659007\\
37.0860000000043	1.0181988646197\\
37.1190000000042	1.01819857662575\\
37.1530000000041	1.0181982859499\\
37.186000000004	1.01819800964742\\
37.219000000004	1.01819772734712\\
37.2530000000039	1.01819744246741\\
37.2860000000038	1.01819717172311\\
37.3190000000037	1.01819689500696\\
37.3530000000036	1.01819661581143\\
37.3860000000036	1.01819635051753\\
37.4190000000035	1.01819607927731\\
37.4530000000034	1.01819580565602\\
37.4860000000033	1.01819554570697\\
37.5190000000033	1.01819527983809\\
37.5530000000032	1.01819501168376\\
37.5860000000031	1.01819475697629\\
37.619000000003	1.01819449637509\\
37.6530000000029	1.01819423358187\\
37.6860000000029	1.01819398401388\\
37.7190000000028	1.01819372857852\\
37.7530000000027	1.01819347104274\\
37.7860000000026	1.018193226515\\
37.8190000000026	1.01819297614646\\
37.8530000000025	1.01819272376661\\
37.8860000000024	1.01819248418123\\
37.9190000000023	1.01819223878176\\
37.9530000000022	1.01819199145805\\
37.9860000000022	1.01819175671895\\
38.0190000000021	1.01819151619271\\
38.053000000002	1.01819127382752\\
38.0860000000019	1.0181910438408\\
38.1190000000019	1.01819080809365\\
38.1530000000018	1.01819057059084\\
38.1860000000017	1.01819034526412\\
38.2190000000016	1.01819011420409\\
38.2530000000015	1.01818988146939\\
38.2860000000015	1.01818966071211\\
38.3190000000014	1.01818943424867\\
38.3530000000013	1.01818920618993\\
38.3860000000012	1.01818898991331\\
38.4190000000012	1.0181887679577\\
38.4530000000011	1.01818854448425\\
38.486000000001	1.01818833260104\\
38.5190000000009	1.01818811506613\\
38.5530000000009	1.01818789608919\\
38.5860000000008	1.01818768851389\\
38.6190000000007	1.01818747531466\\
38.6530000000006	1.01818726074711\\
38.6860000000005	1.01818705739623\\
38.7190000000005	1.01818684844855\\
38.7530000000004	1.01818663820446\\
38.7860000000003	1.01818643899523\\
38.8190000000002	1.01818623421664\\
38.8530000000002	1.01818602821239\\
38.8860000000001	1.01818583306433\\
38.919	1.01818563237451\\
38.9529999999999	1.01818543052797\\
38.9859999999998	1.01818523936219\\
39.0189999999998	1.01818504268233\\
39.0529999999997	1.01818484491261\\
39.0859999999996	1.01818465765137\\
39.1189999999995	1.01818446490372\\
39.1529999999995	1.0181842711315\\
39.1859999999994	1.01818408769817\\
39.2189999999993	1.01818389880637\\
39.2529999999992	1.0181837089537\\
39.2859999999991	1.01818352927386\\
39.3189999999991	1.01818334416331\\
39.352999999999	1.0181831581545\\
39.3859999999989	1.01818298215509\\
39.4189999999988	1.01818280075317\\
39.4529999999988	1.0181826185133\\
39.4859999999987	1.01818244612216\\
39.5189999999986	1.01818226835607\\
39.5529999999985	1.0181820898117\\
39.5859999999984	1.01818192095831\\
39.6189999999984	1.01818174675799\\
39.6529999999983	1.01818157183719\\
39.6859999999982	1.0181814064525\\
39.7189999999981	1.0181812357488\\
39.7529999999981	1.01818106438119\\
39.785999999998	1.0181809023975\\
39.8189999999979	1.01818073512292\\
39.8529999999978	1.01818056723912\\
39.8859999999977	1.01818040858956\\
39.9189999999977	1.01818024467688\\
39.9529999999976	1.01818008020901\\
39.9859999999975	1.0181799248284\\
40.0189999999974	1.01817976421274\\
40.0529999999974	1.01817960309413\\
40.0859999999973	1.01817945091846\\
40.1189999999972	1.01817929353592\\
40.1529999999971	1.01817913570137\\
40.185999999997	1.01817898666793\\
40.218999999997	1.0181788324557\\
40.2529999999969	1.01817867784099\\
40.2859999999968	1.01817853188798\\
40.3189999999967	1.01817838078408\\
40.3529999999967	1.01817822932635\\
40.3859999999966	1.01817808639359\\
40.4189999999965	1.01817793833788\\
40.4529999999964	1.01817778997558\\
40.4859999999963	1.01817765000352\\
40.5189999999963	1.01817750493664\\
40.5529999999962	1.01817735960924\\
40.5859999999961	1.01817722253993\\
40.618999999996	1.01817708040379\\
40.652999999996	1.01817693805208\\
40.6859999999959	1.01817680382877\\
40.7189999999958	1.01817666456638\\
40.7529999999957	1.01817652513204\\
40.7859999999956	1.01817639369816\\
40.8189999999956	1.0181762572534\\
40.8529999999955	1.01817612067914\\
40.8859999999954	1.01817599198005\\
40.9189999999953	1.01817585829807\\
40.9529999999953	1.01817572452827\\
40.9859999999952	1.01817559851049\\
41.0189999999951	1.01817546753768\\
41.052999999995	1.01817533651729\\
41.0859999999949	1.01817521312795\\
41.1189999999949	1.01817508481135\\
41.1529999999948	1.01817495648654\\
41.1859999999947	1.01817483567377\\
41.2189999999946	1.01817470996153\\
41.2529999999946	1.01817458427927\\
41.2859999999945	1.0181744659922\\
41.3189999999944	1.01817434283364\\
41.3529999999943	1.01817421974225\\
41.3859999999942	1.01817410393136\\
41.4189999999942	1.01817398327667\\
41.4529999999941	1.01817386272554\\
41.485999999994	1.01817374934179\\
41.5189999999939	1.01817363114205\\
41.5529999999939	1.01817351308076\\
41.5859999999938	1.01817340207636\\
41.6189999999937	1.01817328628351\\
41.6529999999936	1.0181731706636\\
41.6859999999935	1.01817306199165\\
41.7189999999935	1.01817294855873\\
41.7529999999934	1.01817283533249\\
41.7859999999933	1.01817272894673\\
41.8189999999932	1.01817261782764\\
41.8529999999932	1.0181725069476\\
41.8859999999931	1.01817240280281\\
41.918999999993	1.0181722939524\\
41.9529999999929	1.0181721853726\\
41.9859999999928	1.01817208342451\\
42.0189999999928	1.01817197679834\\
42.0529999999927	1.01817187047344\\
42.0859999999926	1.01817177067879\\
42.1189999999925	1.01817166623301\\
42.1529999999925	1.01817156211888\\
42.1859999999924	1.01817146443499\\
42.2189999999923	1.0181713621277\\
42.2529999999922	1.01817126018062\\
42.2859999999922	1.01817116456541\\
42.3189999999921	1.0181710643541\\
42.352999999992	1.01817096453115\\
42.3859999999919	1.01817087094377\\
42.4189999999918	1.01817077278745\\
42.4529999999918	1.01817067504706\\
42.4859999999917	1.01817058344727\\
42.5189999999916	1.01817048730587\\
42.5529999999915	1.01817039160705\\
42.5859999999915	1.01817030195578\\
42.6189999999914	1.01817020778973\\
42.6529999999913	1.018170114092\\
42.6859999999912	1.01817002635012\\
42.7189999999911	1.01816993412056\\
42.7529999999911	1.0181698423845\\
42.785999999991	1.01816975651416\\
42.8189999999909	1.01816966618315\\
42.8529999999908	1.01816957636983\\
42.8859999999908	1.01816949233393\\
42.9189999999907	1.01816940386432\\
42.9529999999906	1.018169315936\\
42.9859999999905	1.0181692336979\\
43.0189999999904	1.0181691470529\\
43.0529999999904	1.0181690609723\\
43.0859999999903	1.01816898049646\\
43.1189999999902	1.01816889564034\\
43.1529999999901	1.01816881137091\\
43.1859999999901	1.01816873262242\\
43.21899999999	1.01816864952004\\
43.2529999999899	1.01816856702594\\
43.2859999999898	1.01816848996981\\
43.3189999999897	1.01816840858626\\
43.3529999999897	1.01816832783211\\
43.3859999999896	1.01816825243505\\
43.4189999999895	1.01816817273721\\
43.4529999999894	1.01816809368888\\
43.4859999999894	1.01816801991752\\
43.5189999999893	1.01816794187208\\
43.5529999999892	1.01816786449571\\
43.5859999999891	1.01816779231765\\
43.618999999989	1.01816771589183\\
43.652999999989	1.01816764015408\\
43.6859999999889	1.01816756953756\\
43.7189999999888	1.01816749469924\\
43.7529999999887	1.01816742056753\\
43.7859999999887	1.01816735148152\\
43.8189999999886	1.01816727819986\\
43.8529999999885	1.01816720564268\\
43.8859999999884	1.01816713805653\\
43.9189999999883	1.0181670663007\\
43.9529999999883	1.01816699528662\\
43.9859999999882	1.01816692917016\\
44.0189999999881	1.01816685891008\\
44.052999999988	1.01816678940821\\
44.085999999988	1.01816672473193\\
44.1189999999879	1.01816665593793\\
44.1529999999878	1.01816658791813\\
44.1859999999877	1.01816652465343\\
44.2189999999876	1.01816645729664\\
44.2529999999876	1.01816639073\\
44.2859999999875	1.01816632884845\\
44.3189999999874	1.01816626290048\\
44.3529999999873	1.01816619775784\\
44.3859999999873	1.01816613723171\\
44.4189999999872	1.01816607266473\\
44.4529999999871	1.01816600891743\\
44.485999999987	1.01816594971944\\
44.5189999999869	1.01816588650601\\
44.5529999999869	1.01816582412637\\
44.5859999999868	1.01816576622992\\
44.6189999999867	1.01816570434342\\
44.6529999999866	1.01816564330422\\
44.6859999999866	1.0181655866831\\
44.7189999999865	1.01816552609724\\
44.7529999999864	1.01816546637183\\
44.7859999999863	1.0181654110005\\
44.8189999999862	1.01816535168949\\
44.8529999999862	1.01816529325162\\
44.8859999999861	1.01816523910478\\
44.918999999986	1.01816518104339\\
44.9529999999859	1.01816512386688\\
44.9859999999859	1.01816507091993\\
};
\addlegendentry{Converter 3};

\end{axis}
\end{tikzpicture}%


==> MTDC-AC Control IEEE TPS (Arxiv v2)/DCVoltages2.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.9900}%
\definecolor{mycolor2}{rgb}{0.00000,0.50000,0.0000}%
\definecolor{mycolor3}{rgb}{0.99000,0.00000,0.0000}%
%

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=45,
xlabel={Time [s]},
xmajorgrids,
ymin=0.94,
ymax=1.015,
ylabel={HVDC converter voltages [p.u.]},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
-0.02	1\\
0.04	1\\
0.1	1\\
0.16	1\\
0.22	1\\
0.28	1\\
0.34	1\\
0.4	1\\
0.46	1\\
0.52	1\\
0.580000000000001	1\\
0.640000000000001	1\\
0.700000000000001	1\\
0.760000000000001	1\\
0.820000000000001	1\\
0.880000000000001	1\\
0.940000000000001	1\\
1	1\\
1.039	0.989429238912383\\
1.07899999999999	0.982372951004983\\
1.11899999999999	0.97858958897836\\
1.15899999999998	0.976785044621783\\
1.19899999999998	0.975712542119339\\
1.23899999999997	0.974493820721833\\
1.27899999999997	0.97271738080777\\
1.31899999999997	0.970367536748308\\
1.35899999999996	0.967667682887185\\
1.39899999999996	0.964915817483266\\
1.43899999999995	0.962362320370189\\
1.47899999999995	0.960147583260396\\
1.51899999999994	0.958293434300263\\
1.55899999999994	0.956730834343984\\
1.59899999999993	0.955344287914504\\
1.63899999999993	0.954016598103419\\
1.67899999999993	0.952662838843356\\
1.71899999999992	0.951247965435361\\
1.75899999999992	0.949787485205663\\
1.79899999999991	0.948334572428844\\
1.83899999999991	0.946959527823541\\
1.8789999999999	0.9457282679421\\
1.9189999999999	0.944685602322098\\
1.9589999999999	0.943846834214244\\
1.99899999999989	0.943198425360664\\
2.03899999999989	0.94270590289741\\
2.07899999999988	0.942325524001621\\
2.11899999999988	0.942015805725272\\
2.15899999999987	0.941745819309056\\
2.19899999999987	0.941498710568636\\
2.23899999999986	0.941270617347697\\
2.27899999999986	0.941066445592323\\
2.31899999999986	0.940894521433904\\
2.35899999999985	0.940761950673463\\
2.39899999999985	0.94067182349205\\
2.43899999999984	0.940622541821754\\
2.47899999999984	0.940608830164143\\
2.51899999999983	0.9406236057082\\
2.55899999999983	0.940659864915796\\
2.59899999999982	0.94071199815543\\
2.63899999999982	0.940776312673806\\
2.67899999999982	0.940850873024822\\
2.71899999999981	0.940934958898054\\
2.75899999999981	0.941028469333664\\
2.7989999999998	0.9411315073702\\
2.8389999999998	0.941244229273242\\
2.87899999999979	0.941366905846867\\
2.91899999999979	0.94150006477902\\
2.95899999999979	0.941644575640409\\
2.99899999999978	0.941801588506374\\
3.03899999999978	0.941972312902406\\
3.07899999999977	0.942157693534748\\
3.11899999999977	0.942358079697628\\
3.15899999999976	0.942572987527845\\
3.19899999999976	0.942801023790142\\
3.23899999999975	0.943039991442421\\
3.27899999999975	0.943287148362437\\
3.31899999999975	0.943539555539567\\
3.35899999999974	0.94379443709504\\
3.39899999999974	0.944049481594607\\
3.43899999999973	0.944303036470437\\
3.47899999999973	0.944554176502786\\
3.51899999999972	0.944802654946353\\
3.55899999999972	0.945048766116402\\
3.59899999999971	0.945293158395543\\
3.63899999999971	0.945536637026543\\
3.67899999999971	0.945779989189164\\
3.7189999999997	0.946023852992832\\
3.7589999999997	0.946268640278955\\
3.79899999999969	0.946514512784468\\
3.83899999999969	0.946761403512744\\
3.87899999999968	0.947009070463949\\
3.91899999999968	0.947257167964365\\
3.95899999999968	0.947505321212549\\
3.99899999999967	0.947753191758942\\
4.03899999999968	0.948000524895077\\
4.0789999999997	0.948247173853304\\
4.11899999999971	0.948493099808867\\
4.15899999999972	0.948738350474441\\
4.19899999999974	0.948983023130546\\
4.23899999999975	0.949227219903208\\
4.27899999999976	0.949471003751298\\
4.31899999999978	0.949714362931404\\
4.35899999999979	0.949957189834651\\
4.3989999999998	0.950199277390021\\
4.43899999999982	0.950440333174481\\
4.47899999999983	0.950680008466709\\
4.51899999999984	0.950917937200404\\
4.55899999999986	0.951153778445307\\
4.59899999999987	0.951387255805122\\
4.63899999999988	0.951618187953452\\
4.6789999999999	0.951846506195014\\
4.71899999999991	0.952072257119221\\
4.75899999999992	0.952295590713248\\
4.79899999999994	0.952516736359354\\
4.83899999999995	0.952735970666065\\
4.87899999999996	0.952953581897901\\
4.91899999999998	0.953169835832641\\
4.95899999999999	0.953384947255109\\
4.999	0.95359906015956\\
5.03900000000002	0.953812238293853\\
5.07900000000003	0.954024466177103\\
5.11900000000004	0.954235659361041\\
5.15900000000006	0.954445681663186\\
5.19900000000007	0.954654366469289\\
5.23900000000008	0.954861539026653\\
5.2790000000001	0.955067045093205\\
5.31900000000011	0.955270730993135\\
5.35900000000012	0.955472527195341\\
5.39900000000014	0.955672354768432\\
5.43900000000015	0.955870223897882\\
5.47900000000016	0.956066165365425\\
5.51900000000018	0.956260237089812\\
5.55900000000019	0.956452513497935\\
5.5990000000002	0.95664307490642\\
5.63900000000022	0.956831998189973\\
5.67900000000023	0.957019349690608\\
5.71900000000024	0.957205180898226\\
5.75900000000026	0.957389526980142\\
5.79900000000027	0.957572407834092\\
5.83900000000028	0.957753831031798\\
5.8790000000003	0.957933795855697\\
5.91900000000031	0.958112297603859\\
5.95900000000032	0.95828933144414\\
5.99900000000034	0.95846489529067\\
6.03900000000035	0.958638991422074\\
6.07900000000036	0.95881162680827\\
6.11900000000038	0.958982812330608\\
6.15900000000039	0.959152561233292\\
6.1990000000004	0.959320887223763\\
6.23900000000042	0.959487802641252\\
6.27900000000043	0.959653317047563\\
6.31900000000044	0.959817436477048\\
6.35900000000046	0.959980193534814\\
6.39900000000047	0.960141516967058\\
6.43900000000049	0.96030144659829\\
6.4790000000005	0.960459983067834\\
6.51900000000051	0.960617127084632\\
6.55900000000053	0.960772881282916\\
6.59900000000054	0.960927251843023\\
6.63900000000055	0.961080249483259\\
6.67900000000057	0.961231889642577\\
6.71900000000058	0.961382191879961\\
6.75900000000059	0.961531178672133\\
6.79900000000061	0.961678873863781\\
6.83900000000062	0.961825301041075\\
6.87900000000063	0.96197048206201\\
6.91900000000065	0.962114435920085\\
6.95900000000066	0.962257178049777\\
6.99900000000067	0.962398720109127\\
7.03900000000069	0.96253907021492\\
7.0790000000007	0.962678233547611\\
7.11900000000071	0.962816213210745\\
7.15900000000073	0.962953011209446\\
7.19900000000074	0.963088629417055\\
7.23900000000075	0.963223070414208\\
7.27900000000077	0.963356338121936\\
7.31900000000078	0.963488438184296\\
7.35900000000079	0.963619378095792\\
7.39900000000081	0.963749167098824\\
7.43900000000082	0.963877815902401\\
7.47900000000083	0.964005336282631\\
7.51900000000085	0.964131740632445\\
7.55900000000086	0.964257041521056\\
7.59900000000087	0.964381251311528\\
7.63900000000089	0.96450438187225\\
7.6790000000009	0.964626444398636\\
7.71900000000091	0.964747449345212\\
7.75900000000093	0.964867406455378\\
7.79900000000094	0.96498632486321\\
7.83900000000095	0.965104213238136\\
7.87900000000097	0.965221079941511\\
7.91900000000098	0.965336933169183\\
7.95900000000099	0.965451781060012\\
7.99900000000101	0.9655656317608\\
8.03900000000098	0.965678493447244\\
8.07900000000096	0.965790374308139\\
8.11900000000094	0.965901282504309\\
8.15900000000092	0.966011226118924\\
8.1990000000009	0.96612021311306\\
8.23900000000087	0.966228251297319\\
8.27900000000085	0.966335348326433\\
8.31900000000083	0.966441511719574\\
8.35900000000081	0.966546748899926\\
8.39900000000078	0.966651067249626\\
8.43900000000076	0.966754474168298\\
8.47900000000074	0.966856977126974\\
8.51900000000072	0.966958583707296\\
8.5590000000007	0.96705934458007\\
8.59900000000067	0.967159163473764\\
8.63900000000065	0.967258112576066\\
8.67900000000063	0.967356202647857\\
8.71900000000061	0.96745344178765\\
8.75900000000058	0.967549836370012\\
8.79900000000056	0.967645392051497\\
8.83900000000054	0.967740114546379\\
8.87900000000052	0.967834010033297\\
8.9190000000005	0.967927085223122\\
8.95900000000047	0.968019347210582\\
8.99900000000045	0.968110803242869\\
9.03900000000043	0.968201460505839\\
9.07900000000041	0.968291325981712\\
9.11900000000039	0.968380406390225\\
9.15900000000036	0.968468708203788\\
9.19900000000034	0.968556237712221\\
9.23900000000032	0.968643001112438\\
9.2790000000003	0.968729004598762\\
9.31900000000027	0.968814254432616\\
9.35900000000025	0.968898756979662\\
9.39900000000023	0.9689825187096\\
9.43900000000021	0.969065546162919\\
9.47900000000019	0.969147845897288\\
9.51900000000016	0.969229424429508\\
9.55900000000014	0.969310288186695\\
9.59900000000012	0.969390443477364\\
9.6390000000001	0.969469896485659\\
9.67900000000007	0.969548653282219\\
9.71900000000005	0.969626719847486\\
9.75900000000003	0.969704102094676\\
9.79900000000001	0.969780805889061\\
9.83899999999999	0.969856837056554\\
9.87899999999996	0.969932201384549\\
9.91899999999994	0.970006904616915\\
9.95899999999992	0.970080952446716\\
9.9989999999999	0.970154350510637\\
10.0389999999999	0.970227104386551\\
10.0789999999999	0.970299219595311\\
10.1189999999998	0.97037070160431\\
10.1589999999998	0.970441555833235\\
10.1989999999998	0.970511787657592\\
10.2389999999998	0.970581402412969\\
10.2789999999997	0.97065040539597\\
10.3189999999997	0.970718801865214\\
10.3589999999997	0.970786597041324\\
10.3989999999997	0.970853796106991\\
10.4389999999997	0.970920404207324\\
10.4789999999996	0.970986426450676\\
10.5189999999996	0.971051867908944\\
10.5589999999996	0.97111673361725\\
10.5989999999996	0.971181028573728\\
10.6389999999995	0.971244757737756\\
10.6789999999995	0.971307926027722\\
10.7189999999995	0.971370538318888\\
10.7589999999995	0.971432599440774\\
10.7989999999995	0.971494114175925\\
10.8389999999994	0.971555087258781\\
10.8789999999994	0.971615523375844\\
10.9189999999994	0.971675427166747\\
10.9589999999994	0.971734803225906\\
10.9989999999993	0.971793656104865\\
11.0389999999993	0.971851990314258\\
11.0789999999993	0.971909810326523\\
11.1189999999993	0.971967120577737\\
11.1589999999993	0.972023925468904\\
11.1989999999992	0.97208022936736\\
11.2389999999992	0.9721360366071\\
11.2789999999992	0.972191351489375\\
11.3189999999992	0.972246178281957\\
11.3589999999991	0.972300521219103\\
11.3989999999991	0.972354384501398\\
11.4389999999991	0.972407772294762\\
11.4789999999991	0.972460688730203\\
11.5189999999991	0.972513137903249\\
11.558999999999	0.97256512387425\\
11.598999999999	0.972616650667623\\
11.638999999999	0.972667722273134\\
11.678999999999	0.972718342644927\\
11.7189999999989	0.972768515702494\\
11.7589999999989	0.972818245331188\\
11.7989999999989	0.972867535382553\\
11.8389999999989	0.972916389674858\\
11.8789999999989	0.972964811993201\\
11.9189999999988	0.97301280609041\\
11.9589999999988	0.973060375687092\\
11.9989999999988	0.973107524471906\\
12.0389999999988	0.973154256102078\\
12.0789999999987	0.97320057420346\\
12.1189999999987	0.973246482371084\\
12.1589999999987	0.973291984169379\\
12.1989999999987	0.973337083132508\\
12.2389999999987	0.973381782765089\\
12.2789999999986	0.973426086541938\\
12.3189999999986	0.973469997908721\\
12.3589999999986	0.973513520282356\\
12.3989999999986	0.973556657050997\\
12.4389999999985	0.973599411574375\\
12.4789999999985	0.973641787183941\\
12.5189999999985	0.97368378718301\\
12.5589999999985	0.973725414846874\\
12.5989999999985	0.973766673422942\\
12.6389999999984	0.97380756613062\\
12.6789999999984	0.973848096161835\\
12.7189999999984	0.973888266680611\\
12.7589999999984	0.973928080823825\\
12.7989999999983	0.973967541701145\\
12.8389999999983	0.974006652395076\\
12.8789999999983	0.974045415961906\\
12.9189999999983	0.974083835430955\\
12.9589999999983	0.97412191380598\\
12.9989999999982	0.974159654064838\\
13.0389999999982	0.974197059159735\\
13.0789999999982	0.974234132018054\\
13.1189999999982	0.974270875542138\\
13.1589999999981	0.97430729260951\\
13.1989999999981	0.974343386073295\\
13.2389999999981	0.974379158762683\\
13.2789999999981	0.974414613482507\\
13.3189999999981	0.97444975301386\\
13.358999999998	0.974484580114038\\
13.398999999998	0.974519097516868\\
13.438999999998	0.97455330793254\\
13.478999999998	0.974587214048231\\
13.5189999999979	0.974620818527751\\
13.5589999999979	0.974654124012343\\
13.5989999999979	0.974687133120295\\
13.6389999999979	0.974719848447395\\
13.6789999999979	0.97475227256731\\
13.7189999999978	0.974784408031294\\
13.7589999999978	0.974816257368736\\
13.7989999999978	0.974847823087347\\
13.8389999999978	0.974879107673344\\
13.8789999999977	0.974910113591621\\
13.9189999999977	0.974940843285582\\
13.9589999999977	0.974971299177731\\
13.9989999999977	0.975001483669754\\
14.0389999999977	0.975031399142813\\
14.0789999999976	0.975061047957593\\
14.1189999999976	0.975090432454343\\
14.1589999999976	0.975119554953301\\
14.1989999999976	0.975148417754874\\
14.2389999999975	0.975177023139523\\
14.2789999999975	0.97520537336818\\
14.3189999999975	0.975233470682415\\
14.3589999999975	0.975261317304459\\
14.3989999999975	0.975288915437258\\
14.4389999999974	0.975316267265236\\
14.4789999999974	0.975343374953545\\
14.5189999999974	0.975370240648926\\
14.5589999999974	0.975396866479634\\
14.5989999999973	0.9754232545554\\
14.6389999999973	0.975449406968248\\
14.6789999999973	0.975475325791299\\
14.7189999999973	0.975501013080455\\
14.7589999999973	0.9755264708736\\
14.7989999999972	0.975551701191146\\
14.8389999999972	0.975576706035888\\
14.8789999999972	0.975601487393696\\
14.9189999999972	0.975626047233014\\
14.9589999999971	0.97565038750505\\
14.9989999999971	0.975674510144518\\
15.0389999999971	0.97569841706937\\
15.0789999999971	0.975722110181046\\
15.1189999999971	0.975745591364321\\
15.158999999997	0.97576886248786\\
15.198999999997	0.975791925404193\\
15.238999999997	0.97581478194995\\
15.278999999997	0.975837433945694\\
15.3189999999969	0.975859883196316\\
15.3589999999969	0.975882131491194\\
15.3989999999969	0.975904180603939\\
15.4389999999969	0.975926032293257\\
15.4789999999969	0.975947688302305\\
15.5189999999968	0.975969150359101\\
15.5589999999968	0.975990420176903\\
15.5989999999968	0.976011499453879\\
15.6389999999968	0.976032389873738\\
15.6789999999968	0.976053093105607\\
15.7189999999967	0.976073610803937\\
15.7589999999967	0.976093944609074\\
15.7989999999967	0.976114096146916\\
15.8389999999967	0.976134067029412\\
15.8789999999966	0.976153858854303\\
15.9189999999966	0.976173473205873\\
15.9589999999966	0.976192911654391\\
15.9989999999966	0.976212175756451\\
16.0389999999966	0.976231267055331\\
16.0789999999967	0.976250187080845\\
16.1189999999967	0.976268937349363\\
16.1589999999968	0.976287519364179\\
16.1989999999968	0.976305934615745\\
16.2389999999969	0.976324184581429\\
16.2789999999969	0.976342270725555\\
16.318999999997	0.976360194500063\\
16.358999999997	0.976377957343918\\
16.3989999999971	0.976395560683949\\
16.4389999999971	0.976413005934219\\
16.4789999999972	0.976430294496799\\
16.5189999999972	0.976447427761343\\
16.5589999999973	0.976464407105517\\
16.5989999999973	0.976481233895006\\
16.6389999999974	0.976497909483556\\
16.6789999999974	0.976514435213136\\
16.7189999999975	0.97653081241403\\
16.7589999999975	0.97654704240497\\
16.7989999999975	0.976563126493164\\
16.8389999999976	0.976579065974423\\
16.8789999999976	0.976594862133347\\
16.9189999999977	0.976610516243363\\
16.9589999999977	0.976626029566501\\
16.9989999999978	0.976641403353998\\
17.0389999999978	0.976656638846209\\
17.0789999999979	0.976671737272558\\
17.1189999999979	0.976686699852102\\
17.158999999998	0.976701527792651\\
17.198999999998	0.976716222292013\\
17.2389999999981	0.976730784537232\\
17.2789999999981	0.97674521570502\\
17.3189999999982	0.976759516961998\\
17.3589999999982	0.97677368946442\\
17.3989999999983	0.976787734358649\\
17.4389999999983	0.976801652780684\\
17.4789999999984	0.976815445856734\\
17.5189999999984	0.976829114703422\\
17.5589999999985	0.976842660427231\\
17.5989999999985	0.976856084125026\\
17.6389999999986	0.976869386884263\\
17.6789999999986	0.976882569782895\\
17.7189999999987	0.976895633889348\\
17.7589999999987	0.976908580262744\\
17.7989999999988	0.976921409952836\\
17.8389999999988	0.976934124000131\\
17.8789999999989	0.97694672343625\\
17.9189999999989	0.976959209283539\\
17.958999999999	0.976971582555673\\
17.998999999999	0.97698384425716\\
18.0389999999991	0.976995995383985\\
18.0789999999991	0.977008036923077\\
18.1189999999992	0.97701996985296\\
18.1589999999992	0.977031795143531\\
18.1989999999993	0.977043513755998\\
18.2389999999993	0.977055126643339\\
18.2789999999994	0.977066634750219\\
18.3189999999994	0.977078039012795\\
18.3589999999995	0.97708934035916\\
18.3989999999995	0.977100539709222\\
18.4389999999996	0.977111637974946\\
18.4789999999996	0.977122636059979\\
18.5189999999997	0.977133534860262\\
18.5589999999997	0.977144335263694\\
18.5989999999997	0.977155038150617\\
18.6389999999998	0.977165644393432\\
18.6789999999998	0.977176154857034\\
18.7189999999999	0.977186570398577\\
18.7589999999999	0.977196891867643\\
18.799	0.977207120106488\\
18.839	0.977217255949998\\
18.8790000000001	0.977227300225333\\
18.9190000000001	0.977237253752816\\
18.9590000000002	0.977247117345336\\
18.9990000000002	0.977256891808632\\
19.0390000000003	0.977266577941391\\
19.0790000000003	0.97727617653534\\
19.1190000000004	0.977285688375116\\
19.1590000000004	0.977295114238454\\
19.1990000000005	0.977304454896199\\
19.2390000000005	0.977313711112446\\
19.2790000000006	0.977322883644662\\
19.3190000000006	0.97733197324345\\
19.3590000000007	0.977340980652973\\
19.3990000000007	0.977349906610717\\
19.4390000000008	0.977358751847693\\
19.4790000000008	0.977367517088361\\
19.5190000000009	0.97737620305078\\
19.5590000000009	0.977384810446945\\
19.599000000001	0.977393339982269\\
19.639000000001	0.97740179235619\\
19.6790000000011	0.977410168261775\\
19.7190000000011	0.977418468385944\\
19.7590000000012	0.977426693409682\\
19.7990000000012	0.97743484400788\\
19.8390000000013	0.977442920849459\\
19.8790000000013	0.977450924597514\\
19.9190000000014	0.977458855909134\\
19.9590000000014	0.977466715435732\\
19.9990000000015	0.977474503822804\\
20.0390000000015	0.97748222171032\\
20.0790000000016	0.977489869732491\\
20.1190000000016	0.977497448517935\\
20.1590000000017	0.977504958689814\\
20.1990000000017	0.977512400865395\\
20.2390000000018	0.977519775656799\\
20.2790000000018	0.977527083670644\\
20.3190000000019	0.977534325508344\\
20.3590000000019	0.977541501765708\\
20.3990000000019	0.977548613033255\\
20.439000000002	0.977555659896708\\
20.479000000002	0.977562642936052\\
20.5190000000021	0.977569562726474\\
20.5590000000021	0.977576419837884\\
20.5990000000022	0.977583214835335\\
20.6390000000022	0.977589948278638\\
20.6790000000023	0.977596620722733\\
20.7190000000023	0.977603232717634\\
20.7590000000024	0.977609784808464\\
20.7990000000024	0.977616277535453\\
20.8390000000025	0.97762271143416\\
20.8790000000025	0.977629087035416\\
20.9190000000026	0.977635404865128\\
20.9590000000026	0.977641665444692\\
20.9990000000027	0.977647869290851\\
21.0390000000027	0.977654016915653\\
21.0790000000028	0.977660108826718\\
21.1190000000028	0.977666145527166\\
21.1590000000029	0.977672127515429\\
21.1990000000029	0.977678055285724\\
21.239000000003	0.977683929327848\\
21.279000000003	0.977689750127167\\
21.3190000000031	0.9776955181648\\
21.3590000000031	0.977701233917415\\
21.3990000000032	0.977706897857583\\
21.4390000000032	0.977712510453731\\
21.4790000000033	0.977718072170018\\
21.5190000000033	0.977723583466462\\
21.5590000000034	0.977729044798979\\
21.5990000000034	0.977734456619486\\
21.6390000000035	0.977739819375731\\
21.6790000000035	0.977745133511722\\
21.7190000000036	0.97775039946722\\
21.7590000000036	0.97775561767819\\
21.7990000000037	0.977760788576645\\
21.8390000000037	0.977765912591075\\
21.8790000000038	0.977770990145743\\
21.9190000000038	0.977776021661339\\
21.9590000000039	0.977781007554562\\
21.9990000000039	0.977785948238649\\
22.039000000004	0.977790844123099\\
22.079000000004	0.977795695613636\\
22.1190000000041	0.977800503112581\\
22.1590000000041	0.977805267018405\\
22.1990000000041	0.977809987726183\\
22.2390000000042	0.977814665627314\\
22.2790000000042	0.977819301109761\\
22.3190000000043	0.977823894558191\\
22.3590000000043	0.977828446353666\\
22.3990000000044	0.977832956873851\\
22.4390000000044	0.977837426493006\\
22.4790000000045	0.977841855582117\\
22.5190000000045	0.977846244508727\\
22.5590000000046	0.977850593637207\\
22.5990000000046	0.977854903328748\\
22.6390000000047	0.97785917394121\\
22.6790000000047	0.977863405829137\\
22.7190000000048	0.977867599344023\\
22.7590000000048	0.977871754834195\\
22.7990000000049	0.977875872644837\\
22.8390000000049	0.977879953118115\\
22.879000000005	0.977883996593027\\
22.919000000005	0.977888003405582\\
22.9590000000051	0.977891973888715\\
22.9990000000051	0.977895908372475\\
23.0390000000052	0.977899807183855\\
23.0790000000052	0.977903670647108\\
23.1190000000053	0.977907499083429\\
23.1590000000053	0.977911292811091\\
23.1990000000054	0.977915052145502\\
23.2390000000054	0.977918777399335\\
23.2790000000055	0.977922468882484\\
23.3190000000055	0.977926126902031\\
23.3590000000056	0.977929751761934\\
23.3990000000056	0.977933343764082\\
23.4390000000057	0.977936903207325\\
23.4790000000057	0.977940430387765\\
23.5190000000058	0.977943925598853\\
23.5590000000058	0.977947389131505\\
23.5990000000059	0.977950821273889\\
23.6390000000059	0.977954222311716\\
23.679000000006	0.977957592528136\\
23.719000000006	0.97796093220358\\
23.7590000000061	0.977964241616139\\
23.7990000000061	0.977967521041377\\
23.8390000000062	0.977970770752284\\
23.8790000000062	0.977973991019335\\
23.9190000000063	0.977977182110836\\
23.9590000000063	0.977980344292472\\
23.9990000000063	0.977983477827728\\
24.0390000000064	0.977986582977412\\
24.0790000000064	0.97798966\\
24.1190000000065	0.977992709151966\\
24.1590000000065	0.977995730687193\\
24.1990000000066	0.97799872485766\\
24.2390000000066	0.978001691912461\\
24.2790000000067	0.978004632098878\\
24.3190000000067	0.97800754566194\\
24.3590000000068	0.978010432844194\\
24.3990000000068	0.978013293886424\\
24.4390000000069	0.978016129026915\\
24.4790000000069	0.978018938501889\\
24.519000000007	0.978021722545281\\
24.559000000007	0.978024481389279\\
24.5990000000071	0.9780272152638\\
24.6390000000071	0.978029924396505\\
24.6790000000072	0.978032609013232\\
24.7190000000072	0.978035269337714\\
24.7590000000073	0.978037905591602\\
24.7990000000073	0.978040517994589\\
24.8390000000074	0.978043106764474\\
24.8790000000074	0.97804567211695\\
24.9190000000075	0.978048214265708\\
24.9590000000075	0.978050733422818\\
24.9990000000076	0.978053229798129\\
25.0390000000076	0.978055703599617\\
25.0790000000077	0.978058155033575\\
25.1190000000077	0.97806058430418\\
25.1590000000078	0.978062991613906\\
25.1990000000078	0.978065377163372\\
25.2390000000079	0.978067741151529\\
25.2790000000079	0.978070083775309\\
25.319000000008	0.97807240522987\\
25.359000000008	0.978074705708736\\
25.3990000000081	0.97807698540359\\
25.4390000000081	0.978079244504374\\
25.4790000000082	0.978081483199359\\
25.5190000000082	0.978083701675142\\
25.5590000000083	0.978085900116485\\
25.5990000000083	0.978088078706618\\
25.6390000000084	0.978090237627048\\
25.6790000000084	0.978092377057668\\
25.7190000000085	0.978094497176737\\
25.7590000000085	0.978096598160791\\
25.7990000000085	0.978098680184993\\
25.8390000000086	0.978100743422565\\
25.8790000000086	0.978102788045411\\
25.9190000000087	0.978104814223989\\
25.9590000000087	0.978106822126989\\
25.9990000000088	0.978108811921707\\
26.0390000000088	0.978110783773697\\
26.0790000000089	0.97811273784729\\
26.1190000000089	0.978114674305169\\
26.159000000009	0.978116593308585\\
26.199000000009	0.978118495017263\\
26.2390000000091	0.978120379589447\\
26.2790000000091	0.978122247182184\\
26.3190000000092	0.978124097950928\\
26.3590000000092	0.978125932049671\\
26.3990000000093	0.978127749631038\\
26.4390000000093	0.978129550846351\\
26.4790000000094	0.978131335845345\\
26.5190000000094	0.978133104776605\\
26.5590000000095	0.978134857787267\\
26.5990000000095	0.978136595023319\\
26.6390000000096	0.978138316629099\\
26.6790000000096	0.978140022747848\\
26.7190000000097	0.978141713521369\\
26.7590000000097	0.978143389090447\\
26.7990000000098	0.978145049594235\\
26.8390000000098	0.978146695170854\\
26.8790000000099	0.978148325956988\\
26.9190000000099	0.978149942088249\\
26.95900000001	0.978151543699082\\
26.99900000001	0.978153130922395\\
27.0390000000101	0.978154703890096\\
27.0790000000101	0.978156262732804\\
27.1190000000102	0.978157807580092\\
27.1590000000102	0.978159338560248\\
27.1990000000103	0.978160855800376\\
27.2390000000103	0.978162359426495\\
27.2790000000104	0.978163849563362\\
27.3190000000104	0.978165326334737\\
27.3590000000105	0.97816678986307\\
27.3990000000105	0.978168240269856\\
27.4390000000106	0.978169677675483\\
27.4790000000106	0.978171102198945\\
27.5190000000106	0.978172513958564\\
27.5590000000107	0.978173913071491\\
27.5990000000107	0.97817529965365\\
27.6390000000108	0.978176673819921\\
27.6790000000108	0.978178035684275\\
27.7190000000109	0.978179385359462\\
27.7590000000109	0.978180722957392\\
27.799000000011	0.978182048588687\\
27.839000000011	0.978183362363423\\
27.8790000000111	0.978184664390244\\
27.9190000000111	0.978185954776827\\
27.9590000000112	0.978187233630114\\
27.9990000000112	0.978188501056004\\
28.0390000000113	0.978189757159097\\
28.0790000000113	0.978191002043516\\
28.1190000000114	0.97819223581211\\
28.1590000000114	0.978193458566805\\
28.1990000000115	0.978194670408795\\
28.2390000000115	0.97819587143822\\
28.2790000000116	0.978197061754289\\
28.3190000000116	0.978198241455281\\
28.3590000000117	0.978199410638809\\
28.3990000000117	0.978200569401148\\
28.4390000000118	0.978201717838125\\
28.4790000000118	0.978202856044411\\
28.5190000000119	0.978203984114056\\
28.5590000000119	0.978205102139991\\
28.599000000012	0.978206210214479\\
28.639000000012	0.978207308428705\\
28.6790000000121	0.978208396873312\\
28.7190000000121	0.978209475637986\\
28.7590000000122	0.978210544811557\\
28.7990000000122	0.978211604482138\\
28.8390000000123	0.978212654736908\\
28.8790000000123	0.978213695662352\\
28.9190000000124	0.978214727344136\\
28.9590000000124	0.97821574986709\\
28.9990000000125	0.978216763315228\\
29.0390000000125	0.978217767771919\\
29.0790000000126	0.978218763319666\\
29.1190000000126	0.978219750040285\\
29.1590000000127	0.978220728014829\\
29.1990000000127	0.978221697323628\\
29.2390000000128	0.978222658046242\\
29.2790000000128	0.978223610261489\\
29.3190000000128	0.978224554047577\\
29.3590000000129	0.978225489481649\\
29.3990000000129	0.97822641664053\\
29.439000000013	0.97822733560014\\
29.479000000013	0.978228246435807\\
29.5190000000131	0.978229149222109\\
29.5590000000131	0.978230044032957\\
29.5990000000132	0.978230930941645\\
29.6390000000132	0.978231810020627\\
29.6790000000133	0.978232681341699\\
29.7190000000133	0.978233544976195\\
29.7590000000134	0.978234400994762\\
29.7990000000134	0.978235249467093\\
29.8390000000135	0.978236090462625\\
29.8790000000135	0.978236924049986\\
29.9190000000136	0.978237750297171\\
29.9590000000136	0.978238569271387\\
29.9990000000137	0.978239381039771\\
30.0390000000137	0.978240185668214\\
30.0790000000138	0.978240983222302\\
30.1190000000138	0.978241773766928\\
30.1590000000139	0.978242557366559\\
30.1990000000139	0.978243334084738\\
30.239000000014	0.978244103984763\\
30.279000000014	0.978244867129035\\
30.3190000000141	0.978245623579834\\
30.3590000000141	0.978246373398488\\
30.3990000000142	0.978247116645897\\
30.4390000000142	0.978247853382327\\
30.4790000000143	0.978248583667444\\
30.5190000000143	0.978249307560407\\
30.5590000000144	0.978250025120008\\
30.5990000000144	0.978250736404425\\
30.6390000000145	0.97825144147103\\
30.6790000000145	0.978252140376973\\
30.7190000000146	0.978252833178787\\
30.7590000000146	0.97825351993252\\
30.7990000000147	0.97825420069364\\
30.8390000000147	0.978254875516984\\
30.8790000000148	0.978255544457178\\
30.9190000000148	0.978256207568142\\
30.9590000000149	0.978256864903166\\
30.9990000000149	0.978257516515496\\
31.039000000015	0.978258162457427\\
31.079000000015	0.978258802781066\\
31.119000000015	0.978259437537855\\
31.1590000000151	0.978260066778829\\
31.1990000000151	0.978260690554646\\
31.2390000000152	0.978261308915505\\
31.2790000000152	0.978261921910938\\
31.3190000000153	0.978262529589958\\
31.3590000000153	0.97826313200149\\
31.3990000000154	0.978263729193913\\
31.4390000000154	0.978264321214809\\
31.4790000000155	0.978264908111701\\
31.5190000000155	0.978265489931487\\
31.5590000000156	0.978266066720756\\
31.5990000000156	0.978266638525586\\
31.6390000000157	0.978267205391629\\
31.6790000000157	0.978267767364197\\
31.7190000000158	0.97826832448808\\
31.7590000000158	0.978268876807719\\
31.7990000000159	0.978269424366947\\
31.8390000000159	0.978269967209543\\
31.879000000016	0.978270505378592\\
31.919000000016	0.978271038917022\\
31.9590000000161	0.978271567867164\\
31.9990000000161	0.978272092271051\\
32.039000000016	0.978272612170218\\
32.0790000000159	0.978273127605872\\
32.1190000000158	0.978273638619065\\
32.1590000000158	0.978274145250049\\
32.1990000000157	0.978274647539015\\
32.2390000000156	0.978275145525765\\
32.2790000000155	0.978275639249547\\
32.3190000000154	0.978276128749398\\
32.3590000000153	0.978276614063926\\
32.3990000000152	0.978277095231461\\
32.4390000000151	0.978277572289933\\
32.479000000015	0.97827804527692\\
32.5190000000149	0.978278514229679\\
32.5590000000148	0.978278979184904\\
32.5990000000147	0.978279440179188\\
32.6390000000146	0.978279897248853\\
32.6790000000145	0.978280350429783\\
32.7190000000144	0.978280799757536\\
32.7590000000144	0.978281245267062\\
32.7990000000143	0.97828168699342\\
32.8390000000142	0.978282124971286\\
32.8790000000141	0.978282559234778\\
32.919000000014	0.978282989817728\\
32.9590000000139	0.978283416753861\\
32.9990000000138	0.978283840076283\\
33.0390000000137	0.978284259818153\\
33.0790000000136	0.978284676012136\\
33.1190000000135	0.978285088690541\\
33.1590000000134	0.978285497885603\\
33.1990000000133	0.978285903628982\\
33.2390000000132	0.978286305952181\\
33.2790000000131	0.978286704886397\\
33.319000000013	0.978287100462488\\
33.359000000013	0.978287492711093\\
33.3990000000129	0.978287881662672\\
33.4390000000128	0.978288267347093\\
33.4790000000127	0.978288649794192\\
33.5190000000126	0.978289029033455\\
33.5590000000125	0.978289405094055\\
33.5990000000124	0.978289778005035\\
33.6390000000123	0.978290147795047\\
33.6790000000122	0.978290514492565\\
33.7190000000121	0.978290878125746\\
33.759000000012	0.978291238722365\\
33.7990000000119	0.978291596310151\\
33.8390000000118	0.978291950916474\\
33.8790000000117	0.978292302568572\\
33.9190000000117	0.978292651293121\\
33.9590000000116	0.978292997116799\\
33.9990000000115	0.978293340065956\\
34.0390000000114	0.978293680166867\\
34.0790000000113	0.97829401744538\\
34.1190000000112	0.978294351926973\\
34.1590000000111	0.978294683637239\\
34.199000000011	0.978295012601246\\
34.2390000000109	0.978295338844002\\
34.2790000000108	0.978295662390136\\
34.3190000000107	0.978295983264107\\
34.3590000000106	0.97829630149032\\
34.3990000000105	0.978296617092711\\
34.4390000000104	0.978296930095217\\
34.4790000000103	0.978297240521308\\
34.5190000000103	0.978297548394326\\
34.5590000000102	0.978297853737488\\
34.5990000000101	0.978298156573711\\
34.63900000001	0.978298456925586\\
34.6790000000099	0.978298754815809\\
34.7190000000098	0.978299050266516\\
34.7590000000097	0.978299343299873\\
34.7990000000096	0.978299633937844\\
34.8390000000095	0.978299922202017\\
34.8790000000094	0.978300208113891\\
34.9190000000093	0.978300491694832\\
34.9590000000092	0.978300772965715\\
34.9990000000091	0.978301051947638\\
35.039000000009	0.97830132866118\\
35.0790000000089	0.978301603127024\\
35.1190000000089	0.978301875365284\\
35.1590000000088	0.978302145396228\\
35.1990000000087	0.978302413239714\\
35.2390000000086	0.978302678915652\\
35.2790000000085	0.978302942443362\\
35.3190000000084	0.978303203842242\\
35.3590000000083	0.978303463131602\\
35.3990000000082	0.978303720330409\\
35.4390000000081	0.978303975457589\\
35.479000000008	0.978304228531805\\
35.5190000000079	0.978304479571654\\
35.5590000000078	0.978304728595332\\
35.5990000000077	0.978304975621101\\
35.6390000000076	0.978305220666759\\
35.6790000000075	0.978305463750317\\
35.7190000000075	0.978305704889374\\
35.7590000000074	0.978305944101422\\
35.7990000000073	0.978306181403687\\
35.8390000000072	0.978306416813527\\
35.8790000000071	0.978306650347859\\
35.919000000007	0.978306882023725\\
35.9590000000069	0.978307111857554\\
35.9990000000068	0.978307339865934\\
36.0390000000067	0.978307566065311\\
36.0790000000066	0.978307790471918\\
36.1190000000065	0.978308013101921\\
36.1590000000064	0.978308233971145\\
36.1990000000063	0.978308453095364\\
36.2390000000062	0.978308670490226\\
36.2790000000062	0.978308886171375\\
36.3190000000061	0.978309100153902\\
36.359000000006	0.978309312453309\\
36.3990000000059	0.978309523084378\\
36.4390000000058	0.978309732062248\\
36.4790000000057	0.97830993940162\\
36.5190000000056	0.9783101451172\\
36.5590000000055	0.978310349223429\\
36.5990000000054	0.978310551734728\\
36.6390000000053	0.97831075266541\\
36.6790000000052	0.978310952029419\\
36.7190000000051	0.978311149840858\\
36.759000000005	0.978311346113601\\
36.7990000000049	0.978311540861348\\
36.8390000000048	0.978311734097611\\
36.8790000000048	0.978311925835927\\
36.9190000000047	0.978312116089608\\
36.9590000000046	0.978312304872028\\
36.9990000000045	0.978312492196071\\
37.0390000000044	0.978312678074783\\
37.0790000000043	0.978312862521108\\
37.1190000000042	0.978313045547698\\
37.1590000000041	0.978313227167214\\
37.199000000004	0.978313407392136\\
37.2390000000039	0.978313586234789\\
37.2790000000038	0.978313763707447\\
37.3190000000037	0.978313939822386\\
37.3590000000036	0.978314114591549\\
37.3990000000035	0.978314288026974\\
37.4390000000034	0.978314460140428\\
37.4790000000034	0.978314630943606\\
37.5190000000033	0.978314800448036\\
37.5590000000032	0.978314968665291\\
37.5990000000031	0.97831513560684\\
37.639000000003	0.978315301283742\\
37.6790000000029	0.978315465707416\\
37.7190000000028	0.978315628888743\\
37.7590000000027	0.978315790838835\\
37.7990000000026	0.978315951568511\\
37.8390000000025	0.978316111088397\\
37.8790000000024	0.978316269409298\\
37.9190000000023	0.978316426541893\\
37.9590000000022	0.978316582496462\\
37.9990000000021	0.978316737283455\\
38.039000000002	0.97831689091314\\
38.079000000002	0.978317043395636\\
38.1190000000019	0.978317194741151\\
38.1590000000018	0.978317344959587\\
38.1990000000017	0.978317494060864\\
38.2390000000016	0.978317642054892\\
38.2790000000015	0.978317788951278\\
38.3190000000014	0.978317934759631\\
38.3590000000013	0.978318079489477\\
38.3990000000012	0.978318223150364\\
38.4390000000011	0.978318365751601\\
38.479000000001	0.978318507302503\\
38.5190000000009	0.978318647812198\\
38.5590000000008	0.978318787289818\\
38.5990000000007	0.978318925744413\\
38.6390000000006	0.978319063184785\\
38.6790000000006	0.978319199619922\\
38.7190000000005	0.978319335058578\\
38.7590000000004	0.978319469509327\\
38.7990000000003	0.978319602980968\\
38.8390000000002	0.978319735481924\\
38.8790000000001	0.978319867020649\\
38.919	0.978319997605438\\
38.9589999999999	0.97832012724485\\
38.9989999999998	0.978320255946855\\
39.0389999999997	0.97832038371965\\
39.0789999999996	0.978320510571278\\
39.1189999999995	0.97832063650966\\
39.1589999999994	0.978320761542921\\
39.1989999999993	0.978320885678743\\
39.2389999999993	0.978321008925\\
39.2789999999992	0.978321131289338\\
39.3189999999991	0.978321252779435\\
39.358999999999	0.978321373402717\\
39.3989999999989	0.978321493166758\\
39.4389999999988	0.978321612078988\\
39.4789999999987	0.978321730146682\\
39.5189999999986	0.978321847377281\\
39.5589999999985	0.978321963777818\\
39.5989999999984	0.978322079355556\\
39.6389999999983	0.978322194117625\\
39.6789999999982	0.978322308070775\\
39.7189999999981	0.978322421222203\\
39.758999999998	0.978322533578665\\
39.7989999999979	0.978322645147145\\
39.8389999999979	0.978322755934267\\
39.8789999999978	0.978322865946748\\
39.9189999999977	0.978322975191292\\
39.9589999999976	0.978323083674374\\
39.9989999999975	0.978323191402554\\
40.0389999999974	0.97832329838237\\
40.0789999999973	0.978323404620045\\
40.1189999999972	0.978323510122013\\
40.1589999999971	0.978323614894452\\
40.198999999997	0.978323718943812\\
40.2389999999969	0.978323822276042\\
40.2789999999968	0.978323924897246\\
40.3189999999967	0.978324026813459\\
40.3589999999966	0.978324128030789\\
40.3989999999965	0.978324228555136\\
40.4389999999965	0.978324328392292\\
40.4789999999964	0.978324427548326\\
40.5189999999963	0.978324526028853\\
40.5589999999962	0.978324623839565\\
40.5989999999961	0.978324720986112\\
40.638999999996	0.978324817474156\\
40.6789999999959	0.978324913309254\\
40.7189999999958	0.978325008496796\\
40.7589999999957	0.978325103042438\\
40.7989999999956	0.978325196951541\\
40.8389999999955	0.978325290229392\\
40.8789999999954	0.97832538288139\\
40.9189999999953	0.978325474912734\\
40.9589999999952	0.978325566328731\\
40.9989999999951	0.9783256571345\\
41.0389999999951	0.978325747335046\\
41.078999999995	0.978325836935559\\
41.1189999999949	0.97832592594103\\
41.1589999999948	0.9783260143565\\
41.1989999999947	0.978326102186821\\
41.2389999999946	0.978326189437046\\
41.2789999999945	0.978326276111687\\
41.3189999999944	0.978326362215714\\
41.3589999999943	0.978326447753996\\
41.3989999999942	0.9783265327311\\
41.4389999999941	0.978326617151757\\
41.478999999994	0.978326701020538\\
41.5189999999939	0.97832678434213\\
41.5589999999938	0.978326867121062\\
41.5989999999938	0.978326949361829\\
41.6389999999937	0.978327031068651\\
41.6789999999936	0.978327112246168\\
41.7189999999935	0.978327192898789\\
41.7589999999934	0.97832727303077\\
41.7989999999933	0.978327352646418\\
41.8389999999932	0.978327431749883\\
41.8789999999931	0.978327510345585\\
41.918999999993	0.978327588437607\\
41.9589999999929	0.97832766603007\\
41.9989999999928	0.978327743127062\\
42.0389999999927	0.978327819732712\\
42.0789999999926	0.978327895851027\\
42.1189999999925	0.978327971486065\\
42.1589999999924	0.978328046641651\\
42.1989999999924	0.978328121321702\\
42.2389999999923	0.978328195530181\\
42.2789999999922	0.978328269270851\\
42.3189999999921	0.978328342547613\\
42.358999999992	0.978328415364295\\
42.3989999999919	0.978328487724595\\
42.4389999999918	0.978328559632089\\
42.4789999999917	0.978328631090492\\
42.5189999999916	0.978328702103584\\
42.5589999999915	0.978328772674942\\
42.5989999999914	0.978328842808108\\
42.6389999999913	0.978328912506609\\
42.6789999999912	0.978328981773813\\
42.7189999999911	0.978329050613407\\
42.758999999991	0.97832911902876\\
42.798999999991	0.978329187023278\\
42.8389999999909	0.978329254600398\\
42.8789999999908	0.978329321763509\\
42.9189999999907	0.978329388515886\\
42.9589999999906	0.978329454860777\\
42.9989999999905	0.978329520801347\\
43.0389999999904	0.978329586340986\\
43.0789999999903	0.978329651483062\\
43.1189999999902	0.978329716230314\\
43.1589999999901	0.978329780586113\\
43.19899999999	0.978329844553667\\
43.2389999999899	0.9783299081359\\
43.2789999999898	0.978329971336135\\
43.3189999999897	0.978330034157269\\
43.3589999999896	0.978330096602177\\
43.3989999999896	0.978330158674181\\
43.4389999999895	0.978330220375725\\
43.4789999999894	0.978330281709989\\
43.5189999999893	0.978330342679844\\
43.5589999999892	0.978330403288263\\
43.5989999999891	0.978330463537965\\
43.638999999989	0.978330523431883\\
43.6789999999889	0.978330582972688\\
43.7189999999888	0.97833064216334\\
43.7589999999887	0.978330701006493\\
43.7989999999886	0.978330759504756\\
43.8389999999885	0.978330817660897\\
43.8789999999884	0.97833087547755\\
43.9189999999883	0.9783309329576\\
43.9589999999883	0.978330990103279\\
43.9989999999882	0.978331046917439\\
44.0389999999881	0.978331103402678\\
44.078999999988	0.978331159561463\\
44.1189999999879	0.978331215396309\\
44.1589999999878	0.978331270909822\\
44.1989999999877	0.978331326104517\\
44.2389999999876	0.978331380982642\\
44.2789999999875	0.97833143554675\\
44.3189999999874	0.978331489799222\\
44.3589999999873	0.978331543742563\\
44.3989999999872	0.978331597378992\\
44.4389999999871	0.978331650711076\\
44.478999999987	0.9783317037409\\
44.5189999999869	0.978331756470948\\
44.5589999999869	0.978331808903568\\
44.5989999999868	0.978331861040933\\
44.6389999999867	0.978331912885227\\
44.6789999999866	0.978331964438754\\
44.7189999999865	0.978332015703634\\
44.7589999999864	0.978332066682286\\
44.7989999999863	0.978332117376692\\
44.8389999999862	0.978332167789055\\
44.8789999999861	0.978332217921551\\
44.918999999986	0.97833226777605\\
44.9589999999859	0.978332317354946\\
44.9989999999858	0.978332366660259\\
};
\addlegendentry{Converter 1};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
-0.02	1\\
0.04	1\\
0.1	1\\
0.16	1\\
0.22	1\\
0.28	1\\
0.34	1\\
0.4	1\\
0.46	1\\
0.52	1\\
0.580000000000001	1\\
0.640000000000001	1\\
0.700000000000001	1\\
0.760000000000001	1\\
0.820000000000001	1\\
0.880000000000001	1\\
0.940000000000001	1\\
1	1\\
1.039	0.999369508304174\\
1.07899999999999	0.997034414675365\\
1.11899999999999	0.993223121117471\\
1.15899999999998	0.988642323098585\\
1.19899999999998	0.983955679706757\\
1.23899999999997	0.979542248672738\\
1.27899999999997	0.975502663175394\\
1.31899999999997	0.971788986518651\\
1.35899999999996	0.968338194641006\\
1.39899999999996	0.965142270427596\\
1.43899999999995	0.962246979977284\\
1.47899999999995	0.959709578402944\\
1.51899999999994	0.957554550786195\\
1.55899999999994	0.95575336773586\\
1.59899999999993	0.954233485967726\\
1.63899999999993	0.95290571226228\\
1.67899999999993	0.951693223594621\\
1.71899999999992	0.950549212481716\\
1.75899999999992	0.949458687024704\\
1.79899999999991	0.948428111239469\\
1.83899999999991	0.947470810795066\\
1.8789999999999	0.946595629339651\\
1.9189999999999	0.94580270375139\\
1.9589999999999	0.945085898868467\\
1.99899999999989	0.944438499981988\\
2.03899999999989	0.943858131330148\\
2.07899999999988	0.943348226620779\\
2.11899999999988	0.942915624299188\\
2.15899999999987	0.942565803657076\\
2.19899999999987	0.942298164444907\\
2.23899999999986	0.942103457133354\\
2.27899999999986	0.941964367804358\\
2.31899999999986	0.941858942642774\\
2.35899999999985	0.941765538728992\\
2.39899999999985	0.941667615354582\\
2.43899999999984	0.941556949133565\\
2.47899999999984	0.941434547297455\\
2.51899999999983	0.941309323564034\\
2.55899999999983	0.941195207736709\\
2.59899999999982	0.941107636173854\\
2.63899999999982	0.941060317747649\\
2.67899999999982	0.941062895068839\\
2.71899999999981	0.941119765164713\\
2.75899999999981	0.941230007270648\\
2.7989999999998	0.941388156910247\\
2.8389999999998	0.941585481212437\\
2.87899999999979	0.941811428518672\\
2.91899999999979	0.942055005101674\\
2.95899999999979	0.942305930663848\\
2.99899999999978	0.942555509384834\\
3.03899999999978	0.942797207850416\\
3.07899999999977	0.943026955061095\\
3.11899999999977	0.943243184498604\\
3.15899999999976	0.943446639084935\\
3.19899999999976	0.943639967645804\\
3.23899999999975	0.943827158572327\\
3.27899999999975	0.944012877438333\\
3.31899999999975	0.944201791433461\\
3.35899999999974	0.944397966896499\\
3.39899999999974	0.944604413788733\\
3.43899999999973	0.944822824783098\\
3.47899999999973	0.945053522931556\\
3.51899999999972	0.945295598377169\\
3.55899999999972	0.945547188149727\\
3.59899999999971	0.945805837977136\\
3.63899999999971	0.946068882304543\\
3.67899999999971	0.946333786624314\\
3.7189999999997	0.946598411397765\\
3.7589999999997	0.946861175340709\\
3.79899999999969	0.947121114143276\\
3.83899999999969	0.947377846116166\\
3.87899999999968	0.947631467188428\\
3.91899999999968	0.947882403452146\\
3.95899999999968	0.948131250221949\\
3.99899999999967	0.948378623151714\\
4.03899999999968	0.948625040542375\\
4.0789999999997	0.948870848003649\\
4.11899999999971	0.949116188481528\\
4.15899999999972	0.949361013494678\\
4.19899999999974	0.949605126083192\\
4.23899999999975	0.949848242861648\\
4.27899999999976	0.9500900617878\\
4.31899999999978	0.95033032351052\\
4.35899999999979	0.950568856985548\\
4.3989999999998	0.950805603822775\\
4.43899999999982	0.951040619885605\\
4.47899999999983	0.951274056410549\\
4.51899999999984	0.951506125856098\\
4.55899999999986	0.951737059491643\\
4.59899999999987	0.95196706428846\\
4.63899999999988	0.95219628601723\\
4.6789999999999	0.952424783834029\\
4.71899999999991	0.952652519388969\\
4.75899999999992	0.952879361018836\\
4.79899999999994	0.953105101284235\\
4.83899999999995	0.953329484302849\\
4.87899999999996	0.953552238229678\\
4.91899999999998	0.953773107934206\\
4.95899999999999	0.953991883365133\\
4.999	0.954208420144016\\
5.03900000000002	0.954422650353942\\
5.07900000000003	0.954634583044958\\
5.11900000000004	0.954844295423217\\
5.15900000000006	0.955051916836735\\
5.19900000000007	0.955257608388546\\
5.23900000000008	0.955461541254471\\
5.2790000000001	0.955663877083955\\
5.31900000000011	0.955864751039401\\
5.35900000000012	0.956064259965841\\
5.39900000000014	0.956262460894789\\
5.43900000000015	0.956459367571525\\
5.47900000000016	0.95665495946891\\
5.51900000000018	0.956849190574369\\
5.55900000000019	0.957041999826047\\
5.5990000000002	0.957233321624624\\
5.63900000000022	0.957423095123238\\
5.67900000000023	0.957611271303236\\
5.71900000000024	0.957797817260895\\
5.75900000000026	0.957982717593477\\
5.79900000000027	0.958165973207377\\
5.83900000000028	0.958347598194349\\
5.8790000000003	0.958527615602436\\
5.91900000000031	0.958706052946962\\
5.95900000000032	0.958882938193941\\
5.99900000000034	0.959058296739371\\
6.03900000000035	0.9592321496553\\
6.07900000000036	0.959404513225085\\
6.11900000000038	0.959575399580437\\
6.15900000000039	0.959744818108035\\
6.1990000000004	0.959912777223057\\
6.23900000000042	0.96007928610938\\
6.27900000000043	0.960244356089869\\
6.31900000000044	0.960408001398524\\
6.35900000000046	0.960570239429531\\
6.39900000000047	0.960731093097876\\
6.43900000000049	0.96089057986801\\
6.4790000000005	0.961048718848048\\
6.51900000000051	0.961205528999964\\
6.55900000000053	0.961361027334764\\
6.59900000000054	0.961515227378505\\
6.63900000000055	0.961668138353424\\
6.67900000000057	0.961819765221029\\
6.71900000000058	0.961970109468977\\
6.75900000000059	0.962119170378356\\
6.79900000000061	0.962266946477356\\
6.83900000000062	0.96241343693479\\
6.87900000000063	0.962558642724093\\
6.91900000000065	0.962702567462053\\
6.95900000000066	0.96284521787976\\
6.99900000000067	0.962986603919074\\
7.03900000000069	0.963126738477169\\
7.0790000000007	0.963265636849656\\
7.11900000000071	0.96340331595415\\
7.15900000000073	0.963539793435064\\
7.19900000000074	0.963675086768159\\
7.23900000000075	0.963809212474195\\
7.27900000000077	0.96394218552988\\
7.31900000000078	0.964074019027222\\
7.35900000000079	0.964204724091802\\
7.39900000000081	0.964334310033688\\
7.43900000000082	0.964462784673973\\
7.47900000000083	0.964590154777746\\
7.51900000000085	0.964716426521603\\
7.55900000000086	0.964841605931539\\
7.59900000000087	0.964965699243938\\
7.63900000000089	0.965088713160106\\
7.6790000000009	0.96521065498612\\
7.71900000000091	0.965331532662448\\
7.75900000000093	0.965451354703336\\
7.79900000000094	0.96557013007232\\
7.83900000000095	0.965687868024792\\
7.87900000000097	0.965804577945396\\
7.91900000000098	0.965920269204766\\
7.95900000000099	0.966034951053234\\
7.99900000000101	0.96614863255821\\
8.03900000000098	0.966261322585922\\
8.07900000000096	0.966373029820364\\
8.11900000000094	0.966483762805459\\
8.15900000000092	0.966593529998287\\
8.1990000000009	0.966702339817171\\
8.23900000000087	0.966810200675065\\
8.27900000000085	0.966917120991295\\
8.31900000000083	0.96702310917919\\
8.35900000000081	0.967128173614019\\
8.39900000000078	0.967232322586732\\
8.43900000000076	0.967335564253859\\
8.47900000000074	0.967437906590533\\
8.51900000000072	0.967539357357134\\
8.5590000000007	0.967639926630483\\
8.59900000000067	0.967739623251716\\
8.63900000000065	0.967838448788932\\
8.67900000000063	0.96793640843651\\
8.71900000000061	0.968033509386356\\
8.75900000000058	0.968129759796514\\
8.79900000000056	0.96822516781638\\
8.83900000000054	0.968319741066244\\
8.87900000000052	0.968413486607601\\
8.9190000000005	0.968506411208765\\
8.95900000000047	0.968598521659302\\
8.99900000000045	0.968689824953003\\
9.03900000000043	0.968780328295564\\
9.07900000000041	0.968870038985088\\
9.11900000000039	0.968958964260338\\
9.15900000000036	0.969047111192878\\
9.19900000000034	0.969134486654729\\
9.23900000000032	0.96922109734934\\
9.2790000000003	0.969306949867162\\
9.31900000000027	0.969392050730659\\
9.35900000000025	0.969476406410237\\
9.39900000000023	0.969560023312168\\
9.43900000000021	0.969642907755225\\
9.47900000000019	0.969725065954982\\
9.51900000000016	0.969806504024871\\
9.55900000000014	0.969887227997547\\
9.59900000000012	0.969967243856096\\
9.6390000000001	0.970046557563981\\
9.67900000000007	0.970125175083791\\
9.71900000000005	0.970203102380272\\
9.75900000000003	0.97028034540951\\
9.79900000000001	0.970356910100447\\
9.83899999999999	0.970432802336368\\
9.87899999999996	0.970508027941573\\
9.91899999999994	0.970582592676478\\
9.95899999999992	0.970656502239897\\
9.9989999999999	0.97072976227601\\
10.0389999999999	0.970802378383267\\
10.0789999999999	0.970874356120363\\
10.1189999999998	0.970945701009506\\
10.1589999999998	0.971016418536956\\
10.1989999999998	0.971086514149018\\
10.2389999999998	0.971155993248157\\
10.2789999999997	0.971224861189014\\
10.3189999999997	0.97129312327457\\
10.3589999999997	0.971360784754466\\
10.3989999999997	0.971427850824167\\
10.4389999999997	0.971494326625574\\
10.4789999999996	0.971560217247611\\
10.5189999999996	0.971625527728294\\
10.5589999999996	0.971690263056596\\
10.5989999999996	0.971754428175547\\
10.6389999999995	0.971818027983792\\
10.6789999999995	0.971881067339745\\
10.7189999999995	0.971943551063795\\
10.7589999999995	0.972005483940593\\
10.7989999999995	0.972066870721217\\
10.8389999999994	0.97212771612436\\
10.8789999999994	0.972188024836445\\
10.9189999999994	0.972247801510929\\
10.9589999999994	0.972307050767506\\
10.9989999999993	0.972365777190077\\
11.0389999999993	0.972423985325265\\
11.0789999999993	0.972481679680359\\
11.1189999999993	0.972538864722357\\
11.1589999999993	0.972595544876859\\
11.1989999999992	0.972651724527778\\
11.2389999999992	0.972707408017661\\
11.2789999999992	0.972762599648269\\
11.3189999999992	0.972817303681504\\
11.3589999999991	0.972871524340657\\
11.3989999999991	0.972925265811729\\
11.4389999999991	0.972978532244399\\
11.4789999999991	0.973031327753343\\
11.5189999999991	0.973083656419086\\
11.558999999999	0.973135522288562\\
11.598999999999	0.973186929375685\\
11.638999999999	0.973237881661555\\
11.678999999999	0.973288383094801\\
11.7189999999989	0.973338437591335\\
11.7589999999989	0.97338804903477\\
11.7989999999989	0.9734372212761\\
11.8389999999989	0.973485958133887\\
11.8789999999989	0.973534263394351\\
11.9189999999988	0.973582140811814\\
11.9589999999988	0.973629594108605\\
11.9989999999988	0.973676626975232\\
12.0389999999988	0.973723243070922\\
12.0789999999987	0.973769446023623\\
12.1189999999987	0.973815239430351\\
12.1589999999987	0.973860626857273\\
12.1989999999987	0.973905611840176\\
12.2389999999987	0.973950197884418\\
12.2789999999986	0.973994388465473\\
12.3189999999986	0.974038187028287\\
12.3589999999986	0.97408159698828\\
12.3989999999986	0.974124621731417\\
12.4389999999985	0.974167264614329\\
12.4789999999985	0.974209528964765\\
12.5189999999985	0.974251418081692\\
12.5589999999985	0.974292935235695\\
12.5989999999985	0.97433408366988\\
12.6389999999984	0.974374866599507\\
12.6789999999984	0.97441528721254\\
12.7189999999984	0.974455348670129\\
12.7589999999984	0.974495054106671\\
12.7989999999983	0.974534406630296\\
12.8389999999983	0.974573409322714\\
12.8789999999983	0.974612065239519\\
12.9189999999983	0.974650377410484\\
12.9589999999983	0.974688348839829\\
12.9989999999982	0.974725982505589\\
13.0389999999982	0.974763281360755\\
13.0789999999982	0.974800248332489\\
13.1189999999982	0.974836886322986\\
13.1589999999981	0.974873198209382\\
13.1989999999981	0.974909186843953\\
13.2389999999981	0.974944855054376\\
13.2789999999981	0.974980205644063\\
13.3189999999981	0.975015241392223\\
13.358999999998	0.975049965054117\\
13.398999999998	0.975084379361447\\
13.438999999998	0.975118487022342\\
13.478999999998	0.975152290722007\\
13.5189999999979	0.975185793122319\\
13.5589999999979	0.975218996862794\\
13.5989999999979	0.97525190456012\\
13.6389999999979	0.975284518808566\\
13.6789999999979	0.975316842180271\\
13.7189999999978	0.975348877225479\\
13.7589999999978	0.975380626472359\\
13.7989999999978	0.975412092427401\\
13.8389999999978	0.97544327757574\\
13.8789999999977	0.975474184381054\\
13.9189999999977	0.975504815286032\\
13.9589999999977	0.975535172712105\\
13.9989999999977	0.975565259059986\\
14.0389999999977	0.975595076709795\\
14.0789999999976	0.975624628021199\\
14.1189999999976	0.975653915333566\\
14.1589999999976	0.975682940966016\\
14.1989999999976	0.975711707217894\\
14.2389999999975	0.975740216368471\\
14.2789999999975	0.975768470677386\\
14.3189999999975	0.975796472385077\\
14.3589999999975	0.975824223712518\\
14.3989999999975	0.975851726861581\\
14.4389999999974	0.975878984015125\\
14.4789999999974	0.975905997337102\\
14.5189999999974	0.975932768972958\\
14.5589999999974	0.975959301049532\\
14.5989999999973	0.975985595675537\\
14.6389999999973	0.976011654941387\\
14.6789999999973	0.976037480919335\\
14.7189999999973	0.976063075664146\\
14.7589999999973	0.976088441212611\\
14.7989999999972	0.976113579583801\\
14.8389999999972	0.976138492779857\\
14.8789999999972	0.976163182785277\\
14.9189999999972	0.976187651567445\\
14.9589999999971	0.976211901076879\\
14.9989999999971	0.9762359332472\\
15.0389999999971	0.97625974999539\\
15.0789999999971	0.976283353221737\\
15.1189999999971	0.976306744810144\\
15.158999999997	0.976329926628318\\
15.198999999997	0.976352900527545\\
15.238999999997	0.976375668343334\\
15.278999999997	0.97639823189531\\
15.3189999999969	0.97642059298715\\
15.3589999999969	0.976442753407218\\
15.3989999999969	0.976464714928167\\
15.4389999999969	0.976486479307269\\
15.4789999999969	0.976508048286898\\
15.5189999999968	0.976529423593946\\
15.5589999999968	0.97655060694075\\
15.5989999999968	0.976571600024507\\
15.6389999999968	0.976592404527769\\
15.6789999999968	0.976613022118743\\
15.7189999999967	0.976633454450867\\
15.7589999999967	0.976653703163401\\
15.7989999999967	0.976673769881285\\
15.8389999999967	0.976693656215638\\
15.8789999999966	0.976713363763177\\
15.9189999999966	0.976732894107121\\
15.9589999999966	0.976752248816865\\
15.9989999999966	0.976771429448082\\
16.0389999999966	0.976790437543015\\
16.0789999999967	0.976809274630491\\
16.1189999999967	0.976827942226211\\
16.1589999999968	0.976846441832412\\
16.1989999999968	0.976864774938393\\
16.2389999999969	0.976882943020687\\
16.2789999999969	0.976900947542769\\
16.318999999997	0.97691878995537\\
16.358999999997	0.976936471696826\\
16.3989999999971	0.976953994192952\\
16.4389999999971	0.976971358856828\\
16.4789999999972	0.976988567089693\\
16.5189999999972	0.97700562028025\\
16.5589999999973	0.977022519805156\\
16.5989999999973	0.977039267029297\\
16.6389999999974	0.977055863305421\\
16.6789999999974	0.977072309974683\\
16.7189999999975	0.977088608366543\\
16.7589999999975	0.97710475979869\\
16.7989999999975	0.977120765577445\\
16.8389999999976	0.977136626997922\\
16.8789999999976	0.977152345343716\\
16.9189999999977	0.9771679218871\\
16.9589999999977	0.977183357889729\\
16.9989999999978	0.977198654601868\\
17.0389999999978	0.977213813263052\\
17.0789999999979	0.977228835101709\\
17.1189999999979	0.977243721336014\\
17.158999999998	0.977258473172998\\
17.198999999998	0.977273091809535\\
17.2389999999981	0.977287578432009\\
17.2789999999981	0.977301934216213\\
17.3189999999982	0.977316160328007\\
17.3589999999982	0.977330257922627\\
17.3989999999983	0.977344228145551\\
17.4389999999983	0.977358072132052\\
17.4789999999984	0.977371791007532\\
17.5189999999984	0.977385385887814\\
17.5589999999985	0.977398857878469\\
17.5989999999985	0.977412208075895\\
17.6389999999986	0.977425437566615\\
17.6789999999986	0.977438547427561\\
17.7189999999987	0.977451538726498\\
17.7589999999987	0.977464412521527\\
17.7989999999988	0.977477169861914\\
17.8389999999988	0.977489811787192\\
17.8789999999989	0.97750233932816\\
17.9189999999989	0.977514753506703\\
17.958999999999	0.977527055335371\\
17.998999999999	0.977539245818021\\
18.0389999999991	0.977551325949719\\
18.0789999999991	0.977563296716782\\
18.1189999999992	0.977575159097037\\
18.1589999999992	0.977586914059518\\
18.1989999999993	0.977598562564792\\
18.2389999999993	0.977610105564979\\
18.2789999999994	0.9776215440039\\
18.3189999999994	0.977632878817056\\
18.3589999999995	0.977644110931784\\
18.3989999999995	0.977655241267304\\
18.4389999999996	0.977666270734619\\
18.4789999999996	0.977677200236762\\
18.5189999999997	0.977688030668885\\
18.5589999999997	0.977698762918445\\
18.5989999999997	0.977709397864879\\
18.6389999999998	0.977719936379809\\
18.6789999999998	0.977730379327323\\
18.7189999999999	0.977740727563908\\
18.7589999999999	0.977750981938655\\
18.799	0.977761143292846\\
18.839	0.977771212460583\\
18.8790000000001	0.97778119026865\\
18.9190000000001	0.977791077536465\\
18.9590000000002	0.977800875076221\\
18.9990000000002	0.977810583692891\\
19.0390000000003	0.977820204184651\\
19.0790000000003	0.977829737342345\\
19.1190000000004	0.977839183949999\\
19.1590000000004	0.977848544784581\\
19.1990000000005	0.977857820616402\\
19.2390000000005	0.97786701220899\\
19.2790000000006	0.977876120318698\\
19.3190000000006	0.977885145695733\\
19.3590000000007	0.977894089083475\\
19.3990000000007	0.97790295121878\\
19.4390000000008	0.977911732832012\\
19.4790000000008	0.977920434647017\\
19.5190000000009	0.977929057381305\\
19.5590000000009	0.977937601745846\\
19.599000000001	0.977946068445657\\
19.639000000001	0.977954458179417\\
19.6790000000011	0.977962771639527\\
19.7190000000011	0.977971009512308\\
19.7590000000012	0.977979172478033\\
19.7990000000012	0.977987261210946\\
19.8390000000013	0.97799527637961\\
19.8790000000013	0.978003218646171\\
19.9190000000014	0.978011088667136\\
19.9590000000014	0.978018887093343\\
19.9990000000015	0.978026614569578\\
20.0390000000015	0.978034271735179\\
20.0790000000016	0.978041859223785\\
20.1190000000016	0.978049377663296\\
20.1590000000017	0.978056827676158\\
20.1990000000017	0.978064209879366\\
20.2390000000018	0.978071524884268\\
20.2790000000018	0.978078773296826\\
20.3190000000019	0.978085955717786\\
20.3590000000019	0.978093072742411\\
20.3990000000019	0.978100124960741\\
20.439000000002	0.978107112957589\\
20.479000000002	0.97811403731253\\
20.5190000000021	0.978120898600224\\
20.5590000000021	0.978127697389834\\
20.5990000000022	0.97813443424583\\
20.6390000000022	0.978141109727419\\
20.6790000000023	0.978147724388976\\
20.7190000000023	0.978154278779895\\
20.7590000000024	0.978160773444726\\
20.7990000000024	0.978167208923315\\
20.8390000000025	0.978173585750466\\
20.8790000000025	0.978179904456242\\
20.9190000000026	0.978186165566323\\
20.9590000000026	0.978192369601235\\
20.9990000000027	0.978198517077249\\
21.0390000000027	0.978204608505908\\
21.0790000000028	0.978210644394187\\
21.1190000000028	0.978216625244571\\
21.1590000000029	0.978222551555217\\
21.1990000000029	0.978228423819481\\
21.239000000003	0.978234242526718\\
21.279000000003	0.978240008161674\\
21.3190000000031	0.978245721204814\\
21.3590000000031	0.978251382132495\\
21.3990000000032	0.978256991416702\\
21.4390000000032	0.978262549525298\\
21.4790000000033	0.97826805692169\\
21.5190000000033	0.978273514065452\\
21.5590000000034	0.97827892141199\\
21.5990000000034	0.978284279412623\\
21.6390000000035	0.978289588514646\\
21.6790000000035	0.978294849161468\\
21.7190000000036	0.978300061792384\\
21.7590000000036	0.978305226842812\\
21.7990000000037	0.978310344744322\\
21.8390000000037	0.978315415924581\\
21.8790000000038	0.978320440807434\\
21.9190000000038	0.978325419813059\\
21.9590000000039	0.978330353357791\\
21.9990000000039	0.978335241854233\\
22.039000000004	0.978340085711293\\
22.079000000004	0.978344885334458\\
22.1190000000041	0.978349641125053\\
22.1590000000041	0.978354353481231\\
22.1990000000041	0.978359022797679\\
22.2390000000042	0.978363649465231\\
22.2790000000042	0.978368233871408\\
22.3190000000043	0.978372776400334\\
22.3590000000043	0.978377277432294\\
22.3990000000044	0.978381737344725\\
22.4390000000044	0.978386156511308\\
22.4790000000045	0.97839053530268\\
22.5190000000045	0.978394874085805\\
22.5590000000046	0.978399173224617\\
22.5990000000046	0.978403433079456\\
22.6390000000047	0.978407654008018\\
22.6790000000047	0.978411836364135\\
22.7190000000048	0.978415980499012\\
22.7590000000048	0.978420086760516\\
22.7990000000049	0.978424155493248\\
22.8390000000049	0.978428187038874\\
22.879000000005	0.978432181735881\\
22.919000000005	0.978436139919884\\
22.9590000000051	0.978440061923319\\
22.9990000000051	0.978443948075827\\
23.0390000000052	0.978447798703792\\
23.0790000000052	0.978451614131051\\
23.1190000000053	0.978455394678252\\
23.1590000000053	0.978459140663217\\
23.1990000000054	0.97846285240106\\
23.2390000000054	0.978466530203854\\
23.2790000000055	0.97847017438102\\
23.3190000000055	0.978473785238981\\
23.3590000000056	0.978477363081766\\
23.3990000000056	0.978480908210471\\
23.4390000000057	0.978484420923414\\
23.4790000000057	0.978487901516173\\
23.5190000000058	0.978491350282021\\
23.5590000000058	0.978494767511226\\
23.5990000000059	0.978498153491591\\
23.6390000000059	0.978501508508476\\
23.679000000006	0.978504832844372\\
23.719000000006	0.978508126779325\\
23.7590000000061	0.9785113905911\\
23.7990000000061	0.978514624554576\\
23.8390000000062	0.978517828942488\\
23.8790000000062	0.978521004024959\\
23.9190000000063	0.978524150069667\\
23.9590000000063	0.978527267341958\\
23.9990000000063	0.978530356104685\\
24.0390000000064	0.978533416618385\\
24.0790000000064	0.978536449141418\\
24.1190000000065	0.978539453929446\\
24.1590000000065	0.978542431235926\\
24.1990000000066	0.978545381312146\\
24.2390000000066	0.978548304407256\\
24.2790000000067	0.97855120076797\\
24.3190000000067	0.978554070638857\\
24.3590000000068	0.978556914262125\\
24.3990000000068	0.978559731877933\\
24.4390000000069	0.978562523724396\\
24.4790000000069	0.978565290037139\\
24.519000000007	0.978568031049872\\
24.559000000007	0.978570746994202\\
24.5990000000071	0.978573438099611\\
24.6390000000071	0.978576104593402\\
24.6790000000072	0.978578746701042\\
24.7190000000072	0.978581364645665\\
24.7590000000073	0.978583958648739\\
24.7990000000073	0.978586528929512\\
24.8390000000074	0.978589075705349\\
24.8790000000074	0.978591599191579\\
24.9190000000075	0.978594099601436\\
24.9590000000075	0.978596577146509\\
24.9990000000076	0.978599032036317\\
25.0390000000076	0.978601464478494\\
25.0790000000077	0.978603874678872\\
25.1190000000077	0.978606262841307\\
25.1590000000078	0.978608629167918\\
25.1990000000078	0.978610973858885\\
25.2390000000079	0.978613297112579\\
25.2790000000079	0.978615599125641\\
25.319000000008	0.978617880092925\\
25.359000000008	0.978620140207533\\
25.3990000000081	0.978622379660862\\
25.4390000000081	0.978624598642321\\
25.4790000000082	0.978626797339779\\
25.5190000000082	0.978628975939405\\
25.5590000000083	0.978631134625791\\
25.5990000000083	0.978633273581778\\
25.6390000000084	0.97863539298848\\
25.6790000000084	0.978637493025146\\
25.7190000000085	0.978639573869781\\
25.7590000000085	0.978641635698701\\
25.7990000000085	0.978643678686513\\
25.8390000000086	0.978645703006425\\
25.8790000000086	0.978647708829705\\
25.9190000000087	0.978649696326326\\
25.9590000000087	0.978651665664752\\
25.9990000000088	0.978653617011945\\
26.0390000000088	0.978655550533053\\
26.0790000000089	0.978657466391877\\
26.1190000000089	0.978659364750989\\
26.159000000009	0.978661245771091\\
26.199000000009	0.978663109611685\\
26.2390000000091	0.978664956430681\\
26.2790000000091	0.978666786384699\\
26.3190000000092	0.978668599628704\\
26.3590000000092	0.978670396316519\\
26.3990000000093	0.978672176600335\\
26.4390000000093	0.978673940630962\\
26.4790000000094	0.978675688558101\\
26.5190000000094	0.978677420529918\\
26.5590000000095	0.978679136693144\\
26.5990000000095	0.978680837193265\\
26.6390000000096	0.97868252217448\\
26.6790000000096	0.978684191779595\\
26.7190000000097	0.978685846150203\\
26.7590000000097	0.978687485426617\\
26.7990000000098	0.978689109747557\\
26.8390000000098	0.978690719250866\\
26.8790000000099	0.978692314073078\\
26.9190000000099	0.978693894349378\\
26.95900000001	0.978695460213546\\
26.99900000001	0.978697011798471\\
27.0390000000101	0.978698549235654\\
27.0790000000101	0.97870007265543\\
27.1190000000102	0.978701582187007\\
27.1590000000102	0.978703077958378\\
27.1990000000103	0.978704560096274\\
27.2390000000103	0.97870602872633\\
27.2790000000104	0.978707483973014\\
27.3190000000104	0.978708925959614\\
27.3590000000105	0.978710354808508\\
27.3990000000105	0.978711770640794\\
27.4390000000106	0.978713173576527\\
27.4790000000106	0.978714563734494\\
27.5190000000106	0.978715941232526\\
27.5590000000107	0.978717306187408\\
27.5990000000107	0.978718658714667\\
27.6390000000108	0.978719998929144\\
27.6790000000108	0.978721326944197\\
27.7190000000109	0.978722642872636\\
27.7590000000109	0.978723946825797\\
27.799000000011	0.978725238914169\\
27.839000000011	0.978726519247279\\
27.8790000000111	0.978727787933385\\
27.9190000000111	0.978729045080164\\
27.9590000000112	0.97873029079405\\
27.9990000000112	0.978731525180489\\
28.0390000000113	0.978732748344123\\
28.0790000000113	0.978733960388633\\
28.1190000000114	0.978735161416557\\
28.1590000000114	0.978736351529603\\
28.1990000000115	0.978737530828589\\
28.2390000000115	0.978738699413196\\
28.2790000000116	0.978739857382415\\
28.3190000000116	0.978741004834314\\
28.3590000000117	0.978742141866029\\
28.3990000000117	0.978743268573713\\
28.4390000000118	0.978744385052889\\
28.4790000000118	0.978745491397964\\
28.5190000000119	0.978746587702484\\
28.5590000000119	0.978747674059183\\
28.599000000012	0.978748750559861\\
28.639000000012	0.978749817295803\\
28.6790000000121	0.97875087435712\\
28.7190000000121	0.978751921833313\\
28.7590000000122	0.978752959812856\\
28.7990000000122	0.978753988383532\\
28.8390000000123	0.978755007632295\\
28.8790000000123	0.978756017645238\\
28.9190000000124	0.978757018507725\\
28.9590000000124	0.978758010304302\\
28.9990000000125	0.978758993118824\\
29.0390000000125	0.978759967034449\\
29.0790000000126	0.978760932133315\\
29.1190000000126	0.978761888496984\\
29.1590000000127	0.978762836206071\\
29.1990000000127	0.978763775340663\\
29.2390000000128	0.978764705980061\\
29.2790000000128	0.978765628202819\\
29.3190000000128	0.97876654208678\\
29.3590000000129	0.978767447709035\\
29.3990000000129	0.978768345145971\\
29.439000000013	0.978769234473338\\
29.479000000013	0.978770115766015\\
29.5190000000131	0.978770989098444\\
29.5590000000131	0.978771854544245\\
29.5990000000132	0.978772712176392\\
29.6390000000132	0.978773562067169\\
29.6790000000133	0.978774404287978\\
29.7190000000133	0.978775238909999\\
29.7590000000134	0.978776066003361\\
29.7990000000134	0.978776885637711\\
29.8390000000135	0.978777697882164\\
29.8790000000135	0.978778502805207\\
29.9190000000136	0.978779300474451\\
29.9590000000136	0.978780090957037\\
29.9990000000137	0.978780874319358\\
30.0390000000137	0.978781650627403\\
30.0790000000138	0.978782419946412\\
30.1190000000138	0.978783182341048\\
30.1590000000139	0.978783937875347\\
30.1990000000139	0.97878468661287\\
30.239000000014	0.978785428616618\\
30.279000000014	0.978786163948792\\
30.3190000000141	0.978786892671041\\
30.3590000000141	0.97878761484474\\
30.3990000000142	0.978788330530322\\
30.4390000000142	0.978789039787976\\
30.4790000000143	0.978789742677018\\
30.5190000000143	0.978790439256561\\
30.5590000000144	0.978791129585124\\
30.5990000000144	0.978791813720377\\
30.6390000000145	0.97879249171959\\
30.6790000000145	0.978793163639732\\
30.7190000000146	0.978793829536878\\
30.7590000000146	0.978794489466864\\
30.7990000000147	0.97879514348504\\
30.8390000000147	0.978795791645935\\
30.8790000000148	0.978796434003859\\
30.9190000000148	0.97879707061263\\
30.9590000000149	0.978797701525405\\
30.9990000000149	0.978798326794884\\
31.039000000015	0.978798946473411\\
31.079000000015	0.978799560612593\\
31.119000000015	0.97880016926382\\
31.1590000000151	0.978800772477779\\
31.1990000000151	0.978801370304782\\
31.2390000000152	0.978801962794865\\
31.2790000000152	0.978802549997429\\
31.3190000000153	0.978803131961339\\
31.3590000000153	0.978803708735112\\
31.3990000000154	0.978804280366748\\
31.4390000000154	0.978804846903837\\
31.4790000000155	0.978805408393512\\
31.5190000000155	0.978805964882683\\
31.5590000000156	0.978806516417511\\
31.5990000000156	0.978807063043924\\
31.6390000000157	0.978807604807337\\
31.6790000000157	0.978808141752588\\
31.7190000000158	0.9788086739244\\
31.7590000000158	0.978809201367051\\
31.7990000000159	0.978809724124321\\
31.8390000000159	0.978810242239469\\
31.879000000016	0.978810755755517\\
31.919000000016	0.978811264714947\\
31.9590000000161	0.978811769160037\\
31.9990000000161	0.978812269132525\\
32.039000000016	0.978812764673723\\
32.0790000000159	0.978813255824815\\
32.1190000000158	0.97881374262638\\
32.1590000000158	0.978814225118591\\
32.1990000000157	0.978814703341301\\
32.2390000000156	0.978815177334188\\
32.2790000000155	0.978815647136261\\
32.3190000000154	0.978816112786264\\
32.3590000000153	0.978816574322711\\
32.3990000000152	0.978817031783641\\
32.4390000000151	0.978817485206699\\
32.479000000015	0.978817934629367\\
32.5190000000149	0.978818380088572\\
32.5590000000148	0.978818821620943\\
32.5990000000147	0.978819259262876\\
32.6390000000146	0.978819693050341\\
32.6790000000145	0.978820123018987\\
32.7190000000144	0.978820549204062\\
32.7590000000144	0.9788209716407\\
32.7990000000143	0.978821390363558\\
32.8390000000142	0.978821805406865\\
32.8790000000141	0.978822216804608\\
32.919000000014	0.978822624590636\\
32.9590000000139	0.978823028798325\\
32.9990000000138	0.978823429460781\\
33.0390000000137	0.978823826610722\\
33.0790000000136	0.978824220280668\\
33.1190000000135	0.97882461050272\\
33.1590000000134	0.978824997308794\\
33.1990000000133	0.978825380730547\\
33.2390000000132	0.978825760799049\\
33.2790000000131	0.97882613754547\\
33.319000000013	0.978826511000452\\
33.359000000013	0.978826881194518\\
33.3990000000129	0.978827248157625\\
33.4390000000128	0.978827611919588\\
33.4790000000127	0.978827972510025\\
33.5190000000126	0.978828329958412\\
33.5590000000125	0.978828684293587\\
33.5990000000124	0.978829035544552\\
33.6390000000123	0.978829383739617\\
33.6790000000122	0.978829728907046\\
33.7190000000121	0.978830071074745\\
33.759000000012	0.978830410270266\\
33.7990000000119	0.97883074652127\\
33.8390000000118	0.978831079854873\\
33.8790000000117	0.978831410297907\\
33.9190000000117	0.978831737877272\\
33.9590000000116	0.978832062619297\\
33.9990000000115	0.978832384550109\\
34.0390000000114	0.978832703695675\\
34.0790000000113	0.978833020081821\\
34.1190000000112	0.978833333733846\\
34.1590000000111	0.978833644676982\\
34.199000000011	0.978833952936257\\
34.2390000000109	0.97883425853645\\
34.2790000000108	0.978834561502067\\
34.3190000000107	0.978834861857427\\
34.3590000000106	0.978835159626532\\
34.3990000000105	0.978835454833312\\
34.4390000000104	0.97883574750124\\
34.4790000000103	0.978836037653803\\
34.5190000000103	0.978836325314098\\
34.5590000000102	0.978836610505203\\
34.5990000000101	0.978836893249872\\
34.63900000001	0.978837173570677\\
34.6790000000099	0.978837451489747\\
34.7190000000098	0.978837727029454\\
34.7590000000097	0.978838000211572\\
34.7990000000096	0.978838271057908\\
34.8390000000095	0.978838539589713\\
34.8790000000094	0.978838805828461\\
34.9190000000093	0.978839069795221\\
34.9590000000092	0.978839331510964\\
34.9990000000091	0.97883959099639\\
35.039000000009	0.978839848272085\\
35.0790000000089	0.978840103358162\\
35.1190000000089	0.978840356274943\\
35.1590000000088	0.97884060704233\\
35.1990000000087	0.978840855680087\\
35.2390000000086	0.978841102207882\\
35.2790000000085	0.978841346644908\\
35.3190000000084	0.978841589010398\\
35.3590000000083	0.97884182932344\\
35.3990000000082	0.978842067603014\\
35.4390000000081	0.97884230386768\\
35.479000000008	0.978842538136\\
35.5190000000079	0.978842770426245\\
35.5590000000078	0.978843000756659\\
35.5990000000077	0.978843229145283\\
35.6390000000076	0.978843455609822\\
35.6790000000075	0.978843680167796\\
35.7190000000075	0.978843902836823\\
35.7590000000074	0.978844123634264\\
35.7990000000073	0.978844342577365\\
35.8390000000072	0.978844559683021\\
35.8790000000071	0.978844774968118\\
35.919000000007	0.978844988449245\\
35.9590000000069	0.978845200143065\\
35.9990000000068	0.978845410065918\\
36.0390000000067	0.978845618234\\
36.0790000000066	0.978845824663328\\
36.1190000000065	0.97884602936994\\
36.1590000000064	0.978846232369534\\
36.1990000000063	0.978846433677786\\
36.2390000000062	0.978846633310181\\
36.2790000000062	0.978846831281983\\
36.3190000000061	0.97884702760848\\
36.359000000006	0.978847222304742\\
36.3990000000059	0.97884741538548\\
36.4390000000058	0.978847606865589\\
36.4790000000057	0.978847796759651\\
36.5190000000056	0.978847985082214\\
36.5590000000055	0.978848171847665\\
36.5990000000054	0.978848357070165\\
36.6390000000053	0.97884854076389\\
36.6790000000052	0.978848722942711\\
36.7190000000051	0.978848903620465\\
36.759000000005	0.978849082810803\\
36.7990000000049	0.978849260527336\\
36.8390000000048	0.978849436783561\\
36.8790000000048	0.978849611592712\\
36.9190000000047	0.978849784968096\\
36.9590000000046	0.978849956922614\\
36.9990000000045	0.978850127469426\\
37.0390000000044	0.978850296621168\\
37.0790000000043	0.978850464390655\\
37.1190000000042	0.978850630790334\\
37.1590000000041	0.978850795832724\\
37.199000000004	0.978850959530263\\
37.2390000000039	0.97885112189518\\
37.2790000000038	0.978851282939601\\
37.3190000000037	0.978851442675464\\
37.3590000000036	0.978851601114763\\
37.3990000000035	0.978851758269105\\
37.4390000000034	0.978851914150271\\
37.4790000000034	0.978852068769858\\
37.5190000000033	0.978852222139278\\
37.5590000000032	0.97885237426993\\
37.5990000000031	0.978852525172987\\
37.639000000003	0.978852674859509\\
37.6790000000029	0.978852823340647\\
37.7190000000028	0.97885297062727\\
37.7590000000027	0.978853116730357\\
37.7990000000026	0.978853261660439\\
37.8390000000025	0.978853405428329\\
37.8790000000024	0.9788535480444\\
37.9190000000023	0.978853689519043\\
37.9590000000022	0.978853829862643\\
37.9990000000021	0.978853969085552\\
38.039000000002	0.97885410719767\\
38.079000000002	0.978854244209164\\
38.1190000000019	0.978854380130073\\
38.1590000000018	0.97885451497011\\
38.1990000000017	0.97885464873915\\
38.2390000000016	0.978854781446827\\
38.2790000000015	0.978854913102716\\
38.3190000000014	0.978855043716214\\
38.3590000000013	0.978855173296817\\
38.3990000000012	0.978855301853823\\
38.4390000000011	0.978855429396413\\
38.479000000001	0.978855555933863\\
38.5190000000009	0.978855681474994\\
38.5590000000008	0.978855806028939\\
38.5990000000007	0.978855929604488\\
38.6390000000006	0.978856052210421\\
38.6790000000006	0.978856173855673\\
38.7190000000005	0.978856294548914\\
38.7590000000004	0.978856414298374\\
38.7990000000003	0.978856533112625\\
38.8390000000002	0.978856651000141\\
38.8790000000001	0.978856767969204\\
38.919	0.978856884028144\\
38.9589999999999	0.978856999185029\\
38.9989999999998	0.978857113447983\\
39.0389999999997	0.978857226824953\\
39.0789999999996	0.978857339323954\\
39.1189999999995	0.978857450952797\\
39.1589999999994	0.978857561719279\\
39.1989999999993	0.978857671631173\\
39.2389999999993	0.978857780695996\\
39.2789999999992	0.978857888921485\\
39.3189999999991	0.978857996314953\\
39.358999999999	0.978858102883869\\
39.3989999999989	0.978858208635625\\
39.4389999999988	0.978858313577675\\
39.4789999999987	0.978858417717111\\
39.5189999999986	0.978858521061035\\
39.5589999999985	0.978858623616581\\
39.5989999999984	0.978858725390771\\
39.6389999999983	0.978858826390527\\
39.6789999999982	0.978858926622831\\
39.7189999999981	0.978859026094337\\
39.758999999998	0.978859124811991\\
39.7989999999979	0.978859222782485\\
39.8389999999979	0.978859320012235\\
39.8789999999978	0.978859416508112\\
39.9189999999977	0.978859512276442\\
39.9589999999976	0.97885960732379\\
39.9989999999975	0.978859701656386\\
40.0389999999974	0.978859795280722\\
40.0789999999973	0.978859888202922\\
40.1189999999972	0.97885998042935\\
40.1589999999971	0.978860071966092\\
40.198999999997	0.978860162819256\\
40.2389999999969	0.978860252994841\\
40.2789999999968	0.978860342498845\\
40.3189999999967	0.978860431337265\\
40.3589999999966	0.978860519515964\\
40.3989999999965	0.978860607040681\\
40.4389999999965	0.978860693917275\\
40.4789999999964	0.978860780151241\\
40.5189999999963	0.978860865748573\\
40.5589999999962	0.978860950714628\\
40.5989999999961	0.978861035055087\\
40.638999999996	0.978861118775409\\
40.6789999999959	0.978861201880859\\
40.7189999999958	0.978861284377056\\
40.7589999999957	0.978861366269285\\
40.7989999999956	0.978861447562827\\
40.8389999999955	0.978861528262991\\
40.8789999999954	0.978861608374982\\
40.9189999999953	0.978861687903866\\
40.9589999999952	0.978861766854824\\
40.9989999999951	0.978861845232845\\
41.0389999999951	0.978861923042955\\
41.078999999995	0.978862000290271\\
41.1189999999949	0.978862076979295\\
41.1589999999948	0.978862153115156\\
41.1989999999947	0.97886222870275\\
41.2389999999946	0.978862303746644\\
41.2789999999945	0.978862378251878\\
41.3189999999944	0.978862452222955\\
41.3589999999943	0.978862525664575\\
41.3989999999942	0.978862598581336\\
41.4389999999941	0.978862670977671\\
41.478999999994	0.978862742858114\\
41.5189999999939	0.978862814227194\\
41.5589999999938	0.97886288508937\\
41.5989999999938	0.978862955448954\\
41.6389999999937	0.9788630253105\\
41.6789999999936	0.978863094678112\\
41.7189999999935	0.978863163556192\\
41.7589999999934	0.978863231948896\\
41.7989999999933	0.978863299860464\\
41.8389999999932	0.978863367294836\\
41.8789999999931	0.978863434256319\\
41.918999999993	0.97886350074899\\
41.9589999999929	0.978863566776819\\
41.9989999999928	0.978863632343913\\
42.0389999999927	0.978863697454154\\
42.0789999999926	0.978863762111477\\
42.1189999999925	0.978863826319717\\
42.1589999999924	0.978863890082826\\
42.1989999999924	0.978863953404405\\
42.2389999999923	0.978864016288559\\
42.2789999999922	0.978864078738853\\
42.3189999999921	0.978864140759004\\
42.358999999992	0.978864202352789\\
42.3989999999919	0.978864263523696\\
42.4389999999918	0.97886432427538\\
42.4789999999917	0.978864384611374\\
42.5189999999916	0.978864444535433\\
42.5589999999915	0.978864504050854\\
42.5989999999914	0.978864563161137\\
42.6389999999913	0.978864621869795\\
42.6789999999912	0.978864680180167\\
42.7189999999911	0.978864738095649\\
42.758999999991	0.978864795619563\\
42.798999999991	0.978864852755332\\
42.8389999999909	0.978864909506211\\
42.8789999999908	0.978864965875388\\
42.9189999999907	0.978865021866083\\
42.9589999999906	0.978865077481602\\
42.9989999999905	0.978865132725053\\
43.0389999999904	0.978865187599571\\
43.0789999999903	0.978865242108245\\
43.1189999999902	0.978865296254195\\
43.1589999999901	0.978865350040477\\
43.19899999999	0.978865403469975\\
43.2389999999899	0.978865456545826\\
43.2789999999898	0.978865509270949\\
43.3189999999897	0.978865561648309\\
43.3589999999896	0.978865613680871\\
43.3989999999896	0.97886566537141\\
43.4389999999895	0.978865716722904\\
43.4789999999894	0.978865767738063\\
43.5189999999893	0.978865818419648\\
43.5589999999892	0.978865868770534\\
43.5989999999891	0.978865918793533\\
43.638999999989	0.978865968491337\\
43.6789999999889	0.978866017866597\\
43.7189999999888	0.978866066922012\\
43.7589999999887	0.978866115660202\\
43.7989999999886	0.978866164083787\\
43.8389999999885	0.978866212195521\\
43.8789999999884	0.978866259997854\\
43.9189999999883	0.978866307493462\\
43.9589999999883	0.978866354684807\\
43.9989999999882	0.97886640157426\\
44.0389999999881	0.97886644816445\\
44.078999999988	0.978866494457848\\
44.1189999999879	0.978866540456979\\
44.1589999999878	0.978866586163939\\
44.1989999999877	0.978866631581384\\
44.2389999999876	0.978866676711685\\
44.2789999999875	0.978866721557231\\
44.3189999999874	0.978866766120163\\
44.3589999999873	0.978866810403027\\
44.3989999999872	0.97886685440794\\
44.4389999999871	0.97886689813726\\
44.478999999987	0.978866941593212\\
44.5189999999869	0.978866984777929\\
44.5589999999869	0.978867027693655\\
44.5989999999868	0.978867070342635\\
44.6389999999867	0.97886711272702\\
44.6789999999866	0.978867154848974\\
44.7189999999865	0.978867196710617\\
44.7589999999864	0.97886723831392\\
44.7989999999863	0.978867279661177\\
44.8389999999862	0.978867320754365\\
44.8789999999861	0.978867361595518\\
44.918999999986	0.978867402186644\\
44.9589999999859	0.978867442529845\\
44.9989999999858	0.97886748262702\\
};
\addlegendentry{Converter 2};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
-0.02	1\\
0.04	1\\
0.1	1\\
0.16	1\\
0.22	1\\
0.28	1\\
0.34	1\\
0.4	1\\
0.46	1\\
0.52	1\\
0.580000000000001	1\\
0.640000000000001	1\\
0.700000000000001	1\\
0.760000000000001	1\\
0.820000000000001	1\\
0.880000000000001	1\\
0.940000000000001	1\\
1	1\\
1.039	0.999741701560181\\
1.07899999999999	0.998517065055355\\
1.11899999999999	0.995934906660221\\
1.15899999999998	0.991993439022716\\
1.19899999999998	0.987067315257166\\
1.23899999999997	0.981761858195846\\
1.27899999999997	0.976695909057771\\
1.31899999999997	0.972308015188949\\
1.35899999999996	0.9687573417398\\
1.39899999999996	0.965939905753792\\
1.43899999999995	0.963592672093812\\
1.47899999999995	0.961430343136994\\
1.51899999999994	0.959257997006224\\
1.55899999999994	0.957023066599944\\
1.59899999999993	0.954800768301946\\
1.63899999999993	0.952733624240524\\
1.67899999999993	0.950958207171156\\
1.71899999999992	0.949549135765481\\
1.75899999999992	0.948497027553371\\
1.79899999999991	0.947721175139157\\
1.83899999999991	0.947105271638998\\
1.8789999999999	0.946538910055829\\
1.9189999999999	0.945949263862974\\
1.9589999999999	0.945314179742911\\
1.99899999999989	0.944656259543634\\
2.03899999999989	0.944024017159124\\
2.07899999999988	0.943469049014257\\
2.11899999999988	0.943027334082624\\
2.15899999999987	0.942709531506486\\
2.19899999999987	0.942501169860824\\
2.23899999999986	0.942370369051647\\
2.27899999999986	0.942279028434824\\
2.31899999999986	0.942193389629209\\
2.35899999999985	0.942091119496915\\
2.39899999999985	0.941963837176852\\
2.43899999999984	0.941815617325634\\
2.47899999999984	0.941658982913022\\
2.51899999999983	0.941510139380974\\
2.55899999999983	0.941384856068055\\
2.59899999999982	0.941295761082276\\
2.63899999999982	0.941251169064772\\
2.67899999999982	0.941255103605656\\
2.71899999999981	0.941307983006063\\
2.75899999999981	0.941407480211445\\
2.7989999999998	0.941549251790208\\
2.8389999999998	0.941727447329083\\
2.87899999999979	0.941935072882678\\
2.91899999999979	0.942164347764245\\
2.95899999999979	0.942407166943729\\
2.99899999999978	0.942655698205977\\
3.03899999999978	0.94290305203373\\
3.07899999999977	0.943143902296429\\
3.11899999999977	0.943374925993721\\
3.15899999999976	0.943594967088264\\
3.19899999999976	0.943804894030827\\
3.23899999999975	0.944007188987435\\
3.27899999999975	0.944205359009796\\
3.31899999999975	0.944403284392365\\
3.35899999999974	0.944604615935743\\
3.39899999999974	0.944812307024505\\
3.43899999999973	0.945028328452998\\
3.47899999999973	0.945253574347255\\
3.51899999999972	0.945487934653845\\
3.55899999999972	0.945730488354973\\
3.59899999999971	0.945979763036196\\
3.63899999999971	0.946234009054089\\
3.67899999999971	0.946491446925722\\
3.7189999999997	0.946750460783723\\
3.7589999999997	0.947009725292316\\
3.79899999999969	0.947268265810851\\
3.83899999999969	0.947525460515888\\
3.87899999999968	0.947780998413291\\
3.91899999999968	0.948034809169014\\
3.95899999999968	0.948286980284797\\
3.99899999999967	0.948537675158607\\
4.03899999999968	0.948787062664365\\
4.0789999999997	0.949035265491268\\
4.11899999999971	0.949282330916616\\
4.15899999999972	0.949528224191513\\
4.19899999999974	0.949772841578813\\
4.23899999999975	0.950016037606281\\
4.27899999999976	0.950257659570456\\
4.31899999999978	0.950497581946853\\
4.35899999999979	0.950735734142912\\
4.3989999999998	0.950972116814054\\
4.43899999999982	0.951206804380865\\
4.47899999999983	0.951439934005272\\
4.51899999999984	0.951671683615748\\
4.55899999999986	0.951902243260331\\
4.59899999999987	0.952131784859572\\
4.63899999999988	0.952360435303105\\
4.6789999999999	0.952588256897779\\
4.71899999999991	0.952815237687569\\
4.75899999999992	0.953041292434926\\
4.79899999999994	0.953266273390293\\
4.83899999999995	0.953489988633872\\
4.87899999999996	0.953712224914061\\
4.91899999999998	0.953932771593221\\
4.95899999999999	0.954151442513115\\
4.999	0.954368093213361\\
5.03900000000002	0.954582631823273\\
5.07900000000003	0.95479502295759\\
5.11900000000004	0.955005284913017\\
5.15900000000006	0.955213481267135\\
5.19900000000007	0.955419708555035\\
5.23900000000008	0.95562408196858\\
5.2790000000001	0.955826721217291\\
5.31900000000011	0.956027737784281\\
5.35900000000012	0.956227224412262\\
5.39900000000014	0.956425250208561\\
5.43900000000015	0.956621856815816\\
5.47900000000016	0.956817060358893\\
5.51900000000018	0.957010855464971\\
5.55900000000019	0.957203221017775\\
5.5990000000002	0.957394126599088\\
5.63900000000022	0.957583538660612\\
5.67900000000023	0.957771425703779\\
5.71900000000024	0.957957762032647\\
5.75900000000026	0.958142529925451\\
5.79900000000027	0.958325720304357\\
5.83900000000028	0.958507332160507\\
5.8790000000003	0.958687371100223\\
5.91900000000031	0.958865847427032\\
5.95900000000032	0.959042774157605\\
5.99900000000034	0.959218165307898\\
6.03900000000035	0.959392034677452\\
6.07900000000036	0.959564395240707\\
6.11900000000038	0.959735259123732\\
6.15900000000039	0.959904638041967\\
6.1990000000004	0.960072544003408\\
6.23900000000042	0.960238990055327\\
6.27900000000043	0.960403990870911\\
6.31900000000044	0.960567563024497\\
6.35900000000046	0.960729724939331\\
6.39900000000047	0.960890497863969\\
6.43900000000049	0.961049901395556\\
6.4790000000005	0.961207954363655\\
6.51900000000051	0.961364674116844\\
6.55900000000053	0.961520075979308\\
6.59900000000054	0.961674172890829\\
6.63900000000055	0.961826975182564\\
6.67900000000057	0.961978490511444\\
6.71900000000058	0.96212872401583\\
6.75900000000059	0.962277678760012\\
6.79900000000061	0.962425356469679\\
6.83900000000062	0.962571758482\\
6.87900000000063	0.962716886763733\\
6.91900000000065	0.962860744821775\\
6.95900000000066	0.963003338355442\\
6.99900000000067	0.963144675557473\\
7.03900000000069	0.963284767052714\\
7.0790000000007	0.963423625530054\\
7.11900000000071	0.963561265169149\\
7.15900000000073	0.963697700979276\\
7.19900000000074	0.963832948152076\\
7.23900000000075	0.963967021506609\\
7.27900000000077	0.964099935070351\\
7.31900000000078	0.964231701810734\\
7.35900000000079	0.964362333512592\\
7.39900000000081	0.964491840782534\\
7.43900000000082	0.964620233156687\\
7.47900000000083	0.964747519282318\\
7.51900000000085	0.96487370714491\\
7.55900000000086	0.9649988043121\\
7.59900000000087	0.965122818165904\\
7.63900000000089	0.965245756101965\\
7.6790000000009	0.965367625677313\\
7.71900000000091	0.965488434700034\\
7.75900000000093	0.96560819125969\\
7.79900000000094	0.965726903708942\\
7.83900000000095	0.965844580609546\\
7.87900000000097	0.965961230660493\\
7.91900000000098	0.966076862624606\\
7.95900000000099	0.966191485266388\\
7.99900000000101	0.966305107310262\\
8.03900000000098	0.966417737419995\\
8.07900000000096	0.966529384198708\\
8.11900000000094	0.966640056200801\\
8.15900000000092	0.966749761950867\\
8.1990000000009	0.966858509958844\\
8.23900000000087	0.966966308726783\\
8.27900000000085	0.967073166744013\\
8.31900000000083	0.967179092468647\\
8.35900000000081	0.967284094298275\\
8.39900000000078	0.967388180534593\\
8.43900000000076	0.967491359345972\\
8.47900000000074	0.967593638734927\\
8.51900000000072	0.967695026514348\\
8.5590000000007	0.96779553128873\\
8.59900000000067	0.967895162250855\\
8.63900000000065	0.967993925085065\\
8.67900000000063	0.968091825304422\\
8.71900000000061	0.968188868451269\\
8.75900000000058	0.968285060641598\\
8.79900000000056	0.968380408868092\\
8.83900000000054	0.968474920927088\\
8.87900000000052	0.968568605032434\\
8.9190000000005	0.968661469315807\\
8.95900000000047	0.968753521432402\\
8.99900000000045	0.968844768410728\\
9.03900000000043	0.968935216759467\\
9.07900000000041	0.969024872741825\\
9.11900000000039	0.969113742676352\\
9.15900000000036	0.969201833142741\\
9.19900000000034	0.969289151032276\\
9.23900000000032	0.969375703452602\\
9.2790000000003	0.96946149754855\\
9.31900000000027	0.96954654031981\\
9.35900000000025	0.969630838497551\\
9.39900000000023	0.969714398510633\\
9.43900000000021	0.969797226532494\\
9.47900000000019	0.969879328576318\\
9.51900000000016	0.969960710597413\\
9.55900000000014	0.970041378569277\\
9.59900000000012	0.970121338517485\\
9.6390000000001	0.970200596511362\\
9.67900000000007	0.970279158631241\\
9.71900000000005	0.97035703092518\\
9.75900000000003	0.970434219375433\\
9.79900000000001	0.970510729880192\\
9.83899999999999	0.970586568254442\\
9.87899999999996	0.970661740242702\\
9.91899999999994	0.970736251536981\\
9.95899999999992	0.970810107792927\\
9.9989999999999	0.970883314639777\\
10.0389999999999	0.970955877682254\\
10.0789999999999	0.971027802496816\\
10.1189999999998	0.971099094624394\\
10.1589999999998	0.971169759562934\\
10.1989999999998	0.971239802762172\\
10.2389999999998	0.971309229620663\\
10.2789999999997	0.971378045484684\\
10.3189999999997	0.971446255649517\\
10.3589999999997	0.971513865360466\\
10.3989999999997	0.971580879814175\\
10.4389999999997	0.9716473041585\\
10.4789999999996	0.971713143491912\\
10.5189999999996	0.971778402863887\\
10.5589999999996	0.971843087274677\\
10.5989999999996	0.97190720167641\\
10.6389999999995	0.97197075097462\\
10.6789999999995	0.972033740031328\\
10.7189999999995	0.972096173667574\\
10.7589999999995	0.972158056666758\\
10.7989999999995	0.972219393776336\\
10.8389999999994	0.972280189709891\\
10.8789999999994	0.972340449147346\\
10.9189999999994	0.972400176734995\\
10.9589999999994	0.97245937708476\\
10.9989999999993	0.972518054773205\\
11.0389999999993	0.972576214339888\\
11.0789999999993	0.972633860286369\\
11.1189999999993	0.972690997075259\\
11.1589999999993	0.972747629129896\\
11.1989999999992	0.972803760833586\\
11.2389999999992	0.972859396529889\\
11.2789999999992	0.972914540522996\\
11.3189999999992	0.972969197078161\\
11.3589999999991	0.973023370422288\\
11.3989999999991	0.973077064744765\\
11.4389999999991	0.973130284198582\\
11.4789999999991	0.973183032900671\\
11.5189999999991	0.973235314932895\\
11.558999999999	0.973287134342453\\
11.598999999999	0.973338495142729\\
11.638999999999	0.9733894013139\\
11.678999999999	0.973439856802674\\
11.7189999999989	0.973489865522974\\
11.7589999999989	0.973539431356382\\
11.7989999999989	0.973588558151481\\
11.8389999999989	0.973637249725173\\
11.8789999999989	0.973685509861851\\
11.9189999999988	0.973733342314231\\
11.9589999999988	0.973780750803148\\
11.9989999999988	0.973827739018069\\
12.0389999999988	0.973874310617273\\
12.0789999999987	0.973920469227808\\
12.1189999999987	0.973966218446111\\
12.1589999999987	0.974011561838051\\
12.1989999999987	0.974056502938953\\
12.2389999999987	0.974101045253677\\
12.2789999999986	0.974145192257065\\
12.3189999999986	0.974188947394106\\
12.3589999999986	0.974232314080023\\
12.3989999999986	0.97427529570059\\
12.4389999999985	0.974317895612305\\
12.4789999999985	0.974360117142631\\
12.5189999999985	0.974401963590267\\
12.5589999999985	0.97444343822584\\
12.5989999999985	0.974484544291846\\
12.6389999999984	0.974525285003276\\
12.6789999999984	0.974565663547431\\
12.7189999999984	0.974605683084983\\
12.7589999999984	0.974645346749589\\
12.7989999999983	0.974684657648399\\
12.8389999999983	0.97472361886214\\
12.8789999999983	0.974762233445641\\
12.9189999999983	0.974800504427928\\
12.9589999999983	0.974838434811839\\
12.9989999999982	0.974876027574871\\
13.0389999999982	0.974913285668956\\
13.0789999999982	0.974950212020752\\
13.1189999999982	0.974986809531935\\
13.1589999999981	0.975023081079102\\
13.1989999999981	0.975059029514285\\
13.2389999999981	0.975094657664692\\
13.2789999999981	0.975129968333311\\
13.3189999999981	0.975164964298943\\
13.358999999998	0.9751996483166\\
13.398999999998	0.97523402311751\\
13.438999999998	0.97526809140948\\
13.478999999998	0.975301855877362\\
13.5189999999979	0.975335319182499\\
13.5589999999979	0.975368483963774\\
13.5989999999979	0.975401352837385\\
13.6389999999979	0.975433928397146\\
13.6789999999979	0.975466213214523\\
13.7189999999978	0.975498209839124\\
13.7589999999978	0.975529920798527\\
13.7989999999978	0.975561348598743\\
13.8389999999978	0.975592495724161\\
13.8789999999977	0.975623364638105\\
13.9189999999977	0.975653957782495\\
13.9589999999977	0.975684277578317\\
13.9989999999977	0.975714326425794\\
14.0389999999977	0.975744106704739\\
14.0789999999976	0.975773620774049\\
14.1189999999976	0.975802870972668\\
14.1589999999976	0.975831859619242\\
14.1989999999976	0.975860589012641\\
14.2389999999975	0.975889061431596\\
14.2789999999975	0.975917279135559\\
14.3189999999975	0.975945244364277\\
14.3589999999975	0.975972959338385\\
14.3989999999975	0.976000426259017\\
14.4389999999974	0.976027647308923\\
14.4789999999974	0.976054624651349\\
14.5189999999974	0.976081360431624\\
14.5589999999974	0.976107856775939\\
14.5989999999973	0.976134115792486\\
14.6389999999973	0.976160139571217\\
14.6789999999973	0.976185930183983\\
14.7189999999973	0.976211489685027\\
14.7589999999973	0.976236820110532\\
14.7989999999972	0.976261923479466\\
14.8389999999972	0.976286801793172\\
14.8789999999972	0.976311457035771\\
14.9189999999972	0.976335891174225\\
14.9589999999971	0.976360106158498\\
14.9989999999971	0.976384103921905\\
15.0389999999971	0.97640788638079\\
15.0789999999971	0.976431455435179\\
15.1189999999971	0.976454812968446\\
15.158999999997	0.976477960847842\\
15.198999999997	0.976500900924452\\
15.238999999997	0.976523635032976\\
15.278999999997	0.976546164992769\\
15.3189999999969	0.976568492607322\\
15.3589999999969	0.976590619664251\\
15.3989999999969	0.976612547935849\\
15.4389999999969	0.976634279179233\\
15.4789999999969	0.976655815135991\\
15.5189999999968	0.976677157532915\\
15.5589999999968	0.976698308081804\\
15.5989999999968	0.976719268479398\\
15.6389999999968	0.976740040408044\\
15.6789999999968	0.97676062553511\\
15.7189999999967	0.976781025513855\\
15.7589999999967	0.976801241983127\\
15.7989999999967	0.976821276567403\\
15.8389999999967	0.976841130877394\\
15.8789999999966	0.976860806509468\\
15.9189999999966	0.976880305046465\\
15.9589999999966	0.976899628057308\\
15.9989999999966	0.976918777097342\\
16.0389999999966	0.976937753708524\\
16.0789999999967	0.976956559419105\\
16.1189999999967	0.97697519574418\\
16.1589999999968	0.976993664185871\\
16.1989999999968	0.977011966233087\\
16.2389999999969	0.977030103361793\\
16.2789999999969	0.977048077035374\\
16.318999999997	0.977065888704194\\
16.358999999997	0.977083539805997\\
16.3989999999971	0.977101031766215\\
16.4389999999971	0.977118365997643\\
16.4789999999972	0.977135543900962\\
16.5189999999972	0.977152566864507\\
16.5589999999973	0.977169436264884\\
16.5989999999973	0.977186153466245\\
16.6389999999974	0.977202719821331\\
16.6789999999974	0.977219136670742\\
16.7189999999975	0.977235405343328\\
16.7589999999975	0.977251527156828\\
16.7989999999975	0.977267503417084\\
16.8389999999976	0.977283335418578\\
16.8789999999976	0.977299024444551\\
16.9189999999977	0.977314571767408\\
16.9589999999977	0.977329978647998\\
16.9989999999978	0.977345246336297\\
17.0389999999978	0.977360376071623\\
17.0789999999979	0.977375369081969\\
17.1189999999979	0.977390226585002\\
17.158999999998	0.977404949787789\\
17.198999999998	0.977419539886594\\
17.2389999999981	0.977433998067385\\
17.2789999999981	0.977448325505622\\
17.3189999999982	0.977462523366846\\
17.3589999999982	0.977476592806229\\
17.3989999999983	0.977490534968598\\
17.4389999999983	0.977504350989016\\
17.4789999999984	0.977518041992535\\
17.5189999999984	0.977531609094423\\
17.5589999999985	0.977545053400334\\
17.5989999999985	0.977558376005843\\
17.6389999999986	0.977571577997503\\
17.6789999999986	0.977584660451704\\
17.7189999999987	0.977597624435921\\
17.7589999999987	0.977610471008036\\
17.7989999999988	0.97762320121691\\
17.8389999999988	0.97763581610186\\
17.8789999999989	0.9776483166933\\
17.9189999999989	0.977660704012593\\
17.958999999999	0.977672979072098\\
17.998999999999	0.977685142875522\\
18.0389999999991	0.977697196417451\\
18.0789999999991	0.97770914068392\\
18.1189999999992	0.977720976652294\\
18.1589999999992	0.977732705291307\\
18.1989999999993	0.977744327561431\\
18.2389999999993	0.977755844414386\\
18.2789999999994	0.977767256793658\\
18.3189999999994	0.977778565634412\\
18.3589999999995	0.977789771863658\\
18.3989999999995	0.977800876400182\\
18.4389999999996	0.977811880154875\\
18.4789999999996	0.977822784030587\\
18.5189999999997	0.977833588922168\\
18.5589999999997	0.977844295716467\\
18.5989999999997	0.977854905292664\\
18.6389999999998	0.97786541852208\\
18.6789999999998	0.977875836268649\\
18.7189999999999	0.977886159388586\\
18.7589999999999	0.977896388730526\\
18.799	0.977906525135545\\
18.839	0.977916569437375\\
18.8790000000001	0.977926522462516\\
18.9190000000001	0.977936385030276\\
18.9590000000002	0.977946157952429\\
18.9990000000002	0.977955842033758\\
19.0390000000003	0.977965438071949\\
19.0790000000003	0.977974946857576\\
19.1190000000004	0.977984369174361\\
19.1590000000004	0.97799370579926\\
19.1990000000005	0.978002957502081\\
19.2390000000005	0.978012125045827\\
19.2790000000006	0.978021209187123\\
19.3190000000006	0.978030210675548\\
19.3590000000007	0.97803913025435\\
19.3990000000007	0.978047968660014\\
19.4390000000008	0.978056726622612\\
19.4790000000008	0.97806540486576\\
19.5190000000009	0.978074004106485\\
19.5590000000009	0.978082525055809\\
19.599000000001	0.978090968418343\\
19.639000000001	0.978099334892414\\
19.6790000000011	0.978107625170249\\
19.7190000000011	0.97811583993785\\
19.7590000000012	0.978123979875351\\
19.7990000000012	0.978132045656671\\
19.8390000000013	0.978140037949713\\
19.8790000000013	0.978147957416879\\
19.9190000000014	0.978155804714252\\
19.9590000000014	0.978163580492228\\
19.9990000000015	0.978171285395714\\
20.0390000000015	0.97817892006352\\
20.0790000000016	0.978186485129014\\
20.1190000000016	0.978193981219994\\
20.1590000000017	0.978201408958422\\
20.1990000000017	0.978208768961034\\
20.2390000000018	0.978216061839102\\
20.2790000000018	0.978223288198284\\
20.3190000000019	0.97823044863904\\
20.3590000000019	0.978237543756328\\
20.3990000000019	0.978244574140054\\
20.439000000002	0.978251540374711\\
20.479000000002	0.978258443039785\\
20.5190000000021	0.97826528270946\\
20.5590000000021	0.978272059952707\\
20.5990000000022	0.978278775333704\\
20.6390000000022	0.978285429411402\\
20.6790000000023	0.978292022739979\\
20.7190000000023	0.978298555868752\\
20.7590000000024	0.97830502934182\\
20.7990000000024	0.978311443698945\\
20.8390000000025	0.978317799474537\\
20.8790000000025	0.978324097198507\\
20.9190000000026	0.978330337396088\\
20.9590000000026	0.978336520587832\\
20.9990000000027	0.97834264728959\\
21.0390000000027	0.978348718012764\\
21.0790000000028	0.97835473326417\\
21.1190000000028	0.978360693545932\\
21.1590000000029	0.978366599355881\\
21.1990000000029	0.978372451187416\\
21.239000000003	0.978378249529389\\
21.279000000003	0.978383994866608\\
21.3190000000031	0.978389687679141\\
21.3590000000031	0.978395328443022\\
21.3990000000032	0.978400917630047\\
21.4390000000032	0.978406455707842\\
21.4790000000033	0.978411943139683\\
21.5190000000033	0.97841738038473\\
21.5590000000034	0.97842276789848\\
21.5990000000034	0.978428106131786\\
21.6390000000035	0.978433395531822\\
21.6790000000035	0.978438636541597\\
21.7190000000036	0.978443829600319\\
21.7590000000036	0.97844897514325\\
21.7990000000037	0.978454073601727\\
21.8390000000037	0.978459125403154\\
21.8790000000038	0.978464130971199\\
21.9190000000038	0.978469090725835\\
21.9590000000039	0.978474005082902\\
21.9990000000039	0.978478874454884\\
22.039000000004	0.978483699250683\\
22.079000000004	0.978488479875179\\
22.1190000000041	0.978493216730115\\
22.1590000000041	0.97849791021305\\
22.1990000000041	0.978502560718411\\
22.2390000000042	0.97850716863707\\
22.2790000000042	0.978511734356132\\
22.3190000000043	0.978516258259526\\
22.3590000000043	0.978520740727389\\
22.3990000000044	0.978525182136906\\
22.4390000000044	0.978529582861465\\
22.4790000000045	0.978533943271392\\
22.5190000000045	0.978538263733687\\
22.5590000000046	0.978542544612098\\
22.5990000000046	0.978546786266918\\
22.6390000000047	0.978550989055218\\
22.6790000000047	0.978555153330964\\
22.7190000000048	0.978559279444908\\
22.7590000000048	0.978563367744743\\
22.7990000000049	0.978567418574968\\
22.8390000000049	0.978571432276974\\
22.879000000005	0.978575409189062\\
22.919000000005	0.978579349646818\\
22.9590000000051	0.978583253982409\\
22.9990000000051	0.978587122525049\\
23.0390000000052	0.978590955601284\\
23.0790000000052	0.978594753534368\\
23.1190000000053	0.978598516644925\\
23.1590000000053	0.978602245250829\\
23.1990000000054	0.978605939666578\\
23.2390000000054	0.978609600204171\\
23.2790000000055	0.978613227172985\\
23.3190000000055	0.978616820879319\\
23.3590000000056	0.978620381626682\\
23.3990000000056	0.978623909716121\\
23.4390000000057	0.97862740544583\\
23.4790000000057	0.978630869111399\\
23.5190000000058	0.978634301005622\\
23.5590000000058	0.978637701418657\\
23.5990000000059	0.978641070638085\\
23.6390000000059	0.978644408949128\\
23.679000000006	0.978647716633879\\
23.719000000006	0.978650993972455\\
23.7590000000061	0.978654241242185\\
23.7990000000061	0.97865745871814\\
23.8390000000062	0.978660646672843\\
23.8790000000062	0.978663805376049\\
23.9190000000063	0.978666935095306\\
23.9590000000063	0.978670036095713\\
23.9990000000063	0.978673108639916\\
24.0390000000064	0.978676152988247\\
24.0790000000064	0.978679169398824\\
24.1190000000065	0.978682158127354\\
24.1590000000065	0.978685119427102\\
24.1990000000066	0.978688053549321\\
24.2390000000066	0.97869096074274\\
24.2790000000067	0.978693841253851\\
24.3190000000067	0.978696695327078\\
24.3590000000068	0.978699523204568\\
24.3990000000068	0.978702325126243\\
24.4390000000069	0.978705101329935\\
24.4790000000069	0.978707852051356\\
24.519000000007	0.978710577523974\\
24.559000000007	0.978713277979081\\
24.5990000000071	0.978715953646002\\
24.6390000000071	0.978718604751924\\
24.6790000000072	0.978721231522091\\
24.7190000000072	0.978723834179675\\
24.7590000000073	0.978726412945945\\
24.7990000000073	0.978728968039722\\
24.8390000000074	0.978731499678279\\
24.8790000000074	0.978734008076642\\
24.9190000000075	0.978736493448242\\
24.9590000000075	0.978738956004373\\
24.9990000000076	0.978741395954335\\
25.0390000000076	0.978743813505774\\
25.0790000000077	0.978746208864066\\
25.1190000000077	0.978748582233071\\
25.1590000000078	0.978750933814696\\
25.1990000000078	0.978753263808864\\
25.2390000000079	0.978755572414051\\
25.2790000000079	0.978757859826516\\
25.319000000008	0.978760126240997\\
25.359000000008	0.978762371850452\\
25.3990000000081	0.978764596846007\\
25.4390000000081	0.978766801417273\\
25.4790000000082	0.978768985751648\\
25.5190000000082	0.97877115003537\\
25.5590000000083	0.978773294452538\\
25.5990000000083	0.978775419186009\\
25.6390000000084	0.978777524416543\\
25.6790000000084	0.97877961032367\\
25.7190000000085	0.978781677085056\\
25.7590000000085	0.978783724876826\\
25.7990000000085	0.97878575387339\\
25.8390000000086	0.978787764247736\\
25.8790000000086	0.978789756171086\\
25.9190000000087	0.978791729813313\\
25.9590000000087	0.978793685342575\\
25.9990000000088	0.978795622925815\\
26.0390000000088	0.978797542728042\\
26.0790000000089	0.97879944491295\\
26.1190000000089	0.978801329642795\\
26.159000000009	0.978803197078245\\
26.199000000009	0.978805047378545\\
26.2390000000091	0.978806880701641\\
26.2790000000091	0.978808697203783\\
26.3190000000092	0.978810497039896\\
26.3590000000092	0.978812280363577\\
26.3990000000093	0.978814047326962\\
26.4390000000093	0.978815798080815\\
26.4790000000094	0.978817532774583\\
26.5190000000094	0.97881925155627\\
26.5590000000095	0.978820954572472\\
26.5990000000095	0.978822641968514\\
26.6390000000096	0.978824313888511\\
26.6790000000096	0.978825970475171\\
26.7190000000097	0.978827611869841\\
26.7590000000097	0.978829238212677\\
26.7990000000098	0.978830849642291\\
26.8390000000098	0.978832446296389\\
26.8790000000099	0.978834028311383\\
26.9190000000099	0.97883559582223\\
26.95900000001	0.978837148962713\\
26.99900000001	0.978838687865584\\
27.0390000000101	0.978840212662167\\
27.0790000000101	0.978841723482772\\
27.1190000000102	0.978843220456193\\
27.1590000000102	0.978844703710295\\
27.1990000000103	0.978846173371659\\
27.2390000000103	0.97884762956602\\
27.2790000000104	0.978849072417725\\
27.3190000000104	0.978850502050072\\
27.3590000000105	0.978851918584953\\
27.3990000000105	0.978853322143357\\
27.4390000000106	0.978854712845132\\
27.4790000000106	0.978856090809127\\
27.5190000000106	0.978857456153055\\
27.5590000000107	0.97885880899344\\
27.5990000000107	0.978860149445873\\
27.6390000000108	0.978861477624891\\
27.6790000000108	0.978862793643969\\
27.7190000000109	0.978864097615458\\
27.7590000000109	0.978865389650623\\
27.799000000011	0.978866669859954\\
27.839000000011	0.978867938352715\\
27.8790000000111	0.978869195237203\\
27.9190000000111	0.978870440620779\\
27.9590000000112	0.978871674609906\\
27.9990000000112	0.978872897309854\\
28.0390000000113	0.978874108825269\\
28.0790000000113	0.978875309259437\\
28.1190000000114	0.978876498714808\\
28.1590000000114	0.978877677293126\\
28.1990000000115	0.97887884509493\\
28.2390000000115	0.978880002220023\\
28.2790000000116	0.97888114876717\\
28.3190000000116	0.978882284834238\\
28.3590000000117	0.978883410518291\\
28.3990000000117	0.978884525915257\\
28.4390000000118	0.978885631120447\\
28.4790000000118	0.978886726228234\\
28.5190000000119	0.978887811332214\\
28.5590000000119	0.97888888652496\\
28.599000000012	0.978889951898268\\
28.639000000012	0.978891007543044\\
28.6790000000121	0.97889205354941\\
28.7190000000121	0.978893090006543\\
28.7590000000122	0.978894117003113\\
28.7990000000122	0.978895134626583\\
28.8390000000123	0.978896142963786\\
28.8790000000123	0.97889714210062\\
28.9190000000124	0.978898132122653\\
28.9590000000124	0.978899113114249\\
28.9990000000125	0.978900085158942\\
29.0390000000125	0.978901048339582\\
29.0790000000126	0.978902002738475\\
29.1190000000126	0.978902948437045\\
29.1590000000127	0.978903885515954\\
29.1990000000127	0.978904814055104\\
29.2390000000128	0.978905734133523\\
29.2790000000128	0.978906645829742\\
29.3190000000128	0.978907549221464\\
29.3590000000129	0.978908444385558\\
29.3990000000129	0.978909331398472\\
29.439000000013	0.978910210335818\\
29.479000000013	0.978911081272493\\
29.5190000000131	0.978911944282721\\
29.5590000000131	0.978912799439741\\
29.5990000000132	0.978913646816529\\
29.6390000000132	0.97891448648531\\
29.6790000000133	0.97891531851753\\
29.7190000000133	0.978916142984221\\
29.7590000000134	0.978916959955394\\
29.7990000000134	0.978917769500641\\
29.8390000000135	0.978918571688899\\
29.8790000000135	0.978919366588384\\
29.9190000000136	0.978920154266538\\
29.9590000000136	0.97892093479067\\
29.9990000000137	0.978921708227047\\
30.0390000000137	0.978922474641319\\
30.0790000000138	0.978923234098997\\
30.1190000000138	0.978923986664419\\
30.1590000000139	0.978924732401579\\
30.1990000000139	0.978925471373783\\
30.239000000014	0.978926203643857\\
30.279000000014	0.978926929274161\\
30.3190000000141	0.978927648326201\\
30.3590000000141	0.978928360861266\\
30.3990000000142	0.978929066939484\\
30.4390000000142	0.97892976662097\\
30.4790000000143	0.978930459965264\\
30.5190000000143	0.978931147031123\\
30.5590000000144	0.9789318278768\\
30.5990000000144	0.97893250256009\\
30.6390000000145	0.97893317113826\\
30.6790000000145	0.978933833667892\\
30.7190000000146	0.978934490205155\\
30.7590000000146	0.978935140805737\\
30.7990000000147	0.978935785524799\\
30.8390000000147	0.978936424417029\\
30.8790000000148	0.978937057536503\\
30.9190000000148	0.978937684936823\\
30.9590000000149	0.978938306671001\\
30.9990000000149	0.978938922791826\\
31.039000000015	0.978939533351441\\
31.079000000015	0.978940138401499\\
31.119000000015	0.97894073799318\\
31.1590000000151	0.978941332177121\\
31.1990000000151	0.978941921003616\\
31.2390000000152	0.978942504522314\\
31.2790000000152	0.97894308278265\\
31.3190000000153	0.978943655833304\\
31.3590000000153	0.978944223722951\\
31.3990000000154	0.978944786499502\\
31.4390000000154	0.978945344210486\\
31.4790000000155	0.978945896902763\\
31.5190000000155	0.978946444623035\\
31.5590000000156	0.978946987417383\\
31.5990000000156	0.978947525331721\\
31.6390000000157	0.978948058411422\\
31.6790000000157	0.978948586701373\\
31.7190000000158	0.978949110246139\\
31.7590000000158	0.978949629089677\\
31.7990000000159	0.978950143275813\\
31.8390000000159	0.97895065284779\\
31.879000000016	0.978951157848483\\
31.919000000016	0.978951658320307\\
31.9590000000161	0.978952154305372\\
31.9990000000161	0.978952645845319\\
32.039000000016	0.978953132981403\\
32.0790000000159	0.978953615754697\\
32.1190000000158	0.978954094205751\\
32.1590000000158	0.978954568374554\\
32.1990000000157	0.978955038301038\\
32.2390000000156	0.978955504024656\\
32.2790000000155	0.978955965584426\\
32.3190000000154	0.97895642301901\\
32.3590000000153	0.978956876366755\\
32.3990000000152	0.978957325665512\\
32.4390000000151	0.978957770953038\\
32.479000000015	0.978958212266499\\
32.5190000000149	0.97895864964289\\
32.5590000000148	0.978959083118889\\
32.5990000000147	0.978959512730672\\
32.6390000000146	0.978959938514034\\
32.6790000000145	0.978960360504653\\
32.7190000000144	0.978960778737699\\
32.7590000000144	0.978961193248031\\
32.7990000000143	0.978961604070365\\
32.8390000000142	0.978962011238972\\
32.8790000000141	0.978962414787719\\
32.919000000014	0.978962814750126\\
32.9590000000139	0.97896321115968\\
32.9990000000138	0.978963604049285\\
33.0390000000137	0.978963993451683\\
33.0790000000136	0.978964379399333\\
33.1190000000135	0.978964761924293\\
33.1590000000134	0.97896514105828\\
33.1990000000133	0.978965516832839\\
33.2390000000132	0.97896588927924\\
33.2790000000131	0.97896625842815\\
33.319000000013	0.978966624310178\\
33.359000000013	0.978966986955851\\
33.3990000000129	0.97896734639526\\
33.4390000000128	0.978967702658243\\
33.4790000000127	0.978968055774051\\
33.5190000000126	0.978968405772021\\
33.5590000000125	0.978968752681172\\
33.5990000000124	0.978969096530076\\
33.6390000000123	0.97896943734699\\
33.6790000000122	0.97896977516026\\
33.7190000000121	0.978970109997797\\
33.759000000012	0.978970441887123\\
33.7990000000119	0.978970770855737\\
33.8390000000118	0.978971096930573\\
33.8790000000117	0.978971420138574\\
33.9190000000117	0.978971740506338\\
33.9590000000116	0.978972058060162\\
33.9990000000115	0.978972372826092\\
34.0390000000114	0.978972684830199\\
34.0790000000113	0.978972994097945\\
34.1190000000112	0.978973300654716\\
34.1590000000111	0.978973604525708\\
34.199000000011	0.978973905735956\\
34.2390000000109	0.978974204310085\\
34.2790000000108	0.97897450027244\\
34.3190000000107	0.978974793647297\\
34.3590000000106	0.978975084458633\\
34.3990000000105	0.978975372730039\\
34.4390000000104	0.978975658485296\\
34.4790000000103	0.978975941747585\\
34.5190000000103	0.978976222540131\\
34.5590000000102	0.978976500885903\\
34.5990000000101	0.978976776807373\\
34.63900000001	0.978977050327177\\
34.6790000000099	0.978977321467409\\
34.7190000000098	0.978977590250298\\
34.7590000000097	0.978977856697469\\
34.7990000000096	0.978978120830738\\
34.8390000000095	0.978978382671459\\
34.8790000000094	0.978978642240764\\
34.9190000000093	0.978978899559776\\
34.9590000000092	0.978979154649434\\
34.9990000000091	0.978979407530406\\
35.039000000009	0.978979658222964\\
35.0790000000089	0.978979906747453\\
35.1190000000089	0.978980153123912\\
35.1590000000088	0.978980397372226\\
35.1990000000087	0.978980639512007\\
35.2390000000086	0.978980879562847\\
35.2790000000085	0.978981117544114\\
35.3190000000084	0.978981353474956\\
35.3590000000083	0.978981587374324\\
35.3990000000082	0.978981819261027\\
35.4390000000081	0.978982049153625\\
35.479000000008	0.978982277070605\\
35.5190000000079	0.978982503029979\\
35.5590000000078	0.978982727050051\\
35.5990000000077	0.978982949148889\\
35.6390000000076	0.978983169344111\\
35.6790000000075	0.97898338765317\\
35.7190000000075	0.978983604093825\\
35.7590000000074	0.978983818683007\\
35.7990000000073	0.978984031437899\\
35.8390000000072	0.978984242375497\\
35.8790000000071	0.978984451512648\\
35.919000000007	0.97898465886598\\
35.9590000000069	0.978984864451725\\
35.9990000000068	0.978985068286406\\
36.0390000000067	0.978985270386093\\
36.0790000000066	0.978985470766753\\
36.1190000000065	0.978985669444269\\
36.1590000000064	0.978985866434396\\
36.1990000000063	0.97898606175283\\
36.2390000000062	0.978986255414856\\
36.2790000000062	0.978986447435695\\
36.3190000000061	0.978986637830537\\
36.359000000006	0.978986826614305\\
36.3990000000059	0.978987013801921\\
36.4390000000058	0.978987199408099\\
36.4790000000057	0.978987383447309\\
36.5190000000056	0.978987565934063\\
36.5590000000055	0.978987746882694\\
36.5990000000054	0.978987926307288\\
36.6390000000053	0.978988104221737\\
36.6790000000052	0.978988280640075\\
36.7190000000051	0.978988455576143\\
36.759000000005	0.978988629043585\\
36.7990000000049	0.978988801055752\\
36.8390000000048	0.978988971626224\\
36.8790000000048	0.978989140768113\\
36.9190000000047	0.978989308494621\\
36.9590000000046	0.978989474818667\\
36.9990000000045	0.978989639753126\\
37.0390000000044	0.97898980331089\\
37.0790000000043	0.978989965504549\\
37.1190000000042	0.97899012634653\\
37.1590000000041	0.978990285849388\\
37.199000000004	0.978990444025218\\
37.2390000000039	0.978990600886398\\
37.2790000000038	0.978990756444996\\
37.3190000000037	0.978990910712923\\
37.3590000000036	0.978991063702107\\
37.3990000000035	0.978991215424116\\
37.4390000000034	0.978991365890471\\
37.4790000000034	0.978991515112823\\
37.5190000000033	0.978991663102542\\
37.5590000000032	0.978991809870962\\
37.5990000000031	0.978991955429224\\
37.639000000003	0.978992099788413\\
37.6790000000029	0.978992242959514\\
37.7190000000028	0.978992384953447\\
37.7590000000027	0.978992525780916\\
37.7990000000026	0.978992665452729\\
37.8390000000025	0.978992803979148\\
37.8790000000024	0.978992941370882\\
37.9190000000023	0.978993077638106\\
37.9590000000022	0.978993212791195\\
37.9990000000021	0.978993346840525\\
38.039000000002	0.97899347979601\\
38.079000000002	0.978993611667699\\
38.1190000000019	0.978993742465427\\
38.1590000000018	0.978993872198927\\
38.1990000000017	0.978994000877993\\
38.2390000000016	0.978994128512138\\
38.2790000000015	0.978994255110933\\
38.3190000000014	0.978994380683916\\
38.3590000000013	0.978994505240485\\
38.3990000000012	0.978994628789625\\
38.4390000000011	0.97899475134075\\
38.479000000001	0.978994872902755\\
38.5190000000009	0.978994993484705\\
38.5590000000008	0.978995113095622\\
38.5990000000007	0.978995231744251\\
38.6390000000006	0.978995349439448\\
38.6790000000006	0.978995466189816\\
38.7190000000005	0.978995582003868\\
38.7590000000004	0.978995696890089\\
38.7990000000003	0.978995810856919\\
38.8390000000002	0.97899592391285\\
38.8790000000001	0.978996036066009\\
38.919	0.978996147324661\\
38.9589999999999	0.97899625769689\\
38.9989999999998	0.978996367190808\\
39.0389999999997	0.978996475814121\\
39.0789999999996	0.978996583574878\\
39.1189999999995	0.978996690481035\\
39.1589999999994	0.97899679654008\\
39.1989999999993	0.978996901759813\\
39.2389999999993	0.978997006147731\\
39.2789999999992	0.978997109711469\\
39.3189999999991	0.978997212458455\\
39.358999999999	0.978997314396089\\
39.3989999999989	0.978997415531695\\
39.4389999999988	0.978997515872346\\
39.4789999999987	0.978997615425372\\
39.5189999999986	0.97899771419774\\
39.5589999999985	0.978997812196611\\
39.5989999999984	0.978997909428982\\
39.6389999999983	0.978998005901822\\
39.6789999999982	0.978998101621762\\
39.7189999999981	0.97899819659567\\
39.758999999998	0.978998290830249\\
39.7989999999979	0.978998384332186\\
39.8389999999979	0.978998477108046\\
39.8789999999978	0.978998569164388\\
39.9189999999977	0.97899866050772\\
39.9589999999976	0.978998751144376\\
39.9989999999975	0.978998841080843\\
40.0389999999974	0.978998930323165\\
40.0789999999973	0.978999018877638\\
40.1189999999972	0.978999106750472\\
40.1589999999971	0.978999193947722\\
40.198999999997	0.978999280475419\\
40.2389999999969	0.978999366339707\\
40.2789999999968	0.978999451546407\\
40.3189999999967	0.978999536101573\\
40.3589999999966	0.978999620011063\\
40.3989999999965	0.978999703280459\\
40.4389999999965	0.978999785915359\\
40.4789999999964	0.978999867921563\\
40.5189999999963	0.978999949304675\\
40.5589999999962	0.979000030070285\\
40.5989999999961	0.979000110223866\\
40.638999999996	0.979000189770931\\
40.6789999999959	0.979000268716882\\
40.7189999999958	0.979000347067041\\
40.7589999999957	0.979000424826788\\
40.7989999999956	0.979000502001303\\
40.8389999999955	0.979000578595734\\
40.8789999999954	0.97900065461526\\
40.9189999999953	0.979000730064939\\
40.9589999999952	0.979000804950024\\
40.9989999999951	0.979000879275366\\
41.0389999999951	0.979000953045972\\
41.078999999995	0.979001026266852\\
41.1189999999949	0.979001098942788\\
41.1589999999948	0.979001171078599\\
41.1989999999947	0.979001242679029\\
41.2389999999946	0.979001313748809\\
41.2789999999945	0.979001384292715\\
41.3189999999944	0.97900145431527\\
41.3589999999943	0.97900152382123\\
41.3989999999942	0.979001592815174\\
41.4389999999941	0.979001661301383\\
41.478999999994	0.979001729284637\\
41.5189999999939	0.979001796769071\\
41.5589999999938	0.979001863759258\\
41.5989999999938	0.979001930259558\\
41.6389999999937	0.979001996274106\\
41.6789999999936	0.979002061807249\\
41.7189999999935	0.979002126863347\\
41.7589999999934	0.979002191446504\\
41.7989999999933	0.979002255560879\\
41.8389999999932	0.979002319210551\\
41.8789999999931	0.979002382399666\\
41.918999999993	0.979002445132148\\
41.9589999999929	0.979002507412138\\
41.9989999999928	0.979002569243434\\
42.0389999999927	0.979002630630051\\
42.0789999999926	0.979002691575731\\
42.1189999999925	0.979002752084457\\
42.1589999999924	0.979002812160018\\
42.1989999999924	0.979002871806299\\
42.2389999999923	0.979002931026943\\
42.2789999999922	0.979002989825582\\
42.3189999999921	0.979003048206057\\
42.358999999992	0.979003106171917\\
42.3989999999919	0.979003163726719\\
42.4389999999918	0.979003220874138\\
42.4789999999917	0.979003277617688\\
42.5189999999916	0.979003333960804\\
42.5589999999915	0.979003389906755\\
42.5989999999914	0.979003445459185\\
42.6389999999913	0.979003500621701\\
42.6789999999912	0.979003555397482\\
42.7189999999911	0.979003609789937\\
42.758999999991	0.979003663802408\\
42.798999999991	0.979003717437954\\
42.8389999999909	0.979003770699963\\
42.8789999999908	0.979003823591673\\
42.9189999999907	0.979003876116199\\
42.9589999999906	0.979003928276789\\
42.9989999999905	0.9790039800765\\
43.0389999999904	0.979004031518462\\
43.0789999999903	0.979004082605742\\
43.1189999999902	0.979004133341481\\
43.1589999999901	0.979004183728685\\
43.19899999999	0.979004233770292\\
43.2389999999899	0.979004283469147\\
43.2789999999898	0.979004332828172\\
43.3189999999897	0.979004381850376\\
43.3589999999896	0.979004430538643\\
43.3989999999896	0.97900447889571\\
43.4389999999895	0.979004526924617\\
43.4789999999894	0.979004574628115\\
43.5189999999893	0.979004622008967\\
43.5589999999892	0.979004669069797\\
43.5989999999891	0.97900471581333\\
43.638999999989	0.979004762242279\\
43.6789999999889	0.979004808359295\\
43.7189999999888	0.979004854166868\\
43.7589999999887	0.979004899668044\\
43.7989999999886	0.979004944865165\\
43.8389999999885	0.97900498976096\\
43.8789999999884	0.979005034357809\\
43.9189999999883	0.979005078658189\\
43.9589999999883	0.979005122664714\\
43.9989999999882	0.979005166379866\\
44.0389999999881	0.979005209806034\\
44.078999999988	0.979005252945641\\
44.1189999999879	0.979005295801026\\
44.1589999999878	0.979005338374737\\
44.1989999999877	0.979005380669175\\
44.2389999999876	0.979005422686581\\
44.2789999999875	0.979005464429222\\
44.3189999999874	0.979005505899436\\
44.3589999999873	0.979005547099579\\
44.3989999999872	0.97900558803184\\
44.4389999999871	0.979005628698488\\
44.478999999987	0.97900566910174\\
44.5189999999869	0.979005709243645\\
44.5589999999869	0.979005749126554\\
44.5989999999868	0.979005788752555\\
44.6389999999867	0.979005828123784\\
44.6789999999866	0.979005867242319\\
44.7189999999865	0.979005906110281\\
44.7589999999864	0.979005944729746\\
44.7989999999863	0.979005983102803\\
44.8389999999862	0.979006021231518\\
44.8789999999861	0.979006059117767\\
44.918999999986	0.979006096763686\\
44.9589999999859	0.979006134171212\\
44.9989999999858	0.979006171342483\\
};
\addlegendentry{Converter 3};

\end{axis}
\end{tikzpicture}%


==> MTDC-AC Control IEEE TPS (Arxiv v2)/Freq_NoSec.txt <==
   0.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0000000e-06	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   2.0000000e-06	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   3.0000000e-06	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.3000000e-05	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   2.3000000e-05	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   3.3000000e-05	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.3300000e-04	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   2.3300000e-04	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   3.3300000e-04	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.3330000e-03	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   2.3330000e-03	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   3.3330000e-03	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.3333000e-02	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   2.3333000e-02	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   3.3333000e-02	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.3333300e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   2.3333300e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   3.3333300e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0000010e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0000020e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0000030e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0000130e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0000230e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0000330e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0001330e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0002330e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0003330e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0010000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0010000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0010010e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0010020e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0010030e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0010130e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0010230e+00	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0010330e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0011330e+00	   9.9999997e-01	   9.9999996e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0012330e+00	   9.9999996e-01	   9.9999992e-01	   9.9999995e-01	   9.9999997e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0013330e+00	   9.9999994e-01	   9.9999989e-01	   9.9999993e-01	   9.9999995e-01	   9.9999997e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0015557e+00	   9.9999990e-01	   9.9999982e-01	   9.9999989e-01	   9.9999992e-01	   9.9999995e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0017785e+00	   9.9999985e-01	   9.9999975e-01	   9.9999985e-01	   9.9999989e-01	   9.9999992e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0020000e+00	   9.9999981e-01	   9.9999968e-01	   9.9999980e-01	   9.9999986e-01	   9.9999990e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0020000e+00	   9.9999981e-01	   9.9999968e-01	   9.9999980e-01	   9.9999986e-01	   9.9999990e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0020010e+00	   9.9999981e-01	   9.9999968e-01	   9.9999980e-01	   9.9999986e-01	   9.9999990e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0020020e+00	   9.9999981e-01	   9.9999967e-01	   9.9999980e-01	   9.9999986e-01	   9.9999990e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0020030e+00	   9.9999981e-01	   9.9999967e-01	   9.9999980e-01	   9.9999986e-01	   9.9999990e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0020130e+00	   9.9999981e-01	   9.9999967e-01	   9.9999980e-01	   9.9999986e-01	   9.9999990e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0020230e+00	   9.9999980e-01	   9.9999966e-01	   9.9999979e-01	   9.9999986e-01	   9.9999990e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0020330e+00	   9.9999980e-01	   9.9999965e-01	   9.9999979e-01	   9.9999985e-01	   9.9999990e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0021330e+00	   9.9999976e-01	   9.9999959e-01	   9.9999975e-01	   9.9999983e-01	   9.9999988e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0022330e+00	   9.9999973e-01	   9.9999953e-01	   9.9999971e-01	   9.9999980e-01	   9.9999986e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0023330e+00	   9.9999969e-01	   9.9999946e-01	   9.9999967e-01	   9.9999977e-01	   9.9999984e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0025557e+00	   9.9999961e-01	   9.9999932e-01	   9.9999958e-01	   9.9999971e-01	   9.9999980e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0027784e+00	   9.9999952e-01	   9.9999917e-01	   9.9999950e-01	   9.9999965e-01	   9.9999975e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0030000e+00	   9.9999944e-01	   9.9999903e-01	   9.9999941e-01	   9.9999959e-01	   9.9999971e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0030000e+00	   9.9999944e-01	   9.9999903e-01	   9.9999941e-01	   9.9999959e-01	   9.9999971e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0030010e+00	   9.9999944e-01	   9.9999903e-01	   9.9999941e-01	   9.9999959e-01	   9.9999971e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0030020e+00	   9.9999944e-01	   9.9999903e-01	   9.9999941e-01	   9.9999959e-01	   9.9999971e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0030030e+00	   9.9999944e-01	   9.9999903e-01	   9.9999941e-01	   9.9999959e-01	   9.9999971e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0030130e+00	   9.9999943e-01	   9.9999902e-01	   9.9999940e-01	   9.9999958e-01	   9.9999971e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0030230e+00	   9.9999943e-01	   9.9999901e-01	   9.9999940e-01	   9.9999958e-01	   9.9999970e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0030330e+00	   9.9999942e-01	   9.9999900e-01	   9.9999939e-01	   9.9999958e-01	   9.9999970e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0031330e+00	   9.9999937e-01	   9.9999890e-01	   9.9999933e-01	   9.9999954e-01	   9.9999967e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0032330e+00	   9.9999931e-01	   9.9999880e-01	   9.9999927e-01	   9.9999949e-01	   9.9999964e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0033330e+00	   9.9999926e-01	   9.9999871e-01	   9.9999922e-01	   9.9999945e-01	   9.9999961e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0035556e+00	   9.9999913e-01	   9.9999849e-01	   9.9999909e-01	   9.9999936e-01	   9.9999955e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0037783e+00	   9.9999901e-01	   9.9999828e-01	   9.9999896e-01	   9.9999927e-01	   9.9999948e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0040000e+00	   9.9999889e-01	   9.9999807e-01	   9.9999883e-01	   9.9999918e-01	   9.9999942e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0040000e+00	   9.9999889e-01	   9.9999807e-01	   9.9999883e-01	   9.9999918e-01	   9.9999942e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0040010e+00	   9.9999889e-01	   9.9999806e-01	   9.9999883e-01	   9.9999918e-01	   9.9999942e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0040020e+00	   9.9999888e-01	   9.9999806e-01	   9.9999883e-01	   9.9999918e-01	   9.9999942e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0040030e+00	   9.9999888e-01	   9.9999806e-01	   9.9999882e-01	   9.9999918e-01	   9.9999942e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0040130e+00	   9.9999888e-01	   9.9999805e-01	   9.9999882e-01	   9.9999917e-01	   9.9999941e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0040230e+00	   9.9999887e-01	   9.9999804e-01	   9.9999881e-01	   9.9999917e-01	   9.9999941e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0040330e+00	   9.9999886e-01	   9.9999802e-01	   9.9999880e-01	   9.9999916e-01	   9.9999941e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0041330e+00	   9.9999879e-01	   9.9999789e-01	   9.9999872e-01	   9.9999911e-01	   9.9999937e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0042330e+00	   9.9999871e-01	   9.9999777e-01	   9.9999865e-01	   9.9999905e-01	   9.9999933e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0043330e+00	   9.9999864e-01	   9.9999764e-01	   9.9999857e-01	   9.9999900e-01	   9.9999929e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0045555e+00	   9.9999848e-01	   9.9999735e-01	   9.9999840e-01	   9.9999888e-01	   9.9999920e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0047780e+00	   9.9999831e-01	   9.9999707e-01	   9.9999822e-01	   9.9999876e-01	   9.9999912e-01	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0050000e+00	   9.9999815e-01	   9.9999678e-01	   9.9999805e-01	   9.9999864e-01	   9.9999903e-01	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0050000e+00	   9.9999815e-01	   9.9999678e-01	   9.9999805e-01	   9.9999864e-01	   9.9999903e-01	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0050010e+00	   9.9999815e-01	   9.9999678e-01	   9.9999805e-01	   9.9999864e-01	   9.9999903e-01	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0050020e+00	   9.9999815e-01	   9.9999678e-01	   9.9999805e-01	   9.9999864e-01	   9.9999903e-01	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0050030e+00	   9.9999815e-01	   9.9999678e-01	   9.9999805e-01	   9.9999863e-01	   9.9999903e-01	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0050130e+00	   9.9999814e-01	   9.9999676e-01	   9.9999804e-01	   9.9999863e-01	   9.9999903e-01	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0050230e+00	   9.9999813e-01	   9.9999675e-01	   9.9999803e-01	   9.9999862e-01	   9.9999902e-01	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0050330e+00	   9.9999812e-01	   9.9999673e-01	   9.9999802e-01	   9.9999861e-01	   9.9999902e-01	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0051330e+00	   9.9999803e-01	   9.9999657e-01	   9.9999792e-01	   9.9999855e-01	   9.9999897e-01	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0052330e+00	   9.9999793e-01	   9.9999641e-01	   9.9999783e-01	   9.9999848e-01	   9.9999892e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0053330e+00	   9.9999784e-01	   9.9999625e-01	   9.9999773e-01	   9.9999841e-01	   9.9999887e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0055554e+00	   9.9999764e-01	   9.9999590e-01	   9.9999752e-01	   9.9999826e-01	   9.9999876e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0057778e+00	   9.9999744e-01	   9.9999554e-01	   9.9999730e-01	   9.9999811e-01	   9.9999866e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0060000e+00	   9.9999723e-01	   9.9999519e-01	   9.9999709e-01	   9.9999796e-01	   9.9999855e-01	   9.9999999e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0060000e+00	   9.9999723e-01	   9.9999519e-01	   9.9999709e-01	   9.9999796e-01	   9.9999855e-01	   9.9999999e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0060010e+00	   9.9999723e-01	   9.9999519e-01	   9.9999709e-01	   9.9999796e-01	   9.9999855e-01	   9.9999999e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0060020e+00	   9.9999723e-01	   9.9999519e-01	   9.9999709e-01	   9.9999796e-01	   9.9999855e-01	   9.9999999e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0060030e+00	   9.9999723e-01	   9.9999518e-01	   9.9999709e-01	   9.9999796e-01	   9.9999855e-01	   9.9999999e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0060130e+00	   9.9999722e-01	   9.9999517e-01	   9.9999707e-01	   9.9999795e-01	   9.9999854e-01	   9.9999999e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0060230e+00	   9.9999721e-01	   9.9999515e-01	   9.9999706e-01	   9.9999794e-01	   9.9999853e-01	   9.9999999e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0060330e+00	   9.9999720e-01	   9.9999513e-01	   9.9999705e-01	   9.9999793e-01	   9.9999853e-01	   9.9999999e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0061330e+00	   9.9999709e-01	   9.9999494e-01	   9.9999694e-01	   9.9999785e-01	   9.9999847e-01	   9.9999999e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0062330e+00	   9.9999698e-01	   9.9999475e-01	   9.9999682e-01	   9.9999777e-01	   9.9999841e-01	   9.9999999e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0063330e+00	   9.9999687e-01	   9.9999455e-01	   9.9999671e-01	   9.9999769e-01	   9.9999835e-01	   9.9999999e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999998e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0065554e+00	   9.9999663e-01	   9.9999413e-01	   9.9999645e-01	   9.9999751e-01	   9.9999823e-01	   9.9999999e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999998e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0067777e+00	   9.9999639e-01	   9.9999371e-01	   9.9999620e-01	   9.9999733e-01	   9.9999810e-01	   9.9999998e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999998e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0070000e+00	   9.9999615e-01	   9.9999329e-01	   9.9999594e-01	   9.9999715e-01	   9.9999797e-01	   9.9999998e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999997e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0070000e+00	   9.9999615e-01	   9.9999329e-01	   9.9999594e-01	   9.9999715e-01	   9.9999797e-01	   9.9999998e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999997e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0070010e+00	   9.9999614e-01	   9.9999328e-01	   9.9999594e-01	   9.9999715e-01	   9.9999797e-01	   9.9999998e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999997e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0070020e+00	   9.9999614e-01	   9.9999328e-01	   9.9999594e-01	   9.9999715e-01	   9.9999797e-01	   9.9999998e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999997e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0070030e+00	   9.9999614e-01	   9.9999328e-01	   9.9999594e-01	   9.9999715e-01	   9.9999797e-01	   9.9999998e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999997e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0070130e+00	   9.9999613e-01	   9.9999326e-01	   9.9999592e-01	   9.9999714e-01	   9.9999796e-01	   9.9999998e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999997e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0070230e+00	   9.9999612e-01	   9.9999324e-01	   9.9999591e-01	   9.9999713e-01	   9.9999795e-01	   9.9999998e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999997e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0070330e+00	   9.9999610e-01	   9.9999321e-01	   9.9999590e-01	   9.9999712e-01	   9.9999795e-01	   9.9999998e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999997e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0071330e+00	   9.9999598e-01	   9.9999299e-01	   9.9999576e-01	   9.9999702e-01	   9.9999788e-01	   9.9999998e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999997e-01	   9.9999997e-01	   9.9999997e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0072330e+00	   9.9999585e-01	   9.9999277e-01	   9.9999563e-01	   9.9999693e-01	   9.9999781e-01	   9.9999998e-01	   9.9999996e-01	   9.9999998e-01	   9.9999998e-01	   9.9999999e-01	   9.9999998e-01	   9.9999997e-01	   9.9999997e-01	   9.9999997e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0073330e+00	   9.9999572e-01	   9.9999255e-01	   9.9999550e-01	   9.9999683e-01	   9.9999774e-01	   9.9999998e-01	   9.9999996e-01	   9.9999998e-01	   9.9999998e-01	   9.9999999e-01	   9.9999998e-01	   9.9999997e-01	   9.9999997e-01	   9.9999997e-01	   9.9999997e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0075553e+00	   9.9999544e-01	   9.9999206e-01	   9.9999520e-01	   9.9999662e-01	   9.9999759e-01	   9.9999997e-01	   9.9999996e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999998e-01	   9.9999997e-01	   9.9999996e-01	   9.9999996e-01	   9.9999997e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0077777e+00	   9.9999516e-01	   9.9999157e-01	   9.9999491e-01	   9.9999642e-01	   9.9999744e-01	   9.9999997e-01	   9.9999995e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999997e-01	   9.9999996e-01	   9.9999996e-01	   9.9999996e-01	   9.9999997e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0080000e+00	   9.9999489e-01	   9.9999108e-01	   9.9999461e-01	   9.9999621e-01	   9.9999729e-01	   9.9999997e-01	   9.9999994e-01	   9.9999997e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999996e-01	   9.9999995e-01	   9.9999995e-01	   9.9999996e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0080000e+00	   9.9999489e-01	   9.9999108e-01	   9.9999461e-01	   9.9999621e-01	   9.9999729e-01	   9.9999997e-01	   9.9999994e-01	   9.9999997e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999996e-01	   9.9999995e-01	   9.9999995e-01	   9.9999996e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0080000e+00	   9.9999489e-01	   9.9999108e-01	   9.9999461e-01	   9.9999621e-01	   9.9999729e-01	   9.9999997e-01	   9.9999994e-01	   9.9999997e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999996e-01	   9.9999995e-01	   9.9999995e-01	   9.9999996e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0080010e+00	   9.9999488e-01	   9.9999108e-01	   9.9999461e-01	   9.9999621e-01	   9.9999729e-01	   9.9999997e-01	   9.9999994e-01	   9.9999997e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999996e-01	   9.9999995e-01	   9.9999995e-01	   9.9999996e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0080020e+00	   9.9999488e-01	   9.9999107e-01	   9.9999461e-01	   9.9999620e-01	   9.9999729e-01	   9.9999997e-01	   9.9999994e-01	   9.9999997e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999996e-01	   9.9999995e-01	   9.9999995e-01	   9.9999996e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0080030e+00	   9.9999488e-01	   9.9999107e-01	   9.9999461e-01	   9.9999620e-01	   9.9999729e-01	   9.9999997e-01	   9.9999994e-01	   9.9999997e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999996e-01	   9.9999995e-01	   9.9999995e-01	   9.9999996e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0080130e+00	   9.9999487e-01	   9.9999105e-01	   9.9999459e-01	   9.9999619e-01	   9.9999728e-01	   9.9999997e-01	   9.9999994e-01	   9.9999997e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999996e-01	   9.9999995e-01	   9.9999995e-01	   9.9999996e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0080230e+00	   9.9999485e-01	   9.9999102e-01	   9.9999458e-01	   9.9999618e-01	   9.9999728e-01	   9.9999997e-01	   9.9999994e-01	   9.9999997e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999996e-01	   9.9999995e-01	   9.9999995e-01	   9.9999996e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0080330e+00	   9.9999484e-01	   9.9999099e-01	   9.9999456e-01	   9.9999617e-01	   9.9999727e-01	   9.9999997e-01	   9.9999994e-01	   9.9999997e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999996e-01	   9.9999995e-01	   9.9999995e-01	   9.9999996e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0081330e+00	   9.9999469e-01	   9.9999074e-01	   9.9999441e-01	   9.9999606e-01	   9.9999719e-01	   9.9999997e-01	   9.9999994e-01	   9.9999996e-01	   9.9999997e-01	   9.9999998e-01	   9.9999997e-01	   9.9999996e-01	   9.9999995e-01	   9.9999995e-01	   9.9999996e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0082330e+00	   9.9999455e-01	   9.9999049e-01	   9.9999426e-01	   9.9999596e-01	   9.9999711e-01	   9.9999996e-01	   9.9999994e-01	   9.9999996e-01	   9.9999997e-01	   9.9999998e-01	   9.9999997e-01	   9.9999995e-01	   9.9999995e-01	   9.9999995e-01	   9.9999996e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0083330e+00	   9.9999441e-01	   9.9999024e-01	   9.9999411e-01	   9.9999585e-01	   9.9999704e-01	   9.9999996e-01	   9.9999993e-01	   9.9999996e-01	   9.9999997e-01	   9.9999998e-01	   9.9999997e-01	   9.9999995e-01	   9.9999994e-01	   9.9999995e-01	   9.9999996e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0085553e+00	   9.9999409e-01	   9.9998968e-01	   9.9999377e-01	   9.9999561e-01	   9.9999687e-01	   9.9999996e-01	   9.9999993e-01	   9.9999996e-01	   9.9999997e-01	   9.9999998e-01	   9.9999996e-01	   9.9999995e-01	   9.9999994e-01	   9.9999994e-01	   9.9999995e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0087777e+00	   9.9999377e-01	   9.9998912e-01	   9.9999344e-01	   9.9999537e-01	   9.9999670e-01	   9.9999995e-01	   9.9999992e-01	   9.9999995e-01	   9.9999997e-01	   9.9999998e-01	   9.9999996e-01	   9.9999994e-01	   9.9999993e-01	   9.9999993e-01	   9.9999995e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0090000e+00	   9.9999346e-01	   9.9998857e-01	   9.9999310e-01	   9.9999513e-01	   9.9999652e-01	   9.9999995e-01	   9.9999991e-01	   9.9999995e-01	   9.9999996e-01	   9.9999997e-01	   9.9999995e-01	   9.9999994e-01	   9.9999992e-01	   9.9999993e-01	   9.9999994e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0090000e+00	   9.9999346e-01	   9.9998857e-01	   9.9999310e-01	   9.9999513e-01	   9.9999652e-01	   9.9999995e-01	   9.9999991e-01	   9.9999995e-01	   9.9999996e-01	   9.9999997e-01	   9.9999995e-01	   9.9999994e-01	   9.9999992e-01	   9.9999993e-01	   9.9999994e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0090000e+00	   9.9999346e-01	   9.9998857e-01	   9.9999310e-01	   9.9999513e-01	   9.9999652e-01	   9.9999995e-01	   9.9999991e-01	   9.9999995e-01	   9.9999996e-01	   9.9999997e-01	   9.9999995e-01	   9.9999994e-01	   9.9999992e-01	   9.9999993e-01	   9.9999994e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0090010e+00	   9.9999346e-01	   9.9998856e-01	   9.9999310e-01	   9.9999513e-01	   9.9999652e-01	   9.9999995e-01	   9.9999991e-01	   9.9999995e-01	   9.9999996e-01	   9.9999997e-01	   9.9999995e-01	   9.9999994e-01	   9.9999992e-01	   9.9999993e-01	   9.9999994e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0090020e+00	   9.9999346e-01	   9.9998856e-01	   9.9999310e-01	   9.9999513e-01	   9.9999652e-01	   9.9999995e-01	   9.9999991e-01	   9.9999995e-01	   9.9999996e-01	   9.9999997e-01	   9.9999995e-01	   9.9999994e-01	   9.9999992e-01	   9.9999993e-01	   9.9999994e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0090030e+00	   9.9999345e-01	   9.9998856e-01	   9.9999310e-01	   9.9999513e-01	   9.9999652e-01	   9.9999995e-01	   9.9999991e-01	   9.9999995e-01	   9.9999996e-01	   9.9999997e-01	   9.9999995e-01	   9.9999994e-01	   9.9999992e-01	   9.9999993e-01	   9.9999994e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0090130e+00	   9.9999344e-01	   9.9998853e-01	   9.9999308e-01	   9.9999512e-01	   9.9999651e-01	   9.9999995e-01	   9.9999991e-01	   9.9999995e-01	   9.9999996e-01	   9.9999997e-01	   9.9999995e-01	   9.9999994e-01	   9.9999992e-01	   9.9999993e-01	   9.9999994e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0090230e+00	   9.9999342e-01	   9.9998850e-01	   9.9999306e-01	   9.9999511e-01	   9.9999650e-01	   9.9999995e-01	   9.9999991e-01	   9.9999995e-01	   9.9999996e-01	   9.9999997e-01	   9.9999995e-01	   9.9999994e-01	   9.9999992e-01	   9.9999993e-01	   9.9999994e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0090330e+00	   9.9999341e-01	   9.9998847e-01	   9.9999305e-01	   9.9999509e-01	   9.9999650e-01	   9.9999995e-01	   9.9999991e-01	   9.9999995e-01	   9.9999996e-01	   9.9999997e-01	   9.9999995e-01	   9.9999993e-01	   9.9999992e-01	   9.9999993e-01	   9.9999994e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0091330e+00	   9.9999325e-01	   9.9998819e-01	   9.9999288e-01	   9.9999497e-01	   9.9999641e-01	   9.9999995e-01	   9.9999991e-01	   9.9999994e-01	   9.9999996e-01	   9.9999997e-01	   9.9999995e-01	   9.9999993e-01	   9.9999992e-01	   9.9999992e-01	   9.9999994e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0092330e+00	   9.9999309e-01	   9.9998791e-01	   9.9999271e-01	   9.9999485e-01	   9.9999632e-01	   9.9999994e-01	   9.9999990e-01	   9.9999994e-01	   9.9999996e-01	   9.9999997e-01	   9.9999995e-01	   9.9999993e-01	   9.9999992e-01	   9.9999992e-01	   9.9999993e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0093330e+00	   9.9999293e-01	   9.9998763e-01	   9.9999254e-01	   9.9999473e-01	   9.9999624e-01	   9.9999994e-01	   9.9999990e-01	   9.9999994e-01	   9.9999996e-01	   9.9999997e-01	   9.9999995e-01	   9.9999993e-01	   9.9999991e-01	   9.9999992e-01	   9.9999993e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0095553e+00	   9.9999257e-01	   9.9998700e-01	   9.9999216e-01	   9.9999447e-01	   9.9999604e-01	   9.9999993e-01	   9.9999989e-01	   9.9999993e-01	   9.9999995e-01	   9.9999997e-01	   9.9999994e-01	   9.9999992e-01	   9.9999990e-01	   9.9999991e-01	   9.9999993e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0097777e+00	   9.9999222e-01	   9.9998638e-01	   9.9999179e-01	   9.9999420e-01	   9.9999585e-01	   9.9999993e-01	   9.9999988e-01	   9.9999993e-01	   9.9999995e-01	   9.9999996e-01	   9.9999994e-01	   9.9999991e-01	   9.9999989e-01	   9.9999990e-01	   9.9999992e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0100000e+00	   9.9999187e-01	   9.9998576e-01	   9.9999142e-01	   9.9999393e-01	   9.9999566e-01	   9.9999992e-01	   9.9999987e-01	   9.9999992e-01	   9.9999994e-01	   9.9999996e-01	   9.9999993e-01	   9.9999990e-01	   9.9999989e-01	   9.9999989e-01	   9.9999991e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0100000e+00	   9.9999187e-01	   9.9998576e-01	   9.9999142e-01	   9.9999393e-01	   9.9999566e-01	   9.9999992e-01	   9.9999987e-01	   9.9999992e-01	   9.9999994e-01	   9.9999996e-01	   9.9999993e-01	   9.9999990e-01	   9.9999989e-01	   9.9999989e-01	   9.9999991e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0100010e+00	   9.9999187e-01	   9.9998575e-01	   9.9999141e-01	   9.9999393e-01	   9.9999566e-01	   9.9999992e-01	   9.9999987e-01	   9.9999992e-01	   9.9999994e-01	   9.9999996e-01	   9.9999993e-01	   9.9999990e-01	   9.9999989e-01	   9.9999989e-01	   9.9999991e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0100020e+00	   9.9999187e-01	   9.9998575e-01	   9.9999141e-01	   9.9999393e-01	   9.9999566e-01	   9.9999992e-01	   9.9999987e-01	   9.9999992e-01	   9.9999994e-01	   9.9999996e-01	   9.9999993e-01	   9.9999990e-01	   9.9999989e-01	   9.9999989e-01	   9.9999991e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0100030e+00	   9.9999186e-01	   9.9998575e-01	   9.9999141e-01	   9.9999393e-01	   9.9999566e-01	   9.9999992e-01	   9.9999987e-01	   9.9999992e-01	   9.9999994e-01	   9.9999996e-01	   9.9999993e-01	   9.9999990e-01	   9.9999989e-01	   9.9999989e-01	   9.9999991e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0100130e+00	   9.9999185e-01	   9.9998572e-01	   9.9999139e-01	   9.9999392e-01	   9.9999565e-01	   9.9999992e-01	   9.9999987e-01	   9.9999992e-01	   9.9999994e-01	   9.9999996e-01	   9.9999993e-01	   9.9999990e-01	   9.9999988e-01	   9.9999989e-01	   9.9999991e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0100230e+00	   9.9999183e-01	   9.9998569e-01	   9.9999137e-01	   9.9999390e-01	   9.9999564e-01	   9.9999992e-01	   9.9999987e-01	   9.9999992e-01	   9.9999994e-01	   9.9999996e-01	   9.9999993e-01	   9.9999990e-01	   9.9999988e-01	   9.9999989e-01	   9.9999991e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0100330e+00	   9.9999181e-01	   9.9998565e-01	   9.9999135e-01	   9.9999389e-01	   9.9999563e-01	   9.9999992e-01	   9.9999987e-01	   9.9999992e-01	   9.9999994e-01	   9.9999996e-01	   9.9999993e-01	   9.9999990e-01	   9.9999988e-01	   9.9999989e-01	   9.9999991e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0101330e+00	   9.9999163e-01	   9.9998534e-01	   9.9999117e-01	   9.9999376e-01	   9.9999553e-01	   9.9999992e-01	   9.9999986e-01	   9.9999992e-01	   9.9999994e-01	   9.9999996e-01	   9.9999993e-01	   9.9999990e-01	   9.9999988e-01	   9.9999988e-01	   9.9999991e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	
   1.0102330e+00	   9.9999146e-01	   9.9998503e-01	   9.9999098e-01	   9.9999362e-01	   9.9999544e-01	   9.9999991e-01	   9.9999985e-01	   9.9999991e-01	   9.9999994e-01	   9.9999996e-01	   9.9999993e-01	   9.9999989e-01	   9.9999987e-01	   9.9999988e-01	   9.9999990e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	
   1.0103330e+00	   9.9999128e-01	   9.9998472e-01	   9.9999079e-01	   9.9999349e-01	   9.9999534e-01	   9.9999991e-01	   9.9999985e-01	   9.9999991e-01	   9.9999994e-01	   9.9999995e-01	   9.9999992e-01	   9.9999989e-01	   9.9999987e-01	   9.9999988e-01	   9.9999990e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	
   1.0105554e+00	   9.9999089e-01	   9.9998403e-01	   9.9999038e-01	   9.9999319e-01	   9.9999513e-01	   9.9999990e-01	   9.9999984e-01	   9.9999990e-01	   9.9999993e-01	   9.9999995e-01	   9.9999992e-01	   9.9999988e-01	   9.9999986e-01	   9.9999987e-01	   9.9999989e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	
   1.0107777e+00	   9.9999051e-01	   9.9998334e-01	   9.9998997e-01	   9.9999290e-01	   9.9999492e-01	   9.9999990e-01	   9.9999982e-01	   9.9999989e-01	   9.9999992e-01	   9.9999995e-01	   9.9999991e-01	   9.9999987e-01	   9.9999985e-01	   9.9999985e-01	   9.9999988e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	
   1.0110001e+00	   9.9999012e-01	   9.9998265e-01	   9.9998956e-01	   9.9999261e-01	   9.9999470e-01	   9.9999989e-01	   9.9999981e-01	   9.9999988e-01	   9.9999992e-01	   9.9999994e-01	   9.9999990e-01	   9.9999986e-01	   9.9999984e-01	   9.9999984e-01	   9.9999987e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	
   1.0114767e+00	   9.9998930e-01	   9.9998118e-01	   9.9998868e-01	   9.9999198e-01	   9.9999425e-01	   9.9999987e-01	   9.9999978e-01	   9.9999987e-01	   9.9999990e-01	   9.9999993e-01	   9.9999989e-01	   9.9999984e-01	   9.9999981e-01	   9.9999982e-01	   9.9999985e-01	   9.9999998e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	
   1.0119534e+00	   9.9998848e-01	   9.9997972e-01	   9.9998781e-01	   9.9999135e-01	   9.9999380e-01	   9.9999985e-01	   9.9999974e-01	   9.9999984e-01	   9.9999989e-01	   9.9999992e-01	   9.9999987e-01	   9.9999981e-01	   9.9999978e-01	   9.9999979e-01	   9.9999983e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	
   1.0124300e+00	   9.9998767e-01	   9.9997827e-01	   9.9998694e-01	   9.9999072e-01	   9.9999334e-01	   9.9999982e-01	   9.9999970e-01	   9.9999982e-01	   9.9999987e-01	   9.9999991e-01	   9.9999985e-01	   9.9999978e-01	   9.9999974e-01	   9.9999975e-01	   9.9999980e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999997e-01	   9.9999997e-01	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	
   1.0129066e+00	   9.9998686e-01	   9.9997682e-01	   9.9998608e-01	   9.9999010e-01	   9.9999289e-01	   9.9999980e-01	   9.9999966e-01	   9.9999979e-01	   9.9999985e-01	   9.9999990e-01	   9.9999982e-01	   9.9999975e-01	   9.9999971e-01	   9.9999972e-01	   9.9999977e-01	   9.9999996e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999997e-01	   9.9999997e-01	   1.0000000e+00	   9.9999999e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	
   1.0142168e+00	   9.9998470e-01	   9.9997288e-01	   9.9998375e-01	   9.9998841e-01	   9.9999165e-01	   9.9999972e-01	   9.9999952e-01	   9.9999971e-01	   9.9999980e-01	   9.9999985e-01	   9.9999975e-01	   9.9999965e-01	   9.9999959e-01	   9.9999960e-01	   9.9999968e-01	   9.9999994e-01	   9.9999996e-01	   9.9999997e-01	   9.9999998e-01	   9.9999998e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999995e-01	   9.9999995e-01	   9.9999999e-01	   9.9999999e-01	   9.9999997e-01	   9.9999999e-01	   9.9999999e-01	
   1.0155270e+00	   9.9998259e-01	   9.9996899e-01	   9.9998146e-01	   9.9998673e-01	   9.9999043e-01	   9.9999962e-01	   9.9999936e-01	   9.9999961e-01	   9.9999973e-01	   9.9999980e-01	   9.9999966e-01	   9.9999952e-01	   9.9999944e-01	   9.9999946e-01	   9.9999956e-01	   9.9999991e-01	   9.9999994e-01	   9.9999996e-01	   9.9999997e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999997e-01	   9.9999992e-01	   9.9999992e-01	   9.9999999e-01	   9.9999999e-01	   9.9999996e-01	   9.9999999e-01	   9.9999999e-01	
   1.0168371e+00	   9.9998055e-01	   9.9996516e-01	   9.9997922e-01	   9.9998508e-01	   9.9998921e-01	   9.9999951e-01	   9.9999917e-01	   9.9999950e-01	   9.9999964e-01	   9.9999974e-01	   9.9999956e-01	   9.9999938e-01	   9.9999928e-01	   9.9999930e-01	   9.9999943e-01	   9.9999987e-01	   9.9999991e-01	   9.9999994e-01	   9.9999995e-01	   9.9999997e-01	   9.9999997e-01	   9.9999996e-01	   9.9999995e-01	   9.9999989e-01	   9.9999989e-01	   9.9999999e-01	   9.9999998e-01	   9.9999994e-01	   9.9999999e-01	   9.9999999e-01	
   1.0181473e+00	   9.9997856e-01	   9.9996139e-01	   9.9997702e-01	   9.9998345e-01	   9.9998800e-01	   9.9999938e-01	   9.9999895e-01	   9.9999937e-01	   9.9999955e-01	   9.9999968e-01	   9.9999944e-01	   9.9999921e-01	   9.9999909e-01	   9.9999912e-01	   9.9999928e-01	   9.9999982e-01	   9.9999988e-01	   9.9999993e-01	   9.9999994e-01	   9.9999996e-01	   9.9999996e-01	   9.9999995e-01	   9.9999994e-01	   9.9999984e-01	   9.9999984e-01	   9.9999998e-01	   9.9999997e-01	   9.9999992e-01	   9.9999998e-01	   9.9999998e-01	
   1.0201288e+00	   9.9997567e-01	   9.9995579e-01	   9.9997378e-01	   9.9998103e-01	   9.9998620e-01	   9.9999915e-01	   9.9999858e-01	   9.9999915e-01	   9.9999939e-01	   9.9999956e-01	   9.9999924e-01	   9.9999892e-01	   9.9999876e-01	   9.9999880e-01	   9.9999902e-01	   9.9999973e-01	   9.9999982e-01	   9.9999989e-01	   9.9999991e-01	   9.9999993e-01	   9.9999994e-01	   9.9999992e-01	   9.9999990e-01	   9.9999976e-01	   9.9999976e-01	   9.9999997e-01	   9.9999996e-01	   9.9999988e-01	   9.9999997e-01	   9.9999998e-01	
   1.0221103e+00	   9.9997291e-01	   9.9995032e-01	   9.9997064e-01	   9.9997866e-01	   9.9998441e-01	   9.9999890e-01	   9.9999817e-01	   9.9999890e-01	   9.9999921e-01	   9.9999943e-01	   9.9999900e-01	   9.9999859e-01	   9.9999838e-01	   9.9999843e-01	   9.9999872e-01	   9.9999962e-01	   9.9999974e-01	   9.9999984e-01	   9.9999986e-01	   9.9999991e-01	   9.9999991e-01	   9.9999988e-01	   9.9999985e-01	   9.9999965e-01	   9.9999965e-01	   9.9999996e-01	   9.9999994e-01	   9.9999983e-01	   9.9999996e-01	   9.9999997e-01	
   1.0240917e+00	   9.9997027e-01	   9.9994496e-01	   9.9996759e-01	   9.9997633e-01	   9.9998265e-01	   9.9999862e-01	   9.9999771e-01	   9.9999863e-01	   9.9999901e-01	   9.9999929e-01	   9.9999873e-01	   9.9999822e-01	   9.9999797e-01	   9.9999802e-01	   9.9999838e-01	   9.9999948e-01	   9.9999965e-01	   9.9999978e-01	   9.9999982e-01	   9.9999987e-01	   9.9999987e-01	   9.9999983e-01	   9.9999980e-01	   9.9999951e-01	   9.9999952e-01	   9.9999995e-01	   9.9999992e-01	   9.9999976e-01	   9.9999994e-01	   9.9999995e-01	
   1.0260732e+00	   9.9996774e-01	   9.9993971e-01	   9.9996462e-01	   9.9997405e-01	   9.9998091e-01	   9.9999832e-01	   9.9999722e-01	   9.9999834e-01	   9.9999879e-01	   9.9999913e-01	   9.9999844e-01	   9.9999782e-01	   9.9999752e-01	   9.9999758e-01	   9.9999802e-01	   9.9999932e-01	   9.9999954e-01	   9.9999971e-01	   9.9999976e-01	   9.9999983e-01	   9.9999983e-01	   9.9999977e-01	   9.9999973e-01	   9.9999934e-01	   9.9999935e-01	   9.9999993e-01	   9.9999989e-01	   9.9999968e-01	   9.9999992e-01	   9.9999993e-01	
   1.0280547e+00	   9.9996532e-01	   9.9993457e-01	   9.9996174e-01	   9.9997180e-01	   9.9997919e-01	   9.9999800e-01	   9.9999670e-01	   9.9999804e-01	   9.9999857e-01	   9.9999896e-01	   9.9999812e-01	   9.9999738e-01	   9.9999704e-01	   9.9999710e-01	   9.9999763e-01	   9.9999913e-01	   9.9999941e-01	   9.9999963e-01	   9.9999969e-01	   9.9999978e-01	   9.9999978e-01	   9.9999970e-01	   9.9999965e-01	   9.9999915e-01	   9.9999916e-01	   9.9999990e-01	   9.9999985e-01	   9.9999959e-01	   9.9999989e-01	   9.9999991e-01	
   1.0313756e+00	   9.9996148e-01	   9.9992618e-01	   9.9995709e-01	   9.9996814e-01	   9.9997635e-01	   9.9999743e-01	   9.9999577e-01	   9.9999749e-01	   9.9999816e-01	   9.9999866e-01	   9.9999754e-01	   9.9999658e-01	   9.9999618e-01	   9.9999624e-01	   9.9999691e-01	   9.9999876e-01	   9.9999916e-01	   9.9999948e-01	   9.9999956e-01	   9.9999969e-01	   9.9999967e-01	   9.9999955e-01	   9.9999948e-01	   9.9999875e-01	   9.9999877e-01	   9.9999986e-01	   9.9999979e-01	   9.9999940e-01	   9.9999984e-01	   9.9999987e-01	
   1.0346964e+00	   9.9995788e-01	   9.9991806e-01	   9.9995263e-01	   9.9996457e-01	   9.9997356e-01	   9.9999681e-01	   9.9999479e-01	   9.9999693e-01	   9.9999772e-01	   9.9999833e-01	   9.9999691e-01	   9.9999571e-01	   9.9999525e-01	   9.9999531e-01	   9.9999614e-01	   9.9999833e-01	   9.9999886e-01	   9.9999930e-01	   9.9999940e-01	   9.9999958e-01	   9.9999954e-01	   9.9999937e-01	   9.9999928e-01	   9.9999827e-01	   9.9999829e-01	   9.9999980e-01	   9.9999970e-01	   9.9999918e-01	   9.9999978e-01	   9.9999982e-01	
   1.0380173e+00	   9.9995450e-01	   9.9991018e-01	   9.9994835e-01	   9.9996109e-01	   9.9997081e-01	   9.9999617e-01	   9.9999377e-01	   9.9999634e-01	   9.9999726e-01	   9.9999799e-01	   9.9999622e-01	   9.9999479e-01	   9.9999428e-01	   9.9999433e-01	   9.9999532e-01	   9.9999784e-01	   9.9999852e-01	   9.9999909e-01	   9.9999922e-01	   9.9999945e-01	   9.9999938e-01	   9.9999915e-01	   9.9999904e-01	   9.9999770e-01	   9.9999772e-01	   9.9999974e-01	   9.9999960e-01	   9.9999892e-01	   9.9999970e-01	   9.9999977e-01	
   1.0413382e+00	   9.9995131e-01	   9.9990252e-01	   9.9994424e-01	   9.9995771e-01	   9.9996811e-01	   9.9999550e-01	   9.9999272e-01	   9.9999574e-01	   9.9999679e-01	   9.9999763e-01	   9.9999550e-01	   9.9999380e-01	   9.9999327e-01	   9.9999330e-01	   9.9999446e-01	   9.9999730e-01	   9.9999814e-01	   9.9999886e-01	   9.9999902e-01	   9.9999931e-01	   9.9999919e-01	   9.9999890e-01	   9.9999877e-01	   9.9999705e-01	   9.9999708e-01	   9.9999966e-01	   9.9999949e-01	   9.9999862e-01	   9.9999962e-01	   9.9999970e-01	
   1.0446590e+00	   9.9994829e-01	   9.9989508e-01	   9.9994028e-01	   9.9995439e-01	   9.9996544e-01	   9.9999480e-01	   9.9999165e-01	   9.9999513e-01	   9.9999630e-01	   9.9999727e-01	   9.9999473e-01	   9.9999278e-01	   9.9999224e-01	   9.9999223e-01	   9.9999356e-01	   9.9999670e-01	   9.9999773e-01	   9.9999861e-01	   9.9999879e-01	   9.9999915e-01	   9.9999897e-01	   9.9999861e-01	   9.9999846e-01	   9.9999631e-01	   9.9999635e-01	   9.9999957e-01	   9.9999935e-01	   9.9999830e-01	   9.9999952e-01	   9.9999962e-01	
   1.0489783e+00	   9.9994459e-01	   9.9988571e-01	   9.9993533e-01	   9.9995019e-01	   9.9996203e-01	   9.9999388e-01	   9.9999023e-01	   9.9999434e-01	   9.9999565e-01	   9.9999677e-01	   9.9999369e-01	   9.9999138e-01	   9.9999086e-01	   9.9999080e-01	   9.9999235e-01	   9.9999586e-01	   9.9999713e-01	   9.9999826e-01	   9.9999848e-01	   9.9999892e-01	   9.9999865e-01	   9.9999819e-01	   9.9999800e-01	   9.9999524e-01	   9.9999528e-01	   9.9999944e-01	   9.9999916e-01	   9.9999783e-01	   9.9999938e-01	   9.9999950e-01	
   1.0532975e+00	   9.9994111e-01	   9.9987665e-01	   9.9993060e-01	   9.9994610e-01	   9.9995866e-01	   9.9999293e-01	   9.9998881e-01	   9.9999354e-01	   9.9999499e-01	   9.9999626e-01	   9.9999259e-01	   9.9998993e-01	   9.9998945e-01	   9.9998933e-01	   9.9999110e-01	   9.9999496e-01	   9.9999649e-01	   9.9999787e-01	   9.9999813e-01	   9.9999867e-01	   9.9999829e-01	   9.9999770e-01	   9.9999749e-01	   9.9999405e-01	   9.9999409e-01	   9.9999929e-01	   9.9999894e-01	   9.9999732e-01	   9.9999921e-01	   9.9999937e-01	
   1.0576168e+00	   9.9993783e-01	   9.9986789e-01	   9.9992606e-01	   9.9994211e-01	   9.9995535e-01	   9.9999196e-01	   9.9998737e-01	   9.9999274e-01	   9.9999432e-01	   9.9999574e-01	   9.9999144e-01	   9.9998842e-01	   9.9998802e-01	   9.9998782e-01	   9.9998982e-01	   9.9999399e-01	   9.9999579e-01	   9.9999746e-01	   9.9999775e-01	   9.9999839e-01	   9.9999787e-01	   9.9999715e-01	   9.9999693e-01	   9.9999274e-01	   9.9999278e-01	   9.9999912e-01	   9.9999869e-01	   9.9999676e-01	   9.9999903e-01	   9.9999923e-01	
   1.0619360e+00	   9.9993473e-01	   9.9985942e-01	   9.9992169e-01	   9.9993821e-01	   9.9995207e-01	   9.9999098e-01	   9.9998593e-01	   9.9999195e-01	   9.9999364e-01	   9.9999521e-01	   9.9999026e-01	   9.9998688e-01	   9.9998659e-01	   9.9998629e-01	   9.9998851e-01	   9.9999297e-01	   9.9999505e-01	   9.9999703e-01	   9.9999736e-01	   9.9999810e-01	   9.9999741e-01	   9.9999654e-01	   9.9999632e-01	   9.9999133e-01	   9.9999137e-01	   9.9999893e-01	   9.9999842e-01	   9.9999616e-01	   9.9999884e-01	   9.9999907e-01	
   1.0662552e+00	   9.9993177e-01	   9.9985122e-01	   9.9991748e-01	   9.9993439e-01	   9.9994884e-01	   9.9998999e-01	   9.9998449e-01	   9.9999116e-01	   9.9999296e-01	   9.9999467e-01	   9.9998903e-01	   9.9998529e-01	   9.9998515e-01	   9.9998475e-01	   9.9998717e-01	   9.9999191e-01	   9.9999428e-01	   9.9999658e-01	   9.9999694e-01	   9.9999779e-01	   9.9999691e-01	   9.9999588e-01	   9.9999567e-01	   9.9998983e-01	   9.9998986e-01	   9.9999872e-01	   9.9999812e-01	   9.9999553e-01	   9.9999862e-01	   9.9999889e-01	
   1.0728965e+00	   9.9992746e-01	   9.9983912e-01	   9.9991127e-01	   9.9992866e-01	   9.9994394e-01	   9.9998844e-01	   9.9998228e-01	   9.9998996e-01	   9.9999189e-01	   9.9999382e-01	   9.9998708e-01	   9.9998280e-01	   9.9998293e-01	   9.9998234e-01	   9.9998509e-01	   9.9999021e-01	   9.9999302e-01	   9.9999584e-01	   9.9999625e-01	   9.9999727e-01	   9.9999606e-01	   9.9999476e-01	   9.9999459e-01	   9.9998735e-01	   9.9998737e-01	   9.9999837e-01	   9.9999762e-01	   9.9999449e-01	   9.9999826e-01	   9.9999859e-01	
   1.0795378e+00	   9.9992342e-01	   9.9982762e-01	   9.9990535e-01	   9.9992308e-01	   9.9993910e-01	   9.9998687e-01	   9.9998008e-01	   9.9998877e-01	   9.9999082e-01	   9.9999296e-01	   9.9998506e-01	   9.9998023e-01	   9.9998071e-01	   9.9997991e-01	   9.9998297e-01	   9.9998844e-01	   9.9999169e-01	   9.9999508e-01	   9.9999553e-01	   9.9999672e-01	   9.9999510e-01	   9.9999352e-01	   9.9999342e-01	   9.9998471e-01	   9.9998470e-01	   9.9999797e-01	   9.9999706e-01	   9.9999338e-01	   9.9999785e-01	   9.9999826e-01	
   1.0861790e+00	   9.9991958e-01	   9.9981668e-01	   9.9989968e-01	   9.9991763e-01	   9.9993433e-01	   9.9998528e-01	   9.9997789e-01	   9.9998759e-01	   9.9998973e-01	   9.9999207e-01	   9.9998297e-01	   9.9997760e-01	   9.9997849e-01	   9.9997746e-01	   9.9998083e-01	   9.9998661e-01	   9.9999030e-01	   9.9999428e-01	   9.9999476e-01	   9.9999613e-01	   9.9999406e-01	   9.9999218e-01	   9.9999218e-01	   9.9998194e-01	   9.9998190e-01	   9.9999753e-01	   9.9999644e-01	   9.9999221e-01	   9.9999741e-01	   9.9999790e-01	
   1.0928203e+00	   9.9991591e-01	   9.9980629e-01	   9.9989424e-01	   9.9991230e-01	   9.9992961e-01	   9.9998366e-01	   9.9997572e-01	   9.9998641e-01	   9.9998862e-01	   9.9999117e-01	   9.9998081e-01	   9.9997493e-01	   9.9997628e-01	   9.9997499e-01	   9.9997866e-01	   9.9998474e-01	   9.9998886e-01	   9.9999346e-01	   9.9999396e-01	   9.9999551e-01	   9.9999294e-01	   9.9999073e-01	   9.9999088e-01	   9.9997908e-01	   9.9997899e-01	   9.9999705e-01	   9.9999578e-01	   9.9999099e-01	   9.9999694e-01	   9.9999750e-01	
   1.0994616e+00	   9.9991239e-01	   9.9979645e-01	   9.9988899e-01	   9.9990708e-01	   9.9992493e-01	   9.9998203e-01	   9.9997355e-01	   9.9998523e-01	   9.9998750e-01	   9.9999024e-01	   9.9997860e-01	   9.9997221e-01	   9.9997408e-01	   9.9997252e-01	   9.9997647e-01	   9.9998283e-01	   9.9998738e-01	   9.9999260e-01	   9.9999313e-01	   9.9999486e-01	   9.9999173e-01	   9.9998920e-01	   9.9998953e-01	   9.9997614e-01	   9.9997601e-01	   9.9999653e-01	   9.9999506e-01	   9.9998972e-01	   9.9999642e-01	   9.9999707e-01	
   1.1098407e+00	   9.9990711e-01	   9.9978213e-01	   9.9988114e-01	   9.9989909e-01	   9.9991768e-01	   9.9997943e-01	   9.9997019e-01	   9.9998339e-01	   9.9998571e-01	   9.9998875e-01	   9.9997502e-01	   9.9996787e-01	   9.9997065e-01	   9.9996865e-01	   9.9997301e-01	   9.9997979e-01	   9.9998497e-01	   9.9999123e-01	   9.9999177e-01	   9.9999379e-01	   9.9998970e-01	   9.9998664e-01	   9.9998734e-01	   9.9997148e-01	   9.9997124e-01	   9.9999562e-01	   9.9999383e-01	   9.9998765e-01	   9.9999555e-01	   9.9999634e-01	
   1.1202198e+00	   9.9990205e-01	   9.9976909e-01	   9.9987365e-01	   9.9989130e-01	   9.9991050e-01	   9.9997677e-01	   9.9996685e-01	   9.9998152e-01	   9.9998388e-01	   9.9998721e-01	   9.9997132e-01	   9.9996345e-01	   9.9996723e-01	   9.9996475e-01	   9.9996951e-01	   9.9997669e-01	   9.9998248e-01	   9.9998979e-01	   9.9999033e-01	   9.9999264e-01	   9.9998751e-01	   9.9998391e-01	   9.9998508e-01	   9.9996678e-01	   9.9996643e-01	   9.9999462e-01	   9.9999248e-01	   9.9998549e-01	   9.9999460e-01	   9.9999553e-01	
   1.1305990e+00	   9.9989714e-01	   9.9975731e-01	   9.9986647e-01	   9.9988368e-01	   9.9990337e-01	   9.9997405e-01	   9.9996352e-01	   9.9997962e-01	   9.9998198e-01	   9.9998560e-01	   9.9996748e-01	   9.9995896e-01	   9.9996381e-01	   9.9996085e-01	   9.9996597e-01	   9.9997356e-01	   9.9997990e-01	   9.9998830e-01	   9.9998882e-01	   9.9999141e-01	   9.9998518e-01	   9.9998104e-01	   9.9998277e-01	   9.9996214e-01	   9.9996164e-01	   9.9999352e-01	   9.9999102e-01	   9.9998325e-01	   9.9999356e-01	   9.9999465e-01	
   1.1409781e+00	   9.9989234e-01	   9.9974678e-01	   9.9985956e-01	   9.9987621e-01	   9.9989628e-01	   9.9997127e-01	   9.9996019e-01	   9.9997768e-01	   9.9998002e-01	   9.9998391e-01	   9.9996354e-01	   9.9995440e-01	   9.9996039e-01	   9.9995692e-01	   9.9996238e-01	   9.9997040e-01	   9.9997725e-01	   9.9998674e-01	   9.9998724e-01	   9.9999012e-01	   9.9998272e-01	   9.9997805e-01	   9.9998044e-01	   9.9995758e-01	   9.9995693e-01	   9.9999231e-01	   9.9998944e-01	   9.9998094e-01	   9.9999245e-01	   9.9999370e-01	
   1.1513572e+00	   9.9988762e-01	   9.9973749e-01	   9.9985290e-01	   9.9986887e-01	   9.9988922e-01	   9.9996841e-01	   9.9995687e-01	   9.9997567e-01	   9.9997798e-01	   9.9998216e-01	   9.9995947e-01	   9.9994979e-01	   9.9995695e-01	   9.9995299e-01	   9.9995876e-01	   9.9996721e-01	   9.9997453e-01	   9.9998512e-01	   9.9998557e-01	   9.9998874e-01	   9.9998015e-01	   9.9997496e-01	   9.9997809e-01	   9.9995316e-01	   9.9995233e-01	   9.9999100e-01	   9.9998775e-01	   9.9997858e-01	   9.9999125e-01	   9.9999267e-01	
   1.1628768e+00	   9.9988246e-01	   9.9972861e-01	   9.9984577e-01	   9.9986089e-01	   9.9988142e-01	   9.9996516e-01	   9.9995318e-01	   9.9997337e-01	   9.9997563e-01	   9.9998011e-01	   9.9995484e-01	   9.9994462e-01	   9.9995313e-01	   9.9994860e-01	   9.9995470e-01	   9.9996364e-01	   9.9997143e-01	   9.9998324e-01	   9.9998363e-01	   9.9998712e-01	   9.9997718e-01	   9.9997145e-01	   9.9997546e-01	   9.9994844e-01	   9.9994740e-01	   9.9998943e-01	   9.9998576e-01	   9.9997590e-01	   9.9998983e-01	   9.9999144e-01	
   1.1743964e+00	   9.9987734e-01	   9.9972123e-01	   9.9983889e-01	   9.9985305e-01	   9.9987365e-01	   9.9996181e-01	   9.9994948e-01	   9.9997098e-01	   9.9997318e-01	   9.9997796e-01	   9.9995008e-01	   9.9993941e-01	   9.9994928e-01	   9.9994420e-01	   9.9995059e-01	   9.9996005e-01	   9.9996825e-01	   9.9998126e-01	   9.9998159e-01	   9.9998540e-01	   9.9997409e-01	   9.9996786e-01	   9.9997284e-01	   9.9994395e-01	   9.9994267e-01	   9.9998773e-01	   9.9998363e-01	   9.9997316e-01	   9.9998831e-01	   9.9999012e-01	
   1.1859160e+00	   9.9987226e-01	   9.9971530e-01	   9.9983226e-01	   9.9984537e-01	   9.9986591e-01	   9.9995837e-01	   9.9994578e-01	   9.9996850e-01	   9.9997061e-01	   9.9997569e-01	   9.9994521e-01	   9.9993417e-01	   9.9994540e-01	   9.9993978e-01	   9.9994643e-01	   9.9995644e-01	   9.9996499e-01	   9.9997919e-01	   9.9997944e-01	   9.9998357e-01	   9.9997091e-01	   9.9996421e-01	   9.9997020e-01	   9.9993968e-01	   9.9993817e-01	   9.9998591e-01	   9.9998139e-01	   9.9997038e-01	   9.9998670e-01	   9.9998871e-01	
   1.1974356e+00	   9.9986720e-01	   9.9971079e-01	   9.9982585e-01	   9.9983785e-01	   9.9985822e-01	   9.9995483e-01	   9.9994206e-01	   9.9996591e-01	   9.9996792e-01	   9.9997330e-01	   9.9994023e-01	   9.9992892e-01	   9.9994149e-01	   9.9993535e-01	   9.9994224e-01	   9.9995281e-01	   9.9996166e-01	   9.9997702e-01	   9.9997717e-01	   9.9998163e-01	   9.9996762e-01	   9.9996052e-01	   9.9996757e-01	   9.9993565e-01	   9.9993390e-01	   9.9998397e-01	   9.9997903e-01	   9.9996755e-01	   9.9998499e-01	   9.9998720e-01	
   1.2089552e+00	   9.9986217e-01	   9.9970766e-01	   9.9981967e-01	   9.9983049e-01	   9.9985058e-01	   9.9995119e-01	   9.9993833e-01	   9.9996321e-01	   9.9996512e-01	   9.9997079e-01	   9.9993515e-01	   9.9992366e-01	   9.9993755e-01	   9.9993091e-01	   9.9993800e-01	   9.9994916e-01	   9.9995825e-01	   9.9997473e-01	   9.9997479e-01	   9.9997957e-01	   9.9996425e-01	   9.9995680e-01	   9.9996492e-01	   9.9993186e-01	   9.9992986e-01	   9.9998190e-01	   9.9997655e-01	   9.9996470e-01	   9.9998318e-01	   9.9998560e-01	
   1.2265695e+00	   9.9985452e-01	   9.9970541e-01	   9.9981063e-01	   9.9981956e-01	   9.9983901e-01	   9.9994544e-01	   9.9993261e-01	   9.9995887e-01	   9.9996058e-01	   9.9996671e-01	   9.9992723e-01	   9.9991565e-01	   9.9993147e-01	   9.9992411e-01	   9.9993145e-01	   9.9994355e-01	   9.9995289e-01	   9.9997102e-01	   9.9997092e-01	   9.9997619e-01	   9.9995895e-01	   9.9995108e-01	   9.9996085e-01	   9.9992649e-01	   9.9992410e-01	   9.9997850e-01	   9.9997256e-01	   9.9996027e-01	   9.9998023e-01	   9.9998297e-01	
   1.2441837e+00	   9.9984692e-01	   9.9970601e-01	   9.9980211e-01	   9.9980905e-01	   9.9982762e-01	   9.9993948e-01	   9.9992687e-01	   9.9995425e-01	   9.9995576e-01	   9.9996233e-01	   9.9991915e-01	   9.9990770e-01	   9.9992532e-01	   9.9991731e-01	   9.9992484e-01	   9.9993791e-01	   9.9994737e-01	   9.9996704e-01	   9.9996675e-01	   9.9997252e-01	   9.9995347e-01	   9.9994532e-01	   9.9995672e-01	   9.9992161e-01	   9.9991884e-01	   9.9997481e-01	   9.9996833e-01	   9.9995579e-01	   9.9997704e-01	   9.9998012e-01	
   1.2617980e+00	   9.9983938e-01	   9.9970920e-01	   9.9979408e-01	   9.9979901e-01	   9.9981646e-01	   9.9993332e-01	   9.9992110e-01	   9.9994937e-01	   9.9995064e-01	   9.9995763e-01	   9.9991096e-01	   9.9989987e-01	   9.9991911e-01	   9.9991054e-01	   9.9991817e-01	   9.9993224e-01	   9.9994171e-01	   9.9996278e-01	   9.9996228e-01	   9.9996854e-01	   9.9994784e-01	   9.9993957e-01	   9.9995251e-01	   9.9991716e-01	   9.9991402e-01	   9.9997084e-01	   9.9996387e-01	   9.9995126e-01	   9.9997363e-01	   9.9997703e-01	
   1.2794123e+00	   9.9983194e-01	   9.9971466e-01	   9.9978656e-01	   9.9978946e-01	   9.9980558e-01	   9.9992698e-01	   9.9991532e-01	   9.9994423e-01	   9.9994522e-01	   9.9995263e-01	   9.9990269e-01	   9.9989219e-01	   9.9991285e-01	   9.9990379e-01	   9.9991147e-01	   9.9992655e-01	   9.9993590e-01	   9.9995823e-01	   9.9995752e-01	   9.9996425e-01	   9.9994207e-01	   9.9993381e-01	   9.9994821e-01	   9.9991308e-01	   9.9990959e-01	   9.9996659e-01	   9.9995921e-01	   9.9994669e-01	   9.9996999e-01	   9.9997372e-01	
   1.2970265e+00	   9.9982461e-01	   9.9972205e-01	   9.9977956e-01	   9.9978044e-01	   9.9979502e-01	   9.9992047e-01	   9.9990953e-01	   9.9993882e-01	   9.9993951e-01	   9.9994732e-01	   9.9989441e-01	   9.9988471e-01	   9.9990654e-01	   9.9989711e-01	   9.9990476e-01	   9.9992085e-01	   9.9992997e-01	   9.9995340e-01	   9.9995245e-01	   9.9995965e-01	   9.9993616e-01	   9.9992807e-01	   9.9994380e-01	   9.9990931e-01	   9.9990550e-01	   9.9996208e-01	   9.9995436e-01	   9.9994208e-01	   9.9996612e-01	   9.9997017e-01	
   1.3225545e+00	   9.9981423e-01	   9.9973542e-01	   9.9977032e-01	   9.9976836e-01	   9.9978041e-01	   9.9991078e-01	   9.9990115e-01	   9.9993055e-01	   9.9993075e-01	   9.9993908e-01	   9.9988247e-01	   9.9987427e-01	   9.9989737e-01	   9.9988755e-01	   9.9989506e-01	   9.9991258e-01	   9.9992118e-01	   9.9994589e-01	   9.9994457e-01	   9.9995242e-01	   9.9992739e-01	   9.9991979e-01	   9.9993716e-01	   9.9990427e-01	   9.9990008e-01	   9.9995507e-01	   9.9994703e-01	   9.9993537e-01	   9.9996010e-01	   9.9996460e-01	
   1.3480824e+00	   9.9980419e-01	   9.9975089e-01	   9.9976216e-01	   9.9975753e-01	   9.9976674e-01	   9.9990088e-01	   9.9989279e-01	   9.9992178e-01	   9.9992144e-01	   9.9993023e-01	   9.9987074e-01	   9.9986439e-01	   9.9988817e-01	   9.9987820e-01	   9.9988543e-01	   9.9990432e-01	   9.9991220e-01	   9.9993781e-01	   9.9993608e-01	   9.9994453e-01	   9.9991842e-01	   9.9991157e-01	   9.9993021e-01	   9.9989958e-01	   9.9989511e-01	   9.9994755e-01	   9.9993936e-01	   9.9992860e-01	   9.9995361e-01	   9.9995854e-01	
   1.3736103e+00	   9.9979453e-01	   9.9976727e-01	   9.9975505e-01	   9.9974800e-01	   9.9975412e-01	   9.9989083e-01	   9.9988448e-01	   9.9991258e-01	   9.9991164e-01	   9.9992080e-01	   9.9985936e-01	   9.9985515e-01	   9.9987901e-01	   9.9986910e-01	   9.9987593e-01	   9.9989609e-01	   9.9990310e-01	   9.9992919e-01	   9.9992702e-01	   9.9993600e-01	   9.9990929e-01	   9.9990340e-01	   9.9992294e-01	   9.9989511e-01	   9.9989048e-01	   9.9993954e-01	   9.9993142e-01	   9.9992179e-01	   9.9994664e-01	   9.9995198e-01	
   1.3991382e+00	   9.9978530e-01	   9.9978340e-01	   9.9974897e-01	   9.9973977e-01	   9.9974266e-01	   9.9988073e-01	   9.9987624e-01	   9.9990299e-01	   9.9990141e-01	   9.9991085e-01	   9.9984846e-01	   9.9984657e-01	   9.9986991e-01	   9.9986029e-01	   9.9986662e-01	   9.9988790e-01	   9.9989393e-01	   9.9992006e-01	   9.9991743e-01	   9.9992686e-01	   9.9990005e-01	   9.9989530e-01	   9.9991535e-01	   9.9989071e-01	   9.9988606e-01	   9.9993110e-01	   9.9992324e-01	   9.9991494e-01	   9.9993921e-01	   9.9994493e-01	
   1.4246661e+00	   9.9977650e-01	   9.9979819e-01	   9.9974384e-01	   9.9973285e-01	   9.9973243e-01	   9.9987064e-01	   9.9986807e-01	   9.9989308e-01	   9.9989081e-01	   9.9990041e-01	   9.9983815e-01	   9.9983867e-01	   9.9986092e-01	   9.9985178e-01	   9.9985752e-01	   9.9987977e-01	   9.9988473e-01	   9.9991048e-01	   9.9990737e-01	   9.9991714e-01	   9.9989076e-01	   9.9988727e-01	   9.9990744e-01	   9.9988630e-01	   9.9988176e-01	   9.9992227e-01	   9.9991486e-01	   9.9990805e-01	   9.9993135e-01	   9.9993740e-01	
   1.4585782e+00	   9.9976547e-01	   9.9981420e-01	   9.9973835e-01	   9.9972558e-01	   9.9972080e-01	   9.9985742e-01	   9.9985736e-01	   9.9987952e-01	   9.9987629e-01	   9.9988593e-01	   9.9982552e-01	   9.9982921e-01	   9.9984919e-01	   9.9984097e-01	   9.9984583e-01	   9.9986908e-01	   9.9987256e-01	   9.9989717e-01	   9.9989337e-01	   9.9990343e-01	   9.9987845e-01	   9.9987671e-01	   9.9989651e-01	   9.9988025e-01	   9.9987610e-01	   9.9991003e-01	   9.9990348e-01	   9.9989883e-01	   9.9992026e-01	   9.9992668e-01	
   1.4924902e+00	   9.9975514e-01	   9.9982443e-01	   9.9973413e-01	   9.9972030e-01	   9.9971141e-01	   9.9984455e-01	   9.9984683e-01	   9.9986565e-01	   9.9986143e-01	   9.9987088e-01	   9.9981425e-01	   9.9982085e-01	   9.9983776e-01	   9.9983072e-01	   9.9983463e-01	   9.9985854e-01	   9.9986055e-01	   9.9988330e-01	   9.9987882e-01	   9.9988895e-01	   9.9986627e-01	   9.9986628e-01	   9.9988515e-01	   9.9987387e-01	   9.9987036e-01	   9.9989733e-01	   9.9989189e-01	   9.9988954e-01	   9.9990851e-01	   9.9991521e-01	
   1.5264022e+00	   9.9974545e-01	   9.9982767e-01	   9.9973088e-01	   9.9971674e-01	   9.9970417e-01	   9.9983216e-01	   9.9983647e-01	   9.9985161e-01	   9.9984643e-01	   9.9985545e-01	   9.9980441e-01	   9.9981345e-01	   9.9982667e-01	   9.9982100e-01	   9.9982392e-01	   9.9984815e-01	   9.9984878e-01	   9.9986905e-01	   9.9986388e-01	   9.9987383e-01	   9.9985437e-01	   9.9985599e-01	   9.9987347e-01	   9.9986702e-01	   9.9986439e-01	   9.9988431e-01	   9.9988016e-01	   9.9988016e-01	   9.9989617e-01	   9.9990305e-01	
   1.5603142e+00	   9.9973625e-01	   9.9982338e-01	   9.9972823e-01	   9.9971451e-01	   9.9969889e-01	   9.9982036e-01	   9.9982629e-01	   9.9983757e-01	   9.9983146e-01	   9.9983981e-01	   9.9979599e-01	   9.9980680e-01	   9.9981593e-01	   9.9981176e-01	   9.9981369e-01	   9.9983793e-01	   9.9983732e-01	   9.9985457e-01	   9.9984875e-01	   9.9985828e-01	   9.9984285e-01	   9.9984584e-01	   9.9986156e-01	   9.9985964e-01	   9.9985810e-01	   9.9987112e-01	   9.9986835e-01	   9.9987069e-01	   9.9988333e-01	   9.9989027e-01	
   1.5942262e+00	   9.9972743e-01	   9.9981164e-01	   9.9972580e-01	   9.9971319e-01	   9.9969527e-01	   9.9980922e-01	   9.9981625e-01	   9.9982365e-01	   9.9981671e-01	   9.9982415e-01	   9.9978890e-01	   9.9980069e-01	   9.9980556e-01	   9.9980291e-01	   9.9980390e-01	   9.9982786e-01	   9.9982621e-01	   9.9984002e-01	   9.9983362e-01	   9.9984246e-01	   9.9983178e-01	   9.9983583e-01	   9.9984952e-01	   9.9985167e-01	   9.9985137e-01	   9.9985790e-01	   9.9985652e-01	   9.9986113e-01	   9.9987011e-01	   9.9987699e-01	
   1.6432875e+00	   9.9971502e-01	   9.9978315e-01	   9.9972193e-01	   9.9971197e-01	   9.9969226e-01	   9.9979430e-01	   9.9980197e-01	   9.9980395e-01	   9.9979604e-01	   9.9980183e-01	   9.9978063e-01	   9.9979231e-01	   9.9979114e-01	   9.9979060e-01	   9.9979038e-01	   9.9981354e-01	   9.9981080e-01	   9.9981917e-01	   9.9981206e-01	   9.9981949e-01	   9.9981665e-01	   9.9982157e-01	   9.9983207e-01	   9.9983903e-01	   9.9984069e-01	   9.9983897e-01	   9.9983946e-01	   9.9984710e-01	   9.9985051e-01	   9.9985707e-01	
   1.6832107e+00	   9.9970499e-01	   9.9975203e-01	   9.9971783e-01	   9.9971071e-01	   9.9969103e-01	   9.9978317e-01	   9.9979050e-01	   9.9978852e-01	   9.9978008e-01	   9.9978427e-01	   9.9977521e-01	   9.9978545e-01	   9.9977987e-01	   9.9978082e-01	   9.9977980e-01	   9.9980207e-01	   9.9979881e-01	   9.9980262e-01	   9.9979512e-01	   9.9980108e-01	   9.9980516e-01	   9.9981015e-01	   9.9981798e-01	   9.9982777e-01	   9.9983103e-01	   9.9982395e-01	   9.9982573e-01	   9.9983551e-01	   9.9983437e-01	   9.9984048e-01	
   1.7231338e+00	   9.9969482e-01	   9.9971675e-01	   9.9971237e-01	   9.9970847e-01	   9.9969012e-01	   9.9977282e-01	   9.9977912e-01	   9.9977373e-01	   9.9976505e-01	   9.9976749e-01	   9.9977044e-01	   9.9977817e-01	   9.9976895e-01	   9.9977108e-01	   9.9976944e-01	   9.9979072e-01	   9.9978728e-01	   9.9978665e-01	   9.9977896e-01	   9.9978321e-01	   9.9979435e-01	   9.9979887e-01	   9.9980410e-01	   9.9981564e-01	   9.9982040e-01	   9.9980945e-01	   9.9981219e-01	   9.9982376e-01	   9.9981824e-01	   9.9982373e-01	
   1.7630570e+00	   9.9968438e-01	   9.9968032e-01	   9.9970522e-01	   9.9970469e-01	   9.9968887e-01	   9.9976311e-01	   9.9976779e-01	   9.9975969e-01	   9.9975106e-01	   9.9975169e-01	   9.9976578e-01	   9.9977021e-01	   9.9975830e-01	   9.9976124e-01	   9.9975917e-01	   9.9977946e-01	   9.9977612e-01	   9.9977140e-01	   9.9976373e-01	   9.9976614e-01	   9.9978411e-01	   9.9978770e-01	   9.9979052e-01	   9.9980271e-01	   9.9980877e-01	   9.9979557e-01	   9.9979891e-01	   9.9981186e-01	   9.9980232e-01	   9.9980704e-01	
   1.8029801e+00	   9.9967361e-01	   9.9964561e-01	   9.9969623e-01	   9.9969894e-01	   9.9968665e-01	   9.9975381e-01	   9.9975650e-01	   9.9974642e-01	   9.9973817e-01	   9.9973700e-01	   9.9976073e-01	   9.9976136e-01	   9.9974783e-01	   9.9975118e-01	   9.9974888e-01	   9.9976825e-01	   9.9976524e-01	   9.9975697e-01	   9.9974956e-01	   9.9975005e-01	   9.9977432e-01	   9.9977661e-01	   9.9977727e-01	   9.9978909e-01	   9.9979615e-01	   9.9978238e-01	   9.9978595e-01	   9.9979983e-01	   9.9978676e-01	   9.9979059e-01	
   1.8429033e+00	   9.9966249e-01	   9.9961508e-01	   9.9968540e-01	   9.9969098e-01	   9.9968299e-01	   9.9974473e-01	   9.9974523e-01	   9.9973393e-01	   9.9972636e-01	   9.9972350e-01	   9.9975482e-01	   9.9975154e-01	   9.9973747e-01	   9.9974083e-01	   9.9973847e-01	   9.9975707e-01	   9.9975456e-01	   9.9974342e-01	   9.9973649e-01	   9.9973511e-01	   9.9976479e-01	   9.9976558e-01	   9.9976439e-01	   9.9977491e-01	   9.9978259e-01	   9.9976993e-01	   9.9977336e-01	   9.9978768e-01	   9.9977172e-01	   9.9977456e-01	
   1.8876206e+00	   9.9964971e-01	   9.9958807e-01	   9.9967127e-01	   9.9967940e-01	   9.9967672e-01	   9.9973456e-01	   9.9973263e-01	   9.9972084e-01	   9.9971436e-01	   9.9970984e-01	   9.9974669e-01	   9.9973937e-01	   9.9972593e-01	   9.9972887e-01	   9.9972663e-01	   9.9974458e-01	   9.9974272e-01	   9.9972931e-01	   9.9972318e-01	   9.9971983e-01	   9.9975422e-01	   9.9975327e-01	   9.9975042e-01	   9.9975860e-01	   9.9976648e-01	   9.9975685e-01	   9.9975978e-01	   9.9977400e-01	   9.9975564e-01	   9.9975729e-01	
   1.9323379e+00	   9.9963669e-01	   9.9956993e-01	   9.9965544e-01	   9.9966520e-01	   9.9966791e-01	   9.9972414e-01	   9.9972007e-01	   9.9970862e-01	   9.9970351e-01	   9.9969766e-01	   9.9973663e-01	   9.9972609e-01	   9.9971439e-01	   9.9971654e-01	   9.9971455e-01	   9.9973211e-01	   9.9973093e-01	   9.9971628e-01	   9.9971120e-01	   9.9970616e-01	   9.9974355e-01	   9.9974097e-01	   9.9973694e-01	   9.9974212e-01	   9.9974967e-01	   9.9974464e-01	   9.9974679e-01	   9.9976029e-01	   9.9974051e-01	   9.9974093e-01	
   1.9770552e+00	   9.9962363e-01	   9.9956064e-01	   9.9963850e-01	   9.9964886e-01	   9.9965656e-01	   9.9971329e-01	   9.9970759e-01	   9.9969716e-01	   9.9969362e-01	   9.9968685e-01	   9.9972449e-01	   9.9971193e-01	   9.9970280e-01	   9.9970391e-01	   9.9970229e-01	   9.9971969e-01	   9.9971913e-01	   9.9970426e-01	   9.9970041e-01	   9.9969404e-01	   9.9973258e-01	   9.9972869e-01	   9.9972393e-01	   9.9972582e-01	   9.9973251e-01	   9.9973321e-01	   9.9973443e-01	   9.9974665e-01	   9.9972643e-01	   9.9972565e-01	
   2.0217726e+00	   9.9961071e-01	   9.9955895e-01	   9.9962106e-01	   9.9963099e-01	   9.9964288e-01	   9.9970190e-01	   9.9969524e-01	   9.9968632e-01	   9.9968445e-01	   9.9967723e-01	   9.9971037e-01	   9.9969718e-01	   9.9969116e-01	   9.9969112e-01	   9.9968991e-01	   9.9970734e-01	   9.9970731e-01	   9.9969312e-01	   9.9969061e-01	   9.9968335e-01	   9.9972119e-01	   9.9971643e-01	   9.9971137e-01	   9.9971003e-01	   9.9971542e-01	   9.9972246e-01	   9.9972271e-01	   9.9973315e-01	   9.9971343e-01	   9.9971152e-01	
   2.0664899e+00	   9.9959807e-01	   9.9956272e-01	   9.9960377e-01	   9.9961234e-01	   9.9962727e-01	   9.9968995e-01	   9.9968304e-01	   9.9967596e-01	   9.9967575e-01	   9.9966856e-01	   9.9969455e-01	   9.9968217e-01	   9.9967946e-01	   9.9967830e-01	   9.9967752e-01	   9.9969511e-01	   9.9969548e-01	   9.9968272e-01	   9.9968159e-01	   9.9967393e-01	   9.9970932e-01	   9.9970422e-01	   9.9969924e-01	   9.9969505e-01	   9.9969880e-01	   9.9971225e-01	   9.9971163e-01	   9.9971988e-01	   9.9970152e-01	   9.9969861e-01	
   2.1112072e+00	   9.9958582e-01	   9.9956926e-01	   9.9958715e-01	   9.9959360e-01	   9.9961024e-01	   9.9967748e-01	   9.9967103e-01	   9.9966593e-01	   9.9966727e-01	   9.9966058e-01	   9.9967747e-01	   9.9966721e-01	   9.9966771e-01	   9.9966558e-01	   9.9966522e-01	   9.9968303e-01	   9.9968368e-01	   9.9967288e-01	   9.9967311e-01	   9.9966554e-01	   9.9969699e-01	   9.9969206e-01	   9.9968750e-01	   9.9968112e-01	   9.9968304e-01	   9.9970246e-01	   9.9970114e-01	   9.9970690e-01	   9.9969066e-01	   9.9968692e-01	
   2.1645228e+00	   9.9957180e-01	   9.9957687e-01	   9.9956876e-01	   9.9957206e-01	   9.9958889e-01	   9.9966213e-01	   9.9965700e-01	   9.9965422e-01	   9.9965715e-01	   9.9965158e-01	   9.9965627e-01	   9.9964983e-01	   9.9965367e-01	   9.9965074e-01	   9.9965083e-01	   9.9966886e-01	   9.9966972e-01	   9.9966166e-01	   9.9966338e-01	   9.9965652e-01	   9.9968182e-01	   9.9967771e-01	   9.9967396e-01	   9.9966607e-01	   9.9966575e-01	   9.9969116e-01	   9.9968930e-01	   9.9969190e-01	   9.9967894e-01	   9.9967450e-01	
   2.2178384e+00	   9.9955837e-01	   9.9958033e-01	   9.9955226e-01	   9.9955218e-01	   9.9956731e-01	   9.9964652e-01	   9.9964327e-01	   9.9964258e-01	   9.9964670e-01	   9.9964271e-01	   9.9963515e-01	   9.9963327e-01	   9.9963964e-01	   9.9963636e-01	   9.9963684e-01	   9.9965497e-01	   9.9965598e-01	   9.9965075e-01	   9.9965370e-01	   9.9964812e-01	   9.9966636e-01	   9.9966354e-01	   9.9966085e-01	   9.9965275e-01	   9.9965038e-01	   9.9968010e-01	   9.9967801e-01	   9.9967748e-01	   9.9966837e-01	   9.9966357e-01	
   2.2711540e+00	   9.9954542e-01	   9.9957672e-01	   9.9953768e-01	   9.9953447e-01	   9.9954636e-01	   9.9963100e-01	   9.9962982e-01	   9.9963084e-01	   9.9963568e-01	   9.9963356e-01	   9.9961511e-01	   9.9961778e-01	   9.9962564e-01	   9.9962251e-01	   9.9962332e-01	   9.9964139e-01	   9.9964252e-01	   9.9963992e-01	   9.9964377e-01	   9.9963988e-01	   9.9965090e-01	   9.9964961e-01	   9.9964806e-01	   9.9964098e-01	   9.9963700e-01	   9.9966911e-01	   9.9966708e-01	   9.9966366e-01	   9.9965867e-01	   9.9965387e-01	
   2.3244696e+00	   9.9953273e-01	   9.9956482e-01	   9.9952473e-01	   9.9951905e-01	   9.9952669e-01	   9.9961588e-01	   9.9961661e-01	   9.9961888e-01	   9.9962395e-01	   9.9962381e-01	   9.9959699e-01	   9.9960343e-01	   9.9961174e-01	   9.9960919e-01	   9.9961027e-01	   9.9962808e-01	   9.9962937e-01	   9.9962898e-01	   9.9963333e-01	   9.9963139e-01	   9.9963574e-01	   9.9963595e-01	   9.9963552e-01	   9.9963042e-01	   9.9962541e-01	   9.9965808e-01	   9.9965629e-01	   9.9965042e-01	   9.9964955e-01	   9.9964510e-01	
   2.3777852e+00	   9.9952010e-01	   9.9954521e-01	   9.9951294e-01	   9.9950571e-01	   9.9950869e-01	   9.9960142e-01	   9.9960359e-01	   9.9960665e-01	   9.9961147e-01	   9.9961321e-01	   9.9958132e-01	   9.9959020e-01	   9.9959795e-01	   9.9959631e-01	   9.9959761e-01	   9.9961503e-01	   9.9961654e-01	   9.9961779e-01	   9.9962226e-01	   9.9962231e-01	   9.9962114e-01	   9.9962258e-01	   9.9962312e-01	   9.9962060e-01	   9.9961523e-01	   9.9964691e-01	   9.9964543e-01	   9.9963770e-01	   9.9964069e-01	   9.9963691e-01	
   2.4311008e+00	   9.9950738e-01	   9.9951990e-01	   9.9950173e-01	   9.9949399e-01	   9.9949251e-01	   9.9958778e-01	   9.9959072e-01	   9.9959415e-01	   9.9959831e-01	   9.9960167e-01	   9.9956829e-01	   9.9957796e-01	   9.9958434e-01	   9.9958377e-01	   9.9958525e-01	   9.9960220e-01	   9.9960398e-01	   9.9960629e-01	   9.9961049e-01	   9.9961242e-01	   9.9960729e-01	   9.9960950e-01	   9.9961081e-01	   9.9961098e-01	   9.9960594e-01	   9.9963554e-01	   9.9963435e-01	   9.9962546e-01	   9.9963182e-01	   9.9962896e-01	
   2.4849620e+00	   9.9949432e-01	   9.9949155e-01	   9.9949047e-01	   9.9948322e-01	   9.9947795e-01	   9.9957488e-01	   9.9957786e-01	   9.9958129e-01	   9.9958447e-01	   9.9958906e-01	   9.9955766e-01	   9.9956645e-01	   9.9957083e-01	   9.9957133e-01	   9.9957292e-01	   9.9958946e-01	   9.9959151e-01	   9.9959433e-01	   9.9959793e-01	   9.9960145e-01	   9.9959415e-01	   9.9959659e-01	   9.9959841e-01	   9.9960102e-01	   9.9959690e-01	   9.9962384e-01	   9.9962283e-01	   9.9961348e-01	   9.9962257e-01	   9.9962083e-01	
   2.5388232e+00	   9.9948109e-01	   9.9946369e-01	   9.9947887e-01	   9.9947295e-01	   9.9946497e-01	   9.9956282e-01	   9.9956516e-01	   9.9956828e-01	   9.9957029e-01	   9.9957561e-01	   9.9954913e-01	   9.9955561e-01	   9.9955764e-01	   9.9955903e-01	   9.9956067e-01	   9.9957693e-01	   9.9957919e-01	   9.9958206e-01	   9.9958480e-01	   9.9958951e-01	   9.9958187e-01	   9.9958401e-01	   9.9958604e-01	   9.9959044e-01	   9.9958769e-01	   9.9961191e-01	   9.9961093e-01	   9.9960183e-01	   9.9961283e-01	   9.9961231e-01	
   2.5926844e+00	   9.9946779e-01	   9.9943922e-01	   9.9946673e-01	   9.9946268e-01	   9.9945328e-01	   9.9955146e-01	   9.9955267e-01	   9.9955524e-01	   9.9955602e-01	   9.9956153e-01	   9.9954204e-01	   9.9954527e-01	   9.9954485e-01	   9.9954684e-01	   9.9954841e-01	   9.9956464e-01	   9.9956700e-01	   9.9956954e-01	   9.9957128e-01	   9.9957666e-01	   9.9957036e-01	   9.9957176e-01	   9.9957371e-01	   9.9957906e-01	   9.9957792e-01	   9.9959978e-01	   9.9959870e-01	   9.9959045e-01	   9.9960248e-01	   9.9960317e-01	
   2.6465457e+00	   9.9945462e-01	   9.9942016e-01	   9.9945409e-01	   9.9945211e-01	   9.9944258e-01	   9.9954063e-01	   9.9954046e-01	   9.9954231e-01	   9.9954191e-01	   9.9954708e-01	   9.9953562e-01	   9.9953526e-01	   9.9953254e-01	   9.9953477e-01	   9.9953617e-01	   9.9955263e-01	   9.9955491e-01	   9.9955689e-01	   9.9955756e-01	   9.9956310e-01	   9.9955946e-01	   9.9955987e-01	   9.9956148e-01	   9.9956690e-01	   9.9956737e-01	   9.9958749e-01	   9.9958624e-01	   9.9957932e-01	   9.9959147e-01	   9.9959327e-01	
   2.7004069e+00	   9.9944180e-01	   9.9940730e-01	   9.9944117e-01	   9.9944116e-01	   9.9943260e-01	   9.9953012e-01	   9.9952862e-01	   9.9952963e-01	   9.9952821e-01	   9.9953258e-01	   9.9952913e-01	   9.9952545e-01	   9.9952078e-01	   9.9952288e-01	   9.9952398e-01	   9.9954096e-01	   9.9954297e-01	   9.9954424e-01	   9.9954387e-01	   9.9954908e-01	   9.9954901e-01	   9.9954837e-01	   9.9954944e-01	   9.9955412e-01	   9.9955602e-01	   9.9957512e-01	   9.9957370e-01	   9.9956842e-01	   9.9957983e-01	   9.9958254e-01	
   2.7542681e+00	   9.9942957e-01	   9.9940024e-01	   9.9942829e-01	   9.9942992e-01	   9.9942314e-01	   9.9951977e-01	   9.9951723e-01	   9.9951733e-01	   9.9951513e-01	   9.9951834e-01	   9.9952193e-01	   9.9951573e-01	   9.9950963e-01	   9.9951128e-01	   9.9951196e-01	   9.9952969e-01	   9.9953125e-01	   9.9953171e-01	   9.9953043e-01	   9.9953487e-01	   9.9953884e-01	   9.9953727e-01	   9.9953768e-01	   9.9954104e-01	   9.9954402e-01	   9.9956278e-01	   9.9956123e-01	   9.9955775e-01	   9.9956765e-01	   9.9957103e-01	
   2.8188880e+00	   9.9941588e-01	   9.9939731e-01	   9.9941345e-01	   9.9941636e-01	   9.9941230e-01	   9.9950743e-01	   9.9950423e-01	   9.9950322e-01	   9.9950045e-01	   9.9950200e-01	   9.9951182e-01	   9.9950405e-01	   9.9949707e-01	   9.9949790e-01	   9.9949795e-01	   9.9951675e-01	   9.9951761e-01	   9.9951706e-01	   9.9951494e-01	   9.9951803e-01	   9.9952683e-01	   9.9952452e-01	   9.9952406e-01	   9.9952549e-01	   9.9952915e-01	   9.9954813e-01	   9.9954661e-01	   9.9954528e-01	   9.9955257e-01	   9.9955636e-01	
   2.8835079e+00	   9.9940340e-01	   9.9939730e-01	   9.9939978e-01	   9.9940318e-01	   9.9940192e-01	   9.9949510e-01	   9.9949198e-01	   9.9948995e-01	   9.9948703e-01	   9.9948685e-01	   9.9949980e-01	   9.9949223e-01	   9.9948534e-01	   9.9948523e-01	   9.9948459e-01	   9.9950450e-01	   9.9950458e-01	   9.9950302e-01	   9.9950040e-01	   9.9950188e-01	   9.9951490e-01	   9.9951238e-01	   9.9951111e-01	   9.9951067e-01	   9.9951429e-01	   9.9953387e-01	   9.9953259e-01	   9.9953317e-01	   9.9953730e-01	   9.9954104e-01	
   2.9351901e+00	   9.9939426e-01	   9.9939698e-01	   9.9938994e-01	   9.9939320e-01	   9.9939389e-01	   9.9948526e-01	   9.9948270e-01	   9.9947998e-01	   9.9947723e-01	   9.9947579e-01	   9.9948885e-01	   9.9948259e-01	   9.9947648e-01	   9.9947567e-01	   9.9947452e-01	   9.9949516e-01	   9.9949470e-01	   9.9949235e-01	   9.9948960e-01	   9.9948975e-01	   9.9950539e-01	   9.9950308e-01	   9.9950129e-01	   9.9949968e-01	   9.9950280e-01	   9.9952286e-01	   9.9952191e-01	   9.9952374e-01	   9.9952519e-01	   9.9952859e-01	
   2.9868722e+00	   9.9938576e-01	   9.9939461e-01	   9.9938113e-01	   9.9938390e-01	   9.9938609e-01	   9.9947552e-01	   9.9947381e-01	   9.9947060e-01	   9.9946822e-01	   9.9946573e-01	   9.9947702e-01	   9.9947276e-01	   9.9946796e-01	   9.9946662e-01	   9.9946503e-01	   9.9948620e-01	   9.9948534e-01	   9.9948226e-01	   9.9947960e-01	   9.9947850e-01	   9.9949593e-01	   9.9949411e-01	   9.9949196e-01	   9.9948962e-01	   9.9949192e-01	   9.9951229e-01	   9.9951176e-01	   9.9951452e-01	   9.9951338e-01	   9.9951620e-01	
   3.0385544e+00	   9.9937772e-01	   9.9938920e-01	   9.9937323e-01	   9.9937534e-01	   9.9937850e-01	   9.9946597e-01	   9.9946524e-01	   9.9946176e-01	   9.9945991e-01	   9.9945667e-01	   9.9946469e-01	   9.9946276e-01	   9.9945967e-01	   9.9945801e-01	   9.9945614e-01	   9.9947754e-01	   9.9947648e-01	   9.9947278e-01	   9.9947041e-01	   9.9946824e-01	   9.9948657e-01	   9.9948539e-01	   9.9948309e-01	   9.9948049e-01	   9.9948180e-01	   9.9950224e-01	   9.9950214e-01	   9.9950549e-01	   9.9950204e-01	   9.9950411e-01	
   3.0902366e+00	   9.9936994e-01	   9.9938047e-01	   9.9936605e-01	   9.9936744e-01	   9.9937104e-01	   9.9945670e-01	   9.9945687e-01	   9.9945341e-01	   9.9945219e-01	   9.9944853e-01	   9.9945227e-01	   9.9945262e-01	   9.9945149e-01	   9.9944976e-01	   9.9944779e-01	   9.9946911e-01	   9.9946807e-01	   9.9946390e-01	   9.9946198e-01	   9.9945900e-01	   9.9947739e-01	   9.9947689e-01	   9.9947465e-01	   9.9947222e-01	   9.9947248e-01	   9.9949272e-01	   9.9949299e-01	   9.9949661e-01	   9.9949130e-01	   9.9949250e-01	
   3.1419187e+00	   9.9936223e-01	   9.9936882e-01	   9.9935932e-01	   9.9936006e-01	   9.9936364e-01	   9.9944777e-01	   9.9944863e-01	   9.9944548e-01	   9.9944493e-01	   9.9944120e-01	   9.9944020e-01	   9.9944244e-01	   9.9944332e-01	   9.9944175e-01	   9.9943989e-01	   9.9946082e-01	   9.9946004e-01	   9.9945559e-01	   9.9945424e-01	   9.9945075e-01	   9.9946843e-01	   9.9946852e-01	   9.9946655e-01	   9.9946462e-01	   9.9946390e-01	   9.9948376e-01	   9.9948428e-01	   9.9948786e-01	   9.9948123e-01	   9.9948153e-01	
   3.2109010e+00	   9.9935183e-01	   9.9935033e-01	   9.9935053e-01	   9.9935066e-01	   9.9935371e-01	   9.9943645e-01	   9.9943771e-01	   9.9943538e-01	   9.9943569e-01	   9.9943239e-01	   9.9942521e-01	   9.9942902e-01	   9.9943232e-01	   9.9943125e-01	   9.9942986e-01	   9.9944988e-01	   9.9944972e-01	   9.9944531e-01	   9.9944478e-01	   9.9944111e-01	   9.9945691e-01	   9.9945749e-01	   9.9945614e-01	   9.9945513e-01	   9.9945340e-01	   9.9947260e-01	   9.9947321e-01	   9.9947633e-01	   9.9946892e-01	   9.9946809e-01	
   3.2798833e+00	   9.9934111e-01	   9.9933096e-01	   9.9934147e-01	   9.9934130e-01	   9.9934352e-01	   9.9942580e-01	   9.9942680e-01	   9.9942567e-01	   9.9942670e-01	   9.9942429e-01	   9.9941205e-01	   9.9941614e-01	   9.9942115e-01	   9.9942079e-01	   9.9942015e-01	   9.9943900e-01	   9.9943963e-01	   9.9943575e-01	   9.9943604e-01	   9.9943274e-01	   9.9944591e-01	   9.9944657e-01	   9.9944604e-01	   9.9944593e-01	   9.9944365e-01	   9.9946225e-01	   9.9946264e-01	   9.9946498e-01	   9.9945788e-01	   9.9945614e-01	
   3.3488656e+00	   9.9933007e-01	   9.9931346e-01	   9.9933175e-01	   9.9933158e-01	   9.9933293e-01	   9.9941572e-01	   9.9941592e-01	   9.9941617e-01	   9.9941770e-01	   9.9941647e-01	   9.9940098e-01	   9.9940419e-01	   9.9940990e-01	   9.9941025e-01	   9.9941052e-01	   9.9942817e-01	   9.9942960e-01	   9.9942671e-01	   9.9942768e-01	   9.9942520e-01	   9.9943543e-01	   9.9943574e-01	   9.9943610e-01	   9.9943658e-01	   9.9943427e-01	   9.9945254e-01	   9.9945248e-01	   9.9945384e-01	   9.9944801e-01	   9.9944568e-01	
   3.4178478e+00	   9.9931893e-01	   9.9929980e-01	   9.9932132e-01	   9.9932127e-01	   9.9932195e-01	   9.9940604e-01	   9.9940519e-01	   9.9940676e-01	   9.9940852e-01	   9.9940857e-01	   9.9939193e-01	   9.9939350e-01	   9.9939875e-01	   9.9939967e-01	   9.9940080e-01	   9.9941750e-01	   9.9941952e-01	   9.9941795e-01	   9.9941941e-01	   9.9941804e-01	   9.9942538e-01	   9.9942511e-01	   9.9942624e-01	   9.9942688e-01	   9.9942499e-01	   9.9944329e-01	   9.9944267e-01	   9.9944302e-01	   9.9943911e-01	   9.9943656e-01	
   3.4868301e+00	   9.9930800e-01	   9.9929065e-01	   9.9931039e-01	   9.9931043e-01	   9.9931069e-01	   9.9939662e-01	   9.9939479e-01	   9.9939738e-01	   9.9939909e-01	   9.9940031e-01	   9.9938449e-01	   9.9938425e-01	   9.9938797e-01	   9.9938920e-01	   9.9939099e-01	   9.9940715e-01	   9.9940944e-01	   9.9940930e-01	   9.9941098e-01	   9.9941085e-01	   9.9941570e-01	   9.9941479e-01	   9.9941648e-01	   9.9941688e-01	   9.9941569e-01	   9.9943434e-01	   9.9943322e-01	   9.9943263e-01	   9.9943094e-01	   9.9942855e-01	
   3.5589785e+00	   9.9929720e-01	   9.9928509e-01	   9.9929886e-01	   9.9929886e-01	   9.9929891e-01	   9.9938691e-01	   9.9938449e-01	   9.9938762e-01	   9.9938904e-01	   9.9939116e-01	   9.9937785e-01	   9.9937605e-01	   9.9937739e-01	   9.9937862e-01	   9.9938071e-01	   9.9939687e-01	   9.9939905e-01	   9.9940024e-01	   9.9940187e-01	   9.9940295e-01	   9.9940590e-01	   9.9940453e-01	   9.9940644e-01	   9.9940636e-01	   9.9940601e-01	   9.9942521e-01	   9.9942376e-01	   9.9942241e-01	   9.9942294e-01	   9.9942104e-01	
   3.6185559e+00	   9.9928899e-01	   9.9928228e-01	   9.9928965e-01	   9.9928945e-01	   9.9928944e-01	   9.9937901e-01	   9.9937656e-01	   9.9937966e-01	   9.9938069e-01	   9.9938324e-01	   9.9937276e-01	   9.9937022e-01	   9.9936936e-01	   9.9937036e-01	   9.9937237e-01	   9.9938894e-01	   9.9939078e-01	   9.9939273e-01	   9.9939413e-01	   9.9939601e-01	   9.9939807e-01	   9.9939657e-01	   9.9939839e-01	   9.9939792e-01	   9.9939821e-01	   9.9941782e-01	   9.9941633e-01	   9.9941455e-01	   9.9941659e-01	   9.9941528e-01	
   3.6781333e+00	   9.9928153e-01	   9.9927962e-01	   9.9928101e-01	   9.9928051e-01	   9.9928046e-01	   9.9937127e-01	   9.9936922e-01	   9.9937187e-01	   9.9937243e-01	   9.9937509e-01	   9.9936764e-01	   9.9936491e-01	   9.9936206e-01	   9.9936267e-01	   9.9936431e-01	   9.9938159e-01	   9.9938296e-01	   9.9938523e-01	   9.9938626e-01	   9.9938869e-01	   9.9939052e-01	   9.9938916e-01	   9.9939066e-01	   9.9938996e-01	   9.9939075e-01	   9.9941059e-01	   9.9940927e-01	   9.9940727e-01	   9.9941037e-01	   9.9940972e-01	
   3.7377108e+00	   9.9927482e-01	   9.9927599e-01	   9.9927312e-01	   9.9927228e-01	   9.9927216e-01	   9.9936380e-01	   9.9936248e-01	   9.9936436e-01	   9.9936442e-01	   9.9936687e-01	   9.9936226e-01	   9.9935981e-01	   9.9935547e-01	   9.9935563e-01	   9.9935667e-01	   9.9937484e-01	   9.9937569e-01	   9.9937783e-01	   9.9937840e-01	   9.9938106e-01	   9.9938331e-01	   9.9938231e-01	   9.9938333e-01	   9.9938265e-01	   9.9938376e-01	   9.9940358e-01	   9.9940259e-01	   9.9940057e-01	   9.9940422e-01	   9.9940424e-01	
   3.7972882e+00	   9.9926876e-01	   9.9927075e-01	   9.9926604e-01	   9.9926492e-01	   9.9926467e-01	   9.9935673e-01	   9.9935629e-01	   9.9935721e-01	   9.9935679e-01	   9.9935879e-01	   9.9935645e-01	   9.9935458e-01	   9.9934953e-01	   9.9934924e-01	   9.9934955e-01	   9.9936865e-01	   9.9936905e-01	   9.9937062e-01	   9.9937071e-01	   9.9937329e-01	   9.9937652e-01	   9.9937601e-01	   9.9937646e-01	   9.9937606e-01	   9.9937729e-01	   9.9939685e-01	   9.9939627e-01	   9.9939442e-01	   9.9939813e-01	   9.9939873e-01	
   3.8568657e+00	   9.9926322e-01	   9.9926383e-01	   9.9925974e-01	   9.9925847e-01	   9.9925803e-01	   9.9935018e-01	   9.9935055e-01	   9.9935050e-01	   9.9934968e-01	   9.9935103e-01	   9.9935019e-01	   9.9934901e-01	   9.9934410e-01	   9.9934344e-01	   9.9934302e-01	   9.9936295e-01	   9.9936304e-01	   9.9936371e-01	   9.9936334e-01	   9.9936556e-01	   9.9937021e-01	   9.9937019e-01	   9.9937010e-01	   9.9937015e-01	   9.9937133e-01	   9.9939048e-01	   9.9939027e-01	   9.9938873e-01	   9.9939209e-01	   9.9939316e-01	
   3.9304458e+00	   9.9925684e-01	   9.9925367e-01	   9.9925287e-01	   9.9925164e-01	   9.9925096e-01	   9.9934289e-01	   9.9934395e-01	   9.9934287e-01	   9.9934171e-01	   9.9934216e-01	   9.9934194e-01	   9.9934152e-01	   9.9933787e-01	   9.9933694e-01	   9.9933576e-01	   9.9935642e-01	   9.9935636e-01	   9.9935574e-01	   9.9935491e-01	   9.9935638e-01	   9.9936314e-01	   9.9936356e-01	   9.9936291e-01	   9.9936361e-01	   9.9936456e-01	   9.9938313e-01	   9.9938326e-01	   9.9938222e-01	   9.9938477e-01	   9.9938617e-01	
   4.0040260e+00	   9.9925072e-01	   9.9924301e-01	   9.9924675e-01	   9.9924586e-01	   9.9924500e-01	   9.9933651e-01	   9.9933773e-01	   9.9933601e-01	   9.9933474e-01	   9.9933429e-01	   9.9933338e-01	   9.9933344e-01	   9.9933193e-01	   9.9933094e-01	   9.9932933e-01	   9.9935028e-01	   9.9935032e-01	   9.9934851e-01	   9.9934740e-01	   9.9934794e-01	   9.9935684e-01	   9.9935739e-01	   9.9935641e-01	   9.9935763e-01	   9.9935824e-01	   9.9937641e-01	   9.9937664e-01	   9.9937613e-01	   9.9937765e-01	   9.9937913e-01	
   4.0776061e+00	   9.9924470e-01	   9.9923342e-01	   9.9924115e-01	   9.9924079e-01	   9.9923988e-01	   9.9933093e-01	   9.9933173e-01	   9.9932991e-01	   9.9932874e-01	   9.9932757e-01	   9.9932491e-01	   9.9932513e-01	   9.9932606e-01	   9.9932524e-01	   9.9932359e-01	   9.9934437e-01	   9.9934470e-01	   9.9934208e-01	   9.9934090e-01	   9.9934051e-01	   9.9935120e-01	   9.9935153e-01	   9.9935051e-01	   9.9935188e-01	   9.9935214e-01	   9.9937027e-01	   9.9937034e-01	   9.9937032e-01	   9.9937085e-01	   9.9937216e-01	
   4.1511862e+00	   9.9923873e-01	   9.9922608e-01	   9.9923590e-01	   9.9923613e-01	   9.9923535e-01	   9.9932594e-01	   9.9932591e-01	   9.9932447e-01	   9.9932359e-01	   9.9932199e-01	   9.9931697e-01	   9.9931714e-01	   9.9932020e-01	   9.9931969e-01	   9.9931839e-01	   9.9933860e-01	   9.9933927e-01	   9.9933642e-01	   9.9933537e-01	   9.9933421e-01	   9.9934604e-01	   9.9934589e-01	   9.9934509e-01	   9.9934617e-01	   9.9934612e-01	   9.9936463e-01	   9.9936438e-01	   9.9936469e-01	   9.9936445e-01	   9.9936540e-01	
   4.2247664e+00	   9.9923288e-01	   9.9922138e-01	   9.9923092e-01	   9.9923166e-01	   9.9923117e-01	   9.9932128e-01	   9.9932029e-01	   9.9931958e-01	   9.9931913e-01	   9.9931742e-01	   9.9930998e-01	   9.9931002e-01	   9.9931436e-01	   9.9931425e-01	   9.9931357e-01	   9.9933298e-01	   9.9933393e-01	   9.9933143e-01	   9.9933069e-01	   9.9932905e-01	   9.9934116e-01	   9.9934044e-01	   9.9934003e-01	   9.9934043e-01	   9.9934015e-01	   9.9935939e-01	   9.9935875e-01	   9.9935924e-01	   9.9935852e-01	   9.9935903e-01	
   4.3129159e+00	   9.9922629e-01	   9.9921848e-01	   9.9922533e-01	   9.9922642e-01	   9.9922640e-01	   9.9931581e-01	   9.9931393e-01	   9.9931428e-01	   9.9931439e-01	   9.9931296e-01	   9.9930321e-01	   9.9930321e-01	   9.9930762e-01	   9.9930794e-01	   9.9930815e-01	   9.9932656e-01	   9.9932767e-01	   9.9932614e-01	   9.9932588e-01	   9.9932412e-01	   9.9933547e-01	   9.9933421e-01	   9.9933437e-01	   9.9933372e-01	   9.9933325e-01	   9.9935349e-01	   9.9935252e-01	   9.9935303e-01	   9.9935211e-01	   9.9935208e-01	
   4.4010655e+00	   9.9922039e-01	   9.9921690e-01	   9.9922023e-01	   9.9922130e-01	   9.9922175e-01	   9.9931029e-01	   9.9930815e-01	   9.9930941e-01	   9.9931000e-01	   9.9930919e-01	   9.9929835e-01	   9.9929846e-01	   9.9930144e-01	   9.9930206e-01	   9.9930302e-01	   9.9932066e-01	   9.9932172e-01	   9.9932139e-01	   9.9932161e-01	   9.9932022e-01	   9.9932984e-01	   9.9932842e-01	   9.9932910e-01	   9.9932754e-01	   9.9932699e-01	   9.9934794e-01	   9.9934690e-01	   9.9934727e-01	   9.9934648e-01	   9.9934602e-01	
   4.4892151e+00	   9.9921539e-01	   9.9921472e-01	   9.9921567e-01	   9.9921639e-01	   9.9921720e-01	   9.9930478e-01	   9.9930310e-01	   9.9930487e-01	   9.9930573e-01	   9.9930569e-01	   9.9929519e-01	   9.9929545e-01	   9.9929612e-01	   9.9929681e-01	   9.9929818e-01	   9.9931548e-01	   9.9931635e-01	   9.9931701e-01	   9.9931758e-01	   9.9931690e-01	   9.9932436e-01	   9.9932324e-01	   9.9932424e-01	   9.9932233e-01	   9.9932177e-01	   9.9934273e-01	   9.9934191e-01	   9.9934211e-01	   9.9934160e-01	   9.9934091e-01	
   4.5773647e+00	   9.9921132e-01	   9.9921076e-01	   9.9921163e-01	   9.9921184e-01	   9.9921279e-01	   9.9929957e-01	   9.9929884e-01	   9.9930063e-01	   9.9930149e-01	   9.9930217e-01	   9.9929320e-01	   9.9929344e-01	   9.9929181e-01	   9.9929236e-01	   9.9929368e-01	   9.9931114e-01	   9.9931182e-01	   9.9931291e-01	   9.9931363e-01	   9.9931376e-01	   9.9931929e-01	   9.9931879e-01	   9.9931986e-01	   9.9931832e-01	   9.9931785e-01	   9.9933798e-01	   9.9933756e-01	   9.9933767e-01	   9.9933741e-01	   9.9933671e-01	
   4.6655143e+00	   9.9920804e-01	   9.9920512e-01	   9.9920800e-01	   9.9920773e-01	   9.9920860e-01	   9.9929505e-01	   9.9929534e-01	   9.9929673e-01	   9.9929736e-01	   9.9929852e-01	   9.9929165e-01	   9.9929157e-01	   9.9928849e-01	   9.9928874e-01	   9.9928962e-01	   9.9930764e-01	   9.9930823e-01	   9.9930913e-01	   9.9930978e-01	   9.9931061e-01	   9.9931495e-01	   9.9931510e-01	   9.9931604e-01	   9.9931546e-01	   9.9931518e-01	   9.9933382e-01	   9.9933380e-01	   9.9933395e-01	   9.9933383e-01	   9.9933331e-01	
   4.7620209e+00	   9.9920514e-01	   9.9919852e-01	   9.9920440e-01	   9.9920378e-01	   9.9920439e-01	   9.9929129e-01	   9.9929226e-01	   9.9929298e-01	   9.9929318e-01	   9.9929449e-01	   9.9928969e-01	   9.9928898e-01	   9.9928579e-01	   9.9928564e-01	   9.9928579e-01	   9.9930466e-01	   9.9930528e-01	   9.9930549e-01	   9.9930585e-01	   9.9930710e-01	   9.9931133e-01	   9.9931192e-01	   9.9931255e-01	   9.9931326e-01	   9.9931326e-01	   9.9933013e-01	   9.9933034e-01	   9.9933065e-01	   9.9933056e-01	   9.9933033e-01	
   4.8585275e+00	   9.9920274e-01	   9.9919345e-01	   9.9920119e-01	   9.9920048e-01	   9.9920074e-01	   9.9928891e-01	   9.9928983e-01	   9.9928990e-01	   9.9928964e-01	   9.9929069e-01	   9.9928694e-01	   9.9928560e-01	   9.9928376e-01	   9.9928326e-01	   9.9928273e-01	   9.9930237e-01	   9.9930312e-01	   9.9930249e-01	   9.9930250e-01	   9.9930372e-01	   9.9930897e-01	   9.9930951e-01	   9.9930978e-01	   9.9931144e-01	   9.9931178e-01	   9.9932739e-01	   9.9932756e-01	   9.9932807e-01	   9.9932789e-01	   9.9932797e-01	
   4.9550342e+00	   9.9920074e-01	   9.9919127e-01	   9.9919850e-01	   9.9919792e-01	   9.9919784e-01	   9.9928772e-01	   9.9928792e-01	   9.9928760e-01	   9.9928701e-01	   9.9928752e-01	   9.9928343e-01	   9.9928186e-01	   9.9928210e-01	   9.9928144e-01	   9.9928050e-01	   9.9930059e-01	   9.9930144e-01	   9.9930025e-01	   9.9929995e-01	   9.9930075e-01	   9.9930769e-01	   9.9930773e-01	   9.9930771e-01	   9.9930953e-01	   9.9931014e-01	   9.9932559e-01	   9.9932549e-01	   9.9932609e-01	   9.9932583e-01	   9.9932612e-01	
   5.0515408e+00	   9.9919915e-01	   9.9919194e-01	   9.9919657e-01	   9.9919623e-01	   9.9919588e-01	   9.9928727e-01	   9.9928648e-01	   9.9928611e-01	   9.9928541e-01	   9.9928529e-01	   9.9927970e-01	   9.9927856e-01	   9.9928066e-01	   9.9928008e-01	   9.9927913e-01	   9.9929921e-01	   9.9930004e-01	   9.9929878e-01	   9.9929831e-01	   9.9929851e-01	   9.9930708e-01	   9.9930645e-01	   9.9930626e-01	   9.9930738e-01	   9.9930808e-01	   9.9932457e-01	   9.9932416e-01	   9.9932464e-01	   9.9932437e-01	   9.9932474e-01	
   5.1480474e+00	   9.9919805e-01	   9.9919408e-01	   9.9919561e-01	   9.9919548e-01	   9.9919497e-01	   9.9928702e-01	   9.9928549e-01	   9.9928535e-01	   9.9928480e-01	   9.9928415e-01	   9.9927664e-01	   9.9927647e-01	   9.9927945e-01	   9.9927915e-01	   9.9927854e-01	   9.9929818e-01	   9.9929889e-01	   9.9929799e-01	   9.9929753e-01	   9.9929716e-01	   9.9930670e-01	   9.9930559e-01	   9.9930537e-01	   9.9930525e-01	   9.9930581e-01	   9.9932414e-01	   9.9932352e-01	   9.9932369e-01	   9.9932354e-01	   9.9932383e-01	
   5.2445540e+00	   9.9919751e-01	   9.9919586e-01	   9.9919561e-01	   9.9919564e-01	   9.9919511e-01	   9.9928664e-01	   9.9928497e-01	   9.9928521e-01	   9.9928496e-01	   9.9928407e-01	   9.9927507e-01	   9.9927595e-01	   9.9927859e-01	   9.9927865e-01	   9.9927859e-01	   9.9929755e-01	   9.9929809e-01	   9.9929776e-01	   9.9929745e-01	   9.9929674e-01	   9.9930627e-01	   9.9930509e-01	   9.9930500e-01	   9.9930369e-01	   9.9930388e-01	   9.9932410e-01	   9.9932348e-01	   9.9932324e-01	   9.9932331e-01	   9.9932344e-01	
   5.3410606e+00	   9.9919751e-01	   9.9919610e-01	   9.9919637e-01	   9.9919650e-01	   9.9919608e-01	   9.9928609e-01	   9.9928491e-01	   9.9928552e-01	   9.9928562e-01	   9.9928481e-01	   9.9927541e-01	   9.9927687e-01	   9.9927824e-01	   9.9927863e-01	   9.9927909e-01	   9.9929738e-01	   9.9929782e-01	   9.9929795e-01	   9.9929787e-01	   9.9929712e-01	   9.9930579e-01	   9.9930496e-01	   9.9930510e-01	   9.9930320e-01	   9.9930293e-01	   9.9932432e-01	   9.9932386e-01	   9.9932327e-01	   9.9932362e-01	   9.9932357e-01	
   5.4375672e+00	   9.9919800e-01	   9.9919488e-01	   9.9919756e-01	   9.9919775e-01	   9.9919757e-01	   9.9928565e-01	   9.9928530e-01	   9.9928618e-01	   9.9928653e-01	   9.9928608e-01	   9.9927745e-01	   9.9927867e-01	   9.9927849e-01	   9.9927904e-01	   9.9927982e-01	   9.9929770e-01	   9.9929817e-01	   9.9929849e-01	   9.9929860e-01	   9.9929809e-01	   9.9930548e-01	   9.9930523e-01	   9.9930565e-01	   9.9930400e-01	   9.9930336e-01	   9.9932475e-01	   9.9932449e-01	   9.9932377e-01	   9.9932437e-01	   9.9932420e-01	
   5.5340738e+00	   9.9919895e-01	   9.9919341e-01	   9.9919886e-01	   9.9919910e-01	   9.9919922e-01	   9.9928574e-01	   9.9928614e-01	   9.9928711e-01	   9.9928755e-01	   9.9928757e-01	   9.9928049e-01	   9.9928073e-01	   9.9927940e-01	   9.9927987e-01	   9.9928068e-01	   9.9929853e-01	   9.9929915e-01	   9.9929935e-01	   9.9929956e-01	   9.9929944e-01	   9.9930569e-01	   9.9930595e-01	   9.9930663e-01	   9.9930593e-01	   9.9930516e-01	   9.9932543e-01	   9.9932528e-01	   9.9932473e-01	   9.9932546e-01	   9.9932527e-01	
   5.6305804e+00	   9.9920031e-01	   9.9919319e-01	   9.9920014e-01	   9.9920037e-01	   9.9920080e-01	   9.9928672e-01	   9.9928744e-01	   9.9928832e-01	   9.9928866e-01	   9.9928911e-01	   9.9928363e-01	   9.9928262e-01	   9.9928093e-01	   9.9928113e-01	   9.9928168e-01	   9.9929989e-01	   9.9930066e-01	   9.9930056e-01	   9.9930077e-01	   9.9930102e-01	   9.9930672e-01	   9.9930719e-01	   9.9930799e-01	   9.9930850e-01	   9.9930791e-01	   9.9932640e-01	   9.9932625e-01	   9.9932610e-01	   9.9932679e-01	   9.9932668e-01	
   5.7315497e+00	   9.9920220e-01	   9.9919526e-01	   9.9920156e-01	   9.9920170e-01	   9.9920233e-01	   9.9928883e-01	   9.9928932e-01	   9.9928994e-01	   9.9929005e-01	   9.9929076e-01	   9.9928623e-01	   9.9928433e-01	   9.9928310e-01	   9.9928293e-01	   9.9928304e-01	   9.9930185e-01	   9.9930269e-01	   9.9930227e-01	   9.9930238e-01	   9.9930288e-01	   9.9930879e-01	   9.9930908e-01	   9.9930981e-01	   9.9931126e-01	   9.9931112e-01	   9.9932784e-01	   9.9932761e-01	   9.9932798e-01	   9.9932842e-01	   9.9932846e-01	
   5.8325190e+00	   9.9920462e-01	   9.9919949e-01	   9.9920334e-01	   9.9920331e-01	   9.9920394e-01	   9.9929188e-01	   9.9929174e-01	   9.9929203e-01	   9.9929189e-01	   9.9929257e-01	   9.9928787e-01	   9.9928600e-01	   9.9928573e-01	   9.9928527e-01	   9.9928493e-01	   9.9930433e-01	   9.9930507e-01	   9.9930448e-01	   9.9930446e-01	   9.9930497e-01	   9.9931172e-01	   9.9931157e-01	   9.9931203e-01	   9.9931368e-01	   9.9931406e-01	   9.9932980e-01	   9.9932952e-01	   9.9933031e-01	   9.9933033e-01	   9.9933051e-01	
   5.9334882e+00	   9.9920757e-01	   9.9920464e-01	   9.9920577e-01	   9.9920555e-01	   9.9920595e-01	   9.9929546e-01	   9.9929467e-01	   9.9929466e-01	   9.9929435e-01	   9.9929475e-01	   9.9928892e-01	   9.9928800e-01	   9.9928870e-01	   9.9928815e-01	   9.9928754e-01	   9.9930725e-01	   9.9930779e-01	   9.9930720e-01	   9.9930708e-01	   9.9930741e-01	   9.9931516e-01	   9.9931457e-01	   9.9931466e-01	   9.9931570e-01	   9.9931645e-01	   9.9933234e-01	   9.9933211e-01	   9.9933306e-01	   9.9933262e-01	   9.9933286e-01	
   6.0344575e+00	   9.9921094e-01	   9.9920925e-01	   9.9920900e-01	   9.9920863e-01	   9.9920865e-01	   9.9929913e-01	   9.9929799e-01	   9.9929782e-01	   9.9929749e-01	   9.9929749e-01	   9.9929018e-01	   9.9929060e-01	   9.9929191e-01	   9.9929152e-01	   9.9929089e-01	   9.9931053e-01	   9.9931087e-01	   9.9931039e-01	   9.9931024e-01	   9.9931029e-01	   9.9931875e-01	   9.9931794e-01	   9.9931770e-01	   9.9931768e-01	   9.9931846e-01	   9.9933547e-01	   9.9933537e-01	   9.9933618e-01	   9.9933539e-01	   9.9933560e-01	
   6.1354268e+00	   9.9921459e-01	   9.9921253e-01	   9.9921290e-01	   9.9921252e-01	   9.9921217e-01	   9.9930260e-01	   9.9930157e-01	   9.9930145e-01	   9.9930123e-01	   9.9930088e-01	   9.9929249e-01	   9.9929388e-01	   9.9929529e-01	   9.9929521e-01	   9.9929483e-01	   9.9931405e-01	   9.9931433e-01	   9.9931397e-01	   9.9931386e-01	   9.9931366e-01	   9.9932223e-01	   9.9932151e-01	   9.9932115e-01	   9.9932011e-01	   9.9932058e-01	   9.9933913e-01	   9.9933915e-01	   9.9933960e-01	   9.9933871e-01	   9.9933880e-01	
   6.2364224e+00	   9.9921834e-01	   9.9921475e-01	   9.9921718e-01	   9.9921695e-01	   9.9921638e-01	   9.9930586e-01	   9.9930528e-01	   9.9930541e-01	   9.9930538e-01	   9.9930485e-01	   9.9929625e-01	   9.9929774e-01	   9.9929881e-01	   9.9929906e-01	   9.9929908e-01	   9.9931771e-01	   9.9931811e-01	   9.9931785e-01	   9.9931782e-01	   9.9931749e-01	   9.9932557e-01	   9.9932517e-01	   9.9932495e-01	   9.9932343e-01	   9.9932338e-01	   9.9934319e-01	   9.9934321e-01	   9.9934325e-01	   9.9934256e-01	   9.9934249e-01	
   6.3374181e+00	   9.9922215e-01	   9.9921701e-01	   9.9922154e-01	   9.9922154e-01	   9.9922102e-01	   9.9930913e-01	   9.9930907e-01	   9.9930956e-01	   9.9930970e-01	   9.9930923e-01	   9.9930133e-01	   9.9930201e-01	   9.9930251e-01	   9.9930296e-01	   9.9930335e-01	   9.9932149e-01	   9.9932211e-01	   9.9932194e-01	   9.9932198e-01	   9.9932168e-01	   9.9932894e-01	   9.9932888e-01	   9.9932902e-01	   9.9932774e-01	   9.9932721e-01	   9.9934748e-01	   9.9934737e-01	   9.9934708e-01	   9.9934685e-01	   9.9934664e-01	
   6.4384137e+00	   9.9922605e-01	   9.9922041e-01	   9.9922578e-01	   9.9922600e-01	   9.9922577e-01	   9.9931272e-01	   9.9931298e-01	   9.9931378e-01	   9.9931401e-01	   9.9931380e-01	   9.9930708e-01	   9.9930656e-01	   9.9930646e-01	   9.9930688e-01	   9.9930748e-01	   9.9932543e-01	   9.9932622e-01	   9.9932615e-01	   9.9932623e-01	   9.9932609e-01	   9.9933258e-01	   9.9933273e-01	   9.9933329e-01	   9.9933279e-01	   9.9933203e-01	   9.9935185e-01	   9.9935153e-01	   9.9935110e-01	   9.9935141e-01	   9.9935115e-01	
   6.5394094e+00	   9.9923021e-01	   9.9922542e-01	   9.9922996e-01	   9.9923026e-01	   9.9923041e-01	   9.9931687e-01	   9.9931713e-01	   9.9931806e-01	   9.9931826e-01	   9.9931838e-01	   9.9931274e-01	   9.9931129e-01	   9.9931075e-01	   9.9931094e-01	   9.9931150e-01	   9.9932962e-01	   9.9933042e-01	   9.9933045e-01	   9.9933053e-01	   9.9933059e-01	   9.9933672e-01	   9.9933686e-01	   9.9933769e-01	   9.9933812e-01	   9.9933748e-01	   9.9935621e-01	   9.9935573e-01	   9.9935537e-01	   9.9935610e-01	   9.9935589e-01	
   6.6404051e+00	   9.9923477e-01	   9.9923159e-01	   9.9923424e-01	   9.9923447e-01	   9.9923492e-01	   9.9932164e-01	   9.9932165e-01	   9.9932243e-01	   9.9932251e-01	   9.9932288e-01	   9.9931775e-01	   9.9931615e-01	   9.9931543e-01	   9.9931531e-01	   9.9931561e-01	   9.9933416e-01	   9.9933479e-01	   9.9933486e-01	   9.9933489e-01	   9.9933513e-01	   9.9934141e-01	   9.9934138e-01	   9.9934220e-01	   9.9934328e-01	   9.9934304e-01	   9.9936056e-01	   9.9936010e-01	   9.9935995e-01	   9.9936081e-01	   9.9936074e-01	
   6.7537259e+00	   9.9924041e-01	   9.9923867e-01	   9.9923943e-01	   9.9923943e-01	   9.9923997e-01	   9.9932755e-01	   9.9932719e-01	   9.9932755e-01	   9.9932747e-01	   9.9932793e-01	   9.9932252e-01	   9.9932166e-01	   9.9932109e-01	   9.9932071e-01	   9.9932059e-01	   9.9933969e-01	   9.9934003e-01	   9.9934002e-01	   9.9933997e-01	   9.9934027e-01	   9.9934721e-01	   9.9934694e-01	   9.9934743e-01	   9.9934860e-01	   9.9934891e-01	   9.9936556e-01	   9.9936532e-01	   9.9936546e-01	   9.9936610e-01	   9.9936621e-01	
   6.8670466e+00	   9.9924645e-01	   9.9924485e-01	   9.9924512e-01	   9.9924489e-01	   9.9924524e-01	   9.9933372e-01	   9.9933313e-01	   9.9933302e-01	   9.9933281e-01	   9.9933313e-01	   9.9932684e-01	   9.9932714e-01	   9.9932705e-01	   9.9932663e-01	   9.9932617e-01	   9.9934559e-01	   9.9934572e-01	   9.9934546e-01	   9.9934536e-01	   9.9934557e-01	   9.9935330e-01	   9.9935291e-01	   9.9935289e-01	   9.9935351e-01	   9.9935418e-01	   9.9937084e-01	   9.9937091e-01	   9.9937129e-01	   9.9937142e-01	   9.9937165e-01	
   6.9803674e+00	   9.9925263e-01	   9.9924991e-01	   9.9925123e-01	   9.9925091e-01	   9.9925091e-01	   9.9933981e-01	   9.9933924e-01	   9.9933887e-01	   9.9933865e-01	   9.9933866e-01	   9.9933148e-01	   9.9933254e-01	   9.9933308e-01	   9.9933284e-01	   9.9933230e-01	   9.9935165e-01	   9.9935180e-01	   9.9935123e-01	   9.9935112e-01	   9.9935114e-01	   9.9935940e-01	   9.9935902e-01	   9.9935863e-01	   9.9935840e-01	   9.9935907e-01	   9.9937653e-01	   9.9937678e-01	   9.9937726e-01	   9.9937687e-01	   9.9937712e-01	
   7.0936882e+00	   9.9925868e-01	   9.9925458e-01	   9.9925752e-01	   9.9925729e-01	   9.9925698e-01	   9.9934565e-01	   9.9934528e-01	   9.9934500e-01	   9.9934488e-01	   9.9934461e-01	   9.9933701e-01	   9.9933798e-01	   9.9933899e-01	   9.9933907e-01	   9.9933874e-01	   9.9935767e-01	   9.9935803e-01	   9.9935730e-01	   9.9935722e-01	   9.9935705e-01	   9.9936532e-01	   9.9936505e-01	   9.9936462e-01	   9.9936374e-01	   9.9936405e-01	   9.9938260e-01	   9.9938278e-01	   9.9938321e-01	   9.9938254e-01	   9.9938270e-01	
   7.2070090e+00	   9.9926452e-01	   9.9925992e-01	   9.9926375e-01	   9.9926373e-01	   9.9926331e-01	   9.9935129e-01	   9.9935114e-01	   9.9935126e-01	   9.9935130e-01	   9.9935090e-01	   9.9934350e-01	   9.9934367e-01	   9.9934476e-01	   9.9934507e-01	   9.9934513e-01	   9.9936353e-01	   9.9936416e-01	   9.9936354e-01	   9.9936354e-01	   9.9936327e-01	   9.9937103e-01	   9.9937089e-01	   9.9937076e-01	   9.9936976e-01	   9.9936956e-01	   9.9938889e-01	   9.9938879e-01	   9.9938906e-01	   9.9938846e-01	   9.9938847e-01	
   7.3309388e+00	   9.9927078e-01	   9.9926709e-01	   9.9927040e-01	   9.9927057e-01	   9.9927031e-01	   9.9935745e-01	   9.9935742e-01	   9.9935804e-01	   9.9935821e-01	   9.9935792e-01	   9.9935121e-01	   9.9935043e-01	   9.9935102e-01	   9.9935137e-01	   9.9935179e-01	   9.9936983e-01	   9.9937058e-01	   9.9937037e-01	   9.9937045e-01	   9.9937023e-01	   9.9937721e-01	   9.9937712e-01	   9.9937751e-01	   9.9937697e-01	   9.9937637e-01	   9.9939576e-01	   9.9939534e-01	   9.9939537e-01	   9.9939517e-01	   9.9939502e-01	
   7.4548686e+00	   9.9927718e-01	   9.9927516e-01	   9.9927693e-01	   9.9927715e-01	   9.9927719e-01	   9.9936384e-01	   9.9936377e-01	   9.9936464e-01	   9.9936483e-01	   9.9936483e-01	   9.9935880e-01	   9.9935769e-01	   9.9935744e-01	   9.9935760e-01	   9.9935812e-01	   9.9937620e-01	   9.9937679e-01	   9.9937705e-01	   9.9937716e-01	   9.9937713e-01	   9.9938352e-01	   9.9938343e-01	   9.9938417e-01	   9.9938438e-01	   9.9938377e-01	   9.9940240e-01	   9.9940191e-01	   9.9940176e-01	   9.9940201e-01	   9.9940179e-01	
   7.5787984e+00	   9.9928390e-01	   9.9928292e-01	   9.9928351e-01	   9.9928360e-01	   9.9928389e-01	   9.9937055e-01	   9.9937039e-01	   9.9937108e-01	   9.9937117e-01	   9.9937144e-01	   9.9936570e-01	   9.9936508e-01	   9.9936417e-01	   9.9936404e-01	   9.9936433e-01	   9.9938280e-01	   9.9938308e-01	   9.9938353e-01	   9.9938361e-01	   9.9938379e-01	   9.9939013e-01	   9.9939002e-01	   9.9939072e-01	   9.9939148e-01	   9.9939125e-01	   9.9940881e-01	   9.9940854e-01	   9.9940836e-01	   9.9940883e-01	   9.9940867e-01	
   7.7027282e+00	   9.9929091e-01	   9.9928953e-01	   9.9929022e-01	   9.9929012e-01	   9.9929046e-01	   9.9937751e-01	   9.9937728e-01	   9.9937747e-01	   9.9937741e-01	   9.9937779e-01	   9.9937187e-01	   9.9937206e-01	   9.9937115e-01	   9.9937083e-01	   9.9937071e-01	   9.9938967e-01	   9.9938972e-01	   9.9938991e-01	   9.9938990e-01	   9.9939019e-01	   9.9939701e-01	   9.9939690e-01	   9.9939720e-01	   9.9939802e-01	   9.9939828e-01	   9.9941513e-01	   9.9941524e-01	   9.9941518e-01	   9.9941555e-01	   9.9941552e-01	
   7.8266580e+00	   9.9929796e-01	   9.9929519e-01	   9.9929700e-01	   9.9929680e-01	   9.9929697e-01	   9.9938449e-01	   9.9938425e-01	   9.9938398e-01	   9.9938380e-01	   9.9938405e-01	   9.9937767e-01	   9.9937834e-01	   9.9937814e-01	   9.9937785e-01	   9.9937742e-01	   9.9939662e-01	   9.9939670e-01	   9.9939633e-01	   9.9939623e-01	   9.9939645e-01	   9.9940400e-01	   9.9940389e-01	   9.9940371e-01	   9.9940408e-01	   9.9940467e-01	   9.9942158e-01	   9.9942189e-01	   9.9942206e-01	   9.9942212e-01	   9.9942222e-01	
   7.9529333e+00	   9.9930487e-01	   9.9930102e-01	   9.9930384e-01	   9.9930368e-01	   9.9930362e-01	   9.9939139e-01	   9.9939116e-01	   9.9939075e-01	   9.9939056e-01	   9.9939053e-01	   9.9938375e-01	   9.9938421e-01	   9.9938501e-01	   9.9938492e-01	   9.9938446e-01	   9.9940353e-01	   9.9940385e-01	   9.9940301e-01	   9.9940287e-01	   9.9940289e-01	   9.9941097e-01	   9.9941082e-01	   9.9941040e-01	   9.9941014e-01	   9.9941066e-01	   9.9942835e-01	   9.9942855e-01	   9.9942892e-01	   9.9942867e-01	   9.9942884e-01	
   8.0792085e+00	   9.9931137e-01	   9.9930780e-01	   9.9931053e-01	   9.9931051e-01	   9.9931028e-01	   9.9939793e-01	   9.9939771e-01	   9.9939757e-01	   9.9939749e-01	   9.9939721e-01	   9.9939029e-01	   9.9939013e-01	   9.9939146e-01	   9.9939163e-01	   9.9939144e-01	   9.9941008e-01	   9.9941063e-01	   9.9940980e-01	   9.9940970e-01	   9.9940950e-01	   9.9941759e-01	   9.9941738e-01	   9.9941710e-01	   9.9941642e-01	   9.9941655e-01	   9.9943522e-01	   9.9943508e-01	   9.9943546e-01	   9.9943511e-01	   9.9943526e-01	
   8.2054838e+00	   9.9931757e-01	   9.9931545e-01	   9.9931706e-01	   9.9931715e-01	   9.9931692e-01	   9.9940415e-01	   9.9940392e-01	   9.9940425e-01	   9.9940432e-01	   9.9940398e-01	   9.9939722e-01	   9.9939661e-01	   9.9939760e-01	   9.9939789e-01	   9.9939808e-01	   9.9941629e-01	   9.9941687e-01	   9.9941651e-01	   9.9941651e-01	   9.9941623e-01	   9.9942383e-01	   9.9942357e-01	   9.9942370e-01	   9.9942304e-01	   9.9942272e-01	   9.9944193e-01	   9.9944151e-01	   9.9944170e-01	   9.9944150e-01	   9.9944154e-01	
   8.3317591e+00	   9.9932367e-01	   9.9932296e-01	   9.9932344e-01	   9.9932356e-01	   9.9932346e-01	   9.9941017e-01	   9.9940997e-01	   9.9941064e-01	   9.9941081e-01	   9.9941062e-01	   9.9940418e-01	   9.9940367e-01	   9.9940364e-01	   9.9940386e-01	   9.9940429e-01	   9.9942233e-01	   9.9942270e-01	   9.9942296e-01	   9.9942306e-01	   9.9942286e-01	   9.9942978e-01	   9.9942958e-01	   9.9943007e-01	   9.9942985e-01	   9.9942930e-01	   9.9944827e-01	   9.9944786e-01	   9.9944777e-01	   9.9944783e-01	   9.9944775e-01	
   8.4580344e+00	   9.9932985e-01	   9.9932933e-01	   9.9932970e-01	   9.9932975e-01	   9.9932981e-01	   9.9941616e-01	   9.9941604e-01	   9.9941667e-01	   9.9941683e-01	   9.9941690e-01	   9.9941078e-01	   9.9941075e-01	   9.9940977e-01	   9.9940978e-01	   9.9941015e-01	   9.9942837e-01	   9.9942848e-01	   9.9942903e-01	   9.9942917e-01	   9.9942918e-01	   9.9943565e-01	   9.9943559e-01	   9.9943617e-01	   9.9943649e-01	   9.9943607e-01	   9.9945422e-01	   9.9945409e-01	   9.9945382e-01	   9.9945406e-01	   9.9945391e-01	
   8.6006801e+00	   9.9933686e-01	   9.9933510e-01	   9.9933653e-01	   9.9933648e-01	   9.9933665e-01	   9.9942295e-01	   9.9942294e-01	   9.9942317e-01	   9.9942320e-01	   9.9942349e-01	   9.9941755e-01	   9.9941790e-01	   9.9941677e-01	   9.9941657e-01	   9.9941660e-01	   9.9943525e-01	   9.9943526e-01	   9.9943551e-01	   9.9943559e-01	   9.9943582e-01	   9.9944237e-01	   9.9944245e-01	   9.9944276e-01	   9.9944344e-01	   9.9944345e-01	   9.9946062e-01	   9.9946084e-01	   9.9946066e-01	   9.9946087e-01	   9.9946075e-01	
   8.7433258e+00	   9.9934365e-01	   9.9934049e-01	   9.9934301e-01	   9.9934292e-01	   9.9934307e-01	   9.9942971e-01	   9.9942970e-01	   9.9942948e-01	   9.9942936e-01	   9.9942964e-01	   9.9942362e-01	   9.9942381e-01	   9.9942360e-01	   9.9942336e-01	   9.9942304e-01	   9.9944201e-01	   9.9944220e-01	   9.9944176e-01	   9.9944172e-01	   9.9944199e-01	   9.9944916e-01	   9.9944923e-01	   9.9944912e-01	   9.9944965e-01	   9.9945007e-01	   9.9946692e-01	   9.9946720e-01	   9.9946735e-01	   9.9946737e-01	   9.9946734e-01	
   8.8859716e+00	   9.9934999e-01	   9.9934679e-01	   9.9934915e-01	   9.9934910e-01	   9.9934914e-01	   9.9943621e-01	   9.9943607e-01	   9.9943572e-01	   9.9943554e-01	   9.9943560e-01	   9.9942927e-01	   9.9942898e-01	   9.9942996e-01	   9.9942986e-01	   9.9942945e-01	   9.9944841e-01	   9.9944883e-01	   9.9944796e-01	   9.9944783e-01	   9.9944792e-01	   9.9945576e-01	   9.9945564e-01	   9.9945532e-01	   9.9945531e-01	   9.9945582e-01	   9.9947321e-01	   9.9947323e-01	   9.9947368e-01	   9.9947349e-01	   9.9947358e-01	
   9.0286173e+00	   9.9935581e-01	   9.9935410e-01	   9.9935508e-01	   9.9935508e-01	   9.9935499e-01	   9.9944223e-01	   9.9944192e-01	   9.9944183e-01	   9.9944174e-01	   9.9944152e-01	   9.9943485e-01	   9.9943437e-01	   9.9943573e-01	   9.9943585e-01	   9.9943567e-01	   9.9945427e-01	   9.9945474e-01	   9.9945408e-01	   9.9945396e-01	   9.9945381e-01	   9.9946185e-01	   9.9946153e-01	   9.9946132e-01	   9.9946080e-01	   9.9946100e-01	   9.9947938e-01	   9.9947908e-01	   9.9947952e-01	   9.9947928e-01	   9.9947941e-01	
   9.1712631e+00	   9.9936125e-01	   9.9936110e-01	   9.9936086e-01	   9.9936089e-01	   9.9936073e-01	   9.9944768e-01	   9.9944734e-01	   9.9944765e-01	   9.9944771e-01	   9.9944739e-01	   9.9944060e-01	   9.9944045e-01	   9.9944105e-01	   9.9944128e-01	   9.9944146e-01	   9.9945966e-01	   9.9945993e-01	   9.9945992e-01	   9.9945992e-01	   9.9945964e-01	   9.9946727e-01	   9.9946692e-01	   9.9946705e-01	   9.9946641e-01	   9.9946616e-01	   9.9948519e-01	   9.9948484e-01	   9.9948494e-01	   9.9948482e-01	   9.9948489e-01	
   9.3139088e+00	   9.9936649e-01	   9.9936645e-01	   9.9936644e-01	   9.9936645e-01	   9.9936633e-01	   9.9945266e-01	   9.9945249e-01	   9.9945301e-01	   9.9945317e-01	   9.9945299e-01	   9.9944644e-01	   9.9944680e-01	   9.9944618e-01	   9.9944635e-01	   9.9944673e-01	   9.9946477e-01	   9.9946479e-01	   9.9946529e-01	   9.9946540e-01	   9.9946521e-01	   9.9947214e-01	   9.9947201e-01	   9.9947239e-01	   9.9947213e-01	   9.9947163e-01	   9.9949048e-01	   9.9949038e-01	   9.9949008e-01	   9.9949015e-01	   9.9949011e-01	
   9.4565546e+00	   9.9937158e-01	   9.9937015e-01	   9.9937159e-01	   9.9937160e-01	   9.9937158e-01	   9.9945742e-01	   9.9945748e-01	   9.9945787e-01	   9.9945801e-01	   9.9945809e-01	   9.9945203e-01	   9.9945246e-01	   9.9945124e-01	   9.9945123e-01	   9.9945150e-01	   9.9946973e-01	   9.9946971e-01	   9.9947013e-01	   9.9947027e-01	   9.9947031e-01	   9.9947679e-01	   9.9947694e-01	   9.9947732e-01	   9.9947766e-01	   9.9947728e-01	   9.9949528e-01	   9.9949547e-01	   9.9949507e-01	   9.9949525e-01	   9.9949513e-01	
   9.6151264e+00	   9.9937691e-01	   9.9937401e-01	   9.9937666e-01	   9.9937667e-01	   9.9937680e-01	   9.9946263e-01	   9.9946279e-01	   9.9946281e-01	   9.9946281e-01	   9.9946309e-01	   9.9945741e-01	   9.9945728e-01	   9.9945668e-01	   9.9945649e-01	   9.9945642e-01	   9.9947506e-01	   9.9947525e-01	   9.9947503e-01	   9.9947508e-01	   9.9947533e-01	   9.9948200e-01	   9.9948223e-01	   9.9948237e-01	   9.9948308e-01	   9.9948316e-01	   9.9950022e-01	   9.9950045e-01	   9.9950036e-01	   9.9950052e-01	   9.9950040e-01	
   9.7409551e+00	   9.9938081e-01	   9.9937807e-01	   9.9938024e-01	   9.9938025e-01	   9.9938043e-01	   9.9946670e-01	   9.9946672e-01	   9.9946650e-01	   9.9946639e-01	   9.9946663e-01	   9.9946086e-01	   9.9946020e-01	   9.9946066e-01	   9.9946046e-01	   9.9946016e-01	   9.9947903e-01	   9.9947941e-01	   9.9947873e-01	   9.9947867e-01	   9.9947890e-01	   9.9948616e-01	   9.9948620e-01	   9.9948610e-01	   9.9948665e-01	   9.9948706e-01	   9.9950396e-01	   9.9950396e-01	   9.9950428e-01	   9.9950431e-01	   9.9950428e-01	
   9.8667838e+00	   9.9938437e-01	   9.9938302e-01	   9.9938363e-01	   9.9938363e-01	   9.9938374e-01	   9.9947054e-01	   9.9947032e-01	   9.9947008e-01	   9.9946993e-01	   9.9946998e-01	   9.9946376e-01	   9.9946309e-01	   9.9946423e-01	   9.9946414e-01	   9.9946380e-01	   9.9948264e-01	   9.9948303e-01	   9.9948233e-01	   9.9948221e-01	   9.9948227e-01	   9.9949010e-01	   9.9948985e-01	   9.9948964e-01	   9.9948968e-01	   9.9949017e-01	   9.9950756e-01	   9.9950732e-01	   9.9950785e-01	   9.9950774e-01	   9.9950782e-01	
   9.9926126e+00	   9.9938763e-01	   9.9938773e-01	   9.9938701e-01	   9.9938696e-01	   9.9938694e-01	   9.9947396e-01	   9.9947357e-01	   9.9947352e-01	   9.9947342e-01	   9.9947326e-01	   9.9946652e-01	   9.9946644e-01	   9.9946739e-01	   9.9946746e-01	   9.9946730e-01	   9.9948588e-01	   9.9948607e-01	   9.9948579e-01	   9.9948569e-01	   9.9948556e-01	   9.9949355e-01	   9.9949313e-01	   9.9949297e-01	   9.9949249e-01	   9.9949274e-01	   9.9951095e-01	   9.9951069e-01	   9.9951107e-01	   9.9951089e-01	   9.9951101e-01	
   1.0118441e+01	   9.9939065e-01	   9.9939104e-01	   9.9939035e-01	   9.9939028e-01	   9.9939012e-01	   9.9947686e-01	   9.9947654e-01	   9.9947670e-01	   9.9947673e-01	   9.9947646e-01	   9.9946951e-01	   9.9947013e-01	   9.9947026e-01	   9.9947045e-01	   9.9947054e-01	   9.9948880e-01	   9.9948876e-01	   9.9948897e-01	   9.9948896e-01	   9.9948873e-01	   9.9949639e-01	   9.9949607e-01	   9.9949607e-01	   9.9949538e-01	   9.9949525e-01	   9.9951406e-01	   9.9951399e-01	   9.9951400e-01	   9.9951383e-01	   9.9951392e-01	
   1.0244270e+01	   9.9939343e-01	   9.9939277e-01	   9.9939344e-01	   9.9939341e-01	   9.9939321e-01	   9.9947935e-01	   9.9947925e-01	   9.9947955e-01	   9.9947968e-01	   9.9947947e-01	   9.9947280e-01	   9.9947360e-01	   9.9947295e-01	   9.9947313e-01	   9.9947340e-01	   9.9949148e-01	   9.9949138e-01	   9.9949178e-01	   9.9949187e-01	   9.9949169e-01	   9.9949875e-01	   9.9949873e-01	   9.9949889e-01	   9.9949845e-01	   9.9949803e-01	   9.9951687e-01	   9.9951703e-01	   9.9951671e-01	   9.9951663e-01	   9.9951663e-01	
   1.0382573e+01	   9.9939618e-01	   9.9939404e-01	   9.9939631e-01	   9.9939636e-01	   9.9939626e-01	   9.9948182e-01	   9.9948198e-01	   9.9948226e-01	   9.9948240e-01	   9.9948239e-01	   9.9947638e-01	   9.9947656e-01	   9.9947574e-01	   9.9947580e-01	   9.9947606e-01	   9.9949420e-01	   9.9949430e-01	   9.9949445e-01	   9.9949457e-01	   9.9949456e-01	   9.9950115e-01	   9.9950140e-01	   9.9950166e-01	   9.9950182e-01	   9.9950139e-01	   9.9951962e-01	   9.9951982e-01	   9.9951945e-01	   9.9951952e-01	   9.9951942e-01	
   1.0520876e+01	   9.9939861e-01	   9.9939612e-01	   9.9939855e-01	   9.9939865e-01	   9.9939875e-01	   9.9948425e-01	   9.9948444e-01	   9.9948458e-01	   9.9948463e-01	   9.9948481e-01	   9.9947930e-01	   9.9947856e-01	   9.9947832e-01	   9.9947822e-01	   9.9947828e-01	   9.9949670e-01	   9.9949705e-01	   9.9949677e-01	   9.9949682e-01	   9.9949698e-01	   9.9950360e-01	   9.9950385e-01	   9.9950408e-01	   9.9950473e-01	   9.9950461e-01	   9.9952203e-01	   9.9952202e-01	   9.9952195e-01	   9.9952212e-01	   9.9952199e-01	
   1.0659179e+01	   9.9940079e-01	   9.9939945e-01	   9.9940040e-01	   9.9940046e-01	   9.9940069e-01	   9.9948666e-01	   9.9948666e-01	   9.9948662e-01	   9.9948656e-01	   9.9948679e-01	   9.9948118e-01	   9.9948014e-01	   9.9948060e-01	   9.9948041e-01	   9.9948025e-01	   9.9949895e-01	   9.9949935e-01	   9.9949886e-01	   9.9949881e-01	   9.9949900e-01	   9.9950612e-01	   9.9950611e-01	   9.9950619e-01	   9.9950685e-01	   9.9950712e-01	   9.9952413e-01	   9.9952389e-01	   9.9952417e-01	   9.9952433e-01	   9.9952427e-01	
   1.0797482e+01	   9.9940277e-01	   9.9940298e-01	   9.9940218e-01	   9.9940214e-01	   9.9940231e-01	   9.9948888e-01	   9.9948863e-01	   9.9948850e-01	   9.9948837e-01	   9.9948847e-01	   9.9948224e-01	   9.9948187e-01	   9.9948254e-01	   9.9948241e-01	   9.9948214e-01	   9.9950093e-01	   9.9950109e-01	   9.9950078e-01	   9.9950068e-01	   9.9950076e-01	   9.9950845e-01	   9.9950814e-01	   9.9950803e-01	   9.9950821e-01	   9.9950868e-01	   9.9952596e-01	   9.9952572e-01	   9.9952612e-01	   9.9952614e-01	   9.9952618e-01	
   1.0911297e+01	   9.9940425e-01	   9.9940490e-01	   9.9940372e-01	   9.9940360e-01	   9.9940361e-01	   9.9949040e-01	   9.9949006e-01	   9.9948994e-01	   9.9948984e-01	   9.9948977e-01	   9.9948298e-01	   9.9948353e-01	   9.9948390e-01	   9.9948389e-01	   9.9948369e-01	   9.9950233e-01	   9.9950224e-01	   9.9950222e-01	   9.9950214e-01	   9.9950208e-01	   9.9950997e-01	   9.9950959e-01	   9.9950940e-01	   9.9950904e-01	   9.9950939e-01	   9.9952730e-01	   9.9952727e-01	   9.9952751e-01	   9.9952739e-01	   9.9952749e-01	
   1.1025112e+01	   9.9940552e-01	   9.9940546e-01	   9.9940522e-01	   9.9940510e-01	   9.9940493e-01	   9.9949154e-01	   9.9949129e-01	   9.9949125e-01	   9.9949122e-01	   9.9949103e-01	   9.9948404e-01	   9.9948512e-01	   9.9948505e-01	   9.9948517e-01	   9.9948512e-01	   9.9950352e-01	   9.9950332e-01	   9.9950349e-01	   9.9950347e-01	   9.9950332e-01	   9.9951104e-01	   9.9951080e-01	   9.9951062e-01	   9.9950995e-01	   9.9951000e-01	   9.9952852e-01	   9.9952872e-01	   9.9952870e-01	   9.9952849e-01	   9.9952859e-01	
   1.1138926e+01	   9.9940652e-01	   9.9940521e-01	   9.9940649e-01	   9.9940645e-01	   9.9940620e-01	   9.9949235e-01	   9.9949228e-01	   9.9949236e-01	   9.9949243e-01	   9.9949221e-01	   9.9948552e-01	   9.9948631e-01	   9.9948601e-01	   9.9948619e-01	   9.9948631e-01	   9.9950449e-01	   9.9950443e-01	   9.9950455e-01	   9.9950460e-01	   9.9950444e-01	   9.9951174e-01	   9.9951175e-01	   9.9951171e-01	   9.9951112e-01	   9.9951086e-01	   9.9952963e-01	   9.9952989e-01	   9.9952968e-01	   9.9952950e-01	   9.9952954e-01	
   1.1252741e+01	   9.9940726e-01	   9.9940516e-01	   9.9940737e-01	   9.9940745e-01	   9.9940727e-01	   9.9949294e-01	   9.9949304e-01	   9.9949324e-01	   9.9949335e-01	   9.9949323e-01	   9.9948710e-01	   9.9948702e-01	   9.9948679e-01	   9.9948693e-01	   9.9948715e-01	   9.9950526e-01	   9.9950546e-01	   9.9950539e-01	   9.9950548e-01	   9.9950539e-01	   9.9951227e-01	   9.9951247e-01	   9.9951261e-01	   9.9951245e-01	   9.9951202e-01	   9.9953059e-01	   9.9953068e-01	   9.9953047e-01	   9.9953041e-01	   9.9953037e-01	
   1.1366555e+01	   9.9940780e-01	   9.9940599e-01	   9.9940788e-01	   9.9940802e-01	   9.9940802e-01	   9.9949348e-01	   9.9949362e-01	   9.9949387e-01	   9.9949397e-01	   9.9949399e-01	   9.9948834e-01	   9.9948744e-01	   9.9948743e-01	   9.9948746e-01	   9.9948766e-01	   9.9950587e-01	   9.9950626e-01	   9.9950604e-01	   9.9950611e-01	   9.9950613e-01	   9.9951282e-01	   9.9951303e-01	   9.9951331e-01	   9.9951365e-01	   9.9951330e-01	   9.9953132e-01	   9.9953115e-01	   9.9953109e-01	   9.9953118e-01	   9.9953109e-01	
   1.1496131e+01	   9.9940832e-01	   9.9940775e-01	   9.9940820e-01	   9.9940831e-01	   9.9940849e-01	   9.9949411e-01	   9.9949416e-01	   9.9949435e-01	   9.9949438e-01	   9.9949453e-01	   9.9948896e-01	   9.9948790e-01	   9.9948804e-01	   9.9948793e-01	   9.9948798e-01	   9.9950643e-01	   9.9950677e-01	   9.9950658e-01	   9.9950659e-01	   9.9950671e-01	   9.9951354e-01	   9.9951358e-01	   9.9951386e-01	   9.9951450e-01	   9.9951446e-01	   9.9953186e-01	   9.9953153e-01	   9.9953165e-01	   9.9953184e-01	   9.9953175e-01	
   1.1625707e+01	   9.9940881e-01	   9.9940935e-01	   9.9940848e-01	   9.9940846e-01	   9.9940868e-01	   9.9949473e-01	   9.9949462e-01	   9.9949465e-01	   9.9949460e-01	   9.9949477e-01	   9.9948878e-01	   9.9948848e-01	   9.9948853e-01	   9.9948836e-01	   9.9948824e-01	   9.9950690e-01	   9.9950695e-01	   9.9950694e-01	   9.9950690e-01	   9.9950702e-01	   9.9951426e-01	   9.9951408e-01	   9.9951418e-01	   9.9951467e-01	   9.9951495e-01	   9.9953211e-01	   9.9953192e-01	   9.9953210e-01	   9.9953225e-01	   9.9953221e-01	
   1.1755283e+01	   9.9940924e-01	   9.9940975e-01	   9.9940883e-01	   9.9940870e-01	   9.9940879e-01	   9.9949520e-01	   9.9949500e-01	   9.9949486e-01	   9.9949477e-01	   9.9949485e-01	   9.9948829e-01	   9.9948899e-01	   9.9948888e-01	   9.9948877e-01	   9.9948855e-01	   9.9950726e-01	   9.9950704e-01	   9.9950715e-01	   9.9950709e-01	   9.9950714e-01	   9.9951476e-01	   9.9951450e-01	   9.9951436e-01	   9.9951436e-01	   9.9951476e-01	   9.9953221e-01	   9.9953234e-01	   9.9953244e-01	   9.9953243e-01	   9.9953246e-01	
   1.1884859e+01	   9.9940946e-01	   9.9940889e-01	   9.9940916e-01	   9.9940902e-01	   9.9940892e-01	   9.9949537e-01	   9.9949520e-01	   9.9949500e-01	   9.9949493e-01	   9.9949486e-01	   9.9948805e-01	   9.9948911e-01	   9.9948902e-01	   9.9948904e-01	   9.9948887e-01	   9.9950743e-01	   9.9950721e-01	   9.9950723e-01	   9.9950720e-01	   9.9950715e-01	   9.9951487e-01	   9.9951470e-01	   9.9951443e-01	   9.9951397e-01	   9.9951422e-01	   9.9953228e-01	   9.9953262e-01	   9.9953260e-01	   9.9953243e-01	   9.9953251e-01	
   1.2014435e+01	   9.9940936e-01	   9.9940769e-01	   9.9940924e-01	   9.9940921e-01	   9.9940900e-01	   9.9949519e-01	   9.9949513e-01	   9.9949504e-01	   9.9949504e-01	   9.9949487e-01	   9.9948828e-01	   9.9948875e-01	   9.9948890e-01	   9.9948903e-01	   9.9948902e-01	   9.9950735e-01	   9.9950739e-01	   9.9950721e-01	   9.9950721e-01	   9.9950710e-01	   9.9951459e-01	   9.9951461e-01	   9.9951442e-01	   9.9951384e-01	   9.9951377e-01	   9.9953235e-01	   9.9953258e-01	   9.9953252e-01	   9.9953232e-01	   9.9953238e-01	
   1.2156359e+01	   9.9940890e-01	   9.9940719e-01	   9.9940894e-01	   9.9940905e-01	   9.9940890e-01	   9.9949470e-01	   9.9949473e-01	   9.9949487e-01	   9.9949494e-01	   9.9949479e-01	   9.9948873e-01	   9.9948813e-01	   9.9948849e-01	   9.9948864e-01	   9.9948881e-01	   9.9950697e-01	   9.9950732e-01	   9.9950702e-01	   9.9950706e-01	   9.9950696e-01	   9.9951404e-01	   9.9951418e-01	   9.9951425e-01	   9.9951400e-01	   9.9951365e-01	   9.9953229e-01	   9.9953216e-01	   9.9953216e-01	   9.9953209e-01	   9.9953209e-01	
   1.2298282e+01	   9.9940826e-01	   9.9940774e-01	   9.9940832e-01	   9.9940846e-01	   9.9940849e-01	   9.9949409e-01	   9.9949413e-01	   9.9949443e-01	   9.9949452e-01	   9.9949450e-01	   9.9948879e-01	   9.9948771e-01	   9.9948793e-01	   9.9948798e-01	   9.9948819e-01	   9.9950639e-01	   9.9950678e-01	   9.9950664e-01	   9.9950668e-01	   9.9950666e-01	   9.9951346e-01	   9.9951356e-01	   9.9951387e-01	   9.9951414e-01	   9.9951380e-01	   9.9953194e-01	   9.9953155e-01	   9.9953161e-01	   9.9953172e-01	   9.9953167e-01	
   1.2440205e+01	   9.9940766e-01	   9.9940836e-01	   9.9940759e-01	   9.9940765e-01	   9.9940781e-01	   9.9949351e-01	   9.9949350e-01	   9.9949375e-01	   9.9949379e-01	   9.9949391e-01	   9.9948809e-01	   9.9948759e-01	   9.9948735e-01	   9.9948726e-01	   9.9948735e-01	   9.9950577e-01	   9.9950586e-01	   9.9950603e-01	   9.9950605e-01	   9.9950612e-01	   9.9951299e-01	   9.9951294e-01	   9.9951325e-01	   9.9951381e-01	   9.9951375e-01	   9.9953124e-01	   9.9953096e-01	   9.9953099e-01	   9.9953119e-01	   9.9953112e-01	
   1.2582128e+01	   9.9940714e-01	   9.9940785e-01	   9.9940693e-01	   9.9940685e-01	   9.9940700e-01	   9.9949298e-01	   9.9949292e-01	   9.9949293e-01	   9.9949289e-01	   9.9949306e-01	   9.9948682e-01	   9.9948735e-01	   9.9948680e-01	   9.9948665e-01	   9.9948654e-01	   9.9950518e-01	   9.9950493e-01	   9.9950523e-01	   9.9950522e-01	   9.9950532e-01	   9.9951253e-01	   9.9951239e-01	   9.9951245e-01	   9.9951285e-01	   9.9951311e-01	   9.9953032e-01	   9.9953043e-01	   9.9953038e-01	   9.9953049e-01	   9.9953046e-01	
   1.2724051e+01	   9.9940656e-01	   9.9940607e-01	   9.9940629e-01	   9.9940615e-01	   9.9940616e-01	   9.9949238e-01	   9.9949231e-01	   9.9949208e-01	   9.9949199e-01	   9.9949208e-01	   9.9948550e-01	   9.9948650e-01	   9.9948617e-01	   9.9948608e-01	   9.9948585e-01	   9.9950454e-01	   9.9950425e-01	   9.9950433e-01	   9.9950430e-01	   9.9950437e-01	   9.9951192e-01	   9.9951180e-01	   9.9951157e-01	   9.9951150e-01	   9.9951187e-01	   9.9952939e-01	   9.9952979e-01	   9.9952973e-01	   9.9952966e-01	   9.9952968e-01	
   1.2871255e+01	   9.9940567e-01	   9.9940400e-01	   9.9940546e-01	   9.9940539e-01	   9.9940527e-01	   9.9949153e-01	   9.9949146e-01	   9.9949121e-01	   9.9949114e-01	   9.9949107e-01	   9.9948453e-01	   9.9948495e-01	   9.9948527e-01	   9.9948532e-01	   9.9948516e-01	   9.9950369e-01	   9.9950372e-01	   9.9950339e-01	   9.9950336e-01	   9.9950333e-01	   9.9951098e-01	   9.9951096e-01	   9.9951064e-01	   9.9951017e-01	   9.9951035e-01	   9.9952855e-01	   9.9952882e-01	   9.9952887e-01	   9.9952867e-01	   9.9952873e-01	
   1.3018459e+01	   9.9940443e-01	   9.9940293e-01	   9.9940436e-01	   9.9940443e-01	   9.9940428e-01	   9.9949038e-01	   9.9949031e-01	   9.9949029e-01	   9.9949030e-01	   9.9949013e-01	   9.9948391e-01	   9.9948331e-01	   9.9948408e-01	   9.9948422e-01	   9.9948426e-01	   9.9950255e-01	   9.9950293e-01	   9.9950245e-01	   9.9950244e-01	   9.9950233e-01	   9.9950974e-01	   9.9950979e-01	   9.9950969e-01	   9.9950923e-01	   9.9950907e-01	   9.9952774e-01	   9.9952759e-01	   9.9952775e-01	   9.9952761e-01	   9.9952765e-01	
   1.3165663e+01	   9.9940303e-01	   9.9940291e-01	   9.9940308e-01	   9.9940320e-01	   9.9940316e-01	   9.9948902e-01	   9.9948895e-01	   9.9948921e-01	   9.9948930e-01	   9.9948917e-01	   9.9948321e-01	   9.9948225e-01	   9.9948272e-01	   9.9948284e-01	   9.9948305e-01	   9.9950122e-01	   9.9950161e-01	   9.9950143e-01	   9.9950146e-01	   9.9950135e-01	   9.9950838e-01	   9.9950841e-01	   9.9950863e-01	   9.9950857e-01	   9.9950821e-01	   9.9952675e-01	   9.9952631e-01	   9.9952643e-01	   9.9952647e-01	   9.9952647e-01	
   1.3312867e+01	   9.9940173e-01	   9.9940275e-01	   9.9940179e-01	   9.9940185e-01	   9.9940193e-01	   9.9948763e-01	   9.9948761e-01	   9.9948795e-01	   9.9948804e-01	   9.9948805e-01	   9.9948209e-01	   9.9948178e-01	   9.9948141e-01	   9.9948141e-01	   9.9948161e-01	   9.9949987e-01	   9.9949991e-01	   9.9950024e-01	   9.9950028e-01	   9.9950026e-01	   9.9950709e-01	   9.9950706e-01	   9.9950742e-01	   9.9950779e-01	   9.9950753e-01	   9.9952546e-01	   9.9952517e-01	   9.9952511e-01	   9.9952528e-01	   9.9952524e-01	
   1.3460071e+01	   9.9940061e-01	   9.9940133e-01	   9.9940058e-01	   9.9940052e-01	   9.9940064e-01	   9.9948636e-01	   9.9948642e-01	   9.9948655e-01	   9.9948657e-01	   9.9948671e-01	   9.9948055e-01	   9.9948119e-01	   9.9948027e-01	   9.9948015e-01	   9.9948017e-01	   9.9949866e-01	   9.9949834e-01	   9.9949885e-01	   9.9949888e-01	   9.9949897e-01	   9.9950592e-01	   9.9950587e-01	   9.9950606e-01	   9.9950655e-01	   9.9950660e-01	   9.9952395e-01	   9.9952412e-01	   9.9952390e-01	   9.9952405e-01	   9.9952400e-01	
   1.3607275e+01	   9.9939953e-01	   9.9939881e-01	   9.9939937e-01	   9.9939927e-01	   9.9939931e-01	   9.9948523e-01	   9.9948531e-01	   9.9948513e-01	   9.9948507e-01	   9.9948522e-01	   9.9947889e-01	   9.9947975e-01	   9.9947918e-01	   9.9947905e-01	   9.9947887e-01	   9.9949754e-01	   9.9949724e-01	   9.9949738e-01	   9.9949738e-01	   9.9949750e-01	   9.9950481e-01	   9.9950479e-01	   9.9950465e-01	   9.9950485e-01	   9.9950517e-01	   9.9952247e-01	   9.9952292e-01	   9.9952276e-01	   9.9952276e-01	   9.9952273e-01	
   1.3759198e+01	   9.9939821e-01	   9.9939648e-01	   9.9939799e-01	   9.9939795e-01	   9.9939790e-01	   9.9948408e-01	   9.9948406e-01	   9.9948375e-01	   9.9948366e-01	   9.9948369e-01	   9.9947737e-01	   9.9947748e-01	   9.9947791e-01	   9.9947788e-01	   9.9947765e-01	   9.9949631e-01	   9.9949639e-01	   9.9949594e-01	   9.9949589e-01	   9.9949595e-01	   9.9950356e-01	   9.9950357e-01	   9.9950325e-01	   9.9950300e-01	   9.9950331e-01	   9.9952116e-01	   9.9952140e-01	   9.9952151e-01	   9.9952136e-01	   9.9952138e-01	
   1.3911121e+01	   9.9939665e-01	   9.9939550e-01	   9.9939648e-01	   9.9939653e-01	   9.9939645e-01	   9.9948273e-01	   9.9948258e-01	   9.9948245e-01	   9.9948241e-01	   9.9948229e-01	   9.9947607e-01	   9.9947531e-01	   9.9947638e-01	   9.9947648e-01	   9.9947640e-01	   9.9949485e-01	   9.9949527e-01	   9.9949464e-01	   9.9949459e-01	   9.9949452e-01	   9.9950212e-01	   9.9950210e-01	   9.9950191e-01	   9.9950144e-01	   9.9950148e-01	   9.9951997e-01	   9.9951974e-01	   9.9952005e-01	   9.9951991e-01	   9.9951996e-01	
   1.4063044e+01	   9.9939499e-01	   9.9939542e-01	   9.9939496e-01	   9.9939505e-01	   9.9939500e-01	   9.9948114e-01	   9.9948096e-01	   9.9948114e-01	   9.9948118e-01	   9.9948102e-01	   9.9947484e-01	   9.9947408e-01	   9.9947471e-01	   9.9947485e-01	   9.9947500e-01	   9.9949323e-01	   9.9949357e-01	   9.9949339e-01	   9.9949338e-01	   9.9949324e-01	   9.9950052e-01	   9.9950045e-01	   9.9950057e-01	   9.9950030e-01	   9.9950004e-01	   9.9951870e-01	   9.9951823e-01	   9.9951845e-01	   9.9951844e-01	   9.9951847e-01	
   1.4214967e+01	   9.9939346e-01	   9.9939475e-01	   9.9939357e-01	   9.9939359e-01	   9.9939360e-01	   9.9947944e-01	   9.9947939e-01	   9.9947972e-01	   9.9947982e-01	   9.9947974e-01	   9.9947352e-01	   9.9947364e-01	   9.9947314e-01	   9.9947321e-01	   9.9947344e-01	   9.9949164e-01	   9.9949155e-01	   9.9949202e-01	   9.9949207e-01	   9.9949198e-01	   9.9949890e-01	   9.9949885e-01	   9.9949917e-01	   9.9949931e-01	   9.9949898e-01	   9.9951721e-01	   9.9951701e-01	   9.9951689e-01	   9.9951700e-01	   9.9951699e-01	
   1.4366890e+01	   9.9939214e-01	   9.9939262e-01	   9.9939226e-01	   9.9939221e-01	   9.9939225e-01	   9.9947786e-01	   9.9947800e-01	   9.9947819e-01	   9.9947826e-01	   9.9947833e-01	   9.9947211e-01	   9.9947296e-01	   9.9947181e-01	   9.9947174e-01	   9.9947186e-01	   9.9949024e-01	   9.9948985e-01	   9.9949048e-01	   9.9949055e-01	   9.9949059e-01	   9.9949743e-01	   9.9949746e-01	   9.9949769e-01	   9.9949810e-01	   9.9949798e-01	   9.9951557e-01	   9.9951587e-01	   9.9951549e-01	   9.9951561e-01	   9.9951557e-01	
   1.4536585e+01	   9.9939076e-01	   9.9938951e-01	   9.9939072e-01	   9.9939066e-01	   9.9939070e-01	   9.9947640e-01	   9.9947660e-01	   9.9947647e-01	   9.9947644e-01	   9.9947661e-01	   9.9947049e-01	   9.9947103e-01	   9.9947047e-01	   9.9947033e-01	   9.9947021e-01	   9.9948885e-01	   9.9948863e-01	   9.9948870e-01	   9.9948873e-01	   9.9948888e-01	   9.9949599e-01	   9.9949609e-01	   9.9949601e-01	   9.9949631e-01	   9.9949653e-01	   9.9951386e-01	   9.9951432e-01	   9.9951410e-01	   9.9951411e-01	   9.9951407e-01	
   1.4687622e+01	   9.9938943e-01	   9.9938774e-01	   9.9938923e-01	   9.9938922e-01	   9.9938924e-01	   9.9947528e-01	   9.9947532e-01	   9.9947506e-01	   9.9947497e-01	   9.9947508e-01	   9.9946901e-01	   9.9946870e-01	   9.9946920e-01	   9.9946911e-01	   9.9946889e-01	   9.9948759e-01	   9.9948777e-01	   9.9948726e-01	   9.9948722e-01	   9.9948734e-01	   9.9949480e-01	   9.9949484e-01	   9.9949459e-01	   9.9949458e-01	   9.9949491e-01	   9.9951255e-01	   9.9951269e-01	   9.9951283e-01	   9.9951276e-01	   9.9951275e-01	
   1.4805380e+01	   9.9938830e-01	   9.9938730e-01	   9.9938806e-01	   9.9938809e-01	   9.9938809e-01	   9.9947439e-01	   9.9947426e-01	   9.9947405e-01	   9.9947396e-01	   9.9947397e-01	   9.9946784e-01	   9.9946711e-01	   9.9946810e-01	   9.9946809e-01	   9.9946792e-01	   9.9948654e-01	   9.9948691e-01	   9.9948627e-01	   9.9948620e-01	   9.9948623e-01	   9.9949384e-01	   9.9949379e-01	   9.9949356e-01	   9.9949331e-01	   9.9949355e-01	   9.9951162e-01	   9.9951142e-01	   9.9951177e-01	   9.9951168e-01	   9.9951171e-01	
   1.4923138e+01	   9.9938716e-01	   9.9938723e-01	   9.9938698e-01	   9.9938701e-01	   9.9938700e-01	   9.9947338e-01	   9.9947315e-01	   9.9947310e-01	   9.9947306e-01	   9.9947297e-01	   9.9946671e-01	   9.9946609e-01	   9.9946695e-01	   9.9946702e-01	   9.9946697e-01	   9.9948544e-01	   9.9948575e-01	   9.9948536e-01	   9.9948530e-01	   9.9948523e-01	   9.9949280e-01	   9.9949268e-01	   9.9949258e-01	   9.9949224e-01	   9.9949230e-01	   9.9951069e-01	   9.9951034e-01	   9.9951067e-01	   9.9951060e-01	   9.9951065e-01	
   1.4958465e+01	   9.9938683e-01	   9.9938721e-01	   9.9938668e-01	   9.9938671e-01	   9.9938669e-01	   9.9947306e-01	   9.9947282e-01	   9.9947282e-01	   9.9947280e-01	   9.9947269e-01	   9.9946638e-01	   9.9946591e-01	   9.9946660e-01	   9.9946669e-01	   9.9946668e-01	   9.9948510e-01	   9.9948535e-01	   9.9948509e-01	   9.9948504e-01	   9.9948495e-01	   9.9949247e-01	   9.9949234e-01	   9.9949230e-01	   9.9949197e-01	   9.9949195e-01	   9.9951040e-01	   9.9951005e-01	   9.9951033e-01	   9.9951028e-01	   9.9951033e-01	
   1.4993792e+01	   9.9938650e-01	   9.9938713e-01	   9.9938640e-01	   9.9938642e-01	   9.9938639e-01	   9.9947271e-01	   9.9947249e-01	   9.9947255e-01	   9.9947254e-01	   9.9947242e-01	   9.9946606e-01	   9.9946578e-01	   9.9946626e-01	   9.9946636e-01	   9.9946639e-01	   9.9948477e-01	   9.9948494e-01	   9.9948483e-01	   9.9948479e-01	   9.9948468e-01	   9.9949213e-01	   9.9949201e-01	   9.9949201e-01	   9.9949171e-01	   9.9949163e-01	   9.9951011e-01	   9.9950979e-01	   9.9951000e-01	   9.9950996e-01	   9.9951001e-01	
   1.5029120e+01	   9.9938618e-01	   9.9938698e-01	   9.9938612e-01	   9.9938613e-01	   9.9938610e-01	   9.9947236e-01	   9.9947217e-01	   9.9947227e-01	   9.9947228e-01	   9.9947215e-01	   9.9946576e-01	   9.9946568e-01	   9.9946593e-01	   9.9946603e-01	   9.9946610e-01	   9.9948444e-01	   9.9948452e-01	   9.9948455e-01	   9.9948453e-01	   9.9948442e-01	   9.9949179e-01	   9.9949168e-01	   9.9949173e-01	   9.9949146e-01	   9.9949133e-01	   9.9950981e-01	   9.9950955e-01	   9.9950968e-01	   9.9950965e-01	   9.9950970e-01	
   1.5064447e+01	   9.9938587e-01	   9.9938674e-01	   9.9938586e-01	   9.9938586e-01	   9.9938582e-01	   9.9947201e-01	   9.9947185e-01	   9.9947198e-01	   9.9947201e-01	   9.9947188e-01	   9.9946547e-01	   9.9946559e-01	   9.9946560e-01	   9.9946571e-01	   9.9946580e-01	   9.9948412e-01	   9.9948411e-01	   9.9948428e-01	   9.9948427e-01	   9.9948415e-01	   9.9949146e-01	   9.9949136e-01	   9.9949145e-01	   9.9949123e-01	   9.9949106e-01	   9.9950950e-01	   9.9950932e-01	   9.9950936e-01	   9.9950935e-01	   9.9950939e-01	
   1.5168970e+01	   9.9938503e-01	   9.9938557e-01	   9.9938509e-01	   9.9938508e-01	   9.9938504e-01	   9.9947100e-01	   9.9947097e-01	   9.9947113e-01	   9.9947118e-01	   9.9947110e-01	   9.9946474e-01	   9.9946513e-01	   9.9946473e-01	   9.9946480e-01	   9.9946492e-01	   9.9948323e-01	   9.9948308e-01	   9.9948341e-01	   9.9948344e-01	   9.9948336e-01	   9.9949049e-01	   9.9949047e-01	   9.9949060e-01	   9.9949055e-01	   9.9949035e-01	   9.9950860e-01	   9.9950862e-01	   9.9950848e-01	   9.9950849e-01	   9.9950851e-01	
   1.5273493e+01	   9.9938421e-01	   9.9938426e-01	   9.9938430e-01	   9.9938429e-01	   9.9938426e-01	   9.9947008e-01	   9.9947015e-01	   9.9947027e-01	   9.9947032e-01	   9.9947030e-01	   9.9946405e-01	   9.9946441e-01	   9.9946393e-01	   9.9946395e-01	   9.9946405e-01	   9.9948240e-01	   9.9948225e-01	   9.9948254e-01	   9.9948258e-01	   9.9948255e-01	   9.9948961e-01	   9.9948964e-01	   9.9948976e-01	   9.9948984e-01	   9.9948968e-01	   9.9950772e-01	   9.9950785e-01	   9.9950766e-01	   9.9950769e-01	   9.9950768e-01	
   1.5378017e+01	   9.9938343e-01	   9.9938309e-01	   9.9938348e-01	   9.9938348e-01	   9.9938348e-01	   9.9946926e-01	   9.9946936e-01	   9.9946943e-01	   9.9946946e-01	   9.9946948e-01	   9.9946333e-01	   9.9946350e-01	   9.9946317e-01	   9.9946315e-01	   9.9946320e-01	   9.9948162e-01	   9.9948154e-01	   9.9948168e-01	   9.9948171e-01	   9.9948173e-01	   9.9948880e-01	   9.9948885e-01	   9.9948893e-01	   9.9948907e-01	   9.9948900e-01	   9.9950690e-01	   9.9950702e-01	   9.9950688e-01	   9.9950691e-01	   9.9950689e-01	
   1.5516114e+01	   9.9938240e-01	   9.9938189e-01	   9.9938239e-01	   9.9938240e-01	   9.9938242e-01	   9.9946829e-01	   9.9946835e-01	   9.9946835e-01	   9.9946835e-01	   9.9946841e-01	   9.9946233e-01	   9.9946222e-01	   9.9946218e-01	   9.9946213e-01	   9.9946212e-01	   9.9948062e-01	   9.9948066e-01	   9.9948060e-01	   9.9948061e-01	   9.9948066e-01	   9.9948782e-01	   9.9948785e-01	   9.9948787e-01	   9.9948800e-01	   9.9948804e-01	   9.9950586e-01	   9.9950591e-01	   9.9950588e-01	   9.9950591e-01	   9.9950588e-01	
   1.5654211e+01	   9.9938141e-01	   9.9938106e-01	   9.9938134e-01	   9.9938134e-01	   9.9938138e-01	   9.9946740e-01	   9.9946738e-01	   9.9946734e-01	   9.9946731e-01	   9.9946737e-01	   9.9946126e-01	   9.9946102e-01	   9.9946121e-01	   9.9946117e-01	   9.9946112e-01	   9.9947966e-01	   9.9947976e-01	   9.9947960e-01	   9.9947959e-01	   9.9947963e-01	   9.9948690e-01	   9.9948689e-01	   9.9948686e-01	   9.9948691e-01	   9.9948701e-01	   9.9950488e-01	   9.9950484e-01	   9.9950492e-01	   9.9950493e-01	   9.9950492e-01	
   1.5695640e+01	   9.9938112e-01	   9.9938087e-01	   9.9938103e-01	   9.9938103e-01	   9.9938107e-01	   9.9946714e-01	   9.9946709e-01	   9.9946705e-01	   9.9946702e-01	   9.9946706e-01	   9.9946092e-01	   9.9946070e-01	   9.9946092e-01	   9.9946089e-01	   9.9946083e-01	   9.9947938e-01	   9.9947948e-01	   9.9947932e-01	   9.9947930e-01	   9.9947933e-01	   9.9948664e-01	   9.9948661e-01	   9.9948657e-01	   9.9948659e-01	   9.9948669e-01	   9.9950460e-01	   9.9950453e-01	   9.9950463e-01	   9.9950464e-01	   9.9950463e-01	
   1.5737069e+01	   9.9938084e-01	   9.9938070e-01	   9.9938074e-01	   9.9938074e-01	   9.9938077e-01	   9.9946688e-01	   9.9946681e-01	   9.9946677e-01	   9.9946674e-01	   9.9946677e-01	   9.9946059e-01	   9.9946041e-01	   9.9946064e-01	   9.9946061e-01	   9.9946056e-01	   9.9947910e-01	   9.9947919e-01	   9.9947904e-01	   9.9947902e-01	   9.9947904e-01	   9.9948637e-01	   9.9948633e-01	   9.9948629e-01	   9.9948628e-01	   9.9948637e-01	   9.9950432e-01	   9.9950424e-01	   9.9950435e-01	   9.9950435e-01	   9.9950435e-01	
   1.5778498e+01	   9.9938056e-01	   9.9938052e-01	   9.9938046e-01	   9.9938045e-01	   9.9938047e-01	   9.9946662e-01	   9.9946654e-01	   9.9946650e-01	   9.9946647e-01	   9.9946648e-01	   9.9946027e-01	   9.9946014e-01	   9.9946036e-01	   9.9946034e-01	   9.9946029e-01	   9.9947882e-01	   9.9947890e-01	   9.9947877e-01	   9.9947875e-01	   9.9947876e-01	   9.9948611e-01	   9.9948606e-01	   9.9948602e-01	   9.9948597e-01	   9.9948606e-01	   9.9950405e-01	   9.9950397e-01	   9.9950407e-01	   9.9950407e-01	   9.9950407e-01	
   1.5819927e+01	   9.9938028e-01	   9.9938033e-01	   9.9938018e-01	   9.9938018e-01	   9.9938019e-01	   9.9946635e-01	   9.9946626e-01	   9.9946623e-01	   9.9946620e-01	   9.9946621e-01	   9.9945996e-01	   9.9945989e-01	   9.9946008e-01	   9.9946007e-01	   9.9946003e-01	   9.9947854e-01	   9.9947860e-01	   9.9947851e-01	   9.9947849e-01	   9.9947849e-01	   9.9948584e-01	   9.9948578e-01	   9.9948575e-01	   9.9948567e-01	   9.9948575e-01	   9.9950378e-01	   9.9950370e-01	   9.9950380e-01	   9.9950379e-01	   9.9950380e-01	
   1.5979475e+01	   9.9937927e-01	   9.9937940e-01	   9.9937922e-01	   9.9937920e-01	   9.9937918e-01	   9.9946532e-01	   9.9946525e-01	   9.9946525e-01	   9.9946525e-01	   9.9946521e-01	   9.9945889e-01	   9.9945902e-01	   9.9945904e-01	   9.9945907e-01	   9.9945906e-01	   9.9947752e-01	   9.9947750e-01	   9.9947753e-01	   9.9947752e-01	   9.9947749e-01	   9.9948481e-01	   9.9948477e-01	   9.9948475e-01	   9.9948465e-01	   9.9948465e-01	   9.9950277e-01	   9.9950277e-01	   9.9950278e-01	   9.9950276e-01	   9.9950278e-01	
   1.6027339e+01	   9.9937898e-01	   9.9937907e-01	   9.9937895e-01	   9.9937893e-01	   9.9937891e-01	   9.9946500e-01	   9.9946496e-01	   9.9946497e-01	   9.9946497e-01	   9.9946493e-01	   9.9945861e-01	   9.9945879e-01	   9.9945875e-01	   9.9945878e-01	   9.9945879e-01	   9.9947723e-01	   9.9947718e-01	   9.9947725e-01	   9.9947725e-01	   9.9947721e-01	   9.9948451e-01	   9.9948447e-01	   9.9948447e-01	   9.9948438e-01	   9.9948435e-01	   9.9950248e-01	   9.9950250e-01	   9.9950249e-01	   9.9950247e-01	   9.9950248e-01	
   1.6075203e+01	   9.9937869e-01	   9.9937872e-01	   9.9937868e-01	   9.9937867e-01	   9.9937864e-01	   9.9946469e-01	   9.9946467e-01	   9.9946470e-01	   9.9946471e-01	   9.9946466e-01	   9.9945836e-01	   9.9945854e-01	   9.9945846e-01	   9.9945849e-01	   9.9945851e-01	   9.9947694e-01	   9.9947689e-01	   9.9947697e-01	   9.9947698e-01	   9.9947694e-01	   9.9948420e-01	   9.9948418e-01	   9.9948419e-01	   9.9948412e-01	   9.9948407e-01	   9.9950220e-01	   9.9950224e-01	   9.9950220e-01	   9.9950218e-01	   9.9950220e-01	
   1.6123068e+01	   9.9937841e-01	   9.9937836e-01	   9.9937842e-01	   9.9937841e-01	   9.9937838e-01	   9.9946439e-01	   9.9946439e-01	   9.9946443e-01	   9.9946444e-01	   9.9946440e-01	   9.9945812e-01	   9.9945829e-01	   9.9945818e-01	   9.9945821e-01	   9.9945824e-01	   9.9947666e-01	   9.9947661e-01	   9.9947670e-01	   9.9947671e-01	   9.9947668e-01	   9.9948391e-01	   9.9948390e-01	   9.9948392e-01	   9.9948387e-01	   9.9948380e-01	   9.9950193e-01	   9.9950198e-01	   9.9950192e-01	   9.9950191e-01	   9.9950192e-01	
   1.6170932e+01	   9.9937814e-01	   9.9937800e-01	   9.9937816e-01	   9.9937816e-01	   9.9937813e-01	   9.9946410e-01	   9.9946412e-01	   9.9946416e-01	   9.9946418e-01	   9.9946415e-01	   9.9945790e-01	   9.9945802e-01	   9.9945791e-01	   9.9945793e-01	   9.9945797e-01	   9.9947639e-01	   9.9947635e-01	   9.9947642e-01	   9.9947644e-01	   9.9947641e-01	   9.9948362e-01	   9.9948363e-01	   9.9948366e-01	   9.9948363e-01	   9.9948356e-01	   9.9950166e-01	   9.9950172e-01	   9.9950165e-01	   9.9950164e-01	   9.9950165e-01	
   1.6241463e+01	   9.9937775e-01	   9.9937752e-01	   9.9937778e-01	   9.9937778e-01	   9.9937776e-01	   9.9946368e-01	   9.9946373e-01	   9.9946377e-01	   9.9946379e-01	   9.9946377e-01	   9.9945758e-01	   9.9945761e-01	   9.9945752e-01	   9.9945753e-01	   9.9945757e-01	   9.9947600e-01	   9.9947599e-01	   9.9947603e-01	   9.9947605e-01	   9.9947604e-01	   9.9948321e-01	   9.9948324e-01	   9.9948327e-01	   9.9948328e-01	   9.9948321e-01	   9.9950128e-01	   9.9950132e-01	   9.9950126e-01	   9.9950126e-01	   9.9950126e-01	
   1.6311994e+01	   9.9937737e-01	   9.9937710e-01	   9.9937739e-01	   9.9937740e-01	   9.9937739e-01	   9.9946330e-01	   9.9946335e-01	   9.9946339e-01	   9.9946341e-01	   9.9946341e-01	   9.9945726e-01	   9.9945720e-01	   9.9945715e-01	   9.9945715e-01	   9.9945719e-01	   9.9947562e-01	   9.9947564e-01	   9.9947565e-01	   9.9947566e-01	   9.9947567e-01	   9.9948283e-01	   9.9948286e-01	   9.9948290e-01	   9.9948294e-01	   9.9948289e-01	   9.9950092e-01	   9.9950093e-01	   9.9950089e-01	   9.9950090e-01	   9.9950089e-01	
   1.6382525e+01	   9.9937700e-01	   9.9937674e-01	   9.9937701e-01	   9.9937703e-01	   9.9937703e-01	   9.9946295e-01	   9.9946299e-01	   9.9946302e-01	   9.9946303e-01	   9.9946305e-01	   9.9945693e-01	   9.9945680e-01	   9.9945679e-01	   9.9945679e-01	   9.9945681e-01	   9.9947526e-01	   9.9947531e-01	   9.9947528e-01	   9.9947529e-01	   9.9947531e-01	   9.9948248e-01	   9.9948250e-01	   9.9948254e-01	   9.9948260e-01	   9.9948257e-01	   9.9950056e-01	   9.9950055e-01	   9.9950053e-01	   9.9950055e-01	   9.9950054e-01	
   1.6453056e+01	   9.9937665e-01	   9.9937645e-01	   9.9937665e-01	   9.9937666e-01	   9.9937668e-01	   9.9946263e-01	   9.9946264e-01	   9.9946267e-01	   9.9946267e-01	   9.9946269e-01	   9.9945658e-01	   9.9945643e-01	   9.9945646e-01	   9.9945644e-01	   9.9945644e-01	   9.9947492e-01	   9.9947498e-01	   9.9947493e-01	   9.9947494e-01	   9.9947496e-01	   9.9948215e-01	   9.9948216e-01	   9.9948219e-01	   9.9948226e-01	   9.9948226e-01	   9.9950022e-01	   9.9950018e-01	   9.9950019e-01	   9.9950022e-01	   9.9950020e-01	
   1.6655958e+01	   9.9937575e-01	   9.9937578e-01	   9.9937569e-01	   9.9937569e-01	   9.9937572e-01	   9.9946179e-01	   9.9946174e-01	   9.9946173e-01	   9.9946172e-01	   9.9946174e-01	   9.9945556e-01	   9.9945550e-01	   9.9945556e-01	   9.9945554e-01	   9.9945551e-01	   9.9947403e-01	   9.9947406e-01	   9.9947402e-01	   9.9947401e-01	   9.9947403e-01	   9.9948129e-01	   9.9948127e-01	   9.9948126e-01	   9.9948128e-01	   9.9948134e-01	   9.9949929e-01	   9.9949925e-01	   9.9949930e-01	   9.9949931e-01	   9.9949931e-01	
   1.6858860e+01	   9.9937497e-01	   9.9937505e-01	   9.9937492e-01	   9.9937490e-01	   9.9937490e-01	   9.9946103e-01	   9.9946097e-01	   9.9946095e-01	   9.9946093e-01	   9.9946093e-01	   9.9945463e-01	   9.9945478e-01	   9.9945477e-01	   9.9945478e-01	   9.9945475e-01	   9.9947325e-01	   9.9947321e-01	   9.9947324e-01	   9.9947323e-01	   9.9947322e-01	   9.9948053e-01	   9.9948050e-01	   9.9948047e-01	   9.9948041e-01	   9.9948045e-01	   9.9949848e-01	   9.9949851e-01	   9.9949852e-01	   9.9949850e-01	   9.9949851e-01	
   1.7061761e+01	   9.9937430e-01	   9.9937418e-01	   9.9937429e-01	   9.9937428e-01	   9.9937425e-01	   9.9946029e-01	   9.9946029e-01	   9.9946030e-01	   9.9946030e-01	   9.9946027e-01	   9.9945398e-01	   9.9945412e-01	   9.9945408e-01	   9.9945411e-01	   9.9945412e-01	   9.9947257e-01	   9.9947253e-01	   9.9947257e-01	   9.9947257e-01	   9.9947255e-01	   9.9947982e-01	   9.9947982e-01	   9.9947980e-01	   9.9947973e-01	   9.9947970e-01	   9.9949782e-01	   9.9949788e-01	   9.9949784e-01	   9.9949781e-01	   9.9949782e-01	
   1.7264663e+01	   9.9937370e-01	   9.9937344e-01	   9.9937373e-01	   9.9937374e-01	   9.9937372e-01	   9.9945966e-01	   9.9945970e-01	   9.9945974e-01	   9.9945976e-01	   9.9945974e-01	   9.9945357e-01	   9.9945349e-01	   9.9945349e-01	   9.9945351e-01	   9.9945355e-01	   9.9947198e-01	   9.9947202e-01	   9.9947200e-01	   9.9947201e-01	   9.9947200e-01	   9.9947919e-01	   9.9947922e-01	   9.9947925e-01	   9.9947925e-01	   9.9947918e-01	   9.9949728e-01	   9.9949728e-01	   9.9949725e-01	   9.9949725e-01	   9.9949725e-01	
   1.7467565e+01	   9.9937319e-01	   9.9937308e-01	   9.9937321e-01	   9.9937323e-01	   9.9937325e-01	   9.9945919e-01	   9.9945921e-01	   9.9945925e-01	   9.9945926e-01	   9.9945928e-01	   9.9945319e-01	   9.9945298e-01	   9.9945302e-01	   9.9945301e-01	   9.9945303e-01	   9.9947150e-01	   9.9947158e-01	   9.9947152e-01	   9.9947153e-01	   9.9947154e-01	   9.9947871e-01	   9.9947873e-01	   9.9947877e-01	   9.9947884e-01	   9.9947882e-01	   9.9949682e-01	   9.9949675e-01	   9.9949677e-01	   9.9949680e-01	   9.9949679e-01	
   1.7732191e+01	   9.9937275e-01	   9.9937288e-01	   9.9937270e-01	   9.9937270e-01	   9.9937274e-01	   9.9945881e-01	   9.9945876e-01	   9.9945875e-01	   9.9945874e-01	   9.9945878e-01	   9.9945260e-01	   9.9945259e-01	   9.9945258e-01	   9.9945255e-01	   9.9945252e-01	   9.9947105e-01	   9.9947105e-01	   9.9947105e-01	   9.9947104e-01	   9.9947107e-01	   9.9947831e-01	   9.9947828e-01	   9.9947829e-01	   9.9947834e-01	   9.9947840e-01	   9.9949632e-01	   9.9949629e-01	   9.9949632e-01	   9.9949635e-01	   9.9949634e-01	
   1.7996816e+01	   9.9937250e-01	   9.9937255e-01	   9.9937244e-01	   9.9937241e-01	   9.9937241e-01	   9.9945855e-01	   9.9945850e-01	   9.9945846e-01	   9.9945844e-01	   9.9945844e-01	   9.9945212e-01	   9.9945233e-01	   9.9945230e-01	   9.9945230e-01	   9.9945226e-01	   9.9947078e-01	   9.9947071e-01	   9.9947075e-01	   9.9947074e-01	   9.9947074e-01	   9.9947806e-01	   9.9947803e-01	   9.9947798e-01	   9.9947792e-01	   9.9947798e-01	   9.9949599e-01	   9.9949606e-01	   9.9949605e-01	   9.9949603e-01	   9.9949604e-01	
   1.8261442e+01	   9.9937234e-01	   9.9937212e-01	   9.9937234e-01	   9.9937233e-01	   9.9937229e-01	   9.9945833e-01	   9.9945834e-01	   9.9945834e-01	   9.9945834e-01	   9.9945830e-01	   9.9945203e-01	   9.9945209e-01	   9.9945213e-01	   9.9945216e-01	   9.9945217e-01	   9.9947062e-01	   9.9947061e-01	   9.9947060e-01	   9.9947061e-01	   9.9947058e-01	   9.9947786e-01	   9.9947787e-01	   9.9947784e-01	   9.9947776e-01	   9.9947772e-01	   9.9949586e-01	   9.9949591e-01	   9.9949589e-01	   9.9949585e-01	   9.9949587e-01	
   1.8526068e+01	   9.9937224e-01	   9.9937206e-01	   9.9937228e-01	   9.9937231e-01	   9.9937230e-01	   9.9945821e-01	   9.9945826e-01	   9.9945831e-01	   9.9945834e-01	   9.9945832e-01	   9.9945220e-01	   9.9945199e-01	   9.9945205e-01	   9.9945207e-01	   9.9945212e-01	   9.9947054e-01	   9.9947063e-01	   9.9947058e-01	   9.9947059e-01	   9.9947058e-01	   9.9947775e-01	   9.9947777e-01	   9.9947782e-01	   9.9947783e-01	   9.9947776e-01	   9.9949588e-01	   9.9949581e-01	   9.9949582e-01	   9.9949583e-01	   9.9949582e-01	
   1.8790694e+01	   9.9937229e-01	   9.9937240e-01	   9.9937230e-01	   9.9937231e-01	   9.9937235e-01	   9.9945831e-01	   9.9945830e-01	   9.9945835e-01	   9.9945835e-01	   9.9945839e-01	   9.9945229e-01	   9.9945217e-01	   9.9945212e-01	   9.9945209e-01	   9.9945211e-01	   9.9947060e-01	   9.9947064e-01	   9.9947064e-01	   9.9947064e-01	   9.9947067e-01	   9.9947783e-01	   9.9947782e-01	   9.9947788e-01	   9.9947798e-01	   9.9947798e-01	   9.9949593e-01	   9.9949586e-01	   9.9949587e-01	   9.9949592e-01	   9.9949590e-01	
   1.9066425e+01	   9.9937252e-01	   9.9937266e-01	   9.9937247e-01	   9.9937244e-01	   9.9937247e-01	   9.9945857e-01	   9.9945852e-01	   9.9945849e-01	   9.9945846e-01	   9.9945850e-01	   9.9945225e-01	   9.9945243e-01	   9.9945234e-01	   9.9945231e-01	   9.9945226e-01	   9.9947081e-01	   9.9947074e-01	   9.9947079e-01	   9.9947078e-01	   9.9947080e-01	   9.9947807e-01	   9.9947805e-01	   9.9947803e-01	   9.9947806e-01	   9.9947814e-01	   9.9949604e-01	   9.9949609e-01	   9.9949608e-01	   9.9949609e-01	   9.9949609e-01	
   1.9342157e+01	   9.9937283e-01	   9.9937268e-01	   9.9937278e-01	   9.9937276e-01	   9.9937273e-01	   9.9945884e-01	   9.9945883e-01	   9.9945877e-01	   9.9945876e-01	   9.9945873e-01	   9.9945242e-01	   9.9945258e-01	   9.9945263e-01	   9.9945264e-01	   9.9945260e-01	   9.9947111e-01	   9.9947106e-01	   9.9947105e-01	   9.9947104e-01	   9.9947103e-01	   9.9947837e-01	   9.9947836e-01	   9.9947829e-01	   9.9947820e-01	   9.9947824e-01	   9.9949630e-01	   9.9949638e-01	   9.9949637e-01	   9.9949633e-01	   9.9949635e-01	
   1.9617889e+01	   9.9937312e-01	   9.9937290e-01	   9.9937314e-01	   9.9937315e-01	   9.9937311e-01	   9.9945909e-01	   9.9945913e-01	   9.9945915e-01	   9.9945916e-01	   9.9945912e-01	   9.9945292e-01	   9.9945278e-01	   9.9945291e-01	   9.9945295e-01	   9.9945299e-01	   9.9947141e-01	   9.9947148e-01	   9.9947141e-01	   9.9947142e-01	   9.9947139e-01	   9.9947864e-01	   9.9947865e-01	   9.9947865e-01	   9.9947857e-01	   9.9947851e-01	   9.9949670e-01	   9.9949666e-01	   9.9949668e-01	   9.9949665e-01	   9.9949666e-01	
   1.9893621e+01	   9.9937343e-01	   9.9937350e-01	   9.9937348e-01	   9.9937351e-01	   9.9937352e-01	   9.9945943e-01	   9.9945944e-01	   9.9945952e-01	   9.9945955e-01	   9.9945955e-01	   9.9945346e-01	   9.9945328e-01	   9.9945324e-01	   9.9945325e-01	   9.9945331e-01	   9.9947173e-01	   9.9947181e-01	   9.9947181e-01	   9.9947182e-01	   9.9947181e-01	   9.9947895e-01	   9.9947896e-01	   9.9947904e-01	   9.9947910e-01	   9.9947902e-01	   9.9949710e-01	   9.9949700e-01	   9.9949701e-01	   9.9949704e-01	   9.9949703e-01	
   2.0169353e+01	   9.9937388e-01	   9.9937407e-01	   9.9937387e-01	   9.9937387e-01	   9.9937391e-01	   9.9945990e-01	   9.9945988e-01	   9.9945989e-01	   9.9945988e-01	   9.9945994e-01	   9.9945378e-01	   9.9945387e-01	   9.9945370e-01	   9.9945366e-01	   9.9945365e-01	   9.9947217e-01	   9.9947211e-01	   9.9947219e-01	   9.9947219e-01	   9.9947222e-01	   9.9947940e-01	   9.9947939e-01	   9.9947942e-01	   9.9947953e-01	   9.9947957e-01	   9.9949744e-01	   9.9949746e-01	   9.9949743e-01	   9.9949747e-01	   9.9949746e-01	
   2.0513734e+01	   9.9937452e-01	   9.9937442e-01	   9.9937445e-01	   9.9937442e-01	   9.9937443e-01	   9.9946053e-01	   9.9946051e-01	   9.9946043e-01	   9.9946040e-01	   9.9946041e-01	   9.9945412e-01	   9.9945430e-01	   9.9945432e-01	   9.9945430e-01	   9.9945423e-01	   9.9947278e-01	   9.9947271e-01	   9.9947271e-01	   9.9947270e-01	   9.9947272e-01	   9.9948004e-01	   9.9948003e-01	   9.9947995e-01	   9.9947993e-01	   9.9948002e-01	   9.9949795e-01	   9.9949805e-01	   9.9949804e-01	   9.9949802e-01	   9.9949802e-01	
   2.0858116e+01	   9.9937506e-01	   9.9937484e-01	   9.9937505e-01	   9.9937505e-01	   9.9937501e-01	   9.9946105e-01	   9.9946106e-01	   9.9946105e-01	   9.9946105e-01	   9.9946099e-01	   9.9945474e-01	   9.9945465e-01	   9.9945485e-01	   9.9945489e-01	   9.9945489e-01	   9.9947334e-01	   9.9947341e-01	   9.9947331e-01	   9.9947330e-01	   9.9947327e-01	   9.9948059e-01	   9.9948059e-01	   9.9948055e-01	   9.9948042e-01	   9.9948040e-01	   9.9949859e-01	   9.9949856e-01	   9.9949860e-01	   9.9949856e-01	   9.9949858e-01	
   2.1202498e+01	   9.9937553e-01	   9.9937560e-01	   9.9937559e-01	   9.9937562e-01	   9.9937561e-01	   9.9946152e-01	   9.9946153e-01	   9.9946162e-01	   9.9946165e-01	   9.9946163e-01	   9.9945550e-01	   9.9945534e-01	   9.9945532e-01	   9.9945535e-01	   9.9945542e-01	   9.9947382e-01	   9.9947389e-01	   9.9947390e-01	   9.9947391e-01	   9.9947389e-01	   9.9948104e-01	   9.9948105e-01	   9.9948112e-01	   9.9948113e-01	   9.9948103e-01	   9.9949918e-01	   9.9949908e-01	   9.9949909e-01	   9.9949911e-01	   9.9949911e-01	
   2.1546879e+01	   9.9937608e-01	   9.9937624e-01	   9.9937609e-01	   9.9937609e-01	   9.9937613e-01	   9.9946207e-01	   9.9946206e-01	   9.9946209e-01	   9.9946210e-01	   9.9946215e-01	   9.9945602e-01	   9.9945610e-01	   9.9945588e-01	   9.9945584e-01	   9.9945585e-01	   9.9947435e-01	   9.9947429e-01	   9.9947439e-01	   9.9947440e-01	   9.9947443e-01	   9.9948156e-01	   9.9948157e-01	   9.9948163e-01	   9.9948176e-01	   9.9948176e-01	   9.9949963e-01	   9.9949966e-01	   9.9949961e-01	   9.9949965e-01	   9.9949964e-01	
   2.1891261e+01	   9.9937666e-01	   9.9937654e-01	   9.9937659e-01	   9.9937657e-01	   9.9937659e-01	   9.9946265e-01	   9.9946264e-01	   9.9946255e-01	   9.9946253e-01	   9.9946256e-01	   9.9945631e-01	   9.9945644e-01	   9.9945646e-01	   9.9945643e-01	   9.9945635e-01	   9.9947491e-01	   9.9947485e-01	   9.9947484e-01	   9.9947483e-01	   9.9947486e-01	   9.9948216e-01	   9.9948215e-01	   9.9948209e-01	   9.9948211e-01	   9.9948221e-01	   9.9950008e-01	   9.9950017e-01	   9.9950017e-01	   9.9950015e-01	   9.9950015e-01	
   2.2235643e+01	   9.9937710e-01	   9.9937693e-01	   9.9937707e-01	   9.9937706e-01	   9.9937703e-01	   9.9946310e-01	   9.9946309e-01	   9.9946305e-01	   9.9946304e-01	   9.9946300e-01	   9.9945672e-01	   9.9945665e-01	   9.9945689e-01	   9.9945692e-01	   9.9945690e-01	   9.9947537e-01	   9.9947544e-01	   9.9947532e-01	   9.9947531e-01	   9.9947528e-01	   9.9948263e-01	   9.9948262e-01	   9.9948256e-01	   9.9948243e-01	   9.9948244e-01	   9.9950059e-01	   9.9950056e-01	   9.9950062e-01	   9.9950058e-01	   9.9950060e-01	
   2.2580024e+01	   9.9937741e-01	   9.9937750e-01	   9.9937747e-01	   9.9937749e-01	   9.9937746e-01	   9.9946339e-01	   9.9946340e-01	   9.9946348e-01	   9.9946351e-01	   9.9946347e-01	   9.9945729e-01	   9.9945719e-01	   9.9945719e-01	   9.9945723e-01	   9.9945730e-01	   9.9947569e-01	   9.9947574e-01	   9.9947576e-01	   9.9947577e-01	   9.9947574e-01	   9.9948292e-01	   9.9948292e-01	   9.9948298e-01	   9.9948293e-01	   9.9948283e-01	   9.9950103e-01	   9.9950095e-01	   9.9950095e-01	   9.9950096e-01	   9.9950096e-01	
   2.2946358e+01	   9.9937776e-01	   9.9937788e-01	   9.9937780e-01	   9.9937780e-01	   9.9937783e-01	   9.9946373e-01	   9.9946373e-01	   9.9946378e-01	   9.9946380e-01	   9.9946384e-01	   9.9945773e-01	   9.9945779e-01	   9.9945755e-01	   9.9945752e-01	   9.9945755e-01	   9.9947602e-01	   9.9947595e-01	   9.9947608e-01	   9.9947609e-01	   9.9947611e-01	   9.9948322e-01	   9.9948324e-01	   9.9948331e-01	   9.9948344e-01	   9.9948341e-01	   9.9950132e-01	   9.9950135e-01	   9.9950128e-01	   9.9950132e-01	   9.9950131e-01	
   2.3312693e+01	   9.9937812e-01	   9.9937799e-01	   9.9937806e-01	   9.9937804e-01	   9.9937807e-01	   9.9946410e-01	   9.9946409e-01	   9.9946402e-01	   9.9946399e-01	   9.9946404e-01	   9.9945784e-01	   9.9945790e-01	   9.9945792e-01	   9.9945788e-01	   9.9945781e-01	   9.9947637e-01	   9.9947633e-01	   9.9947630e-01	   9.9947629e-01	   9.9947633e-01	   9.9948360e-01	   9.9948360e-01	   9.9948355e-01	   9.9948361e-01	   9.9948372e-01	   9.9950154e-01	   9.9950162e-01	   9.9950163e-01	   9.9950162e-01	   9.9950161e-01	
   2.3679027e+01	   9.9937835e-01	   9.9937822e-01	   9.9937830e-01	   9.9937829e-01	   9.9937826e-01	   9.9946435e-01	   9.9946433e-01	   9.9946428e-01	   9.9946427e-01	   9.9946423e-01	   9.9945794e-01	   9.9945789e-01	   9.9945813e-01	   9.9945816e-01	   9.9945812e-01	   9.9947661e-01	   9.9947668e-01	   9.9947655e-01	   9.9947653e-01	   9.9947651e-01	   9.9948389e-01	   9.9948385e-01	   9.9948379e-01	   9.9948366e-01	   9.9948370e-01	   9.9950182e-01	   9.9950178e-01	   9.9950186e-01	   9.9950182e-01	   9.9950183e-01	
   2.4045361e+01	   9.9937843e-01	   9.9937854e-01	   9.9937848e-01	   9.9937850e-01	   9.9937847e-01	   9.9946442e-01	   9.9946442e-01	   9.9946449e-01	   9.9946452e-01	   9.9946447e-01	   9.9945825e-01	   9.9945822e-01	   9.9945820e-01	   9.9945824e-01	   9.9945831e-01	   9.9947670e-01	   9.9947673e-01	   9.9947677e-01	   9.9947678e-01	   9.9947674e-01	   9.9948394e-01	   9.9948393e-01	   9.9948398e-01	   9.9948390e-01	   9.9948380e-01	   9.9950203e-01	   9.9950197e-01	   9.9950195e-01	   9.9950196e-01	   9.9950197e-01	
   2.4411695e+01	   9.9937852e-01	   9.9937859e-01	   9.9937857e-01	   9.9937858e-01	   9.9937860e-01	   9.9946447e-01	   9.9946449e-01	   9.9946455e-01	   9.9946457e-01	   9.9946460e-01	   9.9945849e-01	   9.9945854e-01	   9.9945830e-01	   9.9945828e-01	   9.9945832e-01	   9.9947677e-01	   9.9947671e-01	   9.9947684e-01	   9.9947686e-01	   9.9947687e-01	   9.9948396e-01	   9.9948399e-01	   9.9948406e-01	   9.9948418e-01	   9.9948413e-01	   9.9950208e-01	   9.9950211e-01	   9.9950203e-01	   9.9950208e-01	   9.9950206e-01	
   2.4778029e+01	   9.9937864e-01	   9.9937849e-01	   9.9937858e-01	   9.9937857e-01	   9.9937860e-01	   9.9946460e-01	   9.9946460e-01	   9.9946454e-01	   9.9946451e-01	   9.9946456e-01	   9.9945841e-01	   9.9945842e-01	   9.9945844e-01	   9.9945840e-01	   9.9945833e-01	   9.9947688e-01	   9.9947686e-01	   9.9947682e-01	   9.9947681e-01	   9.9947685e-01	   9.9948410e-01	   9.9948411e-01	   9.9948407e-01	   9.9948416e-01	   9.9948426e-01	   9.9950207e-01	   9.9950212e-01	   9.9950214e-01	   9.9950214e-01	   9.9950213e-01	
   2.5151097e+01	   9.9937865e-01	   9.9937858e-01	   9.9937859e-01	   9.9937858e-01	   9.9937857e-01	   9.9946466e-01	   9.9946464e-01	   9.9946458e-01	   9.9946456e-01	   9.9946453e-01	   9.9945825e-01	   9.9945821e-01	   9.9945844e-01	   9.9945846e-01	   9.9945842e-01	   9.9947692e-01	   9.9947698e-01	   9.9947685e-01	   9.9947683e-01	   9.9947682e-01	   9.9948420e-01	   9.9948417e-01	   9.9948409e-01	   9.9948398e-01	   9.9948404e-01	   9.9950212e-01	   9.9950208e-01	   9.9950216e-01	   9.9950212e-01	   9.9950213e-01	
   2.5524166e+01	   9.9937855e-01	   9.9937867e-01	   9.9937860e-01	   9.9937861e-01	   9.9937858e-01	   9.9946455e-01	   9.9946454e-01	   9.9946461e-01	   9.9946463e-01	   9.9946458e-01	   9.9945833e-01	   9.9945835e-01	   9.9945832e-01	   9.9945837e-01	   9.9945843e-01	   9.9947682e-01	   9.9947683e-01	   9.9947689e-01	   9.9947690e-01	   9.9947685e-01	   9.9948407e-01	   9.9948406e-01	   9.9948410e-01	   9.9948399e-01	   9.9948390e-01	   9.9950214e-01	   9.9950210e-01	   9.9950208e-01	   9.9950207e-01	   9.9950208e-01	
   2.5816856e+01	   9.9937849e-01	   9.9937852e-01	   9.9937855e-01	   9.9937856e-01	   9.9937857e-01	   9.9946444e-01	   9.9946446e-01	   9.9946453e-01	   9.9946456e-01	   9.9946458e-01	   9.9945846e-01	   9.9945849e-01	   9.9945826e-01	   9.9945826e-01	   9.9945831e-01	   9.9947674e-01	   9.9947669e-01	   9.9947682e-01	   9.9947684e-01	   9.9947685e-01	   9.9948393e-01	   9.9948396e-01	   9.9948405e-01	   9.9948414e-01	   9.9948406e-01	   9.9950206e-01	   9.9950209e-01	   9.9950200e-01	   9.9950205e-01	   9.9950203e-01	
   2.6109545e+01	   9.9937847e-01	   9.9937834e-01	   9.9937844e-01	   9.9937844e-01	   9.9937848e-01	   9.9946443e-01	   9.9946444e-01	   9.9946441e-01	   9.9946440e-01	   9.9946445e-01	   9.9945835e-01	   9.9945831e-01	   9.9945827e-01	   9.9945822e-01	   9.9945818e-01	   9.9947672e-01	   9.9947671e-01	   9.9947669e-01	   9.9947669e-01	   9.9947673e-01	   9.9948392e-01	   9.9948395e-01	   9.9948395e-01	   9.9948409e-01	   9.9948415e-01	   9.9950195e-01	   9.9950198e-01	   9.9950198e-01	   9.9950200e-01	   9.9950199e-01	
   2.6402235e+01	   9.9937843e-01	   9.9937836e-01	   9.9937835e-01	   9.9937834e-01	   9.9937834e-01	   9.9946444e-01	   9.9946442e-01	   9.9946434e-01	   9.9946430e-01	   9.9946431e-01	   9.9945806e-01	   9.9945802e-01	   9.9945824e-01	   9.9945822e-01	   9.9945815e-01	   9.9947670e-01	   9.9947674e-01	   9.9947661e-01	   9.9947658e-01	   9.9947659e-01	   9.9948398e-01	   9.9948394e-01	   9.9948386e-01	   9.9948382e-01	   9.9948393e-01	   9.9950188e-01	   9.9950186e-01	   9.9950195e-01	   9.9950192e-01	   9.9950192e-01	
   2.6694925e+01	   9.9937832e-01	   9.9937842e-01	   9.9937831e-01	   9.9937831e-01	   9.9937828e-01	   9.9946435e-01	   9.9946431e-01	   9.9946432e-01	   9.9946432e-01	   9.9946426e-01	   9.9945794e-01	   9.9945800e-01	   9.9945810e-01	   9.9945814e-01	   9.9945816e-01	   9.9947660e-01	   9.9947661e-01	   9.9947660e-01	   9.9947659e-01	   9.9947654e-01	   9.9948388e-01	   9.9948384e-01	   9.9948381e-01	   9.9948364e-01	   9.9948362e-01	   9.9950185e-01	   9.9950182e-01	   9.9950184e-01	   9.9950181e-01	   9.9950182e-01	
   2.6987614e+01	   9.9937819e-01	   9.9937825e-01	   9.9937827e-01	   9.9937829e-01	   9.9937826e-01	   9.9946416e-01	   9.9946417e-01	   9.9946426e-01	   9.9946429e-01	   9.9946427e-01	   9.9945807e-01	   9.9945813e-01	   9.9945795e-01	   9.9945798e-01	   9.9945806e-01	   9.9947645e-01	   9.9947641e-01	   9.9947654e-01	   9.9947657e-01	   9.9947654e-01	   9.9948365e-01	   9.9948368e-01	   9.9948375e-01	   9.9948373e-01	   9.9948361e-01	   9.9950178e-01	   9.9950180e-01	   9.9950171e-01	   9.9950173e-01	   9.9950172e-01	
   2.7315433e+01	   9.9937810e-01	   9.9937798e-01	   9.9937813e-01	   9.9937814e-01	   9.9937817e-01	   9.9946403e-01	   9.9946407e-01	   9.9946410e-01	   9.9946411e-01	   9.9946416e-01	   9.9945811e-01	   9.9945803e-01	   9.9945789e-01	   9.9945785e-01	   9.9945786e-01	   9.9947635e-01	   9.9947634e-01	   9.9947638e-01	   9.9947639e-01	   9.9947644e-01	   9.9948352e-01	   9.9948357e-01	   9.9948363e-01	   9.9948381e-01	   9.9948380e-01	   9.9950164e-01	   9.9950166e-01	   9.9950162e-01	   9.9950166e-01	   9.9950164e-01	
   2.7643252e+01	   9.9937805e-01	   9.9937797e-01	   9.9937797e-01	   9.9937795e-01	   9.9937799e-01	   9.9946405e-01	   9.9946404e-01	   9.9946396e-01	   9.9946392e-01	   9.9946396e-01	   9.9945779e-01	   9.9945772e-01	   9.9945787e-01	   9.9945783e-01	   9.9945774e-01	   9.9947632e-01	   9.9947636e-01	   9.9947623e-01	   9.9947621e-01	   9.9947625e-01	   9.9948358e-01	   9.9948355e-01	   9.9948349e-01	   9.9948355e-01	   9.9948368e-01	   9.9950151e-01	   9.9950149e-01	   9.9950157e-01	   9.9950157e-01	   9.9950157e-01	
   2.7971070e+01	   9.9937797e-01	   9.9937805e-01	   9.9937791e-01	   9.9937790e-01	   9.9937787e-01	   9.9946401e-01	   9.9946396e-01	   9.9946392e-01	   9.9946390e-01	   9.9946385e-01	   9.9945750e-01	   9.9945759e-01	   9.9945775e-01	   9.9945779e-01	   9.9945776e-01	   9.9947624e-01	   9.9947625e-01	   9.9947620e-01	   9.9947617e-01	   9.9947614e-01	   9.9948354e-01	   9.9948349e-01	   9.9948341e-01	   9.9948324e-01	   9.9948328e-01	   9.9950145e-01	   9.9950143e-01	   9.9950149e-01	   9.9950144e-01	   9.9950146e-01	
   2.8298889e+01	   9.9937782e-01	   9.9937787e-01	   9.9937789e-01	   9.9937791e-01	   9.9937786e-01	   9.9946381e-01	   9.9946381e-01	   9.9946388e-01	   9.9946392e-01	   9.9946386e-01	   9.9945761e-01	   9.9945769e-01	   9.9945759e-01	   9.9945764e-01	   9.9945772e-01	   9.9947609e-01	   9.9947605e-01	   9.9947616e-01	   9.9947619e-01	   9.9947614e-01	   9.9948331e-01	   9.9948332e-01	   9.9948337e-01	   9.9948327e-01	   9.9948314e-01	   9.9950140e-01	   9.9950142e-01	   9.9950134e-01	   9.9950134e-01	   9.9950134e-01	
   2.8626708e+01	   9.9937771e-01	   9.9937761e-01	   9.9937778e-01	   9.9937780e-01	   9.9937782e-01	   9.9946365e-01	   9.9946370e-01	   9.9946376e-01	   9.9946379e-01	   9.9946382e-01	   9.9945778e-01	   9.9945768e-01	   9.9945750e-01	   9.9945748e-01	   9.9945753e-01	   9.9947597e-01	   9.9947597e-01	   9.9947604e-01	   9.9947607e-01	   9.9947609e-01	   9.9948313e-01	   9.9948319e-01	   9.9948328e-01	   9.9948344e-01	   9.9948337e-01	   9.9950130e-01	   9.9950131e-01	   9.9950124e-01	   9.9950129e-01	   9.9950127e-01	
   2.8955362e+01	   9.9937769e-01	   9.9937761e-01	   9.9937763e-01	   9.9937762e-01	   9.9937767e-01	   9.9946366e-01	   9.9946367e-01	   9.9946362e-01	   9.9946359e-01	   9.9946365e-01	   9.9945755e-01	   9.9945745e-01	   9.9945751e-01	   9.9945745e-01	   9.9945738e-01	   9.9947596e-01	   9.9947599e-01	   9.9947590e-01	   9.9947588e-01	   9.9947594e-01	   9.9948319e-01	   9.9948318e-01	   9.9948316e-01	   9.9948330e-01	   9.9948342e-01	   9.9950117e-01	   9.9950115e-01	   9.9950121e-01	   9.9950123e-01	   9.9950122e-01	
   2.9284017e+01	   9.9937766e-01	   9.9937773e-01	   9.9937757e-01	   9.9937755e-01	   9.9937754e-01	   9.9946371e-01	   9.9946365e-01	   9.9946358e-01	   9.9946354e-01	   9.9946352e-01	   9.9945718e-01	   9.9945728e-01	   9.9945746e-01	   9.9945747e-01	   9.9945741e-01	   9.9947594e-01	   9.9947594e-01	   9.9947586e-01	   9.9947583e-01	   9.9947581e-01	   9.9948325e-01	   9.9948319e-01	   9.9948309e-01	   9.9948296e-01	   9.9948306e-01	   9.9950111e-01	   9.9950111e-01	   9.9950118e-01	   9.9950114e-01	   9.9950116e-01	
   2.9612672e+01	   9.9937757e-01	   9.9937761e-01	   9.9937760e-01	   9.9937761e-01	   9.9937755e-01	   9.9946358e-01	   9.9946356e-01	   9.9946360e-01	   9.9946362e-01	   9.9946355e-01	   9.9945722e-01	   9.9945733e-01	   9.9945732e-01	   9.9945739e-01	   9.9945744e-01	   9.9947583e-01	   9.9947580e-01	   9.9947588e-01	   9.9947589e-01	   9.9947582e-01	   9.9948309e-01	   9.9948308e-01	   9.9948308e-01	   9.9948291e-01	   9.9948281e-01	   9.9950111e-01	   9.9950113e-01	   9.9950109e-01	   9.9950105e-01	   9.9950107e-01	
   2.9941326e+01	   9.9937747e-01	   9.9937738e-01	   9.9937756e-01	   9.9937759e-01	   9.9937759e-01	   9.9946340e-01	   9.9946345e-01	   9.9946354e-01	   9.9946358e-01	   9.9946359e-01	   9.9945751e-01	   9.9945741e-01	   9.9945724e-01	   9.9945724e-01	   9.9945733e-01	   9.9947572e-01	   9.9947573e-01	   9.9947582e-01	   9.9947585e-01	   9.9947585e-01	   9.9948288e-01	   9.9948294e-01	   9.9948305e-01	   9.9948315e-01	   9.9948301e-01	   9.9950108e-01	   9.9950107e-01	   9.9950100e-01	   9.9950104e-01	   9.9950102e-01	
   3.0269981e+01	   9.9937745e-01	   9.9937739e-01	   9.9937743e-01	   9.9937743e-01	   9.9937750e-01	   9.9946341e-01	   9.9946344e-01	   9.9946342e-01	   9.9946341e-01	   9.9946349e-01	   9.9945744e-01	   9.9945731e-01	   9.9945727e-01	   9.9945721e-01	   9.9945717e-01	   9.9947572e-01	   9.9947575e-01	   9.9947571e-01	   9.9947570e-01	   9.9947577e-01	   9.9948292e-01	   9.9948294e-01	   9.9948296e-01	   9.9948317e-01	   9.9948325e-01	   9.9950098e-01	   9.9950096e-01	   9.9950098e-01	   9.9950103e-01	   9.9950101e-01	
   3.0535316e+01	   9.9937749e-01	   9.9937754e-01	   9.9937738e-01	   9.9937735e-01	   9.9937738e-01	   9.9946352e-01	   9.9946347e-01	   9.9946338e-01	   9.9946333e-01	   9.9946336e-01	   9.9945709e-01	   9.9945717e-01	   9.9945731e-01	   9.9945728e-01	   9.9945719e-01	   9.9947577e-01	   9.9947576e-01	   9.9947567e-01	   9.9947564e-01	   9.9947566e-01	   9.9948307e-01	   9.9948301e-01	   9.9948291e-01	   9.9948288e-01	   9.9948304e-01	   9.9950092e-01	   9.9950093e-01	   9.9950101e-01	   9.9950098e-01	   9.9950100e-01	
   3.0800650e+01	   9.9937748e-01	   9.9937752e-01	   9.9937744e-01	   9.9937742e-01	   9.9937737e-01	   9.9946352e-01	   9.9946347e-01	   9.9946343e-01	   9.9946342e-01	   9.9946335e-01	   9.9945697e-01	   9.9945714e-01	   9.9945726e-01	   9.9945731e-01	   9.9945730e-01	   9.9947575e-01	   9.9947571e-01	   9.9947571e-01	   9.9947570e-01	   9.9947565e-01	   9.9948305e-01	   9.9948300e-01	   9.9948292e-01	   9.9948269e-01	   9.9948270e-01	   9.9950095e-01	   9.9950098e-01	   9.9950099e-01	   9.9950093e-01	   9.9950096e-01	
   3.1065985e+01	   9.9937739e-01	   9.9937733e-01	   9.9937748e-01	   9.9937751e-01	   9.9937745e-01	   9.9946337e-01	   9.9946339e-01	   9.9946347e-01	   9.9946351e-01	   9.9946345e-01	   9.9945725e-01	   9.9945723e-01	   9.9945716e-01	   9.9945721e-01	   9.9945731e-01	   9.9947566e-01	   9.9947567e-01	   9.9947575e-01	   9.9947577e-01	   9.9947572e-01	   9.9948286e-01	   9.9948289e-01	   9.9948296e-01	   9.9948287e-01	   9.9948271e-01	   9.9950100e-01	   9.9950099e-01	   9.9950092e-01	   9.9950092e-01	   9.9950092e-01	
   3.1331320e+01	   9.9937734e-01	   9.9937727e-01	   9.9937743e-01	   9.9937746e-01	   9.9937749e-01	   9.9946327e-01	   9.9946333e-01	   9.9946342e-01	   9.9946345e-01	   9.9946349e-01	   9.9945748e-01	   9.9945730e-01	   9.9945714e-01	   9.9945711e-01	   9.9945718e-01	   9.9947561e-01	   9.9947566e-01	   9.9947570e-01	   9.9947572e-01	   9.9947575e-01	   9.9948276e-01	   9.9948283e-01	   9.9948294e-01	   9.9948315e-01	   9.9948306e-01	   9.9950097e-01	   9.9950093e-01	   9.9950088e-01	   9.9950095e-01	   9.9950092e-01	
   3.1596655e+01	   9.9937739e-01	   9.9937741e-01	   9.9937733e-01	   9.9937732e-01	   9.9937740e-01	   9.9946336e-01	   9.9946337e-01	   9.9946333e-01	   9.9946330e-01	   9.9946339e-01	   9.9945729e-01	   9.9945724e-01	   9.9945722e-01	   9.9945715e-01	   9.9945707e-01	   9.9947566e-01	   9.9947567e-01	   9.9947562e-01	   9.9947561e-01	   9.9947568e-01	   9.9948290e-01	   9.9948289e-01	   9.9948288e-01	   9.9948307e-01	   9.9948320e-01	   9.9950088e-01	   9.9950088e-01	   9.9950092e-01	   9.9950096e-01	   9.9950094e-01	
   3.1868630e+01	   9.9937746e-01	   9.9937751e-01	   9.9937734e-01	   9.9937730e-01	   9.9937731e-01	   9.9946351e-01	   9.9946345e-01	   9.9946334e-01	   9.9946329e-01	   9.9946329e-01	   9.9945693e-01	   9.9945711e-01	   9.9945727e-01	   9.9945726e-01	   9.9945716e-01	   9.9947574e-01	   9.9947569e-01	   9.9947562e-01	   9.9947559e-01	   9.9947559e-01	   9.9948306e-01	   9.9948298e-01	   9.9948286e-01	   9.9948273e-01	   9.9948289e-01	   9.9950086e-01	   9.9950091e-01	   9.9950098e-01	   9.9950092e-01	   9.9950094e-01	
   3.2140606e+01	   9.9937744e-01	   9.9937740e-01	   9.9937744e-01	   9.9937743e-01	   9.9937736e-01	   9.9946348e-01	   9.9946343e-01	   9.9946343e-01	   9.9946343e-01	   9.9946334e-01	   9.9945697e-01	   9.9945708e-01	   9.9945720e-01	   9.9945727e-01	   9.9945730e-01	   9.9947571e-01	   9.9947569e-01	   9.9947570e-01	   9.9947570e-01	   9.9947563e-01	   9.9948299e-01	   9.9948296e-01	   9.9948291e-01	   9.9948265e-01	   9.9948258e-01	   9.9950094e-01	   9.9950096e-01	   9.9950096e-01	   9.9950089e-01	   9.9950092e-01	
   3.2412581e+01	   9.9937735e-01	   9.9937727e-01	   9.9937747e-01	   9.9937751e-01	   9.9937747e-01	   9.9946331e-01	   9.9946335e-01	   9.9946347e-01	   9.9946353e-01	   9.9946348e-01	   9.9945736e-01	   9.9945722e-01	   9.9945712e-01	   9.9945716e-01	   9.9945728e-01	   9.9947562e-01	   9.9947567e-01	   9.9947574e-01	   9.9947577e-01	   9.9947574e-01	   9.9948278e-01	   9.9948284e-01	   9.9948296e-01	   9.9948297e-01	   9.9948277e-01	   9.9950101e-01	   9.9950096e-01	   9.9950089e-01	   9.9950091e-01	   9.9950090e-01	
   3.2684557e+01	   9.9937734e-01	   9.9937734e-01	   9.9937739e-01	   9.9937742e-01	   9.9937748e-01	   9.9946326e-01	   9.9946332e-01	   9.9946339e-01	   9.9946341e-01	   9.9946349e-01	   9.9945751e-01	   9.9945735e-01	   9.9945716e-01	   9.9945710e-01	   9.9945713e-01	   9.9947561e-01	   9.9947564e-01	   9.9947568e-01	   9.9947570e-01	   9.9947576e-01	   9.9948276e-01	   9.9948281e-01	   9.9948293e-01	   9.9948321e-01	   9.9948319e-01	   9.9950095e-01	   9.9950091e-01	   9.9950088e-01	   9.9950097e-01	   9.9950093e-01	
   3.2956532e+01	   9.9937744e-01	   9.9937748e-01	   9.9937733e-01	   9.9937730e-01	   9.9937737e-01	   9.9946343e-01	   9.9946342e-01	   9.9946332e-01	   9.9946327e-01	   9.9946336e-01	   9.9945718e-01	   9.9945726e-01	   9.9945728e-01	   9.9945721e-01	   9.9945709e-01	   9.9947571e-01	   9.9947567e-01	   9.9947562e-01	   9.9947559e-01	   9.9947566e-01	   9.9948298e-01	   9.9948294e-01	   9.9948287e-01	   9.9948299e-01	   9.9948320e-01	   9.9950086e-01	   9.9950091e-01	   9.9950096e-01	   9.9950097e-01	   9.9950097e-01	
   3.3228508e+01	   9.9937751e-01	   9.9937750e-01	   9.9937740e-01	   9.9937736e-01	   9.9937733e-01	   9.9946358e-01	   9.9946350e-01	   9.9946338e-01	   9.9946333e-01	   9.9946329e-01	   9.9945688e-01	   9.9945706e-01	   9.9945730e-01	   9.9945732e-01	   9.9945724e-01	   9.9947578e-01	   9.9947574e-01	   9.9947566e-01	   9.9947563e-01	   9.9947560e-01	   9.9948312e-01	   9.9948305e-01	   9.9948289e-01	   9.9948265e-01	   9.9948277e-01	   9.9950090e-01	   9.9950095e-01	   9.9950102e-01	   9.9950093e-01	   9.9950097e-01	
   3.3500483e+01	   9.9937745e-01	   9.9937738e-01	   9.9937751e-01	   9.9937752e-01	   9.9937743e-01	   9.9946348e-01	   9.9946345e-01	   9.9946350e-01	   9.9946353e-01	   9.9946342e-01	   9.9945711e-01	   9.9945710e-01	   9.9945721e-01	   9.9945730e-01	   9.9945738e-01	   9.9947572e-01	   9.9947576e-01	   9.9947577e-01	   9.9947578e-01	   9.9947569e-01	   9.9948296e-01	   9.9948297e-01	   9.9948298e-01	   9.9948273e-01	   9.9948257e-01	   9.9950102e-01	   9.9950099e-01	   9.9950098e-01	   9.9950092e-01	   9.9950094e-01	
   3.3596119e+01	   9.9937740e-01	   9.9937734e-01	   9.9937752e-01	   9.9937756e-01	   9.9937750e-01	   9.9946338e-01	   9.9946340e-01	   9.9946352e-01	   9.9946358e-01	   9.9946350e-01	   9.9945733e-01	   9.9945721e-01	   9.9945716e-01	   9.9945723e-01	   9.9945736e-01	   9.9947567e-01	   9.9947574e-01	   9.9947579e-01	   9.9947582e-01	   9.9947576e-01	   9.9948285e-01	   9.9948290e-01	   9.9948301e-01	   9.9948293e-01	   9.9948270e-01	   9.9950106e-01	   9.9950099e-01	   9.9950093e-01	   9.9950094e-01	   9.9950093e-01	
   3.3691755e+01	   9.9937737e-01	   9.9937731e-01	   9.9937749e-01	   9.9937754e-01	   9.9937753e-01	   9.9946330e-01	   9.9946336e-01	   9.9946351e-01	   9.9946357e-01	   9.9946355e-01	   9.9945751e-01	   9.9945734e-01	   9.9945715e-01	   9.9945718e-01	   9.9945730e-01	   9.9947564e-01	   9.9947570e-01	   9.9947578e-01	   9.9947582e-01	   9.9947580e-01	   9.9948278e-01	   9.9948285e-01	   9.9948301e-01	   9.9948313e-01	   9.9948292e-01	   9.9950106e-01	   9.9950098e-01	   9.9950091e-01	   9.9950096e-01	   9.9950094e-01	
   3.3787391e+01	   9.9937736e-01	   9.9937735e-01	   9.9937744e-01	   9.9937748e-01	   9.9937753e-01	   9.9946328e-01	   9.9946336e-01	   9.9946347e-01	   9.9946351e-01	   9.9946356e-01	   9.9945757e-01	   9.9945743e-01	   9.9945717e-01	   9.9945714e-01	   9.9945721e-01	   9.9947564e-01	   9.9947566e-01	   9.9947575e-01	   9.9947578e-01	   9.9947582e-01	   9.9948278e-01	   9.9948284e-01	   9.9948300e-01	   9.9948325e-01	   9.9948315e-01	   9.9950102e-01	   9.9950098e-01	   9.9950091e-01	   9.9950099e-01	   9.9950096e-01	
   3.3883027e+01	   9.9937739e-01	   9.9937743e-01	   9.9937740e-01	   9.9937741e-01	   9.9937749e-01	   9.9946332e-01	   9.9946338e-01	   9.9946342e-01	   9.9946342e-01	   9.9946352e-01	   9.9945749e-01	   9.9945743e-01	   9.9945721e-01	   9.9945715e-01	   9.9945714e-01	   9.9947567e-01	   9.9947565e-01	   9.9947571e-01	   9.9947572e-01	   9.9947579e-01	   9.9948285e-01	   9.9948288e-01	   9.9948296e-01	   9.9948325e-01	   9.9948328e-01	   9.9950096e-01	   9.9950097e-01	   9.9950093e-01	   9.9950101e-01	   9.9950098e-01	
   3.3978663e+01	   9.9937745e-01	   9.9937751e-01	   9.9937739e-01	   9.9937737e-01	   9.9937744e-01	   9.9946341e-01	   9.9946343e-01	   9.9946338e-01	   9.9946336e-01	   9.9946345e-01	   9.9945733e-01	   9.9945736e-01	   9.9945727e-01	   9.9945719e-01	   9.9945712e-01	   9.9947572e-01	   9.9947567e-01	   9.9947568e-01	   9.9947567e-01	   9.9947574e-01	   9.9948295e-01	   9.9948295e-01	   9.9948293e-01	   9.9948312e-01	   9.9948327e-01	   9.9950092e-01	   9.9950097e-01	   9.9950098e-01	   9.9950102e-01	   9.9950100e-01	
   3.4021849e+01	   9.9937747e-01	   9.9937753e-01	   9.9937739e-01	   9.9937737e-01	   9.9937742e-01	   9.9946346e-01	   9.9946345e-01	   9.9946338e-01	   9.9946334e-01	   9.9946342e-01	   9.9945724e-01	   9.9945731e-01	   9.9945730e-01	   9.9945722e-01	   9.9945713e-01	   9.9947574e-01	   9.9947569e-01	   9.9947567e-01	   9.9947565e-01	   9.9947572e-01	   9.9948300e-01	   9.9948298e-01	   9.9948292e-01	   9.9948304e-01	   9.9948321e-01	   9.9950091e-01	   9.9950097e-01	   9.9950100e-01	   9.9950102e-01	   9.9950101e-01	
   3.4065034e+01	   9.9937749e-01	   9.9937753e-01	   9.9937740e-01	   9.9937737e-01	   9.9937741e-01	   9.9946350e-01	   9.9946348e-01	   9.9946338e-01	   9.9946333e-01	   9.9946339e-01	   9.9945717e-01	   9.9945725e-01	   9.9945732e-01	   9.9945726e-01	   9.9945715e-01	   9.9947576e-01	   9.9947571e-01	   9.9947567e-01	   9.9947564e-01	   9.9947570e-01	   9.9948304e-01	   9.9948300e-01	   9.9948291e-01	   9.9948296e-01	   9.9948315e-01	   9.9950091e-01	   9.9950097e-01	   9.9950102e-01	   9.9950101e-01	   9.9950101e-01	
   3.4108219e+01	   9.9937751e-01	   9.9937753e-01	   9.9937741e-01	   9.9937738e-01	   9.9937740e-01	   9.9946353e-01	   9.9946349e-01	   9.9946338e-01	   9.9946333e-01	   9.9946338e-01	   9.9945710e-01	   9.9945720e-01	   9.9945733e-01	   9.9945728e-01	   9.9945717e-01	   9.9947578e-01	   9.9947574e-01	   9.9947567e-01	   9.9947564e-01	   9.9947568e-01	   9.9948307e-01	   9.9948302e-01	   9.9948291e-01	   9.9948288e-01	   9.9948307e-01	   9.9950091e-01	   9.9950097e-01	   9.9950103e-01	   9.9950101e-01	   9.9950102e-01	
   3.4151404e+01	   9.9937752e-01	   9.9937751e-01	   9.9937742e-01	   9.9937739e-01	   9.9937739e-01	   9.9946356e-01	   9.9946351e-01	   9.9946339e-01	   9.9946335e-01	   9.9946336e-01	   9.9945706e-01	   9.9945715e-01	   9.9945733e-01	   9.9945731e-01	   9.9945721e-01	   9.9947579e-01	   9.9947576e-01	   9.9947568e-01	   9.9947565e-01	   9.9947567e-01	   9.9948309e-01	   9.9948304e-01	   9.9948291e-01	   9.9948282e-01	   9.9948299e-01	   9.9950092e-01	   9.9950097e-01	   9.9950104e-01	   9.9950100e-01	   9.9950102e-01	
   3.4276418e+01	   9.9937752e-01	   9.9937747e-01	   9.9937747e-01	   9.9937745e-01	   9.9937742e-01	   9.9946356e-01	   9.9946351e-01	   9.9946344e-01	   9.9946341e-01	   9.9946338e-01	   9.9945706e-01	   9.9945712e-01	   9.9945731e-01	   9.9945733e-01	   9.9945728e-01	   9.9947579e-01	   9.9947579e-01	   9.9947572e-01	   9.9947570e-01	   9.9947568e-01	   9.9948307e-01	   9.9948303e-01	   9.9948294e-01	   9.9948278e-01	   9.9948284e-01	   9.9950097e-01	   9.9950098e-01	   9.9950104e-01	   9.9950099e-01	   9.9950101e-01	
   3.4401432e+01	   9.9937749e-01	   9.9937744e-01	   9.9937749e-01	   9.9937749e-01	   9.9937745e-01	   9.9946352e-01	   9.9946349e-01	   9.9946348e-01	   9.9946348e-01	   9.9946343e-01	   9.9945715e-01	   9.9945717e-01	   9.9945727e-01	   9.9945731e-01	   9.9945732e-01	   9.9947577e-01	   9.9947579e-01	   9.9947575e-01	   9.9947575e-01	   9.9947571e-01	   9.9948302e-01	   9.9948300e-01	   9.9948297e-01	   9.9948284e-01	   9.9948281e-01	   9.9950101e-01	   9.9950099e-01	   9.9950102e-01	   9.9950098e-01	   9.9950100e-01	
   3.4526446e+01	   9.9937747e-01	   9.9937744e-01	   9.9937750e-01	   9.9937751e-01	   9.9937748e-01	   9.9946347e-01	   9.9946346e-01	   9.9946349e-01	   9.9946351e-01	   9.9946347e-01	   9.9945725e-01	   9.9945724e-01	   9.9945725e-01	   9.9945728e-01	   9.9945732e-01	   9.9947574e-01	   9.9947576e-01	   9.9947577e-01	   9.9947578e-01	   9.9947575e-01	   9.9948297e-01	   9.9948298e-01	   9.9948299e-01	   9.9948293e-01	   9.9948286e-01	   9.9950103e-01	   9.9950100e-01	   9.9950100e-01	   9.9950099e-01	   9.9950099e-01	
   3.4586383e+01	   9.9937746e-01	   9.9937744e-01	   9.9937750e-01	   9.9937751e-01	   9.9937749e-01	   9.9946345e-01	   9.9946345e-01	   9.9946350e-01	   9.9946351e-01	   9.9946349e-01	   9.9945730e-01	   9.9945727e-01	   9.9945724e-01	   9.9945727e-01	   9.9945731e-01	   9.9947573e-01	   9.9947575e-01	   9.9947577e-01	   9.9947578e-01	   9.9947576e-01	   9.9948295e-01	   9.9948296e-01	   9.9948300e-01	   9.9948298e-01	   9.9948290e-01	   9.9950103e-01	   9.9950101e-01	   9.9950099e-01	   9.9950099e-01	   9.9950099e-01	
   3.4646320e+01	   9.9937746e-01	   9.9937745e-01	   9.9937749e-01	   9.9937751e-01	   9.9937750e-01	   9.9946343e-01	   9.9946345e-01	   9.9946349e-01	   9.9946351e-01	   9.9946350e-01	   9.9945733e-01	   9.9945730e-01	   9.9945724e-01	   9.9945726e-01	   9.9945730e-01	   9.9947573e-01	   9.9947574e-01	   9.9947577e-01	   9.9947579e-01	   9.9947577e-01	   9.9948294e-01	   9.9948296e-01	   9.9948300e-01	   9.9948302e-01	   9.9948295e-01	   9.9950103e-01	   9.9950101e-01	   9.9950099e-01	   9.9950100e-01	   9.9950099e-01	
   3.4706257e+01	   9.9937746e-01	   9.9937746e-01	   9.9937749e-01	   9.9937750e-01	   9.9937750e-01	   9.9946343e-01	   9.9946345e-01	   9.9946349e-01	   9.9946351e-01	   9.9946350e-01	   9.9945735e-01	   9.9945732e-01	   9.9945725e-01	   9.9945725e-01	   9.9945729e-01	   9.9947573e-01	   9.9947573e-01	   9.9947577e-01	   9.9947578e-01	   9.9947578e-01	   9.9948294e-01	   9.9948295e-01	   9.9948300e-01	   9.9948304e-01	   9.9948299e-01	   9.9950103e-01	   9.9950102e-01	   9.9950099e-01	   9.9950100e-01	   9.9950100e-01	
   3.4767008e+01	   9.9937746e-01	   9.9937746e-01	   9.9937748e-01	   9.9937749e-01	   9.9937750e-01	   9.9946343e-01	   9.9946345e-01	   9.9946348e-01	   9.9946350e-01	   9.9946351e-01	   9.9945736e-01	   9.9945733e-01	   9.9945725e-01	   9.9945725e-01	   9.9945727e-01	   9.9947573e-01	   9.9947573e-01	   9.9947577e-01	   9.9947578e-01	   9.9947578e-01	   9.9948294e-01	   9.9948296e-01	   9.9948300e-01	   9.9948306e-01	   9.9948303e-01	   9.9950102e-01	   9.9950102e-01	   9.9950099e-01	   9.9950101e-01	   9.9950100e-01	
   3.4785233e+01	   9.9937746e-01	   9.9937746e-01	   9.9937748e-01	   9.9937749e-01	   9.9937750e-01	   9.9946343e-01	   9.9946345e-01	   9.9946348e-01	   9.9946349e-01	   9.9946350e-01	   9.9945736e-01	   9.9945733e-01	   9.9945726e-01	   9.9945725e-01	   9.9945727e-01	   9.9947573e-01	   9.9947573e-01	   9.9947576e-01	   9.9947577e-01	   9.9947578e-01	   9.9948294e-01	   9.9948296e-01	   9.9948300e-01	   9.9948306e-01	   9.9948304e-01	   9.9950102e-01	   9.9950102e-01	   9.9950099e-01	   9.9950101e-01	   9.9950100e-01	
   3.4803459e+01	   9.9937746e-01	   9.9937746e-01	   9.9937748e-01	   9.9937749e-01	   9.9937750e-01	   9.9946343e-01	   9.9946345e-01	   9.9946348e-01	   9.9946349e-01	   9.9946350e-01	   9.9945736e-01	   9.9945733e-01	   9.9945726e-01	   9.9945725e-01	   9.9945726e-01	   9.9947573e-01	   9.9947573e-01	   9.9947576e-01	   9.9947577e-01	   9.9947578e-01	   9.9948294e-01	   9.9948296e-01	   9.9948300e-01	   9.9948307e-01	   9.9948305e-01	   9.9950101e-01	   9.9950102e-01	   9.9950099e-01	   9.9950101e-01	   9.9950100e-01	
   3.4821684e+01	   9.9937746e-01	   9.9937747e-01	   9.9937748e-01	   9.9937748e-01	   9.9937750e-01	   9.9946343e-01	   9.9946345e-01	   9.9946348e-01	   9.9946348e-01	   9.9946350e-01	   9.9945736e-01	   9.9945733e-01	   9.9945726e-01	   9.9945725e-01	   9.9945726e-01	   9.9947574e-01	   9.9947573e-01	   9.9947576e-01	   9.9947577e-01	   9.9947578e-01	   9.9948295e-01	   9.9948296e-01	   9.9948300e-01	   9.9948307e-01	   9.9948305e-01	   9.9950101e-01	   9.9950102e-01	   9.9950099e-01	   9.9950101e-01	   9.9950100e-01	
   3.4839909e+01	   9.9937747e-01	   9.9937747e-01	   9.9937748e-01	   9.9937748e-01	   9.9937750e-01	   9.9946343e-01	   9.9946345e-01	   9.9946347e-01	   9.9946348e-01	   9.9946350e-01	   9.9945735e-01	   9.9945733e-01	   9.9945726e-01	   9.9945725e-01	   9.9945726e-01	   9.9947574e-01	   9.9947573e-01	   9.9947576e-01	   9.9947576e-01	   9.9947578e-01	   9.9948295e-01	   9.9948296e-01	   9.9948299e-01	   9.9948307e-01	   9.9948306e-01	   9.9950101e-01	   9.9950101e-01	   9.9950100e-01	   9.9950102e-01	   9.9950101e-01	
   3.5000000e+01	   9.9937749e-01	   9.9937747e-01	   9.9937747e-01	   9.9937747e-01	   9.9937748e-01	   9.9946347e-01	   9.9946347e-01	   9.9946347e-01	   9.9946346e-01	   9.9946348e-01	   9.9945730e-01	   9.9945730e-01	   9.9945729e-01	   9.9945727e-01	   9.9945726e-01	   9.9947576e-01	   9.9947575e-01	   9.9947575e-01	   9.9947575e-01	   9.9947577e-01	   9.9948299e-01	   9.9948299e-01	   9.9948299e-01	   9.9948303e-01	   9.9948305e-01	   9.9950100e-01	   9.9950101e-01	   9.9950101e-01	   9.9950102e-01	   9.9950102e-01	


==> MTDC-AC Control IEEE TPS (Arxiv v2)/Freq_SecCen.txt <==
   0.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0000000e-06	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   2.0000000e-06	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   3.0000000e-06	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.3000000e-05	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   2.3000000e-05	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   3.3000000e-05	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.3300000e-04	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   2.3300000e-04	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   3.3300000e-04	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.3330000e-03	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   2.3330000e-03	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   3.3330000e-03	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.3333000e-02	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   2.3333000e-02	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   3.3333000e-02	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.3333300e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   2.3333300e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   3.3333300e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0000010e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0000020e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0000030e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0000130e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0000230e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0000330e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0001330e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0002330e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0003330e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0010000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0010000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0010010e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0010020e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0010030e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0010130e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0010230e+00	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0010330e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0011330e+00	   9.9999997e-01	   9.9999996e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0012330e+00	   9.9999996e-01	   9.9999992e-01	   9.9999995e-01	   9.9999997e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0013330e+00	   9.9999994e-01	   9.9999989e-01	   9.9999993e-01	   9.9999995e-01	   9.9999997e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0015557e+00	   9.9999990e-01	   9.9999982e-01	   9.9999989e-01	   9.9999992e-01	   9.9999995e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0017785e+00	   9.9999985e-01	   9.9999975e-01	   9.9999985e-01	   9.9999989e-01	   9.9999992e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0020000e+00	   9.9999981e-01	   9.9999968e-01	   9.9999980e-01	   9.9999986e-01	   9.9999990e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0020000e+00	   9.9999981e-01	   9.9999968e-01	   9.9999980e-01	   9.9999986e-01	   9.9999990e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0020010e+00	   9.9999981e-01	   9.9999968e-01	   9.9999980e-01	   9.9999986e-01	   9.9999990e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0020020e+00	   9.9999981e-01	   9.9999967e-01	   9.9999980e-01	   9.9999986e-01	   9.9999990e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0020030e+00	   9.9999981e-01	   9.9999967e-01	   9.9999980e-01	   9.9999986e-01	   9.9999990e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0020130e+00	   9.9999981e-01	   9.9999967e-01	   9.9999980e-01	   9.9999986e-01	   9.9999990e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0020230e+00	   9.9999980e-01	   9.9999966e-01	   9.9999979e-01	   9.9999986e-01	   9.9999990e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0020330e+00	   9.9999980e-01	   9.9999965e-01	   9.9999979e-01	   9.9999985e-01	   9.9999990e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0021330e+00	   9.9999976e-01	   9.9999959e-01	   9.9999975e-01	   9.9999983e-01	   9.9999988e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0022330e+00	   9.9999973e-01	   9.9999953e-01	   9.9999971e-01	   9.9999980e-01	   9.9999986e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0023330e+00	   9.9999969e-01	   9.9999946e-01	   9.9999967e-01	   9.9999977e-01	   9.9999984e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0025557e+00	   9.9999961e-01	   9.9999932e-01	   9.9999958e-01	   9.9999971e-01	   9.9999980e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0027784e+00	   9.9999952e-01	   9.9999917e-01	   9.9999950e-01	   9.9999965e-01	   9.9999975e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0030000e+00	   9.9999944e-01	   9.9999903e-01	   9.9999941e-01	   9.9999959e-01	   9.9999971e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0030000e+00	   9.9999944e-01	   9.9999903e-01	   9.9999941e-01	   9.9999959e-01	   9.9999971e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0030010e+00	   9.9999944e-01	   9.9999903e-01	   9.9999941e-01	   9.9999959e-01	   9.9999971e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0030020e+00	   9.9999944e-01	   9.9999903e-01	   9.9999941e-01	   9.9999959e-01	   9.9999971e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0030030e+00	   9.9999944e-01	   9.9999903e-01	   9.9999941e-01	   9.9999959e-01	   9.9999971e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0030130e+00	   9.9999943e-01	   9.9999902e-01	   9.9999940e-01	   9.9999958e-01	   9.9999971e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0030230e+00	   9.9999943e-01	   9.9999901e-01	   9.9999940e-01	   9.9999958e-01	   9.9999970e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0030330e+00	   9.9999942e-01	   9.9999900e-01	   9.9999939e-01	   9.9999958e-01	   9.9999970e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0031330e+00	   9.9999937e-01	   9.9999890e-01	   9.9999933e-01	   9.9999954e-01	   9.9999967e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0032330e+00	   9.9999931e-01	   9.9999880e-01	   9.9999927e-01	   9.9999949e-01	   9.9999964e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0033330e+00	   9.9999926e-01	   9.9999871e-01	   9.9999922e-01	   9.9999945e-01	   9.9999961e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0035556e+00	   9.9999913e-01	   9.9999849e-01	   9.9999909e-01	   9.9999936e-01	   9.9999955e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0037783e+00	   9.9999901e-01	   9.9999828e-01	   9.9999896e-01	   9.9999927e-01	   9.9999948e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0040000e+00	   9.9999889e-01	   9.9999807e-01	   9.9999883e-01	   9.9999918e-01	   9.9999942e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0040000e+00	   9.9999889e-01	   9.9999807e-01	   9.9999883e-01	   9.9999918e-01	   9.9999942e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0040010e+00	   9.9999889e-01	   9.9999806e-01	   9.9999883e-01	   9.9999918e-01	   9.9999942e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0040020e+00	   9.9999888e-01	   9.9999806e-01	   9.9999883e-01	   9.9999918e-01	   9.9999942e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0040030e+00	   9.9999888e-01	   9.9999806e-01	   9.9999882e-01	   9.9999918e-01	   9.9999942e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0040130e+00	   9.9999888e-01	   9.9999805e-01	   9.9999882e-01	   9.9999917e-01	   9.9999941e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0040230e+00	   9.9999887e-01	   9.9999804e-01	   9.9999881e-01	   9.9999917e-01	   9.9999941e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0040330e+00	   9.9999886e-01	   9.9999802e-01	   9.9999880e-01	   9.9999916e-01	   9.9999941e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0041330e+00	   9.9999879e-01	   9.9999789e-01	   9.9999872e-01	   9.9999911e-01	   9.9999937e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0042330e+00	   9.9999871e-01	   9.9999777e-01	   9.9999865e-01	   9.9999905e-01	   9.9999933e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0043330e+00	   9.9999864e-01	   9.9999764e-01	   9.9999857e-01	   9.9999900e-01	   9.9999929e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0045555e+00	   9.9999848e-01	   9.9999735e-01	   9.9999840e-01	   9.9999888e-01	   9.9999920e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0047780e+00	   9.9999831e-01	   9.9999707e-01	   9.9999822e-01	   9.9999876e-01	   9.9999912e-01	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0050000e+00	   9.9999815e-01	   9.9999678e-01	   9.9999805e-01	   9.9999864e-01	   9.9999903e-01	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0050000e+00	   9.9999815e-01	   9.9999678e-01	   9.9999805e-01	   9.9999864e-01	   9.9999903e-01	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0050010e+00	   9.9999815e-01	   9.9999678e-01	   9.9999805e-01	   9.9999864e-01	   9.9999903e-01	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0050020e+00	   9.9999815e-01	   9.9999678e-01	   9.9999805e-01	   9.9999864e-01	   9.9999903e-01	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0050030e+00	   9.9999815e-01	   9.9999678e-01	   9.9999805e-01	   9.9999863e-01	   9.9999903e-01	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0050130e+00	   9.9999814e-01	   9.9999676e-01	   9.9999804e-01	   9.9999863e-01	   9.9999903e-01	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0050230e+00	   9.9999813e-01	   9.9999675e-01	   9.9999803e-01	   9.9999862e-01	   9.9999902e-01	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0050330e+00	   9.9999812e-01	   9.9999673e-01	   9.9999802e-01	   9.9999861e-01	   9.9999902e-01	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0051330e+00	   9.9999803e-01	   9.9999657e-01	   9.9999792e-01	   9.9999855e-01	   9.9999897e-01	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0052330e+00	   9.9999793e-01	   9.9999641e-01	   9.9999783e-01	   9.9999848e-01	   9.9999892e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0053330e+00	   9.9999784e-01	   9.9999625e-01	   9.9999773e-01	   9.9999841e-01	   9.9999887e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0055554e+00	   9.9999764e-01	   9.9999590e-01	   9.9999752e-01	   9.9999826e-01	   9.9999876e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0057778e+00	   9.9999744e-01	   9.9999554e-01	   9.9999730e-01	   9.9999811e-01	   9.9999866e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0060000e+00	   9.9999723e-01	   9.9999519e-01	   9.9999709e-01	   9.9999796e-01	   9.9999855e-01	   9.9999999e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0060000e+00	   9.9999723e-01	   9.9999519e-01	   9.9999709e-01	   9.9999796e-01	   9.9999855e-01	   9.9999999e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0060010e+00	   9.9999723e-01	   9.9999519e-01	   9.9999709e-01	   9.9999796e-01	   9.9999855e-01	   9.9999999e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0060020e+00	   9.9999723e-01	   9.9999519e-01	   9.9999709e-01	   9.9999796e-01	   9.9999855e-01	   9.9999999e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0060030e+00	   9.9999723e-01	   9.9999518e-01	   9.9999709e-01	   9.9999796e-01	   9.9999855e-01	   9.9999999e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0060130e+00	   9.9999722e-01	   9.9999517e-01	   9.9999707e-01	   9.9999795e-01	   9.9999854e-01	   9.9999999e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0060230e+00	   9.9999721e-01	   9.9999515e-01	   9.9999706e-01	   9.9999794e-01	   9.9999853e-01	   9.9999999e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0060330e+00	   9.9999720e-01	   9.9999513e-01	   9.9999705e-01	   9.9999793e-01	   9.9999853e-01	   9.9999999e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0061330e+00	   9.9999709e-01	   9.9999494e-01	   9.9999694e-01	   9.9999785e-01	   9.9999847e-01	   9.9999999e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0062330e+00	   9.9999698e-01	   9.9999475e-01	   9.9999682e-01	   9.9999777e-01	   9.9999841e-01	   9.9999999e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0063330e+00	   9.9999687e-01	   9.9999455e-01	   9.9999671e-01	   9.9999769e-01	   9.9999835e-01	   9.9999999e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999998e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0065554e+00	   9.9999663e-01	   9.9999413e-01	   9.9999645e-01	   9.9999751e-01	   9.9999823e-01	   9.9999999e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999998e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0067777e+00	   9.9999639e-01	   9.9999371e-01	   9.9999620e-01	   9.9999733e-01	   9.9999810e-01	   9.9999998e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999998e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0070000e+00	   9.9999615e-01	   9.9999329e-01	   9.9999594e-01	   9.9999715e-01	   9.9999797e-01	   9.9999998e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999997e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0070000e+00	   9.9999615e-01	   9.9999329e-01	   9.9999594e-01	   9.9999715e-01	   9.9999797e-01	   9.9999998e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999997e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0070010e+00	   9.9999614e-01	   9.9999328e-01	   9.9999594e-01	   9.9999715e-01	   9.9999797e-01	   9.9999998e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999997e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0070020e+00	   9.9999614e-01	   9.9999328e-01	   9.9999594e-01	   9.9999715e-01	   9.9999797e-01	   9.9999998e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999997e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0070030e+00	   9.9999614e-01	   9.9999328e-01	   9.9999594e-01	   9.9999715e-01	   9.9999797e-01	   9.9999998e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999997e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0070130e+00	   9.9999613e-01	   9.9999326e-01	   9.9999592e-01	   9.9999714e-01	   9.9999796e-01	   9.9999998e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999997e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0070230e+00	   9.9999612e-01	   9.9999324e-01	   9.9999591e-01	   9.9999713e-01	   9.9999795e-01	   9.9999998e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999997e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0070330e+00	   9.9999610e-01	   9.9999321e-01	   9.9999590e-01	   9.9999712e-01	   9.9999795e-01	   9.9999998e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999997e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0071330e+00	   9.9999598e-01	   9.9999299e-01	   9.9999576e-01	   9.9999702e-01	   9.9999788e-01	   9.9999998e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999997e-01	   9.9999997e-01	   9.9999997e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0072330e+00	   9.9999585e-01	   9.9999277e-01	   9.9999563e-01	   9.9999693e-01	   9.9999781e-01	   9.9999998e-01	   9.9999996e-01	   9.9999998e-01	   9.9999998e-01	   9.9999999e-01	   9.9999998e-01	   9.9999997e-01	   9.9999997e-01	   9.9999997e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0073330e+00	   9.9999572e-01	   9.9999255e-01	   9.9999550e-01	   9.9999683e-01	   9.9999774e-01	   9.9999998e-01	   9.9999996e-01	   9.9999998e-01	   9.9999998e-01	   9.9999999e-01	   9.9999998e-01	   9.9999997e-01	   9.9999997e-01	   9.9999997e-01	   9.9999997e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0075553e+00	   9.9999544e-01	   9.9999206e-01	   9.9999520e-01	   9.9999662e-01	   9.9999759e-01	   9.9999997e-01	   9.9999996e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999998e-01	   9.9999997e-01	   9.9999996e-01	   9.9999996e-01	   9.9999997e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0077777e+00	   9.9999516e-01	   9.9999157e-01	   9.9999491e-01	   9.9999642e-01	   9.9999744e-01	   9.9999997e-01	   9.9999995e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999997e-01	   9.9999996e-01	   9.9999996e-01	   9.9999996e-01	   9.9999997e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0080000e+00	   9.9999489e-01	   9.9999108e-01	   9.9999461e-01	   9.9999621e-01	   9.9999729e-01	   9.9999997e-01	   9.9999994e-01	   9.9999997e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999996e-01	   9.9999995e-01	   9.9999995e-01	   9.9999996e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0080000e+00	   9.9999489e-01	   9.9999108e-01	   9.9999461e-01	   9.9999621e-01	   9.9999729e-01	   9.9999997e-01	   9.9999994e-01	   9.9999997e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999996e-01	   9.9999995e-01	   9.9999995e-01	   9.9999996e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0080000e+00	   9.9999489e-01	   9.9999108e-01	   9.9999461e-01	   9.9999621e-01	   9.9999729e-01	   9.9999997e-01	   9.9999994e-01	   9.9999997e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999996e-01	   9.9999995e-01	   9.9999995e-01	   9.9999996e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0080010e+00	   9.9999488e-01	   9.9999108e-01	   9.9999461e-01	   9.9999621e-01	   9.9999729e-01	   9.9999997e-01	   9.9999994e-01	   9.9999997e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999996e-01	   9.9999995e-01	   9.9999995e-01	   9.9999996e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0080020e+00	   9.9999488e-01	   9.9999107e-01	   9.9999461e-01	   9.9999620e-01	   9.9999729e-01	   9.9999997e-01	   9.9999994e-01	   9.9999997e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999996e-01	   9.9999995e-01	   9.9999995e-01	   9.9999996e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0080030e+00	   9.9999488e-01	   9.9999107e-01	   9.9999461e-01	   9.9999620e-01	   9.9999729e-01	   9.9999997e-01	   9.9999994e-01	   9.9999997e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999996e-01	   9.9999995e-01	   9.9999995e-01	   9.9999996e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0080130e+00	   9.9999487e-01	   9.9999105e-01	   9.9999459e-01	   9.9999619e-01	   9.9999728e-01	   9.9999997e-01	   9.9999994e-01	   9.9999997e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999996e-01	   9.9999995e-01	   9.9999995e-01	   9.9999996e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0080230e+00	   9.9999485e-01	   9.9999102e-01	   9.9999458e-01	   9.9999618e-01	   9.9999728e-01	   9.9999997e-01	   9.9999994e-01	   9.9999997e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999996e-01	   9.9999995e-01	   9.9999995e-01	   9.9999996e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0080330e+00	   9.9999484e-01	   9.9999099e-01	   9.9999456e-01	   9.9999617e-01	   9.9999727e-01	   9.9999997e-01	   9.9999994e-01	   9.9999997e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999996e-01	   9.9999995e-01	   9.9999995e-01	   9.9999996e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0081330e+00	   9.9999469e-01	   9.9999074e-01	   9.9999441e-01	   9.9999606e-01	   9.9999719e-01	   9.9999997e-01	   9.9999994e-01	   9.9999996e-01	   9.9999997e-01	   9.9999998e-01	   9.9999997e-01	   9.9999996e-01	   9.9999995e-01	   9.9999995e-01	   9.9999996e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0082330e+00	   9.9999455e-01	   9.9999049e-01	   9.9999426e-01	   9.9999596e-01	   9.9999711e-01	   9.9999996e-01	   9.9999994e-01	   9.9999996e-01	   9.9999997e-01	   9.9999998e-01	   9.9999997e-01	   9.9999995e-01	   9.9999995e-01	   9.9999995e-01	   9.9999996e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0083330e+00	   9.9999441e-01	   9.9999024e-01	   9.9999411e-01	   9.9999585e-01	   9.9999704e-01	   9.9999996e-01	   9.9999993e-01	   9.9999996e-01	   9.9999997e-01	   9.9999998e-01	   9.9999997e-01	   9.9999995e-01	   9.9999994e-01	   9.9999995e-01	   9.9999996e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0085553e+00	   9.9999409e-01	   9.9998968e-01	   9.9999377e-01	   9.9999561e-01	   9.9999687e-01	   9.9999996e-01	   9.9999993e-01	   9.9999996e-01	   9.9999997e-01	   9.9999998e-01	   9.9999996e-01	   9.9999995e-01	   9.9999994e-01	   9.9999994e-01	   9.9999995e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0087777e+00	   9.9999377e-01	   9.9998912e-01	   9.9999344e-01	   9.9999537e-01	   9.9999670e-01	   9.9999995e-01	   9.9999992e-01	   9.9999995e-01	   9.9999997e-01	   9.9999998e-01	   9.9999996e-01	   9.9999994e-01	   9.9999993e-01	   9.9999993e-01	   9.9999995e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0090000e+00	   9.9999346e-01	   9.9998857e-01	   9.9999310e-01	   9.9999513e-01	   9.9999652e-01	   9.9999995e-01	   9.9999991e-01	   9.9999995e-01	   9.9999996e-01	   9.9999997e-01	   9.9999995e-01	   9.9999994e-01	   9.9999992e-01	   9.9999993e-01	   9.9999994e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0090000e+00	   9.9999346e-01	   9.9998857e-01	   9.9999310e-01	   9.9999513e-01	   9.9999652e-01	   9.9999995e-01	   9.9999991e-01	   9.9999995e-01	   9.9999996e-01	   9.9999997e-01	   9.9999995e-01	   9.9999994e-01	   9.9999992e-01	   9.9999993e-01	   9.9999994e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0090000e+00	   9.9999346e-01	   9.9998857e-01	   9.9999310e-01	   9.9999513e-01	   9.9999652e-01	   9.9999995e-01	   9.9999991e-01	   9.9999995e-01	   9.9999996e-01	   9.9999997e-01	   9.9999995e-01	   9.9999994e-01	   9.9999992e-01	   9.9999993e-01	   9.9999994e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0090010e+00	   9.9999346e-01	   9.9998856e-01	   9.9999310e-01	   9.9999513e-01	   9.9999652e-01	   9.9999995e-01	   9.9999991e-01	   9.9999995e-01	   9.9999996e-01	   9.9999997e-01	   9.9999995e-01	   9.9999994e-01	   9.9999992e-01	   9.9999993e-01	   9.9999994e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0090020e+00	   9.9999346e-01	   9.9998856e-01	   9.9999310e-01	   9.9999513e-01	   9.9999652e-01	   9.9999995e-01	   9.9999991e-01	   9.9999995e-01	   9.9999996e-01	   9.9999997e-01	   9.9999995e-01	   9.9999994e-01	   9.9999992e-01	   9.9999993e-01	   9.9999994e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0090030e+00	   9.9999345e-01	   9.9998856e-01	   9.9999310e-01	   9.9999513e-01	   9.9999652e-01	   9.9999995e-01	   9.9999991e-01	   9.9999995e-01	   9.9999996e-01	   9.9999997e-01	   9.9999995e-01	   9.9999994e-01	   9.9999992e-01	   9.9999993e-01	   9.9999994e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0090130e+00	   9.9999344e-01	   9.9998853e-01	   9.9999308e-01	   9.9999512e-01	   9.9999651e-01	   9.9999995e-01	   9.9999991e-01	   9.9999995e-01	   9.9999996e-01	   9.9999997e-01	   9.9999995e-01	   9.9999994e-01	   9.9999992e-01	   9.9999993e-01	   9.9999994e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0090230e+00	   9.9999342e-01	   9.9998850e-01	   9.9999306e-01	   9.9999511e-01	   9.9999650e-01	   9.9999995e-01	   9.9999991e-01	   9.9999995e-01	   9.9999996e-01	   9.9999997e-01	   9.9999995e-01	   9.9999994e-01	   9.9999992e-01	   9.9999993e-01	   9.9999994e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0090330e+00	   9.9999341e-01	   9.9998847e-01	   9.9999305e-01	   9.9999509e-01	   9.9999650e-01	   9.9999995e-01	   9.9999991e-01	   9.9999995e-01	   9.9999996e-01	   9.9999997e-01	   9.9999995e-01	   9.9999993e-01	   9.9999992e-01	   9.9999993e-01	   9.9999994e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0091330e+00	   9.9999325e-01	   9.9998819e-01	   9.9999288e-01	   9.9999497e-01	   9.9999641e-01	   9.9999995e-01	   9.9999991e-01	   9.9999994e-01	   9.9999996e-01	   9.9999997e-01	   9.9999995e-01	   9.9999993e-01	   9.9999992e-01	   9.9999992e-01	   9.9999994e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0092330e+00	   9.9999309e-01	   9.9998791e-01	   9.9999271e-01	   9.9999485e-01	   9.9999632e-01	   9.9999994e-01	   9.9999990e-01	   9.9999994e-01	   9.9999996e-01	   9.9999997e-01	   9.9999995e-01	   9.9999993e-01	   9.9999992e-01	   9.9999992e-01	   9.9999993e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0093330e+00	   9.9999293e-01	   9.9998763e-01	   9.9999254e-01	   9.9999473e-01	   9.9999624e-01	   9.9999994e-01	   9.9999990e-01	   9.9999994e-01	   9.9999996e-01	   9.9999997e-01	   9.9999995e-01	   9.9999993e-01	   9.9999991e-01	   9.9999992e-01	   9.9999993e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0095553e+00	   9.9999257e-01	   9.9998700e-01	   9.9999216e-01	   9.9999447e-01	   9.9999604e-01	   9.9999993e-01	   9.9999989e-01	   9.9999993e-01	   9.9999995e-01	   9.9999997e-01	   9.9999994e-01	   9.9999992e-01	   9.9999990e-01	   9.9999991e-01	   9.9999993e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0097777e+00	   9.9999222e-01	   9.9998638e-01	   9.9999179e-01	   9.9999420e-01	   9.9999585e-01	   9.9999993e-01	   9.9999988e-01	   9.9999993e-01	   9.9999995e-01	   9.9999996e-01	   9.9999994e-01	   9.9999991e-01	   9.9999989e-01	   9.9999990e-01	   9.9999992e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0100000e+00	   9.9999187e-01	   9.9998576e-01	   9.9999142e-01	   9.9999393e-01	   9.9999566e-01	   9.9999992e-01	   9.9999987e-01	   9.9999992e-01	   9.9999994e-01	   9.9999996e-01	   9.9999993e-01	   9.9999990e-01	   9.9999989e-01	   9.9999989e-01	   9.9999991e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0100000e+00	   9.9999187e-01	   9.9998576e-01	   9.9999142e-01	   9.9999393e-01	   9.9999566e-01	   9.9999992e-01	   9.9999987e-01	   9.9999992e-01	   9.9999994e-01	   9.9999996e-01	   9.9999993e-01	   9.9999990e-01	   9.9999989e-01	   9.9999989e-01	   9.9999991e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0100010e+00	   9.9999187e-01	   9.9998575e-01	   9.9999141e-01	   9.9999393e-01	   9.9999566e-01	   9.9999992e-01	   9.9999987e-01	   9.9999992e-01	   9.9999994e-01	   9.9999996e-01	   9.9999993e-01	   9.9999990e-01	   9.9999989e-01	   9.9999989e-01	   9.9999991e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0100020e+00	   9.9999187e-01	   9.9998575e-01	   9.9999141e-01	   9.9999393e-01	   9.9999566e-01	   9.9999992e-01	   9.9999987e-01	   9.9999992e-01	   9.9999994e-01	   9.9999996e-01	   9.9999993e-01	   9.9999990e-01	   9.9999989e-01	   9.9999989e-01	   9.9999991e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0100030e+00	   9.9999186e-01	   9.9998575e-01	   9.9999141e-01	   9.9999393e-01	   9.9999566e-01	   9.9999992e-01	   9.9999987e-01	   9.9999992e-01	   9.9999994e-01	   9.9999996e-01	   9.9999993e-01	   9.9999990e-01	   9.9999989e-01	   9.9999989e-01	   9.9999991e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0100130e+00	   9.9999185e-01	   9.9998572e-01	   9.9999139e-01	   9.9999392e-01	   9.9999565e-01	   9.9999992e-01	   9.9999987e-01	   9.9999992e-01	   9.9999994e-01	   9.9999996e-01	   9.9999993e-01	   9.9999990e-01	   9.9999988e-01	   9.9999989e-01	   9.9999991e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0100230e+00	   9.9999183e-01	   9.9998569e-01	   9.9999137e-01	   9.9999390e-01	   9.9999564e-01	   9.9999992e-01	   9.9999987e-01	   9.9999992e-01	   9.9999994e-01	   9.9999996e-01	   9.9999993e-01	   9.9999990e-01	   9.9999988e-01	   9.9999989e-01	   9.9999991e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0100330e+00	   9.9999181e-01	   9.9998565e-01	   9.9999135e-01	   9.9999389e-01	   9.9999563e-01	   9.9999992e-01	   9.9999987e-01	   9.9999992e-01	   9.9999994e-01	   9.9999996e-01	   9.9999993e-01	   9.9999990e-01	   9.9999988e-01	   9.9999989e-01	   9.9999991e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	
   1.0101330e+00	   9.9999163e-01	   9.9998534e-01	   9.9999117e-01	   9.9999376e-01	   9.9999553e-01	   9.9999992e-01	   9.9999986e-01	   9.9999992e-01	   9.9999994e-01	   9.9999996e-01	   9.9999993e-01	   9.9999990e-01	   9.9999988e-01	   9.9999988e-01	   9.9999991e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	
   1.0102330e+00	   9.9999146e-01	   9.9998503e-01	   9.9999098e-01	   9.9999362e-01	   9.9999544e-01	   9.9999991e-01	   9.9999985e-01	   9.9999991e-01	   9.9999994e-01	   9.9999996e-01	   9.9999993e-01	   9.9999989e-01	   9.9999987e-01	   9.9999988e-01	   9.9999990e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	
   1.0103330e+00	   9.9999128e-01	   9.9998472e-01	   9.9999079e-01	   9.9999349e-01	   9.9999534e-01	   9.9999991e-01	   9.9999985e-01	   9.9999991e-01	   9.9999994e-01	   9.9999995e-01	   9.9999992e-01	   9.9999989e-01	   9.9999987e-01	   9.9999988e-01	   9.9999990e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	
   1.0105554e+00	   9.9999089e-01	   9.9998403e-01	   9.9999038e-01	   9.9999319e-01	   9.9999513e-01	   9.9999990e-01	   9.9999984e-01	   9.9999990e-01	   9.9999993e-01	   9.9999995e-01	   9.9999992e-01	   9.9999988e-01	   9.9999986e-01	   9.9999987e-01	   9.9999989e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	
   1.0107777e+00	   9.9999051e-01	   9.9998334e-01	   9.9998997e-01	   9.9999290e-01	   9.9999492e-01	   9.9999990e-01	   9.9999982e-01	   9.9999989e-01	   9.9999992e-01	   9.9999995e-01	   9.9999991e-01	   9.9999987e-01	   9.9999985e-01	   9.9999985e-01	   9.9999988e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	
   1.0110001e+00	   9.9999012e-01	   9.9998265e-01	   9.9998956e-01	   9.9999261e-01	   9.9999470e-01	   9.9999989e-01	   9.9999981e-01	   9.9999988e-01	   9.9999992e-01	   9.9999994e-01	   9.9999990e-01	   9.9999986e-01	   9.9999984e-01	   9.9999984e-01	   9.9999987e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	
   1.0114767e+00	   9.9998930e-01	   9.9998118e-01	   9.9998868e-01	   9.9999198e-01	   9.9999425e-01	   9.9999987e-01	   9.9999978e-01	   9.9999987e-01	   9.9999990e-01	   9.9999993e-01	   9.9999989e-01	   9.9999984e-01	   9.9999981e-01	   9.9999982e-01	   9.9999985e-01	   9.9999998e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   1.0000000e+00	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	
   1.0119534e+00	   9.9998848e-01	   9.9997972e-01	   9.9998781e-01	   9.9999135e-01	   9.9999380e-01	   9.9999985e-01	   9.9999974e-01	   9.9999984e-01	   9.9999989e-01	   9.9999992e-01	   9.9999987e-01	   9.9999981e-01	   9.9999978e-01	   9.9999979e-01	   9.9999983e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	
   1.0124300e+00	   9.9998767e-01	   9.9997827e-01	   9.9998694e-01	   9.9999072e-01	   9.9999334e-01	   9.9999982e-01	   9.9999970e-01	   9.9999982e-01	   9.9999987e-01	   9.9999991e-01	   9.9999985e-01	   9.9999978e-01	   9.9999974e-01	   9.9999975e-01	   9.9999980e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999997e-01	   9.9999997e-01	   1.0000000e+00	   1.0000000e+00	   9.9999999e-01	   1.0000000e+00	   1.0000000e+00	
   1.0129066e+00	   9.9998686e-01	   9.9997682e-01	   9.9998608e-01	   9.9999010e-01	   9.9999289e-01	   9.9999980e-01	   9.9999966e-01	   9.9999979e-01	   9.9999985e-01	   9.9999990e-01	   9.9999982e-01	   9.9999975e-01	   9.9999971e-01	   9.9999972e-01	   9.9999977e-01	   9.9999996e-01	   9.9999997e-01	   9.9999998e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999999e-01	   9.9999997e-01	   9.9999997e-01	   1.0000000e+00	   9.9999999e-01	   9.9999998e-01	   1.0000000e+00	   1.0000000e+00	
   1.0142168e+00	   9.9998470e-01	   9.9997288e-01	   9.9998375e-01	   9.9998841e-01	   9.9999165e-01	   9.9999972e-01	   9.9999952e-01	   9.9999971e-01	   9.9999980e-01	   9.9999985e-01	   9.9999975e-01	   9.9999965e-01	   9.9999959e-01	   9.9999960e-01	   9.9999968e-01	   9.9999994e-01	   9.9999996e-01	   9.9999997e-01	   9.9999998e-01	   9.9999998e-01	   9.9999999e-01	   9.9999998e-01	   9.9999998e-01	   9.9999995e-01	   9.9999995e-01	   9.9999999e-01	   9.9999999e-01	   9.9999997e-01	   9.9999999e-01	   9.9999999e-01	
   1.0155270e+00	   9.9998259e-01	   9.9996899e-01	   9.9998146e-01	   9.9998673e-01	   9.9999043e-01	   9.9999962e-01	   9.9999936e-01	   9.9999961e-01	   9.9999973e-01	   9.9999980e-01	   9.9999966e-01	   9.9999952e-01	   9.9999944e-01	   9.9999946e-01	   9.9999956e-01	   9.9999991e-01	   9.9999994e-01	   9.9999996e-01	   9.9999997e-01	   9.9999998e-01	   9.9999998e-01	   9.9999997e-01	   9.9999997e-01	   9.9999992e-01	   9.9999992e-01	   9.9999999e-01	   9.9999999e-01	   9.9999996e-01	   9.9999999e-01	   9.9999999e-01	
   1.0168371e+00	   9.9998055e-01	   9.9996516e-01	   9.9997922e-01	   9.9998508e-01	   9.9998921e-01	   9.9999951e-01	   9.9999917e-01	   9.9999950e-01	   9.9999964e-01	   9.9999974e-01	   9.9999956e-01	   9.9999938e-01	   9.9999928e-01	   9.9999930e-01	   9.9999943e-01	   9.9999987e-01	   9.9999991e-01	   9.9999994e-01	   9.9999995e-01	   9.9999997e-01	   9.9999997e-01	   9.9999996e-01	   9.9999995e-01	   9.9999989e-01	   9.9999989e-01	   9.9999999e-01	   9.9999998e-01	   9.9999994e-01	   9.9999999e-01	   9.9999999e-01	
   1.0181473e+00	   9.9997856e-01	   9.9996139e-01	   9.9997702e-01	   9.9998345e-01	   9.9998800e-01	   9.9999938e-01	   9.9999895e-01	   9.9999937e-01	   9.9999955e-01	   9.9999968e-01	   9.9999944e-01	   9.9999921e-01	   9.9999909e-01	   9.9999912e-01	   9.9999928e-01	   9.9999982e-01	   9.9999988e-01	   9.9999993e-01	   9.9999994e-01	   9.9999996e-01	   9.9999996e-01	   9.9999995e-01	   9.9999994e-01	   9.9999984e-01	   9.9999984e-01	   9.9999998e-01	   9.9999997e-01	   9.9999992e-01	   9.9999998e-01	   9.9999998e-01	
   1.0201288e+00	   9.9997567e-01	   9.9995579e-01	   9.9997378e-01	   9.9998103e-01	   9.9998620e-01	   9.9999915e-01	   9.9999858e-01	   9.9999915e-01	   9.9999939e-01	   9.9999956e-01	   9.9999924e-01	   9.9999892e-01	   9.9999876e-01	   9.9999880e-01	   9.9999902e-01	   9.9999973e-01	   9.9999982e-01	   9.9999989e-01	   9.9999991e-01	   9.9999993e-01	   9.9999994e-01	   9.9999992e-01	   9.9999990e-01	   9.9999976e-01	   9.9999976e-01	   9.9999997e-01	   9.9999996e-01	   9.9999988e-01	   9.9999997e-01	   9.9999998e-01	
   1.0221103e+00	   9.9997291e-01	   9.9995032e-01	   9.9997064e-01	   9.9997866e-01	   9.9998441e-01	   9.9999890e-01	   9.9999817e-01	   9.9999890e-01	   9.9999921e-01	   9.9999943e-01	   9.9999900e-01	   9.9999859e-01	   9.9999838e-01	   9.9999843e-01	   9.9999872e-01	   9.9999962e-01	   9.9999974e-01	   9.9999984e-01	   9.9999986e-01	   9.9999991e-01	   9.9999991e-01	   9.9999988e-01	   9.9999985e-01	   9.9999965e-01	   9.9999965e-01	   9.9999996e-01	   9.9999994e-01	   9.9999983e-01	   9.9999996e-01	   9.9999997e-01	
   1.0240917e+00	   9.9997027e-01	   9.9994496e-01	   9.9996759e-01	   9.9997633e-01	   9.9998265e-01	   9.9999862e-01	   9.9999771e-01	   9.9999863e-01	   9.9999901e-01	   9.9999929e-01	   9.9999873e-01	   9.9999822e-01	   9.9999797e-01	   9.9999802e-01	   9.9999838e-01	   9.9999948e-01	   9.9999965e-01	   9.9999978e-01	   9.9999982e-01	   9.9999987e-01	   9.9999987e-01	   9.9999983e-01	   9.9999980e-01	   9.9999951e-01	   9.9999952e-01	   9.9999995e-01	   9.9999992e-01	   9.9999976e-01	   9.9999994e-01	   9.9999995e-01	
   1.0260732e+00	   9.9996774e-01	   9.9993971e-01	   9.9996462e-01	   9.9997405e-01	   9.9998091e-01	   9.9999832e-01	   9.9999722e-01	   9.9999834e-01	   9.9999879e-01	   9.9999913e-01	   9.9999844e-01	   9.9999782e-01	   9.9999752e-01	   9.9999758e-01	   9.9999802e-01	   9.9999932e-01	   9.9999954e-01	   9.9999971e-01	   9.9999976e-01	   9.9999983e-01	   9.9999983e-01	   9.9999977e-01	   9.9999973e-01	   9.9999934e-01	   9.9999935e-01	   9.9999993e-01	   9.9999989e-01	   9.9999968e-01	   9.9999992e-01	   9.9999993e-01	
   1.0280547e+00	   9.9996532e-01	   9.9993457e-01	   9.9996174e-01	   9.9997180e-01	   9.9997919e-01	   9.9999800e-01	   9.9999670e-01	   9.9999804e-01	   9.9999857e-01	   9.9999896e-01	   9.9999812e-01	   9.9999738e-01	   9.9999704e-01	   9.9999710e-01	   9.9999763e-01	   9.9999913e-01	   9.9999941e-01	   9.9999963e-01	   9.9999969e-01	   9.9999978e-01	   9.9999978e-01	   9.9999970e-01	   9.9999965e-01	   9.9999915e-01	   9.9999916e-01	   9.9999990e-01	   9.9999985e-01	   9.9999959e-01	   9.9999989e-01	   9.9999991e-01	
   1.0313756e+00	   9.9996148e-01	   9.9992618e-01	   9.9995709e-01	   9.9996814e-01	   9.9997635e-01	   9.9999743e-01	   9.9999577e-01	   9.9999749e-01	   9.9999816e-01	   9.9999866e-01	   9.9999754e-01	   9.9999658e-01	   9.9999618e-01	   9.9999624e-01	   9.9999691e-01	   9.9999876e-01	   9.9999916e-01	   9.9999948e-01	   9.9999956e-01	   9.9999969e-01	   9.9999967e-01	   9.9999955e-01	   9.9999948e-01	   9.9999875e-01	   9.9999877e-01	   9.9999986e-01	   9.9999979e-01	   9.9999940e-01	   9.9999984e-01	   9.9999987e-01	
   1.0346964e+00	   9.9995788e-01	   9.9991806e-01	   9.9995263e-01	   9.9996457e-01	   9.9997356e-01	   9.9999681e-01	   9.9999479e-01	   9.9999693e-01	   9.9999772e-01	   9.9999833e-01	   9.9999691e-01	   9.9999571e-01	   9.9999525e-01	   9.9999531e-01	   9.9999614e-01	   9.9999833e-01	   9.9999886e-01	   9.9999930e-01	   9.9999940e-01	   9.9999958e-01	   9.9999954e-01	   9.9999937e-01	   9.9999928e-01	   9.9999827e-01	   9.9999829e-01	   9.9999980e-01	   9.9999970e-01	   9.9999918e-01	   9.9999978e-01	   9.9999982e-01	
   1.0380173e+00	   9.9995450e-01	   9.9991018e-01	   9.9994835e-01	   9.9996109e-01	   9.9997081e-01	   9.9999617e-01	   9.9999377e-01	   9.9999634e-01	   9.9999726e-01	   9.9999799e-01	   9.9999622e-01	   9.9999479e-01	   9.9999428e-01	   9.9999433e-01	   9.9999532e-01	   9.9999784e-01	   9.9999852e-01	   9.9999909e-01	   9.9999922e-01	   9.9999945e-01	   9.9999938e-01	   9.9999915e-01	   9.9999904e-01	   9.9999770e-01	   9.9999772e-01	   9.9999974e-01	   9.9999960e-01	   9.9999892e-01	   9.9999970e-01	   9.9999977e-01	
   1.0413382e+00	   9.9995131e-01	   9.9990252e-01	   9.9994424e-01	   9.9995771e-01	   9.9996811e-01	   9.9999550e-01	   9.9999272e-01	   9.9999574e-01	   9.9999679e-01	   9.9999763e-01	   9.9999550e-01	   9.9999380e-01	   9.9999327e-01	   9.9999330e-01	   9.9999446e-01	   9.9999730e-01	   9.9999814e-01	   9.9999886e-01	   9.9999902e-01	   9.9999931e-01	   9.9999919e-01	   9.9999890e-01	   9.9999877e-01	   9.9999705e-01	   9.9999708e-01	   9.9999966e-01	   9.9999949e-01	   9.9999862e-01	   9.9999962e-01	   9.9999970e-01	
   1.0446590e+00	   9.9994829e-01	   9.9989508e-01	   9.9994028e-01	   9.9995439e-01	   9.9996544e-01	   9.9999480e-01	   9.9999165e-01	   9.9999513e-01	   9.9999630e-01	   9.9999727e-01	   9.9999473e-01	   9.9999278e-01	   9.9999224e-01	   9.9999223e-01	   9.9999356e-01	   9.9999670e-01	   9.9999773e-01	   9.9999861e-01	   9.9999879e-01	   9.9999915e-01	   9.9999897e-01	   9.9999861e-01	   9.9999846e-01	   9.9999631e-01	   9.9999635e-01	   9.9999957e-01	   9.9999935e-01	   9.9999830e-01	   9.9999952e-01	   9.9999962e-01	
   1.0489783e+00	   9.9994459e-01	   9.9988571e-01	   9.9993533e-01	   9.9995019e-01	   9.9996203e-01	   9.9999388e-01	   9.9999023e-01	   9.9999434e-01	   9.9999565e-01	   9.9999677e-01	   9.9999369e-01	   9.9999138e-01	   9.9999086e-01	   9.9999080e-01	   9.9999235e-01	   9.9999586e-01	   9.9999713e-01	   9.9999826e-01	   9.9999848e-01	   9.9999892e-01	   9.9999865e-01	   9.9999819e-01	   9.9999800e-01	   9.9999524e-01	   9.9999528e-01	   9.9999944e-01	   9.9999916e-01	   9.9999783e-01	   9.9999938e-01	   9.9999950e-01	
   1.0532975e+00	   9.9994111e-01	   9.9987665e-01	   9.9993060e-01	   9.9994610e-01	   9.9995866e-01	   9.9999293e-01	   9.9998881e-01	   9.9999354e-01	   9.9999499e-01	   9.9999626e-01	   9.9999259e-01	   9.9998993e-01	   9.9998945e-01	   9.9998933e-01	   9.9999110e-01	   9.9999496e-01	   9.9999649e-01	   9.9999787e-01	   9.9999813e-01	   9.9999867e-01	   9.9999829e-01	   9.9999770e-01	   9.9999749e-01	   9.9999405e-01	   9.9999409e-01	   9.9999929e-01	   9.9999894e-01	   9.9999732e-01	   9.9999921e-01	   9.9999937e-01	
   1.0576168e+00	   9.9993783e-01	   9.9986789e-01	   9.9992606e-01	   9.9994211e-01	   9.9995535e-01	   9.9999196e-01	   9.9998737e-01	   9.9999274e-01	   9.9999432e-01	   9.9999574e-01	   9.9999144e-01	   9.9998842e-01	   9.9998802e-01	   9.9998782e-01	   9.9998982e-01	   9.9999399e-01	   9.9999579e-01	   9.9999746e-01	   9.9999776e-01	   9.9999839e-01	   9.9999787e-01	   9.9999715e-01	   9.9999693e-01	   9.9999274e-01	   9.9999278e-01	   9.9999912e-01	   9.9999869e-01	   9.9999676e-01	   9.9999903e-01	   9.9999923e-01	
   1.0619360e+00	   9.9993473e-01	   9.9985942e-01	   9.9992169e-01	   9.9993821e-01	   9.9995207e-01	   9.9999098e-01	   9.9998593e-01	   9.9999195e-01	   9.9999364e-01	   9.9999521e-01	   9.9999026e-01	   9.9998688e-01	   9.9998659e-01	   9.9998629e-01	   9.9998851e-01	   9.9999297e-01	   9.9999505e-01	   9.9999703e-01	   9.9999736e-01	   9.9999810e-01	   9.9999741e-01	   9.9999654e-01	   9.9999632e-01	   9.9999133e-01	   9.9999137e-01	   9.9999893e-01	   9.9999842e-01	   9.9999616e-01	   9.9999884e-01	   9.9999907e-01	
   1.0662552e+00	   9.9993177e-01	   9.9985122e-01	   9.9991748e-01	   9.9993439e-01	   9.9994884e-01	   9.9998999e-01	   9.9998449e-01	   9.9999116e-01	   9.9999296e-01	   9.9999467e-01	   9.9998903e-01	   9.9998530e-01	   9.9998515e-01	   9.9998475e-01	   9.9998717e-01	   9.9999191e-01	   9.9999428e-01	   9.9999658e-01	   9.9999694e-01	   9.9999779e-01	   9.9999691e-01	   9.9999588e-01	   9.9999567e-01	   9.9998983e-01	   9.9998986e-01	   9.9999872e-01	   9.9999812e-01	   9.9999553e-01	   9.9999862e-01	   9.9999889e-01	
   1.0728965e+00	   9.9992747e-01	   9.9983913e-01	   9.9991127e-01	   9.9992866e-01	   9.9994394e-01	   9.9998844e-01	   9.9998228e-01	   9.9998996e-01	   9.9999189e-01	   9.9999382e-01	   9.9998708e-01	   9.9998280e-01	   9.9998293e-01	   9.9998234e-01	   9.9998509e-01	   9.9999021e-01	   9.9999302e-01	   9.9999584e-01	   9.9999625e-01	   9.9999727e-01	   9.9999606e-01	   9.9999476e-01	   9.9999459e-01	   9.9998735e-01	   9.9998737e-01	   9.9999837e-01	   9.9999762e-01	   9.9999449e-01	   9.9999826e-01	   9.9999859e-01	
   1.0795378e+00	   9.9992342e-01	   9.9982762e-01	   9.9990535e-01	   9.9992308e-01	   9.9993910e-01	   9.9998687e-01	   9.9998008e-01	   9.9998877e-01	   9.9999082e-01	   9.9999296e-01	   9.9998506e-01	   9.9998023e-01	   9.9998071e-01	   9.9997991e-01	   9.9998297e-01	   9.9998844e-01	   9.9999169e-01	   9.9999508e-01	   9.9999553e-01	   9.9999672e-01	   9.9999510e-01	   9.9999352e-01	   9.9999342e-01	   9.9998471e-01	   9.9998470e-01	   9.9999797e-01	   9.9999706e-01	   9.9999338e-01	   9.9999785e-01	   9.9999826e-01	
   1.0861790e+00	   9.9991958e-01	   9.9981668e-01	   9.9989968e-01	   9.9991763e-01	   9.9993433e-01	   9.9998528e-01	   9.9997789e-01	   9.9998759e-01	   9.9998973e-01	   9.9999207e-01	   9.9998297e-01	   9.9997760e-01	   9.9997849e-01	   9.9997746e-01	   9.9998083e-01	   9.9998661e-01	   9.9999030e-01	   9.9999428e-01	   9.9999476e-01	   9.9999613e-01	   9.9999406e-01	   9.9999218e-01	   9.9999218e-01	   9.9998194e-01	   9.9998190e-01	   9.9999753e-01	   9.9999644e-01	   9.9999221e-01	   9.9999741e-01	   9.9999790e-01	
   1.0928203e+00	   9.9991591e-01	   9.9980629e-01	   9.9989424e-01	   9.9991230e-01	   9.9992961e-01	   9.9998366e-01	   9.9997572e-01	   9.9998641e-01	   9.9998862e-01	   9.9999117e-01	   9.9998081e-01	   9.9997493e-01	   9.9997628e-01	   9.9997500e-01	   9.9997866e-01	   9.9998474e-01	   9.9998886e-01	   9.9999346e-01	   9.9999396e-01	   9.9999552e-01	   9.9999294e-01	   9.9999073e-01	   9.9999088e-01	   9.9997908e-01	   9.9997899e-01	   9.9999705e-01	   9.9999578e-01	   9.9999099e-01	   9.9999694e-01	   9.9999750e-01	
   1.0994616e+00	   9.9991239e-01	   9.9979645e-01	   9.9988899e-01	   9.9990708e-01	   9.9992493e-01	   9.9998203e-01	   9.9997355e-01	   9.9998523e-01	   9.9998750e-01	   9.9999024e-01	   9.9997860e-01	   9.9997221e-01	   9.9997408e-01	   9.9997252e-01	   9.9997647e-01	   9.9998283e-01	   9.9998738e-01	   9.9999260e-01	   9.9999313e-01	   9.9999486e-01	   9.9999173e-01	   9.9998920e-01	   9.9998953e-01	   9.9997614e-01	   9.9997601e-01	   9.9999653e-01	   9.9999506e-01	   9.9998972e-01	   9.9999642e-01	   9.9999707e-01	
   1.1098407e+00	   9.9990711e-01	   9.9978213e-01	   9.9988114e-01	   9.9989909e-01	   9.9991768e-01	   9.9997943e-01	   9.9997019e-01	   9.9998339e-01	   9.9998571e-01	   9.9998875e-01	   9.9997502e-01	   9.9996787e-01	   9.9997065e-01	   9.9996865e-01	   9.9997301e-01	   9.9997979e-01	   9.9998497e-01	   9.9999123e-01	   9.9999177e-01	   9.9999379e-01	   9.9998970e-01	   9.9998664e-01	   9.9998734e-01	   9.9997148e-01	   9.9997124e-01	   9.9999562e-01	   9.9999383e-01	   9.9998765e-01	   9.9999555e-01	   9.9999634e-01	
   1.1202198e+00	   9.9990205e-01	   9.9976909e-01	   9.9987365e-01	   9.9989130e-01	   9.9991050e-01	   9.9997677e-01	   9.9996685e-01	   9.9998152e-01	   9.9998388e-01	   9.9998721e-01	   9.9997132e-01	   9.9996345e-01	   9.9996723e-01	   9.9996475e-01	   9.9996951e-01	   9.9997669e-01	   9.9998248e-01	   9.9998979e-01	   9.9999033e-01	   9.9999264e-01	   9.9998751e-01	   9.9998391e-01	   9.9998508e-01	   9.9996679e-01	   9.9996643e-01	   9.9999462e-01	   9.9999248e-01	   9.9998549e-01	   9.9999460e-01	   9.9999554e-01	
   1.1305990e+00	   9.9989714e-01	   9.9975731e-01	   9.9986647e-01	   9.9988368e-01	   9.9990337e-01	   9.9997405e-01	   9.9996352e-01	   9.9997962e-01	   9.9998198e-01	   9.9998560e-01	   9.9996749e-01	   9.9995896e-01	   9.9996381e-01	   9.9996085e-01	   9.9996597e-01	   9.9997356e-01	   9.9997990e-01	   9.9998830e-01	   9.9998882e-01	   9.9999142e-01	   9.9998518e-01	   9.9998104e-01	   9.9998277e-01	   9.9996214e-01	   9.9996164e-01	   9.9999352e-01	   9.9999102e-01	   9.9998325e-01	   9.9999356e-01	   9.9999465e-01	
   1.1409781e+00	   9.9989234e-01	   9.9974678e-01	   9.9985956e-01	   9.9987621e-01	   9.9989628e-01	   9.9997127e-01	   9.9996019e-01	   9.9997768e-01	   9.9998002e-01	   9.9998392e-01	   9.9996354e-01	   9.9995440e-01	   9.9996039e-01	   9.9995692e-01	   9.9996239e-01	   9.9997040e-01	   9.9997725e-01	   9.9998674e-01	   9.9998724e-01	   9.9999012e-01	   9.9998273e-01	   9.9997805e-01	   9.9998044e-01	   9.9995758e-01	   9.9995693e-01	   9.9999231e-01	   9.9998944e-01	   9.9998095e-01	   9.9999245e-01	   9.9999370e-01	
   1.1513572e+00	   9.9988762e-01	   9.9973749e-01	   9.9985290e-01	   9.9986887e-01	   9.9988922e-01	   9.9996841e-01	   9.9995687e-01	   9.9997567e-01	   9.9997799e-01	   9.9998216e-01	   9.9995947e-01	   9.9994979e-01	   9.9995695e-01	   9.9995299e-01	   9.9995876e-01	   9.9996721e-01	   9.9997453e-01	   9.9998512e-01	   9.9998557e-01	   9.9998874e-01	   9.9998015e-01	   9.9997496e-01	   9.9997809e-01	   9.9995316e-01	   9.9995233e-01	   9.9999100e-01	   9.9998775e-01	   9.9997858e-01	   9.9999125e-01	   9.9999267e-01	
   1.1628768e+00	   9.9988246e-01	   9.9972862e-01	   9.9984577e-01	   9.9986089e-01	   9.9988142e-01	   9.9996516e-01	   9.9995318e-01	   9.9997337e-01	   9.9997563e-01	   9.9998011e-01	   9.9995484e-01	   9.9994462e-01	   9.9995313e-01	   9.9994860e-01	   9.9995470e-01	   9.9996364e-01	   9.9997143e-01	   9.9998324e-01	   9.9998363e-01	   9.9998712e-01	   9.9997718e-01	   9.9997145e-01	   9.9997547e-01	   9.9994845e-01	   9.9994740e-01	   9.9998943e-01	   9.9998576e-01	   9.9997590e-01	   9.9998983e-01	   9.9999144e-01	
   1.1743964e+00	   9.9987734e-01	   9.9972123e-01	   9.9983890e-01	   9.9985305e-01	   9.9987365e-01	   9.9996181e-01	   9.9994948e-01	   9.9997099e-01	   9.9997318e-01	   9.9997796e-01	   9.9995008e-01	   9.9993941e-01	   9.9994928e-01	   9.9994420e-01	   9.9995059e-01	   9.9996005e-01	   9.9996825e-01	   9.9998127e-01	   9.9998159e-01	   9.9998540e-01	   9.9997410e-01	   9.9996786e-01	   9.9997284e-01	   9.9994395e-01	   9.9994268e-01	   9.9998773e-01	   9.9998364e-01	   9.9997316e-01	   9.9998831e-01	   9.9999012e-01	
   1.1859160e+00	   9.9987226e-01	   9.9971530e-01	   9.9983226e-01	   9.9984537e-01	   9.9986591e-01	   9.9995837e-01	   9.9994578e-01	   9.9996850e-01	   9.9997061e-01	   9.9997569e-01	   9.9994521e-01	   9.9993417e-01	   9.9994540e-01	   9.9993978e-01	   9.9994644e-01	   9.9995644e-01	   9.9996500e-01	   9.9997919e-01	   9.9997944e-01	   9.9998357e-01	   9.9997091e-01	   9.9996421e-01	   9.9997021e-01	   9.9993968e-01	   9.9993817e-01	   9.9998591e-01	   9.9998139e-01	   9.9997038e-01	   9.9998670e-01	   9.9998871e-01	
   1.1974356e+00	   9.9986721e-01	   9.9971080e-01	   9.9982585e-01	   9.9983785e-01	   9.9985822e-01	   9.9995483e-01	   9.9994206e-01	   9.9996591e-01	   9.9996792e-01	   9.9997330e-01	   9.9994023e-01	   9.9992892e-01	   9.9994149e-01	   9.9993535e-01	   9.9994224e-01	   9.9995281e-01	   9.9996166e-01	   9.9997702e-01	   9.9997717e-01	   9.9998163e-01	   9.9996763e-01	   9.9996052e-01	   9.9996757e-01	   9.9993565e-01	   9.9993390e-01	   9.9998397e-01	   9.9997903e-01	   9.9996756e-01	   9.9998499e-01	   9.9998720e-01	
   1.2089552e+00	   9.9986217e-01	   9.9970767e-01	   9.9981967e-01	   9.9983049e-01	   9.9985058e-01	   9.9995119e-01	   9.9993834e-01	   9.9996321e-01	   9.9996512e-01	   9.9997080e-01	   9.9993516e-01	   9.9992366e-01	   9.9993756e-01	   9.9993091e-01	   9.9993800e-01	   9.9994916e-01	   9.9995825e-01	   9.9997474e-01	   9.9997479e-01	   9.9997957e-01	   9.9996426e-01	   9.9995681e-01	   9.9996492e-01	   9.9993186e-01	   9.9992986e-01	   9.9998190e-01	   9.9997655e-01	   9.9996470e-01	   9.9998318e-01	   9.9998561e-01	
   1.2265695e+00	   9.9985452e-01	   9.9970541e-01	   9.9981064e-01	   9.9981956e-01	   9.9983901e-01	   9.9994545e-01	   9.9993262e-01	   9.9995887e-01	   9.9996059e-01	   9.9996672e-01	   9.9992724e-01	   9.9991565e-01	   9.9993148e-01	   9.9992412e-01	   9.9993146e-01	   9.9994355e-01	   9.9995290e-01	   9.9997103e-01	   9.9997092e-01	   9.9997619e-01	   9.9995895e-01	   9.9995108e-01	   9.9996085e-01	   9.9992649e-01	   9.9992410e-01	   9.9997850e-01	   9.9997256e-01	   9.9996027e-01	   9.9998023e-01	   9.9998298e-01	
   1.2441837e+00	   9.9984692e-01	   9.9970602e-01	   9.9980211e-01	   9.9980906e-01	   9.9982763e-01	   9.9993949e-01	   9.9992687e-01	   9.9995426e-01	   9.9995576e-01	   9.9996233e-01	   9.9991916e-01	   9.9990771e-01	   9.9992533e-01	   9.9991732e-01	   9.9992484e-01	   9.9993791e-01	   9.9994738e-01	   9.9996705e-01	   9.9996675e-01	   9.9997252e-01	   9.9995348e-01	   9.9994533e-01	   9.9995672e-01	   9.9992161e-01	   9.9991884e-01	   9.9997481e-01	   9.9996833e-01	   9.9995579e-01	   9.9997705e-01	   9.9998012e-01	
   1.2617980e+00	   9.9983939e-01	   9.9970921e-01	   9.9979409e-01	   9.9979902e-01	   9.9981647e-01	   9.9993333e-01	   9.9992111e-01	   9.9994938e-01	   9.9995064e-01	   9.9995764e-01	   9.9991096e-01	   9.9989988e-01	   9.9991912e-01	   9.9991054e-01	   9.9991818e-01	   9.9993225e-01	   9.9994171e-01	   9.9996279e-01	   9.9996229e-01	   9.9996855e-01	   9.9994785e-01	   9.9993957e-01	   9.9995252e-01	   9.9991716e-01	   9.9991402e-01	   9.9997085e-01	   9.9996388e-01	   9.9995126e-01	   9.9997364e-01	   9.9997704e-01	
   1.2794123e+00	   9.9983195e-01	   9.9971467e-01	   9.9978657e-01	   9.9978947e-01	   9.9980559e-01	   9.9992699e-01	   9.9991533e-01	   9.9994424e-01	   9.9994523e-01	   9.9995264e-01	   9.9990270e-01	   9.9989220e-01	   9.9991286e-01	   9.9990380e-01	   9.9991148e-01	   9.9992656e-01	   9.9993591e-01	   9.9995824e-01	   9.9995752e-01	   9.9996426e-01	   9.9994208e-01	   9.9993382e-01	   9.9994822e-01	   9.9991309e-01	   9.9990960e-01	   9.9996660e-01	   9.9995922e-01	   9.9994669e-01	   9.9997000e-01	   9.9997373e-01	
   1.2970265e+00	   9.9982462e-01	   9.9972206e-01	   9.9977957e-01	   9.9978045e-01	   9.9979504e-01	   9.9992048e-01	   9.9990954e-01	   9.9993883e-01	   9.9993952e-01	   9.9994733e-01	   9.9989442e-01	   9.9988472e-01	   9.9990655e-01	   9.9989712e-01	   9.9990477e-01	   9.9992086e-01	   9.9992998e-01	   9.9995341e-01	   9.9995246e-01	   9.9995966e-01	   9.9993617e-01	   9.9992808e-01	   9.9994381e-01	   9.9990932e-01	   9.9990551e-01	   9.9996209e-01	   9.9995437e-01	   9.9994209e-01	   9.9996613e-01	   9.9997018e-01	
   1.3225545e+00	   9.9981424e-01	   9.9973543e-01	   9.9977033e-01	   9.9976837e-01	   9.9978043e-01	   9.9991080e-01	   9.9990116e-01	   9.9993056e-01	   9.9993076e-01	   9.9993910e-01	   9.9988249e-01	   9.9987428e-01	   9.9989738e-01	   9.9988757e-01	   9.9989507e-01	   9.9991260e-01	   9.9992119e-01	   9.9994590e-01	   9.9994458e-01	   9.9995243e-01	   9.9992741e-01	   9.9991981e-01	   9.9993717e-01	   9.9990428e-01	   9.9990009e-01	   9.9995509e-01	   9.9994704e-01	   9.9993538e-01	   9.9996012e-01	   9.9996461e-01	
   1.3480824e+00	   9.9980421e-01	   9.9975091e-01	   9.9976218e-01	   9.9975755e-01	   9.9976675e-01	   9.9990090e-01	   9.9989281e-01	   9.9992180e-01	   9.9992146e-01	   9.9993025e-01	   9.9987076e-01	   9.9986441e-01	   9.9988819e-01	   9.9987822e-01	   9.9988544e-01	   9.9990434e-01	   9.9991222e-01	   9.9993783e-01	   9.9993610e-01	   9.9994455e-01	   9.9991844e-01	   9.9991158e-01	   9.9993023e-01	   9.9989960e-01	   9.9989513e-01	   9.9994757e-01	   9.9993938e-01	   9.9992862e-01	   9.9995362e-01	   9.9995856e-01	
   1.3736103e+00	   9.9979456e-01	   9.9976729e-01	   9.9975508e-01	   9.9974802e-01	   9.9975414e-01	   9.9989085e-01	   9.9988451e-01	   9.9991260e-01	   9.9991166e-01	   9.9992083e-01	   9.9985939e-01	   9.9985517e-01	   9.9987903e-01	   9.9986913e-01	   9.9987595e-01	   9.9989611e-01	   9.9990313e-01	   9.9992921e-01	   9.9992705e-01	   9.9993602e-01	   9.9990931e-01	   9.9990342e-01	   9.9992296e-01	   9.9989513e-01	   9.9989050e-01	   9.9993957e-01	   9.9993144e-01	   9.9992181e-01	   9.9994666e-01	   9.9995200e-01	
   1.3991382e+00	   9.9978533e-01	   9.9978343e-01	   9.9974900e-01	   9.9973980e-01	   9.9974269e-01	   9.9988075e-01	   9.9987627e-01	   9.9990302e-01	   9.9990144e-01	   9.9991088e-01	   9.9984849e-01	   9.9984660e-01	   9.9986994e-01	   9.9986031e-01	   9.9986665e-01	   9.9988793e-01	   9.9989396e-01	   9.9992009e-01	   9.9991746e-01	   9.9992688e-01	   9.9990008e-01	   9.9989533e-01	   9.9991538e-01	   9.9989074e-01	   9.9988608e-01	   9.9993113e-01	   9.9992327e-01	   9.9991497e-01	   9.9993924e-01	   9.9994495e-01	
   1.4246662e+00	   9.9977653e-01	   9.9979823e-01	   9.9974387e-01	   9.9973289e-01	   9.9973246e-01	   9.9987068e-01	   9.9986811e-01	   9.9989312e-01	   9.9989084e-01	   9.9990045e-01	   9.9983819e-01	   9.9983871e-01	   9.9986096e-01	   9.9985181e-01	   9.9985756e-01	   9.9987980e-01	   9.9988477e-01	   9.9991052e-01	   9.9990740e-01	   9.9991717e-01	   9.9989080e-01	   9.9988730e-01	   9.9990748e-01	   9.9988633e-01	   9.9988179e-01	   9.9992230e-01	   9.9991489e-01	   9.9990808e-01	   9.9993138e-01	   9.9993743e-01	
   1.4585782e+00	   9.9976551e-01	   9.9981425e-01	   9.9973839e-01	   9.9972562e-01	   9.9972085e-01	   9.9985747e-01	   9.9985741e-01	   9.9987957e-01	   9.9987633e-01	   9.9988598e-01	   9.9982557e-01	   9.9982926e-01	   9.9984924e-01	   9.9984101e-01	   9.9984588e-01	   9.9986912e-01	   9.9987261e-01	   9.9989721e-01	   9.9989342e-01	   9.9990348e-01	   9.9987849e-01	   9.9987675e-01	   9.9989656e-01	   9.9988030e-01	   9.9987614e-01	   9.9991007e-01	   9.9990352e-01	   9.9989888e-01	   9.9992030e-01	   9.9992673e-01	
   1.4924902e+00	   9.9975520e-01	   9.9982449e-01	   9.9973419e-01	   9.9972036e-01	   9.9971147e-01	   9.9984461e-01	   9.9984689e-01	   9.9986571e-01	   9.9986149e-01	   9.9987094e-01	   9.9981431e-01	   9.9982091e-01	   9.9983782e-01	   9.9983078e-01	   9.9983469e-01	   9.9985859e-01	   9.9986061e-01	   9.9988336e-01	   9.9987888e-01	   9.9988901e-01	   9.9986633e-01	   9.9986634e-01	   9.9988521e-01	   9.9987392e-01	   9.9987041e-01	   9.9989738e-01	   9.9989195e-01	   9.9988959e-01	   9.9990856e-01	   9.9991527e-01	
   1.5264022e+00	   9.9974552e-01	   9.9982775e-01	   9.9973095e-01	   9.9971681e-01	   9.9970425e-01	   9.9983223e-01	   9.9983655e-01	   9.9985169e-01	   9.9984650e-01	   9.9985552e-01	   9.9980448e-01	   9.9981352e-01	   9.9982674e-01	   9.9982108e-01	   9.9982399e-01	   9.9984823e-01	   9.9984886e-01	   9.9986912e-01	   9.9986396e-01	   9.9987391e-01	   9.9985445e-01	   9.9985607e-01	   9.9987354e-01	   9.9986709e-01	   9.9986446e-01	   9.9988439e-01	   9.9988023e-01	   9.9988023e-01	   9.9989624e-01	   9.9990312e-01	
   1.5603143e+00	   9.9973635e-01	   9.9982347e-01	   9.9972832e-01	   9.9971461e-01	   9.9969898e-01	   9.9982045e-01	   9.9982638e-01	   9.9983766e-01	   9.9983156e-01	   9.9983990e-01	   9.9979608e-01	   9.9980690e-01	   9.9981603e-01	   9.9981185e-01	   9.9981378e-01	   9.9983802e-01	   9.9983741e-01	   9.9985466e-01	   9.9984885e-01	   9.9985837e-01	   9.9984294e-01	   9.9984593e-01	   9.9986165e-01	   9.9985973e-01	   9.9985819e-01	   9.9987122e-01	   9.9986844e-01	   9.9987079e-01	   9.9988343e-01	   9.9989037e-01	
   1.5942263e+00	   9.9972754e-01	   9.9981176e-01	   9.9972592e-01	   9.9971331e-01	   9.9969539e-01	   9.9980934e-01	   9.9981637e-01	   9.9982376e-01	   9.9981682e-01	   9.9982427e-01	   9.9978901e-01	   9.9980081e-01	   9.9980567e-01	   9.9980302e-01	   9.9980402e-01	   9.9982798e-01	   9.9982633e-01	   9.9984014e-01	   9.9983373e-01	   9.9984257e-01	   9.9983189e-01	   9.9983594e-01	   9.9984964e-01	   9.9985178e-01	   9.9985148e-01	   9.9985801e-01	   9.9985663e-01	   9.9986124e-01	   9.9987023e-01	   9.9987710e-01	
   1.6432875e+00	   9.9971517e-01	   9.9978330e-01	   9.9972209e-01	   9.9971212e-01	   9.9969242e-01	   9.9979445e-01	   9.9980212e-01	   9.9980411e-01	   9.9979620e-01	   9.9980199e-01	   9.9978078e-01	   9.9979246e-01	   9.9979129e-01	   9.9979075e-01	   9.9979053e-01	   9.9981369e-01	   9.9981095e-01	   9.9981932e-01	   9.9981222e-01	   9.9981964e-01	   9.9981680e-01	   9.9982172e-01	   9.9983222e-01	   9.9983918e-01	   9.9984083e-01	   9.9983912e-01	   9.9983962e-01	   9.9984725e-01	   9.9985067e-01	   9.9985723e-01	
   1.6832107e+00	   9.9970518e-01	   9.9975222e-01	   9.9971802e-01	   9.9971090e-01	   9.9969122e-01	   9.9978335e-01	   9.9979068e-01	   9.9978871e-01	   9.9978027e-01	   9.9978446e-01	   9.9977540e-01	   9.9978563e-01	   9.9978006e-01	   9.9978101e-01	   9.9977998e-01	   9.9980226e-01	   9.9979900e-01	   9.9980281e-01	   9.9979531e-01	   9.9980127e-01	   9.9980535e-01	   9.9981033e-01	   9.9981817e-01	   9.9982795e-01	   9.9983121e-01	   9.9982414e-01	   9.9982591e-01	   9.9983570e-01	   9.9983456e-01	   9.9984067e-01	
   1.7231338e+00	   9.9969505e-01	   9.9971698e-01	   9.9971260e-01	   9.9970871e-01	   9.9969036e-01	   9.9977305e-01	   9.9977935e-01	   9.9977397e-01	   9.9976528e-01	   9.9976773e-01	   9.9977067e-01	   9.9977840e-01	   9.9976918e-01	   9.9977131e-01	   9.9976967e-01	   9.9979095e-01	   9.9978751e-01	   9.9978688e-01	   9.9977919e-01	   9.9978345e-01	   9.9979458e-01	   9.9979910e-01	   9.9980434e-01	   9.9981586e-01	   9.9982063e-01	   9.9980968e-01	   9.9981242e-01	   9.9982399e-01	   9.9981847e-01	   9.9982397e-01	
   1.7630570e+00	   9.9968466e-01	   9.9968060e-01	   9.9970551e-01	   9.9970497e-01	   9.9968915e-01	   9.9976338e-01	   9.9976807e-01	   9.9975997e-01	   9.9975134e-01	   9.9975197e-01	   9.9976606e-01	   9.9977048e-01	   9.9975858e-01	   9.9976152e-01	   9.9975945e-01	   9.9977973e-01	   9.9977640e-01	   9.9977168e-01	   9.9976401e-01	   9.9976642e-01	   9.9978439e-01	   9.9978797e-01	   9.9979080e-01	   9.9980299e-01	   9.9980905e-01	   9.9979585e-01	   9.9979918e-01	   9.9981214e-01	   9.9980260e-01	   9.9980732e-01	
   1.8029801e+00	   9.9967394e-01	   9.9964595e-01	   9.9969657e-01	   9.9969928e-01	   9.9968699e-01	   9.9975415e-01	   9.9975684e-01	   9.9974675e-01	   9.9973851e-01	   9.9973734e-01	   9.9976107e-01	   9.9976169e-01	   9.9974816e-01	   9.9975152e-01	   9.9974921e-01	   9.9976858e-01	   9.9976558e-01	   9.9975731e-01	   9.9974989e-01	   9.9975039e-01	   9.9977465e-01	   9.9977694e-01	   9.9977760e-01	   9.9978942e-01	   9.9979648e-01	   9.9978272e-01	   9.9978628e-01	   9.9980016e-01	   9.9978710e-01	   9.9979093e-01	
   1.8429033e+00	   9.9966290e-01	   9.9961548e-01	   9.9968580e-01	   9.9969139e-01	   9.9968339e-01	   9.9974513e-01	   9.9974563e-01	   9.9973433e-01	   9.9972676e-01	   9.9972390e-01	   9.9975521e-01	   9.9975194e-01	   9.9973787e-01	   9.9974123e-01	   9.9973887e-01	   9.9975747e-01	   9.9975496e-01	   9.9974382e-01	   9.9973689e-01	   9.9973551e-01	   9.9976519e-01	   9.9976598e-01	   9.9976479e-01	   9.9977530e-01	   9.9978299e-01	   9.9977033e-01	   9.9977376e-01	   9.9978808e-01	   9.9977212e-01	   9.9977496e-01	
   1.8876206e+00	   9.9965019e-01	   9.9958855e-01	   9.9967176e-01	   9.9967989e-01	   9.9967720e-01	   9.9973504e-01	   9.9973311e-01	   9.9972132e-01	   9.9971485e-01	   9.9971032e-01	   9.9974716e-01	   9.9973985e-01	   9.9972641e-01	   9.9972935e-01	   9.9972711e-01	   9.9974506e-01	   9.9974320e-01	   9.9972979e-01	   9.9972367e-01	   9.9972032e-01	   9.9975470e-01	   9.9975374e-01	   9.9975090e-01	   9.9975907e-01	   9.9976696e-01	   9.9975733e-01	   9.9976026e-01	   9.9977448e-01	   9.9975612e-01	   9.9975777e-01	
   1.9323379e+00	   9.9963727e-01	   9.9957050e-01	   9.9965602e-01	   9.9966578e-01	   9.9966849e-01	   9.9972472e-01	   9.9972064e-01	   9.9970920e-01	   9.9970409e-01	   9.9969824e-01	   9.9973720e-01	   9.9972666e-01	   9.9971496e-01	   9.9971711e-01	   9.9971512e-01	   9.9973268e-01	   9.9973150e-01	   9.9971686e-01	   9.9971178e-01	   9.9970673e-01	   9.9974412e-01	   9.9974154e-01	   9.9973751e-01	   9.9974269e-01	   9.9975024e-01	   9.9974522e-01	   9.9974736e-01	   9.9976086e-01	   9.9974109e-01	   9.9974151e-01	
   1.9770553e+00	   9.9962431e-01	   9.9956132e-01	   9.9963918e-01	   9.9964954e-01	   9.9965724e-01	   9.9971397e-01	   9.9970827e-01	   9.9969784e-01	   9.9969430e-01	   9.9968753e-01	   9.9972517e-01	   9.9971260e-01	   9.9970348e-01	   9.9970459e-01	   9.9970296e-01	   9.9972037e-01	   9.9971981e-01	   9.9970495e-01	   9.9970109e-01	   9.9969472e-01	   9.9973326e-01	   9.9972937e-01	   9.9972460e-01	   9.9972649e-01	   9.9973318e-01	   9.9973389e-01	   9.9973510e-01	   9.9974732e-01	   9.9972711e-01	   9.9972633e-01	
   2.0217726e+00	   9.9961151e-01	   9.9955975e-01	   9.9962187e-01	   9.9963180e-01	   9.9964368e-01	   9.9970270e-01	   9.9969603e-01	   9.9968712e-01	   9.9968524e-01	   9.9967803e-01	   9.9971116e-01	   9.9969797e-01	   9.9969195e-01	   9.9969191e-01	   9.9969070e-01	   9.9970814e-01	   9.9970810e-01	   9.9969392e-01	   9.9969141e-01	   9.9968415e-01	   9.9972198e-01	   9.9971723e-01	   9.9971216e-01	   9.9971082e-01	   9.9971621e-01	   9.9972325e-01	   9.9972351e-01	   9.9973394e-01	   9.9971423e-01	   9.9971232e-01	
   2.0664899e+00	   9.9959900e-01	   9.9956365e-01	   9.9960470e-01	   9.9961327e-01	   9.9962820e-01	   9.9969087e-01	   9.9968396e-01	   9.9967689e-01	   9.9967668e-01	   9.9966949e-01	   9.9969547e-01	   9.9968309e-01	   9.9968038e-01	   9.9967922e-01	   9.9967844e-01	   9.9969604e-01	   9.9969641e-01	   9.9968365e-01	   9.9968252e-01	   9.9967487e-01	   9.9971024e-01	   9.9970514e-01	   9.9970016e-01	   9.9969597e-01	   9.9969972e-01	   9.9971317e-01	   9.9971256e-01	   9.9972080e-01	   9.9970245e-01	   9.9969954e-01	
   2.1112073e+00	   9.9958690e-01	   9.9957034e-01	   9.9958823e-01	   9.9959469e-01	   9.9961132e-01	   9.9967856e-01	   9.9967210e-01	   9.9966701e-01	   9.9966835e-01	   9.9966166e-01	   9.9967854e-01	   9.9966828e-01	   9.9966878e-01	   9.9966665e-01	   9.9966629e-01	   9.9968410e-01	   9.9968475e-01	   9.9967396e-01	   9.9967419e-01	   9.9966662e-01	   9.9969806e-01	   9.9969313e-01	   9.9968857e-01	   9.9968219e-01	   9.9968410e-01	   9.9970353e-01	   9.9970221e-01	   9.9970797e-01	   9.9969173e-01	   9.9968800e-01	
   2.1645226e+00	   9.9957308e-01	   9.9957814e-01	   9.9957004e-01	   9.9957334e-01	   9.9959017e-01	   9.9966340e-01	   9.9965826e-01	   9.9965550e-01	   9.9965843e-01	   9.9965286e-01	   9.9965753e-01	   9.9965109e-01	   9.9965494e-01	   9.9965200e-01	   9.9965209e-01	   9.9967013e-01	   9.9967099e-01	   9.9966294e-01	   9.9966466e-01	   9.9965780e-01	   9.9968309e-01	   9.9967897e-01	   9.9967523e-01	   9.9966733e-01	   9.9966701e-01	   9.9969243e-01	   9.9969056e-01	   9.9969317e-01	   9.9968021e-01	   9.9967578e-01	
   2.2178380e+00	   9.9955987e-01	   9.9958183e-01	   9.9955376e-01	   9.9955368e-01	   9.9956881e-01	   9.9964801e-01	   9.9964475e-01	   9.9964407e-01	   9.9964820e-01	   9.9964421e-01	   9.9963663e-01	   9.9963476e-01	   9.9964113e-01	   9.9963784e-01	   9.9963833e-01	   9.9965646e-01	   9.9965747e-01	   9.9965225e-01	   9.9965520e-01	   9.9964962e-01	   9.9966784e-01	   9.9966503e-01	   9.9966234e-01	   9.9965423e-01	   9.9965186e-01	   9.9968159e-01	   9.9967950e-01	   9.9967897e-01	   9.9966986e-01	   9.9966506e-01	
   2.2711534e+00	   9.9954716e-01	   9.9957847e-01	   9.9953943e-01	   9.9953622e-01	   9.9954811e-01	   9.9963274e-01	   9.9963155e-01	   9.9963258e-01	   9.9963742e-01	   9.9963531e-01	   9.9961684e-01	   9.9961951e-01	   9.9962738e-01	   9.9962424e-01	   9.9962506e-01	   9.9964312e-01	   9.9964425e-01	   9.9964166e-01	   9.9964551e-01	   9.9964162e-01	   9.9965263e-01	   9.9965134e-01	   9.9964980e-01	   9.9964271e-01	   9.9963873e-01	   9.9967085e-01	   9.9966881e-01	   9.9966539e-01	   9.9966041e-01	   9.9965561e-01	
   2.3244688e+00	   9.9953475e-01	   9.9956685e-01	   9.9952676e-01	   9.9952107e-01	   9.9952872e-01	   9.9961789e-01	   9.9961861e-01	   9.9962090e-01	   9.9962596e-01	   9.9962582e-01	   9.9959900e-01	   9.9960543e-01	   9.9961375e-01	   9.9961120e-01	   9.9961228e-01	   9.9963009e-01	   9.9963138e-01	   9.9963099e-01	   9.9963535e-01	   9.9963341e-01	   9.9963774e-01	   9.9963795e-01	   9.9963753e-01	   9.9963242e-01	   9.9962741e-01	   9.9966009e-01	   9.9965829e-01	   9.9965242e-01	   9.9965156e-01	   9.9964711e-01	
   2.3777842e+00	   9.9952243e-01	   9.9954754e-01	   9.9951528e-01	   9.9950804e-01	   9.9951103e-01	   9.9960373e-01	   9.9960590e-01	   9.9960897e-01	   9.9961379e-01	   9.9961553e-01	   9.9958363e-01	   9.9959250e-01	   9.9960027e-01	   9.9959862e-01	   9.9959993e-01	   9.9961734e-01	   9.9961885e-01	   9.9962011e-01	   9.9962458e-01	   9.9962464e-01	   9.9962345e-01	   9.9962488e-01	   9.9962544e-01	   9.9962290e-01	   9.9961753e-01	   9.9964922e-01	   9.9964774e-01	   9.9964001e-01	   9.9964301e-01	   9.9963923e-01	
   2.4310996e+00	   9.9951004e-01	   9.9952257e-01	   9.9950441e-01	   9.9949666e-01	   9.9949519e-01	   9.9959042e-01	   9.9959336e-01	   9.9959681e-01	   9.9960097e-01	   9.9960433e-01	   9.9957094e-01	   9.9958060e-01	   9.9958699e-01	   9.9958642e-01	   9.9958789e-01	   9.9960485e-01	   9.9960663e-01	   9.9960895e-01	   9.9961315e-01	   9.9961508e-01	   9.9960993e-01	   9.9961214e-01	   9.9961346e-01	   9.9961362e-01	   9.9960858e-01	   9.9963819e-01	   9.9963699e-01	   9.9962810e-01	   9.9963447e-01	   9.9963161e-01	
   2.4849603e+00	   9.9949736e-01	   9.9949459e-01	   9.9949352e-01	   9.9948627e-01	   9.9948100e-01	   9.9957790e-01	   9.9958088e-01	   9.9958432e-01	   9.9958750e-01	   9.9959209e-01	   9.9956068e-01	   9.9956947e-01	   9.9957386e-01	   9.9957435e-01	   9.9957594e-01	   9.9959248e-01	   9.9959453e-01	   9.9959736e-01	   9.9960096e-01	   9.9960449e-01	   9.9959717e-01	   9.9959961e-01	   9.9960144e-01	   9.9960403e-01	   9.9959991e-01	   9.9962686e-01	   9.9962584e-01	   9.9961649e-01	   9.9962559e-01	   9.9962386e-01	
   2.5388211e+00	   9.9948454e-01	   9.9946714e-01	   9.9948233e-01	   9.9947640e-01	   9.9946843e-01	   9.9956625e-01	   9.9956859e-01	   9.9957172e-01	   9.9957373e-01	   9.9957905e-01	   9.9955256e-01	   9.9955903e-01	   9.9956107e-01	   9.9956246e-01	   9.9956409e-01	   9.9958035e-01	   9.9958262e-01	   9.9958549e-01	   9.9958824e-01	   9.9959295e-01	   9.9958529e-01	   9.9958743e-01	   9.9958947e-01	   9.9959386e-01	   9.9959111e-01	   9.9961533e-01	   9.9961435e-01	   9.9960524e-01	   9.9961626e-01	   9.9961574e-01	
   2.5926819e+00	   9.9947169e-01	   9.9944312e-01	   9.9947064e-01	   9.9946658e-01	   9.9945719e-01	   9.9955534e-01	   9.9955654e-01	   9.9955912e-01	   9.9955990e-01	   9.9956541e-01	   9.9954591e-01	   9.9954913e-01	   9.9954872e-01	   9.9955071e-01	   9.9955229e-01	   9.9956851e-01	   9.9957087e-01	   9.9957342e-01	   9.9957516e-01	   9.9958055e-01	   9.9957422e-01	   9.9957562e-01	   9.9957758e-01	   9.9958292e-01	   9.9958178e-01	   9.9960364e-01	   9.9960257e-01	   9.9959431e-01	   9.9960636e-01	   9.9960705e-01	
   2.6465427e+00	   9.9945900e-01	   9.9942455e-01	   9.9945849e-01	   9.9945650e-01	   9.9944698e-01	   9.9954498e-01	   9.9954482e-01	   9.9954668e-01	   9.9954628e-01	   9.9955145e-01	   9.9953998e-01	   9.9953961e-01	   9.9953689e-01	   9.9953912e-01	   9.9954052e-01	   9.9955698e-01	   9.9955927e-01	   9.9956126e-01	   9.9956192e-01	   9.9956747e-01	   9.9956381e-01	   9.9956422e-01	   9.9956584e-01	   9.9957124e-01	   9.9957171e-01	   9.9959184e-01	   9.9959059e-01	   9.9958366e-01	   9.9959583e-01	   9.9959762e-01	
   2.7004034e+00	   9.9944672e-01	   9.9941222e-01	   9.9944609e-01	   9.9944608e-01	   9.9943752e-01	   9.9953500e-01	   9.9953350e-01	   9.9953452e-01	   9.9953310e-01	   9.9953747e-01	   9.9953401e-01	   9.9953032e-01	   9.9952567e-01	   9.9952776e-01	   9.9952886e-01	   9.9954583e-01	   9.9954785e-01	   9.9954913e-01	   9.9954876e-01	   9.9955397e-01	   9.9955388e-01	   9.9955324e-01	   9.9955432e-01	   9.9955898e-01	   9.9956089e-01	   9.9958000e-01	   9.9957857e-01	   9.9957328e-01	   9.9958470e-01	   9.9958742e-01	
   2.7542642e+00	   9.9943505e-01	   9.9940573e-01	   9.9943379e-01	   9.9943541e-01	   9.9942863e-01	   9.9952522e-01	   9.9952268e-01	   9.9952279e-01	   9.9952059e-01	   9.9952380e-01	   9.9952738e-01	   9.9952117e-01	   9.9951509e-01	   9.9951673e-01	   9.9951741e-01	   9.9953513e-01	   9.9953670e-01	   9.9953717e-01	   9.9953589e-01	   9.9954033e-01	   9.9954428e-01	   9.9954271e-01	   9.9954312e-01	   9.9954647e-01	   9.9954945e-01	   9.9956821e-01	   9.9956667e-01	   9.9956319e-01	   9.9957309e-01	   9.9957648e-01	
   2.8188850e+00	   9.9942211e-01	   9.9940354e-01	   9.9941969e-01	   9.9942260e-01	   9.9941854e-01	   9.9951362e-01	   9.9951042e-01	   9.9950942e-01	   9.9950665e-01	   9.9950820e-01	   9.9951801e-01	   9.9951024e-01	   9.9950326e-01	   9.9950409e-01	   9.9950414e-01	   9.9952294e-01	   9.9952380e-01	   9.9952326e-01	   9.9952114e-01	   9.9952423e-01	   9.9953301e-01	   9.9953070e-01	   9.9953024e-01	   9.9953166e-01	   9.9953532e-01	   9.9955431e-01	   9.9955279e-01	   9.9955145e-01	   9.9955875e-01	   9.9956255e-01	
   2.8835057e+00	   9.9941044e-01	   9.9940435e-01	   9.9940683e-01	   9.9941023e-01	   9.9940897e-01	   9.9950210e-01	   9.9949897e-01	   9.9949695e-01	   9.9949403e-01	   9.9949386e-01	   9.9950679e-01	   9.9949922e-01	   9.9949234e-01	   9.9949223e-01	   9.9949159e-01	   9.9951149e-01	   9.9951158e-01	   9.9951003e-01	   9.9950740e-01	   9.9950889e-01	   9.9952189e-01	   9.9951936e-01	   9.9951810e-01	   9.9951765e-01	   9.9952127e-01	   9.9954085e-01	   9.9953957e-01	   9.9954015e-01	   9.9954428e-01	   9.9954803e-01	
   2.9351941e+00	   9.9940200e-01	   9.9940472e-01	   9.9939769e-01	   9.9940095e-01	   9.9940164e-01	   9.9949295e-01	   9.9949039e-01	   9.9948769e-01	   9.9948493e-01	   9.9948350e-01	   9.9949654e-01	   9.9949028e-01	   9.9948417e-01	   9.9948337e-01	   9.9948221e-01	   9.9950285e-01	   9.9950239e-01	   9.9950006e-01	   9.9949730e-01	   9.9949745e-01	   9.9951307e-01	   9.9951076e-01	   9.9950897e-01	   9.9950735e-01	   9.9951047e-01	   9.9953053e-01	   9.9952958e-01	   9.9953141e-01	   9.9953287e-01	   9.9953627e-01	
   2.9868825e+00	   9.9939425e-01	   9.9940310e-01	   9.9938963e-01	   9.9939240e-01	   9.9939460e-01	   9.9948396e-01	   9.9948225e-01	   9.9947905e-01	   9.9947666e-01	   9.9947418e-01	   9.9948546e-01	   9.9948119e-01	   9.9947640e-01	   9.9947505e-01	   9.9947347e-01	   9.9949463e-01	   9.9949377e-01	   9.9949071e-01	   9.9948804e-01	   9.9948695e-01	   9.9950435e-01	   9.9950252e-01	   9.9950038e-01	   9.9949803e-01	   9.9950033e-01	   9.9952071e-01	   9.9952017e-01	   9.9952293e-01	   9.9952180e-01	   9.9952463e-01	
   3.0385709e+00	   9.9938700e-01	   9.9939848e-01	   9.9938253e-01	   9.9938463e-01	   9.9938779e-01	   9.9947519e-01	   9.9947446e-01	   9.9947100e-01	   9.9946915e-01	   9.9946591e-01	   9.9947391e-01	   9.9947198e-01	   9.9946890e-01	   9.9946723e-01	   9.9946537e-01	   9.9948676e-01	   9.9948570e-01	   9.9948201e-01	   9.9947964e-01	   9.9947748e-01	   9.9949578e-01	   9.9949460e-01	   9.9949231e-01	   9.9948969e-01	   9.9949100e-01	   9.9951144e-01	   9.9951133e-01	   9.9951469e-01	   9.9951125e-01	   9.9951332e-01	
   3.0902592e+00	   9.9938006e-01	   9.9939060e-01	   9.9937619e-01	   9.9937758e-01	   9.9938118e-01	   9.9946676e-01	   9.9946693e-01	   9.9946349e-01	   9.9946227e-01	   9.9945861e-01	   9.9946233e-01	   9.9946268e-01	   9.9946156e-01	   9.9945982e-01	   9.9945786e-01	   9.9947916e-01	   9.9947813e-01	   9.9947397e-01	   9.9947205e-01	   9.9946908e-01	   9.9948743e-01	   9.9948693e-01	   9.9948470e-01	   9.9948226e-01	   9.9948251e-01	   9.9950276e-01	   9.9950303e-01	   9.9950665e-01	   9.9950134e-01	   9.9950255e-01	
   3.1419476e+00	   9.9937325e-01	   9.9937984e-01	   9.9937035e-01	   9.9937110e-01	   9.9937468e-01	   9.9945872e-01	   9.9945958e-01	   9.9945644e-01	   9.9945589e-01	   9.9945217e-01	   9.9945115e-01	   9.9945339e-01	   9.9945428e-01	   9.9945270e-01	   9.9945085e-01	   9.9947176e-01	   9.9947099e-01	   9.9946656e-01	   9.9946520e-01	   9.9946172e-01	   9.9947937e-01	   9.9947945e-01	   9.9947749e-01	   9.9947555e-01	   9.9947483e-01	   9.9949468e-01	   9.9949520e-01	   9.9949878e-01	   9.9949216e-01	   9.9949247e-01	
   3.2109347e+00	   9.9936413e-01	   9.9936263e-01	   9.9936285e-01	   9.9936297e-01	   9.9936602e-01	   9.9944867e-01	   9.9944992e-01	   9.9944762e-01	   9.9944792e-01	   9.9944463e-01	   9.9943743e-01	   9.9944124e-01	   9.9944454e-01	   9.9944347e-01	   9.9944209e-01	   9.9946209e-01	   9.9946193e-01	   9.9945754e-01	   9.9945701e-01	   9.9945335e-01	   9.9946911e-01	   9.9946969e-01	   9.9946836e-01	   9.9946733e-01	   9.9946559e-01	   9.9948479e-01	   9.9948539e-01	   9.9948852e-01	   9.9948111e-01	   9.9948029e-01	
   3.2799218e+00	   9.9935478e-01	   9.9934463e-01	   9.9935515e-01	   9.9935499e-01	   9.9935720e-01	   9.9943939e-01	   9.9944038e-01	   9.9943927e-01	   9.9944030e-01	   9.9943789e-01	   9.9942563e-01	   9.9942972e-01	   9.9943475e-01	   9.9943437e-01	   9.9943374e-01	   9.9945258e-01	   9.9945322e-01	   9.9944935e-01	   9.9944963e-01	   9.9944634e-01	   9.9945948e-01	   9.9946012e-01	   9.9945962e-01	   9.9945948e-01	   9.9945720e-01	   9.9947580e-01	   9.9947619e-01	   9.9947853e-01	   9.9947144e-01	   9.9946970e-01	
   3.3489089e+00	   9.9934521e-01	   9.9932860e-01	   9.9934691e-01	   9.9934673e-01	   9.9934809e-01	   9.9943077e-01	   9.9943097e-01	   9.9943124e-01	   9.9943276e-01	   9.9943155e-01	   9.9941604e-01	   9.9941924e-01	   9.9942496e-01	   9.9942531e-01	   9.9942557e-01	   9.9944322e-01	   9.9944465e-01	   9.9944177e-01	   9.9944274e-01	   9.9944026e-01	   9.9945045e-01	   9.9945077e-01	   9.9945114e-01	   9.9945159e-01	   9.9944929e-01	   9.9946755e-01	   9.9946749e-01	   9.9946885e-01	   9.9946303e-01	   9.9946070e-01	
   3.4178960e+00	   9.9933564e-01	   9.9931652e-01	   9.9933806e-01	   9.9933800e-01	   9.9933868e-01	   9.9942267e-01	   9.9942180e-01	   9.9942340e-01	   9.9942515e-01	   9.9942521e-01	   9.9940855e-01	   9.9941012e-01	   9.9941537e-01	   9.9941630e-01	   9.9941743e-01	   9.9943411e-01	   9.9943613e-01	   9.9943458e-01	   9.9943603e-01	   9.9943467e-01	   9.9944197e-01	   9.9944169e-01	   9.9944284e-01	   9.9944346e-01	   9.9944157e-01	   9.9945986e-01	   9.9945924e-01	   9.9945958e-01	   9.9945569e-01	   9.9945315e-01	
   3.4868830e+00	   9.9932640e-01	   9.9930906e-01	   9.9932880e-01	   9.9932885e-01	   9.9932911e-01	   9.9941491e-01	   9.9941307e-01	   9.9941568e-01	   9.9941740e-01	   9.9941862e-01	   9.9940279e-01	   9.9940254e-01	   9.9940627e-01	   9.9940750e-01	   9.9940928e-01	   9.9942542e-01	   9.9942772e-01	   9.9942760e-01	   9.9942927e-01	   9.9942915e-01	   9.9943396e-01	   9.9943305e-01	   9.9943474e-01	   9.9943512e-01	   9.9943393e-01	   9.9945259e-01	   9.9945145e-01	   9.9945087e-01	   9.9944919e-01	   9.9944680e-01	
   3.5589653e+00	   9.9931748e-01	   9.9930537e-01	   9.9931916e-01	   9.9931915e-01	   9.9931921e-01	   9.9940708e-01	   9.9940464e-01	   9.9940779e-01	   9.9940921e-01	   9.9941134e-01	   9.9939801e-01	   9.9939621e-01	   9.9939756e-01	   9.9939878e-01	   9.9940088e-01	   9.9941701e-01	   9.9941921e-01	   9.9942041e-01	   9.9942203e-01	   9.9942312e-01	   9.9942603e-01	   9.9942465e-01	   9.9942657e-01	   9.9942647e-01	   9.9942612e-01	   9.9944532e-01	   9.9944386e-01	   9.9944251e-01	   9.9944305e-01	   9.9944116e-01	
   3.6186837e+00	   9.9931090e-01	   9.9930420e-01	   9.9931157e-01	   9.9931136e-01	   9.9931137e-01	   9.9940079e-01	   9.9939833e-01	   9.9940145e-01	   9.9940247e-01	   9.9940503e-01	   9.9939454e-01	   9.9939200e-01	   9.9939115e-01	   9.9939214e-01	   9.9939415e-01	   9.9941069e-01	   9.9941255e-01	   9.9941451e-01	   9.9941590e-01	   9.9941780e-01	   9.9941981e-01	   9.9941830e-01	   9.9942014e-01	   9.9941964e-01	   9.9941994e-01	   9.9943954e-01	   9.9943805e-01	   9.9943626e-01	   9.9943831e-01	   9.9943701e-01	
   3.6784021e+00	   9.9930515e-01	   9.9930327e-01	   9.9930464e-01	   9.9930413e-01	   9.9930409e-01	   9.9939474e-01	   9.9939270e-01	   9.9939536e-01	   9.9939591e-01	   9.9939858e-01	   9.9939114e-01	   9.9938840e-01	   9.9938555e-01	   9.9938616e-01	   9.9938779e-01	   9.9940505e-01	   9.9940642e-01	   9.9940871e-01	   9.9940973e-01	   9.9941217e-01	   9.9941395e-01	   9.9941258e-01	   9.9941410e-01	   9.9941338e-01	   9.9941418e-01	   9.9943401e-01	   9.9943268e-01	   9.9943068e-01	   9.9943379e-01	   9.9943315e-01	
   3.7381205e+00	   9.9930024e-01	   9.9930143e-01	   9.9929855e-01	   9.9929770e-01	   9.9929759e-01	   9.9938906e-01	   9.9938775e-01	   9.9938964e-01	   9.9938969e-01	   9.9939215e-01	   9.9938754e-01	   9.9938509e-01	   9.9938076e-01	   9.9938091e-01	   9.9938194e-01	   9.9940009e-01	   9.9940094e-01	   9.9940309e-01	   9.9940366e-01	   9.9940633e-01	   9.9940852e-01	   9.9940752e-01	   9.9940856e-01	   9.9940786e-01	   9.9940897e-01	   9.9942878e-01	   9.9942778e-01	   9.9942576e-01	   9.9942943e-01	   9.9942946e-01	
   3.7978389e+00	   9.9929607e-01	   9.9929807e-01	   9.9929337e-01	   9.9929224e-01	   9.9929199e-01	   9.9938387e-01	   9.9938343e-01	   9.9938437e-01	   9.9938394e-01	   9.9938594e-01	   9.9938361e-01	   9.9938174e-01	   9.9937669e-01	   9.9937640e-01	   9.9937671e-01	   9.9939578e-01	   9.9939618e-01	   9.9939776e-01	   9.9939783e-01	   9.9940042e-01	   9.9940361e-01	   9.9940310e-01	   9.9940357e-01	   9.9940314e-01	   9.9940437e-01	   9.9942392e-01	   9.9942333e-01	   9.9942148e-01	   9.9942521e-01	   9.9942582e-01	
   3.8575572e+00	   9.9929251e-01	   9.9929310e-01	   9.9928905e-01	   9.9928776e-01	   9.9928733e-01	   9.9937929e-01	   9.9937966e-01	   9.9937962e-01	   9.9937879e-01	   9.9938015e-01	   9.9937931e-01	   9.9937813e-01	   9.9937323e-01	   9.9937257e-01	   9.9937214e-01	   9.9939204e-01	   9.9939213e-01	   9.9939281e-01	   9.9939243e-01	   9.9939465e-01	   9.9939927e-01	   9.9939925e-01	   9.9939917e-01	   9.9939920e-01	   9.9940038e-01	   9.9941951e-01	   9.9941930e-01	   9.9941776e-01	   9.9942113e-01	   9.9942221e-01	
   3.9315366e+00	   9.9928869e-01	   9.9928547e-01	   9.9928473e-01	   9.9928351e-01	   9.9928283e-01	   9.9937454e-01	   9.9937561e-01	   9.9937453e-01	   9.9937337e-01	   9.9937381e-01	   9.9937358e-01	   9.9937317e-01	   9.9936955e-01	   9.9936861e-01	   9.9936743e-01	   9.9938806e-01	   9.9938800e-01	   9.9938738e-01	   9.9938654e-01	   9.9938801e-01	   9.9939474e-01	   9.9939516e-01	   9.9939452e-01	   9.9939520e-01	   9.9939615e-01	   9.9941470e-01	   9.9941482e-01	   9.9941379e-01	   9.9941633e-01	   9.9941775e-01	
   4.0055160e+00	   9.9928528e-01	   9.9927748e-01	   9.9928133e-01	   9.9928044e-01	   9.9927958e-01	   9.9937086e-01	   9.9937207e-01	   9.9937037e-01	   9.9936909e-01	   9.9936863e-01	   9.9936768e-01	   9.9936775e-01	   9.9936630e-01	   9.9936530e-01	   9.9936369e-01	   9.9938460e-01	   9.9938466e-01	   9.9938284e-01	   9.9938171e-01	   9.9938225e-01	   9.9939113e-01	   9.9939167e-01	   9.9939071e-01	   9.9939190e-01	   9.9939251e-01	   9.9941065e-01	   9.9941087e-01	   9.9941038e-01	   9.9941189e-01	   9.9941338e-01	
   4.0794953e+00	   9.9928210e-01	   9.9927075e-01	   9.9927858e-01	   9.9927823e-01	   9.9927733e-01	   9.9936813e-01	   9.9936890e-01	   9.9936710e-01	   9.9936593e-01	   9.9936475e-01	   9.9936203e-01	   9.9936225e-01	   9.9936326e-01	   9.9936243e-01	   9.9936079e-01	   9.9938151e-01	   9.9938186e-01	   9.9937924e-01	   9.9937805e-01	   9.9937765e-01	   9.9938832e-01	   9.9938864e-01	   9.9938764e-01	   9.9938898e-01	   9.9938923e-01	   9.9940734e-01	   9.9940740e-01	   9.9940738e-01	   9.9940791e-01	   9.9940922e-01	
   4.1534747e+00	   9.9927911e-01	   9.9926645e-01	   9.9927632e-01	   9.9927657e-01	   9.9927580e-01	   9.9936612e-01	   9.9936605e-01	   9.9936464e-01	   9.9936378e-01	   9.9936217e-01	   9.9935707e-01	   9.9935723e-01	   9.9936036e-01	   9.9935985e-01	   9.9935858e-01	   9.9937871e-01	   9.9937940e-01	   9.9937656e-01	   9.9937552e-01	   9.9937435e-01	   9.9938613e-01	   9.9938596e-01	   9.9938519e-01	   9.9938623e-01	   9.9938617e-01	   9.9940467e-01	   9.9940439e-01	   9.9940472e-01	   9.9940447e-01	   9.9940542e-01	
   4.2274541e+00	   9.9927640e-01	   9.9926498e-01	   9.9927448e-01	   9.9927524e-01	   9.9927477e-01	   9.9936458e-01	   9.9936355e-01	   9.9936289e-01	   9.9936245e-01	   9.9936075e-01	   9.9935322e-01	   9.9935326e-01	   9.9935764e-01	   9.9935753e-01	   9.9935689e-01	   9.9937621e-01	   9.9937717e-01	   9.9937471e-01	   9.9937397e-01	   9.9937233e-01	   9.9938437e-01	   9.9938362e-01	   9.9938325e-01	   9.9938359e-01	   9.9938330e-01	   9.9940254e-01	   9.9940188e-01	   9.9940238e-01	   9.9940166e-01	   9.9940216e-01	
   4.3160646e+00	   9.9927377e-01	   9.9926612e-01	   9.9927286e-01	   9.9927395e-01	   9.9927396e-01	   9.9936304e-01	   9.9936113e-01	   9.9936153e-01	   9.9936166e-01	   9.9936025e-01	   9.9935043e-01	   9.9935043e-01	   9.9935483e-01	   9.9935516e-01	   9.9935541e-01	   9.9937371e-01	   9.9937483e-01	   9.9937336e-01	   9.9937312e-01	   9.9937137e-01	   9.9938260e-01	   9.9938131e-01	   9.9938152e-01	   9.9938080e-01	   9.9938033e-01	   9.9940057e-01	   9.9939958e-01	   9.9940008e-01	   9.9939918e-01	   9.9939914e-01	
   4.4046752e+00	   9.9927206e-01	   9.9926874e-01	   9.9927194e-01	   9.9927299e-01	   9.9927348e-01	   9.9936165e-01	   9.9935950e-01	   9.9936082e-01	   9.9936141e-01	   9.9936064e-01	   9.9934979e-01	   9.9934989e-01	   9.9935281e-01	   9.9935343e-01	   9.9935443e-01	   9.9937196e-01	   9.9937303e-01	   9.9937277e-01	   9.9937300e-01	   9.9937164e-01	   9.9938110e-01	   9.9937968e-01	   9.9938039e-01	   9.9937878e-01	   9.9937822e-01	   9.9939915e-01	   9.9939810e-01	   9.9939846e-01	   9.9939770e-01	   9.9939724e-01	
   4.4932858e+00	   9.9927147e-01	   9.9927089e-01	   9.9927178e-01	   9.9927247e-01	   9.9927330e-01	   9.9936049e-01	   9.9935883e-01	   9.9936064e-01	   9.9936150e-01	   9.9936151e-01	   9.9935105e-01	   9.9935131e-01	   9.9935188e-01	   9.9935257e-01	   9.9935395e-01	   9.9937116e-01	   9.9937204e-01	   9.9937274e-01	   9.9937332e-01	   9.9937268e-01	   9.9937997e-01	   9.9937886e-01	   9.9937989e-01	   9.9937795e-01	   9.9937739e-01	   9.9939829e-01	   9.9939748e-01	   9.9939767e-01	   9.9939718e-01	   9.9939650e-01	
   4.5818964e+00	   9.9927203e-01	   9.9927143e-01	   9.9927235e-01	   9.9927253e-01	   9.9927349e-01	   9.9935985e-01	   9.9935917e-01	   9.9936097e-01	   9.9936182e-01	   9.9936255e-01	   9.9935368e-01	   9.9935391e-01	   9.9935218e-01	   9.9935272e-01	   9.9935403e-01	   9.9937142e-01	   9.9937210e-01	   9.9937322e-01	   9.9937393e-01	   9.9937412e-01	   9.9937947e-01	   9.9937900e-01	   9.9938009e-01	   9.9937855e-01	   9.9937809e-01	   9.9939810e-01	   9.9939770e-01	   9.9939780e-01	   9.9939757e-01	   9.9939688e-01	
   4.6705069e+00	   9.9927360e-01	   9.9927052e-01	   9.9927355e-01	   9.9927324e-01	   9.9927411e-01	   9.9936015e-01	   9.9936048e-01	   9.9936187e-01	   9.9936247e-01	   9.9936366e-01	   9.9935692e-01	   9.9935681e-01	   9.9935370e-01	   9.9935392e-01	   9.9935477e-01	   9.9937274e-01	   9.9937333e-01	   9.9937423e-01	   9.9937485e-01	   9.9937573e-01	   9.9937994e-01	   9.9938012e-01	   9.9938106e-01	   9.9938052e-01	   9.9938025e-01	   9.9939874e-01	   9.9939873e-01	   9.9939888e-01	   9.9939879e-01	   9.9939828e-01	
   4.7666583e+00	   9.9927621e-01	   9.9926943e-01	   9.9927545e-01	   9.9927481e-01	   9.9927541e-01	   9.9936191e-01	   9.9936289e-01	   9.9936360e-01	   9.9936377e-01	   9.9936508e-01	   9.9936038e-01	   9.9935963e-01	   9.9935649e-01	   9.9935630e-01	   9.9935643e-01	   9.9937524e-01	   9.9937587e-01	   9.9937606e-01	   9.9937640e-01	   9.9937767e-01	   9.9938182e-01	   9.9938242e-01	   9.9938305e-01	   9.9938379e-01	   9.9938382e-01	   9.9940053e-01	   9.9940074e-01	   9.9940106e-01	   9.9940098e-01	   9.9940077e-01	
   4.8628096e+00	   9.9927956e-01	   9.9927019e-01	   9.9927798e-01	   9.9927727e-01	   9.9927752e-01	   9.9936529e-01	   9.9936618e-01	   9.9936625e-01	   9.9936596e-01	   9.9936701e-01	   9.9936329e-01	   9.9936192e-01	   9.9936017e-01	   9.9935965e-01	   9.9935910e-01	   9.9937867e-01	   9.9937943e-01	   9.9937878e-01	   9.9937877e-01	   9.9937999e-01	   9.9938521e-01	   9.9938572e-01	   9.9938600e-01	   9.9938766e-01	   9.9938802e-01	   9.9940352e-01	   9.9940367e-01	   9.9940418e-01	   9.9940401e-01	   9.9940411e-01	
   4.9589609e+00	   9.9928354e-01	   9.9927412e-01	   9.9928129e-01	   9.9928072e-01	   9.9928063e-01	   9.9937008e-01	   9.9937023e-01	   9.9936992e-01	   9.9936931e-01	   9.9936981e-01	   9.9936569e-01	   9.9936412e-01	   9.9936446e-01	   9.9936379e-01	   9.9936285e-01	   9.9938284e-01	   9.9938370e-01	   9.9938251e-01	   9.9938218e-01	   9.9938298e-01	   9.9938988e-01	   9.9938989e-01	   9.9938988e-01	   9.9939166e-01	   9.9939228e-01	   9.9940767e-01	   9.9940754e-01	   9.9940814e-01	   9.9940789e-01	   9.9940820e-01	
   5.0551122e+00	   9.9928817e-01	   9.9928108e-01	   9.9928560e-01	   9.9928526e-01	   9.9928491e-01	   9.9937581e-01	   9.9937497e-01	   9.9937462e-01	   9.9937393e-01	   9.9937379e-01	   9.9936815e-01	   9.9936703e-01	   9.9936921e-01	   9.9936862e-01	   9.9936768e-01	   9.9938763e-01	   9.9938847e-01	   9.9938723e-01	   9.9938674e-01	   9.9938693e-01	   9.9939545e-01	   9.9939479e-01	   9.9939461e-01	   9.9939566e-01	   9.9939636e-01	   9.9941283e-01	   9.9941239e-01	   9.9941287e-01	   9.9941261e-01	   9.9941299e-01	
   5.1512636e+00	   9.9929353e-01	   9.9928967e-01	   9.9929111e-01	   9.9929098e-01	   9.9929049e-01	   9.9938196e-01	   9.9938040e-01	   9.9938029e-01	   9.9937974e-01	   9.9937910e-01	   9.9937155e-01	   9.9937141e-01	   9.9937442e-01	   9.9937411e-01	   9.9937353e-01	   9.9939302e-01	   9.9939373e-01	   9.9939286e-01	   9.9939239e-01	   9.9939202e-01	   9.9940146e-01	   9.9940033e-01	   9.9940014e-01	   9.9939994e-01	   9.9940049e-01	   9.9941879e-01	   9.9941816e-01	   9.9941832e-01	   9.9941818e-01	   9.9941848e-01	
   5.2474149e+00	   9.9929967e-01	   9.9929808e-01	   9.9929781e-01	   9.9929784e-01	   9.9929732e-01	   9.9938820e-01	   9.9938653e-01	   9.9938680e-01	   9.9938655e-01	   9.9938567e-01	   9.9937669e-01	   9.9937759e-01	   9.9938021e-01	   9.9938028e-01	   9.9938024e-01	   9.9939903e-01	   9.9939957e-01	   9.9939927e-01	   9.9939896e-01	   9.9939825e-01	   9.9940765e-01	   9.9940646e-01	   9.9940640e-01	   9.9940503e-01	   9.9940521e-01	   9.9942537e-01	   9.9942475e-01	   9.9942449e-01	   9.9942458e-01	   9.9942472e-01	
   5.3435662e+00	   9.9930659e-01	   9.9930517e-01	   9.9930548e-01	   9.9930561e-01	   9.9930520e-01	   9.9939451e-01	   9.9939334e-01	   9.9939398e-01	   9.9939408e-01	   9.9939329e-01	   9.9938394e-01	   9.9938540e-01	   9.9938674e-01	   9.9938712e-01	   9.9938761e-01	   9.9940572e-01	   9.9940617e-01	   9.9940632e-01	   9.9940624e-01	   9.9940550e-01	   9.9941401e-01	   9.9941319e-01	   9.9941336e-01	   9.9941142e-01	   9.9941114e-01	   9.9943243e-01	   9.9943197e-01	   9.9943137e-01	   9.9943174e-01	   9.9943170e-01	
   5.4397175e+00	   9.9931422e-01	   9.9931105e-01	   9.9931380e-01	   9.9931399e-01	   9.9931381e-01	   9.9940116e-01	   9.9940082e-01	   9.9940173e-01	   9.9940207e-01	   9.9940164e-01	   9.9939309e-01	   9.9939429e-01	   9.9939409e-01	   9.9939462e-01	   9.9939542e-01	   9.9941312e-01	   9.9941361e-01	   9.9941394e-01	   9.9941404e-01	   9.9941355e-01	   9.9942078e-01	   9.9942054e-01	   9.9942099e-01	   9.9941933e-01	   9.9941868e-01	   9.9943993e-01	   9.9943966e-01	   9.9943894e-01	   9.9943956e-01	   9.9943940e-01	
   5.5490236e+00	   9.9932369e-01	   9.9931782e-01	   9.9932364e-01	   9.9932387e-01	   9.9932404e-01	   9.9940965e-01	   9.9941013e-01	   9.9941112e-01	   9.9941154e-01	   9.9941165e-01	   9.9940488e-01	   9.9940493e-01	   9.9940349e-01	   9.9940392e-01	   9.9940472e-01	   9.9942242e-01	   9.9942307e-01	   9.9942325e-01	   9.9942346e-01	   9.9942341e-01	   9.9942939e-01	   9.9942970e-01	   9.9943043e-01	   9.9942987e-01	   9.9942910e-01	   9.9944900e-01	   9.9944885e-01	   9.9944834e-01	   9.9944910e-01	   9.9944892e-01	
   5.6583297e+00	   9.9933396e-01	   9.9932660e-01	   9.9933372e-01	   9.9933393e-01	   9.9933444e-01	   9.9941957e-01	   9.9942030e-01	   9.9942114e-01	   9.9942142e-01	   9.9942199e-01	   9.9941693e-01	   9.9941561e-01	   9.9941394e-01	   9.9941404e-01	   9.9941450e-01	   9.9943265e-01	   9.9943347e-01	   9.9943329e-01	   9.9943347e-01	   9.9943382e-01	   9.9943933e-01	   9.9943980e-01	   9.9944062e-01	   9.9944142e-01	   9.9944092e-01	   9.9945875e-01	   9.9945857e-01	   9.9945855e-01	   9.9945922e-01	   9.9945914e-01	
   5.7676358e+00	   9.9934506e-01	   9.9933845e-01	   9.9934422e-01	   9.9934430e-01	   9.9934498e-01	   9.9943102e-01	   9.9943134e-01	   9.9943187e-01	   9.9943189e-01	   9.9943264e-01	   9.9942831e-01	   9.9942625e-01	   9.9942529e-01	   9.9942500e-01	   9.9942495e-01	   9.9944377e-01	   9.9944462e-01	   9.9944412e-01	   9.9944418e-01	   9.9944473e-01	   9.9945069e-01	   9.9945086e-01	   9.9945155e-01	   9.9945318e-01	   9.9945322e-01	   9.9946927e-01	   9.9946900e-01	   9.9946954e-01	   9.9946987e-01	   9.9946996e-01	
   5.8769419e+00	   9.9935702e-01	   9.9935276e-01	   9.9935549e-01	   9.9935537e-01	   9.9935596e-01	   9.9944369e-01	   9.9944325e-01	   9.9944342e-01	   9.9944318e-01	   9.9944379e-01	   9.9943885e-01	   9.9943720e-01	   9.9943739e-01	   9.9943684e-01	   9.9943635e-01	   9.9945572e-01	   9.9945641e-01	   9.9945579e-01	   9.9945571e-01	   9.9945619e-01	   9.9946320e-01	   9.9946284e-01	   9.9946318e-01	   9.9946470e-01	   9.9946528e-01	   9.9948067e-01	   9.9948038e-01	   9.9948129e-01	   9.9948113e-01	   9.9948135e-01	
   5.9862480e+00	   9.9936980e-01	   9.9936777e-01	   9.9936785e-01	   9.9936753e-01	   9.9936778e-01	   9.9945701e-01	   9.9945594e-01	   9.9945584e-01	   9.9945548e-01	   9.9945570e-01	   9.9944924e-01	   9.9944891e-01	   9.9945005e-01	   9.9944952e-01	   9.9944885e-01	   9.9946838e-01	   9.9946882e-01	   9.9946827e-01	   9.9946811e-01	   9.9946832e-01	   9.9947637e-01	   9.9947559e-01	   9.9947553e-01	   9.9947609e-01	   9.9947693e-01	   9.9949300e-01	   9.9949280e-01	   9.9949374e-01	   9.9949311e-01	   9.9949336e-01	
   6.0955541e+00	   9.9938322e-01	   9.9938178e-01	   9.9938134e-01	   9.9938093e-01	   9.9938073e-01	   9.9947045e-01	   9.9946924e-01	   9.9946908e-01	   9.9946878e-01	   9.9946855e-01	   9.9946056e-01	   9.9946164e-01	   9.9946316e-01	   9.9946291e-01	   9.9946239e-01	   9.9948161e-01	   9.9948189e-01	   9.9948149e-01	   9.9948134e-01	   9.9948123e-01	   9.9948975e-01	   9.9948890e-01	   9.9948857e-01	   9.9948788e-01	   9.9948855e-01	   9.9950621e-01	   9.9950616e-01	   9.9950681e-01	   9.9950591e-01	   9.9950608e-01	
   6.2048602e+00	   9.9939705e-01	   9.9939434e-01	   9.9939567e-01	   9.9939535e-01	   9.9939482e-01	   9.9948378e-01	   9.9948296e-01	   9.9948298e-01	   9.9948287e-01	   9.9948236e-01	   9.9947367e-01	   9.9947536e-01	   9.9947665e-01	   9.9947679e-01	   9.9947666e-01	   9.9949525e-01	   9.9949557e-01	   9.9949531e-01	   9.9949523e-01	   9.9949491e-01	   9.9950313e-01	   9.9950256e-01	   9.9950225e-01	   9.9950071e-01	   9.9950088e-01	   9.9952016e-01	   9.9952020e-01	   9.9952038e-01	   9.9951957e-01	   9.9951956e-01	
   6.3141663e+00	   9.9941114e-01	   9.9940641e-01	   9.9941041e-01	   9.9941033e-01	   9.9940975e-01	   9.9949716e-01	   9.9949696e-01	   9.9949735e-01	   9.9949746e-01	   9.9949693e-01	   9.9948872e-01	   9.9948984e-01	   9.9949051e-01	   9.9949094e-01	   9.9949126e-01	   9.9950921e-01	   9.9950975e-01	   9.9950958e-01	   9.9950960e-01	   9.9950926e-01	   9.9951661e-01	   9.9951646e-01	   9.9951648e-01	   9.9951493e-01	   9.9951450e-01	   9.9953465e-01	   9.9953461e-01	   9.9953436e-01	   9.9953397e-01	   9.9953379e-01	
   6.4234724e+00	   9.9942547e-01	   9.9941958e-01	   9.9942522e-01	   9.9942540e-01	   9.9942507e-01	   9.9951096e-01	   9.9951124e-01	   9.9951201e-01	   9.9951225e-01	   9.9951197e-01	   9.9950505e-01	   9.9950483e-01	   9.9950480e-01	   9.9950527e-01	   9.9950589e-01	   9.9952350e-01	   9.9952428e-01	   9.9952419e-01	   9.9952427e-01	   9.9952408e-01	   9.9953048e-01	   9.9953064e-01	   9.9953114e-01	   9.9953036e-01	   9.9952958e-01	   9.9954945e-01	   9.9954918e-01	   9.9954872e-01	   9.9954893e-01	   9.9954867e-01	
   6.5327785e+00	   9.9944019e-01	   9.9943486e-01	   9.9944003e-01	   9.9944035e-01	   9.9944045e-01	   9.9952555e-01	   9.9952590e-01	   9.9952687e-01	   9.9952710e-01	   9.9952719e-01	   9.9952164e-01	   9.9952017e-01	   9.9951961e-01	   9.9951987e-01	   9.9952049e-01	   9.9953820e-01	   9.9953906e-01	   9.9953906e-01	   9.9953914e-01	   9.9953919e-01	   9.9954505e-01	   9.9954525e-01	   9.9954611e-01	   9.9954644e-01	   9.9954571e-01	   9.9956438e-01	   9.9956390e-01	   9.9956349e-01	   9.9956422e-01	   9.9956400e-01	
   6.6420846e+00	   9.9945549e-01	   9.9945201e-01	   9.9945502e-01	   9.9945528e-01	   9.9945576e-01	   9.9954104e-01	   9.9954111e-01	   9.9954195e-01	   9.9954205e-01	   9.9954245e-01	   9.9953761e-01	   9.9953578e-01	   9.9953502e-01	   9.9953491e-01	   9.9953525e-01	   9.9955343e-01	   9.9955413e-01	   9.9955419e-01	   9.9955422e-01	   9.9955447e-01	   9.9956044e-01	   9.9956045e-01	   9.9956135e-01	   9.9956251e-01	   9.9956221e-01	   9.9957943e-01	   9.9957891e-01	   9.9957875e-01	   9.9957968e-01	   9.9957960e-01	
   6.7536112e+00	   9.9947177e-01	   9.9947011e-01	   9.9947080e-01	   9.9947084e-01	   9.9947144e-01	   9.9955761e-01	   9.9955725e-01	   9.9955767e-01	   9.9955758e-01	   9.9955810e-01	   9.9955301e-01	   9.9955190e-01	   9.9955130e-01	   9.9955089e-01	   9.9955079e-01	   9.9956955e-01	   9.9956994e-01	   9.9956994e-01	   9.9956989e-01	   9.9957022e-01	   9.9957687e-01	   9.9957660e-01	   9.9957717e-01	   9.9957848e-01	   9.9957877e-01	   9.9959499e-01	   9.9959468e-01	   9.9959483e-01	   9.9959555e-01	   9.9959566e-01	
   6.8651377e+00	   9.9948861e-01	   9.9948742e-01	   9.9948723e-01	   9.9948701e-01	   9.9948743e-01	   9.9957457e-01	   9.9957392e-01	   9.9957384e-01	   9.9957361e-01	   9.9957398e-01	   9.9956794e-01	   9.9956811e-01	   9.9956800e-01	   9.9956752e-01	   9.9956704e-01	   9.9958617e-01	   9.9958629e-01	   9.9958607e-01	   9.9958596e-01	   9.9958621e-01	   9.9959373e-01	   9.9959328e-01	   9.9959332e-01	   9.9959406e-01	   9.9959478e-01	   9.9961092e-01	   9.9961095e-01	   9.9961135e-01	   9.9961154e-01	   9.9961179e-01	
   6.9766642e+00	   9.9950570e-01	   9.9950343e-01	   9.9950422e-01	   9.9950387e-01	   9.9950391e-01	   9.9959153e-01	   9.9959087e-01	   9.9959047e-01	   9.9959022e-01	   9.9959027e-01	   9.9958321e-01	   9.9958436e-01	   9.9958487e-01	   9.9958458e-01	   9.9958399e-01	   9.9960306e-01	   9.9960315e-01	   9.9960262e-01	   9.9960250e-01	   9.9960254e-01	   9.9961066e-01	   9.9961023e-01	   9.9960983e-01	   9.9960964e-01	   9.9961039e-01	   9.9962735e-01	   9.9962761e-01	   9.9962812e-01	   9.9962774e-01	   9.9962802e-01	
   7.0881908e+00	   9.9952274e-01	   9.9951879e-01	   9.9952150e-01	   9.9952122e-01	   9.9952090e-01	   9.9960826e-01	   9.9960783e-01	   9.9960748e-01	   9.9960733e-01	   9.9960706e-01	   9.9959946e-01	   9.9960069e-01	   9.9960170e-01	   9.9960174e-01	   9.9960134e-01	   9.9961998e-01	   9.9962028e-01	   9.9961954e-01	   9.9961945e-01	   9.9961929e-01	   9.9962746e-01	   9.9962716e-01	   9.9962666e-01	   9.9962572e-01	   9.9962611e-01	   9.9964425e-01	   9.9964449e-01	   9.9964495e-01	   9.9964423e-01	   9.9964441e-01	
   7.1997173e+00	   9.9953958e-01	   9.9953472e-01	   9.9953876e-01	   9.9953870e-01	   9.9953823e-01	   9.9962480e-01	   9.9962464e-01	   9.9962467e-01	   9.9962469e-01	   9.9962427e-01	   9.9961685e-01	   9.9961726e-01	   9.9961840e-01	   9.9961872e-01	   9.9961873e-01	   9.9963678e-01	   9.9963738e-01	   9.9963669e-01	   9.9963668e-01	   9.9963640e-01	   9.9964406e-01	   9.9964392e-01	   9.9964370e-01	   9.9964256e-01	   9.9964241e-01	   9.9966145e-01	   9.9966141e-01	   9.9966170e-01	   9.9966102e-01	   9.9966104e-01	
   7.3215834e+00	   9.9955782e-01	   9.9955364e-01	   9.9955744e-01	   9.9955761e-01	   9.9955729e-01	   9.9964286e-01	   9.9964286e-01	   9.9964345e-01	   9.9964362e-01	   9.9964328e-01	   9.9963661e-01	   9.9963588e-01	   9.9963660e-01	   9.9963701e-01	   9.9963743e-01	   9.9965501e-01	   9.9965580e-01	   9.9965549e-01	   9.9965557e-01	   9.9965532e-01	   9.9966214e-01	   9.9966208e-01	   9.9966241e-01	   9.9966171e-01	   9.9966109e-01	   9.9968028e-01	   9.9967988e-01	   9.9967993e-01	   9.9967965e-01	   9.9967950e-01	
   7.4434496e+00	   9.9957617e-01	   9.9957382e-01	   9.9957597e-01	   9.9957622e-01	   9.9957622e-01	   9.9966114e-01	   9.9966111e-01	   9.9966204e-01	   9.9966225e-01	   9.9966219e-01	   9.9965634e-01	   9.9965506e-01	   9.9965494e-01	   9.9965516e-01	   9.9965573e-01	   9.9967328e-01	   9.9967396e-01	   9.9967416e-01	   9.9967427e-01	   9.9967421e-01	   9.9968035e-01	   9.9968027e-01	   9.9968104e-01	   9.9968116e-01	   9.9968047e-01	   9.9969891e-01	   9.9969835e-01	   9.9969820e-01	   9.9969842e-01	   9.9969819e-01	
   7.5653157e+00	   9.9959483e-01	   9.9959397e-01	   9.9959450e-01	   9.9959464e-01	   9.9959494e-01	   9.9967977e-01	   9.9967961e-01	   9.9968042e-01	   9.9968054e-01	   9.9968080e-01	   9.9967534e-01	   9.9967444e-01	   9.9967356e-01	   9.9967347e-01	   9.9967384e-01	   9.9969176e-01	   9.9969211e-01	   9.9969259e-01	   9.9969269e-01	   9.9969285e-01	   9.9969884e-01	   9.9969873e-01	   9.9969952e-01	   9.9970031e-01	   9.9969998e-01	   9.9971724e-01	   9.9971687e-01	   9.9971667e-01	   9.9971718e-01	   9.9971699e-01	
   7.6871819e+00	   9.9961380e-01	   9.9961290e-01	   9.9961314e-01	   9.9961307e-01	   9.9961345e-01	   9.9969865e-01	   9.9969839e-01	   9.9969870e-01	   9.9969865e-01	   9.9969906e-01	   9.9969345e-01	   9.9969348e-01	   9.9969244e-01	   9.9969211e-01	   9.9969206e-01	   9.9971049e-01	   9.9971055e-01	   9.9971086e-01	   9.9971087e-01	   9.9971117e-01	   9.9971761e-01	   9.9971747e-01	   9.9971789e-01	   9.9971882e-01	   9.9971903e-01	   9.9973540e-01	   9.9973543e-01	   9.9973533e-01	   9.9973579e-01	   9.9973573e-01	
   7.8090481e+00	   9.9963280e-01	   9.9963048e-01	   9.9963184e-01	   9.9963162e-01	   9.9963185e-01	   9.9971751e-01	   9.9971724e-01	   9.9971700e-01	   9.9971682e-01	   9.9971713e-01	   9.9971102e-01	   9.9971176e-01	   9.9971133e-01	   9.9971098e-01	   9.9971055e-01	   9.9972931e-01	   9.9972932e-01	   9.9972907e-01	   9.9972898e-01	   9.9972925e-01	   9.9973644e-01	   9.9973631e-01	   9.9973619e-01	   9.9973671e-01	   9.9973732e-01	   9.9975359e-01	   9.9975392e-01	   9.9975405e-01	   9.9975418e-01	   9.9975427e-01	
   7.9309142e+00	   9.9965150e-01	   9.9964767e-01	   9.9965042e-01	   9.9965022e-01	   9.9965019e-01	   9.9973610e-01	   9.9973586e-01	   9.9973537e-01	   9.9973516e-01	   9.9973520e-01	   9.9972862e-01	   9.9972931e-01	   9.9972991e-01	   9.9972976e-01	   9.9972924e-01	   9.9974791e-01	   9.9974814e-01	   9.9974733e-01	   9.9974719e-01	   9.9974726e-01	   9.9975507e-01	   9.9975494e-01	   9.9975448e-01	   9.9975432e-01	   9.9975494e-01	   9.9977192e-01	   9.9977222e-01	   9.9977257e-01	   9.9977233e-01	   9.9977251e-01	
   8.0528050e+00	   9.9966967e-01	   9.9966562e-01	   9.9966873e-01	   9.9966867e-01	   9.9966844e-01	   9.9975423e-01	   9.9975402e-01	   9.9975373e-01	   9.9975361e-01	   9.9975336e-01	   9.9974659e-01	   9.9974664e-01	   9.9974798e-01	   9.9974811e-01	   9.9974781e-01	   9.9976606e-01	   9.9976658e-01	   9.9976562e-01	   9.9976550e-01	   9.9976534e-01	   9.9977328e-01	   9.9977309e-01	   9.9977269e-01	   9.9977201e-01	   9.9977228e-01	   9.9979028e-01	   9.9979026e-01	   9.9979068e-01	   9.9979028e-01	   9.9979045e-01	
   8.1746957e+00	   9.9968733e-01	   9.9968457e-01	   9.9968671e-01	   9.9968680e-01	   9.9968653e-01	   9.9977188e-01	   9.9977166e-01	   9.9977186e-01	   9.9977190e-01	   9.9977152e-01	   9.9976489e-01	   9.9976430e-01	   9.9976555e-01	   9.9976585e-01	   9.9976596e-01	   9.9978370e-01	   9.9978433e-01	   9.9978375e-01	   9.9978373e-01	   9.9978343e-01	   9.9979096e-01	   9.9979071e-01	   9.9979070e-01	   9.9978994e-01	   9.9978972e-01	   9.9980843e-01	   9.9980804e-01	   9.9980832e-01	   9.9980803e-01	   9.9980810e-01	
   8.2965865e+00	   9.9970469e-01	   9.9970368e-01	   9.9970439e-01	   9.9970454e-01	   9.9970439e-01	   9.9978916e-01	   9.9978894e-01	   9.9978957e-01	   9.9978973e-01	   9.9978946e-01	   9.9978316e-01	   9.9978245e-01	   9.9978280e-01	   9.9978309e-01	   9.9978350e-01	   9.9980095e-01	   9.9980144e-01	   9.9980152e-01	   9.9980160e-01	   9.9980134e-01	   9.9980817e-01	   9.9980793e-01	   9.9980836e-01	   9.9980797e-01	   9.9980742e-01	   9.9982609e-01	   9.9982559e-01	   9.9982559e-01	   9.9982557e-01	   9.9982552e-01	
   8.4184772e+00	   9.9972192e-01	   9.9972172e-01	   9.9972178e-01	   9.9972187e-01	   9.9972189e-01	   9.9980619e-01	   9.9980602e-01	   9.9980675e-01	   9.9980694e-01	   9.9980692e-01	   9.9980096e-01	   9.9980069e-01	   9.9979993e-01	   9.9980003e-01	   9.9980048e-01	   9.9981800e-01	   9.9981820e-01	   9.9981874e-01	   9.9981888e-01	   9.9981881e-01	   9.9982507e-01	   9.9982495e-01	   9.9982557e-01	   9.9982576e-01	   9.9982523e-01	   9.9984316e-01	   9.9984288e-01	   9.9984264e-01	   9.9984285e-01	   9.9984271e-01	
   8.5403680e+00	   9.9973905e-01	   9.9973811e-01	   9.9973882e-01	   9.9973881e-01	   9.9973896e-01	   9.9982305e-01	   9.9982299e-01	   9.9982342e-01	   9.9982352e-01	   9.9982376e-01	   9.9981802e-01	   9.9981828e-01	   9.9981699e-01	   9.9981686e-01	   9.9981706e-01	   9.9983493e-01	   9.9983493e-01	   9.9983541e-01	   9.9983553e-01	   9.9983569e-01	   9.9984182e-01	   9.9984185e-01	   9.9984232e-01	   9.9984295e-01	   9.9984276e-01	   9.9985970e-01	   9.9985980e-01	   9.9985952e-01	   9.9985979e-01	   9.9985963e-01	
   8.6767338e+00	   9.9975787e-01	   9.9975523e-01	   9.9975735e-01	   9.9975726e-01	   9.9975743e-01	   9.9984166e-01	   9.9984167e-01	   9.9984161e-01	   9.9984155e-01	   9.9984188e-01	   9.9983616e-01	   9.9983656e-01	   9.9983577e-01	   9.9983551e-01	   9.9983532e-01	   9.9985359e-01	   9.9985365e-01	   9.9985353e-01	   9.9985355e-01	   9.9985383e-01	   9.9986040e-01	   9.9986050e-01	   9.9986057e-01	   9.9986126e-01	   9.9986154e-01	   9.9987779e-01	   9.9987813e-01	   9.9987810e-01	   9.9987821e-01	   9.9987813e-01	
   8.8130996e+00	   9.9977602e-01	   9.9977246e-01	   9.9977522e-01	   9.9977515e-01	   9.9977524e-01	   9.9985983e-01	   9.9985978e-01	   9.9985940e-01	   9.9985923e-01	   9.9985941e-01	   9.9985348e-01	   9.9985348e-01	   9.9985391e-01	   9.9985372e-01	   9.9985329e-01	   9.9987171e-01	   9.9987202e-01	   9.9987125e-01	   9.9987116e-01	   9.9987135e-01	   9.9987863e-01	   9.9987863e-01	   9.9987834e-01	   9.9987863e-01	   9.9987917e-01	   9.9989558e-01	   9.9989579e-01	   9.9989612e-01	   9.9989600e-01	   9.9989603e-01	
   8.9494653e+00	   9.9979334e-01	   9.9979060e-01	   9.9979248e-01	   9.9979247e-01	   9.9979243e-01	   9.9987731e-01	   9.9987709e-01	   9.9987680e-01	   9.9987664e-01	   9.9987655e-01	   9.9987029e-01	   9.9986982e-01	   9.9987117e-01	   9.9987119e-01	   9.9987085e-01	   9.9988903e-01	   9.9988953e-01	   9.9988862e-01	   9.9988848e-01	   9.9988844e-01	   9.9989619e-01	   9.9989597e-01	   9.9989564e-01	   9.9989535e-01	   9.9989576e-01	   9.9991302e-01	   9.9991287e-01	   9.9991338e-01	   9.9991312e-01	   9.9991323e-01	
   9.0858311e+00	   9.9980985e-01	   9.9980896e-01	   9.9980923e-01	   9.9980926e-01	   9.9980912e-01	   9.9989391e-01	   9.9989357e-01	   9.9989365e-01	   9.9989363e-01	   9.9989333e-01	   9.9988682e-01	   9.9988637e-01	   9.9988756e-01	   9.9988776e-01	   9.9988774e-01	   9.9990549e-01	   9.9990591e-01	   9.9990549e-01	   9.9990542e-01	   9.9990517e-01	   9.9991281e-01	   9.9991244e-01	   9.9991237e-01	   9.9991173e-01	   9.9991173e-01	   9.9992988e-01	   9.9992949e-01	   9.9992982e-01	   9.9992961e-01	   9.9992972e-01	
   9.2221969e+00	   9.9982573e-01	   9.9982597e-01	   9.9982548e-01	   9.9982551e-01	   9.9982535e-01	   9.9990963e-01	   9.9990934e-01	   9.9990978e-01	   9.9990989e-01	   9.9990960e-01	   9.9990313e-01	   9.9990319e-01	   9.9990326e-01	   9.9990350e-01	   9.9990380e-01	   9.9992121e-01	   9.9992136e-01	   9.9992163e-01	   9.9992168e-01	   9.9992140e-01	   9.9992844e-01	   9.9992815e-01	   9.9992841e-01	   9.9992789e-01	   9.9992749e-01	   9.9994593e-01	   9.9994564e-01	   9.9994556e-01	   9.9994552e-01	   9.9994554e-01	
   9.3585627e+00	   9.9984108e-01	   9.9984071e-01	   9.9984107e-01	   9.9984108e-01	   9.9984098e-01	   9.9992461e-01	   9.9992453e-01	   9.9992503e-01	   9.9992521e-01	   9.9992512e-01	   9.9991901e-01	   9.9991951e-01	   9.9991848e-01	   9.9991859e-01	   9.9991897e-01	   9.9993636e-01	   9.9993631e-01	   9.9993687e-01	   9.9993701e-01	   9.9993690e-01	   9.9994328e-01	   9.9994327e-01	   9.9994368e-01	   9.9994367e-01	   9.9994317e-01	   9.9996108e-01	   9.9996112e-01	   9.9996072e-01	   9.9996085e-01	   9.9996076e-01	
   9.4949285e+00	   9.9985584e-01	   9.9985378e-01	   9.9985578e-01	   9.9985579e-01	   9.9985581e-01	   9.9993905e-01	   9.9993918e-01	   9.9993943e-01	   9.9993954e-01	   9.9993970e-01	   9.9993407e-01	   9.9993442e-01	   9.9993322e-01	   9.9993315e-01	   9.9993331e-01	   9.9995098e-01	   9.9995099e-01	   9.9995123e-01	   9.9995135e-01	   9.9995147e-01	   9.9995763e-01	   9.9995785e-01	   9.9995815e-01	   9.9995869e-01	   9.9995844e-01	   9.9997542e-01	   9.9997568e-01	   9.9997533e-01	   9.9997551e-01	   9.9997537e-01	
   9.6249159e+00	   9.9986922e-01	   9.9986622e-01	   9.9986890e-01	   9.9986892e-01	   9.9986904e-01	   9.9995236e-01	   9.9995252e-01	   9.9995247e-01	   9.9995246e-01	   9.9995273e-01	   9.9994732e-01	   9.9994714e-01	   9.9994665e-01	   9.9994647e-01	   9.9994636e-01	   9.9996433e-01	   9.9996455e-01	   9.9996423e-01	   9.9996427e-01	   9.9996451e-01	   9.9997096e-01	   9.9997118e-01	   9.9997126e-01	   9.9997198e-01	   9.9997211e-01	   9.9998845e-01	   9.9998866e-01	   9.9998863e-01	   9.9998875e-01	   9.9998864e-01	
   9.7286088e+00	   9.9987936e-01	   9.9987660e-01	   9.9987880e-01	   9.9987883e-01	   9.9987898e-01	   9.9996262e-01	   9.9996265e-01	   9.9996244e-01	   9.9996234e-01	   9.9996258e-01	   9.9995707e-01	   9.9995651e-01	   9.9995683e-01	   9.9995664e-01	   9.9995636e-01	   9.9997448e-01	   9.9997484e-01	   9.9997420e-01	   9.9997415e-01	   9.9997437e-01	   9.9998127e-01	   9.9998133e-01	   9.9998124e-01	   9.9998181e-01	   9.9998218e-01	   9.9999843e-01	   9.9999846e-01	   9.9999873e-01	   9.9999876e-01	   9.9999871e-01	
   9.8323016e+00	   9.9988901e-01	   9.9988720e-01	   9.9988831e-01	   9.9988832e-01	   9.9988844e-01	   9.9997244e-01	   9.9997229e-01	   9.9997206e-01	   9.9997192e-01	   9.9997202e-01	   9.9996622e-01	   9.9996559e-01	   9.9996646e-01	   9.9996635e-01	   9.9996602e-01	   9.9998413e-01	   9.9998451e-01	   9.9998382e-01	   9.9998372e-01	   9.9998383e-01	   9.9999116e-01	   9.9999101e-01	   9.9999082e-01	   9.9999104e-01	   9.9999148e-01	   1.0000080e+00	   1.0000079e+00	   1.0000083e+00	   1.0000083e+00	   1.0000083e+00	
   9.9359945e+00	   9.9989818e-01	   9.9989746e-01	   9.9989750e-01	   9.9989749e-01	   9.9989752e-01	   9.9998173e-01	   9.9998145e-01	   9.9998129e-01	   9.9998118e-01	   9.9998112e-01	   9.9997495e-01	   9.9997461e-01	   9.9997556e-01	   9.9997556e-01	   9.9997531e-01	   9.9999327e-01	   9.9999356e-01	   9.9999306e-01	   9.9999297e-01	   9.9999293e-01	   1.0000005e+00	   1.0000002e+00	   9.9999998e-01	   9.9999981e-01	   1.0000002e+00	   1.0000172e+00	   1.0000170e+00	   1.0000175e+00	   1.0000173e+00	   1.0000174e+00	
   1.0039687e+01	   9.9990690e-01	   9.9990682e-01	   9.9990638e-01	   9.9990634e-01	   9.9990627e-01	   9.9999044e-01	   9.9999012e-01	   9.9999010e-01	   9.9999005e-01	   9.9998988e-01	   9.9998344e-01	   9.9998355e-01	   9.9998417e-01	   9.9998427e-01	   9.9998418e-01	   1.0000019e+00	   1.0000020e+00	   1.0000019e+00	   1.0000018e+00	   1.0000017e+00	   1.0000092e+00	   1.0000088e+00	   1.0000087e+00	   1.0000083e+00	   1.0000084e+00	   1.0000260e+00	   1.0000258e+00	   1.0000261e+00	   1.0000259e+00	   1.0000260e+00	
   1.0162416e+01	   9.9991664e-01	   9.9991647e-01	   9.9991636e-01	   9.9991633e-01	   9.9991617e-01	   1.0000000e+00	   9.9999978e-01	   9.9999992e-01	   9.9999996e-01	   9.9999974e-01	   9.9999328e-01	   9.9999375e-01	   9.9999378e-01	   9.9999395e-01	   9.9999403e-01	   1.0000115e+00	   1.0000116e+00	   1.0000117e+00	   1.0000117e+00	   1.0000115e+00	   1.0000187e+00	   1.0000185e+00	   1.0000185e+00	   1.0000180e+00	   1.0000178e+00	   1.0000358e+00	   1.0000357e+00	   1.0000357e+00	   1.0000356e+00	   1.0000356e+00	
   1.0285144e+01	   9.9992573e-01	   9.9992488e-01	   9.9992565e-01	   9.9992565e-01	   9.9992549e-01	   1.0000089e+00	   1.0000088e+00	   1.0000090e+00	   1.0000091e+00	   1.0000090e+00	   1.0000028e+00	   1.0000032e+00	   1.0000028e+00	   1.0000030e+00	   1.0000031e+00	   1.0000205e+00	   1.0000206e+00	   1.0000208e+00	   1.0000208e+00	   1.0000207e+00	   1.0000275e+00	   1.0000274e+00	   1.0000276e+00	   1.0000273e+00	   1.0000270e+00	   1.0000448e+00	   1.0000449e+00	   1.0000447e+00	   1.0000446e+00	   1.0000446e+00	
   1.0407873e+01	   9.9993419e-01	   9.9993265e-01	   9.9993417e-01	   9.9993421e-01	   9.9993412e-01	   1.0000172e+00	   1.0000172e+00	   1.0000174e+00	   1.0000175e+00	   1.0000175e+00	   1.0000117e+00	   1.0000118e+00	   1.0000113e+00	   1.0000113e+00	   1.0000115e+00	   1.0000290e+00	   1.0000291e+00	   1.0000291e+00	   1.0000292e+00	   1.0000292e+00	   1.0000357e+00	   1.0000358e+00	   1.0000360e+00	   1.0000361e+00	   1.0000358e+00	   1.0000533e+00	   1.0000533e+00	   1.0000531e+00	   1.0000531e+00	   1.0000531e+00	
   1.0530601e+01	   9.9994202e-01	   9.9994027e-01	   9.9994191e-01	   9.9994198e-01	   9.9994200e-01	   1.0000249e+00	   1.0000250e+00	   1.0000252e+00	   1.0000252e+00	   1.0000253e+00	   1.0000197e+00	   1.0000194e+00	   1.0000191e+00	   1.0000191e+00	   1.0000192e+00	   1.0000368e+00	   1.0000370e+00	   1.0000369e+00	   1.0000369e+00	   1.0000370e+00	   1.0000435e+00	   1.0000436e+00	   1.0000438e+00	   1.0000442e+00	   1.0000440e+00	   1.0000610e+00	   1.0000610e+00	   1.0000609e+00	   1.0000610e+00	   1.0000609e+00	
   1.0670285e+01	   9.9995018e-01	   9.9994883e-01	   9.9994991e-01	   9.9994996e-01	   9.9995006e-01	   1.0000332e+00	   1.0000332e+00	   1.0000332e+00	   1.0000332e+00	   1.0000333e+00	   1.0000278e+00	   1.0000273e+00	   1.0000273e+00	   1.0000272e+00	   1.0000272e+00	   1.0000449e+00	   1.0000452e+00	   1.0000449e+00	   1.0000449e+00	   1.0000450e+00	   1.0000517e+00	   1.0000518e+00	   1.0000519e+00	   1.0000523e+00	   1.0000524e+00	   1.0000691e+00	   1.0000690e+00	   1.0000691e+00	   1.0000692e+00	   1.0000691e+00	
   1.0809969e+01	   9.9995757e-01	   9.9995685e-01	   9.9995717e-01	   9.9995717e-01	   9.9995727e-01	   1.0000406e+00	   1.0000405e+00	   1.0000405e+00	   1.0000404e+00	   1.0000405e+00	   1.0000347e+00	   1.0000344e+00	   1.0000347e+00	   1.0000346e+00	   1.0000345e+00	   1.0000523e+00	   1.0000525e+00	   1.0000522e+00	   1.0000522e+00	   1.0000522e+00	   1.0000593e+00	   1.0000592e+00	   1.0000591e+00	   1.0000594e+00	   1.0000596e+00	   1.0000763e+00	   1.0000762e+00	   1.0000764e+00	   1.0000764e+00	   1.0000764e+00	
   1.0949652e+01	   9.9996418e-01	   9.9996382e-01	   9.9996377e-01	   9.9996373e-01	   9.9996375e-01	   1.0000473e+00	   1.0000471e+00	   1.0000470e+00	   1.0000470e+00	   1.0000470e+00	   1.0000409e+00	   1.0000410e+00	   1.0000412e+00	   1.0000412e+00	   1.0000411e+00	   1.0000589e+00	   1.0000589e+00	   1.0000587e+00	   1.0000587e+00	   1.0000587e+00	   1.0000659e+00	   1.0000657e+00	   1.0000656e+00	   1.0000656e+00	   1.0000658e+00	   1.0000828e+00	   1.0000828e+00	   1.0000829e+00	   1.0000829e+00	   1.0000829e+00	
   1.1089336e+01	   9.9996998e-01	   9.9996953e-01	   9.9996966e-01	   9.9996962e-01	   9.9996956e-01	   1.0000530e+00	   1.0000529e+00	   1.0000528e+00	   1.0000528e+00	   1.0000527e+00	   1.0000465e+00	   1.0000468e+00	   1.0000470e+00	   1.0000470e+00	   1.0000470e+00	   1.0000646e+00	   1.0000646e+00	   1.0000645e+00	   1.0000645e+00	   1.0000644e+00	   1.0000716e+00	   1.0000715e+00	   1.0000714e+00	   1.0000711e+00	   1.0000712e+00	   1.0000886e+00	   1.0000886e+00	   1.0000887e+00	   1.0000886e+00	   1.0000886e+00	
   1.1242565e+01	   9.9997540e-01	   9.9997455e-01	   9.9997525e-01	   9.9997525e-01	   9.9997513e-01	   1.0000584e+00	   1.0000583e+00	   1.0000583e+00	   1.0000584e+00	   1.0000583e+00	   1.0000521e+00	   1.0000524e+00	   1.0000523e+00	   1.0000524e+00	   1.0000525e+00	   1.0000700e+00	   1.0000700e+00	   1.0000700e+00	   1.0000700e+00	   1.0000699e+00	   1.0000769e+00	   1.0000769e+00	   1.0000769e+00	   1.0000766e+00	   1.0000765e+00	   1.0000940e+00	   1.0000941e+00	   1.0000941e+00	   1.0000940e+00	   1.0000940e+00	
   1.1395794e+01	   9.9997989e-01	   9.9997877e-01	   9.9997983e-01	   9.9997988e-01	   9.9997980e-01	   1.0000627e+00	   1.0000628e+00	   1.0000629e+00	   1.0000629e+00	   1.0000629e+00	   1.0000570e+00	   1.0000569e+00	   1.0000568e+00	   1.0000569e+00	   1.0000570e+00	   1.0000745e+00	   1.0000746e+00	   1.0000745e+00	   1.0000746e+00	   1.0000745e+00	   1.0000813e+00	   1.0000813e+00	   1.0000814e+00	   1.0000814e+00	   1.0000812e+00	   1.0000986e+00	   1.0000986e+00	   1.0000985e+00	   1.0000985e+00	   1.0000985e+00	
   1.1549023e+01	   9.9998351e-01	   9.9998260e-01	   9.9998342e-01	   9.9998349e-01	   9.9998351e-01	   1.0000663e+00	   1.0000664e+00	   1.0000665e+00	   1.0000666e+00	   1.0000666e+00	   1.0000609e+00	   1.0000606e+00	   1.0000605e+00	   1.0000605e+00	   1.0000606e+00	   1.0000781e+00	   1.0000783e+00	   1.0000782e+00	   1.0000782e+00	   1.0000782e+00	   1.0000849e+00	   1.0000849e+00	   1.0000851e+00	   1.0000853e+00	   1.0000852e+00	   1.0001023e+00	   1.0001022e+00	   1.0001022e+00	   1.0001022e+00	   1.0001022e+00	
   1.1702252e+01	   9.9998637e-01	   9.9998592e-01	   9.9998617e-01	   9.9998619e-01	   9.9998628e-01	   1.0000693e+00	   1.0000692e+00	   1.0000693e+00	   1.0000693e+00	   1.0000694e+00	   1.0000637e+00	   1.0000634e+00	   1.0000634e+00	   1.0000633e+00	   1.0000633e+00	   1.0000809e+00	   1.0000810e+00	   1.0000810e+00	   1.0000810e+00	   1.0000810e+00	   1.0000878e+00	   1.0000878e+00	   1.0000879e+00	   1.0000882e+00	   1.0000883e+00	   1.0001050e+00	   1.0001049e+00	   1.0001050e+00	   1.0001051e+00	   1.0001050e+00	
   1.1855481e+01	   9.9998850e-01	   9.9998830e-01	   9.9998821e-01	   9.9998818e-01	   9.9998824e-01	   1.0000714e+00	   1.0000713e+00	   1.0000713e+00	   1.0000712e+00	   1.0000713e+00	   1.0000653e+00	   1.0000654e+00	   1.0000655e+00	   1.0000654e+00	   1.0000653e+00	   1.0000830e+00	   1.0000830e+00	   1.0000830e+00	   1.0000829e+00	   1.0000830e+00	   1.0000900e+00	   1.0000899e+00	   1.0000899e+00	   1.0000900e+00	   1.0000902e+00	   1.0001070e+00	   1.0001070e+00	   1.0001071e+00	   1.0001071e+00	   1.0001071e+00	
   1.2038726e+01	   9.9999004e-01	   9.9998958e-01	   9.9998979e-01	   9.9998973e-01	   9.9998969e-01	   1.0000730e+00	   1.0000729e+00	   1.0000728e+00	   1.0000727e+00	   1.0000727e+00	   1.0000665e+00	   1.0000669e+00	   1.0000670e+00	   1.0000670e+00	   1.0000669e+00	   1.0000846e+00	   1.0000845e+00	   1.0000844e+00	   1.0000844e+00	   1.0000844e+00	   1.0000916e+00	   1.0000915e+00	   1.0000913e+00	   1.0000911e+00	   1.0000913e+00	   1.0001085e+00	   1.0001086e+00	   1.0001086e+00	   1.0001085e+00	   1.0001086e+00	
   1.2221971e+01	   9.9999047e-01	   9.9998957e-01	   9.9999035e-01	   9.9999035e-01	   9.9999023e-01	   1.0000734e+00	   1.0000733e+00	   1.0000733e+00	   1.0000733e+00	   1.0000732e+00	   1.0000671e+00	   1.0000673e+00	   1.0000674e+00	   1.0000675e+00	   1.0000675e+00	   1.0000850e+00	   1.0000850e+00	   1.0000849e+00	   1.0000850e+00	   1.0000849e+00	   1.0000919e+00	   1.0000919e+00	   1.0000918e+00	   1.0000916e+00	   1.0000915e+00	   1.0001090e+00	   1.0001091e+00	   1.0001090e+00	   1.0001089e+00	   1.0001090e+00	
   1.2405216e+01	   9.9998984e-01	   9.9998899e-01	   9.9998984e-01	   9.9998991e-01	   9.9998984e-01	   1.0000727e+00	   1.0000727e+00	   1.0000728e+00	   1.0000729e+00	   1.0000728e+00	   1.0000670e+00	   1.0000667e+00	   1.0000668e+00	   1.0000669e+00	   1.0000670e+00	   1.0000844e+00	   1.0000846e+00	   1.0000845e+00	   1.0000845e+00	   1.0000845e+00	   1.0000912e+00	   1.0000913e+00	   1.0000914e+00	   1.0000914e+00	   1.0000911e+00	   1.0001086e+00	   1.0001085e+00	   1.0001085e+00	   1.0001085e+00	   1.0001084e+00	
   1.2588462e+01	   9.9998838e-01	   9.9998807e-01	   9.9998835e-01	   9.9998842e-01	   9.9998846e-01	   1.0000712e+00	   1.0000713e+00	   1.0000714e+00	   1.0000715e+00	   1.0000715e+00	   1.0000659e+00	   1.0000655e+00	   1.0000654e+00	   1.0000654e+00	   1.0000654e+00	   1.0000830e+00	   1.0000831e+00	   1.0000831e+00	   1.0000831e+00	   1.0000831e+00	   1.0000898e+00	   1.0000898e+00	   1.0000900e+00	   1.0000903e+00	   1.0000902e+00	   1.0001072e+00	   1.0001071e+00	   1.0001071e+00	   1.0001071e+00	   1.0001071e+00	
   1.2771707e+01	   9.9998626e-01	   9.9998631e-01	   9.9998611e-01	   9.9998610e-01	   9.9998620e-01	   1.0000692e+00	   1.0000691e+00	   1.0000692e+00	   1.0000692e+00	   1.0000693e+00	   1.0000635e+00	   1.0000635e+00	   1.0000633e+00	   1.0000632e+00	   1.0000631e+00	   1.0000808e+00	   1.0000808e+00	   1.0000809e+00	   1.0000809e+00	   1.0000809e+00	   1.0000878e+00	   1.0000877e+00	   1.0000878e+00	   1.0000881e+00	   1.0000882e+00	   1.0001049e+00	   1.0001049e+00	   1.0001049e+00	   1.0001050e+00	   1.0001050e+00	
   1.2987974e+01	   9.9998292e-01	   9.9998265e-01	   9.9998268e-01	   9.9998261e-01	   9.9998264e-01	   1.0000659e+00	   1.0000658e+00	   1.0000657e+00	   1.0000656e+00	   1.0000657e+00	   1.0000595e+00	   1.0000600e+00	   1.0000599e+00	   1.0000599e+00	   1.0000597e+00	   1.0000775e+00	   1.0000774e+00	   1.0000773e+00	   1.0000773e+00	   1.0000774e+00	   1.0000845e+00	   1.0000844e+00	   1.0000843e+00	   1.0000842e+00	   1.0000845e+00	   1.0001014e+00	   1.0001015e+00	   1.0001016e+00	   1.0001015e+00	   1.0001015e+00	
   1.3204241e+01	   9.9997859e-01	   9.9997777e-01	   9.9997844e-01	   9.9997841e-01	   9.9997831e-01	   1.0000616e+00	   1.0000615e+00	   1.0000614e+00	   1.0000614e+00	   1.0000613e+00	   1.0000551e+00	   1.0000553e+00	   1.0000556e+00	   1.0000557e+00	   1.0000556e+00	   1.0000732e+00	   1.0000732e+00	   1.0000731e+00	   1.0000730e+00	   1.0000730e+00	   1.0000802e+00	   1.0000801e+00	   1.0000800e+00	   1.0000796e+00	   1.0000797e+00	   1.0000971e+00	   1.0000972e+00	   1.0000973e+00	   1.0000972e+00	   1.0000972e+00	
   1.3420508e+01	   9.9997333e-01	   9.9997265e-01	   9.9997334e-01	   9.9997340e-01	   9.9997330e-01	   1.0000563e+00	   1.0000563e+00	   1.0000564e+00	   1.0000565e+00	   1.0000563e+00	   1.0000504e+00	   1.0000501e+00	   1.0000504e+00	   1.0000505e+00	   1.0000506e+00	   1.0000680e+00	   1.0000682e+00	   1.0000681e+00	   1.0000681e+00	   1.0000680e+00	   1.0000749e+00	   1.0000749e+00	   1.0000750e+00	   1.0000748e+00	   1.0000746e+00	   1.0000922e+00	   1.0000921e+00	   1.0000921e+00	   1.0000921e+00	   1.0000921e+00	
   1.3636775e+01	   9.9996745e-01	   9.9996746e-01	   9.9996751e-01	   9.9996759e-01	   9.9996761e-01	   1.0000504e+00	   1.0000505e+00	   1.0000507e+00	   1.0000508e+00	   1.0000508e+00	   1.0000451e+00	   1.0000447e+00	   1.0000445e+00	   1.0000446e+00	   1.0000447e+00	   1.0000622e+00	   1.0000623e+00	   1.0000624e+00	   1.0000624e+00	   1.0000624e+00	   1.0000690e+00	   1.0000691e+00	   1.0000693e+00	   1.0000695e+00	   1.0000693e+00	   1.0000865e+00	   1.0000864e+00	   1.0000863e+00	   1.0000864e+00	   1.0000864e+00	
   1.3853042e+01	   9.9996126e-01	   9.9996150e-01	   9.9996121e-01	   9.9996120e-01	   9.9996131e-01	   1.0000442e+00	   1.0000443e+00	   1.0000444e+00	   1.0000444e+00	   1.0000445e+00	   1.0000387e+00	   1.0000388e+00	   1.0000384e+00	   1.0000383e+00	   1.0000383e+00	   1.0000560e+00	   1.0000559e+00	   1.0000561e+00	   1.0000561e+00	   1.0000562e+00	   1.0000629e+00	   1.0000629e+00	   1.0000630e+00	   1.0000634e+00	   1.0000635e+00	   1.0000802e+00	   1.0000802e+00	   1.0000802e+00	   1.0000803e+00	   1.0000802e+00	
   1.4084649e+01	   9.9995434e-01	   9.9995397e-01	   9.9995414e-01	   9.9995407e-01	   9.9995411e-01	   1.0000374e+00	   1.0000374e+00	   1.0000372e+00	   1.0000371e+00	   1.0000372e+00	   1.0000312e+00	   1.0000316e+00	   1.0000315e+00	   1.0000314e+00	   1.0000312e+00	   1.0000491e+00	   1.0000490e+00	   1.0000489e+00	   1.0000489e+00	   1.0000490e+00	   1.0000561e+00	   1.0000560e+00	   1.0000559e+00	   1.0000559e+00	   1.0000562e+00	   1.0000730e+00	   1.0000732e+00	   1.0000732e+00	   1.0000732e+00	   1.0000732e+00	
   1.4316256e+01	   9.9994697e-01	   9.9994614e-01	   9.9994680e-01	   9.9994677e-01	   9.9994669e-01	   1.0000302e+00	   1.0000301e+00	   1.0000299e+00	   1.0000299e+00	   1.0000298e+00	   1.0000236e+00	   1.0000237e+00	   1.0000241e+00	   1.0000242e+00	   1.0000241e+00	   1.0000418e+00	   1.0000419e+00	   1.0000416e+00	   1.0000416e+00	   1.0000415e+00	   1.0000488e+00	   1.0000488e+00	   1.0000485e+00	   1.0000482e+00	   1.0000483e+00	   1.0000658e+00	   1.0000658e+00	   1.0000659e+00	   1.0000658e+00	   1.0000659e+00	
   1.4547862e+01	   9.9993922e-01	   9.9993889e-01	   9.9993924e-01	   9.9993929e-01	   9.9993919e-01	   1.0000225e+00	   1.0000224e+00	   1.0000225e+00	   1.0000225e+00	   1.0000224e+00	   1.0000164e+00	   1.0000161e+00	   1.0000164e+00	   1.0000165e+00	   1.0000167e+00	   1.0000341e+00	   1.0000343e+00	   1.0000342e+00	   1.0000342e+00	   1.0000341e+00	   1.0000411e+00	   1.0000411e+00	   1.0000411e+00	   1.0000408e+00	   1.0000406e+00	   1.0000584e+00	   1.0000582e+00	   1.0000583e+00	   1.0000583e+00	   1.0000583e+00	
   1.4779469e+01	   9.9993144e-01	   9.9993183e-01	   9.9993157e-01	   9.9993163e-01	   9.9993164e-01	   1.0000146e+00	   1.0000147e+00	   1.0000149e+00	   1.0000150e+00	   1.0000150e+00	   1.0000092e+00	   1.0000090e+00	   1.0000087e+00	   1.0000087e+00	   1.0000089e+00	   1.0000264e+00	   1.0000264e+00	   1.0000266e+00	   1.0000267e+00	   1.0000267e+00	   1.0000333e+00	   1.0000333e+00	   1.0000336e+00	   1.0000338e+00	   1.0000335e+00	   1.0000509e+00	   1.0000507e+00	   1.0000506e+00	   1.0000507e+00	   1.0000507e+00	
   1.5011076e+01	   9.9992397e-01	   9.9992415e-01	   9.9992398e-01	   9.9992397e-01	   9.9992407e-01	   1.0000071e+00	   1.0000072e+00	   1.0000072e+00	   1.0000073e+00	   1.0000074e+00	   1.0000016e+00	   1.0000018e+00	   1.0000013e+00	   1.0000011e+00	   1.0000012e+00	   1.0000189e+00	   1.0000187e+00	   1.0000190e+00	   1.0000190e+00	   1.0000191e+00	   1.0000258e+00	   1.0000258e+00	   1.0000260e+00	   1.0000264e+00	   1.0000265e+00	   1.0000432e+00	   1.0000433e+00	   1.0000431e+00	   1.0000433e+00	   1.0000432e+00	
   1.5242682e+01	   9.9991677e-01	   9.9991615e-01	   9.9991659e-01	   9.9991652e-01	   9.9991658e-01	   1.0000000e+00	   1.0000000e+00	   9.9999979e-01	   9.9999971e-01	   9.9999983e-01	   9.9999381e-01	   9.9999409e-01	   9.9999411e-01	   9.9999400e-01	   9.9999380e-01	   1.0000117e+00	   1.0000117e+00	   1.0000115e+00	   1.0000115e+00	   1.0000116e+00	   1.0000187e+00	   1.0000187e+00	   1.0000185e+00	   1.0000186e+00	   1.0000189e+00	   1.0000357e+00	   1.0000359e+00	   1.0000360e+00	   1.0000360e+00	   1.0000359e+00	
   1.5474289e+01	   9.9990966e-01	   9.9990896e-01	   9.9990947e-01	   9.9990945e-01	   9.9990939e-01	   9.9999311e-01	   9.9999297e-01	   9.9999278e-01	   9.9999271e-01	   9.9999264e-01	   9.9998648e-01	   9.9998636e-01	   9.9998702e-01	   9.9998707e-01	   9.9998693e-01	   1.0000047e+00	   1.0000049e+00	   1.0000045e+00	   1.0000044e+00	   1.0000044e+00	   1.0000118e+00	   1.0000117e+00	   1.0000115e+00	   1.0000111e+00	   1.0000112e+00	   1.0000288e+00	   1.0000287e+00	   1.0000290e+00	   1.0000288e+00	   1.0000289e+00	
   1.5705896e+01	   9.9990269e-01	   9.9990283e-01	   9.9990272e-01	   9.9990276e-01	   9.9990266e-01	   9.9998618e-01	   9.9998607e-01	   9.9998619e-01	   9.9998623e-01	   9.9998605e-01	   9.9997998e-01	   9.9997969e-01	   9.9998005e-01	   9.9998020e-01	   9.9998032e-01	   9.9999783e-01	   9.9999799e-01	   9.9999793e-01	   9.9999793e-01	   9.9999779e-01	   1.0000048e+00	   1.0000048e+00	   1.0000048e+00	   1.0000045e+00	   1.0000043e+00	   1.0000222e+00	   1.0000220e+00	   1.0000221e+00	   1.0000220e+00	   1.0000221e+00	
   1.5937503e+01	   9.9989620e-01	   9.9989677e-01	   9.9989639e-01	   9.9989644e-01	   9.9989642e-01	   9.9997949e-01	   9.9997957e-01	   9.9997987e-01	   9.9997997e-01	   9.9997992e-01	   9.9997407e-01	   9.9997409e-01	   9.9997357e-01	   9.9997362e-01	   9.9997385e-01	   9.9999133e-01	   9.9999125e-01	   9.9999164e-01	   9.9999171e-01	   9.9999165e-01	   9.9999822e-01	   9.9999827e-01	   9.9999856e-01	   9.9999876e-01	   9.9999842e-01	   1.0000159e+00	   1.0000158e+00	   1.0000156e+00	   1.0000157e+00	   1.0000157e+00	
   1.6169109e+01	   9.9989042e-01	   9.9989031e-01	   9.9989049e-01	   9.9989048e-01	   9.9989057e-01	   9.9997359e-01	   9.9997376e-01	   9.9997384e-01	   9.9997387e-01	   9.9997402e-01	   9.9996827e-01	   9.9996852e-01	   9.9996784e-01	   9.9996772e-01	   9.9996774e-01	   9.9998553e-01	   9.9998534e-01	   9.9998562e-01	   9.9998566e-01	   9.9998578e-01	   9.9999240e-01	   9.9999247e-01	   9.9999262e-01	   9.9999309e-01	   9.9999312e-01	   1.0000099e+00	   1.0000101e+00	   1.0000098e+00	   1.0000100e+00	   1.0000099e+00	
   1.6400716e+01	   9.9988522e-01	   9.9988442e-01	   9.9988504e-01	   9.9988499e-01	   9.9988508e-01	   9.9996861e-01	   9.9996861e-01	   9.9996838e-01	   9.9996828e-01	   9.9996844e-01	   9.9996253e-01	   9.9996254e-01	   9.9996273e-01	   9.9996259e-01	   9.9996236e-01	   9.9998039e-01	   9.9998040e-01	   9.9998014e-01	   9.9998009e-01	   9.9998023e-01	   9.9998738e-01	   9.9998737e-01	   9.9998718e-01	   9.9998728e-01	   9.9998766e-01	   1.0000044e+00	   1.0000046e+00	   1.0000047e+00	   1.0000047e+00	   1.0000047e+00	
   1.6632323e+01	   9.9988042e-01	   9.9988005e-01	   9.9988019e-01	   9.9988017e-01	   9.9988014e-01	   9.9996410e-01	   9.9996389e-01	   9.9996368e-01	   9.9996359e-01	   9.9996353e-01	   9.9995735e-01	   9.9995710e-01	   9.9995794e-01	   9.9995797e-01	   9.9995780e-01	   9.9997568e-01	   9.9997588e-01	   9.9997545e-01	   9.9997537e-01	   9.9997534e-01	   9.9998279e-01	   9.9998268e-01	   9.9998243e-01	   9.9998198e-01	   9.9998220e-01	   9.9999980e-01	   9.9999967e-01	   9.9999997e-01	   9.9999985e-01	   9.9999990e-01	
   1.6863929e+01	   9.9987605e-01	   9.9987659e-01	   9.9987608e-01	   9.9987610e-01	   9.9987598e-01	   9.9995970e-01	   9.9995956e-01	   9.9995968e-01	   9.9995972e-01	   9.9995951e-01	   9.9995328e-01	   9.9995324e-01	   9.9995352e-01	   9.9995368e-01	   9.9995380e-01	   9.9997134e-01	   9.9997141e-01	   9.9997147e-01	   9.9997146e-01	   9.9997130e-01	   9.9997839e-01	   9.9997832e-01	   9.9997837e-01	   9.9997795e-01	   9.9997770e-01	   9.9999578e-01	   9.9999558e-01	   9.9999564e-01	   9.9999558e-01	   9.9999564e-01	
   1.7048746e+01	   9.9987304e-01	   9.9987358e-01	   9.9987327e-01	   9.9987330e-01	   9.9987323e-01	   9.9995641e-01	   9.9995651e-01	   9.9995681e-01	   9.9995693e-01	   9.9995682e-01	   9.9995084e-01	   9.9995109e-01	   9.9995048e-01	   9.9995057e-01	   9.9995083e-01	   9.9996828e-01	   9.9996814e-01	   9.9996861e-01	   9.9996868e-01	   9.9996858e-01	   9.9997518e-01	   9.9997524e-01	   9.9997552e-01	   9.9997560e-01	   9.9997519e-01	   9.9999287e-01	   9.9999288e-01	   9.9999262e-01	   9.9999268e-01	   9.9999268e-01	
   1.7233563e+01	   9.9987056e-01	   9.9987030e-01	   9.9987075e-01	   9.9987076e-01	   9.9987081e-01	   9.9995375e-01	   9.9995400e-01	   9.9995417e-01	   9.9995424e-01	   9.9995435e-01	   9.9994866e-01	   9.9994883e-01	   9.9994805e-01	   9.9994796e-01	   9.9994809e-01	   9.9996577e-01	   9.9996562e-01	   9.9996595e-01	   9.9996602e-01	   9.9996610e-01	   9.9997259e-01	   9.9997272e-01	   9.9997295e-01	   9.9997343e-01	   9.9997329e-01	   9.9999023e-01	   9.9999042e-01	   9.9999012e-01	   9.9999025e-01	   9.9999019e-01	
   1.7418380e+01	   9.9986854e-01	   9.9986771e-01	   9.9986847e-01	   9.9986846e-01	   9.9986859e-01	   9.9995190e-01	   9.9995200e-01	   9.9995188e-01	   9.9995182e-01	   9.9995204e-01	   9.9994637e-01	   9.9994614e-01	   9.9994612e-01	   9.9994594e-01	   9.9994580e-01	   9.9996380e-01	   9.9996385e-01	   9.9996365e-01	   9.9996364e-01	   9.9996382e-01	   9.9997071e-01	   9.9997076e-01	   9.9997071e-01	   9.9997108e-01	   9.9997136e-01	   9.9998801e-01	   9.9998812e-01	   9.9998814e-01	   9.9998821e-01	   9.9998815e-01	
   1.7603197e+01	   9.9986686e-01	   9.9986648e-01	   9.9986659e-01	   9.9986655e-01	   9.9986664e-01	   9.9995057e-01	   9.9995038e-01	   9.9995011e-01	   9.9994998e-01	   9.9995008e-01	   9.9994407e-01	   9.9994372e-01	   9.9994448e-01	   9.9994439e-01	   9.9994414e-01	   9.9996220e-01	   9.9996240e-01	   9.9996191e-01	   9.9996182e-01	   9.9996191e-01	   9.9996929e-01	   9.9996918e-01	   9.9996893e-01	   9.9996877e-01	   9.9996918e-01	   9.9998630e-01	   9.9998618e-01	   9.9998651e-01	   9.9998646e-01	   9.9998648e-01	
   1.7788014e+01	   9.9986548e-01	   9.9986599e-01	   9.9986528e-01	   9.9986525e-01	   9.9986519e-01	   9.9994931e-01	   9.9994902e-01	   9.9994891e-01	   9.9994885e-01	   9.9994871e-01	   9.9994234e-01	   9.9994238e-01	   9.9994302e-01	   9.9994312e-01	   9.9994303e-01	   9.9996083e-01	   9.9996091e-01	   9.9996073e-01	   9.9996065e-01	   9.9996055e-01	   9.9996799e-01	   9.9996782e-01	   9.9996765e-01	   9.9996712e-01	   9.9996721e-01	   9.9998506e-01	   9.9998488e-01	   9.9998513e-01	   9.9998502e-01	   9.9998510e-01	
   1.7973979e+01	   9.9986441e-01	   9.9986508e-01	   9.9986452e-01	   9.9986451e-01	   9.9986436e-01	   9.9994799e-01	   9.9994793e-01	   9.9994810e-01	   9.9994817e-01	   9.9994795e-01	   9.9994162e-01	   9.9994209e-01	   9.9994187e-01	   9.9994204e-01	   9.9994222e-01	   9.9995971e-01	   9.9995956e-01	   9.9995991e-01	   9.9995994e-01	   9.9995976e-01	   9.9996673e-01	   9.9996669e-01	   9.9996679e-01	   9.9996644e-01	   9.9996611e-01	   9.9998417e-01	   9.9998418e-01	   9.9998404e-01	   9.9998398e-01	   9.9998404e-01	
   1.8159945e+01	   9.9986376e-01	   9.9986361e-01	   9.9986405e-01	   9.9986408e-01	   9.9986400e-01	   9.9994698e-01	   9.9994723e-01	   9.9994751e-01	   9.9994764e-01	   9.9994757e-01	   9.9994171e-01	   9.9994199e-01	   9.9994121e-01	   9.9994127e-01	   9.9994153e-01	   9.9995901e-01	   9.9995884e-01	   9.9995928e-01	   9.9995938e-01	   9.9995933e-01	   9.9996582e-01	   9.9996596e-01	   9.9996623e-01	   9.9996643e-01	   9.9996603e-01	   9.9998356e-01	   9.9998373e-01	   9.9998336e-01	   9.9998342e-01	   9.9998340e-01	
   1.8345910e+01	   9.9986352e-01	   9.9986267e-01	   9.9986368e-01	   9.9986373e-01	   9.9986381e-01	   9.9994673e-01	   9.9994700e-01	   9.9994710e-01	   9.9994714e-01	   9.9994731e-01	   9.9994185e-01	   9.9994148e-01	   9.9994108e-01	   9.9994096e-01	   9.9994102e-01	   9.9995880e-01	   9.9995886e-01	   9.9995887e-01	   9.9995892e-01	   9.9995906e-01	   9.9996558e-01	   9.9996574e-01	   9.9996591e-01	   9.9996644e-01	   9.9996641e-01	   9.9998324e-01	   9.9998332e-01	   9.9998316e-01	   9.9998329e-01	   9.9998321e-01	
   1.8500543e+01	   9.9986364e-01	   9.9986308e-01	   9.9986351e-01	   9.9986353e-01	   9.9986370e-01	   9.9994715e-01	   9.9994714e-01	   9.9994701e-01	   9.9994693e-01	   9.9994717e-01	   9.9994159e-01	   9.9994095e-01	   9.9994128e-01	   9.9994109e-01	   9.9994092e-01	   9.9995898e-01	   9.9995920e-01	   9.9995881e-01	   9.9995877e-01	   9.9995896e-01	   9.9996592e-01	   9.9996592e-01	   9.9996586e-01	   9.9996620e-01	   9.9996655e-01	   9.9998324e-01	   9.9998312e-01	   9.9998331e-01	   9.9998340e-01	   9.9998335e-01	
   1.8655175e+01	   9.9986400e-01	   9.9986430e-01	   9.9986369e-01	   9.9986364e-01	   9.9986376e-01	   9.9994781e-01	   9.9994753e-01	   9.9994729e-01	   9.9994715e-01	   9.9994725e-01	   9.9994117e-01	   9.9994095e-01	   9.9994163e-01	   9.9994153e-01	   9.9994127e-01	   9.9995936e-01	   9.9995949e-01	   9.9995913e-01	   9.9995903e-01	   9.9995910e-01	   9.9996650e-01	   9.9996633e-01	   9.9996611e-01	   9.9996596e-01	   9.9996639e-01	   9.9998350e-01	   9.9998332e-01	   9.9998367e-01	   9.9998364e-01	   9.9998366e-01	
   1.8809807e+01	   9.9986455e-01	   9.9986533e-01	   9.9986433e-01	   9.9986425e-01	   9.9986420e-01	   9.9994837e-01	   9.9994807e-01	   9.9994792e-01	   9.9994785e-01	   9.9994773e-01	   9.9994120e-01	   9.9994171e-01	   9.9994207e-01	   9.9994215e-01	   9.9994202e-01	   9.9995987e-01	   9.9995976e-01	   9.9995977e-01	   9.9995969e-01	   9.9995960e-01	   9.9996705e-01	   9.9996686e-01	   9.9996667e-01	   9.9996616e-01	   9.9996630e-01	   9.9998403e-01	   9.9998401e-01	   9.9998417e-01	   9.9998405e-01	   9.9998413e-01	
   1.8964440e+01	   9.9986524e-01	   9.9986559e-01	   9.9986530e-01	   9.9986525e-01	   9.9986508e-01	   9.9994876e-01	   9.9994873e-01	   9.9994879e-01	   9.9994884e-01	   9.9994861e-01	   9.9994214e-01	   9.9994289e-01	   9.9994267e-01	   9.9994284e-01	   9.9994296e-01	   9.9996050e-01	   9.9996026e-01	   9.9996059e-01	   9.9996061e-01	   9.9996044e-01	   9.9996752e-01	   9.9996749e-01	   9.9996748e-01	   9.9996704e-01	   9.9996678e-01	   9.9998481e-01	   9.9998498e-01	   9.9998481e-01	   9.9998469e-01	   9.9998477e-01	
   1.9119072e+01	   9.9986606e-01	   9.9986554e-01	   9.9986634e-01	   9.9986638e-01	   9.9986623e-01	   9.9994926e-01	   9.9994952e-01	   9.9994975e-01	   9.9994988e-01	   9.9994974e-01	   9.9994380e-01	   9.9994397e-01	   9.9994348e-01	   9.9994361e-01	   9.9994386e-01	   9.9996130e-01	   9.9996121e-01	   9.9996150e-01	   9.9996159e-01	   9.9996149e-01	   9.9996811e-01	   9.9996826e-01	   9.9996844e-01	   9.9996844e-01	   9.9996801e-01	   9.9998579e-01	   9.9998595e-01	   9.9998564e-01	   9.9998563e-01	   9.9998563e-01	
   1.9277326e+01	   9.9986707e-01	   9.9986624e-01	   9.9986732e-01	   9.9986742e-01	   9.9986744e-01	   9.9995026e-01	   9.9995055e-01	   9.9995076e-01	   9.9995085e-01	   9.9995093e-01	   9.9994553e-01	   9.9994485e-01	   9.9994460e-01	   9.9994456e-01	   9.9994474e-01	   9.9996235e-01	   9.9996255e-01	   9.9996251e-01	   9.9996258e-01	   9.9996265e-01	   9.9996910e-01	   9.9996928e-01	   9.9996952e-01	   9.9996995e-01	   9.9996972e-01	   9.9998691e-01	   9.9998684e-01	   9.9998670e-01	   9.9998683e-01	   9.9998676e-01	
   1.9435580e+01	   9.9986836e-01	   9.9986815e-01	   9.9986834e-01	   9.9986840e-01	   9.9986859e-01	   9.9995182e-01	   9.9995185e-01	   9.9995187e-01	   9.9995184e-01	   9.9995207e-01	   9.9994666e-01	   9.9994583e-01	   9.9994597e-01	   9.9994580e-01	   9.9994575e-01	   9.9996368e-01	   9.9996395e-01	   9.9996368e-01	   9.9996367e-01	   9.9996384e-01	   9.9997057e-01	   9.9997060e-01	   9.9997070e-01	   9.9997117e-01	   9.9997135e-01	   9.9998811e-01	   9.9998786e-01	   9.9998802e-01	   9.9998817e-01	   9.9998810e-01	
   1.9593834e+01	   9.9986993e-01	   9.9987056e-01	   9.9986966e-01	   9.9986961e-01	   9.9986979e-01	   9.9995367e-01	   9.9995341e-01	   9.9995323e-01	   9.9995311e-01	   9.9995328e-01	   9.9994730e-01	   9.9994723e-01	   9.9994753e-01	   9.9994737e-01	   9.9994714e-01	   9.9996524e-01	   9.9996527e-01	   9.9996509e-01	   9.9996501e-01	   9.9996513e-01	   9.9997234e-01	   9.9997219e-01	   9.9997206e-01	   9.9997216e-01	   9.9997258e-01	   9.9998942e-01	   9.9998928e-01	   9.9998954e-01	   9.9998959e-01	   9.9998958e-01	
   1.9752088e+01	   9.9987168e-01	   9.9987240e-01	   9.9987140e-01	   9.9987128e-01	   9.9987128e-01	   9.9995541e-01	   9.9995513e-01	   9.9995490e-01	   9.9995479e-01	   9.9995475e-01	   9.9994820e-01	   9.9994902e-01	   9.9994917e-01	   9.9994917e-01	   9.9994896e-01	   9.9996693e-01	   9.9996666e-01	   9.9996675e-01	   9.9996667e-01	   9.9996664e-01	   9.9997409e-01	   9.9997391e-01	   9.9997366e-01	   9.9997329e-01	   9.9997358e-01	   9.9999095e-01	   9.9999111e-01	   9.9999120e-01	   9.9999109e-01	   9.9999115e-01	
   1.9910342e+01	   9.9987345e-01	   9.9987339e-01	   9.9987341e-01	   9.9987333e-01	   9.9987315e-01	   9.9995690e-01	   9.9995687e-01	   9.9995679e-01	   9.9995680e-01	   9.9995658e-01	   9.9995003e-01	   9.9995087e-01	   9.9995084e-01	   9.9995099e-01	   9.9995099e-01	   9.9996864e-01	   9.9996838e-01	   9.9996857e-01	   9.9996856e-01	   9.9996842e-01	   9.9997567e-01	   9.9997563e-01	   9.9997548e-01	   9.9997497e-01	   9.9997487e-01	   9.9999277e-01	   9.9999305e-01	   9.9999292e-01	   9.9999274e-01	   9.9999282e-01	
   2.0071300e+01	   9.9987519e-01	   9.9987437e-01	   9.9987542e-01	   9.9987547e-01	   9.9987528e-01	   9.9995838e-01	   9.9995862e-01	   9.9995878e-01	   9.9995889e-01	   9.9995870e-01	   9.9995272e-01	   9.9995263e-01	   9.9995258e-01	   9.9995275e-01	   9.9995296e-01	   9.9997039e-01	   9.9997045e-01	   9.9997049e-01	   9.9997056e-01	   9.9997043e-01	   9.9997722e-01	   9.9997735e-01	   9.9997744e-01	   9.9997724e-01	   9.9997685e-01	   9.9999481e-01	   9.9999488e-01	   9.9999470e-01	   9.9999463e-01	   9.9999465e-01	
   2.0191064e+01	   9.9987650e-01	   9.9987576e-01	   9.9987679e-01	   9.9987691e-01	   9.9987686e-01	   9.9995968e-01	   9.9995994e-01	   9.9996021e-01	   9.9996033e-01	   9.9996029e-01	   9.9995481e-01	   9.9995398e-01	   9.9995396e-01	   9.9995402e-01	   9.9995427e-01	   9.9997174e-01	   9.9997204e-01	   9.9997194e-01	   9.9997202e-01	   9.9997199e-01	   9.9997851e-01	   9.9997867e-01	   9.9997891e-01	   9.9997911e-01	   9.9997874e-01	   9.9999635e-01	   9.9999614e-01	   9.9999607e-01	   9.9999614e-01	   9.9999611e-01	
   2.0310828e+01	   9.9987795e-01	   9.9987786e-01	   9.9987811e-01	   9.9987822e-01	   9.9987833e-01	   9.9996128e-01	   9.9996139e-01	   9.9996161e-01	   9.9996167e-01	   9.9996180e-01	   9.9995647e-01	   9.9995553e-01	   9.9995547e-01	   9.9995539e-01	   9.9995553e-01	   9.9997320e-01	   9.9997351e-01	   9.9997340e-01	   9.9997344e-01	   9.9997352e-01	   9.9998003e-01	   9.9998011e-01	   9.9998038e-01	   9.9998083e-01	   9.9998070e-01	   9.9999781e-01	   9.9999748e-01	   9.9999753e-01	   9.9999771e-01	   9.9999764e-01	
   2.0430592e+01	   9.9987957e-01	   9.9988018e-01	   9.9987952e-01	   9.9987955e-01	   9.9987975e-01	   9.9996309e-01	   9.9996299e-01	   9.9996304e-01	   9.9996301e-01	   9.9996322e-01	   9.9995763e-01	   9.9995728e-01	   9.9995711e-01	   9.9995694e-01	   9.9995690e-01	   9.9997481e-01	   9.9997488e-01	   9.9997489e-01	   9.9997488e-01	   9.9997501e-01	   9.9998176e-01	   9.9998173e-01	   9.9998185e-01	   9.9998229e-01	   9.9998246e-01	   9.9999922e-01	   9.9999902e-01	   9.9999911e-01	   9.9999928e-01	   9.9999923e-01	
   2.0550356e+01	   9.9988133e-01	   9.9988210e-01	   9.9988112e-01	   9.9988104e-01	   9.9988120e-01	   9.9996494e-01	   9.9996473e-01	   9.9996457e-01	   9.9996447e-01	   9.9996464e-01	   9.9995857e-01	   9.9995905e-01	   9.9995884e-01	   9.9995868e-01	   9.9995848e-01	   9.9997653e-01	   9.9997630e-01	   9.9997644e-01	   9.9997639e-01	   9.9997650e-01	   9.9998358e-01	   9.9998347e-01	   9.9998338e-01	   9.9998355e-01	   9.9998391e-01	   1.0000007e+00	   1.0000008e+00	   1.0000008e+00	   1.0000009e+00	   1.0000008e+00	
   2.0670121e+01	   9.9988313e-01	   9.9988340e-01	   9.9988289e-01	   9.9988276e-01	   9.9988279e-01	   9.9996667e-01	   9.9996650e-01	   9.9996624e-01	   9.9996613e-01	   9.9996616e-01	   9.9995974e-01	   9.9996063e-01	   9.9996057e-01	   9.9996052e-01	   9.9996028e-01	   9.9997828e-01	   9.9997794e-01	   9.9997806e-01	   9.9997801e-01	   9.9997804e-01	   9.9998536e-01	   9.9998525e-01	   9.9998501e-01	   9.9998483e-01	   9.9998515e-01	   1.0000022e+00	   1.0000026e+00	   1.0000025e+00	   1.0000024e+00	   1.0000025e+00	
   2.0804452e+01	   9.9988505e-01	   9.9988452e-01	   9.9988493e-01	   9.9988486e-01	   9.9988473e-01	   9.9996843e-01	   9.9996842e-01	   9.9996822e-01	   9.9996818e-01	   9.9996805e-01	   9.9996162e-01	   9.9996217e-01	   9.9996243e-01	   9.9996252e-01	   9.9996241e-01	   9.9998018e-01	   9.9998004e-01	   9.9997997e-01	   9.9997995e-01	   9.9997987e-01	   9.9998719e-01	   9.9998716e-01	   9.9998692e-01	   9.9998651e-01	   9.9998658e-01	   1.0000042e+00	   1.0000045e+00	   1.0000044e+00	   1.0000043e+00	   1.0000043e+00	
   2.0938784e+01	   9.9988682e-01	   9.9988601e-01	   9.9988690e-01	   9.9988693e-01	   9.9988676e-01	   9.9997008e-01	   9.9997021e-01	   9.9997024e-01	   9.9997028e-01	   9.9997009e-01	   9.9996402e-01	   9.9996373e-01	   9.9996419e-01	   9.9996435e-01	   9.9996444e-01	   9.9998198e-01	   9.9998217e-01	   9.9998194e-01	   9.9998196e-01	   9.9998184e-01	   9.9998890e-01	   9.9998894e-01	   9.9998889e-01	   9.9998854e-01	   9.9998833e-01	   1.0000063e+00	   1.0000062e+00	   1.0000063e+00	   1.0000061e+00	   1.0000062e+00	
   2.1073116e+01	   9.9988854e-01	   9.9988822e-01	   9.9988874e-01	   9.9988885e-01	   9.9988877e-01	   9.9997181e-01	   9.9997194e-01	   9.9997218e-01	   9.9997227e-01	   9.9997216e-01	   9.9996649e-01	   9.9996568e-01	   9.9996594e-01	   9.9996606e-01	   9.9996628e-01	   9.9998373e-01	   9.9998409e-01	   9.9998391e-01	   9.9998395e-01	   9.9998387e-01	   9.9999060e-01	   9.9999066e-01	   9.9999084e-01	   9.9999080e-01	   9.9999046e-01	   1.0000083e+00	   1.0000080e+00	   1.0000080e+00	   1.0000081e+00	   1.0000081e+00	
   2.1207447e+01	   9.9989036e-01	   9.9989083e-01	   9.9989053e-01	   9.9989063e-01	   9.9989069e-01	   9.9997371e-01	   9.9997374e-01	   9.9997402e-01	   9.9997409e-01	   9.9997414e-01	   9.9996860e-01	   9.9996803e-01	   9.9996779e-01	   9.9996778e-01	   9.9996797e-01	   9.9998555e-01	   9.9998574e-01	   9.9998582e-01	   9.9998586e-01	   9.9998587e-01	   9.9999243e-01	   9.9999246e-01	   9.9999274e-01	   9.9999301e-01	   9.9999280e-01	   1.0000102e+00	   1.0000098e+00	   1.0000098e+00	   1.0000100e+00	   1.0000100e+00	
   2.1341779e+01	   9.9989236e-01	   9.9989316e-01	   9.9989239e-01	   9.9989239e-01	   9.9989254e-01	   9.9997578e-01	   9.9997570e-01	   9.9997581e-01	   9.9997581e-01	   9.9997597e-01	   9.9997025e-01	   9.9997042e-01	   9.9996980e-01	   9.9996967e-01	   9.9996969e-01	   9.9998750e-01	   9.9998734e-01	   9.9998766e-01	   9.9998767e-01	   9.9998776e-01	   9.9999442e-01	   9.9999441e-01	   9.9999458e-01	   9.9999497e-01	   9.9999502e-01	   1.0000119e+00	   1.0000119e+00	   1.0000118e+00	   1.0000119e+00	   1.0000119e+00	
   2.1498484e+01	   9.9989479e-01	   9.9989511e-01	   9.9989466e-01	   9.9989458e-01	   9.9989469e-01	   9.9997819e-01	   9.9997810e-01	   9.9997795e-01	   9.9997789e-01	   9.9997804e-01	   9.9997200e-01	   9.9997266e-01	   9.9997221e-01	   9.9997206e-01	   9.9997190e-01	   9.9998987e-01	   9.9998954e-01	   9.9998979e-01	   9.9998977e-01	   9.9998987e-01	   9.9999683e-01	   9.9999681e-01	   9.9999674e-01	   9.9999696e-01	   9.9999722e-01	   1.0000139e+00	   1.0000142e+00	   1.0000141e+00	   1.0000142e+00	   1.0000141e+00	
   2.1655190e+01	   9.9989715e-01	   9.9989677e-01	   9.9989696e-01	   9.9989688e-01	   9.9989689e-01	   9.9998049e-01	   9.9998044e-01	   9.9998020e-01	   9.9998012e-01	   9.9998015e-01	   9.9997394e-01	   9.9997441e-01	   9.9997452e-01	   9.9997447e-01	   9.9997427e-01	   9.9999221e-01	   9.9999202e-01	   9.9999196e-01	   9.9999193e-01	   9.9999197e-01	   9.9999919e-01	   9.9999916e-01	   9.9999894e-01	   9.9999886e-01	   9.9999912e-01	   1.0000162e+00	   1.0000164e+00	   1.0000164e+00	   1.0000164e+00	   1.0000164e+00	
   2.1811895e+01	   9.9989932e-01	   9.9989872e-01	   9.9989921e-01	   9.9989919e-01	   9.9989911e-01	   9.9998262e-01	   9.9998263e-01	   9.9998248e-01	   9.9998245e-01	   9.9998236e-01	   9.9997619e-01	   9.9997614e-01	   9.9997667e-01	   9.9997673e-01	   9.9997664e-01	   9.9999440e-01	   9.9999449e-01	   9.9999420e-01	   9.9999418e-01	   9.9999414e-01	   1.0000014e+00	   1.0000014e+00	   1.0000012e+00	   1.0000009e+00	   1.0000010e+00	   1.0000185e+00	   1.0000185e+00	   1.0000186e+00	   1.0000185e+00	   1.0000185e+00	
   2.1968601e+01	   9.9990135e-01	   9.9990109e-01	   9.9990138e-01	   9.9990141e-01	   9.9990132e-01	   9.9998465e-01	   9.9998468e-01	   9.9998472e-01	   9.9998474e-01	   9.9998462e-01	   9.9997861e-01	   9.9997824e-01	   9.9997869e-01	   9.9997880e-01	   9.9997887e-01	   9.9999645e-01	   9.9999668e-01	   9.9999645e-01	   9.9999644e-01	   9.9999636e-01	   1.0000034e+00	   1.0000034e+00	   1.0000034e+00	   1.0000031e+00	   1.0000030e+00	   1.0000208e+00	   1.0000206e+00	   1.0000207e+00	   1.0000206e+00	   1.0000207e+00	
   2.2154791e+01	   9.9990374e-01	   9.9990399e-01	   9.9990385e-01	   9.9990391e-01	   9.9990388e-01	   9.9998704e-01	   9.9998705e-01	   9.9998722e-01	   9.9998728e-01	   9.9998722e-01	   9.9998138e-01	   9.9998113e-01	   9.9998108e-01	   9.9998114e-01	   9.9998129e-01	   9.9999883e-01	   9.9999895e-01	   9.9999900e-01	   9.9999902e-01	   9.9999896e-01	   1.0000058e+00	   1.0000058e+00	   1.0000059e+00	   1.0000059e+00	   1.0000057e+00	   1.0000233e+00	   1.0000231e+00	   1.0000231e+00	   1.0000231e+00	   1.0000231e+00	
   2.2340980e+01	   9.9990617e-01	   9.9990652e-01	   9.9990626e-01	   9.9990628e-01	   9.9990631e-01	   9.9998945e-01	   9.9998945e-01	   9.9998957e-01	   9.9998961e-01	   9.9998965e-01	   9.9998385e-01	   9.9998392e-01	   9.9998351e-01	   9.9998348e-01	   9.9998357e-01	   1.0000012e+00	   1.0000011e+00	   1.0000014e+00	   1.0000014e+00	   1.0000014e+00	   1.0000081e+00	   1.0000081e+00	   1.0000083e+00	   1.0000085e+00	   1.0000084e+00	   1.0000256e+00	   1.0000256e+00	   1.0000255e+00	   1.0000256e+00	   1.0000255e+00	
   2.2527170e+01	   9.9990859e-01	   9.9990864e-01	   9.9990858e-01	   9.9990856e-01	   9.9990862e-01	   9.9999185e-01	   9.9999185e-01	   9.9999183e-01	   9.9999182e-01	   9.9999190e-01	   9.9998603e-01	   9.9998623e-01	   9.9998593e-01	   9.9998586e-01	   9.9998582e-01	   1.0000036e+00	   1.0000035e+00	   1.0000036e+00	   1.0000036e+00	   1.0000037e+00	   1.0000105e+00	   1.0000105e+00	   1.0000106e+00	   1.0000108e+00	   1.0000108e+00	   1.0000278e+00	   1.0000279e+00	   1.0000278e+00	   1.0000279e+00	   1.0000279e+00	
   2.2713360e+01	   9.9991090e-01	   9.9991066e-01	   9.9991081e-01	   9.9991078e-01	   9.9991081e-01	   9.9999415e-01	   9.9999415e-01	   9.9999403e-01	   9.9999400e-01	   9.9999404e-01	   9.9998807e-01	   9.9998815e-01	   9.9998823e-01	   9.9998818e-01	   9.9998808e-01	   1.0000059e+00	   1.0000059e+00	   1.0000058e+00	   1.0000058e+00	   1.0000058e+00	   1.0000128e+00	   1.0000128e+00	   1.0000128e+00	   1.0000128e+00	   1.0000129e+00	   1.0000300e+00	   1.0000301e+00	   1.0000301e+00	   1.0000301e+00	   1.0000301e+00	
   2.2927586e+01	   9.9991333e-01	   9.9991313e-01	   9.9991325e-01	   9.9991324e-01	   9.9991322e-01	   9.9999659e-01	   9.9999658e-01	   9.9999650e-01	   9.9999648e-01	   9.9999645e-01	   9.9999042e-01	   9.9999034e-01	   9.9999064e-01	   9.9999066e-01	   9.9999060e-01	   1.0000083e+00	   1.0000084e+00	   1.0000082e+00	   1.0000082e+00	   1.0000082e+00	   1.0000153e+00	   1.0000153e+00	   1.0000152e+00	   1.0000151e+00	   1.0000151e+00	   1.0000325e+00	   1.0000325e+00	   1.0000326e+00	   1.0000325e+00	   1.0000325e+00	
   2.3141812e+01	   9.9991554e-01	   9.9991558e-01	   9.9991554e-01	   9.9991555e-01	   9.9991552e-01	   9.9999880e-01	   9.9999879e-01	   9.9999881e-01	   9.9999882e-01	   9.9999876e-01	   9.9999276e-01	   9.9999269e-01	   9.9999283e-01	   9.9999288e-01	   9.9999291e-01	   1.0000105e+00	   1.0000106e+00	   1.0000106e+00	   1.0000106e+00	   1.0000105e+00	   1.0000175e+00	   1.0000175e+00	   1.0000175e+00	   1.0000173e+00	   1.0000173e+00	   1.0000348e+00	   1.0000347e+00	   1.0000348e+00	   1.0000347e+00	   1.0000348e+00	
   2.3356038e+01	   9.9991760e-01	   9.9991774e-01	   9.9991766e-01	   9.9991767e-01	   9.9991765e-01	   1.0000008e+00	   1.0000008e+00	   1.0000009e+00	   1.0000009e+00	   1.0000009e+00	   9.9999499e-01	   9.9999501e-01	   9.9999488e-01	   9.9999491e-01	   9.9999497e-01	   1.0000126e+00	   1.0000126e+00	   1.0000127e+00	   1.0000127e+00	   1.0000127e+00	   1.0000195e+00	   1.0000195e+00	   1.0000196e+00	   1.0000196e+00	   1.0000195e+00	   1.0000369e+00	   1.0000369e+00	   1.0000368e+00	   1.0000368e+00	   1.0000368e+00	
   2.3570264e+01	   9.9991954e-01	   9.9991957e-01	   9.9991957e-01	   9.9991958e-01	   9.9991959e-01	   1.0000027e+00	   1.0000028e+00	   1.0000028e+00	   1.0000028e+00	   1.0000028e+00	   9.9999696e-01	   9.9999700e-01	   9.9999682e-01	   9.9999680e-01	   9.9999683e-01	   1.0000145e+00	   1.0000145e+00	   1.0000145e+00	   1.0000146e+00	   1.0000146e+00	   1.0000214e+00	   1.0000214e+00	   1.0000215e+00	   1.0000216e+00	   1.0000215e+00	   1.0000388e+00	   1.0000388e+00	   1.0000387e+00	   1.0000388e+00	   1.0000387e+00	
   2.3857298e+01	   9.9992187e-01	   9.9992177e-01	   9.9992184e-01	   9.9992183e-01	   9.9992185e-01	   1.0000051e+00	   1.0000051e+00	   1.0000050e+00	   1.0000050e+00	   1.0000051e+00	   9.9999916e-01	   9.9999915e-01	   9.9999915e-01	   9.9999912e-01	   9.9999908e-01	   1.0000168e+00	   1.0000168e+00	   1.0000168e+00	   1.0000168e+00	   1.0000168e+00	   1.0000237e+00	   1.0000237e+00	   1.0000237e+00	   1.0000238e+00	   1.0000239e+00	   1.0000410e+00	   1.0000410e+00	   1.0000410e+00	   1.0000410e+00	   1.0000410e+00	
   2.4144331e+01	   9.9992383e-01	   9.9992377e-01	   9.9992379e-01	   9.9992379e-01	   9.9992378e-01	   1.0000070e+00	   1.0000070e+00	   1.0000070e+00	   1.0000070e+00	   1.0000070e+00	   1.0000010e+00	   1.0000010e+00	   1.0000011e+00	   1.0000011e+00	   1.0000011e+00	   1.0000188e+00	   1.0000188e+00	   1.0000187e+00	   1.0000187e+00	   1.0000187e+00	   1.0000257e+00	   1.0000257e+00	   1.0000257e+00	   1.0000256e+00	   1.0000257e+00	   1.0000430e+00	   1.0000429e+00	   1.0000430e+00	   1.0000430e+00	   1.0000430e+00	
   2.4431364e+01	   9.9992544e-01	   9.9992546e-01	   9.9992543e-01	   9.9992543e-01	   9.9992542e-01	   1.0000086e+00	   1.0000086e+00	   1.0000086e+00	   1.0000086e+00	   1.0000086e+00	   1.0000026e+00	   1.0000026e+00	   1.0000027e+00	   1.0000027e+00	   1.0000027e+00	   1.0000204e+00	   1.0000204e+00	   1.0000204e+00	   1.0000204e+00	   1.0000204e+00	   1.0000273e+00	   1.0000273e+00	   1.0000273e+00	   1.0000272e+00	   1.0000272e+00	   1.0000446e+00	   1.0000446e+00	   1.0000446e+00	   1.0000446e+00	   1.0000446e+00	
   2.4718397e+01	   9.9992671e-01	   9.9992674e-01	   9.9992673e-01	   9.9992674e-01	   9.9992673e-01	   1.0000099e+00	   1.0000099e+00	   1.0000099e+00	   1.0000099e+00	   1.0000099e+00	   1.0000040e+00	   1.0000040e+00	   1.0000040e+00	   1.0000040e+00	   1.0000040e+00	   1.0000216e+00	   1.0000216e+00	   1.0000217e+00	   1.0000217e+00	   1.0000217e+00	   1.0000286e+00	   1.0000286e+00	   1.0000286e+00	   1.0000286e+00	   1.0000286e+00	   1.0000459e+00	   1.0000459e+00	   1.0000459e+00	   1.0000459e+00	   1.0000459e+00	
   2.5153678e+01	   9.9992809e-01	   9.9992806e-01	   9.9992809e-01	   9.9992809e-01	   9.9992810e-01	   1.0000113e+00	   1.0000113e+00	   1.0000113e+00	   1.0000113e+00	   1.0000113e+00	   1.0000054e+00	   1.0000054e+00	   1.0000053e+00	   1.0000053e+00	   1.0000053e+00	   1.0000230e+00	   1.0000230e+00	   1.0000230e+00	   1.0000230e+00	   1.0000230e+00	   1.0000299e+00	   1.0000299e+00	   1.0000299e+00	   1.0000300e+00	   1.0000300e+00	   1.0000472e+00	   1.0000472e+00	   1.0000472e+00	   1.0000472e+00	   1.0000472e+00	
   2.5588959e+01	   9.9992880e-01	   9.9992877e-01	   9.9992878e-01	   9.9992878e-01	   9.9992878e-01	   1.0000120e+00	   1.0000120e+00	   1.0000120e+00	   1.0000120e+00	   1.0000120e+00	   1.0000060e+00	   1.0000060e+00	   1.0000060e+00	   1.0000060e+00	   1.0000060e+00	   1.0000237e+00	   1.0000237e+00	   1.0000237e+00	   1.0000237e+00	   1.0000237e+00	   1.0000307e+00	   1.0000306e+00	   1.0000306e+00	   1.0000306e+00	   1.0000307e+00	   1.0000479e+00	   1.0000479e+00	   1.0000479e+00	   1.0000479e+00	   1.0000479e+00	
   2.6024240e+01	   9.9992890e-01	   9.9992889e-01	   9.9992889e-01	   9.9992889e-01	   9.9992889e-01	   1.0000121e+00	   1.0000121e+00	   1.0000121e+00	   1.0000121e+00	   1.0000121e+00	   1.0000061e+00	   1.0000061e+00	   1.0000061e+00	   1.0000062e+00	   1.0000061e+00	   1.0000238e+00	   1.0000238e+00	   1.0000238e+00	   1.0000238e+00	   1.0000238e+00	   1.0000308e+00	   1.0000308e+00	   1.0000307e+00	   1.0000307e+00	   1.0000307e+00	   1.0000480e+00	   1.0000480e+00	   1.0000480e+00	   1.0000480e+00	   1.0000480e+00	
   2.6459521e+01	   9.9992849e-01	   9.9992848e-01	   9.9992850e-01	   9.9992850e-01	   9.9992849e-01	   1.0000117e+00	   1.0000117e+00	   1.0000117e+00	   1.0000117e+00	   1.0000117e+00	   1.0000057e+00	   1.0000058e+00	   1.0000057e+00	   1.0000057e+00	   1.0000058e+00	   1.0000234e+00	   1.0000234e+00	   1.0000234e+00	   1.0000234e+00	   1.0000234e+00	   1.0000303e+00	   1.0000304e+00	   1.0000304e+00	   1.0000304e+00	   1.0000303e+00	   1.0000476e+00	   1.0000476e+00	   1.0000476e+00	   1.0000476e+00	   1.0000476e+00	
   2.6812285e+01	   9.9992781e-01	   9.9992780e-01	   9.9992781e-01	   9.9992781e-01	   9.9992781e-01	   1.0000110e+00	   1.0000110e+00	   1.0000110e+00	   1.0000110e+00	   1.0000110e+00	   1.0000051e+00	   1.0000051e+00	   1.0000051e+00	   1.0000051e+00	   1.0000051e+00	   1.0000227e+00	   1.0000227e+00	   1.0000227e+00	   1.0000227e+00	   1.0000227e+00	   1.0000297e+00	   1.0000297e+00	   1.0000297e+00	   1.0000297e+00	   1.0000297e+00	   1.0000469e+00	   1.0000470e+00	   1.0000469e+00	   1.0000470e+00	   1.0000469e+00	
   2.7165049e+01	   9.9992693e-01	   9.9992691e-01	   9.9992693e-01	   9.9992693e-01	   9.9992693e-01	   1.0000101e+00	   1.0000101e+00	   1.0000101e+00	   1.0000101e+00	   1.0000101e+00	   1.0000042e+00	   1.0000042e+00	   1.0000042e+00	   1.0000042e+00	   1.0000042e+00	   1.0000219e+00	   1.0000219e+00	   1.0000219e+00	   1.0000219e+00	   1.0000219e+00	   1.0000288e+00	   1.0000288e+00	   1.0000288e+00	   1.0000288e+00	   1.0000288e+00	   1.0000461e+00	   1.0000461e+00	   1.0000461e+00	   1.0000461e+00	   1.0000461e+00	
   2.7517814e+01	   9.9992591e-01	   9.9992590e-01	   9.9992591e-01	   9.9992591e-01	   9.9992591e-01	   1.0000091e+00	   1.0000091e+00	   1.0000091e+00	   1.0000091e+00	   1.0000091e+00	   1.0000032e+00	   1.0000032e+00	   1.0000032e+00	   1.0000032e+00	   1.0000032e+00	   1.0000209e+00	   1.0000209e+00	   1.0000209e+00	   1.0000209e+00	   1.0000209e+00	   1.0000278e+00	   1.0000278e+00	   1.0000278e+00	   1.0000278e+00	   1.0000278e+00	   1.0000451e+00	   1.0000451e+00	   1.0000451e+00	   1.0000451e+00	   1.0000451e+00	
   2.8141374e+01	   9.9992395e-01	   9.9992393e-01	   9.9992395e-01	   9.9992395e-01	   9.9992395e-01	   1.0000072e+00	   1.0000072e+00	   1.0000072e+00	   1.0000072e+00	   1.0000072e+00	   1.0000012e+00	   1.0000012e+00	   1.0000012e+00	   1.0000012e+00	   1.0000012e+00	   1.0000189e+00	   1.0000189e+00	   1.0000189e+00	   1.0000189e+00	   1.0000189e+00	   1.0000258e+00	   1.0000258e+00	   1.0000258e+00	   1.0000258e+00	   1.0000258e+00	   1.0000431e+00	   1.0000431e+00	   1.0000431e+00	   1.0000431e+00	   1.0000431e+00	
   2.8764933e+01	   9.9992190e-01	   9.9992189e-01	   9.9992190e-01	   9.9992190e-01	   9.9992190e-01	   1.0000051e+00	   1.0000051e+00	   1.0000051e+00	   1.0000051e+00	   1.0000051e+00	   9.9999919e-01	   9.9999919e-01	   9.9999919e-01	   9.9999919e-01	   9.9999919e-01	   1.0000169e+00	   1.0000169e+00	   1.0000169e+00	   1.0000169e+00	   1.0000169e+00	   1.0000238e+00	   1.0000238e+00	   1.0000238e+00	   1.0000238e+00	   1.0000238e+00	   1.0000411e+00	   1.0000411e+00	   1.0000411e+00	   1.0000411e+00	   1.0000411e+00	
   2.9388493e+01	   9.9991996e-01	   9.9991994e-01	   9.9991996e-01	   9.9991996e-01	   9.9991996e-01	   1.0000032e+00	   1.0000032e+00	   1.0000032e+00	   1.0000032e+00	   1.0000032e+00	   9.9999725e-01	   9.9999725e-01	   9.9999725e-01	   9.9999725e-01	   9.9999725e-01	   1.0000149e+00	   1.0000149e+00	   1.0000149e+00	   1.0000149e+00	   1.0000149e+00	   1.0000219e+00	   1.0000219e+00	   1.0000219e+00	   1.0000219e+00	   1.0000219e+00	   1.0000392e+00	   1.0000392e+00	   1.0000392e+00	   1.0000392e+00	   1.0000392e+00	
   3.0012053e+01	   9.9991826e-01	   9.9991825e-01	   9.9991826e-01	   9.9991826e-01	   9.9991826e-01	   1.0000015e+00	   1.0000015e+00	   1.0000015e+00	   1.0000015e+00	   1.0000015e+00	   9.9999556e-01	   9.9999556e-01	   9.9999556e-01	   9.9999556e-01	   9.9999556e-01	   1.0000133e+00	   1.0000133e+00	   1.0000133e+00	   1.0000133e+00	   1.0000133e+00	   1.0000202e+00	   1.0000202e+00	   1.0000202e+00	   1.0000202e+00	   1.0000202e+00	   1.0000375e+00	   1.0000375e+00	   1.0000375e+00	   1.0000375e+00	   1.0000375e+00	
   3.0973730e+01	   9.9991638e-01	   9.9991636e-01	   9.9991637e-01	   9.9991637e-01	   9.9991637e-01	   9.9999963e-01	   9.9999963e-01	   9.9999963e-01	   9.9999963e-01	   9.9999963e-01	   9.9999368e-01	   9.9999368e-01	   9.9999368e-01	   9.9999368e-01	   9.9999368e-01	   1.0000114e+00	   1.0000114e+00	   1.0000114e+00	   1.0000114e+00	   1.0000114e+00	   1.0000183e+00	   1.0000183e+00	   1.0000183e+00	   1.0000183e+00	   1.0000183e+00	   1.0000356e+00	   1.0000356e+00	   1.0000356e+00	   1.0000356e+00	   1.0000356e+00	
   3.1750211e+01	   9.9991556e-01	   9.9991554e-01	   9.9991555e-01	   9.9991555e-01	   9.9991555e-01	   9.9999881e-01	   9.9999881e-01	   9.9999881e-01	   9.9999881e-01	   9.9999881e-01	   9.9999287e-01	   9.9999287e-01	   9.9999287e-01	   9.9999287e-01	   9.9999287e-01	   1.0000106e+00	   1.0000106e+00	   1.0000106e+00	   1.0000106e+00	   1.0000106e+00	   1.0000175e+00	   1.0000175e+00	   1.0000175e+00	   1.0000175e+00	   1.0000175e+00	   1.0000348e+00	   1.0000348e+00	   1.0000348e+00	   1.0000348e+00	   1.0000348e+00	
   3.2526693e+01	   9.9991536e-01	   9.9991535e-01	   9.9991536e-01	   9.9991536e-01	   9.9991536e-01	   9.9999862e-01	   9.9999862e-01	   9.9999862e-01	   9.9999862e-01	   9.9999862e-01	   9.9999267e-01	   9.9999267e-01	   9.9999268e-01	   9.9999267e-01	   9.9999267e-01	   1.0000104e+00	   1.0000104e+00	   1.0000104e+00	   1.0000104e+00	   1.0000104e+00	   1.0000173e+00	   1.0000173e+00	   1.0000173e+00	   1.0000173e+00	   1.0000173e+00	   1.0000346e+00	   1.0000346e+00	   1.0000346e+00	   1.0000346e+00	   1.0000346e+00	
   3.3303174e+01	   9.9991571e-01	   9.9991569e-01	   9.9991570e-01	   9.9991570e-01	   9.9991570e-01	   9.9999896e-01	   9.9999896e-01	   9.9999896e-01	   9.9999896e-01	   9.9999896e-01	   9.9999302e-01	   9.9999301e-01	   9.9999302e-01	   9.9999302e-01	   9.9999302e-01	   1.0000107e+00	   1.0000107e+00	   1.0000107e+00	   1.0000107e+00	   1.0000107e+00	   1.0000176e+00	   1.0000176e+00	   1.0000177e+00	   1.0000176e+00	   1.0000176e+00	   1.0000349e+00	   1.0000349e+00	   1.0000349e+00	   1.0000349e+00	   1.0000349e+00	
   3.4079655e+01	   9.9991644e-01	   9.9991643e-01	   9.9991644e-01	   9.9991644e-01	   9.9991644e-01	   9.9999969e-01	   9.9999969e-01	   9.9999970e-01	   9.9999969e-01	   9.9999970e-01	   9.9999375e-01	   9.9999375e-01	   9.9999375e-01	   9.9999375e-01	   9.9999375e-01	   1.0000114e+00	   1.0000114e+00	   1.0000114e+00	   1.0000114e+00	   1.0000114e+00	   1.0000184e+00	   1.0000184e+00	   1.0000184e+00	   1.0000184e+00	   1.0000184e+00	   1.0000357e+00	   1.0000357e+00	   1.0000357e+00	   1.0000357e+00	   1.0000357e+00	
   3.5000000e+01	   9.9991763e-01	   9.9991761e-01	   9.9991762e-01	   9.9991762e-01	   9.9991762e-01	   1.0000009e+00	   1.0000009e+00	   1.0000009e+00	   1.0000009e+00	   1.0000009e+00	   9.9999493e-01	   9.9999493e-01	   9.9999493e-01	   9.9999493e-01	   9.9999493e-01	   1.0000126e+00	   1.0000126e+00	   1.0000126e+00	   1.0000126e+00	   1.0000126e+00	   1.0000196e+00	   1.0000196e+00	   1.0000196e+00	   1.0000196e+00	   1.0000196e+00	   1.0000368e+00	   1.0000368e+00	   1.0000368e+00	   1.0000368e+00	   1.0000368e+00	


==> MTDC-AC Control IEEE TPS (Arxiv v2)/GeneratorPower.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
\definecolor{mycolor2}{rgb}{0.75000,0.00000,0.75000}%
\definecolor{mycolor3}{rgb}{0.75000,0.75000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=45,
xlabel={Time [s]},
xmajorgrids,
ymin=0,
ymax=1.8,
ylabel={Generator Power [pu]},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
-0.02	0.1\\
0.03	0.1\\
0.0800000000000001	0.1\\
0.13	0.1\\
0.18	0.1\\
0.23	0.1\\
0.28	0.1\\
0.33	0.1\\
0.38	0.1\\
0.43	0.1\\
0.48	0.1\\
0.53	0.1\\
0.580000000000001	0.1\\
0.630000000000001	0.1\\
0.680000000000001	0.1\\
0.730000000000001	0.1\\
0.780000000000001	0.1\\
0.830000000000001	0.1\\
0.880000000000001	0.1\\
0.930000000000001	0.1\\
0.980000000000001	0.1\\
1.019	0.077636458088486\\
1.053	0.0816330889152812\\
1.08599999999999	0.0864593638412691\\
1.11899999999999	0.0903260718473983\\
1.15299999999998	0.0923236697471679\\
1.18599999999998	0.0927091465275256\\
1.21899999999998	0.0918275397783279\\
1.25299999999997	0.0904637136631371\\
1.28599999999997	0.0890242628044792\\
1.31899999999997	0.0879752892072317\\
1.35299999999996	0.0874824709275184\\
1.38599999999996	0.0874492270279855\\
1.41899999999995	0.0877719242538332\\
1.45299999999995	0.0882270343763611\\
1.48599999999995	0.0887007819104015\\
1.51899999999994	0.0890381727802817\\
1.55299999999994	0.089173489938265\\
1.58599999999994	0.0891226930498317\\
1.61899999999993	0.0889187825748378\\
1.65299999999993	0.0886552570484426\\
1.68599999999993	0.088376742886869\\
1.71899999999992	0.0881647731242952\\
1.75299999999992	0.0880602134560067\\
1.78599999999991	0.0880550548234883\\
1.81899999999991	0.0881369370107998\\
1.85299999999991	0.0882588216803573\\
1.8859999999999	0.0883965538722316\\
1.9189999999999	0.088511250126069\\
1.9529999999999	0.0885834445194389\\
1.98599999999989	0.0886223375588645\\
2.01899999999989	0.0886344540709375\\
2.05299999999988	0.0886372178841673\\
2.08599999999988	0.0886463279656408\\
2.11899999999988	0.0886714429423355\\
2.15299999999987	0.0887115474015102\\
2.18599999999987	0.0887672381167019\\
2.21899999999987	0.0888282998245165\\
2.25299999999986	0.088883108124835\\
2.28599999999986	0.088932859503766\\
2.31899999999986	0.0889717795675826\\
2.35299999999985	0.0889998096481025\\
2.38599999999985	0.0890241177054234\\
2.41899999999984	0.0890472882010316\\
2.45299999999984	0.0890715271965927\\
2.48599999999984	0.0891020009727109\\
2.51899999999983	0.0891377263812985\\
2.55299999999983	0.0891751861949121\\
2.58599999999983	0.0892172650557505\\
2.61899999999982	0.0892597523668113\\
2.65299999999982	0.0892987502550115\\
2.68599999999982	0.0893383841693604\\
2.71899999999981	0.0893761087829265\\
2.75299999999981	0.0894102927861138\\
2.7859999999998	0.089445895829691\\
2.8189999999998	0.089481446304034\\
2.8529999999998	0.0895153045052228\\
2.88599999999979	0.0895519132446533\\
2.91899999999979	0.0895891362820821\\
2.95299999999979	0.0896245648826048\\
2.98599999999978	0.0896623741345566\\
3.01899999999978	0.0897001231838085\\
3.05299999999977	0.0897354560139984\\
3.08599999999977	0.089772730341414\\
3.11899999999977	0.0898097444262048\\
3.15299999999976	0.0898443929823537\\
3.18599999999976	0.0898810626104838\\
3.21899999999976	0.089917615961978\\
3.25299999999975	0.0899519097760003\\
3.28599999999975	0.0899881952587019\\
3.31899999999975	0.090024268776534\\
3.35299999999974	0.0900579748291095\\
3.38599999999974	0.0900934857499974\\
3.41899999999973	0.090128667629998\\
3.45299999999973	0.0901614857422251\\
3.48599999999973	0.0901960685311207\\
3.51899999999972	0.0902303936004121\\
3.55299999999972	0.0902624984146033\\
3.58599999999972	0.0902964245591629\\
3.61899999999971	0.0903301763412483\\
3.65299999999971	0.0903617863940354\\
3.68599999999971	0.0903951987192076\\
3.7189999999997	0.0904284189393935\\
3.7529999999997	0.0904594962541723\\
3.78599999999969	0.0904923040712331\\
3.81899999999969	0.0905248873703731\\
3.85299999999969	0.090555299626909\\
3.88599999999968	0.0905874366250597\\
3.91899999999968	0.0906193748531312\\
3.95299999999968	0.0906492636573961\\
3.98599999999967	0.090680838362309\\
4.01899999999968	0.0907122236015933\\
4.05299999999969	0.0907415891722294\\
4.0859999999997	0.0907726068527614\\
4.11899999999971	0.0908034376354115\\
4.15299999999972	0.0908322855732804\\
4.18599999999973	0.0908627570390622\\
4.21899999999974	0.090893042277923\\
4.25299999999976	0.0909213731243488\\
4.28599999999977	0.0909512865650616\\
4.31899999999978	0.0909810008314655\\
4.35299999999979	0.0910087801317765\\
4.3859999999998	0.0910380918905653\\
4.41899999999981	0.0910671896921971\\
4.45299999999982	0.0910943781611465\\
4.48599999999983	0.0911230553017685\\
4.51899999999984	0.0911515168314165\\
4.55299999999986	0.0911781100414875\\
4.58599999999987	0.0912061634507969\\
4.61899999999988	0.0912340142332064\\
4.65299999999989	0.0912600468265298\\
4.6859999999999	0.091287520650654\\
4.71899999999991	0.091314807978662\\
4.75299999999992	0.0913403235886936\\
4.78599999999993	0.0913672600534945\\
4.81899999999994	0.0913940196716432\\
4.85299999999996	0.0914190449791294\\
4.88599999999997	0.0914454648531808\\
4.91899999999998	0.091471710231878\\
4.95299999999999	0.0914962521218699\\
4.986	0.091522157734175\\
5.01900000000001	0.0915478873783278\\
5.05300000000002	0.0915719421751885\\
5.08600000000003	0.0915973284854337\\
5.11900000000004	0.0916225374237723\\
5.15300000000006	0.0916461015192706\\
5.18600000000007	0.0916709667030719\\
5.21900000000008	0.0916956558090846\\
5.25300000000009	0.09171873278199\\
5.2860000000001	0.0917430835714663\\
5.31900000000011	0.0917672623083168\\
5.35300000000012	0.0917898630983249\\
5.38600000000013	0.0918137126547673\\
5.41900000000014	0.0918373950874426\\
5.45300000000016	0.0918595331737017\\
5.48600000000017	0.0918828955574572\\
5.51900000000018	0.0919060950854561\\
5.55300000000019	0.0919277822567916\\
5.5860000000002	0.0919506690279597\\
5.61900000000021	0.0919733962426405\\
5.65300000000022	0.09199464168596\\
5.68600000000023	0.092017056919171\\
5.71900000000024	0.0920393202155758\\
5.75300000000026	0.0920601328482962\\
5.78600000000027	0.0920820966184646\\
5.81900000000028	0.0921039064179108\\
5.85300000000029	0.0921242930908238\\
5.8860000000003	0.092145805775486\\
5.91900000000031	0.0921671669004018\\
5.95300000000032	0.0921871341554768\\
5.98600000000033	0.09220820465867\\
6.01900000000034	0.0922291272672229\\
6.05300000000036	0.0922486850454972\\
6.08600000000037	0.0922693237010815\\
6.11900000000038	0.0922898175215168\\
6.15300000000039	0.0923089743230385\\
6.1860000000004	0.0923291895293612\\
6.21900000000041	0.0923492624705495\\
6.25300000000042	0.0923680254634301\\
6.28600000000043	0.0923878247193948\\
6.31900000000044	0.0924074843033525\\
6.35300000000046	0.0924258606835912\\
6.38600000000047	0.0924452518087855\\
6.41900000000048	0.0924645060401748\\
6.45300000000049	0.0924825034762602\\
6.4860000000005	0.0925014947033474\\
6.51900000000051	0.0925203518336252\\
6.55300000000052	0.092537978058009\\
6.58600000000053	0.0925565775325615\\
6.61900000000055	0.0925750456257484\\
6.65300000000056	0.0925923081621352\\
6.68600000000057	0.0926105238228775\\
6.71900000000058	0.0926286107740685\\
6.75300000000059	0.0926455170124407\\
6.7860000000006	0.0926633566595348\\
6.81900000000061	0.0926810458416253\\
6.85300000000062	0.0926975680770251\\
6.88600000000063	0.092715038302117\\
6.91900000000065	0.0927324002169037\\
6.95300000000066	0.0927486354218982\\
6.98600000000067	0.092765766056121\\
7.01900000000068	0.0927827693488968\\
7.05300000000069	0.0927986552384586\\
7.0860000000007	0.0928154111832072\\
7.11900000000071	0.0928320438132206\\
7.15300000000072	0.0928475885859066\\
7.18600000000073	0.0928639914755704\\
7.21900000000075	0.0928802796047624\\
7.25300000000076	0.0928955059329074\\
7.28600000000077	0.0929115743366686\\
7.31900000000078	0.0929275300474018\\
7.35300000000079	0.0929424442747123\\
7.3860000000008	0.0929581813592375\\
7.41900000000081	0.0929738060839423\\
7.45300000000082	0.0929884095008555\\
7.48600000000083	0.0930038177491023\\
7.51900000000085	0.0930191157940491\\
7.55300000000086	0.0930334142617443\\
7.58600000000087	0.0930485015173775\\
7.61900000000088	0.0930634817368216\\
7.65300000000089	0.0930774837836104\\
7.6860000000009	0.0930922586053013\\
7.71900000000091	0.093106928560925\\
7.75300000000092	0.0931206402628349\\
7.78600000000093	0.0931351081840915\\
7.81900000000095	0.0931494728677625\\
7.85300000000096	0.0931628988589076\\
7.88600000000097	0.0931770651081654\\
7.91900000000098	0.0931911302626325\\
7.95300000000099	0.0932042764151501\\
7.986000000001	0.0932181475677538\\
8.01900000000099	0.0932319198725687\\
8.05300000000098	0.093244792359182\\
8.08600000000096	0.0932583747080155\\
8.11900000000094	0.0932718601387423\\
8.15300000000092	0.0932844643378003\\
8.1860000000009	0.0932977634383878\\
8.21900000000088	0.0933109675030391\\
8.25300000000087	0.0933233086379214\\
8.28600000000085	0.0933363301237257\\
8.31900000000083	0.0933492585384923\\
8.35300000000081	0.0933613420319379\\
8.38600000000079	0.0933740916603186\\
8.41900000000077	0.0933867501324416\\
8.45300000000075	0.0933985812823694\\
8.48600000000074	0.0934110645964784\\
8.51900000000072	0.0934234585894098\\
8.5530000000007	0.0934350424814382\\
8.58600000000068	0.0934472648452561\\
8.61900000000066	0.0934593996975171\\
8.65300000000064	0.0934707413413242\\
8.68600000000063	0.0934827080615375\\
8.71900000000061	0.0934945890580812\\
8.75300000000059	0.0935056934007459\\
8.78600000000057	0.0935174096971834\\
8.81900000000055	0.093529042016007\\
8.85300000000053	0.093539913890985\\
8.88600000000051	0.0935513848591868\\
8.9190000000005	0.0935627735567939\\
8.95300000000048	0.0935734176913897\\
8.98600000000046	0.0935846483230446\\
9.01900000000044	0.0935957983623618\\
9.05300000000042	0.0936062194012019\\
9.0860000000004	0.0936172146025557\\
9.11900000000039	0.0936281308589652\\
9.15300000000037	0.0936383333624365\\
9.18600000000035	0.0936490979474026\\
9.21900000000033	0.0936597852018902\\
9.25300000000031	0.0936697736380813\\
9.28600000000029	0.0936803123223359\\
9.31900000000027	0.0936907752580466\\
9.35300000000026	0.0937005540063036\\
9.38600000000024	0.0937108714132577\\
9.41900000000022	0.0937211146228682\\
9.4530000000002	0.0937306879780705\\
9.48600000000018	0.0937407886404515\\
9.51900000000016	0.0937508166267423\\
9.55300000000014	0.0937601887991868\\
9.58600000000013	0.0937700771616534\\
9.61900000000011	0.0937798943388677\\
9.65300000000009	0.0937890694555229\\
9.68600000000007	0.093798749874579\\
9.71900000000005	0.0938083605699946\\
9.75300000000003	0.0938173426776991\\
9.78600000000002	0.0938268194248513\\
9.819	0.0938362278815864\\
9.85299999999998	0.0938450209472734\\
9.88599999999996	0.0938542982096533\\
9.91899999999994	0.0938635085869417\\
9.95299999999992	0.0938721165001515\\
9.9859999999999	0.093881198383514\\
10.0189999999999	0.0938902147587534\\
10.0529999999999	0.0938986413312021\\
10.0859999999998	0.0939075318594371\\
10.1189999999998	0.0939163582293765\\
10.1529999999998	0.093924607198327\\
10.1859999999998	0.0939333103155179\\
10.2189999999998	0.0939419505977615\\
10.2529999999998	0.0939500256260113\\
10.2859999999997	0.0939585451988737\\
10.3189999999997	0.0939670032334612\\
10.3529999999997	0.0939749079116569\\
10.3859999999997	0.0939832477294715\\
10.4189999999997	0.093991527281099\\
10.4529999999996	0.0939992651286815\\
10.4859999999996	0.0940074289067525\\
10.5189999999996	0.0940155336643553\\
10.5529999999996	0.094023108130834\\
10.5859999999996	0.0940310995098344\\
10.6189999999996	0.0940390330901366\\
10.6529999999995	0.0940464475565481\\
10.6859999999995	0.0940542701052043\\
10.7189999999995	0.0940620360519976\\
10.7529999999995	0.0940692938322098\\
10.7859999999995	0.0940769510481296\\
10.8189999999994	0.0940845528350325\\
10.8529999999994	0.0940916571767909\\
10.8859999999994	0.0940991524874227\\
10.9189999999994	0.094106593519362\\
10.9529999999994	0.0941135476052306\\
10.9859999999994	0.0941208843702234\\
11.0189999999993	0.0941281679831756\\
11.0529999999993	0.0941349749325423\\
11.0859999999993	0.0941421564443213\\
11.1189999999993	0.094149285908151\\
11.1529999999993	0.0941559487780529\\
11.1859999999992	0.0941629782625105\\
11.2189999999992	0.0941699567815759\\
11.2529999999992	0.0941764785679013\\
11.2859999999992	0.0941833591874804\\
11.3189999999992	0.0941901899018231\\
11.3529999999991	0.0941965735394955\\
11.3859999999991	0.0942033083922439\\
11.4189999999991	0.0942099943790048\\
11.4529999999991	0.0942162427457619\\
11.4859999999991	0.0942228348678517\\
11.5189999999991	0.0942293791423347\\
11.552999999999	0.0942354950567793\\
11.585999999999	0.0942419474233695\\
11.618999999999	0.0942483529401582\\
11.652999999999	0.0942543391646747\\
11.685999999999	0.0942606546911928\\
11.7189999999989	0.0942669243454227\\
11.7529999999989	0.0942727835865217\\
11.7859999999989	0.0942789651293569\\
11.8189999999989	0.0942851017582353\\
11.8529999999989	0.0942908366680111\\
11.8859999999989	0.0942968870260744\\
11.9189999999988	0.0943028934090432\\
11.9529999999988	0.0943085065861729\\
11.9859999999988	0.0943144285020786\\
12.0189999999988	0.0943203073625716\\
12.0529999999988	0.0943258013527225\\
12.0859999999987	0.0943315975134447\\
12.1189999999987	0.0943373515197905\\
12.1529999999987	0.094342728818144\\
12.1859999999987	0.0943484018562012\\
12.2189999999987	0.0943540336227686\\
12.2529999999986	0.0943592966729351\\
12.2859999999986	0.0943648491678646\\
12.3189999999986	0.0943703612560658\\
12.3529999999986	0.0943755124527584\\
12.3859999999986	0.0943809469314327\\
12.4189999999986	0.0943863418510955\\
12.4529999999985	0.0943913835400169\\
12.4859999999985	0.0943967024780627\\
12.5189999999985	0.0944019826873366\\
12.5529999999985	0.0944069171665438\\
12.5859999999985	0.0944121229893442\\
12.6189999999984	0.0944172908969093\\
12.6529999999984	0.0944221204183567\\
12.6859999999984	0.0944272155022\\
12.7189999999984	0.0944322734675409\\
12.7529999999984	0.0944370002367909\\
12.7859999999984	0.094441986909073\\
12.8189999999983	0.0944469372433492\\
12.8529999999983	0.0944515634213911\\
12.8859999999983	0.0944564439623323\\
12.9189999999983	0.0944612889299836\\
12.9529999999983	0.0944658166331272\\
12.9859999999982	0.0944705932767704\\
13.0189999999982	0.0944753350961603\\
13.0529999999982	0.0944797663979357\\
13.0859999999982	0.0944844413320704\\
13.1189999999982	0.0944890821756679\\
13.1529999999982	0.0944934191071012\\
13.1859999999981	0.0944979944752805\\
13.2189999999981	0.0945025364715559\\
13.2529999999981	0.0945067810220006\\
13.2859999999981	0.0945112589237565\\
13.3189999999981	0.0945157041574739\\
13.352999999998	0.0945198582762806\\
13.385999999998	0.0945242407679711\\
13.418999999998	0.0945285912809713\\
13.452999999998	0.09453265687614\\
13.485999999998	0.0945369459719253\\
13.5189999999979	0.0945412037646847\\
13.5529999999979	0.0945451827066665\\
13.5859999999979	0.0945493803794299\\
13.6189999999979	0.0945535474109597\\
13.6529999999979	0.0945574415309244\\
13.6859999999979	0.0945615497134636\\
13.7189999999978	0.0945656279023279\\
13.7529999999978	0.0945694389935048\\
13.7859999999978	0.0945734595784265\\
13.8189999999978	0.0945774508043541\\
13.8529999999978	0.0945811806236414\\
13.8859999999977	0.0945851154644323\\
13.9189999999977	0.0945890215680199\\
13.9529999999977	0.0945926718356639\\
13.9859999999977	0.094596522748509\\
14.0189999999977	0.0946003455322675\\
14.0529999999977	0.0946039179336989\\
14.0859999999976	0.0946076866961364\\
14.1189999999976	0.0946114279258964\\
14.1529999999976	0.0946149241114268\\
14.1859999999976	0.0946186124650025\\
14.2189999999976	0.0946222738696517\\
14.2529999999975	0.0946256954555549\\
14.2859999999975	0.0946293051055605\\
14.3189999999975	0.0946328883787175\\
14.3529999999975	0.0946362369475035\\
14.3859999999975	0.0946397695644488\\
14.4189999999974	0.0946432763645223\\
14.4529999999974	0.094646553466491\\
14.4859999999974	0.094650010685813\\
14.5189999999974	0.0946534426369499\\
14.5529999999974	0.0946566497901134\\
14.5859999999974	0.094660033213378\\
14.6189999999973	0.094663391905304\\
14.6529999999973	0.0946665305961944\\
14.6859999999973	0.0946698417923353\\
14.7189999999973	0.094673128783125\\
14.7529999999973	0.0946762004672852\\
14.7859999999972	0.0946794409724848\\
14.8189999999972	0.0946826577863826\\
14.8529999999972	0.0946856638895089\\
14.8859999999972	0.0946888352078257\\
14.9189999999972	0.0946919833390615\\
14.9529999999972	0.0946949252570229\\
14.9859999999971	0.0946980288606375\\
15.0189999999971	0.0947011097717529\\
15.0529999999971	0.0947039888708797\\
15.0859999999971	0.094707026202389\\
15.1189999999971	0.0947100413250297\\
15.152999999997	0.09471285894416\\
15.185999999997	0.0947158314160213\\
15.218999999997	0.0947187821520943\\
15.252999999997	0.0947215396020738\\
15.285999999997	0.0947244485970238\\
15.3189999999969	0.0947273363197862\\
15.3529999999969	0.094730034883189\\
15.3859999999969	0.0947328817552125\\
15.4189999999969	0.0947357078084591\\
15.4529999999969	0.0947383487422323\\
15.4859999999969	0.0947411348167622\\
15.5189999999968	0.0947439005173427\\
15.5529999999968	0.0947464850512881\\
15.5859999999968	0.0947492116267334\\
15.6189999999968	0.0947519182630548\\
15.6529999999968	0.0947544476018016\\
15.6859999999967	0.0947571159486655\\
15.7189999999967	0.0947597647826267\\
15.7529999999967	0.0947622401058935\\
15.7859999999967	0.0947648514687776\\
15.8189999999967	0.0947674437358371\\
15.8529999999967	0.0947698661979317\\
15.8859999999966	0.0947724217948702\\
15.9189999999966	0.0947749587043983\\
15.9529999999966	0.0947773294359403\\
15.9859999999966	0.0947798304599746\\
16.0189999999966	0.0947823131962013\\
16.0529999999966	0.0947846333036532\\
16.0859999999967	0.094787080922609\\
16.1189999999967	0.0947895106451322\\
16.1529999999968	0.0947917812123017\\
16.1859999999968	0.0947941765689714\\
16.2189999999968	0.0947965544125839\\
16.2529999999969	0.09479877650059\\
16.2859999999969	0.0948011207144016\\
16.318999999997	0.0948034477907083\\
16.352999999997	0.0948056224374682\\
16.385999999997	0.0948079166044917\\
16.4189999999971	0.0948101940008751\\
16.4529999999971	0.0948123222234618\\
16.4859999999972	0.0948145674160767\\
16.5189999999972	0.0948167961979454\\
16.5529999999972	0.0948188789914335\\
16.5859999999973	0.0948210762600838\\
16.6189999999973	0.0948232574697295\\
16.6529999999974	0.0948252958088911\\
16.6859999999974	0.0948274461812073\\
16.7189999999975	0.094829580839218\\
16.7529999999975	0.0948315756777232\\
16.7859999999975	0.0948336801607902\\
16.8189999999976	0.094835769266207\\
16.8529999999976	0.0948377215377669\\
16.8859999999977	0.0948397811157381\\
16.9189999999977	0.0948418256473323\\
16.9529999999977	0.0948437362658434\\
16.9859999999978	0.09484575190386\\
17.0189999999978	0.0948477528182034\\
17.0529999999979	0.0948496226785107\\
17.0859999999979	0.0948515953202336\\
17.1189999999979	0.0948535535547186\\
17.152999999998	0.0948553835330881\\
17.185999999998	0.0948573141027734\\
17.2189999999981	0.0948592305748834\\
17.2529999999981	0.0948610215283388\\
17.2859999999981	0.094862910930188\\
17.3189999999982	0.0948647865377839\\
17.3529999999982	0.0948665393054176\\
17.3859999999983	0.0948683884251034\\
17.4189999999983	0.0948702240472237\\
17.4529999999983	0.0948719394507325\\
17.4859999999984	0.0948737491550365\\
17.5189999999984	0.0948755456522747\\
17.5529999999985	0.0948772244955677\\
17.5859999999985	0.0948789956322786\\
17.6189999999986	0.0948807538464643\\
17.6529999999986	0.0948823969163717\\
17.6859999999986	0.094884130316394\\
17.7189999999987	0.0948858510720835\\
17.7529999999987	0.0948874591394289\\
17.7859999999988	0.0948891556148644\\
17.8189999999988	0.0948908397181578\\
17.8529999999988	0.0948924135367091\\
17.8859999999989	0.0948940738833165\\
17.9189999999989	0.094895722124854\\
17.952999999999	0.0948972624323043\\
17.985999999999	0.0948988874291865\\
18.018999999999	0.0949005005807497\\
18.0529999999991	0.0949020080996761\\
18.0859999999991	0.0949035985077297\\
18.1189999999992	0.0949051773267117\\
18.1529999999992	0.0949066527640998\\
18.1859999999992	0.0949082093298085\\
18.2189999999993	0.0949097545564356\\
18.2529999999993	0.0949111986041227\\
18.2859999999994	0.0949127220574498\\
18.3189999999994	0.0949142344158674\\
18.3529999999994	0.0949156477504243\\
18.3859999999995	0.0949171388055386\\
18.4189999999995	0.0949186190057481\\
18.4529999999996	0.0949200022905116\\
18.4859999999996	0.0949214616469324\\
18.5189999999997	0.0949229103819849\\
18.5529999999997	0.0949242642657922\\
18.5859999999997	0.0949256926072623\\
18.6189999999998	0.0949271105573138\\
18.6529999999998	0.09492843567424\\
18.6859999999999	0.0949298336712256\\
18.7189999999999	0.0949312215003073\\
18.7529999999999	0.0949325184721812\\
18.786	0.0949338867791399\\
18.819	0.0949352451383614\\
18.8530000000001	0.094936514572868\\
18.8860000000001	0.0949378538318668\\
18.9190000000001	0.094939183357698\\
18.9530000000002	0.094940425850419\\
18.9860000000002	0.0949417366886938\\
19.0190000000003	0.0949430380045041\\
19.0530000000003	0.0949442541367488\\
19.0860000000003	0.0949455371685593\\
19.1190000000004	0.09494681088416\\
19.1530000000004	0.0949480012265128\\
19.1860000000005	0.0949492570531558\\
19.2190000000005	0.0949505037651363\\
19.2530000000005	0.0949516688746339\\
19.2860000000006	0.0949528980846083\\
19.3190000000006	0.0949541183767039\\
19.3530000000007	0.0949552587994364\\
19.3860000000007	0.0949564619682262\\
19.4190000000008	0.0949576564120423\\
19.4530000000008	0.0949587726818391\\
19.4860000000008	0.0949599503725742\\
19.5190000000009	0.0949611195271708\\
19.5530000000009	0.0949622121669119\\
19.586000000001	0.0949633649311483\\
19.619000000001	0.09496450934395\\
19.653000000001	0.0949655788646966\\
19.6860000000011	0.094966707241687\\
19.7190000000011	0.0949678274478969\\
19.7530000000012	0.0949688743499549\\
19.7860000000012	0.0949699788675755\\
19.8190000000012	0.0949710753917609\\
19.8530000000013	0.0949721001647492\\
19.8860000000013	0.0949731813398108\\
19.9190000000014	0.0949742546937531\\
19.9530000000014	0.0949752578168525\\
19.9860000000014	0.0949763161546286\\
20.0190000000015	0.0949773668406723\\
20.0530000000015	0.0949783487829995\\
20.0860000000016	0.0949793847778414\\
20.1190000000016	0.0949804132866567\\
20.1530000000016	0.0949813745065041\\
20.1860000000017	0.0949823886425065\\
20.2190000000017	0.094983395454616\\
20.2530000000018	0.0949843364010743\\
20.2860000000018	0.094985329151961\\
20.3190000000019	0.0949863147372904\\
20.3530000000019	0.0949872358495495\\
20.3860000000019	0.0949882076777348\\
20.419000000002	0.0949891724965036\\
20.453000000002	0.0949900742045862\\
20.4860000000021	0.0949910255643783\\
20.5190000000021	0.0949919700662122\\
20.5530000000021	0.0949928527901591\\
20.5860000000022	0.094993784124919\\
20.6190000000022	0.094994708750124\\
20.6530000000023	0.0949955729016702\\
20.6860000000023	0.0949964846451406\\
20.7190000000023	0.0949973898248559\\
20.7530000000024	0.0949982358061939\\
20.7860000000024	0.0949991283831164\\
20.8190000000025	0.0950000145385642\\
20.8530000000025	0.095000842743949\\
20.8860000000025	0.095001716569928\\
20.9190000000026	0.0950025841136924\\
20.9530000000026	0.0950033949285253\\
20.9860000000027	0.0950042504099732\\
21.0190000000027	0.0950050997454727\\
21.0530000000027	0.0950058935461551\\
21.0860000000028	0.095006731081023\\
21.1190000000028	0.0950075626029749\\
21.1530000000029	0.095008339759062\\
21.1860000000029	0.0950091597363334\\
21.219000000003	0.0950099738314264\\
21.253000000003	0.0950107347035719\\
21.286000000003	0.0950115375038943\\
21.3190000000031	0.0950123345492485\\
21.3530000000031	0.0950130794908397\\
21.3860000000032	0.09501386548703\\
21.4190000000032	0.0950146458526895\\
21.4530000000032	0.0950153752089647\\
21.4860000000033	0.0950161447649083\\
21.5190000000033	0.095016908812916\\
21.5530000000034	0.0950176229224335\\
21.5860000000034	0.09501837639497\\
21.6190000000034	0.0950191244789882\\
21.6530000000035	0.0950198236717501\\
21.6860000000035	0.095020561409801\\
21.7190000000036	0.0950212938762755\\
21.7530000000036	0.0950219784757551\\
21.7860000000036	0.0950227008204191\\
21.8190000000037	0.0950234180077826\\
21.8530000000037	0.095024088330885\\
21.8860000000038	0.0950247956161346\\
21.9190000000038	0.0950254978560011\\
21.9530000000038	0.0950261542123215\\
21.9860000000039	0.0950268467649429\\
22.0190000000039	0.0950275343813281\\
22.053000000004	0.0950281770738921\\
22.086000000004	0.0950288552131704\\
22.1190000000041	0.0950295285233287\\
22.1530000000041	0.0950301578479339\\
22.1860000000041	0.0950308218866202\\
22.2190000000042	0.0950314812011462\\
22.2530000000042	0.0950320974482503\\
22.2860000000043	0.0950327476920423\\
22.3190000000043	0.0950333933142963\\
22.3530000000043	0.0950339967671754\\
22.3860000000044	0.0950346335156713\\
22.4190000000044	0.0950352657420159\\
22.4530000000045	0.0950358566786414\\
22.4860000000045	0.0950364802237035\\
22.5190000000045	0.0950370993453512\\
22.5530000000046	0.0950376780371379\\
22.5860000000046	0.0950382886656822\\
22.6190000000047	0.0950388949667405\\
22.6530000000047	0.0950394616786143\\
22.6860000000047	0.0950400596704657\\
22.7190000000048	0.0950406534289164\\
22.7530000000048	0.0950412084211859\\
22.7860000000049	0.0950417940505773\\
22.8190000000049	0.0950423755382242\\
22.8530000000049	0.0950429190647603\\
22.886000000005	0.0950434925999042\\
22.919000000005	0.0950440620825747\\
22.9530000000051	0.0950445943918834\\
22.9860000000051	0.0950451560948313\\
23.0190000000052	0.0950457138331535\\
23.0530000000052	0.0950462351687078\\
23.0860000000052	0.0950467852954822\\
23.1190000000053	0.0950473315442936\\
23.1530000000053	0.0950478421435624\\
23.1860000000054	0.095048380945495\\
23.2190000000054	0.0950489159532644\\
23.2530000000054	0.0950494160490328\\
23.2860000000055	0.0950499437716623\\
23.3190000000055	0.0950504677821889\\
23.3530000000056	0.0950509576021418\\
23.3860000000056	0.0950514744856148\\
23.4190000000056	0.0950519877373083\\
23.4530000000057	0.0950524675045456\\
23.4860000000057	0.095052973783119\\
23.5190000000058	0.0950534765089683\\
23.5530000000058	0.0950539464407027\\
23.5860000000058	0.0950544423447481\\
23.6190000000059	0.095054934772863\\
23.6530000000059	0.0950553950823174\\
23.686000000006	0.095055880836296\\
23.719000000006	0.0950563631893721\\
23.753000000006	0.0950568140847595\\
23.7860000000061	0.0950572899083437\\
23.8190000000061	0.0950577624050332\\
23.8530000000062	0.0950582040909013\\
23.8860000000062	0.0950586701996328\\
23.9190000000063	0.095059133052898\\
23.9530000000063	0.0950595657279388\\
23.9860000000063	0.0950600223312637\\
24.0190000000064	0.0950604757502999\\
24.0530000000064	0.0950608996096566\\
24.0860000000065	0.0950613469140662\\
24.1190000000065	0.0950617911027329\\
24.1530000000065	0.0950622063373754\\
24.1860000000066	0.0950626445439565\\
24.2190000000066	0.0950630797019644\\
24.2530000000067	0.0950634864983328\\
24.2860000000067	0.0950639158038733\\
24.3190000000067	0.0950643421270457\\
24.3530000000068	0.0950647406675319\\
24.3860000000068	0.0950651612642203\\
24.4190000000069	0.0950655789431938\\
24.4530000000069	0.0950659694069253\\
24.4860000000069	0.0950663814834882\\
24.519000000007	0.0950667907051487\\
24.553000000007	0.0950671732659559\\
24.5860000000071	0.0950675770065289\\
24.6190000000071	0.0950679779539162\\
24.6530000000071	0.0950683527832936\\
24.6860000000072	0.0950687483680199\\
24.7190000000072	0.0950691412195709\\
24.7530000000073	0.0950695084843012\\
24.7860000000073	0.0950698960893878\\
24.8190000000074	0.0950702810206376\\
24.8530000000074	0.0950706408841209\\
24.8860000000074	0.0950710206813896\\
24.9190000000075	0.0950713978630589\\
24.9530000000075	0.0950717504851172\\
24.9860000000076	0.0950721226441613\\
25.0190000000076	0.0950724922433515\\
25.0530000000076	0.0950728377804838\\
25.0860000000077	0.0950732024653743\\
25.1190000000077	0.0950735646462366\\
25.1530000000078	0.0950739032511638\\
25.1860000000078	0.0950742606235122\\
25.2190000000078	0.0950746155454711\\
25.2530000000079	0.0950749473681693\\
25.2860000000079	0.0950752975857573\\
25.319000000008	0.0950756454057924\\
25.353000000008	0.09507597059183\\
25.386000000008	0.0950763138091839\\
25.4190000000081	0.0950766546804946\\
25.4530000000081	0.0950769733731912\\
25.4860000000082	0.0950773097405502\\
25.5190000000082	0.0950776438131076\\
25.5530000000082	0.0950779561525144\\
25.5860000000083	0.095078285817839\\
25.6190000000083	0.0950786132376544\\
25.6530000000084	0.0950789193608183\\
25.6860000000084	0.0950792424684944\\
25.7190000000085	0.0950795633788189\\
25.7530000000085	0.0950798634195216\\
25.7860000000085	0.0950801801108574\\
25.8190000000086	0.09508049465224\\
25.8530000000086	0.0950807887414189\\
25.8860000000087	0.0950810991540484\\
25.9190000000087	0.0950814074630592\\
25.9530000000087	0.0950816957283417\\
25.9860000000088	0.0950819999980911\\
26.0190000000088	0.0950823022093244\\
26.0530000000089	0.0950825847762012\\
26.0860000000089	0.0950828830346547\\
26.1190000000089	0.095083179278761\\
26.153000000009	0.0950834562698789\\
26.186000000009	0.0950837486462237\\
26.2190000000091	0.0950840390518122\\
26.2530000000091	0.0950843105868988\\
26.2860000000091	0.09508459720766\\
26.3190000000092	0.0950848818995683\\
26.3530000000092	0.0950851480960357\\
26.3860000000093	0.0950854290845588\\
26.4190000000093	0.0950857081859833\\
26.4530000000093	0.095085969158152\\
26.4860000000094	0.0950862446355914\\
26.5190000000094	0.095086518266288\\
26.5530000000095	0.0950867741257497\\
26.5860000000095	0.0950870442101057\\
26.6190000000095	0.095087312487485\\
26.6530000000096	0.0950875633449048\\
26.6860000000096	0.0950878281521828\\
26.7190000000097	0.0950880911909956\\
26.7530000000097	0.0950883371526368\\
26.7860000000098	0.0950885967954543\\
26.8190000000098	0.0950888547075996\\
26.8530000000098	0.0950890958792166\\
26.8860000000099	0.0950893504682812\\
26.9190000000099	0.095089603363966\\
26.95300000001	0.0950898398469969\\
26.98600000001	0.0950900894908226\\
27.01900000001	0.0950903374772155\\
27.0530000000101	0.0950905693729746\\
27.0860000000101	0.0950908141765854\\
27.1190000000102	0.0950910573587407\\
27.1530000000102	0.0950912847648627\\
27.1860000000102	0.0950915248323612\\
27.2190000000103	0.0950917633129309\\
27.2530000000103	0.0950919863254388\\
27.2860000000104	0.095092221757793\\
27.3190000000104	0.0950924556367571\\
27.3530000000104	0.0950926743496772\\
27.3860000000105	0.0950929052460255\\
27.4190000000105	0.095093134622006\\
27.4530000000106	0.0950933491267003\\
27.4860000000106	0.095093575583511\\
27.5190000000106	0.0950938005527495\\
27.5530000000107	0.0950940109393387\\
27.5860000000107	0.0950942330515276\\
27.6190000000108	0.0950944537075974\\
27.6530000000108	0.0950946600636226\\
27.6860000000109	0.0950948779237249\\
27.7190000000109	0.0950950943585267\\
27.7530000000109	0.0950952967695348\\
27.786000000011	0.0950955104682044\\
27.819000000011	0.0950957227720036\\
27.8530000000111	0.0950959213223372\\
27.8860000000111	0.0950961309478549\\
27.9190000000111	0.0950963392080836\\
27.9530000000112	0.0950965339797547\\
27.9860000000112	0.0950967396183946\\
28.0190000000113	0.0950969439216059\\
28.0530000000113	0.0950971349950324\\
28.0860000000113	0.0950973367323245\\
28.1190000000114	0.0950975371615949\\
28.1530000000114	0.0950977246151203\\
28.1860000000115	0.0950979225330525\\
28.2190000000115	0.0950981191716171\\
28.2530000000115	0.0950983030820102\\
28.2860000000116	0.0950984972622242\\
28.3190000000116	0.0950986901899368\\
28.3530000000117	0.0950988706324508\\
28.3860000000117	0.0950990611538616\\
28.4190000000117	0.0950992504492707\\
28.4530000000118	0.0950994274974089\\
28.4860000000118	0.0950996144377922\\
28.5190000000119	0.0950998001777796\\
28.5530000000119	0.0950999739032309\\
28.586000000012	0.0951001573379242\\
28.619000000012	0.0951003395978697\\
28.653000000012	0.0951005100708946\\
28.6860000000121	0.0951006900745351\\
28.7190000000121	0.0951008689279307\\
28.7530000000122	0.0951010362173838\\
28.7860000000122	0.0951012128623244\\
28.8190000000122	0.0951013883811261\\
28.8530000000123	0.0951015525541788\\
28.8860000000123	0.0951017259107848\\
28.9190000000124	0.0951018981652658\\
28.9530000000124	0.0951020592878105\\
28.9860000000124	0.0951022294258761\\
29.0190000000125	0.095102398484976\\
29.0530000000125	0.0951025566209299\\
29.0860000000126	0.0951027236081108\\
29.1190000000126	0.0951028895392074\\
29.1530000000126	0.0951030447514927\\
29.1860000000127	0.0951032086541903\\
29.2190000000127	0.095103371522778\\
29.2530000000128	0.0951035238731577\\
29.2860000000128	0.0951036847561422\\
29.3190000000128	0.0951038446267127\\
29.3530000000129	0.0951039941752716\\
29.3860000000129	0.0951041521018113\\
29.419000000013	0.0951043090373883\\
29.453000000013	0.095104455842662\\
29.4860000000131	0.0951046108751365\\
29.5190000000131	0.0951047649372857\\
29.5530000000131	0.0951049090570322\\
29.5860000000132	0.0951050612555543\\
29.6190000000132	0.0951052125046377\\
29.6530000000133	0.0951053539948434\\
29.6860000000133	0.0951055034195494\\
29.7190000000133	0.0951056519139355\\
29.7530000000134	0.0951057908300873\\
29.7860000000134	0.0951059375383372\\
29.8190000000135	0.0951060833359767\\
29.8530000000135	0.0951062197315712\\
29.8860000000135	0.0951063637804643\\
29.9190000000136	0.0951065069377114\\
29.9530000000136	0.0951066408654899\\
29.9860000000137	0.0951067823102563\\
30.0190000000137	0.0951069228820842\\
30.0530000000137	0.0951070543933008\\
30.0860000000138	0.0951071932886801\\
30.1190000000138	0.0951073313290575\\
30.1530000000139	0.0951074604739734\\
30.1860000000139	0.0951075968725839\\
30.2190000000139	0.0951077324341883\\
30.253000000014	0.0951078592621327\\
30.286000000014	0.0951079932161186\\
30.3190000000141	0.0951081263503844\\
30.3530000000141	0.0951082509099608\\
30.3860000000142	0.0951083824700817\\
30.4190000000142	0.0951085132275508\\
30.4530000000142	0.0951086355651797\\
30.4860000000143	0.0951087647812571\\
30.5190000000143	0.0951088932110676\\
30.5530000000144	0.0951090133734483\\
30.5860000000144	0.0951091402933218\\
30.6190000000144	0.0951092664439103\\
30.6530000000145	0.0951093844756984\\
30.6860000000145	0.0951095091476458\\
30.7190000000146	0.0951096330659947\\
30.7530000000146	0.0951097490113139\\
30.7860000000146	0.095109871481942\\
30.8190000000147	0.0951099932139556\\
30.8530000000147	0.0951101071159743\\
30.8860000000148	0.0951102274301268\\
30.9190000000148	0.0951103470213977\\
30.9530000000148	0.09511045892194\\
30.9860000000149	0.0951105771243237\\
31.0190000000149	0.0951106946188855\\
31.053000000015	0.0951108045595473\\
31.086000000015	0.0951109206938027\\
31.119000000015	0.0951110361344813\\
31.1530000000151	0.095111144155332\\
31.1860000000151	0.095111258263905\\
31.2190000000152	0.0951113716927521\\
31.2530000000152	0.0951114778337085\\
31.2860000000153	0.095111589958043\\
31.3190000000153	0.0951117014169698\\
31.3530000000153	0.0951118057160981\\
31.3860000000154	0.0951119158965968\\
31.4190000000154	0.0951120254257437\\
31.4530000000155	0.095112127920754\\
31.4860000000155	0.0951122361977634\\
31.5190000000155	0.0951123438366135\\
31.5530000000156	0.0951124445648237\\
31.5860000000156	0.0951125509768584\\
31.6190000000157	0.0951126567637227\\
31.6530000000157	0.0951127557607198\\
31.6860000000157	0.0951128603464617\\
31.7190000000158	0.0951129643197594\\
31.7530000000158	0.0951130616210299\\
31.7860000000159	0.0951131644169499\\
31.8190000000159	0.095113266613111\\
31.8530000000159	0.0951133622530334\\
31.886000000016	0.0951134632964755\\
31.919000000016	0.0951135637516527\\
31.9530000000161	0.0951136577644136\\
31.9860000000161	0.0951137570901873\\
32.0190000000161	0.0951138558397869\\
32.053000000016	0.0951139482583613\\
32.0860000000159	0.0951140459015534\\
32.1190000000158	0.09511414298011\\
32.1530000000158	0.095114233836326\\
32.1860000000157	0.0951143298306621\\
32.2190000000156	0.0951144252727127\\
32.2530000000155	0.0951145145986157\\
32.2860000000155	0.0951146089782693\\
32.3190000000154	0.0951147028159239\\
32.3530000000153	0.0951147906422102\\
32.3860000000152	0.0951148834389525\\
32.4190000000151	0.0951149757047288\\
32.4530000000151	0.0951150620619852\\
32.486000000015	0.0951151533081893\\
32.5190000000149	0.0951152440345199\\
32.5530000000148	0.0951153289517287\\
32.5860000000148	0.0951154186785647\\
32.6190000000147	0.0951155078953986\\
32.6530000000146	0.0951155914021403\\
32.6860000000145	0.0951156796398381\\
32.7190000000144	0.0951157673782067\\
32.7530000000144	0.0951158495024202\\
32.7860000000143	0.0951159362811064\\
32.8190000000142	0.0951160225703742\\
32.8530000000141	0.0951161033398496\\
32.8860000000141	0.0951161886884652\\
32.919000000014	0.0951162735575768\\
32.9530000000139	0.0951163529993094\\
32.9860000000138	0.0951164369464116\\
33.0190000000137	0.0951165204241602\\
33.0530000000137	0.0951165985648247\\
33.0860000000136	0.0951166811385939\\
33.1190000000135	0.0951167632521514\\
33.1530000000134	0.0951168401173744\\
33.1860000000134	0.0951169213453668\\
33.2190000000133	0.0951170021217211\\
33.2530000000132	0.0951170777367198\\
33.2860000000131	0.0951171576453206\\
33.319000000013	0.0951172371117868\\
33.353000000013	0.0951173115018334\\
33.3860000000129	0.0951173901175564\\
33.4190000000128	0.0951174682991753\\
33.4530000000127	0.0951175414883887\\
33.4860000000127	0.0951176188364602\\
33.5190000000126	0.0951176957592111\\
33.5530000000125	0.0951177677712969\\
33.5860000000124	0.0951178438767731\\
33.6190000000123	0.0951179195654742\\
33.6530000000123	0.095117990423601\\
33.6860000000122	0.0951180653110566\\
33.7190000000121	0.0951181397900553\\
33.753000000012	0.0951182095172527\\
33.786000000012	0.0951182832106836\\
33.8190000000119	0.0951183565035984\\
33.8530000000118	0.0951184251213492\\
33.8860000000117	0.095118497644022\\
33.9190000000117	0.0951185697741755\\
33.9530000000116	0.0951186373050044\\
33.9860000000115	0.095118708680386\\
34.0190000000114	0.0951187796703582\\
34.0530000000113	0.095118846135365\\
34.0860000000113	0.0951189163851933\\
34.1190000000112	0.0951189862575713\\
34.1530000000111	0.095119051677195\\
34.186000000011	0.095119120823841\\
34.219000000011	0.0951191896001853\\
34.2530000000109	0.095119253995121\\
34.2860000000108	0.0951193220601852\\
34.3190000000107	0.0951193897617686\\
34.3530000000106	0.0951194531519006\\
34.3860000000106	0.0951195201560291\\
34.4190000000105	0.0951195868038622\\
34.4530000000104	0.0951196492086343\\
34.4860000000103	0.095119715172606\\
34.5190000000103	0.0951197807874338\\
34.5530000000102	0.0951198422252177\\
34.5860000000101	0.0951199071688854\\
34.61900000001	0.0951199717705259\\
34.6530000000099	0.0951200322613494\\
34.6860000000099	0.0951200962046054\\
34.7190000000098	0.0951201598121333\\
34.7530000000097	0.0951202193732441\\
34.7860000000096	0.095120282335445\\
34.8190000000096	0.0951203449685077\\
34.8530000000095	0.0951204036180628\\
34.8860000000094	0.0951204656182546\\
34.9190000000093	0.0951205272950602\\
34.9530000000092	0.09512058505083\\
34.9860000000092	0.0951206461065984\\
35.0190000000091	0.0951207068455203\\
35.053000000009	0.0951207637241835\\
35.0860000000089	0.0951208238545807\\
35.1190000000089	0.095120883673739\\
35.1530000000088	0.0951209396921615\\
35.1860000000087	0.0951209989142634\\
35.2190000000086	0.0951210578313997\\
35.2530000000085	0.0951211130059428\\
35.2860000000085	0.0951211713370062\\
35.3190000000084	0.0951212293689488\\
35.3530000000083	0.0951212837158726\\
35.3860000000082	0.0951213411728744\\
35.4190000000082	0.0951213983366923\\
35.4530000000081	0.0951214518713104\\
35.486000000008	0.0951215084707327\\
35.5190000000079	0.0951215647823992\\
35.5530000000078	0.0951216175207237\\
35.5860000000078	0.0951216732789709\\
35.6190000000077	0.0951217287549839\\
35.6530000000076	0.0951217807112835\\
35.6860000000075	0.0951218356439786\\
35.7190000000075	0.0951218902997562\\
35.7530000000074	0.0951219414891594\\
35.7860000000073	0.0951219956120574\\
35.8190000000072	0.0951220494631874\\
35.8530000000071	0.0951220998997299\\
35.8860000000071	0.0951221532276932\\
35.919000000007	0.0951222062891063\\
35.9530000000069	0.0951222559872409\\
35.9860000000068	0.0951223085355575\\
36.0190000000068	0.0951223608221208\\
36.0530000000067	0.0951224097953018\\
36.0860000000066	0.0951224615782506\\
36.1190000000065	0.0951225131044501\\
36.1530000000064	0.095122561366333\\
36.1860000000064	0.0951226123982624\\
36.2190000000063	0.0951226631776922\\
36.2530000000062	0.0951227107413834\\
36.2860000000061	0.0951227610361447\\
36.3190000000061	0.0951228110832475\\
36.353000000006	0.0951228579616455\\
36.3860000000059	0.095122907532829\\
36.4190000000058	0.0951229568606817\\
36.4530000000057	0.0951230030668031\\
36.4860000000057	0.0951230519276095\\
36.5190000000056	0.0951231005500177\\
36.5530000000055	0.0951231460957861\\
36.5860000000054	0.095123194259707\\
36.6190000000054	0.0951232421892231\\
36.6530000000053	0.0951232870867996\\
36.6860000000052	0.0951233345659631\\
36.7190000000051	0.0951233818155088\\
36.753000000005	0.0951234260768137\\
36.786000000005	0.0951234728842378\\
36.8190000000049	0.0951235194658786\\
36.8530000000048	0.0951235631029247\\
36.8860000000047	0.0951236092507327\\
36.9190000000047	0.0951236551769508\\
36.9530000000046	0.0951236982004544\\
36.9860000000045	0.0951237437005\\
37.0190000000044	0.0951237889830109\\
37.0530000000043	0.0951238314043807\\
37.0860000000043	0.0951238762686483\\
37.1190000000042	0.0951239209192865\\
37.1530000000041	0.0951239627494186\\
37.186000000004	0.0951240069892394\\
37.219000000004	0.0951240510193919\\
37.2530000000039	0.095124092268988\\
37.2860000000038	0.0951241358956294\\
37.3190000000037	0.0951241793162706\\
37.3530000000036	0.0951242199957905\\
37.3860000000036	0.0951242630200362\\
37.4190000000035	0.0951243058421607\\
37.4530000000034	0.0951243459612674\\
37.4860000000033	0.0951243883944155\\
37.5190000000033	0.0951244306289287\\
37.5530000000032	0.0951244701986018\\
37.5860000000031	0.0951245120509658\\
37.619000000003	0.0951245537079501\\
37.6530000000029	0.0951245927373072\\
37.6860000000029	0.0951246340188905\\
37.7190000000028	0.095124675108743\\
37.7530000000027	0.0951247136078205\\
37.7860000000026	0.0951247543292283\\
37.8190000000026	0.0951247948620429\\
37.8530000000025	0.095124832840098\\
37.8860000000024	0.0951248730105838\\
37.9190000000023	0.0951249129967761\\
37.9530000000022	0.0951249504627284\\
37.9860000000022	0.0951249900928534\\
38.0190000000021	0.0951250295408305\\
38.053000000002	0.0951250665035806\\
38.0860000000019	0.0951251056022014\\
38.1190000000019	0.0951251445227762\\
38.1530000000018	0.0951251809914674\\
38.1860000000017	0.0951252195682978\\
38.2190000000016	0.0951252579696527\\
38.2530000000015	0.0951252939527258\\
38.2860000000015	0.0951253320165456\\
38.3190000000014	0.0951253699081604\\
38.3530000000013	0.0951254054144358\\
38.3860000000012	0.0951254429743781\\
38.4190000000012	0.0951254803650732\\
38.4530000000011	0.0951255154023235\\
38.486000000001	0.095125552467134\\
38.5190000000009	0.0951255893655578\\
38.5530000000009	0.0951256239421504\\
38.5860000000008	0.0951256605202664\\
38.6190000000007	0.0951256969345925\\
38.6530000000006	0.095125731058641\\
38.6860000000005	0.0951257671582906\\
38.7190000000005	0.0951258030974651\\
38.7530000000004	0.0951258367765997\\
38.7860000000003	0.0951258724065386\\
38.8190000000002	0.0951259078782321\\
38.8530000000002	0.095125941119818\\
38.8860000000001	0.0951259762875522\\
38.919	0.0951260113000497\\
38.9529999999999	0.095126044111844\\
38.9859999999998	0.095126078825257\\
39.0189999999998	0.0951261133864355\\
39.0529999999997	0.0951261457756369\\
39.0859999999996	0.0951261800425423\\
39.1189999999995	0.0951262141595547\\
39.1529999999995	0.0951262461334427\\
39.1859999999994	0.0951262799613389\\
39.2189999999993	0.0951263136420802\\
39.2529999999992	0.0951263452077292\\
39.2859999999991	0.0951263786047794\\
39.3189999999991	0.0951264118562065\\
39.352999999999	0.0951264430200515\\
39.3859999999989	0.0951264759927444\\
39.4189999999988	0.0951265088226263\\
39.4529999999988	0.0951265395914674\\
39.4859999999987	0.0951265721467976\\
39.5189999999986	0.0951266045621588\\
39.5529999999985	0.0951266349431498\\
39.5859999999984	0.0951266670879482\\
39.6189999999984	0.0951266990952942\\
39.6529999999983	0.0951267290944489\\
39.6859999999982	0.095126760836565\\
39.7189999999981	0.0951267924427324\\
39.7529999999981	0.0951268220666735\\
39.785999999998	0.0951268534116911\\
39.8189999999979	0.0951268846234689\\
39.8529999999978	0.0951269138779019\\
39.8859999999977	0.0951269448328201\\
39.9189999999977	0.095126975656601\\
39.9529999999976	0.0951270045477684\\
39.9859999999975	0.0951270351192865\\
40.0189999999974	0.095127065561773\\
40.0529999999974	0.0951270940961957\\
40.0859999999973	0.0951271242901172\\
40.1189999999972	0.0951271543568887\\
40.1529999999971	0.0951271825397809\\
40.185999999997	0.0951272123621636\\
40.218999999997	0.0951272420597873\\
40.2529999999969	0.0951272698972357\\
40.2859999999968	0.0951272993542912\\
40.3189999999967	0.0951273286889142\\
40.3529999999967	0.0951273561862122\\
40.3859999999966	0.0951273852844275\\
40.4189999999965	0.09512741426146\\
40.4529999999964	0.0951274414243431\\
40.4859999999963	0.0951274701688701\\
40.5189999999963	0.0951274987944932\\
40.5529999999962	0.0951275256282559\\
40.5859999999961	0.0951275540247054\\
40.618999999996	0.0951275823042238\\
40.652999999996	0.0951276088139263\\
40.6859999999959	0.0951276368682797\\
40.7189999999958	0.0951276648075028\\
40.7529999999957	0.0951276909984646\\
40.7859999999956	0.0951277187159125\\
40.8189999999956	0.0951277463201917\\
40.8529999999955	0.0951277721976048\\
40.8859999999954	0.0951277995835845\\
40.9189999999953	0.095127826857862\\
40.9529999999953	0.0951278524269065\\
40.9859999999952	0.09512787948667\\
41.0189999999951	0.0951279064367092\\
41.052999999995	0.0951279317017212\\
41.0859999999949	0.0951279584403239\\
41.1189999999949	0.0951279850709274\\
41.1529999999948	0.0951280100369183\\
41.1859999999947	0.0951280364595477\\
41.2189999999946	0.0951280627757802\\
41.2529999999946	0.0951280874473436\\
41.2859999999945	0.0951281135589387\\
41.3189999999944	0.0951281395659368\\
41.3529999999943	0.0951281639480272\\
41.3859999999942	0.0951281897531791\\
41.4189999999942	0.0951282154554133\\
41.4529999999941	0.0951282395522258\\
41.485999999994	0.0951282650553209\\
41.5189999999939	0.0951282904577683\\
41.5529999999939	0.0951283142736784\\
41.5859999999938	0.0951283394805282\\
41.6189999999937	0.0951283645876343\\
41.6529999999936	0.0951283881274491\\
41.6859999999935	0.0951284130413724\\
41.7189999999935	0.0951284378576382\\
41.7529999999934	0.0951284611246048\\
41.7859999999933	0.0951284857514502\\
41.8189999999932	0.0951285102814295\\
41.8529999999932	0.0951285332805108\\
41.8859999999931	0.0951285576237221\\
41.918999999993	0.0951285818716732\\
41.9529999999929	0.0951286046065264\\
41.9859999999928	0.0951286286708119\\
42.0189999999928	0.0951286526411376\\
42.0529999999927	0.0951286751162002\\
42.0859999999926	0.0951286989055535\\
42.1189999999925	0.0951287226021528\\
42.1529999999925	0.0951287448208366\\
42.1859999999924	0.095128768339177\\
42.2189999999923	0.0951287917668656\\
42.2529999999922	0.0951288137335445\\
42.2859999999922	0.095128836985453\\
42.3189999999921	0.0951288601474605\\
42.352999999992	0.095128881865696\\
42.3859999999919	0.0951289048548666\\
42.4189999999918	0.0951289277557395\\
42.4529999999918	0.0951289492289503\\
42.4859999999917	0.0951289719594497\\
42.5189999999916	0.095128994602831\\
42.5529999999915	0.0951290158348058\\
42.5859999999915	0.095129038310106\\
42.6189999999914	0.0951290606999321\\
42.6529999999913	0.0951290816944683\\
42.6859999999912	0.095129103918836\\
42.7189999999911	0.0951291260585966\\
42.7529999999911	0.0951291468190974\\
42.785999999991	0.0951291687956392\\
42.8189999999909	0.0951291906890314\\
42.8529999999908	0.0951292112191853\\
42.8859999999908	0.0951292329524156\\
42.9189999999907	0.0951292546032769\\
42.9529999999906	0.0951292749056419\\
42.9859999999905	0.0951292963983833\\
43.0189999999904	0.0951293178100924\\
43.0529999999904	0.0951293378887051\\
43.0859999999903	0.0951293591442397\\
43.1189999999902	0.0951293803204795\\
43.1529999999901	0.0951294001784319\\
43.1859999999901	0.0951294212008855\\
43.21899999999	0.0951294421446043\\
43.2529999999899	0.095129461785051\\
43.2859999999898	0.0951294825771162\\
43.3189999999897	0.0951295032919276\\
43.3529999999897	0.0951295227180552\\
43.3859999999896	0.0951295432836512\\
43.4189999999895	0.0951295637729845\\
43.4529999999894	0.0951295829875489\\
43.4859999999894	0.0951296033296983\\
43.5189999999893	0.0951296235964061\\
43.5529999999892	0.0951296426026603\\
43.5859999999891	0.0951296627243848\\
43.618999999989	0.0951296827720275\\
43.652999999989	0.0951297015727972\\
43.6859999999889	0.0951297214773783\\
43.7189999999888	0.0951297413086929\\
43.7529999999887	0.0951297599071059\\
43.7859999999887	0.0951297795977384\\
43.8189999999886	0.0951297992158698\\
43.8529999999885	0.0951298176145512\\
43.8859999999884	0.0951298370935003\\
43.9189999999883	0.0951298565017848\\
43.9529999999883	0.0951298747037952\\
43.9859999999882	0.0951298939745445\\
44.0189999999881	0.095129913175511\\
44.052999999988	0.0951299311830403\\
44.085999999988	0.0951299502489105\\
44.1189999999879	0.0951299692456022\\
44.1529999999878	0.0951299870618749\\
44.1859999999877	0.0951300059255334\\
44.2189999999876	0.0951300247203995\\
44.2529999999876	0.0951300423478616\\
44.2859999999875	0.09513006101139\\
44.3189999999874	0.0951300796078781\\
44.3529999999873	0.0951300970490835\\
44.3859999999873	0.0951301155157624\\
44.4189999999872	0.0951301339162427\\
44.4529999999871	0.0951301511739449\\
44.485999999987	0.0951301694464362\\
44.5189999999869	0.0951301876534143\\
44.5529999999869	0.0951302047298789\\
44.5859999999868	0.0951302228107973\\
44.6189999999867	0.0951302408274747\\
44.6529999999866	0.0951302577250584\\
44.6859999999866	0.0951302756167536\\
44.7189999999865	0.0951302934449938\\
44.7529999999864	0.0951303101668115\\
44.7859999999863	0.0951303278723784\\
44.8189999999862	0.0951303455150496\\
44.8529999999862	0.0951303620628682\\
44.8859999999861	0.0951303795839845\\
44.918999999986	0.095130397043523\\
44.9529999999859	0.0951304134198676\\
44.9859999999859	0.0951304307597464\\
};
\addlegendentry{Generator 1 Area 1};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{%
-0.02	1.61560257386254\\
0.03	1.61560257386254\\
0.0800000000000001	1.61560257386254\\
0.13	1.61560257386254\\
0.18	1.61560257386254\\
0.23	1.61560257386254\\
0.28	1.61560257386254\\
0.33	1.61560257386254\\
0.38	1.61560257386254\\
0.43	1.61560257386254\\
0.48	1.61560257386254\\
0.53	1.61560257386254\\
0.580000000000001	1.61560257386254\\
0.630000000000001	1.61560257386254\\
0.680000000000001	1.61560257386254\\
0.730000000000001	1.61560257386254\\
0.780000000000001	1.61560257386254\\
0.830000000000001	1.61560257386254\\
0.880000000000001	1.61560257386254\\
0.930000000000001	1.61560257386254\\
0.980000000000001	1.61560257386254\\
1.019	1.5739181129648\\
1.053	1.57705544309395\\
1.08599999999999	1.58402030580218\\
1.11899999999999	1.59228903017458\\
1.15299999999998	1.59942728228247\\
1.18599999999998	1.60525103331134\\
1.21899999999998	1.60894859837024\\
1.25299999999997	1.61067742210042\\
1.28599999999997	1.61110761745925\\
1.31899999999997	1.61060510701117\\
1.35299999999996	1.60968382139745\\
1.38599999999996	1.60853360420163\\
1.41899999999995	1.6073916577584\\
1.45299999999995	1.6064005523506\\
1.48599999999995	1.60545346009055\\
1.51899999999994	1.60460407857835\\
1.55299999999994	1.6038828044555\\
1.58599999999994	1.60320350717374\\
1.61899999999993	1.60263936243755\\
1.65299999999993	1.60225063340904\\
1.68599999999993	1.60202968294261\\
1.71899999999992	1.60203389571197\\
1.75299999999992	1.60224287874712\\
1.78599999999991	1.60264870363721\\
1.81899999999991	1.60317830746228\\
1.85299999999991	1.60371374761788\\
1.8859999999999	1.60424045091495\\
1.9189999999999	1.60465608860879\\
1.9529999999999	1.60490945978417\\
1.98599999999989	1.60502496712602\\
2.01899999999989	1.60500324469217\\
2.05299999999988	1.6048941110158\\
2.08599999999988	1.60473028229234\\
2.11899999999988	1.60456162241863\\
2.15299999999987	1.60442942977979\\
2.18599999999987	1.6043364803235\\
2.21899999999987	1.60429894550707\\
2.25299999999986	1.60431094555236\\
2.28599999999986	1.6043646036435\\
2.31899999999986	1.60444854660395\\
2.35299999999985	1.60454478066418\\
2.38599999999985	1.60465593760685\\
2.41899999999984	1.6047685623079\\
2.45299999999984	1.60487032065442\\
2.48599999999984	1.60496915096879\\
2.51899999999983	1.60505444572751\\
2.55299999999983	1.60511967344797\\
2.58599999999983	1.60517142733866\\
2.61899999999982	1.6052051327958\\
2.65299999999982	1.60522200068362\\
2.68599999999982	1.6052274626656\\
2.71899999999981	1.60522471108795\\
2.75299999999981	1.60521934717987\\
2.7859999999998	1.60521557833237\\
2.8189999999998	1.60521802424294\\
2.8529999999998	1.60522873130802\\
2.88599999999979	1.6052505038149\\
2.91899999999979	1.60528304663403\\
2.95299999999979	1.60532246426965\\
2.98599999999978	1.60537172721678\\
3.01899999999978	1.60542609998772\\
3.05299999999977	1.60547957335174\\
3.08599999999977	1.60553651631003\\
3.11899999999977	1.60559162746485\\
3.15299999999976	1.60564051277881\\
3.18599999999976	1.60568843911784\\
3.21899999999976	1.60573188943432\\
3.25299999999975	1.60576879031991\\
3.28599999999975	1.60580419566053\\
3.31899999999975	1.60583637946191\\
3.35299999999974	1.60586448469235\\
3.38599999999974	1.60589286819957\\
3.41899999999973	1.60592055503743\\
3.45299999999973	1.60594663432451\\
3.48599999999973	1.60597491390339\\
3.51899999999972	1.60600416306589\\
3.55299999999972	1.60603275586076\\
3.58599999999972	1.60606428388666\\
3.61899999999971	1.60609686400613\\
3.65299999999971	1.60612827075643\\
3.68599999999971	1.60616213627311\\
3.7189999999997	1.60619619189285\\
3.7529999999997	1.60622814446162\\
3.78599999999969	1.60626174828552\\
3.81899999999969	1.60629482027502\\
3.85299999999969	1.60632537172603\\
3.88599999999968	1.60635716350507\\
3.91899999999968	1.60638834863121\\
3.95299999999968	1.60641723497104\\
3.98599999999967	1.60644753352369\\
4.01899999999968	1.60647753468634\\
4.05299999999969	1.6065055913521\\
4.0859999999997	1.60653529155326\\
4.11899999999971	1.6065649374355\\
4.15299999999972	1.60659281864887\\
4.18599999999973	1.60662242401748\\
4.21899999999974	1.60665198975011\\
4.25299999999976	1.60667974436944\\
4.28599999999977	1.60670910789406\\
4.31899999999978	1.60673828691817\\
4.35299999999979	1.6067655333421\\
4.3859999999998	1.60679421064945\\
4.41899999999981	1.60682257678949\\
4.45299999999982	1.60684897527533\\
4.48599999999983	1.60687670500035\\
4.51899999999984	1.60690411936738\\
4.55299999999986	1.60692965498085\\
4.58599999999987	1.60695653449237\\
4.61899999999988	1.6069831894954\\
4.65299999999989	1.60700810334447\\
4.6859999999999	1.60703442055631\\
4.71899999999991	1.60706060429915\\
4.75299999999992	1.60708514166681\\
4.78599999999993	1.60711110851091\\
4.81899999999994	1.60713696912227\\
4.85299999999996	1.60716120631418\\
4.88599999999997	1.60718683923513\\
4.91899999999998	1.60721233535347\\
4.95299999999999	1.60723619259722\\
4.986	1.60726137841866\\
5.01900000000001	1.60728638342724\\
5.05300000000002	1.60730974266759\\
5.08600000000003	1.60733436903754\\
5.11900000000004	1.60735879314803\\
5.15300000000006	1.60738159562176\\
5.18600000000007	1.60740562952197\\
5.21900000000008	1.60742946900642\\
5.25300000000009	1.60745173471679\\
5.2860000000001	1.6074752171458\\
5.31900000000011	1.60749852691023\\
5.35300000000012	1.60752031412406\\
5.38600000000013	1.60754330791231\\
5.41900000000014	1.60756614645542\\
5.45300000000016	1.60758750266032\\
5.48600000000017	1.60761004785596\\
5.51900000000018	1.6076324435732\\
5.55300000000019	1.60765338520718\\
5.5860000000002	1.60767548975839\\
5.61900000000021	1.60769744296698\\
5.65300000000022	1.60771796567019\\
5.68600000000023	1.60773962017682\\
5.71900000000024	1.60776112123659\\
5.75300000000026	1.60778121915941\\
5.78600000000027	1.60780242631101\\
5.81900000000028	1.60782348234786\\
5.85300000000029	1.60784316232083\\
5.8860000000003	1.60786392727571\\
5.91900000000031	1.60788454427089\\
5.95300000000032	1.60790381485488\\
5.98600000000033	1.60792414948993\\
6.01900000000034	1.60794434108425\\
6.05300000000036	1.60796321551943\\
6.08600000000037	1.60798313318667\\
6.11900000000038	1.60800291117995\\
6.15300000000039	1.60802139879792\\
6.1860000000004	1.6080409075253\\
6.21900000000041	1.60806027829847\\
6.25300000000042	1.60807838403731\\
6.28600000000043	1.60809748848897\\
6.31900000000044	1.60811645666537\\
6.35300000000046	1.60813418528505\\
6.38600000000047	1.60815289129602\\
6.41900000000048	1.60817146370746\\
6.45300000000049	1.60818882257423\\
6.4860000000005	1.60820713885603\\
6.51900000000051	1.60822532490652\\
6.55300000000052	1.60824232325752\\
6.58600000000053	1.60826025976616\\
6.61900000000055	1.6082780693147\\
6.65300000000056	1.60829471616801\\
6.68600000000057	1.60831228208226\\
6.71900000000058	1.60832972382119\\
6.75300000000059	1.60834602688696\\
6.7860000000006	1.6083632299107\\
6.81900000000061	1.60838030714398\\
6.85300000000062	1.60839624778709\\
6.88600000000063	1.60841306913314\\
6.91900000000065	1.60842979173303\\
6.95300000000066	1.60844543668601\\
6.98600000000067	1.6084619521264\\
7.01900000000068	1.60847835016469\\
7.05300000000069	1.60849367258511\\
7.0860000000007	1.60850983360032\\
7.11900000000071	1.6085258731846\\
7.15300000000072	1.60854086067831\\
7.18600000000073	1.60855667240624\\
7.21900000000075	1.60857237096685\\
7.25300000000076	1.6085870446609\\
7.28600000000077	1.60860252911156\\
7.31900000000078	1.60861790482823\\
7.35300000000079	1.60863227711915\\
7.3860000000008	1.60864744265034\\
7.41900000000081	1.60866250005577\\
7.45300000000082	1.60867657314785\\
7.48600000000083	1.6086914214942\\
7.51900000000085	1.60870616308427\\
7.55300000000086	1.60871994086348\\
7.58600000000087	1.60873447809556\\
7.61900000000088	1.60874891166269\\
7.65300000000089	1.60876240238474\\
7.6860000000009	1.60877663737815\\
7.71900000000091	1.6087907711022\\
7.75300000000092	1.60880398137902\\
7.78600000000093	1.60881791992717\\
7.81900000000095	1.60883175862293\\
7.85300000000096	1.6088446925596\\
7.88600000000097	1.60885833909978\\
7.91900000000098	1.60887188769381\\
7.95300000000099	1.60888455054424\\
7.986000000001	1.60889791126564\\
8.01900000000099	1.6089111763496\\
8.05300000000098	1.6089235744185\\
8.08600000000096	1.60893665587222\\
8.11900000000094	1.60894964367924\\
8.15300000000092	1.60896178249848\\
8.1860000000009	1.60897459025926\\
8.21900000000088	1.60898730616574\\
8.25300000000087	1.60899919072823\\
8.28600000000085	1.60901173012261\\
8.31900000000083	1.60902417952683\\
8.35300000000081	1.60903581498224\\
8.38600000000079	1.60904809152488\\
8.41900000000077	1.60906027994191\\
8.45300000000075	1.60907167144355\\
8.48600000000074	1.60908369054664\\
8.51900000000072	1.60909562331713\\
8.5530000000007	1.60910677583303\\
8.58600000000068	1.60911854272954\\
8.61900000000066	1.60913022505561\\
8.65300000000064	1.60914114346518\\
8.68600000000063	1.60915266332474\\
8.71900000000061	1.60916410035747\\
8.75300000000059	1.60917478948458\\
8.78600000000057	1.60918606739681\\
8.81900000000055	1.60919726418169\\
8.85300000000053	1.60920772873032\\
8.88600000000051	1.60921876964658\\
8.9190000000005	1.60922973108899\\
8.95300000000048	1.6092399756391\\
8.98600000000046	1.60925078439152\\
9.01900000000044	1.60926151529475\\
9.05300000000042	1.60927154434314\\
9.0860000000004	1.60928212568535\\
9.11900000000039	1.60929263077758\\
9.15300000000037	1.60930244875118\\
9.18600000000035	1.60931280736004\\
9.21900000000033	1.60932309128902\\
9.25300000000031	1.60933270253261\\
9.28600000000029	1.6093428429937\\
9.31900000000027	1.60935291031242\\
9.35300000000026	1.60936231908221\\
9.38600000000024	1.60937224588733\\
9.41900000000022	1.6093821010559\\
9.4530000000002	1.60939131152139\\
9.48600000000018	1.60940102906935\\
9.51900000000016	1.60941067645633\\
9.55300000000014	1.60941969270139\\
9.58600000000013	1.60942920530286\\
9.61900000000011	1.60943864918909\\
9.65300000000009	1.6094474752158\\
9.68600000000007	1.60945678709548\\
9.71900000000005	1.60946603167737\\
9.75300000000003	1.60947467141045\\
9.78600000000002	1.60948378671117\\
9.819	1.6094928361043\\
9.85299999999998	1.60950129339148\\
9.88599999999996	1.60951021617444\\
9.91899999999994	1.60951907441275\\
9.95299999999992	1.60952735302626\\
9.9859999999999	1.6095360872731\\
10.0189999999999	1.60954475831034\\
10.0529999999999	1.60955286194572\\
10.0859999999998	1.60956141155728\\
10.1189999999998	1.60956989926751\\
10.1529999999998	1.60957783154712\\
10.1859999999998	1.60958620034585\\
10.2189999999998	1.60959450852561\\
10.2529999999998	1.60960227299882\\
10.2859999999997	1.60961046473172\\
10.3189999999997	1.60961859710209\\
10.3529999999997	1.60962619724825\\
10.3859999999997	1.6096342155869\\
10.4189999999997	1.60964217579568\\
10.4529999999996	1.60964961502489\\
10.4859999999996	1.60965746356918\\
10.5189999999996	1.60966525519039\\
10.5529999999996	1.60967253684448\\
10.5859999999996	1.60968021912113\\
10.6189999999996	1.60968784565814\\
10.6529999999995	1.60969497301197\\
10.6859999999995	1.6097024924774\\
10.7189999999995	1.6097099573622\\
10.7529999999995	1.60971693362493\\
10.7859999999995	1.60972429366605\\
10.8189999999994	1.60973160026207\\
10.8529999999994	1.60973842857825\\
10.8859999999994	1.60974563251344\\
10.9189999999994	1.60975278411723\\
10.9529999999994	1.60975946756794\\
10.9859999999994	1.60976651864963\\
11.0189999999993	1.60977351849044\\
11.0529999999993	1.60978006009515\\
11.0859999999993	1.60978696151023\\
11.1189999999993	1.60979381275306\\
11.1529999999993	1.60980021547072\\
11.1859999999992	1.60980697034128\\
11.2189999999992	1.60981367608727\\
11.2529999999992	1.60981994281712\\
11.2859999999992	1.60982655420362\\
11.3189999999992	1.60983311749137\\
11.3529999999991	1.60983925107321\\
11.3859999999991	1.60984572197303\\
11.4189999999991	1.60985214577956\\
11.4529999999991	1.60985814899758\\
11.4859999999991	1.60986448234812\\
11.5189999999991	1.60987076959045\\
11.552999999999	1.6098766451712\\
11.585999999999	1.60988284385031\\
11.618999999999	1.60988899738631\\
11.652999999999	1.60989474800165\\
11.685999999999	1.60990081482906\\
11.7189999999989	1.60990683745871\\
11.7529999999989	1.60991246572606\\
11.7859999999989	1.60991840346408\\
11.8189999999989	1.60992429793104\\
11.8529999999989	1.60992980641495\\
11.8859999999989	1.60993561776993\\
11.9189999999988	1.60994138676166\\
11.9529999999988	1.60994677797479\\
11.9859999999988	1.60995246559849\\
12.0189999999988	1.60995811174804\\
12.0529999999988	1.60996338815135\\
12.0859999999987	1.60996895464122\\
12.1189999999987	1.6099744805279\\
12.1529999999987	1.60997964453331\\
12.1859999999987	1.60998509243399\\
12.2189999999987	1.60999050058478\\
12.2529999999986	1.60999555455414\\
12.2859999999986	1.61000088635873\\
12.3189999999986	1.61000617924914\\
12.3529999999986	1.61001112549671\\
12.3859999999986	1.61001634364712\\
12.4189999999986	1.61002152370254\\
12.4529999999985	1.61002636449505\\
12.4859999999985	1.61003147138339\\
12.5189999999985	1.61003654097892\\
12.5529999999985	1.61004127853664\\
12.5859999999985	1.61004627650617\\
12.6189999999984	1.61005123796888\\
12.6529999999984	1.61005587446749\\
12.6859999999984	1.61006076581396\\
12.7189999999984	1.61006562142327\\
12.7529999999984	1.6100701589934\\
12.7859999999984	1.61007494596498\\
12.8189999999983	1.61007969795321\\
12.8529999999983	1.61008413868211\\
12.8859999999983	1.61008882348112\\
12.9189999999983	1.61009347403532\\
12.9529999999983	1.61009781996679\\
12.9859999999982	1.61010240475075\\
13.0189999999982	1.61010695601331\\
13.0529999999982	1.61011120914986\\
13.0859999999982	1.61011569603154\\
13.1189999999982	1.61012015010025\\
13.1529999999982	1.61012431240298\\
13.1859999999981	1.61012870345206\\
13.2189999999981	1.61013306238201\\
13.2529999999981	1.61013713577165\\
13.2859999999981	1.61014143301518\\
13.3189999999981	1.61014569881912\\
13.352999999998	1.61014968517768\\
13.385999999998	1.61015389060089\\
13.418999999998	1.6101580652499\\
13.452999999998	1.61016196641909\\
13.485999999998	1.61016608196609\\
13.5189999999979	1.61017016739108\\
13.5529999999979	1.61017398517634\\
13.5859999999979	1.61017801275138\\
13.6189999999979	1.61018201084316\\
13.6529999999979	1.61018574701185\\
13.6859999999979	1.61018968848037\\
13.7189999999978	1.61019360109045\\
13.7529999999978	1.61019725737309\\
13.7859999999978	1.61020111456143\\
13.8189999999978	1.61020494350384\\
13.8529999999978	1.6102085215958\\
13.8859999999977	1.61021229629238\\
13.9189999999977	1.61021604334301\\
13.9529999999977	1.61021954490397\\
13.9859999999977	1.61022323886119\\
14.0189999999977	1.61022690575913\\
14.0529999999977	1.61023033241529\\
14.0859999999976	1.61023394734806\\
14.1189999999976	1.61023753579694\\
14.1529999999976	1.61024088914038\\
14.1859999999976	1.61024442672878\\
14.2189999999976	1.61024793839635\\
14.2529999999975	1.61025121998618\\
14.2859999999975	1.61025468187501\\
14.3189999999975	1.61025811839483\\
14.3529999999975	1.61026132975736\\
14.3859999999975	1.61026471755793\\
14.4189999999974	1.61026808052956\\
14.4529999999974	1.61027122316006\\
14.4859999999974	1.61027453844959\\
14.5189999999974	1.61027782943941\\
14.5529999999974	1.61028090480185\\
14.5859999999974	1.6102841491249\\
14.6189999999973	1.61028736966581\\
14.6529999999973	1.61029037919352\\
14.6859999999973	1.61029355406286\\
14.7189999999973	1.61029670565731\\
14.7529999999973	1.61029965075389\\
14.7859999999972	1.61030275765088\\
14.8189999999972	1.6103058417685\\
14.8529999999972	1.61030872380852\\
14.8859999999972	1.6103117641832\\
14.9189999999972	1.61031478226464\\
14.9529999999972	1.61031760259385\\
14.9859999999971	1.61032057786538\\
15.0189999999971	1.6103235313205\\
15.0529999999971	1.61032629125595\\
15.0859999999971	1.61032920281499\\
15.1189999999971	1.6103320930238\\
15.152999999997	1.61033479385607\\
15.185999999997	1.61033764306415\\
15.218999999997	1.61034047137796\\
15.252999999997	1.61034311437061\\
15.285999999997	1.61034590256051\\
15.3189999999969	1.61034867030301\\
15.3529999999969	1.6103512566921\\
15.3859999999969	1.6103539851687\\
15.4189999999969	1.61035669363473\\
15.4529999999969	1.61035922463159\\
15.4859999999969	1.61036189467211\\
15.5189999999968	1.61036454513076\\
15.5529999999968	1.61036702192045\\
15.5859999999968	1.61036963477617\\
15.6189999999968	1.61037222846901\\
15.6529999999968	1.6103746522123\\
15.6859999999967	1.61037720910731\\
15.7189999999967	1.61037974725015\\
15.7529999999967	1.61038211908376\\
15.7859999999967	1.61038462121735\\
15.8189999999967	1.6103871050006\\
15.8529999999967	1.61038942603664\\
15.8859999999966	1.61039187458225\\
15.9189999999966	1.61039430517093\\
15.9529999999966	1.61039657649862\\
15.9859999999966	1.61039897260559\\
16.0189999999966	1.61040135114054\\
16.0529999999966	1.61040357382566\\
16.0859999999967	1.61040591861888\\
16.1189999999967	1.61040824621713\\
16.1529999999968	1.61041042130378\\
16.1859999999968	1.61041271588405\\
16.2189999999968	1.61041499363859\\
16.2529999999969	1.6104171221488\\
16.2859999999969	1.61041936759429\\
16.318999999997	1.6104215965758\\
16.352999999997	1.61042367950913\\
16.385999999997	1.61042587687555\\
16.4189999999971	1.61042805813122\\
16.4529999999971	1.61043009646721\\
16.4859999999972	1.61043224678716\\
16.5189999999972	1.61043438134298\\
16.5529999999972	1.6104363760398\\
16.5859999999973	1.61043848032494\\
16.6189999999973	1.61044056918466\\
16.6529999999974	1.61044252118114\\
16.6859999999974	1.610444580421\\
16.7189999999975	1.6104466245673\\
16.7529999999975	1.61044853478158\\
16.7859999999975	1.61045054994584\\
16.8189999999976	1.61045255034064\\
16.8529999999976	1.61045441967173\\
16.8859999999977	1.61045639170778\\
16.9189999999977	1.61045834929345\\
16.9529999999977	1.61046017862121\\
16.9859999999978	1.61046210845839\\
17.0189999999978	1.61046402415576\\
17.0529999999979	1.6104658143416\\
17.0859999999979	1.61046770288821\\
17.1189999999979	1.61046957759968\\
17.152999999998	1.6104713294872\\
17.185999999998	1.6104731776331\\
17.2189999999981	1.61047501224193\\
17.2529999999981	1.61047672665612\\
17.2859999999981	1.61047853527161\\
17.3189999999982	1.6104803306419\\
17.3529999999982	1.61048200839028\\
17.3859999999983	1.61048377832771\\
17.4189999999983	1.61048553530559\\
17.4529999999983	1.61048717717911\\
17.4859999999984	1.61048890927291\\
17.5189999999984	1.61049062868675\\
17.5529999999985	1.61049223545913\\
17.5859999999985	1.61049393052508\\
17.6189999999986	1.61049561318485\\
17.6529999999986	1.61049718561317\\
17.6859999999986	1.61049884445086\\
17.7189999999987	1.61050049115018\\
17.7529999999987	1.61050202997638\\
17.7859999999988	1.61050365336735\\
17.8189999999988	1.61050526488171\\
17.8529999999988	1.61050677083093\\
17.8859999999989	1.61050835954084\\
17.9189999999989	1.61050993663123\\
17.952999999999	1.61051141041339\\
17.985999999999	1.61051296519202\\
18.018999999999	1.61051450860089\\
18.0529999999991	1.61051595091115\\
18.0859999999991	1.61051747249032\\
18.1189999999992	1.61051898294635\\
18.1529999999992	1.6105203944649\\
18.1859999999992	1.61052188356293\\
18.2189999999993	1.61052336177838\\
18.2529999999993	1.61052474317089\\
18.2859999999994	1.61052620049009\\
18.3189999999994	1.61052764716149\\
18.3529999999994	1.61052899907864\\
18.3859999999995	1.6105304253058\\
18.4189999999995	1.61053184111615\\
18.4529999999996	1.6105331641961\\
18.4859999999996	1.61053456000431\\
18.5189999999997	1.61053594562023\\
18.5529999999997	1.61053724048714\\
18.5859999999997	1.61053860653395\\
18.6189999999998	1.6105399626097\\
18.6529999999998	1.61054122987335\\
18.6859999999999	1.6105425668037\\
18.7189999999999	1.61054389397789\\
18.7529999999999	1.61054513423637\\
18.786	1.61054644267955\\
18.819	1.61054774157837\\
18.8530000000001	1.61054895541608\\
18.8860000000001	1.61055023598969\\
18.9190000000001	1.61055150722525\\
18.9530000000002	1.61055269521509\\
18.9860000000002	1.61055394852235\\
19.0190000000003	1.61055519269423\\
19.0530000000003	1.61055635539509\\
19.0860000000003	1.61055758202654\\
19.1190000000004	1.61055879972095\\
19.1530000000004	1.6105599376815\\
19.1860000000005	1.61056113821539\\
19.2190000000005	1.6105623300061\\
19.2530000000005	1.6105634437619\\
19.2860000000006	1.6105646187641\\
19.3190000000006	1.61056578521227\\
19.3530000000007	1.61056687528846\\
19.3860000000007	1.61056802531234\\
19.4190000000008	1.61056916696769\\
19.4530000000008	1.61057023387747\\
19.4860000000008	1.61057135946437\\
19.5190000000009	1.61057247686422\\
19.5530000000009	1.61057352111034\\
19.586000000001	1.61057462279053\\
19.619000000001	1.61057571646124\\
19.653000000001	1.61057673853495\\
19.6860000000011	1.61057781682679\\
19.7190000000011	1.61057888728279\\
19.7530000000012	1.61057988766498\\
19.7860000000012	1.61058094307586\\
19.8190000000012	1.61058199082146\\
19.8530000000013	1.61058296998286\\
19.8860000000013	1.6105840030097\\
19.9190000000014	1.61058502853678\\
19.9530000000014	1.61058598693791\\
19.9860000000014	1.61058699806627\\
20.0190000000015	1.6105880018577\\
20.0530000000015	1.61058893994952\\
20.0860000000016	1.61058992965455\\
20.1190000000016	1.61059091218188\\
20.1530000000016	1.61059183040478\\
20.1860000000017	1.61059279915178\\
20.2190000000017	1.61059376087698\\
20.2530000000018	1.61059465966271\\
20.2860000000018	1.61059560790699\\
20.3190000000019	1.61059654928159\\
20.3530000000019	1.6105974290521\\
20.3860000000019	1.61059835723785\\
20.419000000002	1.61059927870396\\
20.453000000002	1.61060013987245\\
20.4860000000021	1.61060104843639\\
20.5190000000021	1.61060195042623\\
20.5530000000021	1.61060279339636\\
20.5860000000022	1.61060368276449\\
20.6190000000022	1.61060456570111\\
20.6530000000023	1.61060539086858\\
20.6860000000023	1.61060626145765\\
20.7190000000023	1.61060712575537\\
20.7530000000024	1.61060793350657\\
20.7860000000024	1.6106087857247\\
20.8190000000025	1.61060963178812\\
20.8530000000025	1.61061042250187\\
20.8860000000025	1.61061125674839\\
20.9190000000026	1.610612084974\\
20.9530000000026	1.6106128590206\\
20.9860000000027	1.61061367568593\\
21.0190000000027	1.61061448646128\\
21.0530000000027	1.6106152442022\\
21.0860000000028	1.61061604366857\\
21.1190000000028	1.6106168373728\\
21.1530000000029	1.61061757916315\\
21.1860000000029	1.61061836180434\\
21.219000000003	1.61061913880898\\
21.253000000003	1.61061986499525\\
21.286000000003	1.61062063117691\\
21.3190000000031	1.61062139184417\\
21.3530000000031	1.61062210276578\\
21.3860000000032	1.61062285284606\\
21.4190000000032	1.61062359753138\\
21.4530000000032	1.61062429351988\\
21.4860000000033	1.61062502784809\\
21.5190000000033	1.61062575689918\\
21.5530000000034	1.61062643827986\\
21.5860000000034	1.610627157199\\
21.6190000000034	1.61062787095568\\
21.6530000000035	1.61062853804547\\
21.6860000000035	1.61062924189055\\
21.7190000000036	1.61062994068549\\
21.7530000000036	1.610630593795\\
21.7860000000036	1.61063128289354\\
21.8190000000037	1.61063196705166\\
21.8530000000037	1.6106326064852\\
21.8860000000038	1.6106332811579\\
21.9190000000038	1.61063395099769\\
21.9530000000038	1.6106345770526\\
21.9860000000039	1.6106352376134\\
22.0190000000039	1.61063589344607\\
22.053000000004	1.61063650641342\\
22.086000000004	1.6106371531689\\
22.1190000000041	1.61063779529906\\
22.1530000000041	1.61063839546269\\
22.1860000000041	1.61063902871302\\
22.2190000000042	1.61063965743891\\
22.2530000000042	1.61064024507788\\
22.2860000000043	1.61064086511673\\
22.3190000000043	1.61064148072967\\
22.3530000000043	1.61064205611593\\
22.3860000000044	1.61064266323096\\
22.4190000000044	1.61064326601541\\
22.4530000000045	1.61064382941586\\
22.4860000000045	1.61064442388714\\
22.5190000000045	1.61064501412265\\
22.5530000000046	1.61064556579783\\
22.5860000000046	1.61064614790091\\
22.6190000000047	1.61064672586036\\
22.6530000000047	1.61064726606459\\
22.6860000000047	1.61064783606801\\
22.7190000000048	1.61064840201819\\
22.7530000000048	1.61064893100141\\
22.7860000000049	1.61064948916855\\
22.8190000000049	1.61065004337038\\
22.8530000000049	1.61065056137625\\
22.886000000005	1.61065110796458\\
22.919000000005	1.61065165067321\\
22.9530000000051	1.61065215794019\\
22.9860000000051	1.61065269320116\\
23.0190000000052	1.61065322466675\\
23.0530000000052	1.61065372142866\\
23.0860000000052	1.61065424560798\\
23.1190000000053	1.61065476607521\\
23.1530000000053	1.61065525255995\\
23.1860000000054	1.61065576589894\\
23.2190000000054	1.61065627560623\\
23.2530000000054	1.61065675203714\\
23.2860000000055	1.61065725477137\\
23.3190000000055	1.61065775395267\\
23.3530000000056	1.61065822054828\\
23.3860000000056	1.6106587129083\\
23.4190000000056	1.61065920179245\\
23.4530000000057	1.610659658767\\
23.4860000000057	1.61066014097757\\
23.5190000000058	1.61066061978815\\
23.5530000000058	1.61066106734994\\
23.5860000000058	1.61066153963215\\
23.6190000000059	1.61066200858804\\
23.6530000000059	1.61066244694173\\
23.686000000006	1.61066290951093\\
23.719000000006	1.61066336882578\\
23.753000000006	1.61066379817109\\
23.7860000000061	1.61066425123803\\
23.8190000000061	1.61066470112171\\
23.8530000000062	1.61066512165509\\
23.8860000000062	1.61066556542682\\
23.9190000000063	1.61066600608376\\
23.9530000000063	1.61066641799576\\
23.9860000000063	1.61066685267296\\
24.0190000000064	1.61066728430363\\
24.0530000000064	1.61066768778137\\
24.0860000000065	1.61066811356223\\
24.1190000000065	1.61066853636235\\
24.1530000000065	1.6106689315891\\
24.1860000000066	1.61066934866662\\
24.2190000000066	1.61066976282784\\
24.2530000000067	1.61067014998255\\
24.2860000000067	1.61067055854545\\
24.3190000000067	1.61067096425557\\
24.3530000000068	1.61067134351307\\
24.3860000000068	1.61067174374564\\
24.4190000000069	1.61067214118747\\
24.4530000000069	1.61067251271972\\
24.4860000000069	1.61067290480313\\
24.519000000007	1.61067329415601\\
24.553000000007	1.61067365812959\\
24.5860000000071	1.61067404224034\\
24.6190000000071	1.61067442367978\\
24.6530000000071	1.61067478025934\\
24.6860000000072	1.61067515657036\\
24.7190000000072	1.6106755302676\\
24.7530000000073	1.61067587961305\\
24.7860000000073	1.61067624829329\\
24.8190000000074	1.61067661441669\\
24.8530000000074	1.6106769566848\\
24.8860000000074	1.6106773178989\\
24.9190000000075	1.61067767661203\\
24.9530000000075	1.6106780119559\\
24.9860000000076	1.61067836586669\\
25.0190000000076	1.61067871732993\\
25.0530000000076	1.61067904589984\\
25.0860000000077	1.61067939266458\\
25.1190000000077	1.61067973703535\\
25.1530000000078	1.61068005897769\\
25.1860000000078	1.61068039875137\\
25.2190000000078	1.61068073618247\\
25.2530000000079	1.61068105164108\\
25.2860000000079	1.61068138457505\\
25.319000000008	1.61068171521705\\
25.353000000008	1.61068202433137\\
25.386000000008	1.61068235057375\\
25.4190000000081	1.61068267457359\\
25.4530000000081	1.61068297748115\\
25.4860000000082	1.61068329717593\\
25.5190000000082	1.61068361467739\\
25.5530000000082	1.61068391151251\\
25.5860000000083	1.61068422480169\\
25.6190000000083	1.61068453594474\\
25.6530000000084	1.61068482683879\\
25.6860000000084	1.61068513386069\\
25.7190000000085	1.61068543878263\\
25.7530000000085	1.61068572386385\\
25.7860000000085	1.61068602475401\\
25.8190000000086	1.61068632358967\\
25.8530000000086	1.61068660298363\\
25.8860000000087	1.61068689787393\\
25.9190000000087	1.61068719075414\\
25.9530000000087	1.61068746458304\\
25.9860000000088	1.61068775360371\\
26.0190000000088	1.61068804065759\\
26.0530000000089	1.61068830904183\\
26.0860000000089	1.61068859231902\\
26.1190000000089	1.61068887367168\\
26.153000000009	1.61068913672879\\
26.186000000009	1.61068941438627\\
26.2190000000091	1.61068969016106\\
26.2530000000091	1.61068994800584\\
26.2860000000091	1.61069022016496\\
26.3190000000092	1.61069049048151\\
26.3530000000092	1.6106907432265\\
26.3860000000093	1.61069101000547\\
26.4190000000093	1.61069127498189\\
26.4530000000093	1.61069152273665\\
26.4860000000094	1.61069178425161\\
26.5190000000094	1.6106920440027\\
26.5530000000095	1.6106922868741\\
26.5860000000095	1.61069254323797\\
26.6190000000095	1.61069279787611\\
26.6530000000096	1.61069303597029\\
26.6860000000096	1.61069328729446\\
26.7190000000097	1.61069353692978\\
26.7530000000097	1.61069377034851\\
26.7860000000098	1.61069401674066\\
26.8190000000098	1.61069426148019\\
26.8530000000098	1.61069449032486\\
26.8860000000099	1.61069473189124\\
26.9190000000099	1.61069497184074\\
26.95300000001	1.61069519620846\\
26.98600000001	1.61069543305303\\
27.01900000001	1.61069566831515\\
27.0530000000101	1.61069588830312\\
27.0860000000101	1.6106961205265\\
27.1190000000102	1.61069635120187\\
27.1530000000102	1.61069656690354\\
27.1860000000102	1.6106967946054\\
27.2190000000103	1.61069702079236\\
27.2530000000103	1.6106972322998\\
27.2860000000104	1.61069745557696\\
27.3190000000104	1.61069767737131\\
27.3530000000104	1.61069788477452\\
27.3860000000105	1.61069810372194\\
27.4190000000105	1.61069832121813\\
27.4530000000106	1.6106985246046\\
27.4860000000106	1.61069873931455\\
27.5190000000106	1.61069895260477\\
27.5530000000107	1.61069915206092\\
27.5860000000107	1.61069936262455\\
27.6190000000108	1.61069957179849\\
27.6530000000108	1.61069976740818\\
27.6860000000109	1.61069997391397\\
27.7190000000109	1.6107001790596\\
27.7530000000109	1.61070037090459\\
27.786000000011	1.61070057343937\\
27.819000000011	1.61070077464319\\
27.8530000000111	1.6107009628045\\
27.8860000000111	1.61070116145286\\
27.9190000000111	1.61070135879859\\
27.9530000000112	1.61070154335465\\
27.9860000000112	1.61070173819914\\
28.0190000000113	1.6107019317697\\
28.0530000000113	1.61070211279754\\
28.0860000000113	1.61070230392029\\
28.1190000000114	1.61070249379523\\
28.1530000000114	1.61070267136988\\
28.1860000000115	1.61070285884913\\
28.2190000000115	1.61070304510808\\
28.2530000000115	1.61070321930304\\
28.2860000000116	1.61070340321717\\
28.3190000000116	1.61070358593672\\
28.3530000000117	1.61070375682408\\
28.3860000000117	1.61070393724855\\
28.4190000000117	1.61070411650375\\
28.4530000000118	1.61070428415379\\
28.4860000000118	1.61070446116307\\
28.5190000000119	1.61070463702759\\
28.5530000000119	1.61070480150902\\
28.586000000012	1.61070497517525\\
28.619000000012	1.61070514772129\\
28.653000000012	1.61070530910133\\
28.6860000000121	1.61070547949602\\
28.7190000000121	1.610705648794\\
28.7530000000122	1.61070580713867\\
28.7860000000122	1.61070597433108\\
28.8190000000122	1.61070614044985\\
28.8530000000123	1.61070629582341\\
28.8860000000123	1.61070645988081\\
28.9190000000124	1.61070662288752\\
28.9530000000124	1.61070677535301\\
28.9860000000124	1.61070693634228\\
29.0190000000125	1.61070709630304\\
29.0530000000125	1.61070724592163\\
29.0860000000126	1.61070740390749\\
29.1190000000126	1.61070756088674\\
29.1530000000126	1.61070770771866\\
29.1860000000127	1.61070786276467\\
29.2190000000127	1.61070801682511\\
29.2530000000128	1.61070816092954\\
29.2860000000128	1.61070831309777\\
29.3190000000128	1.61070846430118\\
29.3530000000129	1.61070860573564\\
29.3860000000129	1.61070875508655\\
29.419000000013	1.61070890349318\\
29.453000000013	1.61070904231356\\
29.4860000000131	1.61070918890682\\
29.5190000000131	1.61070933457561\\
29.5530000000131	1.61070947083726\\
29.5860000000132	1.6107096147304\\
29.6190000000132	1.61070975771908\\
29.6530000000133	1.61070989147558\\
29.6860000000133	1.61071003272629\\
29.7190000000133	1.61071017309074\\
29.7530000000134	1.61071030439518\\
29.7860000000134	1.6107104430582\\
29.8190000000135	1.61071058085379\\
29.8530000000135	1.61071070975732\\
29.8860000000135	1.6107108458873\\
29.9190000000136	1.61071098116801\\
29.9530000000136	1.61071110772113\\
29.9860000000137	1.61071124137097\\
30.0190000000137	1.61071137418943\\
30.0530000000137	1.61071149844113\\
30.0860000000138	1.61071162966317\\
30.1190000000138	1.61071176007101\\
30.1530000000139	1.61071188206938\\
30.1860000000139	1.61071201091391\\
30.2190000000139	1.61071213896146\\
30.253000000014	1.61071225875368\\
30.286000000014	1.61071238527058\\
30.3190000000141	1.61071251100705\\
30.3530000000141	1.61071262863967\\
30.3860000000142	1.61071275287758\\
30.4190000000142	1.61071287635137\\
30.4530000000142	1.61071299186875\\
30.4860000000143	1.61071311387529\\
30.5190000000143	1.61071323513338\\
30.5530000000144	1.61071334858025\\
30.5860000000144	1.61071346840108\\
30.6190000000144	1.61071358748972\\
30.6530000000145	1.61071369890865\\
30.6860000000145	1.61071381658999\\
30.7190000000146	1.61071393355416\\
30.7530000000146	1.61071404298743\\
30.7860000000146	1.61071415857396\\
30.8190000000147	1.61071427345755\\
30.8530000000147	1.61071438094647\\
30.8860000000148	1.61071449448092\\
30.9190000000148	1.61071460732756\\
30.9530000000148	1.61071471291203\\
30.9860000000149	1.61071482443718\\
31.0190000000149	1.61071493528894\\
31.053000000015	1.6107150390088\\
31.086000000015	1.61071514856646\\
31.119000000015	1.61071525746434\\
31.1530000000151	1.61071535935787\\
31.1860000000151	1.61071546698855\\
31.2190000000152	1.61071557397261\\
31.2530000000152	1.61071567407799\\
31.2860000000153	1.61071577982133\\
31.3190000000153	1.6107158849318\\
31.3530000000153	1.61071598328547\\
31.3860000000154	1.61071608718005\\
31.4190000000154	1.61071619045524\\
31.4530000000155	1.61071628709317\\
31.4860000000155	1.61071638917761\\
31.5190000000155	1.6107164906552\\
31.5530000000156	1.61071658561308\\
31.5860000000156	1.61071668592417\\
31.6190000000157	1.61071678564079\\
31.6530000000157	1.61071687895255\\
31.6860000000157	1.61071697752729\\
31.7190000000158	1.61071707551983\\
31.7530000000158	1.6107171672196\\
31.7860000000159	1.61071726409285\\
31.8190000000159	1.61071736039596\\
31.8530000000159	1.61071745051639\\
31.886000000016	1.61071754572384\\
31.919000000016	1.61071764037211\\
31.9530000000161	1.61071772894595\\
31.9860000000161	1.61071782252078\\
32.0190000000161	1.61071791554797\\
32.053000000016	1.61071800260671\\
32.0860000000159	1.61071809458253\\
32.1190000000158	1.61071818602175\\
32.1530000000158	1.61071827159578\\
32.1860000000157	1.61071836200468\\
32.2190000000156	1.61071845188892\\
32.2530000000155	1.61071853600897\\
32.2860000000155	1.61071862488386\\
32.3190000000154	1.61071871324378\\
32.3530000000153	1.61071879593905\\
32.3860000000152	1.61071888331003\\
32.4190000000151	1.61071897017654\\
32.4530000000151	1.61071905147631\\
32.486000000015	1.61071913737444\\
32.5190000000149	1.61071922277879\\
32.5530000000148	1.61071930271073\\
32.5860000000148	1.61071938716574\\
32.6190000000147	1.61071947113635\\
32.6530000000146	1.61071954972874\\
32.6860000000145	1.61071963276953\\
32.7190000000144	1.61071971533613\\
32.7530000000144	1.61071979261566\\
32.7860000000143	1.61071987427098\\
32.8190000000142	1.61071995546157\\
32.8530000000141	1.61072003145478\\
32.8860000000141	1.61072011175224\\
32.919000000014	1.61072019159443\\
32.9530000000139	1.61072026632701\\
32.9860000000138	1.6107203452939\\
33.0190000000137	1.61072042381529\\
33.0530000000137	1.61072049731285\\
33.0860000000136	1.61072057497612\\
33.1190000000135	1.61072065220259\\
33.1530000000134	1.61072072448946\\
33.1860000000134	1.61072080087539\\
33.2190000000133	1.61072087683267\\
33.2530000000132	1.61072094793291\\
33.2860000000131	1.61072102306664\\
33.319000000013	1.61072109778086\\
33.353000000013	1.61072116771878\\
33.3860000000129	1.61072124162576\\
33.4190000000128	1.61072131512082\\
33.4530000000127	1.61072138391933\\
33.4860000000127	1.61072145662361\\
33.5190000000126	1.61072152892438\\
33.5530000000125	1.61072159660617\\
33.5860000000124	1.61072166813158\\
33.6190000000123	1.61072173926167\\
33.6530000000123	1.61072180584876\\
33.6860000000122	1.61072187621879\\
33.7190000000121	1.61072194620141\\
33.753000000012	1.61072201171589\\
33.786000000012	1.61072208095348\\
33.8190000000119	1.61072214981124\\
33.8530000000118	1.61072221427343\\
33.8860000000117	1.61072228240064\\
33.9190000000117	1.61072235015563\\
33.9530000000116	1.61072241358713\\
33.9860000000115	1.61072248062653\\
34.0190000000114	1.61072254730046\\
34.0530000000113	1.61072260972152\\
34.0860000000113	1.61072267569382\\
34.1190000000112	1.6107227413083\\
34.1530000000111	1.61072280273835\\
34.186000000011	1.61072286766489\\
34.219000000011	1.61072293224039\\
34.2530000000109	1.6107229926991\\
34.2860000000108	1.61072305660049\\
34.3190000000107	1.61072312015732\\
34.3530000000106	1.61072317966374\\
34.3860000000106	1.61072324255963\\
34.4190000000105	1.6107233051178\\
34.4530000000104	1.61072336369041\\
34.4860000000103	1.61072342560065\\
34.5190000000103	1.61072348718003\\
34.5530000000102	1.61072354483632\\
34.5860000000101	1.61072360577969\\
34.61900000001	1.6107236663991\\
34.6530000000099	1.61072372315834\\
34.6860000000099	1.6107237831541\\
34.7190000000098	1.61072384283181\\
34.7530000000097	1.61072389871033\\
34.7860000000096	1.61072395777675\\
34.8190000000096	1.61072401653146\\
34.8530000000095	1.61072407154657\\
34.8860000000094	1.61072412970192\\
34.9190000000093	1.61072418755099\\
34.9530000000092	1.61072424171971\\
34.9860000000092	1.61072429898064\\
35.0190000000091	1.61072435594148\\
35.053000000009	1.61072440927962\\
35.0860000000089	1.61072446566439\\
35.1190000000089	1.61072452175444\\
35.1530000000088	1.61072457427813\\
35.1860000000087	1.61072462980297\\
35.2190000000086	1.61072468503916\\
35.2530000000085	1.61072473676405\\
35.2860000000085	1.61072479144548\\
35.3190000000084	1.61072484584374\\
35.3530000000083	1.61072489678526\\
35.3860000000082	1.61072495063934\\
35.4190000000082	1.61072500421598\\
35.4530000000081	1.61072505438872\\
35.486000000008	1.6107251074312\\
35.5190000000079	1.61072516020139\\
35.5530000000078	1.61072520962068\\
35.5860000000078	1.61072526186728\\
35.6190000000077	1.61072531384689\\
35.6530000000076	1.6107253625263\\
35.6860000000075	1.61072541399183\\
35.7190000000075	1.61072546519538\\
35.7530000000074	1.61072551314923\\
35.7860000000073	1.61072556384873\\
35.8190000000072	1.61072561429117\\
35.8530000000071	1.61072566153291\\
35.8860000000071	1.61072571148046\\
35.919000000007	1.61072576117597\\
35.9530000000069	1.61072580771939\\
35.9860000000068	1.61072585692976\\
36.0190000000068	1.61072590589261\\
36.0530000000067	1.61072595175055\\
36.0860000000066	1.61072600023721\\
36.1190000000065	1.61072604848113\\
36.1530000000064	1.61072609366655\\
36.1860000000064	1.61072614144315\\
36.2190000000063	1.61072618898101\\
36.2530000000062	1.61072623350631\\
36.2860000000061	1.61072628058604\\
36.3190000000061	1.61072632743168\\
36.353000000006	1.61072637130925\\
36.3860000000059	1.61072641770508\\
36.4190000000058	1.6107264638709\\
36.4530000000057	1.61072650711315\\
36.4860000000057	1.61072655283767\\
36.5190000000056	1.61072659833693\\
36.5530000000055	1.61072664095525\\
36.5860000000054	1.61072668602136\\
36.6190000000054	1.61072673086596\\
36.6530000000053	1.61072677287186\\
36.6860000000052	1.61072681729095\\
36.7190000000051	1.61072686149317\\
36.753000000005	1.61072690289793\\
36.786000000005	1.6107269466825\\
36.8190000000049	1.61072699025376\\
36.8530000000048	1.61072703106891\\
36.8860000000047	1.61072707423051\\
36.9190000000047	1.61072711718284\\
36.9530000000046	1.6107271574186\\
36.9860000000045	1.61072719996848\\
37.0190000000044	1.61072724231293\\
37.0530000000043	1.61072728198006\\
37.0860000000043	1.61072732392959\\
37.1190000000042	1.61072736567744\\
37.1530000000041	1.61072740478635\\
37.186000000004	1.61072744614634\\
37.219000000004	1.61072748730844\\
37.2530000000039	1.61072752586939\\
37.2860000000038	1.6107275666506\\
37.3190000000037	1.61072760723739\\
37.3530000000036	1.61072764526028\\
37.3860000000036	1.61072768547294\\
37.4190000000035	1.61072772549483\\
37.4530000000034	1.61072776298873\\
37.4860000000033	1.61072780264359\\
37.5190000000033	1.61072784211107\\
37.5530000000032	1.61072787908667\\
37.5860000000031	1.61072791819364\\
37.619000000003	1.61072795711628\\
37.6530000000029	1.61072799358213\\
37.6860000000029	1.61072803215055\\
37.7190000000028	1.61072807053806\\
37.7530000000027	1.61072810650365\\
37.7860000000026	1.61072814454374\\
37.8190000000026	1.61072818240588\\
37.8530000000025	1.61072821788014\\
37.8860000000024	1.61072825540056\\
37.9190000000023	1.61072829274727\\
37.9530000000022	1.61072832773861\\
37.9860000000022	1.61072836474961\\
38.0190000000021	1.61072840158875\\
38.053000000002	1.61072843610555\\
38.0860000000019	1.61072847261529\\
38.1190000000019	1.61072850895727\\
38.1530000000018	1.61072854300836\\
38.1860000000017	1.6107285790263\\
38.2190000000016	1.61072861487883\\
38.2530000000015	1.61072864847216\\
38.2860000000015	1.61072868400655\\
38.3190000000014	1.61072871937865\\
38.3530000000013	1.61072875252268\\
38.3860000000012	1.61072878758225\\
38.4190000000012	1.61072882248234\\
38.4530000000011	1.61072885518437\\
38.486000000001	1.61072888977738\\
38.5190000000009	1.61072892421364\\
38.5530000000009	1.61072895648164\\
38.5860000000008	1.61072899061612\\
38.6190000000007	1.61072902459624\\
38.6530000000006	1.61072905643792\\
38.6860000000005	1.61072909012165\\
38.7190000000005	1.61072912365426\\
38.7530000000004	1.61072915507689\\
38.7860000000003	1.61072918831831\\
38.8190000000002	1.61072922141071\\
38.8530000000002	1.6107292524213\\
38.8860000000001	1.61072928522743\\
38.919	1.61072931788739\\
38.9529999999999	1.6107293484933\\
38.9859999999998	1.61072938087163\\
39.0189999999998	1.61072941310669\\
39.0529999999997	1.61072944331476\\
39.0859999999996	1.61072947527273\\
39.1189999999995	1.61072950708961\\
39.1529999999995	1.61072953690671\\
39.1859999999994	1.61072956845145\\
39.2189999999993	1.61072959985777\\
39.2529999999992	1.6107296292907\\
39.2859999999991	1.61072966043015\\
39.3189999999991	1.61072969143246\\
39.352999999999	1.61072972048724\\
39.3859999999989	1.61072975122729\\
39.4189999999988	1.610729781833\\
39.4529999999988	1.61072981051607\\
39.4859999999987	1.61072984086336\\
39.5189999999986	1.61072987107901\\
39.5529999999985	1.61072989939728\\
39.5859999999984	1.6107299293583\\
39.6189999999984	1.6107299591901\\
39.6529999999983	1.61072998714911\\
39.6859999999982	1.61073001673152\\
39.7189999999981	1.61073004618608\\
39.7529999999981	1.61073007379239\\
39.785999999998	1.61073010300142\\
39.8189999999979	1.61073013208516\\
39.8529999999978	1.61073015934393\\
39.8859999999977	1.61073018818609\\
39.9189999999977	1.61073021690498\\
39.9529999999976	1.61073024382216\\
39.9859999999975	1.61073027230387\\
40.0189999999974	1.61073030066439\\
40.0529999999974	1.61073032724639\\
40.0859999999973	1.61073035537326\\
40.1189999999972	1.61073038338057\\
40.1529999999971	1.61073040963208\\
40.185999999997	1.61073043740965\\
40.218999999997	1.61073046506998\\
40.2529999999969	1.61073049099688\\
40.2859999999968	1.61073051843115\\
40.3189999999967	1.61073054575044\\
40.3529999999967	1.61073057135771\\
40.3859999999966	1.61073059845497\\
40.4189999999965	1.61073062543832\\
40.4529999999964	1.61073065073144\\
40.4859999999963	1.61073067749641\\
40.5189999999963	1.61073070414967\\
40.5529999999962	1.61073072913364\\
40.5859999999961	1.6107307555716\\
40.618999999996	1.61073078189968\\
40.652999999996	1.61073080657921\\
40.6859999999959	1.61073083269587\\
40.7189999999958	1.61073085870441\\
40.7529999999957	1.61073088308467\\
40.7859999999956	1.61073090888498\\
40.8189999999956	1.6107309345791\\
40.8529999999955	1.61073095866501\\
40.8859999999954	1.61073098415421\\
40.9189999999953	1.61073100953854\\
40.9529999999953	1.61073103333502\\
40.9859999999952	1.61073105851803\\
41.0189999999951	1.61073108359803\\
41.052999999995	1.61073110710912\\
41.0859999999949	1.61073113199065\\
41.1189999999949	1.61073115677078\\
41.1529999999948	1.6107311800012\\
41.1859999999947	1.6107312045862\\
41.2189999999946	1.61073122907134\\
41.2529999999946	1.61073125202549\\
41.2859999999945	1.61073127631864\\
41.3189999999944	1.61073130051373\\
41.3529999999943	1.6107313231964\\
41.3859999999942	1.61073134720209\\
41.4189999999942	1.61073137111124\\
41.4529999999941	1.61073139352629\\
41.485999999994	1.61073141724851\\
41.5189999999939	1.61073144087641\\
41.5529999999939	1.61073146302793\\
41.5859999999938	1.61073148647244\\
41.6189999999937	1.61073150982345\\
41.6529999999936	1.61073153171621\\
41.6859999999935	1.61073155488598\\
41.7189999999935	1.61073157796426\\
41.7529999999934	1.61073159960106\\
41.7859999999933	1.61073162250173\\
41.8189999999932	1.61073164531162\\
41.8529999999932	1.6107316666973\\
41.8859999999931	1.61073168933211\\
41.918999999993	1.61073171187764\\
41.9529999999929	1.61073173301564\\
41.9859999999928	1.610731755389\\
42.0189999999928	1.6107317776743\\
42.0529999999927	1.6107317985688\\
42.0859999999926	1.61073182068451\\
42.1189999999925	1.61073184271326\\
42.1529999999925	1.61073186336745\\
42.1859999999924	1.61073188522907\\
42.2189999999923	1.61073190700583\\
42.2529999999922	1.610731927424\\
42.2859999999922	1.61073194903619\\
42.3189999999921	1.61073197056411\\
42.352999999992	1.61073199074958\\
42.3859999999919	1.61073201211563\\
42.4189999999918	1.610732033399\\
42.4529999999918	1.6107320533549\\
42.4859999999917	1.61073207447866\\
42.5189999999916	1.61073209552084\\
42.5529999999915	1.61073211525081\\
42.5859999999915	1.61073213613548\\
42.6189999999914	1.61073215694016\\
42.6529999999913	1.61073217644775\\
42.6859999999912	1.61073219709752\\
42.7189999999911	1.6107322176681\\
42.7529999999911	1.61073223695665\\
42.785999999991	1.61073225737441\\
42.8189999999909	1.61073227771433\\
42.8529999999908	1.61073229678728\\
42.8859999999908	1.61073231697735\\
42.9189999999907	1.61073233709035\\
42.9529999999906	1.61073235595004\\
42.9859999999905	1.61073237591499\\
43.0189999999904	1.61073239580409\\
43.0529999999904	1.61073241445438\\
43.0859999999903	1.61073243419723\\
43.1189999999902	1.61073245386596\\
43.1529999999901	1.61073247230975\\
43.1859999999901	1.61073249183462\\
43.21899999999	1.61073251128583\\
43.2529999999899	1.61073252952618\\
43.2859999999898	1.61073254883547\\
43.3189999999897	1.61073256807247\\
43.3529999999897	1.61073258611232\\
43.3859999999896	1.61073260520983\\
43.4189999999895	1.61073262423603\\
43.4529999999894	1.61073264207802\\
43.4859999999894	1.61073266096657\\
43.5189999999893	1.61073267978452\\
43.5529999999892	1.61073269743165\\
43.5859999999891	1.61073271611404\\
43.618999999989	1.61073273472709\\
43.652999999989	1.61073275218208\\
43.6859999999889	1.61073277066138\\
43.7189999999888	1.61073278907217\\
43.7529999999887	1.61073280633796\\
43.7859999999887	1.61073282461732\\
43.8189999999886	1.61073284282886\\
43.8529999999885	1.61073285990796\\
43.8859999999884	1.61073287798934\\
43.9189999999883	1.61073289600471\\
43.9529999999883	1.61073291290004\\
43.9859999999882	1.61073293078686\\
44.0189999999881	1.61073294860849\\
44.052999999988	1.61073296532197\\
44.085999999988	1.61073298301733\\
44.1189999999879	1.61073300064808\\
44.1529999999878	1.61073301718288\\
44.1859999999877	1.61073303468937\\
44.2189999999876	1.61073305213152\\
44.2529999999876	1.61073306848992\\
44.2859999999875	1.61073308580935\\
44.3189999999874	1.61073310306618\\
44.3529999999873	1.61073311925055\\
44.3859999999873	1.61073313638608\\
44.4189999999872	1.61073315345984\\
44.4529999999871	1.61073316947287\\
44.485999999987	1.61073318642708\\
44.5189999999869	1.61073320332008\\
44.5529999999869	1.6107332191638\\
44.5859999999868	1.61073323593909\\
44.6189999999867	1.61073325265446\\
44.6529999999866	1.61073326833114\\
44.6859999999866	1.61073328492968\\
44.7189999999865	1.61073330146898\\
44.7529999999864	1.61073331698156\\
44.7859999999863	1.61073333340641\\
44.8189999999862	1.61073334977253\\
44.8529999999862	1.61073336512269\\
44.8859999999861	1.61073338137528\\
44.918999999986	1.61073339757041\\
44.9529999999859	1.61073341276051\\
44.9859999999859	1.61073342884397\\
};
\addlegendentry{Generator 2 Area 1};

\addplot [color=red,solid]
  table[row sep=crcr]{%
-0.02	0.600000000000001\\
0.03	0.600000000000001\\
0.0800000000000001	0.600000000000001\\
0.13	0.600000000000001\\
0.18	0.600000000000001\\
0.23	0.600000000000001\\
0.28	0.600000000000001\\
0.33	0.600000000000001\\
0.38	0.600000000000001\\
0.43	0.600000000000001\\
0.48	0.600000000000001\\
0.53	0.600000000000001\\
0.580000000000001	0.600000000000001\\
0.630000000000001	0.600000000000001\\
0.680000000000001	0.600000000000001\\
0.730000000000001	0.600000000000001\\
0.780000000000001	0.600000000000001\\
0.830000000000001	0.600000000000001\\
0.880000000000001	0.600000000000001\\
0.930000000000001	0.600000000000001\\
0.980000000000001	0.600000000000001\\
1.019	0.581430433115389\\
1.053	0.581130669615492\\
1.08599999999999	0.581565697003277\\
1.11899999999999	0.582276596108909\\
1.15299999999998	0.58286582172658\\
1.18599999999998	0.583306610450323\\
1.21899999999998	0.583635135709793\\
1.25299999999997	0.583978946542536\\
1.28599999999997	0.58451291004161\\
1.31899999999997	0.58529241190213\\
1.35299999999996	0.586246208750421\\
1.38599999999996	0.587425449478571\\
1.41899999999995	0.588664406852253\\
1.45299999999995	0.589770912607049\\
1.48599999999995	0.590771435739148\\
1.51899999999994	0.591503589243453\\
1.55299999999994	0.591901001604497\\
1.58599999999994	0.59200365528926\\
1.61899999999993	0.591805202704364\\
1.65299999999993	0.591396421475293\\
1.68599999999993	0.590801037509546\\
1.71899999999992	0.590122830739988\\
1.75299999999992	0.589479417091508\\
1.78599999999991	0.588850819934667\\
1.81899999999991	0.588321502397197\\
1.85299999999991	0.587934962704253\\
1.8859999999999	0.587648880321247\\
1.9189999999999	0.58748560861097\\
1.9529999999999	0.587432915221628\\
1.98599999999989	0.587469367853616\\
2.01899999999989	0.587584892628149\\
2.05299999999988	0.587750929088768\\
2.08599999999988	0.587972128795945\\
2.11899999999988	0.588222471081121\\
2.15299999999987	0.588469045822856\\
2.18599999999987	0.588726708762345\\
2.21899999999987	0.588965413144819\\
2.25299999999986	0.589162408660474\\
2.28599999999986	0.589335354219453\\
2.31899999999986	0.589468130646089\\
2.35299999999985	0.589557630694713\\
2.38599999999985	0.589619453338735\\
2.41899999999984	0.589653515958034\\
2.45299999999984	0.589666836038131\\
2.48599999999984	0.589667829063302\\
2.51899999999983	0.589661227352118\\
2.55299999999983	0.589652337773585\\
2.58599999999983	0.589643278403548\\
2.61899999999982	0.589636790466986\\
2.65299999999982	0.589634227937103\\
2.68599999999982	0.589635953797218\\
2.71899999999981	0.589642587681071\\
2.75299999999981	0.589653404729383\\
2.7859999999998	0.589669711834816\\
2.8189999999998	0.589690827554034\\
2.8529999999998	0.589714877078271\\
2.88599999999979	0.589744562536304\\
2.91899999999979	0.589778130543026\\
2.95299999999979	0.589812884457907\\
2.98599999999978	0.589852732577293\\
3.01899999999978	0.589895121841207\\
3.05299999999977	0.589936897949335\\
3.08599999999977	0.589982801245562\\
3.11899999999977	0.590029754044972\\
3.15299999999976	0.590074419846857\\
3.18599999999976	0.590121856182518\\
3.21899999999976	0.590168730985404\\
3.25299999999975	0.590211863866645\\
3.28599999999975	0.590256195697155\\
3.31899999999975	0.590298602835984\\
3.35299999999974	0.590336505378692\\
3.38599999999974	0.59037449691967\\
3.41899999999973	0.590410125948743\\
3.45299999999973	0.590441606376906\\
3.48599999999973	0.590473096892194\\
3.51899999999972	0.59050289092511\\
3.55299999999972	0.590529728409706\\
3.58599999999972	0.590557356925072\\
3.61899999999971	0.590584471546703\\
3.65299999999971	0.59060985701281\\
3.68599999999971	0.590636990411752\\
3.7189999999997	0.590664534966909\\
3.7529999999997	0.590690990889922\\
3.78599999999969	0.59071975744136\\
3.81899999999969	0.590749225352905\\
3.85299999999969	0.590777569800979\\
3.88599999999968	0.590808239088686\\
3.91899999999968	0.590839366008635\\
3.95299999999968	0.59086895487394\\
3.98599999999967	0.590900555083055\\
4.01899999999968	0.590932171297246\\
4.05299999999969	0.590961816800212\\
4.0859999999997	0.590993084328533\\
4.11899999999971	0.591024022942185\\
4.15299999999972	0.591052781871427\\
4.18599999999973	0.591082917794233\\
4.21899999999974	0.591112604023624\\
4.25299999999976	0.591140135232418\\
4.28599999999977	0.59116896916173\\
4.31899999999978	0.591197399381907\\
4.35299999999979	0.591223818405339\\
4.3859999999998	0.59125156275142\\
4.41899999999981	0.591279006091731\\
4.45299999999982	0.591304589714991\\
4.48599999999983	0.59133153949444\\
4.51899999999984	0.591358274029339\\
4.55299999999986	0.591383258066379\\
4.58599999999987	0.591409630765906\\
4.61899999999988	0.591435838632492\\
4.65299999999989	0.591460363796508\\
4.6859999999999	0.59148627969715\\
4.71899999999991	0.591512055268616\\
4.75299999999992	0.59153619048077\\
4.78599999999993	0.591561705101149\\
4.81899999999994	0.591587088354116\\
4.85299999999996	0.591610858722052\\
4.88599999999997	0.591635986484158\\
4.91899999999998	0.59166097975309\\
4.95299999999999	0.591684376700208\\
4.986	0.591709097382879\\
5.01900000000001	0.591733669684986\\
5.05300000000002	0.59175665533095\\
5.08600000000003	0.591780921226456\\
5.11900000000004	0.591805019660603\\
5.15300000000006	0.591827542205877\\
5.18600000000007	0.591851299330893\\
5.21900000000008	0.591874874304733\\
5.25300000000009	0.591896893864954\\
5.2860000000001	0.591920109499788\\
5.31900000000011	0.591943140026729\\
5.35300000000012	0.59196464842471\\
5.38600000000013	0.591987326219065\\
5.41900000000014	0.592009827852011\\
5.45300000000016	0.592030849201539\\
5.48600000000017	0.592053022814652\\
5.51900000000018	0.592075035047185\\
5.55300000000019	0.592095609483622\\
5.5860000000002	0.592117322255469\\
5.61900000000021	0.592138886855694\\
5.65300000000022	0.59215905050394\\
5.68600000000023	0.592180335820286\\
5.71900000000024	0.592201479978005\\
5.75300000000026	0.592221253161937\\
5.78600000000027	0.592242127369967\\
5.81900000000028	0.592262862525264\\
5.85300000000029	0.592282250548987\\
5.8860000000003	0.592302714435715\\
5.91900000000031	0.592323037814811\\
5.95300000000032	0.592342036978059\\
5.98600000000033	0.592362086569108\\
6.01900000000034	0.592381994905893\\
6.05300000000036	0.592400603230071\\
6.08600000000037	0.59242023788655\\
6.11900000000038	0.59243973222455\\
6.15300000000039	0.592457952288879\\
6.1860000000004	0.592477176412559\\
6.21900000000041	0.592496262739654\\
6.25300000000042	0.592514101448074\\
6.28600000000043	0.592532923486801\\
6.31900000000044	0.592551611132823\\
6.35300000000046	0.59256907783475\\
6.38600000000047	0.592587508090241\\
6.41900000000048	0.592605807522166\\
6.45300000000049	0.592622912052524\\
6.4860000000005	0.592640960815417\\
6.51900000000051	0.592658882050745\\
6.55300000000052	0.592675633523407\\
6.58600000000053	0.592693310108133\\
6.61900000000055	0.592710862076411\\
6.65300000000056	0.592727268560549\\
6.68600000000057	0.592744581214245\\
6.71900000000058	0.592761771861665\\
6.75300000000059	0.592777840589098\\
6.7860000000006	0.59279479675839\\
6.81900000000061	0.592811634111587\\
6.85300000000062	0.592827367909062\\
6.88600000000063	0.592843968519466\\
6.91900000000065	0.592860457157036\\
6.95300000000066	0.592875872733263\\
6.98600000000067	0.59289214034087\\
7.01900000000068	0.592908291775732\\
7.05300000000069	0.592923386685973\\
7.0860000000007	0.592939312529712\\
7.11900000000071	0.592955123709607\\
7.15300000000072	0.59296990144312\\
7.18600000000073	0.592985494367731\\
7.21900000000075	0.593000976855267\\
7.25300000000076	0.593015448656818\\
7.28600000000077	0.593030719517094\\
7.31900000000078	0.593045882374198\\
7.35300000000079	0.593060055107811\\
7.3860000000008	0.593075009763498\\
7.41900000000081	0.593089857876763\\
7.45300000000082	0.593103735734534\\
7.48600000000083	0.593118378672755\\
7.51900000000085	0.593132916943236\\
7.55300000000086	0.593146505134934\\
7.58600000000087	0.59316084258987\\
7.61900000000088	0.593175077863562\\
7.65300000000089	0.593188383172121\\
7.6860000000009	0.593202422417582\\
7.71900000000091	0.593216361759296\\
7.75300000000092	0.59322939047284\\
7.78600000000093	0.593243137751114\\
7.81900000000095	0.59325678701412\\
7.85300000000096	0.593269544414227\\
7.88600000000097	0.593283005250568\\
7.91900000000098	0.593296369998812\\
7.95300000000099	0.593308861417676\\
7.986000000001	0.593322041577767\\
8.01900000000099	0.593335127629659\\
8.05300000000098	0.593347358527771\\
8.08600000000096	0.593360263738062\\
8.11900000000094	0.593373076709627\\
8.15300000000092	0.593385052271334\\
8.1860000000009	0.593397687957688\\
8.21900000000088	0.593410233228431\\
8.25300000000087	0.593421958508154\\
8.28600000000085	0.593434330054812\\
8.31900000000083	0.593446613030508\\
8.35300000000081	0.59345809312895\\
8.38600000000079	0.59347020595206\\
8.41900000000077	0.593482232025566\\
8.45300000000075	0.593493471981346\\
8.48600000000074	0.593505331385589\\
8.51900000000072	0.593517105808459\\
8.5530000000007	0.593528110517879\\
8.58600000000068	0.593539721662361\\
8.61900000000066	0.593551249555129\\
8.65300000000064	0.593562023807097\\
8.68600000000063	0.593573391749747\\
8.71900000000061	0.59358467813934\\
8.75300000000059	0.593595226635467\\
8.78600000000057	0.593606356337933\\
8.81900000000055	0.593617406149582\\
8.85300000000053	0.593627733491061\\
8.88600000000051	0.593638629806227\\
8.9190000000005	0.593649447856303\\
8.95300000000048	0.593659558544352\\
8.98600000000046	0.593670226222282\\
9.01900000000044	0.593680817229413\\
9.05300000000042	0.593690715677093\\
9.0860000000004	0.5937011593775\\
9.11900000000039	0.593711527971592\\
9.15300000000037	0.593721218509949\\
9.18600000000035	0.593731442806278\\
9.21900000000033	0.593741593531818\\
9.25300000000031	0.593751080410895\\
9.28600000000029	0.593761089790851\\
9.31900000000027	0.593771027106624\\
9.35300000000026	0.593780314497031\\
9.38600000000024	0.593790113364439\\
9.41900000000022	0.593799841645663\\
9.4530000000002	0.593808933639172\\
9.48600000000018	0.593818526312987\\
9.51900000000016	0.593828049849776\\
9.55300000000014	0.593836950457454\\
9.58600000000013	0.593846341171299\\
9.61900000000011	0.593855664167845\\
9.65300000000009	0.593864377319769\\
9.68600000000007	0.593873570221329\\
9.71900000000005	0.593882696796586\\
9.75300000000003	0.593891226343762\\
9.78600000000002	0.593900225497369\\
9.819	0.593909159688082\\
9.85299999999998	0.59391750940451\\
9.88599999999996	0.593926318793599\\
9.91899999999994	0.593935064556498\\
9.95299999999992	0.593943238142188\\
9.9859999999999	0.593951861672604\\
10.0189999999999	0.593960422887198\\
10.0529999999999	0.59396842396942\\
10.0859999999998	0.593976865470336\\
10.1189999999998	0.593985245940101\\
10.1529999999998	0.593993078075434\\
10.1859999999998	0.594001341300691\\
10.2189999999998	0.594009544754246\\
10.2529999999998	0.594017211428876\\
10.2859999999997	0.594025300058512\\
10.3189999999997	0.594033330150727\\
10.3529999999997	0.594040834781957\\
10.3859999999997	0.594048752422514\\
10.4189999999997	0.594056612735963\\
10.4529999999996	0.594063958673208\\
10.4859999999996	0.594071708860265\\
10.5189999999996	0.594079402905888\\
10.5529999999996	0.594086593431895\\
10.5859999999996	0.594094179630143\\
10.6189999999996	0.594101710849447\\
10.6529999999995	0.594108749181676\\
10.6859999999995	0.594116174787137\\
10.7189999999995	0.594123546552677\\
10.7529999999995	0.594130435844544\\
10.7859999999995	0.594137704185458\\
10.8189999999994	0.594144919802672\\
10.8529999999994	0.594151663144618\\
10.8859999999994	0.594158777482648\\
10.9189999999994	0.594165840191331\\
10.9529999999994	0.594172440611951\\
10.9859999999994	0.594179404143907\\
11.0189999999993	0.594186317118677\\
11.0529999999993	0.594192777586207\\
11.0859999999993	0.594199593444941\\
11.1189999999993	0.594206359797197\\
11.1529999999993	0.59421268322057\\
11.1859999999992	0.594219354475947\\
11.2189999999992	0.594225977254781\\
11.2529999999992	0.594232166484682\\
11.2859999999992	0.594238696145681\\
11.3189999999992	0.594245178339168\\
11.3529999999991	0.594251236168792\\
11.3859999999991	0.594257627183565\\
11.4189999999991	0.594263971719716\\
11.4529999999991	0.594269900886918\\
11.4859999999991	0.594276156144598\\
11.5189999999991	0.594282365892658\\
11.552999999999	0.594288169079688\\
11.585999999999	0.594294291411288\\
11.618999999999	0.594300369182755\\
11.652999999999	0.594306049018097\\
11.685999999999	0.594312041197689\\
11.7189999999989	0.594317989747411\\
11.7529999999989	0.594323548806471\\
11.7859999999989	0.594329413552106\\
11.8189999999989	0.594335235579634\\
11.8529999999989	0.594340676385983\\
11.8859999999989	0.59434641636091\\
11.9189999999988	0.594352114511003\\
11.9529999999988	0.594357439537271\\
11.9859999999988	0.594363057351082\\
12.0189999999988	0.5943686342152\\
12.0529999999988	0.594373845883859\\
12.0859999999987	0.594379344093315\\
12.1189999999987	0.594384802210496\\
12.1529999999987	0.594389902895478\\
12.1859999999987	0.594395284005573\\
12.2189999999987	0.594400625863481\\
12.2529999999986	0.594405617890159\\
12.2859999999986	0.594410884355258\\
12.3189999999986	0.594416112391132\\
12.3529999999986	0.594420998038021\\
12.3859999999986	0.594426152262578\\
12.4189999999986	0.59443126886442\\
12.4529999999985	0.594436050363659\\
12.4859999999985	0.594441094703348\\
12.5189999999985	0.594446102210315\\
12.5529999999985	0.594450781748621\\
12.5859999999985	0.594455718511238\\
12.6189999999984	0.594460619215121\\
12.6529999999984	0.594465198935059\\
12.6859999999984	0.594470030381596\\
12.7189999999984	0.594474826527547\\
12.7529999999984	0.59447930852785\\
12.7859999999984	0.594484036873037\\
12.8189999999983	0.594488730660311\\
12.8529999999983	0.594493116997101\\
12.8859999999983	0.594497744410615\\
12.9189999999983	0.594502337993809\\
12.9529999999983	0.594506630680925\\
12.9859999999982	0.594511159288317\\
13.0189999999982	0.594515654778147\\
13.0529999999982	0.594519855788627\\
13.0859999999982	0.594524287671868\\
13.1189999999982	0.594528687135689\\
13.1529999999982	0.594532798402122\\
13.1859999999981	0.594537135600714\\
13.2189999999981	0.594541441063705\\
13.2529999999981	0.594545464479076\\
13.2859999999981	0.594549708990754\\
13.3189999999981	0.594553922436663\\
13.352999999998	0.594557859855607\\
13.385999999998	0.594562013637178\\
13.418999999998	0.594566137009002\\
13.452999999998	0.594569990247431\\
13.485999999998	0.594574055215432\\
13.5189999999979	0.594578090416479\\
13.5529999999979	0.594581861253776\\
13.5859999999979	0.594585839285553\\
13.6189999999979	0.594589788179976\\
13.6529999999979	0.59459347835866\\
13.6859999999979	0.59459737129319\\
13.7189999999978	0.59460123570671\\
13.7529999999978	0.594604846933298\\
13.7859999999978	0.594608656571514\\
13.8189999999978	0.59461243829263\\
13.8529999999978	0.594615972238832\\
13.8859999999977	0.594619700344527\\
13.9189999999977	0.594623401124676\\
13.9529999999977	0.594626859427474\\
13.9859999999977	0.594630507728539\\
14.0189999999977	0.594634129283014\\
14.0529999999977	0.594637513546051\\
14.0859999999976	0.594641083734189\\
14.1189999999976	0.594644627743141\\
14.1529999999976	0.594647939536768\\
14.1859999999976	0.594651433269126\\
14.2189999999976	0.594654901377791\\
14.2529999999975	0.594658142239967\\
14.2859999999975	0.594661561139258\\
14.3189999999975	0.594664954959075\\
14.3529999999975	0.594668126395772\\
14.3859999999975	0.594671472051443\\
14.4189999999974	0.594674793160507\\
14.4529999999974	0.594677896646873\\
14.4859999999974	0.594681170615291\\
14.5189999999974	0.594684420559101\\
14.5529999999974	0.59468745753968\\
14.5859999999974	0.594690661344979\\
14.6189999999973	0.594693841636535\\
14.6529999999973	0.59469681352577\\
14.6859999999973	0.594699948660645\\
14.7189999999973	0.594703060782259\\
14.7529999999973	0.594705968965348\\
14.7859999999972	0.594709036891567\\
14.8189999999972	0.594712082294084\\
14.8529999999972	0.594714928127532\\
14.8859999999972	0.594717930276325\\
14.9189999999972	0.594720910381281\\
14.9529999999972	0.594723695193438\\
14.9859999999971	0.594726632966078\\
15.0189999999971	0.594729549165126\\
15.0529999999971	0.594732274256436\\
15.0859999999971	0.594735149025505\\
15.1189999999971	0.594738002681103\\
15.152999999997	0.594740669325319\\
15.185999999997	0.594743482434754\\
15.218999999997	0.594746274881077\\
15.252999999997	0.594748884325494\\
15.285999999997	0.594751637091199\\
15.3189999999969	0.594754369634963\\
15.3529999999969	0.594756923100435\\
15.3859999999969	0.594759616810868\\
15.4189999999969	0.594762290731017\\
15.4529999999969	0.594764789413363\\
15.4859999999969	0.594767425329883\\
15.5189999999968	0.594770041879218\\
15.5529999999968	0.594772486948917\\
15.5859999999968	0.594775066306953\\
15.6189999999968	0.594777626711756\\
15.6529999999968	0.594780019315132\\
15.6859999999967	0.594782543323886\\
15.7189999999967	0.594785048784905\\
15.7529999999967	0.59478739004437\\
15.7859999999967	0.594789859888129\\
15.8189999999967	0.594792311581089\\
15.8529999999967	0.594794602595335\\
15.8859999999966	0.594797019433353\\
15.9189999999966	0.594799418509172\\
15.9529999999966	0.594801660354027\\
15.9859999999966	0.594804025321484\\
16.0189999999966	0.594806372907131\\
16.0529999999966	0.594808566635684\\
16.0859999999967	0.594810880843862\\
16.1189999999967	0.594813178042734\\
16.1529999999968	0.594815324686306\\
16.1859999999968	0.594817589222996\\
16.2189999999968	0.594819837115111\\
16.2529999999969	0.594821937683335\\
16.2859999999969	0.594824153613718\\
16.318999999997	0.594826353256739\\
16.352999999997	0.594828408737631\\
16.385999999997	0.594830577104657\\
16.4189999999971	0.594832729533641\\
16.4529999999971	0.594834740894952\\
16.4859999999972	0.594836862719286\\
16.5189999999972	0.594838968947912\\
16.5529999999972	0.594840937136691\\
16.5859999999973	0.594843013417834\\
16.6189999999973	0.594845074438121\\
16.6529999999974	0.59484700038184\\
16.6859999999974	0.594849032097935\\
16.7189999999975	0.594851048881145\\
16.7529999999975	0.594852933487451\\
16.7859999999975	0.594854921596576\\
16.8189999999976	0.594856895093537\\
16.8529999999976	0.594858739251058\\
16.8859999999977	0.594860684690242\\
16.9189999999977	0.594862615832006\\
16.9529999999977	0.59486442041052\\
16.9859999999978	0.594866324097933\\
17.0189999999978	0.594868213795288\\
17.0529999999979	0.59486997964635\\
17.0859999999979	0.594871842480156\\
17.1189999999979	0.594873691625009\\
17.152999999998	0.594875419582291\\
17.185999999998	0.594877242441986\\
17.2189999999981	0.594879051907459\\
17.2529999999981	0.594880742786755\\
17.2859999999981	0.594882526533038\\
17.3189999999982	0.59488429717366\\
17.3529999999982	0.594885951773582\\
17.3859999999983	0.594887697249158\\
17.4189999999983	0.594889429901468\\
17.4529999999983	0.594891049003862\\
17.4859999999984	0.594892757033581\\
17.5189999999984	0.59489445251651\\
17.5529999999985	0.594896036886563\\
17.5859999999985	0.594897708277525\\
17.6189999999986	0.594899367392324\\
17.6529999999986	0.594900917778884\\
17.6859999999986	0.594902553321486\\
17.7189999999987	0.594904176852768\\
17.7529999999987	0.594905693989225\\
17.7859999999988	0.594907294456689\\
17.8189999999988	0.59490888317189\\
17.8529999999988	0.594910367775593\\
17.8859999999989	0.594911933924984\\
17.9189999999989	0.594913488576075\\
17.952999999999	0.594914941349251\\
17.985999999999	0.594916473921825\\
18.018999999999	0.594917995243866\\
18.0529999999991	0.59491941687405\\
18.0859999999991	0.594920916594424\\
18.1189999999992	0.594922405307691\\
18.1529999999992	0.594923796467646\\
18.1859999999992	0.594925264045932\\
18.2189999999993	0.594926720855012\\
18.2529999999993	0.594928082203214\\
18.2859999999994	0.594929518334122\\
18.3189999999994	0.594930943928437\\
18.3529999999994	0.594932276109051\\
18.3859999999995	0.594933681472297\\
18.4189999999995	0.594935076527071\\
18.4529999999996	0.594936380171077\\
18.4859999999996	0.594937755432278\\
18.5189999999997	0.594939120607629\\
18.5529999999997	0.594940396332429\\
18.5859999999997	0.594941742142526\\
18.6189999999998	0.594943078085294\\
18.6529999999998	0.594944326494655\\
18.6859999999999	0.594945643491341\\
18.7189999999999	0.594946950833855\\
18.7529999999999	0.594948172519285\\
18.786	0.59494946132581\\
18.819	0.594950740687415\\
18.8530000000001	0.594951936227322\\
18.8860000000001	0.594953197454389\\
18.9190000000001	0.594954449440916\\
18.9530000000002	0.594955619401862\\
18.9860000000002	0.594956853646645\\
19.0190000000003	0.594958078851234\\
19.0530000000003	0.594959223786884\\
19.0860000000003	0.594960431633917\\
19.1190000000004	0.594961630636848\\
19.1530000000004	0.594962751089846\\
19.1860000000005	0.594963933111323\\
19.2190000000005	0.594965106480474\\
19.2530000000005	0.594966202981223\\
19.2860000000006	0.594967359737069\\
19.3190000000006	0.59496850802801\\
19.3530000000007	0.594969581096003\\
19.3860000000007	0.594970713133994\\
19.4190000000008	0.594971836890684\\
19.4530000000008	0.594972887034042\\
19.4860000000008	0.594973994890186\\
19.5190000000009	0.594975094644666\\
19.5530000000009	0.594976122360813\\
19.586000000001	0.59497720655983\\
19.619000000001	0.594978282832991\\
19.653000000001	0.594979288608437\\
19.6860000000011	0.59498034966362\\
19.7190000000011	0.5949814029649\\
19.7530000000012	0.594982387275754\\
19.7860000000012	0.594983425689381\\
19.8190000000012	0.59498445651765\\
19.8530000000013	0.594985419829878\\
19.8860000000013	0.594986436093678\\
19.9190000000014	0.594987444936462\\
19.9530000000014	0.594988387706022\\
19.9860000000014	0.594989382300884\\
20.0190000000015	0.594990369635915\\
20.0530000000015	0.594991292309131\\
20.0860000000016	0.594992265705626\\
20.1190000000016	0.594993231999965\\
20.1530000000016	0.594994135013128\\
20.1860000000017	0.594995087671795\\
20.2190000000017	0.594996033382623\\
20.2530000000018	0.594996917162994\\
20.2860000000018	0.59499784953455\\
20.3190000000019	0.594998775109138\\
20.3530000000019	0.594999640074721\\
20.3860000000019	0.595000552599664\\
20.419000000002	0.595001458475727\\
20.453000000002	0.595002305035527\\
20.4860000000021	0.595003198145692\\
20.5190000000021	0.595004084751331\\
20.5530000000021	0.595004913305294\\
20.5860000000022	0.595005787422678\\
20.6190000000022	0.595006655176876\\
20.6530000000023	0.595007466116666\\
20.6860000000023	0.595008321654142\\
20.7190000000023	0.595009170967001\\
20.7530000000024	0.595009964675533\\
20.7860000000024	0.595010802037231\\
20.8190000000025	0.595011633309672\\
20.8530000000025	0.595012410161867\\
20.8860000000025	0.595013229743185\\
20.9190000000026	0.595014043367747\\
20.9530000000026	0.595014803730362\\
20.9860000000027	0.595015605918107\\
21.0190000000027	0.595016402278714\\
21.0530000000027	0.595017146510186\\
21.0860000000028	0.595017931682847\\
21.1190000000028	0.595018711155099\\
21.1530000000029	0.595019439606755\\
21.1860000000029	0.59502020813459\\
21.219000000003	0.595020971086239\\
21.253000000003	0.595021684101417\\
21.286000000003	0.595022436346666\\
21.3190000000031	0.595023183136931\\
21.3530000000031	0.595023881051715\\
21.3860000000032	0.595024617368951\\
21.4190000000032	0.595025348349769\\
21.4530000000032	0.595026031492779\\
21.4860000000033	0.595026752228449\\
21.5190000000033	0.595027467744123\\
21.5530000000034	0.595028136437236\\
21.5860000000034	0.595028841930813\\
21.6190000000034	0.595029542318023\\
21.6530000000035	0.595030196875567\\
21.6860000000035	0.595030887458945\\
21.7190000000036	0.595031573047201\\
21.7530000000036	0.595032213776963\\
21.7860000000036	0.595032889774755\\
21.8190000000037	0.595033560886163\\
21.8530000000037	0.595034188089433\\
21.8860000000038	0.595034849819297\\
21.9190000000038	0.595035506769236\\
21.9530000000038	0.595036120740582\\
21.9860000000039	0.595036768513404\\
22.0190000000039	0.595037411610284\\
22.053000000004	0.595038012638017\\
22.086000000004	0.595038646757712\\
22.1190000000041	0.595039276303339\\
22.1530000000041	0.59503986466912\\
22.1860000000041	0.595040485433104\\
22.2190000000042	0.595041101722777\\
22.2530000000042	0.595041677702687\\
22.2860000000043	0.595042285401889\\
22.3190000000043	0.595042888724344\\
22.3530000000043	0.595043452588055\\
22.3860000000044	0.595044047507295\\
22.4190000000044	0.595044638144719\\
22.4530000000045	0.595045190156419\\
22.4860000000045	0.595045772573724\\
22.5190000000045	0.59504635080281\\
22.5530000000046	0.595046891220707\\
22.5860000000046	0.595047461408764\\
22.6190000000047	0.595048027499867\\
22.6530000000047	0.595048556576303\\
22.6860000000047	0.595049114801375\\
22.7190000000048	0.595049669018871\\
22.7530000000048	0.595050187001156\\
22.7860000000049	0.595050733524046\\
22.8190000000049	0.595051276126606\\
22.8530000000049	0.595051783256387\\
22.886000000005	0.595052318332167\\
22.919000000005	0.59505284957279\\
22.9530000000051	0.595053346086482\\
22.9860000000051	0.595053869964463\\
23.0190000000052	0.595054390090847\\
23.0530000000052	0.595054876219912\\
23.0860000000052	0.595055389143852\\
23.1190000000053	0.595055898398289\\
23.1530000000053	0.595056374368789\\
23.1860000000054	0.595056876577568\\
23.2190000000054	0.595057375196656\\
23.2530000000054	0.595057841229938\\
23.2860000000055	0.595058332956998\\
23.3190000000055	0.595058821172499\\
23.3530000000056	0.595059277485051\\
23.3860000000056	0.595059758958762\\
23.4190000000056	0.595060236997385\\
23.4530000000057	0.595060683801249\\
23.4860000000057	0.595061155244755\\
23.5190000000058	0.595061623328164\\
23.5530000000058	0.595062060830184\\
23.5860000000058	0.595062522462279\\
23.6190000000059	0.5950629808074\\
23.6530000000059	0.595063409210312\\
23.686000000006	0.595063861244595\\
23.719000000006	0.595064310063367\\
23.753000000006	0.595064729565207\\
23.7860000000061	0.595065172210572\\
23.8190000000061	0.595065611710619\\
23.8530000000062	0.595066022505592\\
23.8860000000062	0.595066455966844\\
23.9190000000063	0.595066886351028\\
23.9530000000063	0.595067288628469\\
23.9860000000063	0.595067713105192\\
24.0190000000064	0.595068134572148\\
24.0530000000064	0.595068528517532\\
24.0860000000065	0.595068944205705\\
24.1190000000065	0.595069356949477\\
24.1530000000065	0.595069742744305\\
24.1860000000066	0.595070149835209\\
24.2190000000066	0.595070554045707\\
24.2530000000067	0.595070931867353\\
24.2860000000067	0.595071330548124\\
24.3190000000067	0.595071726411339\\
24.3530000000068	0.59507209643332\\
24.3860000000068	0.595072486886875\\
24.4190000000069	0.595072874584234\\
24.4530000000069	0.595073236976551\\
24.4860000000069	0.595073619382101\\
24.519000000007	0.595073999091306\\
24.553000000007	0.59507435401957\\
24.5860000000071	0.595074728552175\\
24.6190000000071	0.595075100447116\\
24.6530000000071	0.595075448074076\\
24.6860000000072	0.59507581490507\\
24.7190000000072	0.595076179155619\\
24.7530000000073	0.595076519639957\\
24.7860000000073	0.595076878936836\\
24.8190000000074	0.595077235709546\\
24.8530000000074	0.595077569206675\\
24.8860000000074	0.595077921133061\\
24.9190000000075	0.595078270590384\\
24.9530000000075	0.595078597252167\\
24.9860000000076	0.595078941968801\\
25.0190000000076	0.595079284269717\\
25.0530000000076	0.595079604244892\\
25.0860000000077	0.595079941908114\\
25.1190000000077	0.595080277208409\\
25.1530000000078	0.595080590642213\\
25.1860000000078	0.59508092140548\\
25.2190000000078	0.595081249856946\\
25.2530000000079	0.595081556891697\\
25.2860000000079	0.595081880904951\\
25.319000000008	0.595082202656651\\
25.353000000008	0.59508250343106\\
25.386000000008	0.595082820841058\\
25.4190000000081	0.595083136038544\\
25.4530000000081	0.595083430688712\\
25.4860000000082	0.595083741638536\\
25.5190000000082	0.595084050424223\\
25.5530000000082	0.595084339083206\\
25.5860000000083	0.59508464371334\\
25.6190000000083	0.595084946226241\\
25.6530000000084	0.595085229024185\\
25.6860000000084	0.59508552747181\\
25.7190000000085	0.595085823848065\\
25.7530000000085	0.595086100912133\\
25.7860000000085	0.595086393311485\\
25.8190000000086	0.595086683684461\\
25.8530000000086	0.595086955139106\\
25.8860000000087	0.595087241621193\\
25.9190000000087	0.595087526120864\\
25.9530000000087	0.595087792087455\\
25.9860000000088	0.595088072780892\\
26.0190000000088	0.595088351534879\\
26.0530000000089	0.595088612132582\\
26.0860000000089	0.595088887162693\\
26.1190000000089	0.59508916029533\\
26.153000000009	0.595089415640613\\
26.186000000009	0.595089685130145\\
26.2190000000091	0.595089952763487\\
26.2530000000091	0.595090202970144\\
26.2860000000091	0.595090467039236\\
26.3190000000092	0.595090729292125\\
26.3530000000092	0.595090974471536\\
26.3860000000093	0.595091233237441\\
26.4190000000093	0.59509149022663\\
26.4530000000093	0.595091730487544\\
26.4860000000094	0.595091984065225\\
26.5190000000094	0.595092235904594\\
26.5530000000095	0.595092471353234\\
26.5860000000095	0.595092719854801\\
26.6190000000095	0.595092966655742\\
26.6530000000096	0.595093197396687\\
26.6860000000096	0.595093440932222\\
26.7190000000097	0.595093682803848\\
26.7530000000097	0.595093908938541\\
26.7860000000098	0.595094147615176\\
26.8190000000098	0.595094384663809\\
26.8530000000098	0.595094606292204\\
26.8860000000099	0.595094840215068\\
26.9190000000099	0.595095072545237\\
26.95300000001	0.595095289764211\\
26.98600000001	0.595095519036131\\
27.01900000001	0.595095746749624\\
27.0530000000101	0.595095959654892\\
27.0860000000101	0.595096184376006\\
27.1190000000102	0.595096407572562\\
27.1530000000102	0.595096616257026\\
27.1860000000102	0.595096836525815\\
27.2190000000103	0.595097055302897\\
27.2530000000103	0.595097259857707\\
27.2860000000104	0.595097475770161\\
27.3190000000104	0.595097690222933\\
27.3530000000104	0.595097890737238\\
27.3860000000105	0.5950981023874\\
27.4190000000105	0.595098312609257\\
27.4530000000106	0.595098509169963\\
27.4860000000106	0.595098716649505\\
27.5190000000106	0.595098922731707\\
27.5530000000107	0.595099115424206\\
27.5860000000107	0.595099318823155\\
27.6190000000108	0.595099520854739\\
27.6530000000108	0.595099709762246\\
27.6860000000109	0.59509990916844\\
27.7190000000109	0.595100107236605\\
27.7530000000109	0.595100292440402\\
27.786000000011	0.595100487939781\\
27.819000000011	0.595100682129989\\
27.8530000000111	0.595100863709999\\
27.8860000000111	0.595101055386523\\
27.9190000000111	0.595101245781964\\
27.9530000000112	0.595101423815995\\
27.9860000000112	0.595101611751606\\
28.0190000000113	0.595101798434065\\
28.0530000000113	0.59510197299837\\
28.0860000000113	0.595102157273905\\
28.1190000000114	0.595102340322752\\
28.1530000000114	0.595102511491768\\
28.1860000000115	0.59510269218536\\
28.2190000000115	0.595102871679\\
28.2530000000115	0.595103039525579\\
28.2860000000116	0.595103216714423\\
28.3190000000116	0.595103392728934\\
28.3530000000117	0.595103557324415\\
28.3860000000117	0.595103731083496\\
28.4190000000117	0.595103903693397\\
28.4530000000118	0.595104065107439\\
28.4860000000118	0.595104235510389\\
28.5190000000119	0.595104404788593\\
28.5530000000119	0.595104563089265\\
28.586000000012	0.595104730207719\\
28.619000000012	0.595104896225624\\
28.653000000012	0.59510505147954\\
28.6860000000121	0.595105215384021\\
28.7190000000121	0.595105378211374\\
28.7530000000122	0.595105530483812\\
28.7860000000122	0.595105691243032\\
28.8190000000122	0.595105850948083\\
28.8530000000123	0.595106000302774\\
28.8860000000123	0.595106157983733\\
28.9190000000124	0.595106314633132\\
28.9530000000124	0.595106461132452\\
28.9860000000124	0.595106615801054\\
29.0190000000125	0.595106769460086\\
29.0530000000125	0.59510691316479\\
29.0860000000126	0.595107064885259\\
29.1190000000126	0.595107215617748\\
29.1530000000126	0.595107356587456\\
29.1860000000127	0.595107505422646\\
29.2190000000127	0.595107653290808\\
29.2530000000128	0.595107791583923\\
29.2860000000128	0.595107937595298\\
29.3190000000128	0.595108082660226\\
29.3530000000129	0.59510821833374\\
29.3860000000129	0.595108361581326\\
29.419000000013	0.595108503902691\\
29.453000000013	0.595108637012177\\
29.4860000000131	0.595108777554892\\
29.5190000000131	0.595108917191035\\
29.5530000000131	0.595109047791113\\
29.5860000000132	0.595109185686186\\
29.6190000000132	0.59510932269419\\
29.6530000000133	0.595109450838028\\
29.6860000000133	0.595109586142085\\
29.7190000000133	0.595109720577545\\
29.7530000000134	0.595109846317504\\
29.7860000000134	0.595109979085199\\
29.8190000000135	0.595110111002823\\
29.8530000000135	0.595110234389736\\
29.8860000000135	0.595110364674997\\
29.9190000000136	0.595110494128174\\
29.9530000000136	0.59511061521195\\
29.9860000000137	0.595110743067212\\
30.0190000000137	0.595110870108029\\
30.0530000000137	0.595110988937243\\
30.0860000000138	0.595111114414097\\
30.1190000000138	0.595111239093621\\
30.1530000000139	0.595111355715941\\
30.1860000000139	0.59511147886443\\
30.2190000000139	0.595111601232544\\
30.253000000014	0.595111715694608\\
30.286000000014	0.595111836563972\\
30.3190000000141	0.595111956669368\\
30.3530000000141	0.595112069016964\\
30.3860000000142	0.595112187655326\\
30.4190000000142	0.595112305545862\\
30.4530000000142	0.595112415823299\\
30.4860000000143	0.595112532277754\\
30.5190000000143	0.595112648000005\\
30.5530000000144	0.595112756251181\\
30.5860000000144	0.595112870567355\\
30.6190000000144	0.595112984167041\\
30.6530000000145	0.595113090434361\\
30.6860000000145	0.595113202657535\\
30.7190000000146	0.595113314179189\\
30.7530000000146	0.59511341850438\\
30.7860000000146	0.59511352867862\\
30.8190000000147	0.595113638165779\\
30.8530000000147	0.595113740589673\\
30.8860000000148	0.595113848757651\\
30.9190000000148	0.595113956253202\\
30.9530000000148	0.595114056815461\\
30.9860000000149	0.59511416301936\\
31.0190000000149	0.595114268564989\\
31.053000000015	0.595114367304794\\
31.086000000015	0.595114471585813\\
31.119000000015	0.595114575222213\\
31.1530000000151	0.595114672177602\\
31.1860000000151	0.595114774575925\\
31.2190000000152	0.595114876342898\\
31.2530000000152	0.595114971551372\\
31.2860000000153	0.59511507210629\\
31.3190000000153	0.595115172043208\\
31.3530000000153	0.595115265541043\\
31.3860000000154	0.595115364290871\\
31.4190000000154	0.595115462435777\\
31.4530000000155	0.595115554258576\\
31.4860000000155	0.595115651241163\\
31.5190000000155	0.595115747631353\\
31.5530000000156	0.595115837814197\\
31.5860000000156	0.595115933066156\\
31.6190000000157	0.595116027737973\\
31.6530000000157	0.595116116314671\\
31.6860000000157	0.595116209872176\\
31.7190000000158	0.595116302861635\\
31.7530000000158	0.595116389865698\\
31.7860000000159	0.595116481763668\\
31.8190000000159	0.595116573105456\\
31.8530000000159	0.595116658569419\\
31.886000000016	0.595116748842683\\
31.919000000016	0.595116838570988\\
31.9530000000161	0.595116922526973\\
31.9860000000161	0.595117011208785\\
32.0190000000161	0.595117099356967\\
32.053000000016	0.595117181836112\\
32.0860000000159	0.595117268959502\\
32.1190000000158	0.595117355560226\\
32.1530000000158	0.595117436592812\\
32.1860000000157	0.59511752218973\\
32.2190000000156	0.595117607275197\\
32.2530000000155	0.595117686891284\\
32.2860000000155	0.595117770993684\\
32.3190000000154	0.595117854594756\\
32.3530000000153	0.595117932823431\\
32.3860000000152	0.595118015461636\\
32.4190000000151	0.595118097608834\\
32.4530000000151	0.595118174478744\\
32.486000000015	0.595118255683082\\
32.5190000000149	0.595118336406746\\
32.5530000000148	0.595118411945615\\
32.5860000000148	0.595118491745553\\
32.6190000000147	0.595118571074394\\
32.6530000000146	0.595118645309789\\
32.6860000000145	0.595118723733986\\
32.7190000000144	0.595118801696928\\
32.7530000000144	0.595118874655353\\
32.7860000000143	0.595118951732057\\
32.8190000000142	0.595119028356887\\
32.8530000000141	0.595119100064516\\
32.8860000000141	0.595119175821154\\
32.919000000014	0.595119251135206\\
32.9530000000139	0.595119321617507\\
32.9860000000138	0.595119396080987\\
33.0190000000137	0.59511947011118\\
33.0530000000137	0.595119539393252\\
33.0860000000136	0.595119612590091\\
33.1190000000135	0.595119685362369\\
33.1530000000134	0.595119753468512\\
33.1860000000134	0.595119825424559\\
33.2190000000133	0.59511989696442\\
33.2530000000132	0.595119963918445\\
33.2860000000131	0.595120034658717\\
33.319000000013	0.595120104991471\\
33.353000000013	0.595120170816975\\
33.3860000000129	0.595120240366287\\
33.4190000000128	0.595120309516005\\
33.4530000000127	0.595120374235762\\
33.4860000000127	0.595120442618068\\
33.5190000000126	0.595120510608965\\
33.5530000000125	0.595120574245363\\
33.5860000000124	0.59512064148426\\
33.6190000000123	0.595120708339725\\
33.6530000000123	0.595120770914568\\
33.6860000000122	0.595120837033133\\
33.7190000000121	0.595120902776034\\
33.753000000012	0.595120964310876\\
33.786000000012	0.595121029331715\\
33.8190000000119	0.595121093984415\\
33.8530000000118	0.5951211544998\\
33.8860000000117	0.595121218444848\\
33.9190000000117	0.595121282029191\\
33.9530000000116	0.595121341545922\\
33.9860000000115	0.595121404437012\\
34.0190000000114	0.595121466974371\\
34.0530000000113	0.59512152551244\\
34.0860000000113	0.59512158737039\\
34.1190000000112	0.595121648881884\\
34.1530000000111	0.595121706460672\\
34.186000000011	0.595121767306304\\
34.219000000011	0.595121827812296\\
34.2530000000109	0.595121884451084\\
34.2860000000108	0.595121944304675\\
34.3190000000107	0.595122003825235\\
34.3530000000106	0.595122059542796\\
34.3860000000106	0.595122118423932\\
34.4190000000105	0.5951221769787\\
34.4530000000104	0.595122231793308\\
34.4860000000103	0.595122289721433\\
34.5190000000103	0.595122347329795\\
34.5530000000102	0.595122401259051\\
34.5860000000101	0.595122458252855\\
34.61900000001	0.595122514933427\\
34.6530000000099	0.595122567995476\\
34.6860000000099	0.595122624073653\\
34.7190000000098	0.595122679844639\\
34.7530000000097	0.595122732056186\\
34.7860000000096	0.595122787236806\\
34.8190000000096	0.595122842116391\\
34.8530000000095	0.595122893494339\\
34.8860000000094	0.59512294779526\\
34.9190000000093	0.595123001800808\\
34.9530000000092	0.595123052361754\\
34.9860000000092	0.595123105799883\\
35.0190000000091	0.595123158948542\\
35.053000000009	0.595123208708242\\
35.0860000000089	0.595123261300891\\
35.1190000000089	0.595123313609575\\
35.1530000000088	0.595123362583822\\
35.1860000000087	0.595123414347324\\
35.2190000000086	0.595123465832603\\
35.2530000000085	0.595123514036804\\
35.2860000000085	0.595123564987417\\
35.3190000000084	0.595123615665243\\
35.3530000000083	0.595123663114542\\
35.3860000000082	0.595123713268144\\
35.4190000000082	0.595123763154404\\
35.4530000000081	0.595123809863331\\
35.486000000008	0.595123859235379\\
35.5190000000079	0.595123908345218\\
35.5530000000078	0.595123954328449\\
35.5860000000078	0.595124002934239\\
35.6190000000077	0.595124051282975\\
35.6530000000076	0.595124096554271\\
35.6860000000075	0.595124144408545\\
35.7190000000075	0.595124192010725\\
35.7530000000074	0.595124236584013\\
35.7860000000073	0.595124283701418\\
35.8190000000072	0.595124330571561\\
35.8530000000071	0.595124374460158\\
35.8860000000071	0.595124420854681\\
35.919000000007	0.595124467006777\\
35.9530000000069	0.595124510223986\\
35.9860000000068	0.595124555909795\\
36.0190000000068	0.595124601357755\\
36.0530000000067	0.595124643916414\\
36.0860000000066	0.595124688907039\\
36.1190000000065	0.595124733664447\\
36.1530000000064	0.595124775577261\\
36.1860000000064	0.595124819886061\\
36.2190000000063	0.595124863965845\\
36.2530000000062	0.595124905245079\\
36.2860000000061	0.59512494888502\\
36.3190000000061	0.595124992300405\\
36.353000000006	0.595125032958151\\
36.3860000000059	0.595125075941961\\
36.4190000000058	0.595125118705356\\
36.4530000000057	0.595125158753581\\
36.4860000000057	0.595125201093648\\
36.5190000000056	0.595125243217707\\
36.5530000000055	0.59512528266779\\
36.5860000000054	0.595125324376548\\
36.6190000000054	0.595125365873222\\
36.6530000000053	0.595125404736534\\
36.6860000000052	0.595125445825634\\
36.7190000000051	0.59512548670689\\
36.753000000005	0.595125524994498\\
36.786000000005	0.59512556547585\\
36.8190000000049	0.595125605753071\\
36.8530000000048	0.59512564347601\\
36.8860000000047	0.595125683360995\\
36.9190000000047	0.595125723045752\\
36.9530000000046	0.595125760214366\\
36.9860000000045	0.595125799514105\\
37.0190000000044	0.595125838617355\\
37.0530000000043	0.595125875242079\\
37.0860000000043	0.59512591396761\\
37.1190000000042	0.595125952500336\\
37.1530000000041	0.595125988591375\\
37.186000000004	0.595126026753354\\
37.219000000004	0.595126064726183\\
37.2530000000039	0.595126100293523\\
37.2860000000038	0.595126137902499\\
37.3190000000037	0.595126175325782\\
37.3530000000036	0.595126210379161\\
37.3860000000036	0.595126247445279\\
37.4190000000035	0.595126284329198\\
37.4530000000034	0.595126318877812\\
37.4860000000033	0.59512635541127\\
37.5190000000033	0.59512639176588\\
37.5530000000032	0.59512642581957\\
37.5860000000031	0.595126461830213\\
37.619000000003	0.595126497665169\\
37.6530000000029	0.595126531232767\\
37.6860000000029	0.595126566730007\\
37.7190000000028	0.595126602054838\\
37.7530000000027	0.595126635145409\\
37.7860000000026	0.595126670138926\\
37.8190000000026	0.595126704963053\\
37.8530000000025	0.595126737585328\\
37.8860000000024	0.595126772083973\\
37.9190000000023	0.595126806416821\\
37.9530000000022	0.595126838579221\\
37.9860000000022	0.595126872592492\\
38.0190000000021	0.59512690644244\\
38.053000000002	0.595126938153245\\
38.0860000000019	0.595126971689567\\
38.1190000000019	0.595127005066004\\
38.1530000000018	0.595127036333592\\
38.1860000000017	0.595127069401912\\
38.2190000000016	0.595127102312967\\
38.2530000000015	0.595127133145269\\
38.2860000000015	0.595127165753846\\
38.3190000000014	0.595127198208091\\
38.3530000000013	0.595127228613133\\
38.3860000000012	0.595127260770372\\
38.4190000000012	0.595127292776048\\
38.4530000000011	0.595127322761304\\
38.486000000001	0.595127354475337\\
38.5190000000009	0.595127386040509\\
38.5530000000009	0.595127415613623\\
38.5860000000008	0.595127446892334\\
38.6190000000007	0.595127478024684\\
38.6530000000006	0.595127507193076\\
38.6860000000005	0.595127538044137\\
38.7190000000005	0.595127568751685\\
38.7530000000004	0.595127597522496\\
38.7860000000003	0.595127627953789\\
38.8190000000002	0.595127658243905\\
38.8530000000002	0.595127686624116\\
38.8860000000001	0.595127716642853\\
38.919	0.595127746523034\\
38.9529999999999	0.595127774519669\\
38.9859999999998	0.595127804133114\\
39.0189999999998	0.595127833610631\\
39.0529999999997	0.595127861230438\\
39.0859999999996	0.595127890445834\\
39.1189999999995	0.595127919527562\\
39.1529999999995	0.595127946777188\\
39.1859999999994	0.595127975601454\\
39.2189999999993	0.595128004294508\\
39.2529999999992	0.595128031180486\\
39.2859999999991	0.595128059620901\\
39.3189999999991	0.59512808793194\\
39.352999999999	0.595128114460443\\
39.3859999999989	0.595128142523293\\
39.4189999999988	0.595128170459258\\
39.4529999999988	0.59512819663655\\
39.4859999999987	0.595128224328372\\
39.5189999999986	0.595128251895687\\
39.5529999999985	0.59512827772814\\
39.5859999999984	0.595128305055307\\
39.6189999999984	0.595128332260198\\
39.6529999999983	0.595128357753492\\
39.6859999999982	0.595128384722781\\
39.7189999999981	0.595128411571545\\
39.7529999999981	0.595128436731736\\
39.785999999998	0.595128463348827\\
39.8189999999979	0.595128489847685\\
39.8529999999978	0.59512851468023\\
39.8859999999977	0.595128540951342\\
39.9189999999977	0.595128567106206\\
39.9529999999976	0.595128591616791\\
39.9859999999975	0.595128617547957\\
40.0189999999974	0.595128643364867\\
40.0529999999974	0.595128667559299\\
40.0859999999973	0.595128693156206\\
40.1189999999972	0.595128718640654\\
40.1529999999971	0.595128742523996\\
40.185999999997	0.595128767792189\\
40.218999999997	0.59512879294996\\
40.2529999999969	0.595128816527643\\
40.2859999999968	0.59512884147274\\
40.3189999999967	0.595128866309437\\
40.3529999999967	0.595128889586448\\
40.3859999999966	0.595128914214198\\
40.4189999999965	0.595128938735028\\
40.4529999999964	0.595128961716569\\
40.4859999999963	0.59512898603203\\
40.5189999999963	0.595129010242532\\
40.5529999999962	0.595129032933568\\
40.5859999999961	0.595129056941938\\
40.618999999996	0.595129080847103\\
40.652999999996	0.595129103252304\\
40.6859999999959	0.595129126958817\\
40.7189999999958	0.595129150563835\\
40.7529999999957	0.595129172688051\\
40.7859999999956	0.595129196097632\\
40.8189999999956	0.595129219407462\\
40.8529999999955	0.595129241255377\\
40.8859999999954	0.595129264372991\\
40.9189999999953	0.595129287392347\\
40.9529999999953	0.59512930896865\\
40.9859999999952	0.595129331799137\\
41.0189999999951	0.595129354533091\\
41.052999999995	0.595129375842038\\
41.0859999999949	0.595129398390085\\
41.1189999999949	0.595129420843165\\
41.1529999999948	0.595129441889226\\
41.1859999999947	0.595129464159508\\
41.2189999999946	0.595129486336334\\
41.2529999999946	0.595129507123754\\
41.2859999999945	0.595129529120782\\
41.3189999999944	0.595129551025976\\
41.3529999999943	0.595129571559165\\
41.3859999999942	0.595129593287319\\
41.4189999999942	0.595129614925121\\
41.4529999999941	0.595129635208037\\
41.485999999994	0.59512965667142\\
41.5189999999939	0.595129678046205\\
41.5529999999939	0.595129698082786\\
41.5859999999938	0.595129719286203\\
41.6189999999937	0.595129740402172\\
41.6529999999936	0.595129760196714\\
41.6859999999935	0.5951297811438\\
41.7189999999935	0.595129802005106\\
41.7529999999934	0.59512982156097\\
41.7859999999933	0.595129842256466\\
41.8189999999932	0.595129862867224\\
41.8529999999932	0.59512988218862\\
41.8859999999931	0.595129902636119\\
41.918999999993	0.595129923000267\\
41.9529999999929	0.59512994209072\\
41.9859999999928	0.595129962294304\\
42.0189999999928	0.595129982415819\\
42.0529999999927	0.595130001279193\\
42.0859999999926	0.595130021242653\\
42.1189999999925	0.595130041125203\\
42.1529999999925	0.595130059764796\\
42.1859999999924	0.595130079491698\\
42.2189999999923	0.5951300991393\\
42.2529999999922	0.595130117558866\\
42.2859999999922	0.595130137053242\\
42.3189999999921	0.595130156469274\\
42.352999999992	0.595130174672207\\
42.3859999999919	0.595130193937563\\
42.4189999999918	0.595130213125942\\
42.4529999999918	0.595130231115489\\
42.4859999999917	0.595130250155454\\
42.5189999999916	0.595130269119557\\
42.5529999999915	0.595130286899078\\
42.5859999999915	0.595130305716953\\
42.6189999999914	0.595130324460325\\
42.6529999999913	0.595130342033165\\
42.6859999999912	0.595130360632637\\
42.7189999999911	0.595130379158563\\
42.7529999999911	0.595130396527874\\
42.785999999991	0.595130414912011\\
42.8189999999909	0.595130433223804\\
42.8529999999908	0.59513045039279\\
42.8859999999908	0.595130468565307\\
42.9189999999907	0.595130486666417\\
42.9529999999906	0.5951305036378\\
42.9859999999905	0.59513052160157\\
43.0189999999904	0.595130539495062\\
43.0529999999904	0.595130556272173\\
43.0859999999903	0.595130574030243\\
43.1189999999902	0.595130591719363\\
43.1529999999901	0.595130608305047\\
43.1859999999901	0.595130625860914\\
43.21899999999	0.595130643348614\\
43.2529999999899	0.595130659745786\\
43.2859999999898	0.595130677102165\\
43.3189999999897	0.595130694391519\\
43.3529999999897	0.595130710602995\\
43.3859999999896	0.595130727763127\\
43.4189999999895	0.595130744857223\\
43.4529999999894	0.595130760885673\\
43.4859999999894	0.595130777852444\\
43.5189999999893	0.595130794754026\\
43.5529999999892	0.595130810602279\\
43.5859999999891	0.595130827378473\\
43.618999999989	0.595130844090566\\
43.652999999989	0.595130859761241\\
43.6859999999889	0.595130876349726\\
43.7189999999888	0.595130892874959\\
43.7529999999887	0.595130908370752\\
43.7859999999887	0.595130924774385\\
43.8189999999886	0.595130941115567\\
43.8529999999885	0.595130956438972\\
43.8859999999884	0.595130972660102\\
43.9189999999883	0.595130988820093\\
43.9529999999883	0.595131003973776\\
43.9859999999882	0.595131020015347\\
44.0189999999881	0.59513103599662\\
44.052999999988	0.595131050982752\\
44.085999999988	0.595131066847553\\
44.1189999999879	0.595131082652764\\
44.1529999999878	0.595131097474054\\
44.1859999999877	0.595131113164577\\
44.2189999999876	0.595131128796113\\
44.2529999999876	0.595131143454858\\
44.2859999999875	0.595131158973281\\
44.3189999999874	0.595131174433942\\
44.3529999999873	0.595131188932431\\
44.3859999999873	0.595131204281472\\
44.4189999999872	0.595131219573545\\
44.4529999999871	0.595131233914189\\
44.485999999987	0.595131249096265\\
44.5189999999869	0.595131264222076\\
44.5529999999869	0.595131278406999\\
44.5859999999868	0.595131293424463\\
44.6189999999867	0.595131308386652\\
44.6529999999866	0.595131322418036\\
44.6859999999866	0.595131337273106\\
44.7189999999865	0.595131352073607\\
44.7529999999864	0.595131365953907\\
44.7859999999863	0.595131380649137\\
44.8189999999862	0.595131395290463\\
44.8529999999862	0.595131409021592\\
44.8859999999861	0.595131423558873\\
44.918999999986	0.5951314380432\\
44.9529999999859	0.595131451627312\\
44.9859999999859	0.595131466009183\\
};
\addlegendentry{Generator 3 Area 1};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
-0.02	0.1\\
0.03	0.1\\
0.0800000000000001	0.1\\
0.13	0.1\\
0.18	0.1\\
0.23	0.1\\
0.28	0.1\\
0.33	0.1\\
0.38	0.1\\
0.43	0.1\\
0.48	0.1\\
0.53	0.1\\
0.580000000000001	0.1\\
0.630000000000001	0.1\\
0.680000000000001	0.1\\
0.730000000000001	0.1\\
0.780000000000001	0.1\\
0.830000000000001	0.1\\
0.880000000000001	0.1\\
0.930000000000001	0.1\\
0.980000000000001	0.1\\
1.019	0.0995542289993196\\
1.053	0.0972420423973823\\
1.08599999999999	0.0941378391252739\\
1.11899999999999	0.0916904952743313\\
1.15299999999998	0.0904459021770809\\
1.18599999999998	0.0900676986611893\\
1.21899999999998	0.0901926137387863\\
1.25299999999997	0.090374545317663\\
1.28599999999997	0.0904078768339246\\
1.31899999999997	0.0902579277716043\\
1.35299999999996	0.0900535753652064\\
1.38599999999996	0.0898994352419451\\
1.41899999999995	0.0898807454533423\\
1.45299999999995	0.0899738314256804\\
1.48599999999995	0.090120649907211\\
1.51899999999994	0.0902382068237539\\
1.55299999999994	0.090280982689349\\
1.58599999999994	0.0902576125667696\\
1.61899999999993	0.0902026312059578\\
1.65299999999993	0.0901661434687811\\
1.68599999999993	0.0901748259967767\\
1.71899999999992	0.0902357603596542\\
1.75299999999992	0.0903207736756805\\
1.78599999999991	0.0904078494212354\\
1.81899999999991	0.0904630337887251\\
1.85299999999991	0.0904746971746138\\
1.8859999999999	0.0904511719392323\\
1.9189999999999	0.0904115370879639\\
1.9529999999999	0.0903822680790621\\
1.98599999999989	0.0903786131656077\\
2.01899999999989	0.0904114248653621\\
2.05299999999988	0.0904722228033705\\
2.08599999999988	0.0905565519009313\\
2.11899999999988	0.0906456129184524\\
2.15299999999987	0.0907213410442769\\
2.18599999999987	0.0907852020573586\\
2.21899999999987	0.0908299280361273\\
2.25299999999986	0.0908571781317199\\
2.28599999999986	0.0908757753968606\\
2.31899999999986	0.090889624155436\\
2.35299999999985	0.0909025664084937\\
2.38599999999985	0.0909188351009568\\
2.41899999999984	0.0909386201824561\\
2.45299999999984	0.0909602955775041\\
2.48599999999984	0.0909860430467968\\
2.51899999999983	0.0910142179741417\\
2.55299999999983	0.0910429586287604\\
2.58599999999983	0.0910761632588018\\
2.61899999999982	0.0911124989812588\\
2.65299999999982	0.0911497340757063\\
2.68599999999982	0.0911923543230819\\
2.71899999999981	0.0912375409517855\\
2.75299999999981	0.0912815825772184\\
2.7859999999998	0.0913289336277532\\
2.8189999999998	0.0913757865176137\\
2.8529999999998	0.0914186001494302\\
2.88599999999979	0.0914621099903192\\
2.91899999999979	0.0915032609435528\\
2.95299999999979	0.0915398101613782\\
2.98599999999978	0.091576534741847\\
3.01899999999978	0.0916114713761663\\
3.05299999999977	0.0916431477816913\\
3.08599999999977	0.091675990012778\\
3.11899999999977	0.0917084297862505\\
3.15299999999976	0.0917389204051831\\
3.18599999999976	0.0917715277825313\\
3.21899999999976	0.0918045196349445\\
3.25299999999975	0.0918359982014711\\
3.28599999999975	0.0918699121171924\\
3.31899999999975	0.0919042700486318\\
3.35299999999974	0.091936944179363\\
3.38599999999974	0.0919719221352661\\
3.41899999999973	0.092007055794116\\
3.45299999999973	0.0920401559715752\\
3.48599999999973	0.0920752468897696\\
3.51899999999972	0.0921101510995887\\
3.55299999999972	0.0921427500322432\\
3.58599999999972	0.0921770539752508\\
3.61899999999971	0.0922109746694033\\
3.65299999999971	0.0922425360306445\\
3.68599999999971	0.0922756909136027\\
3.7189999999997	0.0923084810710195\\
3.7529999999997	0.0923390429914588\\
3.78599999999969	0.092371237108375\\
3.81899999999969	0.0924031845735923\\
3.85299999999969	0.0924330601104579\\
3.88599999999968	0.0924646425163331\\
3.91899999999968	0.0924960300710662\\
3.95299999999968	0.0925254054759513\\
3.98599999999967	0.0925564489963366\\
4.01899999999968	0.0925873206549444\\
4.05299999999969	0.0926162138565252\\
4.0859999999997	0.0926467299469168\\
4.11899999999971	0.0926770458348491\\
4.15299999999972	0.0927053865757607\\
4.18599999999973	0.0927352888141275\\
4.21899999999974	0.0927649728486401\\
4.25299999999976	0.0927927126599207\\
4.28599999999977	0.0928219793115567\\
4.31899999999978	0.0928510377918645\\
4.35299999999979	0.0928782018357917\\
4.3859999999998	0.0929068723872696\\
4.41899999999981	0.0929353512703478\\
4.45299999999982	0.0929619842904706\\
4.48599999999983	0.0929901045114517\\
4.51899999999984	0.0930180448991711\\
4.55299999999986	0.0930441788517232\\
4.58599999999987	0.0930717731590728\\
4.61899999999988	0.0930991879201798\\
4.65299999999989	0.0931248239693154\\
4.6859999999999	0.0931518831205957\\
4.71899999999991	0.0931787549120424\\
4.75299999999992	0.093203872704422\\
4.78599999999993	0.0932303746463787\\
4.81899999999994	0.0932566845173522\\
4.85299999999996	0.0932812714431849\\
4.88599999999997	0.0933072097514034\\
4.91899999999998	0.0933329588169286\\
4.95299999999999	0.0933570223479251\\
4.986	0.093382410728733\\
5.01900000000001	0.0934076172530041\\
5.05300000000002	0.093431177401006\\
5.08600000000003	0.0934560387357731\\
5.11900000000004	0.0934807259736945\\
5.15300000000006	0.0935038039393909\\
5.18600000000007	0.0935281591384212\\
5.21900000000008	0.0935523456688317\\
5.25300000000009	0.0935749564449616\\
5.2860000000001	0.0935988186787235\\
5.31900000000011	0.0936225149821187\\
5.35300000000012	0.0936446663181778\\
5.38600000000013	0.0936680420888943\\
5.41900000000014	0.0936912534917385\\
5.45300000000016	0.0937129498805731\\
5.48600000000017	0.0937358439341203\\
5.51900000000018	0.0937585755832031\\
5.55300000000019	0.0937798225052077\\
5.5860000000002	0.0938022414921385\\
5.61900000000021	0.093824500922193\\
5.65300000000022	0.0938453062137469\\
5.68600000000023	0.0938672611193517\\
5.71900000000024	0.0938890583298035\\
5.75300000000026	0.0939094305405198\\
5.78600000000027	0.0939309261306122\\
5.81900000000028	0.0939522690142985\\
5.85300000000029	0.0939722181659213\\
5.8860000000003	0.0939932681883125\\
5.91900000000031	0.0940141686177267\\
5.95300000000032	0.0940337036392068\\
5.98600000000033	0.0940543159308959\\
6.01900000000034	0.0940747811357093\\
6.05300000000036	0.0940939090680931\\
6.08600000000037	0.0941140917271559\\
6.11900000000038	0.0941341303667469\\
6.15300000000039	0.0941528595931204\\
6.1860000000004	0.0941726214764313\\
6.21900000000041	0.0941922421979269\\
6.25300000000042	0.0942105806761035\\
6.28600000000043	0.0942299301609388\\
6.31900000000044	0.0942491413824901\\
6.35300000000046	0.0942670971212045\\
6.38600000000047	0.0942860427716087\\
6.41900000000048	0.0943048530144739\\
6.45300000000049	0.0943224338923457\\
6.4860000000005	0.0943409838553845\\
6.51900000000051	0.0943594010185383\\
6.55300000000052	0.0943766142802686\\
6.58600000000053	0.0943947761218402\\
6.61900000000055	0.0944128077112297\\
6.65300000000056	0.0944296604162822\\
6.68600000000057	0.0944474416567351\\
6.71900000000058	0.0944650952109388\\
6.75300000000059	0.0944815944575372\\
6.7860000000006	0.0944990026229225\\
6.81900000000061	0.0945162913278516\\
6.85300000000062	0.0945324615781273\\
6.88600000000063	0.0945495095620925\\
6.91900000000065	0.0945664211770841\\
6.95300000000066	0.0945822225403365\\
6.98600000000067	0.0945988965223891\\
7.01900000000068	0.0946154559935746\\
7.05300000000069	0.0946309370914552\\
7.0860000000007	0.0946472733893437\\
7.11900000000071	0.094663492190223\\
7.15300000000072	0.0946786489796121\\
7.18600000000073	0.0946946389403351\\
7.21900000000075	0.0947105127675988\\
7.25300000000076	0.0947253482407191\\
7.28600000000077	0.0947410010438042\\
7.31900000000078	0.0947565413976001\\
7.35300000000079	0.0947710652503608\\
7.3860000000008	0.0947863883780811\\
7.41900000000081	0.0948016002321778\\
7.45300000000082	0.0948158163212471\\
7.48600000000083	0.0948308146308741\\
7.51900000000085	0.0948457045267602\\
7.55300000000086	0.0948596204373396\\
7.58600000000087	0.0948743026611937\\
7.61900000000088	0.0948888789634716\\
7.65300000000089	0.0949025015532067\\
7.6860000000009	0.0949168737353836\\
7.71900000000091	0.0949311415706764\\
7.75300000000092	0.0949444754061297\\
7.78600000000093	0.0949585427086196\\
7.81900000000095	0.0949725079022105\\
7.85300000000096	0.0949855590854918\\
7.88600000000097	0.0949993284097895\\
7.91900000000098	0.0950129979343297\\
7.95300000000099	0.0950257728039391\\
7.986000000001	0.0950392504794891\\
8.01900000000099	0.0950526302450865\\
8.05300000000098	0.0950651340926163\\
8.08600000000096	0.0950783256261481\\
8.11900000000094	0.0950914211758004\\
8.15300000000092	0.0951036593343707\\
8.1860000000009	0.0951165705283103\\
8.21900000000088	0.095129387758109\\
8.25300000000087	0.0951413657962464\\
8.28600000000085	0.0951540025215804\\
8.31900000000083	0.0951665472120103\\
8.35300000000081	0.095178270477258\\
8.38600000000079	0.0951906383263879\\
8.41900000000077	0.0952029160048987\\
8.45300000000075	0.0952143896606554\\
8.48600000000074	0.0952264940992809\\
8.51900000000072	0.0952385102152086\\
8.5530000000007	0.0952497393753665\\
8.58600000000068	0.0952615858116878\\
8.61900000000066	0.0952733457389124\\
8.65300000000064	0.0952843354228847\\
8.68600000000063	0.095295929145831\\
8.71900000000061	0.0953074381280674\\
8.75300000000059	0.0953181932328847\\
8.78600000000057	0.0953295394090996\\
8.81900000000055	0.0953408025795359\\
8.85300000000053	0.0953513279075483\\
8.88600000000051	0.095362431611155\\
8.9190000000005	0.0953734540149036\\
8.95300000000048	0.0953837542880367\\
8.98600000000046	0.0953946205063454\\
9.01900000000044	0.0954054070989736\\
9.05300000000042	0.0954154869510482\\
9.0860000000004	0.0954261205746935\\
9.11900000000039	0.0954366762125447\\
9.15300000000037	0.0954465401830458\\
9.18600000000035	0.0954569460028825\\
9.21900000000033	0.0954672754435861\\
9.25300000000031	0.0954769279809995\\
9.28600000000029	0.0954871106926166\\
9.31900000000027	0.0954972186004274\\
9.35300000000026	0.0955066640659804\\
9.38600000000024	0.0955166282724064\\
9.41900000000022	0.0955265192198665\\
9.4530000000002	0.0955357618890862\\
9.48600000000018	0.0955455121036357\\
9.51900000000016	0.0955551905730449\\
9.55300000000014	0.0955642346371839\\
9.58600000000013	0.0955737752842661\\
9.61900000000011	0.0955832456702761\\
9.65300000000009	0.0955920952387249\\
9.68600000000007	0.0956014306556263\\
9.71900000000005	0.0956106972675945\\
9.75300000000003	0.0956193563689348\\
9.78600000000002	0.0956284908085705\\
9.819	0.0956375578700984\\
9.85299999999998	0.0956460304538085\\
9.88599999999996	0.0956549680848805\\
9.91899999999994	0.0956638397360554\\
9.95299999999992	0.0956721296729307\\
9.9859999999999	0.0956808745812746\\
10.0189999999999	0.0956895548799628\\
10.0529999999999	0.0956976659645039\\
10.0859999999998	0.0957062221550212\\
10.1189999999998	0.0957147150796711\\
10.1529999999998	0.0957226510307842\\
10.1859999999998	0.0957310224288179\\
10.2189999999998	0.0957393318780745\\
10.2529999999998	0.095747096341438\\
10.2859999999997	0.0957552867949854\\
10.3189999999997	0.0957634165901039\\
10.3529999999997	0.0957710131387393\\
10.3859999999997	0.0957790264188996\\
10.4189999999997	0.095786980305763\\
10.4529999999996	0.095794412441695\\
10.4859999999996	0.0958022522439901\\
10.5189999999996	0.0958100338934163\\
10.5529999999996	0.0958173050483119\\
10.5859999999996	0.0958249749959309\\
10.6189999999996	0.0958325880053255\\
10.6529999999995	0.0958397015427766\\
10.6859999999995	0.0958472051857485\\
10.7189999999995	0.0958546530809482\\
10.7529999999995	0.0958616122975392\\
10.7859999999995	0.0958689531150582\\
10.8189999999994	0.0958762393516573\\
10.8529999999994	0.0958830474777971\\
10.8859999999994	0.095890228878978\\
10.9189999999994	0.0958973568431272\\
10.9529999999994	0.0959040170444709\\
10.9859999999994	0.0959110423709117\\
11.0189999999993	0.0959180153809107\\
11.0529999999993	0.0959245307598612\\
11.0859999999993	0.0959314032855572\\
11.1189999999993	0.09593822459342\\
11.1529999999993	0.0959445981901311\\
11.1859999999992	0.0959513211237475\\
11.2189999999992	0.0959579939153253\\
11.2529999999992	0.0959642287083571\\
11.2859999999992	0.0959708051936198\\
11.3189999999992	0.0959773325913306\\
11.3529999999991	0.0959834314999817\\
11.3859999999991	0.0959898646177017\\
11.4189999999991	0.0959962496810574\\
11.4529999999991	0.0960022155652257\\
11.4859999999991	0.0960085083336242\\
11.5189999999991	0.0960147540602844\\
11.552999999999	0.0960205897224257\\
11.585999999999	0.0960267450993526\\
11.618999999999	0.0960328544260975\\
11.652999999999	0.0960385626122806\\
11.685999999999	0.0960445834953866\\
11.7189999999989	0.0960505593003475\\
11.7529999999989	0.0960561427006112\\
11.7859999999989	0.0960620319289308\\
11.8189999999989	0.0960678770314057\\
11.8529999999989	0.0960733382814468\\
11.8859999999989	0.0960790986370308\\
11.9189999999988	0.0960848157992363\\
11.9529999999988	0.0960901574811485\\
11.9859999999988	0.0960957916892742\\
12.0189999999988	0.0961013836177885\\
12.0529999999988	0.0961066082619758\\
12.0859999999987	0.0961121189918677\\
12.1189999999987	0.0961175883380145\\
12.1529999999987	0.0961226984230626\\
12.1859999999987	0.0961280882910015\\
12.2189999999987	0.0961334376519971\\
12.2529999999986	0.096138435605529\\
12.2859999999986	0.0961437071739232\\
12.3189999999986	0.0961489390947353\\
12.3529999999986	0.0961538272958322\\
12.3859999999986	0.0961589830744643\\
12.4189999999986	0.0961641000474834\\
12.4529999999985	0.0961688808257826\\
12.4859999999985	0.0961739232738637\\
12.5189999999985	0.0961789277408639\\
12.5529999999985	0.0961836033798426\\
12.5859999999985	0.0961885349064062\\
12.6189999999984	0.0961934292593412\\
12.6529999999984	0.0961980019943146\\
12.6859999999984	0.096202824958637\\
12.7189999999984	0.0962076115407116\\
12.7529999999984	0.0962120835619387\\
12.7859999999984	0.0962168002754117\\
12.8189999999983	0.0962214813816801\\
12.8529999999983	0.0962258548343932\\
12.8859999999983	0.0962304675612232\\
12.9189999999983	0.096235045439855\\
12.9529999999983	0.0962393224256771\\
12.9859999999982	0.0962438333826287\\
13.0189999999982	0.0962483102353716\\
13.0529999999982	0.0962524928126431\\
13.0859999999982	0.0962569041725014\\
13.1189999999982	0.0962612821559309\\
13.1529999999982	0.0962653723407067\\
13.1859999999981	0.0962696862304416\\
13.2189999999981	0.0962739674570861\\
13.2529999999981	0.0962779672236948\\
13.2859999999981	0.0962821857268233\\
13.3189999999981	0.0962863722656354\\
13.352999999998	0.0962902835480314\\
13.385999999998	0.0962944087051665\\
13.418999999998	0.0962985025824103\\
13.452999999998	0.0963023272745482\\
13.485999999998	0.0963063610847414\\
13.5189999999979	0.0963103642847738\\
13.5529999999979	0.0963141042417993\\
13.5859999999979	0.0963180486620624\\
13.6189999999979	0.0963219631284299\\
13.6529999999979	0.0963256201665193\\
13.6859999999979	0.096329477114048\\
13.7189999999978	0.0963333047504152\\
13.7529999999978	0.0963368806489036\\
13.7859999999978	0.0963406520008682\\
13.8189999999978	0.0963443946708787\\
13.8529999999978	0.0963478911722852\\
13.8859999999977	0.0963515787669497\\
13.9189999999977	0.0963552382963319\\
13.9529999999977	0.0963586571067123\\
13.9859999999977	0.0963622627447436\\
14.0189999999977	0.0963658409206601\\
14.0529999999977	0.0963691837108302\\
14.0859999999976	0.0963727091550937\\
14.1189999999976	0.0963762077285489\\
14.1529999999976	0.0963794761345141\\
14.1859999999976	0.0963829231113437\\
14.2189999999976	0.0963863437963514\\
14.2529999999975	0.0963895394203115\\
14.2859999999975	0.0963929096202568\\
14.3189999999975	0.096396254094981\\
14.3529999999975	0.09639937850665\\
14.3859999999975	0.0964026735852139\\
14.4189999999974	0.096405943493746\\
14.4529999999974	0.0964089982277737\\
14.4859999999974	0.0964122198058228\\
14.5189999999974	0.0964154167568314\\
14.5529999999974	0.0964184033190308\\
14.5859999999974	0.0964215529838975\\
14.6189999999973	0.096424678553817\\
14.6529999999973	0.0964275984159323\\
14.6859999999973	0.0964306777215411\\
14.7189999999973	0.0964337334530959\\
14.7529999999973	0.096436588057363\\
14.7859999999972	0.0964395985254157\\
14.8189999999972	0.0964425859294752\\
14.8529999999972	0.0964453766882944\\
14.8859999999972	0.0964483198083957\\
14.9189999999972	0.096451240363713\\
14.9529999999972	0.0964539686591463\\
14.9859999999971	0.0964568458899693\\
15.0189999999971	0.0964597010453071\\
15.0529999999971	0.0964623682311852\\
15.0859999999971	0.0964651810007852\\
15.1189999999971	0.0964679721736697\\
15.152999999997	0.0964705795751249\\
15.185999999997	0.0964733292818582\\
15.218999999997	0.096476057860634\\
15.252999999997	0.0964786067748061\\
15.285999999997	0.0964812947874485\\
15.3189999999969	0.0964839621311608\\
15.3529999999969	0.0964864538284678\\
15.3859999999969	0.0964890814871908\\
15.4189999999969	0.0964916889259386\\
15.4529999999969	0.0964941246495506\\
15.4859999999969	0.0964966932664171\\
15.5189999999968	0.0964992421030623\\
15.5529999999968	0.0965016230710716\\
15.5859999999968	0.0965041339304\\
15.6189999999968	0.0965066254400959\\
15.6529999999968	0.0965089528433636\\
15.6859999999967	0.0965114072026001\\
15.7189999999967	0.0965138426332635\\
15.7529999999967	0.0965161176388518\\
15.7859999999967	0.096518516728621\\
15.8189999999967	0.0965208973026182\\
15.8529999999967	0.0965231210525119\\
15.8859999999966	0.0965254660781658\\
15.9189999999966	0.0965277929916234\\
15.9529999999966	0.096529966603832\\
15.9859999999966	0.0965322587445167\\
16.0189999999966	0.0965345331685578\\
16.0529999999966	0.0965366577374175\\
16.0859999999967	0.0965388981477485\\
16.1189999999967	0.0965411212283477\\
16.1529999999968	0.0965431978249246\\
16.1859999999968	0.0965453876349022\\
16.2189999999968	0.0965475604943124\\
16.2529999999969	0.0965495901675238\\
16.2859999999969	0.0965517304838971\\
16.318999999997	0.0965538542200247\\
16.352999999997	0.0965558379961143\\
16.385999999997	0.0965579299014304\\
16.4189999999971	0.0965600055894943\\
16.4529999999971	0.0965619444728868\\
16.4859999999972	0.0965639890273855\\
16.5189999999972	0.0965660177200052\\
16.5529999999972	0.0965679126940039\\
16.5859999999973	0.0965699109344998\\
16.6189999999973	0.096571893660899\\
16.6529999999974	0.0965737456885355\\
16.6859999999974	0.0965756986307811\\
16.7189999999975	0.0965776363994236\\
16.7529999999975	0.0965794464224486\\
16.7859999999975	0.0965813550604861\\
16.8189999999976	0.0965832488574787\\
16.8529999999976	0.096585017797718\\
16.8859999999977	0.096586883103978\\
16.9189999999977	0.096588733895406\\
16.9529999999977	0.0965904626556141\\
16.9859999999978	0.0965922855821399\\
17.0189999999978	0.0965940943130765\\
17.0529999999979	0.0965957837762235\\
17.0859999999979	0.0965975652548783\\
17.1189999999979	0.0965993328500711\\
17.152999999998	0.0966009838802296\\
17.185999999998	0.0966027248231989\\
17.2189999999981	0.0966044521879215\\
17.2529999999981	0.0966060656314383\\
17.2859999999981	0.0966077669309815\\
17.3189999999982	0.0966094549514502\\
17.3529999999982	0.0966110316361385\\
17.3859999999983	0.0966126941651133\\
17.4189999999983	0.0966143437078645\\
17.4529999999983	0.0966158844439364\\
17.4859999999984	0.0966175090577829\\
17.5189999999984	0.0966191209720017\\
17.5529999999985	0.096620626552348\\
17.5859999999985	0.0966222140870356\\
17.6189999999986	0.0966237892024014\\
17.6529999999986	0.0966252604029302\\
17.6859999999986	0.0966268116774925\\
17.7189999999987	0.0966283508064822\\
17.7529999999987	0.0966297883867171\\
17.7859999999988	0.096631304201916\\
17.8189999999988	0.0966328081405067\\
17.8529999999988	0.0966342128433393\\
17.8859999999989	0.0966356939830886\\
17.9189999999989	0.0966371635088717\\
17.952999999999	0.0966385360610686\\
17.985999999999	0.0966399832924123\\
18.018999999999	0.0966414191670221\\
18.0529999999991	0.0966427602808734\\
18.0859999999991	0.0966441743549297\\
18.1189999999992	0.0966455773230806\\
18.1529999999992	0.096646887694541\\
18.1859999999992	0.0966482693449735\\
18.2189999999993	0.0966496401360184\\
18.2529999999993	0.0966509204461392\\
18.2859999999994	0.0966522703922926\\
18.3189999999994	0.0966536097200527\\
18.3529999999994	0.0966548606359533\\
18.3859999999995	0.0966561795805971\\
18.4189999999995	0.0966574881428524\\
18.4529999999996	0.0966587103162643\\
18.4859999999996	0.0966599989478598\\
18.5189999999997	0.0966612774271291\\
18.5529999999997	0.0966624714972042\\
18.5859999999997	0.0966637304891595\\
18.6189999999998	0.0966649795542147\\
18.6529999999998	0.0966661461444853\\
18.6859999999999	0.0966673761552921\\
18.7189999999999	0.0966685964602293\\
18.7529999999999	0.0966697361823221\\
18.786	0.0966709378570736\\
18.819	0.0966721300411596\\
18.8530000000001	0.096673243492892\\
18.8860000000001	0.0966744174613973\\
18.9190000000001	0.0966755821513355\\
18.9530000000002	0.0966766699173681\\
18.9860000000002	0.0966778167972465\\
19.0190000000003	0.096678954604934\\
19.0530000000003	0.0966800172580208\\
19.0860000000003	0.0966811376529535\\
19.1190000000004	0.0966822491781171\\
19.1530000000004	0.0966832872772987\\
19.1860000000005	0.0966843817777954\\
19.2190000000005	0.0966854676065011\\
19.2530000000005	0.0966864817003863\\
19.2860000000006	0.0966875508844705\\
19.3190000000006	0.0966886115902132\\
19.3530000000007	0.0966896022146096\\
19.3860000000007	0.0966906466471359\\
19.4190000000008	0.0966916827909157\\
19.4530000000008	0.0966926504704028\\
19.4860000000008	0.0966936707048659\\
19.5190000000009	0.0966946828357718\\
19.5530000000009	0.0966956280826707\\
19.586000000001	0.096696624660242\\
19.619000000001	0.0966976133154368\\
19.653000000001	0.0966985366317754\\
19.6860000000011	0.0966995100813075\\
19.7190000000011	0.0967004757862028\\
19.7530000000012	0.0967013776632791\\
19.7860000000012	0.0967023285029235\\
19.8190000000012	0.0967032717712903\\
19.8530000000013	0.0967041526890446\\
19.8860000000013	0.0967050814255266\\
19.9190000000014	0.0967060027603706\\
19.9530000000014	0.0967068631886563\\
19.9860000000014	0.0967077703172554\\
20.0190000000015	0.0967086702102669\\
20.0530000000015	0.0967095106087504\\
20.0860000000016	0.0967103966143135\\
20.1190000000016	0.0967112755467379\\
20.1530000000016	0.0967120963646609\\
20.1860000000017	0.0967129617215096\\
20.2190000000017	0.0967138201641451\\
20.2530000000018	0.0967146218417219\\
20.2860000000018	0.0967154670132682\\
20.3190000000019	0.0967163054263154\\
20.3530000000019	0.0967170883931945\\
20.3860000000019	0.0967179138341945\\
20.419000000002	0.0967187326678188\\
20.453000000002	0.0967194973450403\\
20.4860000000021	0.0967203034986804\\
20.5190000000021	0.0967211031939118\\
20.5530000000021	0.0967218499933395\\
20.5860000000022	0.0967226372935026\\
20.6190000000022	0.0967234182809596\\
20.6530000000023	0.0967241476048165\\
20.6860000000023	0.0967249164765014\\
20.7190000000023	0.0967256791774705\\
20.7530000000024	0.0967263914200121\\
20.7860000000024	0.0967271422786531\\
20.8190000000025	0.0967278871059616\\
20.8530000000025	0.0967285826518885\\
20.8860000000025	0.0967293159035162\\
20.9190000000026	0.0967300432595906\\
20.9530000000026	0.0967307224858993\\
20.9860000000027	0.0967314385280887\\
21.0190000000027	0.0967321488080388\\
21.0530000000027	0.0967328120830785\\
21.0860000000028	0.096733511304365\\
21.1190000000028	0.0967342048939413\\
21.1530000000029	0.0967348525780333\\
21.1860000000029	0.0967355353588052\\
21.219000000003	0.0967362126344834\\
21.253000000003	0.0967368450805005\\
21.286000000003	0.0967375117923\\
21.3190000000031	0.0967381731238909\\
21.3530000000031	0.0967387906762439\\
21.3860000000032	0.0967394416829484\\
21.4190000000032	0.0967400874312208\\
21.4530000000032	0.0967406904271174\\
21.4860000000033	0.0967413260842111\\
21.5190000000033	0.0967419566016296\\
21.5530000000034	0.0967425453710954\\
21.5860000000034	0.0967431660263278\\
21.6190000000034	0.0967437816585953\\
21.6530000000035	0.0967443565242091\\
21.6860000000035	0.0967449625173739\\
21.7190000000036	0.0967455636022343\\
21.7530000000036	0.0967461248789764\\
21.7860000000036	0.0967467165437114\\
21.8190000000037	0.0967473034107244\\
21.8530000000037	0.0967478514075236\\
21.8860000000038	0.0967484290685085\\
21.9190000000038	0.0967490020410634\\
21.9530000000038	0.0967495370590893\\
21.9860000000039	0.0967501010344583\\
22.0190000000039	0.0967506604279501\\
22.053000000004	0.0967511827625893\\
22.086000000004	0.096751733363771\\
22.1190000000041	0.0967522794876624\\
22.1530000000041	0.0967527894274241\\
22.1860000000041	0.0967533269586641\\
22.2190000000042	0.0967538601141331\\
22.2530000000042	0.0967543579408974\\
22.2860000000043	0.0967548826998804\\
22.3190000000043	0.0967554031829515\\
22.3530000000043	0.096755889172475\\
22.3860000000044	0.096756401450183\\
22.4190000000044	0.0967569095491278\\
22.4530000000045	0.0967573839717562\\
22.4860000000045	0.0967578840520988\\
22.5190000000045	0.0967583800491311\\
22.5530000000046	0.0967588431684301\\
22.5860000000046	0.0967593313302346\\
22.6190000000047	0.0967598155020719\\
22.6530000000047	0.0967602675765641\\
22.6860000000047	0.0967607440918504\\
22.7190000000048	0.0967612167080146\\
22.7530000000048	0.096761657988982\\
22.7860000000049	0.0967621231237878\\
22.8190000000049	0.0967625844486826\\
22.8530000000049	0.0967630151833717\\
22.886000000005	0.0967634691980263\\
22.919000000005	0.0967639194895948\\
22.9530000000051	0.0967643399190115\\
22.9860000000051	0.0967647830676384\\
23.0190000000052	0.0967652225785115\\
23.0530000000052	0.0967656329387323\\
23.0860000000052	0.0967660654698899\\
23.1190000000053	0.0967664944466796\\
23.1530000000053	0.0967668949681464\\
23.1860000000054	0.0967673171254037\\
23.2190000000054	0.096767735810045\\
23.2530000000054	0.0967681267181414\\
23.2860000000055	0.0967685387391083\\
23.3190000000055	0.0967689473672365\\
23.3530000000056	0.0967693288824352\\
23.3860000000056	0.09676973099959\\
23.4190000000056	0.0967701298016754\\
23.4530000000057	0.0967705021397799\\
23.4860000000057	0.0967708945809247\\
23.5190000000058	0.0967712837826835\\
23.5530000000058	0.0967716471541945\\
23.5860000000058	0.0967720301414939\\
23.6190000000059	0.0967724099633431\\
23.6530000000059	0.0967727645744455\\
23.686000000006	0.0967731383247502\\
23.719000000006	0.0967735089829196\\
23.753000000006	0.0967738550353\\
23.7860000000061	0.0967742197612383\\
23.8190000000061	0.0967745814662422\\
23.8530000000062	0.0967749191565462\\
23.8860000000062	0.0967752750657555\\
23.9190000000063	0.0967756280237258\\
23.9530000000063	0.0967759575448427\\
23.9860000000063	0.0967763048406013\\
24.0190000000064	0.0967766492531099\\
24.0530000000064	0.0967769707927264\\
24.0860000000065	0.0967773096737073\\
24.1190000000065	0.096777645737853\\
24.1530000000065	0.0967779594807996\\
24.1860000000066	0.096778290140852\\
24.2190000000066	0.0967786180494999\\
24.2530000000067	0.0967789241750806\\
24.2860000000067	0.0967792468039979\\
24.3190000000067	0.096779566744926\\
24.3530000000068	0.0967798654293041\\
24.3860000000068	0.0967801802131341\\
24.4190000000069	0.0967804923706743\\
24.4530000000069	0.0967807837859077\\
24.4860000000069	0.0967810909052605\\
24.519000000007	0.0967813954595966\\
24.553000000007	0.0967816797737704\\
24.5860000000071	0.0967819794064045\\
24.6190000000071	0.0967822765330537\\
24.6530000000071	0.0967825539104892\\
24.6860000000072	0.0967828462295601\\
24.7190000000072	0.0967831361010032\\
24.7530000000073	0.0967834067022521\\
24.7860000000073	0.0967836918773465\\
24.8190000000074	0.0967839746612521\\
24.8530000000074	0.0967842386436751\\
24.8860000000074	0.0967845168402282\\
24.9190000000075	0.0967847927013967\\
24.9530000000075	0.0967850502182452\\
24.9860000000076	0.0967853215981706\\
25.0190000000076	0.0967855906971118\\
25.0530000000076	0.096785841898827\\
25.0860000000077	0.0967861066209706\\
25.1190000000077	0.096786369114285\\
25.1530000000078	0.0967866141472726\\
25.1860000000078	0.096786872365277\\
25.2190000000078	0.0967871284070954\\
25.2530000000079	0.0967873674146938\\
25.2860000000079	0.0967876192808406\\
25.319000000008	0.096787869021092\\
25.353000000008	0.0967881021437999\\
25.386000000008	0.0967883478053261\\
25.4190000000081	0.0967885913902755\\
25.4530000000081	0.0967888187649253\\
25.4860000000082	0.0967890583662466\\
25.5190000000082	0.0967892959397222\\
25.5530000000082	0.0967895177005125\\
25.5860000000083	0.09678975138337\\
25.6190000000083	0.0967899830853189\\
25.6530000000084	0.0967901993623906\\
25.6860000000084	0.096790427264576\\
25.7190000000085	0.0967906532319881\\
25.7530000000085	0.0967908641540882\\
25.7860000000085	0.0967910864102943\\
25.8190000000086	0.0967913067772962\\
25.8530000000086	0.0967915124688869\\
25.8860000000087	0.0967917292114443\\
25.9190000000087	0.096791944108727\\
25.9530000000087	0.0967921446923634\\
25.9860000000088	0.0967923560497896\\
26.0190000000088	0.0967925656054664\\
26.0530000000089	0.0967927612005911\\
26.0860000000089	0.0967929672989574\\
26.1190000000089	0.0967931716372853\\
26.153000000009	0.0967933623611275\\
26.186000000009	0.0967935633239143\\
26.2190000000091	0.0967937625675875\\
26.2530000000091	0.096793948533505\\
26.2860000000091	0.0967941444801813\\
26.3190000000092	0.0967943387488572\\
26.3530000000092	0.0967945200689261\\
26.3860000000093	0.0967947111183017\\
26.4190000000093	0.0967949005282214\\
26.4530000000093	0.0967950773111371\\
26.4860000000094	0.0967952635771116\\
26.5190000000094	0.0967954482427821\\
26.5530000000095	0.0967956205948428\\
26.5860000000095	0.0967958021903465\\
26.6190000000095	0.0967959822227641\\
26.6530000000096	0.0967961502487389\\
26.6860000000096	0.0967963272833035\\
26.7190000000097	0.0967965027919532\\
26.7530000000097	0.096796666593094\\
26.7860000000098	0.0967968391742826\\
26.8190000000098	0.0967970102649506\\
26.8530000000098	0.0967971699410026\\
26.8860000000099	0.0967973381733171\\
26.9190000000099	0.0967975049507493\\
26.95300000001	0.0967976605988215\\
26.98600000001	0.0967978245847112\\
27.01900000001	0.0967979871496859\\
27.0530000000101	0.0967981388650385\\
27.0860000000101	0.0967982987052279\\
27.1190000000102	0.0967984571576151\\
27.1530000000102	0.0967986050323231\\
27.1860000000102	0.0967987608240676\\
27.2190000000103	0.0967989152613676\\
27.2530000000103	0.0967990593864778\\
27.2860000000104	0.0967992112256965\\
27.3190000000104	0.0967993617423228\\
27.3530000000104	0.0967995022064647\\
27.3860000000105	0.0967996501865465\\
27.4190000000105	0.0967997968754174\\
27.4530000000106	0.0967999337651148\\
27.4860000000106	0.0968000779773801\\
27.5190000000106	0.0968002209287492\\
27.5530000000107	0.0968003543288687\\
27.5860000000107	0.0968004948622798\\
27.6190000000108	0.0968006341651928\\
27.6530000000108	0.0968007641583572\\
27.6860000000109	0.0968009011004922\\
27.7190000000109	0.0968010368410675\\
27.7530000000109	0.0968011635080489\\
27.786000000011	0.0968012969434879\\
27.819000000011	0.0968014292065286\\
27.8530000000111	0.096801552626173\\
27.8860000000111	0.0968016826393006\\
27.9190000000111	0.0968018115070443\\
27.9530000000112	0.0968019317565618\\
27.9860000000112	0.0968020584277653\\
28.0190000000113	0.0968021839810055\\
28.0530000000113	0.0968023011357474\\
28.0860000000113	0.0968024245447964\\
28.1190000000114	0.0968025468624431\\
28.1530000000114	0.0968026609964403\\
28.1860000000115	0.0968027812209558\\
28.2190000000115	0.0968029003801608\\
28.2530000000115	0.0968030115650043\\
28.2860000000116	0.0968031286808821\\
28.3190000000116	0.0968032447568608\\
28.3530000000117	0.09680335306253\\
28.3860000000117	0.0968034671441912\\
28.4190000000117	0.0968035802106116\\
28.4530000000118	0.0968036857061768\\
28.4860000000118	0.0968037968255457\\
28.5190000000119	0.0968039069546558\\
28.5530000000119	0.0968040097070798\\
28.586000000012	0.0968041179353276\\
28.619000000012	0.0968042251961978\\
28.653000000012	0.0968043252715907\\
28.6860000000121	0.0968044306778697\\
28.7190000000121	0.0968045351400214\\
28.7530000000122	0.0968046326016992\\
28.7860000000122	0.0968047352532335\\
28.8190000000122	0.0968048369834328\\
28.8530000000123	0.0968049318946907\\
28.8860000000123	0.096805031857672\\
28.9190000000124	0.0968051309212235\\
28.9530000000124	0.0968052233427033\\
28.9860000000124	0.0968053206815468\\
29.0190000000125	0.0968054171426825\\
29.0530000000125	0.0968055071344642\\
29.0860000000126	0.0968056019125179\\
29.1190000000126	0.0968056958337493\\
29.1530000000126	0.0968057834541177\\
29.1860000000127	0.0968058757323428\\
29.2190000000127	0.0968059671746206\\
29.2530000000128	0.0968060524802159\\
29.2860000000128	0.0968061423190976\\
29.3190000000128	0.0968062313419878\\
29.3530000000129	0.0968063143888743\\
29.3860000000129	0.096806401847187\\
29.419000000013	0.0968064885090001\\
29.453000000013	0.0968065693518054\\
29.4860000000131	0.096806654486708\\
29.5190000000131	0.0968067388444029\\
29.5530000000131	0.0968068175356924\\
29.5860000000132	0.0968069004032859\\
29.6190000000132	0.0968069825128058\\
29.6530000000133	0.0968070591051028\\
29.6860000000133	0.0968071397603574\\
29.7190000000133	0.0968072196751424\\
29.7530000000134	0.0968072942187875\\
29.7860000000134	0.0968073727147348\\
29.8190000000135	0.0968074504887542\\
29.8530000000135	0.0968075230336181\\
29.8860000000135	0.0968075994229059\\
29.9190000000136	0.096807675107522\\
29.9530000000136	0.0968077457015957\\
29.9860000000137	0.0968078200350033\\
30.0190000000137	0.0968078936809211\\
30.0530000000137	0.0968079623719234\\
30.0860000000138	0.0968080346993991\\
30.1190000000138	0.09680810635614\\
30.1530000000139	0.0968081731899221\\
30.1860000000139	0.0968082435606792\\
30.2190000000139	0.0968083132762878\\
30.253000000014	0.0968083782980005\\
30.286000000014	0.0968084467588259\\
30.3190000000141	0.0968085145809839\\
30.3530000000141	0.0968085778348316\\
30.3860000000142	0.0968086444322427\\
30.4190000000142	0.0968087104069544\\
30.4530000000142	0.0968087719358177\\
30.4860000000143	0.096808836715534\\
30.5190000000143	0.0968089008871693\\
30.5530000000144	0.0968089607335418\\
30.5860000000144	0.0968090237398512\\
30.6190000000144	0.0968090861530263\\
30.6530000000145	0.0968091443575732\\
30.6860000000145	0.0968092056335949\\
30.7190000000146	0.0968092663307954\\
30.7530000000146	0.0968093229333909\\
30.7860000000146	0.0968093825213448\\
30.8190000000147	0.0968094415451245\\
30.8530000000147	0.0968094965853611\\
30.8860000000148	0.0968095545268091\\
30.9190000000148	0.0968096119177503\\
30.9530000000148	0.0968096654337321\\
30.9860000000149	0.0968097217687597\\
31.0190000000149	0.0968097775669065\\
31.053000000015	0.0968098295959053\\
31.086000000015	0.0968098843639751\\
31.119000000015	0.0968099386081571\\
31.1530000000151	0.0968099891869226\\
31.1860000000151	0.096810042426893\\
31.2190000000152	0.0968100951555437\\
31.2530000000152	0.0968101443193783\\
31.2860000000153	0.0968101960682183\\
31.3190000000153	0.0968102473184522\\
31.3530000000153	0.0968102951023365\\
31.3860000000154	0.0968103453968534\\
31.4190000000154	0.0968103952054209\\
31.4530000000155	0.0968104416436135\\
31.4860000000155	0.0968104905198783\\
31.5190000000155	0.096810538922149\\
31.5530000000156	0.096810584047205\\
31.5860000000156	0.096810631539854\\
31.6190000000157	0.0968106785703355\\
31.6530000000157	0.096810722414858\\
31.6860000000157	0.0968107685585019\\
31.7190000000158	0.0968108142514351\\
31.7530000000158	0.0968108568477127\\
31.7860000000159	0.096810901675368\\
31.8190000000159	0.0968109460632909\\
31.8530000000159	0.0968109874414791\\
31.886000000016	0.0968110309861421\\
31.919000000016	0.0968110741014434\\
31.9530000000161	0.0968111142923168\\
31.9860000000161	0.0968111565852678\\
32.0190000000161	0.0968111984599639\\
32.053000000016	0.0968112374926478\\
32.0860000000159	0.0968112785654944\\
32.1190000000158	0.0968113192300611\\
32.1530000000158	0.0968113571332967\\
32.1860000000157	0.0968113970160905\\
32.2190000000156	0.0968114365009839\\
32.2530000000155	0.0968114733026274\\
32.2860000000155	0.0968115120250637\\
32.3190000000154	0.0968115503593037\\
32.3530000000153	0.0968115860874597\\
32.3860000000152	0.0968116236783065\\
32.4190000000151	0.0968116608908892\\
32.4530000000151	0.096811695571976\\
32.486000000015	0.0968117320592275\\
32.5190000000149	0.0968117681780067\\
32.5530000000148	0.096811801838098\\
32.5860000000148	0.0968118372501568\\
32.6190000000147	0.0968118723025635\\
32.6530000000146	0.0968119049671551\\
32.6860000000145	0.0968119393305779\\
32.7190000000144	0.096811973343126\\
32.7530000000144	0.0968120050371309\\
32.7860000000143	0.0968120383780161\\
32.8190000000142	0.0968120713769455\\
32.8530000000141	0.0968121021251517\\
32.8860000000141	0.0968121344688472\\
32.919000000014	0.0968121664798774\\
32.9530000000139	0.0968121963059536\\
32.9860000000138	0.0968122276782533\\
33.0190000000137	0.0968122587258091\\
33.0530000000137	0.0968122876525556\\
33.0860000000136	0.09681231807737\\
33.1190000000135	0.0968123481857478\\
33.1530000000134	0.096812376236273\\
33.1860000000134	0.0968124057377646\\
33.2190000000133	0.0968124349309607\\
33.2530000000132	0.0968124621270071\\
33.2860000000131	0.0968124907285628\\
33.319000000013	0.0968125190292574\\
33.353000000013	0.0968125453927\\
33.3860000000129	0.0968125731171923\\
33.4190000000128	0.0968126005484056\\
33.4530000000127	0.0968126261001481\\
33.4860000000127	0.0968126529693537\\
33.5190000000126	0.0968126795528228\\
33.5530000000125	0.0968127043139106\\
33.5860000000124	0.0968127303498187\\
33.6190000000123	0.096812756106868\\
33.6530000000123	0.0968127800967699\\
33.6860000000122	0.0968128053202947\\
33.7190000000121	0.0968128302728226\\
33.753000000012	0.0968128535113796\\
33.786000000012	0.0968128779434352\\
33.8190000000119	0.0968129021113536\\
33.8530000000118	0.0968129246176268\\
33.8860000000117	0.0968129482785894\\
33.9190000000117	0.0968129716818144\\
33.9530000000116	0.0968129934749475\\
33.9860000000115	0.096813016384093\\
34.0190000000114	0.0968130390421165\\
34.0530000000113	0.0968130601394985\\
34.0860000000113	0.0968130823166735\\
34.1190000000112	0.0968131042486825\\
34.1530000000111	0.0968131246690554\\
34.186000000011	0.0968131461323608\\
34.219000000011	0.0968131673571288\\
34.2530000000109	0.0968131871174936\\
34.2860000000108	0.0968132078852755\\
34.3190000000107	0.0968132284208153\\
34.3530000000106	0.09681324753808\\
34.3860000000106	0.0968132676284271\\
34.4190000000105	0.0968132874927604\\
34.4530000000104	0.0968133059836115\\
34.4860000000103	0.0968133254138925\\
34.5190000000103	0.096813344624058\\
34.5530000000102	0.0968133625045335\\
34.5860000000101	0.0968133812922072\\
34.61900000001	0.0968133998647883\\
34.6530000000099	0.0968134171505577\\
34.6860000000099	0.0968134353120863\\
34.7190000000098	0.0968134532642445\\
34.7530000000097	0.0968134699708041\\
34.7860000000096	0.0968134875219547\\
34.8190000000096	0.0968135048695115\\
34.8530000000095	0.0968135210118598\\
34.8860000000094	0.0968135379688954\\
34.9190000000093	0.0968135547273497\\
34.9530000000092	0.096813570320286\\
34.9860000000092	0.0968135866989069\\
35.0190000000091	0.0968136028837758\\
35.053000000009	0.0968136179413785\\
35.0860000000089	0.0968136337558641\\
35.1190000000089	0.096813649382297\\
35.1530000000088	0.096813663918894\\
35.1860000000087	0.0968136791844049\\
35.2190000000086	0.0968136942668889\\
35.2530000000085	0.0968137082958871\\
35.2860000000085	0.0968137230269868\\
35.3190000000084	0.0968137375795686\\
35.3530000000083	0.0968137511143389\\
35.3860000000082	0.0968137653248467\\
35.4190000000082	0.0968137793612862\\
35.4530000000081	0.0968137924148865\\
35.486000000008	0.0968138061183225\\
35.5190000000079	0.0968138196524982\\
35.5530000000078	0.0968138322374121\\
35.5860000000078	0.096813845447432\\
35.6190000000077	0.0968138584926505\\
35.6530000000076	0.0968138706213688\\
35.6860000000075	0.0968138833508502\\
35.7190000000075	0.0968138959199203\\
35.7530000000074	0.0968139076041075\\
35.7860000000073	0.0968139198660301\\
35.8190000000072	0.0968139319713132\\
35.8530000000071	0.0968139432232022\\
35.8860000000071	0.0968139550295141\\
35.919000000007	0.0968139666839563\\
35.9530000000069	0.0968139775151173\\
35.9860000000068	0.0968139888783202\\
36.0190000000068	0.0968140000932163\\
36.0530000000067	0.0968140105144196\\
36.0860000000066	0.0968140214458822\\
36.1190000000065	0.0968140322332698\\
36.1530000000064	0.0968140422557934\\
36.1860000000064	0.0968140527671695\\
36.2190000000063	0.0968140631385644\\
36.2530000000062	0.0968140727731188\\
36.2860000000061	0.0968140828759126\\
36.3190000000061	0.0968140928424427\\
36.353000000006	0.0968141020985634\\
36.3860000000059	0.0968141118038711\\
36.4190000000058	0.0968141213760988\\
36.4530000000057	0.0968141302652097\\
36.4860000000057	0.0968141395833407\\
36.5190000000056	0.0968141487721297\\
36.5530000000055	0.0968141573031736\\
36.5860000000054	0.0968141662445487\\
36.6190000000054	0.0968141750601693\\
36.6530000000053	0.0968141832436379\\
36.6860000000052	0.0968141918187728\\
36.7190000000051	0.0968142002712859\\
36.753000000005	0.0968142081158586\\
36.786000000005	0.0968142163343702\\
36.8190000000049	0.0968142244336438\\
36.8530000000048	0.0968142319487914\\
36.8860000000047	0.0968142398207624\\
36.9190000000047	0.096814247576564\\
36.9530000000046	0.0968142547714358\\
36.9860000000045	0.0968142623056303\\
37.0190000000044	0.0968142697273958\\
37.0530000000043	0.096814276610526\\
37.0860000000043	0.0968142838164919\\
37.1190000000042	0.096814290913224\\
37.1530000000041	0.0968142974932786\\
37.186000000004	0.0968143043803043\\
37.219000000004	0.0968143111607189\\
37.2530000000039	0.0968143174458857\\
37.2860000000038	0.0968143240224567\\
37.3190000000037	0.0968143304955434\\
37.3530000000036	0.0968143364938258\\
37.3860000000036	0.0968143427687081\\
37.4190000000035	0.0968143489427424\\
37.4530000000034	0.0968143546626625\\
37.4860000000033	0.0968143606439488\\
37.5190000000033	0.0968143665273936\\
37.5530000000032	0.0968143719760717\\
37.5860000000031	0.0968143776720167\\
37.619000000003	0.0968143832725453\\
37.6530000000029	0.0968143884574374\\
37.6860000000029	0.0968143938760051\\
37.7190000000028	0.0968143992023236\\
37.7530000000027	0.0968144041314043\\
37.7860000000026	0.0968144092804493\\
37.8190000000026	0.0968144143392424\\
37.8530000000025	0.0968144190193626\\
37.8860000000024	0.0968144239058088\\
37.9190000000023	0.0968144287053057\\
37.9530000000022	0.0968144331429968\\
37.9860000000022	0.0968144377752369\\
38.0190000000021	0.0968144423225226\\
38.053000000002	0.0968144465252608\\
38.0860000000019	0.0968144509096606\\
38.1190000000019	0.096814455211584\\
38.1530000000018	0.0968144591856928\\
38.1860000000017	0.0968144633294862\\
38.2190000000016	0.0968144673932483\\
38.2530000000015	0.0968144711454059\\
38.2860000000015	0.0968144750557206\\
38.3190000000014	0.0968144788878298\\
38.3530000000013	0.0968144824242818\\
38.3860000000012	0.0968144861075423\\
38.4190000000012	0.0968144897151687\\
38.4530000000011	0.0968144930417891\\
38.486000000001	0.0968144965041612\\
38.5190000000009	0.0968144998932234\\
38.5530000000009	0.0968145030163783\\
38.5860000000008	0.0968145062647231\\
38.6190000000007	0.0968145094414999\\
38.6530000000006	0.0968145123670514\\
38.6860000000005	0.0968145154071903\\
38.7190000000005	0.0968145183780856\\
38.7530000000004	0.0968145211114325\\
38.7860000000003	0.096814523949414\\
38.8190000000002	0.0968145267203074\\
38.8530000000002	0.0968145292672722\\
38.8860000000001	0.0968145319094381\\
38.919	0.0968145344859316\\
38.9529999999999	0.0968145368518142\\
38.9859999999998	0.0968145393033554\\
39.0189999999998	0.0968145416913377\\
39.0529999999997	0.0968145438818321\\
39.0859999999996	0.0968145461481327\\
39.1189999999995	0.0968145483532845\\
39.1529999999995	0.0968145503727679\\
39.1859999999994	0.0968145524599767\\
39.2189999999993	0.0968145544873732\\
39.2529999999992	0.0968145563411117\\
39.2859999999991	0.0968145582539966\\
39.3189999999991	0.0968145601091783\\
39.352999999999	0.0968145618026953\\
39.3859999999989	0.0968145635468873\\
39.4189999999988	0.0968145652343274\\
39.4529999999988	0.0968145667718422\\
39.4859999999987	0.096814568351511\\
39.5189999999986	0.0968145698770108\\
39.5529999999985	0.0968145712634651\\
39.5859999999984	0.0968145726845055\\
39.6189999999984	0.0968145740524747\\
39.6529999999983	0.0968145752921203\\
39.6859999999982	0.0968145765585422\\
39.7189999999981	0.0968145777738323\\
39.7529999999981	0.0968145788712075\\
39.785999999998	0.0968145799884133\\
39.8189999999979	0.0968145810557887\\
39.8529999999978	0.0968145820152482\\
39.8859999999977	0.0968145829869078\\
39.9189999999977	0.0968145839107626\\
39.9529999999976	0.0968145847364927\\
39.9859999999975	0.0968145855676978\\
40.0189999999974	0.0968145863522032\\
40.0529999999974	0.0968145870483513\\
40.0859999999973	0.096814587743324\\
40.1189999999972	0.0968145883927764\\
40.1529999999971	0.0968145889633288\\
40.185999999997	0.0968145895260481\\
40.218999999997	0.0968145900450921\\
40.2529999999969	0.0968145904938934\\
40.2859999999968	0.0968145909289232\\
40.3189999999967	0.0968145913208471\\
40.3529999999967	0.0968145916514301\\
40.3859999999966	0.0968145919622347\\
40.4189999999965	0.0968145922315628\\
40.4529999999964	0.0968145924480461\\
40.4859999999963	0.0968145926388781\\
40.5189999999963	0.0968145927898865\\
40.5529999999962	0.0968145928953435\\
40.5859999999961	0.096814592969576\\
40.618999999996	0.0968145930049992\\
40.652999999996	0.0968145930034034\\
40.6859999999959	0.096814592965186\\
40.7189999999958	0.0968145928895079\\
40.7529999999957	0.0968145927842064\\
40.7859999999956	0.096814592636858\\
40.8189999999956	0.0968145924529334\\
40.8529999999955	0.0968145922472247\\
40.8859999999954	0.0968145919942024\\
40.9189999999953	0.0968145917059971\\
40.9529999999953	0.0968145914029677\\
40.9859999999952	0.0968145910479239\\
41.0189999999951	0.0968145906586858\\
41.052999999995	0.0968145902616301\\
41.0859999999949	0.0968145898077972\\
41.1189999999949	0.0968145893210044\\
41.1529999999948	0.0968145888330291\\
41.1859999999947	0.0968145882833539\\
41.2189999999946	0.0968145877019268\\
41.2529999999946	0.096814587126051\\
41.2859999999945	0.096814586484183\\
41.3189999999944	0.0968145858113575\\
41.3529999999943	0.0968145851499855\\
41.3859999999942	0.096814584418767\\
41.4189999999942	0.0968145836575602\\
41.4529999999941	0.0968145829143437\\
41.485999999994	0.0968145820966155\\
41.5189999999939	0.0968145812501577\\
41.5529999999939	0.0968145804275992\\
41.5859999999938	0.0968145795263767\\
41.6189999999937	0.0968145785973899\\
41.6529999999936	0.0968145776981186\\
41.6859999999935	0.0968145767158438\\
41.7189999999935	0.096814575707356\\
41.7529999999934	0.0968145747338062\\
41.7859999999933	0.0968145736739491\\
41.8189999999932	0.0968145725884833\\
41.8529999999932	0.0968145715434231\\
41.8859999999931	0.0968145704085974\\
41.918999999993	0.096814569248592\\
41.9529999999929	0.0968145681343231\\
41.9859999999928	0.096814566926902\\
42.0189999999928	0.0968145656950278\\
42.0529999999927	0.0968145645140835\\
42.0859999999926	0.0968145632368165\\
42.1189999999925	0.0968145619361081\\
42.1529999999925	0.0968145606909912\\
42.1859999999924	0.0968145593459981\\
42.2189999999923	0.0968145579785484\\
42.2529999999922	0.0968145566712609\\
42.2859999999922	0.0968145552611915\\
42.3189999999921	0.0968145538292872\\
42.352999999992	0.0968145524625651\\
42.3859999999919	0.0968145509894148\\
42.4189999999918	0.0968145494955733\\
42.4529999999918	0.096814548071198\\
42.4859999999917	0.0968145465378823\\
42.5189999999916	0.0968145449844499\\
42.5529999999915	0.096814543504323\\
42.5859999999915	0.0968145419126853\\
42.6189999999914	0.0968145403019032\\
42.6529999999913	0.0968145387684957\\
42.6859999999912	0.0968145371208164\\
42.7189999999911	0.096814535454566\\
42.7529999999911	0.0968145338694766\\
42.785999999991	0.0968145321676534\\
42.8189999999909	0.0968145304483255\\
42.8529999999908	0.0968145288139646\\
42.8859999999908	0.0968145270604681\\
42.9189999999907	0.0968145252896178\\
42.9529999999906	0.0968145236076\\
42.9859999999905	0.0968145218043245\\
43.0189999999904	0.0968145199844389\\
43.0529999999904	0.0968145182567277\\
43.0859999999903	0.0968145164053716\\
43.1189999999902	0.0968145145380189\\
43.1529999999901	0.0968145127664125\\
43.1859999999901	0.0968145108688416\\
43.21899999999	0.0968145089558133\\
43.2529999999899	0.0968145071421974\\
43.2859999999898	0.0968145052007346\\
43.3189999999897	0.096814503244462\\
43.3529999999897	0.0968145013901257\\
43.3859999999896	0.096814499405967\\
43.4189999999895	0.0968144974075264\\
43.4529999999894	0.0968144955144871\\
43.4859999999894	0.0968144934897517\\
43.5189999999893	0.0968144914515673\\
43.5529999999892	0.0968144895211335\\
43.5859999999891	0.0968144874574533\\
43.618999999989	0.0968144853808931\\
43.652999999989	0.0968144834146123\\
43.6859999999889	0.0968144813135041\\
43.7189999999888	0.0968144792002008\\
43.7529999999887	0.0968144771996527\\
43.7859999999887	0.0968144750628513\\
43.8189999999886	0.096814472914157\\
43.8529999999885	0.0968144708812516\\
43.8859999999884	0.0968144687104079\\
43.9189999999883	0.0968144665280035\\
43.9529999999883	0.0968144644640886\\
43.9859999999882	0.0968144622599704\\
44.0189999999881	0.0968144600456096\\
44.052999999988	0.0968144579516814\\
44.085999999988	0.09681445571672\\
44.1189999999879	0.0968144534716788\\
44.1529999999878	0.0968144513493979\\
44.1859999999877	0.0968144490844922\\
44.2189999999876	0.0968144468101694\\
44.2529999999876	0.0968144446607231\\
44.2859999999875	0.0968144423674936\\
44.3189999999874	0.0968144400650531\\
44.3529999999873	0.0968144378897838\\
44.3859999999873	0.096814435569332\\
44.4189999999872	0.0968144332405131\\
44.4529999999871	0.0968144310407488\\
44.485999999987	0.0968144286949227\\
44.5189999999869	0.0968144263408227\\
44.5529999999869	0.0968144241175418\\
44.5859999999868	0.0968144217472204\\
44.6189999999867	0.0968144193687306\\
44.6529999999866	0.0968144171232798\\
44.6859999999866	0.0968144147301112\\
44.7189999999865	0.0968144123293119\\
44.7529999999864	0.0968144100625623\\
44.7859999999863	0.0968144076471341\\
44.8189999999862	0.0968144052244353\\
44.8529999999862	0.0968144029379696\\
44.8859999999861	0.0968144005017292\\
44.918999999986	0.0968143980588225\\
44.9529999999859	0.0968143957533883\\
44.9859999999859	0.0968143932976608\\
};
\addlegendentry{Generator 1 Area 2};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
-0.02	1.61560257386254\\
0.03	1.61560257386254\\
0.0800000000000001	1.61560257386254\\
0.13	1.61560257386254\\
0.18	1.61560257386254\\
0.23	1.61560257386254\\
0.28	1.61560257386254\\
0.33	1.61560257386254\\
0.38	1.61560257386254\\
0.43	1.61560257386254\\
0.48	1.61560257386254\\
0.53	1.61560257386254\\
0.580000000000001	1.61560257386254\\
0.630000000000001	1.61560257386254\\
0.680000000000001	1.61560257386254\\
0.730000000000001	1.61560257386254\\
0.780000000000001	1.61560257386254\\
0.830000000000001	1.61560257386254\\
0.880000000000001	1.61560257386254\\
0.930000000000001	1.61560257386254\\
0.980000000000001	1.61560257386254\\
1.019	1.61511742231504\\
1.053	1.61240247476189\\
1.08599999999999	1.60833568492595\\
1.11899999999999	1.60462312246052\\
1.15299999999998	1.60227061136226\\
1.18599999999998	1.6011105205616\\
1.21899999999998	1.60099540686484\\
1.25299999999997	1.60141336175842\\
1.28599999999997	1.60205061325074\\
1.31899999999997	1.60270038804876\\
1.35299999999996	1.60330056454985\\
1.38599999999996	1.60396933286065\\
1.41899999999995	1.60469197645476\\
1.45299999999995	1.6053828141018\\
1.48599999999995	1.60603698383611\\
1.51899999999994	1.60650981730268\\
1.55299999999994	1.60673636896683\\
1.58599999999994	1.60675207721149\\
1.61899999999993	1.60660076800035\\
1.65299999999993	1.6063899109694\\
1.68599999999993	1.60617528578159\\
1.71899999999992	1.60602219638571\\
1.75299999999992	1.60594580262718\\
1.78599999999991	1.60591926864848\\
1.81899999999991	1.60591926461064\\
1.85299999999991	1.60592131445542\\
1.8859999999999	1.6059172162132\\
1.9189999999999	1.60591394875004\\
1.9529999999999	1.6059264856986\\
1.98599999999989	1.60597157781884\\
2.01899999999989	1.60605636865164\\
2.05299999999988	1.60616792040144\\
2.08599999999988	1.60630522564321\\
2.11899999999988	1.60644123707439\\
2.15299999999987	1.60655011220752\\
2.18599999999987	1.60663226084677\\
2.21899999999987	1.60667485568916\\
2.25299999999986	1.60668174742793\\
2.28599999999986	1.60666280874899\\
2.31899999999986	1.60662897562835\\
2.35299999999985	1.60659455493946\\
2.38599999999985	1.60656484941734\\
2.41899999999984	1.6065489485165\\
2.45299999999984	1.60654986286968\\
2.48599999999984	1.60656860956368\\
2.51899999999983	1.606604711787\\
2.55299999999983	1.60665258330634\\
2.58599999999983	1.60671542801678\\
2.61899999999982	1.60678734114365\\
2.65299999999982	1.60686011527728\\
2.68599999999982	1.60693939471986\\
2.71899999999981	1.60701725992378\\
2.75299999999981	1.60708643318423\\
2.7859999999998	1.60715312921241\\
2.8189999999998	1.60721109492219\\
2.8529999999998	1.60725691598936\\
2.88599999999979	1.60729641364638\\
2.91899999999979	1.60732738916073\\
2.95299999999979	1.60735022102072\\
2.98599999999978	1.60736974288709\\
3.01899999999978	1.60738660590178\\
3.05299999999977	1.60740201424186\\
3.08599999999977	1.60741971051595\\
3.11899999999977	1.60744021026803\\
3.15299999999976	1.60746291591766\\
3.18599999999976	1.60749105732054\\
3.21899999999976	1.60752325908148\\
3.25299999999975	1.60755685158044\\
3.28599999999975	1.60759531396358\\
3.31899999999975	1.60763573527145\\
3.35299999999974	1.60767471546904\\
3.38599999999974	1.60771627690224\\
3.41899999999973	1.60775724226643\\
3.45299999999973	1.60779473084227\\
3.48599999999973	1.60783306411174\\
3.51899999999972	1.60786967305442\\
3.55299999999972	1.60790254723121\\
3.58599999999972	1.60793593065236\\
3.61899999999971	1.60796796712341\\
3.65299999999971	1.60799717081024\\
3.68599999999971	1.60802751466691\\
3.7189999999997	1.60805747100247\\
3.7529999999997	1.60808556248699\\
3.78599999999969	1.6081155046457\\
3.81899999999969	1.60814567893105\\
3.85299999999969	1.60817434557777\\
3.88599999999968	1.6082051011806\\
3.91899999999968	1.60823604652303\\
3.95299999999968	1.6082652508588\\
3.98599999999967	1.60829625146365\\
4.01899999999968	1.60832710429418\\
4.05299999999969	1.60835590919023\\
4.0859999999997	1.60838618295961\\
4.11899999999971	1.60841605753254\\
4.15299999999972	1.60844378637029\\
4.18599999999973	1.60847284081988\\
4.21899999999974	1.60850150744296\\
4.25299999999976	1.60852817980383\\
4.28599999999977	1.60855625101077\\
4.31899999999978	1.60858410826812\\
4.35299999999979	1.60861018320687\\
4.3859999999998	1.60863777949712\\
4.41899999999981	1.60866529556152\\
4.45299999999982	1.6086911345311\\
4.48599999999983	1.60871852749517\\
4.51899999999984	1.60874584586364\\
4.55299999999986	1.60877146912485\\
4.58599999999987	1.60879857233028\\
4.61899999999988	1.60882551857582\\
4.65299999999989	1.60885070780981\\
4.6859999999999	1.60887726189058\\
4.71899999999991	1.60890357862441\\
4.75299999999992	1.60892811767214\\
4.78599999999993	1.60895394066428\\
4.81899999999994	1.60897950815557\\
4.85299999999996	1.60900334588962\\
4.88599999999997	1.60902844651407\\
4.91899999999998	1.60905332970125\\
4.95299999999999	1.60907656660116\\
4.986	1.60910107837662\\
5.01900000000001	1.60912542246413\\
5.05300000000002	1.60914819255242\\
5.08600000000003	1.60917224342374\\
5.11900000000004	1.60919615280385\\
5.15300000000006	1.60921852816765\\
5.18600000000007	1.609242165397\\
5.21900000000008	1.60926565861701\\
5.25300000000009	1.60928763405351\\
5.2860000000001	1.60931083346646\\
5.31900000000011	1.60933387361151\\
5.35300000000012	1.60935540876446\\
5.38600000000013	1.60937812740885\\
5.41900000000014	1.6094006764866\\
5.45300000000016	1.60942174350574\\
5.48600000000017	1.60944396232645\\
5.51900000000018	1.60946601287059\\
5.55300000000019	1.60948661482384\\
5.5860000000002	1.60950834629924\\
5.61900000000021	1.6095299180584\\
5.65300000000022	1.60955007784221\\
5.68600000000023	1.6095713507134\\
5.71900000000024	1.6095924709563\\
5.75300000000026	1.60961221106352\\
5.78600000000027	1.60963304063494\\
5.81900000000028	1.60965372329006\\
5.85300000000029	1.60967305616208\\
5.8860000000003	1.60969345641424\\
5.91900000000031	1.60971371166358\\
5.95300000000032	1.60973264304044\\
5.98600000000033	1.60975261715003\\
6.01900000000034	1.60977244695228\\
6.05300000000036	1.60979097910414\\
6.08600000000037	1.6098105310192\\
6.11900000000038	1.60982994132341\\
6.15300000000039	1.60984808156115\\
6.1860000000004	1.60986722045822\\
6.21900000000041	1.60988622141377\\
6.25300000000042	1.6099039798096\\
6.28600000000043	1.60992271664817\\
6.31900000000044	1.60994131923223\\
6.35300000000046	1.60995870591325\\
6.38600000000047	1.60997705099102\\
6.41900000000048	1.60999526478688\\
6.45300000000049	1.61001228795776\\
6.4860000000005	1.61003024906161\\
6.51900000000051	1.61004808096232\\
6.55300000000052	1.61006474646493\\
6.58600000000053	1.61008232937318\\
6.61900000000055	1.61009978500494\\
6.65300000000056	1.61011609823271\\
6.68600000000057	1.61013330897031\\
6.71900000000058	1.61015039477565\\
6.75300000000059	1.6101663622112\\
6.7860000000006	1.61018320808928\\
6.81900000000061	1.61019993810752\\
6.85300000000062	1.61021558824835\\
6.88600000000063	1.61023208791963\\
6.91900000000065	1.61024845164129\\
6.95300000000066	1.61026373662978\\
6.98600000000067	1.61027986223142\\
7.01900000000068	1.61029587566475\\
7.05300000000069	1.61031084672104\\
7.0860000000007	1.61032664624075\\
7.11900000000071	1.610342333672\\
7.15300000000072	1.6103569948216\\
7.18600000000073	1.61037246221936\\
7.21900000000075	1.6103878170577\\
7.25300000000076	1.61040216699823\\
7.28600000000077	1.61041730686104\\
7.31900000000078	1.61043233719745\\
7.35300000000079	1.61044638359024\\
7.3860000000008	1.61046120197047\\
7.41900000000081	1.61047591154255\\
7.45300000000082	1.61048965706132\\
7.48600000000083	1.61050415771817\\
7.51900000000085	1.61051855251423\\
7.55300000000086	1.61053200499462\\
7.58600000000087	1.61054619776658\\
7.61900000000088	1.61056028783522\\
7.65300000000089	1.61057345581437\\
7.6860000000009	1.61058734816885\\
7.71900000000091	1.61060113937884\\
7.75300000000092	1.61061402743769\\
7.78600000000093	1.61062762397544\\
7.81900000000095	1.61064112127817\\
7.85300000000096	1.6106537346761\\
7.88600000000097	1.61066704158303\\
7.91900000000098	1.61068025150402\\
7.95300000000099	1.61069259637828\\
7.986000000001	1.61070561991134\\
8.01900000000099	1.61071854832812\\
8.05300000000098	1.61073062990782\\
8.08600000000096	1.61074337544918\\
8.11900000000094	1.61075602773894\\
8.15300000000092	1.61076785120169\\
8.1860000000009	1.61078032442935\\
8.21900000000088	1.61079270642917\\
8.25300000000087	1.61080427734664\\
8.28600000000085	1.61081648417544\\
8.31900000000083	1.61082860171771\\
8.35300000000081	1.61083992546353\\
8.38600000000079	1.6108518714664\\
8.41900000000077	1.61086373000086\\
8.45300000000075	1.61087481161491\\
8.48600000000074	1.61088650208553\\
8.51900000000072	1.61089810686488\\
8.5530000000007	1.61090895126942\\
8.58600000000068	1.61092039141879\\
8.61900000000066	1.6109317476351\\
8.65300000000064	1.61094235969639\\
8.68600000000063	1.61095355467012\\
8.71900000000061	1.61096466744192\\
8.75300000000059	1.61097505195279\\
8.78600000000057	1.61098600681801\\
8.81900000000055	1.61099688118734\\
8.85300000000053	1.6110070428692\\
8.88600000000051	1.61101776261654\\
8.9190000000005	1.61102840354521\\
8.95300000000048	1.61103834703997\\
8.98600000000046	1.61104883656847\\
9.01900000000044	1.61105924891897\\
9.05300000000042	1.61106897876761\\
9.0860000000004	1.61107924286334\\
9.11900000000039	1.61108943138164\\
9.15300000000037	1.61109895201518\\
9.18600000000035	1.61110899535005\\
9.21900000000033	1.61111896467245\\
9.25300000000031	1.61112828042452\\
9.28600000000029	1.61113810757275\\
9.31900000000027	1.61114786224412\\
9.35300000000026	1.61115697736609\\
9.38600000000024	1.61116659281697\\
9.41900000000022	1.61117613729923\\
9.4530000000002	1.61118505596502\\
9.48600000000018	1.61119446412621\\
9.51900000000016	1.61120380279759\\
9.55300000000014	1.61121252910145\\
9.58600000000013	1.61122173429467\\
9.61900000000011	1.61123087144705\\
9.65300000000009	1.61123940940126\\
9.68600000000007	1.61124841585996\\
9.71900000000005	1.61125735569828\\
9.75300000000003	1.61126570923259\\
9.78600000000002	1.61127452110422\\
9.819	1.61128326774628\\
9.85299999999998	1.61129144071049\\
9.88599999999996	1.61130006205794\\
9.91899999999994	1.61130861953824\\
9.95299999999992	1.61131661570408\\
9.9859999999999	1.61132505050852\\
10.0189999999999	1.61133342278093\\
10.0529999999999	1.61134124584572\\
10.0859999999998	1.61134949800944\\
10.1189999999998	1.6113576889505\\
10.1529999999998	1.61136534253775\\
10.1859999999998	1.61137341588517\\
10.2189999999998	1.61138142929287\\
10.2529999999998	1.61138891695383\\
10.2859999999997	1.61139681523283\\
10.3189999999997	1.6114046548286\\
10.3529999999997	1.61141198004245\\
10.3859999999997	1.61141970692469\\
10.4189999999997	1.61142737635517\\
10.4529999999996	1.61143454253086\\
10.4859999999996	1.61144210161314\\
10.5189999999996	1.61144960445069\\
10.5529999999996	1.61145661492744\\
10.5859999999996	1.6114640097352\\
10.6189999999996	1.61147134947995\\
10.6529999999995	1.61147820753023\\
10.6859999999995	1.6114854415171\\
10.7189999999995	1.61149262159898\\
10.7529999999995	1.61149933042954\\
10.7859999999995	1.6115064069797\\
10.8189999999994	1.61151343075967\\
10.8529999999994	1.61151999351222\\
10.8859999999994	1.61152691594087\\
10.9189999999994	1.61153378671151\\
10.9529999999994	1.61154020646392\\
10.9859999999994	1.6115469780198\\
11.0189999999993	1.61155369900694\\
11.0529999999993	1.61155997877493\\
11.0859999999993	1.61156660264024\\
11.1189999999993	1.61157317700454\\
11.1529999999993	1.61157931974268\\
11.1859999999992	1.6115857990355\\
11.2189999999992	1.61159222987245\\
11.2529999999992	1.6115982384745\\
11.2859999999992	1.61160457624887\\
11.3189999999992	1.61161086659169\\
11.3529999999991	1.61161674389351\\
11.3859999999991	1.611622943142\\
11.4189999999991	1.61162909596242\\
11.4529999999991	1.61163484474158\\
11.4859999999991	1.61164090839528\\
11.5189999999991	1.61164692660418\\
11.552999999999	1.61165254958187\\
11.585999999999	1.61165848051274\\
11.618999999999	1.61166436696137\\
11.652999999999	1.61166986680349\\
11.685999999999	1.61167566782435\\
11.7189999999989	1.61168142530649\\
11.7529999999989	1.61168680462407\\
11.7859999999989	1.61169247849037\\
11.8189999999989	1.61169810974206\\
11.8529999999989	1.61170337109278\\
11.8859999999989	1.61170892050411\\
11.9189999999988	1.61171442820549\\
11.9529999999988	1.61171957409454\\
11.9859999999988	1.61172500169489\\
12.0189999999988	1.61173038847176\\
12.0529999999988	1.61173542135394\\
12.0859999999987	1.61174072973245\\
12.1189999999987	1.61174599815635\\
12.1529999999987	1.61175092043552\\
12.1859999999987	1.61175611212962\\
12.2189999999987	1.61176126471932\\
12.2529999999986	1.61176607874955\\
12.2859999999986	1.61177115624378\\
12.3189999999986	1.61177619546683\\
12.3529999999986	1.61178090355477\\
12.3859999999986	1.61178586928231\\
12.4189999999986	1.6117907975549\\
12.4529999999985	1.61179540195875\\
12.4859999999985	1.61180025830335\\
12.5189999999985	1.61180507799204\\
12.5529999999985	1.61180958092502\\
12.5859999999985	1.61181433022152\\
12.6189999999984	1.61181904364462\\
12.6529999999984	1.61182344727291\\
12.6859999999984	1.61182809180738\\
12.7189999999984	1.61183270123522\\
12.7529999999984	1.61183700768088\\
12.7859999999984	1.61184154969263\\
12.8189999999983	1.61184605734854\\
12.8529999999983	1.61185026868966\\
12.8859999999983	1.61185471037206\\
12.9189999999983	1.61185911843378\\
12.9529999999983	1.61186323670608\\
12.9859999999982	1.61186758020604\\
13.0189999999982	1.61187189080588\\
13.0529999999982	1.61187591800266\\
13.0859999999982	1.61188016542446\\
13.1189999999982	1.61188438065077\\
13.1529999999982	1.61188831872425\\
13.1859999999981	1.61189247212721\\
13.2189999999981	1.61189659402528\\
13.2529999999981	1.61190044488679\\
13.2859999999981	1.6119045062879\\
13.3189999999981	1.61190853686061\\
13.352999999998	1.61191230238228\\
13.385999999998	1.61191627375683\\
13.418999999998	1.6119202149654\\
13.452999999998	1.61192389698029\\
13.485999999998	1.61192778026305\\
13.5189999999979	1.6119316340279\\
13.5529999999979	1.61193523433138\\
13.5859999999979	1.61193903141611\\
13.6189999999979	1.61194279961795\\
13.6529999999979	1.61194631996724\\
13.6859999999979	1.6119500327089\\
13.7189999999978	1.61195371718954\\
13.7529999999978	1.6119571593062\\
13.7859999999978	1.61196078952088\\
13.8189999999978	1.61196439208315\\
13.8529999999978	1.61196775765277\\
13.8859999999977	1.61197130711862\\
13.9189999999977	1.61197482952852\\
13.9529999999977	1.61197812020123\\
13.9859999999977	1.61198159065976\\
14.0189999999977	1.61198503464564\\
14.0529999999977	1.61198825203722\\
14.0859999999976	1.61199164519323\\
14.1189999999976	1.6119950124484\\
14.1529999999976	1.61199815814086\\
14.1859999999976	1.61200147566357\\
14.2189999999976	1.61200476784528\\
14.2529999999975	1.61200784338773\\
14.2859999999975	1.61201108691162\\
14.3189999999975	1.61201430564227\\
14.3529999999975	1.61201731255227\\
14.3859999999975	1.61202048367782\\
14.4189999999974	1.61202363054678\\
14.4529999999974	1.61202657030764\\
14.4859999999974	1.61202967060141\\
14.5189999999974	1.6120327471633\\
14.5529999999974	1.6120356212305\\
14.5859999999974	1.61203865222674\\
14.6189999999973	1.61204166000541\\
14.6529999999973	1.61204446980126\\
14.6859999999973	1.6120474330016\\
14.7189999999973	1.61205037348766\\
14.7529999999973	1.61205312040568\\
14.7859999999972	1.61205601728043\\
14.8189999999972	1.61205889193376\\
14.8529999999972	1.6120615773387\\
14.8859999999972	1.61206440932706\\
14.9189999999972	1.6120672195762\\
14.9529999999972	1.61206984480311\\
14.9859999999971	1.61207261331414\\
15.0189999999971	1.61207536055868\\
15.0529999999971	1.61207792691544\\
15.0859999999971	1.61208063332872\\
15.1189999999971	1.61208331893794\\
15.152999999997	1.61208582770451\\
15.185999999997	1.61208847337061\\
15.218999999997	1.61209109868539\\
15.252999999997	1.61209355111451\\
15.285999999997	1.61209613735528\\
15.3189999999969	1.61209870368803\\
15.3529999999969	1.61210110100647\\
15.3859999999969	1.61210362911607\\
15.4189999999969	1.61210613775109\\
15.4529999999969	1.61210848115919\\
15.4859999999969	1.61211095240443\\
15.5189999999968	1.61211340459968\\
15.5529999999968	1.6121156952736\\
15.5859999999968	1.6121181108945\\
15.6189999999968	1.61212050788115\\
15.6529999999968	1.61212274697049\\
15.6859999999967	1.61212510818098\\
15.7189999999967	1.6121274511636\\
15.7529999999967	1.61212963979495\\
15.7859999999967	1.61213194778288\\
15.8189999999967	1.61213423794138\\
15.8529999999967	1.61213637721703\\
15.8859999999966	1.61213863314586\\
15.9189999999966	1.61214087163477\\
15.9529999999966	1.61214296263377\\
15.9859999999966	1.61214516764144\\
16.0189999999966	1.61214735559098\\
16.0529999999966	1.61214939936939\\
16.0859999999967	1.61215155457016\\
16.1189999999967	1.61215369308609\\
16.1529999999968	1.61215569067741\\
16.1859999999968	1.61215779716157\\
16.2189999999968	1.61215988732678\\
16.2529999999969	1.61216183974314\\
16.2859999999969	1.61216389857867\\
16.318999999997	1.6121659414525\\
16.352999999997	1.612167849684\\
16.385999999997	1.61216986191523\\
16.4189999999971	1.61217185853494\\
16.4529999999971	1.61217372355053\\
16.4859999999972	1.61217569020031\\
16.5189999999972	1.61217764158142\\
16.5529999999972	1.6121794643297\\
16.5859999999973	1.61218138639804\\
16.6189999999973	1.61218329353313\\
16.6529999999974	1.61218507494289\\
16.6859999999974	1.61218695340954\\
16.7189999999975	1.6121888172714\\
16.7529999999975	1.61219055825109\\
16.7859999999975	1.61219239407494\\
16.8189999999976	1.61219421561465\\
16.8529999999976	1.61219591705319\\
16.8859999999977	1.61219771117186\\
16.9189999999977	1.61219949132097\\
16.9529999999977	1.61220115408894\\
16.9859999999978	1.61220290742059\\
17.0189999999978	1.61220464709052\\
17.0529999999979	1.6122062720394\\
17.0859999999979	1.61220798548253\\
17.1189999999979	1.61220968556486\\
17.152999999998	1.61221127352759\\
17.185999999998	1.61221294796165\\
17.2189999999981	1.61221460932917\\
17.2529999999981	1.61221616112185\\
17.2859999999981	1.6122177974071\\
17.3189999999982	1.6122194209143\\
17.3529999999982	1.61222093733503\\
17.3859999999983	1.6122225363129\\
17.4189999999983	1.61222412279496\\
17.4529999999983	1.61222560462462\\
17.4859999999984	1.6122271671197\\
17.5189999999984	1.61222871739531\\
17.5529999999985	1.61223016539832\\
17.5859999999985	1.61223169221647\\
17.6189999999986	1.61223320708528\\
17.6529999999986	1.61223462200945\\
17.6859999999986	1.6122361139401\\
17.7189999999987	1.61223759418514\\
17.7529999999987	1.61223897676244\\
17.7859999999988	1.6122404345772\\
17.8189999999988	1.61224188096565\\
17.8529999999988	1.61224323191206\\
17.8859999999989	1.61224465636646\\
17.9189999999989	1.61224606964762\\
17.952999999999	1.61224738966342\\
17.985999999999	1.61224878149652\\
18.018999999999	1.61225016240431\\
18.0529999999991	1.61225145217593\\
18.0859999999991	1.61225281211167\\
18.1189999999992	1.61225416136371\\
18.1529999999992	1.61225542156175\\
18.1859999999992	1.61225675030682\\
18.2189999999993	1.61225806860569\\
18.2529999999993	1.61225929988616\\
18.2859999999994	1.61226059813364\\
18.3189999999994	1.61226188616719\\
18.3529999999994	1.61226308917297\\
18.3859999999995	1.61226435760001\\
18.4189999999995	1.61226561604048\\
18.4529999999996	1.61226679139933\\
18.4859999999996	1.61226803066906\\
18.5189999999997	1.61226926017376\\
18.5529999999997	1.61227040850143\\
18.5859999999997	1.61227161926264\\
18.6189999999998	1.61227282047594\\
18.6529999999998	1.61227394237297\\
18.6859999999999	1.6122751252598\\
18.7189999999999	1.61227629881165\\
18.7529999999999	1.61227739486718\\
18.786	1.61227855050108\\
18.819	1.61227969700715\\
18.8530000000001	1.61228076779691\\
18.8860000000001	1.61228189678423\\
18.9190000000001	1.61228301684808\\
18.9530000000002	1.61228406293517\\
18.9860000000002	1.61228516587086\\
19.0190000000003	1.61228626008179\\
19.0530000000003	1.61228728201781\\
19.0860000000003	1.61228835948328\\
19.1190000000004	1.61228942841894\\
19.1530000000004	1.61229042674211\\
19.1860000000005	1.61229147930582\\
19.2190000000005	1.61229252353038\\
19.2530000000005	1.61229349876908\\
19.2860000000006	1.61229452698773\\
19.3190000000006	1.61229554705352\\
19.3530000000007	1.61229649972368\\
19.3860000000007	1.61229750414108\\
19.4190000000008	1.61229850058813\\
19.4530000000008	1.61229943119477\\
19.4860000000008	1.61230041234385\\
19.5190000000009	1.61230138570083\\
19.5530000000009	1.61230229473709\\
19.586000000001	1.61230325313882\\
19.619000000001	1.61230420392289\\
19.653000000001	1.61230509187216\\
19.6860000000011	1.61230602803565\\
19.7190000000011	1.61230695675262\\
19.7530000000012	1.61230782408789\\
19.7860000000012	1.61230873851199\\
19.8190000000012	1.61230964565644\\
19.8530000000013	1.61231049283965\\
19.8860000000013	1.61231138601213\\
19.9190000000014	1.61231227206829\\
19.9530000000014	1.61231309955178\\
19.9860000000014	1.61231397194936\\
20.0190000000015	1.61231483739032\\
20.0530000000015	1.61231564561644\\
20.0860000000016	1.6123164977057\\
20.1190000000016	1.61231734299478\\
20.1530000000016	1.61231813239591\\
20.1860000000017	1.61231896463348\\
20.2190000000017	1.61231979022384\\
20.2530000000018	1.61232056122376\\
20.2860000000018	1.6123213740556\\
20.3190000000019	1.61232218039005\\
20.3530000000019	1.61232293340209\\
20.3860000000019	1.61232372726583\\
20.419000000002	1.61232451477761\\
20.453000000002	1.61232525020704\\
20.4860000000021	1.6123260255292\\
20.5190000000021	1.61232679464278\\
20.5530000000021	1.612327512886\\
20.5860000000022	1.61232827008409\\
20.6190000000022	1.61232902121376\\
20.6530000000023	1.61232972265769\\
20.6860000000023	1.61233046214059\\
20.7190000000023	1.61233119569169\\
20.7530000000024	1.61233188071577\\
20.7860000000024	1.61233260288327\\
20.8190000000025	1.61233331925316\\
20.8530000000025	1.61233398822753\\
20.8860000000025	1.61233469347031\\
20.9190000000026	1.61233539304599\\
20.9530000000026	1.61233604633329\\
20.9860000000027	1.61233673503376\\
21.0190000000027	1.61233741819549\\
21.0530000000027	1.61233805615013\\
21.0860000000028	1.61233872868221\\
21.1190000000028	1.61233939580114\\
21.1530000000029	1.61234001876984\\
21.1860000000029	1.6123406754995\\
21.219000000003	1.61234132693771\\
21.253000000003	1.61234193525987\\
21.286000000003	1.61234257654441\\
21.3190000000031	1.61234321265773\\
21.3530000000031	1.6123438066647\\
21.3860000000032	1.61234443285425\\
21.4190000000032	1.61234505398973\\
21.4530000000032	1.61234563400587\\
21.4860000000033	1.61234624544233\\
21.5190000000033	1.61234685193886\\
21.5530000000034	1.61234741828156\\
21.5860000000034	1.61234801529942\\
21.6190000000034	1.61234860748962\\
21.6530000000035	1.61234916046926\\
21.6860000000035	1.6123497433953\\
21.7190000000036	1.61235032160402\\
21.7530000000036	1.61235086152346\\
21.7860000000036	1.61235143067875\\
21.8190000000037	1.61235199522305\\
21.8530000000037	1.61235252237955\\
21.8860000000038	1.61235307807622\\
21.9190000000038	1.61235362926702\\
21.9530000000038	1.61235414395009\\
21.9860000000039	1.61235468649408\\
22.0190000000039	1.61235522463466\\
22.053000000004	1.61235572712838\\
22.086000000004	1.6123562568192\\
22.1190000000041	1.61235678220727\\
22.1530000000041	1.61235727278918\\
22.1860000000041	1.61235778991954\\
22.2190000000042	1.61235830284469\\
22.2530000000042	1.61235878178581\\
22.2860000000043	1.61235928664186\\
22.3190000000043	1.61235978738883\\
22.3530000000043	1.6123602549543\\
22.3860000000044	1.6123607478159\\
22.4190000000044	1.61236123666173\\
22.4530000000045	1.61236169311157\\
22.4860000000045	1.61236217425163\\
22.5190000000045	1.61236265146771\\
22.5530000000046	1.61236309705526\\
22.5860000000046	1.6123635667419\\
22.6190000000047	1.6123640325944\\
22.6530000000047	1.61236446756842\\
22.6860000000047	1.61236492606339\\
22.7190000000048	1.61236538081147\\
22.7530000000048	1.6123658054134\\
22.7860000000049	1.61236625297227\\
22.8190000000049	1.61236669686998\\
22.8530000000049	1.61236711133752\\
22.886000000005	1.61236754821063\\
22.919000000005	1.61236798150607\\
22.9530000000051	1.61236838607096\\
22.9860000000051	1.61236881250262\\
23.0190000000052	1.61236923543869\\
23.0530000000052	1.61236963032799\\
23.0860000000052	1.61237004655716\\
23.1190000000053	1.61237045937089\\
23.1530000000053	1.61237084480604\\
23.1860000000054	1.61237125106692\\
23.2190000000054	1.61237165399097\\
23.2530000000054	1.61237203018866\\
23.2860000000055	1.61237242670965\\
23.3190000000055	1.61237281997049\\
23.3530000000056	1.61237318714263\\
23.3860000000056	1.61237357414709\\
23.4190000000056	1.61237395796616\\
23.4530000000057	1.6123743163202\\
23.4860000000057	1.61237469402729\\
23.5190000000058	1.61237506862172\\
23.5530000000058	1.61237541836003\\
23.5860000000058	1.61237578698329\\
23.6190000000059	1.61237615256491\\
23.6530000000059	1.61237649388568\\
23.686000000006	1.61237685363341\\
23.719000000006	1.61237721041003\\
23.753000000006	1.61237754350713\\
23.7860000000061	1.61237789458376\\
23.8190000000061	1.61237824275773\\
23.8530000000062	1.61237856782012\\
23.8860000000062	1.61237891042518\\
23.9190000000063	1.61237925019457\\
23.9530000000063	1.61237956740771\\
23.9860000000063	1.61237990173668\\
24.0190000000064	1.61238023329528\\
24.0530000000064	1.61238054283946\\
24.0860000000065	1.61238086908323\\
24.1190000000065	1.61238119262049\\
24.1530000000065	1.61238149467346\\
24.1860000000066	1.61238181301834\\
24.2190000000066	1.61238212871963\\
24.2530000000067	1.61238242345364\\
24.2860000000067	1.612382734082\\
24.3190000000067	1.61238304212767\\
24.3530000000068	1.61238332971194\\
24.3860000000068	1.61238363280259\\
24.4190000000069	1.61238393336987\\
24.4530000000069	1.61238421396988\\
24.4860000000069	1.61238450969637\\
24.519000000007	1.61238480295836\\
24.553000000007	1.61238507673555\\
24.5860000000071	1.61238536526874\\
24.6190000000071	1.61238565139414\\
24.6530000000071	1.61238591850646\\
24.6860000000072	1.61238620001269\\
24.7190000000072	1.61238647916727\\
24.7530000000073	1.61238673976903\\
24.7860000000073	1.61238701441131\\
24.8190000000074	1.61238728675615\\
24.8530000000074	1.6123875409985\\
24.8860000000074	1.61238780893579\\
24.9190000000075	1.61238807462927\\
24.9530000000075	1.61238832265949\\
24.9860000000076	1.61238858404733\\
25.0190000000076	1.61238884324361\\
25.0530000000076	1.61238908520624\\
25.0860000000077	1.61238934019733\\
25.1190000000077	1.61238959304695\\
25.1530000000078	1.61238982908265\\
25.1860000000078	1.61239007782446\\
25.2190000000078	1.61239032447541\\
25.2530000000079	1.61239055472186\\
25.2860000000079	1.61239079736084\\
25.319000000008	1.61239103795731\\
25.353000000008	1.61239126254965\\
25.386000000008	1.61239149922728\\
25.4190000000081	1.6123917339097\\
25.4530000000081	1.61239195297924\\
25.4860000000082	1.61239218383413\\
25.5190000000082	1.61239241274068\\
25.5530000000082	1.61239262641646\\
25.5860000000083	1.61239285158496\\
25.6190000000083	1.61239307485021\\
25.6530000000084	1.61239328325714\\
25.6860000000084	1.6123935028715\\
25.7190000000085	1.61239372062688\\
25.7530000000085	1.61239392388874\\
25.7860000000085	1.61239413807841\\
25.8190000000086	1.61239435045293\\
25.8530000000086	1.61239454868926\\
25.8860000000087	1.61239475758138\\
25.9190000000087	1.61239496470052\\
25.9530000000087	1.61239515802908\\
25.9860000000088	1.61239536174709\\
26.0190000000088	1.61239556373399\\
26.0530000000089	1.61239575226954\\
26.0860000000089	1.61239595093449\\
26.1190000000089	1.61239614790832\\
26.153000000009	1.61239633176336\\
26.186000000009	1.61239652549396\\
26.2190000000091	1.61239671757274\\
26.2530000000091	1.61239689685624\\
26.2860000000091	1.61239708576709\\
26.3190000000092	1.61239727306571\\
26.3530000000092	1.61239744788529\\
26.3860000000093	1.61239763209076\\
26.4190000000093	1.61239781472095\\
26.4530000000093	1.6123979851811\\
26.4860000000094	1.61239816479043\\
26.5190000000094	1.61239834286214\\
26.5530000000095	1.61239850906488\\
26.5860000000095	1.61239868418659\\
26.6190000000095	1.6123988578064\\
26.6530000000096	1.61239901985241\\
26.6860000000096	1.61239919059173\\
26.7190000000097	1.61239935986489\\
26.7530000000097	1.61239951785146\\
26.7860000000098	1.61239968431169\\
26.8190000000098	1.61239984933969\\
26.8530000000098	1.6124000033625\\
26.8860000000099	1.61240016564395\\
26.9190000000099	1.61240032652749\\
26.95300000001	1.61240047667994\\
26.98600000001	1.61240063488105\\
27.01900000001	1.61240079171675\\
27.0530000000101	1.61240093809025\\
27.0860000000101	1.61240109230785\\
27.1190000000102	1.61240124519183\\
27.1530000000102	1.61240138787483\\
27.1860000000102	1.6124015382022\\
27.2190000000103	1.61240168722807\\
27.2530000000103	1.61240182630804\\
27.2860000000104	1.61240197283736\\
27.3190000000104	1.61240211809579\\
27.3530000000104	1.61240225365785\\
27.3860000000105	1.61240239647881\\
27.4190000000105	1.61240253805902\\
27.4530000000106	1.61240267018624\\
27.4860000000106	1.61240280938654\\
27.5190000000106	1.61240294737512\\
27.5530000000107	1.61240307614897\\
27.5860000000107	1.61240321181397\\
27.6190000000108	1.61240334629653\\
27.6530000000108	1.61240347179647\\
27.6860000000109	1.61240360401043\\
27.7190000000109	1.61240373506974\\
27.7530000000109	1.6124038573733\\
27.786000000011	1.61240398621731\\
27.819000000011	1.61240411393468\\
27.8530000000111	1.61240423311749\\
27.8860000000111	1.6124043586727\\
27.9190000000111	1.61240448312721\\
27.9530000000112	1.61240459926352\\
27.9860000000112	1.61240472160704\\
28.0190000000113	1.61240484287615\\
28.0530000000113	1.61240495603823\\
28.0860000000113	1.61240507524668\\
28.1190000000114	1.61240519340623\\
28.1530000000114	1.61240530366529\\
28.1860000000115	1.61240541981327\\
28.2190000000115	1.61240553493737\\
28.2530000000115	1.61240564236209\\
28.2860000000116	1.61240575552241\\
28.3190000000116	1.61240586768327\\
28.3530000000117	1.61240597234078\\
28.3860000000117	1.61240608258496\\
28.4190000000117	1.6124061918534\\
28.4530000000118	1.61240629381016\\
28.4860000000118	1.61240640120718\\
28.5190000000119	1.6124065076525\\
28.5530000000119	1.61240660697271\\
28.586000000012	1.61240671159097\\
28.619000000012	1.61240681527941\\
28.653000000012	1.61240691202657\\
28.6860000000121	1.61240701393248\\
28.7190000000121	1.61240711493094\\
28.7530000000122	1.61240720916587\\
28.7860000000122	1.61240730842398\\
28.8190000000122	1.6124074067965\\
28.8530000000123	1.61240749857999\\
28.8860000000123	1.61240759525386\\
28.9190000000124	1.61240769106315\\
28.9530000000124	1.61240778045339\\
28.9860000000124	1.6124078746048\\
29.0190000000125	1.61240796791251\\
29.0530000000125	1.61240805496723\\
29.0860000000126	1.61240814665711\\
29.1190000000126	1.61240823752339\\
29.1530000000126	1.61240832229861\\
29.1860000000127	1.61240841158545\\
29.2190000000127	1.61240850006868\\
29.2530000000128	1.6124085826186\\
29.2860000000128	1.61240866956044\\
29.3190000000128	1.61240875571783\\
29.3530000000129	1.61240883609636\\
29.3860000000129	1.61240892074966\\
29.419000000013	1.61240900463724\\
29.453000000013	1.61240908289691\\
29.4860000000131	1.61240916531663\\
29.5190000000131	1.61240924698913\\
29.5530000000131	1.61240932318033\\
29.5860000000132	1.61240940342017\\
29.6190000000132	1.61240948293126\\
29.6530000000133	1.61240955710448\\
29.6860000000133	1.61240963521743\\
29.7190000000133	1.61240971261837\\
29.7530000000134	1.61240978482186\\
29.7860000000134	1.61240986085859\\
29.8190000000135	1.61240993620123\\
29.8530000000135	1.61241000648295\\
29.8860000000135	1.61241008049418\\
29.9190000000136	1.61241015382787\\
29.9530000000136	1.61241022223384\\
29.9860000000137	1.61241029426826\\
30.0190000000137	1.61241036564164\\
30.0530000000137	1.61241043221775\\
30.0860000000138	1.61241050232334\\
30.1190000000138	1.612410571784\\
30.1530000000139	1.6124106365742\\
30.1860000000139	1.61241070479832\\
30.2190000000139	1.61241077239238\\
30.253000000014	1.61241083544006\\
30.286000000014	1.61241090182745\\
30.3190000000141	1.61241096760064\\
30.3530000000141	1.61241102894822\\
30.3860000000142	1.61241109354354\\
30.4190000000142	1.61241115754005\\
30.4530000000142	1.61241121722868\\
30.4860000000143	1.61241128007594\\
30.5190000000143	1.61241134233835\\
30.5530000000144	1.61241140040889\\
30.5860000000144	1.61241146155057\\
30.6190000000144	1.61241152212179\\
30.6530000000145	1.61241157861325\\
30.6860000000145	1.61241163809076\\
30.7190000000146	1.61241169701154\\
30.7530000000146	1.61241175196215\\
30.7860000000146	1.6124118098159\\
30.8190000000147	1.61241186712703\\
30.8530000000147	1.61241192057488\\
30.8860000000148	1.61241197684493\\
30.9190000000148	1.61241203258549\\
30.9530000000148	1.61241208456714\\
30.9860000000149	1.61241213929194\\
31.0190000000149	1.6124121935003\\
31.053000000015	1.61241224405151\\
31.086000000015	1.6124122972689\\
31.119000000015	1.61241234998227\\
31.1530000000151	1.61241239913832\\
31.1860000000151	1.61241245088568\\
31.2190000000152	1.61241250214112\\
31.2530000000152	1.61241254993594\\
31.2860000000153	1.61241260024871\\
31.3190000000153	1.61241265008171\\
31.3530000000153	1.61241269654886\\
31.3860000000154	1.6124127454623\\
31.4190000000154	1.61241279390824\\
31.4530000000155	1.61241283908065\\
31.4860000000155	1.61241288662956\\
31.5190000000155	1.61241293372244\\
31.5530000000156	1.61241297763132\\
31.5860000000156	1.6124130238488\\
31.6190000000157	1.61241306962156\\
31.6530000000157	1.61241311229812\\
31.6860000000157	1.61241315721744\\
31.7190000000158	1.61241320170311\\
31.7530000000158	1.61241324317854\\
31.7860000000159	1.61241328683148\\
31.8190000000159	1.61241333006123\\
31.8530000000159	1.61241337036431\\
31.886000000016	1.61241341278248\\
31.919000000016	1.61241345478738\\
31.9530000000161	1.61241349394779\\
31.9860000000161	1.61241353516123\\
32.0190000000161	1.6124135759721\\
32.053000000016	1.61241361401778\\
32.0860000000159	1.61241365405692\\
32.1190000000158	1.61241369370301\\
32.1530000000158	1.6124137306615\\
32.1860000000157	1.61241376955508\\
32.2190000000156	1.61241380806563\\
32.2530000000155	1.61241384396368\\
32.2860000000155	1.61241388174018\\
32.3190000000154	1.61241391914294\\
32.3530000000153	1.61241395400751\\
32.3860000000152	1.61241399069458\\
32.4190000000151	1.61241402701745\\
32.4530000000151	1.61241406087395\\
32.486000000015	1.61241409649846\\
32.5190000000149	1.6124141317682\\
32.5530000000148	1.61241416464161\\
32.5860000000148	1.61241419923095\\
32.6190000000147	1.61241423347401\\
32.6530000000146	1.6124142653889\\
32.6860000000145	1.6124142989685\\
32.7190000000144	1.61241433221021\\
32.7530000000144	1.61241436319043\\
32.7860000000143	1.61241439578528\\
32.8190000000142	1.61241442805081\\
32.8530000000141	1.61241445812016\\
32.8860000000141	1.61241448975458\\
32.919000000014	1.61241452106863\\
32.9530000000139	1.61241455024991\\
32.9860000000138	1.61241458094883\\
33.0190000000137	1.61241461133499\\
33.0530000000137	1.61241463964999\\
33.0860000000136	1.61241466943617\\
33.1190000000135	1.61241469891752\\
33.1530000000134	1.61241472638842\\
33.1860000000134	1.61241475528515\\
33.2190000000133	1.61241478388492\\
33.2530000000132	1.61241481053271\\
33.2860000000131	1.61241483856252\\
33.319000000013	1.61241486630246\\
33.353000000013	1.61241489214804\\
33.3860000000129	1.61241491933281\\
33.4190000000128	1.61241494623504\\
33.4530000000127	1.61241497129852\\
33.4860000000127	1.61241499765913\\
33.5190000000126	1.61241502374435\\
33.5530000000125	1.61241504804591\\
33.5860000000124	1.6124150736035\\
33.6190000000123	1.61241509889232\\
33.6530000000123	1.61241512245067\\
33.6860000000122	1.61241514722526\\
33.7190000000121	1.61241517173873\\
33.753000000012	1.61241519457292\\
33.786000000012	1.61241521858472\\
33.8190000000119	1.61241524234199\\
33.8530000000118	1.61241526447037\\
33.8860000000117	1.61241528773892\\
33.9190000000117	1.61241531075902\\
33.9530000000116	1.61241533219995\\
33.9860000000115	1.61241535474369\\
34.0190000000114	1.61241537704532\\
34.0530000000113	1.61241539781536\\
34.0860000000113	1.61241541965338\\
34.1190000000112	1.61241544125497\\
34.1530000000111	1.61241546137228\\
34.186000000011	1.61241548252197\\
34.219000000011	1.61241550344162\\
34.2530000000109	1.61241552292253\\
34.2860000000108	1.61241554340146\\
34.3190000000107	1.6124155636564\\
34.3530000000106	1.6124155825171\\
34.3860000000106	1.61241560234268\\
34.4190000000105	1.61241562195029\\
34.4530000000104	1.61241564020682\\
34.4860000000103	1.61241565939569\\
34.5190000000103	1.61241567837227\\
34.5530000000102	1.61241569603992\\
34.5860000000101	1.61241571460891\\
34.61900000001	1.61241573297033\\
34.6530000000099	1.61241575006421\\
34.6860000000099	1.61241576802909\\
34.7190000000098	1.61241578579194\\
34.7530000000097	1.61241580232699\\
34.7860000000096	1.61241581970289\\
34.8190000000096	1.61241583688237\\
34.8530000000095	1.61241585287298\\
34.8860000000094	1.61241586967557\\
34.9190000000093	1.61241588628647\\
34.9530000000092	1.61241590174684\\
34.9860000000092	1.61241591799122\\
35.0190000000091	1.61241593404861\\
35.053000000009	1.61241594899222\\
35.0860000000089	1.61241596469194\\
35.1190000000089	1.61241598021015\\
35.1530000000088	1.61241599465077\\
35.1860000000087	1.61241600982052\\
35.2190000000086	1.61241602481356\\
35.2530000000085	1.61241603876408\\
35.2860000000085	1.61241605341782\\
35.3190000000084	1.61241606789918\\
35.3530000000083	1.61241608137245\\
35.3860000000082	1.61241609552343\\
35.4190000000082	1.61241610950629\\
35.4530000000081	1.61241612251483\\
35.486000000008	1.61241613617605\\
35.5190000000079	1.61241614967377\\
35.5530000000078	1.61241616222958\\
35.5860000000078	1.61241617541422\\
35.6190000000077	1.61241618843963\\
35.6530000000076	1.61241620055478\\
35.6860000000075	1.61241621327518\\
35.7190000000075	1.6124162258406\\
35.7530000000074	1.61241623752621\\
35.7860000000073	1.61241624979483\\
35.8190000000072	1.61241626191201\\
35.8530000000071	1.61241627317979\\
35.8860000000071	1.61241628500796\\
35.919000000007	1.61241629668942\\
35.9530000000069	1.6124163075506\\
35.9860000000068	1.61241631895058\\
36.0190000000068	1.61241633020715\\
36.0530000000067	1.61241634067201\\
36.0860000000066	1.61241635165449\\
36.1190000000065	1.61241636249766\\
36.1530000000064	1.612416372577\\
36.1860000000064	1.61241638315325\\
36.2190000000063	1.61241639359416\\
36.2530000000062	1.6124164032984\\
36.2860000000061	1.61241641347961\\
36.3190000000061	1.612416423529\\
36.353000000006	1.61241643286711\\
36.3860000000059	1.61241644266378\\
36.4190000000058	1.61241645233169\\
36.4530000000057	1.61241646131479\\
36.4860000000057	1.6124164707369\\
36.5190000000056	1.61241648003384\\
36.5530000000055	1.61241648867043\\
36.5860000000054	1.6124164977279\\
36.6190000000054	1.61241650666367\\
36.6530000000053	1.61241651496393\\
36.6860000000052	1.61241652366708\\
36.7190000000051	1.6124165322515\\
36.753000000005	1.61241654022371\\
36.786000000005	1.61241654858154\\
36.8190000000049	1.61241655682391\\
36.8530000000048	1.61241656447714\\
36.8860000000047	1.61241657249946\\
36.9190000000047	1.61241658040926\\
36.9530000000046	1.61241658775238\\
36.9860000000045	1.61241659544753\\
37.0190000000044	1.61241660303379\\
37.0530000000043	1.61241661007494\\
37.0860000000043	1.61241661745213\\
37.1190000000042	1.61241662472353\\
37.1530000000041	1.61241663147107\\
37.186000000004	1.61241663853927\\
37.219000000004	1.61241664550413\\
37.2530000000039	1.61241665196586\\
37.2860000000038	1.61241665873318\\
37.3190000000037	1.61241666540021\\
37.3530000000036	1.61241667158389\\
37.3860000000036	1.61241667805876\\
37.4190000000035	1.61241668443588\\
37.4530000000034	1.61241669034973\\
37.4860000000033	1.61241669653997\\
37.5190000000033	1.61241670263534\\
37.5530000000032	1.61241670828618\\
37.5860000000031	1.61241671419973\\
37.619000000003	1.61241672002064\\
37.6530000000029	1.61241672541546\\
37.6860000000029	1.6124167310598\\
37.7190000000028	1.6124167366147\\
37.7530000000027	1.61241674176144\\
37.7860000000026	1.61241674714439\\
37.8190000000026	1.61241675243971\\
37.8530000000025	1.61241675734484\\
37.8860000000024	1.61241676247281\\
37.9190000000023	1.61241676751641\\
37.9530000000022	1.61241677218613\\
37.9860000000022	1.61241677706733\\
38.0190000000021	1.61241678186608\\
38.053000000002	1.61241678630772\\
38.0860000000019	1.61241679094826\\
38.1190000000019	1.6124167955087\\
38.1530000000018	1.61241679972822\\
38.1860000000017	1.61241680413497\\
38.2190000000016	1.61241680846397\\
38.2530000000015	1.61241681246785\\
38.2860000000015	1.61241681664777\\
38.3190000000014	1.61241682075165\\
38.3530000000013	1.61241682454588\\
38.3860000000012	1.61241682850513\\
38.4190000000012	1.61241683239091\\
38.4530000000011	1.6124168359812\\
38.486000000001	1.61241683972566\\
38.5190000000009	1.61241684339882\\
38.5530000000009	1.61241684679117\\
38.5860000000008	1.61241685032744\\
38.6190000000007	1.61241685379406\\
38.6530000000006	1.61241685699415\\
38.6860000000005	1.61241686032783\\
38.7190000000005	1.61241686359413\\
38.7530000000004	1.61241686660723\\
38.7860000000003	1.61241686974413\\
38.8190000000002	1.61241687281574\\
38.8530000000002	1.61241687564734\\
38.8860000000001	1.61241687859366\\
38.919	1.61241688147603\\
38.9529999999999	1.61241688413132\\
38.9859999999998	1.612416886892\\
39.0189999999998	1.61241688959071\\
39.0529999999997	1.61241689207517\\
39.0859999999996	1.61241689465532\\
39.1189999999995	1.61241689717587\\
39.1529999999995	1.61241689949363\\
39.1859999999994	1.61241690189919\\
39.2189999999993	1.61241690424645\\
39.2529999999992	1.61241690640256\\
39.2859999999991	1.61241690863808\\
39.3189999999991	1.61241691081735\\
39.352999999999	1.6124169128172\\
39.3859999999989	1.61241691488823\\
39.4189999999988	1.61241691690388\\
39.4529999999988	1.6124169187515\\
39.4859999999987	1.61241692066188\\
39.5189999999986	1.61241692251939\\
39.5529999999985	1.61241692421955\\
39.5859999999984	1.61241692597514\\
39.6189999999984	1.61241692767888\\
39.6529999999983	1.61241692923568\\
39.6859999999982	1.6124169308402\\
39.7189999999981	1.61241693239477\\
39.7529999999981	1.61241693381254\\
39.785999999998	1.61241693527129\\
39.8189999999979	1.61241693668133\\
39.8529999999978	1.6124169379643\\
39.8859999999977	1.61241693928068\\
39.9189999999977	1.61241694055039\\
39.9529999999976	1.61241694170256\\
39.9859999999975	1.61241694288164\\
40.0189999999974	1.61241694401498\\
40.0529999999974	1.61241694504035\\
40.0859999999973	1.61241694608606\\
40.1189999999972	1.61241694708713\\
40.1529999999971	1.61241694798949\\
40.185999999997	1.61241694890565\\
40.218999999997	1.61241694977905\\
40.2529999999969	1.61241695056222\\
40.2859999999968	1.6124169513534\\
40.3189999999967	1.6124169521023\\
40.3529999999967	1.61241695276958\\
40.3859999999966	1.61241695343892\\
40.4189999999965	1.61241695406756\\
40.4529999999964	1.61241695462291\\
40.4859999999963	1.61241695517456\\
40.5189999999963	1.61241695568721\\
40.5529999999962	1.61241695613368\\
40.5859999999961	1.61241695657091\\
40.618999999996	1.61241695697003\\
40.652999999996	1.61241695731133\\
40.6859999999959	1.61241695763812\\
40.7189999999958	1.61241695792815\\
40.7529999999957	1.61241695816763\\
40.7859999999956	1.61241695838723\\
40.8189999999956	1.61241695857084\\
40.8529999999955	1.61241695871159\\
40.8859999999954	1.61241695882723\\
40.9189999999953	1.61241695890827\\
40.9529999999953	1.61241695895325\\
40.9859999999952	1.61241695896852\\
41.0189999999951	1.61241695895016\\
41.052999999995	1.61241695890263\\
41.0859999999949	1.61241695882069\\
41.1189999999949	1.61241695870631\\
41.1529999999948	1.61241695856929\\
41.1859999999947	1.61241695839288\\
41.2189999999946	1.61241695818518\\
41.2529999999946	1.61241695796147\\
41.2859999999945	1.61241695769419\\
41.3189999999944	1.6124169573964\\
41.3529999999943	1.61241695708826\\
41.3859999999942	1.61241695673277\\
41.4189999999942	1.61241695634766\\
41.4529999999941	1.61241695595876\\
41.485999999994	1.61241695551784\\
41.5189999999939	1.61241695504855\\
41.5529999999939	1.61241695458127\\
41.5859999999938	1.61241695405784\\
41.6189999999937	1.61241695350694\\
41.6529999999936	1.6124169529638\\
41.6859999999935	1.61241695236012\\
41.7189999999935	1.61241695173053\\
41.7529999999934	1.61241695111383\\
41.7859999999933	1.61241695043332\\
41.8189999999932	1.61241694972747\\
41.8529999999932	1.61241694903994\\
41.8859999999931	1.61241694828523\\
41.918999999993	1.61241694750553\\
41.9529999999929	1.61241694674938\\
41.9859999999928	1.61241694592264\\
42.0189999999928	1.61241694507155\\
42.0529999999927	1.61241694424916\\
42.0859999999926	1.61241694335305\\
42.1189999999925	1.61241694243367\\
42.1529999999925	1.61241694154757\\
42.1859999999924	1.61241694058415\\
42.2189999999923	1.61241693959839\\
42.2529999999922	1.61241693865044\\
42.2859999999922	1.61241693762224\\
42.3189999999921	1.61241693657227\\
42.352999999992	1.61241693556511\\
42.3859999999919	1.61241693447398\\
42.4189999999918	1.61241693336223\\
42.4529999999918	1.6124169322976\\
42.4859999999917	1.61241693114659\\
42.5189999999916	1.6124169299755\\
42.5529999999915	1.61241692885523\\
42.5859999999915	1.61241692764596\\
42.6189999999914	1.61241692641757\\
42.6529999999913	1.61241692524407\\
42.6859999999912	1.61241692397876\\
42.7189999999911	1.61241692269484\\
42.7529999999911	1.61241692146953\\
42.785999999991	1.61241692014991\\
42.8189999999909	1.61241691881279\\
42.8529999999908	1.61241691753811\\
42.8859999999908	1.61241691616673\\
42.9189999999907	1.61241691477793\\
42.9529999999906	1.61241691345539\\
42.9859999999905	1.61241691203404\\
43.0189999999904	1.61241691059602\\
43.0529999999904	1.61241690922765\\
43.0859999999903	1.61241690775799\\
43.1189999999902	1.61241690627221\\
43.1529999999901	1.61241690485962\\
43.1859999999901	1.61241690334335\\
43.21899999999	1.61241690181143\\
43.2529999999899	1.61241690035642\\
43.2859999999898	1.6124168987959\\
43.3189999999897	1.61241689722045\\
43.3529999999897	1.61241689572442\\
43.3859999999896	1.61241689412081\\
43.4189999999895	1.61241689250265\\
43.4529999999894	1.61241689096736\\
43.4859999999894	1.61241688932258\\
43.5189999999893	1.61241688766414\\
43.5529999999892	1.61241688609093\\
43.5859999999891	1.61241688440663\\
43.618999999989	1.61241688270925\\
43.652999999989	1.61241688109964\\
43.6859999999889	1.61241687937726\\
43.7189999999888	1.61241687764247\\
43.7529999999887	1.61241687599795\\
43.7859999999887	1.6124168742392\\
43.8189999999886	1.61241687246833\\
43.8529999999885	1.61241687079084\\
43.8859999999884	1.6124168689974\\
43.9189999999883	1.61241686719215\\
43.9529999999883	1.61241686548298\\
43.9859999999882	1.61241686365542\\
44.0189999999881	1.61241686181732\\
44.052999999988	1.61241686007726\\
44.085999999988	1.61241685821802\\
44.1189999999879	1.61241685634843\\
44.1529999999878	1.61241685457927\\
44.1859999999877	1.61241685268925\\
44.2189999999876	1.61241685078954\\
44.2529999999876	1.6124168489924\\
44.2859999999875	1.61241684707317\\
44.3189999999874	1.61241684514438\\
44.3529999999873	1.61241684332049\\
44.3859999999873	1.612416841373\\
44.4189999999872	1.61241683941685\\
44.4529999999871	1.61241683756756\\
44.485999999987	1.61241683559381\\
44.5189999999869	1.61241683361147\\
44.5529999999869	1.61241683173775\\
44.5859999999868	1.61241682973849\\
44.6189999999867	1.6124168277306\\
44.6529999999866	1.6124168258336\\
44.6859999999866	1.61241682381039\\
44.7189999999865	1.6124168217792\\
44.7529999999864	1.61241681985994\\
44.7859999999863	1.61241681781333\\
44.8189999999862	1.61241681575903\\
44.8529999999862	1.61241681381894\\
44.8859999999861	1.61241681175033\\
44.918999999986	1.61241680967468\\
44.9529999999859	1.61241680771453\\
44.9859999999859	1.61241680562531\\
};
\addlegendentry{Generator 2 Area 2};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
-0.02	0.600000000000001\\
0.03	0.600000000000001\\
0.0800000000000001	0.600000000000001\\
0.13	0.600000000000001\\
0.18	0.600000000000001\\
0.23	0.600000000000001\\
0.28	0.600000000000001\\
0.33	0.600000000000001\\
0.38	0.600000000000001\\
0.43	0.600000000000001\\
0.48	0.600000000000001\\
0.53	0.600000000000001\\
0.580000000000001	0.600000000000001\\
0.630000000000001	0.600000000000001\\
0.680000000000001	0.600000000000001\\
0.730000000000001	0.600000000000001\\
0.780000000000001	0.600000000000001\\
0.830000000000001	0.600000000000001\\
0.880000000000001	0.600000000000001\\
0.930000000000001	0.600000000000001\\
0.980000000000001	0.600000000000001\\
1.019	0.599781834786579\\
1.053	0.598535310204484\\
1.08599999999999	0.596554478734254\\
1.11899999999999	0.594495268158911\\
1.15299999999998	0.592800336993372\\
1.18599999999998	0.591329696115358\\
1.21899999999998	0.590125748530095\\
1.25299999999997	0.589144010957814\\
1.28599999999997	0.588207941774917\\
1.31899999999997	0.587396249712206\\
1.35299999999996	0.586802540812251\\
1.38599999999996	0.586418102986262\\
1.41899999999995	0.586322207737119\\
1.45299999999995	0.586483291939115\\
1.48599999999995	0.586868319345244\\
1.51899999999994	0.587399367919464\\
1.55299999999994	0.58796762425329\\
1.58599999999994	0.588592245988843\\
1.61899999999993	0.589205274450698\\
1.65299999999993	0.589754219468533\\
1.68599999999993	0.590294060128183\\
1.71899999999992	0.590773382758123\\
1.75299999999992	0.591151972716295\\
1.78599999999991	0.5914591282681\\
1.81899999999991	0.59165580284587\\
1.85299999999991	0.591738315347741\\
1.8859999999999	0.591727352192183\\
1.9189999999999	0.591636030289275\\
1.9529999999999	0.591501537768765\\
1.98599999999989	0.591334118785959\\
2.01899999999989	0.59116536683005\\
2.05299999999988	0.591021257302347\\
2.08599999999988	0.590893808007925\\
2.11899999999988	0.590797150229513\\
2.15299999999987	0.590734583333353\\
2.18599999999987	0.590696397700436\\
2.21899999999987	0.590684500667666\\
2.25299999999986	0.590694457099194\\
2.28599999999986	0.590724324779985\\
2.31899999999986	0.590770524977342\\
2.35299999999985	0.590825395439235\\
2.38599999999985	0.590891823538558\\
2.41899999999984	0.590962600588809\\
2.45299999999984	0.591029911915647\\
2.48599999999984	0.591099461569061\\
2.51899999999983	0.591165194454062\\
2.55299999999983	0.591222863143326\\
2.58599999999983	0.591279770150213\\
2.61899999999982	0.591332881827009\\
2.65299999999982	0.591380313482628\\
2.68599999999982	0.591428979471869\\
2.71899999999981	0.591476683270327\\
2.75299999999981	0.591521167926107\\
2.7859999999998	0.591568150618633\\
2.8189999999998	0.591614690570927\\
2.8529999999998	0.591657739742943\\
2.88599999999979	0.591702180954782\\
2.91899999999979	0.591744745059106\\
2.95299999999979	0.591782654952773\\
2.98599999999978	0.591820317531682\\
3.01899999999978	0.59185512598816\\
3.05299999999977	0.591885316707949\\
3.08599999999977	0.591914894081101\\
3.11899999999977	0.591942304874833\\
3.15299999999976	0.591966617126232\\
3.18599999999976	0.59199147446303\\
3.21899999999976	0.592015980492163\\
3.25299999999975	0.592039300434247\\
3.28599999999975	0.592064895125145\\
3.31899999999975	0.592091787223395\\
3.35299999999974	0.592118577946474\\
3.38599999999974	0.592148785445791\\
3.41899999999973	0.592180811606686\\
3.45299999999973	0.592212509950339\\
3.48599999999973	0.592247614246587\\
3.51899999999972	0.592283859853697\\
3.55299999999972	0.592318665639141\\
3.58599999999972	0.592355988126228\\
3.61899999999971	0.592393267020571\\
3.65299999999971	0.592427987508795\\
3.68599999999971	0.592464202802874\\
3.7189999999997	0.592499501900792\\
3.7529999999997	0.592531758989755\\
3.78599999999969	0.592564946579283\\
3.81899999999969	0.592597026039233\\
3.85299999999969	0.592626270409724\\
3.88599999999968	0.592656457698471\\
3.91899999999968	0.592685855972986\\
3.95299999999968	0.59271294923955\\
3.98599999999967	0.592741280454439\\
4.01899999999968	0.592769292223419\\
4.05299999999969	0.592795482454211\\
4.0859999999997	0.592823224697206\\
4.11899999999971	0.592850953865136\\
4.15299999999972	0.592877083037868\\
4.18599999999973	0.59290489993132\\
4.21899999999974	0.592932774332523\\
4.25299999999976	0.59295904781645\\
4.28599999999977	0.592986978433169\\
4.31899999999978	0.593014890409594\\
4.35299999999979	0.593041109568624\\
4.3859999999998	0.593068877764779\\
4.41899999999981	0.593096520186257\\
4.45299999999982	0.593122395649226\\
4.48599999999983	0.593149716540197\\
4.51899999999984	0.593176843545388\\
4.55299999999986	0.593202187041675\\
4.58599999999987	0.593228907846276\\
4.61899999999988	0.593255411719365\\
4.65299999999989	0.593280156827717\\
4.6859999999999	0.593306236158744\\
4.71899999999991	0.593332097489946\\
4.75299999999992	0.593356239648165\\
4.78599999999993	0.593381682080817\\
4.81899999999994	0.593406911672163\\
4.85299999999996	0.593430465039387\\
4.88599999999997	0.59345528933062\\
4.91899999999998	0.593479910103291\\
4.95299999999999	0.593502900773513\\
4.986	0.593527140264961\\
5.01900000000001	0.593551191898596\\
5.05300000000002	0.593573663029422\\
5.08600000000003	0.593597369115984\\
5.11900000000004	0.593620907349822\\
5.15300000000006	0.593642913558682\\
5.18600000000007	0.593666144199485\\
5.21900000000008	0.59368922427578\\
5.25300000000009	0.593710812717227\\
5.2860000000001	0.593733610687746\\
5.31900000000011	0.593756266130647\\
5.35300000000012	0.593777458981408\\
5.38600000000013	0.593799837648557\\
5.41900000000014	0.593822071837735\\
5.45300000000016	0.593842864233908\\
5.48600000000017	0.593864811545405\\
5.51900000000018	0.593886607402446\\
5.55300000000019	0.593906980711556\\
5.5860000000002	0.593928476284697\\
5.61900000000021	0.593949814825941\\
5.65300000000022	0.593969753992934\\
5.68600000000023	0.593990787101077\\
5.71900000000024	0.594011662218051\\
5.75300000000026	0.594031165963612\\
5.78600000000027	0.594051738034775\\
5.81900000000028	0.594072157030506\\
5.85300000000029	0.594091237169882\\
5.8860000000003	0.594111365702989\\
5.91900000000031	0.594131347989169\\
5.95300000000032	0.594150023205736\\
5.98600000000033	0.594169727715831\\
6.01900000000034	0.594189292011214\\
6.05300000000036	0.594207578926348\\
6.08600000000037	0.594226875764575\\
6.11900000000038	0.594246036823999\\
6.15300000000039	0.594263947691389\\
6.1860000000004	0.594282848073656\\
6.21900000000041	0.594301615344594\\
6.25300000000042	0.594319157658527\\
6.28600000000043	0.59433766839245\\
6.31900000000044	0.594356047862286\\
6.35300000000046	0.594373226817961\\
6.38600000000047	0.594391353216521\\
6.41900000000048	0.59440935017374\\
6.45300000000049	0.594426170835573\\
6.4860000000005	0.594443918441409\\
6.51900000000051	0.594461538637056\\
6.55300000000052	0.594478006632766\\
6.58600000000053	0.594495381667743\\
6.61900000000055	0.594512631575811\\
6.65300000000056	0.594528753217878\\
6.68600000000057	0.594545762598017\\
6.71900000000058	0.594562649315217\\
6.75300000000059	0.594578431414218\\
6.7860000000006	0.594595082480763\\
6.81900000000061	0.594611616304279\\
6.85300000000062	0.59462707565137\\
6.88600000000063	0.594643381903739\\
6.91900000000065	0.594659564165821\\
6.95300000000066	0.594674684767693\\
6.98600000000067	0.594690637413518\\
7.01900000000068	0.594706476207396\\
7.05300000000069	0.594721280407883\\
7.0860000000007	0.594736900805212\\
7.11900000000071	0.594752408840908\\
7.15300000000072	0.594766902236639\\
7.18600000000073	0.594782193364629\\
7.21900000000075	0.594797374188918\\
7.25300000000076	0.594811562344188\\
7.28600000000077	0.59482653237523\\
7.31900000000078	0.594841395148861\\
7.35300000000079	0.594855286187104\\
7.3860000000008	0.594869942305226\\
7.41900000000081	0.594884492642817\\
7.45300000000082	0.594898090946192\\
7.48600000000083	0.594912437642737\\
7.51900000000085	0.594926680500631\\
7.55300000000086	0.594939991377034\\
7.58600000000087	0.594954034831502\\
7.61900000000088	0.594967976587901\\
7.65300000000089	0.594981005904448\\
7.6860000000009	0.594994752029091\\
7.71900000000091	0.595008398293562\\
7.75300000000092	0.595021151218115\\
7.78600000000093	0.595034605603638\\
7.81900000000095	0.595047962235432\\
7.85300000000096	0.595060444572582\\
7.88600000000097	0.595073613627312\\
7.91900000000098	0.595086687138877\\
7.95300000000099	0.595098904968846\\
7.986000000001	0.595111794983941\\
8.01900000000099	0.595124591437058\\
8.05300000000098	0.595136550261875\\
8.08600000000096	0.595149166916251\\
8.11900000000094	0.595161691881663\\
8.15300000000092	0.595173396895822\\
8.1860000000009	0.595185745688431\\
8.21900000000088	0.595198004653208\\
8.25300000000087	0.595209461003889\\
8.28600000000085	0.595221547372946\\
8.31900000000083	0.595233545733269\\
8.35300000000081	0.595244758458522\\
8.38600000000079	0.595256587716378\\
8.41900000000077	0.595268330751967\\
8.45300000000075	0.595279304797667\\
8.48600000000074	0.595290882182058\\
8.51900000000072	0.595302375113679\\
8.5530000000007	0.595313115377058\\
8.58600000000068	0.595324446068346\\
8.61900000000066	0.595335694047228\\
8.65300000000064	0.595346205344818\\
8.68600000000063	0.59535729442316\\
8.71900000000061	0.595368302489125\\
8.75300000000059	0.595378589527562\\
8.78600000000057	0.595389441956061\\
8.81900000000055	0.595400215035459\\
8.85300000000053	0.595410282419245\\
8.88600000000051	0.595420903058365\\
8.9190000000005	0.595431445980392\\
8.95300000000048	0.595441298227344\\
8.98600000000046	0.595451691848628\\
9.01900000000044	0.595462009355488\\
9.05300000000042	0.595471650901786\\
9.0860000000004	0.595481822189443\\
9.11900000000039	0.595491918934659\\
9.15300000000037	0.595501354131592\\
9.18600000000035	0.595511307678393\\
9.21900000000033	0.595521188222774\\
9.25300000000031	0.595530421333788\\
9.28600000000029	0.595540161638572\\
9.31900000000027	0.595549830449151\\
9.35300000000026	0.595558865649513\\
9.38600000000024	0.59556839711772\\
9.41900000000022	0.595577858569127\\
9.4530000000002	0.595586699948252\\
9.48600000000018	0.595596026895908\\
9.51900000000016	0.595605285274409\\
9.55300000000014	0.595613936840102\\
9.58600000000013	0.59562306349802\\
9.61900000000011	0.595632123006382\\
9.65300000000009	0.595640588688977\\
9.68600000000007	0.595649519206256\\
9.71900000000005	0.595658383966896\\
9.75300000000003	0.595666667621152\\
9.78600000000002	0.595675406067411\\
9.819	0.59568408012256\\
9.85299999999998	0.595692185528356\\
9.88599999999996	0.595700735893398\\
9.91899999999994	0.595709223205586\\
9.95299999999992	0.595717154067563\\
9.9859999999999	0.595725520261442\\
10.0189999999999	0.595733824713699\\
10.0529999999999	0.595741584662246\\
10.0859999999998	0.595749770516359\\
10.1189999999998	0.595757895914071\\
10.1529999999998	0.59576548850646\\
10.1859999999998	0.595773497775253\\
10.2189999999998	0.59578144784705\\
10.2529999999998	0.595788876569526\\
10.2859999999997	0.595796712932532\\
10.3189999999997	0.595804491332579\\
10.3529999999997	0.595811759601674\\
10.3859999999997	0.595819426664891\\
10.4189999999997	0.59582703697481\\
10.4529999999996	0.595834148139107\\
10.4859999999996	0.595841649436455\\
10.5189999999996	0.595849095166256\\
10.5529999999996	0.595856052507167\\
10.5859999999996	0.595863391502558\\
10.6189999999996	0.595870676091937\\
10.6529999999995	0.595877482825413\\
10.6859999999995	0.595884662912978\\
10.7189999999995	0.595891789732846\\
10.7529999999995	0.595898449010465\\
10.7859999999995	0.595905473516431\\
10.8189999999994	0.595912445870267\\
10.8529999999994	0.595918960780321\\
10.8859999999994	0.595925832963912\\
10.9189999999994	0.595932654088703\\
10.9529999999994	0.595939027657362\\
10.9859999999994	0.595945750712616\\
11.0189999999993	0.59595242378026\\
11.0529999999993	0.595958658972927\\
11.0859999999993	0.595965236029361\\
11.1189999999993	0.595971764148049\\
11.1529999999993	0.595977863870464\\
11.1859999999992	0.595984297994792\\
11.2189999999992	0.595990684209668\\
11.2529999999992	0.595996651308645\\
11.2859999999992	0.596002945505365\\
11.3189999999992	0.596009192800342\\
11.3529999999991	0.596015030065569\\
11.3859999999991	0.596021187278761\\
11.4189999999991	0.596027298577576\\
11.4529999999991	0.596033008742147\\
11.4859999999991	0.596039031856172\\
11.5189999999991	0.596045010023279\\
11.552999999999	0.596050595765047\\
11.585999999999	0.596056487606114\\
11.618999999999	0.59606233544787\\
11.652999999999	0.596067799390603\\
11.685999999999	0.596073562727497\\
11.7189999999989	0.596079282993768\\
11.7529999999989	0.596084627707886\\
11.7859999999989	0.596090265253289\\
11.8189999999989	0.596095860637858\\
11.8529999999989	0.596101088641626\\
11.8859999999989	0.596106603053367\\
11.9189999999988	0.596112076195322\\
11.9529999999988	0.596117189955742\\
11.9859999999988	0.596122583837445\\
12.0189999999988	0.596127937322424\\
12.0529999999988	0.596132939256708\\
12.0859999999987	0.596138215158709\\
12.1189999999987	0.596143451519539\\
12.1529999999987	0.596148343995429\\
12.1859999999987	0.596153504416749\\
12.2189999999987	0.596158626134627\\
12.2529999999986	0.596163411471385\\
12.2859999999986	0.596168458859732\\
12.3189999999986	0.596173468365506\\
12.3529999999986	0.596178148835517\\
12.3859999999986	0.596183085588525\\
12.4189999999986	0.59618798526311\\
12.4529999999985	0.596192563091871\\
12.4859999999985	0.596197391558413\\
12.5189999999985	0.596202183734073\\
12.5529999999985	0.596206661102213\\
12.5859999999985	0.596211383583165\\
12.6189999999984	0.596216070544618\\
12.6529999999984	0.596220449587501\\
12.6859999999984	0.596225068336408\\
12.7189999999984	0.596229652321575\\
12.7529999999984	0.596233935131084\\
12.7859999999984	0.596238452355443\\
12.8189999999983	0.596242935556257\\
12.8529999999983	0.596247124181269\\
12.8859999999983	0.596251542043433\\
12.9189999999983	0.596255926606988\\
12.9529999999983	0.596260023054612\\
12.9859999999982	0.596264343672032\\
13.0189999999982	0.596268631701163\\
13.0529999999982	0.59627263793706\\
13.0859999999982	0.596276863384378\\
13.1189999999982	0.596281056938647\\
13.1529999999982	0.596284974888128\\
13.1859999999981	0.596289107196746\\
13.2189999999981	0.596293208293502\\
13.2529999999981	0.596297039842062\\
13.2859999999981	0.596301081001695\\
13.3189999999981	0.59630509161669\\
13.352999999998	0.596308838611133\\
13.385999999998	0.596312790570468\\
13.418999999998	0.596316712638638\\
13.452999999998	0.596320376887581\\
13.485999999998	0.596324241555367\\
13.5189999999979	0.596328076971691\\
13.5529999999979	0.596331660246559\\
13.5859999999979	0.596335439491731\\
13.6189999999979	0.596339190112094\\
13.6529999999979	0.596342694147334\\
13.6859999999979	0.596346389800433\\
13.7189999999978	0.596350057442435\\
13.7529999999978	0.596353483936995\\
13.7859999999978	0.596357097790565\\
13.8189999999978	0.596360684233922\\
13.8529999999978	0.596364034851535\\
13.8859999999977	0.596367568660921\\
13.9189999999977	0.596371075648784\\
13.9529999999977	0.596374352018567\\
13.9859999999977	0.596377807503002\\
14.0189999999977	0.596381236742033\\
14.0529999999977	0.596384440459341\\
14.0859999999976	0.596387819302102\\
14.1189999999976	0.596391172463936\\
14.1529999999976	0.596394305090931\\
14.1859999999976	0.596397608940397\\
14.2189999999976	0.596400887661642\\
14.2529999999975	0.596403950728081\\
14.2859999999975	0.596407181198377\\
14.3189999999975	0.596410387081498\\
14.3529999999975	0.596413382085701\\
14.3859999999975	0.59641654075746\\
14.4189999999974	0.596419675372034\\
14.4529999999974	0.596422603780072\\
14.4859999999974	0.596425692200877\\
14.5189999999974	0.596428757083097\\
14.5529999999974	0.596431620331873\\
14.5859999999974	0.596434640017212\\
14.6189999999973	0.596437636672032\\
14.6529999999973	0.596440436167342\\
14.6859999999973	0.596443388600959\\
14.7189999999973	0.596446318501397\\
14.7529999999973	0.596449055620121\\
14.7859999999972	0.596451942254766\\
14.8189999999972	0.596454806843239\\
14.8529999999972	0.596457482933711\\
14.8859999999972	0.596460305191762\\
14.9189999999972	0.596463105880339\\
14.9529999999972	0.596465722262237\\
14.9859999999971	0.596468481536301\\
15.0189999999971	0.596471219707874\\
15.0529999999971	0.596473777673621\\
15.0859999999971	0.596476475327179\\
15.1189999999971	0.596479152335333\\
15.152999999997	0.596481653150146\\
15.185999999997	0.596484290518206\\
15.218999999997	0.596486907688386\\
15.252999999997	0.596489352590864\\
15.285999999997	0.596491930980322\\
15.3189999999969	0.596494489610088\\
15.3529999999969	0.596496879813043\\
15.3859999999969	0.596499400503449\\
15.4189999999969	0.596501901862892\\
15.4529999999969	0.596504238553371\\
15.4859999999969	0.596506702797329\\
15.5189999999968	0.596509148130184\\
15.5529999999968	0.596511432470806\\
15.5859999999968	0.596513841494575\\
15.6189999999968	0.596516232018303\\
15.6529999999968	0.596518465146449\\
15.6859999999967	0.596520820150518\\
15.7189999999967	0.596523157056737\\
15.7529999999967	0.596525340086465\\
15.7859999999967	0.596527642245887\\
15.8189999999967	0.596529926701454\\
15.8529999999967	0.5965320607231\\
15.8859999999966	0.596534311188487\\
15.9189999999966	0.596536544335481\\
15.9529999999966	0.596538630416475\\
15.9859999999966	0.596540830313825\\
16.0189999999966	0.596543013270381\\
16.0529999999966	0.596545052455605\\
16.0859999999967	0.596547202887364\\
16.1189999999967	0.596549336747736\\
16.1529999999968	0.596551330059894\\
16.1859999999968	0.596553432104982\\
16.2189999999968	0.596555517940506\\
16.2529999999969	0.59655746638088\\
16.2859999999969	0.596559521095768\\
16.318999999997	0.596561559954906\\
16.352999999997	0.596563464503392\\
16.385999999997	0.596565472921839\\
16.4189999999971	0.596567465831083\\
16.4529999999971	0.596569327446812\\
16.4859999999972	0.596571290580962\\
16.5189999999972	0.596573238545171\\
16.5529999999972	0.596575058167084\\
16.5859999999973	0.596576977007225\\
16.6189999999973	0.596578881009412\\
16.6529999999974	0.596580659556683\\
16.6859999999974	0.59658253507246\\
16.7189999999975	0.596584396075312\\
16.7529999999975	0.596586134447297\\
16.7859999999975	0.596587967587796\\
16.8189999999976	0.596589786533165\\
16.8529999999976	0.596591485610147\\
16.8859999999977	0.596593277303971\\
16.9189999999977	0.596595055114017\\
16.9529999999977	0.596596715757799\\
16.9859999999978	0.596598466914023\\
17.0189999999978	0.596600204491204\\
17.0529999999979	0.596601827545039\\
17.0859999999979	0.59660353905341\\
17.1189999999979	0.59660523728083\\
17.152999999998	0.59660682356988\\
17.185999999998	0.596608496301235\\
17.2189999999981	0.596610156043292\\
17.2529999999981	0.596611706375581\\
17.2859999999981	0.596613341182054\\
17.3189999999982	0.596614963284867\\
17.3529999999982	0.596616478450927\\
17.3859999999983	0.596618076166272\\
17.4189999999983	0.596619661457481\\
17.4529999999983	0.596621142230881\\
17.4859999999984	0.596622703671559\\
17.5189999999984	0.596624252961734\\
17.5529999999985	0.596625700099708\\
17.5859999999985	0.596627226064315\\
17.6189999999986	0.596628740146066\\
17.6529999999986	0.596630154389547\\
17.6859999999986	0.596631645659977\\
17.7189999999987	0.596633125309225\\
17.7529999999987	0.59663450738342\\
17.7859999999988	0.59663596472447\\
17.8189999999988	0.596637410700959\\
17.8529999999988	0.596638761315427\\
17.8859999999989	0.596640185475762\\
17.9189999999989	0.596641598522365\\
17.952999999999	0.596642918371331\\
17.985999999999	0.59664431008342\\
18.018999999999	0.596645690927336\\
18.0529999999991	0.596646980690619\\
18.0859999999991	0.596648340671585\\
18.1189999999992	0.596649690024267\\
18.1529999999992	0.596650950366726\\
18.1859999999992	0.596652279317615\\
18.2189999999993	0.596653597875443\\
18.2529999999993	0.596654829447553\\
18.2859999999994	0.596656128054998\\
18.3189999999994	0.596657416499483\\
18.3529999999994	0.596658619938183\\
18.3859999999995	0.596659888873683\\
18.4189999999995	0.596661147871449\\
18.4529999999996	0.596662323799487\\
18.4859999999996	0.596663563720398\\
18.5189999999997	0.596664793923537\\
18.5529999999997	0.596665942950937\\
18.5859999999997	0.596667154500426\\
18.6189999999998	0.596668356547526\\
18.6529999999998	0.59666947927029\\
18.6859999999999	0.596670663077333\\
18.7189999999999	0.596671837592963\\
18.7529999999999	0.59667293459497\\
18.786	0.596674091275558\\
18.819	0.596675238870666\\
18.8530000000001	0.596676310723006\\
18.8860000000001	0.596677440879091\\
18.9190000000001	0.596678562151888\\
18.9530000000002	0.59667960941312\\
18.9860000000002	0.596680713634349\\
19.0190000000003	0.596681809169576\\
19.0530000000003	0.596682832386521\\
19.0860000000003	0.596683911249529\\
19.1190000000004	0.596684981619847\\
19.1530000000004	0.596685981326963\\
19.1860000000005	0.596687035395831\\
19.2190000000005	0.59668808116107\\
19.2530000000005	0.596689057881989\\
19.2860000000006	0.596690087708839\\
19.3190000000006	0.596691109416961\\
19.3530000000007	0.596692063663663\\
19.3860000000007	0.596693069788342\\
19.4190000000008	0.596694067975301\\
19.4530000000008	0.59669500024874\\
19.4860000000008	0.596695983199802\\
19.5190000000009	0.596696958390102\\
19.5530000000009	0.596697869180005\\
19.586000000001	0.596698829474364\\
19.619000000001	0.596699782181102\\
19.653000000001	0.596700671966979\\
19.6860000000011	0.596701610110105\\
19.7190000000011	0.596702540835215\\
19.7530000000012	0.596703410086237\\
19.7860000000012	0.596704326573015\\
19.8190000000012	0.596705235807472\\
19.8530000000013	0.59670608498233\\
19.8860000000013	0.596706980296779\\
19.9190000000014	0.596707868521034\\
19.9530000000014	0.596708698068611\\
19.9860000000014	0.596709572684109\\
20.0190000000015	0.59671044036802\\
20.0530000000015	0.596711250727457\\
20.0860000000016	0.596712105107168\\
20.1190000000016	0.596712952710481\\
20.1530000000016	0.596713744311132\\
20.1860000000017	0.596714578908199\\
20.2190000000017	0.596715406880711\\
20.2530000000018	0.596716180143005\\
20.2860000000018	0.596716995400459\\
20.3190000000019	0.596717804181959\\
20.3530000000019	0.596718559516651\\
20.3860000000019	0.596719355868492\\
20.419000000002	0.596720145889241\\
20.453000000002	0.596720883698566\\
20.4860000000021	0.596721661568641\\
20.5190000000021	0.596722433249857\\
20.5530000000021	0.596723153927288\\
20.5860000000022	0.59672391373036\\
20.6190000000022	0.596724667483649\\
20.6530000000023	0.596725371413682\\
20.6860000000023	0.596726113555662\\
20.7190000000023	0.596726849783688\\
20.7530000000024	0.596727537342889\\
20.7860000000024	0.596728262220792\\
20.8190000000025	0.596728981317854\\
20.8530000000025	0.59672965287413\\
20.8860000000025	0.596730360876148\\
20.9190000000026	0.596731063227196\\
20.9530000000026	0.596731719140663\\
20.9860000000027	0.596732410646556\\
21.0190000000027	0.596733096628818\\
21.0530000000027	0.596733737251585\\
21.0860000000028	0.596734412632792\\
21.1190000000028	0.596735082614944\\
21.1530000000029	0.596735708291428\\
21.1860000000029	0.596736367911392\\
21.219000000003	0.59673702225367\\
21.253000000003	0.596737633320949\\
21.286000000003	0.596738277534883\\
21.3190000000031	0.596738916590348\\
21.3530000000031	0.596739513377808\\
21.3860000000032	0.596740142533431\\
21.4190000000032	0.596740766647012\\
21.4530000000032	0.596741349476987\\
21.4860000000033	0.59674196391419\\
21.5190000000033	0.596742573423024\\
21.5530000000034	0.59674314261081\\
21.5860000000034	0.596743742662008\\
21.6190000000034	0.596744337896307\\
21.6530000000035	0.596744893750283\\
21.6860000000035	0.596745479740499\\
21.7190000000036	0.596746061023048\\
21.7530000000036	0.596746603844465\\
21.7860000000036	0.596747176092139\\
21.8190000000037	0.596747743738292\\
21.8530000000037	0.596748273822296\\
21.8860000000038	0.596748832638137\\
21.9190000000038	0.596749386956803\\
21.9530000000038	0.596749904591557\\
21.9860000000039	0.596750450279748\\
22.0190000000039	0.596750991572632\\
22.053000000004	0.596751497040318\\
22.086000000004	0.596752029898442\\
22.1190000000041	0.59675255846108\\
22.1530000000041	0.59675305203757\\
22.1860000000041	0.596753572356573\\
22.2190000000042	0.596754088477352\\
22.2530000000042	0.596754570432289\\
22.2860000000043	0.596755078496713\\
22.3190000000043	0.596755582458324\\
22.3530000000043	0.596756053055424\\
22.3860000000044	0.596756549143517\\
22.4190000000044	0.596757041221815\\
22.4530000000045	0.596757500719319\\
22.4860000000045	0.596757985102849\\
22.5190000000045	0.596758465567756\\
22.5530000000046	0.596758914217744\\
22.5860000000046	0.596759387162975\\
22.6190000000047	0.596759856278799\\
22.6530000000047	0.596760294328258\\
22.6860000000047	0.596760756095451\\
22.7190000000048	0.596761214120257\\
22.7530000000048	0.596761641810019\\
22.7860000000049	0.596762092653584\\
22.8190000000049	0.596762539840012\\
22.8530000000049	0.596762957406232\\
22.886000000005	0.596763397575068\\
22.919000000005	0.59676383416996\\
22.9530000000051	0.59676424184322\\
22.9860000000051	0.59676467158046\\
23.0190000000052	0.596765097825311\\
23.0530000000052	0.596765495831304\\
23.0860000000052	0.596765915374784\\
23.1190000000053	0.596766331505563\\
23.1530000000053	0.596766720064719\\
23.1860000000054	0.596767129647158\\
23.2190000000054	0.596767535894957\\
23.2530000000054	0.59676791522292\\
23.2860000000055	0.596768315071755\\
23.3190000000055	0.596768711662201\\
23.3530000000056	0.596769081969883\\
23.3860000000056	0.596769472307474\\
23.4190000000056	0.596769859461095\\
23.4530000000057	0.596770220954758\\
23.4860000000057	0.596770601998792\\
23.5190000000058	0.596770979931487\\
23.5530000000058	0.596771332812629\\
23.5860000000058	0.596771704775683\\
23.6190000000059	0.596772073698393\\
23.6530000000059	0.596772418164231\\
23.686000000006	0.596772781253991\\
23.719000000006	0.596773141373285\\
23.753000000006	0.596773477616684\\
23.7860000000061	0.596773832036539\\
23.8190000000061	0.596774183554031\\
23.8530000000062	0.596774511763286\\
23.8860000000062	0.596774857711896\\
23.9190000000063	0.59677520082474\\
23.9530000000063	0.596775521184207\\
23.9860000000063	0.596775858855979\\
24.0190000000064	0.596776193757038\\
24.0530000000064	0.596776506446583\\
24.0860000000065	0.596776836031531\\
24.1190000000065	0.596777162909378\\
24.1530000000065	0.596777468105505\\
24.1860000000066	0.596777789789274\\
24.2190000000066	0.596778108828351\\
24.2530000000067	0.596778406702978\\
24.2860000000067	0.596778720667207\\
24.3190000000067	0.596779032047469\\
24.3530000000068	0.596779322769006\\
24.3860000000068	0.59677962919143\\
24.4190000000069	0.596779933089171\\
24.4530000000069	0.596780216822268\\
24.4860000000069	0.596780515876121\\
24.519000000007	0.596780812463651\\
24.553000000007	0.596781089369181\\
24.5860000000071	0.596781381224355\\
24.6190000000071	0.596781670669868\\
24.6530000000071	0.596781940905111\\
24.6860000000072	0.596782225727414\\
24.7190000000072	0.596782508195784\\
24.7530000000073	0.596782771914511\\
24.7860000000073	0.596783049866216\\
24.8190000000074	0.596783325518144\\
24.8530000000074	0.59678358287078\\
24.8860000000074	0.596783854110334\\
24.9190000000075	0.596784123103343\\
24.9530000000075	0.596784374236742\\
24.9860000000076	0.596784638919124\\
25.0190000000076	0.596784901406959\\
25.0530000000076	0.596785146464984\\
25.0860000000077	0.596785404742024\\
25.1190000000077	0.596785660874868\\
25.1530000000078	0.596785899997821\\
25.1860000000078	0.596786152017049\\
25.2190000000078	0.596786401942036\\
25.2530000000079	0.596786635267101\\
25.2860000000079	0.596786881173776\\
25.319000000008	0.596787125034554\\
25.353000000008	0.596787352696151\\
25.386000000008	0.596787592631592\\
25.4190000000081	0.596787830568444\\
25.4530000000081	0.596788052697662\\
25.4860000000082	0.59678828680015\\
25.5190000000082	0.596788518950539\\
25.5530000000082	0.596788735675764\\
25.5860000000083	0.596788964080818\\
25.6190000000083	0.59678919057891\\
25.6530000000084	0.596789402025131\\
25.6860000000084	0.596789624864804\\
25.7190000000085	0.596789845841706\\
25.7530000000085	0.596790052131822\\
25.7860000000085	0.596790269535195\\
25.8190000000086	0.596790485119262\\
25.8530000000086	0.596790686372754\\
25.8860000000087	0.596790898466342\\
25.9190000000087	0.596791108782792\\
25.9530000000087	0.596791305116859\\
25.9860000000088	0.596791512023922\\
26.0190000000088	0.596791717195374\\
26.0530000000089	0.596791908724475\\
26.0860000000089	0.596792110565757\\
26.1190000000089	0.596792310711606\\
26.153000000009	0.596792497547762\\
26.186000000009	0.59679269444138\\
26.2190000000091	0.596792889678901\\
26.2530000000091	0.596793071931107\\
26.2860000000091	0.596793263991856\\
26.3190000000092	0.5967934544355\\
26.3530000000092	0.596793632210799\\
26.3860000000093	0.596793819551978\\
26.4190000000093	0.596794005313391\\
26.4530000000093	0.596794178716134\\
26.4860000000094	0.596794361447347\\
26.5190000000094	0.596794542635975\\
26.5530000000095	0.596794711768064\\
26.5860000000095	0.596794889997194\\
26.6190000000095	0.59679506671958\\
26.6530000000096	0.596795231681058\\
26.6860000000096	0.596795405513184\\
26.7190000000097	0.596795577873994\\
26.7530000000097	0.59679573876219\\
26.7860000000098	0.596795908300277\\
26.8190000000098	0.596796076401229\\
26.8530000000098	0.59679623331153\\
26.8860000000099	0.596796398655861\\
26.9190000000099	0.596796562596957\\
26.95300000001	0.596796715622495\\
26.98600000001	0.596796876871309\\
27.01900000001	0.596797036749555\\
27.0530000000101	0.596797185981412\\
27.0860000000101	0.596797343230928\\
27.1190000000102	0.596797499141836\\
27.1530000000102	0.596797644668673\\
27.1860000000102	0.596797798012358\\
27.2190000000103	0.596797950049107\\
27.2530000000103	0.596798091957968\\
27.2860000000104	0.596798241487607\\
27.3190000000104	0.596798389740938\\
27.3530000000104	0.596798528116773\\
27.3860000000105	0.596798673921939\\
27.4190000000105	0.596798818480846\\
27.4530000000106	0.596798953406694\\
27.4860000000106	0.596799095574975\\
27.5190000000106	0.596799236526153\\
27.5530000000107	0.596799368083214\\
27.5860000000107	0.59679950669997\\
27.6190000000108	0.596799644128507\\
27.6530000000108	0.596799772396032\\
27.6860000000109	0.596799907545075\\
27.7190000000109	0.596800041533793\\
27.7530000000109	0.596800166589247\\
27.786000000011	0.596800298351943\\
27.819000000011	0.59680042898193\\
27.8530000000111	0.596800550900928\\
27.8860000000111	0.596800679357646\\
27.9190000000111	0.596800806708015\\
27.9530000000112	0.596800925564624\\
27.9860000000112	0.596801050792931\\
28.0190000000113	0.596801174941066\\
28.0530000000113	0.596801290807488\\
28.0860000000113	0.596801412883692\\
28.1190000000114	0.596801533905202\\
28.1530000000114	0.596801646852253\\
28.1860000000115	0.59680176585085\\
28.2190000000115	0.596801883819734\\
28.2530000000115	0.596801993916312\\
28.2860000000116	0.596802109910118\\
28.3190000000116	0.596802224898589\\
28.3530000000117	0.596802332211976\\
28.3860000000117	0.596802445272209\\
28.4190000000117	0.596802557350851\\
28.4530000000118	0.596802661947125\\
28.4860000000118	0.596802772143022\\
28.5190000000119	0.59680288138093\\
28.5530000000119	0.596802983324401\\
28.586000000012	0.596803090724064\\
28.619000000012	0.596803197188076\\
28.653000000012	0.596803296541868\\
28.6860000000121	0.596803401211615\\
28.7190000000121	0.596803504967963\\
28.7530000000122	0.596803601793228\\
28.7860000000122	0.596803703797723\\
28.8190000000122	0.59680380491061\\
28.8530000000123	0.596803899267742\\
28.8860000000123	0.596803998670434\\
28.9190000000124	0.596804097202622\\
28.9530000000124	0.596804189150054\\
28.9860000000124	0.596804286012747\\
29.0190000000125	0.596804382025716\\
29.0530000000125	0.596804471620944\\
29.0860000000126	0.596804566004285\\
29.1190000000126	0.596804659558072\\
29.1530000000126	0.596804746857123\\
29.1860000000127	0.59680483881995\\
29.2190000000127	0.596804929973106\\
29.2530000000128	0.596805015030494\\
29.2860000000128	0.596805104630628\\
29.3190000000128	0.59680519344032\\
29.3530000000129	0.596805276309654\\
29.3860000000129	0.596805363603482\\
29.419000000013	0.596805450125665\\
29.453000000013	0.596805530859286\\
29.4860000000131	0.596805615901815\\
29.5190000000131	0.596805700191197\\
29.5530000000131	0.59680577883991\\
29.5860000000132	0.596805861684955\\
29.6190000000132	0.596805943795041\\
29.6530000000133	0.596806020408968\\
29.6860000000133	0.596806101109272\\
29.7190000000133	0.596806181091856\\
29.7530000000134	0.596806255719515\\
29.7860000000134	0.596806334326127\\
29.8190000000135	0.596806412232516\\
29.8530000000135	0.59680648492164\\
29.8860000000135	0.596806561484974\\
29.9190000000136	0.596806637364789\\
29.9530000000136	0.596806708161698\\
29.9860000000137	0.596806782730649\\
30.0190000000137	0.596806856632523\\
30.0530000000137	0.596806925582814\\
30.0860000000138	0.596806998205301\\
30.1190000000138	0.596807070176761\\
30.1530000000139	0.596807137324627\\
30.1860000000139	0.596807208047697\\
30.2190000000139	0.596807278135082\\
30.253000000014	0.596807343523949\\
30.286000000014	0.596807412392934\\
30.3190000000141	0.596807480641776\\
30.3530000000141	0.596807544314012\\
30.3860000000142	0.596807611373546\\
30.4190000000142	0.596807677828085\\
30.4530000000142	0.596807739824958\\
30.4860000000143	0.596807805118816\\
30.5190000000143	0.596807869821984\\
30.5530000000144	0.596807930184072\\
30.5860000000144	0.596807993754786\\
30.6190000000144	0.596808056749124\\
30.6530000000145	0.596808115515736\\
30.6860000000145	0.596808177404886\\
30.7190000000146	0.596808238731513\\
30.7530000000146	0.596808295941082\\
30.7860000000146	0.596808356189191\\
30.8190000000147	0.596808415888602\\
30.8530000000147	0.596808471578937\\
30.8860000000148	0.596808530225892\\
30.9190000000148	0.596808588337397\\
30.9530000000148	0.596808642545269\\
30.9860000000149	0.596808699629756\\
31.0190000000149	0.5968087561918\\
31.053000000015	0.596808808953056\\
31.086000000015	0.59680886451293\\
31.119000000015	0.596808919562927\\
31.1530000000151	0.596808970912769\\
31.1860000000151	0.596809024985246\\
31.2190000000152	0.59680907856011\\
31.2530000000152	0.596809128532675\\
31.2860000000153	0.596809181153582\\
31.3190000000153	0.596809233288997\\
31.3530000000153	0.596809281917821\\
31.3860000000154	0.596809333122442\\
31.4190000000154	0.59680938385357\\
31.4530000000155	0.596809431171434\\
31.4860000000155	0.596809480994395\\
31.5190000000155	0.596809530355413\\
31.5530000000156	0.596809576394001\\
31.5860000000156	0.596809624868794\\
31.6190000000157	0.596809672892926\\
31.6530000000157	0.596809717683437\\
31.6860000000157	0.596809764843075\\
31.7190000000158	0.596809811563104\\
31.7530000000158	0.59680985513635\\
31.7860000000159	0.596809901012881\\
31.8190000000159	0.596809946460438\\
31.8530000000159	0.596809988845786\\
31.886000000016	0.596810033470686\\
31.919000000016	0.596810077676837\\
31.9530000000161	0.596810118903592\\
31.9860000000161	0.59681016230726\\
32.0190000000161	0.596810205302656\\
32.053000000016	0.596810245399086\\
32.0860000000159	0.596810287611708\\
32.1190000000158	0.596810329425859\\
32.1530000000158	0.596810368419604\\
32.1860000000157	0.596810409470201\\
32.2190000000156	0.596810450132215\\
32.2530000000155	0.596810488050216\\
32.2860000000155	0.596810527967343\\
32.3190000000154	0.596810567505346\\
32.3530000000153	0.59681060437435\\
32.3860000000152	0.596810643185819\\
32.4190000000151	0.596810681627572\\
32.4530000000151	0.596810717473173\\
32.486000000015	0.596810755205999\\
32.5190000000149	0.596810792578355\\
32.5530000000148	0.596810827425669\\
32.5860000000148	0.596810864106814\\
32.6190000000147	0.596810900436246\\
32.6530000000146	0.596810934309929\\
32.6860000000145	0.596810969965194\\
32.7190000000144	0.596811005277312\\
32.7530000000144	0.596811038201354\\
32.7860000000143	0.59681107285597\\
32.8190000000142	0.596811107175956\\
32.8530000000141	0.596811139174026\\
32.8860000000141	0.596811172852564\\
32.919000000014	0.596811206205058\\
32.9530000000139	0.596811237300014\\
32.9860000000138	0.596811270026982\\
33.0190000000137	0.596811302435803\\
33.0530000000137	0.596811332649822\\
33.0860000000136	0.596811364448516\\
33.1190000000135	0.596811395936967\\
33.1530000000134	0.596811425292041\\
33.1860000000134	0.596811456185578\\
33.2190000000133	0.596811486776654\\
33.2530000000132	0.596811515293969\\
33.2860000000131	0.596811545304906\\
33.319000000013	0.596811575020738\\
33.353000000013	0.596811602721243\\
33.3860000000129	0.596811631871568\\
33.4190000000128	0.596811660734145\\
33.4530000000127	0.596811687638116\\
33.4860000000127	0.596811715949086\\
33.5190000000126	0.596811743979488\\
33.5530000000125	0.596811770106975\\
33.5860000000124	0.596811797599613\\
33.6190000000123	0.596811824818503\\
33.6530000000123	0.596811850188563\\
33.6860000000122	0.596811876883136\\
33.7190000000121	0.596811903311185\\
33.753000000012	0.596811927942856\\
33.786000000012	0.596811953859471\\
33.8190000000119	0.596811979516217\\
33.8530000000118	0.596812003427959\\
33.8860000000117	0.596812028586177\\
33.9190000000117	0.596812053490858\\
33.9530000000116	0.596812076700909\\
33.9860000000115	0.596812101119551\\
34.0190000000114	0.596812125291019\\
34.0530000000113	0.596812147816548\\
34.0860000000113	0.596812171514416\\
34.1190000000112	0.596812194971111\\
34.1530000000111	0.596812216829763\\
34.186000000011	0.596812239824696\\
34.219000000011	0.596812262584677\\
34.2530000000109	0.596812283793096\\
34.2860000000108	0.596812306102795\\
34.3190000000107	0.596812328183515\\
34.3530000000106	0.596812348758015\\
34.3860000000106	0.596812370399819\\
34.4190000000105	0.596812391818543\\
34.4530000000104	0.596812411775166\\
34.4860000000103	0.596812432765895\\
34.5190000000103	0.59681245353923\\
34.5530000000102	0.596812472893535\\
34.5860000000101	0.596812493249867\\
34.61900000001	0.596812513393983\\
34.6530000000099	0.596812532161143\\
34.6860000000099	0.596812551899036\\
34.7190000000098	0.596812571430166\\
34.7530000000097	0.596812589625152\\
34.7860000000096	0.596812608760102\\
34.8190000000096	0.596812627693705\\
34.8530000000095	0.596812645331016\\
34.8860000000094	0.596812663878527\\
34.9190000000093	0.596812682229656\\
34.9530000000092	0.596812699323502\\
34.9860000000092	0.596812717298604\\
35.0190000000091	0.596812735082223\\
35.053000000009	0.596812751646369\\
35.0860000000089	0.596812769063289\\
35.1190000000089	0.59681278629386\\
35.1530000000088	0.596812802341924\\
35.1860000000087	0.596812819215084\\
35.2190000000086	0.596812835906715\\
35.2530000000085	0.596812851451822\\
35.2860000000085	0.596812867795226\\
35.3190000000084	0.596812883961607\\
35.3530000000083	0.596812899016633\\
35.3860000000082	0.596812914843721\\
35.4190000000082	0.59681293049821\\
35.4530000000081	0.596812945075726\\
35.486000000008	0.596812960399674\\
35.5190000000079	0.596812975555554\\
35.5530000000078	0.596812989667754\\
35.5860000000078	0.59681300450163\\
35.6190000000077	0.596813019171744\\
35.6530000000076	0.596813032830654\\
35.6860000000075	0.596813047186989\\
35.7190000000075	0.596813061383825\\
35.7530000000074	0.596813074600943\\
35.7860000000073	0.596813088492183\\
35.8190000000072	0.596813102227787\\
35.8530000000071	0.596813115014688\\
35.8860000000071	0.596813128452562\\
35.919000000007	0.596813141739142\\
35.9530000000069	0.596813154107031\\
35.9860000000068	0.596813167103565\\
36.0190000000068	0.596813179952495\\
36.0530000000067	0.596813191912045\\
36.0860000000066	0.596813204478405\\
36.1190000000065	0.596813216901089\\
36.1530000000064	0.596813228462974\\
36.1860000000064	0.59681324061035\\
36.2190000000063	0.596813252617896\\
36.2530000000062	0.596813263792523\\
36.2860000000061	0.59681327553199\\
36.3190000000061	0.596813287135253\\
36.353000000006	0.596813297932277\\
36.3860000000059	0.596813309274466\\
36.4190000000058	0.59681332048379\\
36.4530000000057	0.596813330913651\\
36.4860000000057	0.596813341868821\\
36.5190000000056	0.596813352694667\\
36.5530000000055	0.596813362766504\\
36.5860000000054	0.596813373344706\\
36.6190000000054	0.596813383797015\\
36.6530000000053	0.596813393520611\\
36.6860000000052	0.596813403731951\\
36.7190000000051	0.596813413820574\\
36.753000000005	0.596813423204755\\
36.786000000005	0.596813433058666\\
36.8190000000049	0.596813442793116\\
36.8530000000048	0.596813451846887\\
36.8860000000047	0.596813461352966\\
36.9190000000047	0.596813470742652\\
36.9530000000046	0.59681347947482\\
36.9860000000045	0.596813488641929\\
37.0190000000044	0.596813497695963\\
37.0530000000043	0.596813506114906\\
37.0860000000043	0.596813514952121\\
37.1190000000042	0.596813523679319\\
37.1530000000041	0.596813531793385\\
37.186000000004	0.596813540309593\\
37.219000000004	0.596813548718525\\
37.2530000000039	0.596813556535735\\
37.2860000000038	0.596813564739332\\
37.3190000000037	0.596813572838598\\
37.3530000000036	0.596813580366809\\
37.3860000000036	0.596813588266197\\
37.4190000000035	0.596813596063945\\
37.4530000000034	0.596813603311126\\
37.4860000000033	0.596813610914333\\
37.5190000000033	0.596813618418707\\
37.5530000000032	0.596813625392112\\
37.5860000000031	0.596813632707123\\
37.619000000003	0.59681363992578\\
37.6530000000029	0.596813646632629\\
37.6860000000029	0.596813653667063\\
37.7190000000028	0.596813660607982\\
37.7530000000027	0.596813667055769\\
37.7860000000026	0.596813673817311\\
37.8190000000026	0.596813680487576\\
37.8530000000025	0.596813686683123\\
37.8860000000024	0.596813693178775\\
37.9190000000023	0.596813699585959\\
37.9530000000022	0.596813705535791\\
37.9860000000022	0.596813711773171\\
38.0190000000021	0.596813717924308\\
38.053000000002	0.596813723635454\\
38.0860000000019	0.596813729621286\\
38.1190000000019	0.596813735523231\\
38.1530000000018	0.596813741001986\\
38.1860000000017	0.596813746743105\\
38.2190000000016	0.596813752402644\\
38.2530000000015	0.596813757655386\\
38.2860000000015	0.596813763158622\\
38.3190000000014	0.596813768582296\\
38.3530000000013	0.596813773615153\\
38.3860000000012	0.596813778886869\\
38.4190000000012	0.596813784081378\\
38.4530000000011	0.596813788900271\\
38.486000000001	0.596813793946687\\
38.5190000000009	0.596813798918042\\
38.5530000000009	0.596813803528928\\
38.5860000000008	0.596813808356399\\
38.6190000000007	0.596813813110712\\
38.6530000000006	0.59681381751933\\
38.6860000000005	0.596813822133746\\
38.7190000000005	0.59681382667714\\
38.7530000000004	0.596813830888953\\
38.7860000000003	0.596813835296186\\
38.8190000000002	0.596813839634428\\
38.8530000000002	0.59681384365492\\
38.8860000000001	0.596813847860927\\
38.919	0.596813851999613\\
38.9529999999999	0.596813855834064\\
38.9859999999998	0.596813859844185\\
39.0189999999998	0.596813863788926\\
39.0529999999997	0.596813867442707\\
39.0859999999996	0.596813871262301\\
39.1189999999995	0.596813875018587\\
39.1529999999995	0.596813878496347\\
39.1859999999994	0.596813882131021\\
39.2189999999993	0.596813885703957\\
39.2529999999992	0.596813889010709\\
39.2859999999991	0.596813892465386\\
39.3189999999991	0.596813895860214\\
39.352999999999	0.596813899001043\\
39.3859999999989	0.596813902281064\\
39.4189999999988	0.596813905502582\\
39.4529999999988	0.596813908481936\\
39.4859999999987	0.596813911591772\\
39.5189999999986	0.596813914645131\\
39.5529999999985	0.59681391746767\\
39.5859999999984	0.596813920412614\\
39.6189999999984	0.596813923302454\\
39.6529999999983	0.596813925972515\\
39.6859999999982	0.596813928756864\\
39.7189999999981	0.596813931487817\\
39.7529999999981	0.596813934009749\\
39.785999999998	0.596813936638419\\
39.8189999999979	0.596813939215134\\
39.8529999999978	0.596813941593236\\
39.8859999999977	0.596813944070282\\
39.9189999999977	0.596813946497085\\
39.9529999999976	0.596813948735413\\
39.9859999999975	0.596813951065494\\
40.0189999999974	0.596813953346589\\
40.0529999999974	0.596813955449198\\
40.0859999999973	0.596813957636477\\
40.1189999999972	0.596813959776059\\
40.1529999999971	0.59681396174686\\
40.185999999997	0.596813963795341\\
40.218999999997	0.59681396579772\\
40.2529999999969	0.59681396764051\\
40.2859999999968	0.596813969554478\\
40.3189999999967	0.596813971423327\\
40.3529999999967	0.59681397314171\\
40.3859999999966	0.596813974924786\\
40.4189999999965	0.596813976664182\\
40.4529999999964	0.596813978261969\\
40.4859999999963	0.596813979918164\\
40.5189999999963	0.596813981532152\\
40.5529999999962	0.596813983012674\\
40.5859999999961	0.596813984545536\\
40.618999999996	0.596813986037276\\
40.652999999996	0.596813987404135\\
40.6859999999959	0.596813988817473\\
40.7189999999958	0.596813990190983\\
40.7529999999957	0.59681399144757\\
40.7859999999956	0.596813992744846\\
40.8189999999956	0.59681399400331\\
40.8529999999955	0.596813995152841\\
40.8859999999954	0.596813996337422\\
40.9189999999953	0.596813997484456\\
40.9529999999953	0.596813998530032\\
40.9859999999952	0.596813999605404\\
41.0189999999951	0.596814000644268\\
41.052999999995	0.596814001589081\\
41.0859999999949	0.596814002558459\\
41.1189999999949	0.59681400349251\\
41.1529999999948	0.596814004339655\\
41.1859999999947	0.596814005206158\\
41.2189999999946	0.596814006038438\\
41.2529999999946	0.596814006790847\\
41.2859999999945	0.596814007557813\\
41.3189999999944	0.596814008291517\\
41.3529999999943	0.596814008951848\\
41.3859999999942	0.596814009622193\\
41.4189999999942	0.596814010260215\\
41.4529999999941	0.596814010831621\\
41.485999999994	0.596814011408177\\
41.5189999999939	0.596814011953524\\
41.5529999999939	0.596814012438613\\
41.5859999999938	0.596814012924348\\
41.6189999999937	0.596814013379822\\
41.6529999999936	0.596814013781224\\
41.6859999999935	0.59681401417873\\
41.7189999999935	0.59681401454719\\
41.7529999999934	0.596814014867406\\
41.7859999999933	0.59681401517975\\
41.8189999999932	0.596814015463823\\
41.8529999999932	0.596814015705496\\
41.8859999999931	0.596814015935344\\
41.918999999993	0.596814016137594\\
41.9529999999929	0.596814016303097\\
41.9859999999928	0.59681401645289\\
42.0189999999928	0.596814016575861\\
42.0529999999927	0.596814016667617\\
42.0859999999926	0.596814016739962\\
42.1189999999925	0.596814016786437\\
42.1529999999925	0.596814016806904\\
42.1859999999924	0.596814016804147\\
42.2189999999923	0.596814016776414\\
42.2529999999922	0.596814016727732\\
42.2859999999922	0.59681401665236\\
42.3189999999921	0.596814016552728\\
42.352999999992	0.596814016437335\\
42.3859999999919	0.596814016291492\\
42.4189999999918	0.596814016122299\\
42.4529999999918	0.59681401594212\\
42.4859999999917	0.596814015728389\\
42.5189999999916	0.596814015492011\\
42.5529999999915	0.596814015249093\\
42.5859999999915	0.596814014969497\\
42.6189999999914	0.596814014668103\\
42.6529999999913	0.596814014364697\\
42.6859999999912	0.596814014021481\\
42.7189999999911	0.596814013657094\\
42.7529999999911	0.596814013294968\\
42.785999999991	0.596814012890085\\
42.8189999999909	0.596814012464923\\
42.8529999999908	0.596814012046276\\
42.8859999999908	0.596814011582015\\
42.9189999999907	0.596814011097899\\
42.9529999999906	0.596814010624446\\
42.9859999999905	0.596814010102711\\
43.0189999999904	0.596814009561849\\
43.0529999999904	0.59681400903556\\
43.0859999999903	0.596814008458234\\
43.1189999999902	0.596814007862392\\
43.1529999999901	0.596814007285016\\
43.1859999999901	0.596814006653912\\
43.21899999999	0.596814006004845\\
43.2529999999899	0.596814005378144\\
43.2859999999898	0.596814004695356\\
43.3189999999897	0.596814003995276\\
43.3529999999897	0.596814003320867\\
43.3859999999896	0.59681400258794\\
43.4189999999895	0.596814001838242\\
43.4529999999894	0.596814001117855\\
43.4859999999894	0.596814000336646\\
43.5189999999893	0.596813999539396\\
43.5529999999892	0.596813998774553\\
43.5859999999891	0.596813997946769\\
43.618999999989	0.596813997103526\\
43.652999999989	0.596813996295793\\
43.6859999999889	0.596813995423\\
43.7189999999888	0.596813994535351\\
43.7529999999887	0.596813993686239\\
43.7859999999887	0.596813992770102\\
43.8189999999886	0.596813991839541\\
43.8529999999885	0.596813990950765\\
43.8859999999884	0.596813989992954\\
43.9189999999883	0.596813989021167\\
43.9529999999883	0.596813988094171\\
43.9859999999882	0.596813987095833\\
44.0189999999881	0.596813986084386\\
44.052999999988	0.596813985120332\\
44.085999999988	0.596813984083368\\
44.1189999999879	0.596813983033652\\
44.1529999999878	0.596813982034068\\
44.1859999999877	0.596813980959688\\
44.2189999999876	0.596813979873124\\
44.2529999999876	0.596813978839283\\
44.2859999999875	0.596813977729024\\
44.3189999999874	0.596813976606903\\
44.3529999999873	0.596813975540108\\
44.3859999999873	0.596813974395145\\
44.4189999999872	0.59681397323899\\
44.4529999999871	0.596813972140555\\
44.485999999987	0.596813970962553\\
44.5189999999869	0.596813969773637\\
44.5529999999869	0.596813968644725\\
44.5859999999868	0.596813967434804\\
44.6189999999867	0.596813966214202\\
44.6529999999866	0.596813965056014\\
44.6859999999866	0.596813963815531\\
44.7189999999865	0.596813962564904\\
44.7529999999864	0.596813961378538\\
44.7859999999863	0.596813960108485\\
44.8189999999862	0.596813958828643\\
44.8529999999862	0.596813957615389\\
44.8859999999861	0.596813956317043\\
44.918999999986	0.596813955009422\\
44.9529999999859	0.596813953770242\\
44.9859999999859	0.596813952444883\\
};
\addlegendentry{Generator 3 Area 2};

\addplot [color=darkgray,solid]
  table[row sep=crcr]{%
-0.02	0.1\\
0.03	0.1\\
0.0800000000000001	0.1\\
0.13	0.1\\
0.18	0.1\\
0.23	0.1\\
0.28	0.1\\
0.33	0.1\\
0.38	0.1\\
0.43	0.1\\
0.48	0.1\\
0.53	0.1\\
0.580000000000001	0.1\\
0.630000000000001	0.1\\
0.680000000000001	0.1\\
0.730000000000001	0.1\\
0.780000000000001	0.1\\
0.830000000000001	0.1\\
0.880000000000001	0.1\\
0.930000000000001	0.1\\
0.980000000000001	0.1\\
1.019	0.0999071425632812\\
1.053	0.0993424911580874\\
1.08599999999999	0.0983159284160199\\
1.11899999999999	0.0970541117261972\\
1.15299999999998	0.0958628657780192\\
1.18599999999998	0.0947741110190681\\
1.21899999999998	0.0939610601537763\\
1.25299999999997	0.0934477311000907\\
1.28599999999997	0.0930909479510721\\
1.31899999999997	0.0928010569764757\\
1.35299999999996	0.0924816891610731\\
1.38599999999996	0.0920341195243126\\
1.41899999999995	0.0914885501165564\\
1.45299999999995	0.090950265180765\\
1.48599999999995	0.0904426482311855\\
1.51899999999994	0.0900790776371741\\
1.55299999999994	0.0899022233827178\\
1.58599999999994	0.0898786661905321\\
1.61899999999993	0.0899748627857678\\
1.65299999999993	0.0901145981869417\\
1.68599999999993	0.0902572963847533\\
1.71899999999992	0.0903563423187381\\
1.75299999999992	0.0903996682163901\\
1.78599999999991	0.0904037223022757\\
1.81899999999991	0.0903876092167285\\
1.85299999999991	0.0903755733544462\\
1.8859999999999	0.0903816581635133\\
1.9189999999999	0.0904123150472566\\
1.9529999999999	0.0904595782475283\\
1.98599999999989	0.0905195538406636\\
2.01899999999989	0.090578585721244\\
2.05299999999988	0.0906257730495455\\
2.08599999999988	0.0906635184942704\\
2.11899999999988	0.0906893764246185\\
2.15299999999987	0.0907063644471467\\
2.18599999999987	0.0907213573971257\\
2.21899999999987	0.0907374326199894\\
2.25299999999986	0.0907559115723883\\
2.28599999999986	0.0907797679146167\\
2.31899999999986	0.0908071450520611\\
2.35299999999985	0.0908346377496369\\
2.38599999999985	0.0908640113983762\\
2.41899999999984	0.090892286066158\\
2.45299999999984	0.090917383490035\\
2.48599999999984	0.0909425956103319\\
2.51899999999983	0.0909669970900518\\
2.55299999999983	0.090990079533938\\
2.58599999999983	0.0910156267708813\\
2.61899999999982	0.0910429406558921\\
2.65299999999982	0.0910706313070468\\
2.68599999999982	0.0911022402003966\\
2.71899999999981	0.0911359243705994\\
2.75299999999981	0.09116921105369\\
2.7859999999998	0.0912058660547096\\
2.8189999999998	0.0912434556283565\\
2.8529999999998	0.0912793848310159\\
2.88599999999979	0.0913178963111033\\
2.91899999999979	0.0913565636255427\\
2.95299999999979	0.0913929606680264\\
2.98599999999978	0.0914315072088206\\
3.01899999999978	0.0914697945806673\\
3.05299999999977	0.0915054755474547\\
3.08599999999977	0.0915428959449769\\
3.11899999999977	0.091579719294284\\
3.15299999999976	0.0916137843321082\\
3.18599999999976	0.0916493476704127\\
3.21899999999976	0.0916843092721856\\
3.25299999999975	0.0917167454286068\\
3.28599999999975	0.0917508215734864\\
3.31899999999975	0.0917846209780366\\
3.35299999999974	0.0918162836001808\\
3.38599999999974	0.0918498582210548\\
3.41899999999973	0.0918834306630963\\
3.45299999999973	0.0919150620531136\\
3.48599999999973	0.0919487201494578\\
3.51899999999972	0.0919824243077779\\
3.55299999999972	0.0920141711172602\\
3.58599999999972	0.0920479031871462\\
3.61899999999971	0.0920816058181519\\
3.65299999999971	0.09211326988653\\
3.68599999999971	0.0921468226152857\\
3.7189999999997	0.0921802517663834\\
3.7529999999997	0.0922115755731279\\
3.78599999999969	0.092244684608236\\
3.81899999999969	0.0922775939548121\\
3.85299999999969	0.0923083694227531\\
3.88599999999968	0.0923408510046198\\
3.91899999999968	0.0923730932331098\\
3.95299999999968	0.0924032173240318\\
3.98599999999967	0.0924349898072234\\
4.01899999999968	0.0924665255176404\\
4.05299999999969	0.092495996439677\\
4.0859999999997	0.0925270943940277\\
4.11899999999971	0.0925579787651253\\
4.15299999999972	0.0925868572771004\\
4.18599999999973	0.0926173444964871\\
4.21899999999974	0.0926476330112696\\
4.25299999999976	0.0926759606026373\\
4.28599999999977	0.0927058701926104\\
4.31899999999978	0.0927355875344666\\
4.35299999999979	0.0927633829696248\\
4.3859999999998	0.0927927327603599\\
4.41899999999981	0.0928218957786081\\
4.45299999999982	0.0928491738062498\\
4.48599999999983	0.0928779772667382\\
4.51899999999984	0.0929065960637688\\
4.55299999999986	0.0929333626029535\\
4.58599999999987	0.092961622409994\\
4.61899999999988	0.0929896967986791\\
4.65299999999989	0.0930159501255796\\
4.6859999999999	0.0930436638884973\\
4.71899999999991	0.0930711917064491\\
4.75299999999992	0.0930969303652255\\
4.78599999999993	0.0931240972222127\\
4.81899999999994	0.0931510782091166\\
4.85299999999996	0.0931763024042427\\
4.88599999999997	0.0932029230520582\\
4.91899999999998	0.0932293585516229\\
4.95299999999999	0.0932540703838384\\
4.986	0.0932801482408716\\
5.01900000000001	0.0933060431540046\\
5.05300000000002	0.093330248725859\\
5.08600000000003	0.0933557918634801\\
5.11900000000004	0.0933811557612662\\
5.15300000000006	0.0934048652269618\\
5.18600000000007	0.0934298853500053\\
5.21900000000008	0.0934547305461443\\
5.25300000000009	0.0934779557588053\\
5.2860000000001	0.0935024654660154\\
5.31900000000011	0.0935268043340935\\
5.35300000000012	0.093549556573418\\
5.38600000000013	0.0935735673458538\\
5.41900000000014	0.0935974107803386\\
5.45300000000016	0.0936196997437749\\
5.48600000000017	0.0936432213092523\\
5.51900000000018	0.0936665784912906\\
5.55300000000019	0.0936884123845056\\
5.5860000000002	0.0937114530822282\\
5.61900000000021	0.0937343320558857\\
5.65300000000022	0.0937557182683633\\
5.68600000000023	0.0937782863128625\\
5.71900000000024	0.0938006951560638\\
5.75300000000026	0.0938216411546325\\
5.78600000000027	0.09384374343626\\
5.81900000000028	0.0938656892165934\\
5.85300000000029	0.0938862020583151\\
5.8860000000003	0.0939078471150989\\
5.91900000000031	0.0939293388645747\\
5.95300000000032	0.0939494272850508\\
5.98600000000033	0.0939706243706548\\
6.01900000000034	0.0939916710746409\\
6.05300000000036	0.0940113432044451\\
6.08600000000037	0.0940321006864758\\
6.11900000000038	0.0940527106168294\\
6.15300000000039	0.0940719743290004\\
6.1860000000004	0.0940923007806608\\
6.21900000000041	0.0941124827308881\\
6.25300000000042	0.0941313464208328\\
6.28600000000043	0.0941512507540426\\
6.31900000000044	0.0941710134981999\\
6.35300000000046	0.0941894852257845\\
6.38600000000047	0.0942089757812327\\
6.41900000000048	0.0942283274728772\\
6.45300000000049	0.0942464148037501\\
6.4860000000005	0.0942654995696493\\
6.51900000000051	0.0942844481870332\\
6.55300000000052	0.0943021586319838\\
6.58600000000053	0.0943208455763846\\
6.61900000000055	0.0943393990485023\\
6.65300000000056	0.0943567400096007\\
6.68600000000057	0.0943750369182508\\
6.71900000000058	0.0943932029467388\\
6.75300000000059	0.0944101816068538\\
6.7860000000006	0.0944280960574692\\
6.81900000000061	0.0944458834158261\\
6.85300000000062	0.0944625113656194\\
6.88600000000063	0.094480054867723\\
6.91900000000065	0.094497470269693\\
6.95300000000066	0.0945137448877493\\
6.98600000000067	0.0945309142993694\\
7.01900000000068	0.0945479595086992\\
7.05300000000069	0.0945638905089569\\
7.0860000000007	0.0945807004322553\\
7.11900000000071	0.0945973912286534\\
7.15300000000072	0.0946129918442106\\
7.18600000000073	0.0946294523823685\\
7.21900000000075	0.0946457942469927\\
7.25300000000076	0.094661066575259\\
7.28600000000077	0.094677178993315\\
7.31900000000078	0.0946931745369429\\
7.35300000000079	0.0947081235682553\\
7.3860000000008	0.0947238959868287\\
7.41900000000081	0.0947395552645539\\
7.45300000000082	0.0947541908713429\\
7.48600000000083	0.0947696328863616\\
7.51900000000085	0.0947849637930306\\
7.55300000000086	0.0947992918001696\\
7.58600000000087	0.094814408412053\\
7.61900000000088	0.0948294155253055\\
7.65300000000089	0.0948434405288046\\
7.6860000000009	0.0948582373564708\\
7.71900000000091	0.0948729271290206\\
7.75300000000092	0.0948866557644489\\
7.78600000000093	0.0949011400998069\\
7.81900000000095	0.0949155197159583\\
7.85300000000096	0.0949289584301467\\
7.88600000000097	0.0949431367155932\\
7.91900000000098	0.0949572122627192\\
7.95300000000099	0.0949703665904053\\
7.986000000001	0.0949842446493948\\
8.01900000000099	0.0949980220056007\\
8.05300000000098	0.0950108975768546\\
8.08600000000096	0.0950244814877924\\
8.11900000000094	0.0950379667840413\\
8.15300000000092	0.0950505693631406\\
8.1860000000009	0.0950638651943602\\
8.21900000000088	0.0950770644120686\\
8.25300000000087	0.0950893995424879\\
8.28600000000085	0.0951024131029568\\
8.31900000000083	0.0951153319878071\\
8.35300000000081	0.0951274050387602\\
8.38600000000079	0.0951401420091095\\
8.41900000000077	0.0951527862249226\\
8.45300000000075	0.0951646025131918\\
8.48600000000074	0.0951770685225205\\
8.51900000000072	0.0951894436710769\\
8.5530000000007	0.0952010084367191\\
8.58600000000068	0.0952132090133391\\
8.61900000000066	0.095225320579083\\
8.65300000000064	0.0952366389439412\\
8.68600000000063	0.0952485794890246\\
8.71900000000061	0.0952604328342649\\
8.75300000000059	0.0952715098121442\\
8.78600000000057	0.0952831956203978\\
8.81900000000055	0.0952947960075548\\
8.85300000000053	0.0953056365224526\\
8.88600000000051	0.09531707279391\\
8.9190000000005	0.0953284253898807\\
8.95300000000048	0.0953390342730991\\
8.98600000000046	0.0953502261077025\\
9.01900000000044	0.0953613359772036\\
9.05300000000042	0.0953717179644516\\
9.0860000000004	0.0953826703605188\\
9.11900000000039	0.0953935424695554\\
9.15300000000037	0.095403702205155\\
9.18600000000035	0.0954144200668043\\
9.21900000000033	0.0954250592873076\\
9.25300000000031	0.0954350013281701\\
9.28600000000029	0.0954454894663517\\
9.31900000000027	0.095455900578036\\
9.35300000000026	0.0954656293930736\\
9.38600000000024	0.095475892525514\\
9.41900000000022	0.0954860802140525\\
9.4530000000002	0.095495600184849\\
9.48600000000018	0.095505642936267\\
9.51900000000016	0.0955156117960042\\
9.55300000000014	0.0955249272187685\\
9.58600000000013	0.0955347541247571\\
9.61900000000011	0.0955445086606665\\
9.65300000000009	0.0955536237480097\\
9.68600000000007	0.0955632392555275\\
9.71900000000005	0.0955727838848803\\
9.75300000000003	0.0955817027672819\\
9.78600000000002	0.0955911112364395\\
9.819	0.0956004502906378\\
9.85299999999998	0.0956091770182145\\
9.88599999999996	0.0956183827241794\\
9.91899999999994	0.0956275204495624\\
9.95299999999992	0.0956360589931211\\
9.9859999999999	0.0956450661277354\\
10.0189999999999	0.0956540066880957\\
10.0529999999999	0.0956623609408061\\
10.0859999999998	0.0956711736134558\\
10.1189999999998	0.0956799210909013\\
10.1529999999998	0.0956880948694998\\
10.1859999999998	0.0956967171093083\\
10.2189999999998	0.0957052755055126\\
10.2529999999998	0.0957132725520172\\
10.2859999999997	0.0957217083086897\\
10.3189999999997	0.095730081546738\\
10.3529999999997	0.0957379055294304\\
10.3859999999997	0.095746158674664\\
10.4189999999997	0.0957543506004854\\
10.4529999999996	0.095762005114991\\
10.4859999999996	0.0957700794445482\\
10.5189999999996	0.0957780938281926\\
10.5529999999996	0.0957855823997484\\
10.5859999999996	0.0957934816343022\\
10.6189999999996	0.0958013221710645\\
10.6529999999995	0.0958086482546051\\
10.6859999999995	0.0958163760412607\\
10.7189999999995	0.0958240463536522\\
10.7529999999995	0.095831213336025\\
10.7859999999995	0.0958387732495052\\
10.8189999999994	0.0958462768879758\\
10.8529999999994	0.0958532880891544\\
10.8859999999994	0.0958606836335299\\
10.9189999999994	0.0958680240779975\\
10.9529999999994	0.0958748827515801\\
10.9859999999994	0.09588211736115\\
11.0189999999993	0.0958892980227645\\
11.0529999999993	0.0958960073579274\\
11.0859999999993	0.0959030843985861\\
11.1189999999993	0.0959101086204744\\
11.1529999999993	0.0959166717424\\
11.1859999999992	0.0959235945129506\\
11.2189999999992	0.0959304655714811\\
11.2529999999992	0.0959368855438725\\
11.2859999999992	0.0959436572777245\\
11.3189999999992	0.0959503783837105\\
11.3529999999991	0.0959566582084188\\
11.3859999999991	0.0959632820738394\\
11.4189999999991	0.0959698563743239\\
11.4529999999991	0.0959759989934522\\
11.4859999999991	0.0959824780953777\\
11.5189999999991	0.0959889086740569\\
11.552999999999	0.0959949169705604\\
11.585999999999	0.0960012543522648\\
11.618999999999	0.0960075442314194\\
11.652999999999	0.0960134210306222\\
11.685999999999	0.0960196196737399\\
11.7189999999989	0.0960257718143326\\
11.7529999999989	0.0960315198848074\\
11.7859999999989	0.0960375827112938\\
11.8189999999989	0.0960436000153552\\
11.8529999999989	0.0960492220700552\\
11.8859999999989	0.0960551519431349\\
11.9189999999988	0.0960610372539462\\
11.9529999999988	0.0960665359511152\\
11.9859999999988	0.0960723356760354\\
12.0189999999988	0.0960780917798493\\
12.0529999999988	0.0960834697240802\\
12.0859999999987	0.0960891420500098\\
12.1189999999987	0.0960947716766036\\
12.1529999999987	0.0961000314198597\\
12.1859999999987	0.0961055790401645\\
12.2189999999987	0.0961110848644546\\
12.2529999999986	0.0961162289074494\\
12.2859999999986	0.0961216544609096\\
12.3189999999986	0.0961270391033506\\
12.3529999999986	0.0961320698957219\\
12.3859999999986	0.0961373759678548\\
12.4189999999986	0.0961426419959484\\
12.4529999999985	0.0961475619381143\\
12.4859999999985	0.0961527510620111\\
12.5189999999985	0.0961579009915482\\
12.5529999999985	0.0961627124350216\\
12.5859999999985	0.0961677870923586\\
12.6189999999984	0.0961728233872631\\
12.6529999999984	0.0961775286356348\\
12.6859999999984	0.0961824912574624\\
12.7189999999984	0.0961874163324439\\
12.7529999999984	0.0961920176428732\\
12.7859999999984	0.0961968706110985\\
12.8189999999983	0.0962016868309498\\
12.8529999999983	0.0962061864143055\\
12.8859999999983	0.0962109320618425\\
12.9189999999983	0.0962156417435805\\
12.9529999999983	0.0962200417656833\\
12.9859999999982	0.0962246823787527\\
13.0189999999982	0.0962292877920585\\
13.0529999999982	0.0962335903745138\\
13.0859999999982	0.0962381281915283\\
13.1189999999982	0.0962426315597384\\
13.1529999999982	0.0962468387807561\\
13.1859999999981	0.0962512759949755\\
13.2189999999981	0.0962556794959146\\
13.2529999999981	0.0962597933913952\\
13.2859999999981	0.0962641321511091\\
13.3189999999981	0.0962684379179533\\
13.352999999998	0.0962724604819511\\
13.385999999998	0.0962767028916379\\
13.418999999998	0.0962809130136644\\
13.452999999998	0.0962848461992202\\
13.485999999998	0.0962889943197776\\
13.5189999999979	0.096293110843755\\
13.5529999999979	0.0962969565639734\\
13.5859999999979	0.096301012414188\\
13.6189999999979	0.096305037344792\\
13.6529999999979	0.0963087974732702\\
13.6859999999979	0.0963127630302503\\
13.7189999999978	0.0963166983308354\\
13.7529999999978	0.0963203747029139\\
13.7859999999978	0.0963242519032527\\
13.8189999999978	0.096328099496391\\
13.8529999999978	0.0963316939094809\\
13.8859999999977	0.0963354846498043\\
13.9189999999977	0.0963392464188882\\
13.9529999999977	0.0963427606333576\\
13.9859999999977	0.0963464667710379\\
14.0189999999977	0.0963501445604883\\
14.0529999999977	0.096353580299957\\
14.0859999999976	0.0963572036543959\\
14.1189999999976	0.0963607992701868\\
14.1529999999976	0.0963641582232534\\
14.1859999999976	0.0963677005758382\\
14.2189999999976	0.0963712157871844\\
14.2529999999975	0.096374499607152\\
14.2859999999975	0.0963779627025517\\
14.3189999999975	0.0963813992415958\\
14.3529999999975	0.0963846095474567\\
14.3859999999975	0.0963879950942331\\
14.4189999999974	0.0963913546572397\\
14.4529999999974	0.0963944930348768\\
14.4859999999974	0.0963978027060515\\
14.5189999999974	0.0964010869542101\\
14.5529999999974	0.0964041549564386\\
14.5859999999974	0.0964073903901241\\
14.6189999999973	0.0964106009502976\\
14.6529999999973	0.0964136000969607\\
14.6859999999973	0.0964167628976753\\
14.7189999999973	0.0964199013627133\\
14.7529999999973	0.0964228331430477\\
14.7859999999972	0.096425924881526\\
14.8189999999972	0.0964289928107493\\
14.8529999999972	0.0964318586824027\\
14.8859999999972	0.0964348808970359\\
14.9189999999972	0.0964378798180877\\
14.9529999999972	0.0964406812085013\\
14.9859999999971	0.0964436354051184\\
15.0189999999971	0.0964465668131398\\
15.0529999999971	0.0964493051198547\\
15.0859999999971	0.0964521927733598\\
15.1189999999971	0.0964550581327691\\
15.152999999997	0.0964577347241863\\
15.185999999997	0.0964605572783828\\
15.218999999997	0.0964633580223686\\
15.252999999997	0.0964659742384754\\
15.285999999997	0.0964687331070846\\
15.3189999999969	0.0964714706393417\\
15.3529999999969	0.0964740277919569\\
15.3859999999969	0.0964767243589537\\
15.4189999999969	0.0964794000537879\\
15.4529999999969	0.0964818994272957\\
15.4859999999969	0.0964845350477896\\
15.5189999999968	0.0964871502505115\\
15.5529999999968	0.0964895931020584\\
15.5859999999968	0.0964921691030852\\
15.6189999999968	0.0964947251304394\\
15.6529999999968	0.0964971126912934\\
15.6859999999967	0.0964996303714239\\
15.7189999999967	0.0965021285136066\\
15.7529999999967	0.0965044619888161\\
15.7859999999967	0.0965069226195752\\
15.8189999999967	0.0965093641385264\\
15.8529999999967	0.0965116447079524\\
15.8859999999966	0.0965140495342935\\
15.9189999999966	0.0965164356659071\\
15.9529999999966	0.0965186644847336\\
15.9859999999966	0.0965210147251487\\
16.0189999999966	0.0965233466793357\\
16.0529999999966	0.0965255248781536\\
16.0859999999967	0.0965278217256304\\
16.1189999999967	0.0965301006867027\\
16.1529999999968	0.0965322293722949\\
16.1859999999968	0.0965344739945896\\
16.2189999999968	0.0965367011218733\\
16.2529999999969	0.0965387813778503\\
16.2859999999969	0.0965409749181139\\
16.318999999997	0.0965431513464966\\
16.352999999997	0.0965451842332276\\
16.385999999997	0.0965473278103387\\
16.4189999999971	0.0965494546510228\\
16.4529999999971	0.0965514412067152\\
16.4859999999972	0.0965535359161348\\
16.5189999999972	0.096555614255963\\
16.5529999999972	0.0965575554972045\\
16.5859999999973	0.0965596024109877\\
16.6189999999973	0.0965616333144511\\
16.6529999999974	0.0965635302356713\\
16.6859999999974	0.0965655304032658\\
16.7189999999975	0.0965675149124863\\
16.7529999999975	0.0965693684871857\\
16.7859999999975	0.0965713229358603\\
16.8189999999976	0.0965732620702391\\
16.8529999999976	0.0965750732515287\\
16.8859999999977	0.0965769829866969\\
16.9189999999977	0.0965788777443882\\
16.9529999999977	0.0965806474650252\\
16.9859999999978	0.0965825134705482\\
17.0189999999978	0.0965843648284476\\
17.0529999999979	0.0965860940012645\\
17.0859999999979	0.0965879172403587\\
17.1189999999979	0.0965897261545319\\
17.152999999998	0.0965914156731966\\
17.185999999998	0.0965931970883356\\
17.2189999999981	0.0965949644945028\\
17.2529999999981	0.096596615233367\\
17.2859999999981	0.0965983557473515\\
17.3189999999982	0.0966000825613115\\
17.3529999999982	0.0966016953762186\\
17.3859999999983	0.0966033958915375\\
17.4189999999983	0.0966050830097859\\
17.4529999999983	0.0966066587383212\\
17.4859999999984	0.0966083201389129\\
17.5189999999984	0.09660996843854\\
17.5529999999985	0.0966115079002347\\
17.5859999999985	0.0966131310508844\\
17.6189999999986	0.0966147413902044\\
17.6529999999986	0.0966162453875292\\
17.6859999999986	0.0966178311343689\\
17.7189999999987	0.0966194043536209\\
17.7529999999987	0.0966208736716051\\
17.7859999999988	0.0966224228427491\\
17.8189999999988	0.096623959763872\\
17.8529999999988	0.0966253951705762\\
17.8859999999989	0.0966269085769323\\
17.9189999999989	0.0966284100045916\\
17.952999999999	0.0966298122520987\\
17.985999999999	0.0966312906863162\\
18.018999999999	0.0966327574076788\\
18.0529999999991	0.0966341272315708\\
18.0859999999991	0.0966355714699367\\
18.1189999999992	0.0966370042554412\\
18.1529999999992	0.0966383423755228\\
18.1859999999992	0.0966397531775673\\
18.2189999999993	0.0966411527811349\\
18.2529999999993	0.0966424599018766\\
18.2859999999994	0.096643838010576\\
18.3189999999994	0.0966452051698903\\
18.3529999999994	0.0966464819807814\\
18.3859999999995	0.0966478281233444\\
18.4189999999995	0.0966491635602561\\
18.4529999999996	0.0966504107357035\\
18.4859999999996	0.0966517256236692\\
18.5189999999997	0.0966530300445312\\
18.5529999999997	0.0966542482444569\\
18.5859999999997	0.0966555325740829\\
18.6189999999998	0.096656806669906\\
18.6529999999998	0.0966579965402251\\
18.6859999999999	0.0966592509928237\\
18.7189999999999	0.0966604954398008\\
18.7529999999999	0.0966616576121636\\
18.786	0.096662882854314\\
18.819	0.0966640983139088\\
18.8530000000001	0.0966652334070129\\
18.8860000000001	0.0966664300906801\\
18.9190000000001	0.0966676172103816\\
18.9530000000002	0.096668725828676\\
18.9860000000002	0.0966698945920217\\
19.0190000000003	0.0966710540053369\\
19.0530000000003	0.0966721367407775\\
19.0860000000003	0.0966732782079924\\
19.1190000000004	0.0966744105345875\\
19.1530000000004	0.096675467966149\\
19.1860000000005	0.0966765827482181\\
19.2190000000005	0.0966776885940724\\
19.2530000000005	0.0966787212885376\\
19.2860000000006	0.0966798099828961\\
19.3190000000006	0.0966808899413142\\
19.3530000000007	0.0966818984524787\\
19.3860000000007	0.0966829616440403\\
19.4190000000008	0.0966840162952332\\
19.4530000000008	0.0966850011656647\\
19.4860000000008	0.0966860394260073\\
19.5190000000009	0.0966870693378874\\
19.5530000000009	0.0966880310979973\\
19.586000000001	0.0966890449868005\\
19.619000000001	0.0966900507147454\\
19.653000000001	0.0966909898833193\\
19.6860000000011	0.0966919799481864\\
19.7190000000011	0.0966929620354813\\
19.7530000000012	0.0966938791202969\\
19.7860000000012	0.0966948458964708\\
19.8190000000012	0.0966958048745967\\
19.8530000000013	0.096696700372279\\
19.8860000000013	0.0966976443838302\\
19.9190000000014	0.0966985807726862\\
19.9530000000014	0.0966994551692946\\
19.9860000000014	0.0967003769285842\\
20.0190000000015	0.0967012912367851\\
20.0530000000015	0.096702145007432\\
20.0860000000016	0.0967030450160475\\
20.1190000000016	0.0967039377414168\\
20.1530000000016	0.0967047713507982\\
20.1860000000017	0.0967056500987252\\
20.2190000000017	0.0967065217279883\\
20.2530000000018	0.0967073356310929\\
20.2860000000018	0.0967081935983153\\
20.3190000000019	0.096709044607286\\
20.3530000000019	0.0967098392493777\\
20.3860000000019	0.0967106769051316\\
20.419000000002	0.0967115077599969\\
20.453000000002	0.0967122835754014\\
20.4860000000021	0.0967131013783506\\
20.5190000000021	0.0967139125342671\\
20.5530000000021	0.0967146699493011\\
20.5860000000022	0.0967154683488326\\
20.6190000000022	0.0967162602514866\\
20.6530000000023	0.0967169996822374\\
20.6860000000023	0.0967177791172338\\
20.7190000000023	0.0967185522025528\\
20.7530000000024	0.0967192740561884\\
20.7860000000024	0.0967200349564114\\
20.8190000000025	0.0967207896508356\\
20.8530000000025	0.0967214943257737\\
20.8860000000025	0.0967222371108716\\
20.9190000000026	0.096722973831291\\
20.9530000000026	0.0967236617168642\\
20.9860000000027	0.0967243867982804\\
21.0190000000027	0.0967251059523774\\
21.0530000000027	0.0967257774299528\\
21.0860000000028	0.0967264852092444\\
21.1190000000028	0.0967271871960144\\
21.1530000000029	0.0967278426380775\\
21.1860000000029	0.0967285335086232\\
21.219000000003	0.0967292187182032\\
21.253000000003	0.0967298584893436\\
21.286000000003	0.0967305328352045\\
21.3190000000031	0.0967312016488068\\
21.3530000000031	0.0967318261057337\\
21.3860000000032	0.0967324843032399\\
21.4190000000032	0.0967331370945086\\
21.4530000000032	0.0967337465853141\\
21.4860000000033	0.0967343890023118\\
21.5190000000033	0.0967350261359053\\
21.5530000000034	0.0967356210019709\\
21.5860000000034	0.0967362479977108\\
21.6190000000034	0.0967368698305449\\
21.6530000000035	0.0967374504051698\\
21.6860000000035	0.0967380623314502\\
21.7190000000036	0.0967386692129074\\
21.7530000000036	0.0967392358223916\\
21.7860000000036	0.0967398330233728\\
21.8190000000037	0.0967404252945167\\
21.8530000000037	0.0967409782576708\\
21.8860000000038	0.0967415610693538\\
21.9190000000038	0.0967421390640482\\
21.9530000000038	0.0967426786926521\\
21.9860000000039	0.0967432474442565\\
22.0190000000039	0.0967438114891142\\
22.053000000004	0.0967443380881609\\
22.086000000004	0.0967448931012476\\
22.1190000000041	0.0967454435152899\\
22.1530000000041	0.0967459573833755\\
22.1860000000041	0.0967464989726846\\
22.2190000000042	0.0967470360683998\\
22.2530000000042	0.0967475374966309\\
22.2860000000043	0.0967480659696516\\
22.3190000000043	0.0967485900518658\\
22.3530000000043	0.0967490793258567\\
22.3860000000044	0.0967495949832498\\
22.4190000000044	0.0967501063510141\\
22.4530000000045	0.0967505837495846\\
22.4860000000045	0.0967510868856813\\
22.5190000000045	0.0967515858305888\\
22.5530000000046	0.0967520516263842\\
22.5860000000046	0.0967525425289583\\
22.6190000000047	0.0967530293361775\\
22.6530000000047	0.0967534837958236\\
22.6860000000047	0.096753962745834\\
22.7190000000048	0.0967544376948089\\
22.7530000000048	0.0967548810792581\\
22.7860000000049	0.0967553483518186\\
22.8190000000049	0.0967558117155066\\
22.8530000000049	0.0967562442795542\\
22.886000000005	0.0967567001432422\\
22.919000000005	0.0967571521882747\\
22.9530000000051	0.0967575741812234\\
22.9860000000051	0.0967580188993275\\
23.0190000000052	0.096758459886637\\
23.0530000000052	0.096758871552112\\
23.0860000000052	0.0967593053818447\\
23.1190000000053	0.0967597355666798\\
23.1530000000053	0.0967601371430076\\
23.1860000000054	0.0967605603352014\\
23.2190000000054	0.0967609799669501\\
23.2530000000054	0.0967613716873304\\
23.2860000000055	0.0967617844879211\\
23.3190000000055	0.0967621938105534\\
23.3530000000056	0.0967625759025693\\
23.3860000000056	0.0967629785518705\\
23.4190000000056	0.0967633778034395\\
23.4530000000057	0.096763750490042\\
23.4860000000057	0.0967641432228642\\
23.5190000000058	0.0967645326366589\\
23.5530000000058	0.0967648961355397\\
23.5860000000058	0.0967652791815089\\
23.6190000000059	0.0967656589855778\\
23.6530000000059	0.0967660135095296\\
23.686000000006	0.0967663870934301\\
23.719000000006	0.0967667575104947\\
23.753000000006	0.0967671032678205\\
23.7860000000061	0.096767467608971\\
23.8190000000061	0.0967678288566838\\
23.8530000000062	0.0967681660508325\\
23.8860000000062	0.0967685213637681\\
23.9190000000063	0.0967688736551803\\
23.9530000000063	0.0967692024850313\\
23.9860000000063	0.0967695489796496\\
24.0190000000064	0.0967698925232876\\
24.0530000000064	0.0967702131832282\\
24.0860000000065	0.0967705510646228\\
24.1190000000065	0.0967708860634981\\
24.1530000000065	0.0967711987439003\\
24.1860000000066	0.0967715282125124\\
24.2190000000066	0.0967718548657019\\
24.2530000000067	0.0967721597522346\\
24.2860000000067	0.0967724810042274\\
24.3190000000067	0.0967727995063404\\
24.3530000000068	0.0967730967808763\\
24.3860000000068	0.0967734100076224\\
24.4190000000069	0.0967737205487685\\
24.4530000000069	0.096774010388559\\
24.4860000000069	0.0967743157775665\\
24.519000000007	0.0967746185435815\\
24.553000000007	0.0967749011226885\\
24.5860000000071	0.0967751988568114\\
24.6190000000071	0.0967754940293797\\
24.6530000000071	0.0967757695172044\\
24.6860000000072	0.0967760597755466\\
24.7190000000072	0.096776347532372\\
24.7530000000073	0.0967766160947279\\
24.7860000000073	0.0967768990524078\\
24.8190000000074	0.0967771795668236\\
24.8530000000074	0.0967774413662568\\
24.8860000000074	0.0967777171938879\\
24.9190000000075	0.0967779906358226\\
24.9530000000075	0.0967782458305322\\
24.9860000000076	0.0967785146955987\\
25.0190000000076	0.0967787812308153\\
25.0530000000076	0.0967790299757763\\
25.0860000000077	0.0967792920413917\\
25.1190000000077	0.0967795518319051\\
25.1530000000078	0.0967797942788079\\
25.1860000000078	0.0967800497049289\\
25.2190000000078	0.0967803029091895\\
25.2530000000079	0.0967805392057891\\
25.2860000000079	0.0967807881484165\\
25.319000000008	0.0967810349214669\\
25.353000000008	0.096781265212258\\
25.386000000008	0.0967815078239087\\
25.4190000000081	0.0967817483171213\\
25.4530000000081	0.0967819727438304\\
25.4860000000082	0.0967822091734297\\
25.5190000000082	0.0967824435347859\\
25.5530000000082	0.0967826622353237\\
25.5860000000083	0.0967828926288725\\
25.6190000000083	0.0967831210027625\\
25.6530000000084	0.0967833341125016\\
25.6860000000084	0.0967835586124583\\
25.7190000000085	0.0967837811403868\\
25.7530000000085	0.0967839887910798\\
25.7860000000085	0.0967842075363525\\
25.8190000000086	0.0967844243563967\\
25.8530000000086	0.0967846266773483\\
25.8860000000087	0.0967848398040713\\
25.9190000000087	0.0967850510510975\\
25.9530000000087	0.0967852481683027\\
25.9860000000088	0.0967854558097315\\
26.0190000000088	0.0967856616156938\\
26.0530000000089	0.0967858536523564\\
26.0860000000089	0.096786055938141\\
26.1190000000089	0.0967862564321131\\
26.153000000009	0.0967864435085639\\
26.186000000009	0.096786640565615\\
26.2190000000091	0.0967868358736853\\
26.2530000000091	0.0967870181075535\\
26.2860000000091	0.0967872100603064\\
26.3190000000092	0.0967874003053267\\
26.3530000000092	0.0967875778118348\\
26.3860000000093	0.0967877647814421\\
26.4190000000093	0.096787950083557\\
26.4530000000093	0.0967881229749591\\
26.4860000000094	0.096788305079728\\
26.5190000000094	0.096788485557175\\
26.5530000000095	0.0967886539434415\\
26.5860000000095	0.0967888312994156\\
26.6190000000095	0.0967890070665879\\
26.6530000000096	0.0967891710548899\\
26.6860000000096	0.0967893437749834\\
26.7190000000097	0.0967895149443877\\
26.7530000000097	0.0967896746395163\\
26.7860000000098	0.0967898428346665\\
26.8190000000098	0.096790009515908\\
26.8530000000098	0.0967901650205908\\
26.8860000000099	0.0967903287985578\\
26.9190000000099	0.0967904910988607\\
26.95300000001	0.0967906425132444\\
26.98600000001	0.096790801979836\\
27.01900000001	0.0967909600040137\\
27.0530000000101	0.0967911074256382\\
27.0860000000101	0.0967912626839155\\
27.1190000000102	0.0967914165344448\\
27.1530000000102	0.0967915600592908\\
27.1860000000102	0.0967917112100137\\
27.2190000000103	0.0967918609867347\\
27.2530000000103	0.0967920007078435\\
27.2860000000104	0.0967921478497782\\
27.3190000000104	0.096792293650442\\
27.3530000000104	0.0967924296595397\\
27.3860000000105	0.0967925728885632\\
27.4190000000105	0.0967927148086903\\
27.4530000000106	0.0967928471946939\\
27.4860000000106	0.0967929866052208\\
27.5190000000106	0.0967931247380277\\
27.5530000000107	0.0967932535882674\\
27.5860000000107	0.096793389271704\\
27.6190000000108	0.096793523708669\\
27.6530000000108	0.0967936491079707\\
27.6860000000109	0.0967937811544287\\
27.7190000000109	0.0967939119843769\\
27.7530000000109	0.0967940340163139\\
27.786000000011	0.0967941625134101\\
27.819000000011	0.0967942898232937\\
27.8530000000111	0.0967944085686207\\
27.8860000000111	0.0967945336021238\\
27.9190000000111	0.0967946574771602\\
27.9530000000112	0.0967947730158358\\
27.9860000000112	0.0967948946694212\\
28.0190000000113	0.0967950151924604\\
28.0530000000113	0.0967951276017296\\
28.0860000000113	0.0967952459571956\\
28.1190000000114	0.0967953632094933\\
28.1530000000114	0.0967954725650983\\
28.1860000000115	0.0967955877024601\\
28.2190000000115	0.0967957017633346\\
28.2530000000115	0.0967958081394782\\
28.2860000000116	0.0967959201364957\\
28.3190000000116	0.0967960310833491\\
28.3530000000117	0.0967961345525223\\
28.3860000000117	0.0967962434857214\\
28.4190000000117	0.0967963513940827\\
28.4530000000118	0.0967964520265202\\
28.4860000000118	0.0967965579701738\\
28.5190000000119	0.0967966629141096\\
28.5530000000119	0.0967967607790947\\
28.586000000012	0.0967968638061878\\
28.619000000012	0.0967969658579357\\
28.653000000012	0.0967970610229123\\
28.6860000000121	0.0967971612043861\\
28.7190000000121	0.096797260434443\\
28.7530000000122	0.0967973529650151\\
28.7860000000122	0.0967974503703574\\
28.8190000000122	0.0967975468475229\\
28.8530000000123	0.0967976368083181\\
28.8860000000123	0.0967977315054275\\
28.9190000000124	0.0967978252969565\\
28.9530000000124	0.096797912750851\\
28.9860000000124	0.0967980048060616\\
29.0190000000125	0.0967980959778083\\
29.0530000000125	0.0967981809859638\\
29.0860000000126	0.0967982704638332\\
29.1190000000126	0.0967983590798654\\
29.1530000000126	0.0967984417023322\\
29.1860000000127	0.0967985286662072\\
29.2190000000127	0.0967986147893743\\
29.2530000000128	0.0967986950849652\\
29.2860000000128	0.0967987795964361\\
29.3190000000128	0.0967988632879638\\
29.3530000000129	0.0967989413136411\\
29.3860000000129	0.0967990234330576\\
29.419000000013	0.0967991047526199\\
29.453000000013	0.0967991805643978\\
29.4860000000131	0.0967992603508196\\
29.5190000000131	0.0967993393571349\\
29.5530000000131	0.0967994130094559\\
29.5860000000132	0.0967994905202946\\
29.6190000000132	0.0967995672702166\\
29.6530000000133	0.0967996388162807\\
29.6860000000133	0.0967997141077453\\
29.7190000000133	0.0967997886573148\\
29.7530000000134	0.0967998581494013\\
29.7860000000134	0.0967999312765551\\
29.8190000000135	0.0968000036798179\\
29.8530000000135	0.0968000711685623\\
29.8860000000135	0.0968001421847626\\
29.9190000000136	0.0968002124952262\\
29.9530000000136	0.0968002780304981\\
29.9860000000137	0.0968003469881098\\
30.0190000000137	0.0968004152576083\\
30.0530000000137	0.0968004788878725\\
30.0860000000138	0.0968005458382375\\
30.1190000000138	0.0968006121174439\\
30.1530000000139	0.0968006738900238\\
30.1860000000139	0.0968007388828271\\
30.2190000000139	0.0968008032211489\\
30.253000000014	0.0968008631822726\\
30.286000000014	0.0968009262664436\\
30.3190000000141	0.0968009887125328\\
30.3530000000141	0.0968010469073943\\
30.3860000000142	0.0968011081303371\\
30.4190000000142	0.0968011687313244\\
30.4530000000142	0.0968012252039494\\
30.4860000000143	0.0968012846124888\\
30.5190000000143	0.0968013434143809\\
30.5530000000144	0.096801398208024\\
30.5860000000144	0.0968014558473341\\
30.6190000000144	0.0968015128951783\\
30.6530000000145	0.0968015660517169\\
30.6860000000145	0.0968016219661441\\
30.7190000000146	0.0968016773040942\\
30.7530000000146	0.0968017288647364\\
30.7860000000146	0.0968017830976813\\
30.8190000000147	0.0968018367685612\\
30.8530000000147	0.0968018867732682\\
30.8860000000148	0.09680193936701\\
30.9190000000148	0.0968019914127991\\
30.9530000000148	0.096802039900752\\
30.9860000000149	0.0968020908964314\\
31.0190000000149	0.0968021413580501\\
31.053000000015	0.0968021883676375\\
31.086000000015	0.0968022378057488\\
31.119000000015	0.0968022867231262\\
31.1530000000151	0.0968023322915429\\
31.1860000000151	0.0968023802113671\\
31.2190000000152	0.0968024276236142\\
31.2530000000152	0.096802471787465\\
31.2860000000153	0.0968025182272184\\
31.3190000000153	0.0968025641724996\\
31.3530000000153	0.0968026069673136\\
31.3860000000154	0.0968026519648154\\
31.4190000000154	0.0968026964801945\\
31.4530000000155	0.0968027379405896\\
31.4860000000155	0.0968027815322932\\
31.5190000000155	0.0968028246543094\\
31.5530000000156	0.0968028648143578\\
31.5860000000156	0.0968029070360804\\
31.6190000000157	0.0968029488002199\\
31.6530000000157	0.0968029876928751\\
31.6860000000157	0.0968030285795876\\
31.7190000000158	0.0968030690201465\\
31.7530000000158	0.0968031066779107\\
31.7860000000159	0.0968031462635609\\
31.8190000000159	0.0968031854146698\\
31.8530000000159	0.0968032218691306\\
31.886000000016	0.0968032601872038\\
31.919000000016	0.0968032980817553\\
31.9530000000161	0.0968033333634713\\
31.9860000000161	0.0968033704464229\\
32.0190000000161	0.0968034071165317\\
32.053000000016	0.0968034412559187\\
32.0860000000159	0.0968034771352666\\
32.1190000000158	0.0968035126124976\\
32.1530000000158	0.0968035456388549\\
32.1860000000157	0.0968035803458476\\
32.2190000000156	0.0968036146608712\\
32.2530000000155	0.0968036466025941\\
32.2860000000155	0.0968036801671876\\
32.3190000000154	0.0968037133500687\\
32.3530000000153	0.0968037442356369\\
32.3860000000152	0.0968037766873061\\
32.4190000000151	0.0968038087672218\\
32.4530000000151	0.0968038386235551\\
32.486000000015	0.0968038699912348\\
32.5190000000149	0.0968039009968466\\
32.5530000000148	0.096803929850666\\
32.5860000000148	0.0968039601624854\\
32.6190000000147	0.0968039901215075\\
32.6530000000146	0.0968040179988916\\
32.6860000000145	0.0968040472821544\\
32.7190000000144	0.096804076222175\\
32.7530000000144	0.0968041031485359\\
32.7860000000143	0.0968041314302422\\
32.8190000000142	0.0968041593772308\\
32.8530000000141	0.0968041853774345\\
32.8860000000141	0.0968042126834152\\
32.919000000014	0.0968042396638364\\
32.9530000000139	0.0968042647619849\\
32.9860000000138	0.0968042911178999\\
33.0190000000137	0.0968043171564888\\
33.0530000000137	0.0968043413761845\\
33.0860000000136	0.0968043668071096\\
33.1190000000135	0.0968043919291645\\
33.1530000000134	0.0968044152935788\\
33.1860000000134	0.0968044398235252\\
33.2190000000133	0.096804464052794\\
33.2530000000132	0.0968044865843386\\
33.2860000000131	0.096804510237295\\
33.319000000013	0.096804533597264\\
33.353000000013	0.096804555317824\\
33.3860000000129	0.0968045781166957\\
33.4190000000128	0.0968046006303458\\
33.4530000000127	0.0968046215615185\\
33.4860000000127	0.0968046435290807\\
33.5190000000126	0.096804665218981\\
33.5530000000125	0.0968046853816193\\
33.5860000000124	0.0968047065398363\\
33.6190000000123	0.0968047274276657\\
33.6530000000123	0.0968047468420726\\
33.6860000000122	0.0968047672122682\\
33.7190000000121	0.0968047873195675\\
33.753000000012	0.0968048060058458\\
33.786000000012	0.0968048256092248\\
33.8190000000119	0.0968048449564069\\
33.8530000000118	0.0968048629338733\\
33.8860000000117	0.0968048817909348\\
33.9190000000117	0.0968049003987546\\
33.9530000000116	0.0968049176862638\\
33.9860000000115	0.0968049358167291\\
34.0190000000114	0.0968049537047806\\
34.0530000000113	0.0968049703209458\\
34.0860000000113	0.0968049877446201\\
34.1190000000112	0.0968050049323576\\
34.1530000000111	0.0968050208952983\\
34.186000000011	0.0968050376309774\\
34.219000000011	0.0968050541369775\\
34.2530000000109	0.0968050694642638\\
34.2860000000108	0.0968050855308116\\
34.3190000000107	0.096805101373853\\
34.3530000000106	0.0968051160826517\\
34.3860000000106	0.0968051314978174\\
34.4190000000105	0.0968051466954956\\
34.4530000000104	0.0968051608025765\\
34.4860000000103	0.096805175584016\\
34.5190000000103	0.0968051901542641\\
34.5530000000102	0.0968052036759956\\
34.5860000000101	0.09680521784127\\
34.61900000001	0.0968052318009257\\
34.6530000000099	0.0968052447530768\\
34.6860000000099	0.0968052583189011\\
34.7190000000098	0.096805271684491\\
34.7530000000097	0.0968052840828454\\
34.7860000000096	0.0968052970655337\\
34.8190000000096	0.0968053098536604\\
34.8530000000095	0.0968053217134283\\
34.8860000000094	0.0968053341289625\\
34.9190000000093	0.0968053463553299\\
34.9530000000092	0.0968053576911515\\
34.9860000000092	0.0968053695551154\\
35.0190000000091	0.0968053812351905\\
35.053000000009	0.0968053920617137\\
35.0860000000089	0.0968054033895421\\
35.1190000000089	0.0968054145385802\\
35.1530000000088	0.0968054248697739\\
35.1860000000087	0.0968054356759234\\
35.2190000000086	0.0968054463084274\\
35.2530000000085	0.0968054561581602\\
35.2860000000085	0.0968054664575098\\
35.3190000000084	0.0968054765880646\\
35.3530000000083	0.0968054859694897\\
35.3860000000082	0.096805495776095\\
35.4190000000082	0.0968055054184982\\
35.4530000000081	0.0968055143447101\\
35.486000000008	0.096805523672552\\
35.5190000000079	0.0968055328405779\\
35.5530000000078	0.0968055413245906\\
35.5860000000078	0.0968055501868211\\
35.6190000000077	0.0968055588936599\\
35.6530000000076	0.0968055669479227\\
35.6860000000075	0.0968055753575455\\
35.7190000000075	0.0968055836163148\\
35.7530000000074	0.0968055912526353\\
35.7860000000073	0.0968055992227583\\
35.8190000000072	0.096805607046234\\
35.8530000000071	0.0968056142768334\\
35.8860000000071	0.0968056218197762\\
35.919000000007	0.0968056292200366\\
35.9530000000069	0.096805636056231\\
35.9860000000068	0.0968056431839477\\
36.0190000000068	0.0968056501734248\\
36.0530000000067	0.0968056566266153\\
36.0860000000066	0.0968056633511743\\
36.1190000000065	0.0968056699413539\\
36.1530000000064	0.0968056760222768\\
36.1860000000064	0.0968056823553515\\
36.2190000000063	0.0968056885578317\\
36.2530000000062	0.0968056942772967\\
36.2860000000061	0.0968057002301405\\
36.3190000000061	0.096805706056008\\
36.353000000006	0.0968057114244718\\
36.3860000000059	0.0968057170077983\\
36.4190000000058	0.0968057224681569\\
36.4530000000057	0.0968057274958081\\
36.4860000000057	0.0968057327203776\\
36.5190000000056	0.0968057378256119\\
36.5530000000055	0.0968057425224967\\
36.5860000000054	0.0968057473990239\\
36.6190000000054	0.0968057521594656\\
36.6530000000053	0.0968057565350261\\
36.6860000000052	0.0968057610735313\\
36.7190000000051	0.0968057654994587\\
36.753000000005	0.096805769563102\\
36.786000000005	0.0968057737736655\\
36.8190000000049	0.0968057778749317\\
36.8530000000048	0.0968057816359107\\
36.8860000000047	0.0968057855280732\\
36.9190000000047	0.0968057893141706\\
36.9530000000046	0.0968057927815115\\
36.9860000000045	0.0968057963647958\\
37.0190000000044	0.0968057998452222\\
37.0530000000043	0.0968058030276065\\
37.0860000000043	0.0968058063110629\\
37.1190000000042	0.0968058094946754\\
37.1530000000041	0.0968058124009264\\
37.186000000004	0.0968058153935516\\
37.219000000004	0.0968058182894264\\
37.2530000000039	0.0968058209272238\\
37.2860000000038	0.0968058236379764\\
37.3190000000037	0.0968058262548346\\
37.3530000000036	0.0968058286328203\\
37.3860000000036	0.096805831070041\\
37.4190000000035	0.0968058334160877\\
37.4530000000034	0.0968058355419196\\
37.4860000000033	0.0968058377139219\\
37.5190000000033	0.096805839797627\\
37.5530000000032	0.0968058416789419\\
37.5860000000031	0.0968058435939976\\
37.619000000003	0.0968058454233514\\
37.6530000000029	0.0968058470678307\\
37.6860000000029	0.0968058487334389\\
37.7190000000028	0.0968058503162953\\
37.7530000000027	0.0968058517307111\\
37.7860000000026	0.096805853154925\\
37.8190000000026	0.0968058544987633\\
37.8530000000025	0.0968058556908734\\
37.8860000000024	0.0968058568811266\\
37.9190000000023	0.0968058579934644\\
37.9530000000022	0.0968058589701374\\
37.9860000000022	0.09680585993349\\
38.0190000000021	0.0968058608214973\\
38.053000000002	0.0968058615890638\\
38.0860000000019	0.096805862332959\\
38.1190000000019	0.0968058630036252\\
38.1530000000018	0.0968058635688935\\
38.1860000000017	0.0968058641000972\\
38.2190000000016	0.0968058645605466\\
38.2530000000015	0.0968058649298026\\
38.2860000000015	0.0968058652551722\\
38.3190000000014	0.0968058655119565\\
38.3530000000013	0.0968058656916671\\
38.3860000000012	0.0968058658175893\\
38.4190000000012	0.096805865877019\\
38.4530000000011	0.0968058658732244\\
38.486000000001	0.0968058658062459\\
38.5190000000009	0.0968058656751434\\
38.5530000000009	0.0968058654935367\\
38.5860000000008	0.0968058652398399\\
38.6190000000007	0.0968058649240241\\
38.6530000000006	0.0968058645706947\\
38.6860000000005	0.0968058641364406\\
38.7190000000005	0.0968058636419761\\
38.7530000000004	0.0968058631223442\\
38.7860000000003	0.0968058625133162\\
38.8190000000002	0.0968058618463237\\
38.8530000000002	0.096805861165813\\
38.8860000000001	0.0968058603877194\\
38.919	0.0968058595537466\\
38.9529999999999	0.0968058587179963\\
38.9859999999998	0.0968058577767846\\
39.0189999999998	0.0968058567813229\\
39.0529999999997	0.0968058557951175\\
39.0859999999996	0.0968058546961337\\
39.1189999999995	0.0968058535445077\\
39.1529999999995	0.0968058524133309\\
39.1859999999994	0.0968058511618259\\
39.2189999999993	0.0968058498594478\\
39.2529999999992	0.0968058485880517\\
39.2859999999991	0.0968058471892561\\
39.3189999999991	0.0968058457413022\\
39.352999999999	0.0968058443344921\\
39.3859999999989	0.0968058427931302\\
39.4189999999988	0.0968058412047949\\
39.4529999999988	0.0968058396671993\\
39.4859999999987	0.0968058379886772\\
39.5189999999986	0.0968058362646613\\
39.5529999999985	0.096805834600736\\
39.5859999999984	0.0968058327895781\\
39.6189999999984	0.096805830934587\\
39.6529999999983	0.0968058291490251\\
39.6859999999982	0.0968058272102042\\
39.7189999999981	0.096805825228729\\
39.7529999999981	0.0968058233255666\\
39.785999999998	0.0968058212632029\\
39.8189999999979	0.0968058191601092\\
39.8529999999978	0.0968058171438175\\
39.8859999999977	0.0968058149626395\\
39.9189999999977	0.0968058127420309\\
39.9529999999976	0.0968058106165145\\
39.9859999999975	0.0968058083206741\\
40.0189999999974	0.0968058059868225\\
40.0529999999974	0.0968058037558776\\
40.0859999999973	0.0968058013496941\\
40.1189999999972	0.0968057989069545\\
40.1529999999971	0.0968057965747798\\
40.185999999997	0.0968057940622785\\
40.218999999997	0.0968057915144937\\
40.2529999999969	0.096805789084721\\
40.2859999999968	0.0968057864698166\\
40.3189999999967	0.0968057838208522\\
40.3529999999967	0.0968057812973532\\
40.3859999999966	0.0968057785838845\\
40.4189999999965	0.0968057758378349\\
40.4529999999964	0.0968057732237885\\
40.4859999999963	0.0968057704154677\\
40.5189999999963	0.0968057675759078\\
40.5529999999962	0.0968057648751525\\
40.5859999999961	0.0968057619758319\\
40.618999999996	0.0968057590464525\\
40.652999999996	0.0968057562621288\\
40.6859999999959	0.0968057532752963\\
40.7189999999958	0.0968057502594713\\
40.7529999999957	0.096805747394776\\
40.7859999999956	0.0968057443237986\\
40.8189999999956	0.096805741225137\\
40.8529999999955	0.0968057382836361\\
40.8859999999954	0.0968057351319338\\
40.9189999999953	0.0968057319536873\\
40.9529999999953	0.0968057289381241\\
40.9859999999952	0.0968057257089073\\
41.0189999999951	0.0968057224543453\\
41.052999999995	0.0968057193678759\\
41.0859999999949	0.096805716064569\\
41.1189999999949	0.0968057127366359\\
41.1529999999948	0.0968057095824246\\
41.1859999999947	0.0968057062079317\\
41.2189999999946	0.0968057028099331\\
41.2529999999946	0.0968056995906827\\
41.2859999999945	0.0968056961480079\\
41.3189999999944	0.0968056926826035\\
41.3529999999943	0.0968056894010696\\
41.3859999999942	0.0968056858931792\\
41.4189999999942	0.0968056823637607\\
41.4529999999941	0.0968056790226176\\
41.485999999994	0.0968056754523505\\
41.5189999999939	0.0968056718615074\\
41.5529999999939	0.096805668463337\\
41.5859999999938	0.096805664833451\\
41.6189999999937	0.0968056611838328\\
41.6529999999936	0.0968056577314707\\
41.6859999999935	0.096805654044746\\
41.7189999999935	0.0968056503391086\\
41.7529999999934	0.0968056468348368\\
41.7859999999933	0.0968056430937128\\
41.8189999999932	0.0968056393346864\\
41.8529999999932	0.0968056357808371\\
41.8859999999931	0.0968056319879679\\
41.918999999993	0.096805628178229\\
41.9529999999929	0.0968056245772659\\
41.9859999999928	0.0968056207349862\\
42.0189999999928	0.0968056168767164\\
42.0529999999927	0.0968056132309138\\
42.0859999999926	0.0968056093418347\\
42.1189999999925	0.0968056054375399\\
42.1529999999925	0.0968056017490197\\
42.1859999999924	0.0968055978156181\\
42.2189999999923	0.0968055938674788\\
42.2529999999922	0.0968055901383983\\
42.2859999999922	0.0968055861625734\\
42.3189999999921	0.096805582173067\\
42.352999999992	0.0968055784056844\\
42.3859999999919	0.0968055743898369\\
42.4189999999918	0.0968055703608456\\
42.4529999999918	0.0968055665571189\\
42.4859999999917	0.0968055625034719\\
42.5189999999916	0.0968055584372714\\
42.5529999999915	0.0968055545991077\\
42.5859999999915	0.0968055505095812\\
42.6189999999914	0.0968055464081402\\
42.6529999999913	0.0968055425376286\\
42.6859999999912	0.0968055384141795\\
42.7189999999911	0.0968055342798387\\
42.7529999999911	0.0968055303786055\\
42.785999999991	0.096805526223439\\
42.8189999999909	0.0968055220578024\\
42.8529999999908	0.0968055181277348\\
42.8859999999908	0.0968055139425016\\
42.9189999999907	0.0968055097475646\\
42.9529999999906	0.0968055057905482\\
42.9859999999905	0.0968055015772828\\
43.0189999999904	0.096805497354681\\
43.0529999999904	0.0968054933725218\\
43.0859999999903	0.0968054891328532\\
43.1189999999902	0.0968054848846665\\
43.1529999999901	0.0968054808787316\\
43.1859999999901	0.0968054766146457\\
43.21899999999	0.0968054723424126\\
43.2529999999899	0.0968054683144353\\
43.2859999999898	0.0968054640272869\\
43.3189999999897	0.0968054597329458\\
43.3529999999897	0.0968054556843523\\
43.3859999999896	0.096805451375878\\
43.4189999999895	0.0968054470608497\\
43.4529999999894	0.096805442993454\\
43.4859999999894	0.0968054386654625\\
43.5189999999893	0.0968054343312619\\
43.5529999999892	0.0968054302463478\\
43.5859999999891	0.0968054258999403\\
43.618999999989	0.0968054215482071\\
43.652999999989	0.0968054174470969\\
43.6859999999889	0.0968054130844913\\
43.7189999999888	0.0968054087165639\\
43.7529999999887	0.0968054046008137\\
43.7859999999887	0.0968054002229946\\
43.8189999999886	0.0968053958404309\\
43.8529999999885	0.0968053917113673\\
43.8859999999884	0.096805387319732\\
43.9189999999883	0.0968053829238594\\
43.9529999999883	0.0968053787826735\\
43.9859999999882	0.0968053743787696\\
44.0189999999881	0.0968053699710059\\
44.052999999988	0.0968053658189444\\
44.085999999988	0.0968053614040384\\
44.1189999999879	0.0968053569855935\\
44.1529999999878	0.0968053528240527\\
44.1859999999877	0.0968053483993449\\
44.2189999999876	0.0968053439714786\\
44.2529999999876	0.096805339801409\\
44.2859999999875	0.0968053353680631\\
44.3189999999874	0.0968053309322866\\
44.3529999999873	0.096805326755205\\
44.3859999999873	0.0968053223146885\\
44.4189999999872	0.0968053178719446\\
44.4529999999871	0.0968053136885814\\
44.485999999987	0.0968053092418166\\
44.5189999999869	0.0968053047932788\\
44.5529999999869	0.0968053006048739\\
44.5859999999868	0.0968052961532747\\
44.6189999999867	0.096805291700024\\
44.6529999999866	0.0968052875075778\\
44.6859999999866	0.0968052830520904\\
44.7189999999865	0.0968052785952398\\
44.7529999999864	0.0968052743996469\\
44.7859999999863	0.096805269941198\\
44.8189999999862	0.0968052654820195\\
44.8529999999862	0.0968052612846251\\
44.8859999999861	0.0968052568243431\\
44.918999999986	0.0968052523635857\\
44.9529999999859	0.0968052481650214\\
44.9859999999859	0.0968052437038334\\
};
\addlegendentry{Generator 1 Area 3};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
-0.02	1.61560257386254\\
0.03	1.61560257386254\\
0.0800000000000001	1.61560257386254\\
0.13	1.61560257386254\\
0.18	1.61560257386254\\
0.23	1.61560257386254\\
0.28	1.61560257386254\\
0.33	1.61560257386254\\
0.38	1.61560257386254\\
0.43	1.61560257386254\\
0.48	1.61560257386254\\
0.53	1.61560257386254\\
0.580000000000001	1.61560257386254\\
0.630000000000001	1.61560257386254\\
0.680000000000001	1.61560257386254\\
0.730000000000001	1.61560257386254\\
0.780000000000001	1.61560257386254\\
0.830000000000001	1.61560257386254\\
0.880000000000001	1.61560257386254\\
0.930000000000001	1.61560257386254\\
0.980000000000001	1.61560257386254\\
1.019	1.61539373458664\\
1.053	1.61409099237228\\
1.08599999999999	1.61170210290757\\
1.11899999999999	1.60884034984018\\
1.15299999999998	1.60634087079203\\
1.18599999999998	1.60445162852417\\
1.21899999999998	1.60364660212295\\
1.25299999999997	1.60385716314112\\
1.28599999999997	1.60480315431192\\
1.31899999999997	1.60600096071116\\
1.35299999999996	1.60691313150653\\
1.38599999999996	1.60734653915347\\
1.41899999999995	1.60716281208453\\
1.45299999999995	1.60657171085494\\
1.48599999999995	1.60578012332709\\
1.51899999999994	1.60511493454484\\
1.55299999999994	1.60478807248243\\
1.58599999999994	1.60481399996932\\
1.61899999999993	1.60514663299949\\
1.65299999999993	1.60559490084312\\
1.68599999999993	1.60604815724373\\
1.71899999999992	1.60635163490951\\
1.75299999999992	1.60645315632683\\
1.78599999999991	1.60638674138949\\
1.81899999999991	1.60621162684319\\
1.85299999999991	1.60602599038025\\
1.8859999999999	1.60587607063079\\
1.9189999999999	1.60581441223689\\
1.9529999999999	1.60584136885532\\
1.98599999999989	1.60593860914164\\
2.01899999999989	1.60607103637072\\
2.05299999999988	1.60619596103192\\
2.08599999999988	1.60630503610783\\
2.11899999999988	1.60637903075377\\
2.15299999999987	1.60641817353785\\
2.18599999999987	1.60643682230406\\
2.21899999999987	1.60644424464552\\
2.25299999999986	1.60645078514357\\
2.28599999999986	1.6064636881307\\
2.31899999999986	1.60648479942068\\
2.35299999999985	1.60651091006591\\
2.38599999999985	1.60654223038316\\
2.41899999999984	1.60657403574941\\
2.45299999999984	1.60660249858488\\
2.48599999999984	1.60663069124722\\
2.51899999999983	1.60665770687584\\
2.55299999999983	1.60668368822149\\
2.58599999999983	1.60671376205348\\
2.61899999999982	1.60674784151011\\
2.65299999999982	1.60678414465032\\
2.68599999999982	1.6068269010318\\
2.71899999999981	1.60687287449285\\
2.75299999999981	1.60691767517938\\
2.7859999999998	1.60696532956001\\
2.8189999999998	1.60701166377167\\
2.8529999999998	1.60705321841755\\
2.88599999999979	1.60709479478234\\
2.91899999999979	1.6071337826956\\
2.95299999999979	1.60716847063271\\
2.98599999999978	1.60720373541686\\
3.01899999999978	1.60723793311113\\
3.05299999999977	1.60726958555844\\
3.08599999999977	1.6073029836279\\
3.11899999999977	1.60733634986433\\
3.15299999999976	1.60736782161997\\
3.18599999999976	1.60740137938522\\
3.21899999999976	1.607435086892\\
3.25299999999975	1.60746697303588\\
3.28599999999975	1.6075010522792\\
3.31899999999975	1.60753535982104\\
3.35299999999974	1.60756785810365\\
3.38599999999974	1.60760257759988\\
3.41899999999973	1.60763742442539\\
3.45299999999973	1.60767024927638\\
3.48599999999973	1.60770504708898\\
3.51899999999972	1.60773965521027\\
3.55299999999972	1.60777197133744\\
3.58599999999972	1.60780597454396\\
3.61899999999971	1.60783960487915\\
3.65299999999971	1.60787091530457\\
3.68599999999971	1.60790384000618\\
3.7189999999997	1.60793644542219\\
3.7529999999997	1.60796687537736\\
3.78599999999969	1.60799896680572\\
3.81899999999969	1.60803083734231\\
3.85299999999969	1.60806064882162\\
3.88599999999968	1.60809214968482\\
3.91899999999968	1.60812345699005\\
3.95299999999968	1.60815274386322\\
3.98599999999967	1.60818366816569\\
4.01899999999968	1.60821439209082\\
4.05299999999969	1.60824312622936\\
4.0859999999997	1.60827346405919\\
4.11899999999971	1.60830360517992\\
4.15299999999972	1.60833179330218\\
4.18599999999973	1.6083615498252\\
4.21899999999974	1.60839110393382\\
4.25299999999976	1.60841873207702\\
4.28599999999977	1.60844788667093\\
4.31899999999978	1.6084768361695\\
4.35299999999979	1.60850389866197\\
4.3859999999998	1.6085324618893\\
4.41899999999981	1.60856083407856\\
4.45299999999982	1.60858736703064\\
4.48599999999983	1.60861538034442\\
4.51899999999984	1.60864321156314\\
4.55299999999986	1.60866923898823\\
4.58599999999987	1.6086967146301\\
4.61899999999988	1.60872400441026\\
4.65299999999989	1.60874951738257\\
4.6859999999999	1.60877644122118\\
4.71899999999991	1.60880317490598\\
4.75299999999992	1.60882816206148\\
4.78599999999993	1.60885452635171\\
4.81899999999994	1.60888070122293\\
4.85299999999996	1.60890516436878\\
4.88599999999997	1.60893097504825\\
4.91899999999998	1.60895660047917\\
4.95299999999999	1.60898055101479\\
4.986	1.60900582243272\\
5.01900000000001	1.60903091459097\\
5.05300000000002	1.60905436890498\\
5.08600000000003	1.60907911911752\\
5.11900000000004	1.60910369603803\\
5.15300000000006	1.6091266704621\\
5.18600000000007	1.60915091556901\\
5.21900000000008	1.60917499164081\\
5.25300000000009	1.60919749796961\\
5.2860000000001	1.60922124866198\\
5.31900000000011	1.60924483289423\\
5.35300000000012	1.6092668783886\\
5.38600000000013	1.60929014149794\\
5.41900000000014	1.60931324024168\\
5.45300000000016	1.60933483079353\\
5.48600000000017	1.60935761278528\\
5.51900000000018	1.60938023292395\\
5.55300000000019	1.60940137549397\\
5.5860000000002	1.60942368429764\\
5.61900000000021	1.6094458342684\\
5.65300000000022	1.60946653718101\\
5.68600000000023	1.60948838301732\\
5.71900000000024	1.60951007300649\\
5.75300000000026	1.60953034545779\\
5.78600000000027	1.60955173536153\\
5.81900000000028	1.60957297227924\\
5.85300000000029	1.60959282139052\\
5.8860000000003	1.60961376515449\\
5.91900000000031	1.60963455987999\\
5.95300000000032	1.60965399627651\\
5.98600000000033	1.60967450479787\\
6.01900000000034	1.60969486711972\\
6.05300000000036	1.60971389875503\\
6.08600000000037	1.60973397938597\\
6.11900000000038	1.60975391613853\\
6.15300000000039	1.60977254960874\\
6.1860000000004	1.60979221002976\\
6.21900000000041	1.60981172975541\\
6.25300000000042	1.60982997373513\\
6.28600000000043	1.60984922346067\\
6.31900000000044	1.60986833555016\\
6.35300000000046	1.60988619846968\\
6.38600000000047	1.60990504589522\\
6.41900000000048	1.60992375822422\\
6.45300000000049	1.6099412471861\\
6.4860000000005	1.60995969974049\\
6.51900000000051	1.60997801978991\\
6.55300000000052	1.6099951419657\\
6.58600000000053	1.61001320740833\\
6.61900000000055	1.61003114302259\\
6.65300000000056	1.61004790579579\\
6.68600000000057	1.61006559190547\\
6.71900000000058	1.61008315075513\\
6.75300000000059	1.61009956124845\\
6.7860000000006	1.6101168755132\\
6.81900000000061	1.61013406784808\\
6.85300000000062	1.61015014353783\\
6.88600000000063	1.61016710281768\\
6.91900000000065	1.61018393362516\\
6.95300000000066	1.61019965706457\\
6.98600000000067	1.6102162405289\\
7.01900000000068	1.61023270157584\\
7.05300000000069	1.61024808690767\\
7.0860000000007	1.61026432371213\\
7.11900000000071	1.61028044932572\\
7.15300000000072	1.61029552485106\\
7.18600000000073	1.61031143313063\\
7.21900000000075	1.61032722637673\\
7.25300000000076	1.61034198395119\\
7.28600000000077	1.61035755012603\\
7.31900000000078	1.61037300012465\\
7.35300000000079	1.61038743708251\\
7.3860000000008	1.61040266806186\\
7.41900000000081	1.61041778974172\\
7.45300000000082	1.61043192352509\\
7.48600000000083	1.61044683690975\\
7.51900000000085	1.61046164356187\\
7.55300000000086	1.6104754816258\\
7.58600000000087	1.610490080788\\
7.61900000000088	1.61050457323657\\
7.65300000000089	1.61051811623335\\
7.6860000000009	1.61053240351934\\
7.71900000000091	1.61054658662812\\
7.75300000000092	1.61055984126082\\
7.78600000000093	1.61057382519906\\
7.81900000000095	1.61058770784691\\
7.85300000000096	1.61060068195391\\
7.88600000000097	1.61061436983573\\
7.91900000000098	1.61062795819855\\
7.95300000000099	1.6106406568338\\
7.986000000001	1.61065405364856\\
8.01900000000099	1.6106673527352\\
8.05300000000098	1.61067978088103\\
8.08600000000096	1.61069289229886\\
8.11900000000094	1.61070590810904\\
8.15300000000092	1.61071807158171\\
8.1860000000009	1.61073090380229\\
8.21900000000088	1.61074364242834\\
8.25300000000087	1.61075554679894\\
8.28600000000085	1.61076810555927\\
8.31900000000083	1.6107805725855\\
8.35300000000081	1.61079222302167\\
8.38600000000079	1.6108045137752\\
8.41900000000077	1.61081671465638\\
8.45300000000075	1.61082811631172\\
8.48600000000074	1.61084014455166\\
8.51900000000072	1.61085208478409\\
8.5530000000007	1.61086324281312\\
8.58600000000068	1.61087501397682\\
8.61900000000066	1.61088669894162\\
8.65300000000064	1.61089761835239\\
8.68600000000063	1.61090913770274\\
8.71900000000061	1.61092057261099\\
8.75300000000059	1.6109312582694\\
8.78600000000057	1.61094253094541\\
8.81900000000055	1.6109537209106\\
8.85300000000053	1.61096417760952\\
8.88600000000051	1.61097520868079\\
8.9190000000005	1.61098615874685\\
8.95300000000048	1.61099639120504\\
8.98600000000046	1.61100718565325\\
9.01900000000044	1.61101790076461\\
9.05300000000042	1.61102791360242\\
9.0860000000004	1.61103847629974\\
9.11900000000039	1.61104896129494\\
9.15300000000037	1.61105875903583\\
9.18600000000035	1.61106909475857\\
9.21900000000033	1.61107935438181\\
9.25300000000031	1.61108894146392\\
9.28600000000029	1.61109905489781\\
9.31900000000027	1.61110909380484\\
9.35300000000026	1.61111847457998\\
9.38600000000024	1.6111283703187\\
9.41900000000022	1.61113819307062\\
9.4530000000002	1.61114737180334\\
9.48600000000018	1.61115705434685\\
9.51900000000016	1.61116666541432\\
9.55300000000014	1.61117564628527\\
9.58600000000013	1.61118512004768\\
9.61900000000011	1.61119452381441\\
9.65300000000009	1.61120331092274\\
9.68600000000007	1.61121258023105\\
9.71900000000005	1.61122178099491\\
9.75300000000003	1.61123037835916\\
9.78600000000002	1.61123944745486\\
9.819	1.61124844942957\\
9.85299999999998	1.61125686098931\\
9.88599999999996	1.61126573403023\\
9.91899999999994	1.61127454134473\\
9.95299999999992	1.6112827709609\\
9.9859999999999	1.6112914520229\\
10.0189999999999	1.61130006872558\\
10.0529999999999	1.61130812018284\\
10.0859999999998	1.61131661326021\\
10.1189999999998	1.61132504331885\\
10.1529999999998	1.61133292032661\\
10.1859999999998	1.61134122933531\\
10.2189999999998	1.61134947663851\\
10.2529999999998	1.61135718283322\\
10.2859999999997	1.61136531161104\\
10.3189999999997	1.61137337997052\\
10.3529999999997	1.6113809189162\\
10.3859999999997	1.61138887122408\\
10.4189999999997	1.61139676437581\\
10.4529999999996	1.61140413956462\\
10.4859999999996	1.61141191908941\\
10.5189999999996	1.611419640695\\
10.5529999999996	1.61142685555089\\
10.5859999999996	1.6114344659058\\
10.6189999999996	1.61144201955324\\
10.6529999999995	1.61144907743039\\
10.6859999999995	1.61145652215631\\
10.7189999999995	1.61146391136256\\
10.7529999999995	1.61147081554878\\
10.7859999999995	1.61147809811562\\
10.8189999999994	1.6114853263269\\
10.8529999999994	1.61149208004496\\
10.8859999999994	1.61149920385374\\
10.9189999999994	1.61150627444686\\
10.9529999999994	1.61151288085379\\
10.9859999999994	1.61151984923698\\
11.0189999999993	1.61152676552204\\
11.0529999999993	1.61153322771224\\
11.0859999999993	1.61154004393519\\
11.1189999999993	1.6115468091555\\
11.1529999999993	1.61155313016003\\
11.1859999999992	1.61155979742238\\
11.2189999999992	1.6115664147558\\
11.2529999999992	1.61157259754683\\
11.2859999999992	1.61157911898501\\
11.3189999999992	1.61158559154514\\
11.3529999999991	1.61159163903333\\
11.3859999999991	1.61159801771909\\
11.4189999999991	1.61160434855756\\
11.4529999999991	1.61161026359552\\
11.4859999999991	1.61161650253893\\
11.5189999999991	1.61162269464505\\
11.552999999999	1.61162848002734\\
11.585999999999	1.6116345821789\\
11.618999999999	1.61164063848266\\
11.652999999999	1.61164629694788\\
11.685999999999	1.6116522651972\\
11.7189999999989	1.61165818856766\\
11.7529999999989	1.61166372279878\\
11.7859999999989	1.61166955997726\\
11.8189999999989	1.61167535322667\\
11.8529999999989	1.61168076585254\\
11.8859999999989	1.61168647473454\\
11.9189999999988	1.61169214061754\\
11.9529999999988	1.61169743421343\\
11.9859999999988	1.61170301751618\\
12.0189999999988	1.61170855873188\\
12.0529999999988	1.61171373582063\\
12.0859999999987	1.61171919620731\\
12.1189999999987	1.61172461539946\\
12.1529999999987	1.61172967845253\\
12.1859999999987	1.61173501853167\\
12.2189999999987	1.61174031829111\\
12.2529999999986	1.61174526973047\\
12.2859999999986	1.61175049205703\\
12.3189999999986	1.61175567492069\\
12.3529999999986	1.61176051711775\\
12.3859999999986	1.61176562419497\\
12.4189999999986	1.61177069264859\\
12.4529999999985	1.61177542792756\\
12.4859999999985	1.61178042220786\\
12.5189999999985	1.61178537868725\\
12.5529999999985	1.61179000932423\\
12.5859999999985	1.61179489320958\\
12.6189999999984	1.61179974009875\\
12.6529999999984	1.61180426832294\\
12.6859999999984	1.61180904416582\\
12.7189999999984	1.61181378380223\\
12.7529999999984	1.61181821179843\\
12.7859999999984	1.61182288190423\\
12.8189999999983	1.61182751657583\\
12.8529999999983	1.61183184648304\\
12.8859999999983	1.61183641310831\\
12.9189999999983	1.6118409450567\\
12.9529999999983	1.61184517897024\\
12.9859999999982	1.61184964432769\\
13.0189999999982	1.61185407574877\\
13.0529999999982	1.61185821572092\\
13.0859999999982	1.61186258197495\\
13.1189999999982	1.61186691501919\\
13.1529999999982	1.6118709630599\\
13.1859999999981	1.61187523233192\\
13.2189999999981	1.61187946910565\\
13.2529999999981	1.61188342718408\\
13.2859999999981	1.61188760155172\\
13.3189999999981	1.6118917441178\\
13.352999999998	1.61189561416223\\
13.385999999998	1.61189969566071\\
13.418999999998	1.611903746039\\
13.452999999998	1.61190752993756\\
13.485999999998	1.61191152055918\\
13.5189999999979	1.61191548072873\\
13.5529999999979	1.61191918033101\\
13.5859999999979	1.61192308202743\\
13.6189999999979	1.61192695392632\\
13.6529999999979	1.61193057104327\\
13.6859999999979	1.61193438572546\\
13.7189999999978	1.61193817125151\\
13.7529999999978	1.61194170765737\\
13.7859999999978	1.61194543719718\\
13.8189999999978	1.61194913820811\\
13.8529999999978	1.61195259563997\\
13.8859999999977	1.61195624187032\\
13.9189999999977	1.61195986018645\\
13.9529999999977	1.61196324034554\\
13.9859999999977	1.61196680506113\\
14.0189999999977	1.61197034246474\\
14.0529999999977	1.61197364701608\\
14.0859999999976	1.61197713197514\\
14.1189999999976	1.61198059021077\\
14.1529999999976	1.61198382078609\\
14.1859999999976	1.61198722770947\\
14.2189999999976	1.61199060848675\\
14.2529999999975	1.61199376668321\\
14.2859999999975	1.61199709725635\\
14.3189999999975	1.61200040224828\\
14.3529999999975	1.6120034896294\\
14.3859999999975	1.61200674550259\\
14.4189999999974	1.61200997634734\\
14.4529999999974	1.61201299444524\\
14.4859999999974	1.61201617723432\\
14.5189999999974	1.61201933553637\\
14.5529999999974	1.61202228585096\\
14.5859999999974	1.61202539713769\\
14.6189999999973	1.61202848446834\\
14.6529999999973	1.61203136846651\\
14.6859999999973	1.61203440980052\\
14.7189999999973	1.61203742769785\\
14.7529999999973	1.61204024681821\\
14.7859999999972	1.61204321971592\\
14.8189999999972	1.61204616968488\\
14.8529999999972	1.61204892533446\\
14.8859999999972	1.61205183128143\\
14.9189999999972	1.61205471479756\\
14.9529999999972	1.61205740835459\\
14.9859999999971	1.61206024880413\\
15.0189999999971	1.61206306731036\\
15.0529999999971	1.61206570012368\\
15.0859999999971	1.61206847649977\\
15.1189999999971	1.61207123141014\\
15.152999999997	1.61207380480064\\
15.185999999997	1.61207651849674\\
15.218999999997	1.6120792111939\\
15.252999999997	1.61208172645483\\
15.285999999997	1.61208437883525\\
15.3189999999969	1.61208701067403\\
15.3529999999969	1.61208946907148\\
15.3859999999969	1.61209206147182\\
15.4189999999969	1.61209463377879\\
15.4529999999969	1.61209703655238\\
15.4859999999969	1.6120995702803\\
15.5189999999968	1.61210208435345\\
15.5529999999968	1.61210443271573\\
15.5859999999968	1.61210690905196\\
15.6189999999968	1.61210936616111\\
15.6529999999968	1.61211166130025\\
15.6859999999967	1.6121140814973\\
15.7189999999967	1.61211648288811\\
15.7529999999967	1.61211872596668\\
15.7859999999967	1.61212109125128\\
15.8189999999967	1.61212343814059\\
15.8529999999967	1.61212563029665\\
15.8859999999966	1.61212794186981\\
15.9189999999966	1.61213023544983\\
15.9529999999966	1.61213237779795\\
15.9859999999966	1.61213463683491\\
16.0189999999966	1.6121368782728\\
16.0529999999966	1.61213897190337\\
16.0859999999967	1.61214117955478\\
16.1189999999967	1.61214336999268\\
16.1529999999968	1.61214541597295\\
16.1859999999968	1.61214757336496\\
16.2189999999968	1.61214971392091\\
16.2529999999969	1.61215171329606\\
16.2859999999969	1.61215382153112\\
16.318999999997	1.61215591329954\\
16.352999999997	1.61215786709185\\
16.385999999997	1.61215992724871\\
16.4189999999971	1.61216197130158\\
16.4529999999971	1.61216388051217\\
16.4859999999972	1.61216589364737\\
16.5189999999972	1.61216789103189\\
16.5529999999972	1.61216975664133\\
16.5859999999973	1.61217172378835\\
16.6189999999973	1.61217367553094\\
16.6529999999974	1.61217549849762\\
16.6859999999974	1.61217742066815\\
16.7189999999975	1.61217932777383\\
16.7529999999975	1.61218110903602\\
16.7859999999975	1.61218298722046\\
16.8189999999976	1.61218485067156\\
16.8529999999976	1.61218659114826\\
16.8859999999977	1.61218842631591\\
16.9189999999977	1.61219024707469\\
16.9529999999977	1.612191947665\\
16.9859999999978	1.61219374076387\\
17.0189999999978	1.61219551977189\\
17.0529999999979	1.6121971813556\\
17.0859999999979	1.61219893331432\\
17.1189999999979	1.61220067149313\\
17.152999999998	1.61220229493173\\
17.185999999998	1.61220400665834\\
17.2189999999981	1.61220570490953\\
17.2529999999981	1.61220729104542\\
17.2859999999981	1.6122089634295\\
17.3189999999982	1.61221062263564\\
17.3529999999982	1.61221217229361\\
17.3859999999983	1.61221380620436\\
17.4189999999983	1.61221542722961\\
17.4529999999983	1.61221694121679\\
17.4859999999984	1.61221853750639\\
17.5189999999984	1.61222012119574\\
17.5529999999985	1.61222160030147\\
17.5859999999985	1.61222315980308\\
17.6189999999986	1.61222470698331\\
17.6529999999986	1.61222615198106\\
17.6859999999986	1.6122276755097\\
17.7189999999987	1.61222918699051\\
17.7529999999987	1.61223059863663\\
17.7859999999988	1.61223208699002\\
17.8189999999988	1.61223356356299\\
17.8529999999988	1.61223494259706\\
17.8859999999989	1.61223639655699\\
17.9189999999989	1.61223783899758\\
17.952999999999	1.61223918614451\\
17.985999999999	1.61224060647387\\
18.018999999999	1.61224201554001\\
18.0529999999991	1.61224333150814\\
18.0859999999991	1.61224471895489\\
18.1189999999992	1.61224609538877\\
18.1529999999992	1.61224738087123\\
18.1859999999992	1.61224873616706\\
18.2189999999993	1.61225008069493\\
18.2529999999993	1.61225133637036\\
18.2859999999994	1.61225266023068\\
18.3189999999994	1.61225397356297\\
18.3529999999994	1.61225520009556\\
18.3859999999995	1.61225649322071\\
18.4189999999995	1.61225777605268\\
18.4529999999996	1.61225897409176\\
18.4859999999996	1.6122602371669\\
18.5189999999997	1.61226149017875\\
18.5529999999997	1.61226266035962\\
18.5859999999997	1.61226389405522\\
18.6189999999998	1.61226511791222\\
18.6529999999998	1.61226626085711\\
18.6859999999999	1.61226746582942\\
18.7189999999999	1.61226866118272\\
18.7529999999999	1.61226977749948\\
18.786	1.61227095439026\\
18.819	1.61227212187647\\
18.8530000000001	1.61227321216148\\
18.8860000000001	1.61227436159831\\
18.9190000000001	1.61227550184109\\
18.9530000000002	1.61227656667563\\
18.9860000000002	1.6122776892729\\
19.0190000000003	1.61227880288226\\
19.0530000000003	1.61227984283645\\
19.0860000000003	1.612280939195\\
19.1190000000004	1.61228202676754\\
19.1530000000004	1.61228304239866\\
19.1860000000005	1.61228411310686\\
19.2190000000005	1.61228517522551\\
19.2530000000005	1.61228616707956\\
19.2860000000006	1.61228721271241\\
19.3190000000006	1.61228824994855\\
19.3530000000007	1.61228921855795\\
19.3860000000007	1.61229023967871\\
19.4190000000008	1.61229125259061\\
19.4530000000008	1.61229219847803\\
19.4860000000008	1.61229319563633\\
19.5190000000009	1.61229418477086\\
19.5530000000009	1.61229510844681\\
19.586000000001	1.61229608218154\\
19.619000000001	1.61229704807327\\
19.653000000001	1.61229795003681\\
19.6860000000011	1.61229890087527\\
19.7190000000011	1.61229984404695\\
19.7530000000012	1.61230072478681\\
19.7860000000012	1.61230165324367\\
19.8190000000012	1.61230257420663\\
19.8530000000013	1.61230343420075\\
19.8860000000013	1.61230434078067\\
19.9190000000014	1.61230524003526\\
19.9530000000014	1.6123060797517\\
19.9860000000014	1.61230696494758\\
20.0190000000015	1.61230784298312\\
20.0530000000015	1.61230866287881\\
20.0860000000016	1.61230952717364\\
20.1190000000016	1.61231038446949\\
20.1530000000016	1.61231118499129\\
20.1860000000017	1.61231202885589\\
20.2190000000017	1.61231286588022\\
20.2530000000018	1.61231364746609\\
20.2860000000018	1.61231447136271\\
20.3190000000019	1.61231528857308\\
20.3530000000019	1.61231605165212\\
20.3860000000019	1.61231685603233\\
20.419000000002	1.61231765387782\\
20.453000000002	1.61231839886664\\
20.4860000000021	1.61231918417099\\
20.5190000000021	1.61231996308881\\
20.5530000000021	1.61232069039846\\
20.5860000000022	1.61232145706009\\
20.6190000000022	1.61232221747932\\
20.6530000000023	1.61232292750982\\
20.6860000000023	1.61232367595054\\
20.7190000000023	1.61232441829058\\
20.7530000000024	1.61232511143347\\
20.7860000000024	1.61232584206695\\
20.8190000000025	1.61232656673816\\
20.8530000000025	1.6123272433769\\
20.8860000000025	1.61232795660618\\
20.9190000000026	1.61232866400943\\
20.9530000000026	1.6123293245181\\
20.9860000000027	1.61233002073965\\
21.0190000000027	1.61233071126692\\
21.0530000000027	1.61233135601284\\
21.0860000000028	1.61233203561247\\
21.1190000000028	1.61233270964768\\
21.1530000000029	1.61233333898879\\
21.1860000000029	1.61233400234518\\
21.219000000003	1.61233466026352\\
21.253000000003	1.61233527455065\\
21.286000000003	1.6123359220327\\
21.3190000000031	1.61233656420038\\
21.3530000000031	1.61233716377686\\
21.3860000000032	1.61233779574703\\
21.4190000000032	1.61233842252413\\
21.4530000000032	1.61233900772401\\
21.4860000000033	1.61233962453602\\
21.5190000000033	1.6123402362726\\
21.5530000000034	1.61234080742461\\
21.5860000000034	1.61234140942349\\
21.6190000000034	1.61234200646287\\
21.6530000000035	1.61234256388734\\
21.6860000000035	1.61234315141152\\
21.7190000000036	1.61234373409017\\
21.7530000000036	1.61234427810126\\
21.7860000000036	1.612344851482\\
21.8190000000037	1.61234542012742\\
21.8530000000037	1.61234595103132\\
21.8860000000038	1.61234651059101\\
21.9190000000038	1.61234706552417\\
21.9530000000038	1.61234758362065\\
21.9860000000039	1.61234812967644\\
22.0190000000039	1.61234867121176\\
22.053000000004	1.61234917679405\\
22.086000000004	1.61234970965487\\
22.1190000000041	1.61235023809876\\
22.1530000000041	1.61235073145445\\
22.1860000000041	1.61235125142318\\
22.2190000000042	1.61235176707643\\
22.2530000000042	1.61235224848449\\
22.2860000000043	1.61235275585636\\
22.3190000000043	1.61235325901124\\
22.3530000000043	1.61235372874679\\
22.3860000000044	1.61235422381082\\
22.4190000000044	1.61235471475575\\
22.4530000000045	1.61235517308692\\
22.4860000000045	1.6123556561264\\
22.5190000000045	1.61235613514126\\
22.5530000000046	1.61235658232996\\
22.5860000000046	1.61235705362162\\
22.6190000000047	1.61235752098011\\
22.6530000000047	1.61235795728254\\
22.6860000000047	1.61235841709606\\
22.7190000000048	1.6123588730673\\
22.7530000000048	1.6123592987347\\
22.7860000000049	1.61235974733484\\
22.8190000000049	1.61236019218141\\
22.8530000000049	1.6123606074585\\
22.886000000005	1.6123610451029\\
22.919000000005	1.61236147908053\\
22.9530000000051	1.61236188420675\\
22.9860000000051	1.61236231114895\\
23.0190000000052	1.61236273450865\\
23.0530000000052	1.61236312971813\\
23.0860000000052	1.61236354620554\\
23.1190000000053	1.61236395919276\\
23.1530000000053	1.61236434471457\\
23.1860000000054	1.61236475098763\\
23.2190000000054	1.61236515384205\\
23.2530000000054	1.6123655299006\\
23.2860000000055	1.61236592619598\\
23.3190000000055	1.61236631915226\\
23.3530000000056	1.61236668596599\\
23.3860000000056	1.61236707251468\\
23.4190000000056	1.61236745580102\\
23.4530000000057	1.61236781358438\\
23.4860000000057	1.6123681906119\\
23.5190000000058	1.61236856445276\\
23.5530000000058	1.61236891341488\\
23.5860000000058	1.61236928114192\\
23.6190000000059	1.6123696457567\\
23.6530000000059	1.61236998610198\\
23.686000000006	1.61237034474484\\
23.719000000006	1.61237070034741\\
23.753000000006	1.61237103227618\\
23.7860000000061	1.61237138204533\\
23.8190000000061	1.6123717288445\\
23.8530000000062	1.61237205255208\\
23.8860000000062	1.6123723936535\\
23.9190000000063	1.61237273185414\\
23.9530000000063	1.61237304753167\\
23.9860000000063	1.61237338016729\\
24.0190000000064	1.61237370997031\\
24.0530000000064	1.61237401780447\\
24.0860000000065	1.61237434217134\\
24.1190000000065	1.61237466377114\\
24.1530000000065	1.61237496394519\\
24.1860000000066	1.61237528023586\\
24.2190000000066	1.6123755938238\\
24.2530000000067	1.61237588651576\\
24.2860000000067	1.61237619491883\\
24.3190000000067	1.61237650068203\\
24.3530000000068	1.61237678606695\\
24.3860000000068	1.61237708676599\\
24.4190000000069	1.61237738488711\\
24.4530000000069	1.6123776631348\\
24.4860000000069	1.61237795631023\\
24.519000000007	1.61237824696777\\
24.553000000007	1.61237851824605\\
24.5860000000071	1.61237880407327\\
24.6190000000071	1.61237908744174\\
24.6530000000071	1.61237935191291\\
24.6860000000072	1.61237963056406\\
24.7190000000072	1.61237990681424\\
24.7530000000073	1.61238016463746\\
24.7860000000073	1.61238043628105\\
24.8190000000074	1.61238070557926\\
24.8530000000074	1.61238095691127\\
24.8860000000074	1.61238122171071\\
24.9190000000075	1.61238148422044\\
24.9530000000075	1.61238172921275\\
24.9860000000076	1.61238198732933\\
25.0190000000076	1.61238224320972\\
25.0530000000076	1.61238248201121\\
25.0860000000077	1.61238273360119\\
25.1190000000077	1.6123829830076\\
25.1530000000078	1.61238321576432\\
25.1860000000078	1.61238346098183\\
25.2190000000078	1.61238370406662\\
25.2530000000079	1.61238393092019\\
25.2860000000079	1.61238416991487\\
25.319000000008	1.61238440682711\\
25.353000000008	1.61238462791611\\
25.386000000008	1.61238486083446\\
25.4190000000081	1.61238509171956\\
25.4530000000081	1.61238530718056\\
25.4860000000082	1.61238553416537\\
25.5190000000082	1.61238575916539\\
25.5530000000082	1.61238596913034\\
25.5860000000083	1.61238619032205\\
25.6190000000083	1.61238640957547\\
25.6530000000084	1.61238661417486\\
25.6860000000084	1.61238682971046\\
25.7190000000085	1.61238704335341\\
25.7530000000085	1.61238724271337\\
25.7860000000085	1.61238745272577\\
25.8190000000086	1.61238766089076\\
25.8530000000086	1.61238785513593\\
25.8860000000087	1.6123880597561\\
25.9190000000087	1.6123882625725\\
25.9530000000087	1.61238845182373\\
25.9860000000088	1.61238865117999\\
26.0190000000088	1.61238884877456\\
26.0530000000089	1.61238903315008\\
26.0860000000089	1.61238922736651\\
26.1190000000089	1.61238941986339\\
26.153000000009	1.61238959947864\\
26.186000000009	1.61238978867695\\
26.2190000000091	1.61238997619722\\
26.2530000000091	1.61239015116505\\
26.2860000000091	1.61239033546526\\
26.3190000000092	1.61239051812671\\
26.3530000000092	1.61239068855817\\
26.3860000000093	1.61239086807652\\
26.4190000000093	1.61239104599423\\
26.4530000000093	1.61239121199677\\
26.4860000000094	1.61239138684646\\
26.5190000000094	1.61239156013478\\
26.5530000000095	1.61239172181432\\
26.5860000000095	1.6123918921072\\
26.6190000000095	1.61239206087533\\
26.6530000000096	1.61239221833448\\
26.6860000000096	1.6123923841785\\
26.7190000000097	1.61239254853465\\
26.7530000000097	1.61239270187387\\
26.7860000000098	1.61239286337604\\
26.8190000000098	1.61239302342537\\
26.8530000000098	1.6123931727437\\
26.8860000000099	1.61239333000713\\
26.9190000000099	1.61239348585262\\
26.95300000001	1.61239363124617\\
26.98600000001	1.61239378437268\\
27.01900000001	1.61239393611495\\
27.0530000000101	1.6123940776769\\
27.0860000000101	1.61239422676525\\
27.1190000000102	1.6123943745028\\
27.1530000000102	1.61239451232582\\
27.1860000000102	1.61239465747277\\
27.2190000000103	1.61239480130128\\
27.2530000000103	1.61239493547417\\
27.2860000000104	1.61239507677479\\
27.3190000000104	1.61239521678815\\
27.3530000000104	1.61239534739961\\
27.3860000000105	1.61239548494553\\
27.4190000000105	1.6123956212354\\
27.4530000000106	1.61239574837041\\
27.4860000000106	1.61239588225272\\
27.5190000000106	1.61239601490854\\
27.5530000000107	1.61239613865114\\
27.5860000000107	1.61239626895688\\
27.6190000000108	1.61239639806677\\
27.6530000000108	1.61239651849801\\
27.6860000000109	1.61239664531423\\
27.7190000000109	1.61239677096329\\
27.7530000000109	1.61239688816399\\
27.786000000011	1.61239701157477\\
27.819000000011	1.61239713384632\\
27.8530000000111	1.61239724789318\\
27.8860000000111	1.61239736798074\\
27.9190000000111	1.6123974869568\\
27.9530000000112	1.61239759792731\\
27.9860000000112	1.61239771477201\\
28.0190000000113	1.61239783053185\\
28.0530000000113	1.61239793849971\\
28.0860000000113	1.61239805217997\\
28.1190000000114	1.61239816480169\\
28.1530000000114	1.61239826983958\\
28.1860000000115	1.61239838043249\\
28.2190000000115	1.61239848999235\\
28.2530000000115	1.61239859217172\\
28.2860000000116	1.61239869975143\\
28.3190000000116	1.61239880632362\\
28.3530000000117	1.61239890571426\\
28.3860000000117	1.61239901035465\\
28.4190000000117	1.61239911401154\\
28.4530000000118	1.61239921068024\\
28.4860000000118	1.61239931245217\\
28.5190000000119	1.61239941326501\\
28.5530000000119	1.61239950727871\\
28.586000000012	1.61239960625266\\
28.619000000012	1.61239970429094\\
28.653000000012	1.61239979571435\\
28.6860000000121	1.6123998919581\\
28.7190000000121	1.61239998728929\\
28.7530000000122	1.612400076185\\
28.7860000000122	1.61240016976529\\
28.8190000000122	1.6124002624553\\
28.8530000000123	1.61240034888566\\
28.8860000000123	1.61240043986777\\
28.9190000000124	1.61240052998118\\
28.9530000000124	1.61240061400665\\
28.9860000000124	1.61240070245439\\
29.0190000000125	1.61240079005454\\
29.0530000000125	1.61240087173348\\
29.0860000000126	1.61240095770844\\
29.1190000000126	1.6124010428565\\
29.1530000000126	1.61240112224659\\
29.1860000000127	1.61240120580976\\
29.2190000000127	1.61240128856635\\
29.2530000000128	1.61240136572445\\
29.2860000000128	1.61240144693482\\
29.3190000000128	1.6124015273586\\
29.3530000000129	1.61240160233896\\
29.3860000000129	1.61240168125438\\
29.419000000013	1.61240175940236\\
29.453000000013	1.61240183225892\\
29.4860000000131	1.61240190893636\\
29.5190000000131	1.61240198486536\\
29.5530000000131	1.61240205565027\\
29.5860000000132	1.61240213014459\\
29.6190000000132	1.61240220390877\\
29.6530000000133	1.61240227267285\\
29.6860000000133	1.61240234503801\\
29.7190000000133	1.61240241669163\\
29.7530000000134	1.61240248348543\\
29.7860000000134	1.61240255377451\\
29.8190000000135	1.61240262336879\\
29.8530000000135	1.61240268824047\\
29.8860000000135	1.61240275650424\\
29.9190000000136	1.61240282409096\\
29.9530000000136	1.61240288708873\\
29.9860000000137	1.61240295337756\\
30.0190000000137	1.61240301900639\\
30.0530000000137	1.6124030801767\\
30.0860000000138	1.61240314454012\\
30.1190000000138	1.61240320825956\\
30.1530000000139	1.61240326764773\\
30.1860000000139	1.61240333013303\\
30.2190000000139	1.61240339199034\\
30.253000000014	1.61240344964074\\
30.286000000014	1.61240351029522\\
30.3190000000141	1.61240357033755\\
30.3530000000141	1.61240362629359\\
30.3860000000142	1.61240368516233\\
30.4190000000142	1.6124037434346\\
30.4530000000142	1.61240379773832\\
30.4860000000143	1.61240385486667\\
30.5190000000143	1.61240391141296\\
30.5530000000144	1.61240396410615\\
30.5860000000144	1.61240401953718\\
30.6190000000144	1.61240407440064\\
30.6530000000145	1.61240412552322\\
30.6860000000145	1.61240417929946\\
30.7190000000146	1.61240423252276\\
30.7530000000146	1.61240428211452\\
30.7860000000146	1.61240433427781\\
30.8190000000147	1.61240438590183\\
30.8530000000147	1.61240443400078\\
30.8860000000148	1.61240448459157\\
30.9190000000148	1.61240453465663\\
30.9530000000148	1.61240458130046\\
30.9860000000149	1.6124046303581\\
31.0190000000149	1.61240467890342\\
31.053000000015	1.61240472412918\\
31.086000000015	1.61240477169279\\
31.119000000015	1.61240481875669\\
31.1530000000151	1.61240486259984\\
31.1860000000151	1.61240490870691\\
31.2190000000152	1.61240495432685\\
31.2530000000152	1.61240499682267\\
31.2860000000153	1.6124050415096\\
31.3190000000153	1.6124050857223\\
31.3530000000153	1.61240512690488\\
31.3860000000154	1.61240517020845\\
31.4190000000154	1.61240521304932\\
31.4530000000155	1.61240525295156\\
31.4860000000155	1.61240529490631\\
31.5190000000155	1.6124053364106\\
31.5530000000156	1.61240537506549\\
31.5860000000156	1.612405415706\\
31.6190000000157	1.61240545590782\\
31.6530000000157	1.61240549334675\\
31.6860000000157	1.61240553270663\\
31.7190000000158	1.61240557163842\\
31.7530000000158	1.6124056078927\\
31.7860000000159	1.61240564600427\\
31.8190000000159	1.61240568369917\\
31.8530000000159	1.61240571879916\\
31.886000000016	1.61240575569488\\
31.919000000016	1.61240579218435\\
31.9530000000161	1.61240582615904\\
31.9860000000161	1.61240586186993\\
32.0190000000161	1.61240589718458\\
32.053000000016	1.61240593006354\\
32.0860000000159	1.6124059646196\\
32.1190000000158	1.6124059987898\\
32.1530000000158	1.61240603060104\\
32.1860000000157	1.61240606403261\\
32.2190000000156	1.61240609708782\\
32.2530000000155	1.61240612785819\\
32.2860000000155	1.61240616019364\\
32.3190000000154	1.61240619216279\\
32.3530000000153	1.61240622192036\\
32.3860000000152	1.61240625318803\\
32.4190000000151	1.61240628409902\\
32.4530000000151	1.61240631286899\\
32.486000000015	1.61240634309666\\
32.5190000000149	1.61240637297704\\
32.5530000000148	1.61240640078508\\
32.5860000000148	1.61240642999977\\
32.6190000000147	1.6124064588759\\
32.6530000000146	1.61240648574712\\
32.6860000000145	1.61240651397492\\
32.7190000000144	1.61240654187381\\
32.7530000000144	1.61240656783266\\
32.7860000000143	1.61240659509978\\
32.8190000000142	1.6124066220456\\
32.8530000000141	1.612406647116\\
32.8860000000141	1.61240667344682\\
32.919000000014	1.61240669946562\\
32.9530000000139	1.61240672367049\\
32.9860000000138	1.61240674908965\\
33.0190000000137	1.61240677420432\\
33.0530000000137	1.6124067975662\\
33.0860000000136	1.61240682209811\\
33.1190000000135	1.61240684633385\\
33.1530000000134	1.61240686887532\\
33.1860000000134	1.61240689254269\\
33.2190000000133	1.61240691592181\\
33.2530000000132	1.61240693766417\\
33.2860000000131	1.6124069604903\\
33.319000000013	1.6124069830352\\
33.353000000013	1.61240700399928\\
33.3860000000129	1.61240702600573\\
33.4190000000128	1.61240704773843\\
33.4530000000127	1.61240706794511\\
33.4860000000127	1.61240708915405\\
33.5190000000126	1.61240711009659\\
33.5530000000125	1.61240712956598\\
33.5860000000124	1.61240714999841\\
33.6190000000123	1.61240717017123\\
33.6530000000123	1.61240718892247\\
33.6860000000122	1.61240720859853\\
33.7190000000121	1.61240722802256\\
33.753000000012	1.61240724607532\\
33.786000000012	1.61240726501568\\
33.8190000000119	1.61240728370999\\
33.8530000000118	1.61240730108256\\
33.8860000000117	1.61240731930689\\
33.9190000000117	1.61240733729201\\
33.9530000000116	1.61240735400241\\
33.9860000000115	1.61240737152935\\
34.0190000000114	1.6124073888238\\
34.0530000000113	1.61240740489005\\
34.0860000000113	1.61240742173894\\
34.1190000000112	1.61240743836145\\
34.1530000000111	1.61240745380086\\
34.186000000011	1.6124074699893\\
34.219000000011	1.61240748595723\\
34.2530000000109	1.61240750078661\\
34.2860000000108	1.61240751633318\\
34.3190000000107	1.61240753166517\\
34.3530000000106	1.61240754590108\\
34.3860000000106	1.61240756082236\\
34.4190000000105	1.61240757553471\\
34.4530000000104	1.61240758919314\\
34.4860000000103	1.61240760350602\\
34.5190000000103	1.61240761761661\\
34.5530000000102	1.61240763071342\\
34.5860000000101	1.61240764443523\\
34.61900000001	1.6124076579598\\
34.6530000000099	1.61240767050973\\
34.6860000000099	1.61240768365628\\
34.7190000000098	1.61240769661042\\
34.7530000000097	1.61240770862889\\
34.7860000000096	1.6124077212157\\
34.8190000000096	1.6124077336158\\
34.8530000000095	1.61240774511744\\
34.8860000000094	1.61240775715981\\
34.9190000000093	1.61240776902069\\
34.9530000000092	1.6124077800193\\
34.9860000000092	1.61240779153213\\
35.0190000000091	1.61240780286862\\
35.053000000009	1.61240781337856\\
35.0860000000089	1.612407824377\\
35.1190000000089	1.612407835204\\
35.1530000000088	1.61240784523845\\
35.1860000000087	1.61240785573571\\
35.2190000000086	1.61240786606668\\
35.2530000000085	1.6124078756391\\
35.2860000000085	1.61240788565008\\
35.3190000000084	1.61240789549946\\
35.3530000000083	1.61240790462215\\
35.3860000000082	1.61240791416019\\
35.4190000000082	1.6124079235408\\
35.4530000000081	1.61240793222626\\
35.486000000008	1.61240794130493\\
35.5190000000079	1.61240795023017\\
35.5530000000078	1.61240795849129\\
35.5860000000078	1.61240796712293\\
35.6190000000077	1.61240797560522\\
35.6530000000076	1.61240798345389\\
35.6860000000075	1.61240799165077\\
35.7190000000075	1.61240799970289\\
35.7530000000074	1.61240800715005\\
35.7860000000073	1.61240801492527\\
35.8190000000072	1.6124080225597\\
35.8530000000071	1.61240802961767\\
35.8860000000071	1.61240803698277\\
35.919000000007	1.61240804421053\\
35.9530000000069	1.61240805088962\\
35.9860000000068	1.61240805785567\\
36.0190000000068	1.61240806468918\\
36.0530000000067	1.61240807100067\\
36.0860000000066	1.61240807757963\\
36.1190000000065	1.61240808402963\\
36.1530000000064	1.61240808998347\\
36.1860000000064	1.6124080961867\\
36.2190000000063	1.6124081022645\\
36.2530000000062	1.61240810787122\\
36.2860000000061	1.61240811370943\\
36.3190000000061	1.61240811942547\\
36.353000000006	1.61240812469507\\
36.3860000000059	1.61240813017819\\
36.4190000000058	1.61240813554342\\
36.4530000000057	1.61240814048579\\
36.4860000000057	1.61240814562423\\
36.5190000000056	1.61240815064833\\
36.5530000000055	1.61240815527326\\
36.5860000000054	1.6124081600776\\
36.6190000000054	1.61240816477038\\
36.6530000000053	1.61240816908653\\
36.6860000000052	1.61240817356613\\
36.7190000000051	1.61240817793767\\
36.753000000005	1.61240818195409\\
36.786000000005	1.61240818611882\\
36.8190000000049	1.6124081901786\\
36.8530000000048	1.61240819390417\\
36.8860000000047	1.61240819776297\\
36.9190000000047	1.61240820151988\\
36.9530000000046	1.61240820496342\\
36.9860000000045	1.61240820852558\\
37.0190000000044	1.61240821198903\\
37.0530000000043	1.61240821515879\\
37.0860000000043	1.61240821843273\\
37.1190000000042	1.61240822161075\\
37.1530000000041	1.61240822451556\\
37.186000000004	1.61240822750997\\
37.219000000004	1.61240823041154\\
37.2530000000039	1.61240823305792\\
37.2860000000038	1.61240823578164\\
37.3190000000037	1.61240823841526\\
37.3530000000036	1.61240824081237\\
37.3860000000036	1.61240824327334\\
37.4190000000035	1.61240824564656\\
37.4530000000034	1.61240824780129\\
37.4860000000033	1.61240825000723\\
37.5190000000033	1.61240825212829\\
37.5530000000032	1.6124082540479\\
37.5860000000031	1.61240825600708\\
37.619000000003	1.6124082578838\\
37.6530000000029	1.61240825957606\\
37.6860000000029	1.61240826129523\\
37.7190000000028	1.61240826293509\\
37.7530000000027	1.61240826440559\\
37.7860000000026	1.61240826589276\\
37.8190000000026	1.61240826730274\\
37.8530000000025	1.61240826855992\\
37.8860000000024	1.61240826982234\\
37.9190000000023	1.61240827100987\\
37.9530000000022	1.61240827206022\\
37.9860000000022	1.61240827310428\\
38.0190000000021	1.61240827407598\\
38.053000000002	1.61240827492495\\
38.0860000000019	1.61240827575821\\
38.1190000000019	1.61240827652087\\
38.1530000000018	1.61240827717536\\
38.1860000000017	1.61240827780408\\
38.2190000000016	1.6124082783648\\
38.2530000000015	1.61240827883065\\
38.2860000000015	1.61240827926156\\
38.3190000000014	1.61240827962642\\
38.3530000000013	1.61240827991011\\
38.3860000000012	1.61240828014901\\
38.4190000000012	1.61240828032367\\
38.4530000000011	1.61240828043088\\
38.486000000001	1.6124082804843\\
38.5190000000009	1.61240828047612\\
38.5530000000009	1.61240828041206\\
38.5860000000008	1.61240828028582\\
38.6190000000007	1.61240828009979\\
38.6530000000006	1.61240827987076\\
38.6860000000005	1.61240827957095\\
38.7190000000005	1.61240827921298\\
38.7530000000004	1.61240827882387\\
38.7860000000003	1.61240827835577\\
38.8190000000002	1.61240827783203\\
38.8530000000002	1.61240827728793\\
38.8860000000001	1.61240827665681\\
38.919	1.61240827597234\\
38.9529999999999	1.61240827527912\\
38.9859999999998	1.61240827449142\\
39.0189999999998	1.61240827365154\\
39.0529999999997	1.61240827281318\\
39.0859999999996	1.61240827187362\\
39.1189999999995	1.61240827088312\\
39.1529999999995	1.61240826990542\\
39.1859999999994	1.61240826881897\\
39.2189999999993	1.61240826768329\\
39.2529999999992	1.6124082665706\\
39.2859999999991	1.61240826534239\\
39.3189999999991	1.61240826406657\\
39.352999999999	1.61240826282359\\
39.3859999999989	1.61240826145772\\
39.4189999999988	1.61240826004693\\
39.4529999999988	1.61240825867799\\
39.4859999999987	1.61240825718025\\
39.5189999999986	1.6124082556388\\
39.5529999999985	1.61240825414799\\
39.5859999999984	1.61240825252227\\
39.6189999999984	1.61240825085453\\
39.6529999999983	1.6124082492467\\
39.6859999999982	1.6124082474983\\
39.7189999999981	1.61240824570851\\
39.7529999999981	1.61240824398721\\
39.785999999998	1.61240824211946\\
39.8189999999979	1.6124082402127\\
39.8529999999978	1.61240823838258\\
39.8859999999977	1.61240823640049\\
39.9189999999977	1.6124082343804\\
39.9529999999976	1.61240823244497\\
39.9859999999975	1.61240823035227\\
40.0189999999974	1.61240822822286\\
40.0529999999974	1.61240822618542\\
40.0859999999973	1.61240822398639\\
40.1189999999972	1.6124082217522\\
40.1529999999971	1.61240821961737\\
40.185999999997	1.61240821731586\\
40.218999999997	1.61240821498029\\
40.2529999999969	1.61240821275133\\
40.2859999999968	1.61240821035102\\
40.3189999999967	1.61240820791769\\
40.3529999999967	1.6124082055985\\
40.3859999999966	1.61240820310299\\
40.4189999999965	1.61240820057609\\
40.4529999999964	1.61240819816917\\
40.4859999999963	1.61240819558193\\
40.5189999999963	1.61240819296473\\
40.5529999999962	1.61240819047434\\
40.5859999999961	1.61240818779946\\
40.618999999996	1.61240818509572\\
40.652999999996	1.61240818252459\\
40.6859999999959	1.61240817976526\\
40.7189999999958	1.6124081769779\\
40.7529999999957	1.61240817432889\\
40.7859999999956	1.61240817148817\\
40.8189999999956	1.61240816862092\\
40.8529999999955	1.61240816589803\\
40.8859999999954	1.61240816297936\\
40.9189999999953	1.61240816003522\\
40.9529999999953	1.61240815724052\\
40.9859999999952	1.6124081542468\\
41.0189999999951	1.6124081512289\\
41.052999999995	1.61240814836557\\
41.0859999999949	1.61240814530046\\
41.1189999999949	1.61240814221142\\
41.1529999999948	1.61240813928286\\
41.1859999999947	1.6124081361489\\
41.2189999999946	1.61240813299219\\
41.2529999999946	1.61240813000074\\
41.2859999999945	1.6124081268007\\
41.3189999999944	1.61240812357833\\
41.3529999999943	1.61240812052656\\
41.3859999999942	1.61240811726347\\
41.4189999999942	1.61240811397952\\
41.4529999999941	1.61240811087006\\
41.485999999994	1.61240810754659\\
41.5189999999939	1.61240810420314\\
41.5529999999939	1.61240810103832\\
41.5859999999938	1.61240809765702\\
41.6189999999937	1.61240809425646\\
41.6529999999936	1.61240809103938\\
41.6859999999935	1.61240808760312\\
41.7189999999935	1.61240808414829\\
41.7529999999934	1.61240808088086\\
41.7859999999933	1.61240807739165\\
41.8189999999932	1.612408073885\\
41.8529999999932	1.61240807056931\\
41.8859999999931	1.61240806702986\\
41.918999999993	1.61240806347426\\
41.9529999999929	1.61240806011294\\
41.9859999999928	1.61240805652541\\
42.0189999999928	1.61240805292264\\
42.0529999999927	1.61240804951783\\
42.0859999999926	1.61240804588497\\
42.1189999999925	1.61240804223749\\
42.1529999999925	1.61240803879101\\
42.1859999999924	1.61240803511528\\
42.2189999999923	1.61240803142506\\
42.2529999999922	1.61240802793898\\
42.2859999999922	1.61240802422177\\
42.3189999999921	1.61240802049148\\
42.352999999992	1.61240801696831\\
42.3859999999919	1.61240801321225\\
42.4189999999918	1.61240800944337\\
42.4529999999918	1.61240800588481\\
42.4859999999917	1.61240800209209\\
42.5189999999916	1.61240799828696\\
42.5529999999915	1.61240799469473\\
42.5859999999915	1.61240799086694\\
42.6189999999914	1.61240798702724\\
42.6529999999913	1.61240798340351\\
42.6859999999912	1.61240797954244\\
42.7189999999911	1.61240797567097\\
42.7529999999911	1.61240797201716\\
42.785999999991	1.61240796812531\\
42.8189999999909	1.61240796422316\\
42.8529999999908	1.61240796054104\\
42.8859999999908	1.61240795661967\\
42.9189999999907	1.61240795268891\\
42.9529999999906	1.61240794898059\\
42.9859999999905	1.6124079450319\\
43.0189999999904	1.61240794107376\\
43.0529999999904	1.61240793734095\\
43.0859999999903	1.61240793336618\\
43.1189999999902	1.61240792938307\\
43.1529999999901	1.61240792562674\\
43.1859999999901	1.61240792162819\\
43.21899999999	1.61240791762142\\
43.2529999999899	1.61240791384345\\
43.2859999999898	1.612407909822\\
43.3189999999897	1.61240790579369\\
43.3529999999897	1.61240790199525\\
43.3859999999896	1.61240789795261\\
43.4189999999895	1.61240789390393\\
43.4529999999894	1.61240789008722\\
43.4859999999894	1.61240788602555\\
43.5189999999893	1.61240788195788\\
43.5529999999892	1.61240787812385\\
43.5859999999891	1.61240787404355\\
43.618999999989	1.61240786995849\\
43.652999999989	1.61240786610812\\
43.6859999999889	1.61240786201215\\
43.7189999999888	1.61240785791089\\
43.7529999999887	1.61240785404609\\
43.7859999999887	1.61240784993493\\
43.8189999999886	1.61240784581912\\
43.8529999999885	1.61240784194107\\
43.8859999999884	1.61240783781594\\
43.9189999999883	1.61240783368672\\
43.9529999999883	1.61240782979643\\
43.9859999999882	1.61240782565916\\
44.0189999999881	1.61240782151811\\
44.052999999988	1.61240781761685\\
44.085999999988	1.61240781346856\\
44.1189999999879	1.61240780931659\\
44.1529999999878	1.61240780540582\\
44.1859999999877	1.61240780124752\\
44.2189999999876	1.61240779708583\\
44.2529999999876	1.61240779316617\\
44.2859999999875	1.61240778899878\\
44.3189999999874	1.6124077848292\\
44.3529999999873	1.61240778090262\\
44.3859999999873	1.61240777672807\\
44.4189999999872	1.61240777255118\\
44.4529999999871	1.61240776861786\\
44.485999999987	1.6124077644366\\
44.5189999999869	1.61240776025353\\
44.5529999999869	1.61240775631486\\
44.5859999999868	1.61240775212863\\
44.6189999999867	1.61240774794039\\
44.6529999999866	1.61240774399733\\
44.6859999999866	1.61240773980687\\
44.7189999999865	1.61240773561455\\
44.7529999999864	1.61240773166773\\
44.7859999999863	1.61240772747378\\
44.8189999999862	1.61240772327899\\
44.8529999999862	1.61240771933038\\
44.8859999999861	1.61240771513422\\
44.918999999986	1.6124077109373\\
44.9529999999859	1.61240770698693\\
44.9859999999859	1.6124077027892\\
};
\addlegendentry{Generator 2 Area 3};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{%
-0.02	0.600000000000001\\
0.03	0.600000000000001\\
0.0800000000000001	0.600000000000001\\
0.13	0.600000000000001\\
0.18	0.600000000000001\\
0.23	0.600000000000001\\
0.28	0.600000000000001\\
0.33	0.600000000000001\\
0.38	0.600000000000001\\
0.43	0.600000000000001\\
0.48	0.600000000000001\\
0.53	0.600000000000001\\
0.580000000000001	0.600000000000001\\
0.630000000000001	0.600000000000001\\
0.680000000000001	0.600000000000001\\
0.730000000000001	0.600000000000001\\
0.780000000000001	0.600000000000001\\
0.830000000000001	0.600000000000001\\
0.880000000000001	0.600000000000001\\
0.930000000000001	0.600000000000001\\
0.980000000000001	0.600000000000001\\
1.019	0.599915348062665\\
1.053	0.599372988559809\\
1.08599999999999	0.598318478443328\\
1.11899999999999	0.596923628281159\\
1.15299999999998	0.595495242187236\\
1.18599999999998	0.594056631997246\\
1.21899999999998	0.592844243919261\\
1.25299999999997	0.591967670768709\\
1.28599999999997	0.591294815839028\\
1.31899999999997	0.59079941409706\\
1.35299999999996	0.590397835401705\\
1.38599999999996	0.589966490753647\\
1.41899999999995	0.589512814546625\\
1.45299999999995	0.589099488527679\\
1.48599999999995	0.588741347287712\\
1.51899999999994	0.588533586679414\\
1.55299999999994	0.588510741548264\\
1.58599999999994	0.588667033651922\\
1.61899999999993	0.588967861901723\\
1.65299999999993	0.589324391712481\\
1.68599999999993	0.589716123974774\\
1.71899999999992	0.590068553721026\\
1.75299999999992	0.590337345305276\\
1.78599999999991	0.590550092528291\\
1.81899999999991	0.590698323539752\\
1.85299999999991	0.590795290653114\\
1.8859999999999	0.590869876642455\\
1.9189999999999	0.590926729588141\\
1.9529999999999	0.590968386852803\\
1.98599999999989	0.590999625234442\\
2.01899999999989	0.591014945351205\\
2.05299999999988	0.591013369234973\\
2.08599999999988	0.590995818922015\\
2.11899999999988	0.590966143362744\\
2.15299999999987	0.590932968351441\\
2.18599999999987	0.590898988622274\\
2.21899999999987	0.590872501084277\\
2.25299999999986	0.590858335589709\\
2.28599999999986	0.590856618424686\\
2.31899999999986	0.590868439747774\\
2.35299999999985	0.590890333543642\\
2.38599999999985	0.590922517366022\\
2.41899999999984	0.590961133870048\\
2.45299999999984	0.591001123232387\\
2.48599999999984	0.591045670076642\\
2.51899999999983	0.591091090047925\\
2.55299999999983	0.591133970008767\\
2.58599999999983	0.591179315401884\\
2.61899999999982	0.591224269648213\\
2.65299999999982	0.591266126905039\\
2.68599999999982	0.591310012155864\\
2.71899999999981	0.591353154955991\\
2.75299999999981	0.591392949330412\\
2.7859999999998	0.591434253748444\\
2.8189999999998	0.591474489390076\\
2.8529999999998	0.591511390890269\\
2.88599999999979	0.591549646935108\\
2.91899999999979	0.591587047602212\\
2.95299999999979	0.591621595183437\\
2.98599999999978	0.5916577306203\\
3.01899999999978	0.591693369327839\\
3.05299999999977	0.591726504282313\\
3.08599999999977	0.591761292220905\\
3.11899999999977	0.591795645298059\\
3.15299999999976	0.591827576206309\\
3.18599999999976	0.591861087933737\\
3.21899999999976	0.591894210959171\\
3.25299999999975	0.591925091398076\\
3.28599999999975	0.591957675575961\\
3.31899999999975	0.591990126258098\\
3.35299999999974	0.592020635043526\\
3.38599999999974	0.592053096287719\\
3.41899999999973	0.592085665263701\\
3.45299999999973	0.592116448482261\\
3.48599999999973	0.592149301985493\\
3.51899999999972	0.59218229161817\\
3.55299999999972	0.592213435345195\\
3.58599999999972	0.592246582174945\\
3.61899999999971	0.592279734290149\\
3.65299999999971	0.592310889426393\\
3.68599999999971	0.592343886840853\\
3.7189999999997	0.592376721845354\\
3.7529999999997	0.592407431649763\\
3.78599999999969	0.59243981319364\\
3.81899999999969	0.592471904758464\\
3.85299999999969	0.592501820636873\\
3.88599999999968	0.592533290242482\\
3.91899999999968	0.59256442155243\\
3.95299999999968	0.592593414940374\\
3.98599999999967	0.592623904864374\\
4.01899999999968	0.592654086965255\\
4.05299999999969	0.5926822325229\\
4.0859999999997	0.592711883364655\\
4.11899999999971	0.592741297039052\\
4.15299999999972	0.592768784319172\\
4.18599999999973	0.59279779974153\\
4.21899999999974	0.592826635006729\\
4.25299999999976	0.592853620186512\\
4.28599999999977	0.592882136445008\\
4.31899999999978	0.592910497782067\\
4.35299999999979	0.592937051817077\\
4.3859999999998	0.59296511835037\\
4.41899999999981	0.592993031949429\\
4.45299999999982	0.593019161191845\\
4.48599999999983	0.593046768180427\\
4.51899999999984	0.593074210136627\\
4.55299999999986	0.593099882220305\\
4.58599999999987	0.593126988339596\\
4.61899999999988	0.593153914038025\\
4.65299999999989	0.59317908735844\\
4.6859999999999	0.59320565191044\\
4.71899999999991	0.593232026648312\\
4.75299999999992	0.593256675361954\\
4.78599999999993	0.59328267871093\\
4.81899999999994	0.593308490814867\\
4.85299999999996	0.593332610702066\\
4.88599999999997	0.593358054773303\\
4.91899999999998	0.59338331187511\\
4.95299999999999	0.593406914509347\\
4.986	0.593431815415887\\
5.01900000000001	0.593456536709962\\
5.05300000000002	0.593479642205737\\
5.08600000000003	0.593504022693527\\
5.11900000000004	0.593528231538428\\
5.15300000000006	0.593550861750531\\
5.18600000000007	0.593574744251431\\
5.21900000000008	0.593598461707554\\
5.25300000000009	0.593620634817156\\
5.2860000000001	0.593644036633085\\
5.31900000000011	0.593667277789875\\
5.35300000000012	0.593689005971599\\
5.38600000000013	0.593711937990068\\
5.41900000000014	0.593734711825654\\
5.45300000000016	0.593756002031344\\
5.48600000000017	0.59377847035211\\
5.51900000000018	0.5938007819778\\
5.55300000000019	0.5938216384258\\
5.5860000000002	0.593843647216764\\
5.61900000000021	0.593865500772958\\
5.65300000000022	0.593885927567663\\
5.68600000000023	0.59390748205389\\
5.71900000000024	0.593928883302654\\
5.75300000000026	0.593948886352339\\
5.78600000000027	0.593969992433308\\
5.81900000000028	0.593990947885735\\
5.85300000000029	0.594010534075552\\
5.8860000000003	0.59403120042607\\
5.91900000000031	0.594051719646597\\
5.95300000000032	0.594070898532751\\
5.98600000000033	0.594091135541002\\
6.01900000000034	0.594111228802752\\
6.05300000000036	0.594130009737409\\
6.08600000000037	0.594149826943353\\
6.11900000000038	0.594169503454446\\
6.15300000000039	0.594187894925336\\
6.1860000000004	0.59420730126975\\
6.21900000000041	0.594226569933679\\
6.25300000000042	0.594244580253755\\
6.28600000000043	0.594263584413482\\
6.31900000000044	0.594282453654443\\
6.35300000000046	0.594300090468234\\
6.38600000000047	0.594318700260399\\
6.41900000000048	0.594337177630652\\
6.45300000000049	0.594354447878137\\
6.4860000000005	0.594372670582867\\
6.51900000000051	0.594390763336133\\
6.55300000000052	0.594407673859142\\
6.58600000000053	0.594425516774327\\
6.61900000000055	0.594443232231115\\
6.65300000000056	0.594459789924686\\
6.68600000000057	0.594477260367622\\
6.71900000000058	0.594494605826987\\
6.75300000000059	0.59451081754544\\
6.7860000000006	0.594527922787111\\
6.81900000000061	0.594544906663142\\
6.85300000000062	0.594560783665916\\
6.88600000000063	0.594577535515378\\
6.91900000000065	0.594594165481724\\
6.95300000000066	0.594609706180744\\
6.98600000000067	0.594626101055697\\
7.01900000000068	0.59464237682037\\
7.05300000000069	0.594657588161716\\
7.0860000000007	0.594673638329824\\
7.11900000000071	0.594689574646477\\
7.15300000000072	0.594704470259408\\
7.18600000000073	0.594720187382445\\
7.21900000000075	0.594735791753271\\
7.25300000000076	0.594750375324389\\
7.28600000000077	0.594765761452042\\
7.31900000000078	0.594781036160432\\
7.35300000000079	0.594795311562383\\
7.3860000000008	0.594810373239373\\
7.41900000000081	0.594825326887621\\
7.45300000000082	0.594839303075497\\
7.48600000000083	0.59485404951374\\
7.51900000000085	0.594868690096689\\
7.55300000000086	0.594882373187539\\
7.58600000000087	0.594896809629909\\
7.61900000000088	0.594911141695825\\
7.65300000000089	0.594924535947474\\
7.6860000000009	0.594938667382273\\
7.71900000000091	0.594952696613734\\
7.75300000000092	0.59496580795215\\
7.78600000000093	0.594979641049576\\
7.81900000000095	0.594993374200144\\
7.85300000000096	0.595006208832385\\
7.88600000000097	0.595019749902605\\
7.91900000000098	0.595033192981648\\
7.95300000000099	0.595045756360521\\
7.986000000001	0.595059011092388\\
8.01900000000099	0.595072169782433\\
8.05300000000098	0.595084467307003\\
8.08600000000096	0.595097441504135\\
8.11900000000094	0.59511032165326\\
8.15300000000092	0.595122358828555\\
8.1860000000009	0.595135058297658\\
8.21900000000088	0.595147665637928\\
8.25300000000087	0.595159447777699\\
8.28600000000085	0.595171878080968\\
8.31900000000083	0.595184218102151\\
8.35300000000081	0.595195750323746\\
8.38600000000079	0.595207916863163\\
8.41900000000077	0.595219994942809\\
8.45300000000075	0.595231282291085\\
8.48600000000074	0.595243190409178\\
8.51900000000072	0.595255011868672\\
8.5530000000007	0.595266059327594\\
8.58600000000068	0.595277714289323\\
8.61900000000066	0.595289284358064\\
8.65300000000064	0.595300096815452\\
8.68600000000063	0.595311503777894\\
8.71900000000061	0.59532282757699\\
8.75300000000059	0.59533340982116\\
8.78600000000057	0.595344573840281\\
8.81900000000055	0.595355656394027\\
8.85300000000053	0.595366013125425\\
8.88600000000051	0.59537693916459\\
8.9190000000005	0.59538778540423\\
8.95300000000048	0.595397921233401\\
8.98600000000046	0.595408614158919\\
9.01900000000044	0.595419228916419\\
9.05300000000042	0.595429148360588\\
9.0860000000004	0.595439612939288\\
9.11900000000039	0.595450000949741\\
9.15300000000037	0.595459708436645\\
9.18600000000035	0.59546994934346\\
9.21900000000033	0.595480115250898\\
9.25300000000031	0.595489615124248\\
9.28600000000029	0.595499636945237\\
9.31900000000027	0.595509585306214\\
9.35300000000026	0.59551888182662\\
9.38600000000024	0.595528689059867\\
9.41900000000022	0.595538424342168\\
9.4530000000002	0.595547521687533\\
9.48600000000018	0.595557118742814\\
9.51900000000016	0.59556664532717\\
9.55300000000014	0.595575547593927\\
9.58600000000013	0.595584938795855\\
9.61900000000011	0.595594260977639\\
9.65300000000009	0.595602972182297\\
9.68600000000007	0.595612161770706\\
9.71900000000005	0.59562128376131\\
9.75300000000003	0.595629807841709\\
9.78600000000002	0.59563879997323\\
9.819	0.595647725901826\\
9.85299999999998	0.595656066718924\\
9.88599999999996	0.595664865469046\\
9.91899999999994	0.595673599383567\\
9.95299999999992	0.595681760722584\\
9.9859999999999	0.595690370087161\\
10.0189999999999	0.595698915956719\\
10.0529999999999	0.595706901528793\\
10.0859999999998	0.595715325425022\\
10.1189999999998	0.595723687140737\\
10.1529999999998	0.595731500584013\\
10.1859999999998	0.595739742852459\\
10.2189999999998	0.595747924228729\\
10.2529999999998	0.595755569110041\\
10.2859999999997	0.595763633515515\\
10.3189999999997	0.595771638291789\\
10.3529999999997	0.595779118107689\\
10.3859999999997	0.595787008340573\\
10.4189999999997	0.595794840182526\\
10.4529999999996	0.595802158360074\\
10.4859999999996	0.59580987803813\\
10.5189999999996	0.595817540539038\\
10.5529999999996	0.595824700438146\\
10.5859999999996	0.595832253107575\\
10.6189999999996	0.595839749789427\\
10.6529999999995	0.595846754702979\\
10.6859999999995	0.595854143839744\\
10.7189999999995	0.595861478155009\\
10.7529999999995	0.595868331310865\\
10.7859999999995	0.59587556032185\\
10.8189999999994	0.595882735654284\\
10.8529999999994	0.595889440216491\\
10.8859999999994	0.595896512441226\\
10.9189999999994	0.595903532107349\\
10.9529999999994	0.595910091176722\\
10.9859999999994	0.595917009888196\\
11.0189999999993	0.595923877138866\\
11.0529999999993	0.595930293754717\\
11.0859999999993	0.595937062160645\\
11.1189999999993	0.595943780181904\\
11.1529999999993	0.595950057322572\\
11.1859999999992	0.595956678566697\\
11.2189999999992	0.59596325048085\\
11.2529999999992	0.595969391065954\\
11.2859999999992	0.595975868229681\\
11.3189999999992	0.595982297096632\\
11.3529999999991	0.595988303986898\\
11.3859999999991	0.595994640089484\\
11.4189999999991	0.596000928908199\\
11.4529999999991	0.596006804907289\\
11.4859999999991	0.596013002907572\\
11.5189999999991	0.596019154616646\\
11.552999999999	0.596024902471871\\
11.585999999999	0.596030965269909\\
11.618999999999	0.59603698274941\\
11.652999999999	0.596042605153145\\
11.685999999999	0.596048535590302\\
11.7189999999989	0.596054421661892\\
11.7529999999989	0.596059921252436\\
11.7859999999989	0.596065722113129\\
11.8189999999989	0.596071479542204\\
11.8529999999989	0.596076858904794\\
11.8859999999989	0.596082532917464\\
11.9189999999988	0.596088164413485\\
11.9529999999988	0.596093426081212\\
11.9859999999988	0.596098975919039\\
12.0189999999988	0.596104484137044\\
12.0529999999988	0.596109630591872\\
12.0859999999987	0.596115058874569\\
12.1189999999987	0.596120446415821\\
12.1529999999987	0.596125480089555\\
12.1859999999987	0.596130789383674\\
12.2189999999987	0.59613605879715\\
12.2529999999986	0.596140982072755\\
12.2859999999986	0.596146174892855\\
12.3189999999986	0.596151328675626\\
12.3529999999986	0.596156143887419\\
12.3859999999986	0.596161222697228\\
12.4189999999986	0.596166263295863\\
12.4529999999985	0.596170972731186\\
12.4859999999985	0.596175939944533\\
12.5189999999985	0.596180869756377\\
12.5529999999985	0.596185475656022\\
12.5859999999985	0.596190333637735\\
12.6189999999984	0.596195155010723\\
12.6529999999984	0.596199659569849\\
12.6859999999984	0.59620441063651\\
12.7189999999984	0.596209125871607\\
12.7529999999984	0.596213531241099\\
12.7859999999984	0.596218177662507\\
12.8189999999983	0.596222789013242\\
12.8529999999983	0.59622709729986\\
12.8859999999983	0.596231641299067\\
12.9189999999983	0.596236150973304\\
12.9529999999983	0.596240364240915\\
12.9859999999982	0.596244807996525\\
13.0189999999982	0.596249218157191\\
13.0529999999982	0.596253338427567\\
13.0859999999982	0.596257684072669\\
13.1189999999982	0.596261996838439\\
13.1529999999982	0.596266026091993\\
13.1859999999981	0.596270275716599\\
13.2189999999981	0.596274493162764\\
13.2529999999981	0.596278433339534\\
13.2859999999981	0.596282588990839\\
13.3189999999981	0.596286713150228\\
13.352999999998	0.596290566150485\\
13.385999999998	0.596294629833975\\
13.418999999998	0.596298662697608\\
13.452999999998	0.59630243038255\\
13.485999999998	0.596306404062203\\
13.5189999999979	0.59631034758056\\
13.5529999999979	0.596314031773269\\
13.5859999999979	0.596317917372894\\
13.6189999999979	0.596321773456369\\
13.6529999999979	0.596325375942377\\
13.6859999999979	0.596329175346159\\
13.7189999999978	0.596332945865824\\
13.7529999999978	0.596336468394207\\
13.7859999999978	0.596340183447707\\
13.8189999999978	0.596343870235761\\
13.8529999999978	0.596347314519427\\
13.8859999999977	0.596350947030125\\
13.9189999999977	0.59635455188146\\
13.9529999999977	0.59635791959805\\
13.9859999999977	0.596361471336068\\
14.0189999999977	0.596364996008452\\
14.0529999999977	0.596368288800658\\
14.0859999999976	0.596371761499944\\
14.1189999999976	0.596375207714559\\
14.1529999999976	0.596378427191653\\
14.1859999999976	0.596381822549922\\
14.2189999999976	0.596385191992907\\
14.2529999999975	0.596388339730618\\
14.2859999999975	0.596391659410681\\
14.3189999999975	0.596394953732891\\
14.3529999999975	0.596398031274215\\
14.3859999999975	0.596401276904429\\
14.4189999999974	0.596404497722508\\
14.4529999999974	0.596407506578881\\
14.4859999999974	0.596410679753777\\
14.5189999999974	0.596413828651008\\
14.5529999999974	0.596416770302435\\
14.5859999999974	0.596419872583346\\
14.6189999999973	0.596422951110303\\
14.6529999999973	0.596425827005406\\
14.6859999999973	0.596428859921593\\
14.7189999999973	0.596431869596471\\
14.7529999999973	0.596434681154686\\
14.7859999999972	0.596437646203326\\
14.8189999999972	0.596440588512417\\
14.8529999999972	0.59644333712308\\
14.8859999999972	0.596446235770478\\
14.9189999999972	0.596449112169859\\
14.9529999999972	0.5964517991936\\
14.9859999999971	0.596454632875081\\
15.0189999999971	0.596457444789865\\
15.0529999999971	0.596460071558767\\
15.0859999999971	0.596462841680198\\
15.1189999999971	0.596465590506323\\
15.152999999997	0.596468158324823\\
15.185999999997	0.596470866262471\\
15.218999999997	0.596473553366047\\
15.252999999997	0.596476063511369\\
15.285999999997	0.596478710612804\\
15.3189999999969	0.596481337331878\\
15.3529999999969	0.596483791054556\\
15.3859999999969	0.596486378639122\\
15.4189999999969	0.596488946283817\\
15.4529999999969	0.596491344808244\\
15.4859999999969	0.596493874167739\\
15.5189999999968	0.596496384020527\\
15.5529999999968	0.596498728545137\\
15.5859999999968	0.596501200944594\\
15.6189999999968	0.596503654260727\\
15.6529999999968	0.596505945959255\\
15.6859999999967	0.596508362636609\\
15.7189999999967	0.596510760646015\\
15.7529999999967	0.596513000667326\\
15.7859999999967	0.59651536283483\\
15.8189999999967	0.596517706740643\\
15.8529999999967	0.596519896209512\\
15.8859999999966	0.596522205053998\\
15.9189999999966	0.596524496034452\\
15.9529999999966	0.596526636052235\\
15.9859999999966	0.596528892735456\\
16.0189999999966	0.596531131944109\\
16.0529999999966	0.596533223588738\\
16.0859999999967	0.596535429248091\\
16.1189999999967	0.596537617814074\\
16.1529999999968	0.596539662140764\\
16.1859999999968	0.596541817889626\\
16.2189999999968	0.596543956918306\\
16.2529999999969	0.596545954960245\\
16.2859999999969	0.596548061888588\\
16.318999999997	0.596550152462051\\
16.352999999997	0.596552105230321\\
16.385999999997	0.596554164404977\\
16.4189999999971	0.596556207582766\\
16.4529999999971	0.596558116067314\\
16.4859999999972	0.596560128532847\\
16.5189999999972	0.596562125351287\\
16.5529999999972	0.59656399052139\\
16.5859999999973	0.596565957300042\\
16.6189999999973	0.596567908774186\\
16.6529999999974	0.596569731578143\\
16.6859999999974	0.596571653670613\\
16.7189999999975	0.596573560794173\\
16.7529999999975	0.596575342160293\\
16.7859999999975	0.596577220546164\\
16.8189999999976	0.596579084291272\\
16.8529999999976	0.596580825128438\\
16.8859999999977	0.596582660766538\\
16.9189999999977	0.596584482085083\\
16.9529999999977	0.596586183282828\\
16.9859999999978	0.596587977111407\\
17.0189999999978	0.596589756934995\\
17.0529999999979	0.596591419363874\\
17.0859999999979	0.596593172301552\\
17.1189999999979	0.59659491154201\\
17.152999999998	0.596596536054328\\
17.185999999998	0.596598248999965\\
17.2189999999981	0.596599948549687\\
17.2529999999981	0.596601535979301\\
17.2859999999981	0.596603209812954\\
17.3189999999982	0.596604870545389\\
17.3529999999982	0.596606421708592\\
17.3859999999983	0.596608057291072\\
17.4189999999983	0.596609680061279\\
17.4529999999983	0.596611195756965\\
17.4859999999984	0.596612793931375\\
17.5189999999984	0.596614379575931\\
17.5529999999985	0.596615860585786\\
17.5859999999985	0.596617422176966\\
17.6189999999986	0.596618971514586\\
17.6529999999986	0.596620418604032\\
17.6859999999986	0.596621944419085\\
17.7189999999987	0.596623458251211\\
17.7529999999987	0.596624872169074\\
17.7859999999988	0.596626362997945\\
17.8189999999988	0.596627842108639\\
17.8529999999988	0.596629223587565\\
17.8859999999989	0.59663068020375\\
17.9189999999989	0.596632125360638\\
17.952999999999	0.596633475118098\\
17.985999999999	0.596634898277794\\
18.018999999999	0.596636310231769\\
18.0529999999991	0.59663762896948\\
18.0859999999991	0.596639019413243\\
18.1189999999992	0.596640398899328\\
18.1529999999992	0.596641687303995\\
18.1859999999992	0.59664304575645\\
18.2189999999993	0.59664439349394\\
18.2529999999993	0.596645652237704\\
18.2859999999994	0.596646979407695\\
18.3189999999994	0.59664829610035\\
18.3529999999994	0.596649525840987\\
18.3859999999995	0.596650822422315\\
18.4189999999995	0.596652108758875\\
18.4529999999996	0.596653310139876\\
18.4859999999996	0.596654576811461\\
18.5189999999997	0.596655833465888\\
18.5529999999997	0.596657007116921\\
18.5859999999997	0.596658244543108\\
18.6189999999998	0.596659472174733\\
18.6529999999998	0.596660618712086\\
18.6859999999999	0.596661827542946\\
18.7189999999999	0.596663026796968\\
18.7529999999999	0.596664146823367\\
18.786	0.596665327694935\\
18.819	0.596666499202557\\
18.8530000000001	0.596667593308395\\
18.8860000000001	0.596668746842904\\
18.9190000000001	0.596669891222062\\
18.9530000000002	0.596670959984188\\
18.9860000000002	0.596672086790583\\
19.0190000000003	0.596673204645794\\
19.0530000000003	0.596674248629132\\
19.0860000000003	0.596675349303138\\
19.1190000000004	0.596676441225779\\
19.1530000000004	0.596677460982864\\
19.1860000000005	0.596678536107559\\
19.2190000000005	0.596679602675993\\
19.2530000000005	0.596680598747751\\
19.2860000000006	0.596681648893362\\
19.3190000000006	0.59668269067384\\
19.3530000000007	0.596683663588843\\
19.3860000000007	0.596684689313593\\
19.4190000000008	0.596685706859915\\
19.4530000000008	0.596686657136018\\
19.4860000000008	0.596687658985491\\
19.5190000000009	0.596688652839688\\
19.5530000000009	0.596689580983191\\
19.586000000001	0.596690559491621\\
19.619000000001	0.596691530183868\\
19.653000000001	0.59669243668997\\
19.6860000000011	0.596693392380061\\
19.7190000000011	0.596694340428934\\
19.7530000000012	0.596695225782342\\
19.7860000000012	0.596696159165059\\
19.8190000000012	0.596697085077911\\
19.8530000000013	0.596697949752715\\
19.8860000000013	0.596698861328321\\
19.9190000000014	0.596699765601491\\
19.9530000000014	0.596700610061724\\
19.9860000000014	0.596701500319408\\
20.0190000000015	0.59670238343849\\
20.0530000000015	0.596703208137754\\
20.0860000000016	0.596704077556384\\
20.1190000000016	0.596704939996664\\
20.1530000000016	0.59670574537865\\
20.1860000000017	0.596706594426023\\
20.2190000000017	0.596707436652162\\
20.2530000000018	0.596708223151233\\
20.2860000000018	0.596709052285626\\
20.3190000000019	0.596709874751963\\
20.3530000000019	0.596710642793267\\
20.3860000000019	0.596711452462759\\
20.419000000002	0.596712255614472\\
20.453000000002	0.596713005612821\\
20.4860000000021	0.596713796255363\\
20.5190000000021	0.596714580526995\\
20.5530000000021	0.596715312889352\\
20.5860000000022	0.596716084934067\\
20.6190000000022	0.596716850751292\\
20.6530000000023	0.596717565875084\\
20.6860000000023	0.596718319741101\\
20.7190000000023	0.596719067520212\\
20.7530000000024	0.596719765794255\\
20.7860000000024	0.596720501891986\\
20.8190000000025	0.596721232040227\\
20.8530000000025	0.596721913845066\\
20.8860000000025	0.596722632575331\\
20.9190000000026	0.596723345490857\\
20.9530000000026	0.596724011198297\\
20.9860000000027	0.596724712954025\\
21.0190000000027	0.59672540902622\\
21.0530000000027	0.596726059000516\\
21.0860000000028	0.596726744165279\\
21.1190000000028	0.59672742377525\\
21.1530000000029	0.596728058372186\\
21.1860000000029	0.596728727321722\\
21.219000000003	0.596729390842148\\
21.253000000003	0.596730010410043\\
21.286000000003	0.59673066351124\\
21.3190000000031	0.59673131130625\\
21.3530000000031	0.596731916185731\\
21.3860000000032	0.596732553798037\\
21.4190000000032	0.596733186224576\\
21.4530000000032	0.596733776748283\\
21.4860000000033	0.596734399223109\\
21.5190000000033	0.596735016629523\\
21.5530000000034	0.596735593123545\\
21.5860000000034	0.59673620080415\\
21.6190000000034	0.596736803531443\\
21.6530000000035	0.596737366314215\\
21.6860000000035	0.596737959536672\\
21.7190000000036	0.596738547918649\\
21.7530000000036	0.596739097301972\\
21.7860000000036	0.596739676395156\\
21.8190000000037	0.59674025075773\\
21.8530000000037	0.596740787046182\\
21.8860000000038	0.596741352331104\\
21.9190000000038	0.596741912993235\\
21.9530000000038	0.596742436484748\\
21.9860000000039	0.596742988276016\\
22.0190000000039	0.596743535549836\\
22.053000000004	0.596744046535859\\
22.086000000004	0.596744585140738\\
22.1190000000041	0.59674511933109\\
22.1530000000041	0.596745618096932\\
22.1860000000041	0.596746143816208\\
22.2190000000042	0.596746665221747\\
22.2530000000042	0.596747152045677\\
22.2860000000043	0.596747665173214\\
22.3190000000043	0.596748174085249\\
22.3530000000043	0.596748649240187\\
22.3860000000044	0.596749150063342\\
22.4190000000044	0.596749646767681\\
22.4530000000045	0.596750110520137\\
22.4860000000045	0.596750599320242\\
22.5190000000045	0.596751084095622\\
22.5530000000046	0.596751536706196\\
22.5860000000046	0.596752013758298\\
22.6190000000047	0.596752486877316\\
22.6530000000047	0.596752928600852\\
22.6860000000047	0.596753394173504\\
22.7190000000048	0.59675385590322\\
22.7530000000048	0.596754286989161\\
22.7860000000049	0.596754741345387\\
22.8190000000049	0.596755191946806\\
22.8530000000049	0.596755612638807\\
22.886000000005	0.596756056035389\\
22.919000000005	0.596756495763373\\
22.9530000000051	0.596756906299678\\
22.9860000000051	0.596757338988282\\
23.0190000000052	0.596757768092307\\
23.0530000000052	0.596758168705882\\
23.0860000000052	0.596758590932407\\
23.1190000000053	0.596759009656522\\
23.1530000000053	0.596759400575263\\
23.1860000000054	0.596759812579603\\
23.2190000000054	0.596760221162245\\
23.2530000000054	0.596760602609102\\
23.2860000000055	0.596761004626407\\
23.3190000000055	0.5967614033009\\
23.3530000000056	0.596761775493529\\
23.3860000000056	0.596762167753592\\
23.4190000000056	0.596762556747561\\
23.4530000000057	0.596762919899134\\
23.4860000000057	0.596763302626521\\
23.5190000000058	0.596763682163077\\
23.5530000000058	0.596764036481804\\
23.5860000000058	0.596764409896129\\
23.6190000000059	0.596764780193358\\
23.6530000000059	0.59676512588274\\
23.686000000006	0.596765490198947\\
23.719000000006	0.596765851469889\\
23.753000000006	0.596766188729186\\
23.7860000000061	0.596766544157097\\
23.8190000000061	0.596766896609943\\
23.8530000000062	0.596767225633737\\
23.8860000000062	0.596767572378551\\
23.9190000000063	0.596767916217074\\
23.9530000000063	0.596768237195602\\
23.9860000000063	0.596768575458073\\
24.0190000000064	0.596768910881737\\
24.0530000000064	0.596769224000972\\
24.0860000000065	0.59676955397731\\
24.1190000000065	0.596769881180359\\
24.1530000000065	0.596770186622423\\
24.1860000000066	0.596770508504436\\
24.2190000000066	0.596770827677344\\
24.2530000000067	0.596771125619866\\
24.2860000000067	0.596771439595206\\
24.3190000000067	0.596771750924146\\
24.3530000000068	0.596772041541144\\
24.3860000000068	0.596772347792944\\
24.4190000000069	0.596772651459865\\
24.4530000000069	0.596772934920982\\
24.4860000000069	0.59677323362863\\
24.519000000007	0.596773529811329\\
24.553000000007	0.596773806283093\\
24.5860000000071	0.596774097621612\\
24.6190000000071	0.596774386493943\\
24.6530000000071	0.596774656138464\\
24.6860000000072	0.596774940279204\\
24.7190000000072	0.596775222011201\\
24.7530000000073	0.596775484987174\\
24.7860000000073	0.596775762097752\\
24.8190000000074	0.596776036855362\\
24.8530000000074	0.596776293318347\\
24.8860000000074	0.59677656356206\\
24.9190000000075	0.596776831507901\\
24.9530000000075	0.59677708160935\\
24.9860000000076	0.59677734514653\\
25.0190000000076	0.596777606439312\\
25.0530000000076	0.596777850327578\\
25.0860000000077	0.59677810731437\\
25.1190000000077	0.596778362109161\\
25.1530000000078	0.59677859992942\\
25.1860000000078	0.596778850518958\\
25.2190000000078	0.596779098967489\\
25.2530000000079	0.596779330861237\\
25.2860000000079	0.596779575202859\\
25.319000000008	0.596779817453532\\
25.353000000008	0.596780043559099\\
25.386000000008	0.596780281798827\\
25.4190000000081	0.59678051799656\\
25.4530000000081	0.596780738449647\\
25.4860000000082	0.596780970730114\\
25.5190000000082	0.596781201016618\\
25.5530000000082	0.596781415949286\\
25.5860000000083	0.596781642410238\\
25.6190000000083	0.596781866923787\\
25.6530000000084	0.596782076465652\\
25.6860000000084	0.596782297243547\\
25.7190000000085	0.596782516119673\\
25.7530000000085	0.596782720396946\\
25.7860000000085	0.596782935624836\\
25.8190000000086	0.596783148995752\\
25.8530000000086	0.596783348132247\\
25.8860000000087	0.596783557940493\\
25.9190000000087	0.596783765935359\\
25.9530000000087	0.596783960051738\\
25.9860000000088	0.59678416456797\\
26.0190000000088	0.596784367313227\\
26.0530000000089	0.596784556527539\\
26.0860000000089	0.596784755875982\\
26.1190000000089	0.596784953495258\\
26.153000000009	0.596785137922789\\
26.186000000009	0.596785332225019\\
26.2190000000091	0.596785524839076\\
26.2530000000091	0.596785704592485\\
26.2860000000091	0.596785893967676\\
26.3190000000092	0.596786081694264\\
26.3530000000092	0.596786256883991\\
26.3860000000093	0.596786441448314\\
26.4190000000093	0.5967866244026\\
26.4530000000093	0.596786795136194\\
26.4860000000094	0.59678697500295\\
26.5190000000094	0.59678715329812\\
26.5530000000095	0.596787319680942\\
26.5860000000095	0.596787494961339\\
26.6190000000095	0.596787668707092\\
26.6530000000096	0.596787830841869\\
26.6860000000096	0.596788001644127\\
26.7190000000097	0.596788170948241\\
26.7530000000097	0.596788328935378\\
26.7860000000098	0.596788495365792\\
26.8190000000098	0.596788660333345\\
26.8530000000098	0.596788814271326\\
26.8860000000099	0.59678897643323\\
26.9190000000099	0.596789137167024\\
26.95300000001	0.596789287151844\\
26.98600000001	0.596789445146663\\
27.01900000001	0.596789601747157\\
27.0530000000101	0.596789747872329\\
27.0860000000101	0.59678990179881\\
27.1190000000102	0.596790054364197\\
27.1530000000102	0.596790196721694\\
27.1860000000102	0.596790346676488\\
27.2190000000103	0.596790495302523\\
27.2530000000103	0.596790633981576\\
27.2860000000104	0.596790780059348\\
27.3190000000104	0.596790924839786\\
27.3530000000104	0.596791059928358\\
27.3860000000105	0.596791202221086\\
27.4190000000105	0.596791343247514\\
27.4530000000106	0.596791474830897\\
27.4860000000106	0.596791613429114\\
27.5190000000106	0.596791750790948\\
27.5530000000107	0.59679187895286\\
27.5860000000107	0.596792013944212\\
27.6190000000108	0.596792147729117\\
27.6530000000108	0.596792272550939\\
27.6860000000109	0.596792404021869\\
27.7190000000109	0.59679253431512\\
27.7530000000109	0.596792655877034\\
27.786000000011	0.596792783911655\\
27.819000000011	0.596792910796684\\
27.8530000000111	0.596793029176142\\
27.8860000000111	0.596793153856627\\
27.9190000000111	0.596793277415099\\
27.9530000000112	0.59679339268877\\
27.9860000000112	0.596793514095442\\
28.0190000000113	0.596793634406887\\
28.0530000000113	0.596793746648908\\
28.0860000000113	0.596793864860221\\
28.1190000000114	0.596793982002591\\
28.1530000000114	0.59679409128565\\
28.1860000000115	0.596794206378408\\
28.2190000000115	0.596794320427847\\
28.2530000000115	0.596794426823182\\
28.2860000000116	0.596794538872057\\
28.3190000000116	0.596794649902817\\
28.3530000000117	0.596794753479951\\
28.3860000000117	0.59679486255835\\
28.4190000000117	0.596794970642973\\
28.4530000000118	0.596795071469351\\
28.4860000000118	0.596795177648543\\
28.5190000000119	0.596795282858054\\
28.5530000000119	0.596795381000152\\
28.586000000012	0.596795484350211\\
28.619000000012	0.59679558675402\\
28.653000000012	0.596795682276624\\
28.6860000000121	0.596795782865689\\
28.7190000000121	0.596795882531464\\
28.7530000000122	0.596795975497577\\
28.7860000000122	0.596796073392366\\
28.8190000000122	0.596796170386149\\
28.8530000000123	0.596796260857759\\
28.8860000000123	0.596796356123408\\
28.9190000000124	0.596796450509767\\
28.9530000000124	0.596796538547254\\
28.9860000000124	0.596796631247494\\
29.0190000000125	0.596796723089702\\
29.0530000000125	0.59679680875186\\
29.0860000000126	0.596796898948718\\
29.1190000000126	0.596796988308322\\
29.1530000000126	0.596797071652809\\
29.1860000000127	0.59679715940712\\
29.2190000000127	0.596797246344482\\
29.2530000000128	0.596797327427809\\
29.2860000000128	0.596797412798761\\
29.3190000000128	0.596797497372686\\
29.3530000000129	0.596797576249561\\
29.3860000000129	0.596797659295121\\
29.419000000013	0.596797741562952\\
29.453000000013	0.596797818287172\\
29.4860000000131	0.596797899064077\\
29.5190000000131	0.596797979082236\\
29.5530000000131	0.596798053706169\\
29.5860000000132	0.596798132269609\\
29.6190000000132	0.596798210092728\\
29.6530000000133	0.596798282667437\\
29.6860000000133	0.596798359071365\\
29.7190000000133	0.596798434753272\\
29.7530000000134	0.596798505329047\\
29.7860000000134	0.596798579626459\\
29.8190000000135	0.596798653219178\\
29.8530000000135	0.596798721844708\\
29.8860000000135	0.596798794086863\\
29.9190000000136	0.596798865641765\\
29.9530000000136	0.59679893236495\\
29.9860000000137	0.596799002602206\\
30.0190000000137	0.596799072169145\\
30.0530000000137	0.596799137036594\\
30.0860000000138	0.596799205318315\\
30.1190000000138	0.596799272946026\\
30.1530000000139	0.596799336003254\\
30.1860000000139	0.596799402377212\\
30.2190000000139	0.5967994681132\\
30.253000000014	0.596799529404642\\
30.286000000014	0.596799593917902\\
30.3190000000141	0.596799657808964\\
30.3530000000141	0.596799717378117\\
30.3860000000142	0.596799780076278\\
30.4190000000142	0.596799842167733\\
30.4530000000142	0.596799900056925\\
30.4860000000143	0.59679996098499\\
30.5190000000143	0.596800021321104\\
30.5530000000144	0.596800077571939\\
30.5860000000144	0.596800136773408\\
30.6190000000144	0.596800195397523\\
30.6530000000145	0.59680025005033\\
30.6860000000145	0.59680030756788\\
30.7190000000146	0.596800364522493\\
30.7530000000146	0.596800417616914\\
30.7860000000146	0.596800473492306\\
30.8190000000147	0.596800528818623\\
30.8530000000147	0.596800580393099\\
30.8860000000148	0.596800634666999\\
30.9190000000148	0.596800688405413\\
30.9530000000148	0.59680073849766\\
30.9860000000149	0.596800791209673\\
31.0190000000149	0.596800843399581\\
31.053000000015	0.596800892046569\\
31.086000000015	0.596800943235714\\
31.119000000015	0.596800993915609\\
31.1530000000151	0.596801041153163\\
31.1860000000151	0.59680109085723\\
31.2190000000152	0.596801140064701\\
31.2530000000152	0.596801185928023\\
31.2860000000153	0.596801234183814\\
31.3190000000153	0.596801281955608\\
31.3530000000153	0.596801326478938\\
31.3860000000154	0.596801373322915\\
31.4190000000154	0.596801419694798\\
31.4530000000155	0.596801462911501\\
31.4860000000155	0.596801508378717\\
31.5190000000155	0.596801553385823\\
31.5530000000156	0.596801595328677\\
31.5860000000156	0.596801639453659\\
31.6190000000157	0.596801683130174\\
31.6530000000157	0.59680172383097\\
31.6860000000157	0.596801766647423\\
31.7190000000158	0.596801809026434\\
31.7530000000158	0.596801848516457\\
31.7860000000159	0.596801890057083\\
31.8190000000159	0.596801931171454\\
31.8530000000159	0.596801969481162\\
31.886000000016	0.596802009778274\\
31.919000000016	0.596802049659774\\
31.9530000000161	0.59680208681867\\
31.9860000000161	0.596802125903519\\
32.0190000000161	0.596802164583055\\
32.053000000016	0.596802200620409\\
32.0860000000159	0.596802238523409\\
32.1190000000158	0.596802276031399\\
32.1530000000158	0.596802310975455\\
32.1860000000157	0.596802347726692\\
32.2190000000156	0.596802384092743\\
32.2530000000155	0.596802417970902\\
32.2860000000155	0.596802453599274\\
32.3190000000154	0.596802488852346\\
32.3530000000153	0.596802521692063\\
32.3860000000152	0.596802556226045\\
32.4190000000151	0.596802590394313\\
32.4530000000151	0.596802622221575\\
32.486000000015	0.596802655689031\\
32.5190000000149	0.596802688800139\\
32.5530000000148	0.596802719640721\\
32.5860000000148	0.596802752068782\\
32.6190000000147	0.596802784149437\\
32.6530000000146	0.596802814028468\\
32.6860000000145	0.596802845443515\\
32.7190000000144	0.596802876520363\\
32.7530000000144	0.596802905462423\\
32.7860000000143	0.596802935890519\\
32.8190000000142	0.596802965988664\\
32.8530000000141	0.596802994017745\\
32.8860000000141	0.596803023483846\\
32.919000000014	0.59680305262881\\
32.9530000000139	0.59680307976818\\
32.9860000000138	0.596803108297031\\
33.0190000000137	0.596803136512723\\
33.0530000000137	0.596803162785152\\
33.0860000000136	0.596803190400957\\
33.1190000000135	0.596803217711767\\
33.1530000000134	0.596803243139671\\
33.1860000000134	0.596803269865674\\
33.2190000000133	0.596803296294586\\
33.2530000000132	0.596803320899601\\
33.2860000000131	0.596803346758941\\
33.319000000013	0.596803372328624\\
33.353000000013	0.596803396131891\\
33.3860000000129	0.596803421146689\\
33.4190000000128	0.596803445879304\\
33.4530000000127	0.596803468901634\\
33.4860000000127	0.596803493093844\\
33.5190000000126	0.596803517011225\\
33.5530000000125	0.596803539272837\\
33.5860000000124	0.596803562663775\\
33.6190000000123	0.596803585786922\\
33.6530000000123	0.596803607307439\\
33.6860000000122	0.596803629917734\\
33.7190000000121	0.596803652267459\\
33.753000000012	0.596803673066345\\
33.786000000012	0.596803694916476\\
33.8190000000119	0.596803716512525\\
33.8530000000118	0.596803736608402\\
33.8860000000117	0.59680375771818\\
33.9190000000117	0.596803778580608\\
33.9530000000116	0.596803797991779\\
33.9860000000115	0.596803818380321\\
34.0190000000114	0.596803838528107\\
34.0530000000113	0.596803857272548\\
34.0860000000113	0.596803876958972\\
34.1190000000112	0.596803896410889\\
34.1530000000111	0.596803914506104\\
34.186000000011	0.596803933508595\\
34.219000000011	0.596803952282649\\
34.2530000000109	0.596803969745637\\
34.2860000000108	0.596803988082444\\
34.3190000000107	0.596804006196809\\
34.3530000000106	0.596804023044247\\
34.3860000000106	0.596804040732625\\
34.4190000000105	0.59680405820437\\
34.4530000000104	0.596804074452482\\
34.4860000000103	0.596804091509497\\
34.5190000000103	0.596804108355973\\
34.5530000000102	0.59680412402061\\
34.5860000000101	0.59680414046327\\
34.61900000001	0.596804156700811\\
34.6530000000099	0.596804171797276\\
34.6860000000099	0.596804187641782\\
34.7190000000098	0.596804203286392\\
34.7530000000097	0.596804217829939\\
34.7860000000096	0.59680423309207\\
34.8190000000096	0.596804248159776\\
34.8530000000095	0.596804262165117\\
34.8860000000094	0.596804276860377\\
34.9190000000093	0.596804291366448\\
34.9530000000092	0.596804304847828\\
34.9860000000092	0.596804318991319\\
35.0190000000091	0.596804332950734\\
35.053000000009	0.596804345922314\\
35.0860000000089	0.596804359529012\\
35.1190000000089	0.596804372956592\\
35.1530000000088	0.596804385431966\\
35.1860000000087	0.596804398515919\\
35.2190000000086	0.596804411425713\\
35.2530000000085	0.596804423418316\\
35.2860000000085	0.596804435993943\\
35.3190000000084	0.596804448400136\\
35.3530000000083	0.596804459922766\\
35.3860000000082	0.596804472003725\\
35.4190000000082	0.596804483919697\\
35.4530000000081	0.596804494985029\\
35.486000000008	0.596804506584823\\
35.5190000000079	0.596804518023923\\
35.5530000000078	0.596804528644592\\
35.5860000000078	0.596804539776059\\
35.6190000000077	0.596804550751128\\
35.6530000000076	0.596804560939213\\
35.6860000000075	0.596804571614968\\
35.7190000000075	0.59680458213872\\
35.7530000000074	0.596804591905716\\
35.7860000000073	0.596804602138464\\
35.8190000000072	0.596804612223305\\
35.8530000000071	0.596804621581062\\
35.8860000000071	0.596804631382808\\
35.919000000007	0.596804641040515\\
35.9530000000069	0.596804650000048\\
35.9860000000068	0.596804659382387\\
36.0190000000068	0.596804668624976\\
36.0530000000067	0.596804677197364\\
36.0860000000066	0.596804686172084\\
36.1190000000065	0.596804695010824\\
36.1530000000064	0.596804703206529\\
36.1860000000064	0.596804711784938\\
36.2190000000063	0.596804720231062\\
36.2530000000062	0.596804728060619\\
36.2860000000061	0.596804736253679\\
36.3190000000061	0.596804744317978\\
36.353000000006	0.596804751791517\\
36.3860000000059	0.596804759609666\\
36.4190000000058	0.59680476730292\\
36.4530000000057	0.59680477443037\\
36.4860000000057	0.59680478188406\\
36.5190000000056	0.596804789216394\\
36.5530000000055	0.596804796007508\\
36.5860000000054	0.596804803107184\\
36.6190000000054	0.596804810088678\\
36.6530000000053	0.596804816552695\\
36.6860000000052	0.596804823308121\\
36.7190000000051	0.596804829948783\\
36.753000000005	0.59680483609488\\
36.786000000005	0.596804842515862\\
36.8190000000049	0.596804848825294\\
36.8530000000048	0.596804854662461\\
36.8860000000047	0.596804860758312\\
36.9190000000047	0.596804866745749\\
36.9530000000046	0.596804872282783\\
36.9860000000045	0.596804878062766\\
37.0190000000044	0.596804883737465\\
37.0530000000043	0.596804888982836\\
37.0860000000043	0.596804894455802\\
37.1190000000042	0.596804899826429\\
37.1530000000041	0.59680490478875\\
37.186000000004	0.596804909963513\\
37.219000000004	0.59680491503894\\
37.2530000000039	0.596804919725716\\
37.2860000000038	0.596804924610938\\
37.3190000000037	0.596804929399639\\
37.3530000000036	0.596804933819278\\
37.3860000000036	0.596804938423174\\
37.4190000000035	0.596804942933199\\
37.4530000000034	0.596804947093207\\
37.4860000000033	0.59680495142387\\
37.5190000000033	0.596804955663467\\
37.5530000000032	0.596804959571316\\
37.5860000000031	0.596804963636828\\
37.619000000003	0.59680496761382\\
37.6530000000029	0.596804971277018\\
37.6860000000029	0.596804975084763\\
37.7190000000028	0.596804978806841\\
37.7530000000027	0.596804982231996\\
37.7860000000026	0.596804985789728\\
37.8190000000026	0.596804989264145\\
37.8530000000025	0.596804992458797\\
37.8860000000024	0.596804995773857\\
37.9190000000023	0.596804999008023\\
37.9530000000022	0.596805001978936\\
37.9860000000022	0.59680500505828\\
38.0190000000021	0.59680500805919\\
38.053000000002	0.596805010812578\\
38.0860000000019	0.596805013663426\\
38.1190000000019	0.596805016437958\\
38.1530000000018	0.596805018980464\\
38.1860000000017	0.596805021609435\\
38.2190000000016	0.596805024164521\\
38.2530000000015	0.596805026502333\\
38.2860000000015	0.596805028916211\\
38.3190000000014	0.596805031258331\\
38.3530000000013	0.596805033397791\\
38.3860000000012	0.596805035602821\\
38.4190000000012	0.596805037738134\\
38.4530000000011	0.596805039685134\\
38.486000000001	0.596805041687719\\
38.5190000000009	0.596805043622913\\
38.5530000000009	0.596805045383067\\
38.5860000000008	0.596805047189264\\
38.6190000000007	0.596805048930014\\
38.6530000000006	0.596805050509238\\
38.6860000000005	0.596805052125105\\
38.7190000000005	0.596805053677417\\
38.7530000000004	0.596805055081098\\
38.7860000000003	0.596805056512309\\
38.8190000000002	0.596805057882165\\
38.8530000000002	0.596805059115635\\
38.8860000000001	0.596805060367795\\
38.919	0.596805061560648\\
38.9529999999999	0.596805062629402\\
38.9859999999998	0.596805063708396\\
39.0189999999998	0.596805064729704\\
39.0529999999997	0.596805065638481\\
39.0859999999996	0.596805066549512\\
39.1189999999995	0.596805067404446\\
39.1529999999995	0.596805068158607\\
39.1859999999994	0.596805068906878\\
39.2189999999993	0.596805069600806\\
39.2529999999992	0.596805070205052\\
39.2859999999991	0.596805070795715\\
39.3189999999991	0.596805071333725\\
39.352999999999	0.596805071792809\\
39.3859999999989	0.596805072230551\\
39.4189999999988	0.596805072617717\\
39.4529999999988	0.59680507293618\\
39.4859999999987	0.596805073226259\\
39.5189999999986	0.596805073467256\\
39.5529999999985	0.596805073649488\\
39.5859999999984	0.596805073796373\\
39.6189999999984	0.59680507389581\\
39.6529999999983	0.596805073946412\\
39.6859999999982	0.596805073955023\\
39.7189999999981	0.596805073917386\\
39.7529999999981	0.596805073840413\\
39.785999999998	0.596805073714845\\
39.8189999999979	0.596805073544879\\
39.8529999999978	0.596805073344685\\
39.8859999999977	0.596805073089587\\
39.9189999999977	0.596805072791404\\
39.9529999999976	0.596805072471892\\
39.9859999999975	0.59680507209141\\
40.0189999999974	0.59680507166922\\
40.0529999999974	0.596805071234121\\
40.0859999999973	0.596805070732431\\
40.1189999999972	0.596805070190494\\
40.1529999999971	0.596805069643953\\
40.185999999997	0.596805069025086\\
40.218999999997	0.596805068367245\\
40.2529999999969	0.596805067712876\\
40.2859999999968	0.596805066980718\\
40.3189999999967	0.596805066210812\\
40.3529999999967	0.596805065452424\\
40.3859999999966	0.596805064610796\\
40.4189999999965	0.596805063732862\\
40.4529999999964	0.596805062873667\\
40.4859999999963	0.596805061926236\\
40.5189999999963	0.596805060943799\\
40.5529999999962	0.596805059987506\\
40.5859999999961	0.596805058938073\\
40.618999999996	0.596805057854841\\
40.652999999996	0.596805056804665\\
40.6859999999959	0.596805055656713\\
40.7189999999958	0.596805054476034\\
40.7529999999957	0.596805053335116\\
40.7859999999956	0.596805052091985\\
40.8189999999956	0.596805050817412\\
40.8529999999955	0.596805049589281\\
40.8859999999954	0.596805048254402\\
40.9189999999953	0.596805046889201\\
40.9529999999953	0.59680504557662\\
40.9859999999952	0.596805044153156\\
41.0189999999951	0.596805042700544\\
41.052999999995	0.5968050413066\\
41.0859999999949	0.596805039797926\\
41.1189999999949	0.596805038260868\\
41.1529999999948	0.596805036788734\\
41.1859999999947	0.596805035197802\\
41.2189999999946	0.596805033579601\\
41.2529999999946	0.596805032032018\\
41.2859999999945	0.59680503036184\\
41.3189999999944	0.596805028665148\\
41.3529999999943	0.596805027044795\\
41.3859999999942	0.596805025298257\\
41.4189999999942	0.596805023526414\\
41.4529999999941	0.596805021836001\\
41.485999999994	0.59680502001598\\
41.5189999999939	0.596805018171606\\
41.5529999999939	0.596805016413726\\
41.5859999999938	0.596805014522993\\
41.6189999999937	0.596805012608725\\
41.6529999999936	0.596805010786145\\
41.6859999999935	0.596805008827423\\
41.7189999999935	0.59680500684603\\
41.7529999999934	0.596805004961111\\
41.7859999999933	0.596805002936921\\
41.8189999999932	0.596805000891046\\
41.8529999999932	0.596804998946113\\
41.8859999999931	0.59680499685907\\
41.918999999993	0.596804994751385\\
41.9529999999929	0.596804992748925\\
41.9859999999928	0.596804990601422\\
42.0189999999928	0.596804988434137\\
42.0529999999927	0.596804986376407\\
42.0859999999926	0.596804984171022\\
42.1189999999925	0.596804981946615\\
42.1529999999925	0.596804979835736\\
42.1859999999924	0.596804977574912\\
42.2189999999923	0.596804975295596\\
42.2529999999922	0.596804973133727\\
42.2859999999922	0.596804970819422\\
42.3189999999921	0.596804968487664\\
42.352999999992	0.596804966277114\\
42.3859999999919	0.596804963911764\\
42.4189999999918	0.596804961529533\\
42.4529999999918	0.596804959272261\\
42.4859999999917	0.596804956858085\\
42.5189999999916	0.596804954427627\\
42.5529999999915	0.596804952125562\\
42.5859999999915	0.596804949664505\\
42.6189999999914	0.596804947187802\\
42.6529999999913	0.596804944843013\\
42.6859999999912	0.596804942337043\\
42.7189999999911	0.596804939816448\\
42.7529999999911	0.596804937430663\\
42.785999999991	0.596804934882018\\
42.8189999999909	0.596804932319214\\
42.8529999999908	0.596804929894306\\
42.8859999999908	0.596804927304679\\
42.9189999999907	0.596804924701635\\
42.9529999999906	0.59680492223949\\
42.9859999999905	0.596804919610917\\
43.0189999999904	0.596804916969313\\
43.0529999999904	0.596804914471757\\
43.0859999999903	0.596804911805912\\
43.1189999999902	0.596804909127854\\
43.1529999999901	0.596804906596311\\
43.1859999999901	0.596804903895181\\
43.21899999999	0.596804901182232\\
43.2529999999899	0.596804898618453\\
43.2859999999898	0.596804895883462\\
43.3189999999897	0.596804893137585\\
43.3529999999897	0.596804890543063\\
43.3859999999896	0.596804887775953\\
43.4189999999895	0.596804884998597\\
43.4529999999894	0.596804882375101\\
43.4859999999894	0.596804879577713\\
43.5189999999893	0.596804876770453\\
43.5529999999892	0.596804874119349\\
43.5859999999891	0.596804871292854\\
43.618999999989	0.596804868457327\\
43.652999999989	0.596804865779934\\
43.6859999999889	0.596804862926491\\
43.7189999999888	0.5968048600641\\
43.7529999999887	0.596804857362024\\
43.7859999999887	0.596804854482716\\
43.8189999999886	0.596804851595043\\
43.8529999999885	0.596804848869643\\
43.8859999999884	0.596804845965917\\
43.9189999999883	0.596804843054349\\
43.9529999999883	0.596804840306883\\
43.9859999999882	0.596804837380312\\
44.0189999999881	0.596804834446303\\
44.052999999988	0.596804831678047\\
44.085999999988	0.596804828729939\\
44.1189999999879	0.596804825774725\\
44.1529999999878	0.596804822987079\\
44.1859999999877	0.596804820018678\\
44.2189999999876	0.596804817043556\\
44.2529999999876	0.596804814237522\\
44.2859999999875	0.596804811249985\\
44.3189999999874	0.596804808256466\\
44.3529999999873	0.596804805433564\\
44.3859999999873	0.596804802428445\\
44.4189999999872	0.596804799417578\\
44.4529999999871	0.596804796578651\\
44.485999999987	0.596804793556931\\
44.5189999999869	0.596804790529913\\
44.5529999999869	0.596804787676188\\
44.5859999999868	0.596804784639268\\
44.6189999999867	0.596804781597232\\
44.6529999999866	0.596804778729787\\
44.6859999999866	0.596804775678705\\
44.7189999999865	0.596804772622799\\
44.7529999999864	0.596804769742538\\
44.7859999999863	0.59680476667823\\
44.8189999999862	0.596804763609713\\
44.8529999999862	0.596804760718002\\
44.8859999999861	0.59680475764166\\
44.918999999986	0.596804754561398\\
44.9529999999859	0.596804751658966\\
44.9859999999859	0.596804748571586\\
};
\addlegendentry{Generator 3 Area 3};

\end{axis}
\end{tikzpicture}%

==> MTDC-AC Control IEEE TPS (Arxiv v2)/GeneratorPowerDelta.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
\definecolor{mycolor2}{rgb}{0.75000,0.00000,0.75000}%
\definecolor{mycolor3}{rgb}{0.75000,0.75000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=45,
xlabel={Time [s]},
xmajorgrids,
ymin=-0.045,
ymax=0,
ylabel={Generator Power Delta [pu]},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
-0.02	0\\
0.03	0\\
0.0800000000000001	0\\
0.13	0\\
0.18	0\\
0.23	0\\
0.28	0\\
0.33	0\\
0.38	0\\
0.43	0\\
0.48	0\\
0.53	0\\
0.580000000000001	0\\
0.630000000000001	0\\
0.680000000000001	0\\
0.730000000000001	0\\
0.780000000000001	0\\
0.830000000000001	0\\
0.880000000000001	0\\
0.930000000000001	0\\
0.980000000000001	0\\
1.019	-0.022363541911514\\
1.053	-0.0183669110847189\\
1.08599999999999	-0.0135406361587309\\
1.11899999999999	-0.0096739281526018\\
1.15299999999998	-0.00767633025283221\\
1.18599999999998	-0.00729085347247446\\
1.21899999999998	-0.0081724602216722\\
1.25299999999997	-0.00953628633686295\\
1.28599999999997	-0.0109757371955209\\
1.31899999999997	-0.0120247107927684\\
1.35299999999996	-0.0125175290724816\\
1.38599999999996	-0.0125507729720146\\
1.41899999999995	-0.0122280757461669\\
1.45299999999995	-0.011772965623639\\
1.48599999999995	-0.0112992180895986\\
1.51899999999994	-0.0109618272197184\\
1.55299999999994	-0.0108265100617351\\
1.58599999999994	-0.0108773069501684\\
1.61899999999993	-0.0110812174251623\\
1.65299999999993	-0.0113447429515575\\
1.68599999999993	-0.011623257113131\\
1.71899999999992	-0.0118352268757049\\
1.75299999999992	-0.0119397865439934\\
1.78599999999991	-0.0119449451765117\\
1.81899999999991	-0.0118630629892002\\
1.85299999999991	-0.0117411783196428\\
1.8859999999999	-0.0116034461277685\\
1.9189999999999	-0.011488749873931\\
1.9529999999999	-0.0114165554805612\\
1.98599999999989	-0.0113776624411356\\
2.01899999999989	-0.0113655459290625\\
2.05299999999988	-0.0113627821158327\\
2.08599999999988	-0.0113536720343593\\
2.11899999999988	-0.0113285570576646\\
2.15299999999987	-0.0112884525984899\\
2.18599999999987	-0.0112327618832982\\
2.21899999999987	-0.0111717001754836\\
2.25299999999986	-0.011116891875165\\
2.28599999999986	-0.011067140496234\\
2.31899999999986	-0.0110282204324175\\
2.35299999999985	-0.0110001903518975\\
2.38599999999985	-0.0109758822945767\\
2.41899999999984	-0.0109527117989685\\
2.45299999999984	-0.0109284728034074\\
2.48599999999984	-0.0108979990272892\\
2.51899999999983	-0.0108622736187016\\
2.55299999999983	-0.010824813805088\\
2.58599999999983	-0.0107827349442495\\
2.61899999999982	-0.0107402476331888\\
2.65299999999982	-0.0107012497449886\\
2.68599999999982	-0.0106616158306397\\
2.71899999999981	-0.0106238912170736\\
2.75299999999981	-0.0105897072138863\\
2.7859999999998	-0.010554104170309\\
2.8189999999998	-0.0105185536959661\\
2.8529999999998	-0.0104846954947772\\
2.88599999999979	-0.0104480867553468\\
2.91899999999979	-0.0104108637179179\\
2.95299999999979	-0.0103754351173952\\
2.98599999999978	-0.0103376258654435\\
3.01899999999978	-0.0102998768161916\\
3.05299999999977	-0.0102645439860017\\
3.08599999999977	-0.0102272696585861\\
3.11899999999977	-0.0101902555737953\\
3.15299999999976	-0.0101556070176464\\
3.18599999999976	-0.0101189373895163\\
3.21899999999976	-0.0100823840380221\\
3.25299999999975	-0.0100480902239998\\
3.28599999999975	-0.0100118047412982\\
3.31899999999975	-0.00997573122346612\\
3.35299999999974	-0.00994202517089054\\
3.38599999999974	-0.00990651425000263\\
3.41899999999973	-0.00987133237000208\\
3.45299999999973	-0.009838514257775\\
3.48599999999973	-0.00980393146887934\\
3.51899999999972	-0.00976960639958796\\
3.55299999999972	-0.00973750158539673\\
3.58599999999972	-0.00970357544083719\\
3.61899999999971	-0.00966982365875181\\
3.65299999999971	-0.00963821360596463\\
3.68599999999971	-0.0096048012807925\\
3.7189999999997	-0.00957158106060653\\
3.7529999999997	-0.00954050374582774\\
3.78599999999969	-0.009507695928767\\
3.81899999999969	-0.00947511262962694\\
3.85299999999969	-0.00944470037309107\\
3.88599999999968	-0.00941256337494038\\
3.91899999999968	-0.00938062514686892\\
3.95299999999968	-0.00935073634260396\\
3.98599999999967	-0.00931916163769105\\
4.01899999999968	-0.00928777639840682\\
4.05299999999969	-0.00925841082777065\\
4.0859999999997	-0.00922739314723867\\
4.11899999999971	-0.00919656236458856\\
4.15299999999972	-0.00916771442671969\\
4.18599999999973	-0.0091372429609379\\
4.21899999999974	-0.00910695772207711\\
4.25299999999976	-0.00907862687565125\\
4.28599999999977	-0.00904871343493846\\
4.31899999999978	-0.00901899916853455\\
4.35299999999979	-0.0089912198682236\\
4.3859999999998	-0.00896190810943474\\
4.41899999999981	-0.008932810307803\\
4.45299999999982	-0.00890562183885361\\
4.48599999999983	-0.00887694469823157\\
4.51899999999984	-0.00884848316858357\\
4.55299999999986	-0.00882188995851256\\
4.58599999999987	-0.00879383654920314\\
4.61899999999988	-0.00876598576679365\\
4.65299999999989	-0.00873995317347026\\
4.6859999999999	-0.00871247934934603\\
4.71899999999991	-0.00868519202133804\\
4.75299999999992	-0.00865967641130649\\
4.78599999999993	-0.0086327399465056\\
4.81899999999994	-0.00860598032835687\\
4.85299999999996	-0.00858095502087064\\
4.88599999999997	-0.00855453514681932\\
4.91899999999998	-0.00852828976812209\\
4.95299999999999	-0.00850374787813016\\
4.986	-0.00847784226582508\\
5.01900000000001	-0.00845211262167231\\
5.05300000000002	-0.00842805782481157\\
5.08600000000003	-0.00840267151456638\\
5.11900000000004	-0.0083774625762278\\
5.15300000000006	-0.00835389848072951\\
5.18600000000007	-0.00832903329692822\\
5.21900000000008	-0.00830434419091543\\
5.25300000000009	-0.0082812672180101\\
5.2860000000001	-0.00825691642853378\\
5.31900000000011	-0.00823273769168331\\
5.35300000000012	-0.00821013690167521\\
5.38600000000013	-0.00818628734523276\\
5.41900000000014	-0.00816260491255748\\
5.45300000000016	-0.00814046682629838\\
5.48600000000017	-0.00811710444254289\\
5.51900000000018	-0.00809390491454401\\
5.55300000000019	-0.00807221774320846\\
5.5860000000002	-0.00804933097204036\\
5.61900000000021	-0.0080266037573596\\
5.65300000000022	-0.00800535831404005\\
5.68600000000023	-0.00798294308082911\\
5.71900000000024	-0.00796067978442427\\
5.75300000000026	-0.0079398671517039\\
5.78600000000027	-0.00791790338153549\\
5.81900000000028	-0.00789609358208931\\
5.85300000000029	-0.00787570690917626\\
5.8860000000003	-0.0078541942245141\\
5.91900000000031	-0.00783283309959827\\
5.95300000000032	-0.00781286584452323\\
5.98600000000033	-0.00779179534133008\\
6.01900000000034	-0.00777087273277714\\
6.05300000000036	-0.00775131495450283\\
6.08600000000037	-0.0077306762989186\\
6.11900000000038	-0.00771018247848324\\
6.15300000000039	-0.00769102567696155\\
6.1860000000004	-0.00767081047063886\\
6.21900000000041	-0.00765073752945053\\
6.25300000000042	-0.00763197453657002\\
6.28600000000043	-0.0076121752806053\\
6.31900000000044	-0.00759251569664757\\
6.35300000000046	-0.00757413931640892\\
6.38600000000047	-0.00755474819121456\\
6.41900000000048	-0.00753549395982531\\
6.45300000000049	-0.0075174965237399\\
6.4860000000005	-0.00749850529665269\\
6.51900000000051	-0.00747964816637486\\
6.55300000000052	-0.00746202194199105\\
6.58600000000053	-0.00744342246743861\\
6.61900000000055	-0.00742495437425172\\
6.65300000000056	-0.00740769183786485\\
6.68600000000057	-0.00738947617712261\\
6.71900000000058	-0.00737138922593153\\
6.75300000000059	-0.00735448298755942\\
6.7860000000006	-0.00733664334046528\\
6.81900000000061	-0.00731895415837479\\
6.85300000000062	-0.00730243192297493\\
6.88600000000063	-0.00728496169788306\\
6.91900000000065	-0.00726759978309642\\
6.95300000000066	-0.00725136457810187\\
6.98600000000067	-0.00723423394387909\\
7.01900000000068	-0.00721723065110332\\
7.05300000000069	-0.00720134476154149\\
7.0860000000007	-0.0071845888167929\\
7.11900000000071	-0.00716795618677944\\
7.15300000000072	-0.00715241141409347\\
7.18600000000073	-0.00713600852442968\\
7.21900000000075	-0.00711972039523771\\
7.25300000000076	-0.00710449406709265\\
7.28600000000077	-0.00708842566333144\\
7.31900000000078	-0.00707246995259828\\
7.35300000000079	-0.00705755572528777\\
7.3860000000008	-0.00704181864076255\\
7.41900000000081	-0.00702619391605774\\
7.45300000000082	-0.00701159049914458\\
7.48600000000083	-0.00699618225089778\\
7.51900000000085	-0.006980884205951\\
7.55300000000086	-0.00696658573825575\\
7.58600000000087	-0.00695149848262255\\
7.61900000000088	-0.00693651826317847\\
7.65300000000089	-0.00692251621638965\\
7.6860000000009	-0.0069077413946988\\
7.71900000000091	-0.00689307143907511\\
7.75300000000092	-0.00687935973716514\\
7.78600000000093	-0.00686489181590862\\
7.81900000000095	-0.00685052713223755\\
7.85300000000096	-0.00683710114109244\\
7.88600000000097	-0.00682293489183472\\
7.91900000000098	-0.00680886973736761\\
7.95300000000099	-0.00679572358484999\\
7.986000000001	-0.00678185243224624\\
8.01900000000099	-0.00676808012743135\\
8.05300000000098	-0.00675520764081806\\
8.08600000000096	-0.0067416252919846\\
8.11900000000094	-0.00672813986125774\\
8.15300000000092	-0.00671553566219979\\
8.1860000000009	-0.00670223656161224\\
8.21900000000088	-0.00668903249696096\\
8.25300000000087	-0.00667669136207864\\
8.28600000000085	-0.00666366987627434\\
8.31900000000083	-0.00665074146150778\\
8.35300000000081	-0.00663865796806219\\
8.38600000000079	-0.00662590833968148\\
8.41900000000077	-0.00661324986755849\\
8.45300000000075	-0.00660141871763072\\
8.48600000000074	-0.00658893540352165\\
8.51900000000072	-0.00657654141059032\\
8.5530000000007	-0.00656495751856183\\
8.58600000000068	-0.00655273515474393\\
8.61900000000066	-0.006540600302483\\
8.65300000000064	-0.00652925865867583\\
8.68600000000063	-0.00651729193846262\\
8.71900000000061	-0.00650541094191887\\
8.75300000000059	-0.00649430659925418\\
8.78600000000057	-0.00648259030281671\\
8.81900000000055	-0.00647095798399309\\
8.85300000000053	-0.00646008610901509\\
8.88600000000051	-0.00644861514081332\\
8.9190000000005	-0.00643722644320614\\
8.95300000000048	-0.00642658230861042\\
8.98600000000046	-0.00641535167695544\\
9.01900000000044	-0.00640420163763829\\
9.05300000000042	-0.00639378059879815\\
9.0860000000004	-0.00638278539744437\\
9.11900000000039	-0.00637186914103492\\
9.15300000000037	-0.00636166663756356\\
9.18600000000035	-0.00635090205259743\\
9.21900000000033	-0.00634021479810984\\
9.25300000000031	-0.00633022636191875\\
9.28600000000029	-0.00631968767766418\\
9.31900000000027	-0.00630922474195347\\
9.35300000000026	-0.00629944599369646\\
9.38600000000024	-0.00628912858674237\\
9.41900000000022	-0.00627888537713184\\
9.4530000000002	-0.00626931202192958\\
9.48600000000018	-0.00625921135954856\\
9.51900000000016	-0.00624918337325781\\
9.55300000000014	-0.00623981120081329\\
9.58600000000013	-0.00622992283834671\\
9.61900000000011	-0.00622010566113237\\
9.65300000000009	-0.00621093054447713\\
9.68600000000007	-0.00620125012542105\\
9.71900000000005	-0.00619163943000552\\
9.75300000000003	-0.00618265732230101\\
9.78600000000002	-0.00617318057514878\\
9.819	-0.00616377211841364\\
9.85299999999998	-0.00615497905272666\\
9.88599999999996	-0.00614570179034678\\
9.91899999999994	-0.00613649141305839\\
9.95299999999992	-0.00612788349984857\\
9.9859999999999	-0.00611880161648609\\
10.0189999999999	-0.00610978524124665\\
10.0529999999999	-0.00610135866879798\\
10.0859999999998	-0.00609246814056301\\
10.1189999999998	-0.00608364177062358\\
10.1529999999998	-0.00607539280167312\\
10.1859999999998	-0.00606668968448215\\
10.2189999999998	-0.00605804940223853\\
10.2529999999998	-0.0060499743739888\\
10.2859999999997	-0.00604145480112636\\
10.3189999999997	-0.00603299676653891\\
10.3529999999997	-0.00602509208834322\\
10.3859999999997	-0.00601675227052857\\
10.4189999999997	-0.00600847271890106\\
10.4529999999996	-0.00600073487131859\\
10.4859999999996	-0.00599257109324756\\
10.5189999999996	-0.00598446633564478\\
10.5529999999996	-0.00597689186916607\\
10.5859999999996	-0.00596890049016569\\
10.6189999999996	-0.00596096690986346\\
10.6529999999995	-0.00595355244345194\\
10.6859999999995	-0.00594572989479575\\
10.7189999999995	-0.00593796394800247\\
10.7529999999995	-0.00593070616779032\\
10.7859999999995	-0.00592304895187051\\
10.8189999999994	-0.00591544716496757\\
10.8529999999994	-0.00590834282320915\\
10.8859999999994	-0.00590084751257734\\
10.9189999999994	-0.00589340648063809\\
10.9529999999994	-0.00588645239476947\\
10.9859999999994	-0.00587911562977667\\
11.0189999999993	-0.00587183201682447\\
11.0529999999993	-0.0058650250674578\\
11.0859999999993	-0.00585784355567875\\
11.1189999999993	-0.00585071409184905\\
11.1529999999993	-0.0058440512219472\\
11.1859999999992	-0.00583702173748961\\
11.2189999999992	-0.00583004321842415\\
11.2529999999992	-0.00582352143209881\\
11.2859999999992	-0.00581664081251969\\
11.3189999999992	-0.00580981009817697\\
11.3529999999991	-0.00580342646050457\\
11.3859999999991	-0.00579669160775621\\
11.4189999999991	-0.00579000562099528\\
11.4529999999991	-0.0057837572542382\\
11.4859999999991	-0.00577716513214833\\
11.5189999999991	-0.00577062085766536\\
11.552999999999	-0.00576450494322074\\
11.585999999999	-0.00575805257663062\\
11.618999999999	-0.00575164705984187\\
11.652999999999	-0.00574566083532542\\
11.685999999999	-0.00573934530880728\\
11.7189999999989	-0.00573307565457735\\
11.7529999999989	-0.00572721641347833\\
11.7859999999989	-0.0057210348706432\\
11.8189999999989	-0.00571489824176474\\
11.8529999999989	-0.00570916333198898\\
11.8859999999989	-0.00570311297392563\\
11.9189999999988	-0.00569710659095686\\
11.9529999999988	-0.00569149341382721\\
11.9859999999988	-0.00568557149792145\\
12.0189999999988	-0.0056796926374285\\
12.0529999999988	-0.00567419864727761\\
12.0859999999987	-0.00566840248655535\\
12.1189999999987	-0.00566264848020953\\
12.1529999999987	-0.00565727118185611\\
12.1859999999987	-0.0056515981437989\\
12.2189999999987	-0.00564596637723143\\
12.2529999999986	-0.00564070332706502\\
12.2859999999986	-0.00563515083213548\\
12.3189999999986	-0.00562963874393432\\
12.3529999999986	-0.00562448754724167\\
12.3859999999986	-0.0056190530685674\\
12.4189999999986	-0.00561365814890455\\
12.4529999999985	-0.0056086164599832\\
12.4859999999985	-0.00560329752193738\\
12.5189999999985	-0.00559801731266346\\
12.5529999999985	-0.0055930828334563\\
12.5859999999985	-0.00558787701065586\\
12.6189999999984	-0.00558270910309082\\
12.6529999999984	-0.00557787958164341\\
12.6859999999984	-0.00557278449780003\\
12.7189999999984	-0.00556772653245916\\
12.7529999999984	-0.00556299976320916\\
12.7859999999984	-0.00555801309092704\\
12.8189999999983	-0.00555306275665092\\
12.8529999999983	-0.00554843657860896\\
12.8859999999983	-0.00554355603766776\\
12.9189999999983	-0.00553871107001652\\
12.9529999999983	-0.00553418336687291\\
12.9859999999982	-0.00552940672322967\\
13.0189999999982	-0.00552466490383975\\
13.0529999999982	-0.00552023360206436\\
13.0859999999982	-0.0055155586679297\\
13.1189999999982	-0.00551091782433219\\
13.1529999999982	-0.00550658089289888\\
13.1859999999981	-0.00550200552471962\\
13.2189999999981	-0.00549746352844417\\
13.2529999999981	-0.00549321897799947\\
13.2859999999981	-0.00548874107624354\\
13.3189999999981	-0.0054842958425262\\
13.352999999998	-0.00548014172371951\\
13.385999999998	-0.005475759232029\\
13.418999999998	-0.00547140871902876\\
13.452999999998	-0.00546734312386009\\
13.485999999998	-0.00546305402807476\\
13.5189999999979	-0.00545879623531538\\
13.5529999999979	-0.00545481729333357\\
13.5859999999979	-0.00545061962057015\\
13.6189999999979	-0.00544645258904038\\
13.6529999999979	-0.00544255846907564\\
13.6859999999979	-0.00543845028653647\\
13.7189999999978	-0.0054343720976722\\
13.7529999999978	-0.00543056100649526\\
13.7859999999978	-0.00542654042157353\\
13.8189999999978	-0.00542254919564594\\
13.8529999999978	-0.0054188193763587\\
13.8859999999977	-0.00541488453556779\\
13.9189999999977	-0.0054109784319802\\
13.9529999999977	-0.00540732816433621\\
13.9859999999977	-0.00540347725149111\\
14.0189999999977	-0.00539965446773261\\
14.0529999999977	-0.00539608206630122\\
14.0859999999976	-0.00539231330386365\\
14.1189999999976	-0.00538857207410363\\
14.1529999999976	-0.00538507588857323\\
14.1859999999976	-0.00538138753499753\\
14.2189999999976	-0.00537772613034837\\
14.2529999999975	-0.00537430454444515\\
14.2859999999975	-0.00537069489443961\\
14.3189999999975	-0.00536711162128262\\
14.3529999999975	-0.00536376305249661\\
14.3859999999975	-0.00536023043555128\\
14.4189999999974	-0.00535672363547778\\
14.4529999999974	-0.00535344653350905\\
14.4859999999974	-0.00534998931418711\\
14.5189999999974	-0.00534655736305016\\
14.5529999999974	-0.00534335020988666\\
14.5859999999974	-0.00533996678662205\\
14.6189999999973	-0.00533660809469612\\
14.6529999999973	-0.00533346940380568\\
14.6859999999973	-0.00533015820766482\\
14.7189999999973	-0.00532687121687504\\
14.7529999999973	-0.00532379953271485\\
14.7859999999972	-0.00532055902751528\\
14.8189999999972	-0.00531734221361743\\
14.8529999999972	-0.00531433611049122\\
14.8859999999972	-0.0053111647921744\\
14.9189999999972	-0.00530801666093858\\
14.9529999999972	-0.00530507474297716\\
14.9859999999971	-0.00530197113936262\\
15.0189999999971	-0.00529889022824713\\
15.0529999999971	-0.00529601112912034\\
15.0859999999971	-0.00529297379761111\\
15.1189999999971	-0.00528995867497037\\
15.152999999997	-0.00528714105584012\\
15.185999999997	-0.00528416858397882\\
15.218999999997	-0.00528121784790579\\
15.252999999997	-0.00527846039792625\\
15.285999999997	-0.00527555140297625\\
15.3189999999969	-0.00527266368021383\\
15.3529999999969	-0.00526996511681106\\
15.3859999999969	-0.00526711824478759\\
15.4189999999969	-0.00526429219154098\\
15.4529999999969	-0.0052616512577678\\
15.4859999999969	-0.00525886518323787\\
15.5189999999968	-0.00525609948265736\\
15.5529999999968	-0.005253514948712\\
15.5859999999968	-0.00525078837326665\\
15.6189999999968	-0.0052480817369453\\
15.6529999999968	-0.00524555239819849\\
15.6859999999967	-0.00524288405133455\\
15.7189999999967	-0.00524023521737342\\
15.7529999999967	-0.0052377598941066\\
15.7859999999967	-0.00523514853122246\\
15.8189999999967	-0.00523255626416294\\
15.8529999999967	-0.00523013380206841\\
15.8859999999966	-0.00522757820512992\\
15.9189999999966	-0.00522504129560177\\
15.9529999999966	-0.00522267056405974\\
15.9859999999966	-0.00522016954002549\\
16.0189999999966	-0.00521768680379875\\
16.0529999999966	-0.00521536669634688\\
16.0859999999967	-0.00521291907739112\\
16.1189999999967	-0.00521048935486786\\
16.1529999999968	-0.00520821878769841\\
16.1859999999968	-0.0052058234310287\\
16.2189999999968	-0.00520344558741619\\
16.2529999999969	-0.00520122349941009\\
16.2859999999969	-0.00519887928559844\\
16.318999999997	-0.00519655220929177\\
16.352999999997	-0.00519437756253185\\
16.385999999997	-0.00519208339550839\\
16.4189999999971	-0.00518980599912501\\
16.4529999999971	-0.00518767777653829\\
16.4859999999972	-0.00518543258392336\\
16.5189999999972	-0.00518320380205471\\
16.5529999999972	-0.00518112100856662\\
16.5859999999973	-0.00517892373991632\\
16.6189999999973	-0.00517674253027059\\
16.6529999999974	-0.00517470419110902\\
16.6859999999974	-0.00517255381879281\\
16.7189999999975	-0.00517041916078211\\
16.7529999999975	-0.00516842432227685\\
16.7859999999975	-0.00516631983920986\\
16.8189999999976	-0.00516423073379306\\
16.8529999999976	-0.00516227846223319\\
16.8859999999977	-0.00516021888426201\\
16.9189999999977	-0.00515817435266773\\
16.9529999999977	-0.00515626373415665\\
16.9859999999978	-0.00515424809614003\\
17.0189999999978	-0.0051522471817967\\
17.0529999999979	-0.00515037732148937\\
17.0859999999979	-0.0051484046797665\\
17.1189999999979	-0.00514644644528145\\
17.152999999998	-0.00514461646691194\\
17.185999999998	-0.00514268589722669\\
17.2189999999981	-0.00514076942511671\\
17.2529999999981	-0.00513897847166131\\
17.2859999999981	-0.0051370890698121\\
17.3189999999982	-0.00513521346221618\\
17.3529999999982	-0.00513346069458243\\
17.3859999999983	-0.00513161157489664\\
17.4189999999983	-0.00512977595277639\\
17.4529999999983	-0.00512806054926757\\
17.4859999999984	-0.00512625084496353\\
17.5189999999984	-0.0051244543477254\\
17.5529999999985	-0.00512277550443242\\
17.5859999999985	-0.00512100436772148\\
17.6189999999986	-0.00511924615353573\\
17.6529999999986	-0.00511760308362839\\
17.6859999999986	-0.00511586968360603\\
17.7189999999987	-0.00511414892791658\\
17.7529999999987	-0.00511254086057121\\
17.7859999999988	-0.00511084438513569\\
17.8189999999988	-0.00510916028184227\\
17.8529999999988	-0.00510758646329101\\
17.8859999999989	-0.00510592611668359\\
17.9189999999989	-0.0051042778751461\\
17.952999999999	-0.00510273756769576\\
17.985999999999	-0.00510111257081355\\
18.018999999999	-0.00509949941925034\\
18.0529999999991	-0.00509799190032394\\
18.0859999999991	-0.00509640149227035\\
18.1189999999992	-0.00509482267328837\\
18.1529999999992	-0.00509334723590033\\
18.1859999999992	-0.00509179067019158\\
18.2189999999993	-0.0050902454435645\\
18.2529999999993	-0.00508880139587742\\
18.2859999999994	-0.00508727794255029\\
18.3189999999994	-0.00508576558413264\\
18.3529999999994	-0.0050843522495758\\
18.3859999999995	-0.00508286119446152\\
18.4189999999995	-0.00508138099425193\\
18.4529999999996	-0.00507999770948846\\
18.4859999999996	-0.00507853835306767\\
18.5189999999997	-0.00507708961801516\\
18.5529999999997	-0.00507573573420786\\
18.5859999999997	-0.00507430739273775\\
18.6189999999998	-0.0050728894426863\\
18.6529999999998	-0.00507156432576011\\
18.6859999999999	-0.00507016632877444\\
18.7189999999999	-0.00506877849969273\\
18.7529999999999	-0.00506748152781886\\
18.786	-0.0050661132208602\\
18.819	-0.00506475486163867\\
18.8530000000001	-0.00506348542713204\\
18.8860000000001	-0.00506214616813327\\
18.9190000000001	-0.00506081664230205\\
18.9530000000002	-0.00505957414958112\\
18.9860000000002	-0.00505826331130624\\
19.0190000000003	-0.00505696199549598\\
19.0530000000003	-0.00505574586325132\\
19.0860000000003	-0.0050544628314408\\
19.1190000000004	-0.00505318911584005\\
19.1530000000004	-0.00505199877348732\\
19.1860000000005	-0.00505074294684429\\
19.2190000000005	-0.00504949623486374\\
19.2530000000005	-0.00504833112536622\\
19.2860000000006	-0.0050471019153918\\
19.3190000000006	-0.00504588162329615\\
19.3530000000007	-0.00504474120056372\\
19.3860000000007	-0.00504353803177385\\
19.4190000000008	-0.00504234358795781\\
19.4530000000008	-0.00504122731816098\\
19.4860000000008	-0.00504004962742587\\
19.5190000000009	-0.0050388804728293\\
19.5530000000009	-0.00503778783308818\\
19.586000000001	-0.00503663506885181\\
19.619000000001	-0.00503549065605009\\
19.653000000001	-0.00503442113530352\\
19.6860000000011	-0.0050332927583131\\
19.7190000000011	-0.00503217255210317\\
19.7530000000012	-0.00503112565004521\\
19.7860000000012	-0.00503002113242454\\
19.8190000000012	-0.00502892460823913\\
19.8530000000013	-0.00502789983525091\\
19.8860000000013	-0.00502681866018932\\
19.9190000000014	-0.00502574530624694\\
19.9530000000014	-0.00502474218314757\\
19.9860000000014	-0.00502368384537144\\
20.0190000000015	-0.00502263315932779\\
20.0530000000015	-0.0050216512170006\\
20.0860000000016	-0.00502061522215863\\
20.1190000000016	-0.00501958671334336\\
20.1530000000016	-0.00501862549349594\\
20.1860000000017	-0.00501761135749358\\
20.2190000000017	-0.00501660454538409\\
20.2530000000018	-0.00501566359892577\\
20.2860000000018	-0.00501467084803911\\
20.3190000000019	-0.00501368526270964\\
20.3530000000019	-0.00501276415045053\\
20.3860000000019	-0.0050117923222653\\
20.419000000002	-0.00501082750349645\\
20.453000000002	-0.0050099257954139\\
20.4860000000021	-0.00500897443562175\\
20.5190000000021	-0.00500802993378791\\
20.5530000000021	-0.005007147209841\\
20.5860000000022	-0.00500621587508103\\
20.6190000000022	-0.00500529124987605\\
20.6530000000023	-0.00500442709832989\\
20.6860000000023	-0.00500351535485946\\
20.7190000000023	-0.00500261017514418\\
20.7530000000024	-0.0050017641938062\\
20.7860000000024	-0.00500087161688367\\
20.8190000000025	-0.00499998546143585\\
20.8530000000025	-0.00499915725605105\\
20.8860000000025	-0.0049982834300721\\
20.9190000000026	-0.00499741588630771\\
20.9530000000026	-0.0049966050714748\\
20.9860000000027	-0.00499574959002688\\
21.0190000000027	-0.00499490025452734\\
21.0530000000027	-0.00499410645384499\\
21.0860000000028	-0.00499326891897708\\
21.1190000000028	-0.00499243739702515\\
21.1530000000029	-0.00499166024093806\\
21.1860000000029	-0.00499084026366667\\
21.219000000003	-0.00499002616857364\\
21.253000000003	-0.00498926529642822\\
21.286000000003	-0.00498846249610582\\
21.3190000000031	-0.00498766545075156\\
21.3530000000031	-0.00498692050916036\\
21.3860000000032	-0.00498613451297004\\
21.4190000000032	-0.00498535414731061\\
21.4530000000032	-0.00498462479103536\\
21.4860000000033	-0.00498385523509175\\
21.5190000000033	-0.00498309118708412\\
21.5530000000034	-0.00498237707756656\\
21.5860000000034	-0.00498162360503007\\
21.6190000000034	-0.00498087552101185\\
21.6530000000035	-0.00498017632824996\\
21.6860000000035	-0.00497943859019911\\
21.7190000000036	-0.00497870612372457\\
21.7530000000036	-0.00497802152424502\\
21.7860000000036	-0.00497729917958097\\
21.8190000000037	-0.00497658199221743\\
21.8530000000037	-0.00497591166911508\\
21.8860000000038	-0.00497520438386552\\
21.9190000000038	-0.00497450214399899\\
21.9530000000038	-0.00497384578767862\\
21.9860000000039	-0.00497315323505716\\
22.0190000000039	-0.00497246561867197\\
22.053000000004	-0.00497182292610793\\
22.086000000004	-0.00497114478682972\\
22.1190000000041	-0.00497047147667135\\
22.1530000000041	-0.00496984215206614\\
22.1860000000041	-0.00496917811337991\\
22.2190000000042	-0.0049685187988539\\
22.2530000000042	-0.00496790255174979\\
22.2860000000043	-0.0049672523079578\\
22.3190000000043	-0.00496660668570377\\
22.3530000000043	-0.00496600323282469\\
22.3860000000044	-0.00496536648432878\\
22.4190000000044	-0.00496473425798419\\
22.4530000000045	-0.00496414332135867\\
22.4860000000045	-0.00496351977629662\\
22.5190000000045	-0.0049629006546489\\
22.5530000000046	-0.00496232196286213\\
22.5860000000046	-0.00496171133431783\\
22.6190000000047	-0.00496110503325962\\
22.6530000000047	-0.00496053832138575\\
22.6860000000047	-0.00495994032953442\\
22.7190000000048	-0.00495934657108368\\
22.7530000000048	-0.00495879157881415\\
22.7860000000049	-0.00495820594942283\\
22.8190000000049	-0.00495762446177589\\
22.8530000000049	-0.00495708093523979\\
22.886000000005	-0.00495650740009586\\
22.919000000005	-0.00495593791742538\\
22.9530000000051	-0.00495540560811665\\
22.9860000000051	-0.00495484390516879\\
23.0190000000052	-0.00495428616684655\\
23.0530000000052	-0.00495376483129226\\
23.0860000000052	-0.00495321470451791\\
23.1190000000053	-0.00495266845570648\\
23.1530000000053	-0.0049521578564377\\
23.1860000000054	-0.00495161905450509\\
23.2190000000054	-0.00495108404673567\\
23.2530000000054	-0.00495058395096726\\
23.2860000000055	-0.00495005622833779\\
23.3190000000055	-0.00494953221781116\\
23.3530000000056	-0.0049490423978583\\
23.3860000000056	-0.00494852551438529\\
23.4190000000056	-0.00494801226269181\\
23.4530000000057	-0.00494753249545446\\
23.4860000000057	-0.0049470262168811\\
23.5190000000058	-0.00494652349103175\\
23.5530000000058	-0.00494605355929734\\
23.5860000000058	-0.00494555765525195\\
23.6190000000059	-0.0049450652271371\\
23.6530000000059	-0.00494460491768267\\
23.686000000006	-0.00494411916370412\\
23.719000000006	-0.00494363681062798\\
23.753000000006	-0.00494318591524061\\
23.7860000000061	-0.00494271009165641\\
23.8190000000061	-0.00494223759496693\\
23.8530000000062	-0.0049417959090988\\
23.8860000000062	-0.00494132980036728\\
23.9190000000063	-0.00494086694710209\\
23.9530000000063	-0.00494043427206126\\
23.9860000000063	-0.00493997766873638\\
24.0190000000064	-0.00493952424970021\\
24.0530000000064	-0.00493910039034348\\
24.0860000000065	-0.00493865308593389\\
24.1190000000065	-0.00493820889726718\\
24.1530000000065	-0.00493779366262471\\
24.1860000000066	-0.00493735545604354\\
24.2190000000066	-0.00493692029803566\\
24.2530000000067	-0.00493651350166724\\
24.2860000000067	-0.00493608419612676\\
24.3190000000067	-0.00493565787295434\\
24.3530000000068	-0.00493525933246822\\
24.3860000000068	-0.00493483873577977\\
24.4190000000069	-0.00493442105680626\\
24.4530000000069	-0.00493403059307476\\
24.4860000000069	-0.00493361851651188\\
24.519000000007	-0.0049332092948514\\
24.553000000007	-0.00493282673404417\\
24.5860000000071	-0.0049324229934712\\
24.6190000000071	-0.00493202204608392\\
24.6530000000071	-0.0049316472167065\\
24.6860000000072	-0.00493125163198017\\
24.7190000000072	-0.00493085878042913\\
24.7530000000073	-0.00493049151569887\\
24.7860000000073	-0.00493010391061231\\
24.8190000000074	-0.00492971897936249\\
24.8530000000074	-0.00492935911587922\\
24.8860000000074	-0.00492897931861047\\
24.9190000000075	-0.00492860213694113\\
24.9530000000075	-0.00492824951488292\\
24.9860000000076	-0.00492787735583879\\
25.0190000000076	-0.00492750775664859\\
25.0530000000076	-0.00492716221951629\\
25.0860000000077	-0.0049267975346258\\
25.1190000000077	-0.00492643535376348\\
25.1530000000078	-0.00492609674883623\\
25.1860000000078	-0.00492573937648792\\
25.2190000000078	-0.00492538445452895\\
25.2530000000079	-0.00492505263183075\\
25.2860000000079	-0.00492470241424273\\
25.319000000008	-0.00492435459420765\\
25.353000000008	-0.00492402940817004\\
25.386000000008	-0.00492368619081615\\
25.4190000000081	-0.00492334531950551\\
25.4530000000081	-0.00492302662680891\\
25.4860000000082	-0.0049226902594499\\
25.5190000000082	-0.0049223561868925\\
25.5530000000082	-0.00492204384748569\\
25.5860000000083	-0.00492171418216109\\
25.6190000000083	-0.0049213867623457\\
25.6530000000084	-0.00492108063918173\\
25.6860000000084	-0.00492075753150566\\
25.7190000000085	-0.00492043662118122\\
25.7530000000085	-0.0049201365804785\\
25.7860000000085	-0.00491981988914264\\
25.8190000000086	-0.00491950534776005\\
25.8530000000086	-0.00491921125858119\\
25.8860000000087	-0.00491890084595172\\
25.9190000000087	-0.00491859253694088\\
25.9530000000087	-0.0049183042716584\\
25.9860000000088	-0.00491800000190895\\
26.0190000000088	-0.0049176977906757\\
26.0530000000089	-0.0049174152237989\\
26.0860000000089	-0.00491711696534537\\
26.1190000000089	-0.00491682072123906\\
26.153000000009	-0.00491654373012118\\
26.186000000009	-0.00491625135377641\\
26.2190000000091	-0.00491596094818783\\
26.2530000000091	-0.00491568941310125\\
26.2860000000091	-0.00491540279234005\\
26.3190000000092	-0.0049151181004318\\
26.3530000000092	-0.00491485190396439\\
26.3860000000093	-0.00491457091544124\\
26.4190000000093	-0.00491429181401676\\
26.4530000000093	-0.00491403084184808\\
26.4860000000094	-0.0049137553644087\\
26.5190000000094	-0.00491348173371203\\
26.5530000000095	-0.0049132258742504\\
26.5860000000095	-0.00491295578989434\\
26.6190000000095	-0.00491268751251507\\
26.6530000000096	-0.00491243665509523\\
26.6860000000096	-0.00491217184781731\\
26.7190000000097	-0.00491190880900445\\
26.7530000000097	-0.00491166284736329\\
26.7860000000098	-0.00491140320454575\\
26.8190000000098	-0.00491114529240043\\
26.8530000000098	-0.0049109041207835\\
26.8860000000099	-0.00491064953171885\\
26.9190000000099	-0.00491039663603404\\
26.95300000001	-0.00491016015300313\\
26.98600000001	-0.00490991050917747\\
27.01900000001	-0.00490966252278456\\
27.0530000000101	-0.00490943062702552\\
27.0860000000101	-0.00490918582341464\\
27.1190000000102	-0.00490894264125938\\
27.1530000000102	-0.00490871523513738\\
27.1860000000102	-0.0049084751676389\\
27.2190000000103	-0.00490823668706915\\
27.2530000000103	-0.00490801367456127\\
27.2860000000104	-0.00490777824220709\\
27.3190000000104	-0.00490754436324294\\
27.3530000000104	-0.0049073256503229\\
27.3860000000105	-0.00490709475397455\\
27.4190000000105	-0.00490686537799409\\
27.4530000000106	-0.00490665087329978\\
27.4860000000106	-0.00490642441648903\\
27.5190000000106	-0.00490619944725053\\
27.5530000000107	-0.00490598906066134\\
27.5860000000107	-0.00490576694847246\\
27.6190000000108	-0.00490554629240265\\
27.6530000000108	-0.00490533993637751\\
27.6860000000109	-0.00490512207627521\\
27.7190000000109	-0.00490490564147338\\
27.7530000000109	-0.00490470323046525\\
27.786000000011	-0.00490448953179572\\
27.819000000011	-0.0049042772279965\\
27.8530000000111	-0.00490407867766283\\
27.8860000000111	-0.00490386905214514\\
27.9190000000111	-0.00490366079191651\\
27.9530000000112	-0.00490346602024541\\
27.9860000000112	-0.00490326038160545\\
28.0190000000113	-0.00490305607839421\\
28.0530000000113	-0.0049028650049677\\
28.0860000000113	-0.00490266326767554\\
28.1190000000114	-0.00490246283840513\\
28.1530000000114	-0.00490227538487975\\
28.1860000000115	-0.00490207746694754\\
28.2190000000115	-0.00490188082838298\\
28.2530000000115	-0.00490169691798988\\
28.2860000000116	-0.00490150273777586\\
28.3190000000116	-0.00490130981006327\\
28.3530000000117	-0.00490112936754927\\
28.3860000000117	-0.00490093884613844\\
28.4190000000117	-0.00490074955072939\\
28.4530000000118	-0.00490057250259114\\
28.4860000000118	-0.00490038556220786\\
28.5190000000119	-0.00490019982222047\\
28.5530000000119	-0.00490002609676916\\
28.586000000012	-0.00489984266207592\\
28.619000000012	-0.00489966040213034\\
28.653000000012	-0.00489948992910551\\
28.6860000000121	-0.00489930992546497\\
28.7190000000121	-0.00489913107206937\\
28.7530000000122	-0.00489896378261628\\
28.7860000000122	-0.00489878713767568\\
28.8190000000122	-0.00489861161887402\\
28.8530000000123	-0.0048984474458213\\
28.8860000000123	-0.00489827408921524\\
28.9190000000124	-0.00489810183473426\\
28.9530000000124	-0.00489794071218955\\
28.9860000000124	-0.00489777057412397\\
29.0190000000125	-0.00489760151502408\\
29.0530000000125	-0.00489744337907017\\
29.0860000000126	-0.00489727639188926\\
29.1190000000126	-0.00489711046079269\\
29.1530000000126	-0.00489695524850742\\
29.1860000000127	-0.00489679134580978\\
29.2190000000127	-0.00489662847722203\\
29.2530000000128	-0.00489647612684238\\
29.2860000000128	-0.00489631524385785\\
29.3190000000128	-0.0048961553732874\\
29.3530000000129	-0.00489600582472852\\
29.3860000000129	-0.0048958478981888\\
29.419000000013	-0.00489569096261173\\
29.453000000013	-0.00489554415733807\\
29.4860000000131	-0.00489538912486362\\
29.5190000000131	-0.00489523506271437\\
29.5530000000131	-0.0048950909429679\\
29.5860000000132	-0.00489493874444576\\
29.6190000000132	-0.00489478749536239\\
29.6530000000133	-0.0048946460051567\\
29.6860000000133	-0.00489449658045067\\
29.7190000000133	-0.00489434808606461\\
29.7530000000134	-0.00489420916991279\\
29.7860000000134	-0.00489406246166285\\
29.8190000000135	-0.00489391666402335\\
29.8530000000135	-0.00489378026842884\\
29.8860000000135	-0.00489363621953581\\
29.9190000000136	-0.00489349306228871\\
29.9530000000136	-0.00489335913451017\\
29.9860000000137	-0.00489321768974377\\
30.0190000000137	-0.00489307711791584\\
30.0530000000137	-0.00489294560669931\\
30.0860000000138	-0.00489280671131993\\
30.1190000000138	-0.00489266867094258\\
30.1530000000139	-0.00489253952602671\\
30.1860000000139	-0.00489240312741618\\
30.2190000000139	-0.00489226756581175\\
30.253000000014	-0.00489214073786737\\
30.286000000014	-0.00489200678388152\\
30.3190000000141	-0.00489187364961571\\
30.3530000000141	-0.00489174909003924\\
30.3860000000142	-0.00489161752991835\\
30.4190000000142	-0.00489148677244931\\
30.4530000000142	-0.00489136443482038\\
30.4860000000143	-0.004891235218743\\
30.5190000000143	-0.00489110678893252\\
30.5530000000144	-0.00489098662655182\\
30.5860000000144	-0.00489085970667826\\
30.6190000000144	-0.00489073355608978\\
30.6530000000145	-0.00489061552430166\\
30.6860000000145	-0.00489049085235427\\
30.7190000000146	-0.00489036693400541\\
30.7530000000146	-0.00489025098868615\\
30.7860000000146	-0.00489012851805805\\
30.8190000000147	-0.00489000678604443\\
30.8530000000147	-0.00488989288402578\\
30.8860000000148	-0.00488977256987329\\
30.9190000000148	-0.00488965297860239\\
30.9530000000148	-0.00488954107806013\\
30.9860000000149	-0.00488942287567638\\
31.0190000000149	-0.00488930538111461\\
31.053000000015	-0.00488919544045278\\
31.086000000015	-0.00488907930619735\\
31.119000000015	-0.00488896386551875\\
31.1530000000151	-0.0048888558446681\\
31.1860000000151	-0.00488874173609505\\
31.2190000000152	-0.00488862830724801\\
31.2530000000152	-0.00488852216629153\\
31.2860000000153	-0.00488841004195709\\
31.3190000000153	-0.00488829858303028\\
31.3530000000153	-0.00488819428390203\\
31.3860000000154	-0.00488808410340329\\
31.4190000000154	-0.00488797457425641\\
31.4530000000155	-0.00488787207924613\\
31.4860000000155	-0.00488776380223671\\
31.5190000000155	-0.0048876561633866\\
31.5530000000156	-0.00488755543517642\\
31.5860000000156	-0.00488744902314171\\
31.6190000000157	-0.00488734323627739\\
31.6530000000157	-0.00488724423928032\\
31.6860000000157	-0.00488713965353839\\
31.7190000000158	-0.00488703568024072\\
31.7530000000158	-0.00488693837897018\\
31.7860000000159	-0.00488683558305017\\
31.8190000000159	-0.00488673338688908\\
31.8530000000159	-0.0048866377469667\\
31.886000000016	-0.00488653670352457\\
31.919000000016	-0.00488643624834738\\
31.9530000000161	-0.00488634223558652\\
31.9860000000161	-0.00488624290981277\\
32.0190000000161	-0.00488614416021321\\
32.053000000016	-0.00488605174163881\\
32.0860000000159	-0.00488595409844671\\
32.1190000000158	-0.0048858570198901\\
32.1530000000158	-0.00488576616367406\\
32.1860000000157	-0.00488567016933802\\
32.2190000000156	-0.00488557472728741\\
32.2530000000155	-0.00488548540138441\\
32.2860000000155	-0.00488539102173081\\
32.3190000000154	-0.00488529718407617\\
32.3530000000153	-0.0048852093577899\\
32.3860000000152	-0.00488511656104759\\
32.4190000000151	-0.00488502429527125\\
32.4530000000151	-0.00488493793801485\\
32.486000000015	-0.00488484669181079\\
32.5190000000149	-0.0048847559654802\\
32.5530000000148	-0.00488467104827142\\
32.5860000000148	-0.00488458132143538\\
32.6190000000147	-0.00488449210460151\\
32.6530000000146	-0.00488440859785981\\
32.6860000000145	-0.00488432036016195\\
32.7190000000144	-0.00488423262179336\\
32.7530000000144	-0.0048841504975799\\
32.7860000000143	-0.00488406371889366\\
32.8190000000142	-0.00488397742962586\\
32.8530000000141	-0.0048838966601505\\
32.8860000000141	-0.00488381131153487\\
32.919000000014	-0.00488372644242324\\
32.9530000000139	-0.00488364700069065\\
32.9860000000138	-0.00488356305358846\\
33.0190000000137	-0.00488347957583984\\
33.0530000000137	-0.00488340143517534\\
33.0860000000136	-0.00488331886140617\\
33.1190000000135	-0.00488323674784863\\
33.1530000000134	-0.00488315988262565\\
33.1860000000134	-0.00488307865463329\\
33.2190000000133	-0.00488299787827901\\
33.2530000000132	-0.00488292226328024\\
33.2860000000131	-0.00488284235467946\\
33.319000000013	-0.00488276288821329\\
33.353000000013	-0.00488268849816671\\
33.3860000000129	-0.00488260988244366\\
33.4190000000128	-0.00488253170082473\\
33.4530000000127	-0.0048824585116114\\
33.4860000000127	-0.00488238116353991\\
33.5190000000126	-0.00488230424078893\\
33.5530000000125	-0.00488223222870322\\
33.5860000000124	-0.00488215612322701\\
33.6190000000123	-0.00488208043452588\\
33.6530000000123	-0.00488200957639909\\
33.6860000000122	-0.00488193468894349\\
33.7190000000121	-0.00488186020994481\\
33.753000000012	-0.00488179048274739\\
33.786000000012	-0.00488171678931651\\
33.8190000000119	-0.00488164349640165\\
33.8530000000118	-0.00488157487865089\\
33.8860000000117	-0.0048815023559781\\
33.9190000000117	-0.0048814302258246\\
33.9530000000116	-0.0048813626949957\\
33.9860000000115	-0.00488129131961403\\
34.0190000000114	-0.00488122032964187\\
34.0530000000113	-0.00488115386463511\\
34.0860000000113	-0.00488108361480677\\
34.1190000000112	-0.00488101374242875\\
34.1530000000111	-0.00488094832280504\\
34.186000000011	-0.00488087917615906\\
34.219000000011	-0.00488081039981482\\
34.2530000000109	-0.0048807460048791\\
34.2860000000108	-0.00488067793981488\\
34.3190000000107	-0.00488061023823146\\
34.3530000000106	-0.00488054684809949\\
34.3860000000106	-0.00488047984397096\\
34.4190000000105	-0.00488041319613788\\
34.4530000000104	-0.00488035079136573\\
34.4860000000103	-0.00488028482739405\\
34.5190000000103	-0.00488021921256626\\
34.5530000000102	-0.0048801577747824\\
34.5860000000101	-0.00488009283111469\\
34.61900000001	-0.00488002822947421\\
34.6530000000099	-0.0048799677386507\\
34.6860000000099	-0.00487990379539463\\
34.7190000000098	-0.0048798401878668\\
34.7530000000097	-0.00487978062675599\\
34.7860000000096	-0.00487971766455507\\
34.8190000000096	-0.00487965503149237\\
34.8530000000095	-0.00487959638193727\\
34.8860000000094	-0.00487953438174546\\
34.9190000000093	-0.00487947270493984\\
34.9530000000092	-0.00487941494917006\\
34.9860000000092	-0.00487935389340169\\
35.0190000000091	-0.00487929315447977\\
35.053000000009	-0.0048792362758166\\
35.0860000000089	-0.00487917614541937\\
35.1190000000089	-0.00487911632626109\\
35.1530000000088	-0.00487906030783855\\
35.1860000000087	-0.00487900108573668\\
35.2190000000086	-0.00487894216860034\\
35.2530000000085	-0.00487888699405727\\
35.2860000000085	-0.00487882866299393\\
35.3190000000084	-0.00487877063105124\\
35.3530000000083	-0.00487871628412746\\
35.3860000000082	-0.00487865882712567\\
35.4190000000082	-0.00487860166330774\\
35.4530000000081	-0.00487854812868969\\
35.486000000008	-0.00487849152926738\\
35.5190000000079	-0.00487843521760085\\
35.5530000000078	-0.00487838247927637\\
35.5860000000078	-0.00487832672102922\\
35.6190000000077	-0.00487827124501618\\
35.6530000000076	-0.00487821928871662\\
35.6860000000075	-0.00487816435602145\\
35.7190000000075	-0.00487810970024384\\
35.7530000000074	-0.00487805851084068\\
35.7860000000073	-0.00487800438794271\\
35.8190000000072	-0.00487795053681263\\
35.8530000000071	-0.00487790010027014\\
35.8860000000071	-0.00487784677230688\\
35.919000000007	-0.00487779371089377\\
35.9530000000069	-0.00487774401275919\\
35.9860000000068	-0.00487769146444254\\
36.0190000000068	-0.00487763917787931\\
36.0530000000067	-0.00487759020469825\\
36.0860000000066	-0.00487753842174948\\
36.1190000000065	-0.00487748689555\\
36.1530000000064	-0.00487743863366703\\
36.1860000000064	-0.00487738760173767\\
36.2190000000063	-0.00487733682230786\\
36.2530000000062	-0.0048772892586167\\
36.2860000000061	-0.00487723896385535\\
36.3190000000061	-0.00487718891675261\\
36.353000000006	-0.00487714203835457\\
36.3860000000059	-0.00487709246717108\\
36.4190000000058	-0.00487704313931836\\
36.4530000000057	-0.00487699693319696\\
36.4860000000057	-0.0048769480723906\\
36.5190000000056	-0.0048768994499824\\
36.5530000000055	-0.00487685390421402\\
36.5860000000054	-0.00487680574029312\\
36.6190000000054	-0.00487675781077695\\
36.6530000000053	-0.00487671291320047\\
36.6860000000052	-0.00487666543403699\\
36.7190000000051	-0.00487661818449125\\
36.753000000005	-0.00487657392318641\\
36.786000000005	-0.00487652711576225\\
36.8190000000049	-0.00487648053412144\\
36.8530000000048	-0.00487643689707534\\
36.8860000000047	-0.00487639074926736\\
36.9190000000047	-0.00487634482304929\\
36.9530000000046	-0.00487630179954569\\
36.9860000000045	-0.00487625629950009\\
37.0190000000044	-0.00487621101698917\\
37.0530000000043	-0.00487616859561942\\
37.0860000000043	-0.00487612373135181\\
37.1190000000042	-0.00487607908071358\\
37.1530000000041	-0.00487603725058143\\
37.186000000004	-0.00487599301076065\\
37.219000000004	-0.00487594898060813\\
37.2530000000039	-0.00487590773101207\\
37.2860000000038	-0.00487586410437064\\
37.3190000000037	-0.00487582068372945\\
37.3530000000036	-0.00487578000420955\\
37.3860000000036	-0.00487573697996388\\
37.4190000000035	-0.00487569415783941\\
37.4530000000034	-0.00487565403873269\\
37.4860000000033	-0.00487561160558458\\
37.5190000000033	-0.00487556937107136\\
37.5530000000032	-0.00487552980139826\\
37.5860000000031	-0.00487548794903428\\
37.619000000003	-0.00487544629204995\\
37.6530000000029	-0.00487540726269291\\
37.6860000000029	-0.00487536598110955\\
37.7190000000028	-0.00487532489125708\\
37.7530000000027	-0.00487528639217955\\
37.7860000000026	-0.00487524567077174\\
37.8190000000026	-0.00487520513795721\\
37.8530000000025	-0.00487516715990212\\
37.8860000000024	-0.00487512698941629\\
37.9190000000023	-0.00487508700322399\\
37.9530000000022	-0.00487504953727164\\
37.9860000000022	-0.00487500990714665\\
38.0190000000021	-0.00487497045916958\\
38.053000000002	-0.00487493349641943\\
38.0860000000019	-0.00487489439779869\\
38.1190000000019	-0.0048748554772239\\
38.1530000000018	-0.00487481900853269\\
38.1860000000017	-0.00487478043170232\\
38.2190000000016	-0.00487474203034736\\
38.2530000000015	-0.00487470604727425\\
38.2860000000015	-0.0048746679834545\\
38.3190000000014	-0.00487463009183965\\
38.3530000000013	-0.0048745945855643\\
38.3860000000012	-0.00487455702562198\\
38.4190000000012	-0.0048745196349269\\
38.4530000000011	-0.00487448459767655\\
38.486000000001	-0.00487444753286607\\
38.5190000000009	-0.00487441063444226\\
38.5530000000009	-0.00487437605784968\\
38.5860000000008	-0.00487433947973372\\
38.6190000000007	-0.00487430306540759\\
38.6530000000006	-0.00487426894135903\\
38.6860000000005	-0.0048742328417095\\
38.7190000000005	-0.00487419690253502\\
38.7530000000004	-0.00487416322340042\\
38.7860000000003	-0.00487412759346149\\
38.8190000000002	-0.00487409212176797\\
38.8530000000002	-0.00487405888018212\\
38.8860000000001	-0.00487402371244786\\
38.919	-0.00487398869995037\\
38.9529999999999	-0.00487395588815608\\
38.9859999999998	-0.0048739211747431\\
39.0189999999998	-0.00487388661356457\\
39.0529999999997	-0.00487385422436322\\
39.0859999999996	-0.00487381995745775\\
39.1189999999995	-0.00487378584044536\\
39.1529999999995	-0.00487375386655739\\
39.1859999999994	-0.00487372003866114\\
39.2189999999993	-0.0048736863579199\\
39.2529999999992	-0.00487365479227089\\
39.2859999999991	-0.00487362139522067\\
39.3189999999991	-0.00487358814379354\\
39.352999999999	-0.00487355697994853\\
39.3859999999989	-0.00487352400725564\\
39.4189999999988	-0.00487349117737378\\
39.4529999999988	-0.00487346040853269\\
39.4859999999987	-0.00487342785320252\\
39.5189999999986	-0.00487339543784132\\
39.5529999999985	-0.00487336505685025\\
39.5859999999984	-0.00487333291205186\\
39.6189999999984	-0.00487330090470585\\
39.6529999999983	-0.00487327090555122\\
39.6859999999982	-0.00487323916343507\\
39.7189999999981	-0.00487320755726768\\
39.7529999999981	-0.00487317793332662\\
39.785999999998	-0.00487314658830902\\
39.8189999999979	-0.00487311537653115\\
39.8529999999978	-0.00487308612209816\\
39.8859999999977	-0.00487305516718002\\
39.9189999999977	-0.00487302434339909\\
39.9529999999976	-0.00487299545223169\\
39.9859999999975	-0.00487296488071359\\
40.0189999999974	-0.00487293443822705\\
40.0529999999974	-0.00487290590380439\\
40.0859999999973	-0.00487287570988292\\
40.1189999999972	-0.00487284564311137\\
40.1529999999971	-0.00487281746021913\\
40.185999999997	-0.00487278763783648\\
40.218999999997	-0.00487275794021279\\
40.2529999999969	-0.00487273010276434\\
40.2859999999968	-0.00487270064570892\\
40.3189999999967	-0.00487267131108583\\
40.3529999999967	-0.00487264381378791\\
40.3859999999966	-0.00487261471557253\\
40.4189999999965	-0.00487258573854009\\
40.4529999999964	-0.00487255857565694\\
40.4859999999963	-0.00487252983113001\\
40.5189999999963	-0.00487250120550692\\
40.5529999999962	-0.00487247437174421\\
40.5859999999961	-0.00487244597529463\\
40.618999999996	-0.0048724176957763\\
40.652999999996	-0.00487239118607377\\
40.6859999999959	-0.0048723631317204\\
40.7189999999958	-0.00487233519249723\\
40.7529999999957	-0.0048723090015355\\
40.7859999999956	-0.00487228128408754\\
40.8189999999956	-0.00487225367980841\\
40.8529999999955	-0.0048722278023953\\
40.8859999999954	-0.0048722004164156\\
40.9189999999953	-0.00487217314213803\\
40.9529999999953	-0.00487214757309358\\
40.9859999999952	-0.00487212051333004\\
41.0189999999951	-0.00487209356329091\\
41.052999999995	-0.00487206829827892\\
41.0859999999949	-0.00487204155967619\\
41.1189999999949	-0.00487201492907267\\
41.1529999999948	-0.0048719899630818\\
41.1859999999947	-0.00487196354045241\\
41.2189999999946	-0.00487193722421989\\
41.2529999999946	-0.00487191255265647\\
41.2859999999945	-0.00487188644106136\\
41.3189999999944	-0.00487186043406326\\
41.3529999999943	-0.00487183605197285\\
41.3859999999942	-0.00487181024682096\\
41.4189999999942	-0.00487178454458673\\
41.4529999999941	-0.00487176044777429\\
41.485999999994	-0.00487173494467913\\
41.5189999999939	-0.00487170954223176\\
41.5529999999939	-0.00487168572632171\\
41.5859999999938	-0.00487166051947191\\
41.6189999999937	-0.00487163541236575\\
41.6529999999936	-0.00487161187255095\\
41.6859999999935	-0.00487158695862766\\
41.7189999999935	-0.00487156214236187\\
41.7529999999934	-0.00487153887539531\\
41.7859999999933	-0.00487151424854985\\
41.8189999999932	-0.00487148971857056\\
41.8529999999932	-0.00487146671948931\\
41.8859999999931	-0.004871442376278\\
41.918999999993	-0.00487141812832692\\
41.9529999999929	-0.00487139539347364\\
41.9859999999928	-0.00487137132918815\\
42.0189999999928	-0.00487134735886249\\
42.0529999999927	-0.00487132488379988\\
42.0859999999926	-0.00487130109444653\\
42.1189999999925	-0.00487127739784726\\
42.1529999999925	-0.00487125517916349\\
42.1859999999924	-0.00487123166082312\\
42.2189999999923	-0.0048712082331345\\
42.2529999999922	-0.00487118626645558\\
42.2859999999922	-0.00487116301454708\\
42.3189999999921	-0.00487113985253954\\
42.352999999992	-0.00487111813430405\\
42.3859999999919	-0.00487109514513349\\
42.4189999999918	-0.00487107224426053\\
42.4529999999918	-0.0048710507710498\\
42.4859999999917	-0.00487102804055035\\
42.5189999999916	-0.00487100539716905\\
42.5529999999915	-0.00487098416519431\\
42.5859999999915	-0.00487096168989404\\
42.6189999999914	-0.00487093930006798\\
42.6529999999913	-0.00487091830553174\\
42.6859999999912	-0.00487089608116406\\
42.7189999999911	-0.00487087394140345\\
42.7529999999911	-0.0048708531809027\\
42.785999999991	-0.00487083120436087\\
42.8189999999909	-0.00487080931096863\\
42.8529999999908	-0.00487078878081473\\
42.8859999999908	-0.00487076704758448\\
42.9189999999907	-0.00487074539672322\\
42.9529999999906	-0.00487072509435815\\
42.9859999999905	-0.0048707036016168\\
43.0189999999904	-0.00487068218990763\\
43.0529999999904	-0.00487066211129501\\
43.0859999999903	-0.00487064085576042\\
43.1189999999902	-0.00487061967952061\\
43.1529999999901	-0.00487059982156814\\
43.1859999999901	-0.00487057879911459\\
43.21899999999	-0.00487055785539578\\
43.2529999999899	-0.00487053821494911\\
43.2859999999898	-0.00487051742288386\\
43.3189999999897	-0.00487049670807245\\
43.3529999999897	-0.00487047728194491\\
43.3859999999896	-0.00487045671634891\\
43.4189999999895	-0.00487043622701561\\
43.4529999999894	-0.00487041701245119\\
43.4859999999894	-0.0048703966703018\\
43.5189999999893	-0.00487037640359395\\
43.5529999999892	-0.00487035739733974\\
43.5859999999891	-0.00487033727561532\\
43.618999999989	-0.00487031722797256\\
43.652999999989	-0.00487029842720292\\
43.6859999999889	-0.00487027852262178\\
43.7189999999888	-0.00487025869130714\\
43.7529999999887	-0.00487024009289416\\
43.7859999999887	-0.00487022040226166\\
43.8189999999886	-0.00487020078413025\\
43.8529999999885	-0.00487018238544883\\
43.8859999999884	-0.00487016290649976\\
43.9189999999883	-0.00487014349821525\\
43.9529999999883	-0.00487012529620492\\
43.9859999999882	-0.00487010602545562\\
44.0189999999881	-0.00487008682448906\\
44.052999999988	-0.00487006881695977\\
44.085999999988	-0.00487004975108959\\
44.1189999999879	-0.00487003075439789\\
44.1529999999878	-0.0048700129381252\\
44.1859999999877	-0.0048699940744667\\
44.2189999999876	-0.00486997527960056\\
44.2529999999876	-0.00486995765213848\\
44.2859999999875	-0.00486993898861005\\
44.3189999999874	-0.004869920392122\\
44.3529999999873	-0.00486990295091658\\
44.3859999999873	-0.00486988448423768\\
44.4189999999872	-0.00486986608375739\\
44.4529999999871	-0.00486984882605521\\
44.485999999987	-0.00486983055356385\\
44.5189999999869	-0.00486981234658582\\
44.5529999999869	-0.00486979527012121\\
44.5859999999868	-0.00486977718920274\\
44.6189999999867	-0.00486975917252534\\
44.6529999999866	-0.00486974227494169\\
44.6859999999866	-0.00486972438324644\\
44.7189999999865	-0.00486970655500626\\
44.7529999999864	-0.00486968983318854\\
44.7859999999863	-0.0048696721276217\\
44.8189999999862	-0.00486965448495053\\
44.8529999999862	-0.00486963793713184\\
44.8859999999861	-0.00486962041601553\\
44.918999999986	-0.00486960295647708\\
44.9529999999859	-0.00486958658013244\\
44.9859999999859	-0.00486956924025372\\
};
\addlegendentry{Generator 1 Area 1};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{%
-0.02	0\\
0.03	0\\
0.0800000000000001	0\\
0.13	0\\
0.18	0\\
0.23	0\\
0.28	0\\
0.33	0\\
0.38	0\\
0.43	0\\
0.48	0\\
0.53	0\\
0.580000000000001	0\\
0.630000000000001	0\\
0.680000000000001	0\\
0.730000000000001	0\\
0.780000000000001	0\\
0.830000000000001	0\\
0.880000000000001	0\\
0.930000000000001	0\\
0.980000000000001	0\\
1.019	-0.0416844608977418\\
1.053	-0.0385471307685887\\
1.08599999999999	-0.0315822680603608\\
1.11899999999999	-0.0233135436879586\\
1.15299999999998	-0.0161752915800766\\
1.18599999999998	-0.0103515405512034\\
1.21899999999998	-0.00665397549230184\\
1.25299999999997	-0.00492515176212627\\
1.28599999999997	-0.0044949564032879\\
1.31899999999997	-0.00499746685136859\\
1.35299999999996	-0.0059187524650941\\
1.38599999999996	-0.00706896966091008\\
1.41899999999995	-0.00821091610414371\\
1.45299999999995	-0.00920202151194283\\
1.48599999999995	-0.01014911377199\\
1.51899999999994	-0.0109984952841942\\
1.55299999999994	-0.0117197694070448\\
1.58599999999994	-0.0123990666887983\\
1.61899999999993	-0.0129632114249891\\
1.65299999999993	-0.0133519404534979\\
1.68599999999993	-0.0135728909199357\\
1.71899999999992	-0.0135686781505693\\
1.75299999999992	-0.0133596951154265\\
1.78599999999991	-0.0129538702253287\\
1.81899999999991	-0.0124242664002578\\
1.85299999999991	-0.0118888262446584\\
1.8859999999999	-0.0113621229475958\\
1.9189999999999	-0.0109464852537549\\
1.9529999999999	-0.0106931140783724\\
1.98599999999989	-0.0105776067365193\\
2.01899999999989	-0.0105993291703772\\
2.05299999999988	-0.0107084628467464\\
2.08599999999988	-0.0108722915702018\\
2.11899999999988	-0.0110409514439129\\
2.15299999999987	-0.0111731440827509\\
2.18599999999987	-0.0112660935390414\\
2.21899999999987	-0.0113036283554737\\
2.25299999999986	-0.0112916283101829\\
2.28599999999986	-0.0112379702190386\\
2.31899999999986	-0.0111540272585902\\
2.35299999999985	-0.0110577931983598\\
2.38599999999985	-0.0109466362556967\\
2.41899999999984	-0.010834011554645\\
2.45299999999984	-0.0107322532081189\\
2.48599999999984	-0.0106334228937495\\
2.51899999999983	-0.0105481281350341\\
2.55299999999983	-0.0104829004145675\\
2.58599999999983	-0.0104311465238811\\
2.61899999999982	-0.0103974410667464\\
2.65299999999982	-0.0103805731789239\\
2.68599999999982	-0.0103751111969395\\
2.71899999999981	-0.0103778627745887\\
2.75299999999981	-0.0103832266826687\\
2.7859999999998	-0.0103869955301745\\
2.8189999999998	-0.0103845496196007\\
2.8529999999998	-0.010373842554519\\
2.88599999999979	-0.0103520700476474\\
2.91899999999979	-0.0103195272285133\\
2.95299999999979	-0.0102801095928942\\
2.98599999999978	-0.0102308466457666\\
3.01899999999978	-0.0101764738748242\\
3.05299999999977	-0.0101230005108008\\
3.08599999999977	-0.0100660575525104\\
3.11899999999977	-0.0100109463976921\\
3.15299999999976	-0.00996206108373476\\
3.18599999999976	-0.00991413474470049\\
3.21899999999976	-0.00987068442822236\\
3.25299999999975	-0.00983378354263365\\
3.28599999999975	-0.00979837820201168\\
3.31899999999975	-0.00976619440063731\\
3.35299999999974	-0.00973808917019703\\
3.38599999999974	-0.00970970566297491\\
3.41899999999973	-0.00968201882510877\\
3.45299999999973	-0.00965593953802912\\
3.48599999999973	-0.00962765995915271\\
3.51899999999972	-0.00959841079665091\\
3.55299999999972	-0.00956981800178647\\
3.58599999999972	-0.00953828997588158\\
3.61899999999971	-0.00950570985641175\\
3.65299999999971	-0.00947430310610997\\
3.68599999999971	-0.00944043758943636\\
3.7189999999997	-0.00940638196969656\\
3.7529999999997	-0.00937442940092481\\
3.78599999999969	-0.00934082557702576\\
3.81899999999969	-0.0093077535875179\\
3.85299999999969	-0.00927720213650907\\
3.88599999999968	-0.00924541035746973\\
3.91899999999968	-0.00921422523133009\\
3.95299999999968	-0.00918533889150064\\
3.98599999999967	-0.00915504033884829\\
4.01899999999968	-0.009125039176205\\
4.05299999999969	-0.00909698251044588\\
4.0859999999997	-0.00906728230928211\\
4.11899999999971	-0.00903763642704147\\
4.15299999999972	-0.00900975521367298\\
4.18599999999973	-0.00898014984506634\\
4.21899999999974	-0.00895058411243488\\
4.25299999999976	-0.00892282949309831\\
4.28599999999977	-0.00889346596848717\\
4.31899999999978	-0.00886428694437535\\
4.35299999999979	-0.00883704052044476\\
4.3859999999998	-0.00880836321309397\\
4.41899999999981	-0.0087799970730531\\
4.45299999999982	-0.00875359858721292\\
4.48599999999983	-0.00872586886218985\\
4.51899999999984	-0.00869845449516315\\
4.55299999999986	-0.00867291888169097\\
4.58599999999987	-0.00864603937017483\\
4.61899999999988	-0.00861938436714649\\
4.65299999999989	-0.00859447051806916\\
4.6859999999999	-0.00856815330622918\\
4.71899999999991	-0.00854196956339237\\
4.75299999999992	-0.00851743219573287\\
4.78599999999993	-0.00849146535162948\\
4.81899999999994	-0.00846560474027269\\
4.85299999999996	-0.00844136754836367\\
4.88599999999997	-0.0084157346274174\\
4.91899999999998	-0.00839023850907283\\
4.95299999999999	-0.00836638126532119\\
4.986	-0.00834119544388257\\
5.01900000000001	-0.00831619043530329\\
5.05300000000002	-0.00829283119495172\\
5.08600000000003	-0.00826820482499935\\
5.11900000000004	-0.00824378071451215\\
5.15300000000006	-0.00822097824078716\\
5.18600000000007	-0.00819694434057716\\
5.21900000000008	-0.00817310485612177\\
5.25300000000009	-0.00815083914575454\\
5.2860000000001	-0.00812735671674591\\
5.31900000000011	-0.00810404695230948\\
5.35300000000012	-0.00808225973848486\\
5.38600000000013	-0.00805926595023299\\
5.41900000000014	-0.0080364274071254\\
5.45300000000016	-0.00801507120222467\\
5.48600000000017	-0.00799252600658118\\
5.51900000000018	-0.00797013028934268\\
5.55300000000019	-0.00794918865536287\\
5.5860000000002	-0.00792708410415344\\
5.61900000000021	-0.0079051308955651\\
5.65300000000022	-0.0078846081923496\\
5.68600000000023	-0.00786295368571777\\
5.71900000000024	-0.00784145262595337\\
5.75300000000026	-0.00782135470313583\\
5.78600000000027	-0.00780014755153147\\
5.81900000000028	-0.00777909151468426\\
5.85300000000029	-0.00775941154171633\\
5.8860000000003	-0.00773864658683654\\
5.91900000000031	-0.00771802959165502\\
5.95300000000032	-0.00769875900765804\\
5.98600000000033	-0.00767842437261246\\
6.01900000000034	-0.00765823277829636\\
6.05300000000036	-0.00763935834311713\\
6.08600000000037	-0.00761944067587295\\
6.11900000000038	-0.00759966268258805\\
6.15300000000039	-0.0075811750646253\\
6.1860000000004	-0.00756166633723909\\
6.21900000000041	-0.00754229556407315\\
6.25300000000042	-0.00752418982523695\\
6.28600000000043	-0.00750508537357497\\
6.31900000000044	-0.00748611719717429\\
6.35300000000046	-0.00746838857749377\\
6.38600000000047	-0.00744968256652401\\
6.41900000000048	-0.00743111015507814\\
6.45300000000049	-0.00741375128830768\\
6.4860000000005	-0.00739543500650819\\
6.51900000000051	-0.0073772489560251\\
6.55300000000052	-0.0073602506050261\\
6.58600000000053	-0.00734231409638086\\
6.61900000000055	-0.00732450454784161\\
6.65300000000056	-0.0073078576945349\\
6.68600000000057	-0.00729029178028684\\
6.71900000000058	-0.00727285004135325\\
6.75300000000059	-0.00725654697558697\\
6.7860000000006	-0.00723934395184589\\
6.81900000000061	-0.00722226671856463\\
6.85300000000062	-0.00720632607545535\\
6.88600000000063	-0.00718950472940527\\
6.91900000000065	-0.00717278212950978\\
6.95300000000066	-0.00715713717652799\\
6.98600000000067	-0.00714062173614183\\
7.01900000000068	-0.00712422369784882\\
7.05300000000069	-0.00710890127743302\\
7.0860000000007	-0.00709274026222495\\
7.11900000000071	-0.00707670067793909\\
7.15300000000072	-0.00706171318422788\\
7.18600000000073	-0.00704590145630313\\
7.21900000000075	-0.00703020289569567\\
7.25300000000076	-0.00701552920164206\\
7.28600000000077	-0.00700004475098037\\
7.31900000000078	-0.00698466903431738\\
7.35300000000079	-0.00697029674339111\\
7.3860000000008	-0.00695513121220603\\
7.41900000000081	-0.00694007380677109\\
7.45300000000082	-0.00692600071468985\\
7.48600000000083	-0.00691115236834738\\
7.51900000000085	-0.00689641077827585\\
7.55300000000086	-0.00688263299906167\\
7.58600000000087	-0.00686809576698666\\
7.61900000000088	-0.00685366219985273\\
7.65300000000089	-0.00684017147779947\\
7.6860000000009	-0.00682593648439145\\
7.71900000000091	-0.00681180276034543\\
7.75300000000092	-0.00679859248352344\\
7.78600000000093	-0.00678465393537442\\
7.81900000000095	-0.00677081523960754\\
7.85300000000096	-0.00675788130294386\\
7.88600000000097	-0.00674423476276242\\
7.91900000000098	-0.00673068616873063\\
7.95300000000099	-0.00671802331829907\\
7.986000000001	-0.00670466259690339\\
8.01900000000099	-0.00669139751294012\\
8.05300000000098	-0.00667899944404105\\
8.08600000000096	-0.00666591799031835\\
8.11900000000094	-0.00665293018329782\\
8.15300000000092	-0.0066407913640596\\
8.1860000000009	-0.00662798360328631\\
8.21900000000088	-0.00661526769679899\\
8.25300000000087	-0.00660338313431375\\
8.28600000000085	-0.00659084373992869\\
8.31900000000083	-0.00657839433571139\\
8.35300000000081	-0.00656675888030556\\
8.38600000000079	-0.00655448233765821\\
8.41900000000077	-0.00654229392062877\\
8.45300000000075	-0.00653090241899301\\
8.48600000000074	-0.00651888331589934\\
8.51900000000072	-0.00650695054541539\\
8.5530000000007	-0.00649579802951061\\
8.58600000000068	-0.00648403113299834\\
8.61900000000066	-0.00647234880693714\\
8.65300000000064	-0.00646143039736158\\
8.68600000000063	-0.00644991053780175\\
8.71900000000061	-0.00643847350506777\\
8.75300000000059	-0.00642778437795899\\
8.78600000000057	-0.00641650646572822\\
8.81900000000055	-0.00640530968084807\\
8.85300000000053	-0.00639484513222488\\
8.88600000000051	-0.00638380421596452\\
8.9190000000005	-0.00637284277354988\\
8.95300000000048	-0.00636259822344676\\
8.98600000000046	-0.00635178947102011\\
9.01900000000044	-0.00634105856779188\\
9.05300000000042	-0.00633102951940057\\
9.0860000000004	-0.00632044817719479\\
9.11900000000039	-0.00630994308496202\\
9.15300000000037	-0.0063001251113608\\
9.18600000000035	-0.00628976650250346\\
9.21900000000033	-0.00627948257352129\\
9.25300000000031	-0.00626987132993495\\
9.28600000000029	-0.00625973086884635\\
9.31900000000027	-0.00624966355012235\\
9.35300000000026	-0.00624025478033152\\
9.38600000000024	-0.00623032797520962\\
9.41900000000022	-0.00622047280663773\\
9.4530000000002	-0.00621126234115543\\
9.48600000000018	-0.00620154479319623\\
9.51900000000016	-0.00619189740621406\\
9.55300000000014	-0.00618288116115551\\
9.58600000000013	-0.00617336855968054\\
9.61900000000011	-0.00616392467345639\\
9.65300000000009	-0.00615509864674046\\
9.68600000000007	-0.00614578676706312\\
9.71900000000005	-0.0061365421851729\\
9.75300000000003	-0.0061279024520875\\
9.78600000000002	-0.00611878715136993\\
9.819	-0.00610973775824286\\
9.85299999999998	-0.00610128047106451\\
9.88599999999996	-0.00609235768810068\\
9.91899999999994	-0.00608349944979336\\
9.95299999999992	-0.00607522083627976\\
9.9859999999999	-0.00606648658944642\\
10.0189999999999	-0.0060578155522053\\
10.0529999999999	-0.00604971191682679\\
10.0859999999998	-0.00604116230526097\\
10.1189999999998	-0.00603267459502876\\
10.1529999999998	-0.00602474231542471\\
10.1859999999998	-0.00601637351669315\\
10.2189999999998	-0.00600806533692877\\
10.2529999999998	-0.00600030086372505\\
10.2859999999997	-0.00599210913082704\\
10.3189999999997	-0.00598397676045481\\
10.3529999999997	-0.00597637661429307\\
10.3859999999997	-0.00596835827564002\\
10.4189999999997	-0.00596039806685944\\
10.4529999999996	-0.00595295883765257\\
10.4859999999996	-0.00594511029335965\\
10.5189999999996	-0.00593731867215475\\
10.5529999999996	-0.00593003701806083\\
10.5859999999996	-0.00592235474141445\\
10.6189999999996	-0.00591472820440231\\
10.6529999999995	-0.00590760085057629\\
10.6859999999995	-0.00590008138513998\\
10.7189999999995	-0.00589261650033768\\
10.7529999999995	-0.00588564023761551\\
10.7859999999995	-0.0058782801964905\\
10.8189999999994	-0.00587097360047739\\
10.8529999999994	-0.0058641452842958\\
10.8859999999994	-0.00585694134909986\\
10.9189999999994	-0.0058497897453138\\
10.9529999999994	-0.00584310629459983\\
10.9859999999994	-0.00583605521291064\\
11.0189999999993	-0.00582905537210054\\
11.0529999999993	-0.00582251376739551\\
11.0859999999993	-0.00581561235231653\\
11.1189999999993	-0.00580876110948192\\
11.1529999999993	-0.00580235839182208\\
11.1859999999992	-0.00579560352126562\\
11.2189999999992	-0.00578889777526936\\
11.2529999999992	-0.00578263104541965\\
11.2859999999992	-0.00577601965892161\\
11.3189999999992	-0.0057694563711701\\
11.3529999999991	-0.00576332278933478\\
11.3859999999991	-0.00575685188951258\\
11.4189999999991	-0.00575042808298276\\
11.4529999999991	-0.00574442486495852\\
11.4859999999991	-0.00573809151442317\\
11.5189999999991	-0.0057318042720953\\
11.552999999999	-0.00572592869133892\\
11.585999999999	-0.00571973001223403\\
11.618999999999	-0.00571357647623039\\
11.652999999999	-0.00570782586089114\\
11.685999999999	-0.00570175903347869\\
11.7189999999989	-0.00569573640383658\\
11.7529999999989	-0.0056901081364793\\
11.7859999999989	-0.00568417039846114\\
11.8189999999989	-0.00567827593150616\\
11.8529999999989	-0.00567276744758827\\
11.8859999999989	-0.00566695609260792\\
11.9189999999988	-0.00566118710088048\\
11.9529999999988	-0.00565579588775211\\
11.9859999999988	-0.00565010826404766\\
12.0189999999988	-0.00564446211450109\\
12.0529999999988	-0.0056391857111957\\
12.0859999999987	-0.00563361922131955\\
12.1189999999987	-0.00562809333463754\\
12.1529999999987	-0.00562292932922914\\
12.1859999999987	-0.0056174814285519\\
12.2189999999987	-0.00561207327775892\\
12.2529999999986	-0.00560701930840457\\
12.2859999999986	-0.00560168750381385\\
12.3189999999986	-0.00559639461339989\\
12.3529999999986	-0.00559144836583414\\
12.3859999999986	-0.00558623021542592\\
12.4189999999986	-0.00558105016000265\\
12.4529999999985	-0.00557620936749736\\
12.4859999999985	-0.00557110247915382\\
12.5189999999985	-0.00556603288362223\\
12.5529999999985	-0.00556129532590299\\
12.5859999999985	-0.00555629735637009\\
12.6189999999984	-0.00555133589366363\\
12.6529999999984	-0.00554669939505015\\
12.6859999999984	-0.00554180804857762\\
12.7189999999984	-0.00553695243927343\\
12.7529999999984	-0.00553241486914557\\
12.7859999999984	-0.00552762789755867\\
12.8189999999983	-0.0055228759093362\\
12.8529999999983	-0.00551843518043205\\
12.8859999999983	-0.00551375038142554\\
12.9189999999983	-0.00550909982722558\\
12.9529999999983	-0.00550475389575267\\
12.9859999999982	-0.00550016911179108\\
13.0189999999982	-0.00549561784923691\\
13.0529999999982	-0.00549136471268463\\
13.0859999999982	-0.00548687783100665\\
13.1189999999982	-0.00548242376229302\\
13.1529999999982	-0.0054782614595652\\
13.1859999999981	-0.00547387041048397\\
13.2189999999981	-0.00546951148053321\\
13.2529999999981	-0.00546543809089406\\
13.2859999999981	-0.00546114084736038\\
13.3189999999981	-0.00545687504341941\\
13.352999999998	-0.00545288868486415\\
13.385999999998	-0.00544868326165115\\
13.418999999998	-0.00544450861264156\\
13.452999999998	-0.00544060744345076\\
13.485999999998	-0.00543649189645734\\
13.5189999999979	-0.00543240647146215\\
13.5529999999979	-0.00542858868620444\\
13.5859999999979	-0.0054245611111603\\
13.6189999999979	-0.00542056301938088\\
13.6529999999979	-0.00541682685069023\\
13.6859999999979	-0.00541288538217399\\
13.7189999999978	-0.00540897277208963\\
13.7529999999978	-0.00540531648945475\\
13.7859999999978	-0.00540145930110847\\
13.8189999999978	-0.00539763035870111\\
13.8529999999978	-0.00539405226674683\\
13.8859999999977	-0.00539027757015953\\
13.9189999999977	-0.0053865305195302\\
13.9529999999977	-0.00538302895857568\\
13.9859999999977	-0.00537933500134935\\
14.0189999999977	-0.00537566810341739\\
14.0529999999977	-0.00537224144724946\\
14.0859999999976	-0.00536862651448633\\
14.1189999999976	-0.00536503806560007\\
14.1529999999976	-0.00536168472216225\\
14.1859999999976	-0.00535814713376048\\
14.2189999999976	-0.00535463546619264\\
14.2529999999975	-0.00535135387636632\\
14.2859999999975	-0.00534789198752827\\
14.3189999999975	-0.00534445546771023\\
14.3529999999975	-0.00534124410518011\\
14.3859999999975	-0.00533785630460937\\
14.4189999999974	-0.0053344933329833\\
14.4529999999974	-0.0053313507024868\\
14.4859999999974	-0.00532803541295435\\
14.5189999999974	-0.00532474442313347\\
14.5529999999974	-0.00532166906068809\\
14.5859999999974	-0.00531842473764321\\
14.6189999999973	-0.00531520419673104\\
14.6529999999973	-0.00531219466902555\\
14.6859999999973	-0.00530901979968146\\
14.7189999999973	-0.00530586820523604\\
14.7529999999973	-0.0053029231086561\\
14.7859999999972	-0.00529981621166709\\
14.8189999999972	-0.00529673209404424\\
14.8529999999972	-0.00529385005402538\\
14.8859999999972	-0.00529080967934337\\
14.9189999999972	-0.00528779159790393\\
14.9529999999972	-0.00528497126869265\\
14.9859999999971	-0.00528199599715817\\
15.0189999999971	-0.00527904254204148\\
15.0529999999971	-0.00527628260659307\\
15.0859999999971	-0.00527337104754855\\
15.1189999999971	-0.0052704808387416\\
15.152999999997	-0.0052677800064771\\
15.185999999997	-0.00526493079839585\\
15.218999999997	-0.00526210248457848\\
15.252999999997	-0.0052594594919344\\
15.285999999997	-0.00525667130203256\\
15.3189999999969	-0.0052539035595367\\
15.3529999999969	-0.00525131717043958\\
15.3859999999969	-0.00524858869383893\\
15.4189999999969	-0.00524588022780792\\
15.4529999999969	-0.0052433492309556\\
15.4859999999969	-0.0052406791904327\\
15.5189999999968	-0.00523802873177903\\
15.5529999999968	-0.00523555194209258\\
15.5859999999968	-0.00523293908637168\\
15.6189999999968	-0.00523034539353495\\
15.6529999999968	-0.00522792165024022\\
15.6859999999967	-0.00522536475523294\\
15.7189999999967	-0.00522282661239126\\
15.7529999999967	-0.00522045477878175\\
15.7859999999967	-0.00521795264519209\\
15.8189999999967	-0.00521546886194502\\
15.8529999999967	-0.00521314782590121\\
15.8859999999966	-0.00521069928028917\\
15.9189999999966	-0.00520826869161528\\
15.9529999999966	-0.00520599736392002\\
15.9859999999966	-0.0052036012569483\\
16.0189999999966	-0.00520122272200529\\
16.0529999999966	-0.00519900003687912\\
16.0859999999967	-0.00519665524366175\\
16.1189999999967	-0.00519432764541405\\
16.1529999999968	-0.00519215255876571\\
16.1859999999968	-0.00518985797849636\\
16.2189999999968	-0.00518758022395605\\
16.2529999999969	-0.00518545171374107\\
16.2859999999969	-0.00518320626825108\\
16.318999999997	-0.00518097728673883\\
16.352999999997	-0.00517889435340901\\
16.385999999997	-0.0051766969869933\\
16.4189999999971	-0.00517451573132721\\
16.4529999999971	-0.00517247739533522\\
16.4859999999972	-0.00517032707537846\\
16.5189999999972	-0.00516819251956058\\
16.5529999999972	-0.00516619782274397\\
16.5859999999973	-0.00516409353760472\\
16.6189999999973	-0.00516200467788153\\
16.6529999999974	-0.00516005268140507\\
16.6859999999974	-0.00515799344154733\\
16.7189999999975	-0.00515594929524155\\
16.7529999999975	-0.00515403908096213\\
16.7859999999975	-0.00515202391670666\\
16.8189999999976	-0.00515002352190241\\
16.8529999999976	-0.00514815419080961\\
16.8859999999977	-0.00514618215475759\\
16.9189999999977	-0.00514422456909447\\
16.9529999999977	-0.00514239524132876\\
16.9859999999978	-0.00514046540415669\\
17.0189999999978	-0.00513854970677929\\
17.0529999999979	-0.00513675952094328\\
17.0859999999979	-0.00513487097432819\\
17.1189999999979	-0.00513299626286612\\
17.152999999998	-0.00513124437533818\\
17.185999999998	-0.00512939622944653\\
17.2189999999981	-0.00512756162060835\\
17.2529999999981	-0.0051258472064224\\
17.2859999999981	-0.0051240385909348\\
17.3189999999982	-0.00512224322064503\\
17.3529999999982	-0.00512056547226591\\
17.3859999999983	-0.00511879553483308\\
17.4189999999983	-0.00511703855695611\\
17.4529999999983	-0.00511539668343297\\
17.4859999999984	-0.00511366458963702\\
17.5189999999984	-0.00511194517578817\\
17.5529999999985	-0.00511033840341346\\
17.5859999999985	-0.00510864333746208\\
17.6189999999986	-0.00510696067769145\\
17.6529999999986	-0.00510538824937123\\
17.6859999999986	-0.00510372941168624\\
17.7189999999987	-0.0051020827123649\\
17.7529999999987	-0.00510054388616643\\
17.7859999999988	-0.00509892049519078\\
17.8189999999988	-0.00509730898082816\\
17.8529999999988	-0.00509580303160839\\
17.8859999999989	-0.0050942143217001\\
17.9189999999989	-0.00509263723131692\\
17.952999999999	-0.00509116344915439\\
17.985999999999	-0.005089608670519\\
18.018999999999	-0.0050880652616514\\
18.0529999999991	-0.00508662295138929\\
18.0859999999991	-0.00508510137222684\\
18.1189999999992	-0.00508359091619459\\
18.1529999999992	-0.00508217939764455\\
18.1859999999992	-0.00508069029961078\\
18.2189999999993	-0.0050792120841614\\
18.2529999999993	-0.00507783069164924\\
18.2859999999994	-0.00507637337245614\\
18.3189999999994	-0.00507492670105258\\
18.3529999999994	-0.00507357478389991\\
18.3859999999995	-0.00507214855674132\\
18.4189999999995	-0.00507073274638814\\
18.4529999999996	-0.00506940966643987\\
18.4859999999996	-0.00506801385823419\\
18.5189999999997	-0.00506662824230975\\
18.5529999999997	-0.00506533337540427\\
18.5859999999997	-0.0050639673285966\\
18.6189999999998	-0.00506261125284158\\
18.6529999999998	-0.005061343989194\\
18.6859999999999	-0.00506000705884446\\
18.7189999999999	-0.00505867988465702\\
18.7529999999999	-0.00505743962617355\\
18.786	-0.00505613118299286\\
18.819	-0.00505483228416992\\
18.8530000000001	-0.00505361844646357\\
18.8860000000001	-0.00505233787285064\\
18.9190000000001	-0.00505106663729071\\
18.9530000000002	-0.00504987864744866\\
18.9860000000002	-0.00504862534018802\\
19.0190000000003	-0.00504738116830961\\
19.0530000000003	-0.00504621846745668\\
19.0860000000003	-0.00504499183600493\\
19.1190000000004	-0.00504377414159096\\
19.1530000000004	-0.00504263618104739\\
19.1860000000005	-0.00504143564714843\\
19.2190000000005	-0.00504024385644231\\
19.2530000000005	-0.00503913010063783\\
19.2860000000006	-0.00503795509843874\\
19.3190000000006	-0.00503678865027091\\
19.3530000000007	-0.00503569857408426\\
19.3860000000007	-0.00503454855020369\\
19.4190000000008	-0.00503340689485654\\
19.4530000000008	-0.0050323399850738\\
19.4860000000008	-0.00503121439817633\\
19.5190000000009	-0.00503009699832457\\
19.5530000000009	-0.00502905275220566\\
19.586000000001	-0.00502795107201237\\
19.619000000001	-0.00502685740130393\\
19.653000000001	-0.00502583532759315\\
19.6860000000011	-0.00502475703574978\\
19.7190000000011	-0.00502368657975105\\
19.7530000000012	-0.00502268619756485\\
19.7860000000012	-0.00502163078668127\\
19.8190000000012	-0.00502058304107766\\
19.8530000000013	-0.00501960387968214\\
19.8860000000013	-0.00501857085284607\\
19.9190000000014	-0.00501754532576126\\
19.9530000000014	-0.00501658692463547\\
19.9860000000014	-0.00501557579627443\\
20.0190000000015	-0.00501457200484046\\
20.0530000000015	-0.00501363391302245\\
20.0860000000016	-0.00501264420798986\\
20.1190000000016	-0.00501166168066014\\
20.1530000000016	-0.00501074345776198\\
20.1860000000017	-0.00500977471076114\\
20.2190000000017	-0.00500881298555766\\
20.2530000000018	-0.00500791419983115\\
20.2860000000018	-0.00500696595555494\\
20.3190000000019	-0.00500602458095445\\
20.3530000000019	-0.00500514481044601\\
20.3860000000019	-0.0050042166246933\\
20.419000000002	-0.00500329515858633\\
20.453000000002	-0.0050024339900907\\
20.4860000000021	-0.00500152542614907\\
20.5190000000021	-0.00500062343631313\\
20.5530000000021	-0.00499978046618077\\
20.5860000000022	-0.00499889109805185\\
20.6190000000022	-0.00499800816143203\\
20.6530000000023	-0.00499718299396701\\
20.6860000000023	-0.00499631240488818\\
20.7190000000023	-0.00499544810717678\\
20.7530000000024	-0.00499464035597219\\
20.7860000000024	-0.00499378813784324\\
20.8190000000025	-0.00499294207442524\\
20.8530000000025	-0.00499215136067543\\
20.8860000000025	-0.00499131711415579\\
20.9190000000026	-0.00499048888854348\\
20.9530000000026	-0.00498971484193955\\
20.9860000000027	-0.00498889817660841\\
21.0190000000027	-0.00498808740126266\\
21.0530000000027	-0.00498732966034376\\
21.0860000000028	-0.00498653019397377\\
21.1190000000028	-0.00498573648974698\\
21.1530000000029	-0.00498499469939695\\
21.1860000000029	-0.00498421205820399\\
21.219000000003	-0.00498343505356447\\
21.253000000003	-0.0049827088672969\\
21.286000000003	-0.00498194268563168\\
21.3190000000031	-0.00498118201837583\\
21.3530000000031	-0.00498047109676403\\
21.3860000000032	-0.00497972101648125\\
21.4190000000032	-0.00497897633115763\\
21.4530000000032	-0.00497828034266501\\
21.4860000000033	-0.00497754601445566\\
21.5190000000033	-0.00497681696336416\\
21.5530000000034	-0.00497613558268029\\
21.5860000000034	-0.00497541666354406\\
21.6190000000034	-0.00497470290686031\\
21.6530000000035	-0.0049740358170749\\
21.6860000000035	-0.00497333197199512\\
21.7190000000036	-0.0049726331770521\\
21.7530000000036	-0.00497198006754562\\
21.7860000000036	-0.00497129096900295\\
21.8190000000037	-0.00497060681088013\\
21.8530000000037	-0.00496996737733779\\
21.8860000000038	-0.00496929270464164\\
21.9190000000038	-0.004968622864848\\
21.9530000000038	-0.0049679968099432\\
21.9860000000039	-0.00496733624914514\\
22.0190000000039	-0.00496668041647119\\
22.053000000004	-0.00496606744911876\\
22.086000000004	-0.00496542069364647\\
22.1190000000041	-0.00496477856348276\\
22.1530000000041	-0.00496417839985064\\
22.1860000000041	-0.0049635451495238\\
22.2190000000042	-0.00496291642363511\\
22.2530000000042	-0.00496232878465852\\
22.2860000000043	-0.00496170874581248\\
22.3190000000043	-0.00496109313287518\\
22.3530000000043	-0.00496051774660966\\
22.3860000000044	-0.00495991063158407\\
22.4190000000044	-0.00495930784713106\\
22.4530000000045	-0.00495874444667965\\
22.4860000000045	-0.004958149975403\\
22.5190000000045	-0.00495755973988832\\
22.5530000000046	-0.00495700806470767\\
22.5860000000046	-0.00495642596163348\\
22.6190000000047	-0.0049558480021854\\
22.6530000000047	-0.00495530779795628\\
22.6860000000047	-0.00495473779452893\\
22.7190000000048	-0.00495417184434999\\
22.7530000000048	-0.00495364286113342\\
22.7860000000049	-0.00495308469398936\\
22.8190000000049	-0.00495253049215982\\
22.8530000000049	-0.0049520124862894\\
22.886000000005	-0.00495146589795814\\
22.919000000005	-0.00495092318933366\\
22.9530000000051	-0.00495041592234968\\
22.9860000000051	-0.0049498806613868\\
23.0190000000052	-0.00494934919579704\\
23.0530000000052	-0.00494885243387988\\
23.0860000000052	-0.00494832825456237\\
23.1190000000053	-0.00494780778733661\\
23.1530000000053	-0.00494732130258901\\
23.1860000000054	-0.00494680796359859\\
23.2190000000054	-0.0049462982563131\\
23.2530000000054	-0.0049458218253986\\
23.2860000000055	-0.00494531909117013\\
23.3190000000055	-0.00494481990987738\\
23.3530000000056	-0.00494435331426057\\
23.3860000000056	-0.00494386095424559\\
23.4190000000056	-0.00494337207009177\\
23.4530000000057	-0.00494291509554246\\
23.4860000000057	-0.00494243288497032\\
23.5190000000058	-0.00494195407439402\\
23.5530000000058	-0.00494150651260106\\
23.5860000000058	-0.00494103423039727\\
23.6190000000059	-0.00494056527449915\\
23.6530000000059	-0.00494012692081047\\
23.686000000006	-0.00493966435161464\\
23.719000000006	-0.00493920503675827\\
23.753000000006	-0.00493877569144763\\
23.7860000000061	-0.00493832262450811\\
23.8190000000061	-0.00493787274083335\\
23.8530000000062	-0.00493745220745057\\
23.8860000000062	-0.00493700843572498\\
23.9190000000063	-0.00493656777877893\\
23.9530000000063	-0.00493615586677953\\
23.9860000000063	-0.00493572118958507\\
24.0190000000064	-0.00493528955890832\\
24.0530000000064	-0.00493488608117243\\
24.0860000000065	-0.00493446030031253\\
24.1190000000065	-0.00493403750019672\\
24.1530000000065	-0.00493364227343807\\
24.1860000000066	-0.00493322519592709\\
24.2190000000066	-0.00493281103469956\\
24.2530000000067	-0.00493242387999393\\
24.2860000000067	-0.00493201531709664\\
24.3190000000067	-0.00493160960697336\\
24.3530000000068	-0.00493123034947129\\
24.3860000000068	-0.0049308301168991\\
24.4190000000069	-0.00493043267507232\\
24.4530000000069	-0.00493006114282157\\
24.4860000000069	-0.0049296690594165\\
24.519000000007	-0.00492927970653012\\
24.553000000007	-0.00492891573295173\\
24.5860000000071	-0.00492853162220608\\
24.6190000000071	-0.00492815018275916\\
24.6530000000071	-0.00492779360320217\\
24.6860000000072	-0.00492741729218249\\
24.7190000000072	-0.00492704359494134\\
24.7530000000073	-0.00492669424948744\\
24.7860000000073	-0.00492632556925221\\
24.8190000000074	-0.00492595944585617\\
24.8530000000074	-0.00492561717774009\\
24.8860000000074	-0.00492525596363924\\
24.9190000000075	-0.00492489725051559\\
24.9530000000075	-0.00492456190664714\\
24.9860000000076	-0.00492420799585691\\
25.0190000000076	-0.00492385653260774\\
25.0530000000076	-0.00492352796270001\\
25.0860000000077	-0.00492318119796553\\
25.1190000000077	-0.00492283682719652\\
25.1530000000078	-0.00492251488485707\\
25.1860000000078	-0.00492217511117299\\
25.2190000000078	-0.00492183768006971\\
25.2530000000079	-0.0049215222214638\\
25.2860000000079	-0.0049211892874943\\
25.319000000008	-0.00492085864549274\\
25.353000000008	-0.0049205495311706\\
25.386000000008	-0.00492022328879216\\
25.4190000000081	-0.00491989928895364\\
25.4530000000081	-0.00491959638139217\\
25.4860000000082	-0.00491927668660885\\
25.5190000000082	-0.0049189591851535\\
25.5530000000082	-0.0049186623500288\\
25.5860000000083	-0.00491834906085575\\
25.6190000000083	-0.00491803791780132\\
25.6530000000084	-0.00491774702375669\\
25.6860000000084	-0.00491744000185035\\
25.7190000000085	-0.00491713507991109\\
25.7530000000085	-0.00491684999868958\\
25.7860000000085	-0.00491654910853212\\
25.8190000000086	-0.00491625027287235\\
25.8530000000086	-0.00491597087890994\\
25.8860000000087	-0.00491567598860865\\
25.9190000000087	-0.00491538310840145\\
25.9530000000087	-0.00491510927950256\\
25.9860000000088	-0.00491482025883339\\
26.0190000000088	-0.00491453320495161\\
26.0530000000089	-0.00491426482071011\\
26.0860000000089	-0.00491398154352662\\
26.1190000000089	-0.00491370019086723\\
26.153000000009	-0.00491343713375003\\
26.186000000009	-0.00491315947626836\\
26.2190000000091	-0.00491288370148202\\
26.2530000000091	-0.00491262585670627\\
26.2860000000091	-0.00491235369757748\\
26.3190000000092	-0.00491208338103233\\
26.3530000000092	-0.0049118306360425\\
26.3860000000093	-0.00491156385707292\\
26.4190000000093	-0.00491129888064767\\
26.4530000000093	-0.00491105112589096\\
26.4860000000094	-0.00491078961093039\\
26.5190000000094	-0.00491052985984641\\
26.5530000000095	-0.00491028698843898\\
26.5860000000095	-0.0049100306245724\\
26.6190000000095	-0.00490977598643516\\
26.6530000000096	-0.00490953789225479\\
26.6860000000096	-0.00490928656808665\\
26.7190000000097	-0.00490903693276357\\
26.7530000000097	-0.00490880351403677\\
26.7860000000098	-0.00490855712187743\\
26.8190000000098	-0.00490831238235279\\
26.8530000000098	-0.00490808353768202\\
26.8860000000099	-0.00490784197130023\\
26.9190000000099	-0.00490760202179885\\
26.95300000001	-0.004907377654086\\
26.98600000001	-0.00490714080951671\\
27.01900000001	-0.00490690554739492\\
27.0530000000101	-0.00490668555942064\\
27.0860000000101	-0.00490645333603812\\
27.1190000000102	-0.00490622266067353\\
27.1530000000102	-0.00490600695900678\\
27.1860000000102	-0.00490577925714497\\
27.2190000000103	-0.00490555307017915\\
27.2530000000103	-0.00490534156274514\\
27.2860000000104	-0.00490511828558238\\
27.3190000000104	-0.00490489649123083\\
27.3530000000104	-0.00490468908801778\\
27.3860000000105	-0.00490447014060114\\
27.4190000000105	-0.00490425264441097\\
27.4530000000106	-0.00490404925794108\\
27.4860000000106	-0.00490383454799503\\
27.5190000000106	-0.00490362125777488\\
27.5530000000107	-0.00490342180162173\\
27.5860000000107	-0.0049032112379952\\
27.6190000000108	-0.0049030020640477\\
27.6530000000108	-0.0049028064543637\\
27.6860000000109	-0.00490259994856945\\
27.7190000000109	-0.00490239480294674\\
27.7530000000109	-0.00490220295795085\\
27.786000000011	-0.0049020004231739\\
27.819000000011	-0.00490179921934875\\
27.8530000000111	-0.00490161105804443\\
27.8860000000111	-0.00490141240968445\\
27.9190000000111	-0.00490121506395136\\
27.9530000000112	-0.00490103050789004\\
27.9860000000112	-0.00490083566339772\\
28.0190000000113	-0.00490064209284347\\
28.0530000000113	-0.00490046106500341\\
28.0860000000113	-0.00490026994224824\\
28.1190000000114	-0.00490008006731557\\
28.1530000000114	-0.00489990249266548\\
28.1860000000115	-0.00489971501341446\\
28.2190000000115	-0.00489952875445931\\
28.2530000000115	-0.00489935455950063\\
28.2860000000116	-0.00489917064537337\\
28.3190000000116	-0.00489898792582677\\
28.3530000000117	-0.00489881703846162\\
28.3860000000117	-0.00489863661398826\\
28.4190000000117	-0.00489845735879468\\
28.4530000000118	-0.00489828970875372\\
28.4860000000118	-0.00489811269946938\\
28.5190000000119	-0.00489793683494888\\
28.5530000000119	-0.00489777235352173\\
28.586000000012	-0.004897598687291\\
28.619000000012	-0.00489742614125577\\
28.653000000012	-0.00489726476120933\\
28.6860000000121	-0.00489709436652319\\
28.7190000000121	-0.00489692506854156\\
28.7530000000122	-0.00489676672386885\\
28.7860000000122	-0.00489659953145871\\
28.8190000000122	-0.00489643341268997\\
28.8530000000123	-0.0048962780391324\\
28.8860000000123	-0.00489611398173562\\
28.9190000000124	-0.00489595097502216\\
28.9530000000124	-0.00489579850953481\\
28.9860000000124	-0.00489563752026445\\
29.0190000000125	-0.00489547755950315\\
29.0530000000125	-0.00489532794091341\\
29.0860000000126	-0.00489516995505257\\
29.1190000000126	-0.00489501297579897\\
29.1530000000126	-0.00489486614388213\\
29.1860000000127	-0.0048947110978721\\
29.2190000000127	-0.00489455703743591\\
29.2530000000128	-0.00489441293300263\\
29.2860000000128	-0.00489426076477217\\
29.3190000000128	-0.00489410956136038\\
29.3530000000129	-0.00489396812690002\\
29.3860000000129	-0.00489381877598993\\
29.419000000013	-0.00489367036936517\\
29.453000000013	-0.00489353154898664\\
29.4860000000131	-0.00489338495571756\\
29.5190000000131	-0.00489323928693697\\
29.5530000000131	-0.004893103025287\\
29.5860000000132	-0.00489295913214627\\
29.6190000000132	-0.00489281614345938\\
29.6530000000133	-0.00489268238696194\\
29.6860000000133	-0.0048925411362557\\
29.7190000000133	-0.00489240077180275\\
29.7530000000134	-0.00489226946736254\\
29.7860000000134	-0.00489213080434636\\
29.8190000000135	-0.00489199300874743\\
29.8530000000135	-0.00489186410522247\\
29.8860000000135	-0.00489172797524207\\
29.9190000000136	-0.00489159269453454\\
29.9530000000136	-0.00489146614140967\\
29.9860000000137	-0.00489133249157536\\
30.0190000000137	-0.00489119967311069\\
30.0530000000137	-0.00489107542141687\\
30.0860000000138	-0.00489094419936742\\
30.1190000000138	-0.00489081379153533\\
30.1530000000139	-0.00489069179316015\\
30.1860000000139	-0.00489056294863421\\
30.2190000000139	-0.00489043490108054\\
30.253000000014	-0.00489031510886662\\
30.286000000014	-0.0048901885919661\\
30.3190000000141	-0.0048900628554942\\
30.3530000000141	-0.00488994522286745\\
30.3860000000142	-0.00488982098496127\\
30.4190000000142	-0.00488969751116919\\
30.4530000000142	-0.00488958199379641\\
30.4860000000143	-0.00488945998725177\\
30.5190000000143	-0.00488933872916242\\
30.5530000000144	-0.00488922528229385\\
30.5860000000144	-0.00488910546146126\\
30.6190000000144	-0.00488898637282076\\
30.6530000000145	-0.00488887495388868\\
30.6860000000145	-0.00488875727255067\\
30.7190000000146	-0.00488864030838632\\
30.7530000000146	-0.0048885308751121\\
30.7860000000146	-0.00488841528858597\\
30.8190000000147	-0.00488830040498867\\
30.8530000000147	-0.00488819291606846\\
30.8860000000148	-0.00488807938161928\\
30.9190000000148	-0.00488796653497947\\
30.9530000000148	-0.00488786095051585\\
30.9860000000149	-0.00488774942536185\\
31.0190000000149	-0.00488763857360164\\
31.053000000015	-0.00488753485374471\\
31.086000000015	-0.00488742529608199\\
31.119000000015	-0.00488731639820328\\
31.1530000000151	-0.00488721450466967\\
31.1860000000151	-0.00488710687399507\\
31.2190000000152	-0.00488699988992747\\
31.2530000000152	-0.00488689978455259\\
31.2860000000153	-0.00488679404121384\\
31.3190000000153	-0.00488668893074173\\
31.3530000000153	-0.00488659057707186\\
31.3860000000154	-0.00488648668248981\\
31.4190000000154	-0.00488638340730141\\
31.4530000000155	-0.00488628676937064\\
31.4860000000155	-0.00488618468493351\\
31.5190000000155	-0.00488608320734674\\
31.5530000000156	-0.00488598824945896\\
31.5860000000156	-0.00488588793836842\\
31.6190000000157	-0.00488578822175345\\
31.6530000000157	-0.00488569490999513\\
31.6860000000157	-0.00488559633525476\\
31.7190000000158	-0.00488549834270779\\
31.7530000000158	-0.0048854066429429\\
31.7860000000159	-0.00488530976969725\\
31.8190000000159	-0.00488521346658044\\
31.8530000000159	-0.0048851233461491\\
31.886000000016	-0.00488502813870229\\
31.919000000016	-0.00488493349043351\\
31.9530000000161	-0.00488484491659014\\
31.9860000000161	-0.00488475134175825\\
32.0190000000161	-0.00488465831457141\\
32.053000000016	-0.00488457125583341\\
32.0860000000159	-0.00488447928000824\\
32.1190000000158	-0.0048843878407947\\
32.1530000000158	-0.00488430226676551\\
32.1860000000157	-0.00488421185786247\\
32.2190000000156	-0.00488412197361932\\
32.2530000000155	-0.00488403785357727\\
32.2860000000155	-0.00488394897868383\\
32.3190000000154	-0.00488386061876711\\
32.3530000000153	-0.00488377792348871\\
32.3860000000152	-0.0048836905525087\\
32.4190000000151	-0.00488360368600405\\
32.4530000000151	-0.0048835223862369\\
32.486000000015	-0.00488343648810652\\
32.5190000000149	-0.0048833510837536\\
32.5530000000148	-0.00488327115180853\\
32.5860000000148	-0.00488318669680154\\
32.6190000000147	-0.00488310272619574\\
32.6530000000146	-0.00488302413379804\\
32.6860000000145	-0.00488294109301401\\
32.7190000000144	-0.00488285852640846\\
32.7530000000144	-0.00488278124688568\\
32.7860000000143	-0.00488269959156584\\
32.8190000000142	-0.00488261840096893\\
32.8530000000141	-0.00488254240776054\\
32.8860000000141	-0.00488246211030208\\
32.919000000014	-0.00488238226810767\\
32.9530000000139	-0.00488230753552843\\
32.9860000000138	-0.00488222856864295\\
33.0190000000137	-0.0048821500472509\\
33.0530000000137	-0.00488207654969441\\
33.0860000000136	-0.00488199888641816\\
33.1190000000135	-0.00488192165995383\\
33.1530000000134	-0.00488184937308556\\
33.1860000000134	-0.00488177298715109\\
33.2190000000133	-0.00488169702986951\\
33.2530000000132	-0.0048816259296296\\
33.2860000000131	-0.00488155079589747\\
33.319000000013	-0.00488147608167955\\
33.353000000013	-0.00488140614375876\\
33.3860000000129	-0.004881332236782\\
33.4190000000128	-0.00488125874172507\\
33.4530000000127	-0.00488118994321418\\
33.4860000000127	-0.00488111723893558\\
33.5190000000126	-0.00488104493816599\\
33.5530000000125	-0.00488097725637693\\
33.5860000000124	-0.00488090573096089\\
33.6190000000123	-0.00488083460087463\\
33.6530000000123	-0.00488076801377924\\
33.6860000000122	-0.00488069764375165\\
33.7190000000121	-0.00488062766113329\\
33.753000000012	-0.00488056214665278\\
33.786000000012	-0.00488049290906489\\
33.8190000000119	-0.00488042405130651\\
33.8530000000118	-0.00488035958911004\\
33.8860000000117	-0.00488029146190483\\
33.9190000000117	-0.00488022370691543\\
33.9530000000116	-0.00488016027541405\\
33.9860000000115	-0.00488009323601424\\
34.0190000000114	-0.00488002656207831\\
34.0530000000113	-0.00487996414101843\\
34.0860000000113	-0.00487989816872436\\
34.1190000000112	-0.00487983255423918\\
34.1530000000111	-0.00487977112419369\\
34.186000000011	-0.00487970619764777\\
34.219000000011	-0.00487964162215393\\
34.2530000000109	-0.00487958116343989\\
34.2860000000108	-0.0048795172620526\\
34.3190000000107	-0.00487945370522302\\
34.3530000000106	-0.00487939419880479\\
34.3860000000106	-0.00487933130290918\\
34.4190000000105	-0.00487926874474653\\
34.4530000000104	-0.00487921017213155\\
34.4860000000103	-0.00487914826189106\\
34.5190000000103	-0.00487908668251014\\
34.5530000000102	-0.00487902902621862\\
34.5860000000101	-0.00487896808284782\\
34.61900000001	-0.00487890746344144\\
34.6530000000099	-0.00487885070419747\\
34.6860000000099	-0.00487879070844466\\
34.7190000000098	-0.00487873103073677\\
34.7530000000097	-0.00487867515221541\\
34.7860000000096	-0.00487861608579676\\
34.8190000000096	-0.00487855733108145\\
34.8530000000095	-0.00487850231597697\\
34.8860000000094	-0.00487844416062355\\
34.9190000000093	-0.00487838631155446\\
34.9530000000092	-0.00487833214282896\\
34.9860000000092	-0.00487827488190629\\
35.0190000000091	-0.0048782179210578\\
35.053000000009	-0.00487816458292212\\
35.0860000000089	-0.0048781081981506\\
35.1190000000089	-0.00487805210810732\\
35.1530000000088	-0.00487799958440815\\
35.1860000000087	-0.00487794405957298\\
35.2190000000086	-0.00487788882338691\\
35.2530000000085	-0.00487783709849121\\
35.2860000000085	-0.00487778241706271\\
35.3190000000084	-0.00487772801880104\\
35.3530000000083	-0.00487767707728626\\
35.3860000000082	-0.00487762322320373\\
35.4190000000082	-0.00487756964656594\\
35.4530000000081	-0.00487751947382309\\
35.486000000008	-0.00487746643134646\\
35.5190000000079	-0.0048774136611538\\
35.5530000000078	-0.0048773642418638\\
35.5860000000078	-0.00487731199525987\\
35.6190000000077	-0.00487726001564992\\
35.6530000000076	-0.00487721133624364\\
35.6860000000075	-0.00487715987070825\\
35.7190000000075	-0.00487710866715951\\
35.7530000000074	-0.00487706071330885\\
35.7860000000073	-0.00487701001381602\\
35.8190000000072	-0.00487695957137624\\
35.8530000000071	-0.0048769123296355\\
35.8860000000071	-0.00487686238208296\\
35.919000000007	-0.00487681268656859\\
35.9530000000069	-0.00487676614315413\\
35.9860000000068	-0.00487671693278724\\
36.0190000000068	-0.00487666796993125\\
36.0530000000067	-0.00487662211199602\\
36.0860000000066	-0.00487657362533378\\
36.1190000000065	-0.00487652538141403\\
36.1530000000064	-0.00487648019599618\\
36.1860000000064	-0.00487643241938907\\
36.2190000000063	-0.00487638488152964\\
36.2530000000062	-0.00487634035623441\\
36.2860000000061	-0.00487629327650252\\
36.3190000000061	-0.00487624643086049\\
36.353000000006	-0.00487620255329579\\
36.3860000000059	-0.00487615615745884\\
36.4190000000058	-0.00487610999164545\\
36.4530000000057	-0.00487606674939611\\
36.4860000000057	-0.00487602102487505\\
36.5190000000056	-0.00487597552560759\\
36.5530000000055	-0.00487593290729649\\
36.5860000000054	-0.00487588784118032\\
36.6190000000054	-0.00487584299657895\\
36.6530000000053	-0.00487580099068419\\
36.6860000000052	-0.00487575657159267\\
36.7190000000051	-0.00487571236937123\\
36.753000000005	-0.00487567096461072\\
36.786000000005	-0.0048756271800463\\
36.8190000000049	-0.00487558360878237\\
36.8530000000048	-0.00487554279363223\\
36.8860000000047	-0.00487549963203104\\
36.9190000000047	-0.00487545667969957\\
36.9530000000046	-0.00487541644394351\\
36.9860000000045	-0.00487537389406567\\
37.0190000000044	-0.00487533154961439\\
37.0530000000043	-0.00487529188248503\\
37.0860000000043	-0.00487524993295474\\
37.1190000000042	-0.00487520818509823\\
37.1530000000041	-0.00487516907619168\\
37.186000000004	-0.00487512771620358\\
37.219000000004	-0.00487508655410096\\
37.2530000000039	-0.00487504799315408\\
37.2860000000038	-0.00487500721194323\\
37.3190000000037	-0.00487496662515241\\
37.3530000000036	-0.00487492860226135\\
37.3860000000036	-0.00487488838960259\\
37.4190000000035	-0.00487484836770813\\
37.4530000000034	-0.0048748108738097\\
37.4860000000033	-0.00487477121895408\\
37.5190000000033	-0.00487473175147324\\
37.5530000000032	-0.00487469477586933\\
37.5860000000031	-0.00487465566890055\\
37.619000000003	-0.00487461674626521\\
37.6530000000029	-0.00487458028041665\\
37.6860000000029	-0.00487454171199264\\
37.7190000000028	-0.00487450332448702\\
37.7530000000027	-0.0048744673588963\\
37.7860000000026	-0.00487442931879878\\
37.8190000000026	-0.00487439145666002\\
37.8530000000025	-0.00487435598240316\\
37.8860000000024	-0.00487431846198172\\
37.9190000000023	-0.00487428111527377\\
37.9530000000022	-0.00487424612393683\\
37.9860000000022	-0.00487420911293568\\
38.0190000000021	-0.00487417227379217\\
38.053000000002	-0.00487413775699141\\
38.0860000000019	-0.0048741012472493\\
38.1190000000019	-0.00487406490526832\\
38.1530000000018	-0.00487403085418103\\
38.1860000000017	-0.00487399483624706\\
38.2190000000016	-0.00487395898371057\\
38.2530000000015	-0.00487392539038156\\
38.2860000000015	-0.00487388985599591\\
38.3190000000014	-0.00487385448388977\\
38.3530000000013	-0.00487382133986314\\
38.3860000000012	-0.00487378628029189\\
38.4190000000012	-0.00487375138019974\\
38.4530000000011	-0.00487371867816933\\
38.486000000001	-0.00487368408516664\\
38.5190000000009	-0.00487364964889903\\
38.5530000000009	-0.00487361738089764\\
38.5860000000008	-0.00487358324642706\\
38.6190000000007	-0.00487354926630035\\
38.6530000000006	-0.00487351742461883\\
38.6860000000005	-0.00487348374089169\\
38.7190000000005	-0.00487345020828589\\
38.7530000000004	-0.00487341878565162\\
38.7860000000003	-0.00487338554423356\\
38.8190000000002	-0.00487335245182763\\
38.8530000000002	-0.0048733214412453\\
38.8860000000001	-0.00487328863511394\\
38.919	-0.00487325597515142\\
38.9529999999999	-0.00487322536924339\\
38.9859999999998	-0.0048731929909156\\
39.0189999999998	-0.00487316075585076\\
39.0529999999997	-0.00487313054778471\\
39.0859999999996	-0.00487309858981178\\
39.1189999999995	-0.00487306677292865\\
39.1529999999995	-0.00487303695583607\\
39.1859999999994	-0.00487300541109703\\
39.2189999999993	-0.00487297400477593\\
39.2529999999992	-0.00487294457184495\\
39.2859999999991	-0.00487291343239482\\
39.3189999999991	-0.00487288243008632\\
39.352999999999	-0.00487285337530352\\
39.3859999999989	-0.00487282263525657\\
39.4189999999988	-0.00487279202954305\\
39.4529999999988	-0.00487276334647002\\
39.4859999999987	-0.00487273299918578\\
39.5189999999986	-0.00487270278353558\\
39.5529999999985	-0.00487267446526429\\
39.5859999999984	-0.00487264450423797\\
39.6189999999984	-0.00487261467244648\\
39.6529999999983	-0.00487258671342827\\
39.6859999999982	-0.00487255713102552\\
39.7189999999981	-0.00487252767646096\\
39.7529999999981	-0.00487250007014817\\
39.785999999998	-0.00487247086112386\\
39.8189999999979	-0.00487244177738\\
39.8529999999978	-0.0048724145186092\\
39.8859999999977	-0.00487238567645099\\
39.9189999999977	-0.0048723569575615\\
39.9529999999976	-0.00487233004038323\\
39.9859999999975	-0.00487230155867091\\
40.0189999999974	-0.00487227319814831\\
40.0529999999974	-0.00487224661615704\\
40.0859999999973	-0.00487221848927755\\
40.1189999999972	-0.00487219048196952\\
40.1529999999971	-0.00487216423046499\\
40.185999999997	-0.00487213645288964\\
40.218999999997	-0.0048721087925585\\
40.2529999999969	-0.00487208286566299\\
40.2859999999968	-0.00487205543139346\\
40.3189999999967	-0.00487202811210619\\
40.3529999999967	-0.00487200250482989\\
40.3859999999966	-0.00487197540757678\\
40.4189999999965	-0.00487194842422678\\
40.4529999999964	-0.00487192313109741\\
40.4859999999963	-0.00487189636613072\\
40.5189999999963	-0.00487186971286802\\
40.5529999999962	-0.00487184472890112\\
40.5859999999961	-0.00487181829094441\\
40.618999999996	-0.00487179196285936\\
40.652999999996	-0.00487176728333361\\
40.6859999999959	-0.00487174116667433\\
40.7189999999958	-0.0048717151581279\\
40.7529999999957	-0.00487169077787519\\
40.7859999999956	-0.00487166497756197\\
40.8189999999956	-0.00487163928344336\\
40.8529999999955	-0.00487161519752899\\
40.8859999999954	-0.00487158970833468\\
40.9189999999953	-0.00487156432400093\\
40.9529999999953	-0.00487154052752414\\
40.9859999999952	-0.00487151534451402\\
41.0189999999951	-0.00487149026450795\\
41.052999999995	-0.00487146675342398\\
41.0859999999949	-0.00487144187189381\\
41.1189999999949	-0.00487141709176053\\
41.1529999999948	-0.00487139386133828\\
41.1859999999947	-0.00487136927634602\\
41.2189999999946	-0.00487134479120344\\
41.2529999999946	-0.00487132183705663\\
41.2859999999945	-0.00487129754390381\\
41.3189999999944	-0.00487127334881321\\
41.3529999999943	-0.0048712506661468\\
41.3859999999942	-0.00487122666045736\\
41.4189999999942	-0.00487120275130026\\
41.4529999999941	-0.00487118033625\\
41.485999999994	-0.00487115661403292\\
41.5189999999939	-0.00487113298613595\\
41.5529999999939	-0.00487111083461356\\
41.5859999999938	-0.00487108739010167\\
41.6189999999937	-0.00487106403909188\\
41.6529999999936	-0.00487104214633627\\
41.6859999999935	-0.00487101897656617\\
41.7189999999935	-0.00487099589828066\\
41.7529999999934	-0.00487097426148031\\
41.7859999999933	-0.00487095136080784\\
41.8189999999932	-0.00487092855092719\\
41.8529999999932	-0.00487090716524596\\
41.8859999999931	-0.0048708845304275\\
41.918999999993	-0.00487086198490072\\
41.9529999999929	-0.00487084084690181\\
41.9859999999928	-0.00487081847354576\\
42.0189999999928	-0.0048707961882446\\
42.0529999999927	-0.00487077529373803\\
42.0859999999926	-0.00487075317802943\\
42.1189999999925	-0.0048707311492806\\
42.1529999999925	-0.00487071049509402\\
42.1859999999924	-0.00487068863347595\\
42.2189999999923	-0.00487066685671023\\
42.2529999999922	-0.00487064643854618\\
42.2859999999922	-0.00487062482635636\\
42.3189999999921	-0.00487060329843114\\
42.352999999992	-0.00487058311296584\\
42.3859999999919	-0.0048705617469138\\
42.4189999999918	-0.00487054046354718\\
42.4529999999918	-0.00487052050764425\\
42.4859999999917	-0.00487049938387907\\
42.5189999999916	-0.00487047834169863\\
42.5529999999915	-0.00487045861173607\\
42.5859999999915	-0.00487043772706608\\
42.6189999999914	-0.00487041692238233\\
42.6529999999913	-0.00487039741479278\\
42.6859999999912	-0.00487037676502577\\
42.7189999999911	-0.00487035619443943\\
42.7529999999911	-0.00487033690588801\\
42.785999999991	-0.00487031648812986\\
42.8189999999909	-0.00487029614820855\\
42.8529999999908	-0.00487027707526311\\
42.8859999999908	-0.00487025688519482\\
42.9189999999907	-0.00487023677219089\\
42.9529999999906	-0.00487021791250375\\
42.9859999999905	-0.00487019794755517\\
43.0189999999904	-0.00487017805845058\\
43.0529999999904	-0.0048701594081586\\
43.0859999999903	-0.00487013966531324\\
43.1189999999902	-0.00487011999658682\\
43.1529999999901	-0.00487010155279366\\
43.1859999999901	-0.00487008202792172\\
43.21899999999	-0.00487006257671085\\
43.2529999999899	-0.00487004433636251\\
43.2859999999898	-0.00487002502707257\\
43.3189999999897	-0.00487000579007457\\
43.3529999999897	-0.0048699877502254\\
43.3859999999896	-0.00486996865271561\\
43.4189999999895	-0.00486994962650966\\
43.4529999999894	-0.00486993178452266\\
43.4859999999894	-0.00486991289597061\\
43.5189999999893	-0.00486989407801874\\
43.5529999999892	-0.00486987643088943\\
43.5859999999891	-0.00486985774850446\\
43.618999999989	-0.00486983913544847\\
43.652999999989	-0.00486982168046168\\
43.6859999999889	-0.00486980320115959\\
43.7189999999888	-0.00486978479037203\\
43.7529999999887	-0.00486976752458212\\
43.7859999999887	-0.00486974924522476\\
43.8189999999886	-0.00486973103368316\\
43.8529999999885	-0.0048697139545828\\
43.8859999999884	-0.00486969587320374\\
43.9189999999883	-0.0048696778578301\\
43.9529999999883	-0.00486966096250563\\
43.9859999999882	-0.00486964307568405\\
44.0189999999881	-0.0048696252540541\\
44.052999999988	-0.00486960854057283\\
44.085999999988	-0.00486959084520766\\
44.1189999999879	-0.00486957321446235\\
44.1529999999878	-0.00486955667965816\\
44.1859999999877	-0.00486953917317168\\
44.2189999999876	-0.00486952173102351\\
44.2529999999876	-0.00486950537262265\\
44.2859999999875	-0.00486948805319187\\
44.3189999999874	-0.00486947079635858\\
44.3529999999873	-0.00486945461199562\\
44.3859999999873	-0.00486943747646107\\
44.4189999999872	-0.00486942040269778\\
44.4529999999871	-0.0048694043896762\\
44.485999999987	-0.00486938743545995\\
44.5189999999869	-0.00486937054245762\\
44.5529999999869	-0.00486935469874261\\
44.5859999999868	-0.00486933792345634\\
44.6189999999867	-0.00486932120808437\\
44.6529999999866	-0.0048693055314053\\
44.6859999999866	-0.00486928893286565\\
44.7189999999865	-0.00486927239356616\\
44.7529999999864	-0.00486925688098538\\
44.7859999999863	-0.00486924045613146\\
44.8189999999862	-0.00486922409001145\\
44.8529999999862	-0.00486920873985408\\
44.8859999999861	-0.00486919248725903\\
44.918999999986	-0.00486917629213246\\
44.9529999999859	-0.00486916110203373\\
44.9859999999859	-0.00486914501856761\\
};
\addlegendentry{Generator 2 Area 1};

\addplot [color=red,solid]
  table[row sep=crcr]{%
-0.02	0\\
0.03	0\\
0.0800000000000001	0\\
0.13	0\\
0.18	0\\
0.23	0\\
0.28	0\\
0.33	0\\
0.38	0\\
0.43	0\\
0.48	0\\
0.53	0\\
0.580000000000001	0\\
0.630000000000001	0\\
0.680000000000001	0\\
0.730000000000001	0\\
0.780000000000001	0\\
0.830000000000001	0\\
0.880000000000001	0\\
0.930000000000001	0\\
0.980000000000001	0\\
1.019	-0.0185695668846121\\
1.053	-0.0188693303845089\\
1.08599999999999	-0.0184343029967241\\
1.11899999999999	-0.0177234038910915\\
1.15299999999998	-0.0171341782734207\\
1.18599999999998	-0.0166933895496776\\
1.21899999999998	-0.0163648642902081\\
1.25299999999997	-0.0160210534574643\\
1.28599999999997	-0.0154870899583907\\
1.31899999999997	-0.0147075880978708\\
1.35299999999996	-0.0137537912495798\\
1.38599999999996	-0.0125745505214296\\
1.41899999999995	-0.011335593147748\\
1.45299999999995	-0.0102290873929517\\
1.48599999999995	-0.00922856426085306\\
1.51899999999994	-0.00849641075654806\\
1.55299999999994	-0.00809899839550365\\
1.58599999999994	-0.00799634471074062\\
1.61899999999993	-0.00819479729563632\\
1.65299999999993	-0.00860357852470728\\
1.68599999999993	-0.00919896249045471\\
1.71899999999992	-0.00987716926001281\\
1.75299999999992	-0.0105205829084929\\
1.78599999999991	-0.0111491800653339\\
1.81899999999991	-0.0116784976028038\\
1.85299999999991	-0.0120650372957474\\
1.8859999999999	-0.0123511196787541\\
1.9189999999999	-0.012514391389031\\
1.9529999999999	-0.0125670847783722\\
1.98599999999989	-0.0125306321463845\\
2.01899999999989	-0.0124151073718514\\
2.05299999999988	-0.012249070911233\\
2.08599999999988	-0.0120278712040557\\
2.11899999999988	-0.0117775289188792\\
2.15299999999987	-0.0115309541771447\\
2.18599999999987	-0.011273291237656\\
2.21899999999987	-0.0110345868551816\\
2.25299999999986	-0.0108375913395264\\
2.28599999999986	-0.0106646457805477\\
2.31899999999986	-0.0105318693539116\\
2.35299999999985	-0.0104423693052874\\
2.38599999999985	-0.0103805466612652\\
2.41899999999984	-0.0103464840419671\\
2.45299999999984	-0.0103331639618696\\
2.48599999999984	-0.0103321709366989\\
2.51899999999983	-0.0103387726478824\\
2.55299999999983	-0.0103476622264161\\
2.58599999999983	-0.0103567215964527\\
2.61899999999982	-0.0103632095330142\\
2.65299999999982	-0.0103657720628981\\
2.68599999999982	-0.0103640462027822\\
2.71899999999981	-0.0103574123189292\\
2.75299999999981	-0.010346595270618\\
2.7859999999998	-0.0103302881651842\\
2.8189999999998	-0.0103091724459664\\
2.8529999999998	-0.01028512292173\\
2.88599999999979	-0.0102554374636965\\
2.91899999999979	-0.0102218694569747\\
2.95299999999979	-0.0101871155420937\\
2.98599999999978	-0.0101472674227073\\
3.01899999999978	-0.0101048781587939\\
3.05299999999977	-0.0100631020506661\\
3.08599999999977	-0.0100171987544391\\
3.11899999999977	-0.00997024595502904\\
3.15299999999976	-0.00992558015314382\\
3.18599999999976	-0.00987814381748231\\
3.21899999999976	-0.00983126901459674\\
3.25299999999975	-0.00978813613335561\\
3.28599999999975	-0.00974380430284516\\
3.31899999999975	-0.00970139716401652\\
3.35299999999974	-0.00966349462130878\\
3.38599999999974	-0.00962550308033061\\
3.41899999999973	-0.00958987405125766\\
3.45299999999973	-0.00955839362309463\\
3.48599999999973	-0.00952690310780635\\
3.51899999999972	-0.00949710907489032\\
3.55299999999972	-0.00947027159029423\\
3.58599999999972	-0.0094426430749287\\
3.61899999999971	-0.00941552845329752\\
3.65299999999971	-0.00939014298719065\\
3.68599999999971	-0.00936300958824854\\
3.7189999999997	-0.00933546503309135\\
3.7529999999997	-0.00930900911007881\\
3.78599999999969	-0.00928024255864046\\
3.81899999999969	-0.00925077464709523\\
3.85299999999969	-0.00922243019902125\\
3.88599999999968	-0.00919176091131457\\
3.91899999999968	-0.00916063399136591\\
3.95299999999968	-0.00913104512606089\\
3.98599999999967	-0.00909944491694614\\
4.01899999999968	-0.0090678287027548\\
4.05299999999969	-0.00903818319978844\\
4.0859999999997	-0.00900691567146772\\
4.11899999999971	-0.00897597705781572\\
4.15299999999972	-0.00894721812857391\\
4.18599999999973	-0.00891708220576792\\
4.21899999999974	-0.00888739597637711\\
4.25299999999976	-0.00885986476758294\\
4.28599999999977	-0.00883103083827042\\
4.31899999999978	-0.00880260061809379\\
4.35299999999979	-0.00877618159466176\\
4.3859999999998	-0.00874843724858065\\
4.41899999999981	-0.00872099390826953\\
4.45299999999982	-0.00869541028500997\\
4.48599999999983	-0.00866846050556103\\
4.51899999999984	-0.00864172597066182\\
4.55299999999986	-0.0086167419336215\\
4.58599999999987	-0.00859036923409495\\
4.61899999999988	-0.00856416136750904\\
4.65299999999989	-0.00853963620349307\\
4.6859999999999	-0.00851372030285047\\
4.71899999999991	-0.00848794473138448\\
4.75299999999992	-0.00846380951923031\\
4.78599999999993	-0.00843829489885162\\
4.81899999999994	-0.00841291164588431\\
4.85299999999996	-0.00838914127794832\\
4.88599999999997	-0.00836401351584215\\
4.91899999999998	-0.00833902024691036\\
4.95299999999999	-0.00831562329979263\\
4.986	-0.00829090261712173\\
5.01900000000001	-0.00826633031501467\\
5.05300000000002	-0.00824334466905075\\
5.08600000000003	-0.00821907877354466\\
5.11900000000004	-0.00819498033939781\\
5.15300000000006	-0.00817245779412412\\
5.18600000000007	-0.008148700669108\\
5.21900000000008	-0.00812512569526802\\
5.25300000000009	-0.00810310613504639\\
5.2860000000001	-0.00807989050021296\\
5.31900000000011	-0.00805685997327155\\
5.35300000000012	-0.00803535157529023\\
5.38600000000013	-0.00801267378093562\\
5.41900000000014	-0.00799017214798925\\
5.45300000000016	-0.00796915079846117\\
5.48600000000017	-0.00794697718534854\\
5.51900000000018	-0.00792496495281592\\
5.55300000000019	-0.00790439051637903\\
5.5860000000002	-0.00788267774453211\\
5.61900000000021	-0.00786111314430638\\
5.65300000000022	-0.00784094949606096\\
5.68600000000023	-0.00781966417971436\\
5.71900000000024	-0.00779852002199521\\
5.75300000000026	-0.00777874683806346\\
5.78600000000027	-0.00775787263003414\\
5.81900000000028	-0.00773713747473626\\
5.85300000000029	-0.00771774945101333\\
5.8860000000003	-0.00769728556428584\\
5.91900000000031	-0.00767696218518943\\
5.95300000000032	-0.00765796302194144\\
5.98600000000033	-0.00763791343089271\\
6.01900000000034	-0.00761800509410737\\
6.05300000000036	-0.00759939676993004\\
6.08600000000037	-0.00757976211345024\\
6.11900000000038	-0.00756026777545016\\
6.15300000000039	-0.00754204771112199\\
6.1860000000004	-0.00752282358744139\\
6.21900000000041	-0.00750373726034692\\
6.25300000000042	-0.00748589855192616\\
6.28600000000043	-0.00746707651319933\\
6.31900000000044	-0.00744838886717736\\
6.35300000000046	-0.00743092216525076\\
6.38600000000047	-0.00741249190975923\\
6.41900000000048	-0.00739419247783446\\
6.45300000000049	-0.00737708794747671\\
6.4860000000005	-0.00735903918458392\\
6.51900000000051	-0.00734111794925585\\
6.55300000000052	-0.00732436647659362\\
6.58600000000053	-0.00730668989186767\\
6.61900000000055	-0.00728913792358976\\
6.65300000000056	-0.00727273143945173\\
6.68600000000057	-0.00725541878575575\\
6.71900000000058	-0.0072382281383353\\
6.75300000000059	-0.00722215941090254\\
6.7860000000006	-0.00720520324161111\\
6.81900000000061	-0.00718836588841365\\
6.85300000000062	-0.00717263209093832\\
6.88600000000063	-0.00715603148053423\\
6.91900000000065	-0.00713954284296447\\
6.95300000000066	-0.00712412726673761\\
6.98600000000067	-0.00710785965913074\\
7.01900000000068	-0.00709170822426897\\
7.05300000000069	-0.00707661331402776\\
7.0860000000007	-0.00706068747028887\\
7.11900000000071	-0.00704487629039363\\
7.15300000000072	-0.00703009855688086\\
7.18600000000073	-0.00701450563227013\\
7.21900000000075	-0.00699902314473322\\
7.25300000000076	-0.00698455134318288\\
7.28600000000077	-0.00696928048290635\\
7.31900000000078	-0.00695411762580234\\
7.35300000000079	-0.00693994489218952\\
7.3860000000008	-0.00692499023650217\\
7.41900000000081	-0.00691014212323759\\
7.45300000000082	-0.00689626426546619\\
7.48600000000083	-0.00688162132724524\\
7.51900000000085	-0.00686708305676464\\
7.55300000000086	-0.00685349486506714\\
7.58600000000087	-0.00683915741013086\\
7.61900000000088	-0.00682492213643904\\
7.65300000000089	-0.00681161682787979\\
7.6860000000009	-0.00679757758241839\\
7.71900000000091	-0.00678363824070471\\
7.75300000000092	-0.00677060952716058\\
7.78600000000093	-0.00675686224888639\\
7.81900000000095	-0.00674321298588054\\
7.85300000000096	-0.00673045558577401\\
7.88600000000097	-0.00671699474943266\\
7.91900000000098	-0.00670363000118834\\
7.95300000000099	-0.00669113858232462\\
7.986000000001	-0.00667795842223362\\
8.01900000000099	-0.00666487237034186\\
8.05300000000098	-0.00665264147222999\\
8.08600000000096	-0.00663973626193881\\
8.11900000000094	-0.00662692329037373\\
8.15300000000092	-0.00661494772866711\\
8.1860000000009	-0.00660231204231276\\
8.21900000000088	-0.00658976677156997\\
8.25300000000087	-0.00657804149184693\\
8.28600000000085	-0.00656566994518859\\
8.31900000000083	-0.00655338696949304\\
8.35300000000081	-0.00654190687105105\\
8.38600000000079	-0.00652979404794063\\
8.41900000000077	-0.00651776797443493\\
8.45300000000075	-0.00650652801865514\\
8.48600000000074	-0.00649466861441139\\
8.51900000000072	-0.00648289419154202\\
8.5530000000007	-0.00647188948212152\\
8.58600000000068	-0.00646027833763951\\
8.61900000000066	-0.00644875044487214\\
8.65300000000064	-0.00643797619290376\\
8.68600000000063	-0.00642660825025365\\
8.71900000000061	-0.00641532186066074\\
8.75300000000059	-0.0064047733645336\\
8.78600000000057	-0.00639364366206718\\
8.81900000000055	-0.00638259385041839\\
8.85300000000053	-0.00637226650893929\\
8.88600000000051	-0.0063613701937737\\
8.9190000000005	-0.0063505521436974\\
8.95300000000048	-0.00634044145564905\\
8.98600000000046	-0.00632977377771826\\
9.01900000000044	-0.00631918277058741\\
9.05300000000042	-0.00630928432290778\\
9.0860000000004	-0.00629884062250086\\
9.11900000000039	-0.00628847202840854\\
9.15300000000037	-0.00627878149005212\\
9.18600000000035	-0.00626855719372221\\
9.21900000000033	-0.0062584064681831\\
9.25300000000031	-0.00624891958910578\\
9.28600000000029	-0.00623891020914924\\
9.31900000000027	-0.00622897289337665\\
9.35300000000026	-0.00621968550296947\\
9.38600000000024	-0.00620988663556166\\
9.41900000000022	-0.00620015835433751\\
9.4530000000002	-0.006191066360829\\
9.48600000000018	-0.00618147368701394\\
9.51900000000016	-0.00617195015022454\\
9.55300000000014	-0.00616304954254621\\
9.58600000000013	-0.00615365882870134\\
9.61900000000011	-0.00614433583215601\\
9.65300000000009	-0.00613562268023116\\
9.68600000000007	-0.00612642977867195\\
9.71900000000005	-0.00611730320341453\\
9.75300000000003	-0.00610877365623907\\
9.78600000000002	-0.0060997745026321\\
9.819	-0.00609084031191887\\
9.85299999999998	-0.00608249059549038\\
9.88599999999996	-0.00607368120640184\\
9.91899999999994	-0.00606493544350295\\
9.95299999999992	-0.00605676185781301\\
9.9859999999999	-0.0060481383273967\\
10.0189999999999	-0.00603957711280256\\
10.0529999999999	-0.0060315760305808\\
10.0859999999998	-0.00602313452966508\\
10.1189999999998	-0.00601475405989982\\
10.1529999999998	-0.0060069219245662\\
10.1859999999998	-0.00599865869931004\\
10.2189999999998	-0.00599045524575448\\
10.2529999999998	-0.00598278857112444\\
10.2859999999997	-0.00597469994148836\\
10.3189999999997	-0.00596666984927319\\
10.3529999999997	-0.00595916521804407\\
10.3859999999997	-0.005951247577487\\
10.4189999999997	-0.00594338726403731\\
10.4529999999996	-0.00593604132679249\\
10.4859999999996	-0.0059282911397357\\
10.5189999999996	-0.00592059709411297\\
10.5529999999996	-0.00591340656810591\\
10.5859999999996	-0.00590582036985809\\
10.6189999999996	-0.0058982891505539\\
10.6529999999995	-0.00589125081832464\\
10.6859999999995	-0.0058838252128639\\
10.7189999999995	-0.00587645344732413\\
10.7529999999995	-0.00586956415545636\\
10.7859999999995	-0.00586229581454256\\
10.8189999999994	-0.00585508019732839\\
10.8529999999994	-0.00584833685538311\\
10.8859999999994	-0.00584122251735264\\
10.9189999999994	-0.00583415980867008\\
10.9529999999994	-0.00582755938805013\\
10.9859999999994	-0.00582059585609318\\
11.0189999999993	-0.00581368288132345\\
11.0529999999993	-0.00580722241379383\\
11.0859999999993	-0.00580040655505953\\
11.1189999999993	-0.00579364020280371\\
11.1529999999993	-0.0057873167794309\\
11.1859999999992	-0.00578064552405388\\
11.2189999999992	-0.00577402274521932\\
11.2529999999992	-0.00576783351531873\\
11.2859999999992	-0.00576130385431928\\
11.3189999999992	-0.00575482166083241\\
11.3529999999991	-0.0057487638312087\\
11.3859999999991	-0.00574237281643597\\
11.4189999999991	-0.00573602828028441\\
11.4529999999991	-0.0057300991130822\\
11.4859999999991	-0.00572384385540292\\
11.5189999999991	-0.00571763410734305\\
11.552999999999	-0.0057118309203128\\
11.585999999999	-0.00570570858871233\\
11.618999999999	-0.00569963081724589\\
11.652999999999	-0.00569395098190351\\
11.685999999999	-0.0056879588023121\\
11.7189999999989	-0.00568201025258952\\
11.7529999999989	-0.00567645119353011\\
11.7859999999989	-0.00567058644789475\\
11.8189999999989	-0.00566476442036679\\
11.8529999999989	-0.00565932361401789\\
11.8859999999989	-0.00565358363909041\\
11.9189999999988	-0.00564788548899786\\
11.9529999999988	-0.00564256046272915\\
11.9859999999988	-0.00563694264891834\\
12.0189999999988	-0.00563136578480017\\
12.0529999999988	-0.00562615411614198\\
12.0859999999987	-0.0056206559066857\\
12.1189999999987	-0.0056151977895047\\
12.1529999999987	-0.00561009710452276\\
12.1859999999987	-0.00560471599442802\\
12.2189999999987	-0.00559937413651945\\
12.2529999999986	-0.00559438210984176\\
12.2859999999986	-0.00558911564474307\\
12.3189999999986	-0.0055838876088683\\
12.3529999999986	-0.00557900196197958\\
12.3859999999986	-0.00557384773742309\\
12.4189999999986	-0.00556873113558032\\
12.4529999999985	-0.00556394963634121\\
12.4859999999985	-0.00555890529665259\\
12.5189999999985	-0.00555389778968551\\
12.5529999999985	-0.00554921825137955\\
12.5859999999985	-0.00554428148876307\\
12.6189999999984	-0.00553938078487937\\
12.6529999999984	-0.00553480106494186\\
12.6859999999984	-0.00552996961840468\\
12.7189999999984	-0.00552517347245407\\
12.7529999999984	-0.00552069147215084\\
12.7859999999984	-0.00551596312696412\\
12.8189999999983	-0.00551126933968937\\
12.8529999999983	-0.00550688300290014\\
12.8859999999983	-0.005502255589386\\
12.9189999999983	-0.00549766200619162\\
12.9529999999983	-0.00549336931907596\\
12.9859999999982	-0.00548884071168343\\
13.0189999999982	-0.00548434522185337\\
13.0529999999982	-0.00548014421137322\\
13.0859999999982	-0.00547571232813282\\
13.1189999999982	-0.00547131286431213\\
13.1529999999982	-0.00546720159787895\\
13.1859999999981	-0.00546286439928656\\
13.2189999999981	-0.00545855893629521\\
13.2529999999981	-0.00545453552092423\\
13.2859999999981	-0.00545029100924699\\
13.3189999999981	-0.00544607756333815\\
13.352999999998	-0.0054421401443937\\
13.385999999998	-0.00543798636282233\\
13.418999999998	-0.00543386299099846\\
13.452999999998	-0.00543000975257002\\
13.485999999998	-0.00542594478456893\\
13.5189999999979	-0.00542190958352184\\
13.5529999999979	-0.00541813874622465\\
13.5859999999979	-0.00541416071444734\\
13.6189999999979	-0.00541021182002455\\
13.6529999999979	-0.00540652164134103\\
13.6859999999979	-0.0054026287068103\\
13.7189999999978	-0.00539876429329034\\
13.7529999999978	-0.00539515306670224\\
13.7859999999978	-0.00539134342848624\\
13.8189999999978	-0.00538756170737065\\
13.8529999999978	-0.00538402776116864\\
13.8859999999977	-0.00538029965547338\\
13.9189999999977	-0.00537659887532482\\
13.9529999999977	-0.00537314057252647\\
13.9859999999977	-0.005369492271462\\
14.0189999999977	-0.00536587071698669\\
14.0529999999977	-0.00536248645394999\\
14.0859999999976	-0.00535891626581186\\
14.1189999999976	-0.00535537225685956\\
14.1529999999976	-0.00535206046323289\\
14.1859999999976	-0.00534856673087492\\
14.2189999999976	-0.00534509862220944\\
14.2529999999975	-0.00534185776003382\\
14.2859999999975	-0.0053384388607427\\
14.3189999999975	-0.00533504504092586\\
14.3529999999975	-0.00533187360422893\\
14.3859999999975	-0.00532852794855732\\
14.4189999999974	-0.00532520683949322\\
14.4529999999974	-0.00532210335312722\\
14.4859999999974	-0.00531882938471007\\
14.5189999999974	-0.00531557944089966\\
14.5529999999974	-0.00531254246032031\\
14.5859999999974	-0.00530933865502159\\
14.6189999999973	-0.00530615836346604\\
14.6529999999973	-0.00530318647423067\\
14.6859999999973	-0.00530005133935585\\
14.7189999999973	-0.00529693921774144\\
14.7529999999973	-0.00529403103465265\\
14.7859999999972	-0.00529096310843413\\
14.8189999999972	-0.00528791770591663\\
14.8529999999972	-0.00528507187246874\\
14.8859999999972	-0.00528206972367518\\
14.9189999999972	-0.00527908961871926\\
14.9529999999972	-0.00527630480656238\\
14.9859999999971	-0.00527336703392312\\
15.0189999999971	-0.00527045083487432\\
15.0529999999971	-0.00526772574356471\\
15.0859999999971	-0.00526485097449558\\
15.1189999999971	-0.00526199731889743\\
15.152999999997	-0.00525933067468198\\
15.185999999997	-0.00525651756524637\\
15.218999999997	-0.00525372511892319\\
15.252999999997	-0.00525111567450665\\
15.285999999997	-0.00524836290880204\\
15.3189999999969	-0.00524563036503722\\
15.3529999999969	-0.00524307689956605\\
15.3859999999969	-0.00524038318913245\\
15.4189999999969	-0.00523770926898359\\
15.4529999999969	-0.0052352105866379\\
15.4859999999969	-0.00523257467011784\\
15.5189999999968	-0.0052299581207822\\
15.5529999999968	-0.0052275130510836\\
15.5859999999968	-0.005224933693048\\
15.6189999999968	-0.00522237328824493\\
15.6529999999968	-0.00521998068486895\\
15.6859999999967	-0.00521745667611506\\
15.7189999999967	-0.00521495121509519\\
15.7529999999967	-0.00521260995563078\\
15.7859999999967	-0.00521014011187171\\
15.8189999999967	-0.00520768841891117\\
15.8529999999967	-0.00520539740466563\\
15.8859999999966	-0.0052029805666477\\
15.9189999999966	-0.00520058149082847\\
15.9529999999966	-0.00519833964597394\\
15.9859999999966	-0.00519597467851707\\
16.0189999999966	-0.00519362709286919\\
16.0529999999966	-0.00519143336431704\\
16.0859999999967	-0.00518911915613851\\
16.1189999999967	-0.00518682195726639\\
16.1529999999968	-0.00518467531369482\\
16.1859999999968	-0.00518241077700488\\
16.2189999999968	-0.00518016288488987\\
16.2529999999969	-0.00517806231666573\\
16.2859999999969	-0.00517584638628221\\
16.318999999997	-0.00517364674326182\\
16.352999999997	-0.00517159126236977\\
16.385999999997	-0.00516942289534406\\
16.4189999999971	-0.00516727046635956\\
16.4529999999971	-0.00516525910504828\\
16.4859999999972	-0.00516313728071471\\
16.5189999999972	-0.00516103105208898\\
16.5529999999972	-0.00515906286331014\\
16.5859999999973	-0.0051569865821669\\
16.6189999999973	-0.00515492556187991\\
16.6529999999974	-0.00515299961816051\\
16.6859999999974	-0.00515096790206582\\
16.7189999999975	-0.00514895111885594\\
16.7529999999975	-0.00514706651254992\\
16.7859999999975	-0.0051450784034246\\
16.8189999999976	-0.00514310490646375\\
16.8529999999976	-0.00514126074894217\\
16.8859999999977	-0.00513931530975853\\
16.9189999999977	-0.00513738416799459\\
16.9529999999977	-0.0051355795894803\\
16.9859999999978	-0.00513367590206781\\
17.0189999999978	-0.00513178620471255\\
17.0529999999979	-0.0051300203536504\\
17.0859999999979	-0.0051281575198443\\
17.1189999999979	-0.0051263083749914\\
17.152999999998	-0.00512458041770936\\
17.185999999998	-0.00512275755801472\\
17.2189999999981	-0.00512094809254149\\
17.2529999999981	-0.00511925721324602\\
17.2859999999981	-0.00511747346696301\\
17.3189999999982	-0.005115702826341\\
17.3529999999982	-0.00511404822641837\\
17.3859999999983	-0.00511230275084262\\
17.4189999999983	-0.00511057009853311\\
17.4529999999983	-0.00510895099613906\\
17.4859999999984	-0.00510724296641929\\
17.5189999999984	-0.00510554748349101\\
17.5529999999985	-0.00510396311343753\\
17.5859999999985	-0.005102291722476\\
17.6189999999986	-0.00510063260767635\\
17.6529999999986	-0.00509908222111644\\
17.6859999999986	-0.00509744667851453\\
17.7189999999987	-0.00509582314723245\\
17.7529999999987	-0.0050943060107761\\
17.7859999999988	-0.00509270554331165\\
17.8189999999988	-0.00509111682811025\\
17.8529999999988	-0.00508963222440717\\
17.8859999999989	-0.00508806607501688\\
17.9189999999989	-0.00508651142392569\\
17.952999999999	-0.00508505865074971\\
17.985999999999	-0.00508352607817553\\
18.018999999999	-0.0050820047561343\\
18.0529999999991	-0.0050805831259505\\
18.0859999999991	-0.00507908340557672\\
18.1189999999992	-0.00507759469230962\\
18.1529999999992	-0.00507620353235461\\
18.1859999999992	-0.00507473595406893\\
18.2189999999993	-0.00507327914498856\\
18.2529999999993	-0.00507191779678695\\
18.2859999999994	-0.00507048166587831\\
18.3189999999994	-0.00506905607156349\\
18.3529999999994	-0.00506772389094967\\
18.3859999999995	-0.00506631852770401\\
18.4189999999995	-0.00506492347292986\\
18.4529999999996	-0.00506361982892378\\
18.4859999999996	-0.00506224456772242\\
18.5189999999997	-0.00506087939237176\\
18.5529999999997	-0.00505960366757152\\
18.5859999999997	-0.00505825785747438\\
18.6189999999998	-0.00505692191470708\\
18.6529999999998	-0.00505567350534586\\
18.6859999999999	-0.00505435650865937\\
18.7189999999999	-0.00505304916614557\\
18.7529999999999	-0.00505182748071531\\
18.786	-0.0050505386741907\\
18.819	-0.00504925931258537\\
18.8530000000001	-0.00504806377267897\\
18.8860000000001	-0.00504680254561185\\
18.9190000000001	-0.00504555055908484\\
18.9530000000002	-0.00504438059813817\\
18.9860000000002	-0.00504314635335523\\
19.0190000000003	-0.00504192114876623\\
19.0530000000003	-0.00504077621311638\\
19.0860000000003	-0.00503956836608332\\
19.1190000000004	-0.00503836936315238\\
19.1530000000004	-0.00503724891015511\\
19.1860000000005	-0.0050360668886773\\
19.2190000000005	-0.0050348935195268\\
19.2530000000005	-0.00503379701877738\\
19.2860000000006	-0.0050326402629316\\
19.3190000000006	-0.00503149197199038\\
19.3530000000007	-0.00503041890399736\\
19.3860000000007	-0.00502928686600712\\
19.4190000000008	-0.00502816310931631\\
19.4530000000008	-0.00502711296595915\\
19.4860000000008	-0.00502600510981477\\
19.5190000000009	-0.00502490535533473\\
19.5530000000009	-0.00502387763918755\\
19.586000000001	-0.0050227934401702\\
19.619000000001	-0.0050217171670095\\
19.653000000001	-0.00502071139156357\\
19.6860000000011	-0.00501965033638063\\
19.7190000000011	-0.00501859703510099\\
19.7530000000012	-0.00501761272424672\\
19.7860000000012	-0.00501657431061953\\
19.8190000000012	-0.00501554348235067\\
19.8530000000013	-0.00501458017012268\\
19.8860000000013	-0.00501356390632224\\
19.9190000000014	-0.0050125550635387\\
19.9530000000014	-0.00501161229397817\\
19.9860000000014	-0.00501061769911659\\
20.0190000000015	-0.00500963036408586\\
20.0530000000015	-0.00500870769086981\\
20.0860000000016	-0.00500773429437429\\
20.1190000000016	-0.00500676800003597\\
20.1530000000016	-0.00500586498687261\\
20.1860000000017	-0.00500491232820588\\
20.2190000000017	-0.00500396661737812\\
20.2530000000018	-0.00500308283700679\\
20.2860000000018	-0.00500215046545061\\
20.3190000000019	-0.00500122489086274\\
20.3530000000019	-0.00500035992527981\\
20.3860000000019	-0.00499944740033664\\
20.419000000002	-0.00499854152427415\\
20.453000000002	-0.00499769496447378\\
20.4860000000021	-0.00499680185430906\\
20.5190000000021	-0.00499591524866927\\
20.5530000000021	-0.0049950866947065\\
20.5860000000022	-0.00499421257732313\\
20.6190000000022	-0.00499334482312463\\
20.6530000000023	-0.00499253388333498\\
20.6860000000023	-0.00499167834585912\\
20.7190000000023	-0.00499082903299941\\
20.7530000000024	-0.00499003532446729\\
20.7860000000024	-0.00498919796276931\\
20.8190000000025	-0.00498836669032898\\
20.8530000000025	-0.00498758983813408\\
20.8860000000025	-0.00498677025681549\\
20.9190000000026	-0.00498595663225399\\
20.9530000000026	-0.00498519626963889\\
20.9860000000027	-0.00498439408189377\\
21.0190000000027	-0.00498359772128643\\
21.0530000000027	-0.00498285348981498\\
21.0860000000028	-0.00498206831715386\\
21.1190000000028	-0.0049812888449019\\
21.1530000000029	-0.00498056039324557\\
21.1860000000029	-0.00497979186541064\\
21.219000000003	-0.00497902891376156\\
21.253000000003	-0.00497831589858333\\
21.286000000003	-0.00497756365333502\\
21.3190000000031	-0.00497681686306917\\
21.3530000000031	-0.00497611894828587\\
21.3860000000032	-0.00497538263104957\\
21.4190000000032	-0.00497465165023137\\
21.4530000000032	-0.00497396850722154\\
21.4860000000033	-0.00497324777155128\\
21.5190000000033	-0.00497253225587813\\
21.5530000000034	-0.00497186356276424\\
21.5860000000034	-0.0049711580691878\\
21.6190000000034	-0.00497045768197812\\
21.6530000000035	-0.00496980312443351\\
21.6860000000035	-0.00496911254105525\\
21.7190000000036	-0.00496842695279975\\
21.7530000000036	-0.00496778622303806\\
21.7860000000036	-0.00496711022524587\\
21.8190000000037	-0.00496643911383721\\
21.8530000000037	-0.00496581191056722\\
21.8860000000038	-0.00496515018070343\\
21.9190000000038	-0.00496449323076475\\
21.9530000000038	-0.00496387925941855\\
21.9860000000039	-0.00496323148659705\\
22.0190000000039	-0.00496258838971642\\
22.053000000004	-0.00496198736198317\\
22.086000000004	-0.00496135324228819\\
22.1190000000041	-0.00496072369666178\\
22.1530000000041	-0.00496013533088113\\
22.1860000000041	-0.00495951456689714\\
22.2190000000042	-0.00495889827722396\\
22.2530000000042	-0.00495832229731363\\
22.2860000000043	-0.00495771459811123\\
22.3190000000043	-0.00495711127565701\\
22.3530000000043	-0.00495654741194607\\
22.3860000000044	-0.00495595249270597\\
22.4190000000044	-0.00495536185528167\\
22.4530000000045	-0.00495480984358176\\
22.4860000000045	-0.00495422742627616\\
22.5190000000045	-0.00495364919719099\\
22.5530000000046	-0.004953108779294\\
22.5860000000046	-0.0049525385912369\\
22.6190000000047	-0.00495197250013324\\
22.6530000000047	-0.00495144342369791\\
22.6860000000047	-0.00495088519862563\\
22.7190000000048	-0.00495033098112951\\
22.7530000000048	-0.00494981299884456\\
22.7860000000049	-0.00494926647595506\\
22.8190000000049	-0.00494872387339451\\
22.8530000000049	-0.00494821674361323\\
22.886000000005	-0.00494768166783377\\
22.919000000005	-0.00494715042721017\\
22.9530000000051	-0.00494665391351889\\
22.9860000000051	-0.00494613003553801\\
23.0190000000052	-0.00494560990915327\\
23.0530000000052	-0.00494512378008849\\
23.0860000000052	-0.0049446108561485\\
23.1190000000053	-0.00494410160171144\\
23.1530000000053	-0.00494362563121198\\
23.1860000000054	-0.00494312342243308\\
23.2190000000054	-0.00494262480334429\\
23.2530000000054	-0.00494215877006288\\
23.2860000000055	-0.00494166704300281\\
23.3190000000055	-0.004941178827502\\
23.3530000000056	-0.00494072251494937\\
23.3860000000056	-0.00494024104123836\\
23.4190000000056	-0.00493976300261567\\
23.4530000000057	-0.00493931619875132\\
23.4860000000057	-0.00493884475524597\\
23.5190000000058	-0.00493837667183628\\
23.5530000000058	-0.00493793916981666\\
23.5860000000058	-0.00493747753772167\\
23.6190000000059	-0.00493701919260048\\
23.6530000000059	-0.00493659078968844\\
23.686000000006	-0.00493613875540577\\
23.719000000006	-0.00493568993663407\\
23.753000000006	-0.00493527043479358\\
23.7860000000061	-0.00493482778942844\\
23.8190000000061	-0.00493438828938197\\
23.8530000000062	-0.00493397749440871\\
23.8860000000062	-0.00493354403315649\\
23.9190000000063	-0.00493311364897242\\
23.9530000000063	-0.00493271137153184\\
23.9860000000063	-0.0049322868948084\\
24.0190000000064	-0.00493186542785307\\
24.0530000000064	-0.00493147148246842\\
24.0860000000065	-0.00493105579429598\\
24.1190000000065	-0.00493064305052326\\
24.1530000000065	-0.0049302572556954\\
24.1860000000066	-0.00492985016479175\\
24.2190000000066	-0.00492944595429401\\
24.2530000000067	-0.0049290681326476\\
24.2860000000067	-0.00492866945187631\\
24.3190000000067	-0.00492827358866121\\
24.3530000000068	-0.00492790356668027\\
24.3860000000068	-0.00492751311312523\\
24.4190000000069	-0.00492712541576645\\
24.4530000000069	-0.0049267630234493\\
24.4860000000069	-0.00492638061789985\\
24.519000000007	-0.00492600090869511\\
24.553000000007	-0.00492564598043066\\
24.5860000000071	-0.00492527144782573\\
24.6190000000071	-0.00492489955288511\\
24.6530000000071	-0.00492455192592489\\
24.6860000000072	-0.00492418509493087\\
24.7190000000072	-0.00492382084438125\\
24.7530000000073	-0.00492348036004409\\
24.7860000000073	-0.00492312106316462\\
24.8190000000074	-0.00492276429045502\\
24.8530000000074	-0.00492243079332599\\
24.8860000000074	-0.00492207886693996\\
24.9190000000075	-0.00492172940961699\\
24.9530000000075	-0.00492140274783337\\
24.9860000000076	-0.00492105803119969\\
25.0190000000076	-0.00492071573028319\\
25.0530000000076	-0.00492039575510839\\
25.0860000000077	-0.00492005809188678\\
25.1190000000077	-0.00491972279159214\\
25.1530000000078	-0.00491940935778723\\
25.1860000000078	-0.00491907859452079\\
25.2190000000078	-0.00491875014305465\\
25.2530000000079	-0.00491844310830369\\
25.2860000000079	-0.00491811909504991\\
25.319000000008	-0.00491779734334952\\
25.353000000008	-0.00491749656894103\\
25.386000000008	-0.00491717915894296\\
25.4190000000081	-0.00491686396145619\\
25.4530000000081	-0.00491656931128825\\
25.4860000000082	-0.00491625836146481\\
25.5190000000082	-0.00491594957577757\\
25.5530000000082	-0.00491566091679507\\
25.5860000000083	-0.00491535628666062\\
25.6190000000083	-0.00491505377376\\
25.6530000000084	-0.00491477097581561\\
25.6860000000084	-0.00491447252819088\\
25.7190000000085	-0.00491417615193601\\
25.7530000000085	-0.00491389908786766\\
25.7860000000085	-0.00491360668851548\\
25.8190000000086	-0.0049133163155396\\
25.8530000000086	-0.00491304486089461\\
25.8860000000087	-0.004912758378808\\
25.9190000000087	-0.00491247387913629\\
25.9530000000087	-0.00491220791254532\\
25.9860000000088	-0.00491192721910816\\
26.0190000000088	-0.00491164846512138\\
26.0530000000089	-0.00491138786741896\\
26.0860000000089	-0.00491111283730772\\
26.1190000000089	-0.00491083970467099\\
26.153000000009	-0.00491058435938785\\
26.186000000009	-0.0049103148698556\\
26.2190000000091	-0.00491004723651345\\
26.2530000000091	-0.0049097970298565\\
26.2860000000091	-0.00490953296076435\\
26.3190000000092	-0.00490927070787595\\
26.3530000000092	-0.00490902552846495\\
26.3860000000093	-0.00490876676256002\\
26.4190000000093	-0.00490850977337065\\
26.4530000000093	-0.00490826951245626\\
26.4860000000094	-0.0049080159347753\\
26.5190000000094	-0.00490776409540672\\
26.5530000000095	-0.00490752864676636\\
26.5860000000095	-0.00490728014519948\\
26.6190000000095	-0.00490703334425879\\
26.6530000000096	-0.00490680260331355\\
26.6860000000096	-0.0049065590677787\\
26.7190000000097	-0.00490631719615298\\
26.7530000000097	-0.00490609106145967\\
26.7860000000098	-0.00490585238482488\\
26.8190000000098	-0.00490561533619116\\
26.8530000000098	-0.00490539370779686\\
26.8860000000099	-0.00490515978493222\\
26.9190000000099	-0.0049049274547639\\
26.95300000001	-0.0049047102357892\\
26.98600000001	-0.00490448096386975\\
27.01900000001	-0.0049042532503768\\
27.0530000000101	-0.00490404034510872\\
27.0860000000101	-0.00490381562399433\\
27.1190000000102	-0.00490359242743865\\
27.1530000000102	-0.00490338374297494\\
27.1860000000102	-0.00490316347418562\\
27.2190000000103	-0.00490294469710351\\
27.2530000000103	-0.00490274014229397\\
27.2860000000104	-0.00490252422983994\\
27.3190000000104	-0.00490230977706774\\
27.3530000000104	-0.00490210926276258\\
27.3860000000105	-0.00490189761260063\\
27.4190000000105	-0.00490168739074381\\
27.4530000000106	-0.00490149083003721\\
27.4860000000106	-0.00490128335049567\\
27.5190000000106	-0.00490107726829392\\
27.5530000000107	-0.00490088457579485\\
27.5860000000107	-0.00490068117684606\\
27.6190000000108	-0.00490047914526115\\
27.6530000000108	-0.00490029023775496\\
27.6860000000109	-0.00490009083156029\\
27.7190000000109	-0.00489989276339575\\
27.7530000000109	-0.00489970755959879\\
27.786000000011	-0.00489951206021988\\
27.819000000011	-0.00489931787001197\\
27.8530000000111	-0.00489913629000127\\
27.8860000000111	-0.00489894461347762\\
27.9190000000111	-0.00489875421803709\\
27.9530000000112	-0.00489857618400602\\
27.9860000000112	-0.00489838824839417\\
28.0190000000113	-0.0048982015659359\\
28.0530000000113	-0.00489802700163089\\
28.0860000000113	-0.00489784272609606\\
28.1190000000114	-0.00489765967724898\\
28.1530000000114	-0.00489748850823291\\
28.1860000000115	-0.00489730781464093\\
28.2190000000115	-0.00489712832100031\\
28.2530000000115	-0.00489696047442145\\
28.2860000000116	-0.00489678328557719\\
28.3190000000116	-0.00489660727106644\\
28.3530000000117	-0.00489644267558609\\
28.3860000000117	-0.00489626891650452\\
28.4190000000117	-0.00489609630660393\\
28.4530000000118	-0.00489593489256179\\
28.4860000000118	-0.00489576448961193\\
28.5190000000119	-0.00489559521140803\\
28.5530000000119	-0.00489543691073524\\
28.586000000012	-0.00489526979228117\\
28.619000000012	-0.00489510377437707\\
28.653000000012	-0.00489494852046113\\
28.6860000000121	-0.00489478461598014\\
28.7190000000121	-0.00489462178862698\\
28.7530000000122	-0.0048944695161891\\
28.7860000000122	-0.00489430875696906\\
28.8190000000122	-0.0048941490519181\\
28.8530000000123	-0.00489399969722659\\
28.8860000000123	-0.00489384201626775\\
28.9190000000124	-0.00489368536686852\\
28.9530000000124	-0.0048935388675484\\
28.9860000000124	-0.0048933841989468\\
29.0190000000125	-0.00489323053991508\\
29.0530000000125	-0.00489308683521028\\
29.0860000000126	-0.00489293511474187\\
29.1190000000126	-0.00489278438225293\\
29.1530000000126	-0.00489264341254425\\
29.1860000000127	-0.00489249457735474\\
29.2190000000127	-0.00489234670919314\\
29.2530000000128	-0.00489220841607751\\
29.2860000000128	-0.00489206240470264\\
29.3190000000128	-0.00489191733977445\\
29.3530000000129	-0.00489178166626059\\
29.3860000000129	-0.00489163841867468\\
29.419000000013	-0.00489149609730977\\
29.453000000013	-0.00489136298782333\\
29.4860000000131	-0.00489122244510831\\
29.5190000000131	-0.00489108280896577\\
29.5530000000131	-0.00489095220888747\\
29.5860000000132	-0.004890814313815\\
29.6190000000132	-0.00489067730581039\\
29.6530000000133	-0.00489054916197251\\
29.6860000000133	-0.004890413857916\\
29.7190000000133	-0.0048902794224559\\
29.7530000000134	-0.00489015368249712\\
29.7860000000134	-0.00489002091480206\\
29.8190000000135	-0.00488988899717735\\
29.8530000000135	-0.004889765610265\\
29.8860000000135	-0.00488963532500319\\
29.9190000000136	-0.00488950587182657\\
29.9530000000136	-0.00488938478805045\\
29.9860000000137	-0.00488925693278841\\
30.0190000000137	-0.00488912989197188\\
30.0530000000137	-0.00488901106275719\\
30.0860000000138	-0.00488888558590372\\
30.1190000000138	-0.00488876090638002\\
30.1530000000139	-0.00488864428405933\\
30.1860000000139	-0.00488852113557037\\
30.2190000000139	-0.00488839876745628\\
30.253000000014	-0.00488828430539234\\
30.286000000014	-0.00488816343602816\\
30.3190000000141	-0.00488804333063275\\
30.3530000000141	-0.00488793098303653\\
30.3860000000142	-0.00488781234467439\\
30.4190000000142	-0.00488769445413817\\
30.4530000000142	-0.00488758417670154\\
30.4860000000143	-0.00488746772224669\\
30.5190000000143	-0.00488735199999535\\
30.5530000000144	-0.00488724374881933\\
30.5860000000144	-0.00488712943264569\\
30.6190000000144	-0.00488701583295936\\
30.6530000000145	-0.0048869095656392\\
30.6860000000145	-0.004886797342466\\
30.7190000000146	-0.0048866858208112\\
30.7530000000146	-0.0048865814956206\\
30.7860000000146	-0.00488647132138065\\
30.8190000000147	-0.00488636183422186\\
30.8530000000147	-0.00488625941032728\\
30.8860000000148	-0.00488615124234948\\
30.9190000000148	-0.00488604374679846\\
30.9530000000148	-0.00488594318453994\\
30.9860000000149	-0.0048858369806406\\
31.0190000000149	-0.00488573143501159\\
31.053000000015	-0.00488563269520625\\
31.086000000015	-0.00488552841418721\\
31.119000000015	-0.00488542477778808\\
31.1530000000151	-0.00488532782239848\\
31.1860000000151	-0.00488522542407566\\
31.2190000000152	-0.00488512365710247\\
31.2530000000152	-0.00488502844862915\\
31.2860000000153	-0.00488492789371109\\
31.3190000000153	-0.00488482795679257\\
31.3530000000153	-0.00488473445895787\\
31.3860000000154	-0.00488463570912945\\
31.4190000000154	-0.00488453756422402\\
31.4530000000155	-0.00488444574142488\\
31.4860000000155	-0.00488434875883725\\
31.5190000000155	-0.00488425236864776\\
31.5530000000156	-0.00488416218580368\\
31.5860000000156	-0.0048840669338448\\
31.6190000000157	-0.00488397226202753\\
31.6530000000157	-0.0048838836853301\\
31.6860000000157	-0.00488379012782481\\
31.7190000000158	-0.00488369713836567\\
31.7530000000158	-0.00488361013430227\\
31.7860000000159	-0.00488351823633248\\
31.8190000000159	-0.0048834268945448\\
31.8530000000159	-0.00488334143058211\\
31.886000000016	-0.00488325115731769\\
31.919000000016	-0.00488316142901302\\
31.9530000000161	-0.00488307747302807\\
31.9860000000161	-0.00488298879121563\\
32.0190000000161	-0.00488290064303321\\
32.053000000016	-0.00488281816388858\\
32.0860000000159	-0.00488273104049874\\
32.1190000000158	-0.00488264443977493\\
32.1530000000158	-0.00488256340718907\\
32.1860000000157	-0.00488247781027107\\
32.2190000000156	-0.00488239272480318\\
32.2530000000155	-0.00488231310871656\\
32.2860000000155	-0.00488222900631696\\
32.3190000000154	-0.00488214540524434\\
32.3530000000153	-0.00488206717656947\\
32.3860000000152	-0.00488198453836486\\
32.4190000000151	-0.00488190239116693\\
32.4530000000151	-0.00488182552125627\\
32.486000000015	-0.00488174431691912\\
32.5190000000149	-0.00488166359325459\\
32.5530000000148	-0.0048815880543861\\
32.5860000000148	-0.00488150825444766\\
32.6190000000147	-0.00488142892560661\\
32.6530000000146	-0.00488135469021189\\
32.6860000000145	-0.00488127626601431\\
32.7190000000144	-0.00488119830307276\\
32.7530000000144	-0.00488112534464757\\
32.7860000000143	-0.00488104826794344\\
32.8190000000142	-0.00488097164311407\\
32.8530000000141	-0.00488089993548479\\
32.8860000000141	-0.00488082417884705\\
32.919000000014	-0.00488074886479484\\
32.9530000000139	-0.00488067838249384\\
32.9860000000138	-0.00488060391901401\\
33.0190000000137	-0.00488052988882082\\
33.0530000000137	-0.00488046060674852\\
33.0860000000136	-0.00488038740991004\\
33.1190000000135	-0.00488031463763183\\
33.1530000000134	-0.00488024653148911\\
33.1860000000134	-0.00488017457544188\\
33.2190000000133	-0.0048801030355804\\
33.2530000000132	-0.00488003608155585\\
33.2860000000131	-0.00487996534128365\\
33.319000000013	-0.00487989500852926\\
33.353000000013	-0.00487982918302576\\
33.3860000000129	-0.00487975963371401\\
33.4190000000128	-0.00487969048399561\\
33.4530000000127	-0.00487962576423873\\
33.4860000000127	-0.00487955738193224\\
33.5190000000126	-0.00487948939103566\\
33.5530000000125	-0.00487942575463807\\
33.5860000000124	-0.00487935851574051\\
33.6190000000123	-0.00487929166027545\\
33.6530000000123	-0.00487922908543303\\
33.6860000000122	-0.00487916296686775\\
33.7190000000121	-0.00487909722396673\\
33.753000000012	-0.00487903568912496\\
33.786000000012	-0.00487897066828591\\
33.8190000000119	-0.00487890601558549\\
33.8530000000118	-0.00487884550020024\\
33.8860000000117	-0.00487878155515309\\
33.9190000000117	-0.00487871797081008\\
33.9530000000116	-0.00487865845407887\\
33.9860000000115	-0.00487859556298853\\
34.0190000000114	-0.00487853302563013\\
34.0530000000113	-0.00487847448756085\\
34.0860000000113	-0.00487841262961042\\
34.1190000000112	-0.00487835111811619\\
34.1530000000111	-0.00487829353932845\\
34.186000000011	-0.00487823269369658\\
34.219000000011	-0.00487817218770492\\
34.2530000000109	-0.00487811554891637\\
34.2860000000108	-0.00487805569532573\\
34.3190000000107	-0.00487799617476603\\
34.3530000000106	-0.00487794045720458\\
34.3860000000106	-0.0048778815760685\\
34.4190000000105	-0.00487782302130035\\
34.4530000000104	-0.00487776820669272\\
34.4860000000103	-0.0048777102785672\\
34.5190000000103	-0.00487765267020523\\
34.5530000000102	-0.00487759874094928\\
34.5860000000101	-0.00487754174714594\\
34.61900000001	-0.00487748506657404\\
34.6530000000099	-0.00487743200452428\\
34.6860000000099	-0.00487737592634807\\
34.7190000000098	-0.00487732015536135\\
34.7530000000097	-0.00487726794381504\\
34.7860000000096	-0.00487721276319419\\
34.8190000000096	-0.00487715788360998\\
34.8530000000095	-0.00487710650566153\\
34.8860000000094	-0.00487705220474111\\
34.9190000000093	-0.00487699819919218\\
34.9530000000092	-0.00487694763824664\\
34.9860000000092	-0.00487689420011794\\
35.0190000000091	-0.00487684105145902\\
35.053000000009	-0.00487679129175833\\
35.0860000000089	-0.00487673869910932\\
35.1190000000089	-0.00487668639042571\\
35.1530000000088	-0.00487663741617839\\
35.1860000000087	-0.00487658565267646\\
35.2190000000086	-0.00487653416739808\\
35.2530000000085	-0.00487648596319623\\
35.2860000000085	-0.00487643501258361\\
35.3190000000084	-0.00487638433475801\\
35.3530000000083	-0.00487633688545908\\
35.3860000000082	-0.00487628673185625\\
35.4190000000082	-0.00487623684559624\\
35.4530000000081	-0.00487619013666996\\
35.486000000008	-0.00487614076462117\\
35.5190000000079	-0.00487609165478242\\
35.5530000000078	-0.00487604567155209\\
35.5860000000078	-0.00487599706576125\\
35.6190000000077	-0.00487594871702579\\
35.6530000000076	-0.00487590344573008\\
35.6860000000075	-0.00487585559145598\\
35.7190000000075	-0.004875807989276\\
35.7530000000074	-0.0048757634159875\\
35.7860000000073	-0.00487571629858241\\
35.8190000000072	-0.00487566942843964\\
35.8530000000071	-0.00487562553984311\\
35.8860000000071	-0.00487557914532011\\
35.919000000007	-0.0048755329932233\\
35.9530000000069	-0.00487548977601493\\
35.9860000000068	-0.0048754440902059\\
36.0190000000068	-0.00487539864224529\\
36.0530000000067	-0.00487535608358691\\
36.0860000000066	-0.00487531109296169\\
36.1190000000065	-0.00487526633555324\\
36.1530000000064	-0.00487522442273991\\
36.1860000000064	-0.0048751801139395\\
36.2190000000063	-0.00487513603415579\\
36.2530000000062	-0.00487509475492187\\
36.2860000000061	-0.00487505111498066\\
36.3190000000061	-0.00487500769959559\\
36.353000000006	-0.00487496704184975\\
36.3860000000059	-0.00487492405803958\\
36.4190000000058	-0.0048748812946442\\
36.4530000000057	-0.00487484124641924\\
36.4860000000057	-0.00487479890635234\\
36.5190000000056	-0.0048747567822941\\
36.5530000000055	-0.00487471733221057\\
36.5860000000054	-0.00487467562345245\\
36.6190000000054	-0.00487463412677847\\
36.6530000000053	-0.00487459526346712\\
36.6860000000052	-0.00487455417436711\\
36.7190000000051	-0.00487451329311084\\
36.753000000005	-0.0048744750055022\\
36.786000000005	-0.00487443452415071\\
36.8190000000049	-0.00487439424692993\\
36.8530000000048	-0.00487435652399093\\
36.8860000000047	-0.00487431663900517\\
36.9190000000047	-0.00487427695424825\\
36.9530000000046	-0.00487423978563506\\
36.9860000000045	-0.00487420048589515\\
37.0190000000044	-0.00487416138264518\\
37.0530000000043	-0.00487412475792193\\
37.0860000000043	-0.00487408603239115\\
37.1190000000042	-0.00487404749966458\\
37.1530000000041	-0.00487401140862587\\
37.186000000004	-0.00487397324664651\\
37.219000000004	-0.00487393527381763\\
37.2530000000039	-0.004873899706478\\
37.2860000000038	-0.00487386209750185\\
37.3190000000037	-0.00487382467421871\\
37.3530000000036	-0.00487378962083984\\
37.3860000000036	-0.00487375255472211\\
37.4190000000035	-0.00487371567080219\\
37.4530000000034	-0.00487368112218878\\
37.4860000000033	-0.00487364458873041\\
37.5190000000033	-0.00487360823412109\\
37.5530000000032	-0.00487357418043066\\
37.5860000000031	-0.00487353816978775\\
37.619000000003	-0.00487350233483164\\
37.6530000000029	-0.00487346876723394\\
37.6860000000029	-0.00487343326999379\\
37.7190000000028	-0.00487339794516284\\
37.7530000000027	-0.004873364854592\\
37.7860000000026	-0.00487332986107425\\
37.8190000000026	-0.00487329503694733\\
37.8530000000025	-0.00487326241467267\\
37.8860000000024	-0.00487322791602773\\
37.9190000000023	-0.00487319358317984\\
37.9530000000022	-0.00487316142077987\\
37.9860000000022	-0.00487312740750867\\
38.0190000000021	-0.00487309355756016\\
38.053000000002	-0.00487306184675529\\
38.0860000000019	-0.00487302831043324\\
38.1190000000019	-0.00487299493399695\\
38.1530000000018	-0.00487296366640855\\
38.1860000000017	-0.00487293059808858\\
38.2190000000016	-0.00487289768703325\\
38.2530000000015	-0.00487286685473176\\
38.2860000000015	-0.00487283424615426\\
38.3190000000014	-0.00487280179190952\\
38.3530000000013	-0.00487277138686781\\
38.3860000000012	-0.00487273922962883\\
38.4190000000012	-0.00487270722395228\\
38.4530000000011	-0.00487267723869633\\
38.486000000001	-0.0048726455246636\\
38.5190000000009	-0.00487261395949168\\
38.5530000000009	-0.0048725843863775\\
38.5860000000008	-0.00487255310766621\\
38.6190000000007	-0.00487252197531707\\
38.6530000000006	-0.00487249280692492\\
38.6860000000005	-0.00487246195586344\\
38.7190000000005	-0.00487243124831538\\
38.7530000000004	-0.00487240247750453\\
38.7860000000003	-0.0048723720462116\\
38.8190000000002	-0.00487234175609552\\
38.8530000000002	-0.0048723133758849\\
38.8860000000001	-0.0048722833571474\\
38.919	-0.00487225347696674\\
38.9529999999999	-0.00487222548033162\\
38.9859999999998	-0.00487219586688681\\
39.0189999999998	-0.00487216638936994\\
39.0529999999997	-0.00487213876956272\\
39.0859999999996	-0.00487210955416673\\
39.1189999999995	-0.00487208047243881\\
39.1529999999995	-0.00487205322281292\\
39.1859999999994	-0.00487202439854639\\
39.2189999999993	-0.00487199570549224\\
39.2529999999992	-0.00487196881951457\\
39.2859999999991	-0.00487194037909966\\
39.3189999999991	-0.00487191206806081\\
39.352999999999	-0.0048718855395572\\
39.3859999999989	-0.00487185747670793\\
39.4189999999988	-0.00487182954074228\\
39.4529999999988	-0.00487180336345072\\
39.4859999999987	-0.00487177567162844\\
39.5189999999986	-0.00487174810431379\\
39.5529999999985	-0.00487172227186083\\
39.5859999999984	-0.00487169494469386\\
39.6189999999984	-0.0048716677398023\\
39.6529999999983	-0.00487164224650882\\
39.6859999999982	-0.00487161527721991\\
39.7189999999981	-0.00487158842845548\\
39.7529999999981	-0.00487156326826421\\
39.785999999998	-0.0048715366511739\\
39.8189999999979	-0.00487151015231613\\
39.8529999999978	-0.00487148531977022\\
39.8859999999977	-0.00487145904865849\\
39.9189999999977	-0.00487143289379444\\
39.9529999999976	-0.00487140838320943\\
39.9859999999975	-0.00487138245204377\\
40.0189999999974	-0.00487135663513338\\
40.0529999999974	-0.00487133244070137\\
40.0859999999973	-0.00487130684379478\\
40.1189999999972	-0.00487128135934711\\
40.1529999999971	-0.00487125747600503\\
40.185999999997	-0.00487123220781183\\
40.218999999997	-0.00487120705004052\\
40.2529999999969	-0.00487118347235793\\
40.2859999999968	-0.00487115852726094\\
40.3189999999967	-0.00487113369056413\\
40.3529999999967	-0.00487111041355248\\
40.3859999999966	-0.00487108578580275\\
40.4189999999965	-0.00487106126497228\\
40.4529999999964	-0.00487103828343149\\
40.4859999999963	-0.00487101396797063\\
40.5189999999963	-0.00487098975746891\\
40.5529999999962	-0.00487096706643275\\
40.5859999999961	-0.00487094305806235\\
40.618999999996	-0.00487091915289739\\
40.652999999996	-0.00487089674769647\\
40.6859999999959	-0.00487087304118339\\
40.7189999999958	-0.00487084943616578\\
40.7529999999957	-0.00487082731194999\\
40.7859999999956	-0.00487080390236827\\
40.8189999999956	-0.0048707805925382\\
40.8529999999955	-0.0048707587446235\\
40.8859999999954	-0.00487073562701013\\
40.9189999999953	-0.00487071260765315\\
40.9529999999953	-0.00487069103135107\\
40.9859999999952	-0.00487066820086335\\
41.0189999999951	-0.00487064546690985\\
41.052999999995	-0.00487062415796247\\
41.0859999999949	-0.00487060160991526\\
41.1189999999949	-0.00487057915683575\\
41.1529999999948	-0.00487055811077464\\
41.1859999999947	-0.00487053584049257\\
41.2189999999946	-0.00487051366366698\\
41.2529999999946	-0.00487049287624641\\
41.2859999999945	-0.00487047087921832\\
41.3189999999944	-0.00487044897402489\\
41.3529999999943	-0.00487042844083607\\
41.3859999999942	-0.00487040671268202\\
41.4189999999942	-0.00487038507487969\\
41.4529999999941	-0.00487036479196412\\
41.485999999994	-0.00487034332858083\\
41.5189999999939	-0.00487032195379578\\
41.5529999999939	-0.00487030191721427\\
41.5859999999938	-0.00487028071379769\\
41.6189999999937	-0.00487025959782827\\
41.6529999999936	-0.00487023980328705\\
41.6859999999935	-0.00487021885620109\\
41.7189999999935	-0.00487019799489508\\
41.7529999999934	-0.00487017843903048\\
41.7859999999933	-0.00487015774353494\\
41.8189999999932	-0.00487013713277629\\
41.8529999999932	-0.00487011781138025\\
41.8859999999931	-0.00487009736388178\\
41.918999999993	-0.00487007699973396\\
41.9529999999929	-0.00487005790928019\\
41.9859999999928	-0.00487003770569638\\
42.0189999999928	-0.00487001758418126\\
42.0529999999927	-0.0048699987208074\\
42.0859999999926	-0.00486997875734796\\
42.1189999999925	-0.00486995887479791\\
42.1529999999925	-0.00486994023520415\\
42.1859999999924	-0.00486992050830282\\
42.2189999999923	-0.0048699008607006\\
42.2529999999922	-0.00486988244113484\\
42.2859999999922	-0.00486986294675817\\
42.3189999999921	-0.00486984353072639\\
42.352999999992	-0.00486982532779356\\
42.3859999999919	-0.00486980606243803\\
42.4189999999918	-0.00486978687405903\\
42.4529999999918	-0.00486976888451196\\
42.4859999999917	-0.0048697498445468\\
42.5189999999916	-0.00486973088044329\\
42.5529999999915	-0.00486971310092288\\
42.5859999999915	-0.0048696942830474\\
42.6189999999914	-0.00486967553967566\\
42.6529999999913	-0.00486965796683525\\
42.6859999999912	-0.00486963936736318\\
42.7189999999911	-0.00486962084143749\\
42.7529999999911	-0.00486960347212662\\
42.785999999991	-0.00486958508798929\\
42.8189999999909	-0.00486956677619699\\
42.8529999999908	-0.00486954960721053\\
42.8859999999908	-0.00486953143469371\\
42.9189999999907	-0.0048695133335841\\
42.9529999999906	-0.0048694963622008\\
42.9859999999905	-0.00486947839843066\\
43.0189999999904	-0.00486946050493831\\
43.0529999999904	-0.00486944372782716\\
43.0859999999903	-0.00486942596975803\\
43.1189999999902	-0.00486940828063775\\
43.1529999999901	-0.00486939169495371\\
43.1859999999901	-0.00486937413908684\\
43.21899999999	-0.0048693566513871\\
43.2529999999899	-0.00486934025421437\\
43.2859999999898	-0.00486932289783615\\
43.3189999999897	-0.00486930560848198\\
43.3529999999897	-0.00486928939700593\\
43.3859999999896	-0.00486927223687328\\
43.4189999999895	-0.00486925514277792\\
43.4529999999894	-0.00486923911432746\\
43.4859999999894	-0.0048692221475567\\
43.5189999999893	-0.00486920524597423\\
43.5529999999892	-0.00486918939772163\\
43.5859999999891	-0.00486917262152786\\
43.618999999989	-0.00486915590943415\\
43.652999999989	-0.00486914023875962\\
43.6859999999889	-0.00486912365027459\\
43.7189999999888	-0.00486910712504163\\
43.7529999999887	-0.00486909162924865\\
43.7859999999887	-0.00486907522561608\\
43.8189999999886	-0.00486905888443345\\
43.8529999999885	-0.00486904356102902\\
43.8859999999884	-0.00486902733989913\\
43.9189999999883	-0.00486901117990801\\
43.9529999999883	-0.00486899602622459\\
43.9859999999882	-0.00486897998465319\\
44.0189999999881	-0.00486896400338077\\
44.052999999988	-0.00486894901724888\\
44.085999999988	-0.00486893315244752\\
44.1189999999879	-0.00486891734723682\\
44.1529999999878	-0.00486890252594685\\
44.1859999999877	-0.0048688868354233\\
44.2189999999876	-0.00486887120388813\\
44.2529999999876	-0.00486885654514257\\
44.2859999999875	-0.00486884102671925\\
44.3189999999874	-0.00486882556605883\\
44.3529999999873	-0.00486881106756953\\
44.3859999999873	-0.00486879571852872\\
44.4189999999872	-0.00486878042645611\\
44.4529999999871	-0.00486876608581177\\
44.485999999987	-0.00486875090373529\\
44.5189999999869	-0.00486873577792424\\
44.5529999999869	-0.00486872159300211\\
44.5859999999868	-0.00486870657553762\\
44.6189999999867	-0.00486869161334857\\
44.6529999999866	-0.00486867758196419\\
44.6859999999866	-0.00486866272689424\\
44.7189999999865	-0.00486864792639363\\
44.7529999999864	-0.00486863404609361\\
44.7859999999863	-0.00486861935086336\\
44.8189999999862	-0.00486860470953732\\
44.8529999999862	-0.00486859097840819\\
44.8859999999861	-0.0048685764411277\\
44.918999999986	-0.0048685619568003\\
44.9529999999859	-0.00486854837268857\\
44.9859999999859	-0.00486853399081788\\
};
\addlegendentry{Generator 3 Area 1};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
-0.02	0\\
0.03	0\\
0.0800000000000001	0\\
0.13	0\\
0.18	0\\
0.23	0\\
0.28	0\\
0.33	0\\
0.38	0\\
0.43	0\\
0.48	0\\
0.53	0\\
0.580000000000001	0\\
0.630000000000001	0\\
0.680000000000001	0\\
0.730000000000001	0\\
0.780000000000001	0\\
0.830000000000001	0\\
0.880000000000001	0\\
0.930000000000001	0\\
0.980000000000001	0\\
1.019	-0.000445771000680439\\
1.053	-0.00275795760261774\\
1.08599999999999	-0.00586216087472613\\
1.11899999999999	-0.00830950472566874\\
1.15299999999998	-0.00955409782291917\\
1.18599999999998	-0.00993230133881082\\
1.21899999999998	-0.00980738626121375\\
1.25299999999997	-0.00962545468233705\\
1.28599999999997	-0.00959212316607549\\
1.31899999999997	-0.00974207222839575\\
1.35299999999996	-0.00994642463479369\\
1.38599999999996	-0.010100564758055\\
1.41899999999995	-0.0101192545466578\\
1.45299999999995	-0.0100261685743196\\
1.48599999999995	-0.00987935009278909\\
1.51899999999994	-0.00976179317624622\\
1.55299999999994	-0.00971901731065104\\
1.58599999999994	-0.00974238743323044\\
1.61899999999993	-0.00979736879404225\\
1.65299999999993	-0.009833856531219\\
1.68599999999993	-0.00982517400322341\\
1.71899999999992	-0.00976423964034591\\
1.75299999999992	-0.00967922632431954\\
1.78599999999991	-0.00959215057876463\\
1.81899999999991	-0.00953696621127498\\
1.85299999999991	-0.0095253028253863\\
1.8859999999999	-0.00954882806076782\\
1.9189999999999	-0.00958846291203616\\
1.9529999999999	-0.00961773192093802\\
1.98599999999989	-0.00962138683439233\\
2.01899999999989	-0.00958857513463793\\
2.05299999999988	-0.00952777719662955\\
2.08599999999988	-0.00944344809906879\\
2.11899999999988	-0.0093543870815477\\
2.15299999999987	-0.00927865895572315\\
2.18599999999987	-0.00921479794264152\\
2.21899999999987	-0.00917007196387276\\
2.25299999999986	-0.00914282186828018\\
2.28599999999986	-0.00912422460313943\\
2.31899999999986	-0.00911037584456408\\
2.35299999999985	-0.00909743359150637\\
2.38599999999985	-0.0090811648990433\\
2.41899999999984	-0.00906137981754399\\
2.45299999999984	-0.00903970442249595\\
2.48599999999984	-0.00901395695320326\\
2.51899999999983	-0.00898578202585837\\
2.55299999999983	-0.00895704137123965\\
2.58599999999983	-0.00892383674119832\\
2.61899999999982	-0.00888750101874131\\
2.65299999999982	-0.0088502659242938\\
2.68599999999982	-0.00880764567691822\\
2.71899999999981	-0.00876245904821457\\
2.75299999999981	-0.00871841742278165\\
2.7859999999998	-0.00867106637224692\\
2.8189999999998	-0.00862421348238633\\
2.8529999999998	-0.00858139985056992\\
2.88599999999979	-0.00853789000968083\\
2.91899999999979	-0.00849673905644728\\
2.95299999999979	-0.00846018983862189\\
2.98599999999978	-0.00842346525815305\\
3.01899999999978	-0.0083885286238338\\
3.05299999999977	-0.0083568522183088\\
3.08599999999977	-0.00832400998722203\\
3.11899999999977	-0.00829157021374961\\
3.15299999999976	-0.00826107959481702\\
3.18599999999976	-0.00822847221746881\\
3.21899999999976	-0.00819548036505557\\
3.25299999999975	-0.00816400179852901\\
3.28599999999975	-0.00813008788280767\\
3.31899999999975	-0.00809572995136824\\
3.35299999999974	-0.00806305582063711\\
3.38599999999974	-0.00802807786473397\\
3.41899999999973	-0.00799294420588405\\
3.45299999999973	-0.00795984402842491\\
3.48599999999973	-0.00792475311023047\\
3.51899999999972	-0.00788984890041133\\
3.55299999999972	-0.00785724996775684\\
3.58599999999972	-0.00782294602474932\\
3.61899999999971	-0.00778902533059682\\
3.65299999999971	-0.00775746396935553\\
3.68599999999971	-0.0077243090863974\\
3.7189999999997	-0.00769151892898053\\
3.7529999999997	-0.00766095700854125\\
3.78599999999969	-0.0076287628916251\\
3.81899999999969	-0.00759681542640778\\
3.85299999999969	-0.00756693988954217\\
3.88599999999968	-0.00753535748366693\\
3.91899999999968	-0.00750396992893385\\
3.95299999999968	-0.00747459452404882\\
3.98599999999967	-0.00744355100366349\\
4.01899999999968	-0.00741267934505567\\
4.05299999999969	-0.00738378614347487\\
4.0859999999997	-0.00735327005308324\\
4.11899999999971	-0.00732295416515101\\
4.15299999999972	-0.00729461342423934\\
4.18599999999973	-0.00726471118587253\\
4.21899999999974	-0.00723502715135993\\
4.25299999999976	-0.00720728734007942\\
4.28599999999977	-0.00717802068844337\\
4.31899999999978	-0.00714896220813553\\
4.35299999999979	-0.00712179816420837\\
4.3859999999998	-0.00709312761273047\\
4.41899999999981	-0.00706464872965232\\
4.45299999999982	-0.00703801570952944\\
4.48599999999983	-0.00700989548854836\\
4.51899999999984	-0.006981955100829\\
4.55299999999986	-0.00695582114827692\\
4.58599999999987	-0.00692822684092731\\
4.61899999999988	-0.00690081207982024\\
4.65299999999989	-0.00687517603068467\\
4.6859999999999	-0.00684811687940434\\
4.71899999999991	-0.00682124508795771\\
4.75299999999992	-0.00679612729557807\\
4.78599999999993	-0.0067696253536214\\
4.81899999999994	-0.00674331548264788\\
4.85299999999996	-0.00671872855681514\\
4.88599999999997	-0.00669279024859663\\
4.91899999999998	-0.00666704118307147\\
4.95299999999999	-0.006642977652075\\
4.986	-0.0066175892712671\\
5.01900000000001	-0.00659238274699593\\
5.05300000000002	-0.00656882259899411\\
5.08600000000003	-0.00654396126422702\\
5.11900000000004	-0.00651927402630562\\
5.15300000000006	-0.00649619606060917\\
5.18600000000007	-0.00647184086157884\\
5.21900000000008	-0.00644765433116834\\
5.25300000000009	-0.00642504355503852\\
5.2860000000001	-0.00640118132127659\\
5.31900000000011	-0.00637748501788135\\
5.35300000000012	-0.00635533368182226\\
5.38600000000013	-0.00633195791110579\\
5.41900000000014	-0.00630874650826153\\
5.45300000000016	-0.00628705011942693\\
5.48600000000017	-0.00626415606587977\\
5.51900000000018	-0.00624142441679693\\
5.55300000000019	-0.00622017749479237\\
5.5860000000002	-0.0061977585078616\\
5.61900000000021	-0.00617549907780703\\
5.65300000000022	-0.00615469378625318\\
5.68600000000023	-0.00613273888064836\\
5.71900000000024	-0.00611094167019655\\
5.75300000000026	-0.00609056945948032\\
5.78600000000027	-0.0060690738693879\\
5.81900000000028	-0.0060477309857016\\
5.85300000000029	-0.00602778183407877\\
5.8860000000003	-0.00600673181168757\\
5.91900000000031	-0.00598583138227334\\
5.95300000000032	-0.00596629636079328\\
5.98600000000033	-0.00594568406910413\\
6.01900000000034	-0.00592521886429076\\
6.05300000000036	-0.00590609093190693\\
6.08600000000037	-0.0058859082728442\\
6.11900000000038	-0.0058658696332532\\
6.15300000000039	-0.00584714040687973\\
6.1860000000004	-0.00582737852356881\\
6.21900000000041	-0.00580775780207317\\
6.25300000000042	-0.00578941932389659\\
6.28600000000043	-0.00577006983906125\\
6.31900000000044	-0.00575085861750994\\
6.35300000000046	-0.00573290287879559\\
6.38600000000047	-0.00571395722839141\\
6.41900000000048	-0.00569514698552619\\
6.45300000000049	-0.00567756610765439\\
6.4860000000005	-0.00565901614461561\\
6.51900000000051	-0.0056405989814618\\
6.55300000000052	-0.00562338571973149\\
6.58600000000053	-0.00560522387815988\\
6.61900000000055	-0.00558719228877042\\
6.65300000000056	-0.00557033958371783\\
6.68600000000057	-0.00555255834326501\\
6.71900000000058	-0.00553490478906125\\
6.75300000000059	-0.00551840554246288\\
6.7860000000006	-0.00550099737707761\\
6.81900000000061	-0.00548370867214849\\
6.85300000000062	-0.00546753842187279\\
6.88600000000063	-0.0054504904379076\\
6.91900000000065	-0.00543357882291602\\
6.95300000000066	-0.00541777745966354\\
6.98600000000067	-0.00540110347761093\\
7.01900000000068	-0.00538454400642543\\
7.05300000000069	-0.0053690629085449\\
7.0860000000007	-0.00535272661065642\\
7.11900000000071	-0.00533650780977706\\
7.15300000000072	-0.005321351020388\\
7.18600000000073	-0.00530536105966502\\
7.21900000000075	-0.00528948723240126\\
7.25300000000076	-0.005274651759281\\
7.28600000000077	-0.00525899895619587\\
7.31900000000078	-0.00524345860239993\\
7.35300000000079	-0.00522893474963931\\
7.3860000000008	-0.00521361162191895\\
7.41900000000081	-0.00519839976782226\\
7.45300000000082	-0.00518418367875299\\
7.48600000000083	-0.00516918536912599\\
7.51900000000085	-0.00515429547323984\\
7.55300000000086	-0.00514037956266045\\
7.58600000000087	-0.0051256973388064\\
7.61900000000088	-0.00511112103652843\\
7.65300000000089	-0.0050974984467934\\
7.6860000000009	-0.00508312626461649\\
7.71900000000091	-0.0050688584293237\\
7.75300000000092	-0.00505552459387042\\
7.78600000000093	-0.00504145729138052\\
7.81900000000095	-0.00502749209778955\\
7.85300000000096	-0.0050144409145083\\
7.88600000000097	-0.00500067159021061\\
7.91900000000098	-0.0049870020656704\\
7.95300000000099	-0.00497422719606098\\
7.986000000001	-0.00496074952051098\\
8.01900000000099	-0.00494736975491354\\
8.05300000000098	-0.00493486590738375\\
8.08600000000096	-0.00492167437385195\\
8.11900000000094	-0.00490857882419965\\
8.15300000000092	-0.0048963406656294\\
8.1860000000009	-0.00488342947168981\\
8.21900000000088	-0.00487061224189107\\
8.25300000000087	-0.0048586342037537\\
8.28600000000085	-0.00484599747841963\\
8.31900000000083	-0.00483345278798976\\
8.35300000000081	-0.00482172952274207\\
8.38600000000079	-0.00480936167361215\\
8.41900000000077	-0.00479708399510141\\
8.45300000000075	-0.00478561033934471\\
8.48600000000074	-0.00477350590071918\\
8.51900000000072	-0.0047614897847915\\
8.5530000000007	-0.00475026062463353\\
8.58600000000068	-0.00473841418831225\\
8.61900000000066	-0.0047266542610877\\
8.65300000000064	-0.00471566457711534\\
8.68600000000063	-0.00470407085416903\\
8.71900000000061	-0.00469256187193264\\
8.75300000000059	-0.00468180676711533\\
8.78600000000057	-0.00467046059090051\\
8.81900000000055	-0.00465919742046418\\
8.85300000000053	-0.00464867209245179\\
8.88600000000051	-0.00463756838884509\\
8.9190000000005	-0.00462654598509643\\
8.95300000000048	-0.00461624571196333\\
8.98600000000046	-0.00460537949365471\\
9.01900000000044	-0.00459459290102646\\
9.05300000000042	-0.00458451304895192\\
9.0860000000004	-0.00457387942530656\\
9.11900000000039	-0.00456332378745537\\
9.15300000000037	-0.00455345981695424\\
9.18600000000035	-0.00454305399711753\\
9.21900000000033	-0.00453272455641394\\
9.25300000000031	-0.00452307201900054\\
9.28600000000029	-0.00451288930738346\\
9.31900000000027	-0.00450278139957269\\
9.35300000000026	-0.00449333593401971\\
9.38600000000024	-0.00448337172759365\\
9.41900000000022	-0.00447348078013353\\
9.4530000000002	-0.00446423811091383\\
9.48600000000018	-0.00445448789636442\\
9.51900000000016	-0.00444480942695515\\
9.55300000000014	-0.00443576536281622\\
9.58600000000013	-0.00442622471573399\\
9.61900000000011	-0.00441675432972401\\
9.65300000000009	-0.00440790476127516\\
9.68600000000007	-0.00439856934437376\\
9.71900000000005	-0.00438930273240555\\
9.75300000000003	-0.00438064363106526\\
9.78600000000002	-0.00437150919142962\\
9.819	-0.00436244212990171\\
9.85299999999998	-0.00435396954619158\\
9.88599999999996	-0.00434503191511953\\
9.91899999999994	-0.00433616026394466\\
9.95299999999992	-0.00432787032706937\\
9.9859999999999	-0.00431912541872546\\
10.0189999999999	-0.00431044512003727\\
10.0529999999999	-0.00430233403549615\\
10.0859999999998	-0.00429377784497885\\
10.1189999999998	-0.00428528492032898\\
10.1529999999998	-0.00427734896921587\\
10.1859999999998	-0.00426897757118214\\
10.2189999999998	-0.00426066812192555\\
10.2529999999998	-0.00425290365856204\\
10.2859999999997	-0.00424471320501468\\
10.3189999999997	-0.00423658340989616\\
10.3529999999997	-0.00422898686126082\\
10.3859999999997	-0.00422097358110046\\
10.4189999999997	-0.00421301969423703\\
10.4529999999996	-0.00420558755830507\\
10.4859999999996	-0.00419774775600999\\
10.5189999999996	-0.00418996610658377\\
10.5529999999996	-0.0041826949516882\\
10.5859999999996	-0.00417502500406915\\
10.6189999999996	-0.00416741199467459\\
10.6529999999995	-0.00416029845722347\\
10.6859999999995	-0.00415279481425161\\
10.7189999999995	-0.00414534691905184\\
10.7529999999995	-0.00413838770246092\\
10.7859999999995	-0.00413104688494188\\
10.8189999999994	-0.00412376064834277\\
10.8529999999994	-0.00411695252220302\\
10.8859999999994	-0.00410977112102211\\
10.9189999999994	-0.00410264315687284\\
10.9529999999994	-0.00409598295552915\\
10.9859999999994	-0.00408895762908834\\
11.0189999999993	-0.00408198461908937\\
11.0529999999993	-0.00407546924013888\\
11.0859999999993	-0.00406859671444287\\
11.1189999999993	-0.00406177540658012\\
11.1529999999993	-0.00405540180986899\\
11.1859999999992	-0.00404867887625254\\
11.2189999999992	-0.00404200608467482\\
11.2529999999992	-0.00403577129164293\\
11.2859999999992	-0.0040291948063803\\
11.3189999999992	-0.00402266740866945\\
11.3529999999991	-0.0040165685000184\\
11.3859999999991	-0.0040101353822984\\
11.4189999999991	-0.00400375031894266\\
11.4529999999991	-0.0039977844347744\\
11.4859999999991	-0.00399149166637584\\
11.5189999999991	-0.00398524593971565\\
11.552999999999	-0.00397941027757438\\
11.585999999999	-0.00397325490064751\\
11.618999999999	-0.00396714557390253\\
11.652999999999	-0.00396143738771947\\
11.685999999999	-0.00395541650461351\\
11.7189999999989	-0.00394944069965256\\
11.7529999999989	-0.00394385729938891\\
11.7859999999989	-0.00393796807106932\\
11.8189999999989	-0.00393212296859435\\
11.8529999999989	-0.00392666171855326\\
11.8859999999989	-0.00392090136296927\\
11.9189999999988	-0.0039151842007638\\
11.9529999999988	-0.00390984251885157\\
11.9859999999988	-0.00390420831072592\\
12.0189999999988	-0.00389861638221156\\
12.0529999999988	-0.0038933917380243\\
12.0859999999987	-0.00388788100813239\\
12.1189999999987	-0.00388241166198561\\
12.1529999999987	-0.00387730157693751\\
12.1859999999987	-0.0038719117089986\\
12.2189999999987	-0.00386656234800298\\
12.2529999999986	-0.00386156439447108\\
12.2859999999986	-0.00385629282607687\\
12.3189999999986	-0.00385106090526481\\
12.3529999999986	-0.00384617270416786\\
12.3859999999986	-0.00384101692553573\\
12.4189999999986	-0.00383589995251664\\
12.4529999999985	-0.00383111917421751\\
12.4859999999985	-0.00382607672613637\\
12.5189999999985	-0.00382107225913621\\
12.5529999999985	-0.00381639662015745\\
12.5859999999985	-0.0038114650935939\\
12.6189999999984	-0.00380657074065892\\
12.6529999999984	-0.00380199800568549\\
12.6859999999984	-0.00379717504136309\\
12.7189999999984	-0.00379238845928846\\
12.7529999999984	-0.00378791643806134\\
12.7859999999984	-0.00378319972458838\\
12.8189999999983	-0.00377851861831999\\
12.8529999999983	-0.0037741451656069\\
12.8859999999983	-0.0037695324387769\\
12.9189999999983	-0.00376495456014508\\
12.9529999999983	-0.00376067757432301\\
12.9859999999982	-0.00375616661737142\\
13.0189999999982	-0.00375168976462849\\
13.0529999999982	-0.00374750718735696\\
13.0859999999982	-0.0037430958274987\\
13.1189999999982	-0.00373871784406922\\
13.1529999999982	-0.00373462765929336\\
13.1859999999981	-0.00373031376955846\\
13.2189999999981	-0.00372603254291397\\
13.2529999999981	-0.00372203277630527\\
13.2859999999981	-0.00371781427317677\\
13.3189999999981	-0.00371362773436471\\
13.352999999998	-0.00370971645196867\\
13.385999999998	-0.00370559129483357\\
13.418999999998	-0.00370149741758977\\
13.452999999998	-0.00369767272545185\\
13.485999999998	-0.00369363891525869\\
13.5189999999979	-0.00368963571522625\\
13.5529999999979	-0.00368589575820073\\
13.5859999999979	-0.00368195133793769\\
13.6189999999979	-0.0036780368715702\\
13.6529999999979	-0.00367437983348076\\
13.6859999999979	-0.00367052288595204\\
13.7189999999978	-0.00366669524958485\\
13.7529999999978	-0.00366311935109649\\
13.7859999999978	-0.00365934799913184\\
13.8189999999978	-0.00365560532912142\\
13.8529999999978	-0.00365210882771486\\
13.8859999999977	-0.00364842123305037\\
13.9189999999977	-0.00364476170366815\\
13.9529999999977	-0.00364134289328778\\
13.9859999999977	-0.00363773725525643\\
14.0189999999977	-0.00363415907934002\\
14.0529999999977	-0.00363081628916991\\
14.0859999999976	-0.00362729084490637\\
14.1189999999976	-0.00362379227145117\\
14.1529999999976	-0.00362052386548602\\
14.1859999999976	-0.00361707688865634\\
14.2189999999976	-0.00361365620364867\\
14.2529999999975	-0.0036104605796886\\
14.2859999999975	-0.00360709037974331\\
14.3189999999975	-0.00360374590501904\\
14.3529999999975	-0.0036006214933501\\
14.3859999999975	-0.00359732641478615\\
14.4189999999974	-0.00359405650625405\\
14.4529999999974	-0.00359100177222639\\
14.4859999999974	-0.0035877801941773\\
14.5189999999974	-0.00358458324316868\\
14.5529999999974	-0.00358159668096929\\
14.5859999999974	-0.0035784470161026\\
14.6189999999973	-0.00357532144618311\\
14.6529999999973	-0.00357240158406778\\
14.6859999999973	-0.00356932227845898\\
14.7189999999973	-0.0035662665469042\\
14.7529999999973	-0.00356341194263704\\
14.7859999999972	-0.00356040147458433\\
14.8189999999972	-0.00355741407052484\\
14.8529999999972	-0.00355462331170568\\
14.8859999999972	-0.0035516801916044\\
14.9189999999972	-0.00354875963628706\\
14.9529999999972	-0.00354603134085375\\
14.9859999999971	-0.00354315411003073\\
15.0189999999971	-0.003540298954693\\
15.0529999999971	-0.00353763176881491\\
15.0859999999971	-0.00353481899921484\\
15.1189999999971	-0.00353202782633036\\
15.152999999997	-0.00352942042487522\\
15.185999999997	-0.00352667071814186\\
15.218999999997	-0.0035239421393661\\
15.252999999997	-0.00352139322519396\\
15.285999999997	-0.00351870521255154\\
15.3189999999969	-0.00351603786883928\\
15.3529999999969	-0.00351354617153228\\
15.3859999999969	-0.00351091851280924\\
15.4189999999969	-0.00350831107406152\\
15.4529999999969	-0.00350587535044951\\
15.4859999999969	-0.00350330673358301\\
15.5189999999968	-0.00350075789693781\\
15.5529999999968	-0.00349837692892851\\
15.5859999999968	-0.0034958660696001\\
15.6189999999968	-0.00349337455990416\\
15.6529999999968	-0.00349104715663651\\
15.6859999999967	-0.00348859279739996\\
15.7189999999967	-0.00348615736673653\\
15.7529999999967	-0.00348388236114829\\
15.7859999999967	-0.00348148327137905\\
15.8189999999967	-0.00347910269738184\\
15.8529999999967	-0.00347687894748813\\
15.8859999999966	-0.00347453392183428\\
15.9189999999966	-0.00347220700837668\\
15.9529999999966	-0.00347003339616804\\
15.9859999999966	-0.00346774125548338\\
16.0189999999966	-0.00346546683144223\\
16.0529999999966	-0.00346334226258255\\
16.0859999999967	-0.00346110185225158\\
16.1189999999967	-0.00345887877165234\\
16.1529999999968	-0.00345680217507545\\
16.1859999999968	-0.00345461236509792\\
16.2189999999968	-0.00345243950568766\\
16.2529999999969	-0.00345040983247627\\
16.2859999999969	-0.00344826951610293\\
16.318999999997	-0.00344614577997536\\
16.352999999997	-0.00344416200388582\\
16.385999999997	-0.00344207009856967\\
16.4189999999971	-0.0034399944105058\\
16.4529999999971	-0.00343805552711325\\
16.4859999999972	-0.00343601097261459\\
16.5189999999972	-0.00343398227999485\\
16.5529999999972	-0.00343208730599619\\
16.5859999999973	-0.00343008906550031\\
16.6189999999973	-0.00342810633910111\\
16.6529999999974	-0.00342625431146459\\
16.6859999999974	-0.00342430136921897\\
16.7189999999975	-0.00342236360057645\\
16.7529999999975	-0.00342055357755143\\
16.7859999999975	-0.00341864493951401\\
16.8189999999976	-0.00341675114252142\\
16.8529999999976	-0.00341498220228212\\
16.8859999999977	-0.00341311689602213\\
16.9189999999977	-0.00341126610459408\\
16.9529999999977	-0.00340953734438593\\
16.9859999999978	-0.00340771441786013\\
17.0189999999978	-0.00340590568692359\\
17.0529999999979	-0.00340421622377661\\
17.0859999999979	-0.00340243474512175\\
17.1189999999979	-0.00340066714992893\\
17.152999999998	-0.00339901611977046\\
17.185999999998	-0.00339727517680118\\
17.2189999999981	-0.0033955478120786\\
17.2529999999981	-0.00339393436856174\\
17.2859999999981	-0.00339223306901858\\
17.3189999999982	-0.00339054504854988\\
17.3529999999982	-0.00338896836386154\\
17.3859999999983	-0.00338730583488678\\
17.4189999999983	-0.00338565629213562\\
17.4529999999983	-0.00338411555606363\\
17.4859999999984	-0.00338249094221717\\
17.5189999999984	-0.00338087902799838\\
17.5529999999985	-0.00337937344765207\\
17.5859999999985	-0.0033777859129645\\
17.6189999999986	-0.00337621079759864\\
17.6529999999986	-0.00337473959706983\\
17.6859999999986	-0.0033731883225076\\
17.7189999999987	-0.0033716491935179\\
17.7529999999987	-0.00337021161328296\\
17.7859999999988	-0.00336869579808409\\
17.8189999999988	-0.00336719185949336\\
17.8529999999988	-0.00336578715666075\\
17.8859999999989	-0.00336430601691146\\
17.9189999999989	-0.00336283649112835\\
17.952999999999	-0.00336146393893146\\
17.985999999999	-0.00336001670758782\\
18.018999999999	-0.00335858083297795\\
18.0529999999991	-0.00335723971912666\\
18.0859999999991	-0.00335582564507037\\
18.1189999999992	-0.0033544226769195\\
18.1529999999992	-0.00335311230545908\\
18.1859999999992	-0.0033517306550266\\
18.2189999999993	-0.0033503598639817\\
18.2529999999993	-0.00334907955386086\\
18.2859999999994	-0.00334772960770745\\
18.3189999999994	-0.0033463902799474\\
18.3529999999994	-0.00334513936404673\\
18.3859999999995	-0.00334382041940297\\
18.4189999999995	-0.00334251185714765\\
18.4529999999996	-0.00334128968373582\\
18.4859999999996	-0.00334000105214032\\
18.5189999999997	-0.00333872257287102\\
18.5529999999997	-0.00333752850279592\\
18.5859999999997	-0.00333626951084057\\
18.6189999999998	-0.00333502044578542\\
18.6529999999998	-0.00333385385551478\\
18.6859999999999	-0.00333262384470794\\
18.7189999999999	-0.00333140353977074\\
18.7529999999999	-0.00333026381767801\\
18.786	-0.00332906214292647\\
18.819	-0.00332786995884048\\
18.8530000000001	-0.00332675650710812\\
18.8860000000001	-0.00332558253860275\\
18.9190000000001	-0.00332441784866454\\
18.9530000000002	-0.00332333008263196\\
18.9860000000002	-0.00332218320275361\\
19.0190000000003	-0.00332104539506604\\
19.0530000000003	-0.00331998274197932\\
19.0860000000003	-0.00331886234704658\\
19.1190000000004	-0.00331775082188301\\
19.1530000000004	-0.00331671272270133\\
19.1860000000005	-0.00331561822220472\\
19.2190000000005	-0.00331453239349895\\
19.2530000000005	-0.00331351829961381\\
19.2860000000006	-0.00331244911552959\\
19.3190000000006	-0.00331138840978688\\
19.3530000000007	-0.00331039778539043\\
19.3860000000007	-0.00330935335286421\\
19.4190000000008	-0.00330831720908442\\
19.4530000000008	-0.00330734952959726\\
19.4860000000008	-0.00330632929513422\\
19.5190000000009	-0.00330531716422829\\
19.5530000000009	-0.00330437191732937\\
19.586000000001	-0.00330337533975804\\
19.619000000001	-0.00330238668456329\\
19.653000000001	-0.00330146336822471\\
19.6860000000011	-0.00330048991869258\\
19.7190000000011	-0.00329952421379723\\
19.7530000000012	-0.003298622336721\\
19.7860000000012	-0.0032976714970766\\
19.8190000000012	-0.00329672822870974\\
19.8530000000013	-0.00329584731095549\\
19.8860000000013	-0.00329491857447343\\
19.9190000000014	-0.00329399723962946\\
19.9530000000014	-0.00329313681134377\\
19.9860000000014	-0.00329222968274472\\
20.0190000000015	-0.00329132978973321\\
20.0530000000015	-0.00329048939124971\\
20.0860000000016	-0.00328960338568655\\
20.1190000000016	-0.00328872445326218\\
20.1530000000016	-0.00328790363533917\\
20.1860000000017	-0.00328703827849046\\
20.2190000000017	-0.00328617983585501\\
20.2530000000018	-0.00328537815827819\\
20.2860000000018	-0.00328453298673186\\
20.3190000000019	-0.0032836945736847\\
20.3530000000019	-0.00328291160680562\\
20.3860000000019	-0.00328208616580562\\
20.419000000002	-0.00328126733218126\\
20.453000000002	-0.00328050265495981\\
20.4860000000021	-0.00327969650131965\\
20.5190000000021	-0.00327889680608828\\
20.5530000000021	-0.00327815000666058\\
20.5860000000022	-0.00327736270649744\\
20.6190000000022	-0.00327658171904045\\
20.6530000000023	-0.0032758523951836\\
20.6860000000023	-0.00327508352349865\\
20.7190000000023	-0.00327432082252961\\
20.7530000000024	-0.00327360857998796\\
20.7860000000024	-0.00327285772134696\\
20.8190000000025	-0.00327211289403845\\
20.8530000000025	-0.00327141734811159\\
20.8860000000025	-0.00327068409648387\\
20.9190000000026	-0.00326995674040947\\
20.9530000000026	-0.0032692775141008\\
20.9860000000027	-0.00326856147191135\\
21.0190000000027	-0.00326785119196128\\
21.0530000000027	-0.00326718791692161\\
21.0860000000028	-0.00326648869563505\\
21.1190000000028	-0.00326579510605875\\
21.1530000000029	-0.00326514742196674\\
21.1860000000029	-0.0032644646411949\\
21.219000000003	-0.00326378736551664\\
21.253000000003	-0.00326315491949961\\
21.286000000003	-0.00326248820770006\\
21.3190000000031	-0.00326182687610919\\
21.3530000000031	-0.00326120932375615\\
21.3860000000032	-0.00326055831705163\\
21.4190000000032	-0.00325991256877929\\
21.4530000000032	-0.00325930957288269\\
21.4860000000033	-0.00325867391578893\\
21.5190000000033	-0.00325804339837045\\
21.5530000000034	-0.00325745462890471\\
21.5860000000034	-0.00325683397367223\\
21.6190000000034	-0.00325621834140474\\
21.6530000000035	-0.00325564347579099\\
21.6860000000035	-0.00325503748262615\\
21.7190000000036	-0.00325443639776579\\
21.7530000000036	-0.00325387512102365\\
21.7860000000036	-0.00325328345628867\\
21.8190000000037	-0.0032526965892757\\
21.8530000000037	-0.00325214859247649\\
21.8860000000038	-0.00325157093149153\\
21.9190000000038	-0.00325099795893666\\
21.9530000000038	-0.00325046294091082\\
21.9860000000039	-0.00324989896554176\\
22.0190000000039	-0.00324933957204997\\
22.053000000004	-0.0032488172374108\\
22.086000000004	-0.00324826663622903\\
22.1190000000041	-0.00324772051233763\\
22.1530000000041	-0.003247210572576\\
22.1860000000041	-0.00324667304133594\\
22.2190000000042	-0.00324613988586697\\
22.2530000000042	-0.0032456420591027\\
22.2860000000043	-0.00324511730011963\\
22.3190000000043	-0.00324459681704861\\
22.3530000000043	-0.00324411082752506\\
22.3860000000044	-0.00324359854981703\\
22.4190000000044	-0.00324309045087232\\
22.4530000000045	-0.00324261602824391\\
22.4860000000045	-0.00324211594790129\\
22.5190000000045	-0.00324161995086893\\
22.5530000000046	-0.00324115683156995\\
22.5860000000046	-0.0032406686697655\\
22.6190000000047	-0.00324018449792821\\
22.6530000000047	-0.00323973242343599\\
22.6860000000047	-0.00323925590814966\\
22.7190000000048	-0.0032387832919855\\
22.7530000000048	-0.00323834201101805\\
22.7860000000049	-0.00323787687621231\\
22.8190000000049	-0.0032374155513175\\
22.8530000000049	-0.00323698481662842\\
22.886000000005	-0.00323653080197375\\
22.919000000005	-0.00323608051040523\\
22.9530000000051	-0.00323566008098861\\
22.9860000000051	-0.0032352169323617\\
23.0190000000052	-0.00323477742148857\\
23.0530000000052	-0.00323436706126773\\
23.0860000000052	-0.00323393453011016\\
23.1190000000053	-0.00323350555332044\\
23.1530000000053	-0.00323310503185367\\
23.1860000000054	-0.00323268287459638\\
23.2190000000054	-0.00323226418995509\\
23.2530000000054	-0.00323187328185867\\
23.2860000000055	-0.00323146126089177\\
23.3190000000055	-0.0032310526327636\\
23.3530000000056	-0.00323067111756488\\
23.3860000000056	-0.0032302690004101\\
23.4190000000056	-0.00322987019832464\\
23.4530000000057	-0.00322949786022021\\
23.4860000000057	-0.00322910541907538\\
23.5190000000058	-0.00322871621731653\\
23.5530000000058	-0.00322835284580561\\
23.5860000000058	-0.00322796985850614\\
23.6190000000059	-0.00322759003665699\\
23.6530000000059	-0.00322723542555459\\
23.686000000006	-0.00322686167524991\\
23.719000000006	-0.00322649101708046\\
23.753000000006	-0.00322614496470003\\
23.7860000000061	-0.00322578023876179\\
23.8190000000061	-0.00322541853375784\\
23.8530000000062	-0.00322508084345388\\
23.8860000000062	-0.00322472493424457\\
23.9190000000063	-0.00322437197627423\\
23.9530000000063	-0.00322404245515741\\
23.9860000000063	-0.00322369515939877\\
24.0190000000064	-0.00322335074689013\\
24.0530000000064	-0.00322302920727363\\
24.0860000000065	-0.00322269032629274\\
24.1190000000065	-0.00322235426214704\\
24.1530000000065	-0.00322204051920047\\
24.1860000000066	-0.00322170985914803\\
24.2190000000066	-0.00322138195050015\\
24.2530000000067	-0.00322107582491943\\
24.2860000000067	-0.00322075319600214\\
24.3190000000067	-0.00322043325507405\\
24.3530000000068	-0.00322013457069595\\
24.3860000000068	-0.00321981978686599\\
24.4190000000069	-0.00321950762932575\\
24.4530000000069	-0.00321921621409241\\
24.4860000000069	-0.00321890909473957\\
24.519000000007	-0.00321860454040347\\
24.553000000007	-0.00321832022622967\\
24.5860000000071	-0.00321802059359558\\
24.6190000000071	-0.00321772346694638\\
24.6530000000071	-0.0032174460895109\\
24.6860000000072	-0.00321715377043999\\
24.7190000000072	-0.00321686389899689\\
24.7530000000073	-0.00321659329774793\\
24.7860000000073	-0.00321630812265354\\
24.8190000000074	-0.00321602533874797\\
24.8530000000074	-0.00321576135632502\\
24.8860000000074	-0.00321548315977184\\
24.9190000000075	-0.00321520729860336\\
24.9530000000075	-0.00321494978175484\\
24.9860000000076	-0.00321467840182943\\
25.0190000000076	-0.00321440930288829\\
25.0530000000076	-0.00321415810117306\\
25.0860000000077	-0.00321389337902948\\
25.1190000000077	-0.00321363088571509\\
25.1530000000078	-0.00321338585272747\\
25.1860000000078	-0.00321312763472305\\
25.2190000000078	-0.00321287159290466\\
25.2530000000079	-0.00321263258530623\\
25.2860000000079	-0.00321238071915944\\
25.319000000008	-0.00321213097890806\\
25.353000000008	-0.00321189785620019\\
25.386000000008	-0.00321165219467401\\
25.4190000000081	-0.00321140860972458\\
25.4530000000081	-0.00321118123507476\\
25.4860000000082	-0.00321094163375345\\
25.5190000000082	-0.0032107040602779\\
25.5530000000082	-0.00321048229948753\\
25.5860000000083	-0.00321024861663012\\
25.6190000000083	-0.00321001691468119\\
25.6530000000084	-0.00320980063760945\\
25.6860000000084	-0.00320957273542406\\
25.7190000000085	-0.00320934676801196\\
25.7530000000085	-0.0032091358459119\\
25.7860000000085	-0.00320891358970579\\
25.8190000000086	-0.00320869322270384\\
25.8530000000086	-0.00320848753111315\\
25.8860000000087	-0.00320827078855578\\
25.9190000000087	-0.00320805589127303\\
25.9530000000087	-0.0032078553076367\\
25.9860000000088	-0.00320764395021049\\
26.0190000000088	-0.00320743439453369\\
26.0530000000089	-0.00320723879940894\\
26.0860000000089	-0.00320703270104271\\
26.1190000000089	-0.0032068283627148\\
26.153000000009	-0.00320663763887256\\
26.186000000009	-0.00320643667608578\\
26.2190000000091	-0.00320623743241255\\
26.2530000000091	-0.00320605146649509\\
26.2860000000091	-0.00320585551981874\\
26.3190000000092	-0.00320566125114284\\
26.3530000000092	-0.00320547993107397\\
26.3860000000093	-0.00320528888169833\\
26.4190000000093	-0.00320509947177866\\
26.4530000000093	-0.00320492268886301\\
26.4860000000094	-0.00320473642288847\\
26.5190000000094	-0.003204551757218\\
26.5530000000095	-0.00320437940515729\\
26.5860000000095	-0.0032041978096536\\
26.6190000000095	-0.003204017777236\\
26.6530000000096	-0.00320384975126119\\
26.6860000000096	-0.00320367271669657\\
26.7190000000097	-0.00320349720804683\\
26.7530000000097	-0.00320333340690604\\
26.7860000000098	-0.00320316082571748\\
26.8190000000098	-0.00320298973504944\\
26.8530000000098	-0.00320283005899745\\
26.8860000000099	-0.00320266182668297\\
26.9190000000099	-0.0032024950492508\\
26.95300000001	-0.00320233940117859\\
26.98600000001	-0.00320217541528885\\
27.01900000001	-0.00320201285031414\\
27.0530000000101	-0.0032018611349616\\
27.0860000000101	-0.00320170129477214\\
27.1190000000102	-0.00320154284238493\\
27.1530000000102	-0.003201394967677\\
27.1860000000102	-0.00320123917593244\\
27.2190000000103	-0.0032010847386325\\
27.2530000000103	-0.00320094061352232\\
27.2860000000104	-0.00320078877430358\\
27.3190000000104	-0.00320063825767726\\
27.3530000000104	-0.00320049779353536\\
27.3860000000105	-0.00320034981345355\\
27.4190000000105	-0.00320020312458265\\
27.4530000000106	-0.00320006623488525\\
27.4860000000106	-0.00319992202261996\\
27.5190000000106	-0.00319977907125085\\
27.5530000000107	-0.0031996456711314\\
27.5860000000107	-0.00319950513772023\\
27.6190000000108	-0.0031993658348073\\
27.6530000000108	-0.00319923584164286\\
27.6860000000109	-0.00319909889950791\\
27.7190000000109	-0.00319896315893259\\
27.7530000000109	-0.00319883649195121\\
27.786000000011	-0.00319870305651221\\
27.819000000011	-0.00319857079347145\\
27.8530000000111	-0.00319844737382705\\
27.8860000000111	-0.00319831736069952\\
27.9190000000111	-0.00319818849295582\\
27.9530000000112	-0.00319806824343825\\
27.9860000000112	-0.00319794157223482\\
28.0190000000113	-0.00319781601899453\\
28.0530000000113	-0.0031976988642527\\
28.0860000000113	-0.0031975754552037\\
28.1190000000114	-0.00319745313755693\\
28.1530000000114	-0.00319733900355978\\
28.1860000000115	-0.00319721877904428\\
28.2190000000115	-0.00319709961983924\\
28.2530000000115	-0.00319698843499573\\
28.2860000000116	-0.00319687131911793\\
28.3190000000116	-0.00319675524313931\\
28.3530000000117	-0.00319664693747003\\
28.3860000000117	-0.0031965328558089\\
28.4190000000117	-0.00319641978938848\\
28.4530000000118	-0.00319631429382326\\
28.4860000000118	-0.00319620317445436\\
28.5190000000119	-0.00319609304534427\\
28.5530000000119	-0.00319599029292031\\
28.586000000012	-0.0031958820646725\\
28.619000000012	-0.00319577480380225\\
28.653000000012	-0.00319567472840941\\
28.6860000000121	-0.00319556932213033\\
28.7190000000121	-0.00319546485997869\\
28.7530000000122	-0.00319536739830092\\
28.7860000000122	-0.00319526474676658\\
28.8190000000122	-0.00319516301656725\\
28.8530000000123	-0.00319506810530938\\
28.8860000000123	-0.00319496814232809\\
28.9190000000124	-0.00319486907877661\\
28.9530000000124	-0.0031947766572968\\
28.9860000000124	-0.00319467931845326\\
29.0190000000125	-0.00319458285731754\\
29.0530000000125	-0.0031944928655359\\
29.0860000000126	-0.0031943980874822\\
29.1190000000126	-0.00319430416625079\\
29.1530000000126	-0.00319421654588235\\
29.1860000000127	-0.00319412426765724\\
29.2190000000127	-0.0031940328253795\\
29.2530000000128	-0.00319394751978418\\
29.2860000000128	-0.00319385768090247\\
29.3190000000128	-0.0031937686580123\\
29.3530000000129	-0.00319368561112579\\
29.3860000000129	-0.0031935981528131\\
29.419000000013	-0.00319351149099993\\
29.453000000013	-0.00319343064819468\\
29.4860000000131	-0.00319334551329209\\
29.5190000000131	-0.00319326115559718\\
29.5530000000131	-0.00319318246430768\\
29.5860000000132	-0.00319309959671416\\
29.6190000000132	-0.00319301748719424\\
29.6530000000133	-0.00319294089489731\\
29.6860000000133	-0.00319286023964264\\
29.7190000000133	-0.00319278032485769\\
29.7530000000134	-0.0031927057812126\\
29.7860000000134	-0.00319262728526525\\
29.8190000000135	-0.00319254951124592\\
29.8530000000135	-0.00319247696638202\\
29.8860000000135	-0.00319240057709413\\
29.9190000000136	-0.00319232489247806\\
29.9530000000136	-0.00319225429840433\\
29.9860000000137	-0.00319217996499674\\
30.0190000000137	-0.00319210631907897\\
30.0530000000137	-0.00319203762807672\\
30.0860000000138	-0.00319196530060095\\
30.1190000000138	-0.00319189364386005\\
30.1530000000139	-0.00319182681007799\\
30.1860000000139	-0.00319175643932092\\
30.2190000000139	-0.00319168672371233\\
30.253000000014	-0.00319162170199958\\
30.286000000014	-0.00319155324117414\\
30.3190000000141	-0.00319148541901616\\
30.3530000000141	-0.00319142216516845\\
30.3860000000142	-0.0031913555677574\\
30.4190000000142	-0.00319128959304564\\
30.4530000000142	-0.00319122806418234\\
30.4860000000143	-0.00319116328446604\\
30.5190000000143	-0.00319109911283073\\
30.5530000000144	-0.00319103926645825\\
30.5860000000144	-0.00319097626014885\\
30.6190000000144	-0.00319091384697379\\
30.6530000000145	-0.0031908556424269\\
30.6860000000145	-0.00319079436640517\\
30.7190000000146	-0.00319073366920469\\
30.7530000000146	-0.00319067706660919\\
30.7860000000146	-0.00319061747865525\\
30.8190000000147	-0.00319055845487561\\
30.8530000000147	-0.00319050341463899\\
30.8860000000148	-0.00319044547319094\\
30.9190000000148	-0.00319038808224974\\
30.9530000000148	-0.00319033456626802\\
30.9860000000149	-0.00319027823124041\\
31.0190000000149	-0.0031902224330936\\
31.053000000015	-0.00319017040409478\\
31.086000000015	-0.00319011563602496\\
31.119000000015	-0.00319006139184294\\
31.1530000000151	-0.00319001081307743\\
31.1860000000151	-0.00318995757310712\\
31.2190000000152	-0.00318990484445635\\
31.2530000000152	-0.0031898556806218\\
31.2860000000153	-0.00318980393178173\\
31.3190000000153	-0.00318975268154788\\
31.3530000000153	-0.00318970489766357\\
31.3860000000154	-0.00318965460314663\\
31.4190000000154	-0.00318960479457917\\
31.4530000000155	-0.00318955835638655\\
31.4860000000155	-0.00318950948012178\\
31.5190000000155	-0.00318946107785108\\
31.5530000000156	-0.00318941595279511\\
31.5860000000156	-0.00318936846014603\\
31.6190000000157	-0.00318932142966455\\
31.6530000000157	-0.00318927758514205\\
31.6860000000157	-0.00318923144149817\\
31.7190000000158	-0.00318918574856493\\
31.7530000000158	-0.00318914315228734\\
31.7860000000159	-0.00318909832463207\\
31.8190000000159	-0.00318905393670918\\
31.8530000000159	-0.00318901255852098\\
31.886000000016	-0.00318896901385794\\
31.919000000016	-0.00318892589855672\\
31.9530000000161	-0.00318888570768329\\
31.9860000000161	-0.00318884341473227\\
32.0190000000161	-0.00318880154003613\\
32.053000000016	-0.00318876250735227\\
32.0860000000159	-0.00318872143450569\\
32.1190000000158	-0.00318868076993895\\
32.1530000000158	-0.00318864286670337\\
32.1860000000157	-0.00318860298390954\\
32.2190000000156	-0.00318856349901617\\
32.2530000000155	-0.00318852669737267\\
32.2860000000155	-0.00318848797493636\\
32.3190000000154	-0.00318844964069634\\
32.3530000000153	-0.00318841391254042\\
32.3860000000152	-0.00318837632169362\\
32.4190000000151	-0.00318833910911086\\
32.4530000000151	-0.00318830442802412\\
32.486000000015	-0.00318826794077258\\
32.5190000000149	-0.00318823182199339\\
32.5530000000148	-0.00318819816190208\\
32.5860000000148	-0.00318816274984328\\
32.6190000000147	-0.00318812769743659\\
32.6530000000146	-0.00318809503284498\\
32.6860000000145	-0.00318806066942218\\
32.7190000000144	-0.00318802665687411\\
32.7530000000144	-0.0031879949628692\\
32.7860000000143	-0.00318796162198402\\
32.8190000000142	-0.00318792862305453\\
32.8530000000141	-0.00318789787484842\\
32.8860000000141	-0.00318786553115288\\
32.919000000014	-0.00318783352012265\\
32.9530000000139	-0.0031878036940465\\
32.9860000000138	-0.0031877723217468\\
33.0190000000137	-0.00318774127419097\\
33.0530000000137	-0.00318771234744451\\
33.0860000000136	-0.00318768192263005\\
33.1190000000135	-0.00318765181425226\\
33.1530000000134	-0.00318762376372703\\
33.1860000000134	-0.00318759426223547\\
33.2190000000133	-0.00318756506903935\\
33.2530000000132	-0.00318753787299302\\
33.2860000000131	-0.00318750927143731\\
33.319000000013	-0.00318748097074263\\
33.353000000013	-0.00318745460730004\\
33.3860000000129	-0.00318742688280776\\
33.4190000000128	-0.00318739945159445\\
33.4530000000127	-0.00318737389985194\\
33.4860000000127	-0.00318734703064633\\
33.5190000000126	-0.00318732044717726\\
33.5530000000125	-0.00318729568608953\\
33.5860000000124	-0.00318726965018139\\
33.6190000000123	-0.00318724389313206\\
33.6530000000123	-0.00318721990323016\\
33.6860000000122	-0.00318719467970541\\
33.7190000000121	-0.00318716972717752\\
33.753000000012	-0.00318714648862049\\
33.786000000012	-0.00318712205656492\\
33.8190000000119	-0.00318709788864648\\
33.8530000000118	-0.00318707538237333\\
33.8860000000117	-0.00318705172141068\\
33.9190000000117	-0.00318702831818564\\
33.9530000000116	-0.0031870065250526\\
33.9860000000115	-0.00318698361590708\\
34.0190000000114	-0.00318696095788361\\
34.0530000000113	-0.00318693986050157\\
34.0860000000113	-0.00318691768332657\\
34.1190000000112	-0.00318689575131753\\
34.1530000000111	-0.00318687533094472\\
34.186000000011	-0.00318685386763928\\
34.219000000011	-0.0031868326428713\\
34.2530000000109	-0.00318681288250647\\
34.2860000000108	-0.00318679211472458\\
34.3190000000107	-0.00318677157918473\\
34.3530000000106	-0.00318675246192011\\
34.3860000000106	-0.00318673237157295\\
34.4190000000105	-0.0031867125072397\\
34.4530000000104	-0.00318669401638862\\
34.4860000000103	-0.00318667458610758\\
34.5190000000103	-0.00318665537594212\\
34.5530000000102	-0.00318663749546662\\
34.5860000000101	-0.00318661870779287\\
34.61900000001	-0.00318660013521173\\
34.6530000000099	-0.0031865828494424\\
34.6860000000099	-0.00318656468791374\\
34.7190000000098	-0.00318654673575559\\
34.7530000000097	-0.00318653002919601\\
34.7860000000096	-0.00318651247804534\\
34.8190000000096	-0.00318649513048858\\
34.8530000000095	-0.00318647898814024\\
34.8860000000094	-0.00318646203110466\\
34.9190000000093	-0.0031864452726504\\
34.9530000000092	-0.00318642967971404\\
34.9860000000092	-0.00318641330109321\\
35.0190000000091	-0.00318639711622425\\
35.053000000009	-0.00318638205862161\\
35.0860000000089	-0.00318636624413597\\
35.1190000000089	-0.00318635061770303\\
35.1530000000088	-0.00318633608110606\\
35.1860000000087	-0.00318632081559513\\
35.2190000000086	-0.00318630573311121\\
35.2530000000085	-0.003186291704113\\
35.2860000000085	-0.0031862769730133\\
35.3190000000084	-0.00318626242043152\\
35.3530000000083	-0.00318624888566114\\
35.3860000000082	-0.00318623467515339\\
35.4190000000082	-0.00318622063871384\\
35.4530000000081	-0.00318620758511359\\
35.486000000008	-0.00318619388167754\\
35.5190000000079	-0.00318618034750183\\
35.5530000000078	-0.003186167762588\\
35.5860000000078	-0.00318615455256807\\
35.6190000000077	-0.00318614150734962\\
35.6530000000076	-0.00318612937863129\\
35.6860000000075	-0.00318611664914986\\
35.7190000000075	-0.00318610408007976\\
35.7530000000074	-0.00318609239589261\\
35.7860000000073	-0.00318608013396994\\
35.8190000000072	-0.0031860680286869\\
35.8530000000071	-0.00318605677679783\\
35.8860000000071	-0.00318604497048593\\
35.919000000007	-0.00318603331604375\\
35.9530000000069	-0.00318602248488274\\
35.9860000000068	-0.00318601112167992\\
36.0190000000068	-0.00318599990678382\\
36.0530000000067	-0.00318598948558051\\
36.0860000000066	-0.00318597855411785\\
36.1190000000065	-0.00318596776673029\\
36.1530000000064	-0.0031859577442067\\
36.1860000000064	-0.00318594723283053\\
36.2190000000063	-0.00318593686143563\\
36.2530000000062	-0.00318592722688131\\
36.2860000000061	-0.00318591712408743\\
36.3190000000061	-0.00318590715755739\\
36.353000000006	-0.00318589790143663\\
36.3860000000059	-0.00318588819612901\\
36.4190000000058	-0.00318587862390128\\
36.4530000000057	-0.00318586973479033\\
36.4860000000057	-0.0031858604166594\\
36.5190000000056	-0.00318585122787039\\
36.5530000000055	-0.00318584269682645\\
36.5860000000054	-0.00318583375545134\\
36.6190000000054	-0.00318582493983076\\
36.6530000000053	-0.00318581675636216\\
36.6860000000052	-0.0031858081812273\\
36.7190000000051	-0.00318579972871419\\
36.753000000005	-0.00318579188414146\\
36.786000000005	-0.00318578366562984\\
36.8190000000049	-0.00318577556635632\\
36.8530000000048	-0.00318576805120868\\
36.8860000000047	-0.00318576017923765\\
36.9190000000047	-0.00318575242343609\\
36.9530000000046	-0.00318574522856423\\
36.9860000000045	-0.00318573769436981\\
37.0190000000044	-0.00318573027260428\\
37.0530000000043	-0.00318572338947405\\
37.0860000000043	-0.00318571618350819\\
37.1190000000042	-0.00318570908677608\\
37.1530000000041	-0.00318570250672146\\
37.186000000004	-0.00318569561969581\\
37.219000000004	-0.00318568883928115\\
37.2530000000039	-0.00318568255411435\\
37.2860000000038	-0.00318567597754336\\
37.3190000000037	-0.00318566950445665\\
37.3530000000036	-0.00318566350617429\\
37.3860000000036	-0.00318565723129197\\
37.4190000000035	-0.00318565105725763\\
37.4530000000034	-0.0031856453373376\\
37.4860000000033	-0.00318563935605129\\
37.5190000000033	-0.00318563347260649\\
37.5530000000032	-0.00318562802392833\\
37.5860000000031	-0.00318562232798333\\
37.619000000003	-0.00318561672745474\\
37.6530000000029	-0.00318561154256264\\
37.6860000000029	-0.00318560612399502\\
37.7190000000028	-0.00318560079767646\\
37.7530000000027	-0.00318559586859574\\
37.7860000000026	-0.00318559071955075\\
37.8190000000026	-0.00318558566075772\\
37.8530000000025	-0.0031855809806375\\
37.8860000000024	-0.00318557609419125\\
37.9190000000023	-0.00318557129469436\\
37.9530000000022	-0.00318556685700325\\
37.9860000000022	-0.00318556222476314\\
38.0190000000021	-0.00318555767747744\\
38.053000000002	-0.00318555347473931\\
38.0860000000019	-0.00318554909033944\\
38.1190000000019	-0.00318554478841611\\
38.1530000000018	-0.00318554081430732\\
38.1860000000017	-0.00318553667051387\\
38.2190000000016	-0.00318553260675175\\
38.2530000000015	-0.00318552885459414\\
38.2860000000015	-0.00318552494427948\\
38.3190000000014	-0.00318552111217023\\
38.3530000000013	-0.00318551757571825\\
38.3860000000012	-0.00318551389245779\\
38.4190000000012	-0.00318551028483142\\
38.4530000000011	-0.003185506958211\\
38.486000000001	-0.00318550349583889\\
38.5190000000009	-0.00318550010677664\\
38.5530000000009	-0.00318549698362181\\
38.5860000000008	-0.00318549373527699\\
38.6190000000007	-0.00318549055850019\\
38.6530000000006	-0.00318548763294865\\
38.6860000000005	-0.00318548459280978\\
38.7190000000005	-0.00318548162191448\\
38.7530000000004	-0.00318547888856761\\
38.7860000000003	-0.00318547605058611\\
38.8190000000002	-0.00318547327969272\\
38.8530000000002	-0.00318547073272786\\
38.8860000000001	-0.00318546809056194\\
38.919	-0.00318546551406852\\
38.9529999999999	-0.00318546314818584\\
38.9859999999998	-0.00318546069664466\\
39.0189999999998	-0.00318545830866238\\
39.0529999999997	-0.00318545611816795\\
39.0859999999996	-0.00318545385186741\\
39.1189999999995	-0.00318545164671555\\
39.1529999999995	-0.00318544962723222\\
39.1859999999994	-0.00318544754002341\\
39.2189999999993	-0.00318544551262691\\
39.2529999999992	-0.0031854436588884\\
39.2859999999991	-0.00318544174600344\\
39.3189999999991	-0.0031854398908218\\
39.352999999999	-0.00318543819730481\\
39.3859999999989	-0.00318543645311282\\
39.4189999999988	-0.00318543476567272\\
39.4529999999988	-0.00318543322815791\\
39.4859999999987	-0.00318543164848906\\
39.5189999999986	-0.00318543012298932\\
39.5529999999985	-0.00318542873653493\\
39.5859999999984	-0.00318542731549461\\
39.6189999999984	-0.0031854259475254\\
39.6529999999983	-0.00318542470787977\\
39.6859999999982	-0.00318542344145789\\
39.7189999999981	-0.00318542222616776\\
39.7529999999981	-0.00318542112879254\\
39.785999999998	-0.0031854200115868\\
39.8189999999979	-0.00318541894421139\\
39.8529999999978	-0.0031854179847519\\
39.8859999999977	-0.0031854170130923\\
39.9189999999977	-0.00318541608923752\\
39.9529999999976	-0.00318541526350741\\
39.9859999999975	-0.00318541443230226\\
40.0189999999974	-0.00318541364779691\\
40.0529999999974	-0.0031854129516488\\
40.0859999999973	-0.00318541225667611\\
40.1189999999972	-0.00318541160722365\\
40.1529999999971	-0.00318541103667123\\
40.185999999997	-0.00318541047395202\\
40.218999999997	-0.00318540995490799\\
40.2529999999969	-0.00318540950610664\\
40.2859999999968	-0.00318540907107684\\
40.3189999999967	-0.00318540867915297\\
40.3529999999967	-0.00318540834856995\\
40.3859999999966	-0.0031854080377654\\
40.4189999999965	-0.0031854077684373\\
40.4529999999964	-0.00318540755195394\\
40.4859999999963	-0.00318540736112194\\
40.5189999999963	-0.00318540721011358\\
40.5529999999962	-0.00318540710465653\\
40.5859999999961	-0.00318540703042405\\
40.618999999996	-0.00318540699500088\\
40.652999999996	-0.00318540699659667\\
40.6859999999959	-0.00318540703481406\\
40.7189999999958	-0.00318540711049217\\
40.7529999999957	-0.0031854072157937\\
40.7859999999956	-0.00318540736314203\\
40.8189999999956	-0.00318540754706668\\
40.8529999999955	-0.0031854077527754\\
40.8859999999954	-0.00318540800579772\\
40.9189999999953	-0.00318540829400299\\
40.9529999999953	-0.00318540859703237\\
40.9859999999952	-0.00318540895207614\\
41.0189999999951	-0.00318540934131425\\
41.052999999995	-0.00318540973836996\\
41.0859999999949	-0.00318541019220291\\
41.1189999999949	-0.00318541067899566\\
41.1529999999948	-0.00318541116697096\\
41.1859999999947	-0.0031854117166462\\
41.2189999999946	-0.0031854122980733\\
41.2529999999946	-0.00318541287394909\\
41.2859999999945	-0.00318541351581703\\
41.3189999999944	-0.00318541418864257\\
41.3529999999943	-0.00318541485001453\\
41.3859999999942	-0.00318541558123307\\
41.4189999999942	-0.00318541634243984\\
41.4529999999941	-0.00318541708565638\\
41.485999999994	-0.0031854179033846\\
41.5189999999939	-0.00318541874984241\\
41.5529999999939	-0.00318541957240089\\
41.5859999999938	-0.0031854204736234\\
41.6189999999937	-0.00318542140261013\\
41.6529999999936	-0.0031854223018815\\
41.6859999999935	-0.00318542328415629\\
41.7189999999935	-0.00318542429264408\\
41.7529999999934	-0.00318542526619392\\
41.7859999999933	-0.00318542632605101\\
41.8189999999932	-0.00318542741151676\\
41.8529999999932	-0.00318542845657695\\
41.8859999999931	-0.00318542959140265\\
41.918999999993	-0.00318543075140812\\
41.9529999999929	-0.00318543186567696\\
41.9859999999928	-0.00318543307309804\\
42.0189999999928	-0.00318543430497231\\
42.0529999999927	-0.00318543548591653\\
42.0859999999926	-0.0031854367631836\\
42.1189999999925	-0.00318543806389202\\
42.1529999999925	-0.00318543930900883\\
42.1859999999924	-0.00318544065400202\\
42.2189999999923	-0.0031854420214517\\
42.2529999999922	-0.00318544332873918\\
42.2859999999922	-0.00318544473880862\\
42.3189999999921	-0.00318544617071286\\
42.352999999992	-0.00318544753743494\\
42.3859999999919	-0.0031854490105853\\
42.4189999999918	-0.00318545050442673\\
42.4529999999918	-0.00318545192880207\\
42.4859999999917	-0.00318545346211778\\
42.5189999999916	-0.00318545501555019\\
42.5529999999915	-0.00318545649567704\\
42.5859999999915	-0.00318545808731478\\
42.6189999999914	-0.00318545969809683\\
42.6529999999913	-0.0031854612315044\\
42.6859999999912	-0.00318546287918364\\
42.7189999999911	-0.00318546454543407\\
42.7529999999911	-0.00318546613052349\\
42.785999999991	-0.00318546783234669\\
42.8189999999909	-0.00318546955167459\\
42.8529999999908	-0.00318547118603545\\
42.8859999999908	-0.00318547293953197\\
42.9189999999907	-0.00318547471038225\\
42.9529999999906	-0.00318547639240012\\
42.9859999999905	-0.00318547819567558\\
43.0189999999904	-0.0031854800155612\\
43.0529999999904	-0.00318548174327239\\
43.0859999999903	-0.00318548359462845\\
43.1189999999902	-0.00318548546198122\\
43.1529999999901	-0.00318548723358757\\
43.1859999999901	-0.00318548913115846\\
43.21899999999	-0.00318549104418676\\
43.2529999999899	-0.00318549285780265\\
43.2859999999898	-0.0031854947992655\\
43.3189999999897	-0.00318549675553804\\
43.3529999999897	-0.00318549860987433\\
43.3859999999896	-0.00318550059403309\\
43.4189999999895	-0.0031855025924737\\
43.4529999999894	-0.00318550448551293\\
43.4859999999894	-0.00318550651024839\\
43.5189999999893	-0.00318550854843282\\
43.5529999999892	-0.00318551047886659\\
43.5859999999891	-0.00318551254254677\\
43.618999999989	-0.00318551461910693\\
43.652999999989	-0.00318551658538775\\
43.6859999999889	-0.00318551868649594\\
43.7189999999888	-0.00318552079979924\\
43.7529999999887	-0.00318552280034733\\
43.7859999999887	-0.00318552493714876\\
43.8189999999886	-0.00318552708584308\\
43.8529999999885	-0.00318552911874845\\
43.8859999999884	-0.00318553128959216\\
43.9189999999883	-0.00318553347199654\\
43.9529999999883	-0.00318553553591143\\
43.9859999999882	-0.00318553774002968\\
44.0189999999881	-0.00318553995439048\\
44.052999999988	-0.00318554204831864\\
44.085999999988	-0.00318554428328011\\
44.1189999999879	-0.00318554652832123\\
44.1529999999878	-0.00318554865060222\\
44.1859999999877	-0.00318555091550783\\
44.2189999999876	-0.0031855531898307\\
44.2529999999876	-0.003185555339277\\
44.2859999999875	-0.00318555763250652\\
44.3189999999874	-0.00318555993494694\\
44.3529999999873	-0.00318556211021633\\
44.3859999999873	-0.00318556443066807\\
44.4189999999872	-0.00318556675948695\\
44.4529999999871	-0.00318556895925125\\
44.485999999987	-0.00318557130507734\\
44.5189999999869	-0.0031855736591774\\
44.5529999999869	-0.00318557588245828\\
44.5859999999868	-0.00318557825277967\\
44.6189999999867	-0.00318558063126945\\
44.6529999999866	-0.00318558287672026\\
44.6859999999866	-0.00318558526988888\\
44.7189999999865	-0.0031855876706882\\
44.7529999999864	-0.00318558993743781\\
44.7859999999863	-0.00318559235286595\\
44.8189999999862	-0.00318559477556474\\
44.8529999999862	-0.0031855970620305\\
44.8859999999861	-0.00318559949827088\\
44.918999999986	-0.00318560194117753\\
44.9529999999859	-0.00318560424661173\\
44.9859999999859	-0.00318560670233924\\
};
\addlegendentry{Generator 1 Area 2};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
-0.02	0\\
0.03	0\\
0.0800000000000001	0\\
0.13	0\\
0.18	0\\
0.23	0\\
0.28	0\\
0.33	0\\
0.38	0\\
0.43	0\\
0.48	0\\
0.53	0\\
0.580000000000001	0\\
0.630000000000001	0\\
0.680000000000001	0\\
0.730000000000001	0\\
0.780000000000001	0\\
0.830000000000001	0\\
0.880000000000001	0\\
0.930000000000001	0\\
0.980000000000001	0\\
1.019	-0.000485151547507279\\
1.053	-0.00320009910065466\\
1.08599999999999	-0.00726688893659277\\
1.11899999999999	-0.0109794514020207\\
1.15299999999998	-0.0133319625002819\\
1.18599999999998	-0.0144920533009427\\
1.21899999999998	-0.0146071669976984\\
1.25299999999997	-0.0141892121041254\\
1.28599999999997	-0.0135519606118\\
1.31899999999997	-0.0129021858137788\\
1.35299999999996	-0.0123020093126884\\
1.38599999999996	-0.01163324100189\\
1.41899999999995	-0.0109105974077806\\
1.45299999999995	-0.0102197597607456\\
1.48599999999995	-0.00956559002642843\\
1.51899999999994	-0.00909275655986619\\
1.55299999999994	-0.00886620489571577\\
1.58599999999994	-0.00885049665104765\\
1.61899999999993	-0.00900180586219324\\
1.65299999999993	-0.00921266289314082\\
1.68599999999993	-0.00942728808095339\\
1.71899999999992	-0.00958037747683149\\
1.75299999999992	-0.00965677123536235\\
1.78599999999991	-0.00968330521406235\\
1.81899999999991	-0.00968330925189842\\
1.85299999999991	-0.00968125940711939\\
1.8859999999999	-0.00968535764933898\\
1.9189999999999	-0.00968862511250124\\
1.9529999999999	-0.00967608816394261\\
1.98599999999989	-0.00963099604370399\\
2.01899999999989	-0.00954620521090188\\
2.05299999999988	-0.00943465346110672\\
2.08599999999988	-0.00929734821933703\\
2.11899999999988	-0.00916133678815401\\
2.15299999999987	-0.00905246165502227\\
2.18599999999987	-0.008970313015777\\
2.21899999999987	-0.00892771817338689\\
2.25299999999986	-0.00892082643460812\\
2.28599999999986	-0.00893976511355343\\
2.31899999999986	-0.00897359823418897\\
2.35299999999985	-0.00900801892308323\\
2.38599999999985	-0.00903772444520512\\
2.41899999999984	-0.00905362534604159\\
2.45299999999984	-0.00905271099286264\\
2.48599999999984	-0.00903396429886061\\
2.51899999999983	-0.00899786207554021\\
2.55299999999983	-0.00894999055619872\\
2.58599999999983	-0.00888714584576444\\
2.61899999999982	-0.00881523271888973\\
2.65299999999982	-0.00874245858526579\\
2.68599999999982	-0.00866317914268189\\
2.71899999999981	-0.00858531393876527\\
2.75299999999981	-0.00851614067830742\\
2.7859999999998	-0.00844944465012887\\
2.8189999999998	-0.00839147894034831\\
2.8529999999998	-0.00834565787318664\\
2.88599999999979	-0.00830616021616271\\
2.91899999999979	-0.00827518470181587\\
2.95299999999979	-0.00825235284182213\\
2.98599999999978	-0.00823283097545513\\
3.01899999999978	-0.00821596796076496\\
3.05299999999977	-0.00820055962067778\\
3.08599999999977	-0.00818286334658835\\
3.11899999999977	-0.00816236359451095\\
3.15299999999976	-0.00813965794488114\\
3.18599999999976	-0.00811151654200248\\
3.21899999999976	-0.00807931478105894\\
3.25299999999975	-0.00804572228209821\\
3.28599999999975	-0.00800725989896489\\
3.31899999999975	-0.0079668385910896\\
3.35299999999974	-0.00792785839350052\\
3.38599999999974	-0.00788629696030174\\
3.41899999999973	-0.00784533159611711\\
3.45299999999973	-0.00780784302027415\\
3.48599999999973	-0.00776950975080437\\
3.51899999999972	-0.00773290080812039\\
3.55299999999972	-0.0077000266313294\\
3.58599999999972	-0.00766664321017929\\
3.61899999999971	-0.00763460673913352\\
3.65299999999971	-0.0076054030522994\\
3.68599999999971	-0.0075750591956294\\
3.7189999999997	-0.00754510286007437\\
3.7529999999997	-0.00751701137555649\\
3.78599999999969	-0.00748706921684628\\
3.81899999999969	-0.00745689493148927\\
3.85299999999969	-0.00742822828477263\\
3.88599999999968	-0.00739747268194346\\
3.91899999999968	-0.00736652733951004\\
3.95299999999968	-0.00733732300374701\\
3.98599999999967	-0.00730632239888895\\
4.01899999999968	-0.00727546956836322\\
4.05299999999969	-0.00724666467231083\\
4.0859999999997	-0.00721639090293547\\
4.11899999999971	-0.007186516330004\\
4.15299999999972	-0.00715878749224963\\
4.18599999999973	-0.00712973304266162\\
4.21899999999974	-0.00710106641958652\\
4.25299999999976	-0.00707439405870902\\
4.28599999999977	-0.00704632285176854\\
4.31899999999978	-0.00701846559441854\\
4.35299999999979	-0.00699239065566837\\
4.3859999999998	-0.00696479436542718\\
4.41899999999981	-0.00693727830102242\\
4.45299999999982	-0.00691143933144023\\
4.48599999999983	-0.00688404636737516\\
4.51899999999984	-0.00685672799890735\\
4.55299999999986	-0.00683110473769455\\
4.58599999999987	-0.00680400153226168\\
4.61899999999988	-0.00677705528672656\\
4.65299999999989	-0.00675186605273526\\
4.6859999999999	-0.0067253119719668\\
4.71899999999991	-0.00669899523812934\\
4.75299999999992	-0.00667445619040086\\
4.78599999999993	-0.00664863319825959\\
4.81899999999994	-0.00662306570697435\\
4.85299999999996	-0.00659922797292101\\
4.88599999999997	-0.00657412734847651\\
4.91899999999998	-0.00654924416129532\\
4.95299999999999	-0.0065260072613853\\
4.986	-0.00650149548592438\\
5.01900000000001	-0.00647715139841676\\
5.05300000000002	-0.00645438131012699\\
5.08600000000003	-0.00643033043880559\\
5.11900000000004	-0.00640642105868805\\
5.15300000000006	-0.0063840456948876\\
5.18600000000007	-0.0063604084655462\\
5.21900000000008	-0.00633691524553681\\
5.25300000000009	-0.00631493980902786\\
5.2860000000001	-0.0062917403960836\\
5.31900000000011	-0.00626870025102866\\
5.35300000000012	-0.00624716509808598\\
5.38600000000013	-0.00622444645369002\\
5.41900000000014	-0.00620189737593879\\
5.45300000000016	-0.00618083035679851\\
5.48600000000017	-0.00615861153609165\\
5.51900000000018	-0.00613656099194837\\
5.55300000000019	-0.00611595903869944\\
5.5860000000002	-0.00609422756330313\\
5.61900000000021	-0.00607265580414129\\
5.65300000000022	-0.00605249602033409\\
5.68600000000023	-0.00603122314914328\\
5.71900000000024	-0.00601010290624382\\
5.75300000000026	-0.00599036279902299\\
5.78600000000027	-0.00596953322760441\\
5.81900000000028	-0.00594885057247985\\
5.85300000000029	-0.00592951770046435\\
5.8860000000003	-0.00590911744830214\\
5.91900000000031	-0.00588886219896057\\
5.95300000000032	-0.00586993082209819\\
5.98600000000033	-0.00584995671251365\\
6.01900000000034	-0.0058301269102623\\
6.05300000000036	-0.00581159475839765\\
6.08600000000037	-0.00579204284334423\\
6.11900000000038	-0.0057726325391334\\
6.15300000000039	-0.00575449230139169\\
6.1860000000004	-0.0057353534043223\\
6.21900000000041	-0.00571635244877156\\
6.25300000000042	-0.00569859405294015\\
6.28600000000043	-0.00567985721437703\\
6.31900000000044	-0.00566125463030942\\
6.35300000000046	-0.00564386794929517\\
6.38600000000047	-0.00562552287152718\\
6.41900000000048	-0.00560730907566231\\
6.45300000000049	-0.00559028590477961\\
6.4860000000005	-0.00557232480092784\\
6.51900000000051	-0.00555449290022159\\
6.55300000000052	-0.00553782739761188\\
6.58600000000053	-0.00552024448936272\\
6.61900000000055	-0.00550278885760203\\
6.65300000000056	-0.00548647562982918\\
6.68600000000057	-0.00546926489223032\\
6.71900000000058	-0.00545217908689288\\
6.75300000000059	-0.00543621165134067\\
6.7860000000006	-0.00541936577325752\\
6.81900000000061	-0.00540263575502653\\
6.85300000000062	-0.00538698561419193\\
6.88600000000063	-0.00537048594290868\\
6.91900000000065	-0.00535412222125187\\
6.95300000000066	-0.00533883723276185\\
6.98600000000067	-0.00532271163112075\\
7.01900000000068	-0.00530669819779495\\
7.05300000000069	-0.00529172714150006\\
7.0860000000007	-0.00527592762179219\\
7.11900000000071	-0.00526024019054705\\
7.15300000000072	-0.0052455790409407\\
7.18600000000073	-0.00523011164318321\\
7.21900000000075	-0.00521475680484396\\
7.25300000000076	-0.00520040686430745\\
7.28600000000077	-0.00518526700150357\\
7.31900000000078	-0.00517023666508765\\
7.35300000000079	-0.00515619027230363\\
7.3860000000008	-0.0051413718920692\\
7.41900000000081	-0.00512666231998749\\
7.45300000000082	-0.00511291680122627\\
7.48600000000083	-0.00509841614437345\\
7.51900000000085	-0.00508402134831609\\
7.55300000000086	-0.00507056886791935\\
7.58600000000087	-0.00505637609596388\\
7.61900000000088	-0.00504228602732515\\
7.65300000000089	-0.00502911804817341\\
7.6860000000009	-0.00501522569368862\\
7.71900000000091	-0.00500143448369927\\
7.75300000000092	-0.00498854642485602\\
7.78600000000093	-0.00497494988709857\\
7.81900000000095	-0.00496145258437464\\
7.85300000000096	-0.00494883918644362\\
7.88600000000097	-0.00493553227951238\\
7.91900000000098	-0.00492232235852219\\
7.95300000000099	-0.00490997748426469\\
7.986000000001	-0.00489695395119782\\
8.01900000000099	-0.00488402553442135\\
8.05300000000098	-0.00487194395472601\\
8.08600000000096	-0.00485919841336235\\
8.11900000000094	-0.00484654612360425\\
8.15300000000092	-0.00483472266085583\\
8.1860000000009	-0.00482224943319354\\
8.21900000000088	-0.00480986743337031\\
8.25300000000087	-0.0047982965158988\\
8.28600000000085	-0.00478608968710592\\
8.31900000000083	-0.00477397214482966\\
8.35300000000081	-0.0047626483990113\\
8.38600000000079	-0.00475070239614239\\
8.41900000000077	-0.00473884386168599\\
8.45300000000075	-0.00472776224763249\\
8.48600000000074	-0.00471607177701405\\
8.51900000000072	-0.00470446699765992\\
8.5530000000007	-0.00469362259311756\\
8.58600000000068	-0.0046821824437544\\
8.61900000000066	-0.00467082622743975\\
8.65300000000064	-0.0046602141661487\\
8.68600000000063	-0.00464901919242644\\
8.71900000000061	-0.00463790642062234\\
8.75300000000059	-0.0046275219097569\\
8.78600000000057	-0.00461656704452951\\
8.81900000000055	-0.00460569267519984\\
8.85300000000053	-0.00459553099334409\\
8.88600000000051	-0.00458481124600629\\
8.9190000000005	-0.00457417031733032\\
8.95300000000048	-0.00456422682257074\\
8.98600000000046	-0.00455373729407382\\
9.01900000000044	-0.00454332494357024\\
9.05300000000042	-0.00453359509492746\\
9.0860000000004	-0.00452333099920121\\
9.11900000000039	-0.00451314248090728\\
9.15300000000037	-0.00450362184736552\\
9.18600000000035	-0.00449357851249577\\
9.21900000000033	-0.00448360919009039\\
9.25300000000031	-0.00447429343802064\\
9.28600000000029	-0.00446446628978814\\
9.31900000000027	-0.00445471161842015\\
9.35300000000026	-0.00444559649645471\\
9.38600000000024	-0.00443598104557053\\
9.41900000000022	-0.00442643656330888\\
9.4530000000002	-0.00441751789752254\\
9.48600000000018	-0.00440810973633554\\
9.51900000000016	-0.00439877106494979\\
9.55300000000014	-0.00439004476109206\\
9.58600000000013	-0.00438083956787283\\
9.61900000000011	-0.00437170241548968\\
9.65300000000009	-0.00436316446128204\\
9.68600000000007	-0.00435415800258387\\
9.71900000000005	-0.00434521816426159\\
9.75300000000003	-0.00433686462995664\\
9.78600000000002	-0.00432805275831871\\
9.819	-0.00431930611626252\\
9.85299999999998	-0.00431113315205289\\
9.88599999999996	-0.00430251180460539\\
9.91899999999994	-0.00429395432430169\\
9.95299999999992	-0.00428595815845867\\
9.9859999999999	-0.00427752335402021\\
10.0189999999999	-0.00426915108160841\\
10.0529999999999	-0.00426132801681955\\
10.0859999999998	-0.00425307585310186\\
10.1189999999998	-0.00424488491203823\\
10.1529999999998	-0.00423723132479514\\
10.1859999999998	-0.00422915797737611\\
10.2189999999998	-0.00422114456966893\\
10.2529999999998	-0.00421365690870812\\
10.2859999999997	-0.00420575862970818\\
10.3189999999997	-0.00419791903394295\\
10.3529999999997	-0.00419059382009523\\
10.3859999999997	-0.00418286693785053\\
10.4189999999997	-0.00417519750736783\\
10.4529999999996	-0.00416803133168253\\
10.4859999999996	-0.00416047224940419\\
10.5189999999996	-0.00415296941185517\\
10.5529999999996	-0.00414595893510672\\
10.5859999999996	-0.00413856412734481\\
10.6189999999996	-0.00413122438259617\\
10.6529999999995	-0.0041243663323085\\
10.6859999999995	-0.0041171323454412\\
10.7189999999995	-0.00410995226355837\\
10.7529999999995	-0.00410324343300283\\
10.7859999999995	-0.00409616688283987\\
10.8189999999994	-0.00408914310287489\\
10.8529999999994	-0.00408258035032327\\
10.8859999999994	-0.00407565792167697\\
10.9189999999994	-0.00406878715103565\\
10.9529999999994	-0.00406236739862242\\
10.9859999999994	-0.00405559584274329\\
11.0189999999993	-0.00404887485560446\\
11.0529999999993	-0.00404259508761573\\
11.0859999999993	-0.00403597122230015\\
11.1189999999993	-0.00402939685799852\\
11.1529999999993	-0.00402325411986526\\
11.1859999999992	-0.00401677482704677\\
11.2189999999992	-0.00401034399009226\\
11.2529999999992	-0.0040043353880419\\
11.2859999999992	-0.00399799761367547\\
11.3189999999992	-0.0039917072708513\\
11.3529999999991	-0.00398582996902808\\
11.3859999999991	-0.00397963072053842\\
11.4189999999991	-0.0039734779001217\\
11.4529999999991	-0.00396772912096277\\
11.4859999999991	-0.00396166546726473\\
11.5189999999991	-0.00395564725836595\\
11.552999999999	-0.00395002428067359\\
11.585999999999	-0.00394409334980561\\
11.618999999999	-0.00393820690117219\\
11.652999999999	-0.00393270705905691\\
11.685999999999	-0.00392690603819545\\
11.7189999999989	-0.0039211485560513\\
11.7529999999989	-0.00391576923847548\\
11.7859999999989	-0.00391009537217357\\
11.8189999999989	-0.00390446412048195\\
11.8529999999989	-0.0038992027697593\\
11.8859999999989	-0.00389365335843417\\
11.9189999999988	-0.00388814565705276\\
11.9529999999988	-0.00388299976799811\\
11.9859999999988	-0.00387757216765161\\
12.0189999999988	-0.00387218539078482\\
12.0529999999988	-0.00386715250859937\\
12.0859999999987	-0.00386184413009683\\
12.1189999999987	-0.0038565757061948\\
12.1529999999987	-0.00385165342701743\\
12.1859999999987	-0.00384646173292369\\
12.2189999999987	-0.00384130914322611\\
12.2529999999986	-0.00383649511299211\\
12.2859999999986	-0.00383141761876438\\
12.3189999999986	-0.0038263783957091\\
12.3529999999986	-0.00382167030777558\\
12.3859999999986	-0.00381670458022843\\
12.4189999999986	-0.00381177630763929\\
12.4529999999985	-0.0038071719037911\\
12.4859999999985	-0.00380231555919597\\
12.5189999999985	-0.00379749587050271\\
12.5529999999985	-0.00379299293752178\\
12.5859999999985	-0.0037882436410217\\
12.6189999999984	-0.00378353021792122\\
12.6529999999984	-0.00377912658962787\\
12.6859999999984	-0.00377448205516373\\
12.7189999999984	-0.00376987262732609\\
12.7529999999984	-0.00376556618166202\\
12.7859999999984	-0.00376102416991442\\
12.8189999999983	-0.00375651651399922\\
12.8529999999983	-0.00375230517288716\\
12.8859999999983	-0.00374786349047884\\
12.9189999999983	-0.00374345542876631\\
12.9529999999983	-0.00373933715646402\\
12.9859999999982	-0.00373499365650121\\
13.0189999999982	-0.00373068305665769\\
13.0529999999982	-0.00372665585988163\\
13.0859999999982	-0.00372240843808513\\
13.1189999999982	-0.00371819321177247\\
13.1529999999982	-0.00371425513829582\\
13.1859999999981	-0.00371010173533182\\
13.2189999999981	-0.00370597983726118\\
13.2529999999981	-0.00370212897575728\\
13.2859999999981	-0.00369806757463742\\
13.3189999999981	-0.00369403700192938\\
13.352999999998	-0.00369027148025936\\
13.385999999998	-0.00368630010571636\\
13.418999999998	-0.00368235889714352\\
13.452999999998	-0.00367867688225032\\
13.485999999998	-0.00367479359949607\\
13.5189999999979	-0.00367093983464439\\
13.5529999999979	-0.00366733953116283\\
13.5859999999979	-0.00366354244643086\\
13.6189999999979	-0.00365977424459318\\
13.6529999999979	-0.00365625389530466\\
13.6859999999979	-0.00365254115364611\\
13.7189999999978	-0.00364885667300552\\
13.7529999999978	-0.00364541455634004\\
13.7859999999978	-0.00364178434166496\\
13.8189999999978	-0.00363818177939179\\
13.8529999999978	-0.00363481620976769\\
13.8859999999977	-0.00363126674392467\\
13.9189999999977	-0.00362774433402135\\
13.9529999999977	-0.00362445366131592\\
13.9859999999977	-0.00362098320278026\\
14.0189999999977	-0.00361753921690311\\
14.0529999999977	-0.0036143218253204\\
14.0859999999976	-0.00361092866931489\\
14.1189999999976	-0.00360756141414553\\
14.1529999999976	-0.00360441572168302\\
14.1859999999976	-0.00360109819897048\\
14.2189999999976	-0.00359780601726278\\
14.2529999999975	-0.00359473047481407\\
14.2859999999975	-0.00359148695092015\\
14.3189999999975	-0.00358826822027392\\
14.3529999999975	-0.0035852613102727\\
14.3859999999975	-0.00358209018472211\\
14.4189999999974	-0.00357894331575848\\
14.4529999999974	-0.00357600355490173\\
14.4859999999974	-0.00357290326113402\\
14.5189999999974	-0.00356982669924122\\
14.5529999999974	-0.00356695263204543\\
14.5859999999974	-0.00356392163580344\\
14.6189999999973	-0.00356091385713175\\
14.6529999999973	-0.00355810406127777\\
14.6859999999973	-0.00355514086094555\\
14.7189999999973	-0.00355220037488468\\
14.7529999999973	-0.00354945345686586\\
14.7859999999972	-0.00354655658210934\\
14.8189999999972	-0.00354368192878729\\
14.8529999999972	-0.00354099652383777\\
14.8859999999972	-0.00353816453548728\\
14.9189999999972	-0.00353535428634655\\
14.9529999999972	-0.0035327290594358\\
14.9859999999971	-0.00352996054840204\\
15.0189999999971	-0.00352721330386219\\
15.0529999999971	-0.00352464694710131\\
15.0859999999971	-0.00352194053381938\\
15.1189999999971	-0.00351925492460614\\
15.152999999997	-0.00351674615802788\\
15.185999999997	-0.00351410049193213\\
15.218999999997	-0.00351147517714989\\
15.252999999997	-0.00350902274803522\\
15.285999999997	-0.00350643650726723\\
15.3189999999969	-0.0035038701745147\\
15.3529999999969	-0.00350147285606806\\
15.3859999999969	-0.00349894474647439\\
15.4189999999969	-0.00349643611145289\\
15.4529999999969	-0.00349409270334888\\
15.4859999999969	-0.0034916214581151\\
15.5189999999968	-0.00348916926286558\\
15.5529999999968	-0.00348687858893948\\
15.5859999999968	-0.00348446296803862\\
15.6189999999968	-0.00348206598138834\\
15.6529999999968	-0.00347982689205439\\
15.6859999999967	-0.00347746568156371\\
15.7189999999967	-0.00347512269894512\\
15.7529999999967	-0.00347293406759297\\
15.7859999999967	-0.00347062607966109\\
15.8189999999967	-0.00346833592115781\\
15.8529999999967	-0.00346619664551096\\
15.8859999999966	-0.00346394071668454\\
15.9189999999966	-0.00346170222777609\\
15.9529999999966	-0.00345961122877436\\
15.9859999999966	-0.00345740622110657\\
16.0189999999966	-0.00345521827156725\\
16.0529999999966	-0.0034531744931523\\
16.0859999999967	-0.00345101929238067\\
16.1189999999967	-0.00344888077645322\\
16.1529999999968	-0.00344688318512953\\
16.1859999999968	-0.00344477670096821\\
16.2189999999968	-0.00344268653576552\\
16.2529999999969	-0.00344073411940382\\
16.2859999999969	-0.00343867528387709\\
16.318999999997	-0.00343663241003878\\
16.352999999997	-0.00343472417854684\\
16.385999999997	-0.00343271194731498\\
16.4189999999971	-0.00343071532760075\\
16.4529999999971	-0.0034288503120119\\
16.4859999999972	-0.00342688366223376\\
16.5189999999972	-0.00342493228111995\\
16.5529999999972	-0.00342310953284164\\
16.5859999999973	-0.00342118746450115\\
16.6189999999973	-0.00341928032941485\\
16.6529999999974	-0.00341749891965382\\
16.6859999999974	-0.00341562045300448\\
16.7189999999975	-0.00341375659114185\\
16.7529999999975	-0.00341201561145121\\
16.7859999999975	-0.00341017978760538\\
16.8189999999976	-0.00340835824789099\\
16.8529999999976	-0.0034066568093496\\
16.8859999999977	-0.00340486269068041\\
16.9189999999977	-0.0034030825415754\\
16.9529999999977	-0.00340141977359787\\
16.9859999999978	-0.00339966644195444\\
17.0189999999978	-0.00339792677202322\\
17.0529999999979	-0.0033963018231411\\
17.0859999999979	-0.00339458838001261\\
17.1189999999979	-0.00339288829767925\\
17.152999999998	-0.00339130033495172\\
17.185999999998	-0.00338962590088965\\
17.2189999999981	-0.00338796453337276\\
17.2529999999981	-0.00338641274068818\\
17.2859999999981	-0.00338477645543822\\
17.3189999999982	-0.00338315294824154\\
17.3529999999982	-0.00338163652750767\\
17.3859999999983	-0.00338003754964311\\
17.4189999999983	-0.00337845106758383\\
17.4529999999983	-0.00337696923792685\\
17.4859999999984	-0.00337540674284176\\
17.5189999999984	-0.00337385646723654\\
17.5529999999985	-0.00337240846422704\\
17.5859999999985	-0.00337088164607158\\
17.6189999999986	-0.0033693667772603\\
17.6529999999986	-0.00336795185309446\\
17.6859999999986	-0.00336645992244144\\
17.7189999999987	-0.00336497967740534\\
17.7529999999987	-0.00336359710009893\\
17.7859999999988	-0.00336213928534712\\
17.8189999999988	-0.003360692896897\\
17.8529999999988	-0.00335934195048271\\
17.8859999999989	-0.00335791749608605\\
17.9189999999989	-0.0033565042149184\\
17.952999999999	-0.00335518419911818\\
17.985999999999	-0.00335379236602407\\
18.018999999999	-0.00335241145823462\\
18.0529999999991	-0.00335112168660889\\
18.0859999999991	-0.00334976175087154\\
18.1189999999992	-0.00334841249883233\\
18.1529999999992	-0.00334715230079663\\
18.1859999999992	-0.0033458235557271\\
18.2189999999993	-0.00334450525684971\\
18.2529999999993	-0.00334327397638323\\
18.2859999999994	-0.00334197572889883\\
18.3189999999994	-0.00334068769534923\\
18.3529999999994	-0.00333948468957423\\
18.3859999999995	-0.00333821626253683\\
18.4189999999995	-0.00333695782206345\\
18.4529999999996	-0.00333578246320987\\
18.4859999999996	-0.00333454319348059\\
18.5189999999997	-0.00333331368878254\\
18.5529999999997	-0.00333216536111181\\
18.5859999999997	-0.00333095459989785\\
18.6189999999998	-0.00332975338660191\\
18.6529999999998	-0.00332863148956886\\
18.6859999999999	-0.00332744860274437\\
18.7189999999999	-0.00332627505089467\\
18.7529999999999	-0.00332517899536255\\
18.786	-0.00332402336146664\\
18.819	-0.00332287685539434\\
18.8530000000001	-0.00332180606563437\\
18.8860000000001	-0.00332067707830896\\
18.9190000000001	-0.0033195570144664\\
18.9530000000002	-0.00331851092737079\\
18.9860000000002	-0.00331740799168045\\
19.0190000000003	-0.00331631378075636\\
19.0530000000003	-0.00331529184473056\\
19.0860000000003	-0.0033142143792606\\
19.1190000000004	-0.00331314544360728\\
19.1530000000004	-0.0033121471204316\\
19.1860000000005	-0.00331109455672629\\
19.2190000000005	-0.00331005033215948\\
19.2530000000005	-0.00330907509345835\\
19.2860000000006	-0.00330804687480835\\
19.3190000000006	-0.00330702680902295\\
19.3530000000007	-0.00330607413886508\\
19.3860000000007	-0.00330506972146472\\
19.4190000000008	-0.00330407327440785\\
19.4530000000008	-0.00330314266777076\\
19.4860000000008	-0.00330216151868834\\
19.5190000000009	-0.00330118816171221\\
19.5530000000009	-0.00330027912545727\\
19.586000000001	-0.00329932072372019\\
19.619000000001	-0.00329836993964938\\
19.653000000001	-0.00329748199037994\\
19.6860000000011	-0.00329654582688965\\
19.7190000000011	-0.00329561710992055\\
19.7530000000012	-0.00329474977465405\\
19.7860000000012	-0.00329383535055117\\
19.8190000000012	-0.00329292820610605\\
19.8530000000013	-0.00329208102289336\\
19.8860000000013	-0.00329118785040938\\
19.9190000000014	-0.00329030179425205\\
19.9530000000014	-0.00328947431075854\\
19.9860000000014	-0.00328860191318392\\
20.0190000000015	-0.00328773647222058\\
20.0530000000015	-0.00328692824610077\\
20.0860000000016	-0.00328607615683874\\
20.1190000000016	-0.00328523086776\\
20.1530000000016	-0.00328444146662954\\
20.1860000000017	-0.00328360922906645\\
20.2190000000017	-0.00328278363870194\\
20.2530000000018	-0.00328201263877759\\
20.2860000000018	-0.00328119980694086\\
20.3190000000019	-0.00328039347249076\\
20.3530000000019	-0.00327964046045093\\
20.3860000000019	-0.00327884659670752\\
20.419000000002	-0.00327805908492751\\
20.453000000002	-0.00327732365549838\\
20.4860000000021	-0.00327654833334723\\
20.5190000000021	-0.00327577921976663\\
20.5530000000021	-0.00327506097653862\\
20.5860000000022	-0.00327430377845417\\
20.6190000000022	-0.00327355264878637\\
20.6530000000023	-0.00327285120485388\\
20.6860000000023	-0.0032721117219574\\
20.7190000000023	-0.00327137817085088\\
20.7530000000024	-0.00327069314677497\\
20.7860000000024	-0.00326997097927029\\
20.8190000000025	-0.00326925460937755\\
20.8530000000025	-0.00326858563501675\\
20.8860000000025	-0.00326788039223325\\
20.9190000000026	-0.00326718081655053\\
20.9530000000026	-0.00326652752925738\\
20.9860000000027	-0.00326583882877807\\
21.0190000000027	-0.0032651556670511\\
21.0530000000027	-0.00326451771241176\\
21.0860000000028	-0.00326384518033507\\
21.1190000000028	-0.00326317806139853\\
21.1530000000029	-0.00326255509269791\\
21.1860000000029	-0.00326189836304303\\
21.219000000003	-0.0032612469248281\\
21.253000000003	-0.00326063860267256\\
21.286000000003	-0.00325999731813198\\
21.3190000000031	-0.00325936120481307\\
21.3530000000031	-0.00325876719784657\\
21.3860000000032	-0.00325814100829014\\
21.4190000000032	-0.00325751987281064\\
21.4530000000032	-0.0032569398566753\\
21.4860000000033	-0.00325632842021606\\
21.5190000000033	-0.0032557219236844\\
21.5530000000034	-0.00325515558098255\\
21.5860000000034	-0.0032545585631234\\
21.6190000000034	-0.00325396637291941\\
21.6530000000035	-0.00325341339328555\\
21.6860000000035	-0.00325283046724412\\
21.7190000000036	-0.00325225225852188\\
21.7530000000036	-0.0032517123390865\\
21.7860000000036	-0.00325114318379027\\
21.8190000000037	-0.00325057863949096\\
21.8530000000037	-0.00325005148299651\\
21.8860000000038	-0.00324949578632427\\
21.9190000000038	-0.00324894459552572\\
21.9530000000038	-0.00324842991245555\\
21.9860000000039	-0.00324788736846671\\
22.0190000000039	-0.00324734922787817\\
22.053000000004	-0.00324684673416487\\
22.086000000004	-0.00324631704333944\\
22.1190000000041	-0.00324579165527616\\
22.1530000000041	-0.00324530107336285\\
22.1860000000041	-0.00324478394300076\\
22.2190000000042	-0.00324427101785596\\
22.2530000000042	-0.00324379207673209\\
22.2860000000043	-0.00324328722067846\\
22.3190000000043	-0.00324278647370768\\
22.3530000000043	-0.00324231890824245\\
22.3860000000044	-0.00324182604664536\\
22.4190000000044	-0.00324133720081088\\
22.4530000000045	-0.00324088075097428\\
22.4860000000045	-0.00324039961090983\\
22.5190000000045	-0.00323992239483184\\
22.5530000000046	-0.00323947680728676\\
22.5860000000046	-0.00323900712064518\\
22.6190000000047	-0.00323854126813905\\
22.6530000000047	-0.00323810629412202\\
22.6860000000047	-0.00323764779915137\\
22.7190000000048	-0.00323719305107484\\
22.7530000000048	-0.003236768449141\\
22.7860000000049	-0.00323632089027037\\
22.8190000000049	-0.00323587699256311\\
22.8530000000049	-0.00323546252502727\\
22.886000000005	-0.00323502565191314\\
22.919000000005	-0.00323459235647539\\
22.9530000000051	-0.0032341877915858\\
22.9860000000051	-0.00323376135992604\\
23.0190000000052	-0.00323333842384788\\
23.0530000000052	-0.00323294353455639\\
23.0860000000052	-0.00323252730537771\\
23.1190000000053	-0.00323211449165051\\
23.1530000000053	-0.00323172905650049\\
23.1860000000054	-0.00323132279562377\\
23.2190000000054	-0.00323091987157342\\
23.2530000000054	-0.00323054367387821\\
23.2860000000055	-0.00323014715289283\\
23.3190000000055	-0.0032297538920516\\
23.3530000000056	-0.00322938671991424\\
23.3860000000056	-0.00322899971544843\\
23.4190000000056	-0.00322861589638501\\
23.4530000000057	-0.00322825754233858\\
23.4860000000057	-0.00322787983525297\\
23.5190000000058	-0.00322750524081972\\
23.5530000000058	-0.00322715550250763\\
23.5860000000058	-0.00322678687925304\\
23.6190000000059	-0.00322642129763295\\
23.6530000000059	-0.00322607997686042\\
23.686000000006	-0.00322572022912748\\
23.719000000006	-0.00322536345250812\\
23.753000000006	-0.00322503035540844\\
23.7860000000061	-0.00322467927878067\\
23.8190000000061	-0.00322433110481457\\
23.8530000000062	-0.00322400604242024\\
23.8860000000062	-0.00322366343736613\\
23.9190000000063	-0.00322332366797351\\
23.9530000000063	-0.00322300645483686\\
23.9860000000063	-0.0032226721258608\\
24.0190000000064	-0.00322234056726556\\
24.0530000000064	-0.00322203102308394\\
24.0860000000065	-0.00322170477931083\\
24.1190000000065	-0.00322138124205207\\
24.1530000000065	-0.00322107918907877\\
24.1860000000066	-0.00322076084420275\\
24.2190000000066	-0.00322044514290853\\
24.2530000000067	-0.00322015040889845\\
24.2860000000067	-0.00321983978053941\\
24.3190000000067	-0.00321953173487533\\
24.3530000000068	-0.00321924415060648\\
24.3860000000068	-0.00321894105994969\\
24.4190000000069	-0.00321864049266907\\
24.4530000000069	-0.00321835989266273\\
24.4860000000069	-0.00321806416617276\\
24.519000000007	-0.0032177709041874\\
24.553000000007	-0.00321749712699182\\
24.5860000000071	-0.00321720859380203\\
24.6190000000071	-0.00321692246840399\\
24.6530000000071	-0.00321665535607796\\
24.6860000000072	-0.0032163738498503\\
24.7190000000072	-0.0032160946952744\\
24.7530000000073	-0.00321583409351645\\
24.7860000000073	-0.00321555945122776\\
24.8190000000074	-0.00321528710639307\\
24.8530000000074	-0.00321503286403901\\
24.8860000000074	-0.00321476492675021\\
24.9190000000075	-0.003214499233271\\
24.9530000000075	-0.00321425120305396\\
24.9860000000076	-0.00321398981521637\\
25.0190000000076	-0.00321373061892771\\
25.0530000000076	-0.00321348865630711\\
25.0860000000077	-0.00321323366521176\\
25.1190000000077	-0.00321298081559585\\
25.1530000000078	-0.00321274477989375\\
25.1860000000078	-0.00321249603808726\\
25.2190000000078	-0.00321224938713582\\
25.2530000000079	-0.00321201914068503\\
25.2860000000079	-0.00321177650170279\\
25.319000000008	-0.00321153590523204\\
25.353000000008	-0.00321131131289265\\
25.386000000008	-0.00321107463526538\\
25.4190000000081	-0.00321083995284699\\
25.4530000000081	-0.00321062088329938\\
25.4860000000082	-0.00321039002841195\\
25.5190000000082	-0.00321016112185957\\
25.5530000000082	-0.00320994744608516\\
25.5860000000083	-0.00320972227757999\\
25.6190000000083	-0.00320949901232881\\
25.6530000000084	-0.00320929060539932\\
25.6860000000084	-0.00320907099103795\\
25.7190000000085	-0.00320885323566289\\
25.7530000000085	-0.00320864997379977\\
25.7860000000085	-0.00320843578413266\\
25.8190000000086	-0.00320822340961291\\
25.8530000000086	-0.00320802517328356\\
25.8860000000087	-0.00320781628116595\\
25.9190000000087	-0.00320760916201879\\
25.9530000000087	-0.00320741583346251\\
25.9860000000088	-0.00320721211545472\\
26.0190000000088	-0.00320701012855218\\
26.0530000000089	-0.00320682159300589\\
26.0860000000089	-0.0032066229280483\\
26.1190000000089	-0.0032064259542206\\
26.153000000009	-0.00320624209918741\\
26.186000000009	-0.00320604836858229\\
26.2190000000091	-0.00320585628980119\\
26.2530000000091	-0.0032056770063047\\
26.2860000000091	-0.00320548809545373\\
26.3190000000092	-0.00320530079683334\\
26.3530000000092	-0.00320512597724809\\
26.3860000000093	-0.00320494177178121\\
26.4190000000093	-0.00320475914158957\\
26.4530000000093	-0.0032045886814398\\
26.4860000000094	-0.00320440907210973\\
26.5190000000094	-0.00320423100040301\\
26.5530000000095	-0.00320406479766389\\
26.5860000000095	-0.00320388967595564\\
26.6190000000095	-0.00320371605614178\\
26.6530000000096	-0.00320355401013073\\
26.6860000000096	-0.00320338327081693\\
26.7190000000097	-0.00320321399765389\\
26.7530000000097	-0.00320305601108606\\
26.7860000000098	-0.00320288955085291\\
26.8190000000098	-0.00320272452285542\\
26.8530000000098	-0.00320257050004047\\
26.8860000000099	-0.00320240821859663\\
26.9190000000099	-0.00320224733505703\\
26.95300000001	-0.00320209718260389\\
26.98600000001	-0.00320193898148746\\
27.01900000001	-0.00320178214579192\\
27.0530000000101	-0.00320163577229504\\
27.0860000000101	-0.00320148155469302\\
27.1190000000102	-0.0032013286707131\\
27.1530000000102	-0.00320118598771479\\
27.1860000000102	-0.00320103566034158\\
27.2190000000103	-0.00320088663447415\\
27.2530000000103	-0.00320074755449751\\
27.2860000000104	-0.00320060102517838\\
27.3190000000104	-0.00320045576675021\\
27.3530000000104	-0.00320032020469552\\
27.3860000000105	-0.0032001773837278\\
27.4190000000105	-0.00320003580352157\\
27.4530000000106	-0.00319990367629908\\
27.4860000000106	-0.00319976447600512\\
27.5190000000106	-0.00319962648742278\\
27.5530000000107	-0.00319949771357075\\
27.5860000000107	-0.00319936204857196\\
27.6190000000108	-0.00319922756601176\\
27.6530000000108	-0.00319910206606866\\
27.6860000000109	-0.0031989698521091\\
27.7190000000109	-0.00319883879279814\\
27.7530000000109	-0.00319871648923953\\
27.786000000011	-0.00319858764523184\\
27.819000000011	-0.00319845992785917\\
27.8530000000111	-0.00319834074505021\\
27.8860000000111	-0.00319821518984043\\
27.9190000000111	-0.00319809073533639\\
27.9530000000112	-0.00319797459902027\\
27.9860000000112	-0.00319785225550673\\
28.0190000000113	-0.00319773098639442\\
28.0530000000113	-0.00319761782430827\\
28.0860000000113	-0.00319749861586516\\
28.1190000000114	-0.00319738045631146\\
28.1530000000114	-0.00319727019725446\\
28.1860000000115	-0.00319715404926857\\
28.2190000000115	-0.00319703892516854\\
28.2530000000115	-0.00319693150045719\\
28.2860000000116	-0.00319681834013141\\
28.3190000000116	-0.00319670617927326\\
28.3530000000117	-0.00319660152176438\\
28.3860000000117	-0.00319649127758082\\
28.4190000000117	-0.00319638200914096\\
28.4530000000118	-0.0031962800523857\\
28.4860000000118	-0.00319617265536287\\
28.5190000000119	-0.00319606621003898\\
28.5530000000119	-0.00319596688983248\\
28.586000000012	-0.00319586227156909\\
28.619000000012	-0.00319575858313081\\
28.653000000012	-0.00319566183597719\\
28.6860000000121	-0.00319555993005749\\
28.7190000000121	-0.003195458931601\\
28.7530000000122	-0.00319536469667137\\
28.7860000000122	-0.00319526543856119\\
28.8190000000122	-0.00319516706604217\\
28.8530000000123	-0.00319507528255469\\
28.8860000000123	-0.00319497860867912\\
28.9190000000124	-0.00319488279939417\\
28.9530000000124	-0.00319479340915541\\
28.9860000000124	-0.00319469925773941\\
29.0190000000125	-0.00319460595003229\\
29.0530000000125	-0.00319451889531552\\
29.0860000000126	-0.00319442720543117\\
29.1190000000126	-0.00319433633915689\\
29.1530000000126	-0.00319425156393582\\
29.1860000000127	-0.0031941622770959\\
29.2190000000127	-0.00319407379386738\\
29.2530000000128	-0.00319399124394693\\
29.2860000000128	-0.00319390430209765\\
29.3190000000128	-0.0031938181447142\\
29.3530000000129	-0.00319373776618015\\
29.3860000000129	-0.00319365311288045\\
29.419000000013	-0.00319356922530289\\
29.453000000013	-0.00319349096563348\\
29.4860000000131	-0.0031934085459171\\
29.5190000000131	-0.003193326873413\\
29.5530000000131	-0.00319325068221099\\
29.5860000000132	-0.00319317044236911\\
29.6190000000132	-0.00319309093128739\\
29.6530000000133	-0.0031930167580585\\
29.6860000000133	-0.00319293864510972\\
29.7190000000133	-0.00319286124417051\\
29.7530000000134	-0.00319278904068465\\
29.7860000000134	-0.00319271300394863\\
29.8190000000135	-0.00319263766131006\\
29.8530000000135	-0.00319256737959295\\
29.8860000000135	-0.00319249336835781\\
29.9190000000136	-0.00319242003467157\\
29.9530000000136	-0.00319235162870379\\
29.9860000000137	-0.00319227959428536\\
30.0190000000137	-0.00319220822089994\\
30.0530000000137	-0.00319214164479664\\
30.0860000000138	-0.00319207153920109\\
30.1190000000138	-0.0031920020785452\\
30.1530000000139	-0.00319193728834\\
30.1860000000139	-0.00319186906422475\\
30.2190000000139	-0.00319180147016285\\
30.253000000014	-0.00319173842248155\\
30.286000000014	-0.00319167203509618\\
30.3190000000141	-0.0031916062619044\\
30.3530000000141	-0.00319154491432405\\
30.3860000000142	-0.0031914803190074\\
30.4190000000142	-0.00319141632249687\\
30.4530000000142	-0.0031913566338595\\
30.4860000000143	-0.00319129378660321\\
30.5190000000143	-0.00319123152419021\\
30.5530000000144	-0.00319117345365383\\
30.5860000000144	-0.00319111231197455\\
30.6190000000144	-0.0031910517407554\\
30.6530000000145	-0.0031909952492879\\
30.6860000000145	-0.00319093577177743\\
30.7190000000146	-0.0031908768510065\\
30.7530000000146	-0.00319082190038866\\
30.7860000000146	-0.00319076404664487\\
30.8190000000147	-0.00319070673550792\\
30.8530000000147	-0.00319065328766066\\
30.8860000000148	-0.00319059701761604\\
30.9190000000148	-0.00319054127705432\\
30.9530000000148	-0.00319048929540289\\
30.9860000000149	-0.00319043457059953\\
31.0190000000149	-0.00319038036224706\\
31.053000000015	-0.00319032981102896\\
31.086000000015	-0.00319027659363869\\
31.119000000015	-0.00319022388027257\\
31.1530000000151	-0.00319017472421934\\
31.1860000000151	-0.00319012297686516\\
31.2190000000152	-0.00319007172142127\\
31.2530000000152	-0.00319002392660517\\
31.2860000000153	-0.00318997361383122\\
31.3190000000153	-0.00318992378083194\\
31.3530000000153	-0.00318987731368514\\
31.3860000000154	-0.00318982840023985\\
31.4190000000154	-0.00318977995430392\\
31.4530000000155	-0.00318973478189388\\
31.4860000000155	-0.00318968723298241\\
31.5190000000155	-0.00318964014010614\\
31.5530000000156	-0.00318959623122472\\
31.5860000000156	-0.00318955001374155\\
31.6190000000157	-0.00318950424097819\\
31.6530000000157	-0.00318946156442168\\
31.6860000000157	-0.00318941664510364\\
31.7190000000158	-0.00318937215943493\\
31.7530000000158	-0.00318933068400273\\
31.7860000000159	-0.00318928703105992\\
31.8190000000159	-0.00318924380131103\\
31.8530000000159	-0.00318920349823326\\
31.886000000016	-0.00318916108006162\\
31.919000000016	-0.00318911907515895\\
31.9530000000161	-0.00318907991474804\\
31.9860000000161	-0.00318903870131715\\
32.0190000000161	-0.00318899789044491\\
32.053000000016	-0.00318895984476297\\
32.0860000000159	-0.00318891980562253\\
32.1190000000158	-0.00318888015953611\\
32.1530000000158	-0.00318884320104096\\
32.1860000000157	-0.00318880430746216\\
32.2190000000156	-0.00318876579691119\\
32.2530000000155	-0.00318872989886687\\
32.2860000000155	-0.00318869212235784\\
32.3190000000154	-0.00318865471960095\\
32.3530000000153	-0.00318861985503149\\
32.3860000000152	-0.003188583167961\\
32.4190000000151	-0.00318854684509251\\
32.4530000000151	-0.0031885129885918\\
32.486000000015	-0.00318847736408001\\
32.5190000000149	-0.00318844209434488\\
32.5530000000148	-0.00318840922093266\\
32.5860000000148	-0.00318837463159305\\
32.6190000000147	-0.00318834038853311\\
32.6530000000146	-0.00318830847364726\\
32.6860000000145	-0.00318827489404461\\
32.7190000000144	-0.00318824165232945\\
32.7530000000144	-0.00318821067211017\\
32.7860000000143	-0.00318817807725802\\
32.8190000000142	-0.00318814581173532\\
32.8530000000141	-0.0031881157423812\\
32.8860000000141	-0.00318808410796523\\
32.919000000014	-0.0031880527939081\\
32.9530000000139	-0.00318802361263582\\
32.9860000000138	-0.00318799291371485\\
33.0190000000137	-0.00318796252754927\\
33.0530000000137	-0.00318793421255248\\
33.0860000000136	-0.00318790442637473\\
33.1190000000135	-0.0031878749450196\\
33.1530000000134	-0.00318784747412559\\
33.1860000000134	-0.00318781857739725\\
33.2190000000133	-0.00318778997761759\\
33.2530000000132	-0.00318776332983628\\
33.2860000000131	-0.00318773530002581\\
33.319000000013	-0.00318770756008213\\
33.353000000013	-0.00318768171450401\\
33.3860000000129	-0.00318765452973313\\
33.4190000000128	-0.00318762762750624\\
33.4530000000127	-0.00318760256402717\\
33.4860000000127	-0.0031875762034117\\
33.5190000000126	-0.00318755011819283\\
33.5530000000125	-0.0031875258166334\\
33.5860000000124	-0.00318750025904624\\
33.6190000000123	-0.00318747497022143\\
33.6530000000123	-0.00318745141186993\\
33.6860000000122	-0.00318742663728289\\
33.7190000000121	-0.00318740212381585\\
33.753000000012	-0.00318737928962221\\
33.786000000012	-0.00318735527782144\\
33.8190000000119	-0.00318733152054995\\
33.8530000000118	-0.00318730939217038\\
33.8860000000117	-0.00318728612362174\\
33.9190000000117	-0.00318726310351747\\
33.9530000000116	-0.00318724166258777\\
33.9860000000115	-0.00318721911885556\\
34.0190000000114	-0.00318719681722168\\
34.0530000000113	-0.00318717604718355\\
34.0860000000113	-0.00318715420916704\\
34.1190000000112	-0.00318713260756853\\
34.1530000000111	-0.00318711249026427\\
34.186000000011	-0.00318709134057649\\
34.219000000011	-0.0031870704209247\\
34.2530000000109	-0.00318705094001293\\
34.2860000000108	-0.00318703046108482\\
34.3190000000107	-0.00318701020613998\\
34.3530000000106	-0.00318699134544476\\
34.3860000000106	-0.0031869715198658\\
34.4190000000105	-0.00318695191224849\\
34.4530000000104	-0.0031869336557242\\
34.4860000000103	-0.00318691446684749\\
34.5190000000103	-0.00318689549027651\\
34.5530000000102	-0.00318687782262028\\
34.5860000000101	-0.00318685925363127\\
34.61900000001	-0.00318684089220822\\
34.6530000000099	-0.00318682379833013\\
34.6860000000099	-0.00318680583345565\\
34.7190000000098	-0.0031867880705998\\
34.7530000000097	-0.00318677153554869\\
34.7860000000096	-0.00318675415965375\\
34.8190000000096	-0.00318673698016969\\
34.8530000000095	-0.00318672098955752\\
34.8860000000094	-0.00318670418697531\\
34.9190000000093	-0.00318668757606866\\
34.9530000000092	-0.00318667211570434\\
34.9860000000092	-0.00318665587132694\\
35.0190000000091	-0.00318663981393663\\
35.053000000009	-0.00318662487031807\\
35.0860000000089	-0.00318660917060321\\
35.1190000000089	-0.0031865936523956\\
35.1530000000088	-0.00318657921177135\\
35.1860000000087	-0.00318656404202589\\
35.2190000000086	-0.00318654904898641\\
35.2530000000085	-0.00318653509846034\\
35.2860000000085	-0.00318652044472678\\
35.3190000000084	-0.00318650596336489\\
35.3530000000083	-0.00318649249009706\\
35.3860000000082	-0.00318647833911045\\
35.4190000000082	-0.00318646435624848\\
35.4530000000081	-0.00318645134771334\\
35.486000000008	-0.00318643768649607\\
35.5190000000079	-0.00318642418877402\\
35.5530000000078	-0.00318641163295741\\
35.5860000000078	-0.0031863984483238\\
35.6190000000077	-0.00318638542290972\\
35.6530000000076	-0.00318637330775751\\
35.6860000000075	-0.00318636058736654\\
35.7190000000075	-0.00318634802194229\\
35.7530000000074	-0.0031863363363327\\
35.7860000000073	-0.00318632406770858\\
35.8190000000072	-0.00318631195053398\\
35.8530000000071	-0.00318630068275172\\
35.8860000000071	-0.0031862888545775\\
35.919000000007	-0.00318627717312148\\
35.9530000000069	-0.00318626631194219\\
35.9860000000068	-0.00318625491196589\\
36.0190000000068	-0.00318624365538955\\
36.0530000000067	-0.00318623319053479\\
36.0860000000066	-0.00318622220805631\\
36.1190000000065	-0.00318621136488728\\
36.1530000000064	-0.00318620128553748\\
36.1860000000064	-0.00318619070929249\\
36.2190000000063	-0.00318618026838724\\
36.2530000000062	-0.00318617056414539\\
36.2860000000061	-0.0031861603829304\\
36.3190000000061	-0.00318615033354175\\
36.353000000006	-0.00318614099543035\\
36.3860000000059	-0.00318613119876421\\
36.4190000000058	-0.00318612153085684\\
36.4530000000057	-0.00318611254774881\\
36.4860000000057	-0.00318610312564438\\
36.5190000000056	-0.00318609382869939\\
36.5530000000055	-0.00318608519211372\\
36.5860000000054	-0.00318607613464339\\
36.6190000000054	-0.0031860671988766\\
36.6530000000053	-0.00318605889860768\\
36.6860000000052	-0.00318605019546081\\
36.7190000000051	-0.00318604161103941\\
36.753000000005	-0.00318603363882852\\
36.786000000005	-0.00318602528100254\\
36.8190000000049	-0.00318601703863663\\
36.8530000000048	-0.00318600938540525\\
36.8860000000047	-0.00318600136308644\\
36.9190000000047	-0.00318599345327852\\
36.9530000000046	-0.00318598611016196\\
36.9860000000045	-0.00318597841500967\\
37.0190000000044	-0.00318597082875183\\
37.0530000000043	-0.00318596378760683\\
37.0860000000043	-0.00318595641041286\\
37.1190000000042	-0.00318594913901338\\
37.1530000000041	-0.00318594239147529\\
37.186000000004	-0.00318593532326816\\
37.219000000004	-0.00318592835840836\\
37.2530000000039	-0.00318592189667788\\
37.2860000000038	-0.00318591512935873\\
37.3190000000037	-0.00318590846232913\\
37.3530000000036	-0.00318590227865401\\
37.3860000000036	-0.00318589580377915\\
37.4190000000035	-0.00318588942666054\\
37.4530000000034	-0.00318588351281512\\
37.4860000000033	-0.0031858773225717\\
37.5190000000033	-0.00318587122719771\\
37.5530000000032	-0.00318586557636724\\
37.5860000000031	-0.00318585966281137\\
37.619000000003	-0.00318585384190628\\
37.6530000000029	-0.00318584844708392\\
37.6860000000029	-0.00318584280273893\\
37.7190000000028	-0.00318583724784638\\
37.7530000000027	-0.00318583210110401\\
37.7860000000026	-0.00318582671815326\\
37.8190000000026	-0.00318582142283219\\
37.8530000000025	-0.00318581651770611\\
37.8860000000024	-0.00318581138972807\\
37.9190000000023	-0.0031858063461323\\
37.9530000000022	-0.00318580167641214\\
37.9860000000022	-0.00318579679520759\\
38.0190000000021	-0.00318579199646285\\
38.053000000002	-0.00318578755482735\\
38.0860000000019	-0.00318578291428073\\
38.1190000000019	-0.00318577835384182\\
38.1530000000018	-0.00318577413432308\\
38.1860000000017	-0.0031857697275699\\
38.2190000000016	-0.00318576539857007\\
38.2530000000015	-0.00318576139469506\\
38.2860000000015	-0.00318575721477465\\
38.3190000000014	-0.0031857531108952\\
38.3530000000013	-0.00318574931666271\\
38.3860000000012	-0.00318574535740757\\
38.4190000000012	-0.00318574147163364\\
38.4530000000011	-0.00318573788134469\\
38.486000000001	-0.0031857341368835\\
38.5190000000009	-0.00318573046371817\\
38.5530000000009	-0.00318572707137132\\
38.5860000000008	-0.00318572353510005\\
38.6190000000007	-0.00318572006847972\\
38.6530000000006	-0.00318571686839508\\
38.6860000000005	-0.00318571353471686\\
38.7190000000005	-0.0031857102684123\\
38.7530000000004	-0.00318570725530742\\
38.7860000000003	-0.00318570411840757\\
38.8190000000002	-0.00318570104680305\\
38.8530000000002	-0.00318569821520565\\
38.8860000000001	-0.00318569526888446\\
38.919	-0.00318569238651634\\
38.9529999999999	-0.00318568973122391\\
38.9859999999998	-0.00318568697054711\\
39.0189999999998	-0.0031856842718363\\
39.0529999999997	-0.00318568178737166\\
39.0859999999996	-0.00318567920721824\\
39.1189999999995	-0.00318567668667558\\
39.1529999999995	-0.00318567436890893\\
39.1859999999994	-0.00318567196335295\\
39.2189999999993	-0.00318566961609168\\
39.2529999999992	-0.00318566745998572\\
39.2859999999991	-0.00318566522446684\\
39.3189999999991	-0.00318566304519252\\
39.352999999999	-0.00318566104534446\\
39.3859999999989	-0.00318565897431711\\
39.4189999999988	-0.00318565695866058\\
39.4529999999988	-0.00318565511104518\\
39.4859999999987	-0.003185653200658\\
39.5189999999986	-0.00318565134314763\\
39.5529999999985	-0.00318564964298984\\
39.5859999999984	-0.00318564788740217\\
39.6189999999984	-0.00318564618365769\\
39.6529999999983	-0.00318564462686344\\
39.6859999999982	-0.00318564302233781\\
39.7189999999981	-0.00318564146777511\\
39.7529999999981	-0.00318564005000477\\
39.785999999998	-0.00318563859125476\\
39.8189999999979	-0.00318563718121512\\
39.8529999999978	-0.0031856358982405\\
39.8859999999977	-0.00318563458185994\\
39.9189999999977	-0.00318563331215316\\
39.9529999999976	-0.00318563215997791\\
39.9859999999975	-0.00318563098090285\\
40.0189999999974	-0.00318562984756277\\
40.0529999999974	-0.00318562882219187\\
40.0859999999973	-0.00318562777648213\\
40.1189999999972	-0.00318562677541334\\
40.1529999999971	-0.00318562587305049\\
40.185999999997	-0.00318562495689623\\
40.218999999997	-0.00318562408349488\\
40.2529999999969	-0.00318562330031957\\
40.2859999999968	-0.00318562250914045\\
40.3189999999967	-0.00318562176024306\\
40.3529999999967	-0.00318562109296128\\
40.3859999999966	-0.00318562042361936\\
40.4189999999965	-0.00318561979498222\\
40.4529999999964	-0.00318561923962868\\
40.4859999999963	-0.00318561868797995\\
40.5189999999963	-0.00318561817532936\\
40.5529999999962	-0.0031856177288665\\
40.5859999999961	-0.00318561729162825\\
40.618999999996	-0.00318561689251573\\
40.652999999996	-0.00318561655120853\\
40.6859999999959	-0.00318561622442259\\
40.7189999999958	-0.00318561593439526\\
40.7529999999957	-0.00318561569491349\\
40.7859999999956	-0.00318561547531249\\
40.8189999999956	-0.00318561529170136\\
40.8529999999955	-0.00318561515095417\\
40.8859999999954	-0.00318561503531312\\
40.9189999999953	-0.00318561495426994\\
40.9529999999953	-0.00318561490929481\\
40.9859999999952	-0.00318561489402125\\
41.0189999999951	-0.003185614912387\\
41.052999999995	-0.00318561495991609\\
41.0859999999949	-0.00318561504185411\\
41.1189999999949	-0.00318561515622884\\
41.1529999999948	-0.00318561529325612\\
41.1859999999947	-0.00318561546965968\\
41.2189999999946	-0.00318561567735909\\
41.2529999999946	-0.0031856159010768\\
41.2859999999945	-0.00318561616835122\\
41.3189999999944	-0.00318561646614435\\
41.3529999999943	-0.00318561677428209\\
41.3859999999942	-0.00318561712977372\\
41.4189999999942	-0.00318561751488611\\
41.4529999999941	-0.00318561790378302\\
41.485999999994	-0.00318561834470255\\
41.5189999999939	-0.00318561881399537\\
41.5529999999939	-0.00318561928126915\\
41.5859999999938	-0.003185619804706\\
41.6189999999937	-0.00318562035560355\\
41.6529999999936	-0.00318562089874375\\
41.6859999999935	-0.00318562150241819\\
41.7189999999935	-0.00318562213201012\\
41.7529999999934	-0.00318562274871326\\
41.7859999999933	-0.00318562342921869\\
41.8189999999932	-0.00318562413507228\\
41.8529999999932	-0.00318562482260631\\
41.8859999999931	-0.00318562557730884\\
41.918999999993	-0.00318562635701536\\
41.9529999999929	-0.0031856271131665\\
41.9859999999928	-0.00318562793990407\\
42.0189999999928	-0.00318562879099238\\
42.0529999999927	-0.00318562961337854\\
42.0859999999926	-0.00318563050948795\\
42.1189999999925	-0.00318563142887274\\
42.1529999999925	-0.00318563231497393\\
42.1859999999924	-0.00318563327839505\\
42.2189999999923	-0.00318563426414742\\
42.2529999999922	-0.00318563521209914\\
42.2859999999922	-0.00318563624029844\\
42.3189999999921	-0.0031856372902701\\
42.352999999992	-0.00318563829743646\\
42.3859999999919	-0.00318563938856276\\
42.4189999999918	-0.00318564050030989\\
42.4529999999918	-0.00318564156494627\\
42.4859999999917	-0.00318564271595712\\
42.5189999999916	-0.00318564388704456\\
42.5529999999915	-0.00318564500731489\\
42.5859999999915	-0.00318564621657758\\
42.6189999999914	-0.00318564744496985\\
42.6529999999913	-0.00318564861847648\\
42.6859999999912	-0.00318564988378389\\
42.7189999999911	-0.00318565116770597\\
42.7529999999911	-0.00318565239301383\\
42.785999999991	-0.00318565371263135\\
42.8189999999909	-0.00318565504975621\\
42.8529999999908	-0.00318565632443546\\
42.8859999999908	-0.00318565769580825\\
42.9189999999907	-0.00318565908461066\\
42.9529999999906	-0.00318566040715162\\
42.9859999999905	-0.00318566182850644\\
43.0189999999904	-0.00318566326651837\\
43.0529999999904	-0.00318566463489356\\
43.0859999999903	-0.00318566610454973\\
43.1189999999902	-0.00318566759033057\\
43.1529999999901	-0.00318566900292216\\
43.1859999999901	-0.00318567051919683\\
43.21899999999	-0.00318567205110831\\
43.2529999999899	-0.00318567350612464\\
43.2859999999898	-0.00318567506663991\\
43.3189999999897	-0.00318567664208969\\
43.3529999999897	-0.00318567813812054\\
43.3859999999896	-0.00318567974173645\\
43.4189999999895	-0.00318568135989095\\
43.4529999999894	-0.00318568289518639\\
43.4859999999894	-0.00318568453996448\\
43.5189999999893	-0.00318568619840476\\
43.5529999999892	-0.00318568777161099\\
43.5859999999891	-0.0031856894559148\\
43.618999999989	-0.00318569115328793\\
43.652999999989	-0.00318569276290637\\
43.6859999999889	-0.0031856944852855\\
43.7189999999888	-0.00318569622006804\\
43.7529999999887	-0.00318569786459477\\
43.7859999999887	-0.00318569962334703\\
43.8189999999886	-0.00318570139421048\\
43.8529999999885	-0.00318570307170418\\
43.8859999999884	-0.00318570486513847\\
43.9189999999883	-0.00318570667038887\\
43.9529999999883	-0.00318570837956544\\
43.9859999999882	-0.00318571020711822\\
44.0189999999881	-0.00318571204522389\\
44.052999999988	-0.00318571378527754\\
44.085999999988	-0.00318571564452252\\
44.1189999999879	-0.00318571751411056\\
44.1529999999878	-0.00318571928326894\\
44.1859999999877	-0.00318572117329019\\
44.2189999999876	-0.00318572307299769\\
44.2529999999876	-0.0031857248701439\\
44.2859999999875	-0.00318572678936846\\
44.3189999999874	-0.00318572871816358\\
44.3529999999873	-0.00318573054205595\\
44.3859999999873	-0.00318573248954523\\
44.4189999999872	-0.00318573444569625\\
44.4529999999871	-0.0031857362949812\\
44.485999999987	-0.00318573826872837\\
44.5189999999869	-0.00318574025107554\\
44.5529999999869	-0.00318574212479206\\
44.5859999999868	-0.00318574412404793\\
44.6189999999867	-0.00318574613194555\\
44.6529999999866	-0.00318574802894478\\
44.6859999999866	-0.00318575005215482\\
44.7189999999865	-0.00318575208333849\\
44.7529999999864	-0.00318575400260013\\
44.7859999999863	-0.00318575604921234\\
44.8189999999862	-0.00318575810350996\\
44.8529999999862	-0.00318576004359983\\
44.8859999999861	-0.00318576211221222\\
44.918999999986	-0.00318576418786209\\
44.9529999999859	-0.00318576614801458\\
44.9859999999859	-0.0031857682372296\\
};
\addlegendentry{Generator 2 Area 2};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
-0.02	0\\
0.03	0\\
0.0800000000000001	0\\
0.13	0\\
0.18	0\\
0.23	0\\
0.28	0\\
0.33	0\\
0.38	0\\
0.43	0\\
0.48	0\\
0.53	0\\
0.580000000000001	0\\
0.630000000000001	0\\
0.680000000000001	0\\
0.730000000000001	0\\
0.780000000000001	0\\
0.830000000000001	0\\
0.880000000000001	0\\
0.930000000000001	0\\
0.980000000000001	0\\
1.019	-0.000218165213421329\\
1.053	-0.00146468979551684\\
1.08599999999999	-0.0034455212657466\\
1.11899999999999	-0.00550473184108979\\
1.15299999999998	-0.00719966300662866\\
1.18599999999998	-0.00867030388464285\\
1.21899999999998	-0.00987425146990517\\
1.25299999999997	-0.0108559890421863\\
1.28599999999997	-0.0117920582250834\\
1.31899999999997	-0.0126037502877943\\
1.35299999999996	-0.0131974591877496\\
1.38599999999996	-0.0135818970137382\\
1.41899999999995	-0.013677792262882\\
1.45299999999995	-0.0135167080608853\\
1.48599999999995	-0.0131316806547563\\
1.51899999999994	-0.0126006320805363\\
1.55299999999994	-0.012032375746711\\
1.58599999999994	-0.0114077540111577\\
1.61899999999993	-0.0107947255493026\\
1.65299999999993	-0.0102457805314676\\
1.68599999999993	-0.00970593987181767\\
1.71899999999992	-0.00922661724187746\\
1.75299999999992	-0.00884802728370537\\
1.78599999999991	-0.00854087173190032\\
1.81899999999991	-0.00834419715413104\\
1.85299999999991	-0.00826168465225985\\
1.8859999999999	-0.00827264780781756\\
1.9189999999999	-0.00836396971072551\\
1.9529999999999	-0.00849846223123563\\
1.98599999999989	-0.00866588121404166\\
2.01899999999989	-0.00883463316995103\\
2.05299999999988	-0.0089787426976532\\
2.08599999999988	-0.0091061919920753\\
2.11899999999988	-0.00920284977048735\\
2.15299999999987	-0.00926541666664782\\
2.18599999999987	-0.0093036022995644\\
2.21899999999987	-0.00931549933233511\\
2.25299999999986	-0.00930554290080621\\
2.28599999999986	-0.00927567522001538\\
2.31899999999986	-0.00922947502265881\\
2.35299999999985	-0.00917460456076558\\
2.38599999999985	-0.00910817646144269\\
2.41899999999984	-0.00903739941119153\\
2.45299999999984	-0.00897008808435396\\
2.48599999999984	-0.0089005384309393\\
2.51899999999983	-0.0088348055459383\\
2.55299999999983	-0.00877713685667436\\
2.58599999999983	-0.00872022984978715\\
2.61899999999982	-0.00866711817299115\\
2.65299999999982	-0.00861968651737222\\
2.68599999999982	-0.00857102052813186\\
2.71899999999981	-0.00852331672967388\\
2.75299999999981	-0.00847883207389388\\
2.7859999999998	-0.00843184938136776\\
2.8189999999998	-0.00838530942907345\\
2.8529999999998	-0.00834226025705775\\
2.88599999999979	-0.00829781904521865\\
2.91899999999979	-0.00825525494089496\\
2.95299999999979	-0.00821734504722749\\
2.98599999999978	-0.00817968246831835\\
3.01899999999978	-0.00814487401184028\\
3.05299999999977	-0.00811468329205212\\
3.08599999999977	-0.00808510591889966\\
3.11899999999977	-0.00805769512516752\\
3.15299999999976	-0.00803338287376909\\
3.18599999999976	-0.00800852553697051\\
3.21899999999976	-0.007984019507838\\
3.25299999999975	-0.00796069956575363\\
3.28599999999975	-0.00793510487485516\\
3.31899999999975	-0.00790821277660603\\
3.35299999999974	-0.00788142205352671\\
3.38599999999974	-0.00785121455421001\\
3.41899999999973	-0.00781918839331441\\
3.45299999999973	-0.00778749004966162\\
3.48599999999973	-0.00775238575341342\\
3.51899999999972	-0.00771614014630373\\
3.55299999999972	-0.00768133436085972\\
3.58599999999972	-0.00764401187377239\\
3.61899999999971	-0.00760673297942926\\
3.65299999999971	-0.00757201249120587\\
3.68599999999971	-0.00753579719712671\\
3.7189999999997	-0.0075004980992085\\
3.7529999999997	-0.00746824101024535\\
3.78599999999969	-0.00743505342071749\\
3.81899999999969	-0.00740297396076717\\
3.85299999999969	-0.00737372959027616\\
3.88599999999968	-0.00734354230152978\\
3.91899999999968	-0.00731414402701513\\
3.95299999999968	-0.00728705076045066\\
3.98599999999967	-0.00725871954556123\\
4.01899999999968	-0.0072307077765813\\
4.05299999999969	-0.0072045175457901\\
4.0859999999997	-0.00717677530279504\\
4.11899999999971	-0.00714904613486478\\
4.15299999999972	-0.00712291696213285\\
4.18599999999973	-0.00709510006868064\\
4.21899999999974	-0.00706722566747719\\
4.25299999999976	-0.00704095218355094\\
4.28599999999977	-0.0070130215668317\\
4.31899999999978	-0.00698510959040644\\
4.35299999999979	-0.00695889043137654\\
4.3859999999998	-0.00693112223522141\\
4.41899999999981	-0.00690347981374317\\
4.45299999999982	-0.00687760435077422\\
4.48599999999983	-0.00685028345980354\\
4.51899999999984	-0.00682315645461307\\
4.55299999999986	-0.00679781295832582\\
4.58599999999987	-0.00677109215372429\\
4.61899999999988	-0.00674458828063518\\
4.65299999999989	-0.00671984317228413\\
4.6859999999999	-0.00669376384125697\\
4.71899999999991	-0.00666790251005511\\
4.75299999999992	-0.00664376035183589\\
4.78599999999993	-0.00661831791918399\\
4.81899999999994	-0.00659308832783789\\
4.85299999999996	-0.00656953496061374\\
4.88599999999997	-0.00654471066938089\\
4.91899999999998	-0.00652008989670916\\
4.95299999999999	-0.00649709922648756\\
4.986	-0.00647285973503975\\
5.01900000000001	-0.00644880810140513\\
5.05300000000002	-0.00642633697057837\\
5.08600000000003	-0.00640263088401671\\
5.11900000000004	-0.00637909265017889\\
5.15300000000006	-0.00635708644131883\\
5.18600000000007	-0.00633385580051538\\
5.21900000000008	-0.00631077572422079\\
5.25300000000009	-0.00628918728277361\\
5.2860000000001	-0.00626638931225465\\
5.31900000000011	-0.00624373386935317\\
5.35300000000012	-0.00622254101859265\\
5.38600000000013	-0.00620016235144316\\
5.41900000000014	-0.00617792816226559\\
5.45300000000016	-0.00615713576609311\\
5.48600000000017	-0.00613518845459538\\
5.51900000000018	-0.00611339259755439\\
5.55300000000019	-0.00609301928844475\\
5.5860000000002	-0.00607152371530351\\
5.61900000000021	-0.00605018517405975\\
5.65300000000022	-0.00603024600706703\\
5.68600000000023	-0.00600921289892353\\
5.71900000000024	-0.00598833778194963\\
5.75300000000026	-0.00596883403638881\\
5.78600000000027	-0.00594826196522569\\
5.81900000000028	-0.00592784296949467\\
5.85300000000029	-0.00590876283011854\\
5.8860000000003	-0.0058886342970117\\
5.91900000000031	-0.00586865201083187\\
5.95300000000032	-0.00584997679426491\\
5.98600000000033	-0.00583027228416932\\
6.01900000000034	-0.00581070798878625\\
6.05300000000036	-0.00579242107365252\\
6.08600000000037	-0.00577312423542542\\
6.11900000000038	-0.00575396317600185\\
6.15300000000039	-0.00573605230861152\\
6.1860000000004	-0.0057171519263447\\
6.21900000000041	-0.0056983846554064\\
6.25300000000042	-0.00568084234147326\\
6.28600000000043	-0.0056623316075507\\
6.31900000000044	-0.00564395213771485\\
6.35300000000046	-0.00562677318204008\\
6.38600000000047	-0.00560864678347961\\
6.41900000000048	-0.00559064982626112\\
6.45300000000049	-0.00557382916442783\\
6.4860000000005	-0.00555608155859122\\
6.51900000000051	-0.00553846136294511\\
6.55300000000052	-0.00552199336723458\\
6.58600000000053	-0.00550461833225724\\
6.61900000000055	-0.00548736842418918\\
6.65300000000056	-0.00547124678212263\\
6.68600000000057	-0.00545423740198403\\
6.71900000000058	-0.00543735068478368\\
6.75300000000059	-0.0054215685857828\\
6.7860000000006	-0.00540491751923755\\
6.81900000000061	-0.00538838369572214\\
6.85300000000062	-0.00537292434863046\\
6.88600000000063	-0.00535661809626142\\
6.91900000000065	-0.00534043583417987\\
6.95300000000066	-0.00532531523230739\\
6.98600000000067	-0.0053093625864824\\
7.01900000000068	-0.00529352379260473\\
7.05300000000069	-0.00527871959211801\\
7.0860000000007	-0.00526309919478829\\
7.11900000000071	-0.00524759115909246\\
7.15300000000072	-0.00523309776336134\\
7.18600000000073	-0.00521780663537164\\
7.21900000000075	-0.00520262581108222\\
7.25300000000076	-0.00518843765581267\\
7.28600000000077	-0.00517346762477056\\
7.31900000000078	-0.0051586048511395\\
7.35300000000079	-0.00514471381289683\\
7.3860000000008	-0.00513005769477437\\
7.41900000000081	-0.00511550735718413\\
7.45300000000082	-0.00510190905380881\\
7.48600000000083	-0.00508756235726338\\
7.51900000000085	-0.00507331949937007\\
7.55300000000086	-0.00506000862296674\\
7.58600000000087	-0.00504596516849876\\
7.61900000000088	-0.00503202341209918\\
7.65300000000089	-0.00501899409555218\\
7.6860000000009	-0.0050052479709094\\
7.71900000000091	-0.00499160170643898\\
7.75300000000092	-0.00497884878188581\\
7.78600000000093	-0.0049653943963629\\
7.81900000000095	-0.00495203776456876\\
7.85300000000096	-0.00493955542741908\\
7.88600000000097	-0.00492638637268883\\
7.91900000000098	-0.00491331286112329\\
7.95300000000099	-0.00490109503115466\\
7.986000000001	-0.0048882050160598\\
8.01900000000099	-0.00487540856294222\\
8.05300000000098	-0.00486344973812536\\
8.08600000000096	-0.00485083308374923\\
8.11900000000094	-0.0048383081183373\\
8.15300000000092	-0.00482660310417882\\
8.1860000000009	-0.0048142543115699\\
8.21900000000088	-0.0048019953467926\\
8.25300000000087	-0.0047905389961117\\
8.28600000000085	-0.00477845262705501\\
8.31900000000083	-0.00476645426673183\\
8.35300000000081	-0.00475524154147877\\
8.38600000000079	-0.00474341228362218\\
8.41900000000077	-0.00473166924803381\\
8.45300000000075	-0.00472069520233342\\
8.48600000000074	-0.00470911781794259\\
8.51900000000072	-0.00469762488632119\\
8.5530000000007	-0.00468688462294298\\
8.58600000000068	-0.00467555393165464\\
8.61900000000066	-0.00466430595277256\\
8.65300000000064	-0.0046537946551829\\
8.68600000000063	-0.00464270557684043\\
8.71900000000061	-0.00463169751087544\\
8.75300000000059	-0.0046214104724388\\
8.78600000000057	-0.00461055804393984\\
8.81900000000055	-0.00459978496454205\\
8.85300000000053	-0.00458971758075533\\
8.88600000000051	-0.00457909694163516\\
8.9190000000005	-0.00456855401960821\\
8.95300000000048	-0.00455870177265694\\
8.98600000000046	-0.00454830815137297\\
9.01900000000044	-0.00453799064451232\\
9.05300000000042	-0.0045283490982142\\
9.0860000000004	-0.00451817781055719\\
9.11900000000039	-0.0045080810653414\\
9.15300000000037	-0.00449864586840887\\
9.18600000000035	-0.00448869232160776\\
9.21900000000033	-0.00447881177722664\\
9.25300000000031	-0.00446957866621245\\
9.28600000000029	-0.0044598383614286\\
9.31900000000027	-0.00445016955084954\\
9.35300000000026	-0.0044411343504881\\
9.38600000000024	-0.00443160288228051\\
9.41900000000022	-0.00442214143087394\\
9.4530000000002	-0.00441330005174823\\
9.48600000000018	-0.0044039731040928\\
9.51900000000016	-0.00439471472559172\\
9.55300000000014	-0.00438606315989842\\
9.58600000000013	-0.0043769365019809\\
9.61900000000011	-0.00436787699361896\\
9.65300000000009	-0.00435941131102369\\
9.68600000000007	-0.004350480793745\\
9.71900000000005	-0.00434161603310512\\
9.75300000000003	-0.00433333237884859\\
9.78600000000002	-0.00432459393258944\\
9.819	-0.00431591987744051\\
9.85299999999998	-0.00430781447164419\\
9.88599999999996	-0.00429926410660253\\
9.91899999999994	-0.00429077679441447\\
9.95299999999992	-0.00428284593243811\\
9.9859999999999	-0.0042744797385591\\
10.0189999999999	-0.00426617528630202\\
10.0529999999999	-0.00425841533775462\\
10.0859999999998	-0.00425022948364129\\
10.1189999999998	-0.00424210408592962\\
10.1529999999998	-0.00423451149354026\\
10.1859999999998	-0.00422650222474796\\
10.2189999999998	-0.00421855215295042\\
10.2529999999998	-0.00421112343047481\\
10.2859999999997	-0.00420328706746853\\
10.3189999999997	-0.00419550866742135\\
10.3529999999997	-0.00418824039832644\\
10.3859999999997	-0.00418057333511002\\
10.4189999999997	-0.00417296302519043\\
10.4529999999996	-0.00416585186089347\\
10.4859999999996	-0.00415835056354519\\
10.5189999999996	-0.00415090483374436\\
10.5529999999996	-0.00414394749283398\\
10.5859999999996	-0.00413660849744291\\
10.6189999999996	-0.00412932390806353\\
10.6529999999995	-0.00412251717458778\\
10.6859999999995	-0.00411533708702216\\
10.7189999999995	-0.00410821026715424\\
10.7529999999995	-0.00410155098953524\\
10.7859999999995	-0.00409452648356934\\
10.8189999999994	-0.00408755412973383\\
10.8529999999994	-0.00408103921967928\\
10.8859999999994	-0.00407416703608909\\
10.9189999999994	-0.00406734591129743\\
10.9529999999994	-0.00406097234263858\\
10.9859999999994	-0.00405424928738507\\
11.0189999999993	-0.00404757621974039\\
11.0529999999993	-0.00404134102707387\\
11.0859999999993	-0.00403476397063962\\
11.1189999999993	-0.00402823585195145\\
11.1529999999993	-0.00402213612953684\\
11.1859999999992	-0.00401570200520895\\
11.2189999999992	-0.00400931579033303\\
11.2529999999992	-0.00400334869135566\\
11.2859999999992	-0.0039970544946355\\
11.3189999999992	-0.00399080719965905\\
11.3529999999991	-0.00398496993443209\\
11.3859999999991	-0.00397881272124012\\
11.4189999999991	-0.00397270142242434\\
11.4529999999991	-0.0039669912578536\\
11.4859999999991	-0.00396096814382896\\
11.5189999999991	-0.00395498997672161\\
11.552999999999	-0.00394940423495393\\
11.585999999999	-0.00394351239388646\\
11.618999999999	-0.00393766455213018\\
11.652999999999	-0.00393220060939758\\
11.685999999999	-0.00392643727250319\\
11.7189999999989	-0.00392071700623242\\
11.7529999999989	-0.00391537229211469\\
11.7859999999989	-0.00390973474671119\\
11.8189999999989	-0.00390413936214307\\
11.8529999999989	-0.00389891135837461\\
11.8859999999989	-0.00389339694663338\\
11.9189999999988	-0.00388792380467895\\
11.9529999999988	-0.00388281004425883\\
11.9859999999988	-0.00387741616255599\\
12.0189999999988	-0.00387206267757689\\
12.0529999999988	-0.00386706074329257\\
12.0859999999987	-0.00386178484129152\\
12.1189999999987	-0.00385654848046169\\
12.1529999999987	-0.00385165600457116\\
12.1859999999987	-0.00384649558325201\\
12.2189999999987	-0.00384137386537331\\
12.2529999999986	-0.0038365885286159\\
12.2859999999986	-0.00383154114026862\\
12.3189999999986	-0.0038265316344942\\
12.3529999999986	-0.00382185116448319\\
12.3859999999986	-0.00381691441147591\\
12.4189999999986	-0.0038120147368903\\
12.4529999999985	-0.00380743690813012\\
12.4859999999985	-0.00380260844158742\\
12.5189999999985	-0.00379781626592746\\
12.5529999999985	-0.00379333889778732\\
12.5859999999985	-0.00378861641683548\\
12.6189999999984	-0.00378392945538297\\
12.6529999999984	-0.00377955041249978\\
12.6859999999984	-0.00377493166359233\\
12.7189999999984	-0.00377034767842588\\
12.7529999999984	-0.00376606486891673\\
12.7859999999984	-0.00376154764455738\\
12.8189999999983	-0.00375706444374324\\
12.8529999999983	-0.00375287581873196\\
12.8859999999983	-0.00374845795656797\\
12.9189999999983	-0.00374407339301308\\
12.9529999999983	-0.00373997694538841\\
12.9859999999982	-0.00373565632796868\\
13.0189999999982	-0.00373136829883725\\
13.0529999999982	-0.00372736206294022\\
13.0859999999982	-0.00372313661562307\\
13.1189999999982	-0.0037189430613539\\
13.1529999999982	-0.00371502511187238\\
13.1859999999981	-0.00371089280325476\\
13.2189999999981	-0.00370679170649868\\
13.2529999999981	-0.00370296015793847\\
13.2859999999981	-0.00369891899830532\\
13.3189999999981	-0.00369490838331066\\
13.352999999998	-0.00369116138886716\\
13.385999999998	-0.0036872094295326\\
13.418999999998	-0.00368328736136281\\
13.452999999998	-0.00367962311241976\\
13.485999999998	-0.00367575844463353\\
13.5189999999979	-0.00367192302830943\\
13.5529999999979	-0.00366833975344127\\
13.5859999999979	-0.00366456050826935\\
13.6189999999979	-0.00366080988790651\\
13.6529999999979	-0.00365730585266644\\
13.6859999999979	-0.00365361019956734\\
13.7189999999978	-0.00364994255756579\\
13.7529999999978	-0.00364651606300592\\
13.7859999999978	-0.00364290220943553\\
13.8189999999978	-0.00363931576607845\\
13.8529999999978	-0.0036359651484652\\
13.8859999999977	-0.00363243133907953\\
13.9189999999977	-0.00362892435121642\\
13.9529999999977	-0.00362564798143383\\
13.9859999999977	-0.00362219249699869\\
14.0189999999977	-0.00361876325796762\\
14.0529999999977	-0.00361555954065984\\
14.0859999999976	-0.00361218069789826\\
14.1189999999976	-0.00360882753606484\\
14.1529999999976	-0.0036056949090697\\
14.1859999999976	-0.00360239105960369\\
14.2189999999976	-0.00359911233835852\\
14.2529999999975	-0.00359604927192014\\
14.2859999999975	-0.00359281880162399\\
14.3189999999975	-0.0035896129185029\\
14.3529999999975	-0.00358661791429959\\
14.3859999999975	-0.00358345924254111\\
14.4189999999974	-0.00358032462796676\\
14.4529999999974	-0.00357739621992825\\
14.4859999999974	-0.00357430779912338\\
14.5189999999974	-0.00357124291690358\\
14.5529999999974	-0.00356837966812729\\
14.5859999999974	-0.00356535998278862\\
14.6189999999973	-0.00356236332796855\\
14.6529999999973	-0.00355956383265854\\
14.6859999999973	-0.00355661139904195\\
14.7189999999973	-0.00355368149860358\\
14.7529999999973	-0.00355094437988002\\
14.7859999999972	-0.00354805774523459\\
14.8189999999972	-0.00354519315676194\\
14.8529999999972	-0.00354251706628972\\
14.8859999999972	-0.00353969480823857\\
14.9189999999972	-0.00353689411966129\\
14.9529999999972	-0.0035342777377636\\
14.9859999999971	-0.00353151846369992\\
15.0189999999971	-0.00352878029212655\\
15.0529999999971	-0.00352622232637956\\
15.0859999999971	-0.00352352467282191\\
15.1189999999971	-0.00352084766466809\\
15.152999999997	-0.00351834684985453\\
15.185999999997	-0.00351570948179458\\
15.218999999997	-0.00351309231161479\\
15.252999999997	-0.00351064740913698\\
15.285999999997	-0.00350806901967871\\
15.3189999999969	-0.0035055103899122\\
15.3529999999969	-0.0035031201869572\\
15.3859999999969	-0.0035005994965519\\
15.4189999999969	-0.00349809813710855\\
15.4529999999969	-0.00349576144662966\\
15.4859999999969	-0.00349329720267144\\
15.5189999999968	-0.00349085186981701\\
15.5529999999968	-0.00348856752919458\\
15.5859999999968	-0.00348615850542577\\
15.6189999999968	-0.00348376798169736\\
15.6529999999968	-0.00348153485355118\\
15.6859999999967	-0.00347917984948254\\
15.7189999999967	-0.00347684294326323\\
15.7529999999967	-0.00347465991353602\\
15.7859999999967	-0.0034723577541137\\
15.8189999999967	-0.00347007329854643\\
15.8529999999967	-0.00346793927690048\\
15.8859999999966	-0.00346568881151388\\
15.9189999999966	-0.00346345566451933\\
15.9529999999966	-0.00346136958352583\\
15.9859999999966	-0.00345916968617532\\
16.0189999999966	-0.00345698672961947\\
16.0529999999966	-0.0034549475443959\\
16.0859999999967	-0.00345279711263691\\
16.1189999999967	-0.00345066325226462\\
16.1529999999968	-0.00344866994010617\\
16.1859999999968	-0.00344656789501852\\
16.2189999999968	-0.00344448205949499\\
16.2529999999969	-0.00344253361912072\\
16.2859999999969	-0.00344047890423249\\
16.318999999997	-0.00343844004509464\\
16.352999999997	-0.00343653549660849\\
16.385999999997	-0.0034345270781615\\
16.4189999999971	-0.00343253416891742\\
16.4529999999971	-0.00343067255318874\\
16.4859999999972	-0.00342870941903894\\
16.5189999999972	-0.00342676145482967\\
16.5529999999972	-0.00342494183291631\\
16.5859999999973	-0.00342302299277575\\
16.6189999999973	-0.00342111899058828\\
16.6529999999974	-0.00341934044331749\\
16.6859999999974	-0.00341746492754036\\
16.7189999999975	-0.00341560392468843\\
16.7529999999975	-0.00341386555270329\\
16.7859999999975	-0.00341203241220456\\
16.8189999999976	-0.0034102134668359\\
16.8529999999976	-0.00340851438985379\\
16.8859999999977	-0.00340672269602926\\
16.9189999999977	-0.00340494488598353\\
16.9529999999977	-0.00340328424220193\\
16.9859999999978	-0.00340153308597779\\
17.0189999999978	-0.00339979550879699\\
17.0529999999979	-0.00339817245496199\\
17.0859999999979	-0.00339646094659096\\
17.1189999999979	-0.0033947627191705\\
17.152999999998	-0.00339317643012105\\
17.185999999998	-0.00339150369876517\\
17.2189999999981	-0.00338984395670838\\
17.2529999999981	-0.00338829362441995\\
17.2859999999981	-0.00338665881794709\\
17.3189999999982	-0.00338503671513335\\
17.3529999999982	-0.0033835215490734\\
17.3859999999983	-0.00338192383372882\\
17.4189999999983	-0.00338033854251996\\
17.4529999999983	-0.00337885776911984\\
17.4859999999984	-0.00337729632844141\\
17.5189999999984	-0.00337574703826615\\
17.5529999999985	-0.0033742999002927\\
17.5859999999985	-0.00337277393568614\\
17.6189999999986	-0.00337125985393483\\
17.6529999999986	-0.00336984561045361\\
17.6859999999986	-0.00336835434002414\\
17.7189999999987	-0.0033668746907759\\
17.7529999999987	-0.00336549261658115\\
17.7859999999988	-0.00336403527553097\\
17.8189999999988	-0.00336258929904121\\
17.8529999999988	-0.00336123868457361\\
17.8859999999989	-0.0033598145242385\\
17.9189999999989	-0.00335840147763566\\
17.952999999999	-0.00335708162866966\\
17.985999999999	-0.00335568991658097\\
18.018999999999	-0.00335430907266454\\
18.0529999999991	-0.00335301930938126\\
18.0859999999991	-0.00335165932841519\\
18.1189999999992	-0.00335030997573316\\
18.1529999999992	-0.00334904963327431\\
18.1859999999992	-0.00334772068238565\\
18.2189999999993	-0.00334640212455761\\
18.2529999999993	-0.00334517055244798\\
18.2859999999994	-0.00334387194500263\\
18.3189999999994	-0.00334258350051786\\
18.3529999999994	-0.00334138006181739\\
18.3859999999995	-0.00334011112631738\\
18.4189999999995	-0.00333885212855145\\
18.4529999999996	-0.00333767620051317\\
18.4859999999996	-0.00333643627960256\\
18.5189999999997	-0.00333520607646343\\
18.5529999999997	-0.00333405704906331\\
18.5859999999997	-0.00333284549957458\\
18.6189999999998	-0.0033316434524745\\
18.6529999999998	-0.0033305207297103\\
18.6859999999999	-0.00332933692266735\\
18.7189999999999	-0.00332816240703737\\
18.7529999999999	-0.00332706540503069\\
18.786	-0.00332590872444238\\
18.819	-0.00332476112933422\\
18.8530000000001	-0.00332368927699422\\
18.8860000000001	-0.00332255912090995\\
18.9190000000001	-0.00332143784811256\\
18.9530000000002	-0.0033203905868805\\
18.9860000000002	-0.0033192863656516\\
19.0190000000003	-0.00331819083042462\\
19.0530000000003	-0.00331716761347989\\
19.0860000000003	-0.00331608875047162\\
19.1190000000004	-0.00331501838015413\\
19.1530000000004	-0.00331401867303804\\
19.1860000000005	-0.00331296460416941\\
19.2190000000005	-0.00331191883893045\\
19.2530000000005	-0.00331094211801153\\
19.2860000000006	-0.00330991229116184\\
19.3190000000006	-0.00330889058303963\\
19.3530000000007	-0.00330793633633808\\
19.3860000000007	-0.00330693021165906\\
19.4190000000008	-0.00330593202469986\\
19.4530000000008	-0.0033049997512602\\
19.4860000000008	-0.00330401680019876\\
19.5190000000009	-0.00330304160989836\\
19.5530000000009	-0.00330213081999575\\
19.586000000001	-0.00330117052563672\\
19.619000000001	-0.003300217818899\\
19.653000000001	-0.0032993280330218\\
19.6860000000011	-0.00329838988989517\\
19.7190000000011	-0.00329745916478597\\
19.7530000000012	-0.00329658991376369\\
19.7860000000012	-0.00329567342698611\\
19.8190000000012	-0.00329476419252872\\
19.8530000000013	-0.00329391501767051\\
19.8860000000013	-0.0032930197032216\\
19.9190000000014	-0.00329213147896679\\
19.9530000000014	-0.00329130193138949\\
19.9860000000014	-0.00329042731589191\\
20.0190000000015	-0.00328955963198097\\
20.0530000000015	-0.00328874927254341\\
20.0860000000016	-0.0032878948928331\\
20.1190000000016	-0.0032870472895199\\
20.1530000000016	-0.00328625568886876\\
20.1860000000017	-0.00328542109180174\\
20.2190000000017	-0.00328459311929008\\
20.2530000000018	-0.00328381985699566\\
20.2860000000018	-0.00328300459954156\\
20.3190000000019	-0.00328219581804123\\
20.3530000000019	-0.00328144048334977\\
20.3860000000019	-0.0032806441315083\\
20.419000000002	-0.00327985411075937\\
20.453000000002	-0.00327911630143418\\
20.4860000000021	-0.00327833843135972\\
20.5190000000021	-0.00327756675014401\\
20.5530000000021	-0.00327684607271272\\
20.5860000000022	-0.00327608626964027\\
20.6190000000022	-0.00327533251635137\\
20.6530000000023	-0.00327462858631888\\
20.6860000000023	-0.00327388644433879\\
20.7190000000023	-0.00327315021631247\\
20.7530000000024	-0.0032724626571119\\
20.7860000000024	-0.00327173777920875\\
20.8190000000025	-0.00327101868214708\\
20.8530000000025	-0.00327034712587093\\
20.8860000000025	-0.00326963912385259\\
20.9190000000026	-0.00326893677280482\\
20.9530000000026	-0.00326828085933728\\
20.9860000000027	-0.00326758935344484\\
21.0190000000027	-0.00326690337118285\\
21.0530000000027	-0.00326626274841579\\
21.0860000000028	-0.00326558736720817\\
21.1190000000028	-0.00326491738505708\\
21.1530000000029	-0.00326429170857312\\
21.1860000000029	-0.00326363208860836\\
21.219000000003	-0.00326297774633078\\
21.253000000003	-0.00326236667905155\\
21.286000000003	-0.00326172246511791\\
21.3190000000031	-0.00326108340965281\\
21.3530000000031	-0.00326048662219303\\
21.3860000000032	-0.00325985746656987\\
21.4190000000032	-0.00325923335298872\\
21.4530000000032	-0.003258650523014\\
21.4860000000033	-0.0032580360858111\\
21.5190000000033	-0.00325742657697681\\
21.5530000000034	-0.00325685738919035\\
21.5860000000034	-0.00325625733799295\\
21.6190000000034	-0.00325566210369399\\
21.6530000000035	-0.0032551062497177\\
21.6860000000035	-0.0032545202595019\\
21.7190000000036	-0.00325393897695236\\
21.7530000000036	-0.00325339615553555\\
21.7860000000036	-0.00325282390786119\\
21.8190000000037	-0.00325225626170911\\
21.8530000000037	-0.00325172617770442\\
21.8860000000038	-0.00325116736186315\\
21.9190000000038	-0.00325061304319751\\
21.9530000000038	-0.00325009540844379\\
21.9860000000039	-0.00324954972025215\\
22.0190000000039	-0.00324900842736886\\
22.053000000004	-0.00324850295968215\\
22.086000000004	-0.00324797010155842\\
22.1190000000041	-0.00324744153892098\\
22.1530000000041	-0.00324694796243097\\
22.1860000000041	-0.00324642764342731\\
22.2190000000042	-0.00324591152264908\\
22.2530000000042	-0.00324542956771146\\
22.2860000000043	-0.00324492150328803\\
22.3190000000043	-0.00324441754167626\\
22.3530000000043	-0.00324394694457708\\
22.3860000000044	-0.00324345085648348\\
22.4190000000044	-0.00324295877818559\\
22.4530000000045	-0.00324249928068177\\
22.4860000000045	-0.00324201489715215\\
22.5190000000045	-0.0032415344322444\\
22.5530000000046	-0.00324108578225646\\
22.5860000000046	-0.00324061283702581\\
22.6190000000047	-0.00324014372120163\\
22.6530000000047	-0.00323970567174237\\
22.6860000000047	-0.00323924390454988\\
22.7190000000048	-0.00323878587974369\\
22.7530000000048	-0.00323835818998186\\
22.7860000000049	-0.00323790734641638\\
22.8190000000049	-0.00323746015998871\\
22.8530000000049	-0.00323704259376889\\
22.886000000005	-0.00323660242493296\\
22.919000000005	-0.00323616583004049\\
22.9530000000051	-0.00323575815678023\\
22.9860000000051	-0.00323532841954044\\
23.0190000000052	-0.00323490217469014\\
23.0530000000052	-0.00323450416869686\\
23.0860000000052	-0.00323408462521646\\
23.1190000000053	-0.00323366849443774\\
23.1530000000053	-0.00323327993528211\\
23.1860000000054	-0.00323287035284248\\
23.2190000000054	-0.00323246410504363\\
23.2530000000054	-0.00323208477708115\\
23.2860000000055	-0.00323168492824599\\
23.3190000000055	-0.00323128833779929\\
23.3530000000056	-0.00323091803011788\\
23.3860000000056	-0.00323052769252652\\
23.4190000000056	-0.00323014053890536\\
23.4530000000057	-0.00322977904524235\\
23.4860000000057	-0.00322939800120858\\
23.5190000000058	-0.00322902006851333\\
23.5530000000058	-0.00322866718737214\\
23.5860000000058	-0.00322829522431778\\
23.6190000000059	-0.00322792630160718\\
23.6530000000059	-0.00322758183576977\\
23.686000000006	-0.00322721874600995\\
23.719000000006	-0.00322685862671535\\
23.753000000006	-0.00322652238331633\\
23.7860000000061	-0.00322616796346209\\
23.8190000000061	-0.00322581644596942\\
23.8530000000062	-0.00322548823671498\\
23.8860000000062	-0.00322514228810478\\
23.9190000000063	-0.00322479917526097\\
23.9530000000063	-0.00322447881579413\\
23.9860000000063	-0.00322414114402214\\
24.0190000000064	-0.00322380624296292\\
24.0530000000064	-0.00322349355341733\\
24.0860000000065	-0.00322316396846944\\
24.1190000000065	-0.00322283709062254\\
24.1530000000065	-0.00322253189449595\\
24.1860000000066	-0.00322221021072699\\
24.2190000000066	-0.00322189117165006\\
24.2530000000067	-0.00322159329702232\\
24.2860000000067	-0.00322127933279359\\
24.3190000000067	-0.00322096795253157\\
24.3530000000068	-0.00322067723099484\\
24.3860000000068	-0.00322037080857085\\
24.4190000000069	-0.00322006691082921\\
24.4530000000069	-0.00321978317773308\\
24.4860000000069	-0.00321948412387951\\
24.519000000007	-0.0032191875363492\\
24.553000000007	-0.00321891063081936\\
24.5860000000071	-0.00321861877564533\\
24.6190000000071	-0.00321832933013277\\
24.6530000000071	-0.00321805909489015\\
24.6860000000072	-0.00321777427258685\\
24.7190000000072	-0.00321749180421627\\
24.7530000000073	-0.00321722808548941\\
24.7860000000073	-0.00321695013378431\\
24.8190000000074	-0.00321667448185659\\
24.8530000000074	-0.00321641712922072\\
24.8860000000074	-0.00321614588966679\\
24.9190000000075	-0.00321587689665781\\
24.9530000000075	-0.00321562576325884\\
24.9860000000076	-0.00321536108087683\\
25.0190000000076	-0.00321509859304192\\
25.0530000000076	-0.00321485353501627\\
25.0860000000077	-0.00321459525797629\\
25.1190000000077	-0.00321433912513236\\
25.1530000000078	-0.00321410000217925\\
25.1860000000078	-0.00321384798295121\\
25.2190000000078	-0.00321359805796417\\
25.2530000000079	-0.00321336473289946\\
25.2860000000079	-0.0032131188262251\\
25.319000000008	-0.00321287496544642\\
25.353000000008	-0.00321264730384985\\
25.386000000008	-0.00321240736840844\\
25.4190000000081	-0.00321216943155622\\
25.4530000000081	-0.00321194730233898\\
25.4860000000082	-0.00321171319985092\\
25.5190000000082	-0.00321148104946178\\
25.5530000000082	-0.00321126432423657\\
25.5860000000083	-0.00321103591918259\\
25.6190000000083	-0.00321080942109042\\
25.6530000000084	-0.00321059797486989\\
25.6860000000084	-0.00321037513519673\\
25.7190000000085	-0.00321015415829506\\
25.7530000000085	-0.00320994786817863\\
25.7860000000085	-0.00320973046480544\\
25.8190000000086	-0.0032095148807384\\
25.8530000000086	-0.00320931362724663\\
25.8860000000087	-0.00320910153365817\\
25.9190000000087	-0.00320889121720869\\
25.9530000000087	-0.00320869488314202\\
25.9860000000088	-0.00320848797607853\\
26.0190000000088	-0.00320828280462682\\
26.0530000000089	-0.00320809127552524\\
26.0860000000089	-0.00320788943424399\\
26.1190000000089	-0.00320768928839466\\
26.153000000009	-0.00320750245223822\\
26.186000000009	-0.00320730555862114\\
26.2190000000091	-0.00320711032109933\\
26.2530000000091	-0.00320692806889322\\
26.2860000000091	-0.00320673600814425\\
26.3190000000092	-0.00320654556450095\\
26.3530000000092	-0.00320636778920202\\
26.3860000000093	-0.00320618044802312\\
26.4190000000093	-0.00320599468660965\\
26.4530000000093	-0.00320582128386626\\
26.4860000000094	-0.00320563855265388\\
26.5190000000094	-0.003205457364026\\
26.5530000000095	-0.00320528823193633\\
26.5860000000095	-0.0032051100028071\\
26.6190000000095	-0.00320493328042082\\
26.6530000000096	-0.0032047683189429\\
26.6860000000096	-0.00320459448681665\\
26.7190000000097	-0.00320442212600713\\
26.7530000000097	-0.00320426123781103\\
26.7860000000098	-0.00320409169972347\\
26.8190000000098	-0.00320392359877197\\
26.8530000000098	-0.00320376668847078\\
26.8860000000099	-0.00320360134413988\\
26.9190000000099	-0.00320343740304363\\
26.95300000001	-0.00320328437750517\\
26.98600000001	-0.00320312312869175\\
27.01900000001	-0.00320296325044545\\
27.0530000000101	-0.00320281401858835\\
27.0860000000101	-0.00320265676907217\\
27.1190000000102	-0.00320250085816465\\
27.1530000000102	-0.00320235533132751\\
27.1860000000102	-0.00320220198764276\\
27.2190000000103	-0.00320204995089401\\
27.2530000000103	-0.00320190804203235\\
27.2860000000104	-0.0032017585123939\\
27.3190000000104	-0.0032016102590624\\
27.3530000000104	-0.00320147188322772\\
27.3860000000105	-0.00320132607806134\\
27.4190000000105	-0.00320118151915472\\
27.4530000000106	-0.003201046593307\\
27.4860000000106	-0.0032009044250253\\
27.5190000000106	-0.00320076347384723\\
27.5530000000107	-0.00320063191678688\\
27.5860000000107	-0.00320049330003036\\
27.6190000000108	-0.00320035587149381\\
27.6530000000108	-0.00320022760396821\\
27.6860000000109	-0.00320009245492547\\
27.7190000000109	-0.00319995846620735\\
27.7530000000109	-0.00319983341075336\\
27.786000000011	-0.0031997016480575\\
27.819000000011	-0.00319957101807022\\
27.8530000000111	-0.00319944909907244\\
27.8860000000111	-0.00319932064235473\\
27.9190000000111	-0.00319919329198604\\
27.9530000000112	-0.00319907443537648\\
27.9860000000112	-0.00319894920706953\\
28.0190000000113	-0.00319882505893465\\
28.0530000000113	-0.00319870919251286\\
28.0860000000113	-0.00319858711630816\\
28.1190000000114	-0.00319846609479857\\
28.1530000000114	-0.00319835314774741\\
28.1860000000115	-0.0031982341491511\\
28.2190000000115	-0.00319811618026677\\
28.2530000000115	-0.00319800608368848\\
28.2860000000116	-0.00319789008988314\\
28.3190000000116	-0.00319777510141173\\
28.3530000000117	-0.00319766778802499\\
28.3860000000117	-0.0031975547277916\\
28.4190000000117	-0.0031974426491499\\
28.4530000000118	-0.00319733805287603\\
28.4860000000118	-0.00319722785697907\\
28.5190000000119	-0.00319711861907057\\
28.5530000000119	-0.0031970166755998\\
28.586000000012	-0.00319690927593685\\
28.619000000012	-0.0031968028119248\\
28.653000000012	-0.00319670345813272\\
28.6860000000121	-0.00319659878838607\\
28.7190000000121	-0.00319649503203745\\
28.7530000000122	-0.00319639820677275\\
28.7860000000122	-0.0031962962022779\\
28.8190000000122	-0.00319619508939051\\
28.8530000000123	-0.00319610073225896\\
28.8860000000123	-0.0031960013295671\\
28.9190000000124	-0.00319590279737914\\
28.9530000000124	-0.00319581084994702\\
28.9860000000124	-0.00319571398725393\\
29.0190000000125	-0.00319561797428458\\
29.0530000000125	-0.00319552837905634\\
29.0860000000126	-0.00319543399571598\\
29.1190000000126	-0.00319534044192837\\
29.1530000000126	-0.0031952531428775\\
29.1860000000127	-0.00319516118005037\\
29.2190000000127	-0.0031950700268949\\
29.2530000000128	-0.00319498496950654\\
29.2860000000128	-0.00319489536937234\\
29.3190000000128	-0.00319480655968063\\
29.3530000000129	-0.00319472369034657\\
29.3860000000129	-0.00319463639651829\\
29.419000000013	-0.00319454987433609\\
29.453000000013	-0.00319446914071497\\
29.4860000000131	-0.00319438409818573\\
29.5190000000131	-0.00319429980880337\\
29.5530000000131	-0.00319422116009094\\
29.5860000000132	-0.00319413831504534\\
29.6190000000132	-0.00319405620495927\\
29.6530000000133	-0.00319397959103285\\
29.6860000000133	-0.00319389889072863\\
29.7190000000133	-0.00319381890814474\\
29.7530000000134	-0.00319374428048613\\
29.7860000000134	-0.00319366567387347\\
29.8190000000135	-0.00319358776748457\\
29.8530000000135	-0.00319351507836019\\
29.8860000000135	-0.0031934385150264\\
29.9190000000136	-0.00319336263521153\\
29.9530000000136	-0.00319329183830297\\
29.9860000000137	-0.00319321726935118\\
30.0190000000137	-0.00319314336747756\\
30.0530000000137	-0.00319307441718686\\
30.0860000000138	-0.00319300179470006\\
30.1190000000138	-0.00319292982324004\\
30.1530000000139	-0.00319286267537322\\
30.1860000000139	-0.00319279195230382\\
30.2190000000139	-0.00319272186491903\\
30.253000000014	-0.00319265647605171\\
30.286000000014	-0.00319258760706698\\
30.3190000000141	-0.00319251935822507\\
30.3530000000141	-0.00319245568598892\\
30.3860000000142	-0.00319238862645466\\
30.4190000000142	-0.00319232217191601\\
30.4530000000142	-0.00319226017504215\\
30.4860000000143	-0.00319219488118483\\
30.5190000000143	-0.00319213017801634\\
30.5530000000144	-0.00319206981592879\\
30.5860000000144	-0.00319200624521476\\
30.6190000000144	-0.00319194325087713\\
30.6530000000145	-0.003191884484265\\
30.6860000000145	-0.00319182259511475\\
30.7190000000146	-0.00319176126848808\\
30.7530000000146	-0.00319170405891855\\
30.7860000000146	-0.00319164381080961\\
30.8190000000147	-0.00319158411139864\\
30.8530000000147	-0.00319152842106396\\
30.8860000000148	-0.00319146977410834\\
30.9190000000148	-0.00319141166260384\\
30.9530000000148	-0.00319135745473143\\
30.9860000000149	-0.00319130037024418\\
31.0190000000149	-0.00319124380820057\\
31.053000000015	-0.0031911910469451\\
31.086000000015	-0.00319113548707073\\
31.119000000015	-0.00319108043707339\\
31.1530000000151	-0.00319102908723146\\
31.1860000000151	-0.00319097501475496\\
31.2190000000152	-0.00319092143989042\\
31.2530000000152	-0.00319087146732577\\
31.2860000000153	-0.00319081884641859\\
31.3190000000153	-0.00319076671100393\\
31.3530000000153	-0.00319071808218008\\
31.3860000000154	-0.00319066687755887\\
31.4190000000154	-0.0031906161464309\\
31.4530000000155	-0.00319056882856683\\
31.4860000000155	-0.00319051900560519\\
31.5190000000155	-0.00319046964458758\\
31.5530000000156	-0.00319042360600008\\
31.5860000000156	-0.00319037513120701\\
31.6190000000157	-0.0031903271070749\\
31.6530000000157	-0.0031902823165636\\
31.6860000000157	-0.00319023515692518\\
31.7190000000158	-0.00319018843689667\\
31.7530000000158	-0.00319014486365032\\
31.7860000000159	-0.00319009898711964\\
31.8190000000159	-0.00319005353956248\\
31.8530000000159	-0.00319001115421513\\
31.886000000016	-0.0031899665293148\\
31.919000000016	-0.00318992232316317\\
31.9530000000161	-0.00318988109640828\\
31.9860000000161	-0.0031898376927405\\
32.0190000000161	-0.00318979469734471\\
32.053000000016	-0.00318975460091464\\
32.0860000000159	-0.0031897123882928\\
32.1190000000158	-0.00318967057414177\\
32.1530000000158	-0.00318963158039642\\
32.1860000000157	-0.0031895905297995\\
32.2190000000156	-0.00318954986778519\\
32.2530000000155	-0.00318951194978512\\
32.2860000000155	-0.00318947203265807\\
32.3190000000154	-0.00318943249465442\\
32.3530000000153	-0.00318939562565024\\
32.3860000000152	-0.00318935681418198\\
32.4190000000151	-0.00318931837242831\\
32.4530000000151	-0.00318928252682793\\
32.486000000015	-0.00318924479400162\\
32.5190000000149	-0.00318920742164586\\
32.5530000000148	-0.00318917257433138\\
32.5860000000148	-0.00318913589318692\\
32.6190000000147	-0.00318909956375468\\
32.6530000000146	-0.0031890656900716\\
32.6860000000145	-0.00318903003480664\\
32.7190000000144	-0.00318899472268896\\
32.7530000000144	-0.00318896179864625\\
32.7860000000143	-0.00318892714403107\\
32.8190000000142	-0.00318889282404433\\
32.8530000000141	-0.00318886082597458\\
32.8860000000141	-0.00318882714743662\\
32.919000000014	-0.00318879379494308\\
32.9530000000139	-0.0031887626999868\\
32.9860000000138	-0.00318872997301844\\
33.0190000000137	-0.00318869756419737\\
33.0530000000137	-0.00318866735017831\\
33.0860000000136	-0.00318863555148463\\
33.1190000000135	-0.00318860406303367\\
33.1530000000134	-0.00318857470795952\\
33.1860000000134	-0.00318854381442268\\
33.2190000000133	-0.00318851322334646\\
33.2530000000132	-0.00318848470603161\\
33.2860000000131	-0.0031884546950951\\
33.319000000013	-0.00318842497926264\\
33.353000000013	-0.00318839727875764\\
33.3860000000129	-0.00318836812843304\\
33.4190000000128	-0.0031883392658556\\
33.4530000000127	-0.00318831236188433\\
33.4860000000127	-0.00318828405091465\\
33.5190000000126	-0.00318825602051298\\
33.5530000000125	-0.00318822989302558\\
33.5860000000124	-0.00318820240038808\\
33.6190000000123	-0.00318817518149739\\
33.6530000000123	-0.00318814981143811\\
33.6860000000122	-0.00318812311686456\\
33.7190000000121	-0.00318809668881592\\
33.753000000012	-0.003188072057145\\
33.786000000012	-0.00318804614052981\\
33.8190000000119	-0.00318802048378342\\
33.8530000000118	-0.00318799657204172\\
33.8860000000117	-0.00318797141382332\\
33.9190000000117	-0.00318794650914256\\
33.9530000000116	-0.00318792329909201\\
33.9860000000115	-0.00318789888045001\\
34.0190000000114	-0.00318787470898163\\
34.0530000000113	-0.00318785218345286\\
34.0860000000113	-0.00318782848558474\\
34.1190000000112	-0.00318780502888971\\
34.1530000000111	-0.00318778317023771\\
34.186000000011	-0.00318776017530431\\
34.219000000011	-0.00318773741532341\\
34.2530000000109	-0.00318771620690461\\
34.2860000000108	-0.00318769389720608\\
34.3190000000107	-0.00318767181648527\\
34.3530000000106	-0.00318765124198594\\
34.3860000000106	-0.00318762960018115\\
34.4190000000105	-0.00318760818145725\\
34.4530000000104	-0.00318758822483445\\
34.4860000000103	-0.00318756723410607\\
34.5190000000103	-0.00318754646077057\\
34.5530000000102	-0.00318752710646608\\
34.5860000000101	-0.00318750675013335\\
34.61900000001	-0.00318748660601764\\
34.6530000000099	-0.00318746783885715\\
34.6860000000099	-0.00318744810096494\\
34.7190000000098	-0.00318742856983445\\
34.7530000000097	-0.00318741037484838\\
34.7860000000096	-0.00318739123989875\\
34.8190000000096	-0.00318737230629595\\
34.8530000000095	-0.00318735466898512\\
34.8860000000094	-0.00318733612147393\\
34.9190000000093	-0.00318731777034453\\
34.9530000000092	-0.00318730067649886\\
34.9860000000092	-0.00318728270139623\\
35.0190000000091	-0.00318726491777754\\
35.053000000009	-0.00318724835363193\\
35.0860000000089	-0.00318723093671147\\
35.1190000000089	-0.00318721370614106\\
35.1530000000088	-0.00318719765807696\\
35.1860000000087	-0.00318718078491675\\
35.2190000000086	-0.00318716409328579\\
35.2530000000085	-0.00318714854817903\\
35.2860000000085	-0.00318713220477485\\
35.3190000000084	-0.00318711603839339\\
35.3530000000083	-0.00318710098336783\\
35.3860000000082	-0.00318708515627952\\
35.4190000000082	-0.00318706950179037\\
35.4530000000081	-0.00318705492427473\\
35.486000000008	-0.00318703960032629\\
35.5190000000079	-0.00318702444444663\\
35.5530000000078	-0.00318701033224633\\
35.5860000000078	-0.0031869954983702\\
35.6190000000077	-0.00318698082825686\\
35.6530000000076	-0.00318696716934685\\
35.6860000000075	-0.00318695281301162\\
35.7190000000075	-0.00318693861617614\\
35.7530000000074	-0.00318692539905774\\
35.7860000000073	-0.00318691150781725\\
35.8190000000072	-0.00318689777221415\\
35.8530000000071	-0.00318688498531228\\
35.8860000000071	-0.00318687154743891\\
35.919000000007	-0.00318685826085863\\
35.9530000000069	-0.00318684589297014\\
35.9860000000068	-0.00318683289643606\\
36.0190000000068	-0.00318682004750592\\
36.0530000000067	-0.00318680808795546\\
36.0860000000066	-0.00318679552159573\\
36.1190000000065	-0.00318678309891185\\
36.1530000000064	-0.00318677153702629\\
36.1860000000064	-0.00318675938965041\\
36.2190000000063	-0.00318674738210423\\
36.2530000000062	-0.00318673620747767\\
36.2860000000061	-0.00318672446801105\\
36.3190000000061	-0.00318671286474814\\
36.353000000006	-0.00318670206772398\\
36.3860000000059	-0.00318669072553435\\
36.4190000000058	-0.00318667951621066\\
36.4530000000057	-0.00318666908634979\\
36.4860000000057	-0.00318665813118013\\
36.5190000000056	-0.00318664730533369\\
36.5530000000055	-0.00318663723349688\\
36.5860000000054	-0.00318662665529512\\
36.6190000000054	-0.0031866162029861\\
36.6530000000053	-0.00318660647938984\\
36.6860000000052	-0.00318659626805007\\
36.7190000000051	-0.00318658617942635\\
36.753000000005	-0.0031865767952457\\
36.786000000005	-0.00318656694133457\\
36.8190000000049	-0.00318655720688443\\
36.8530000000048	-0.00318654815311381\\
36.8860000000047	-0.00318653864703478\\
36.9190000000047	-0.00318652925734908\\
36.9530000000046	-0.00318652052518031\\
36.9860000000045	-0.00318651135807158\\
37.0190000000044	-0.00318650230403716\\
37.0530000000043	-0.0031864938850944\\
37.0860000000043	-0.00318648504787999\\
37.1190000000042	-0.00318647632068203\\
37.1530000000041	-0.00318646820661528\\
37.186000000004	-0.00318645969040798\\
37.219000000004	-0.00318645128147577\\
37.2530000000039	-0.00318644346426589\\
37.2860000000038	-0.00318643526066886\\
37.3190000000037	-0.00318642716140238\\
37.3530000000036	-0.00318641963319188\\
37.3860000000036	-0.00318641173380352\\
37.4190000000035	-0.00318640393605552\\
37.4530000000034	-0.0031863966888751\\
37.4860000000033	-0.00318638908566793\\
37.5190000000033	-0.00318638158129347\\
37.5530000000032	-0.00318637460788829\\
37.5860000000031	-0.00318636729287747\\
37.619000000003	-0.00318636007422091\\
37.6530000000029	-0.00318635336737161\\
37.6860000000029	-0.0031863463329378\\
37.7190000000028	-0.0031863393920184\\
37.7530000000027	-0.0031863329442321\\
37.7860000000026	-0.0031863261826901\\
37.8190000000026	-0.00318631951242465\\
37.8530000000025	-0.00318631331687791\\
37.8860000000024	-0.00318630682122567\\
37.9190000000023	-0.00318630041404189\\
37.9530000000022	-0.00318629446420948\\
37.9860000000022	-0.00318628822682931\\
38.0190000000021	-0.00318628207569305\\
38.053000000002	-0.0031862763645466\\
38.0860000000019	-0.00318627037871477\\
38.1190000000019	-0.00318626447676973\\
38.1530000000018	-0.00318625899801472\\
38.1860000000017	-0.00318625325689614\\
38.2190000000016	-0.00318624759735642\\
38.2530000000015	-0.0031862423446144\\
38.2860000000015	-0.0031862368413782\\
38.3190000000014	-0.00318623141770502\\
38.3530000000013	-0.00318622638484722\\
38.3860000000012	-0.00318622111313116\\
38.4190000000012	-0.00318621591862311\\
38.4530000000011	-0.00318621109972916\\
38.486000000001	-0.00318620605331399\\
38.5190000000009	-0.00318620108195911\\
38.5530000000009	-0.00318619647107254\\
38.5860000000008	-0.00318619164360168\\
38.6190000000007	-0.00318618688928862\\
38.6530000000006	-0.00318618248067026\\
38.6860000000005	-0.00318617786625419\\
38.7190000000005	-0.00318617332286053\\
38.7530000000004	-0.00318616911104785\\
38.7860000000003	-0.00318616470381461\\
38.8190000000002	-0.00318616036557273\\
38.8530000000002	-0.00318615634508079\\
38.8860000000001	-0.00318615213907336\\
38.919	-0.00318614800038775\\
38.9529999999999	-0.00318614416593643\\
38.9859999999998	-0.00318614015581531\\
39.0189999999998	-0.00318613621107466\\
39.0529999999997	-0.00318613255729394\\
39.0859999999996	-0.00318612873769952\\
39.1189999999995	-0.00318612498141402\\
39.1529999999995	-0.00318612150365405\\
39.1859999999994	-0.00318611786898004\\
39.2189999999993	-0.00318611429604321\\
39.2529999999992	-0.00318611098929134\\
39.2859999999991	-0.00318610753461435\\
39.3189999999991	-0.00318610413978615\\
39.352999999999	-0.00318610099895744\\
39.3859999999989	-0.00318609771893674\\
39.4189999999988	-0.00318609449741869\\
39.4529999999988	-0.00318609151806448\\
39.4859999999987	-0.00318608840822909\\
39.5189999999986	-0.00318608535486986\\
39.5529999999985	-0.00318608253233055\\
39.5859999999984	-0.00318607958738626\\
39.6189999999984	-0.00318607669754623\\
39.6529999999983	-0.00318607402748561\\
39.6859999999982	-0.00318607124313708\\
39.7189999999981	-0.00318606851218317\\
39.7529999999981	-0.00318606599025173\\
39.785999999998	-0.00318606336158167\\
39.8189999999979	-0.00318606078486694\\
39.8529999999978	-0.003186058406765\\
39.8859999999977	-0.00318605592971821\\
39.9189999999977	-0.00318605350291568\\
39.9529999999976	-0.00318605126458726\\
39.9859999999975	-0.00318604893450669\\
40.0189999999974	-0.00318604665341138\\
40.0529999999974	-0.00318604455080218\\
40.0859999999973	-0.00318604236352382\\
40.1189999999972	-0.00318604022394131\\
40.1529999999971	-0.00318603825314046\\
40.185999999997	-0.00318603620465985\\
40.218999999997	-0.0031860342022807\\
40.2529999999969	-0.00318603235949089\\
40.2859999999968	-0.00318603044552257\\
40.3189999999967	-0.00318602857667394\\
40.3529999999967	-0.00318602685829028\\
40.3859999999966	-0.00318602507521493\\
40.4189999999965	-0.00318602333581863\\
40.4529999999964	-0.00318602173803173\\
40.4859999999963	-0.00318602008183622\\
40.5189999999963	-0.00318601846784883\\
40.5529999999962	-0.00318601698732679\\
40.5859999999961	-0.00318601545446506\\
40.618999999996	-0.00318601396272455\\
40.652999999996	-0.00318601259586515\\
40.6859999999959	-0.00318601118252804\\
40.7189999999958	-0.00318600980901729\\
40.7529999999957	-0.00318600855243101\\
40.7859999999956	-0.00318600725515439\\
40.8189999999956	-0.00318600599669105\\
40.8529999999955	-0.00318600484716014\\
40.8859999999954	-0.00318600366257815\\
40.9189999999953	-0.00318600251554491\\
40.9529999999953	-0.0031860014699685\\
40.9859999999952	-0.00318600039459616\\
41.0189999999951	-0.00318599935573294\\
41.052999999995	-0.0031859984109196\\
41.0859999999949	-0.00318599744154147\\
41.1189999999949	-0.00318599650749052\\
41.1529999999948	-0.00318599566034561\\
41.1859999999947	-0.00318599479384296\\
41.2189999999946	-0.00318599396156227\\
41.2529999999946	-0.00318599320915403\\
41.2859999999945	-0.00318599244218765\\
41.3189999999944	-0.00318599170848388\\
41.3529999999943	-0.00318599104815276\\
41.3859999999942	-0.00318599037780765\\
41.4189999999942	-0.00318598973978579\\
41.4529999999941	-0.00318598916838009\\
41.485999999994	-0.00318598859182384\\
41.5189999999939	-0.00318598804647652\\
41.5529999999939	-0.00318598756138733\\
41.5859999999938	-0.00318598707565276\\
41.6189999999937	-0.00318598662017833\\
41.6529999999936	-0.00318598621877675\\
41.6859999999935	-0.00318598582127028\\
41.7189999999935	-0.00318598545281057\\
41.7529999999934	-0.00318598513259449\\
41.7859999999933	-0.00318598482025034\\
41.8189999999932	-0.00318598453617802\\
41.8529999999932	-0.00318598429450512\\
41.8859999999931	-0.00318598406465698\\
41.918999999993	-0.00318598386240654\\
41.9529999999929	-0.00318598369690315\\
41.9859999999928	-0.00318598354711086\\
42.0189999999928	-0.00318598342413989\\
42.0529999999927	-0.00318598333238374\\
42.0859999999926	-0.00318598326003849\\
42.1189999999925	-0.00318598321356378\\
42.1529999999925	-0.00318598319309649\\
42.1859999999924	-0.00318598319585328\\
42.2189999999923	-0.00318598322358665\\
42.2529999999922	-0.00318598327226871\\
42.2859999999922	-0.00318598334764086\\
42.3189999999921	-0.00318598344727239\\
42.352999999992	-0.00318598356266564\\
42.3859999999919	-0.00318598370850842\\
42.4189999999918	-0.00318598387770153\\
42.4529999999918	-0.00318598405788062\\
42.4859999999917	-0.0031859842716121\\
42.5189999999916	-0.00318598450798924\\
42.5529999999915	-0.00318598475090814\\
42.5859999999915	-0.00318598503050405\\
42.6189999999914	-0.00318598533189729\\
42.6529999999913	-0.00318598563530381\\
42.6859999999912	-0.00318598597851982\\
42.7189999999911	-0.00318598634290679\\
42.7529999999911	-0.00318598670503312\\
42.785999999991	-0.00318598710991524\\
42.8189999999909	-0.00318598753507759\\
42.8529999999908	-0.00318598795372482\\
42.8859999999908	-0.00318598841798556\\
42.9189999999907	-0.00318598890210187\\
42.9529999999906	-0.00318598937555481\\
42.9859999999905	-0.00318598989728935\\
43.0189999999904	-0.0031859904381516\\
43.0529999999904	-0.00318599096444017\\
43.0859999999903	-0.00318599154176624\\
43.1189999999902	-0.00318599213760851\\
43.1529999999901	-0.00318599271498443\\
43.1859999999901	-0.00318599334608882\\
43.21899999999	-0.00318599399515562\\
43.2529999999899	-0.00318599462185676\\
43.2859999999898	-0.00318599530464436\\
43.3189999999897	-0.00318599600472436\\
43.3529999999897	-0.00318599667913333\\
43.3859999999896	-0.00318599741206071\\
43.4189999999895	-0.00318599816175835\\
43.4529999999894	-0.00318599888214555\\
43.4859999999894	-0.0031859996633542\\
43.5189999999893	-0.00318600046060513\\
43.5529999999892	-0.00318600122544754\\
43.5859999999891	-0.00318600205323183\\
43.618999999989	-0.00318600289647442\\
43.652999999989	-0.00318600370420719\\
43.6859999999889	-0.00318600457700047\\
43.7189999999888	-0.00318600546464953\\
43.7529999999887	-0.00318600631376187\\
43.7859999999887	-0.00318600722989892\\
43.8189999999886	-0.00318600816045944\\
43.8529999999885	-0.00318600904923561\\
43.8859999999884	-0.00318601000704688\\
43.9189999999883	-0.00318601097883353\\
43.9529999999883	-0.00318601190582946\\
43.9859999999882	-0.00318601290416776\\
44.0189999999881	-0.00318601391561446\\
44.052999999988	-0.00318601487966852\\
44.085999999988	-0.00318601591663281\\
44.1189999999879	-0.00318601696634846\\
44.1529999999878	-0.00318601796593299\\
44.1859999999877	-0.00318601904031257\\
44.2189999999876	-0.00318602012687619\\
44.2529999999876	-0.00318602116071742\\
44.2859999999875	-0.00318602227097708\\
44.3189999999874	-0.00318602339309726\\
44.3529999999873	-0.00318602445989236\\
44.3859999999873	-0.00318602560485615\\
44.4189999999872	-0.0031860267610111\\
44.4529999999871	-0.00318602785944544\\
44.485999999987	-0.00318602903744736\\
44.5189999999869	-0.00318603022636332\\
44.5529999999869	-0.00318603135527606\\
44.5859999999868	-0.00318603256519712\\
44.6189999999867	-0.00318603378579851\\
44.6529999999866	-0.0031860349439865\\
44.6859999999866	-0.00318603618446967\\
44.7189999999865	-0.00318603743509638\\
44.7529999999864	-0.00318603862146227\\
44.7859999999863	-0.00318603989151589\\
44.8189999999862	-0.00318604117135768\\
44.8529999999862	-0.00318604238461162\\
44.8859999999861	-0.00318604368295761\\
44.918999999986	-0.00318604499057906\\
44.9529999999859	-0.00318604622975815\\
44.9859999999859	-0.0031860475551172\\
};
\addlegendentry{Generator 3 Area 2};

\addplot [color=darkgray,solid]
  table[row sep=crcr]{%
-0.02	0\\
0.03	0\\
0.0800000000000001	0\\
0.13	0\\
0.18	0\\
0.23	0\\
0.28	0\\
0.33	0\\
0.38	0\\
0.43	0\\
0.48	0\\
0.53	0\\
0.580000000000001	0\\
0.630000000000001	0\\
0.680000000000001	0\\
0.730000000000001	0\\
0.780000000000001	0\\
0.830000000000001	0\\
0.880000000000001	0\\
0.930000000000001	0\\
0.980000000000001	0\\
1.019	-9.28574367188711e-05\\
1.053	-0.000657508841912707\\
1.08599999999999	-0.00168407158398018\\
1.11899999999999	-0.00294588827380289\\
1.15299999999998	-0.00413713422198091\\
1.18599999999998	-0.00522588898093197\\
1.21899999999998	-0.00603893984622378\\
1.25299999999997	-0.00655226889990936\\
1.28599999999997	-0.00690905204892794\\
1.31899999999997	-0.00719894302352433\\
1.35299999999996	-0.00751831083892703\\
1.38599999999996	-0.00796588047568747\\
1.41899999999995	-0.00851144988344364\\
1.45299999999995	-0.0090497348192351\\
1.48599999999995	-0.00955735176881459\\
1.51899999999994	-0.00992092236282602\\
1.55299999999994	-0.0100977766172823\\
1.58599999999994	-0.010121333809468\\
1.61899999999993	-0.0100251372142322\\
1.65299999999993	-0.00988540181305833\\
1.68599999999993	-0.00974270361524676\\
1.71899999999992	-0.00964365768126198\\
1.75299999999992	-0.00960033178360996\\
1.78599999999991	-0.00959627769772438\\
1.81899999999991	-0.00961239078327158\\
1.85299999999991	-0.00962442664555389\\
1.8859999999999	-0.00961834183648677\\
1.9189999999999	-0.00958768495274351\\
1.9529999999999	-0.00954042175247175\\
1.98599999999989	-0.00948044615933644\\
2.01899999999989	-0.00942141427875604\\
2.05299999999988	-0.00937422695045453\\
2.08599999999988	-0.00933648150572966\\
2.11899999999988	-0.00931062357538154\\
2.15299999999987	-0.00929363555285342\\
2.18599999999987	-0.00927864260287435\\
2.21899999999987	-0.00926256738001069\\
2.25299999999986	-0.00924408842761182\\
2.28599999999986	-0.00922023208538339\\
2.31899999999986	-0.00919285494793896\\
2.35299999999985	-0.00916536225036313\\
2.38599999999985	-0.00913598860162386\\
2.41899999999984	-0.00910771393384212\\
2.45299999999984	-0.00908261650996504\\
2.48599999999984	-0.00905740438966819\\
2.51899999999983	-0.00903300290994832\\
2.55299999999983	-0.00900992046606205\\
2.58599999999983	-0.0089843732291188\\
2.61899999999982	-0.00895705934410794\\
2.65299999999982	-0.00892936869295331\\
2.68599999999982	-0.00889775979960344\\
2.71899999999981	-0.00886407562940067\\
2.75299999999981	-0.00883078894631009\\
2.7859999999998	-0.00879413394529045\\
2.8189999999998	-0.00875654437164357\\
2.8529999999998	-0.00872061516898416\\
2.88599999999979	-0.00868210368889674\\
2.91899999999979	-0.00864343637445737\\
2.95299999999979	-0.00860703933197371\\
2.98599999999978	-0.00856849279117945\\
3.01899999999978	-0.00853020541933278\\
3.05299999999977	-0.00849452445254542\\
3.08599999999977	-0.00845710405502317\\
3.11899999999977	-0.00842028070571607\\
3.15299999999976	-0.00838621566789184\\
3.18599999999976	-0.00835065232958739\\
3.21899999999976	-0.00831569072781452\\
3.25299999999975	-0.00828325457139324\\
3.28599999999975	-0.00824917842651363\\
3.31899999999975	-0.00821537902196344\\
3.35299999999974	-0.0081837163998193\\
3.38599999999974	-0.0081501417789453\\
3.41899999999973	-0.00811656933690377\\
3.45299999999973	-0.00808493794688643\\
3.48599999999973	-0.00805127985054223\\
3.51899999999972	-0.00801757569222222\\
3.55299999999972	-0.00798582888273988\\
3.58599999999972	-0.0079520968128539\\
3.61899999999971	-0.00791839418184816\\
3.65299999999971	-0.00788673011347003\\
3.68599999999971	-0.00785317738471433\\
3.7189999999997	-0.0078197482336167\\
3.7529999999997	-0.00778842442687215\\
3.78599999999969	-0.00775531539176412\\
3.81899999999969	-0.00772240604518798\\
3.85299999999969	-0.00769163057724701\\
3.88599999999968	-0.00765914899538026\\
3.91899999999968	-0.00762690676689029\\
3.95299999999968	-0.00759678267596831\\
3.98599999999967	-0.00756501019277669\\
4.01899999999968	-0.00753347448235964\\
4.05299999999969	-0.00750400356032303\\
4.0859999999997	-0.0074729056059724\\
4.11899999999971	-0.00744202123487481\\
4.15299999999972	-0.00741314272289963\\
4.18599999999973	-0.00738265550351298\\
4.21899999999974	-0.0073523669887305\\
4.25299999999976	-0.00732403939736277\\
4.28599999999977	-0.00729412980738967\\
4.31899999999978	-0.00726441246553344\\
4.35299999999979	-0.00723661703037526\\
4.3859999999998	-0.00720726723964017\\
4.41899999999981	-0.00717810422139194\\
4.45299999999982	-0.00715082619375031\\
4.48599999999983	-0.00712202273326183\\
4.51899999999984	-0.00709340393623129\\
4.55299999999986	-0.0070666373970466\\
4.58599999999987	-0.00703837759000603\\
4.61899999999988	-0.00701030320132097\\
4.65299999999989	-0.00698404987442051\\
4.6859999999999	-0.00695633611150279\\
4.71899999999991	-0.00692880829355101\\
4.75299999999992	-0.00690306963477462\\
4.78599999999993	-0.00687590277778735\\
4.81899999999994	-0.00684892179088345\\
4.85299999999996	-0.00682369759575738\\
4.88599999999997	-0.00679707694794189\\
4.91899999999998	-0.00677064144837715\\
4.95299999999999	-0.00674592961616172\\
4.986	-0.0067198517591285\\
5.01900000000001	-0.00669395684599546\\
5.05300000000002	-0.00666975127414103\\
5.08600000000003	-0.00664420813651997\\
5.11900000000004	-0.00661884423873389\\
5.15300000000006	-0.00659513477303827\\
5.18600000000007	-0.00657011464999477\\
5.21900000000008	-0.00654526945385574\\
5.25300000000009	-0.00652204424119482\\
5.2860000000001	-0.00649753453398472\\
5.31900000000011	-0.00647319566590662\\
5.35300000000012	-0.00645044342658203\\
5.38600000000013	-0.00642643265414627\\
5.41900000000014	-0.00640258921966143\\
5.45300000000016	-0.00638030025622514\\
5.48600000000017	-0.00635677869074776\\
5.51900000000018	-0.0063334215087095\\
5.55300000000019	-0.00631158761549452\\
5.5860000000002	-0.00628854691777188\\
5.61900000000021	-0.00626566794411434\\
5.65300000000022	-0.00624428173163681\\
5.68600000000023	-0.00622171368713757\\
5.71900000000024	-0.00619930484393626\\
5.75300000000026	-0.00617835884536758\\
5.78600000000027	-0.0061562565637401\\
5.81900000000028	-0.00613431078340672\\
5.85300000000029	-0.00611379794168498\\
5.8860000000003	-0.00609215288490113\\
5.91900000000031	-0.00607066113542533\\
5.95300000000032	-0.00605057271494926\\
5.98600000000033	-0.00602937562934523\\
6.01900000000034	-0.0060083289253592\\
6.05300000000036	-0.00598865679555495\\
6.08600000000037	-0.00596789931352429\\
6.11900000000038	-0.00594728938317066\\
6.15300000000039	-0.00592802567099965\\
6.1860000000004	-0.00590769921933929\\
6.21900000000041	-0.00588751726911195\\
6.25300000000042	-0.00586865357916729\\
6.28600000000043	-0.00584874924595748\\
6.31900000000044	-0.00582898650180014\\
6.35300000000046	-0.00581051477421554\\
6.38600000000047	-0.00579102421876733\\
6.41900000000048	-0.00577167252712285\\
6.45300000000049	-0.00575358519624997\\
6.4860000000005	-0.00573450043035074\\
6.51900000000051	-0.00571555181296687\\
6.55300000000052	-0.00569784136801624\\
6.58600000000053	-0.00567915442361552\\
6.61900000000055	-0.00566060095149777\\
6.65300000000056	-0.0056432599903994\\
6.68600000000057	-0.00562496308174931\\
6.71900000000058	-0.00560679705326129\\
6.75300000000059	-0.00558981839314625\\
6.7860000000006	-0.00557190394253086\\
6.81900000000061	-0.00555411658417397\\
6.85300000000062	-0.00553748863438064\\
6.88600000000063	-0.00551994513227706\\
6.91900000000065	-0.0055025297303071\\
6.95300000000066	-0.00548625511225082\\
6.98600000000067	-0.00546908570063068\\
7.01900000000068	-0.00545204049130087\\
7.05300000000069	-0.00543610949104321\\
7.0860000000007	-0.0054192995677448\\
7.11900000000071	-0.00540260877134671\\
7.15300000000072	-0.00538700815578949\\
7.18600000000073	-0.00537054761763159\\
7.21900000000075	-0.00535420575300737\\
7.25300000000076	-0.00533893342474107\\
7.28600000000077	-0.00532282100668503\\
7.31900000000078	-0.00530682546305722\\
7.35300000000079	-0.00529187643174477\\
7.3860000000008	-0.00527610401317134\\
7.41900000000081	-0.00526044473544615\\
7.45300000000082	-0.00524580912865719\\
7.48600000000083	-0.0052303671136385\\
7.51900000000085	-0.00521503620696949\\
7.55300000000086	-0.00520070819983051\\
7.58600000000087	-0.00518559158794711\\
7.61900000000088	-0.0051705844746946\\
7.65300000000089	-0.0051565594711955\\
7.6860000000009	-0.00514176264352929\\
7.71900000000091	-0.00512707287097947\\
7.75300000000092	-0.00511334423555117\\
7.78600000000093	-0.00509885990019318\\
7.81900000000095	-0.00508448028404175\\
7.85300000000096	-0.00507104156985337\\
7.88600000000097	-0.00505686328440684\\
7.91900000000098	-0.00504278773728084\\
7.95300000000099	-0.00502963340959478\\
7.986000000001	-0.00501575535060529\\
8.01900000000099	-0.00500197799439941\\
8.05300000000098	-0.0049891024231455\\
8.08600000000096	-0.00497551851220764\\
8.11900000000094	-0.00496203321595877\\
8.15300000000092	-0.00494943063685946\\
8.1860000000009	-0.0049361348056399\\
8.21900000000088	-0.00492293558793147\\
8.25300000000087	-0.00491060045751213\\
8.28600000000085	-0.00489758689704324\\
8.31900000000083	-0.00488466801219299\\
8.35300000000081	-0.00487259496123983\\
8.38600000000079	-0.00485985799089057\\
8.41900000000077	-0.00484721377507749\\
8.45300000000075	-0.00483539748680831\\
8.48600000000074	-0.00482293147747956\\
8.51900000000072	-0.00481055632892313\\
8.5530000000007	-0.00479899156328101\\
8.58600000000068	-0.00478679098666102\\
8.61900000000066	-0.00477467942091704\\
8.65300000000064	-0.00476336105605886\\
8.68600000000063	-0.00475142051097549\\
8.71900000000061	-0.00473956716573513\\
8.75300000000059	-0.0047284901878559\\
8.78600000000057	-0.00471680437960227\\
8.81900000000055	-0.00470520399244523\\
8.85300000000053	-0.00469436347754745\\
8.88600000000051	-0.00468292720609009\\
8.9190000000005	-0.00467157461011941\\
8.95300000000048	-0.00466096572690095\\
8.98600000000046	-0.00464977389229761\\
9.01900000000044	-0.00463866402279643\\
9.05300000000042	-0.00462828203554851\\
9.0860000000004	-0.00461732963948128\\
9.11900000000039	-0.00460645753044471\\
9.15300000000037	-0.00459629779484509\\
9.18600000000035	-0.0045855799331958\\
9.21900000000033	-0.0045749407126925\\
9.25300000000031	-0.00456499867183\\
9.28600000000029	-0.0045545105336484\\
9.31900000000027	-0.00454409942196407\\
9.35300000000026	-0.00453437060692649\\
9.38600000000024	-0.00452410747448605\\
9.41900000000022	-0.00451391978594762\\
9.4530000000002	-0.00450439981515111\\
9.48600000000018	-0.00449435706373309\\
9.51900000000016	-0.00448438820399587\\
9.55300000000014	-0.0044750727812316\\
9.58600000000013	-0.004465245875243\\
9.61900000000011	-0.00445549133933361\\
9.65300000000009	-0.00444637625199042\\
9.68600000000007	-0.00443676074447258\\
9.71900000000005	-0.00442721611511979\\
9.75300000000003	-0.00441829723271821\\
9.78600000000002	-0.00440888876356056\\
9.819	-0.00439954970936224\\
9.85299999999998	-0.0043908229817856\\
9.88599999999996	-0.0043816172758207\\
9.91899999999994	-0.00437247955043771\\
9.95299999999992	-0.00436394100687899\\
9.9859999999999	-0.00435493387226465\\
10.0189999999999	-0.00434599331190441\\
10.0529999999999	-0.00433763905919399\\
10.0859999999998	-0.00432882638654426\\
10.1189999999998	-0.00432007890909879\\
10.1529999999998	-0.00431190513050025\\
10.1859999999998	-0.00430328289069179\\
10.2189999999998	-0.00429472449448749\\
10.2529999999998	-0.00428672744798285\\
10.2859999999997	-0.00427829169131033\\
10.3189999999997	-0.00426991845326209\\
10.3529999999997	-0.00426209447056969\\
10.3859999999997	-0.00425384132533606\\
10.4189999999997	-0.00424564939951466\\
10.4529999999996	-0.00423799488500907\\
10.4859999999996	-0.00422992055545186\\
10.5189999999996	-0.00422190617180744\\
10.5529999999996	-0.00421441760025167\\
10.5859999999996	-0.00420651836569783\\
10.6189999999996	-0.00419867782893554\\
10.6529999999995	-0.00419135174539499\\
10.6859999999995	-0.00418362395873938\\
10.7189999999995	-0.00417595364634792\\
10.7529999999995	-0.00416878666397505\\
10.7859999999995	-0.00416122675049484\\
10.8189999999994	-0.00415372311202429\\
10.8529999999994	-0.00414671191084567\\
10.8859999999994	-0.00413931636647016\\
10.9189999999994	-0.00413197592200253\\
10.9529999999994	-0.00412511724841995\\
10.9859999999994	-0.00411788263885006\\
11.0189999999993	-0.00411070197723559\\
11.0529999999993	-0.00410399264207267\\
11.0859999999993	-0.00409691560141397\\
11.1189999999993	-0.00408989137952566\\
11.1529999999993	-0.00408332825760011\\
11.1859999999992	-0.00407640548704943\\
11.2189999999992	-0.00406953442851901\\
11.2529999999992	-0.0040631144561276\\
11.2859999999992	-0.00405634272227554\\
11.3189999999992	-0.00404962161628962\\
11.3529999999991	-0.00404334179158132\\
11.3859999999991	-0.00403671792616069\\
11.4189999999991	-0.00403014362567615\\
11.4529999999991	-0.00402400100654784\\
11.4859999999991	-0.00401752190462235\\
11.5189999999991	-0.0040110913259432\\
11.552999999999	-0.00400508302943965\\
11.585999999999	-0.00399874564773527\\
11.618999999999	-0.0039924557685807\\
11.652999999999	-0.00398657896937789\\
11.685999999999	-0.00398038032626019\\
11.7189999999989	-0.00397422818566752\\
11.7529999999989	-0.00396848011519271\\
11.7859999999989	-0.00396241728870626\\
11.8189999999989	-0.00395639998464489\\
11.8529999999989	-0.00395077792994486\\
11.8859999999989	-0.00394484805686519\\
11.9189999999988	-0.00393896274605388\\
11.9529999999988	-0.00393346404888487\\
11.9859999999988	-0.00392766432396469\\
12.0189999999988	-0.0039219082201508\\
12.0529999999988	-0.00391653027591991\\
12.0859999999987	-0.00391085794999031\\
12.1189999999987	-0.00390522832339649\\
12.1529999999987	-0.00389996858014036\\
12.1859999999987	-0.00389442095983553\\
12.2189999999987	-0.00388891513554547\\
12.2529999999986	-0.00388377109255068\\
12.2859999999986	-0.00387834553909049\\
12.3189999999986	-0.00387296089664944\\
12.3529999999986	-0.00386793010427818\\
12.3859999999986	-0.00386262403214523\\
12.4189999999986	-0.00385735800405169\\
12.4529999999985	-0.00385243806188582\\
12.4859999999985	-0.00384724893798902\\
12.5189999999985	-0.00384209900845189\\
12.5529999999985	-0.00383728756497848\\
12.5859999999985	-0.00383221290764149\\
12.6189999999984	-0.00382717661273696\\
12.6529999999984	-0.0038224713643653\\
12.6859999999984	-0.00381750874253765\\
12.7189999999984	-0.00381258366755619\\
12.7529999999984	-0.00380798235712687\\
12.7859999999984	-0.00380312938890155\\
12.8189999999983	-0.00379831316905029\\
12.8529999999983	-0.00379381358569462\\
12.8859999999983	-0.00378906793815754\\
12.9189999999983	-0.00378435825641954\\
12.9529999999983	-0.00377995823431673\\
12.9859999999982	-0.00377531762124733\\
13.0189999999982	-0.00377071220794158\\
13.0529999999982	-0.00376640962548627\\
13.0859999999982	-0.00376187180847178\\
13.1189999999982	-0.00375736844026171\\
13.1529999999982	-0.00375316121924393\\
13.1859999999981	-0.00374872400502459\\
13.2189999999981	-0.00374432050408545\\
13.2529999999981	-0.0037402066086049\\
13.2859999999981	-0.00373586784889093\\
13.3189999999981	-0.00373156208204675\\
13.352999999998	-0.00372753951804897\\
13.385999999998	-0.00372329710836217\\
13.418999999998	-0.00371908698633563\\
13.452999999998	-0.00371515380077991\\
13.485999999998	-0.00371100568022245\\
13.5189999999979	-0.00370688915624504\\
13.5529999999979	-0.00370304343602665\\
13.5859999999979	-0.00369898758581211\\
13.6189999999979	-0.00369496265520811\\
13.6529999999979	-0.00369120252672991\\
13.6859999999979	-0.0036872369697498\\
13.7189999999978	-0.00368330166916465\\
13.7529999999978	-0.00367962529708618\\
13.7859999999978	-0.00367574809674739\\
13.8189999999978	-0.00367190050360912\\
13.8529999999978	-0.00366830609051913\\
13.8859999999977	-0.00366451535019573\\
13.9189999999977	-0.0036607535811119\\
13.9529999999977	-0.00365723936664246\\
13.9859999999977	-0.00365353322896214\\
14.0189999999977	-0.00364985543951182\\
14.0529999999977	-0.00364641970004306\\
14.0859999999976	-0.00364279634560419\\
14.1189999999976	-0.00363920072981332\\
14.1529999999976	-0.00363584177674668\\
14.1859999999976	-0.00363229942416186\\
14.2189999999976	-0.00362878421281566\\
14.2529999999975	-0.00362550039284805\\
14.2859999999975	-0.00362203729744835\\
14.3189999999975	-0.00361860075840427\\
14.3529999999975	-0.00361539045254339\\
14.3859999999975	-0.00361200490576695\\
14.4189999999974	-0.00360864534276038\\
14.4529999999974	-0.00360550696512324\\
14.4859999999974	-0.00360219729394855\\
14.5189999999974	-0.00359891304579002\\
14.5529999999974	-0.00359584504356147\\
14.5859999999974	-0.00359260960987602\\
14.6189999999973	-0.00358939904970243\\
14.6529999999973	-0.00358639990303933\\
14.6859999999973	-0.00358323710232474\\
14.7189999999973	-0.00358009863728681\\
14.7529999999973	-0.00357716685695235\\
14.7859999999972	-0.00357407511847405\\
14.8189999999972	-0.00357100718925074\\
14.8529999999972	-0.00356814131759735\\
14.8859999999972	-0.00356511910296418\\
14.9189999999972	-0.00356212018191242\\
14.9529999999972	-0.00355931879149879\\
14.9859999999971	-0.00355636459488172\\
15.0189999999971	-0.00355343318686027\\
15.0529999999971	-0.00355069488014541\\
15.0859999999971	-0.00354780722664028\\
15.1189999999971	-0.00354494186723095\\
15.152999999997	-0.00354226527581381\\
15.185999999997	-0.00353944272161723\\
15.218999999997	-0.00353664197763146\\
15.252999999997	-0.0035340257615247\\
15.285999999997	-0.00353126689291544\\
15.3189999999969	-0.00352852936065839\\
15.3529999999969	-0.0035259722080432\\
15.3859999999969	-0.00352327564104636\\
15.4189999999969	-0.00352059994621216\\
15.4529999999969	-0.00351810057270437\\
15.4859999999969	-0.00351546495221049\\
15.5189999999968	-0.00351284974948854\\
15.5529999999968	-0.0035104068979417\\
15.5859999999968	-0.00350783089691489\\
15.6189999999968	-0.00350527486956068\\
15.6529999999968	-0.00350288730870671\\
15.6859999999967	-0.00350036962857618\\
15.7189999999967	-0.00349787148639351\\
15.7529999999967	-0.00349553801118402\\
15.7859999999967	-0.00349307738042484\\
15.8189999999967	-0.00349063586147368\\
15.8529999999967	-0.00348835529204768\\
15.8859999999966	-0.00348595046570661\\
15.9189999999966	-0.00348356433409294\\
15.9529999999966	-0.00348133551526648\\
15.9859999999966	-0.00347898527485133\\
16.0189999999966	-0.00347665332066437\\
16.0529999999966	-0.0034744751218465\\
16.0859999999967	-0.00347217827436971\\
16.1189999999967	-0.00346989931329733\\
16.1529999999968	-0.00346777062770522\\
16.1859999999968	-0.00346552600541052\\
16.2189999999968	-0.00346329887812682\\
16.2529999999969	-0.00346121862214981\\
16.2859999999969	-0.00345902508188618\\
16.318999999997	-0.00345684865350349\\
16.352999999997	-0.00345481576677251\\
16.385999999997	-0.00345267218966142\\
16.4189999999971	-0.0034505453489773\\
16.4529999999971	-0.0034485587932849\\
16.4859999999972	-0.00344646408386523\\
16.5189999999972	-0.00344438574403712\\
16.5529999999972	-0.0034424445027956\\
16.5859999999973	-0.00344039758901235\\
16.6189999999973	-0.00343836668554895\\
16.6529999999974	-0.00343646976432879\\
16.6859999999974	-0.00343446959673424\\
16.7189999999975	-0.00343248508751379\\
16.7529999999975	-0.00343063151281434\\
16.7859999999975	-0.00342867706413974\\
16.8189999999976	-0.00342673792976098\\
16.8529999999976	-0.00342492674847136\\
16.8859999999977	-0.00342301701330319\\
16.9189999999977	-0.00342112225561186\\
16.9529999999977	-0.00341935253497491\\
16.9859999999978	-0.0034174865294519\\
17.0189999999978	-0.00341563517155251\\
17.0529999999979	-0.00341390599873556\\
17.0859999999979	-0.00341208275964139\\
17.1189999999979	-0.00341027384546817\\
17.152999999998	-0.00340858432680348\\
17.185999999998	-0.00340680291166445\\
17.2189999999981	-0.00340503550549727\\
17.2529999999981	-0.00340338476663306\\
17.2859999999981	-0.00340164425264855\\
17.3189999999982	-0.00339991743868855\\
17.3529999999982	-0.00339830462378145\\
17.3859999999983	-0.00339660410846254\\
17.4189999999983	-0.00339491699021416\\
17.4529999999983	-0.00339334126167888\\
17.4859999999984	-0.00339167986108714\\
17.5189999999984	-0.00339003156146003\\
17.5529999999985	-0.00338849209976537\\
17.5859999999985	-0.00338686894911568\\
17.6189999999986	-0.00338525860979569\\
17.6529999999986	-0.00338375461247085\\
17.6859999999986	-0.00338216886563122\\
17.7189999999987	-0.00338059564637914\\
17.7529999999987	-0.00337912632839499\\
17.7859999999988	-0.00337757715725101\\
17.8189999999988	-0.00337604023612806\\
17.8529999999988	-0.00337460482942392\\
17.8859999999989	-0.00337309142306781\\
17.9189999999989	-0.00337158999540847\\
17.952999999999	-0.0033701877479014\\
17.985999999999	-0.00336870931368392\\
18.018999999999	-0.00336724259232128\\
18.0529999999991	-0.0033658727684293\\
18.0859999999991	-0.00336442853006341\\
18.1189999999992	-0.00336299574455885\\
18.1529999999992	-0.00336165762447731\\
18.1859999999992	-0.00336024682243276\\
18.2189999999993	-0.00335884721886519\\
18.2529999999993	-0.00335754009812346\\
18.2859999999994	-0.00335616198942405\\
18.3189999999994	-0.00335479483010975\\
18.3529999999994	-0.00335351801921871\\
18.3859999999995	-0.00335217187665565\\
18.4189999999995	-0.00335083643974395\\
18.4529999999996	-0.0033495892642966\\
18.4859999999996	-0.00334827437633085\\
18.5189999999997	-0.00334696995546892\\
18.5529999999997	-0.00334575175554314\\
18.5859999999997	-0.00334446742591722\\
18.6189999999998	-0.00334319333009409\\
18.6529999999998	-0.00334200345977498\\
18.6859999999999	-0.00334074900717636\\
18.7189999999999	-0.00333950456019924\\
18.7529999999999	-0.00333834238783644\\
18.786	-0.00333711714568607\\
18.819	-0.00333590168609124\\
18.8530000000001	-0.00333476659298716\\
18.8860000000001	-0.00333356990931995\\
18.9190000000001	-0.0033323827896185\\
18.9530000000002	-0.00333127417132406\\
18.9860000000002	-0.00333010540797841\\
19.0190000000003	-0.00332894599466316\\
19.0530000000003	-0.00332786325922255\\
19.0860000000003	-0.00332672179200764\\
19.1190000000004	-0.00332558946541262\\
19.1530000000004	-0.00332453203385105\\
19.1860000000005	-0.00332341725178198\\
19.2190000000005	-0.00332231140592766\\
19.2530000000005	-0.00332127871146252\\
19.2860000000006	-0.00332019001710396\\
19.3190000000006	-0.00331911005868586\\
19.3530000000007	-0.00331810154752139\\
19.3860000000007	-0.0033170383559598\\
19.4190000000008	-0.00331598370476688\\
19.4530000000008	-0.00331499883433542\\
19.4860000000008	-0.00331396057399277\\
19.5190000000009	-0.00331293066211272\\
19.5530000000009	-0.00331196890200276\\
19.586000000001	-0.00331095501319957\\
19.619000000001	-0.00330994928525467\\
19.653000000001	-0.00330901011668075\\
19.6860000000011	-0.00330802005181365\\
19.7190000000011	-0.00330703796451877\\
19.7530000000012	-0.00330612087970322\\
19.7860000000012	-0.00330515410352927\\
19.8190000000012	-0.00330419512540334\\
19.8530000000013	-0.00330329962772112\\
19.8860000000013	-0.00330235561616991\\
19.9190000000014	-0.00330141922731385\\
19.9530000000014	-0.00330054483070545\\
19.9860000000014	-0.00329962307141592\\
20.0190000000015	-0.00329870876321495\\
20.0530000000015	-0.0032978549925681\\
20.0860000000016	-0.00329695498395259\\
20.1190000000016	-0.00329606225858331\\
20.1530000000016	-0.00329522864920184\\
20.1860000000017	-0.00329434990127492\\
20.2190000000017	-0.00329347827201182\\
20.2530000000018	-0.00329266436890713\\
20.2860000000018	-0.00329180640168475\\
20.3190000000019	-0.00329095539271404\\
20.3530000000019	-0.00329016075062233\\
20.3860000000019	-0.0032893230948685\\
20.419000000002	-0.00328849224000315\\
20.453000000002	-0.00328771642459864\\
20.4860000000021	-0.00328689862164951\\
20.5190000000021	-0.00328608746573299\\
20.5530000000021	-0.00328533005069896\\
20.5860000000022	-0.0032845316511675\\
20.6190000000022	-0.00328373974851344\\
20.6530000000023	-0.0032830003177627\\
20.6860000000023	-0.00328222088276629\\
20.7190000000023	-0.00328144779744725\\
20.7530000000024	-0.00328072594381169\\
20.7860000000024	-0.00327996504358867\\
20.8190000000025	-0.00327921034916452\\
20.8530000000025	-0.0032785056742264\\
20.8860000000025	-0.0032777628891285\\
20.9190000000026	-0.00327702616870906\\
20.9530000000026	-0.00327633828313585\\
20.9860000000027	-0.00327561320171964\\
21.0190000000027	-0.00327489404762263\\
21.0530000000027	-0.00327422257004729\\
21.0860000000028	-0.00327351479075565\\
21.1190000000028	-0.00327281280398567\\
21.1530000000029	-0.00327215736192259\\
21.1860000000029	-0.00327146649137691\\
21.219000000003	-0.00327078128179689\\
21.253000000003	-0.00327014151065652\\
21.286000000003	-0.00326946716479554\\
21.3190000000031	-0.00326879835119323\\
21.3530000000031	-0.00326817389426641\\
21.3860000000032	-0.00326751569676016\\
21.4190000000032	-0.00326686290549152\\
21.4530000000032	-0.00326625341468596\\
21.4860000000033	-0.0032656109976883\\
21.5190000000033	-0.00326497386409474\\
21.5530000000034	-0.00326437899802913\\
21.5860000000034	-0.00326375200228925\\
21.6190000000034	-0.00326313016945516\\
21.6530000000035	-0.00326254959483031\\
21.6860000000035	-0.0032619376685499\\
21.7190000000036	-0.00326133078709272\\
21.7530000000036	-0.0032607641776085\\
21.7860000000036	-0.00326016697662723\\
21.8190000000037	-0.00325957470548338\\
21.8530000000037	-0.00325902174232927\\
21.8860000000038	-0.00325843893064628\\
21.9190000000038	-0.00325786093595186\\
21.9530000000038	-0.00325732130734797\\
21.9860000000039	-0.00325675255574354\\
22.0190000000039	-0.00325618851088584\\
22.053000000004	-0.00325566191183917\\
22.086000000004	-0.00325510689875246\\
22.1190000000041	-0.00325455648471015\\
22.1530000000041	-0.00325404261662461\\
22.1860000000041	-0.00325350102731549\\
22.2190000000042	-0.00325296393160028\\
22.2530000000042	-0.00325246250336921\\
22.2860000000043	-0.00325193403034844\\
22.3190000000043	-0.00325140994813432\\
22.3530000000043	-0.00325092067414334\\
22.3860000000044	-0.00325040501675024\\
22.4190000000044	-0.00324989364898594\\
22.4530000000045	-0.00324941625041543\\
22.4860000000045	-0.0032489131143188\\
22.5190000000045	-0.00324841416941132\\
22.5530000000046	-0.0032479483736159\\
22.5860000000046	-0.0032474574710418\\
22.6190000000047	-0.00324697066382254\\
22.6530000000047	-0.00324651620417651\\
22.6860000000047	-0.00324603725416606\\
22.7190000000048	-0.00324556230519114\\
22.7530000000048	-0.003245118920742\\
22.7860000000049	-0.00324465164818147\\
22.8190000000049	-0.00324418828449352\\
22.8530000000049	-0.00324375572044588\\
22.886000000005	-0.00324329985675792\\
22.919000000005	-0.00324284781172539\\
22.9530000000051	-0.00324242581877672\\
22.9860000000051	-0.00324198110067261\\
23.0190000000052	-0.00324154011336307\\
23.0530000000052	-0.00324112844788813\\
23.0860000000052	-0.00324069461815533\\
23.1190000000053	-0.00324026443332029\\
23.1530000000053	-0.00323986285699246\\
23.1860000000054	-0.00323943966479871\\
23.2190000000054	-0.00323902003304997\\
23.2530000000054	-0.00323862831266966\\
23.2860000000055	-0.00323821551207902\\
23.3190000000055	-0.00323780618944669\\
23.3530000000056	-0.00323742409743077\\
23.3860000000056	-0.00323702144812962\\
23.4190000000056	-0.00323662219656053\\
23.4530000000057	-0.00323624950995807\\
23.4860000000057	-0.00323585677713589\\
23.5190000000058	-0.00323546736334115\\
23.5530000000058	-0.00323510386446037\\
23.5860000000058	-0.00323472081849113\\
23.6190000000059	-0.0032343410144223\\
23.6530000000059	-0.00323398649047046\\
23.686000000006	-0.00323361290657\\
23.719000000006	-0.00323324248950539\\
23.753000000006	-0.00323289673217955\\
23.7860000000061	-0.00323253239102908\\
23.8190000000061	-0.00323217114331624\\
23.8530000000062	-0.00323183394916754\\
23.8860000000062	-0.00323147863623199\\
23.9190000000063	-0.00323112634481973\\
23.9530000000063	-0.00323079751496883\\
23.9860000000063	-0.00323045102035044\\
24.0190000000064	-0.00323010747671251\\
24.0530000000064	-0.00322978681677186\\
24.0860000000065	-0.0032294489353773\\
24.1190000000065	-0.00322911393650198\\
24.1530000000065	-0.00322880125609976\\
24.1860000000066	-0.00322847178748768\\
24.2190000000066	-0.00322814513429813\\
24.2530000000067	-0.00322784024776551\\
24.2860000000067	-0.00322751899577271\\
24.3190000000067	-0.00322720049365967\\
24.3530000000068	-0.00322690321912381\\
24.3860000000068	-0.00322658999237765\\
24.4190000000069	-0.00322627945123158\\
24.4530000000069	-0.00322598961144112\\
24.4860000000069	-0.00322568422243355\\
24.519000000007	-0.00322538145641862\\
24.553000000007	-0.00322509887731158\\
24.5860000000071	-0.00322480114318867\\
24.6190000000071	-0.00322450597062035\\
24.6530000000071	-0.0032242304827957\\
24.6860000000072	-0.00322394022445348\\
24.7190000000072	-0.00322365246762807\\
24.7530000000073	-0.00322338390527217\\
24.7860000000073	-0.00322310094759232\\
24.8190000000074	-0.00322282043317645\\
24.8530000000074	-0.00322255863374331\\
24.8860000000074	-0.00322228280611214\\
24.9190000000075	-0.00322200936417751\\
24.9530000000075	-0.00322175416946789\\
24.9860000000076	-0.00322148530440142\\
25.0190000000076	-0.00322121876918477\\
25.0530000000076	-0.00322097002422381\\
25.0860000000077	-0.00322070795860836\\
25.1190000000077	-0.00322044816809502\\
25.1530000000078	-0.00322020572119221\\
25.1860000000078	-0.00321995029507116\\
25.2190000000078	-0.0032196970908106\\
25.2530000000079	-0.00321946079421095\\
25.2860000000079	-0.00321921185158357\\
25.319000000008	-0.00321896507853321\\
25.353000000008	-0.00321873478774209\\
25.386000000008	-0.00321849217609141\\
25.4190000000081	-0.0032182516828788\\
25.4530000000081	-0.00321802725616968\\
25.4860000000082	-0.00321779082657041\\
25.5190000000082	-0.00321755646521417\\
25.5530000000082	-0.00321733776467639\\
25.5860000000083	-0.00321710737112761\\
25.6190000000083	-0.00321687899723756\\
25.6530000000084	-0.00321666588749848\\
25.6860000000084	-0.00321644138754175\\
25.7190000000085	-0.00321621885961332\\
25.7530000000085	-0.00321601120892023\\
25.7860000000085	-0.00321579246364757\\
25.8190000000086	-0.00321557564360335\\
25.8530000000086	-0.00321537332265182\\
25.8860000000087	-0.00321516019592874\\
25.9190000000087	-0.00321494894890256\\
25.9530000000087	-0.00321475183169735\\
25.9860000000088	-0.00321454419026855\\
26.0190000000088	-0.00321433838430625\\
26.0530000000089	-0.00321414634764364\\
26.0860000000089	-0.00321394406185903\\
26.1190000000089	-0.00321374356788701\\
26.153000000009	-0.00321355649143619\\
26.186000000009	-0.0032133594343851\\
26.2190000000091	-0.00321316412631474\\
26.2530000000091	-0.00321298189244658\\
26.2860000000091	-0.00321278993969372\\
26.3190000000092	-0.00321259969467337\\
26.3530000000092	-0.0032124221881653\\
26.3860000000093	-0.00321223521855796\\
26.4190000000093	-0.00321204991644312\\
26.4530000000093	-0.00321187702504093\\
26.4860000000094	-0.00321169492027205\\
26.5190000000094	-0.00321151444282507\\
26.5530000000095	-0.00321134605655858\\
26.5860000000095	-0.00321116870058452\\
26.6190000000095	-0.00321099293341218\\
26.6530000000096	-0.00321082894511017\\
26.6860000000096	-0.00321065622501668\\
26.7190000000097	-0.00321048505561233\\
26.7530000000097	-0.00321032536048373\\
26.7860000000098	-0.00321015716533357\\
26.8190000000098	-0.00320999048409211\\
26.8530000000098	-0.00320983497940926\\
26.8860000000099	-0.00320967120144226\\
26.9190000000099	-0.00320950890113936\\
26.95300000001	-0.00320935748675565\\
26.98600000001	-0.00320919802016405\\
27.01900000001	-0.00320903999598637\\
27.0530000000101	-0.0032088925743619\\
27.0860000000101	-0.00320873731608458\\
27.1190000000102	-0.00320858346555525\\
27.1530000000102	-0.00320843994070932\\
27.1860000000102	-0.00320828878998639\\
27.2190000000103	-0.00320813901326535\\
27.2530000000103	-0.00320799929215658\\
27.2860000000104	-0.00320785215022185\\
27.3190000000104	-0.00320770634955805\\
27.3530000000104	-0.00320757034046036\\
27.3860000000105	-0.00320742711143687\\
27.4190000000105	-0.00320728519130982\\
27.4530000000106	-0.00320715280530616\\
27.4860000000106	-0.00320701339477929\\
27.5190000000106	-0.00320687526197234\\
27.5530000000107	-0.00320674641173271\\
27.5860000000107	-0.00320661072829603\\
27.6190000000108	-0.00320647629133108\\
27.6530000000108	-0.00320635089202941\\
27.6860000000109	-0.00320621884557137\\
27.7190000000109	-0.00320608801562322\\
27.7530000000109	-0.00320596598368614\\
27.786000000011	-0.00320583748658997\\
27.819000000011	-0.00320571017670633\\
27.8530000000111	-0.00320559143137933\\
27.8860000000111	-0.00320546639787632\\
27.9190000000111	-0.00320534252283984\\
27.9530000000112	-0.00320522698416426\\
27.9860000000112	-0.0032051053305789\\
28.0190000000113	-0.00320498480753968\\
28.0530000000113	-0.00320487239827051\\
28.0860000000113	-0.00320475404280446\\
28.1190000000114	-0.00320463679050681\\
28.1530000000114	-0.00320452743490179\\
28.1860000000115	-0.00320441229754001\\
28.2190000000115	-0.00320429823666545\\
28.2530000000115	-0.00320419186052184\\
28.2860000000116	-0.00320407986350436\\
28.3190000000116	-0.00320396891665098\\
28.3530000000117	-0.00320386544747774\\
28.3860000000117	-0.00320375651427869\\
28.4190000000117	-0.00320364860591738\\
28.4530000000118	-0.00320354797347987\\
28.4860000000118	-0.00320344202982627\\
28.5190000000119	-0.0032033370858905\\
28.5530000000119	-0.00320323922090539\\
28.586000000012	-0.00320313619381223\\
28.619000000012	-0.0032030341420644\\
28.653000000012	-0.0032029389770878\\
28.6860000000121	-0.00320283879561399\\
28.7190000000121	-0.00320273956555711\\
28.7530000000122	-0.00320264703498499\\
28.7860000000122	-0.00320254962964264\\
28.8190000000122	-0.00320245315247718\\
28.8530000000123	-0.00320236319168196\\
28.8860000000123	-0.00320226849457254\\
28.9190000000124	-0.00320217470304353\\
28.9530000000124	-0.00320208724914908\\
28.9860000000124	-0.00320199519393849\\
29.0190000000125	-0.0032019040221918\\
29.0530000000125	-0.00320181901403631\\
29.0860000000126	-0.00320172953616688\\
29.1190000000126	-0.00320164092013465\\
29.1530000000126	-0.00320155829766786\\
29.1860000000127	-0.00320147133379289\\
29.2190000000127	-0.00320138521062581\\
29.2530000000128	-0.00320130491503484\\
29.2860000000128	-0.00320122040356402\\
29.3190000000128	-0.0032011367120363\\
29.3530000000129	-0.00320105868635899\\
29.3860000000129	-0.00320097656694245\\
29.419000000013	-0.00320089524738017\\
29.453000000013	-0.00320081943560228\\
29.4860000000131	-0.00320073964918043\\
29.5190000000131	-0.00320066064286513\\
29.5530000000131	-0.00320058699054415\\
29.5860000000132	-0.00320050947970547\\
29.6190000000132	-0.00320043272978346\\
29.6530000000133	-0.00320036118371933\\
29.6860000000133	-0.00320028589225475\\
29.7190000000133	-0.00320021134268525\\
29.7530000000134	-0.00320014185059875\\
29.7860000000134	-0.00320006872344493\\
29.8190000000135	-0.00319999632018218\\
29.8530000000135	-0.00319992883143781\\
29.8860000000135	-0.00319985781523746\\
29.9190000000136	-0.0031997875047739\\
29.9530000000136	-0.00319972196950197\\
29.9860000000137	-0.00319965301189029\\
30.0190000000137	-0.00319958474239176\\
30.0530000000137	-0.0031995211121276\\
30.0860000000138	-0.00319945416176261\\
30.1190000000138	-0.00319938788255614\\
30.1530000000139	-0.00319932610997631\\
30.1860000000139	-0.00319926111717302\\
30.2190000000139	-0.00319919677885118\\
30.253000000014	-0.00319913681772747\\
30.286000000014	-0.00319907373355648\\
30.3190000000141	-0.00319901128746726\\
30.3530000000141	-0.00319895309260573\\
30.3860000000142	-0.00319889186966296\\
30.4190000000142	-0.00319883126867568\\
30.4530000000142	-0.00319877479605066\\
30.4860000000143	-0.00319871538751131\\
30.5190000000143	-0.00319865658561921\\
30.5530000000144	-0.00319860179197605\\
30.5860000000144	-0.00319854415266595\\
30.6190000000144	-0.00319848710482182\\
30.6530000000145	-0.00319843394828315\\
30.6860000000145	-0.00319837803385595\\
30.7190000000146	-0.00319832269590591\\
30.7530000000146	-0.00319827113526364\\
30.7860000000146	-0.00319821690231882\\
30.8190000000147	-0.00319816323143883\\
30.8530000000147	-0.00319811322673189\\
30.8860000000148	-0.00319806063299011\\
30.9190000000148	-0.00319800858720093\\
30.9530000000148	-0.00319796009924812\\
30.9860000000149	-0.00319790910356867\\
31.0190000000149	-0.00319785864194994\\
31.053000000015	-0.00319781163236256\\
31.086000000015	-0.00319776219425125\\
31.119000000015	-0.00319771327687383\\
31.1530000000151	-0.00319766770845717\\
31.1860000000151	-0.00319761978863298\\
31.2190000000152	-0.00319757237638585\\
31.2530000000152	-0.00319752821253504\\
31.2860000000153	-0.00319748177278172\\
31.3190000000153	-0.00319743582750043\\
31.3530000000153	-0.00319739303268643\\
31.3860000000154	-0.00319734803518468\\
31.4190000000154	-0.00319730351980553\\
31.4530000000155	-0.00319726205941043\\
31.4860000000155	-0.00319721846770685\\
31.5190000000155	-0.00319717534569069\\
31.5530000000156	-0.0031971351856423\\
31.5860000000156	-0.00319709296391971\\
31.6190000000157	-0.00319705119978021\\
31.6530000000157	-0.00319701230712501\\
31.6860000000157	-0.00319697142041246\\
31.7190000000158	-0.00319693097985356\\
31.7530000000158	-0.00319689332208938\\
31.7860000000159	-0.00319685373643916\\
31.8190000000159	-0.00319681458533023\\
31.8530000000159	-0.00319677813086948\\
31.886000000016	-0.00319673981279628\\
31.919000000016	-0.00319670191824481\\
31.9530000000161	-0.0031966666365288\\
31.9860000000161	-0.00319662955357715\\
32.0190000000161	-0.00319659288346837\\
32.053000000016	-0.00319655874408137\\
32.0860000000159	-0.00319652286473349\\
32.1190000000158	-0.00319648738750249\\
32.1530000000158	-0.00319645436114517\\
32.1860000000157	-0.0031964196541525\\
32.2190000000156	-0.0031963853391289\\
32.2530000000155	-0.00319635339740594\\
32.2860000000155	-0.0031963198328125\\
32.3190000000154	-0.00319628664993142\\
32.3530000000153	-0.00319625576436319\\
32.3860000000152	-0.00319622331269401\\
32.4190000000151	-0.00319619123277831\\
32.4530000000151	-0.00319616137644496\\
32.486000000015	-0.00319613000876526\\
32.5190000000149	-0.00319609900315346\\
32.5530000000148	-0.00319607014933403\\
32.5860000000148	-0.00319603983751471\\
32.6190000000147	-0.00319600987849253\\
32.6530000000146	-0.00319598200110845\\
32.6860000000145	-0.00319595271784567\\
32.7190000000144	-0.00319592377782503\\
32.7530000000144	-0.00319589685146415\\
32.7860000000143	-0.00319586856975791\\
32.8190000000142	-0.00319584062276931\\
32.8530000000141	-0.00319581462256555\\
32.8860000000141	-0.00319578731658492\\
32.919000000014	-0.0031957603361637\\
32.9530000000139	-0.00319573523801522\\
32.9860000000138	-0.00319570888210019\\
33.0190000000137	-0.00319568284351124\\
33.0530000000137	-0.00319565862381556\\
33.0860000000136	-0.0031956331928905\\
33.1190000000135	-0.00319560807083562\\
33.1530000000134	-0.00319558470642124\\
33.1860000000134	-0.00319556017647492\\
33.2190000000133	-0.00319553594720612\\
33.2530000000132	-0.0031955134156615\\
33.2860000000131	-0.00319548976270505\\
33.319000000013	-0.0031954664027361\\
33.353000000013	-0.00319544468217604\\
33.3860000000129	-0.00319542188330435\\
33.4190000000128	-0.00319539936965432\\
33.4530000000127	-0.00319537843848157\\
33.4860000000127	-0.00319535647091941\\
33.5190000000126	-0.00319533478101912\\
33.5530000000125	-0.00319531461838082\\
33.5860000000124	-0.00319529346016374\\
33.6190000000123	-0.00319527257233439\\
33.6530000000123	-0.00319525315792746\\
33.6860000000122	-0.00319523278773184\\
33.7190000000121	-0.00319521268043262\\
33.753000000012	-0.00319519399415427\\
33.786000000012	-0.00319517439077525\\
33.8190000000119	-0.00319515504359319\\
33.8530000000118	-0.00319513706612677\\
33.8860000000117	-0.00319511820906532\\
33.9190000000117	-0.0031950996012455\\
33.9530000000116	-0.0031950823137363\\
33.9860000000115	-0.00319506418327099\\
34.0190000000114	-0.00319504629521951\\
34.0530000000113	-0.00319502967905429\\
34.0860000000113	-0.00319501225538001\\
34.1190000000112	-0.00319499506764247\\
34.1530000000111	-0.00319497910470176\\
34.186000000011	-0.0031949623690227\\
34.219000000011	-0.00319494586302259\\
34.2530000000109	-0.00319493053573626\\
34.2860000000108	-0.00319491446918846\\
34.3190000000107	-0.00319489862614705\\
34.3530000000106	-0.0031948839173484\\
34.3860000000106	-0.00319486850218265\\
34.4190000000105	-0.00319485330450452\\
34.4530000000104	-0.00319483919742354\\
34.4860000000103	-0.00319482441598412\\
34.5190000000103	-0.00319480984573595\\
34.5530000000102	-0.00319479632400446\\
34.5860000000101	-0.00319478215873005\\
34.61900000001	-0.00319476819907434\\
34.6530000000099	-0.00319475524692328\\
34.6860000000099	-0.00319474168109896\\
34.7190000000098	-0.00319472831550906\\
34.7530000000097	-0.0031947159171547\\
34.7860000000096	-0.0031947029344664\\
34.8190000000096	-0.0031946901463397\\
34.8530000000095	-0.00319467828657173\\
34.8860000000094	-0.00319466587103756\\
34.9190000000093	-0.00319465364467017\\
34.9530000000092	-0.00319464230884853\\
34.9860000000092	-0.00319463044488463\\
35.0190000000091	-0.00319461876480959\\
35.053000000009	-0.00319460793828637\\
35.0860000000089	-0.00319459661045796\\
35.1190000000089	-0.00319458546141987\\
35.1530000000088	-0.0031945751302262\\
35.1860000000087	-0.00319456432407667\\
35.2190000000086	-0.0031945536915727\\
35.2530000000085	-0.00319454384183991\\
35.2860000000085	-0.00319453354249025\\
35.3190000000084	-0.0031945234119355\\
35.3530000000083	-0.00319451403051033\\
35.3860000000082	-0.0031945042239051\\
35.4190000000082	-0.00319449458150185\\
35.4530000000081	-0.00319448565529\\
35.486000000008	-0.00319447632744804\\
35.5190000000079	-0.00319446715942213\\
35.5530000000078	-0.00319445867540945\\
35.5860000000078	-0.00319444981317896\\
35.6190000000077	-0.00319444110634015\\
35.6530000000076	-0.00319443305207739\\
35.6860000000075	-0.00319442464245458\\
35.7190000000075	-0.00319441638368531\\
35.7530000000074	-0.00319440874736475\\
35.7860000000073	-0.0031944007772418\\
35.8190000000072	-0.00319439295376611\\
35.8530000000071	-0.0031943857231667\\
35.8860000000071	-0.00319437818022385\\
35.919000000007	-0.00319437077996351\\
35.9530000000069	-0.00319436394376903\\
35.9860000000068	-0.00319435681605242\\
36.0190000000068	-0.00319434982657528\\
36.0530000000067	-0.00319434337338476\\
36.0860000000066	-0.0031943366488258\\
36.1190000000065	-0.00319433005864615\\
36.1530000000064	-0.00319432397772325\\
36.1860000000064	-0.00319431764464855\\
36.2190000000063	-0.00319431144216836\\
36.2530000000062	-0.00319430572270338\\
36.2860000000061	-0.00319429976985958\\
36.3190000000061	-0.00319429394399205\\
36.353000000006	-0.00319428857552827\\
36.3860000000059	-0.00319428299220177\\
36.4190000000058	-0.00319427753184315\\
36.4530000000057	-0.00319427250419195\\
36.4860000000057	-0.00319426727962249\\
36.5190000000056	-0.00319426217438819\\
36.5530000000055	-0.00319425747750335\\
36.5860000000054	-0.00319425260097614\\
36.6190000000054	-0.00319424784053444\\
36.6530000000053	-0.00319424346497395\\
36.6860000000052	-0.00319423892646876\\
36.7190000000051	-0.00319423450054133\\
36.753000000005	-0.00319423043689804\\
36.786000000005	-0.00319422622633454\\
36.8190000000049	-0.00319422212506837\\
36.8530000000048	-0.0031942183640894\\
36.8860000000047	-0.00319421447192683\\
36.9190000000047	-0.00319421068582949\\
36.9530000000046	-0.00319420721848859\\
36.9860000000045	-0.00319420363520426\\
37.0190000000044	-0.00319420015477788\\
37.0530000000043	-0.00319419697239355\\
37.0860000000043	-0.00319419368893717\\
37.1190000000042	-0.00319419050532464\\
37.1530000000041	-0.00319418759907372\\
37.186000000004	-0.00319418460644846\\
37.219000000004	-0.00319418171057369\\
37.2530000000039	-0.00319417907277625\\
37.2860000000038	-0.00319417636202363\\
37.3190000000037	-0.00319417374516549\\
37.3530000000036	-0.00319417136717982\\
37.3860000000036	-0.00319416892995909\\
37.4190000000035	-0.0031941665839124\\
37.4530000000034	-0.00319416445808045\\
37.4860000000033	-0.00319416228607813\\
37.5190000000033	-0.00319416020237312\\
37.5530000000032	-0.0031941583210582\\
37.5860000000031	-0.00319415640600243\\
37.619000000003	-0.00319415457664872\\
37.6530000000029	-0.00319415293216942\\
37.6860000000029	-0.00319415126656115\\
37.7190000000028	-0.00319414968370479\\
37.7530000000027	-0.00319414826928897\\
37.7860000000026	-0.00319414684507506\\
37.8190000000026	-0.00319414550123676\\
37.8530000000025	-0.00319414430912672\\
37.8860000000024	-0.00319414311887346\\
37.9190000000023	-0.00319414200653567\\
37.9530000000022	-0.00319414102986271\\
37.9860000000022	-0.00319414006651005\\
38.0190000000021	-0.00319413917850281\\
38.053000000002	-0.00319413841093623\\
38.0860000000019	-0.00319413766704105\\
38.1190000000019	-0.00319413699637486\\
38.1530000000018	-0.00319413643110655\\
38.1860000000017	-0.00319413589990292\\
38.2190000000016	-0.00319413543945352\\
38.2530000000015	-0.00319413507019749\\
38.2860000000015	-0.00319413474482788\\
38.3190000000014	-0.00319413448804359\\
38.3530000000013	-0.00319413430833293\\
38.3860000000012	-0.00319413418241078\\
38.4190000000012	-0.00319413412298111\\
38.4530000000011	-0.00319413412677563\\
38.486000000001	-0.00319413419375415\\
38.5190000000009	-0.00319413432485666\\
38.5530000000009	-0.00319413450646334\\
38.5860000000008	-0.0031941347601602\\
38.6190000000007	-0.00319413507597599\\
38.6530000000006	-0.00319413542930533\\
38.6860000000005	-0.00319413586355947\\
38.7190000000005	-0.00319413635802401\\
38.7530000000004	-0.00319413687765592\\
38.7860000000003	-0.0031941374866839\\
38.8190000000002	-0.00319413815367639\\
38.8530000000002	-0.00319413883418712\\
38.8860000000001	-0.00319413961228064\\
38.919	-0.00319414044625348\\
38.9529999999999	-0.00319414128200377\\
38.9859999999998	-0.00319414222321551\\
39.0189999999998	-0.0031941432186772\\
39.0529999999997	-0.00319414420488261\\
39.0859999999996	-0.0031941453038664\\
39.1189999999995	-0.00319414645549235\\
39.1529999999995	-0.00319414758666919\\
39.1859999999994	-0.0031941488381742\\
39.2189999999993	-0.0031941501405523\\
39.2529999999992	-0.00319415141194837\\
39.2859999999991	-0.00319415281074401\\
39.3189999999991	-0.00319415425869787\\
39.352999999999	-0.00319415566550799\\
39.3859999999989	-0.00319415720686983\\
39.4189999999988	-0.00319415879520518\\
39.4529999999988	-0.00319416033280076\\
39.4859999999987	-0.00319416201132286\\
39.5189999999986	-0.00319416373533875\\
39.5529999999985	-0.00319416539926412\\
39.5859999999984	-0.00319416721042194\\
39.6189999999984	-0.00319416906541306\\
39.6529999999983	-0.003194170850975\\
39.6859999999982	-0.0031941727897959\\
39.7189999999981	-0.00319417477127103\\
39.7529999999981	-0.00319417667443352\\
39.785999999998	-0.00319417873679716\\
39.8189999999979	-0.00319418083989087\\
39.8529999999978	-0.00319418285618261\\
39.8859999999977	-0.00319418503736058\\
39.9189999999977	-0.00319418725796917\\
39.9529999999976	-0.0031941893834856\\
39.9859999999975	-0.00319419167932601\\
40.0189999999974	-0.00319419401317761\\
40.0529999999974	-0.00319419624412251\\
40.0859999999973	-0.00319419865030593\\
40.1189999999972	-0.00319420109304555\\
40.1529999999971	-0.00319420342522027\\
40.185999999997	-0.00319420593772154\\
40.218999999997	-0.0031942084855064\\
40.2529999999969	-0.00319421091527909\\
40.2859999999968	-0.00319421353018351\\
40.3189999999967	-0.00319421617914792\\
40.3529999999967	-0.0031942187026469\\
40.3859999999966	-0.00319422141611556\\
40.4189999999965	-0.00319422416216518\\
40.4529999999964	-0.00319422677621162\\
40.4859999999963	-0.0031942295845324\\
40.5189999999963	-0.00319423242409224\\
40.5529999999962	-0.00319423512484755\\
40.5859999999961	-0.00319423802416818\\
40.618999999996	-0.00319424095354756\\
40.652999999996	-0.00319424373787132\\
40.6859999999959	-0.00319424672470377\\
40.7189999999958	-0.00319424974052875\\
40.7529999999957	-0.00319425260522412\\
40.7859999999956	-0.00319425567620148\\
40.8189999999956	-0.0031942587748631\\
40.8529999999955	-0.00319426171636397\\
40.8859999999954	-0.00319426486806623\\
40.9189999999953	-0.00319426804631277\\
40.9529999999953	-0.003194271061876\\
40.9859999999952	-0.00319427429109276\\
41.0189999999951	-0.00319427754565475\\
41.052999999995	-0.00319428063212417\\
41.0859999999949	-0.00319428393543107\\
41.1189999999949	-0.00319428726336418\\
41.1529999999948	-0.00319429041757548\\
41.1859999999947	-0.00319429379206841\\
41.2189999999946	-0.00319429719006693\\
41.2529999999946	-0.00319430040931742\\
41.2859999999945	-0.00319430385199222\\
41.3189999999944	-0.00319430731739662\\
41.3529999999943	-0.00319431059893045\\
41.3859999999942	-0.00319431410682086\\
41.4189999999942	-0.00319431763623942\\
41.4529999999941	-0.00319432097738249\\
41.485999999994	-0.00319432454764955\\
41.5189999999939	-0.00319432813849267\\
41.5529999999939	-0.00319433153666304\\
41.5859999999938	-0.00319433516654911\\
41.6189999999937	-0.00319433881616728\\
41.6529999999936	-0.00319434226852935\\
41.6859999999935	-0.0031943459552541\\
41.7189999999935	-0.00319434966089145\\
41.7529999999934	-0.00319435316516324\\
41.7859999999933	-0.0031943569062873\\
41.8189999999932	-0.00319436066531367\\
41.8529999999932	-0.00319436421916293\\
41.8859999999931	-0.00319436801203213\\
41.918999999993	-0.00319437182177103\\
41.9529999999929	-0.00319437542273418\\
41.9859999999928	-0.00319437926501388\\
42.0189999999928	-0.00319438312328368\\
42.0529999999927	-0.00319438676908623\\
42.0859999999926	-0.00319439065816535\\
42.1189999999925	-0.00319439456246019\\
42.1529999999925	-0.00319439825098036\\
42.1859999999924	-0.00319440218438197\\
42.2189999999923	-0.00319440613252128\\
42.2529999999922	-0.00319440986160176\\
42.2859999999922	-0.00319441383742668\\
42.3189999999921	-0.0031944178269331\\
42.352999999992	-0.00319442159431572\\
42.3859999999919	-0.00319442561016314\\
42.4189999999918	-0.00319442963915444\\
42.4529999999918	-0.00319443344288119\\
42.4859999999917	-0.00319443749652819\\
42.5189999999916	-0.0031944415627287\\
42.5529999999915	-0.00319444540089239\\
42.5859999999915	-0.00319444949041886\\
42.6189999999914	-0.00319445359185992\\
42.6529999999913	-0.00319445746237144\\
42.6859999999912	-0.00319446158582054\\
42.7189999999911	-0.00319446572016142\\
42.7529999999911	-0.00319446962139454\\
42.785999999991	-0.00319447377656111\\
42.8189999999909	-0.00319447794219768\\
42.8529999999908	-0.00319448187226529\\
42.8859999999908	-0.00319448605749846\\
42.9189999999907	-0.00319449025243553\\
42.9529999999906	-0.00319449420945188\\
42.9859999999905	-0.00319449842271732\\
43.0189999999904	-0.00319450264531908\\
43.0529999999904	-0.00319450662747832\\
43.0859999999903	-0.00319451086714692\\
43.1189999999902	-0.00319451511533356\\
43.1529999999901	-0.0031945191212685\\
43.1859999999901	-0.00319452338535442\\
43.21899999999	-0.00319452765758749\\
43.2529999999899	-0.00319453168556481\\
43.2859999999898	-0.00319453597271317\\
43.3189999999897	-0.0031945402670543\\
43.3529999999897	-0.00319454431564781\\
43.3859999999896	-0.00319454862412211\\
43.4189999999895	-0.00319455293915039\\
43.4529999999894	-0.00319455700654611\\
43.4859999999894	-0.00319456133453759\\
43.5189999999893	-0.00319456566873821\\
43.5529999999892	-0.00319456975365229\\
43.5859999999891	-0.00319457410005976\\
43.618999999989	-0.00319457845179298\\
43.652999999989	-0.0031945825529032\\
43.6859999999889	-0.00319458691550882\\
43.7189999999888	-0.00319459128343617\\
43.7529999999887	-0.00319459539918635\\
43.7859999999887	-0.00319459977700549\\
43.8189999999886	-0.00319460415956915\\
43.8529999999885	-0.00319460828863279\\
43.8859999999884	-0.00319461268026804\\
43.9189999999883	-0.00319461707614069\\
43.9529999999883	-0.00319462121732657\\
43.9859999999882	-0.00319462562123043\\
44.0189999999881	-0.00319463002899417\\
44.052999999988	-0.00319463418105564\\
44.085999999988	-0.00319463859596168\\
44.1189999999879	-0.00319464301440661\\
44.1529999999878	-0.00319464717594736\\
44.1859999999877	-0.00319465160065517\\
44.2189999999876	-0.00319465602852149\\
44.2529999999876	-0.00319466019859105\\
44.2859999999875	-0.003194664631937\\
44.3189999999874	-0.00319466906771344\\
44.3529999999873	-0.00319467324479511\\
44.3859999999873	-0.00319467768531158\\
44.4189999999872	-0.00319468212805549\\
44.4529999999871	-0.0031946863114187\\
44.485999999987	-0.00319469075818347\\
44.5189999999869	-0.00319469520672129\\
44.5529999999869	-0.00319469939512622\\
44.5859999999868	-0.00319470384672536\\
44.6189999999867	-0.00319470829997612\\
44.6529999999866	-0.00319471249242227\\
44.6859999999866	-0.00319471694790964\\
44.7189999999865	-0.00319472140476025\\
44.7529999999864	-0.00319472560035322\\
44.7859999999863	-0.00319473005880209\\
44.8189999999862	-0.00319473451798057\\
44.8529999999862	-0.00319473871537497\\
44.8859999999861	-0.00319474317565693\\
44.918999999986	-0.00319474763641439\\
44.9529999999859	-0.00319475183497871\\
44.9859999999859	-0.00319475629616665\\
};
\addlegendentry{Generator 1 Area 3};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
-0.02	0\\
0.03	0\\
0.0800000000000001	0\\
0.13	0\\
0.18	0\\
0.23	0\\
0.28	0\\
0.33	0\\
0.38	0\\
0.43	0\\
0.48	0\\
0.53	0\\
0.580000000000001	0\\
0.630000000000001	0\\
0.680000000000001	0\\
0.730000000000001	0\\
0.780000000000001	0\\
0.830000000000001	0\\
0.880000000000001	0\\
0.930000000000001	0\\
0.980000000000001	0\\
1.019	-0.000208839275904094\\
1.053	-0.0015115814902662\\
1.08599999999999	-0.00390047095497614\\
1.11899999999999	-0.00676222402236304\\
1.15299999999998	-0.00926170307050889\\
1.18599999999998	-0.0111509453383722\\
1.21899999999998	-0.0119559717395876\\
1.25299999999997	-0.0117454107214208\\
1.28599999999997	-0.0107994195506234\\
1.31899999999997	-0.00960161315138297\\
1.35299999999996	-0.00868944235600999\\
1.38599999999996	-0.00825603470907499\\
1.41899999999995	-0.00843976177801276\\
1.45299999999995	-0.00903086300760214\\
1.48599999999995	-0.00982245053545139\\
1.51899999999994	-0.0104876393177067\\
1.55299999999994	-0.0108145013801115\\
1.58599999999994	-0.0107885738932261\\
1.61899999999993	-0.0104559408630549\\
1.65299999999993	-0.0100076730194227\\
1.68599999999993	-0.00955441661881506\\
1.71899999999992	-0.00925093895303508\\
1.75299999999992	-0.00914941753571163\\
1.78599999999991	-0.00921583247305247\\
1.81899999999991	-0.00939094701934806\\
1.85299999999991	-0.00957658348229473\\
1.8859999999999	-0.00972650323175062\\
1.9189999999999	-0.00978816162565388\\
1.9529999999999	-0.00976120500722688\\
1.98599999999989	-0.00966396472089825\\
2.01899999999989	-0.00953153749182323\\
2.05299999999988	-0.00940661283061783\\
2.08599999999988	-0.00929753775471287\\
2.11899999999988	-0.00922354310876994\\
2.15299999999987	-0.00918440032469192\\
2.18599999999987	-0.00916575155848731\\
2.21899999999987	-0.00915832921701965\\
2.25299999999986	-0.00915178871897049\\
2.28599999999986	-0.00913888573184041\\
2.31899999999986	-0.00911777444186557\\
2.35299999999985	-0.00909166379663073\\
2.38599999999985	-0.009060343479383\\
2.41899999999984	-0.00902853811312765\\
2.45299999999984	-0.00900007527766467\\
2.48599999999984	-0.00897188261532111\\
2.51899999999983	-0.0089448669867056\\
2.55299999999983	-0.0089188856410507\\
2.58599999999983	-0.00888881180905865\\
2.61899999999982	-0.00885473235242817\\
2.65299999999982	-0.00881842921222242\\
2.68599999999982	-0.00877567283074421\\
2.71899999999981	-0.00872969936968993\\
2.75299999999981	-0.00868489868316669\\
2.7859999999998	-0.00863724430252777\\
2.8189999999998	-0.0085909100908701\\
2.8529999999998	-0.00854935544499291\\
2.88599999999979	-0.0085077790802004\\
2.91899999999979	-0.00846879116693766\\
2.95299999999979	-0.00843410322983695\\
2.98599999999978	-0.00839883844568368\\
3.01899999999978	-0.00836464075141086\\
3.05299999999977	-0.0083329883040979\\
3.08599999999977	-0.00829959023463922\\
3.11899999999977	-0.00826622399821275\\
3.15299999999976	-0.0082347522425763\\
3.18599999999976	-0.00820119447732237\\
3.21899999999976	-0.00816748697054148\\
3.25299999999975	-0.0081356008266642\\
3.28599999999975	-0.00810152158334243\\
3.31899999999975	-0.00806721404150301\\
3.35299999999974	-0.00803471575889114\\
3.38599999999974	-0.00799999626265824\\
3.41899999999973	-0.0079651494371562\\
3.45299999999973	-0.00793232458615889\\
3.48599999999973	-0.0078975267735617\\
3.51899999999972	-0.00786291865226896\\
3.55299999999972	-0.00783060252509826\\
3.58599999999972	-0.00779659931857823\\
3.61899999999971	-0.00776296898339579\\
3.65299999999971	-0.00773165855796898\\
3.68599999999971	-0.00769873385636011\\
3.7189999999997	-0.00766612844035253\\
3.7529999999997	-0.00763569848518131\\
3.78599999999969	-0.00760360705682661\\
3.81899999999969	-0.00757173652023457\\
3.85299999999969	-0.007541925040919\\
3.88599999999968	-0.00751042417772618\\
3.91899999999968	-0.00747911687249436\\
3.95299999999968	-0.00744982999932642\\
3.98599999999967	-0.00741890569685477\\
4.01899999999968	-0.00738818177172207\\
4.05299999999969	-0.00735944763317864\\
4.0859999999997	-0.00732910980334989\\
4.11899999999971	-0.00729896868262458\\
4.15299999999972	-0.00727078056035868\\
4.18599999999973	-0.00724102403734506\\
4.21899999999974	-0.00721146992872024\\
4.25299999999976	-0.00718384178552411\\
4.28599999999977	-0.0071546871916095\\
4.31899999999978	-0.00712573769303937\\
4.35299999999979	-0.00709867520056973\\
4.3859999999998	-0.00707011197324015\\
4.41899999999981	-0.00704173978398082\\
4.45299999999982	-0.00701520683190138\\
4.48599999999983	-0.00698719351812671\\
4.51899999999984	-0.00695936229940686\\
4.55299999999986	-0.00693333487431436\\
4.58599999999987	-0.00690585923243758\\
4.61899999999988	-0.0068785694522826\\
4.65299999999989	-0.00685305647997181\\
4.6859999999999	-0.00682613264136345\\
4.71899999999991	-0.00679939895655912\\
4.75299999999992	-0.00677441180106397\\
4.78599999999993	-0.00674804751083524\\
4.81899999999994	-0.00672187263961588\\
4.85299999999996	-0.0066974094937664\\
4.88599999999997	-0.0066715988142958\\
4.91899999999998	-0.0066459733833768\\
4.95299999999999	-0.00662202284775248\\
4.986	-0.0065967514298253\\
5.01900000000001	-0.00657165927156766\\
5.05300000000002	-0.00654820495756514\\
5.08600000000003	-0.0065234547450248\\
5.11900000000004	-0.00649887782451053\\
5.15300000000006	-0.00647590340044713\\
5.18600000000007	-0.00645165829352967\\
5.21900000000008	-0.00642758222173301\\
5.25300000000009	-0.00640507589293393\\
5.2860000000001	-0.006381325200564\\
5.31900000000011	-0.00635774096831732\\
5.35300000000012	-0.00633569547393931\\
5.38600000000013	-0.00631243236460222\\
5.41900000000014	-0.00628933362085959\\
5.45300000000016	-0.00626774306901612\\
5.48600000000017	-0.00624496107725969\\
5.51900000000018	-0.00622234093858953\\
5.55300000000019	-0.00620119836856992\\
5.5860000000002	-0.00617888956489976\\
5.61900000000021	-0.00615673959414043\\
5.65300000000022	-0.00613603668153151\\
5.68600000000023	-0.00611419084522291\\
5.71900000000024	-0.00609250085604884\\
5.75300000000026	-0.00607222840474941\\
5.78600000000027	-0.00605083850100918\\
5.81900000000028	-0.00602960158330124\\
5.85300000000029	-0.00600975247202662\\
5.8860000000003	-0.00598880870805596\\
5.91900000000031	-0.00596801398255553\\
5.95300000000032	-0.00594857758603107\\
5.98600000000033	-0.00592806906466992\\
6.01900000000034	-0.00590770674282126\\
6.05300000000036	-0.00588867510751534\\
6.08600000000037	-0.00586859447657129\\
6.11900000000038	-0.00584865772401377\\
6.15300000000039	-0.00583002425379853\\
6.1860000000004	-0.00581036383278488\\
6.21900000000041	-0.00579084410712749\\
6.25300000000042	-0.00577260012741365\\
6.28600000000043	-0.00575335040187319\\
6.31900000000044	-0.00573423831238395\\
6.35300000000046	-0.00571637539286485\\
6.38600000000047	-0.00569752796731748\\
6.41900000000048	-0.00567881563831985\\
6.45300000000049	-0.00566132667644381\\
6.4860000000005	-0.00564287412205022\\
6.51900000000051	-0.00562455407262896\\
6.55300000000052	-0.00560743189684176\\
6.58600000000053	-0.00558936645421193\\
6.61900000000055	-0.00557143083994949\\
6.65300000000056	-0.00555466806675486\\
6.68600000000057	-0.00553698195707675\\
6.71900000000058	-0.00551942310741005\\
6.75300000000059	-0.0055030126140907\\
6.7860000000006	-0.00548569834934609\\
6.81900000000061	-0.00546850601445947\\
6.85300000000062	-0.00545243032471054\\
6.88600000000063	-0.00543547104485986\\
6.91900000000065	-0.00541864023738281\\
6.95300000000066	-0.00540291679797145\\
6.98600000000067	-0.00538633333363769\\
7.01900000000068	-0.0053698722867046\\
7.05300000000069	-0.00535448695487606\\
7.0860000000007	-0.00533825015041423\\
7.11900000000071	-0.00532212453682268\\
7.15300000000072	-0.0053070490114786\\
7.18600000000073	-0.00529114073190895\\
7.21900000000075	-0.00527534748581737\\
7.25300000000076	-0.00526058991135603\\
7.28600000000077	-0.00524502373651714\\
7.31900000000078	-0.00522957373788779\\
7.35300000000079	-0.00521513678003438\\
7.3860000000008	-0.00519990580068441\\
7.41900000000081	-0.00518478412081969\\
7.45300000000082	-0.00517065033744846\\
7.48600000000083	-0.00515573695279592\\
7.51900000000085	-0.00514093030067331\\
7.55300000000086	-0.00512709223673946\\
7.58600000000087	-0.00511249307454253\\
7.61900000000088	-0.00509800062596999\\
7.65300000000089	-0.00508445762919463\\
7.6860000000009	-0.00507017034320101\\
7.71900000000091	-0.00505598723442424\\
7.75300000000092	-0.00504273260171928\\
7.78600000000093	-0.00502874866348413\\
7.81900000000095	-0.00501486601562906\\
7.85300000000096	-0.00500189190863187\\
7.88600000000097	-0.00498820402681721\\
7.91900000000098	-0.00497461566399426\\
7.95300000000099	-0.00496191702874227\\
7.986000000001	-0.0049485202139794\\
8.01900000000099	-0.0049352211273459\\
8.05300000000098	-0.00492279298151166\\
8.08600000000096	-0.00490968156368332\\
8.11900000000094	-0.00489666575350434\\
8.15300000000092	-0.00488450228083659\\
8.1860000000009	-0.00487167006025535\\
8.21900000000088	-0.00485893143419869\\
8.25300000000087	-0.00484702706360007\\
8.28600000000085	-0.00483446830327328\\
8.31900000000083	-0.00482200127704413\\
8.35300000000081	-0.00481035084087367\\
8.38600000000079	-0.00479806008734496\\
8.41900000000077	-0.0047858592061667\\
8.45300000000075	-0.00477445755081751\\
8.48600000000074	-0.00476242931088322\\
8.51900000000072	-0.00475048907844755\\
8.5530000000007	-0.00473933104942326\\
8.58600000000068	-0.00472755988572393\\
8.61900000000066	-0.00471587492092329\\
8.65300000000064	-0.00470495551015526\\
8.68600000000063	-0.00469343615980411\\
8.71900000000061	-0.00468200125155072\\
8.75300000000059	-0.00467131559314105\\
8.78600000000057	-0.00466004291713484\\
8.81900000000055	-0.0046488529519404\\
8.85300000000053	-0.00463839625302365\\
8.88600000000051	-0.00462736518175433\\
8.9190000000005	-0.00461641511568867\\
8.95300000000048	-0.00460618265749946\\
8.98600000000046	-0.00459538820928751\\
9.01900000000044	-0.00458467309793442\\
9.05300000000042	-0.00457466026012376\\
9.0860000000004	-0.00456409756279985\\
9.11900000000039	-0.00455361256760156\\
9.15300000000037	-0.00454381482671651\\
9.18600000000035	-0.00453347910397017\\
9.21900000000033	-0.00452321948073298\\
9.25300000000031	-0.00451363239861946\\
9.28600000000029	-0.00450351896472867\\
9.31900000000027	-0.00449348005770589\\
9.35300000000026	-0.00448409928256632\\
9.38600000000024	-0.00447420354384187\\
9.41900000000022	-0.00446438079192224\\
9.4530000000002	-0.00445520205920436\\
9.48600000000018	-0.00444551951569228\\
9.51900000000016	-0.00443590844821862\\
9.55300000000014	-0.00442692757726881\\
9.58600000000013	-0.0044174538148658\\
9.61900000000011	-0.00440805004812894\\
9.65300000000009	-0.00439926293980264\\
9.68600000000007	-0.00438999363149373\\
9.71900000000005	-0.00438079286763404\\
9.75300000000003	-0.00437219550338463\\
9.78600000000002	-0.00436312640768577\\
9.819	-0.004354124432977\\
9.85299999999998	-0.00434571287323404\\
9.88599999999996	-0.00433683983231004\\
9.91899999999994	-0.00432803251780944\\
9.95299999999992	-0.00431980290164447\\
9.9859999999999	-0.00431112183963922\\
10.0189999999999	-0.00430250513696473\\
10.0529999999999	-0.00429445367970471\\
10.0859999999998	-0.00428596060233577\\
10.1189999999998	-0.0042775305436944\\
10.1529999999998	-0.00426965353592923\\
10.1859999999998	-0.00426134452723081\\
10.2189999999998	-0.00425309722402911\\
10.2529999999998	-0.00424539102932675\\
10.2859999999997	-0.00423726225150078\\
10.3189999999997	-0.00422919389202558\\
10.3529999999997	-0.00422165494633786\\
10.3859999999997	-0.00421370263845833\\
10.4189999999997	-0.00420580948673521\\
10.4529999999996	-0.00419843429792555\\
10.4859999999996	-0.00419065477313607\\
10.5189999999996	-0.0041829331675407\\
10.5529999999996	-0.00417571831165642\\
10.5859999999996	-0.0041681079567466\\
10.6189999999996	-0.00416055430930307\\
10.6529999999995	-0.0041534964321559\\
10.6859999999995	-0.00414605170623417\\
10.7189999999995	-0.00413866249998041\\
10.7529999999995	-0.00413175831376433\\
10.7859999999995	-0.00412447574692409\\
10.8189999999994	-0.00411724753564346\\
10.8529999999994	-0.0041104938175851\\
10.8859999999994	-0.00410337000880201\\
10.9189999999994	-0.0040962994156839\\
10.9529999999994	-0.00408969300874795\\
10.9859999999994	-0.00408272462556192\\
11.0189999999993	-0.0040758083404997\\
11.0529999999993	-0.00406934615030297\\
11.0859999999993	-0.00406252992735334\\
11.1189999999993	-0.00405576470704716\\
11.1529999999993	-0.00404944370251337\\
11.1859999999992	-0.00404277644016204\\
11.2189999999992	-0.00403615910674571\\
11.2529999999992	-0.00402997631571211\\
11.2859999999992	-0.00402345487753175\\
11.3189999999992	-0.00401698231740522\\
11.3529999999991	-0.00401093482921722\\
11.3859999999991	-0.00400455614344919\\
11.4189999999991	-0.00399822530498595\\
11.4529999999991	-0.00399231026701896\\
11.4859999999991	-0.00398607132360818\\
11.5189999999991	-0.00397987921748921\\
11.552999999999	-0.0039740938351982\\
11.585999999999	-0.00396799168363926\\
11.618999999999	-0.00396193537988432\\
11.652999999999	-0.00395627691466016\\
11.685999999999	-0.00395030866534629\\
11.7189999999989	-0.00394438529488439\\
11.7529999999989	-0.00393885106375946\\
11.7859999999989	-0.00393301388528355\\
11.8189999999989	-0.00392722063587381\\
11.8529999999989	-0.0039218080100063\\
11.8859999999989	-0.00391609912800406\\
11.9189999999988	-0.00391043324500018\\
11.9529999999988	-0.0039051396491101\\
11.9859999999988	-0.00389955634636108\\
12.0189999999988	-0.00389401513066079\\
12.0529999999988	-0.00388883804191442\\
12.0859999999987	-0.0038833776552285\\
12.1189999999987	-0.00387795846307859\\
12.1529999999987	-0.00387289541001312\\
12.1859999999987	-0.0038675553308769\\
12.2189999999987	-0.00386225557142872\\
12.2529999999986	-0.0038573041320733\\
12.2859999999986	-0.00385208180551544\\
12.3189999999986	-0.00384689894184875\\
12.3529999999986	-0.00384205674479698\\
12.3859999999986	-0.0038369496675692\\
12.4189999999986	-0.00383188121395084\\
12.4529999999985	-0.00382714593498656\\
12.4859999999985	-0.00382215165468036\\
12.5189999999985	-0.00381719517528967\\
12.5529999999985	-0.00381256453830847\\
12.5859999999985	-0.00380768065296389\\
12.6189999999984	-0.00380283376379431\\
12.6529999999984	-0.00379830553960492\\
12.6859999999984	-0.00379352969672597\\
12.7189999999984	-0.00378879006030841\\
12.7529999999984	-0.00378436206411648\\
12.7859999999984	-0.00377969195831529\\
12.8189999999983	-0.00377505728671501\\
12.8529999999983	-0.00377072737950579\\
12.8859999999983	-0.0037661607542312\\
12.9189999999983	-0.00376162880584596\\
12.9529999999983	-0.00375739489230065\\
12.9859999999982	-0.00375292953485129\\
13.0189999999982	-0.00374849811376876\\
13.0529999999982	-0.00374435814162677\\
13.0859999999982	-0.003739991887594\\
13.1189999999982	-0.00373565884335392\\
13.1529999999982	-0.00373161080264239\\
13.1859999999981	-0.00372734153061804\\
13.2189999999981	-0.00372310475689419\\
13.2529999999981	-0.0037191466784674\\
13.2859999999981	-0.00371497231082474\\
13.3189999999981	-0.00371082974474124\\
13.352999999998	-0.00370695970031631\\
13.385999999998	-0.00370287820183446\\
13.418999999998	-0.00369882782354392\\
13.452999999998	-0.00369504392498676\\
13.485999999998	-0.00369105330336561\\
13.5189999999979	-0.00368709313380977\\
13.5529999999979	-0.00368339353153457\\
13.5859999999979	-0.00367949183511085\\
13.6189999999979	-0.00367561993622534\\
13.6529999999979	-0.00367200281927182\\
13.6859999999979	-0.00366818813708081\\
13.7189999999978	-0.0036644026110364\\
13.7529999999978	-0.00366086620517647\\
13.7859999999978	-0.0036571366653666\\
13.8189999999978	-0.0036534356544351\\
13.8529999999978	-0.00364997822256807\\
13.8859999999977	-0.00364633199222131\\
13.9189999999977	-0.00364271367609614\\
13.9529999999977	-0.00363933351699819\\
13.9859999999977	-0.0036357688014137\\
14.0189999999977	-0.00363223139780278\\
14.0529999999977	-0.00362892684646554\\
14.0859999999976	-0.00362544188740088\\
14.1189999999976	-0.00362198365177635\\
14.1529999999976	-0.00361875307644954\\
14.1859999999976	-0.00361534615306813\\
14.2189999999976	-0.00361196537578823\\
14.2529999999975	-0.0036088071793281\\
14.2859999999975	-0.00360547660619326\\
14.3189999999975	-0.00360217161425846\\
14.3529999999975	-0.00359908423314348\\
14.3859999999975	-0.00359582835995687\\
14.4189999999974	-0.00359259751520247\\
14.4529999999974	-0.00358957941730598\\
14.4859999999974	-0.00358639662822036\\
14.5189999999974	-0.00358323832616914\\
14.5529999999974	-0.00358028801158583\\
14.5859999999974	-0.00357717672485292\\
14.6189999999973	-0.00357408939420556\\
14.6529999999973	-0.00357120539603528\\
14.6859999999973	-0.00356816406201932\\
14.7189999999973	-0.00356514616468884\\
14.7529999999973	-0.00356232704433324\\
14.7859999999972	-0.00355935414662412\\
14.8189999999972	-0.00355640417766123\\
14.8529999999972	-0.00355364852808071\\
14.8859999999972	-0.00355074258111077\\
14.9189999999972	-0.00354785906498334\\
14.9529999999972	-0.00354516550795059\\
14.9859999999971	-0.00354232505841079\\
15.0189999999971	-0.00353950655218149\\
15.0529999999971	-0.0035368737388608\\
15.0859999999971	-0.00353409736277621\\
15.1189999999971	-0.00353134245240438\\
15.152999999997	-0.00352876906189969\\
15.185999999997	-0.00352605536580652\\
15.218999999997	-0.00352336266864084\\
15.252999999997	-0.00352084740771019\\
15.285999999997	-0.00351819502729089\\
15.3189999999969	-0.00351556318851087\\
15.3529999999969	-0.00351310479105948\\
15.3859999999969	-0.00351051239072131\\
15.4189999999969	-0.00350794008375521\\
15.4529999999969	-0.0035055373101609\\
15.4859999999969	-0.00350300358224276\\
15.5189999999968	-0.0035004895090891\\
15.5529999999968	-0.00349814114681335\\
15.5859999999968	-0.0034956648105775\\
15.6189999999968	-0.0034932077014358\\
15.6529999999968	-0.00349091256228751\\
15.6859999999967	-0.00348849236524607\\
15.7189999999967	-0.00348609097442965\\
15.7529999999967	-0.00348384789585898\\
15.7859999999967	-0.00348148261126013\\
15.8189999999967	-0.00347913572195102\\
15.8529999999967	-0.00347694356589656\\
15.8859999999966	-0.00347463199273612\\
15.9189999999966	-0.00347233841271022\\
15.9529999999966	-0.00347019606458976\\
15.9859999999966	-0.00346793702763337\\
16.0189999999966	-0.00346569558974719\\
16.0529999999966	-0.00346360195916828\\
16.0859999999967	-0.00346139430776082\\
16.1189999999967	-0.00345920386986176\\
16.1529999999968	-0.00345715788959455\\
16.1859999999968	-0.00345500049758463\\
16.2189999999968	-0.00345285994163591\\
16.2529999999969	-0.00345086056647781\\
16.2859999999969	-0.00344875233141972\\
16.318999999997	-0.0034466605630048\\
16.352999999997	-0.00344470677068753\\
16.385999999997	-0.00344264661383265\\
16.4189999999971	-0.00344060256096235\\
16.4529999999971	-0.00343869335037139\\
16.4859999999972	-0.00343668021517396\\
16.5189999999972	-0.00343468283065684\\
16.5529999999972	-0.00343281722121125\\
16.5859999999973	-0.00343085007419264\\
16.6189999999973	-0.00342889833160198\\
16.6529999999974	-0.00342707536492415\\
16.6859999999974	-0.00342515319438763\\
16.7189999999975	-0.00342324608871269\\
16.7529999999975	-0.00342146482651984\\
16.7859999999975	-0.00341958664207942\\
16.8189999999976	-0.00341772319098044\\
16.8529999999976	-0.00341598271427968\\
16.8859999999977	-0.00341414754663116\\
16.9189999999977	-0.00341232678785008\\
16.9529999999977	-0.00341062619754462\\
16.9859999999978	-0.00340883309866991\\
17.0189999999978	-0.00340705409064856\\
17.0529999999979	-0.00340539250694438\\
17.0859999999979	-0.00340364054821896\\
17.1189999999979	-0.00340190236941695\\
17.152999999998	-0.00340027893080785\\
17.185999999998	-0.00339856720420162\\
17.2189999999981	-0.00339686895300861\\
17.2529999999981	-0.00339528281711754\\
17.2859999999981	-0.00339361043304365\\
17.3189999999982	-0.00339195122690117\\
17.3529999999982	-0.00339040156892834\\
17.3859999999983	-0.00338876765818075\\
17.4189999999983	-0.00338714663293693\\
17.4529999999983	-0.00338563264574798\\
17.4859999999984	-0.00338403635615503\\
17.5189999999984	-0.00338245266680648\\
17.5529999999985	-0.00338097356107436\\
17.5859999999985	-0.00337941405946385\\
17.6189999999986	-0.00337786687923392\\
17.6529999999986	-0.00337642188147935\\
17.6859999999986	-0.00337489835284521\\
17.7189999999987	-0.00337338687203359\\
17.7529999999987	-0.00337197522591692\\
17.7859999999988	-0.00337048687252106\\
17.8189999999988	-0.0033690102995525\\
17.8529999999988	-0.00336763126547801\\
17.8859999999989	-0.00336617730554956\\
17.9189999999989	-0.00336473486496502\\
17.952999999999	-0.00336338771802813\\
17.985999999999	-0.00336196738867445\\
18.018999999999	-0.00336055832252891\\
18.0529999999991	-0.00335924235440732\\
18.0859999999991	-0.00335785490765472\\
18.1189999999992	-0.00335647847377696\\
18.1529999999992	-0.00335519299130871\\
18.1859999999992	-0.00335383769547803\\
18.2189999999993	-0.00335249316761566\\
18.2529999999993	-0.0033512374921818\\
18.2859999999994	-0.00334991363186377\\
18.3189999999994	-0.00334860029956907\\
18.3529999999994	-0.00334737376697891\\
18.3859999999995	-0.00334608064182884\\
18.4189999999995	-0.00334479780985886\\
18.4529999999996	-0.00334359977078114\\
18.4859999999996	-0.00334233669563822\\
18.5189999999997	-0.00334108368379438\\
18.5529999999997	-0.00333991350292528\\
18.5859999999997	-0.00333867980732161\\
18.6189999999998	-0.00333745595031942\\
18.6529999999998	-0.00333631300543691\\
18.6859999999999	-0.00333510803311743\\
18.7189999999999	-0.00333391267982641\\
18.7529999999999	-0.00333279636306116\\
18.786	-0.00333161947228477\\
18.819	-0.00333045198606907\\
18.8530000000001	-0.00332936170106457\\
18.8860000000001	-0.00332821226422797\\
18.9190000000001	-0.00332707202145666\\
18.9530000000002	-0.00332600718691234\\
18.9860000000002	-0.00332488458964209\\
19.0190000000003	-0.00332377098028136\\
19.0530000000003	-0.00332273102609104\\
19.0860000000003	-0.00332163466754087\\
19.1190000000004	-0.00332054709499996\\
19.1530000000004	-0.00331953146388164\\
19.1860000000005	-0.00331846075568354\\
19.2190000000005	-0.0033173986370314\\
19.2530000000005	-0.00331640678298406\\
19.2860000000006	-0.00331536115012954\\
19.3190000000006	-0.00331432391399122\\
19.3530000000007	-0.00331335530459143\\
19.3860000000007	-0.00331233418383281\\
19.4190000000008	-0.00331132127193357\\
19.4530000000008	-0.00331037538450962\\
19.4860000000008	-0.00330937822620814\\
19.5190000000009	-0.0033083890916874\\
19.5530000000009	-0.00330746541573435\\
19.586000000001	-0.00330649168099928\\
19.619000000001	-0.00330552578927357\\
19.653000000001	-0.00330462382573549\\
19.6860000000011	-0.00330367298727241\\
19.7190000000011	-0.0033027298155941\\
19.7530000000012	-0.00330184907573305\\
19.7860000000012	-0.00330092061887521\\
19.8190000000012	-0.00329999965591421\\
19.8530000000013	-0.00329913966179474\\
19.8860000000013	-0.00329823308187716\\
19.9190000000014	-0.00329733382728481\\
19.9530000000014	-0.00329649411083754\\
19.9860000000014	-0.00329560891496605\\
20.0190000000015	-0.00329473087942178\\
20.0530000000015	-0.00329391098372822\\
20.0860000000016	-0.00329304668890673\\
20.1190000000016	-0.00329218939305331\\
20.1530000000016	-0.00329138887125247\\
20.1860000000017	-0.00329054500665538\\
20.2190000000017	-0.00328970798232642\\
20.2530000000018	-0.0032889263964555\\
20.2860000000018	-0.00328810249983569\\
20.3190000000019	-0.00328728528946476\\
20.3530000000019	-0.00328652221041814\\
20.3860000000019	-0.00328571783021636\\
20.419000000002	-0.00328491998471758\\
20.453000000002	-0.00328417499589762\\
20.4860000000021	-0.00328338969155739\\
20.5190000000021	-0.0032826107737316\\
20.5530000000021	-0.00328188346408265\\
20.5860000000022	-0.00328111680245047\\
20.6190000000022	-0.00328035638322222\\
20.6530000000023	-0.00327964635271827\\
20.6860000000023	-0.00327889791200686\\
20.7190000000023	-0.00327815557196209\\
20.7530000000024	-0.00327746242906768\\
20.7860000000024	-0.00327673179558907\\
20.8190000000025	-0.00327600712437892\\
20.8530000000025	-0.00327533048564055\\
20.8860000000025	-0.0032746172563658\\
20.9190000000026	-0.00327390985311671\\
20.9530000000026	-0.00327324934443984\\
20.9860000000027	-0.00327255312289276\\
21.0190000000027	-0.00327186259562273\\
21.0530000000027	-0.00327121784970208\\
21.0860000000028	-0.00327053825007484\\
21.1190000000028	-0.00326986421486408\\
21.1530000000029	-0.00326923487375574\\
21.1860000000029	-0.00326857151736104\\
21.219000000003	-0.00326791359902323\\
21.253000000003	-0.00326729931189251\\
21.286000000003	-0.00326665182984653\\
21.3190000000031	-0.00326600966216484\\
21.3530000000031	-0.00326541008568393\\
21.3860000000032	-0.00326477811550752\\
21.4190000000032	-0.00326415133840907\\
21.4530000000032	-0.00326356613852941\\
21.4860000000033	-0.00326294932651994\\
21.5190000000033	-0.00326233758994254\\
21.5530000000034	-0.00326176643793286\\
21.5860000000034	-0.00326116443905433\\
21.6190000000034	-0.00326056739966907\\
21.6530000000035	-0.00326000997520204\\
21.6860000000035	-0.00325942245102073\\
21.7190000000036	-0.00325883977237496\\
21.7530000000036	-0.00325829576128123\\
21.7860000000036	-0.00325772238054034\\
21.8190000000037	-0.00325715373512048\\
21.8530000000037	-0.00325662283122541\\
21.8860000000038	-0.00325606327153571\\
21.9190000000038	-0.00325550833836763\\
21.9530000000038	-0.00325499024189302\\
21.9860000000039	-0.00325444418610443\\
22.0190000000039	-0.0032539026507874\\
22.053000000004	-0.00325339706849381\\
22.086000000004	-0.0032528642076759\\
22.1190000000041	-0.00325233576378459\\
22.1530000000041	-0.00325184240809162\\
22.1860000000041	-0.00325132243936066\\
22.2190000000042	-0.00325080678611545\\
22.2530000000042	-0.0032503253780507\\
22.2860000000043	-0.00324981800618174\\
22.3190000000043	-0.00324931485130708\\
22.3530000000043	-0.00324884511575618\\
22.3860000000044	-0.00324835005171975\\
22.4190000000044	-0.00324785910679459\\
22.4530000000045	-0.00324740077561914\\
22.4860000000045	-0.00324691773614516\\
22.5190000000045	-0.00324643872128361\\
22.5530000000046	-0.00324599153257932\\
22.5860000000046	-0.00324552024092739\\
22.6190000000047	-0.00324505288243016\\
22.6530000000047	-0.00324461658000308\\
22.6860000000047	-0.00324415676648093\\
22.7190000000048	-0.00324370079524661\\
22.7530000000048	-0.00324327512784395\\
22.7860000000049	-0.00324282652770069\\
22.8190000000049	-0.00324238168113\\
22.8530000000049	-0.00324196640404262\\
22.886000000005	-0.00324152875964412\\
22.919000000005	-0.00324109478201362\\
22.9530000000051	-0.00324068965579261\\
22.9860000000051	-0.00324026271358946\\
23.0190000000052	-0.00323983935389549\\
23.0530000000052	-0.00323944414440813\\
23.0860000000052	-0.00323902765700712\\
23.1190000000053	-0.00323861466978181\\
23.1530000000053	-0.00323822914796823\\
23.1860000000054	-0.00323782287491414\\
23.2190000000054	-0.00323742002049543\\
23.2530000000054	-0.0032370439619438\\
23.2860000000055	-0.00323664766655796\\
23.3190000000055	-0.00323625471028088\\
23.3530000000056	-0.00323588789655727\\
23.3860000000056	-0.00323550134786599\\
23.4190000000056	-0.00323511806152332\\
23.4530000000057	-0.00323476027816705\\
23.4860000000057	-0.00323438325063918\\
23.5190000000058	-0.0032340094097858\\
23.5530000000058	-0.0032336604476666\\
23.5860000000058	-0.00323329272062045\\
23.6190000000059	-0.00323292810584364\\
23.6530000000059	-0.00323258776056656\\
23.686000000006	-0.00323222911770182\\
23.719000000006	-0.00323187351513621\\
23.753000000006	-0.00323154158636507\\
23.7860000000061	-0.00323119181721276\\
23.8190000000061	-0.00323084501804427\\
23.8530000000062	-0.00323052131046486\\
23.8860000000062	-0.00323018020903953\\
23.9190000000063	-0.00322984200840049\\
23.9530000000063	-0.00322952633086881\\
23.9860000000063	-0.00322919369525376\\
24.0190000000064	-0.00322886389222932\\
24.0530000000064	-0.00322855605806827\\
24.0860000000065	-0.00322823169120001\\
24.1190000000065	-0.00322791009140389\\
24.1530000000065	-0.00322760991734827\\
24.1860000000066	-0.00322729362668506\\
24.2190000000066	-0.00322698003874433\\
24.2530000000067	-0.00322668734678588\\
24.2860000000067	-0.00322637894371303\\
24.3190000000067	-0.00322607318051382\\
24.3530000000068	-0.00322578779559723\\
24.3860000000068	-0.00322548709655113\\
24.4190000000069	-0.00322518897543711\\
24.4530000000069	-0.00322491072773867\\
24.4860000000069	-0.00322461755230874\\
24.519000000007	-0.00322432689477559\\
24.553000000007	-0.0032240556164882\\
24.5860000000071	-0.00322376978927208\\
24.6190000000071	-0.00322348642080295\\
24.6530000000071	-0.00322322194963087\\
24.6860000000072	-0.00322294329847761\\
24.7190000000072	-0.00322266704830154\\
24.7530000000073	-0.0032224092250841\\
24.7860000000073	-0.00322213758149026\\
24.8190000000074	-0.00322186828327875\\
24.8530000000074	-0.00322161695127221\\
24.8860000000074	-0.00322135215183739\\
24.9190000000075	-0.00322108964209966\\
24.9530000000075	-0.00322084464979233\\
24.9860000000076	-0.00322058653321711\\
25.0190000000076	-0.00322033065282268\\
25.0530000000076	-0.00322009185133121\\
25.0860000000077	-0.00321984026134836\\
25.1190000000077	-0.00321959085494239\\
25.1530000000078	-0.00321935809821983\\
25.1860000000078	-0.0032191128807133\\
25.2190000000078	-0.00321886979592256\\
25.2530000000079	-0.00321864294235574\\
25.2860000000079	-0.00321840394766881\\
25.319000000008	-0.00321816703543609\\
25.353000000008	-0.00321794594643321\\
25.386000000008	-0.00321771302807861\\
25.4190000000081	-0.00321748214297846\\
25.4530000000081	-0.00321726668198208\\
25.4860000000082	-0.00321703969717713\\
25.5190000000082	-0.00321681469715429\\
25.5530000000082	-0.00321660473220442\\
25.5860000000083	-0.00321638354049303\\
25.6190000000083	-0.00321616428707694\\
25.6530000000084	-0.00321595968768551\\
25.6860000000084	-0.00321574415208636\\
25.7190000000085	-0.00321553050913703\\
25.7530000000085	-0.0032153311491725\\
25.7860000000085	-0.00321512113676814\\
25.8190000000086	-0.00321491297178556\\
25.8530000000086	-0.00321471872660939\\
25.8860000000087	-0.00321451410643903\\
25.9190000000087	-0.0032143112900449\\
25.9530000000087	-0.00321412203881577\\
25.9860000000088	-0.00321392268255516\\
26.0190000000088	-0.00321372508797957\\
26.0530000000089	-0.00321354071245805\\
26.0860000000089	-0.00321334649603111\\
26.1190000000089	-0.00321315399915667\\
26.153000000009	-0.00321297438390467\\
26.186000000009	-0.00321278518559498\\
26.2190000000091	-0.00321259766532234\\
26.2530000000091	-0.00321242269749544\\
26.2860000000091	-0.00321223839728368\\
26.3190000000092	-0.00321205573582928\\
26.3530000000092	-0.003211885304373\\
26.3860000000093	-0.00321170578602104\\
26.4190000000093	-0.00321152786831624\\
26.4530000000093	-0.00321136186577542\\
26.4860000000094	-0.00321118701607781\\
26.5190000000094	-0.00321101372776567\\
26.5530000000095	-0.00321085204822191\\
26.5860000000095	-0.00321068175533878\\
26.6190000000095	-0.00321051298721375\\
26.6530000000096	-0.00321035552806515\\
26.6860000000096	-0.00321018968404352\\
26.7190000000097	-0.00321002532789416\\
26.7530000000097	-0.00320987198867417\\
26.7860000000098	-0.00320971048650387\\
26.8190000000098	-0.00320955043717452\\
26.8530000000098	-0.00320940111883949\\
26.8860000000099	-0.0032092438554101\\
26.9190000000099	-0.00320908800992159\\
26.95300000001	-0.00320894261637528\\
26.98600000001	-0.00320878948985959\\
27.01900000001	-0.00320863774759705\\
27.0530000000101	-0.00320849618564267\\
27.0860000000101	-0.00320834709729723\\
27.1190000000102	-0.00320819935974059\\
27.1530000000102	-0.00320806153672026\\
27.1860000000102	-0.00320791638977536\\
27.2190000000103	-0.00320777256126537\\
27.2530000000103	-0.00320763838837501\\
27.2860000000104	-0.00320749708774892\\
27.3190000000104	-0.00320735707439468\\
27.3530000000104	-0.00320722646293037\\
27.3860000000105	-0.00320708891700994\\
27.4190000000105	-0.00320695262714144\\
27.4530000000106	-0.0032068254921318\\
27.4860000000106	-0.00320669160981835\\
27.5190000000106	-0.00320655895400623\\
27.5530000000107	-0.00320643521139763\\
27.5860000000107	-0.0032063049056581\\
27.6190000000108	-0.00320617579576754\\
27.6530000000108	-0.00320605536453256\\
27.6860000000109	-0.0032059285483137\\
27.7190000000109	-0.00320580289925054\\
27.7530000000109	-0.00320568569855029\\
27.786000000011	-0.0032055622877758\\
27.819000000011	-0.00320544001622336\\
27.8530000000111	-0.00320532596936474\\
27.8860000000111	-0.00320520588180084\\
27.9190000000111	-0.00320508690573895\\
27.9530000000112	-0.00320497593523106\\
27.9860000000112	-0.00320485909053381\\
28.0190000000113	-0.00320474333069165\\
28.0530000000113	-0.00320463536283455\\
28.0860000000113	-0.00320452168257379\\
28.1190000000114	-0.00320440906084984\\
28.1530000000114	-0.00320430402296035\\
28.1860000000115	-0.0032041934300564\\
28.2190000000115	-0.00320408387019189\\
28.2530000000115	-0.00320398169082647\\
28.2860000000116	-0.00320387411111067\\
28.3190000000116	-0.00320376753892493\\
28.3530000000117	-0.00320366814827744\\
28.3860000000117	-0.00320356350789508\\
28.4190000000117	-0.00320345985100623\\
28.4530000000118	-0.00320336318230696\\
28.4860000000118	-0.00320326141036809\\
28.5190000000119	-0.00320316059753711\\
28.5530000000119	-0.00320306658383651\\
28.586000000012	-0.00320296760987859\\
28.619000000012	-0.00320286957160576\\
28.653000000012	-0.00320277814819425\\
28.6860000000121	-0.00320268190444617\\
28.7190000000121	-0.00320258657325212\\
28.7530000000122	-0.00320249767753911\\
28.7860000000122	-0.00320240409725203\\
28.8190000000122	-0.00320231140724325\\
28.8530000000123	-0.00320222497688105\\
28.8860000000123	-0.00320213399477032\\
28.9190000000124	-0.0032020438813638\\
28.9530000000124	-0.003201959855891\\
28.9860000000124	-0.0032018714081512\\
29.0190000000125	-0.00320178380800162\\
29.0530000000125	-0.00320170212905779\\
29.0860000000126	-0.00320161615410597\\
29.1190000000126	-0.00320153100603937\\
29.1530000000126	-0.00320145161595731\\
29.1860000000127	-0.00320136805278248\\
29.2190000000127	-0.00320128529619446\\
29.2530000000128	-0.00320120813809366\\
29.2860000000128	-0.00320112692772123\\
29.3190000000128	-0.00320104650393915\\
29.3530000000129	-0.00320097152357945\\
29.3860000000129	-0.00320089260816703\\
29.419000000013	-0.00320081446018428\\
29.453000000013	-0.00320074160362016\\
29.4860000000131	-0.00320066492618265\\
29.5190000000131	-0.00320058899718667\\
29.5530000000131	-0.00320051821227629\\
29.5860000000132	-0.00320044371795225\\
29.6190000000132	-0.00320036995377371\\
29.6530000000133	-0.0032003011896895\\
29.6860000000133	-0.00320022882453141\\
29.7190000000133	-0.00320015717091326\\
29.7530000000134	-0.00320009037711078\\
29.7860000000134	-0.00320002008803266\\
29.8190000000135	-0.00319995049375077\\
29.8530000000135	-0.00319988562206786\\
29.8860000000135	-0.00319981735830277\\
29.9190000000136	-0.00319974977158255\\
29.9530000000136	-0.00319968677381244\\
29.9860000000137	-0.00319962048497757\\
30.0190000000137	-0.00319955485615187\\
30.0530000000137	-0.00319949368583794\\
30.0860000000138	-0.00319942932242112\\
30.1190000000138	-0.00319936560298117\\
30.1530000000139	-0.00319930621480902\\
30.1860000000139	-0.00319924372951474\\
30.2190000000139	-0.00319918187220125\\
30.253000000014	-0.00319912422180235\\
30.286000000014	-0.00319906356732513\\
30.3190000000141	-0.00319900352499136\\
30.3530000000141	-0.00319894756895178\\
30.3860000000142	-0.00319888870021057\\
30.4190000000142	-0.00319883042794267\\
30.4530000000142	-0.00319877612422137\\
30.4860000000143	-0.00319871899587021\\
30.5190000000143	-0.00319866244958633\\
30.5530000000144	-0.00319860975639141\\
30.5860000000144	-0.00319855432536675\\
30.6190000000144	-0.00319849946190054\\
30.6530000000145	-0.00319844833932015\\
30.6860000000145	-0.00319839456308157\\
30.7190000000146	-0.00319834133978336\\
30.7530000000146	-0.00319829174802511\\
30.7860000000146	-0.00319823958472965\\
30.8190000000147	-0.00319818796071414\\
30.8530000000147	-0.00319813986175777\\
30.8860000000148	-0.00319808927096887\\
30.9190000000148	-0.00319803920591588\\
30.9530000000148	-0.00319799256208153\\
30.9860000000149	-0.00319794350444713\\
31.0190000000149	-0.00319789495912515\\
31.053000000015	-0.0031978497333669\\
31.086000000015	-0.00319780216974941\\
31.119000000015	-0.00319775510585174\\
31.1530000000151	-0.00319771126270196\\
31.1860000000151	-0.00319766515563424\\
31.2190000000152	-0.00319761953569664\\
31.2530000000152	-0.00319757703987444\\
31.2860000000153	-0.00319753235294651\\
31.3190000000153	-0.00319748814024678\\
31.3530000000153	-0.00319744695766078\\
31.3860000000154	-0.00319740365409227\\
31.4190000000154	-0.00319736081322697\\
31.4530000000155	-0.00319732091098368\\
31.4860000000155	-0.00319727895623578\\
31.5190000000155	-0.00319723745194178\\
31.5530000000156	-0.00319719879705405\\
31.5860000000156	-0.00319715815654265\\
31.6190000000157	-0.00319711795472521\\
31.6530000000157	-0.00319708051578838\\
31.6860000000157	-0.00319704115590858\\
31.7190000000158	-0.00319700222412633\\
31.7530000000158	-0.00319696596984476\\
31.7860000000159	-0.00319692785827574\\
31.8190000000159	-0.00319689016337255\\
31.8530000000159	-0.00319685506337786\\
31.886000000016	-0.00319681816766271\\
31.919000000016	-0.00319678167819282\\
31.9530000000161	-0.00319674770350131\\
31.9860000000161	-0.00319671199260951\\
32.0190000000161	-0.00319667667796564\\
32.053000000016	-0.00319664379900209\\
32.0860000000159	-0.00319660924293941\\
32.1190000000158	-0.00319657507273918\\
32.1530000000158	-0.00319654326150243\\
32.1860000000157	-0.00319650982993469\\
32.2190000000156	-0.00319647677472523\\
32.2530000000155	-0.00319644600435565\\
32.2860000000155	-0.00319641366890688\\
32.3190000000154	-0.00319638169975556\\
32.3530000000153	-0.00319635194218248\\
32.3860000000152	-0.00319632067450826\\
32.4190000000151	-0.00319628976352515\\
32.4530000000151	-0.00319626099355275\\
32.486000000015	-0.00319623076587994\\
32.5190000000149	-0.00319620088550021\\
32.5530000000148	-0.00319617307745856\\
32.5860000000148	-0.00319614386277056\\
32.6190000000147	-0.00319611498664596\\
32.6530000000146	-0.00319608811542471\\
32.6860000000145	-0.00319605988761817\\
32.7190000000144	-0.00319603198873075\\
32.7530000000144	-0.00319600602988368\\
32.7860000000143	-0.00319597876276312\\
32.8190000000142	-0.00319595181693955\\
32.8530000000141	-0.00319592674654334\\
32.8860000000141	-0.00319590041572715\\
32.919000000014	-0.00319587439692226\\
32.9530000000139	-0.00319585019205237\\
32.9860000000138	-0.00319582477289382\\
33.0190000000137	-0.0031957996582257\\
33.0530000000137	-0.00319577629633794\\
33.0860000000136	-0.00319575176443632\\
33.1190000000135	-0.00319572752869579\\
33.1530000000134	-0.00319570498722177\\
33.1860000000134	-0.00319568131985437\\
33.2190000000133	-0.00319565794073684\\
33.2530000000132	-0.00319563619837204\\
33.2860000000131	-0.00319561337224616\\
33.319000000013	-0.00319559082734289\\
33.353000000013	-0.00319556986326353\\
33.3860000000129	-0.0031955478568142\\
33.4190000000128	-0.00319552612411567\\
33.4530000000127	-0.00319550591742956\\
33.4860000000127	-0.00319548470848985\\
33.5190000000126	-0.00319546376595548\\
33.5530000000125	-0.00319544429656737\\
33.5860000000124	-0.0031954238641283\\
33.6190000000123	-0.00319540369131066\\
33.6530000000123	-0.00319538494007543\\
33.6860000000122	-0.0031953652640162\\
33.7190000000121	-0.00319534583998005\\
33.753000000012	-0.0031953277872192\\
33.786000000012	-0.0031953088468657\\
33.8190000000119	-0.00319529015255227\\
33.8530000000118	-0.00319527277998644\\
33.8860000000117	-0.00319525455564929\\
33.9190000000117	-0.00319523657052967\\
33.9530000000116	-0.00319521986013038\\
33.9860000000115	-0.00319520233319692\\
34.0190000000114	-0.0031951850387375\\
34.0530000000113	-0.00319516897249539\\
34.0860000000113	-0.00319515212360644\\
34.1190000000112	-0.00319513550109551\\
34.1530000000111	-0.00319512006168221\\
34.186000000011	-0.00319510387324295\\
34.219000000011	-0.00319508790530776\\
34.2530000000109	-0.00319507307593092\\
34.2860000000108	-0.00319505752936045\\
34.3190000000107	-0.0031950421973681\\
34.3530000000106	-0.00319502796146365\\
34.3860000000106	-0.00319501304018632\\
34.4190000000105	-0.00319499832782855\\
34.4530000000104	-0.00319498466939994\\
34.4860000000103	-0.00319497035652683\\
34.5190000000103	-0.00319495624592925\\
34.5530000000102	-0.00319494314912383\\
34.5860000000101	-0.00319492942731126\\
34.61900000001	-0.00319491590274401\\
34.6530000000099	-0.0031949033528087\\
34.6860000000099	-0.00319489020626729\\
34.7190000000098	-0.00319487725212331\\
34.7530000000097	-0.00319486523365109\\
34.7860000000096	-0.0031948526468415\\
34.8190000000096	-0.00319484024673811\\
34.8530000000095	-0.00319482874510246\\
34.8860000000094	-0.00319481670273403\\
34.9190000000093	-0.00319480484185242\\
34.9530000000092	-0.00319479384323951\\
34.9860000000092	-0.00319478233041703\\
35.0190000000091	-0.00319477099391952\\
35.053000000009	-0.00319476048398415\\
35.0860000000089	-0.00319474948554532\\
35.1190000000089	-0.0031947386585407\\
35.1530000000088	-0.00319472862409409\\
35.1860000000087	-0.00319471812683503\\
35.2190000000086	-0.00319470779585918\\
35.2530000000085	-0.00319469822344232\\
35.2860000000085	-0.00319468821245961\\
35.3190000000084	-0.00319467836308585\\
35.3530000000083	-0.0031946692403908\\
35.3860000000082	-0.00319465970235377\\
35.4190000000082	-0.00319465032173882\\
35.4530000000081	-0.00319464163628291\\
35.486000000008	-0.00319463255760821\\
35.5190000000079	-0.003194623632371\\
35.5530000000078	-0.00319461537125609\\
35.5860000000078	-0.00319460673961225\\
35.6190000000077	-0.00319459825732116\\
35.6530000000076	-0.003194590408655\\
35.6860000000075	-0.00319458221177182\\
35.7190000000075	-0.0031945741596493\\
35.7530000000074	-0.00319456671248775\\
35.7860000000073	-0.00319455893726883\\
35.8190000000072	-0.00319455130284263\\
35.8530000000071	-0.00319454424487575\\
35.8860000000071	-0.00319453687977056\\
35.919000000007	-0.00319452965201328\\
35.9530000000069	-0.00319452297291889\\
35.9860000000068	-0.00319451600686782\\
36.0190000000068	-0.00319450917336517\\
36.0530000000067	-0.00319450286187695\\
36.0860000000066	-0.00319449628290869\\
36.1190000000065	-0.00319448983291037\\
36.1530000000064	-0.00319448387907584\\
36.1860000000064	-0.0031944776758428\\
36.2190000000063	-0.00319447159804365\\
36.2530000000062	-0.00319446599132256\\
36.2860000000061	-0.0031944601531082\\
36.3190000000061	-0.003194454437077\\
36.353000000006	-0.00319444916747669\\
36.3860000000059	-0.00319444368435651\\
36.4190000000058	-0.00319443831912625\\
36.4530000000057	-0.00319443337675418\\
36.4860000000057	-0.00319442823831073\\
36.5190000000056	-0.00319442321421315\\
36.5530000000055	-0.00319441858928515\\
36.5860000000054	-0.00319441378493868\\
36.6190000000054	-0.00319440909216118\\
36.6530000000053	-0.00319440477601418\\
36.6860000000052	-0.00319440029641438\\
36.7190000000051	-0.00319439592487636\\
36.753000000005	-0.00319439190845694\\
36.786000000005	-0.00319438774372238\\
36.8190000000049	-0.0031943836839412\\
36.8530000000048	-0.0031943799583698\\
36.8860000000047	-0.0031943760995734\\
36.9190000000047	-0.00319437234265862\\
36.9530000000046	-0.00319436889911984\\
36.9860000000045	-0.00319436533695994\\
37.0190000000044	-0.00319436187351574\\
37.0530000000043	-0.00319435870375528\\
37.0860000000043	-0.00319435542980884\\
37.1190000000042	-0.00319435225179499\\
37.1530000000041	-0.00319434934698437\\
37.186000000004	-0.00319434635256943\\
37.219000000004	-0.00319434345100067\\
37.2530000000039	-0.00319434080462733\\
37.2860000000038	-0.00319433808090497\\
37.3190000000037	-0.00319433544728387\\
37.3530000000036	-0.00319433305016803\\
37.3860000000036	-0.00319433058919794\\
37.4190000000035	-0.0031943282159832\\
37.4530000000034	-0.00319432606125725\\
37.4860000000033	-0.00319432385531648\\
37.5190000000033	-0.00319432173425405\\
37.5530000000032	-0.00319431981463802\\
37.5860000000031	-0.00319431785546587\\
37.619000000003	-0.00319431597874265\\
37.6530000000029	-0.00319431428648453\\
37.6860000000029	-0.00319431256731284\\
37.7190000000028	-0.00319431092745681\\
37.7530000000027	-0.00319430945695109\\
37.7860000000026	-0.00319430796978648\\
37.8190000000026	-0.0031943065598008\\
37.8530000000025	-0.00319430530262199\\
37.8860000000024	-0.00319430404020404\\
37.9190000000023	-0.00319430285267686\\
37.9530000000022	-0.00319430180232461\\
37.9860000000022	-0.00319430075826244\\
38.0190000000021	-0.00319429978655883\\
38.053000000002	-0.00319429893759215\\
38.0860000000019	-0.00319429810433558\\
38.1190000000019	-0.00319429734167453\\
38.1530000000018	-0.00319429668718385\\
38.1860000000017	-0.00319429605846078\\
38.2190000000016	-0.00319429549774553\\
38.2530000000015	-0.00319429503189661\\
38.2860000000015	-0.00319429460097864\\
38.3190000000014	-0.00319429423611983\\
38.3530000000013	-0.00319429395243143\\
38.3860000000012	-0.00319429371353097\\
38.4190000000012	-0.0031942935388698\\
38.4530000000011	-0.00319429343166022\\
38.486000000001	-0.00319429337824362\\
38.5190000000009	-0.00319429338641775\\
38.5530000000009	-0.00319429345048228\\
38.5860000000008	-0.00319429357672307\\
38.6190000000007	-0.00319429376275049\\
38.6530000000006	-0.00319429399178617\\
38.6860000000005	-0.00319429429159035\\
38.7190000000005	-0.00319429464956023\\
38.7530000000004	-0.00319429503866964\\
38.7860000000003	-0.00319429550676764\\
38.8190000000002	-0.00319429603051002\\
38.8530000000002	-0.00319429657461323\\
38.8860000000001	-0.00319429720572795\\
38.919	-0.00319429789020109\\
38.9529999999999	-0.00319429858342257\\
38.9859999999998	-0.00319429937112159\\
39.0189999999998	-0.00319430021100553\\
39.0529999999997	-0.0031943010493618\\
39.0859999999996	-0.00319430198892068\\
39.1189999999995	-0.00319430297942125\\
39.1529999999995	-0.00319430395712317\\
39.1859999999994	-0.00319430504356855\\
39.2189999999993	-0.00319430617925409\\
39.2529999999992	-0.00319430729194181\\
39.2859999999991	-0.00319430852015046\\
39.3189999999991	-0.00319430979597302\\
39.352999999999	-0.0031943110389554\\
39.3859999999989	-0.0031943124048226\\
39.4189999999988	-0.00319431381561452\\
39.4529999999988	-0.00319431518455393\\
39.4859999999987	-0.00319431668229031\\
39.5189999999986	-0.00319431822374128\\
39.5529999999985	-0.00319431971455697\\
39.5859999999984	-0.00319432134027142\\
39.6189999999984	-0.00319432300800959\\
39.6529999999983	-0.00319432461584146\\
39.6859999999982	-0.00319432636424111\\
39.7189999999981	-0.00319432815402854\\
39.7529999999981	-0.00319432987532853\\
39.785999999998	-0.00319433174307981\\
39.8189999999979	-0.00319433364984678\\
39.8529999999978	-0.00319433547996084\\
39.8859999999977	-0.00319433746205444\\
39.9189999999977	-0.00319433948214298\\
39.9529999999976	-0.00319434141757236\\
39.9859999999975	-0.00319434351027148\\
40.0189999999974	-0.00319434563968213\\
40.0529999999974	-0.00319434767712012\\
40.0859999999973	-0.00319434987615086\\
40.1189999999972	-0.00319435211034591\\
40.1529999999971	-0.00319435424517467\\
40.185999999997	-0.00319435654668276\\
40.218999999997	-0.00319435888225206\\
40.2529999999969	-0.00319436111121663\\
40.2859999999968	-0.00319436351151792\\
40.3189999999967	-0.00319436594485012\\
40.3529999999967	-0.00319436826404385\\
40.3859999999966	-0.00319437075955076\\
40.4189999999965	-0.00319437328645655\\
40.4529999999964	-0.00319437569336944\\
40.4859999999963	-0.00319437828061186\\
40.5189999999963	-0.00319438089781476\\
40.5529999999962	-0.00319438338820444\\
40.5859999999961	-0.00319438606307987\\
40.618999999996	-0.00319438876682532\\
40.652999999996	-0.0031943913379513\\
40.6859999999959	-0.00319439409728428\\
40.7189999999958	-0.00319439688464618\\
40.7529999999957	-0.00319439953365164\\
40.7859999999956	-0.00319440237437663\\
40.8189999999956	-0.00319440524162506\\
40.8529999999955	-0.00319440796451609\\
40.8859999999954	-0.00319441088317962\\
40.9189999999953	-0.00319441382731944\\
40.9529999999953	-0.00319441662202302\\
40.9859999999952	-0.00319441961574674\\
41.0189999999951	-0.00319442263364467\\
41.052999999995	-0.00319442549697202\\
41.0859999999949	-0.00319442856208596\\
41.1189999999949	-0.00319443165111855\\
41.1529999999948	-0.00319443457968549\\
41.1859999999947	-0.00319443771364414\\
41.2189999999946	-0.00319444087035636\\
41.2529999999946	-0.00319444386180234\\
41.2859999999945	-0.00319444706183791\\
41.3189999999944	-0.00319445028421517\\
41.3529999999943	-0.00319445333597823\\
41.3859999999942	-0.00319445659907514\\
41.4189999999942	-0.00319445988301981\\
41.4529999999941	-0.00319446299247961\\
41.485999999994	-0.00319446631595444\\
41.5189999999939	-0.00319446965940173\\
41.5529999999939	-0.00319447282422036\\
41.5859999999938	-0.0031944762055196\\
41.6189999999937	-0.00319447960608721\\
41.6529999999936	-0.00319448282316337\\
41.6859999999935	-0.00319448625941998\\
41.7189999999935	-0.00319448971425107\\
41.7529999999934	-0.00319449298168606\\
41.7859999999933	-0.00319449647089631\\
41.8189999999932	-0.00319449997753951\\
41.8529999999932	-0.00319450329323456\\
41.8859999999931	-0.0031945068326813\\
41.918999999993	-0.00319451038828289\\
41.9529999999929	-0.003194513749607\\
41.9859999999928	-0.00319451733712839\\
42.0189999999928	-0.00319452093989891\\
42.0529999999927	-0.00319452434471579\\
42.0859999999926	-0.00319452797756847\\
42.1189999999925	-0.00319453162504835\\
42.1529999999925	-0.00319453507153522\\
42.1859999999924	-0.00319453874726339\\
42.2189999999923	-0.00319454243748707\\
42.2529999999922	-0.00319454592356139\\
42.2859999999922	-0.00319454964077703\\
42.3189999999921	-0.003194553371062\\
42.352999999992	-0.00319455689422909\\
42.3859999999919	-0.003194560650297\\
42.4189999999918	-0.0031945644191711\\
42.4529999999918	-0.00319456797773188\\
42.4859999999917	-0.0031945717704478\\
42.5189999999916	-0.00319457557558556\\
42.5529999999915	-0.00319457916780852\\
42.5859999999915	-0.0031945829956066\\
42.6189999999914	-0.00319458683530138\\
42.6529999999913	-0.00319459045903292\\
42.6859999999912	-0.00319459432010483\\
42.7189999999911	-0.00319459819157442\\
42.7529999999911	-0.00319460184538123\\
42.785999999991	-0.00319460573723052\\
42.8189999999909	-0.00319460963938534\\
42.8529999999908	-0.00319461332150683\\
42.8859999999908	-0.0031946172428734\\
42.9189999999907	-0.003194621173634\\
42.9529999999906	-0.00319462488195166\\
42.9859999999905	-0.00319462883064481\\
43.0189999999904	-0.00319463278878462\\
43.0529999999904	-0.00319463652159402\\
43.0859999999903	-0.00319464049635765\\
43.1189999999902	-0.00319464447947126\\
43.1529999999901	-0.00319464823580384\\
43.1859999999901	-0.00319465223434934\\
43.21899999999	-0.00319465624112136\\
43.2529999999899	-0.00319466001908775\\
43.2859999999898	-0.00319466404054625\\
43.3189999999897	-0.00319466806885549\\
43.3529999999897	-0.00319467186728883\\
43.3859999999896	-0.0031946759099335\\
43.4189999999895	-0.00319467995861267\\
43.4529999999894	-0.00319468377532561\\
43.4859999999894	-0.00319468783699173\\
43.5189999999893	-0.00319469190466659\\
43.5529999999892	-0.00319469573869302\\
43.5859999999891	-0.00319469981899356\\
43.618999999989	-0.00319470390405696\\
43.652999999989	-0.0031947077544181\\
43.6859999999889	-0.00319471185039166\\
43.7189999999888	-0.00319471595164966\\
43.7529999999887	-0.00319471981645192\\
43.7859999999887	-0.00319472392761488\\
43.8189999999886	-0.00319472804342302\\
43.8529999999885	-0.00319473192147557\\
43.8859999999884	-0.00319473604660026\\
43.9189999999883	-0.00319474017582277\\
43.9529999999883	-0.00319474406611198\\
43.9859999999882	-0.00319474820337895\\
44.0189999999881	-0.00319475234443156\\
44.052999999988	-0.00319475624569443\\
44.085999999988	-0.00319476039398703\\
44.1189999999879	-0.00319476454595646\\
44.1529999999878	-0.00319476845672373\\
44.1859999999877	-0.00319477261501788\\
44.2189999999876	-0.00319477677671509\\
44.2529999999876	-0.00319478069637325\\
44.2859999999875	-0.00319478486376013\\
44.3189999999874	-0.00319478903334325\\
44.3529999999873	-0.00319479295992231\\
44.3859999999873	-0.00319479713447635\\
44.4189999999872	-0.0031948013113583\\
44.4529999999871	-0.00319480524467775\\
44.485999999987	-0.00319480942594175\\
44.5189999999869	-0.00319481360901452\\
44.5529999999869	-0.00319481754768591\\
44.5859999999868	-0.00319482173391705\\
44.6189999999867	-0.00319482592215614\\
44.6529999999866	-0.00319482986521269\\
44.6859999999866	-0.00319483405567622\\
44.7189999999865	-0.00319483824799738\\
44.7529999999864	-0.00319484219480759\\
44.7859999999863	-0.00319484638876677\\
44.8189999999862	-0.00319485058355307\\
44.8529999999862	-0.00319485453216117\\
44.8859999999861	-0.00319485872832037\\
44.918999999986	-0.00319486292524362\\
44.9529999999859	-0.00319486687561277\\
44.9859999999859	-0.00319487107333982\\
};
\addlegendentry{Generator 2 Area 3};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{%
-0.02	0\\
0.03	0\\
0.0800000000000001	0\\
0.13	0\\
0.18	0\\
0.23	0\\
0.28	0\\
0.33	0\\
0.38	0\\
0.43	0\\
0.48	0\\
0.53	0\\
0.580000000000001	0\\
0.630000000000001	0\\
0.680000000000001	0\\
0.730000000000001	0\\
0.780000000000001	0\\
0.830000000000001	0\\
0.880000000000001	0\\
0.930000000000001	0\\
0.980000000000001	0\\
1.019	-8.46519373355337e-05\\
1.053	-0.000627011440191616\\
1.08599999999999	-0.00168152155667245\\
1.11899999999999	-0.0030763717188419\\
1.15299999999998	-0.00450475781276449\\
1.18599999999998	-0.00594336800275441\\
1.21899999999998	-0.00715575608073971\\
1.25299999999997	-0.00803232923129193\\
1.28599999999997	-0.00870518416097232\\
1.31899999999997	-0.00920058590294104\\
1.35299999999996	-0.00960216459829566\\
1.38599999999996	-0.010033509246354\\
1.41899999999995	-0.0104871854533758\\
1.45299999999995	-0.0109005114723216\\
1.48599999999995	-0.0112586527122885\\
1.51899999999994	-0.0114664133205863\\
1.55299999999994	-0.0114892584517368\\
1.58599999999994	-0.0113329663480787\\
1.61899999999993	-0.0110321380982777\\
1.65299999999993	-0.0106756082875193\\
1.68599999999993	-0.0102838760252265\\
1.71899999999992	-0.00993144627897435\\
1.75299999999992	-0.00966265469472427\\
1.78599999999991	-0.00944990747170926\\
1.81899999999991	-0.00930167646024904\\
1.85299999999991	-0.00920470934688622\\
1.8859999999999	-0.00913012335754526\\
1.9189999999999	-0.0090732704118599\\
1.9529999999999	-0.00903161314719725\\
1.98599999999989	-0.00900037476555815\\
2.01899999999989	-0.00898505464879595\\
2.05299999999988	-0.00898663076502748\\
2.08599999999988	-0.00900418107798528\\
2.11899999999988	-0.00903385663725687\\
2.15299999999987	-0.00906703164855982\\
2.18599999999987	-0.00910101137772623\\
2.21899999999987	-0.00912749891572362\\
2.25299999999986	-0.00914166441029185\\
2.28599999999986	-0.00914338157531425\\
2.31899999999986	-0.00913156025222683\\
2.35299999999985	-0.00910966645635891\\
2.38599999999985	-0.00907748263397845\\
2.41899999999984	-0.00903886612995219\\
2.45299999999984	-0.00899887676761346\\
2.48599999999984	-0.00895432992335832\\
2.51899999999983	-0.00890890995207583\\
2.55299999999983	-0.0088660299912332\\
2.58599999999983	-0.00882068459811658\\
2.61899999999982	-0.0087757303517878\\
2.65299999999982	-0.00873387309496143\\
2.68599999999982	-0.00868998784413699\\
2.71899999999981	-0.00864684504400948\\
2.75299999999981	-0.00860705066958856\\
2.7859999999998	-0.00856574625155659\\
2.8189999999998	-0.00852551060992512\\
2.8529999999998	-0.00848860910973215\\
2.88599999999979	-0.00845035306489306\\
2.91899999999979	-0.00841295239778861\\
2.95299999999979	-0.00837840481656371\\
2.98599999999978	-0.00834226937970062\\
3.01899999999978	-0.00830663067216186\\
3.05299999999977	-0.00827349571768798\\
3.08599999999977	-0.0082387077790953\\
3.11899999999977	-0.00820435470194181\\
3.15299999999976	-0.00817242379369187\\
3.18599999999976	-0.00813891206626383\\
3.21899999999976	-0.00810578904082981\\
3.25299999999975	-0.00807490860192495\\
3.28599999999975	-0.00804232442403929\\
3.31899999999975	-0.00800987374190265\\
3.35299999999974	-0.00797936495647456\\
3.38599999999974	-0.00794690371228124\\
3.41899999999973	-0.00791433473629966\\
3.45299999999973	-0.00788355151773956\\
3.48599999999973	-0.00785069801450788\\
3.51899999999972	-0.00781770838183016\\
3.55299999999972	-0.00778656465480554\\
3.58599999999972	-0.00775341782505556\\
3.61899999999971	-0.00772026570985185\\
3.65299999999971	-0.00768911057360766\\
3.68599999999971	-0.00765611315914783\\
3.7189999999997	-0.00762327815464658\\
3.7529999999997	-0.00759256835023758\\
3.78599999999969	-0.00756018680636039\\
3.81899999999969	-0.00752809524153641\\
3.85299999999969	-0.0074981793631278\\
3.88599999999968	-0.00746670975751884\\
3.91899999999968	-0.00743557844757103\\
3.95299999999968	-0.00740658505962688\\
3.98599999999967	-0.00737609513562643\\
4.01899999999968	-0.00734591303474574\\
4.05299999999969	-0.00731776747710045\\
4.0859999999997	-0.00728811663534545\\
4.11899999999971	-0.0072587029609491\\
4.15299999999972	-0.00723121568082885\\
4.18599999999973	-0.00720220025847063\\
4.21899999999974	-0.00717336499327181\\
4.25299999999976	-0.00714637981348887\\
4.28599999999977	-0.007117863554993\\
4.31899999999978	-0.00708950221793347\\
4.35299999999979	-0.00706294818292341\\
4.3859999999998	-0.00703488164963095\\
4.41899999999981	-0.00700696805057188\\
4.45299999999982	-0.00698083880815592\\
4.48599999999983	-0.00695323181957341\\
4.51899999999984	-0.00692578986337367\\
4.55299999999986	-0.00690011777969612\\
4.58599999999987	-0.00687301166040444\\
4.61899999999988	-0.00684608596197578\\
4.65299999999989	-0.00682091264156037\\
4.6859999999999	-0.00679434808956048\\
4.71899999999991	-0.00676797335168899\\
4.75299999999992	-0.00674332463804617\\
4.78599999999993	-0.00671732128907065\\
4.81899999999994	-0.00669150918513395\\
4.85299999999996	-0.00666738929793487\\
4.88599999999997	-0.00664194522669759\\
4.91899999999998	-0.00661668812489047\\
4.95299999999999	-0.00659308549065318\\
4.986	-0.00656818458411346\\
5.01900000000001	-0.00654346329003819\\
5.05300000000002	-0.0065203577942633\\
5.08600000000003	-0.00649597730647333\\
5.11900000000004	-0.00647176846157282\\
5.15300000000006	-0.00644913824946947\\
5.18600000000007	-0.00642525574856934\\
5.21900000000008	-0.00640153829244705\\
5.25300000000009	-0.00637936518284454\\
5.2860000000001	-0.00635596336691557\\
5.31900000000011	-0.00633272221012526\\
5.35300000000012	-0.00631099402840152\\
5.38600000000013	-0.00628806200993215\\
5.41900000000014	-0.00626528817434635\\
5.45300000000016	-0.00624399796865649\\
5.48600000000017	-0.00622152964789102\\
5.51900000000018	-0.00619921802220036\\
5.55300000000019	-0.00617836157420038\\
5.5860000000002	-0.00615635278323656\\
5.61900000000021	-0.00613449922704279\\
5.65300000000022	-0.00611407243233786\\
5.68600000000023	-0.00609251794611076\\
5.71900000000024	-0.00607111669734639\\
5.75300000000026	-0.0060511136476612\\
5.78600000000027	-0.00603000756669281\\
5.81900000000028	-0.00600905211426594\\
5.85300000000029	-0.00598946592444871\\
5.8860000000003	-0.00596879957393015\\
5.91900000000031	-0.00594828035340322\\
5.95300000000032	-0.00592910146724956\\
5.98600000000033	-0.00590886445899863\\
6.01900000000034	-0.00588877119724818\\
6.05300000000036	-0.00586999026259161\\
6.08600000000037	-0.00585017305664814\\
6.11900000000038	-0.00583049654555456\\
6.15300000000039	-0.00581210507466456\\
6.1860000000004	-0.00579269873025057\\
6.21900000000041	-0.00577343006632147\\
6.25300000000042	-0.00575541974624538\\
6.28600000000043	-0.00573641558651816\\
6.31900000000044	-0.00571754634555754\\
6.35300000000046	-0.00569990953176691\\
6.38600000000047	-0.00568129973960119\\
6.41900000000048	-0.00566282236934879\\
6.45300000000049	-0.00564555212186402\\
6.4860000000005	-0.00562732941713406\\
6.51900000000051	-0.00560923666386726\\
6.55300000000052	-0.00559232614085847\\
6.58600000000053	-0.005574483225674\\
6.61900000000055	-0.00555676776888581\\
6.65300000000056	-0.00554021007531513\\
6.68600000000057	-0.00552273963237837\\
6.71900000000058	-0.00550539417301377\\
6.75300000000059	-0.00548918245456054\\
6.7860000000006	-0.00547207721288945\\
6.81900000000061	-0.00545509333685834\\
6.85300000000062	-0.00543921633408473\\
6.88600000000063	-0.00542246448462236\\
6.91900000000065	-0.0054058345182767\\
6.95300000000066	-0.00539029381925615\\
6.98600000000067	-0.0053738989443034\\
7.01900000000068	-0.00535762317963073\\
7.05300000000069	-0.00534241183828466\\
7.0860000000007	-0.00532636167017642\\
7.11900000000071	-0.00531042535352377\\
7.15300000000072	-0.00529552974059255\\
7.18600000000073	-0.00527981261755539\\
7.21900000000075	-0.00526420824672946\\
7.25300000000076	-0.00524962467561185\\
7.28600000000077	-0.0052342385479589\\
7.31900000000078	-0.00521896383956844\\
7.35300000000079	-0.0052046884376179\\
7.3860000000008	-0.0051896267606274\\
7.41900000000081	-0.00517467311237974\\
7.45300000000082	-0.00516069692450372\\
7.48600000000083	-0.00514595048626054\\
7.51900000000085	-0.00513130990331179\\
7.55300000000086	-0.0051176268124612\\
7.58600000000087	-0.00510319037009144\\
7.61900000000088	-0.00508885830417594\\
7.65300000000089	-0.0050754640525269\\
7.6860000000009	-0.00506133261772779\\
7.71900000000091	-0.0050473033862668\\
7.75300000000092	-0.00503419204785016\\
7.78600000000093	-0.00502035895042507\\
7.81900000000095	-0.00500662579985689\\
7.85300000000096	-0.00499379116761534\\
7.88600000000097	-0.00498025009739533\\
7.91900000000098	-0.00496680701835217\\
7.95300000000099	-0.00495424363947949\\
7.986000000001	-0.00494098890761296\\
8.01900000000099	-0.00492783021756737\\
8.05300000000098	-0.00491553269299716\\
8.08600000000096	-0.00490255849586541\\
8.11900000000094	-0.00488967834674037\\
8.15300000000092	-0.0048776411714454\\
8.1860000000009	-0.00486494170234286\\
8.21900000000088	-0.00485233436207255\\
8.25300000000087	-0.0048405522223014\\
8.28600000000085	-0.0048281219190327\\
8.31900000000083	-0.00481578189784948\\
8.35300000000081	-0.00480424967625503\\
8.38600000000079	-0.00479208313683721\\
8.41900000000077	-0.00478000505719167\\
8.45300000000075	-0.0047687177089154\\
8.48600000000074	-0.00475680959082303\\
8.51900000000072	-0.00474498813132818\\
8.5530000000007	-0.00473394067240707\\
8.58600000000068	-0.0047222857106779\\
8.61900000000066	-0.00471071564193648\\
8.65300000000064	-0.00469990318454849\\
8.68600000000063	-0.00468849622210699\\
8.71900000000061	-0.00467717242301036\\
8.75300000000059	-0.00466659017884052\\
8.78600000000057	-0.00465542615972014\\
8.81900000000055	-0.00464434360597343\\
8.85300000000053	-0.00463398687457539\\
8.88600000000051	-0.0046230608354102\\
8.9190000000005	-0.00461221459577055\\
8.95300000000048	-0.00460207876659946\\
8.98600000000046	-0.00459138584108165\\
9.01900000000044	-0.00458077108358146\\
9.05300000000042	-0.00457085163941295\\
9.0860000000004	-0.00456038706071271\\
9.11900000000039	-0.00454999905025966\\
9.15300000000037	-0.00454029156335545\\
9.18600000000035	-0.00453005065654111\\
9.21900000000033	-0.00451988474910237\\
9.25300000000031	-0.00451038487575306\\
9.28600000000029	-0.00450036305476398\\
9.31900000000027	-0.00449041469378686\\
9.35300000000026	-0.0044811181733807\\
9.38600000000024	-0.00447131094013375\\
9.41900000000022	-0.00446157565783223\\
9.4530000000002	-0.00445247831246764\\
9.48600000000018	-0.00444288125718628\\
9.51900000000016	-0.00443335467283079\\
9.55300000000014	-0.0044244524060737\\
9.58600000000013	-0.00441506120414614\\
9.61900000000011	-0.00440573902236119\\
9.65300000000009	-0.00439702781770412\\
9.68600000000007	-0.00438783822929423\\
9.71900000000005	-0.00437871623869057\\
9.75300000000003	-0.0043701921582916\\
9.78600000000002	-0.00436120002677109\\
9.819	-0.00435227409817462\\
9.85299999999998	-0.00434393328107652\\
9.88599999999996	-0.00433513453095447\\
9.91899999999994	-0.00432640061643408\\
9.95299999999992	-0.00431823927741626\\
9.9859999999999	-0.0043096299128399\\
10.0189999999999	-0.00430108404328189\\
10.0529999999999	-0.00429309847120773\\
10.0859999999998	-0.00428467457497872\\
10.1189999999998	-0.004276312859264\\
10.1529999999998	-0.00426849941598784\\
10.1859999999998	-0.00426025714754208\\
10.2189999999998	-0.00425207577127129\\
10.2529999999998	-0.00424443088995929\\
10.2859999999997	-0.00423636648448567\\
10.3189999999997	-0.00422836170821117\\
10.3529999999997	-0.00422088189231207\\
10.3859999999997	-0.00421299165942768\\
10.4189999999997	-0.00420515981747438\\
10.4529999999996	-0.00419784163992698\\
10.4859999999996	-0.00419012196187019\\
10.5189999999996	-0.00418245946096263\\
10.5529999999996	-0.00417529956185503\\
10.5859999999996	-0.00416774689242516\\
10.6189999999996	-0.00416025021057365\\
10.6529999999995	-0.00415324529702121\\
10.6859999999995	-0.0041458561602562\\
10.7189999999995	-0.00413852184499131\\
10.7529999999995	-0.00413166868913539\\
10.7859999999995	-0.0041244396781509\\
10.8189999999994	-0.00411726434571635\\
10.8529999999994	-0.00411055978350972\\
10.8859999999994	-0.00410348755877488\\
10.9189999999994	-0.0040964678926515\\
10.9529999999994	-0.00408990882327831\\
10.9859999999994	-0.00408299011180513\\
11.0189999999993	-0.00407612286113435\\
11.0529999999993	-0.00406970624528336\\
11.0859999999993	-0.00406293783935552\\
11.1189999999993	-0.00405621981809645\\
11.1529999999993	-0.00404994267742864\\
11.1859999999992	-0.00404332143330333\\
11.2189999999992	-0.00403674951915101\\
11.2529999999992	-0.00403060893404616\\
11.2859999999992	-0.00402413177031968\\
11.3189999999992	-0.00401770290336911\\
11.3529999999991	-0.00401169601310314\\
11.3859999999991	-0.00400535991051698\\
11.4189999999991	-0.00399907109180198\\
11.4529999999991	-0.00399319509271145\\
11.4859999999991	-0.00398699709242822\\
11.5189999999991	-0.0039808453833543\\
11.552999999999	-0.00397509752813008\\
11.585999999999	-0.00396903473009136\\
11.618999999999	-0.00396301725059112\\
11.652999999999	-0.00395739484685564\\
11.685999999999	-0.00395146440969862\\
11.7189999999989	-0.00394557833810893\\
11.7529999999989	-0.00394007874756441\\
11.7859999999989	-0.00393427788687128\\
11.8189999999989	-0.00392852045779646\\
11.8529999999989	-0.00392314109520631\\
11.8859999999989	-0.00391746708253704\\
11.9189999999988	-0.00391183558651564\\
11.9529999999988	-0.00390657391878901\\
11.9859999999988	-0.00390102408096149\\
12.0189999999988	-0.00389551586295622\\
12.0529999999988	-0.00389036940812892\\
12.0859999999987	-0.00388494112543125\\
12.1189999999987	-0.00387955358417968\\
12.1529999999987	-0.00387451991044607\\
12.1859999999987	-0.00386921061632683\\
12.2189999999987	-0.00386394120285027\\
12.2529999999986	-0.00385901792724552\\
12.2859999999986	-0.00385382510714538\\
12.3189999999986	-0.0038486713243745\\
12.3529999999986	-0.00384385611258209\\
12.3859999999986	-0.00383877730277293\\
12.4189999999986	-0.003833736704138\\
12.4529999999985	-0.00382902726881429\\
12.4859999999985	-0.00382406005546765\\
12.5189999999985	-0.00381913024362335\\
12.5529999999985	-0.00381452434397855\\
12.5859999999985	-0.00380966636226532\\
12.6189999999984	-0.00380484498927813\\
12.6529999999984	-0.00380034043015121\\
12.6859999999984	-0.00379558936349034\\
12.7189999999984	-0.00379087412839363\\
12.7529999999984	-0.00378646875890187\\
12.7859999999984	-0.00378182233749413\\
12.8189999999983	-0.00377721098675909\\
12.8529999999983	-0.00377290270014108\\
12.8859999999983	-0.00376835870093406\\
12.9189999999983	-0.00376384902669635\\
12.9529999999983	-0.00375963575908544\\
12.9859999999982	-0.00375519200347607\\
13.0189999999982	-0.00375078184280964\\
13.0529999999982	-0.00374666157243408\\
13.0859999999982	-0.00374231592733143\\
13.1189999999982	-0.00373800316156203\\
13.1529999999982	-0.00373397390800756\\
13.1859999999981	-0.00372972428340146\\
13.2189999999981	-0.00372550683723616\\
13.2529999999981	-0.00372156666046697\\
13.2859999999981	-0.00371741100916145\\
13.3189999999981	-0.00371328684977246\\
13.352999999998	-0.00370943384951594\\
13.385999999998	-0.0037053701660259\\
13.418999999998	-0.00370133730239297\\
13.452999999998	-0.00369756961745016\\
13.485999999998	-0.00369359593779772\\
13.5189999999979	-0.00368965241944064\\
13.5529999999979	-0.0036859682267314\\
13.5859999999979	-0.00368208262710656\\
13.6189999999979	-0.00367822654363137\\
13.6529999999979	-0.0036746240576232\\
13.6859999999979	-0.00367082465384139\\
13.7189999999978	-0.00366705413417712\\
13.7529999999978	-0.00366353160579369\\
13.7859999999978	-0.00365981655229375\\
13.8189999999978	-0.00365612976423924\\
13.8529999999978	-0.00365268548057385\\
13.8859999999977	-0.00364905296987561\\
13.9189999999977	-0.00364544811854106\\
13.9529999999977	-0.00364208040195113\\
13.9859999999977	-0.00363852866393255\\
14.0189999999977	-0.00363500399154859\\
14.0529999999977	-0.00363171119934236\\
14.0859999999976	-0.003628238500057\\
14.1189999999976	-0.00362479228544177\\
14.1529999999976	-0.00362157280834796\\
14.1859999999976	-0.00361817745007897\\
14.2189999999976	-0.00361480800709357\\
14.2529999999975	-0.00361166026938231\\
14.2859999999975	-0.00360834058932014\\
14.3189999999975	-0.00360504626711011\\
14.3529999999975	-0.00360196872578544\\
14.3859999999975	-0.00359872309557163\\
14.4189999999974	-0.00359550227749306\\
14.4529999999974	-0.00359249342112011\\
14.4859999999974	-0.00358932024622327\\
14.5189999999974	-0.00358617134899253\\
14.5529999999974	-0.00358322969756564\\
14.5859999999974	-0.00358012741665481\\
14.6189999999973	-0.00357704888969757\\
14.6529999999973	-0.00357417299459439\\
14.6859999999973	-0.00357114007840786\\
14.7189999999973	-0.00356813040352921\\
14.7529999999973	-0.00356531884531452\\
14.7859999999972	-0.00356235379667502\\
14.8189999999972	-0.00355941148758365\\
14.8529999999972	-0.00355666287692047\\
14.8859999999972	-0.00355376422952292\\
14.9189999999972	-0.00355088783014135\\
14.9529999999972	-0.00354820080640061\\
14.9859999999971	-0.00354536712491982\\
15.0189999999971	-0.00354255521013569\\
15.0529999999971	-0.00353992844123341\\
15.0859999999971	-0.00353715831980284\\
15.1189999999971	-0.00353440949367745\\
15.152999999997	-0.00353184167517795\\
15.185999999997	-0.00352913373752994\\
15.218999999997	-0.00352644663395407\\
15.252999999997	-0.00352393648863181\\
15.285999999997	-0.00352128938719631\\
15.3189999999969	-0.00351866266812262\\
15.3529999999969	-0.00351620894544435\\
15.3859999999969	-0.00351362136087841\\
15.4189999999969	-0.00351105371618321\\
15.4529999999969	-0.00350865519175636\\
15.4859999999969	-0.0035061258322614\\
15.5189999999968	-0.00350361597947391\\
15.5529999999968	-0.00350127145486345\\
15.5859999999968	-0.00349879905540695\\
15.6189999999968	-0.00349634573927338\\
15.6529999999968	-0.00349405404074521\\
15.6859999999967	-0.00349163736339142\\
15.7189999999967	-0.00348923935398526\\
15.7529999999967	-0.00348699933267438\\
15.7859999999967	-0.00348463716517045\\
15.8189999999967	-0.00348229325935756\\
15.8529999999967	-0.0034801037904888\\
15.8859999999966	-0.00347779494600309\\
15.9189999999966	-0.00347550396554897\\
15.9529999999966	-0.00347336394776532\\
15.9859999999966	-0.00347110726454514\\
16.0189999999966	-0.00346886805589164\\
16.0529999999966	-0.00346677641126292\\
16.0859999999967	-0.00346457075190953\\
16.1189999999967	-0.00346238218592687\\
16.1529999999968	-0.0034603378592365\\
16.1859999999968	-0.00345818211037441\\
16.2189999999968	-0.00345604308169445\\
16.2529999999969	-0.00345404503975533\\
16.2859999999969	-0.0034519381114122\\
16.318999999997	-0.0034498475379493\\
16.352999999997	-0.00344789476967977\\
16.385999999997	-0.00344583559502376\\
16.4189999999971	-0.0034437924172348\\
16.4529999999971	-0.00344188393268674\\
16.4859999999972	-0.00343987146715374\\
16.5189999999972	-0.00343787464871326\\
16.5529999999972	-0.00343600947861089\\
16.5859999999973	-0.00343404269995828\\
16.6189999999973	-0.00343209122581434\\
16.6529999999974	-0.00343026842185745\\
16.6859999999974	-0.00342834632938771\\
16.7189999999975	-0.0034264392058273\\
16.7529999999975	-0.00342465783970758\\
16.7859999999975	-0.00342277945383662\\
16.8189999999976	-0.00342091570872827\\
16.8529999999976	-0.00341917487156296\\
16.8859999999977	-0.00341733923346255\\
16.9189999999977	-0.0034155179149179\\
16.9529999999977	-0.00341381671717278\\
16.9859999999978	-0.00341202288859366\\
17.0189999999978	-0.00341024306500604\\
17.0529999999979	-0.00340858063612626\\
17.0859999999979	-0.00340682769844847\\
17.1189999999979	-0.00340508845799115\\
17.152999999998	-0.00340346394567248\\
17.185999999998	-0.00340175100003548\\
17.2189999999981	-0.00340005145031352\\
17.2529999999981	-0.00339846402069999\\
17.2859999999981	-0.00339679018704675\\
17.3189999999982	-0.00339512945461129\\
17.3529999999982	-0.00339357829140885\\
17.3859999999983	-0.00339194270892851\\
17.4189999999983	-0.00339031993872163\\
17.4529999999983	-0.00338880424303567\\
17.4859999999984	-0.00338720606862564\\
17.5189999999984	-0.00338562042406954\\
17.5529999999985	-0.00338413941421456\\
17.5859999999985	-0.00338257782303486\\
17.6189999999986	-0.00338102848541422\\
17.6529999999986	-0.00337958139596861\\
17.6859999999986	-0.00337805558091542\\
17.7189999999987	-0.00337654174878965\\
17.7529999999987	-0.00337512783092708\\
17.7859999999988	-0.00337363700205573\\
17.8189999999988	-0.00337215789136147\\
17.8529999999988	-0.00337077641243566\\
17.8859999999989	-0.0033693197962511\\
17.9189999999989	-0.00336787463936261\\
17.952999999999	-0.00336652488190259\\
17.985999999999	-0.00336510172220661\\
18.018999999999	-0.0033636897682312\\
18.0529999999991	-0.00336237103052051\\
18.0859999999991	-0.00336098058675749\\
18.1189999999992	-0.00335960110067246\\
18.1529999999992	-0.00335831269600539\\
18.1859999999992	-0.00335695424355087\\
18.2189999999993	-0.0033556065060607\\
18.2529999999993	-0.00335434776229671\\
18.2859999999994	-0.00335302059230547\\
18.3189999999994	-0.00335170389965056\\
18.3529999999994	-0.00335047415901391\\
18.3859999999995	-0.00334917757768549\\
18.4189999999995	-0.00334789124112589\\
18.4529999999996	-0.00334668986012476\\
18.4859999999996	-0.00334542318854003\\
18.5189999999997	-0.00334416653411285\\
18.5529999999997	-0.00334299288307915\\
18.5859999999997	-0.00334175545689241\\
18.6189999999998	-0.00334052782526773\\
18.6529999999998	-0.00333938128791511\\
18.6859999999999	-0.00333817245705437\\
18.7189999999999	-0.00333697320303294\\
18.7529999999999	-0.00333585317663321\\
18.786	-0.00333467230506534\\
18.819	-0.00333350079744321\\
18.8530000000001	-0.00333240669160584\\
18.8860000000001	-0.00333125315709626\\
18.9190000000001	-0.00333010877793849\\
18.9530000000002	-0.00332904001581247\\
18.9860000000002	-0.00332791320941761\\
19.0190000000003	-0.0033267953542071\\
19.0530000000003	-0.00332575137086855\\
19.0860000000003	-0.00332465069686216\\
19.1190000000004	-0.00332355877422175\\
19.1530000000004	-0.00332253901713664\\
19.1860000000005	-0.00332146389244159\\
19.2190000000005	-0.00332039732400802\\
19.2530000000005	-0.00331940125224983\\
19.2860000000006	-0.00331835110663903\\
19.3190000000006	-0.00331730932616059\\
19.3530000000007	-0.00331633641115747\\
19.3860000000007	-0.00331531068640811\\
19.4190000000008	-0.00331429314008547\\
19.4530000000008	-0.00331334286398266\\
19.4860000000008	-0.00331234101450917\\
19.5190000000009	-0.00331134716031223\\
19.5530000000009	-0.00331041901680951\\
19.586000000001	-0.00330944050837922\\
19.619000000001	-0.00330846981613264\\
19.653000000001	-0.00330756331003113\\
19.6860000000011	-0.00330660761993962\\
19.7190000000011	-0.0033056595710671\\
19.7530000000012	-0.00330477421765818\\
19.7860000000012	-0.00330384083494206\\
19.8190000000012	-0.00330291492208945\\
19.8530000000013	-0.0033020502472858\\
19.8860000000013	-0.00330113867168003\\
19.9190000000014	-0.00330023439850946\\
19.9530000000014	-0.00329938993827616\\
19.9860000000014	-0.00329849968059304\\
20.0190000000015	-0.0032976165615104\\
20.0530000000015	-0.00329679186224696\\
20.0860000000016	-0.00329592244361709\\
20.1190000000016	-0.00329506000333712\\
20.1530000000016	-0.00329425462135058\\
20.1860000000017	-0.00329340557397739\\
20.2190000000017	-0.00329256334783867\\
20.2530000000018	-0.0032917768487678\\
20.2860000000018	-0.00329094771437455\\
20.3190000000019	-0.00329012524803751\\
20.3530000000019	-0.00328935720673329\\
20.3860000000019	-0.00328854753724173\\
20.419000000002	-0.00328774438552848\\
20.453000000002	-0.00328699438718005\\
20.4860000000021	-0.00328620374463784\\
20.5190000000021	-0.00328541947300598\\
20.5530000000021	-0.00328468711064822\\
20.5860000000022	-0.00328391506593362\\
20.6190000000022	-0.00328314924870854\\
20.6530000000023	-0.00328243412491624\\
20.6860000000023	-0.00328168025889963\\
20.7190000000023	-0.00328093247978856\\
20.7530000000024	-0.00328023420574519\\
20.7860000000024	-0.00327949810801509\\
20.8190000000025	-0.00327876795977411\\
20.8530000000025	-0.00327808615493475\\
20.8860000000025	-0.00327736742467011\\
20.9190000000026	-0.00327665450914327\\
20.9530000000026	-0.00327598880170321\\
20.9860000000027	-0.00327528704597613\\
21.0190000000027	-0.00327459097378058\\
21.0530000000027	-0.0032739409994843\\
21.0860000000028	-0.00327325583472138\\
21.1190000000028	-0.00327257622475108\\
21.1530000000029	-0.0032719416278143\\
21.1860000000029	-0.00327127267827887\\
21.219000000003	-0.00327060915785216\\
21.253000000003	-0.00326998958995717\\
21.286000000003	-0.00326933648876049\\
21.3190000000031	-0.00326868869375074\\
21.3530000000031	-0.00326808381426991\\
21.3860000000032	-0.00326744620196362\\
21.4190000000032	-0.00326681377542448\\
21.4530000000032	-0.00326622325171788\\
21.4860000000033	-0.00326560077689142\\
21.5190000000033	-0.00326498337047776\\
21.5530000000034	-0.00326440687645524\\
21.5860000000034	-0.00326379919585107\\
21.6190000000034	-0.00326319646855744\\
21.6530000000035	-0.00326263368578583\\
21.6860000000035	-0.00326204046332834\\
21.7190000000036	-0.00326145208135165\\
21.7530000000036	-0.00326090269802892\\
21.7860000000036	-0.00326032360484496\\
21.8190000000037	-0.00325974924227079\\
21.8530000000037	-0.00325921295381892\\
21.8860000000038	-0.00325864766889672\\
21.9190000000038	-0.00325808700676544\\
21.9530000000038	-0.00325756351525242\\
21.9860000000039	-0.0032570117239844\\
22.0190000000039	-0.00325646445016481\\
22.053000000004	-0.00325595346414131\\
22.086000000004	-0.00325541485926295\\
22.1190000000041	-0.00325488066891089\\
22.1530000000041	-0.00325438190306848\\
22.1860000000041	-0.0032538561837927\\
22.2190000000042	-0.0032533347782534\\
22.2530000000042	-0.00325284795432323\\
22.2860000000043	-0.00325233482678711\\
22.3190000000043	-0.00325182591475148\\
22.3530000000043	-0.00325135075981398\\
22.3860000000044	-0.00325084993665825\\
22.4190000000044	-0.00325035323231948\\
22.4530000000045	-0.00324988947986371\\
22.4860000000045	-0.00324940067975887\\
22.5190000000045	-0.00324891590437881\\
22.5530000000046	-0.00324846329380446\\
22.5860000000046	-0.00324798624170286\\
22.6190000000047	-0.00324751312268423\\
22.6530000000047	-0.00324707139914915\\
22.6860000000047	-0.00324660582649638\\
22.7190000000048	-0.00324614409678048\\
22.7530000000048	-0.00324571301083931\\
22.7860000000049	-0.00324525865461356\\
22.8190000000049	-0.00324480805319416\\
22.8530000000049	-0.0032443873611937\\
22.886000000005	-0.0032439439646117\\
22.919000000005	-0.00324350423662745\\
22.9530000000051	-0.00324309370032239\\
22.9860000000051	-0.00324266101171866\\
23.0190000000052	-0.0032422319076939\\
23.0530000000052	-0.00324183129411915\\
23.0860000000052	-0.00324140906759318\\
23.1190000000053	-0.00324099034347847\\
23.1530000000053	-0.00324059942473764\\
23.1860000000054	-0.00324018742039744\\
23.2190000000054	-0.00323977883775539\\
23.2530000000054	-0.00323939739089874\\
23.2860000000055	-0.00323899537359351\\
23.3190000000055	-0.00323859669910076\\
23.3530000000056	-0.00323822450647127\\
23.3860000000056	-0.00323783224640839\\
23.4190000000056	-0.00323744325243958\\
23.4530000000057	-0.00323708010086687\\
23.4860000000057	-0.0032366973734792\\
23.5190000000058	-0.00323631783692402\\
23.5530000000058	-0.00323596351819633\\
23.5860000000058	-0.00323559010387153\\
23.6190000000059	-0.00323521980664299\\
23.6530000000059	-0.00323487411726042\\
23.686000000006	-0.00323450980105411\\
23.719000000006	-0.00323414853011206\\
23.753000000006	-0.00323381127081446\\
23.7860000000061	-0.00323345584290358\\
23.8190000000061	-0.00323310339005778\\
23.8530000000062	-0.00323277436626412\\
23.8860000000062	-0.00323242762144982\\
23.9190000000063	-0.00323208378292705\\
23.9530000000063	-0.00323176280439907\\
23.9860000000063	-0.00323142454192793\\
24.0190000000064	-0.00323108911826375\\
24.0530000000064	-0.00323077599902832\\
24.0860000000065	-0.00323044602269029\\
24.1190000000065	-0.00323011881964186\\
24.1530000000065	-0.00322981337757799\\
24.1860000000066	-0.00322949149556484\\
24.2190000000066	-0.00322917232265674\\
24.2530000000067	-0.00322887438013508\\
24.2860000000067	-0.00322856040479513\\
24.3190000000067	-0.00322824907585484\\
24.3530000000068	-0.00322795845885637\\
24.3860000000068	-0.00322765220705679\\
24.4190000000069	-0.00322734854013607\\
24.4530000000069	-0.00322706507901882\\
24.4860000000069	-0.0032267663713702\\
24.519000000007	-0.00322647018867206\\
24.553000000007	-0.00322619371690724\\
24.5860000000071	-0.00322590237838905\\
24.6190000000071	-0.0032256135060581\\
24.6530000000071	-0.00322534386153694\\
24.6860000000072	-0.00322505972079701\\
24.7190000000072	-0.00322477798879983\\
24.7530000000073	-0.00322451501282628\\
24.7860000000073	-0.00322423790224902\\
24.8190000000074	-0.00322396314463835\\
24.8530000000074	-0.00322370668165339\\
24.8860000000074	-0.00322343643794043\\
24.9190000000075	-0.00322316849209925\\
24.9530000000075	-0.00322291839065036\\
24.9860000000076	-0.00322265485347106\\
25.0190000000076	-0.00322239356068876\\
25.0530000000076	-0.00322214967242307\\
25.0860000000077	-0.00322189268563089\\
25.1190000000077	-0.00322163789083962\\
25.1530000000078	-0.00322140007058058\\
25.1860000000078	-0.00322114948104257\\
25.2190000000078	-0.00322090103251138\\
25.2530000000079	-0.00322066913876407\\
25.2860000000079	-0.00322042479714135\\
25.319000000008	-0.00322018254646894\\
25.353000000008	-0.00321995644090156\\
25.386000000008	-0.0032197182011735\\
25.4190000000081	-0.00321948200344069\\
25.4530000000081	-0.00321926155035335\\
25.4860000000082	-0.00321902926988693\\
25.5190000000082	-0.0032187989833824\\
25.5530000000082	-0.00321858405071418\\
25.5860000000083	-0.00321835758976252\\
25.6190000000083	-0.0032181330762141\\
25.6530000000084	-0.00321792353434824\\
25.6860000000084	-0.00321770275645406\\
25.7190000000085	-0.00321748388032728\\
25.7530000000085	-0.00321727960305418\\
25.7860000000085	-0.00321706437516467\\
25.8190000000086	-0.0032168510042484\\
25.8530000000086	-0.00321665186775333\\
25.8860000000087	-0.00321644205950811\\
25.9190000000087	-0.00321623406464144\\
25.9530000000087	-0.00321603994826247\\
25.9860000000088	-0.00321583543203063\\
26.0190000000088	-0.00321563268677372\\
26.0530000000089	-0.00321544347246139\\
26.0860000000089	-0.00321524412401852\\
26.1190000000089	-0.0032150465047428\\
26.153000000009	-0.00321486207721144\\
26.186000000009	-0.00321466777498169\\
26.2190000000091	-0.00321447516092421\\
26.2530000000091	-0.00321429540751594\\
26.2860000000091	-0.00321410603232453\\
26.3190000000092	-0.00321391830573703\\
26.3530000000092	-0.00321374311601008\\
26.3860000000093	-0.00321355855168692\\
26.4190000000093	-0.00321337559740098\\
26.4530000000093	-0.00321320486380683\\
26.4860000000094	-0.0032130249970509\\
26.5190000000094	-0.00321284670188027\\
26.5530000000095	-0.00321268031905897\\
26.5860000000095	-0.00321250503866199\\
26.6190000000095	-0.00321233129290843\\
26.6530000000096	-0.00321216915813194\\
26.6860000000096	-0.00321199835587371\\
26.7190000000097	-0.00321182905175965\\
26.7530000000097	-0.00321167106462295\\
26.7860000000098	-0.00321150463420883\\
26.8190000000098	-0.00321133966665543\\
26.8530000000098	-0.00321118572867418\\
26.8860000000099	-0.00321102356677061\\
26.9190000000099	-0.00321086283297689\\
26.95300000001	-0.00321071284815666\\
26.98600000001	-0.0032105548533381\\
27.01900000001	-0.00321039825284342\\
27.0530000000101	-0.00321025212767168\\
27.0860000000101	-0.00321009820119056\\
27.1190000000102	-0.00320994563580335\\
27.1530000000102	-0.00320980327830689\\
27.1860000000102	-0.00320965332351297\\
27.2190000000103	-0.00320950469747716\\
27.2530000000103	-0.00320936601842481\\
27.2860000000104	-0.00320921994065293\\
27.3190000000104	-0.00320907516021418\\
27.3530000000104	-0.00320894007164263\\
27.3860000000105	-0.00320879777891436\\
27.4190000000105	-0.00320865675248649\\
27.4530000000106	-0.00320852516910364\\
27.4860000000106	-0.0032083865708864\\
27.5190000000106	-0.00320824920905238\\
27.5530000000107	-0.00320812104714019\\
27.5860000000107	-0.00320798605578876\\
27.6190000000108	-0.00320785227088372\\
27.6530000000108	-0.0032077274490615\\
27.6860000000109	-0.00320759597813136\\
27.7190000000109	-0.00320746568488106\\
27.7530000000109	-0.00320734412296708\\
27.786000000011	-0.00320721608834551\\
27.819000000011	-0.00320708920331658\\
27.8530000000111	-0.00320697082385901\\
27.8860000000111	-0.0032068461433733\\
27.9190000000111	-0.00320672258490184\\
27.9530000000112	-0.00320660731123101\\
27.9860000000112	-0.00320648590455885\\
28.0190000000113	-0.0032063655931136\\
28.0530000000113	-0.00320625335109281\\
28.0860000000113	-0.00320613513978008\\
28.1190000000114	-0.00320601799740916\\
28.1530000000114	-0.00320590871435023\\
28.1860000000115	-0.00320579362159246\\
28.2190000000115	-0.0032056795721539\\
28.2530000000115	-0.00320557317681847\\
28.2860000000116	-0.00320546112794406\\
28.3190000000116	-0.00320535009718337\\
28.3530000000117	-0.00320524652004917\\
28.3860000000117	-0.00320513744165096\\
28.4190000000117	-0.00320502935702749\\
28.4530000000118	-0.00320492853065002\\
28.4860000000118	-0.00320482235145769\\
28.5190000000119	-0.00320471714194681\\
28.5530000000119	-0.0032046189998487\\
28.586000000012	-0.00320451564978963\\
28.619000000012	-0.00320441324598086\\
28.653000000012	-0.00320431772337704\\
28.6860000000121	-0.0032042171343114\\
28.7190000000121	-0.00320411746853688\\
28.7530000000122	-0.00320402450242319\\
28.7860000000122	-0.00320392660763424\\
28.8190000000122	-0.00320382961385157\\
28.8530000000123	-0.00320373914224181\\
28.8860000000123	-0.00320364387659244\\
28.9190000000124	-0.00320354949023405\\
28.9530000000124	-0.00320346145274664\\
28.9860000000124	-0.00320336875250637\\
29.0190000000125	-0.0032032769102982\\
29.0530000000125	-0.00320319124814017\\
29.0860000000126	-0.00320310105128241\\
29.1190000000126	-0.00320301169167891\\
29.1530000000126	-0.00320292834719138\\
29.1860000000127	-0.00320284059288023\\
29.2190000000127	-0.00320275365551914\\
29.2530000000128	-0.00320267257219153\\
29.2860000000128	-0.00320258720123934\\
29.3190000000128	-0.00320250262731436\\
29.3530000000129	-0.00320242375043989\\
29.3860000000129	-0.00320234070487946\\
29.419000000013	-0.00320225843704824\\
29.453000000013	-0.00320218171282893\\
29.4860000000131	-0.00320210093592366\\
29.5190000000131	-0.00320202091776434\\
29.5530000000131	-0.0032019462938313\\
29.5860000000132	-0.00320186773039199\\
29.6190000000132	-0.00320178990727304\\
29.6530000000133	-0.00320171733256402\\
29.6860000000133	-0.00320164092863595\\
29.7190000000133	-0.00320156524672821\\
29.7530000000134	-0.00320149467095321\\
29.7860000000134	-0.00320142037354187\\
29.8190000000135	-0.00320134678082284\\
29.8530000000135	-0.00320127815529292\\
29.8860000000135	-0.00320120591313755\\
29.9190000000136	-0.00320113435823544\\
29.9530000000136	-0.00320106763505024\\
29.9860000000137	-0.00320099739779423\\
30.0190000000137	-0.00320092783085546\\
30.0530000000137	-0.00320086296340627\\
30.0860000000138	-0.00320079468168566\\
30.1190000000138	-0.00320072705397467\\
30.1530000000139	-0.00320066399674634\\
30.1860000000139	-0.0032005976227889\\
30.2190000000139	-0.00320053188680092\\
30.253000000014	-0.00320047059535888\\
30.286000000014	-0.00320040608209859\\
30.3190000000141	-0.00320034219103704\\
30.3530000000141	-0.00320028262188321\\
30.3860000000142	-0.00320021992372299\\
30.4190000000142	-0.00320015783226724\\
30.4530000000142	-0.00320009994307546\\
30.4860000000143	-0.00320003901501065\\
30.5190000000143	-0.00319997867889632\\
30.5530000000144	-0.00319992242806133\\
30.5860000000144	-0.00319986322659249\\
30.6190000000144	-0.00319980460247749\\
30.6530000000145	-0.00319974994967076\\
30.6860000000145	-0.00319969243212082\\
30.7190000000146	-0.00319963547750746\\
30.7530000000146	-0.00319958238308649\\
30.7860000000146	-0.00319952650769506\\
30.8190000000147	-0.00319947118137787\\
30.8530000000147	-0.00319941960690118\\
30.8860000000148	-0.00319936533300125\\
30.9190000000148	-0.00319931159458786\\
30.9530000000148	-0.00319926150234073\\
30.9860000000149	-0.00319920879032765\\
31.0190000000149	-0.00319915660041981\\
31.053000000015	-0.00319910795343192\\
31.086000000015	-0.00319905676428689\\
31.119000000015	-0.00319900608439205\\
31.1530000000151	-0.00319895884683719\\
31.1860000000151	-0.00319890914277099\\
31.2190000000152	-0.00319885993530011\\
31.2530000000152	-0.00319881407197731\\
31.2860000000153	-0.00319876581618628\\
31.3190000000153	-0.00319871804439253\\
31.3530000000153	-0.00319867352106229\\
31.3860000000154	-0.0031986266770857\\
31.4190000000154	-0.00319858030520315\\
31.4530000000155	-0.00319853708849993\\
31.4860000000155	-0.00319849162128316\\
31.5190000000155	-0.00319844661417734\\
31.5530000000156	-0.00319840467132393\\
31.5860000000156	-0.00319836054634204\\
31.6190000000157	-0.00319831686982697\\
31.6530000000157	-0.00319827616903046\\
31.6860000000157	-0.00319823335257796\\
31.7190000000158	-0.00319819097356622\\
31.7530000000158	-0.00319815148354385\\
31.7860000000159	-0.00319810994291758\\
31.8190000000159	-0.00319806882854712\\
31.8530000000159	-0.00319803051883905\\
31.886000000016	-0.0031979902217264\\
31.919000000016	-0.00319795034022696\\
31.9530000000161	-0.00319791318133067\\
31.9860000000161	-0.00319787409648165\\
32.0190000000161	-0.00319783541694529\\
32.053000000016	-0.00319779937959119\\
32.0860000000159	-0.00319776147659134\\
32.1190000000158	-0.00319772396860174\\
32.1530000000158	-0.00319768902454609\\
32.1860000000157	-0.00319765227330859\\
32.2190000000156	-0.0031976159072572\\
32.2530000000155	-0.00319758202909826\\
32.2860000000155	-0.00319754640072645\\
32.3190000000154	-0.0031975111476551\\
32.3530000000153	-0.00319747830793782\\
32.3860000000152	-0.00319744377395537\\
32.4190000000151	-0.00319740960568782\\
32.4530000000151	-0.00319737777842588\\
32.486000000015	-0.00319734431096952\\
32.5190000000149	-0.00319731119986122\\
32.5530000000148	-0.0031972803592798\\
32.5860000000148	-0.00319724793121845\\
32.6190000000147	-0.00319721585056376\\
32.6530000000146	-0.0031971859715324\\
32.6860000000145	-0.00319715455648573\\
32.7190000000144	-0.00319712347963752\\
32.7530000000144	-0.00319709453757777\\
32.7860000000143	-0.00319706410948151\\
32.8190000000142	-0.00319703401133686\\
32.8530000000141	-0.00319700598225536\\
32.8860000000141	-0.00319697651615469\\
32.919000000014	-0.00319694737119092\\
32.9530000000139	-0.00319692023182105\\
32.9860000000138	-0.00319689170296955\\
33.0190000000137	-0.00319686348727755\\
33.0530000000137	-0.00319683721484898\\
33.0860000000136	-0.00319680959904389\\
33.1190000000135	-0.00319678228823339\\
33.1530000000134	-0.0031967568603295\\
33.1860000000134	-0.00319673013432686\\
33.2190000000133	-0.00319670370541458\\
33.2530000000132	-0.00319667910039956\\
33.2860000000131	-0.00319665324105933\\
33.319000000013	-0.0031966276713763\\
33.353000000013	-0.00319660386810938\\
33.3860000000129	-0.00319657885331204\\
33.4190000000128	-0.00319655412069642\\
33.4530000000127	-0.00319653109836671\\
33.4860000000127	-0.00319650690615658\\
33.5190000000126	-0.00319648298877528\\
33.5530000000125	-0.00319646072716362\\
33.5860000000124	-0.00319643733622565\\
33.6190000000123	-0.00319641421307859\\
33.6530000000123	-0.00319639269256178\\
33.6860000000122	-0.00319637008226714\\
33.7190000000121	-0.00319634773254152\\
33.753000000012	-0.00319632693365557\\
33.786000000012	-0.00319630508352509\\
33.8190000000119	-0.00319628348747558\\
33.8530000000118	-0.00319626339159862\\
33.8860000000117	-0.00319624228182069\\
33.9190000000117	-0.00319622141939235\\
33.9530000000116	-0.00319620200822124\\
33.9860000000115	-0.00319618161967972\\
34.0190000000114	-0.0031961614718935\\
34.0530000000113	-0.00319614272745272\\
34.0860000000113	-0.00319612304102879\\
34.1190000000112	-0.00319610358911115\\
34.1530000000111	-0.00319608549389649\\
34.186000000011	-0.00319606649140536\\
34.219000000011	-0.00319604771735182\\
34.2530000000109	-0.00319603025436321\\
34.2860000000108	-0.00319601191755647\\
34.3190000000107	-0.00319599380319213\\
34.3530000000106	-0.0031959769557538\\
34.3860000000106	-0.0031959592673757\\
34.4190000000105	-0.00319594179563065\\
34.4530000000104	-0.00319592554751857\\
34.4860000000103	-0.00319590849050355\\
34.5190000000103	-0.00319589164402789\\
34.5530000000102	-0.00319587597939053\\
34.5860000000101	-0.00319585953673074\\
34.61900000001	-0.00319584329918932\\
34.6530000000099	-0.00319582820272479\\
34.6860000000099	-0.0031958123582182\\
34.7190000000098	-0.00319579671360881\\
34.7530000000097	-0.00319578217006122\\
34.7860000000096	-0.00319576690793111\\
34.8190000000096	-0.00319575184022514\\
34.8530000000095	-0.00319573783488381\\
34.8860000000094	-0.00319572313962369\\
34.9190000000093	-0.00319570863355279\\
34.9530000000092	-0.00319569515217299\\
34.9860000000092	-0.00319568100868117\\
35.0190000000091	-0.00319566704926655\\
35.053000000009	-0.00319565407768674\\
35.0860000000089	-0.00319564047098841\\
35.1190000000089	-0.00319562704340892\\
35.1530000000088	-0.0031956145680343\\
35.1860000000087	-0.00319560148408182\\
35.2190000000086	-0.00319558857428792\\
35.2530000000085	-0.00319557658168512\\
35.2860000000085	-0.00319556400605769\\
35.3190000000084	-0.00319555159986507\\
35.3530000000083	-0.00319554007723455\\
35.3860000000082	-0.00319552799627532\\
35.4190000000082	-0.00319551608030344\\
35.4530000000081	-0.00319550501497212\\
35.486000000008	-0.00319549341517777\\
35.5190000000079	-0.00319548197607766\\
35.5530000000078	-0.0031954713554091\\
35.5860000000078	-0.00319546022394168\\
35.6190000000077	-0.0031954492488725\\
35.6530000000076	-0.00319543906078767\\
35.6860000000075	-0.00319542838503262\\
35.7190000000075	-0.00319541786128108\\
35.7530000000074	-0.00319540809428498\\
35.7860000000073	-0.00319539786153633\\
35.8190000000072	-0.00319538777669592\\
35.8530000000071	-0.00319537841893891\\
35.8860000000071	-0.00319536861719294\\
35.919000000007	-0.00319535895948586\\
35.9530000000069	-0.00319534999995308\\
35.9860000000068	-0.00319534061761373\\
36.0190000000068	-0.00319533137502515\\
36.0530000000067	-0.00319532280263701\\
36.0860000000066	-0.00319531382791649\\
36.1190000000065	-0.00319530498917642\\
36.1530000000064	-0.00319529679347186\\
36.1860000000064	-0.00319528821506265\\
36.2190000000063	-0.00319527976893841\\
36.2530000000062	-0.00319527193938185\\
36.2860000000061	-0.0031952637463214\\
36.3190000000061	-0.00319525568202261\\
36.353000000006	-0.00319524820848405\\
36.3860000000059	-0.00319524039033459\\
36.4190000000058	-0.00319523269708022\\
36.4530000000057	-0.00319522556963114\\
36.4860000000057	-0.00319521811594092\\
36.5190000000056	-0.00319521078360707\\
36.5530000000055	-0.00319520399249218\\
36.5860000000054	-0.00319519689281655\\
36.6190000000054	-0.00319518991132217\\
36.6530000000053	-0.00319518344730518\\
36.6860000000052	-0.00319517669187974\\
36.7190000000051	-0.00319517005121739\\
36.753000000005	-0.00319516390512042\\
36.786000000005	-0.00319515748413868\\
36.8190000000049	-0.00319515117470692\\
36.8530000000048	-0.00319514533753995\\
36.8860000000047	-0.00319513924168857\\
36.9190000000047	-0.00319513325425158\\
36.9530000000046	-0.00319512771721742\\
36.9860000000045	-0.0031951219372347\\
37.0190000000044	-0.00319511626253588\\
37.0530000000043	-0.00319511101716496\\
37.0860000000043	-0.00319510554419822\\
37.1190000000042	-0.00319510017357172\\
37.1530000000041	-0.00319509521125061\\
37.186000000004	-0.00319509003648799\\
37.219000000004	-0.00319508496106058\\
37.2530000000039	-0.00319508027428506\\
37.2860000000038	-0.0031950753890625\\
37.3190000000037	-0.00319507060036139\\
37.3530000000036	-0.00319506618072218\\
37.3860000000036	-0.00319506157682625\\
37.4190000000035	-0.00319505706680168\\
37.4530000000034	-0.00319505290679378\\
37.4860000000033	-0.00319504857613095\\
37.5190000000033	-0.00319504433653373\\
37.5530000000032	-0.00319504042868513\\
37.5860000000031	-0.00319503636317264\\
37.619000000003	-0.00319503238618057\\
37.6530000000029	-0.00319502872298272\\
37.6860000000029	-0.00319502491523782\\
37.7190000000028	-0.00319502119315929\\
37.7530000000027	-0.00319501776800502\\
37.7860000000026	-0.00319501421027224\\
37.8190000000026	-0.00319501073585593\\
37.8530000000025	-0.00319500754120372\\
37.8860000000024	-0.00319500422614361\\
37.9190000000023	-0.00319500099197778\\
37.9530000000022	-0.00319499802106415\\
37.9860000000022	-0.00319499494172015\\
38.0190000000021	-0.00319499194081085\\
38.053000000002	-0.00319498918742311\\
38.0860000000019	-0.00319498633657467\\
38.1190000000019	-0.0031949835620424\\
38.1530000000018	-0.00319498101953697\\
38.1860000000017	-0.00319497839056582\\
38.2190000000016	-0.00319497583547956\\
38.2530000000015	-0.00319497349766784\\
38.2860000000015	-0.00319497108378919\\
38.3190000000014	-0.00319496874166991\\
38.3530000000013	-0.00319496660220986\\
38.3860000000012	-0.00319496439717926\\
38.4190000000012	-0.00319496226186711\\
38.4530000000011	-0.00319496031486688\\
38.486000000001	-0.00319495831228134\\
38.5190000000009	-0.00319495637708778\\
38.5530000000009	-0.00319495461693387\\
38.5860000000008	-0.00319495281073678\\
38.6190000000007	-0.00319495106998691\\
38.6530000000006	-0.00319494949076216\\
38.6860000000005	-0.00319494787489605\\
38.7190000000005	-0.00319494632258344\\
38.7530000000004	-0.00319494491890282\\
38.7860000000003	-0.00319494348769178\\
38.8190000000002	-0.00319494211783578\\
38.8530000000002	-0.00319494088436534\\
38.8860000000001	-0.00319493963220585\\
38.919	-0.0031949384393527\\
38.9529999999999	-0.00319493737059884\\
38.9859999999998	-0.00319493629160483\\
39.0189999999998	-0.00319493527029691\\
39.0529999999997	-0.00319493436151974\\
39.0859999999996	-0.00319493345048905\\
39.1189999999995	-0.0031949325955547\\
39.1529999999995	-0.0031949318413933\\
39.1859999999994	-0.00319493109312308\\
39.2189999999993	-0.00319493039919461\\
39.2529999999992	-0.00319492979494884\\
39.2859999999991	-0.00319492920428532\\
39.3189999999991	-0.00319492866627535\\
39.352999999999	-0.00319492820719181\\
39.3859999999989	-0.00319492776944963\\
39.4189999999988	-0.00319492738228389\\
39.4529999999988	-0.00319492706382107\\
39.4859999999987	-0.003194926773742\\
39.5189999999986	-0.00319492653274456\\
39.5529999999985	-0.00319492635051277\\
39.5859999999984	-0.00319492620362782\\
39.6189999999984	-0.00319492610419092\\
39.6529999999983	-0.00319492605358895\\
39.6859999999982	-0.00319492604497806\\
39.7189999999981	-0.00319492608261474\\
39.7529999999981	-0.00319492615958739\\
39.785999999998	-0.00319492628515572\\
39.8189999999979	-0.00319492645512143\\
39.8529999999978	-0.00319492665531562\\
39.8859999999977	-0.00319492691041368\\
39.9189999999977	-0.0031949272085966\\
39.9529999999976	-0.0031949275281089\\
39.9859999999975	-0.00319492790859099\\
40.0189999999974	-0.00319492833078106\\
40.0529999999974	-0.00319492876587923\\
40.0859999999973	-0.00319492926756959\\
40.1189999999972	-0.00319492980950675\\
40.1529999999971	-0.00319493035604779\\
40.185999999997	-0.00319493097491474\\
40.218999999997	-0.00319493163275575\\
40.2529999999969	-0.00319493228712453\\
40.2859999999968	-0.00319493301928286\\
40.3189999999967	-0.00319493378918911\\
40.3529999999967	-0.00319493454757647\\
40.3859999999966	-0.00319493538920457\\
40.4189999999965	-0.00319493626713852\\
40.4529999999964	-0.00319493712633412\\
40.4859999999963	-0.00319493807376425\\
40.5189999999963	-0.0031949390562015\\
40.5529999999962	-0.00319494001249432\\
40.5859999999961	-0.00319494106192741\\
40.618999999996	-0.0031949421451597\\
40.652999999996	-0.00319494319533586\\
40.6859999999959	-0.00319494434328804\\
40.7189999999958	-0.00319494552396615\\
40.7529999999957	-0.00319494666488485\\
40.7859999999956	-0.00319494790801533\\
40.8189999999956	-0.00319494918258856\\
40.8529999999955	-0.00319495041072004\\
40.8859999999954	-0.00319495174559892\\
40.9189999999953	-0.00319495311079998\\
40.9529999999953	-0.00319495442338069\\
40.9859999999952	-0.00319495584684493\\
41.0189999999951	-0.00319495729945696\\
41.052999999995	-0.00319495869340047\\
41.0859999999949	-0.00319496020207477\\
41.1189999999949	-0.00319496173913281\\
41.1529999999948	-0.00319496321126711\\
41.1859999999947	-0.00319496480219816\\
41.2189999999946	-0.00319496642039996\\
41.2529999999946	-0.00319496796798291\\
41.2859999999945	-0.00319496963816068\\
41.3189999999944	-0.00319497133485291\\
41.3529999999943	-0.00319497295520532\\
41.3859999999942	-0.00319497470174401\\
41.4189999999942	-0.00319497647358646\\
41.4529999999941	-0.00319497816400005\\
41.485999999994	-0.0031949799840203\\
41.5189999999939	-0.00319498182839428\\
41.5529999999939	-0.00319498358627468\\
41.5859999999938	-0.00319498547700803\\
41.6189999999937	-0.00319498739127577\\
41.6529999999936	-0.00319498921385575\\
41.6859999999935	-0.00319499117257804\\
41.7189999999935	-0.00319499315397065\\
41.7529999999934	-0.00319499503888998\\
41.7859999999933	-0.00319499706308013\\
41.8189999999932	-0.0031949991089546\\
41.8529999999932	-0.00319500105388815\\
41.8859999999931	-0.00319500314093057\\
41.918999999993	-0.00319500524861516\\
41.9529999999929	-0.00319500725107569\\
41.9859999999928	-0.00319500939857853\\
42.0189999999928	-0.00319501156586399\\
42.0529999999927	-0.00319501362359376\\
42.0859999999926	-0.0031950158289783\\
42.1189999999925	-0.00319501805338562\\
42.1529999999925	-0.00319502016426498\\
42.1859999999924	-0.00319502242508851\\
42.2189999999923	-0.00319502470440447\\
42.2529999999922	-0.00319502686627382\\
42.2859999999922	-0.00319502918057901\\
42.3189999999921	-0.00319503151233658\\
42.352999999992	-0.00319503372288621\\
42.3859999999919	-0.00319503608823646\\
42.4189999999918	-0.00319503847046787\\
42.4529999999918	-0.00319504072773924\\
42.4859999999917	-0.00319504314191532\\
42.5189999999916	-0.00319504557237382\\
42.5529999999915	-0.00319504787443881\\
42.5859999999915	-0.00319505033549539\\
42.6189999999914	-0.0031950528121989\\
42.6529999999913	-0.00319505515698781\\
42.6859999999912	-0.00319505766295813\\
42.7189999999911	-0.00319506018355231\\
42.7529999999911	-0.00319506256933777\\
42.785999999991	-0.00319506511798218\\
42.8189999999909	-0.00319506768078714\\
42.8529999999908	-0.00319507010569431\\
42.8859999999908	-0.00319507269532171\\
42.9189999999907	-0.00319507529836605\\
42.9529999999906	-0.00319507776051109\\
42.9859999999905	-0.00319508038908334\\
43.0189999999904	-0.00319508303068761\\
43.0529999999904	-0.00319508552824399\\
43.0859999999903	-0.00319508819408909\\
43.1189999999902	-0.00319509087214642\\
43.1529999999901	-0.00319509340368929\\
43.1859999999901	-0.00319509610482005\\
43.21899999999	-0.00319509881776825\\
43.2529999999899	-0.00319510138154788\\
43.2859999999898	-0.00319510411653867\\
43.3189999999897	-0.00319510686241598\\
43.3529999999897	-0.00319510945693802\\
43.3859999999896	-0.00319511222404789\\
43.4189999999895	-0.00319511500140335\\
43.4529999999894	-0.0031951176249001\\
43.4859999999894	-0.00319512042228776\\
43.5189999999893	-0.0031951232295474\\
43.5529999999892	-0.00319512588065141\\
43.5859999999891	-0.00319512870714622\\
43.618999999989	-0.00319513154267381\\
43.652999999989	-0.0031951342200669\\
43.6859999999889	-0.0031951370735096\\
43.7189999999888	-0.00319513993590081\\
43.7529999999887	-0.00319514263797638\\
43.7859999999887	-0.00319514551728461\\
43.8189999999886	-0.00319514840495716\\
43.8529999999885	-0.00319515113035795\\
43.8859999999884	-0.00319515403408321\\
43.9189999999883	-0.00319515694565209\\
43.9529999999883	-0.00319515969311734\\
43.9859999999882	-0.00319516261968877\\
44.0189999999881	-0.0031951655536977\\
44.052999999988	-0.00319516832195321\\
44.085999999988	-0.00319517127006186\\
44.1189999999879	-0.00319517422527582\\
44.1529999999878	-0.0031951770129216\\
44.1859999999877	-0.0031951799813229\\
44.2189999999876	-0.00319518295644472\\
44.2529999999876	-0.00319518576247846\\
44.2859999999875	-0.00319518875001568\\
44.3189999999874	-0.003195191743535\\
44.3529999999873	-0.00319519456643669\\
44.3859999999873	-0.00319519757155551\\
44.4189999999872	-0.0031952005824224\\
44.4529999999871	-0.00319520342134938\\
44.485999999987	-0.00319520644307014\\
44.5189999999869	-0.00319520947008745\\
44.5529999999869	-0.00319521232381281\\
44.5859999999868	-0.00319521536073297\\
44.6189999999867	-0.00319521840276893\\
44.6529999999866	-0.00319522127021321\\
44.6859999999866	-0.00319522432129571\\
44.7189999999865	-0.00319522737720201\\
44.7529999999864	-0.00319523025746304\\
44.7859999999863	-0.00319523332177085\\
44.8189999999862	-0.00319523639028774\\
44.8529999999862	-0.00319523928199861\\
44.8859999999861	-0.0031952423583409\\
44.918999999986	-0.00319524543860306\\
44.9529999999859	-0.00319524834103513\\
44.9859999999859	-0.00319525142841481\\
};
\addlegendentry{Generator 3 Area 3};

\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-0.02	0\\
0.03	0\\
0.0800000000000001	0\\
0.13	0\\
0.18	0\\
0.23	0\\
0.28	0\\
0.33	0\\
0.38	0\\
0.43	0\\
0.48	0\\
0.53	0\\
0.580000000000001	0\\
0.630000000000001	0\\
0.680000000000001	0\\
0.730000000000001	0\\
0.780000000000001	0\\
0.830000000000001	0\\
0.880000000000001	0\\
0.930000000000001	0\\
0.980000000000001	0\\
1.019	-0.022363541911514\\
1.053	-0.0183669110847189\\
1.08599999999999	-0.0135406361587309\\
1.11899999999999	-0.0096739281526018\\
1.15299999999998	-0.00767633025283221\\
1.18599999999998	-0.00729085347247446\\
1.21899999999998	-0.0081724602216722\\
1.25299999999997	-0.00953628633686295\\
1.28599999999997	-0.0109757371955209\\
1.31899999999997	-0.0120247107927684\\
1.35299999999996	-0.0125175290724816\\
1.38599999999996	-0.0125507729720146\\
1.41899999999995	-0.0122280757461669\\
1.45299999999995	-0.011772965623639\\
1.48599999999995	-0.0112992180895986\\
1.51899999999994	-0.0109618272197184\\
1.55299999999994	-0.0108265100617351\\
1.58599999999994	-0.0108773069501684\\
1.61899999999993	-0.0110812174251623\\
1.65299999999993	-0.0113447429515575\\
1.68599999999993	-0.011623257113131\\
1.71899999999992	-0.0118352268757049\\
1.75299999999992	-0.0119397865439934\\
1.78599999999991	-0.0119449451765117\\
1.81899999999991	-0.0118630629892002\\
1.85299999999991	-0.0117411783196428\\
1.8859999999999	-0.0116034461277685\\
1.9189999999999	-0.011488749873931\\
1.9529999999999	-0.0114165554805612\\
1.98599999999989	-0.0113776624411356\\
2.01899999999989	-0.0113655459290625\\
2.05299999999988	-0.0113627821158327\\
2.08599999999988	-0.0113536720343593\\
2.11899999999988	-0.0113285570576646\\
2.15299999999987	-0.0112884525984899\\
2.18599999999987	-0.0112327618832982\\
2.21899999999987	-0.0111717001754836\\
2.25299999999986	-0.011116891875165\\
2.28599999999986	-0.011067140496234\\
2.31899999999986	-0.0110282204324175\\
2.35299999999985	-0.0110001903518975\\
2.38599999999985	-0.0109758822945767\\
2.41899999999984	-0.0109527117989685\\
2.45299999999984	-0.0109284728034074\\
2.48599999999984	-0.0108979990272892\\
2.51899999999983	-0.0108622736187016\\
2.55299999999983	-0.010824813805088\\
2.58599999999983	-0.0107827349442495\\
2.61899999999982	-0.0107402476331888\\
2.65299999999982	-0.0107012497449886\\
2.68599999999982	-0.0106616158306397\\
2.71899999999981	-0.0106238912170736\\
2.75299999999981	-0.0105897072138863\\
2.7859999999998	-0.010554104170309\\
2.8189999999998	-0.0105185536959661\\
2.8529999999998	-0.0104846954947772\\
2.88599999999979	-0.0104480867553468\\
2.91899999999979	-0.0104108637179179\\
2.95299999999979	-0.0103754351173952\\
2.98599999999978	-0.0103376258654435\\
3.01899999999978	-0.0102998768161916\\
3.05299999999977	-0.0102645439860017\\
3.08599999999977	-0.0102272696585861\\
3.11899999999977	-0.0101902555737953\\
3.15299999999976	-0.0101556070176464\\
3.18599999999976	-0.0101189373895163\\
3.21899999999976	-0.0100823840380221\\
3.25299999999975	-0.0100480902239998\\
3.28599999999975	-0.0100118047412982\\
3.31899999999975	-0.00997573122346612\\
3.35299999999974	-0.00994202517089054\\
3.38599999999974	-0.00990651425000263\\
3.41899999999973	-0.00987133237000208\\
3.45299999999973	-0.009838514257775\\
3.48599999999973	-0.00980393146887934\\
3.51899999999972	-0.00976960639958796\\
3.55299999999972	-0.00973750158539673\\
3.58599999999972	-0.00970357544083719\\
3.61899999999971	-0.00966982365875181\\
3.65299999999971	-0.00963821360596463\\
3.68599999999971	-0.0096048012807925\\
3.7189999999997	-0.00957158106060653\\
3.7529999999997	-0.00954050374582774\\
3.78599999999969	-0.009507695928767\\
3.81899999999969	-0.00947511262962694\\
3.85299999999969	-0.00944470037309107\\
3.88599999999968	-0.00941256337494038\\
3.91899999999968	-0.00938062514686892\\
3.95299999999968	-0.00935073634260396\\
3.98599999999967	-0.00931916163769105\\
4.01899999999968	-0.00928777639840682\\
4.05299999999969	-0.00925841082777065\\
4.0859999999997	-0.00922739314723867\\
4.11899999999971	-0.00919656236458856\\
4.15299999999972	-0.00916771442671969\\
4.18599999999973	-0.0091372429609379\\
4.21899999999974	-0.00910695772207711\\
4.25299999999976	-0.00907862687565125\\
4.28599999999977	-0.00904871343493846\\
4.31899999999978	-0.00901899916853455\\
4.35299999999979	-0.0089912198682236\\
4.3859999999998	-0.00896190810943474\\
4.41899999999981	-0.008932810307803\\
4.45299999999982	-0.00890562183885361\\
4.48599999999983	-0.00887694469823157\\
4.51899999999984	-0.00884848316858357\\
4.55299999999986	-0.00882188995851256\\
4.58599999999987	-0.00879383654920314\\
4.61899999999988	-0.00876598576679365\\
4.65299999999989	-0.00873995317347026\\
4.6859999999999	-0.00871247934934603\\
4.71899999999991	-0.00868519202133804\\
4.75299999999992	-0.00865967641130649\\
4.78599999999993	-0.0086327399465056\\
4.81899999999994	-0.00860598032835687\\
4.85299999999996	-0.00858095502087064\\
4.88599999999997	-0.00855453514681932\\
4.91899999999998	-0.00852828976812209\\
4.95299999999999	-0.00850374787813016\\
4.986	-0.00847784226582508\\
5.01900000000001	-0.00845211262167231\\
5.05300000000002	-0.00842805782481157\\
5.08600000000003	-0.00840267151456638\\
5.11900000000004	-0.0083774625762278\\
5.15300000000006	-0.00835389848072951\\
5.18600000000007	-0.00832903329692822\\
5.21900000000008	-0.00830434419091543\\
5.25300000000009	-0.0082812672180101\\
5.2860000000001	-0.00825691642853378\\
5.31900000000011	-0.00823273769168331\\
5.35300000000012	-0.00821013690167521\\
5.38600000000013	-0.00818628734523276\\
5.41900000000014	-0.00816260491255748\\
5.45300000000016	-0.00814046682629838\\
5.48600000000017	-0.00811710444254289\\
5.51900000000018	-0.00809390491454401\\
5.55300000000019	-0.00807221774320846\\
5.5860000000002	-0.00804933097204036\\
5.61900000000021	-0.0080266037573596\\
5.65300000000022	-0.00800535831404005\\
5.68600000000023	-0.00798294308082911\\
5.71900000000024	-0.00796067978442427\\
5.75300000000026	-0.0079398671517039\\
5.78600000000027	-0.00791790338153549\\
5.81900000000028	-0.00789609358208931\\
5.85300000000029	-0.00787570690917626\\
5.8860000000003	-0.0078541942245141\\
5.91900000000031	-0.00783283309959827\\
5.95300000000032	-0.00781286584452323\\
5.98600000000033	-0.00779179534133008\\
6.01900000000034	-0.00777087273277714\\
6.05300000000036	-0.00775131495450283\\
6.08600000000037	-0.0077306762989186\\
6.11900000000038	-0.00771018247848324\\
6.15300000000039	-0.00769102567696155\\
6.1860000000004	-0.00767081047063886\\
6.21900000000041	-0.00765073752945053\\
6.25300000000042	-0.00763197453657002\\
6.28600000000043	-0.0076121752806053\\
6.31900000000044	-0.00759251569664757\\
6.35300000000046	-0.00757413931640892\\
6.38600000000047	-0.00755474819121456\\
6.41900000000048	-0.00753549395982531\\
6.45300000000049	-0.0075174965237399\\
6.4860000000005	-0.00749850529665269\\
6.51900000000051	-0.00747964816637486\\
6.55300000000052	-0.00746202194199105\\
6.58600000000053	-0.00744342246743861\\
6.61900000000055	-0.00742495437425172\\
6.65300000000056	-0.00740769183786485\\
6.68600000000057	-0.00738947617712261\\
6.71900000000058	-0.00737138922593153\\
6.75300000000059	-0.00735448298755942\\
6.7860000000006	-0.00733664334046528\\
6.81900000000061	-0.00731895415837479\\
6.85300000000062	-0.00730243192297493\\
6.88600000000063	-0.00728496169788306\\
6.91900000000065	-0.00726759978309642\\
6.95300000000066	-0.00725136457810187\\
6.98600000000067	-0.00723423394387909\\
7.01900000000068	-0.00721723065110332\\
7.05300000000069	-0.00720134476154149\\
7.0860000000007	-0.0071845888167929\\
7.11900000000071	-0.00716795618677944\\
7.15300000000072	-0.00715241141409347\\
7.18600000000073	-0.00713600852442968\\
7.21900000000075	-0.00711972039523771\\
7.25300000000076	-0.00710449406709265\\
7.28600000000077	-0.00708842566333144\\
7.31900000000078	-0.00707246995259828\\
7.35300000000079	-0.00705755572528777\\
7.3860000000008	-0.00704181864076255\\
7.41900000000081	-0.00702619391605774\\
7.45300000000082	-0.00701159049914458\\
7.48600000000083	-0.00699618225089778\\
7.51900000000085	-0.006980884205951\\
7.55300000000086	-0.00696658573825575\\
7.58600000000087	-0.00695149848262255\\
7.61900000000088	-0.00693651826317847\\
7.65300000000089	-0.00692251621638965\\
7.6860000000009	-0.0069077413946988\\
7.71900000000091	-0.00689307143907511\\
7.75300000000092	-0.00687935973716514\\
7.78600000000093	-0.00686489181590862\\
7.81900000000095	-0.00685052713223755\\
7.85300000000096	-0.00683710114109244\\
7.88600000000097	-0.00682293489183472\\
7.91900000000098	-0.00680886973736761\\
7.95300000000099	-0.00679572358484999\\
7.986000000001	-0.00678185243224624\\
8.01900000000099	-0.00676808012743135\\
8.05300000000098	-0.00675520764081806\\
8.08600000000096	-0.0067416252919846\\
8.11900000000094	-0.00672813986125774\\
8.15300000000092	-0.00671553566219979\\
8.1860000000009	-0.00670223656161224\\
8.21900000000088	-0.00668903249696096\\
8.25300000000087	-0.00667669136207864\\
8.28600000000085	-0.00666366987627434\\
8.31900000000083	-0.00665074146150778\\
8.35300000000081	-0.00663865796806219\\
8.38600000000079	-0.00662590833968148\\
8.41900000000077	-0.00661324986755849\\
8.45300000000075	-0.00660141871763072\\
8.48600000000074	-0.00658893540352165\\
8.51900000000072	-0.00657654141059032\\
8.5530000000007	-0.00656495751856183\\
8.58600000000068	-0.00655273515474393\\
8.61900000000066	-0.006540600302483\\
8.65300000000064	-0.00652925865867583\\
8.68600000000063	-0.00651729193846262\\
8.71900000000061	-0.00650541094191887\\
8.75300000000059	-0.00649430659925418\\
8.78600000000057	-0.00648259030281671\\
8.81900000000055	-0.00647095798399309\\
8.85300000000053	-0.00646008610901509\\
8.88600000000051	-0.00644861514081332\\
8.9190000000005	-0.00643722644320614\\
8.95300000000048	-0.00642658230861042\\
8.98600000000046	-0.00641535167695544\\
9.01900000000044	-0.00640420163763829\\
9.05300000000042	-0.00639378059879815\\
9.0860000000004	-0.00638278539744437\\
9.11900000000039	-0.00637186914103492\\
9.15300000000037	-0.00636166663756356\\
9.18600000000035	-0.00635090205259743\\
9.21900000000033	-0.00634021479810984\\
9.25300000000031	-0.00633022636191875\\
9.28600000000029	-0.00631968767766418\\
9.31900000000027	-0.00630922474195347\\
9.35300000000026	-0.00629944599369646\\
9.38600000000024	-0.00628912858674237\\
9.41900000000022	-0.00627888537713184\\
9.4530000000002	-0.00626931202192958\\
9.48600000000018	-0.00625921135954856\\
9.51900000000016	-0.00624918337325781\\
9.55300000000014	-0.00623981120081329\\
9.58600000000013	-0.00622992283834671\\
9.61900000000011	-0.00622010566113237\\
9.65300000000009	-0.00621093054447713\\
9.68600000000007	-0.00620125012542105\\
9.71900000000005	-0.00619163943000552\\
9.75300000000003	-0.00618265732230101\\
9.78600000000002	-0.00617318057514878\\
9.819	-0.00616377211841364\\
9.85299999999998	-0.00615497905272666\\
9.88599999999996	-0.00614570179034678\\
9.91899999999994	-0.00613649141305839\\
9.95299999999992	-0.00612788349984857\\
9.9859999999999	-0.00611880161648609\\
10.0189999999999	-0.00610978524124665\\
10.0529999999999	-0.00610135866879798\\
10.0859999999998	-0.00609246814056301\\
10.1189999999998	-0.00608364177062358\\
10.1529999999998	-0.00607539280167312\\
10.1859999999998	-0.00606668968448215\\
10.2189999999998	-0.00605804940223853\\
10.2529999999998	-0.0060499743739888\\
10.2859999999997	-0.00604145480112636\\
10.3189999999997	-0.00603299676653891\\
10.3529999999997	-0.00602509208834322\\
10.3859999999997	-0.00601675227052857\\
10.4189999999997	-0.00600847271890106\\
10.4529999999996	-0.00600073487131859\\
10.4859999999996	-0.00599257109324756\\
10.5189999999996	-0.00598446633564478\\
10.5529999999996	-0.00597689186916607\\
10.5859999999996	-0.00596890049016569\\
10.6189999999996	-0.00596096690986346\\
10.6529999999995	-0.00595355244345194\\
10.6859999999995	-0.00594572989479575\\
10.7189999999995	-0.00593796394800247\\
10.7529999999995	-0.00593070616779032\\
10.7859999999995	-0.00592304895187051\\
10.8189999999994	-0.00591544716496757\\
10.8529999999994	-0.00590834282320915\\
10.8859999999994	-0.00590084751257734\\
10.9189999999994	-0.00589340648063809\\
10.9529999999994	-0.00588645239476947\\
10.9859999999994	-0.00587911562977667\\
11.0189999999993	-0.00587183201682447\\
11.0529999999993	-0.0058650250674578\\
11.0859999999993	-0.00585784355567875\\
11.1189999999993	-0.00585071409184905\\
11.1529999999993	-0.0058440512219472\\
11.1859999999992	-0.00583702173748961\\
11.2189999999992	-0.00583004321842415\\
11.2529999999992	-0.00582352143209881\\
11.2859999999992	-0.00581664081251969\\
11.3189999999992	-0.00580981009817697\\
11.3529999999991	-0.00580342646050457\\
11.3859999999991	-0.00579669160775621\\
11.4189999999991	-0.00579000562099528\\
11.4529999999991	-0.0057837572542382\\
11.4859999999991	-0.00577716513214833\\
11.5189999999991	-0.00577062085766536\\
11.552999999999	-0.00576450494322074\\
11.585999999999	-0.00575805257663062\\
11.618999999999	-0.00575164705984187\\
11.652999999999	-0.00574566083532542\\
11.685999999999	-0.00573934530880728\\
11.7189999999989	-0.00573307565457735\\
11.7529999999989	-0.00572721641347833\\
11.7859999999989	-0.0057210348706432\\
11.8189999999989	-0.00571489824176474\\
11.8529999999989	-0.00570916333198898\\
11.8859999999989	-0.00570311297392563\\
11.9189999999988	-0.00569710659095686\\
11.9529999999988	-0.00569149341382721\\
11.9859999999988	-0.00568557149792145\\
12.0189999999988	-0.0056796926374285\\
12.0529999999988	-0.00567419864727761\\
12.0859999999987	-0.00566840248655535\\
12.1189999999987	-0.00566264848020953\\
12.1529999999987	-0.00565727118185611\\
12.1859999999987	-0.0056515981437989\\
12.2189999999987	-0.00564596637723143\\
12.2529999999986	-0.00564070332706502\\
12.2859999999986	-0.00563515083213548\\
12.3189999999986	-0.00562963874393432\\
12.3529999999986	-0.00562448754724167\\
12.3859999999986	-0.0056190530685674\\
12.4189999999986	-0.00561365814890455\\
12.4529999999985	-0.0056086164599832\\
12.4859999999985	-0.00560329752193738\\
12.5189999999985	-0.00559801731266346\\
12.5529999999985	-0.0055930828334563\\
12.5859999999985	-0.00558787701065586\\
12.6189999999984	-0.00558270910309082\\
12.6529999999984	-0.00557787958164341\\
12.6859999999984	-0.00557278449780003\\
12.7189999999984	-0.00556772653245916\\
12.7529999999984	-0.00556299976320916\\
12.7859999999984	-0.00555801309092704\\
12.8189999999983	-0.00555306275665092\\
12.8529999999983	-0.00554843657860896\\
12.8859999999983	-0.00554355603766776\\
12.9189999999983	-0.00553871107001652\\
12.9529999999983	-0.00553418336687291\\
12.9859999999982	-0.00552940672322967\\
13.0189999999982	-0.00552466490383975\\
13.0529999999982	-0.00552023360206436\\
13.0859999999982	-0.0055155586679297\\
13.1189999999982	-0.00551091782433219\\
13.1529999999982	-0.00550658089289888\\
13.1859999999981	-0.00550200552471962\\
13.2189999999981	-0.00549746352844417\\
13.2529999999981	-0.00549321897799947\\
13.2859999999981	-0.00548874107624354\\
13.3189999999981	-0.0054842958425262\\
13.352999999998	-0.00548014172371951\\
13.385999999998	-0.005475759232029\\
13.418999999998	-0.00547140871902876\\
13.452999999998	-0.00546734312386009\\
13.485999999998	-0.00546305402807476\\
13.5189999999979	-0.00545879623531538\\
13.5529999999979	-0.00545481729333357\\
13.5859999999979	-0.00545061962057015\\
13.6189999999979	-0.00544645258904038\\
13.6529999999979	-0.00544255846907564\\
13.6859999999979	-0.00543845028653647\\
13.7189999999978	-0.0054343720976722\\
13.7529999999978	-0.00543056100649526\\
13.7859999999978	-0.00542654042157353\\
13.8189999999978	-0.00542254919564594\\
13.8529999999978	-0.0054188193763587\\
13.8859999999977	-0.00541488453556779\\
13.9189999999977	-0.0054109784319802\\
13.9529999999977	-0.00540732816433621\\
13.9859999999977	-0.00540347725149111\\
14.0189999999977	-0.00539965446773261\\
14.0529999999977	-0.00539608206630122\\
14.0859999999976	-0.00539231330386365\\
14.1189999999976	-0.00538857207410363\\
14.1529999999976	-0.00538507588857323\\
14.1859999999976	-0.00538138753499753\\
14.2189999999976	-0.00537772613034837\\
14.2529999999975	-0.00537430454444515\\
14.2859999999975	-0.00537069489443961\\
14.3189999999975	-0.00536711162128262\\
14.3529999999975	-0.00536376305249661\\
14.3859999999975	-0.00536023043555128\\
14.4189999999974	-0.00535672363547778\\
14.4529999999974	-0.00535344653350905\\
14.4859999999974	-0.00534998931418711\\
14.5189999999974	-0.00534655736305016\\
14.5529999999974	-0.00534335020988666\\
14.5859999999974	-0.00533996678662205\\
14.6189999999973	-0.00533660809469612\\
14.6529999999973	-0.00533346940380568\\
14.6859999999973	-0.00533015820766482\\
14.7189999999973	-0.00532687121687504\\
14.7529999999973	-0.00532379953271485\\
14.7859999999972	-0.00532055902751528\\
14.8189999999972	-0.00531734221361743\\
14.8529999999972	-0.00531433611049122\\
14.8859999999972	-0.0053111647921744\\
14.9189999999972	-0.00530801666093858\\
14.9529999999972	-0.00530507474297716\\
14.9859999999971	-0.00530197113936262\\
15.0189999999971	-0.00529889022824713\\
15.0529999999971	-0.00529601112912034\\
15.0859999999971	-0.00529297379761111\\
15.1189999999971	-0.00528995867497037\\
15.152999999997	-0.00528714105584012\\
15.185999999997	-0.00528416858397882\\
15.218999999997	-0.00528121784790579\\
15.252999999997	-0.00527846039792625\\
15.285999999997	-0.00527555140297625\\
15.3189999999969	-0.00527266368021383\\
15.3529999999969	-0.00526996511681106\\
15.3859999999969	-0.00526711824478759\\
15.4189999999969	-0.00526429219154098\\
15.4529999999969	-0.0052616512577678\\
15.4859999999969	-0.00525886518323787\\
15.5189999999968	-0.00525609948265736\\
15.5529999999968	-0.005253514948712\\
15.5859999999968	-0.00525078837326665\\
15.6189999999968	-0.0052480817369453\\
15.6529999999968	-0.00524555239819849\\
15.6859999999967	-0.00524288405133455\\
15.7189999999967	-0.00524023521737342\\
15.7529999999967	-0.0052377598941066\\
15.7859999999967	-0.00523514853122246\\
15.8189999999967	-0.00523255626416294\\
15.8529999999967	-0.00523013380206841\\
15.8859999999966	-0.00522757820512992\\
15.9189999999966	-0.00522504129560177\\
15.9529999999966	-0.00522267056405974\\
15.9859999999966	-0.00522016954002549\\
16.0189999999966	-0.00521768680379875\\
16.0529999999966	-0.00521536669634688\\
16.0859999999967	-0.00521291907739112\\
16.1189999999967	-0.00521048935486786\\
16.1529999999968	-0.00520821878769841\\
16.1859999999968	-0.0052058234310287\\
16.2189999999968	-0.00520344558741619\\
16.2529999999969	-0.00520122349941009\\
16.2859999999969	-0.00519887928559844\\
16.318999999997	-0.00519655220929177\\
16.352999999997	-0.00519437756253185\\
16.385999999997	-0.00519208339550839\\
16.4189999999971	-0.00518980599912501\\
16.4529999999971	-0.00518767777653829\\
16.4859999999972	-0.00518543258392336\\
16.5189999999972	-0.00518320380205471\\
16.5529999999972	-0.00518112100856662\\
16.5859999999973	-0.00517892373991632\\
16.6189999999973	-0.00517674253027059\\
16.6529999999974	-0.00517470419110902\\
16.6859999999974	-0.00517255381879281\\
16.7189999999975	-0.00517041916078211\\
16.7529999999975	-0.00516842432227685\\
16.7859999999975	-0.00516631983920986\\
16.8189999999976	-0.00516423073379306\\
16.8529999999976	-0.00516227846223319\\
16.8859999999977	-0.00516021888426201\\
16.9189999999977	-0.00515817435266773\\
16.9529999999977	-0.00515626373415665\\
16.9859999999978	-0.00515424809614003\\
17.0189999999978	-0.0051522471817967\\
17.0529999999979	-0.00515037732148937\\
17.0859999999979	-0.0051484046797665\\
17.1189999999979	-0.00514644644528145\\
17.152999999998	-0.00514461646691194\\
17.185999999998	-0.00514268589722669\\
17.2189999999981	-0.00514076942511671\\
17.2529999999981	-0.00513897847166131\\
17.2859999999981	-0.0051370890698121\\
17.3189999999982	-0.00513521346221618\\
17.3529999999982	-0.00513346069458243\\
17.3859999999983	-0.00513161157489664\\
17.4189999999983	-0.00512977595277639\\
17.4529999999983	-0.00512806054926757\\
17.4859999999984	-0.00512625084496353\\
17.5189999999984	-0.0051244543477254\\
17.5529999999985	-0.00512277550443242\\
17.5859999999985	-0.00512100436772148\\
17.6189999999986	-0.00511924615353573\\
17.6529999999986	-0.00511760308362839\\
17.6859999999986	-0.00511586968360603\\
17.7189999999987	-0.00511414892791658\\
17.7529999999987	-0.00511254086057121\\
17.7859999999988	-0.00511084438513569\\
17.8189999999988	-0.00510916028184227\\
17.8529999999988	-0.00510758646329101\\
17.8859999999989	-0.00510592611668359\\
17.9189999999989	-0.0051042778751461\\
17.952999999999	-0.00510273756769576\\
17.985999999999	-0.00510111257081355\\
18.018999999999	-0.00509949941925034\\
18.0529999999991	-0.00509799190032394\\
18.0859999999991	-0.00509640149227035\\
18.1189999999992	-0.00509482267328837\\
18.1529999999992	-0.00509334723590033\\
18.1859999999992	-0.00509179067019158\\
18.2189999999993	-0.0050902454435645\\
18.2529999999993	-0.00508880139587742\\
18.2859999999994	-0.00508727794255029\\
18.3189999999994	-0.00508576558413264\\
18.3529999999994	-0.0050843522495758\\
18.3859999999995	-0.00508286119446152\\
18.4189999999995	-0.00508138099425193\\
18.4529999999996	-0.00507999770948846\\
18.4859999999996	-0.00507853835306767\\
18.5189999999997	-0.00507708961801516\\
18.5529999999997	-0.00507573573420786\\
18.5859999999997	-0.00507430739273775\\
18.6189999999998	-0.0050728894426863\\
18.6529999999998	-0.00507156432576011\\
18.6859999999999	-0.00507016632877444\\
18.7189999999999	-0.00506877849969273\\
18.7529999999999	-0.00506748152781886\\
18.786	-0.0050661132208602\\
18.819	-0.00506475486163867\\
18.8530000000001	-0.00506348542713204\\
18.8860000000001	-0.00506214616813327\\
18.9190000000001	-0.00506081664230205\\
18.9530000000002	-0.00505957414958112\\
18.9860000000002	-0.00505826331130624\\
19.0190000000003	-0.00505696199549598\\
19.0530000000003	-0.00505574586325132\\
19.0860000000003	-0.0050544628314408\\
19.1190000000004	-0.00505318911584005\\
19.1530000000004	-0.00505199877348732\\
19.1860000000005	-0.00505074294684429\\
19.2190000000005	-0.00504949623486374\\
19.2530000000005	-0.00504833112536622\\
19.2860000000006	-0.0050471019153918\\
19.3190000000006	-0.00504588162329615\\
19.3530000000007	-0.00504474120056372\\
19.3860000000007	-0.00504353803177385\\
19.4190000000008	-0.00504234358795781\\
19.4530000000008	-0.00504122731816098\\
19.4860000000008	-0.00504004962742587\\
19.5190000000009	-0.0050388804728293\\
19.5530000000009	-0.00503778783308818\\
19.586000000001	-0.00503663506885181\\
19.619000000001	-0.00503549065605009\\
19.653000000001	-0.00503442113530352\\
19.6860000000011	-0.0050332927583131\\
19.7190000000011	-0.00503217255210317\\
19.7530000000012	-0.00503112565004521\\
19.7860000000012	-0.00503002113242454\\
19.8190000000012	-0.00502892460823913\\
19.8530000000013	-0.00502789983525091\\
19.8860000000013	-0.00502681866018932\\
19.9190000000014	-0.00502574530624694\\
19.9530000000014	-0.00502474218314757\\
19.9860000000014	-0.00502368384537144\\
20.0190000000015	-0.00502263315932779\\
20.0530000000015	-0.0050216512170006\\
20.0860000000016	-0.00502061522215863\\
20.1190000000016	-0.00501958671334336\\
20.1530000000016	-0.00501862549349594\\
20.1860000000017	-0.00501761135749358\\
20.2190000000017	-0.00501660454538409\\
20.2530000000018	-0.00501566359892577\\
20.2860000000018	-0.00501467084803911\\
20.3190000000019	-0.00501368526270964\\
20.3530000000019	-0.00501276415045053\\
20.3860000000019	-0.0050117923222653\\
20.419000000002	-0.00501082750349645\\
20.453000000002	-0.0050099257954139\\
20.4860000000021	-0.00500897443562175\\
20.5190000000021	-0.00500802993378791\\
20.5530000000021	-0.005007147209841\\
20.5860000000022	-0.00500621587508103\\
20.6190000000022	-0.00500529124987605\\
20.6530000000023	-0.00500442709832989\\
20.6860000000023	-0.00500351535485946\\
20.7190000000023	-0.00500261017514418\\
20.7530000000024	-0.0050017641938062\\
20.7860000000024	-0.00500087161688367\\
20.8190000000025	-0.00499998546143585\\
20.8530000000025	-0.00499915725605105\\
20.8860000000025	-0.0049982834300721\\
20.9190000000026	-0.00499741588630771\\
20.9530000000026	-0.0049966050714748\\
20.9860000000027	-0.00499574959002688\\
21.0190000000027	-0.00499490025452734\\
21.0530000000027	-0.00499410645384499\\
21.0860000000028	-0.00499326891897708\\
21.1190000000028	-0.00499243739702515\\
21.1530000000029	-0.00499166024093806\\
21.1860000000029	-0.00499084026366667\\
21.219000000003	-0.00499002616857364\\
21.253000000003	-0.00498926529642822\\
21.286000000003	-0.00498846249610582\\
21.3190000000031	-0.00498766545075156\\
21.3530000000031	-0.00498692050916036\\
21.3860000000032	-0.00498613451297004\\
21.4190000000032	-0.00498535414731061\\
21.4530000000032	-0.00498462479103536\\
21.4860000000033	-0.00498385523509175\\
21.5190000000033	-0.00498309118708412\\
21.5530000000034	-0.00498237707756656\\
21.5860000000034	-0.00498162360503007\\
21.6190000000034	-0.00498087552101185\\
21.6530000000035	-0.00498017632824996\\
21.6860000000035	-0.00497943859019911\\
21.7190000000036	-0.00497870612372457\\
21.7530000000036	-0.00497802152424502\\
21.7860000000036	-0.00497729917958097\\
21.8190000000037	-0.00497658199221743\\
21.8530000000037	-0.00497591166911508\\
21.8860000000038	-0.00497520438386552\\
21.9190000000038	-0.00497450214399899\\
21.9530000000038	-0.00497384578767862\\
21.9860000000039	-0.00497315323505716\\
22.0190000000039	-0.00497246561867197\\
22.053000000004	-0.00497182292610793\\
22.086000000004	-0.00497114478682972\\
22.1190000000041	-0.00497047147667135\\
22.1530000000041	-0.00496984215206614\\
22.1860000000041	-0.00496917811337991\\
22.2190000000042	-0.0049685187988539\\
22.2530000000042	-0.00496790255174979\\
22.2860000000043	-0.0049672523079578\\
22.3190000000043	-0.00496660668570377\\
22.3530000000043	-0.00496600323282469\\
22.3860000000044	-0.00496536648432878\\
22.4190000000044	-0.00496473425798419\\
22.4530000000045	-0.00496414332135867\\
22.4860000000045	-0.00496351977629662\\
22.5190000000045	-0.0049629006546489\\
22.5530000000046	-0.00496232196286213\\
22.5860000000046	-0.00496171133431783\\
22.6190000000047	-0.00496110503325962\\
22.6530000000047	-0.00496053832138575\\
22.6860000000047	-0.00495994032953442\\
22.7190000000048	-0.00495934657108368\\
22.7530000000048	-0.00495879157881415\\
22.7860000000049	-0.00495820594942283\\
22.8190000000049	-0.00495762446177589\\
22.8530000000049	-0.00495708093523979\\
22.886000000005	-0.00495650740009586\\
22.919000000005	-0.00495593791742538\\
22.9530000000051	-0.00495540560811665\\
22.9860000000051	-0.00495484390516879\\
23.0190000000052	-0.00495428616684655\\
23.0530000000052	-0.00495376483129226\\
23.0860000000052	-0.00495321470451791\\
23.1190000000053	-0.00495266845570648\\
23.1530000000053	-0.0049521578564377\\
23.1860000000054	-0.00495161905450509\\
23.2190000000054	-0.00495108404673567\\
23.2530000000054	-0.00495058395096726\\
23.2860000000055	-0.00495005622833779\\
23.3190000000055	-0.00494953221781116\\
23.3530000000056	-0.0049490423978583\\
23.3860000000056	-0.00494852551438529\\
23.4190000000056	-0.00494801226269181\\
23.4530000000057	-0.00494753249545446\\
23.4860000000057	-0.0049470262168811\\
23.5190000000058	-0.00494652349103175\\
23.5530000000058	-0.00494605355929734\\
23.5860000000058	-0.00494555765525195\\
23.6190000000059	-0.0049450652271371\\
23.6530000000059	-0.00494460491768267\\
23.686000000006	-0.00494411916370412\\
23.719000000006	-0.00494363681062798\\
23.753000000006	-0.00494318591524061\\
23.7860000000061	-0.00494271009165641\\
23.8190000000061	-0.00494223759496693\\
23.8530000000062	-0.0049417959090988\\
23.8860000000062	-0.00494132980036728\\
23.9190000000063	-0.00494086694710209\\
23.9530000000063	-0.00494043427206126\\
23.9860000000063	-0.00493997766873638\\
24.0190000000064	-0.00493952424970021\\
24.0530000000064	-0.00493910039034348\\
24.0860000000065	-0.00493865308593389\\
24.1190000000065	-0.00493820889726718\\
24.1530000000065	-0.00493779366262471\\
24.1860000000066	-0.00493735545604354\\
24.2190000000066	-0.00493692029803566\\
24.2530000000067	-0.00493651350166724\\
24.2860000000067	-0.00493608419612676\\
24.3190000000067	-0.00493565787295434\\
24.3530000000068	-0.00493525933246822\\
24.3860000000068	-0.00493483873577977\\
24.4190000000069	-0.00493442105680626\\
24.4530000000069	-0.00493403059307476\\
24.4860000000069	-0.00493361851651188\\
24.519000000007	-0.0049332092948514\\
24.553000000007	-0.00493282673404417\\
24.5860000000071	-0.0049324229934712\\
24.6190000000071	-0.00493202204608392\\
24.6530000000071	-0.0049316472167065\\
24.6860000000072	-0.00493125163198017\\
24.7190000000072	-0.00493085878042913\\
24.7530000000073	-0.00493049151569887\\
24.7860000000073	-0.00493010391061231\\
24.8190000000074	-0.00492971897936249\\
24.8530000000074	-0.00492935911587922\\
24.8860000000074	-0.00492897931861047\\
24.9190000000075	-0.00492860213694113\\
24.9530000000075	-0.00492824951488292\\
24.9860000000076	-0.00492787735583879\\
25.0190000000076	-0.00492750775664859\\
25.0530000000076	-0.00492716221951629\\
25.0860000000077	-0.0049267975346258\\
25.1190000000077	-0.00492643535376348\\
25.1530000000078	-0.00492609674883623\\
25.1860000000078	-0.00492573937648792\\
25.2190000000078	-0.00492538445452895\\
25.2530000000079	-0.00492505263183075\\
25.2860000000079	-0.00492470241424273\\
25.319000000008	-0.00492435459420765\\
25.353000000008	-0.00492402940817004\\
25.386000000008	-0.00492368619081615\\
25.4190000000081	-0.00492334531950551\\
25.4530000000081	-0.00492302662680891\\
25.4860000000082	-0.0049226902594499\\
25.5190000000082	-0.0049223561868925\\
25.5530000000082	-0.00492204384748569\\
25.5860000000083	-0.00492171418216109\\
25.6190000000083	-0.0049213867623457\\
25.6530000000084	-0.00492108063918173\\
25.6860000000084	-0.00492075753150566\\
25.7190000000085	-0.00492043662118122\\
25.7530000000085	-0.0049201365804785\\
25.7860000000085	-0.00491981988914264\\
25.8190000000086	-0.00491950534776005\\
25.8530000000086	-0.00491921125858119\\
25.8860000000087	-0.00491890084595172\\
25.9190000000087	-0.00491859253694088\\
25.9530000000087	-0.0049183042716584\\
25.9860000000088	-0.00491800000190895\\
26.0190000000088	-0.0049176977906757\\
26.0530000000089	-0.0049174152237989\\
26.0860000000089	-0.00491711696534537\\
26.1190000000089	-0.00491682072123906\\
26.153000000009	-0.00491654373012118\\
26.186000000009	-0.00491625135377641\\
26.2190000000091	-0.00491596094818783\\
26.2530000000091	-0.00491568941310125\\
26.2860000000091	-0.00491540279234005\\
26.3190000000092	-0.0049151181004318\\
26.3530000000092	-0.00491485190396439\\
26.3860000000093	-0.00491457091544124\\
26.4190000000093	-0.00491429181401676\\
26.4530000000093	-0.00491403084184808\\
26.4860000000094	-0.0049137553644087\\
26.5190000000094	-0.00491348173371203\\
26.5530000000095	-0.0049132258742504\\
26.5860000000095	-0.00491295578989434\\
26.6190000000095	-0.00491268751251507\\
26.6530000000096	-0.00491243665509523\\
26.6860000000096	-0.00491217184781731\\
26.7190000000097	-0.00491190880900445\\
26.7530000000097	-0.00491166284736329\\
26.7860000000098	-0.00491140320454575\\
26.8190000000098	-0.00491114529240043\\
26.8530000000098	-0.0049109041207835\\
26.8860000000099	-0.00491064953171885\\
26.9190000000099	-0.00491039663603404\\
26.95300000001	-0.00491016015300313\\
26.98600000001	-0.00490991050917747\\
27.01900000001	-0.00490966252278456\\
27.0530000000101	-0.00490943062702552\\
27.0860000000101	-0.00490918582341464\\
27.1190000000102	-0.00490894264125938\\
27.1530000000102	-0.00490871523513738\\
27.1860000000102	-0.0049084751676389\\
27.2190000000103	-0.00490823668706915\\
27.2530000000103	-0.00490801367456127\\
27.2860000000104	-0.00490777824220709\\
27.3190000000104	-0.00490754436324294\\
27.3530000000104	-0.0049073256503229\\
27.3860000000105	-0.00490709475397455\\
27.4190000000105	-0.00490686537799409\\
27.4530000000106	-0.00490665087329978\\
27.4860000000106	-0.00490642441648903\\
27.5190000000106	-0.00490619944725053\\
27.5530000000107	-0.00490598906066134\\
27.5860000000107	-0.00490576694847246\\
27.6190000000108	-0.00490554629240265\\
27.6530000000108	-0.00490533993637751\\
27.6860000000109	-0.00490512207627521\\
27.7190000000109	-0.00490490564147338\\
27.7530000000109	-0.00490470323046525\\
27.786000000011	-0.00490448953179572\\
27.819000000011	-0.0049042772279965\\
27.8530000000111	-0.00490407867766283\\
27.8860000000111	-0.00490386905214514\\
27.9190000000111	-0.00490366079191651\\
27.9530000000112	-0.00490346602024541\\
27.9860000000112	-0.00490326038160545\\
28.0190000000113	-0.00490305607839421\\
28.0530000000113	-0.0049028650049677\\
28.0860000000113	-0.00490266326767554\\
28.1190000000114	-0.00490246283840513\\
28.1530000000114	-0.00490227538487975\\
28.1860000000115	-0.00490207746694754\\
28.2190000000115	-0.00490188082838298\\
28.2530000000115	-0.00490169691798988\\
28.2860000000116	-0.00490150273777586\\
28.3190000000116	-0.00490130981006327\\
28.3530000000117	-0.00490112936754927\\
28.3860000000117	-0.00490093884613844\\
28.4190000000117	-0.00490074955072939\\
28.4530000000118	-0.00490057250259114\\
28.4860000000118	-0.00490038556220786\\
28.5190000000119	-0.00490019982222047\\
28.5530000000119	-0.00490002609676916\\
28.586000000012	-0.00489984266207592\\
28.619000000012	-0.00489966040213034\\
28.653000000012	-0.00489948992910551\\
28.6860000000121	-0.00489930992546497\\
28.7190000000121	-0.00489913107206937\\
28.7530000000122	-0.00489896378261628\\
28.7860000000122	-0.00489878713767568\\
28.8190000000122	-0.00489861161887402\\
28.8530000000123	-0.0048984474458213\\
28.8860000000123	-0.00489827408921524\\
28.9190000000124	-0.00489810183473426\\
28.9530000000124	-0.00489794071218955\\
28.9860000000124	-0.00489777057412397\\
29.0190000000125	-0.00489760151502408\\
29.0530000000125	-0.00489744337907017\\
29.0860000000126	-0.00489727639188926\\
29.1190000000126	-0.00489711046079269\\
29.1530000000126	-0.00489695524850742\\
29.1860000000127	-0.00489679134580978\\
29.2190000000127	-0.00489662847722203\\
29.2530000000128	-0.00489647612684238\\
29.2860000000128	-0.00489631524385785\\
29.3190000000128	-0.0048961553732874\\
29.3530000000129	-0.00489600582472852\\
29.3860000000129	-0.0048958478981888\\
29.419000000013	-0.00489569096261173\\
29.453000000013	-0.00489554415733807\\
29.4860000000131	-0.00489538912486362\\
29.5190000000131	-0.00489523506271437\\
29.5530000000131	-0.0048950909429679\\
29.5860000000132	-0.00489493874444576\\
29.6190000000132	-0.00489478749536239\\
29.6530000000133	-0.0048946460051567\\
29.6860000000133	-0.00489449658045067\\
29.7190000000133	-0.00489434808606461\\
29.7530000000134	-0.00489420916991279\\
29.7860000000134	-0.00489406246166285\\
29.8190000000135	-0.00489391666402335\\
29.8530000000135	-0.00489378026842884\\
29.8860000000135	-0.00489363621953581\\
29.9190000000136	-0.00489349306228871\\
29.9530000000136	-0.00489335913451017\\
29.9860000000137	-0.00489321768974377\\
30.0190000000137	-0.00489307711791584\\
30.0530000000137	-0.00489294560669931\\
30.0860000000138	-0.00489280671131993\\
30.1190000000138	-0.00489266867094258\\
30.1530000000139	-0.00489253952602671\\
30.1860000000139	-0.00489240312741618\\
30.2190000000139	-0.00489226756581175\\
30.253000000014	-0.00489214073786737\\
30.286000000014	-0.00489200678388152\\
30.3190000000141	-0.00489187364961571\\
30.3530000000141	-0.00489174909003924\\
30.3860000000142	-0.00489161752991835\\
30.4190000000142	-0.00489148677244931\\
30.4530000000142	-0.00489136443482038\\
30.4860000000143	-0.004891235218743\\
30.5190000000143	-0.00489110678893252\\
30.5530000000144	-0.00489098662655182\\
30.5860000000144	-0.00489085970667826\\
30.6190000000144	-0.00489073355608978\\
30.6530000000145	-0.00489061552430166\\
30.6860000000145	-0.00489049085235427\\
30.7190000000146	-0.00489036693400541\\
30.7530000000146	-0.00489025098868615\\
30.7860000000146	-0.00489012851805805\\
30.8190000000147	-0.00489000678604443\\
30.8530000000147	-0.00488989288402578\\
30.8860000000148	-0.00488977256987329\\
30.9190000000148	-0.00488965297860239\\
30.9530000000148	-0.00488954107806013\\
30.9860000000149	-0.00488942287567638\\
31.0190000000149	-0.00488930538111461\\
31.053000000015	-0.00488919544045278\\
31.086000000015	-0.00488907930619735\\
31.119000000015	-0.00488896386551875\\
31.1530000000151	-0.0048888558446681\\
31.1860000000151	-0.00488874173609505\\
31.2190000000152	-0.00488862830724801\\
31.2530000000152	-0.00488852216629153\\
31.2860000000153	-0.00488841004195709\\
31.3190000000153	-0.00488829858303028\\
31.3530000000153	-0.00488819428390203\\
31.3860000000154	-0.00488808410340329\\
31.4190000000154	-0.00488797457425641\\
31.4530000000155	-0.00488787207924613\\
31.4860000000155	-0.00488776380223671\\
31.5190000000155	-0.0048876561633866\\
31.5530000000156	-0.00488755543517642\\
31.5860000000156	-0.00488744902314171\\
31.6190000000157	-0.00488734323627739\\
31.6530000000157	-0.00488724423928032\\
31.6860000000157	-0.00488713965353839\\
31.7190000000158	-0.00488703568024072\\
31.7530000000158	-0.00488693837897018\\
31.7860000000159	-0.00488683558305017\\
31.8190000000159	-0.00488673338688908\\
31.8530000000159	-0.0048866377469667\\
31.886000000016	-0.00488653670352457\\
31.919000000016	-0.00488643624834738\\
31.9530000000161	-0.00488634223558652\\
31.9860000000161	-0.00488624290981277\\
32.0190000000161	-0.00488614416021321\\
32.053000000016	-0.00488605174163881\\
32.0860000000159	-0.00488595409844671\\
32.1190000000158	-0.0048858570198901\\
32.1530000000158	-0.00488576616367406\\
32.1860000000157	-0.00488567016933802\\
32.2190000000156	-0.00488557472728741\\
32.2530000000155	-0.00488548540138441\\
32.2860000000155	-0.00488539102173081\\
32.3190000000154	-0.00488529718407617\\
32.3530000000153	-0.0048852093577899\\
32.3860000000152	-0.00488511656104759\\
32.4190000000151	-0.00488502429527125\\
32.4530000000151	-0.00488493793801485\\
32.486000000015	-0.00488484669181079\\
32.5190000000149	-0.0048847559654802\\
32.5530000000148	-0.00488467104827142\\
32.5860000000148	-0.00488458132143538\\
32.6190000000147	-0.00488449210460151\\
32.6530000000146	-0.00488440859785981\\
32.6860000000145	-0.00488432036016195\\
32.7190000000144	-0.00488423262179336\\
32.7530000000144	-0.0048841504975799\\
32.7860000000143	-0.00488406371889366\\
32.8190000000142	-0.00488397742962586\\
32.8530000000141	-0.0048838966601505\\
32.8860000000141	-0.00488381131153487\\
32.919000000014	-0.00488372644242324\\
32.9530000000139	-0.00488364700069065\\
32.9860000000138	-0.00488356305358846\\
33.0190000000137	-0.00488347957583984\\
33.0530000000137	-0.00488340143517534\\
33.0860000000136	-0.00488331886140617\\
33.1190000000135	-0.00488323674784863\\
33.1530000000134	-0.00488315988262565\\
33.1860000000134	-0.00488307865463329\\
33.2190000000133	-0.00488299787827901\\
33.2530000000132	-0.00488292226328024\\
33.2860000000131	-0.00488284235467946\\
33.319000000013	-0.00488276288821329\\
33.353000000013	-0.00488268849816671\\
33.3860000000129	-0.00488260988244366\\
33.4190000000128	-0.00488253170082473\\
33.4530000000127	-0.0048824585116114\\
33.4860000000127	-0.00488238116353991\\
33.5190000000126	-0.00488230424078893\\
33.5530000000125	-0.00488223222870322\\
33.5860000000124	-0.00488215612322701\\
33.6190000000123	-0.00488208043452588\\
33.6530000000123	-0.00488200957639909\\
33.6860000000122	-0.00488193468894349\\
33.7190000000121	-0.00488186020994481\\
33.753000000012	-0.00488179048274739\\
33.786000000012	-0.00488171678931651\\
33.8190000000119	-0.00488164349640165\\
33.8530000000118	-0.00488157487865089\\
33.8860000000117	-0.0048815023559781\\
33.9190000000117	-0.0048814302258246\\
33.9530000000116	-0.0048813626949957\\
33.9860000000115	-0.00488129131961403\\
34.0190000000114	-0.00488122032964187\\
34.0530000000113	-0.00488115386463511\\
34.0860000000113	-0.00488108361480677\\
34.1190000000112	-0.00488101374242875\\
34.1530000000111	-0.00488094832280504\\
34.186000000011	-0.00488087917615906\\
34.219000000011	-0.00488081039981482\\
34.2530000000109	-0.0048807460048791\\
34.2860000000108	-0.00488067793981488\\
34.3190000000107	-0.00488061023823146\\
34.3530000000106	-0.00488054684809949\\
34.3860000000106	-0.00488047984397096\\
34.4190000000105	-0.00488041319613788\\
34.4530000000104	-0.00488035079136573\\
34.4860000000103	-0.00488028482739405\\
34.5190000000103	-0.00488021921256626\\
34.5530000000102	-0.0048801577747824\\
34.5860000000101	-0.00488009283111469\\
34.61900000001	-0.00488002822947421\\
34.6530000000099	-0.0048799677386507\\
34.6860000000099	-0.00487990379539463\\
34.7190000000098	-0.0048798401878668\\
34.7530000000097	-0.00487978062675599\\
34.7860000000096	-0.00487971766455507\\
34.8190000000096	-0.00487965503149237\\
34.8530000000095	-0.00487959638193727\\
34.8860000000094	-0.00487953438174546\\
34.9190000000093	-0.00487947270493984\\
34.9530000000092	-0.00487941494917006\\
34.9860000000092	-0.00487935389340169\\
35.0190000000091	-0.00487929315447977\\
35.053000000009	-0.0048792362758166\\
35.0860000000089	-0.00487917614541937\\
35.1190000000089	-0.00487911632626109\\
35.1530000000088	-0.00487906030783855\\
35.1860000000087	-0.00487900108573668\\
35.2190000000086	-0.00487894216860034\\
35.2530000000085	-0.00487888699405727\\
35.2860000000085	-0.00487882866299393\\
35.3190000000084	-0.00487877063105124\\
35.3530000000083	-0.00487871628412746\\
35.3860000000082	-0.00487865882712567\\
35.4190000000082	-0.00487860166330774\\
35.4530000000081	-0.00487854812868969\\
35.486000000008	-0.00487849152926738\\
35.5190000000079	-0.00487843521760085\\
35.5530000000078	-0.00487838247927637\\
35.5860000000078	-0.00487832672102922\\
35.6190000000077	-0.00487827124501618\\
35.6530000000076	-0.00487821928871662\\
35.6860000000075	-0.00487816435602145\\
35.7190000000075	-0.00487810970024384\\
35.7530000000074	-0.00487805851084068\\
35.7860000000073	-0.00487800438794271\\
35.8190000000072	-0.00487795053681263\\
35.8530000000071	-0.00487790010027014\\
35.8860000000071	-0.00487784677230688\\
35.919000000007	-0.00487779371089377\\
35.9530000000069	-0.00487774401275919\\
35.9860000000068	-0.00487769146444254\\
36.0190000000068	-0.00487763917787931\\
36.0530000000067	-0.00487759020469825\\
36.0860000000066	-0.00487753842174948\\
36.1190000000065	-0.00487748689555\\
36.1530000000064	-0.00487743863366703\\
36.1860000000064	-0.00487738760173767\\
36.2190000000063	-0.00487733682230786\\
36.2530000000062	-0.0048772892586167\\
36.2860000000061	-0.00487723896385535\\
36.3190000000061	-0.00487718891675261\\
36.353000000006	-0.00487714203835457\\
36.3860000000059	-0.00487709246717108\\
36.4190000000058	-0.00487704313931836\\
36.4530000000057	-0.00487699693319696\\
36.4860000000057	-0.0048769480723906\\
36.5190000000056	-0.0048768994499824\\
36.5530000000055	-0.00487685390421402\\
36.5860000000054	-0.00487680574029312\\
36.6190000000054	-0.00487675781077695\\
36.6530000000053	-0.00487671291320047\\
36.6860000000052	-0.00487666543403699\\
36.7190000000051	-0.00487661818449125\\
36.753000000005	-0.00487657392318641\\
36.786000000005	-0.00487652711576225\\
36.8190000000049	-0.00487648053412144\\
36.8530000000048	-0.00487643689707534\\
36.8860000000047	-0.00487639074926736\\
36.9190000000047	-0.00487634482304929\\
36.9530000000046	-0.00487630179954569\\
36.9860000000045	-0.00487625629950009\\
37.0190000000044	-0.00487621101698917\\
37.0530000000043	-0.00487616859561942\\
37.0860000000043	-0.00487612373135181\\
37.1190000000042	-0.00487607908071358\\
37.1530000000041	-0.00487603725058143\\
37.186000000004	-0.00487599301076065\\
37.219000000004	-0.00487594898060813\\
37.2530000000039	-0.00487590773101207\\
37.2860000000038	-0.00487586410437064\\
37.3190000000037	-0.00487582068372945\\
37.3530000000036	-0.00487578000420955\\
37.3860000000036	-0.00487573697996388\\
37.4190000000035	-0.00487569415783941\\
37.4530000000034	-0.00487565403873269\\
37.4860000000033	-0.00487561160558458\\
37.5190000000033	-0.00487556937107136\\
37.5530000000032	-0.00487552980139826\\
37.5860000000031	-0.00487548794903428\\
37.619000000003	-0.00487544629204995\\
37.6530000000029	-0.00487540726269291\\
37.6860000000029	-0.00487536598110955\\
37.7190000000028	-0.00487532489125708\\
37.7530000000027	-0.00487528639217955\\
37.7860000000026	-0.00487524567077174\\
37.8190000000026	-0.00487520513795721\\
37.8530000000025	-0.00487516715990212\\
37.8860000000024	-0.00487512698941629\\
37.9190000000023	-0.00487508700322399\\
37.9530000000022	-0.00487504953727164\\
37.9860000000022	-0.00487500990714665\\
38.0190000000021	-0.00487497045916958\\
38.053000000002	-0.00487493349641943\\
38.0860000000019	-0.00487489439779869\\
38.1190000000019	-0.0048748554772239\\
38.1530000000018	-0.00487481900853269\\
38.1860000000017	-0.00487478043170232\\
38.2190000000016	-0.00487474203034736\\
38.2530000000015	-0.00487470604727425\\
38.2860000000015	-0.0048746679834545\\
38.3190000000014	-0.00487463009183965\\
38.3530000000013	-0.0048745945855643\\
38.3860000000012	-0.00487455702562198\\
38.4190000000012	-0.0048745196349269\\
38.4530000000011	-0.00487448459767655\\
38.486000000001	-0.00487444753286607\\
38.5190000000009	-0.00487441063444226\\
38.5530000000009	-0.00487437605784968\\
38.5860000000008	-0.00487433947973372\\
38.6190000000007	-0.00487430306540759\\
38.6530000000006	-0.00487426894135903\\
38.6860000000005	-0.0048742328417095\\
38.7190000000005	-0.00487419690253502\\
38.7530000000004	-0.00487416322340042\\
38.7860000000003	-0.00487412759346149\\
38.8190000000002	-0.00487409212176797\\
38.8530000000002	-0.00487405888018212\\
38.8860000000001	-0.00487402371244786\\
38.919	-0.00487398869995037\\
38.9529999999999	-0.00487395588815608\\
38.9859999999998	-0.0048739211747431\\
39.0189999999998	-0.00487388661356457\\
39.0529999999997	-0.00487385422436322\\
39.0859999999996	-0.00487381995745775\\
39.1189999999995	-0.00487378584044536\\
39.1529999999995	-0.00487375386655739\\
39.1859999999994	-0.00487372003866114\\
39.2189999999993	-0.0048736863579199\\
39.2529999999992	-0.00487365479227089\\
39.2859999999991	-0.00487362139522067\\
39.3189999999991	-0.00487358814379354\\
39.352999999999	-0.00487355697994853\\
39.3859999999989	-0.00487352400725564\\
39.4189999999988	-0.00487349117737378\\
39.4529999999988	-0.00487346040853269\\
39.4859999999987	-0.00487342785320252\\
39.5189999999986	-0.00487339543784132\\
39.5529999999985	-0.00487336505685025\\
39.5859999999984	-0.00487333291205186\\
39.6189999999984	-0.00487330090470585\\
39.6529999999983	-0.00487327090555122\\
39.6859999999982	-0.00487323916343507\\
39.7189999999981	-0.00487320755726768\\
39.7529999999981	-0.00487317793332662\\
39.785999999998	-0.00487314658830902\\
39.8189999999979	-0.00487311537653115\\
39.8529999999978	-0.00487308612209816\\
39.8859999999977	-0.00487305516718002\\
39.9189999999977	-0.00487302434339909\\
39.9529999999976	-0.00487299545223169\\
39.9859999999975	-0.00487296488071359\\
40.0189999999974	-0.00487293443822705\\
40.0529999999974	-0.00487290590380439\\
40.0859999999973	-0.00487287570988292\\
40.1189999999972	-0.00487284564311137\\
40.1529999999971	-0.00487281746021913\\
40.185999999997	-0.00487278763783648\\
40.218999999997	-0.00487275794021279\\
40.2529999999969	-0.00487273010276434\\
40.2859999999968	-0.00487270064570892\\
40.3189999999967	-0.00487267131108583\\
40.3529999999967	-0.00487264381378791\\
40.3859999999966	-0.00487261471557253\\
40.4189999999965	-0.00487258573854009\\
40.4529999999964	-0.00487255857565694\\
40.4859999999963	-0.00487252983113001\\
40.5189999999963	-0.00487250120550692\\
40.5529999999962	-0.00487247437174421\\
40.5859999999961	-0.00487244597529463\\
40.618999999996	-0.0048724176957763\\
40.652999999996	-0.00487239118607377\\
40.6859999999959	-0.0048723631317204\\
40.7189999999958	-0.00487233519249723\\
40.7529999999957	-0.0048723090015355\\
40.7859999999956	-0.00487228128408754\\
40.8189999999956	-0.00487225367980841\\
40.8529999999955	-0.0048722278023953\\
40.8859999999954	-0.0048722004164156\\
40.9189999999953	-0.00487217314213803\\
40.9529999999953	-0.00487214757309358\\
40.9859999999952	-0.00487212051333004\\
41.0189999999951	-0.00487209356329091\\
41.052999999995	-0.00487206829827892\\
41.0859999999949	-0.00487204155967619\\
41.1189999999949	-0.00487201492907267\\
41.1529999999948	-0.0048719899630818\\
41.1859999999947	-0.00487196354045241\\
41.2189999999946	-0.00487193722421989\\
41.2529999999946	-0.00487191255265647\\
41.2859999999945	-0.00487188644106136\\
41.3189999999944	-0.00487186043406326\\
41.3529999999943	-0.00487183605197285\\
41.3859999999942	-0.00487181024682096\\
41.4189999999942	-0.00487178454458673\\
41.4529999999941	-0.00487176044777429\\
41.485999999994	-0.00487173494467913\\
41.5189999999939	-0.00487170954223176\\
41.5529999999939	-0.00487168572632171\\
41.5859999999938	-0.00487166051947191\\
41.6189999999937	-0.00487163541236575\\
41.6529999999936	-0.00487161187255095\\
41.6859999999935	-0.00487158695862766\\
41.7189999999935	-0.00487156214236187\\
41.7529999999934	-0.00487153887539531\\
41.7859999999933	-0.00487151424854985\\
41.8189999999932	-0.00487148971857056\\
41.8529999999932	-0.00487146671948931\\
41.8859999999931	-0.004871442376278\\
41.918999999993	-0.00487141812832692\\
41.9529999999929	-0.00487139539347364\\
41.9859999999928	-0.00487137132918815\\
42.0189999999928	-0.00487134735886249\\
42.0529999999927	-0.00487132488379988\\
42.0859999999926	-0.00487130109444653\\
42.1189999999925	-0.00487127739784726\\
42.1529999999925	-0.00487125517916349\\
42.1859999999924	-0.00487123166082312\\
42.2189999999923	-0.0048712082331345\\
42.2529999999922	-0.00487118626645558\\
42.2859999999922	-0.00487116301454708\\
42.3189999999921	-0.00487113985253954\\
42.352999999992	-0.00487111813430405\\
42.3859999999919	-0.00487109514513349\\
42.4189999999918	-0.00487107224426053\\
42.4529999999918	-0.0048710507710498\\
42.4859999999917	-0.00487102804055035\\
42.5189999999916	-0.00487100539716905\\
42.5529999999915	-0.00487098416519431\\
42.5859999999915	-0.00487096168989404\\
42.6189999999914	-0.00487093930006798\\
42.6529999999913	-0.00487091830553174\\
42.6859999999912	-0.00487089608116406\\
42.7189999999911	-0.00487087394140345\\
42.7529999999911	-0.0048708531809027\\
42.785999999991	-0.00487083120436087\\
42.8189999999909	-0.00487080931096863\\
42.8529999999908	-0.00487078878081473\\
42.8859999999908	-0.00487076704758448\\
42.9189999999907	-0.00487074539672322\\
42.9529999999906	-0.00487072509435815\\
42.9859999999905	-0.0048707036016168\\
43.0189999999904	-0.00487068218990763\\
43.0529999999904	-0.00487066211129501\\
43.0859999999903	-0.00487064085576042\\
43.1189999999902	-0.00487061967952061\\
43.1529999999901	-0.00487059982156814\\
43.1859999999901	-0.00487057879911459\\
43.21899999999	-0.00487055785539578\\
43.2529999999899	-0.00487053821494911\\
43.2859999999898	-0.00487051742288386\\
43.3189999999897	-0.00487049670807245\\
43.3529999999897	-0.00487047728194491\\
43.3859999999896	-0.00487045671634891\\
43.4189999999895	-0.00487043622701561\\
43.4529999999894	-0.00487041701245119\\
43.4859999999894	-0.0048703966703018\\
43.5189999999893	-0.00487037640359395\\
43.5529999999892	-0.00487035739733974\\
43.5859999999891	-0.00487033727561532\\
43.618999999989	-0.00487031722797256\\
43.652999999989	-0.00487029842720292\\
43.6859999999889	-0.00487027852262178\\
43.7189999999888	-0.00487025869130714\\
43.7529999999887	-0.00487024009289416\\
43.7859999999887	-0.00487022040226166\\
43.8189999999886	-0.00487020078413025\\
43.8529999999885	-0.00487018238544883\\
43.8859999999884	-0.00487016290649976\\
43.9189999999883	-0.00487014349821525\\
43.9529999999883	-0.00487012529620492\\
43.9859999999882	-0.00487010602545562\\
44.0189999999881	-0.00487008682448906\\
44.052999999988	-0.00487006881695977\\
44.085999999988	-0.00487004975108959\\
44.1189999999879	-0.00487003075439789\\
44.1529999999878	-0.0048700129381252\\
44.1859999999877	-0.0048699940744667\\
44.2189999999876	-0.00486997527960056\\
44.2529999999876	-0.00486995765213848\\
44.2859999999875	-0.00486993898861005\\
44.3189999999874	-0.004869920392122\\
44.3529999999873	-0.00486990295091658\\
44.3859999999873	-0.00486988448423768\\
44.4189999999872	-0.00486986608375739\\
44.4529999999871	-0.00486984882605521\\
44.485999999987	-0.00486983055356385\\
44.5189999999869	-0.00486981234658582\\
44.5529999999869	-0.00486979527012121\\
44.5859999999868	-0.00486977718920274\\
44.6189999999867	-0.00486975917252534\\
44.6529999999866	-0.00486974227494169\\
44.6859999999866	-0.00486972438324644\\
44.7189999999865	-0.00486970655500626\\
44.7529999999864	-0.00486968983318854\\
44.7859999999863	-0.0048696721276217\\
44.8189999999862	-0.00486965448495053\\
44.8529999999862	-0.00486963793713184\\
44.8859999999861	-0.00486962041601553\\
44.918999999986	-0.00486960295647708\\
44.9529999999859	-0.00486958658013244\\
44.9859999999859	-0.00486956924025372\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
-0.02	0\\
0.03	0\\
0.0800000000000001	0\\
0.13	0\\
0.18	0\\
0.23	0\\
0.28	0\\
0.33	0\\
0.38	0\\
0.43	0\\
0.48	0\\
0.53	0\\
0.580000000000001	0\\
0.630000000000001	0\\
0.680000000000001	0\\
0.730000000000001	0\\
0.780000000000001	0\\
0.830000000000001	0\\
0.880000000000001	0\\
0.930000000000001	0\\
0.980000000000001	0\\
1.019	-0.0416844608977418\\
1.053	-0.0385471307685887\\
1.08599999999999	-0.0315822680603608\\
1.11899999999999	-0.0233135436879586\\
1.15299999999998	-0.0161752915800766\\
1.18599999999998	-0.0103515405512034\\
1.21899999999998	-0.00665397549230184\\
1.25299999999997	-0.00492515176212627\\
1.28599999999997	-0.0044949564032879\\
1.31899999999997	-0.00499746685136859\\
1.35299999999996	-0.0059187524650941\\
1.38599999999996	-0.00706896966091008\\
1.41899999999995	-0.00821091610414371\\
1.45299999999995	-0.00920202151194283\\
1.48599999999995	-0.01014911377199\\
1.51899999999994	-0.0109984952841942\\
1.55299999999994	-0.0117197694070448\\
1.58599999999994	-0.0123990666887983\\
1.61899999999993	-0.0129632114249891\\
1.65299999999993	-0.0133519404534979\\
1.68599999999993	-0.0135728909199357\\
1.71899999999992	-0.0135686781505693\\
1.75299999999992	-0.0133596951154265\\
1.78599999999991	-0.0129538702253287\\
1.81899999999991	-0.0124242664002578\\
1.85299999999991	-0.0118888262446584\\
1.8859999999999	-0.0113621229475958\\
1.9189999999999	-0.0109464852537549\\
1.9529999999999	-0.0106931140783724\\
1.98599999999989	-0.0105776067365193\\
2.01899999999989	-0.0105993291703772\\
2.05299999999988	-0.0107084628467464\\
2.08599999999988	-0.0108722915702018\\
2.11899999999988	-0.0110409514439129\\
2.15299999999987	-0.0111731440827509\\
2.18599999999987	-0.0112660935390414\\
2.21899999999987	-0.0113036283554737\\
2.25299999999986	-0.0112916283101829\\
2.28599999999986	-0.0112379702190386\\
2.31899999999986	-0.0111540272585902\\
2.35299999999985	-0.0110577931983598\\
2.38599999999985	-0.0109466362556967\\
2.41899999999984	-0.010834011554645\\
2.45299999999984	-0.0107322532081189\\
2.48599999999984	-0.0106334228937495\\
2.51899999999983	-0.0105481281350341\\
2.55299999999983	-0.0104829004145675\\
2.58599999999983	-0.0104311465238811\\
2.61899999999982	-0.0103974410667464\\
2.65299999999982	-0.0103805731789239\\
2.68599999999982	-0.0103751111969395\\
2.71899999999981	-0.0103778627745887\\
2.75299999999981	-0.0103832266826687\\
2.7859999999998	-0.0103869955301745\\
2.8189999999998	-0.0103845496196007\\
2.8529999999998	-0.010373842554519\\
2.88599999999979	-0.0103520700476474\\
2.91899999999979	-0.0103195272285133\\
2.95299999999979	-0.0102801095928942\\
2.98599999999978	-0.0102308466457666\\
3.01899999999978	-0.0101764738748242\\
3.05299999999977	-0.0101230005108008\\
3.08599999999977	-0.0100660575525104\\
3.11899999999977	-0.0100109463976921\\
3.15299999999976	-0.00996206108373476\\
3.18599999999976	-0.00991413474470049\\
3.21899999999976	-0.00987068442822236\\
3.25299999999975	-0.00983378354263365\\
3.28599999999975	-0.00979837820201168\\
3.31899999999975	-0.00976619440063731\\
3.35299999999974	-0.00973808917019703\\
3.38599999999974	-0.00970970566297491\\
3.41899999999973	-0.00968201882510877\\
3.45299999999973	-0.00965593953802912\\
3.48599999999973	-0.00962765995915271\\
3.51899999999972	-0.00959841079665091\\
3.55299999999972	-0.00956981800178647\\
3.58599999999972	-0.00953828997588158\\
3.61899999999971	-0.00950570985641175\\
3.65299999999971	-0.00947430310610997\\
3.68599999999971	-0.00944043758943636\\
3.7189999999997	-0.00940638196969656\\
3.7529999999997	-0.00937442940092481\\
3.78599999999969	-0.00934082557702576\\
3.81899999999969	-0.0093077535875179\\
3.85299999999969	-0.00927720213650907\\
3.88599999999968	-0.00924541035746973\\
3.91899999999968	-0.00921422523133009\\
3.95299999999968	-0.00918533889150064\\
3.98599999999967	-0.00915504033884829\\
4.01899999999968	-0.009125039176205\\
4.05299999999969	-0.00909698251044588\\
4.0859999999997	-0.00906728230928211\\
4.11899999999971	-0.00903763642704147\\
4.15299999999972	-0.00900975521367298\\
4.18599999999973	-0.00898014984506634\\
4.21899999999974	-0.00895058411243488\\
4.25299999999976	-0.00892282949309831\\
4.28599999999977	-0.00889346596848717\\
4.31899999999978	-0.00886428694437535\\
4.35299999999979	-0.00883704052044476\\
4.3859999999998	-0.00880836321309397\\
4.41899999999981	-0.0087799970730531\\
4.45299999999982	-0.00875359858721292\\
4.48599999999983	-0.00872586886218985\\
4.51899999999984	-0.00869845449516315\\
4.55299999999986	-0.00867291888169097\\
4.58599999999987	-0.00864603937017483\\
4.61899999999988	-0.00861938436714649\\
4.65299999999989	-0.00859447051806916\\
4.6859999999999	-0.00856815330622918\\
4.71899999999991	-0.00854196956339237\\
4.75299999999992	-0.00851743219573287\\
4.78599999999993	-0.00849146535162948\\
4.81899999999994	-0.00846560474027269\\
4.85299999999996	-0.00844136754836367\\
4.88599999999997	-0.0084157346274174\\
4.91899999999998	-0.00839023850907283\\
4.95299999999999	-0.00836638126532119\\
4.986	-0.00834119544388257\\
5.01900000000001	-0.00831619043530329\\
5.05300000000002	-0.00829283119495172\\
5.08600000000003	-0.00826820482499935\\
5.11900000000004	-0.00824378071451215\\
5.15300000000006	-0.00822097824078716\\
5.18600000000007	-0.00819694434057716\\
5.21900000000008	-0.00817310485612177\\
5.25300000000009	-0.00815083914575454\\
5.2860000000001	-0.00812735671674591\\
5.31900000000011	-0.00810404695230948\\
5.35300000000012	-0.00808225973848486\\
5.38600000000013	-0.00805926595023299\\
5.41900000000014	-0.0080364274071254\\
5.45300000000016	-0.00801507120222467\\
5.48600000000017	-0.00799252600658118\\
5.51900000000018	-0.00797013028934268\\
5.55300000000019	-0.00794918865536287\\
5.5860000000002	-0.00792708410415344\\
5.61900000000021	-0.0079051308955651\\
5.65300000000022	-0.0078846081923496\\
5.68600000000023	-0.00786295368571777\\
5.71900000000024	-0.00784145262595337\\
5.75300000000026	-0.00782135470313583\\
5.78600000000027	-0.00780014755153147\\
5.81900000000028	-0.00777909151468426\\
5.85300000000029	-0.00775941154171633\\
5.8860000000003	-0.00773864658683654\\
5.91900000000031	-0.00771802959165502\\
5.95300000000032	-0.00769875900765804\\
5.98600000000033	-0.00767842437261246\\
6.01900000000034	-0.00765823277829636\\
6.05300000000036	-0.00763935834311713\\
6.08600000000037	-0.00761944067587295\\
6.11900000000038	-0.00759966268258805\\
6.15300000000039	-0.0075811750646253\\
6.1860000000004	-0.00756166633723909\\
6.21900000000041	-0.00754229556407315\\
6.25300000000042	-0.00752418982523695\\
6.28600000000043	-0.00750508537357497\\
6.31900000000044	-0.00748611719717429\\
6.35300000000046	-0.00746838857749377\\
6.38600000000047	-0.00744968256652401\\
6.41900000000048	-0.00743111015507814\\
6.45300000000049	-0.00741375128830768\\
6.4860000000005	-0.00739543500650819\\
6.51900000000051	-0.0073772489560251\\
6.55300000000052	-0.0073602506050261\\
6.58600000000053	-0.00734231409638086\\
6.61900000000055	-0.00732450454784161\\
6.65300000000056	-0.0073078576945349\\
6.68600000000057	-0.00729029178028684\\
6.71900000000058	-0.00727285004135325\\
6.75300000000059	-0.00725654697558697\\
6.7860000000006	-0.00723934395184589\\
6.81900000000061	-0.00722226671856463\\
6.85300000000062	-0.00720632607545535\\
6.88600000000063	-0.00718950472940527\\
6.91900000000065	-0.00717278212950978\\
6.95300000000066	-0.00715713717652799\\
6.98600000000067	-0.00714062173614183\\
7.01900000000068	-0.00712422369784882\\
7.05300000000069	-0.00710890127743302\\
7.0860000000007	-0.00709274026222495\\
7.11900000000071	-0.00707670067793909\\
7.15300000000072	-0.00706171318422788\\
7.18600000000073	-0.00704590145630313\\
7.21900000000075	-0.00703020289569567\\
7.25300000000076	-0.00701552920164206\\
7.28600000000077	-0.00700004475098037\\
7.31900000000078	-0.00698466903431738\\
7.35300000000079	-0.00697029674339111\\
7.3860000000008	-0.00695513121220603\\
7.41900000000081	-0.00694007380677109\\
7.45300000000082	-0.00692600071468985\\
7.48600000000083	-0.00691115236834738\\
7.51900000000085	-0.00689641077827585\\
7.55300000000086	-0.00688263299906167\\
7.58600000000087	-0.00686809576698666\\
7.61900000000088	-0.00685366219985273\\
7.65300000000089	-0.00684017147779947\\
7.6860000000009	-0.00682593648439145\\
7.71900000000091	-0.00681180276034543\\
7.75300000000092	-0.00679859248352344\\
7.78600000000093	-0.00678465393537442\\
7.81900000000095	-0.00677081523960754\\
7.85300000000096	-0.00675788130294386\\
7.88600000000097	-0.00674423476276242\\
7.91900000000098	-0.00673068616873063\\
7.95300000000099	-0.00671802331829907\\
7.986000000001	-0.00670466259690339\\
8.01900000000099	-0.00669139751294012\\
8.05300000000098	-0.00667899944404105\\
8.08600000000096	-0.00666591799031835\\
8.11900000000094	-0.00665293018329782\\
8.15300000000092	-0.0066407913640596\\
8.1860000000009	-0.00662798360328631\\
8.21900000000088	-0.00661526769679899\\
8.25300000000087	-0.00660338313431375\\
8.28600000000085	-0.00659084373992869\\
8.31900000000083	-0.00657839433571139\\
8.35300000000081	-0.00656675888030556\\
8.38600000000079	-0.00655448233765821\\
8.41900000000077	-0.00654229392062877\\
8.45300000000075	-0.00653090241899301\\
8.48600000000074	-0.00651888331589934\\
8.51900000000072	-0.00650695054541539\\
8.5530000000007	-0.00649579802951061\\
8.58600000000068	-0.00648403113299834\\
8.61900000000066	-0.00647234880693714\\
8.65300000000064	-0.00646143039736158\\
8.68600000000063	-0.00644991053780175\\
8.71900000000061	-0.00643847350506777\\
8.75300000000059	-0.00642778437795899\\
8.78600000000057	-0.00641650646572822\\
8.81900000000055	-0.00640530968084807\\
8.85300000000053	-0.00639484513222488\\
8.88600000000051	-0.00638380421596452\\
8.9190000000005	-0.00637284277354988\\
8.95300000000048	-0.00636259822344676\\
8.98600000000046	-0.00635178947102011\\
9.01900000000044	-0.00634105856779188\\
9.05300000000042	-0.00633102951940057\\
9.0860000000004	-0.00632044817719479\\
9.11900000000039	-0.00630994308496202\\
9.15300000000037	-0.0063001251113608\\
9.18600000000035	-0.00628976650250346\\
9.21900000000033	-0.00627948257352129\\
9.25300000000031	-0.00626987132993495\\
9.28600000000029	-0.00625973086884635\\
9.31900000000027	-0.00624966355012235\\
9.35300000000026	-0.00624025478033152\\
9.38600000000024	-0.00623032797520962\\
9.41900000000022	-0.00622047280663773\\
9.4530000000002	-0.00621126234115543\\
9.48600000000018	-0.00620154479319623\\
9.51900000000016	-0.00619189740621406\\
9.55300000000014	-0.00618288116115551\\
9.58600000000013	-0.00617336855968054\\
9.61900000000011	-0.00616392467345639\\
9.65300000000009	-0.00615509864674046\\
9.68600000000007	-0.00614578676706312\\
9.71900000000005	-0.0061365421851729\\
9.75300000000003	-0.0061279024520875\\
9.78600000000002	-0.00611878715136993\\
9.819	-0.00610973775824286\\
9.85299999999998	-0.00610128047106451\\
9.88599999999996	-0.00609235768810068\\
9.91899999999994	-0.00608349944979336\\
9.95299999999992	-0.00607522083627976\\
9.9859999999999	-0.00606648658944642\\
10.0189999999999	-0.0060578155522053\\
10.0529999999999	-0.00604971191682679\\
10.0859999999998	-0.00604116230526097\\
10.1189999999998	-0.00603267459502876\\
10.1529999999998	-0.00602474231542471\\
10.1859999999998	-0.00601637351669315\\
10.2189999999998	-0.00600806533692877\\
10.2529999999998	-0.00600030086372505\\
10.2859999999997	-0.00599210913082704\\
10.3189999999997	-0.00598397676045481\\
10.3529999999997	-0.00597637661429307\\
10.3859999999997	-0.00596835827564002\\
10.4189999999997	-0.00596039806685944\\
10.4529999999996	-0.00595295883765257\\
10.4859999999996	-0.00594511029335965\\
10.5189999999996	-0.00593731867215475\\
10.5529999999996	-0.00593003701806083\\
10.5859999999996	-0.00592235474141445\\
10.6189999999996	-0.00591472820440231\\
10.6529999999995	-0.00590760085057629\\
10.6859999999995	-0.00590008138513998\\
10.7189999999995	-0.00589261650033768\\
10.7529999999995	-0.00588564023761551\\
10.7859999999995	-0.0058782801964905\\
10.8189999999994	-0.00587097360047739\\
10.8529999999994	-0.0058641452842958\\
10.8859999999994	-0.00585694134909986\\
10.9189999999994	-0.0058497897453138\\
10.9529999999994	-0.00584310629459983\\
10.9859999999994	-0.00583605521291064\\
11.0189999999993	-0.00582905537210054\\
11.0529999999993	-0.00582251376739551\\
11.0859999999993	-0.00581561235231653\\
11.1189999999993	-0.00580876110948192\\
11.1529999999993	-0.00580235839182208\\
11.1859999999992	-0.00579560352126562\\
11.2189999999992	-0.00578889777526936\\
11.2529999999992	-0.00578263104541965\\
11.2859999999992	-0.00577601965892161\\
11.3189999999992	-0.0057694563711701\\
11.3529999999991	-0.00576332278933478\\
11.3859999999991	-0.00575685188951258\\
11.4189999999991	-0.00575042808298276\\
11.4529999999991	-0.00574442486495852\\
11.4859999999991	-0.00573809151442317\\
11.5189999999991	-0.0057318042720953\\
11.552999999999	-0.00572592869133892\\
11.585999999999	-0.00571973001223403\\
11.618999999999	-0.00571357647623039\\
11.652999999999	-0.00570782586089114\\
11.685999999999	-0.00570175903347869\\
11.7189999999989	-0.00569573640383658\\
11.7529999999989	-0.0056901081364793\\
11.7859999999989	-0.00568417039846114\\
11.8189999999989	-0.00567827593150616\\
11.8529999999989	-0.00567276744758827\\
11.8859999999989	-0.00566695609260792\\
11.9189999999988	-0.00566118710088048\\
11.9529999999988	-0.00565579588775211\\
11.9859999999988	-0.00565010826404766\\
12.0189999999988	-0.00564446211450109\\
12.0529999999988	-0.0056391857111957\\
12.0859999999987	-0.00563361922131955\\
12.1189999999987	-0.00562809333463754\\
12.1529999999987	-0.00562292932922914\\
12.1859999999987	-0.0056174814285519\\
12.2189999999987	-0.00561207327775892\\
12.2529999999986	-0.00560701930840457\\
12.2859999999986	-0.00560168750381385\\
12.3189999999986	-0.00559639461339989\\
12.3529999999986	-0.00559144836583414\\
12.3859999999986	-0.00558623021542592\\
12.4189999999986	-0.00558105016000265\\
12.4529999999985	-0.00557620936749736\\
12.4859999999985	-0.00557110247915382\\
12.5189999999985	-0.00556603288362223\\
12.5529999999985	-0.00556129532590299\\
12.5859999999985	-0.00555629735637009\\
12.6189999999984	-0.00555133589366363\\
12.6529999999984	-0.00554669939505015\\
12.6859999999984	-0.00554180804857762\\
12.7189999999984	-0.00553695243927343\\
12.7529999999984	-0.00553241486914557\\
12.7859999999984	-0.00552762789755867\\
12.8189999999983	-0.0055228759093362\\
12.8529999999983	-0.00551843518043205\\
12.8859999999983	-0.00551375038142554\\
12.9189999999983	-0.00550909982722558\\
12.9529999999983	-0.00550475389575267\\
12.9859999999982	-0.00550016911179108\\
13.0189999999982	-0.00549561784923691\\
13.0529999999982	-0.00549136471268463\\
13.0859999999982	-0.00548687783100665\\
13.1189999999982	-0.00548242376229302\\
13.1529999999982	-0.0054782614595652\\
13.1859999999981	-0.00547387041048397\\
13.2189999999981	-0.00546951148053321\\
13.2529999999981	-0.00546543809089406\\
13.2859999999981	-0.00546114084736038\\
13.3189999999981	-0.00545687504341941\\
13.352999999998	-0.00545288868486415\\
13.385999999998	-0.00544868326165115\\
13.418999999998	-0.00544450861264156\\
13.452999999998	-0.00544060744345076\\
13.485999999998	-0.00543649189645734\\
13.5189999999979	-0.00543240647146215\\
13.5529999999979	-0.00542858868620444\\
13.5859999999979	-0.0054245611111603\\
13.6189999999979	-0.00542056301938088\\
13.6529999999979	-0.00541682685069023\\
13.6859999999979	-0.00541288538217399\\
13.7189999999978	-0.00540897277208963\\
13.7529999999978	-0.00540531648945475\\
13.7859999999978	-0.00540145930110847\\
13.8189999999978	-0.00539763035870111\\
13.8529999999978	-0.00539405226674683\\
13.8859999999977	-0.00539027757015953\\
13.9189999999977	-0.0053865305195302\\
13.9529999999977	-0.00538302895857568\\
13.9859999999977	-0.00537933500134935\\
14.0189999999977	-0.00537566810341739\\
14.0529999999977	-0.00537224144724946\\
14.0859999999976	-0.00536862651448633\\
14.1189999999976	-0.00536503806560007\\
14.1529999999976	-0.00536168472216225\\
14.1859999999976	-0.00535814713376048\\
14.2189999999976	-0.00535463546619264\\
14.2529999999975	-0.00535135387636632\\
14.2859999999975	-0.00534789198752827\\
14.3189999999975	-0.00534445546771023\\
14.3529999999975	-0.00534124410518011\\
14.3859999999975	-0.00533785630460937\\
14.4189999999974	-0.0053344933329833\\
14.4529999999974	-0.0053313507024868\\
14.4859999999974	-0.00532803541295435\\
14.5189999999974	-0.00532474442313347\\
14.5529999999974	-0.00532166906068809\\
14.5859999999974	-0.00531842473764321\\
14.6189999999973	-0.00531520419673104\\
14.6529999999973	-0.00531219466902555\\
14.6859999999973	-0.00530901979968146\\
14.7189999999973	-0.00530586820523604\\
14.7529999999973	-0.0053029231086561\\
14.7859999999972	-0.00529981621166709\\
14.8189999999972	-0.00529673209404424\\
14.8529999999972	-0.00529385005402538\\
14.8859999999972	-0.00529080967934337\\
14.9189999999972	-0.00528779159790393\\
14.9529999999972	-0.00528497126869265\\
14.9859999999971	-0.00528199599715817\\
15.0189999999971	-0.00527904254204148\\
15.0529999999971	-0.00527628260659307\\
15.0859999999971	-0.00527337104754855\\
15.1189999999971	-0.0052704808387416\\
15.152999999997	-0.0052677800064771\\
15.185999999997	-0.00526493079839585\\
15.218999999997	-0.00526210248457848\\
15.252999999997	-0.0052594594919344\\
15.285999999997	-0.00525667130203256\\
15.3189999999969	-0.0052539035595367\\
15.3529999999969	-0.00525131717043958\\
15.3859999999969	-0.00524858869383893\\
15.4189999999969	-0.00524588022780792\\
15.4529999999969	-0.0052433492309556\\
15.4859999999969	-0.0052406791904327\\
15.5189999999968	-0.00523802873177903\\
15.5529999999968	-0.00523555194209258\\
15.5859999999968	-0.00523293908637168\\
15.6189999999968	-0.00523034539353495\\
15.6529999999968	-0.00522792165024022\\
15.6859999999967	-0.00522536475523294\\
15.7189999999967	-0.00522282661239126\\
15.7529999999967	-0.00522045477878175\\
15.7859999999967	-0.00521795264519209\\
15.8189999999967	-0.00521546886194502\\
15.8529999999967	-0.00521314782590121\\
15.8859999999966	-0.00521069928028917\\
15.9189999999966	-0.00520826869161528\\
15.9529999999966	-0.00520599736392002\\
15.9859999999966	-0.0052036012569483\\
16.0189999999966	-0.00520122272200529\\
16.0529999999966	-0.00519900003687912\\
16.0859999999967	-0.00519665524366175\\
16.1189999999967	-0.00519432764541405\\
16.1529999999968	-0.00519215255876571\\
16.1859999999968	-0.00518985797849636\\
16.2189999999968	-0.00518758022395605\\
16.2529999999969	-0.00518545171374107\\
16.2859999999969	-0.00518320626825108\\
16.318999999997	-0.00518097728673883\\
16.352999999997	-0.00517889435340901\\
16.385999999997	-0.0051766969869933\\
16.4189999999971	-0.00517451573132721\\
16.4529999999971	-0.00517247739533522\\
16.4859999999972	-0.00517032707537846\\
16.5189999999972	-0.00516819251956058\\
16.5529999999972	-0.00516619782274397\\
16.5859999999973	-0.00516409353760472\\
16.6189999999973	-0.00516200467788153\\
16.6529999999974	-0.00516005268140507\\
16.6859999999974	-0.00515799344154733\\
16.7189999999975	-0.00515594929524155\\
16.7529999999975	-0.00515403908096213\\
16.7859999999975	-0.00515202391670666\\
16.8189999999976	-0.00515002352190241\\
16.8529999999976	-0.00514815419080961\\
16.8859999999977	-0.00514618215475759\\
16.9189999999977	-0.00514422456909447\\
16.9529999999977	-0.00514239524132876\\
16.9859999999978	-0.00514046540415669\\
17.0189999999978	-0.00513854970677929\\
17.0529999999979	-0.00513675952094328\\
17.0859999999979	-0.00513487097432819\\
17.1189999999979	-0.00513299626286612\\
17.152999999998	-0.00513124437533818\\
17.185999999998	-0.00512939622944653\\
17.2189999999981	-0.00512756162060835\\
17.2529999999981	-0.0051258472064224\\
17.2859999999981	-0.0051240385909348\\
17.3189999999982	-0.00512224322064503\\
17.3529999999982	-0.00512056547226591\\
17.3859999999983	-0.00511879553483308\\
17.4189999999983	-0.00511703855695611\\
17.4529999999983	-0.00511539668343297\\
17.4859999999984	-0.00511366458963702\\
17.5189999999984	-0.00511194517578817\\
17.5529999999985	-0.00511033840341346\\
17.5859999999985	-0.00510864333746208\\
17.6189999999986	-0.00510696067769145\\
17.6529999999986	-0.00510538824937123\\
17.6859999999986	-0.00510372941168624\\
17.7189999999987	-0.0051020827123649\\
17.7529999999987	-0.00510054388616643\\
17.7859999999988	-0.00509892049519078\\
17.8189999999988	-0.00509730898082816\\
17.8529999999988	-0.00509580303160839\\
17.8859999999989	-0.0050942143217001\\
17.9189999999989	-0.00509263723131692\\
17.952999999999	-0.00509116344915439\\
17.985999999999	-0.005089608670519\\
18.018999999999	-0.0050880652616514\\
18.0529999999991	-0.00508662295138929\\
18.0859999999991	-0.00508510137222684\\
18.1189999999992	-0.00508359091619459\\
18.1529999999992	-0.00508217939764455\\
18.1859999999992	-0.00508069029961078\\
18.2189999999993	-0.0050792120841614\\
18.2529999999993	-0.00507783069164924\\
18.2859999999994	-0.00507637337245614\\
18.3189999999994	-0.00507492670105258\\
18.3529999999994	-0.00507357478389991\\
18.3859999999995	-0.00507214855674132\\
18.4189999999995	-0.00507073274638814\\
18.4529999999996	-0.00506940966643987\\
18.4859999999996	-0.00506801385823419\\
18.5189999999997	-0.00506662824230975\\
18.5529999999997	-0.00506533337540427\\
18.5859999999997	-0.0050639673285966\\
18.6189999999998	-0.00506261125284158\\
18.6529999999998	-0.005061343989194\\
18.6859999999999	-0.00506000705884446\\
18.7189999999999	-0.00505867988465702\\
18.7529999999999	-0.00505743962617355\\
18.786	-0.00505613118299286\\
18.819	-0.00505483228416992\\
18.8530000000001	-0.00505361844646357\\
18.8860000000001	-0.00505233787285064\\
18.9190000000001	-0.00505106663729071\\
18.9530000000002	-0.00504987864744866\\
18.9860000000002	-0.00504862534018802\\
19.0190000000003	-0.00504738116830961\\
19.0530000000003	-0.00504621846745668\\
19.0860000000003	-0.00504499183600493\\
19.1190000000004	-0.00504377414159096\\
19.1530000000004	-0.00504263618104739\\
19.1860000000005	-0.00504143564714843\\
19.2190000000005	-0.00504024385644231\\
19.2530000000005	-0.00503913010063783\\
19.2860000000006	-0.00503795509843874\\
19.3190000000006	-0.00503678865027091\\
19.3530000000007	-0.00503569857408426\\
19.3860000000007	-0.00503454855020369\\
19.4190000000008	-0.00503340689485654\\
19.4530000000008	-0.0050323399850738\\
19.4860000000008	-0.00503121439817633\\
19.5190000000009	-0.00503009699832457\\
19.5530000000009	-0.00502905275220566\\
19.586000000001	-0.00502795107201237\\
19.619000000001	-0.00502685740130393\\
19.653000000001	-0.00502583532759315\\
19.6860000000011	-0.00502475703574978\\
19.7190000000011	-0.00502368657975105\\
19.7530000000012	-0.00502268619756485\\
19.7860000000012	-0.00502163078668127\\
19.8190000000012	-0.00502058304107766\\
19.8530000000013	-0.00501960387968214\\
19.8860000000013	-0.00501857085284607\\
19.9190000000014	-0.00501754532576126\\
19.9530000000014	-0.00501658692463547\\
19.9860000000014	-0.00501557579627443\\
20.0190000000015	-0.00501457200484046\\
20.0530000000015	-0.00501363391302245\\
20.0860000000016	-0.00501264420798986\\
20.1190000000016	-0.00501166168066014\\
20.1530000000016	-0.00501074345776198\\
20.1860000000017	-0.00500977471076114\\
20.2190000000017	-0.00500881298555766\\
20.2530000000018	-0.00500791419983115\\
20.2860000000018	-0.00500696595555494\\
20.3190000000019	-0.00500602458095445\\
20.3530000000019	-0.00500514481044601\\
20.3860000000019	-0.0050042166246933\\
20.419000000002	-0.00500329515858633\\
20.453000000002	-0.0050024339900907\\
20.4860000000021	-0.00500152542614907\\
20.5190000000021	-0.00500062343631313\\
20.5530000000021	-0.00499978046618077\\
20.5860000000022	-0.00499889109805185\\
20.6190000000022	-0.00499800816143203\\
20.6530000000023	-0.00499718299396701\\
20.6860000000023	-0.00499631240488818\\
20.7190000000023	-0.00499544810717678\\
20.7530000000024	-0.00499464035597219\\
20.7860000000024	-0.00499378813784324\\
20.8190000000025	-0.00499294207442524\\
20.8530000000025	-0.00499215136067543\\
20.8860000000025	-0.00499131711415579\\
20.9190000000026	-0.00499048888854348\\
20.9530000000026	-0.00498971484193955\\
20.9860000000027	-0.00498889817660841\\
21.0190000000027	-0.00498808740126266\\
21.0530000000027	-0.00498732966034376\\
21.0860000000028	-0.00498653019397377\\
21.1190000000028	-0.00498573648974698\\
21.1530000000029	-0.00498499469939695\\
21.1860000000029	-0.00498421205820399\\
21.219000000003	-0.00498343505356447\\
21.253000000003	-0.0049827088672969\\
21.286000000003	-0.00498194268563168\\
21.3190000000031	-0.00498118201837583\\
21.3530000000031	-0.00498047109676403\\
21.3860000000032	-0.00497972101648125\\
21.4190000000032	-0.00497897633115763\\
21.4530000000032	-0.00497828034266501\\
21.4860000000033	-0.00497754601445566\\
21.5190000000033	-0.00497681696336416\\
21.5530000000034	-0.00497613558268029\\
21.5860000000034	-0.00497541666354406\\
21.6190000000034	-0.00497470290686031\\
21.6530000000035	-0.0049740358170749\\
21.6860000000035	-0.00497333197199512\\
21.7190000000036	-0.0049726331770521\\
21.7530000000036	-0.00497198006754562\\
21.7860000000036	-0.00497129096900295\\
21.8190000000037	-0.00497060681088013\\
21.8530000000037	-0.00496996737733779\\
21.8860000000038	-0.00496929270464164\\
21.9190000000038	-0.004968622864848\\
21.9530000000038	-0.0049679968099432\\
21.9860000000039	-0.00496733624914514\\
22.0190000000039	-0.00496668041647119\\
22.053000000004	-0.00496606744911876\\
22.086000000004	-0.00496542069364647\\
22.1190000000041	-0.00496477856348276\\
22.1530000000041	-0.00496417839985064\\
22.1860000000041	-0.0049635451495238\\
22.2190000000042	-0.00496291642363511\\
22.2530000000042	-0.00496232878465852\\
22.2860000000043	-0.00496170874581248\\
22.3190000000043	-0.00496109313287518\\
22.3530000000043	-0.00496051774660966\\
22.3860000000044	-0.00495991063158407\\
22.4190000000044	-0.00495930784713106\\
22.4530000000045	-0.00495874444667965\\
22.4860000000045	-0.004958149975403\\
22.5190000000045	-0.00495755973988832\\
22.5530000000046	-0.00495700806470767\\
22.5860000000046	-0.00495642596163348\\
22.6190000000047	-0.0049558480021854\\
22.6530000000047	-0.00495530779795628\\
22.6860000000047	-0.00495473779452893\\
22.7190000000048	-0.00495417184434999\\
22.7530000000048	-0.00495364286113342\\
22.7860000000049	-0.00495308469398936\\
22.8190000000049	-0.00495253049215982\\
22.8530000000049	-0.0049520124862894\\
22.886000000005	-0.00495146589795814\\
22.919000000005	-0.00495092318933366\\
22.9530000000051	-0.00495041592234968\\
22.9860000000051	-0.0049498806613868\\
23.0190000000052	-0.00494934919579704\\
23.0530000000052	-0.00494885243387988\\
23.0860000000052	-0.00494832825456237\\
23.1190000000053	-0.00494780778733661\\
23.1530000000053	-0.00494732130258901\\
23.1860000000054	-0.00494680796359859\\
23.2190000000054	-0.0049462982563131\\
23.2530000000054	-0.0049458218253986\\
23.2860000000055	-0.00494531909117013\\
23.3190000000055	-0.00494481990987738\\
23.3530000000056	-0.00494435331426057\\
23.3860000000056	-0.00494386095424559\\
23.4190000000056	-0.00494337207009177\\
23.4530000000057	-0.00494291509554246\\
23.4860000000057	-0.00494243288497032\\
23.5190000000058	-0.00494195407439402\\
23.5530000000058	-0.00494150651260106\\
23.5860000000058	-0.00494103423039727\\
23.6190000000059	-0.00494056527449915\\
23.6530000000059	-0.00494012692081047\\
23.686000000006	-0.00493966435161464\\
23.719000000006	-0.00493920503675827\\
23.753000000006	-0.00493877569144763\\
23.7860000000061	-0.00493832262450811\\
23.8190000000061	-0.00493787274083335\\
23.8530000000062	-0.00493745220745057\\
23.8860000000062	-0.00493700843572498\\
23.9190000000063	-0.00493656777877893\\
23.9530000000063	-0.00493615586677953\\
23.9860000000063	-0.00493572118958507\\
24.0190000000064	-0.00493528955890832\\
24.0530000000064	-0.00493488608117243\\
24.0860000000065	-0.00493446030031253\\
24.1190000000065	-0.00493403750019672\\
24.1530000000065	-0.00493364227343807\\
24.1860000000066	-0.00493322519592709\\
24.2190000000066	-0.00493281103469956\\
24.2530000000067	-0.00493242387999393\\
24.2860000000067	-0.00493201531709664\\
24.3190000000067	-0.00493160960697336\\
24.3530000000068	-0.00493123034947129\\
24.3860000000068	-0.0049308301168991\\
24.4190000000069	-0.00493043267507232\\
24.4530000000069	-0.00493006114282157\\
24.4860000000069	-0.0049296690594165\\
24.519000000007	-0.00492927970653012\\
24.553000000007	-0.00492891573295173\\
24.5860000000071	-0.00492853162220608\\
24.6190000000071	-0.00492815018275916\\
24.6530000000071	-0.00492779360320217\\
24.6860000000072	-0.00492741729218249\\
24.7190000000072	-0.00492704359494134\\
24.7530000000073	-0.00492669424948744\\
24.7860000000073	-0.00492632556925221\\
24.8190000000074	-0.00492595944585617\\
24.8530000000074	-0.00492561717774009\\
24.8860000000074	-0.00492525596363924\\
24.9190000000075	-0.00492489725051559\\
24.9530000000075	-0.00492456190664714\\
24.9860000000076	-0.00492420799585691\\
25.0190000000076	-0.00492385653260774\\
25.0530000000076	-0.00492352796270001\\
25.0860000000077	-0.00492318119796553\\
25.1190000000077	-0.00492283682719652\\
25.1530000000078	-0.00492251488485707\\
25.1860000000078	-0.00492217511117299\\
25.2190000000078	-0.00492183768006971\\
25.2530000000079	-0.0049215222214638\\
25.2860000000079	-0.0049211892874943\\
25.319000000008	-0.00492085864549274\\
25.353000000008	-0.0049205495311706\\
25.386000000008	-0.00492022328879216\\
25.4190000000081	-0.00491989928895364\\
25.4530000000081	-0.00491959638139217\\
25.4860000000082	-0.00491927668660885\\
25.5190000000082	-0.0049189591851535\\
25.5530000000082	-0.0049186623500288\\
25.5860000000083	-0.00491834906085575\\
25.6190000000083	-0.00491803791780132\\
25.6530000000084	-0.00491774702375669\\
25.6860000000084	-0.00491744000185035\\
25.7190000000085	-0.00491713507991109\\
25.7530000000085	-0.00491684999868958\\
25.7860000000085	-0.00491654910853212\\
25.8190000000086	-0.00491625027287235\\
25.8530000000086	-0.00491597087890994\\
25.8860000000087	-0.00491567598860865\\
25.9190000000087	-0.00491538310840145\\
25.9530000000087	-0.00491510927950256\\
25.9860000000088	-0.00491482025883339\\
26.0190000000088	-0.00491453320495161\\
26.0530000000089	-0.00491426482071011\\
26.0860000000089	-0.00491398154352662\\
26.1190000000089	-0.00491370019086723\\
26.153000000009	-0.00491343713375003\\
26.186000000009	-0.00491315947626836\\
26.2190000000091	-0.00491288370148202\\
26.2530000000091	-0.00491262585670627\\
26.2860000000091	-0.00491235369757748\\
26.3190000000092	-0.00491208338103233\\
26.3530000000092	-0.0049118306360425\\
26.3860000000093	-0.00491156385707292\\
26.4190000000093	-0.00491129888064767\\
26.4530000000093	-0.00491105112589096\\
26.4860000000094	-0.00491078961093039\\
26.5190000000094	-0.00491052985984641\\
26.5530000000095	-0.00491028698843898\\
26.5860000000095	-0.0049100306245724\\
26.6190000000095	-0.00490977598643516\\
26.6530000000096	-0.00490953789225479\\
26.6860000000096	-0.00490928656808665\\
26.7190000000097	-0.00490903693276357\\
26.7530000000097	-0.00490880351403677\\
26.7860000000098	-0.00490855712187743\\
26.8190000000098	-0.00490831238235279\\
26.8530000000098	-0.00490808353768202\\
26.8860000000099	-0.00490784197130023\\
26.9190000000099	-0.00490760202179885\\
26.95300000001	-0.004907377654086\\
26.98600000001	-0.00490714080951671\\
27.01900000001	-0.00490690554739492\\
27.0530000000101	-0.00490668555942064\\
27.0860000000101	-0.00490645333603812\\
27.1190000000102	-0.00490622266067353\\
27.1530000000102	-0.00490600695900678\\
27.1860000000102	-0.00490577925714497\\
27.2190000000103	-0.00490555307017915\\
27.2530000000103	-0.00490534156274514\\
27.2860000000104	-0.00490511828558238\\
27.3190000000104	-0.00490489649123083\\
27.3530000000104	-0.00490468908801778\\
27.3860000000105	-0.00490447014060114\\
27.4190000000105	-0.00490425264441097\\
27.4530000000106	-0.00490404925794108\\
27.4860000000106	-0.00490383454799503\\
27.5190000000106	-0.00490362125777488\\
27.5530000000107	-0.00490342180162173\\
27.5860000000107	-0.0049032112379952\\
27.6190000000108	-0.0049030020640477\\
27.6530000000108	-0.0049028064543637\\
27.6860000000109	-0.00490259994856945\\
27.7190000000109	-0.00490239480294674\\
27.7530000000109	-0.00490220295795085\\
27.786000000011	-0.0049020004231739\\
27.819000000011	-0.00490179921934875\\
27.8530000000111	-0.00490161105804443\\
27.8860000000111	-0.00490141240968445\\
27.9190000000111	-0.00490121506395136\\
27.9530000000112	-0.00490103050789004\\
27.9860000000112	-0.00490083566339772\\
28.0190000000113	-0.00490064209284347\\
28.0530000000113	-0.00490046106500341\\
28.0860000000113	-0.00490026994224824\\
28.1190000000114	-0.00490008006731557\\
28.1530000000114	-0.00489990249266548\\
28.1860000000115	-0.00489971501341446\\
28.2190000000115	-0.00489952875445931\\
28.2530000000115	-0.00489935455950063\\
28.2860000000116	-0.00489917064537337\\
28.3190000000116	-0.00489898792582677\\
28.3530000000117	-0.00489881703846162\\
28.3860000000117	-0.00489863661398826\\
28.4190000000117	-0.00489845735879468\\
28.4530000000118	-0.00489828970875372\\
28.4860000000118	-0.00489811269946938\\
28.5190000000119	-0.00489793683494888\\
28.5530000000119	-0.00489777235352173\\
28.586000000012	-0.004897598687291\\
28.619000000012	-0.00489742614125577\\
28.653000000012	-0.00489726476120933\\
28.6860000000121	-0.00489709436652319\\
28.7190000000121	-0.00489692506854156\\
28.7530000000122	-0.00489676672386885\\
28.7860000000122	-0.00489659953145871\\
28.8190000000122	-0.00489643341268997\\
28.8530000000123	-0.0048962780391324\\
28.8860000000123	-0.00489611398173562\\
28.9190000000124	-0.00489595097502216\\
28.9530000000124	-0.00489579850953481\\
28.9860000000124	-0.00489563752026445\\
29.0190000000125	-0.00489547755950315\\
29.0530000000125	-0.00489532794091341\\
29.0860000000126	-0.00489516995505257\\
29.1190000000126	-0.00489501297579897\\
29.1530000000126	-0.00489486614388213\\
29.1860000000127	-0.0048947110978721\\
29.2190000000127	-0.00489455703743591\\
29.2530000000128	-0.00489441293300263\\
29.2860000000128	-0.00489426076477217\\
29.3190000000128	-0.00489410956136038\\
29.3530000000129	-0.00489396812690002\\
29.3860000000129	-0.00489381877598993\\
29.419000000013	-0.00489367036936517\\
29.453000000013	-0.00489353154898664\\
29.4860000000131	-0.00489338495571756\\
29.5190000000131	-0.00489323928693697\\
29.5530000000131	-0.004893103025287\\
29.5860000000132	-0.00489295913214627\\
29.6190000000132	-0.00489281614345938\\
29.6530000000133	-0.00489268238696194\\
29.6860000000133	-0.0048925411362557\\
29.7190000000133	-0.00489240077180275\\
29.7530000000134	-0.00489226946736254\\
29.7860000000134	-0.00489213080434636\\
29.8190000000135	-0.00489199300874743\\
29.8530000000135	-0.00489186410522247\\
29.8860000000135	-0.00489172797524207\\
29.9190000000136	-0.00489159269453454\\
29.9530000000136	-0.00489146614140967\\
29.9860000000137	-0.00489133249157536\\
30.0190000000137	-0.00489119967311069\\
30.0530000000137	-0.00489107542141687\\
30.0860000000138	-0.00489094419936742\\
30.1190000000138	-0.00489081379153533\\
30.1530000000139	-0.00489069179316015\\
30.1860000000139	-0.00489056294863421\\
30.2190000000139	-0.00489043490108054\\
30.253000000014	-0.00489031510886662\\
30.286000000014	-0.0048901885919661\\
30.3190000000141	-0.0048900628554942\\
30.3530000000141	-0.00488994522286745\\
30.3860000000142	-0.00488982098496127\\
30.4190000000142	-0.00488969751116919\\
30.4530000000142	-0.00488958199379641\\
30.4860000000143	-0.00488945998725177\\
30.5190000000143	-0.00488933872916242\\
30.5530000000144	-0.00488922528229385\\
30.5860000000144	-0.00488910546146126\\
30.6190000000144	-0.00488898637282076\\
30.6530000000145	-0.00488887495388868\\
30.6860000000145	-0.00488875727255067\\
30.7190000000146	-0.00488864030838632\\
30.7530000000146	-0.0048885308751121\\
30.7860000000146	-0.00488841528858597\\
30.8190000000147	-0.00488830040498867\\
30.8530000000147	-0.00488819291606846\\
30.8860000000148	-0.00488807938161928\\
30.9190000000148	-0.00488796653497947\\
30.9530000000148	-0.00488786095051585\\
30.9860000000149	-0.00488774942536185\\
31.0190000000149	-0.00488763857360164\\
31.053000000015	-0.00488753485374471\\
31.086000000015	-0.00488742529608199\\
31.119000000015	-0.00488731639820328\\
31.1530000000151	-0.00488721450466967\\
31.1860000000151	-0.00488710687399507\\
31.2190000000152	-0.00488699988992747\\
31.2530000000152	-0.00488689978455259\\
31.2860000000153	-0.00488679404121384\\
31.3190000000153	-0.00488668893074173\\
31.3530000000153	-0.00488659057707186\\
31.3860000000154	-0.00488648668248981\\
31.4190000000154	-0.00488638340730141\\
31.4530000000155	-0.00488628676937064\\
31.4860000000155	-0.00488618468493351\\
31.5190000000155	-0.00488608320734674\\
31.5530000000156	-0.00488598824945896\\
31.5860000000156	-0.00488588793836842\\
31.6190000000157	-0.00488578822175345\\
31.6530000000157	-0.00488569490999513\\
31.6860000000157	-0.00488559633525476\\
31.7190000000158	-0.00488549834270779\\
31.7530000000158	-0.0048854066429429\\
31.7860000000159	-0.00488530976969725\\
31.8190000000159	-0.00488521346658044\\
31.8530000000159	-0.0048851233461491\\
31.886000000016	-0.00488502813870229\\
31.919000000016	-0.00488493349043351\\
31.9530000000161	-0.00488484491659014\\
31.9860000000161	-0.00488475134175825\\
32.0190000000161	-0.00488465831457141\\
32.053000000016	-0.00488457125583341\\
32.0860000000159	-0.00488447928000824\\
32.1190000000158	-0.0048843878407947\\
32.1530000000158	-0.00488430226676551\\
32.1860000000157	-0.00488421185786247\\
32.2190000000156	-0.00488412197361932\\
32.2530000000155	-0.00488403785357727\\
32.2860000000155	-0.00488394897868383\\
32.3190000000154	-0.00488386061876711\\
32.3530000000153	-0.00488377792348871\\
32.3860000000152	-0.0048836905525087\\
32.4190000000151	-0.00488360368600405\\
32.4530000000151	-0.0048835223862369\\
32.486000000015	-0.00488343648810652\\
32.5190000000149	-0.0048833510837536\\
32.5530000000148	-0.00488327115180853\\
32.5860000000148	-0.00488318669680154\\
32.6190000000147	-0.00488310272619574\\
32.6530000000146	-0.00488302413379804\\
32.6860000000145	-0.00488294109301401\\
32.7190000000144	-0.00488285852640846\\
32.7530000000144	-0.00488278124688568\\
32.7860000000143	-0.00488269959156584\\
32.8190000000142	-0.00488261840096893\\
32.8530000000141	-0.00488254240776054\\
32.8860000000141	-0.00488246211030208\\
32.919000000014	-0.00488238226810767\\
32.9530000000139	-0.00488230753552843\\
32.9860000000138	-0.00488222856864295\\
33.0190000000137	-0.0048821500472509\\
33.0530000000137	-0.00488207654969441\\
33.0860000000136	-0.00488199888641816\\
33.1190000000135	-0.00488192165995383\\
33.1530000000134	-0.00488184937308556\\
33.1860000000134	-0.00488177298715109\\
33.2190000000133	-0.00488169702986951\\
33.2530000000132	-0.0048816259296296\\
33.2860000000131	-0.00488155079589747\\
33.319000000013	-0.00488147608167955\\
33.353000000013	-0.00488140614375876\\
33.3860000000129	-0.004881332236782\\
33.4190000000128	-0.00488125874172507\\
33.4530000000127	-0.00488118994321418\\
33.4860000000127	-0.00488111723893558\\
33.5190000000126	-0.00488104493816599\\
33.5530000000125	-0.00488097725637693\\
33.5860000000124	-0.00488090573096089\\
33.6190000000123	-0.00488083460087463\\
33.6530000000123	-0.00488076801377924\\
33.6860000000122	-0.00488069764375165\\
33.7190000000121	-0.00488062766113329\\
33.753000000012	-0.00488056214665278\\
33.786000000012	-0.00488049290906489\\
33.8190000000119	-0.00488042405130651\\
33.8530000000118	-0.00488035958911004\\
33.8860000000117	-0.00488029146190483\\
33.9190000000117	-0.00488022370691543\\
33.9530000000116	-0.00488016027541405\\
33.9860000000115	-0.00488009323601424\\
34.0190000000114	-0.00488002656207831\\
34.0530000000113	-0.00487996414101843\\
34.0860000000113	-0.00487989816872436\\
34.1190000000112	-0.00487983255423918\\
34.1530000000111	-0.00487977112419369\\
34.186000000011	-0.00487970619764777\\
34.219000000011	-0.00487964162215393\\
34.2530000000109	-0.00487958116343989\\
34.2860000000108	-0.0048795172620526\\
34.3190000000107	-0.00487945370522302\\
34.3530000000106	-0.00487939419880479\\
34.3860000000106	-0.00487933130290918\\
34.4190000000105	-0.00487926874474653\\
34.4530000000104	-0.00487921017213155\\
34.4860000000103	-0.00487914826189106\\
34.5190000000103	-0.00487908668251014\\
34.5530000000102	-0.00487902902621862\\
34.5860000000101	-0.00487896808284782\\
34.61900000001	-0.00487890746344144\\
34.6530000000099	-0.00487885070419747\\
34.6860000000099	-0.00487879070844466\\
34.7190000000098	-0.00487873103073677\\
34.7530000000097	-0.00487867515221541\\
34.7860000000096	-0.00487861608579676\\
34.8190000000096	-0.00487855733108145\\
34.8530000000095	-0.00487850231597697\\
34.8860000000094	-0.00487844416062355\\
34.9190000000093	-0.00487838631155446\\
34.9530000000092	-0.00487833214282896\\
34.9860000000092	-0.00487827488190629\\
35.0190000000091	-0.0048782179210578\\
35.053000000009	-0.00487816458292212\\
35.0860000000089	-0.0048781081981506\\
35.1190000000089	-0.00487805210810732\\
35.1530000000088	-0.00487799958440815\\
35.1860000000087	-0.00487794405957298\\
35.2190000000086	-0.00487788882338691\\
35.2530000000085	-0.00487783709849121\\
35.2860000000085	-0.00487778241706271\\
35.3190000000084	-0.00487772801880104\\
35.3530000000083	-0.00487767707728626\\
35.3860000000082	-0.00487762322320373\\
35.4190000000082	-0.00487756964656594\\
35.4530000000081	-0.00487751947382309\\
35.486000000008	-0.00487746643134646\\
35.5190000000079	-0.0048774136611538\\
35.5530000000078	-0.0048773642418638\\
35.5860000000078	-0.00487731199525987\\
35.6190000000077	-0.00487726001564992\\
35.6530000000076	-0.00487721133624364\\
35.6860000000075	-0.00487715987070825\\
35.7190000000075	-0.00487710866715951\\
35.7530000000074	-0.00487706071330885\\
35.7860000000073	-0.00487701001381602\\
35.8190000000072	-0.00487695957137624\\
35.8530000000071	-0.0048769123296355\\
35.8860000000071	-0.00487686238208296\\
35.919000000007	-0.00487681268656859\\
35.9530000000069	-0.00487676614315413\\
35.9860000000068	-0.00487671693278724\\
36.0190000000068	-0.00487666796993125\\
36.0530000000067	-0.00487662211199602\\
36.0860000000066	-0.00487657362533378\\
36.1190000000065	-0.00487652538141403\\
36.1530000000064	-0.00487648019599618\\
36.1860000000064	-0.00487643241938907\\
36.2190000000063	-0.00487638488152964\\
36.2530000000062	-0.00487634035623441\\
36.2860000000061	-0.00487629327650252\\
36.3190000000061	-0.00487624643086049\\
36.353000000006	-0.00487620255329579\\
36.3860000000059	-0.00487615615745884\\
36.4190000000058	-0.00487610999164545\\
36.4530000000057	-0.00487606674939611\\
36.4860000000057	-0.00487602102487505\\
36.5190000000056	-0.00487597552560759\\
36.5530000000055	-0.00487593290729649\\
36.5860000000054	-0.00487588784118032\\
36.6190000000054	-0.00487584299657895\\
36.6530000000053	-0.00487580099068419\\
36.6860000000052	-0.00487575657159267\\
36.7190000000051	-0.00487571236937123\\
36.753000000005	-0.00487567096461072\\
36.786000000005	-0.0048756271800463\\
36.8190000000049	-0.00487558360878237\\
36.8530000000048	-0.00487554279363223\\
36.8860000000047	-0.00487549963203104\\
36.9190000000047	-0.00487545667969957\\
36.9530000000046	-0.00487541644394351\\
36.9860000000045	-0.00487537389406567\\
37.0190000000044	-0.00487533154961439\\
37.0530000000043	-0.00487529188248503\\
37.0860000000043	-0.00487524993295474\\
37.1190000000042	-0.00487520818509823\\
37.1530000000041	-0.00487516907619168\\
37.186000000004	-0.00487512771620358\\
37.219000000004	-0.00487508655410096\\
37.2530000000039	-0.00487504799315408\\
37.2860000000038	-0.00487500721194323\\
37.3190000000037	-0.00487496662515241\\
37.3530000000036	-0.00487492860226135\\
37.3860000000036	-0.00487488838960259\\
37.4190000000035	-0.00487484836770813\\
37.4530000000034	-0.0048748108738097\\
37.4860000000033	-0.00487477121895408\\
37.5190000000033	-0.00487473175147324\\
37.5530000000032	-0.00487469477586933\\
37.5860000000031	-0.00487465566890055\\
37.619000000003	-0.00487461674626521\\
37.6530000000029	-0.00487458028041665\\
37.6860000000029	-0.00487454171199264\\
37.7190000000028	-0.00487450332448702\\
37.7530000000027	-0.0048744673588963\\
37.7860000000026	-0.00487442931879878\\
37.8190000000026	-0.00487439145666002\\
37.8530000000025	-0.00487435598240316\\
37.8860000000024	-0.00487431846198172\\
37.9190000000023	-0.00487428111527377\\
37.9530000000022	-0.00487424612393683\\
37.9860000000022	-0.00487420911293568\\
38.0190000000021	-0.00487417227379217\\
38.053000000002	-0.00487413775699141\\
38.0860000000019	-0.0048741012472493\\
38.1190000000019	-0.00487406490526832\\
38.1530000000018	-0.00487403085418103\\
38.1860000000017	-0.00487399483624706\\
38.2190000000016	-0.00487395898371057\\
38.2530000000015	-0.00487392539038156\\
38.2860000000015	-0.00487388985599591\\
38.3190000000014	-0.00487385448388977\\
38.3530000000013	-0.00487382133986314\\
38.3860000000012	-0.00487378628029189\\
38.4190000000012	-0.00487375138019974\\
38.4530000000011	-0.00487371867816933\\
38.486000000001	-0.00487368408516664\\
38.5190000000009	-0.00487364964889903\\
38.5530000000009	-0.00487361738089764\\
38.5860000000008	-0.00487358324642706\\
38.6190000000007	-0.00487354926630035\\
38.6530000000006	-0.00487351742461883\\
38.6860000000005	-0.00487348374089169\\
38.7190000000005	-0.00487345020828589\\
38.7530000000004	-0.00487341878565162\\
38.7860000000003	-0.00487338554423356\\
38.8190000000002	-0.00487335245182763\\
38.8530000000002	-0.0048733214412453\\
38.8860000000001	-0.00487328863511394\\
38.919	-0.00487325597515142\\
38.9529999999999	-0.00487322536924339\\
38.9859999999998	-0.0048731929909156\\
39.0189999999998	-0.00487316075585076\\
39.0529999999997	-0.00487313054778471\\
39.0859999999996	-0.00487309858981178\\
39.1189999999995	-0.00487306677292865\\
39.1529999999995	-0.00487303695583607\\
39.1859999999994	-0.00487300541109703\\
39.2189999999993	-0.00487297400477593\\
39.2529999999992	-0.00487294457184495\\
39.2859999999991	-0.00487291343239482\\
39.3189999999991	-0.00487288243008632\\
39.352999999999	-0.00487285337530352\\
39.3859999999989	-0.00487282263525657\\
39.4189999999988	-0.00487279202954305\\
39.4529999999988	-0.00487276334647002\\
39.4859999999987	-0.00487273299918578\\
39.5189999999986	-0.00487270278353558\\
39.5529999999985	-0.00487267446526429\\
39.5859999999984	-0.00487264450423797\\
39.6189999999984	-0.00487261467244648\\
39.6529999999983	-0.00487258671342827\\
39.6859999999982	-0.00487255713102552\\
39.7189999999981	-0.00487252767646096\\
39.7529999999981	-0.00487250007014817\\
39.785999999998	-0.00487247086112386\\
39.8189999999979	-0.00487244177738\\
39.8529999999978	-0.0048724145186092\\
39.8859999999977	-0.00487238567645099\\
39.9189999999977	-0.0048723569575615\\
39.9529999999976	-0.00487233004038323\\
39.9859999999975	-0.00487230155867091\\
40.0189999999974	-0.00487227319814831\\
40.0529999999974	-0.00487224661615704\\
40.0859999999973	-0.00487221848927755\\
40.1189999999972	-0.00487219048196952\\
40.1529999999971	-0.00487216423046499\\
40.185999999997	-0.00487213645288964\\
40.218999999997	-0.0048721087925585\\
40.2529999999969	-0.00487208286566299\\
40.2859999999968	-0.00487205543139346\\
40.3189999999967	-0.00487202811210619\\
40.3529999999967	-0.00487200250482989\\
40.3859999999966	-0.00487197540757678\\
40.4189999999965	-0.00487194842422678\\
40.4529999999964	-0.00487192313109741\\
40.4859999999963	-0.00487189636613072\\
40.5189999999963	-0.00487186971286802\\
40.5529999999962	-0.00487184472890112\\
40.5859999999961	-0.00487181829094441\\
40.618999999996	-0.00487179196285936\\
40.652999999996	-0.00487176728333361\\
40.6859999999959	-0.00487174116667433\\
40.7189999999958	-0.0048717151581279\\
40.7529999999957	-0.00487169077787519\\
40.7859999999956	-0.00487166497756197\\
40.8189999999956	-0.00487163928344336\\
40.8529999999955	-0.00487161519752899\\
40.8859999999954	-0.00487158970833468\\
40.9189999999953	-0.00487156432400093\\
40.9529999999953	-0.00487154052752414\\
40.9859999999952	-0.00487151534451402\\
41.0189999999951	-0.00487149026450795\\
41.052999999995	-0.00487146675342398\\
41.0859999999949	-0.00487144187189381\\
41.1189999999949	-0.00487141709176053\\
41.1529999999948	-0.00487139386133828\\
41.1859999999947	-0.00487136927634602\\
41.2189999999946	-0.00487134479120344\\
41.2529999999946	-0.00487132183705663\\
41.2859999999945	-0.00487129754390381\\
41.3189999999944	-0.00487127334881321\\
41.3529999999943	-0.0048712506661468\\
41.3859999999942	-0.00487122666045736\\
41.4189999999942	-0.00487120275130026\\
41.4529999999941	-0.00487118033625\\
41.485999999994	-0.00487115661403292\\
41.5189999999939	-0.00487113298613595\\
41.5529999999939	-0.00487111083461356\\
41.5859999999938	-0.00487108739010167\\
41.6189999999937	-0.00487106403909188\\
41.6529999999936	-0.00487104214633627\\
41.6859999999935	-0.00487101897656617\\
41.7189999999935	-0.00487099589828066\\
41.7529999999934	-0.00487097426148031\\
41.7859999999933	-0.00487095136080784\\
41.8189999999932	-0.00487092855092719\\
41.8529999999932	-0.00487090716524596\\
41.8859999999931	-0.0048708845304275\\
41.918999999993	-0.00487086198490072\\
41.9529999999929	-0.00487084084690181\\
41.9859999999928	-0.00487081847354576\\
42.0189999999928	-0.0048707961882446\\
42.0529999999927	-0.00487077529373803\\
42.0859999999926	-0.00487075317802943\\
42.1189999999925	-0.0048707311492806\\
42.1529999999925	-0.00487071049509402\\
42.1859999999924	-0.00487068863347595\\
42.2189999999923	-0.00487066685671023\\
42.2529999999922	-0.00487064643854618\\
42.2859999999922	-0.00487062482635636\\
42.3189999999921	-0.00487060329843114\\
42.352999999992	-0.00487058311296584\\
42.3859999999919	-0.0048705617469138\\
42.4189999999918	-0.00487054046354718\\
42.4529999999918	-0.00487052050764425\\
42.4859999999917	-0.00487049938387907\\
42.5189999999916	-0.00487047834169863\\
42.5529999999915	-0.00487045861173607\\
42.5859999999915	-0.00487043772706608\\
42.6189999999914	-0.00487041692238233\\
42.6529999999913	-0.00487039741479278\\
42.6859999999912	-0.00487037676502577\\
42.7189999999911	-0.00487035619443943\\
42.7529999999911	-0.00487033690588801\\
42.785999999991	-0.00487031648812986\\
42.8189999999909	-0.00487029614820855\\
42.8529999999908	-0.00487027707526311\\
42.8859999999908	-0.00487025688519482\\
42.9189999999907	-0.00487023677219089\\
42.9529999999906	-0.00487021791250375\\
42.9859999999905	-0.00487019794755517\\
43.0189999999904	-0.00487017805845058\\
43.0529999999904	-0.0048701594081586\\
43.0859999999903	-0.00487013966531324\\
43.1189999999902	-0.00487011999658682\\
43.1529999999901	-0.00487010155279366\\
43.1859999999901	-0.00487008202792172\\
43.21899999999	-0.00487006257671085\\
43.2529999999899	-0.00487004433636251\\
43.2859999999898	-0.00487002502707257\\
43.3189999999897	-0.00487000579007457\\
43.3529999999897	-0.0048699877502254\\
43.3859999999896	-0.00486996865271561\\
43.4189999999895	-0.00486994962650966\\
43.4529999999894	-0.00486993178452266\\
43.4859999999894	-0.00486991289597061\\
43.5189999999893	-0.00486989407801874\\
43.5529999999892	-0.00486987643088943\\
43.5859999999891	-0.00486985774850446\\
43.618999999989	-0.00486983913544847\\
43.652999999989	-0.00486982168046168\\
43.6859999999889	-0.00486980320115959\\
43.7189999999888	-0.00486978479037203\\
43.7529999999887	-0.00486976752458212\\
43.7859999999887	-0.00486974924522476\\
43.8189999999886	-0.00486973103368316\\
43.8529999999885	-0.0048697139545828\\
43.8859999999884	-0.00486969587320374\\
43.9189999999883	-0.0048696778578301\\
43.9529999999883	-0.00486966096250563\\
43.9859999999882	-0.00486964307568405\\
44.0189999999881	-0.0048696252540541\\
44.052999999988	-0.00486960854057283\\
44.085999999988	-0.00486959084520766\\
44.1189999999879	-0.00486957321446235\\
44.1529999999878	-0.00486955667965816\\
44.1859999999877	-0.00486953917317168\\
44.2189999999876	-0.00486952173102351\\
44.2529999999876	-0.00486950537262265\\
44.2859999999875	-0.00486948805319187\\
44.3189999999874	-0.00486947079635858\\
44.3529999999873	-0.00486945461199562\\
44.3859999999873	-0.00486943747646107\\
44.4189999999872	-0.00486942040269778\\
44.4529999999871	-0.0048694043896762\\
44.485999999987	-0.00486938743545995\\
44.5189999999869	-0.00486937054245762\\
44.5529999999869	-0.00486935469874261\\
44.5859999999868	-0.00486933792345634\\
44.6189999999867	-0.00486932120808437\\
44.6529999999866	-0.0048693055314053\\
44.6859999999866	-0.00486928893286565\\
44.7189999999865	-0.00486927239356616\\
44.7529999999864	-0.00486925688098538\\
44.7859999999863	-0.00486924045613146\\
44.8189999999862	-0.00486922409001145\\
44.8529999999862	-0.00486920873985408\\
44.8859999999861	-0.00486919248725903\\
44.918999999986	-0.00486917629213246\\
44.9529999999859	-0.00486916110203373\\
44.9859999999859	-0.00486914501856761\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
-0.02	0\\
0.03	0\\
0.0800000000000001	0\\
0.13	0\\
0.18	0\\
0.23	0\\
0.28	0\\
0.33	0\\
0.38	0\\
0.43	0\\
0.48	0\\
0.53	0\\
0.580000000000001	0\\
0.630000000000001	0\\
0.680000000000001	0\\
0.730000000000001	0\\
0.780000000000001	0\\
0.830000000000001	0\\
0.880000000000001	0\\
0.930000000000001	0\\
0.980000000000001	0\\
1.019	-0.0185695668846121\\
1.053	-0.0188693303845089\\
1.08599999999999	-0.0184343029967241\\
1.11899999999999	-0.0177234038910915\\
1.15299999999998	-0.0171341782734207\\
1.18599999999998	-0.0166933895496776\\
1.21899999999998	-0.0163648642902081\\
1.25299999999997	-0.0160210534574643\\
1.28599999999997	-0.0154870899583907\\
1.31899999999997	-0.0147075880978708\\
1.35299999999996	-0.0137537912495798\\
1.38599999999996	-0.0125745505214296\\
1.41899999999995	-0.011335593147748\\
1.45299999999995	-0.0102290873929517\\
1.48599999999995	-0.00922856426085306\\
1.51899999999994	-0.00849641075654806\\
1.55299999999994	-0.00809899839550365\\
1.58599999999994	-0.00799634471074062\\
1.61899999999993	-0.00819479729563632\\
1.65299999999993	-0.00860357852470728\\
1.68599999999993	-0.00919896249045471\\
1.71899999999992	-0.00987716926001281\\
1.75299999999992	-0.0105205829084929\\
1.78599999999991	-0.0111491800653339\\
1.81899999999991	-0.0116784976028038\\
1.85299999999991	-0.0120650372957474\\
1.8859999999999	-0.0123511196787541\\
1.9189999999999	-0.012514391389031\\
1.9529999999999	-0.0125670847783722\\
1.98599999999989	-0.0125306321463845\\
2.01899999999989	-0.0124151073718514\\
2.05299999999988	-0.012249070911233\\
2.08599999999988	-0.0120278712040557\\
2.11899999999988	-0.0117775289188792\\
2.15299999999987	-0.0115309541771447\\
2.18599999999987	-0.011273291237656\\
2.21899999999987	-0.0110345868551816\\
2.25299999999986	-0.0108375913395264\\
2.28599999999986	-0.0106646457805477\\
2.31899999999986	-0.0105318693539116\\
2.35299999999985	-0.0104423693052874\\
2.38599999999985	-0.0103805466612652\\
2.41899999999984	-0.0103464840419671\\
2.45299999999984	-0.0103331639618696\\
2.48599999999984	-0.0103321709366989\\
2.51899999999983	-0.0103387726478824\\
2.55299999999983	-0.0103476622264161\\
2.58599999999983	-0.0103567215964527\\
2.61899999999982	-0.0103632095330142\\
2.65299999999982	-0.0103657720628981\\
2.68599999999982	-0.0103640462027822\\
2.71899999999981	-0.0103574123189292\\
2.75299999999981	-0.010346595270618\\
2.7859999999998	-0.0103302881651842\\
2.8189999999998	-0.0103091724459664\\
2.8529999999998	-0.01028512292173\\
2.88599999999979	-0.0102554374636965\\
2.91899999999979	-0.0102218694569747\\
2.95299999999979	-0.0101871155420937\\
2.98599999999978	-0.0101472674227073\\
3.01899999999978	-0.0101048781587939\\
3.05299999999977	-0.0100631020506661\\
3.08599999999977	-0.0100171987544391\\
3.11899999999977	-0.00997024595502904\\
3.15299999999976	-0.00992558015314382\\
3.18599999999976	-0.00987814381748231\\
3.21899999999976	-0.00983126901459674\\
3.25299999999975	-0.00978813613335561\\
3.28599999999975	-0.00974380430284516\\
3.31899999999975	-0.00970139716401652\\
3.35299999999974	-0.00966349462130878\\
3.38599999999974	-0.00962550308033061\\
3.41899999999973	-0.00958987405125766\\
3.45299999999973	-0.00955839362309463\\
3.48599999999973	-0.00952690310780635\\
3.51899999999972	-0.00949710907489032\\
3.55299999999972	-0.00947027159029423\\
3.58599999999972	-0.0094426430749287\\
3.61899999999971	-0.00941552845329752\\
3.65299999999971	-0.00939014298719065\\
3.68599999999971	-0.00936300958824854\\
3.7189999999997	-0.00933546503309135\\
3.7529999999997	-0.00930900911007881\\
3.78599999999969	-0.00928024255864046\\
3.81899999999969	-0.00925077464709523\\
3.85299999999969	-0.00922243019902125\\
3.88599999999968	-0.00919176091131457\\
3.91899999999968	-0.00916063399136591\\
3.95299999999968	-0.00913104512606089\\
3.98599999999967	-0.00909944491694614\\
4.01899999999968	-0.0090678287027548\\
4.05299999999969	-0.00903818319978844\\
4.0859999999997	-0.00900691567146772\\
4.11899999999971	-0.00897597705781572\\
4.15299999999972	-0.00894721812857391\\
4.18599999999973	-0.00891708220576792\\
4.21899999999974	-0.00888739597637711\\
4.25299999999976	-0.00885986476758294\\
4.28599999999977	-0.00883103083827042\\
4.31899999999978	-0.00880260061809379\\
4.35299999999979	-0.00877618159466176\\
4.3859999999998	-0.00874843724858065\\
4.41899999999981	-0.00872099390826953\\
4.45299999999982	-0.00869541028500997\\
4.48599999999983	-0.00866846050556103\\
4.51899999999984	-0.00864172597066182\\
4.55299999999986	-0.0086167419336215\\
4.58599999999987	-0.00859036923409495\\
4.61899999999988	-0.00856416136750904\\
4.65299999999989	-0.00853963620349307\\
4.6859999999999	-0.00851372030285047\\
4.71899999999991	-0.00848794473138448\\
4.75299999999992	-0.00846380951923031\\
4.78599999999993	-0.00843829489885162\\
4.81899999999994	-0.00841291164588431\\
4.85299999999996	-0.00838914127794832\\
4.88599999999997	-0.00836401351584215\\
4.91899999999998	-0.00833902024691036\\
4.95299999999999	-0.00831562329979263\\
4.986	-0.00829090261712173\\
5.01900000000001	-0.00826633031501467\\
5.05300000000002	-0.00824334466905075\\
5.08600000000003	-0.00821907877354466\\
5.11900000000004	-0.00819498033939781\\
5.15300000000006	-0.00817245779412412\\
5.18600000000007	-0.008148700669108\\
5.21900000000008	-0.00812512569526802\\
5.25300000000009	-0.00810310613504639\\
5.2860000000001	-0.00807989050021296\\
5.31900000000011	-0.00805685997327155\\
5.35300000000012	-0.00803535157529023\\
5.38600000000013	-0.00801267378093562\\
5.41900000000014	-0.00799017214798925\\
5.45300000000016	-0.00796915079846117\\
5.48600000000017	-0.00794697718534854\\
5.51900000000018	-0.00792496495281592\\
5.55300000000019	-0.00790439051637903\\
5.5860000000002	-0.00788267774453211\\
5.61900000000021	-0.00786111314430638\\
5.65300000000022	-0.00784094949606096\\
5.68600000000023	-0.00781966417971436\\
5.71900000000024	-0.00779852002199521\\
5.75300000000026	-0.00777874683806346\\
5.78600000000027	-0.00775787263003414\\
5.81900000000028	-0.00773713747473626\\
5.85300000000029	-0.00771774945101333\\
5.8860000000003	-0.00769728556428584\\
5.91900000000031	-0.00767696218518943\\
5.95300000000032	-0.00765796302194144\\
5.98600000000033	-0.00763791343089271\\
6.01900000000034	-0.00761800509410737\\
6.05300000000036	-0.00759939676993004\\
6.08600000000037	-0.00757976211345024\\
6.11900000000038	-0.00756026777545016\\
6.15300000000039	-0.00754204771112199\\
6.1860000000004	-0.00752282358744139\\
6.21900000000041	-0.00750373726034692\\
6.25300000000042	-0.00748589855192616\\
6.28600000000043	-0.00746707651319933\\
6.31900000000044	-0.00744838886717736\\
6.35300000000046	-0.00743092216525076\\
6.38600000000047	-0.00741249190975923\\
6.41900000000048	-0.00739419247783446\\
6.45300000000049	-0.00737708794747671\\
6.4860000000005	-0.00735903918458392\\
6.51900000000051	-0.00734111794925585\\
6.55300000000052	-0.00732436647659362\\
6.58600000000053	-0.00730668989186767\\
6.61900000000055	-0.00728913792358976\\
6.65300000000056	-0.00727273143945173\\
6.68600000000057	-0.00725541878575575\\
6.71900000000058	-0.0072382281383353\\
6.75300000000059	-0.00722215941090254\\
6.7860000000006	-0.00720520324161111\\
6.81900000000061	-0.00718836588841365\\
6.85300000000062	-0.00717263209093832\\
6.88600000000063	-0.00715603148053423\\
6.91900000000065	-0.00713954284296447\\
6.95300000000066	-0.00712412726673761\\
6.98600000000067	-0.00710785965913074\\
7.01900000000068	-0.00709170822426897\\
7.05300000000069	-0.00707661331402776\\
7.0860000000007	-0.00706068747028887\\
7.11900000000071	-0.00704487629039363\\
7.15300000000072	-0.00703009855688086\\
7.18600000000073	-0.00701450563227013\\
7.21900000000075	-0.00699902314473322\\
7.25300000000076	-0.00698455134318288\\
7.28600000000077	-0.00696928048290635\\
7.31900000000078	-0.00695411762580234\\
7.35300000000079	-0.00693994489218952\\
7.3860000000008	-0.00692499023650217\\
7.41900000000081	-0.00691014212323759\\
7.45300000000082	-0.00689626426546619\\
7.48600000000083	-0.00688162132724524\\
7.51900000000085	-0.00686708305676464\\
7.55300000000086	-0.00685349486506714\\
7.58600000000087	-0.00683915741013086\\
7.61900000000088	-0.00682492213643904\\
7.65300000000089	-0.00681161682787979\\
7.6860000000009	-0.00679757758241839\\
7.71900000000091	-0.00678363824070471\\
7.75300000000092	-0.00677060952716058\\
7.78600000000093	-0.00675686224888639\\
7.81900000000095	-0.00674321298588054\\
7.85300000000096	-0.00673045558577401\\
7.88600000000097	-0.00671699474943266\\
7.91900000000098	-0.00670363000118834\\
7.95300000000099	-0.00669113858232462\\
7.986000000001	-0.00667795842223362\\
8.01900000000099	-0.00666487237034186\\
8.05300000000098	-0.00665264147222999\\
8.08600000000096	-0.00663973626193881\\
8.11900000000094	-0.00662692329037373\\
8.15300000000092	-0.00661494772866711\\
8.1860000000009	-0.00660231204231276\\
8.21900000000088	-0.00658976677156997\\
8.25300000000087	-0.00657804149184693\\
8.28600000000085	-0.00656566994518859\\
8.31900000000083	-0.00655338696949304\\
8.35300000000081	-0.00654190687105105\\
8.38600000000079	-0.00652979404794063\\
8.41900000000077	-0.00651776797443493\\
8.45300000000075	-0.00650652801865514\\
8.48600000000074	-0.00649466861441139\\
8.51900000000072	-0.00648289419154202\\
8.5530000000007	-0.00647188948212152\\
8.58600000000068	-0.00646027833763951\\
8.61900000000066	-0.00644875044487214\\
8.65300000000064	-0.00643797619290376\\
8.68600000000063	-0.00642660825025365\\
8.71900000000061	-0.00641532186066074\\
8.75300000000059	-0.0064047733645336\\
8.78600000000057	-0.00639364366206718\\
8.81900000000055	-0.00638259385041839\\
8.85300000000053	-0.00637226650893929\\
8.88600000000051	-0.0063613701937737\\
8.9190000000005	-0.0063505521436974\\
8.95300000000048	-0.00634044145564905\\
8.98600000000046	-0.00632977377771826\\
9.01900000000044	-0.00631918277058741\\
9.05300000000042	-0.00630928432290778\\
9.0860000000004	-0.00629884062250086\\
9.11900000000039	-0.00628847202840854\\
9.15300000000037	-0.00627878149005212\\
9.18600000000035	-0.00626855719372221\\
9.21900000000033	-0.0062584064681831\\
9.25300000000031	-0.00624891958910578\\
9.28600000000029	-0.00623891020914924\\
9.31900000000027	-0.00622897289337665\\
9.35300000000026	-0.00621968550296947\\
9.38600000000024	-0.00620988663556166\\
9.41900000000022	-0.00620015835433751\\
9.4530000000002	-0.006191066360829\\
9.48600000000018	-0.00618147368701394\\
9.51900000000016	-0.00617195015022454\\
9.55300000000014	-0.00616304954254621\\
9.58600000000013	-0.00615365882870134\\
9.61900000000011	-0.00614433583215601\\
9.65300000000009	-0.00613562268023116\\
9.68600000000007	-0.00612642977867195\\
9.71900000000005	-0.00611730320341453\\
9.75300000000003	-0.00610877365623907\\
9.78600000000002	-0.0060997745026321\\
9.819	-0.00609084031191887\\
9.85299999999998	-0.00608249059549038\\
9.88599999999996	-0.00607368120640184\\
9.91899999999994	-0.00606493544350295\\
9.95299999999992	-0.00605676185781301\\
9.9859999999999	-0.0060481383273967\\
10.0189999999999	-0.00603957711280256\\
10.0529999999999	-0.0060315760305808\\
10.0859999999998	-0.00602313452966508\\
10.1189999999998	-0.00601475405989982\\
10.1529999999998	-0.0060069219245662\\
10.1859999999998	-0.00599865869931004\\
10.2189999999998	-0.00599045524575448\\
10.2529999999998	-0.00598278857112444\\
10.2859999999997	-0.00597469994148836\\
10.3189999999997	-0.00596666984927319\\
10.3529999999997	-0.00595916521804407\\
10.3859999999997	-0.005951247577487\\
10.4189999999997	-0.00594338726403731\\
10.4529999999996	-0.00593604132679249\\
10.4859999999996	-0.0059282911397357\\
10.5189999999996	-0.00592059709411297\\
10.5529999999996	-0.00591340656810591\\
10.5859999999996	-0.00590582036985809\\
10.6189999999996	-0.0058982891505539\\
10.6529999999995	-0.00589125081832464\\
10.6859999999995	-0.0058838252128639\\
10.7189999999995	-0.00587645344732413\\
10.7529999999995	-0.00586956415545636\\
10.7859999999995	-0.00586229581454256\\
10.8189999999994	-0.00585508019732839\\
10.8529999999994	-0.00584833685538311\\
10.8859999999994	-0.00584122251735264\\
10.9189999999994	-0.00583415980867008\\
10.9529999999994	-0.00582755938805013\\
10.9859999999994	-0.00582059585609318\\
11.0189999999993	-0.00581368288132345\\
11.0529999999993	-0.00580722241379383\\
11.0859999999993	-0.00580040655505953\\
11.1189999999993	-0.00579364020280371\\
11.1529999999993	-0.0057873167794309\\
11.1859999999992	-0.00578064552405388\\
11.2189999999992	-0.00577402274521932\\
11.2529999999992	-0.00576783351531873\\
11.2859999999992	-0.00576130385431928\\
11.3189999999992	-0.00575482166083241\\
11.3529999999991	-0.0057487638312087\\
11.3859999999991	-0.00574237281643597\\
11.4189999999991	-0.00573602828028441\\
11.4529999999991	-0.0057300991130822\\
11.4859999999991	-0.00572384385540292\\
11.5189999999991	-0.00571763410734305\\
11.552999999999	-0.0057118309203128\\
11.585999999999	-0.00570570858871233\\
11.618999999999	-0.00569963081724589\\
11.652999999999	-0.00569395098190351\\
11.685999999999	-0.0056879588023121\\
11.7189999999989	-0.00568201025258952\\
11.7529999999989	-0.00567645119353011\\
11.7859999999989	-0.00567058644789475\\
11.8189999999989	-0.00566476442036679\\
11.8529999999989	-0.00565932361401789\\
11.8859999999989	-0.00565358363909041\\
11.9189999999988	-0.00564788548899786\\
11.9529999999988	-0.00564256046272915\\
11.9859999999988	-0.00563694264891834\\
12.0189999999988	-0.00563136578480017\\
12.0529999999988	-0.00562615411614198\\
12.0859999999987	-0.0056206559066857\\
12.1189999999987	-0.0056151977895047\\
12.1529999999987	-0.00561009710452276\\
12.1859999999987	-0.00560471599442802\\
12.2189999999987	-0.00559937413651945\\
12.2529999999986	-0.00559438210984176\\
12.2859999999986	-0.00558911564474307\\
12.3189999999986	-0.0055838876088683\\
12.3529999999986	-0.00557900196197958\\
12.3859999999986	-0.00557384773742309\\
12.4189999999986	-0.00556873113558032\\
12.4529999999985	-0.00556394963634121\\
12.4859999999985	-0.00555890529665259\\
12.5189999999985	-0.00555389778968551\\
12.5529999999985	-0.00554921825137955\\
12.5859999999985	-0.00554428148876307\\
12.6189999999984	-0.00553938078487937\\
12.6529999999984	-0.00553480106494186\\
12.6859999999984	-0.00552996961840468\\
12.7189999999984	-0.00552517347245407\\
12.7529999999984	-0.00552069147215084\\
12.7859999999984	-0.00551596312696412\\
12.8189999999983	-0.00551126933968937\\
12.8529999999983	-0.00550688300290014\\
12.8859999999983	-0.005502255589386\\
12.9189999999983	-0.00549766200619162\\
12.9529999999983	-0.00549336931907596\\
12.9859999999982	-0.00548884071168343\\
13.0189999999982	-0.00548434522185337\\
13.0529999999982	-0.00548014421137322\\
13.0859999999982	-0.00547571232813282\\
13.1189999999982	-0.00547131286431213\\
13.1529999999982	-0.00546720159787895\\
13.1859999999981	-0.00546286439928656\\
13.2189999999981	-0.00545855893629521\\
13.2529999999981	-0.00545453552092423\\
13.2859999999981	-0.00545029100924699\\
13.3189999999981	-0.00544607756333815\\
13.352999999998	-0.0054421401443937\\
13.385999999998	-0.00543798636282233\\
13.418999999998	-0.00543386299099846\\
13.452999999998	-0.00543000975257002\\
13.485999999998	-0.00542594478456893\\
13.5189999999979	-0.00542190958352184\\
13.5529999999979	-0.00541813874622465\\
13.5859999999979	-0.00541416071444734\\
13.6189999999979	-0.00541021182002455\\
13.6529999999979	-0.00540652164134103\\
13.6859999999979	-0.0054026287068103\\
13.7189999999978	-0.00539876429329034\\
13.7529999999978	-0.00539515306670224\\
13.7859999999978	-0.00539134342848624\\
13.8189999999978	-0.00538756170737065\\
13.8529999999978	-0.00538402776116864\\
13.8859999999977	-0.00538029965547338\\
13.9189999999977	-0.00537659887532482\\
13.9529999999977	-0.00537314057252647\\
13.9859999999977	-0.005369492271462\\
14.0189999999977	-0.00536587071698669\\
14.0529999999977	-0.00536248645394999\\
14.0859999999976	-0.00535891626581186\\
14.1189999999976	-0.00535537225685956\\
14.1529999999976	-0.00535206046323289\\
14.1859999999976	-0.00534856673087492\\
14.2189999999976	-0.00534509862220944\\
14.2529999999975	-0.00534185776003382\\
14.2859999999975	-0.0053384388607427\\
14.3189999999975	-0.00533504504092586\\
14.3529999999975	-0.00533187360422893\\
14.3859999999975	-0.00532852794855732\\
14.4189999999974	-0.00532520683949322\\
14.4529999999974	-0.00532210335312722\\
14.4859999999974	-0.00531882938471007\\
14.5189999999974	-0.00531557944089966\\
14.5529999999974	-0.00531254246032031\\
14.5859999999974	-0.00530933865502159\\
14.6189999999973	-0.00530615836346604\\
14.6529999999973	-0.00530318647423067\\
14.6859999999973	-0.00530005133935585\\
14.7189999999973	-0.00529693921774144\\
14.7529999999973	-0.00529403103465265\\
14.7859999999972	-0.00529096310843413\\
14.8189999999972	-0.00528791770591663\\
14.8529999999972	-0.00528507187246874\\
14.8859999999972	-0.00528206972367518\\
14.9189999999972	-0.00527908961871926\\
14.9529999999972	-0.00527630480656238\\
14.9859999999971	-0.00527336703392312\\
15.0189999999971	-0.00527045083487432\\
15.0529999999971	-0.00526772574356471\\
15.0859999999971	-0.00526485097449558\\
15.1189999999971	-0.00526199731889743\\
15.152999999997	-0.00525933067468198\\
15.185999999997	-0.00525651756524637\\
15.218999999997	-0.00525372511892319\\
15.252999999997	-0.00525111567450665\\
15.285999999997	-0.00524836290880204\\
15.3189999999969	-0.00524563036503722\\
15.3529999999969	-0.00524307689956605\\
15.3859999999969	-0.00524038318913245\\
15.4189999999969	-0.00523770926898359\\
15.4529999999969	-0.0052352105866379\\
15.4859999999969	-0.00523257467011784\\
15.5189999999968	-0.0052299581207822\\
15.5529999999968	-0.0052275130510836\\
15.5859999999968	-0.005224933693048\\
15.6189999999968	-0.00522237328824493\\
15.6529999999968	-0.00521998068486895\\
15.6859999999967	-0.00521745667611506\\
15.7189999999967	-0.00521495121509519\\
15.7529999999967	-0.00521260995563078\\
15.7859999999967	-0.00521014011187171\\
15.8189999999967	-0.00520768841891117\\
15.8529999999967	-0.00520539740466563\\
15.8859999999966	-0.0052029805666477\\
15.9189999999966	-0.00520058149082847\\
15.9529999999966	-0.00519833964597394\\
15.9859999999966	-0.00519597467851707\\
16.0189999999966	-0.00519362709286919\\
16.0529999999966	-0.00519143336431704\\
16.0859999999967	-0.00518911915613851\\
16.1189999999967	-0.00518682195726639\\
16.1529999999968	-0.00518467531369482\\
16.1859999999968	-0.00518241077700488\\
16.2189999999968	-0.00518016288488987\\
16.2529999999969	-0.00517806231666573\\
16.2859999999969	-0.00517584638628221\\
16.318999999997	-0.00517364674326182\\
16.352999999997	-0.00517159126236977\\
16.385999999997	-0.00516942289534406\\
16.4189999999971	-0.00516727046635956\\
16.4529999999971	-0.00516525910504828\\
16.4859999999972	-0.00516313728071471\\
16.5189999999972	-0.00516103105208898\\
16.5529999999972	-0.00515906286331014\\
16.5859999999973	-0.0051569865821669\\
16.6189999999973	-0.00515492556187991\\
16.6529999999974	-0.00515299961816051\\
16.6859999999974	-0.00515096790206582\\
16.7189999999975	-0.00514895111885594\\
16.7529999999975	-0.00514706651254992\\
16.7859999999975	-0.0051450784034246\\
16.8189999999976	-0.00514310490646375\\
16.8529999999976	-0.00514126074894217\\
16.8859999999977	-0.00513931530975853\\
16.9189999999977	-0.00513738416799459\\
16.9529999999977	-0.0051355795894803\\
16.9859999999978	-0.00513367590206781\\
17.0189999999978	-0.00513178620471255\\
17.0529999999979	-0.0051300203536504\\
17.0859999999979	-0.0051281575198443\\
17.1189999999979	-0.0051263083749914\\
17.152999999998	-0.00512458041770936\\
17.185999999998	-0.00512275755801472\\
17.2189999999981	-0.00512094809254149\\
17.2529999999981	-0.00511925721324602\\
17.2859999999981	-0.00511747346696301\\
17.3189999999982	-0.005115702826341\\
17.3529999999982	-0.00511404822641837\\
17.3859999999983	-0.00511230275084262\\
17.4189999999983	-0.00511057009853311\\
17.4529999999983	-0.00510895099613906\\
17.4859999999984	-0.00510724296641929\\
17.5189999999984	-0.00510554748349101\\
17.5529999999985	-0.00510396311343753\\
17.5859999999985	-0.005102291722476\\
17.6189999999986	-0.00510063260767635\\
17.6529999999986	-0.00509908222111644\\
17.6859999999986	-0.00509744667851453\\
17.7189999999987	-0.00509582314723245\\
17.7529999999987	-0.0050943060107761\\
17.7859999999988	-0.00509270554331165\\
17.8189999999988	-0.00509111682811025\\
17.8529999999988	-0.00508963222440717\\
17.8859999999989	-0.00508806607501688\\
17.9189999999989	-0.00508651142392569\\
17.952999999999	-0.00508505865074971\\
17.985999999999	-0.00508352607817553\\
18.018999999999	-0.0050820047561343\\
18.0529999999991	-0.0050805831259505\\
18.0859999999991	-0.00507908340557672\\
18.1189999999992	-0.00507759469230962\\
18.1529999999992	-0.00507620353235461\\
18.1859999999992	-0.00507473595406893\\
18.2189999999993	-0.00507327914498856\\
18.2529999999993	-0.00507191779678695\\
18.2859999999994	-0.00507048166587831\\
18.3189999999994	-0.00506905607156349\\
18.3529999999994	-0.00506772389094967\\
18.3859999999995	-0.00506631852770401\\
18.4189999999995	-0.00506492347292986\\
18.4529999999996	-0.00506361982892378\\
18.4859999999996	-0.00506224456772242\\
18.5189999999997	-0.00506087939237176\\
18.5529999999997	-0.00505960366757152\\
18.5859999999997	-0.00505825785747438\\
18.6189999999998	-0.00505692191470708\\
18.6529999999998	-0.00505567350534586\\
18.6859999999999	-0.00505435650865937\\
18.7189999999999	-0.00505304916614557\\
18.7529999999999	-0.00505182748071531\\
18.786	-0.0050505386741907\\
18.819	-0.00504925931258537\\
18.8530000000001	-0.00504806377267897\\
18.8860000000001	-0.00504680254561185\\
18.9190000000001	-0.00504555055908484\\
18.9530000000002	-0.00504438059813817\\
18.9860000000002	-0.00504314635335523\\
19.0190000000003	-0.00504192114876623\\
19.0530000000003	-0.00504077621311638\\
19.0860000000003	-0.00503956836608332\\
19.1190000000004	-0.00503836936315238\\
19.1530000000004	-0.00503724891015511\\
19.1860000000005	-0.0050360668886773\\
19.2190000000005	-0.0050348935195268\\
19.2530000000005	-0.00503379701877738\\
19.2860000000006	-0.0050326402629316\\
19.3190000000006	-0.00503149197199038\\
19.3530000000007	-0.00503041890399736\\
19.3860000000007	-0.00502928686600712\\
19.4190000000008	-0.00502816310931631\\
19.4530000000008	-0.00502711296595915\\
19.4860000000008	-0.00502600510981477\\
19.5190000000009	-0.00502490535533473\\
19.5530000000009	-0.00502387763918755\\
19.586000000001	-0.0050227934401702\\
19.619000000001	-0.0050217171670095\\
19.653000000001	-0.00502071139156357\\
19.6860000000011	-0.00501965033638063\\
19.7190000000011	-0.00501859703510099\\
19.7530000000012	-0.00501761272424672\\
19.7860000000012	-0.00501657431061953\\
19.8190000000012	-0.00501554348235067\\
19.8530000000013	-0.00501458017012268\\
19.8860000000013	-0.00501356390632224\\
19.9190000000014	-0.0050125550635387\\
19.9530000000014	-0.00501161229397817\\
19.9860000000014	-0.00501061769911659\\
20.0190000000015	-0.00500963036408586\\
20.0530000000015	-0.00500870769086981\\
20.0860000000016	-0.00500773429437429\\
20.1190000000016	-0.00500676800003597\\
20.1530000000016	-0.00500586498687261\\
20.1860000000017	-0.00500491232820588\\
20.2190000000017	-0.00500396661737812\\
20.2530000000018	-0.00500308283700679\\
20.2860000000018	-0.00500215046545061\\
20.3190000000019	-0.00500122489086274\\
20.3530000000019	-0.00500035992527981\\
20.3860000000019	-0.00499944740033664\\
20.419000000002	-0.00499854152427415\\
20.453000000002	-0.00499769496447378\\
20.4860000000021	-0.00499680185430906\\
20.5190000000021	-0.00499591524866927\\
20.5530000000021	-0.0049950866947065\\
20.5860000000022	-0.00499421257732313\\
20.6190000000022	-0.00499334482312463\\
20.6530000000023	-0.00499253388333498\\
20.6860000000023	-0.00499167834585912\\
20.7190000000023	-0.00499082903299941\\
20.7530000000024	-0.00499003532446729\\
20.7860000000024	-0.00498919796276931\\
20.8190000000025	-0.00498836669032898\\
20.8530000000025	-0.00498758983813408\\
20.8860000000025	-0.00498677025681549\\
20.9190000000026	-0.00498595663225399\\
20.9530000000026	-0.00498519626963889\\
20.9860000000027	-0.00498439408189377\\
21.0190000000027	-0.00498359772128643\\
21.0530000000027	-0.00498285348981498\\
21.0860000000028	-0.00498206831715386\\
21.1190000000028	-0.0049812888449019\\
21.1530000000029	-0.00498056039324557\\
21.1860000000029	-0.00497979186541064\\
21.219000000003	-0.00497902891376156\\
21.253000000003	-0.00497831589858333\\
21.286000000003	-0.00497756365333502\\
21.3190000000031	-0.00497681686306917\\
21.3530000000031	-0.00497611894828587\\
21.3860000000032	-0.00497538263104957\\
21.4190000000032	-0.00497465165023137\\
21.4530000000032	-0.00497396850722154\\
21.4860000000033	-0.00497324777155128\\
21.5190000000033	-0.00497253225587813\\
21.5530000000034	-0.00497186356276424\\
21.5860000000034	-0.0049711580691878\\
21.6190000000034	-0.00497045768197812\\
21.6530000000035	-0.00496980312443351\\
21.6860000000035	-0.00496911254105525\\
21.7190000000036	-0.00496842695279975\\
21.7530000000036	-0.00496778622303806\\
21.7860000000036	-0.00496711022524587\\
21.8190000000037	-0.00496643911383721\\
21.8530000000037	-0.00496581191056722\\
21.8860000000038	-0.00496515018070343\\
21.9190000000038	-0.00496449323076475\\
21.9530000000038	-0.00496387925941855\\
21.9860000000039	-0.00496323148659705\\
22.0190000000039	-0.00496258838971642\\
22.053000000004	-0.00496198736198317\\
22.086000000004	-0.00496135324228819\\
22.1190000000041	-0.00496072369666178\\
22.1530000000041	-0.00496013533088113\\
22.1860000000041	-0.00495951456689714\\
22.2190000000042	-0.00495889827722396\\
22.2530000000042	-0.00495832229731363\\
22.2860000000043	-0.00495771459811123\\
22.3190000000043	-0.00495711127565701\\
22.3530000000043	-0.00495654741194607\\
22.3860000000044	-0.00495595249270597\\
22.4190000000044	-0.00495536185528167\\
22.4530000000045	-0.00495480984358176\\
22.4860000000045	-0.00495422742627616\\
22.5190000000045	-0.00495364919719099\\
22.5530000000046	-0.004953108779294\\
22.5860000000046	-0.0049525385912369\\
22.6190000000047	-0.00495197250013324\\
22.6530000000047	-0.00495144342369791\\
22.6860000000047	-0.00495088519862563\\
22.7190000000048	-0.00495033098112951\\
22.7530000000048	-0.00494981299884456\\
22.7860000000049	-0.00494926647595506\\
22.8190000000049	-0.00494872387339451\\
22.8530000000049	-0.00494821674361323\\
22.886000000005	-0.00494768166783377\\
22.919000000005	-0.00494715042721017\\
22.9530000000051	-0.00494665391351889\\
22.9860000000051	-0.00494613003553801\\
23.0190000000052	-0.00494560990915327\\
23.0530000000052	-0.00494512378008849\\
23.0860000000052	-0.0049446108561485\\
23.1190000000053	-0.00494410160171144\\
23.1530000000053	-0.00494362563121198\\
23.1860000000054	-0.00494312342243308\\
23.2190000000054	-0.00494262480334429\\
23.2530000000054	-0.00494215877006288\\
23.2860000000055	-0.00494166704300281\\
23.3190000000055	-0.004941178827502\\
23.3530000000056	-0.00494072251494937\\
23.3860000000056	-0.00494024104123836\\
23.4190000000056	-0.00493976300261567\\
23.4530000000057	-0.00493931619875132\\
23.4860000000057	-0.00493884475524597\\
23.5190000000058	-0.00493837667183628\\
23.5530000000058	-0.00493793916981666\\
23.5860000000058	-0.00493747753772167\\
23.6190000000059	-0.00493701919260048\\
23.6530000000059	-0.00493659078968844\\
23.686000000006	-0.00493613875540577\\
23.719000000006	-0.00493568993663407\\
23.753000000006	-0.00493527043479358\\
23.7860000000061	-0.00493482778942844\\
23.8190000000061	-0.00493438828938197\\
23.8530000000062	-0.00493397749440871\\
23.8860000000062	-0.00493354403315649\\
23.9190000000063	-0.00493311364897242\\
23.9530000000063	-0.00493271137153184\\
23.9860000000063	-0.0049322868948084\\
24.0190000000064	-0.00493186542785307\\
24.0530000000064	-0.00493147148246842\\
24.0860000000065	-0.00493105579429598\\
24.1190000000065	-0.00493064305052326\\
24.1530000000065	-0.0049302572556954\\
24.1860000000066	-0.00492985016479175\\
24.2190000000066	-0.00492944595429401\\
24.2530000000067	-0.0049290681326476\\
24.2860000000067	-0.00492866945187631\\
24.3190000000067	-0.00492827358866121\\
24.3530000000068	-0.00492790356668027\\
24.3860000000068	-0.00492751311312523\\
24.4190000000069	-0.00492712541576645\\
24.4530000000069	-0.0049267630234493\\
24.4860000000069	-0.00492638061789985\\
24.519000000007	-0.00492600090869511\\
24.553000000007	-0.00492564598043066\\
24.5860000000071	-0.00492527144782573\\
24.6190000000071	-0.00492489955288511\\
24.6530000000071	-0.00492455192592489\\
24.6860000000072	-0.00492418509493087\\
24.7190000000072	-0.00492382084438125\\
24.7530000000073	-0.00492348036004409\\
24.7860000000073	-0.00492312106316462\\
24.8190000000074	-0.00492276429045502\\
24.8530000000074	-0.00492243079332599\\
24.8860000000074	-0.00492207886693996\\
24.9190000000075	-0.00492172940961699\\
24.9530000000075	-0.00492140274783337\\
24.9860000000076	-0.00492105803119969\\
25.0190000000076	-0.00492071573028319\\
25.0530000000076	-0.00492039575510839\\
25.0860000000077	-0.00492005809188678\\
25.1190000000077	-0.00491972279159214\\
25.1530000000078	-0.00491940935778723\\
25.1860000000078	-0.00491907859452079\\
25.2190000000078	-0.00491875014305465\\
25.2530000000079	-0.00491844310830369\\
25.2860000000079	-0.00491811909504991\\
25.319000000008	-0.00491779734334952\\
25.353000000008	-0.00491749656894103\\
25.386000000008	-0.00491717915894296\\
25.4190000000081	-0.00491686396145619\\
25.4530000000081	-0.00491656931128825\\
25.4860000000082	-0.00491625836146481\\
25.5190000000082	-0.00491594957577757\\
25.5530000000082	-0.00491566091679507\\
25.5860000000083	-0.00491535628666062\\
25.6190000000083	-0.00491505377376\\
25.6530000000084	-0.00491477097581561\\
25.6860000000084	-0.00491447252819088\\
25.7190000000085	-0.00491417615193601\\
25.7530000000085	-0.00491389908786766\\
25.7860000000085	-0.00491360668851548\\
25.8190000000086	-0.0049133163155396\\
25.8530000000086	-0.00491304486089461\\
25.8860000000087	-0.004912758378808\\
25.9190000000087	-0.00491247387913629\\
25.9530000000087	-0.00491220791254532\\
25.9860000000088	-0.00491192721910816\\
26.0190000000088	-0.00491164846512138\\
26.0530000000089	-0.00491138786741896\\
26.0860000000089	-0.00491111283730772\\
26.1190000000089	-0.00491083970467099\\
26.153000000009	-0.00491058435938785\\
26.186000000009	-0.0049103148698556\\
26.2190000000091	-0.00491004723651345\\
26.2530000000091	-0.0049097970298565\\
26.2860000000091	-0.00490953296076435\\
26.3190000000092	-0.00490927070787595\\
26.3530000000092	-0.00490902552846495\\
26.3860000000093	-0.00490876676256002\\
26.4190000000093	-0.00490850977337065\\
26.4530000000093	-0.00490826951245626\\
26.4860000000094	-0.0049080159347753\\
26.5190000000094	-0.00490776409540672\\
26.5530000000095	-0.00490752864676636\\
26.5860000000095	-0.00490728014519948\\
26.6190000000095	-0.00490703334425879\\
26.6530000000096	-0.00490680260331355\\
26.6860000000096	-0.0049065590677787\\
26.7190000000097	-0.00490631719615298\\
26.7530000000097	-0.00490609106145967\\
26.7860000000098	-0.00490585238482488\\
26.8190000000098	-0.00490561533619116\\
26.8530000000098	-0.00490539370779686\\
26.8860000000099	-0.00490515978493222\\
26.9190000000099	-0.0049049274547639\\
26.95300000001	-0.0049047102357892\\
26.98600000001	-0.00490448096386975\\
27.01900000001	-0.0049042532503768\\
27.0530000000101	-0.00490404034510872\\
27.0860000000101	-0.00490381562399433\\
27.1190000000102	-0.00490359242743865\\
27.1530000000102	-0.00490338374297494\\
27.1860000000102	-0.00490316347418562\\
27.2190000000103	-0.00490294469710351\\
27.2530000000103	-0.00490274014229397\\
27.2860000000104	-0.00490252422983994\\
27.3190000000104	-0.00490230977706774\\
27.3530000000104	-0.00490210926276258\\
27.3860000000105	-0.00490189761260063\\
27.4190000000105	-0.00490168739074381\\
27.4530000000106	-0.00490149083003721\\
27.4860000000106	-0.00490128335049567\\
27.5190000000106	-0.00490107726829392\\
27.5530000000107	-0.00490088457579485\\
27.5860000000107	-0.00490068117684606\\
27.6190000000108	-0.00490047914526115\\
27.6530000000108	-0.00490029023775496\\
27.6860000000109	-0.00490009083156029\\
27.7190000000109	-0.00489989276339575\\
27.7530000000109	-0.00489970755959879\\
27.786000000011	-0.00489951206021988\\
27.819000000011	-0.00489931787001197\\
27.8530000000111	-0.00489913629000127\\
27.8860000000111	-0.00489894461347762\\
27.9190000000111	-0.00489875421803709\\
27.9530000000112	-0.00489857618400602\\
27.9860000000112	-0.00489838824839417\\
28.0190000000113	-0.0048982015659359\\
28.0530000000113	-0.00489802700163089\\
28.0860000000113	-0.00489784272609606\\
28.1190000000114	-0.00489765967724898\\
28.1530000000114	-0.00489748850823291\\
28.1860000000115	-0.00489730781464093\\
28.2190000000115	-0.00489712832100031\\
28.2530000000115	-0.00489696047442145\\
28.2860000000116	-0.00489678328557719\\
28.3190000000116	-0.00489660727106644\\
28.3530000000117	-0.00489644267558609\\
28.3860000000117	-0.00489626891650452\\
28.4190000000117	-0.00489609630660393\\
28.4530000000118	-0.00489593489256179\\
28.4860000000118	-0.00489576448961193\\
28.5190000000119	-0.00489559521140803\\
28.5530000000119	-0.00489543691073524\\
28.586000000012	-0.00489526979228117\\
28.619000000012	-0.00489510377437707\\
28.653000000012	-0.00489494852046113\\
28.6860000000121	-0.00489478461598014\\
28.7190000000121	-0.00489462178862698\\
28.7530000000122	-0.0048944695161891\\
28.7860000000122	-0.00489430875696906\\
28.8190000000122	-0.0048941490519181\\
28.8530000000123	-0.00489399969722659\\
28.8860000000123	-0.00489384201626775\\
28.9190000000124	-0.00489368536686852\\
28.9530000000124	-0.0048935388675484\\
28.9860000000124	-0.0048933841989468\\
29.0190000000125	-0.00489323053991508\\
29.0530000000125	-0.00489308683521028\\
29.0860000000126	-0.00489293511474187\\
29.1190000000126	-0.00489278438225293\\
29.1530000000126	-0.00489264341254425\\
29.1860000000127	-0.00489249457735474\\
29.2190000000127	-0.00489234670919314\\
29.2530000000128	-0.00489220841607751\\
29.2860000000128	-0.00489206240470264\\
29.3190000000128	-0.00489191733977445\\
29.3530000000129	-0.00489178166626059\\
29.3860000000129	-0.00489163841867468\\
29.419000000013	-0.00489149609730977\\
29.453000000013	-0.00489136298782333\\
29.4860000000131	-0.00489122244510831\\
29.5190000000131	-0.00489108280896577\\
29.5530000000131	-0.00489095220888747\\
29.5860000000132	-0.004890814313815\\
29.6190000000132	-0.00489067730581039\\
29.6530000000133	-0.00489054916197251\\
29.6860000000133	-0.004890413857916\\
29.7190000000133	-0.0048902794224559\\
29.7530000000134	-0.00489015368249712\\
29.7860000000134	-0.00489002091480206\\
29.8190000000135	-0.00488988899717735\\
29.8530000000135	-0.004889765610265\\
29.8860000000135	-0.00488963532500319\\
29.9190000000136	-0.00488950587182657\\
29.9530000000136	-0.00488938478805045\\
29.9860000000137	-0.00488925693278841\\
30.0190000000137	-0.00488912989197188\\
30.0530000000137	-0.00488901106275719\\
30.0860000000138	-0.00488888558590372\\
30.1190000000138	-0.00488876090638002\\
30.1530000000139	-0.00488864428405933\\
30.1860000000139	-0.00488852113557037\\
30.2190000000139	-0.00488839876745628\\
30.253000000014	-0.00488828430539234\\
30.286000000014	-0.00488816343602816\\
30.3190000000141	-0.00488804333063275\\
30.3530000000141	-0.00488793098303653\\
30.3860000000142	-0.00488781234467439\\
30.4190000000142	-0.00488769445413817\\
30.4530000000142	-0.00488758417670154\\
30.4860000000143	-0.00488746772224669\\
30.5190000000143	-0.00488735199999535\\
30.5530000000144	-0.00488724374881933\\
30.5860000000144	-0.00488712943264569\\
30.6190000000144	-0.00488701583295936\\
30.6530000000145	-0.0048869095656392\\
30.6860000000145	-0.004886797342466\\
30.7190000000146	-0.0048866858208112\\
30.7530000000146	-0.0048865814956206\\
30.7860000000146	-0.00488647132138065\\
30.8190000000147	-0.00488636183422186\\
30.8530000000147	-0.00488625941032728\\
30.8860000000148	-0.00488615124234948\\
30.9190000000148	-0.00488604374679846\\
30.9530000000148	-0.00488594318453994\\
30.9860000000149	-0.0048858369806406\\
31.0190000000149	-0.00488573143501159\\
31.053000000015	-0.00488563269520625\\
31.086000000015	-0.00488552841418721\\
31.119000000015	-0.00488542477778808\\
31.1530000000151	-0.00488532782239848\\
31.1860000000151	-0.00488522542407566\\
31.2190000000152	-0.00488512365710247\\
31.2530000000152	-0.00488502844862915\\
31.2860000000153	-0.00488492789371109\\
31.3190000000153	-0.00488482795679257\\
31.3530000000153	-0.00488473445895787\\
31.3860000000154	-0.00488463570912945\\
31.4190000000154	-0.00488453756422402\\
31.4530000000155	-0.00488444574142488\\
31.4860000000155	-0.00488434875883725\\
31.5190000000155	-0.00488425236864776\\
31.5530000000156	-0.00488416218580368\\
31.5860000000156	-0.0048840669338448\\
31.6190000000157	-0.00488397226202753\\
31.6530000000157	-0.0048838836853301\\
31.6860000000157	-0.00488379012782481\\
31.7190000000158	-0.00488369713836567\\
31.7530000000158	-0.00488361013430227\\
31.7860000000159	-0.00488351823633248\\
31.8190000000159	-0.0048834268945448\\
31.8530000000159	-0.00488334143058211\\
31.886000000016	-0.00488325115731769\\
31.919000000016	-0.00488316142901302\\
31.9530000000161	-0.00488307747302807\\
31.9860000000161	-0.00488298879121563\\
32.0190000000161	-0.00488290064303321\\
32.053000000016	-0.00488281816388858\\
32.0860000000159	-0.00488273104049874\\
32.1190000000158	-0.00488264443977493\\
32.1530000000158	-0.00488256340718907\\
32.1860000000157	-0.00488247781027107\\
32.2190000000156	-0.00488239272480318\\
32.2530000000155	-0.00488231310871656\\
32.2860000000155	-0.00488222900631696\\
32.3190000000154	-0.00488214540524434\\
32.3530000000153	-0.00488206717656947\\
32.3860000000152	-0.00488198453836486\\
32.4190000000151	-0.00488190239116693\\
32.4530000000151	-0.00488182552125627\\
32.486000000015	-0.00488174431691912\\
32.5190000000149	-0.00488166359325459\\
32.5530000000148	-0.0048815880543861\\
32.5860000000148	-0.00488150825444766\\
32.6190000000147	-0.00488142892560661\\
32.6530000000146	-0.00488135469021189\\
32.6860000000145	-0.00488127626601431\\
32.7190000000144	-0.00488119830307276\\
32.7530000000144	-0.00488112534464757\\
32.7860000000143	-0.00488104826794344\\
32.8190000000142	-0.00488097164311407\\
32.8530000000141	-0.00488089993548479\\
32.8860000000141	-0.00488082417884705\\
32.919000000014	-0.00488074886479484\\
32.9530000000139	-0.00488067838249384\\
32.9860000000138	-0.00488060391901401\\
33.0190000000137	-0.00488052988882082\\
33.0530000000137	-0.00488046060674852\\
33.0860000000136	-0.00488038740991004\\
33.1190000000135	-0.00488031463763183\\
33.1530000000134	-0.00488024653148911\\
33.1860000000134	-0.00488017457544188\\
33.2190000000133	-0.0048801030355804\\
33.2530000000132	-0.00488003608155585\\
33.2860000000131	-0.00487996534128365\\
33.319000000013	-0.00487989500852926\\
33.353000000013	-0.00487982918302576\\
33.3860000000129	-0.00487975963371401\\
33.4190000000128	-0.00487969048399561\\
33.4530000000127	-0.00487962576423873\\
33.4860000000127	-0.00487955738193224\\
33.5190000000126	-0.00487948939103566\\
33.5530000000125	-0.00487942575463807\\
33.5860000000124	-0.00487935851574051\\
33.6190000000123	-0.00487929166027545\\
33.6530000000123	-0.00487922908543303\\
33.6860000000122	-0.00487916296686775\\
33.7190000000121	-0.00487909722396673\\
33.753000000012	-0.00487903568912496\\
33.786000000012	-0.00487897066828591\\
33.8190000000119	-0.00487890601558549\\
33.8530000000118	-0.00487884550020024\\
33.8860000000117	-0.00487878155515309\\
33.9190000000117	-0.00487871797081008\\
33.9530000000116	-0.00487865845407887\\
33.9860000000115	-0.00487859556298853\\
34.0190000000114	-0.00487853302563013\\
34.0530000000113	-0.00487847448756085\\
34.0860000000113	-0.00487841262961042\\
34.1190000000112	-0.00487835111811619\\
34.1530000000111	-0.00487829353932845\\
34.186000000011	-0.00487823269369658\\
34.219000000011	-0.00487817218770492\\
34.2530000000109	-0.00487811554891637\\
34.2860000000108	-0.00487805569532573\\
34.3190000000107	-0.00487799617476603\\
34.3530000000106	-0.00487794045720458\\
34.3860000000106	-0.0048778815760685\\
34.4190000000105	-0.00487782302130035\\
34.4530000000104	-0.00487776820669272\\
34.4860000000103	-0.0048777102785672\\
34.5190000000103	-0.00487765267020523\\
34.5530000000102	-0.00487759874094928\\
34.5860000000101	-0.00487754174714594\\
34.61900000001	-0.00487748506657404\\
34.6530000000099	-0.00487743200452428\\
34.6860000000099	-0.00487737592634807\\
34.7190000000098	-0.00487732015536135\\
34.7530000000097	-0.00487726794381504\\
34.7860000000096	-0.00487721276319419\\
34.8190000000096	-0.00487715788360998\\
34.8530000000095	-0.00487710650566153\\
34.8860000000094	-0.00487705220474111\\
34.9190000000093	-0.00487699819919218\\
34.9530000000092	-0.00487694763824664\\
34.9860000000092	-0.00487689420011794\\
35.0190000000091	-0.00487684105145902\\
35.053000000009	-0.00487679129175833\\
35.0860000000089	-0.00487673869910932\\
35.1190000000089	-0.00487668639042571\\
35.1530000000088	-0.00487663741617839\\
35.1860000000087	-0.00487658565267646\\
35.2190000000086	-0.00487653416739808\\
35.2530000000085	-0.00487648596319623\\
35.2860000000085	-0.00487643501258361\\
35.3190000000084	-0.00487638433475801\\
35.3530000000083	-0.00487633688545908\\
35.3860000000082	-0.00487628673185625\\
35.4190000000082	-0.00487623684559624\\
35.4530000000081	-0.00487619013666996\\
35.486000000008	-0.00487614076462117\\
35.5190000000079	-0.00487609165478242\\
35.5530000000078	-0.00487604567155209\\
35.5860000000078	-0.00487599706576125\\
35.6190000000077	-0.00487594871702579\\
35.6530000000076	-0.00487590344573008\\
35.6860000000075	-0.00487585559145598\\
35.7190000000075	-0.004875807989276\\
35.7530000000074	-0.0048757634159875\\
35.7860000000073	-0.00487571629858241\\
35.8190000000072	-0.00487566942843964\\
35.8530000000071	-0.00487562553984311\\
35.8860000000071	-0.00487557914532011\\
35.919000000007	-0.0048755329932233\\
35.9530000000069	-0.00487548977601493\\
35.9860000000068	-0.0048754440902059\\
36.0190000000068	-0.00487539864224529\\
36.0530000000067	-0.00487535608358691\\
36.0860000000066	-0.00487531109296169\\
36.1190000000065	-0.00487526633555324\\
36.1530000000064	-0.00487522442273991\\
36.1860000000064	-0.0048751801139395\\
36.2190000000063	-0.00487513603415579\\
36.2530000000062	-0.00487509475492187\\
36.2860000000061	-0.00487505111498066\\
36.3190000000061	-0.00487500769959559\\
36.353000000006	-0.00487496704184975\\
36.3860000000059	-0.00487492405803958\\
36.4190000000058	-0.0048748812946442\\
36.4530000000057	-0.00487484124641924\\
36.4860000000057	-0.00487479890635234\\
36.5190000000056	-0.0048747567822941\\
36.5530000000055	-0.00487471733221057\\
36.5860000000054	-0.00487467562345245\\
36.6190000000054	-0.00487463412677847\\
36.6530000000053	-0.00487459526346712\\
36.6860000000052	-0.00487455417436711\\
36.7190000000051	-0.00487451329311084\\
36.753000000005	-0.0048744750055022\\
36.786000000005	-0.00487443452415071\\
36.8190000000049	-0.00487439424692993\\
36.8530000000048	-0.00487435652399093\\
36.8860000000047	-0.00487431663900517\\
36.9190000000047	-0.00487427695424825\\
36.9530000000046	-0.00487423978563506\\
36.9860000000045	-0.00487420048589515\\
37.0190000000044	-0.00487416138264518\\
37.0530000000043	-0.00487412475792193\\
37.0860000000043	-0.00487408603239115\\
37.1190000000042	-0.00487404749966458\\
37.1530000000041	-0.00487401140862587\\
37.186000000004	-0.00487397324664651\\
37.219000000004	-0.00487393527381763\\
37.2530000000039	-0.004873899706478\\
37.2860000000038	-0.00487386209750185\\
37.3190000000037	-0.00487382467421871\\
37.3530000000036	-0.00487378962083984\\
37.3860000000036	-0.00487375255472211\\
37.4190000000035	-0.00487371567080219\\
37.4530000000034	-0.00487368112218878\\
37.4860000000033	-0.00487364458873041\\
37.5190000000033	-0.00487360823412109\\
37.5530000000032	-0.00487357418043066\\
37.5860000000031	-0.00487353816978775\\
37.619000000003	-0.00487350233483164\\
37.6530000000029	-0.00487346876723394\\
37.6860000000029	-0.00487343326999379\\
37.7190000000028	-0.00487339794516284\\
37.7530000000027	-0.004873364854592\\
37.7860000000026	-0.00487332986107425\\
37.8190000000026	-0.00487329503694733\\
37.8530000000025	-0.00487326241467267\\
37.8860000000024	-0.00487322791602773\\
37.9190000000023	-0.00487319358317984\\
37.9530000000022	-0.00487316142077987\\
37.9860000000022	-0.00487312740750867\\
38.0190000000021	-0.00487309355756016\\
38.053000000002	-0.00487306184675529\\
38.0860000000019	-0.00487302831043324\\
38.1190000000019	-0.00487299493399695\\
38.1530000000018	-0.00487296366640855\\
38.1860000000017	-0.00487293059808858\\
38.2190000000016	-0.00487289768703325\\
38.2530000000015	-0.00487286685473176\\
38.2860000000015	-0.00487283424615426\\
38.3190000000014	-0.00487280179190952\\
38.3530000000013	-0.00487277138686781\\
38.3860000000012	-0.00487273922962883\\
38.4190000000012	-0.00487270722395228\\
38.4530000000011	-0.00487267723869633\\
38.486000000001	-0.0048726455246636\\
38.5190000000009	-0.00487261395949168\\
38.5530000000009	-0.0048725843863775\\
38.5860000000008	-0.00487255310766621\\
38.6190000000007	-0.00487252197531707\\
38.6530000000006	-0.00487249280692492\\
38.6860000000005	-0.00487246195586344\\
38.7190000000005	-0.00487243124831538\\
38.7530000000004	-0.00487240247750453\\
38.7860000000003	-0.0048723720462116\\
38.8190000000002	-0.00487234175609552\\
38.8530000000002	-0.0048723133758849\\
38.8860000000001	-0.0048722833571474\\
38.919	-0.00487225347696674\\
38.9529999999999	-0.00487222548033162\\
38.9859999999998	-0.00487219586688681\\
39.0189999999998	-0.00487216638936994\\
39.0529999999997	-0.00487213876956272\\
39.0859999999996	-0.00487210955416673\\
39.1189999999995	-0.00487208047243881\\
39.1529999999995	-0.00487205322281292\\
39.1859999999994	-0.00487202439854639\\
39.2189999999993	-0.00487199570549224\\
39.2529999999992	-0.00487196881951457\\
39.2859999999991	-0.00487194037909966\\
39.3189999999991	-0.00487191206806081\\
39.352999999999	-0.0048718855395572\\
39.3859999999989	-0.00487185747670793\\
39.4189999999988	-0.00487182954074228\\
39.4529999999988	-0.00487180336345072\\
39.4859999999987	-0.00487177567162844\\
39.5189999999986	-0.00487174810431379\\
39.5529999999985	-0.00487172227186083\\
39.5859999999984	-0.00487169494469386\\
39.6189999999984	-0.0048716677398023\\
39.6529999999983	-0.00487164224650882\\
39.6859999999982	-0.00487161527721991\\
39.7189999999981	-0.00487158842845548\\
39.7529999999981	-0.00487156326826421\\
39.785999999998	-0.0048715366511739\\
39.8189999999979	-0.00487151015231613\\
39.8529999999978	-0.00487148531977022\\
39.8859999999977	-0.00487145904865849\\
39.9189999999977	-0.00487143289379444\\
39.9529999999976	-0.00487140838320943\\
39.9859999999975	-0.00487138245204377\\
40.0189999999974	-0.00487135663513338\\
40.0529999999974	-0.00487133244070137\\
40.0859999999973	-0.00487130684379478\\
40.1189999999972	-0.00487128135934711\\
40.1529999999971	-0.00487125747600503\\
40.185999999997	-0.00487123220781183\\
40.218999999997	-0.00487120705004052\\
40.2529999999969	-0.00487118347235793\\
40.2859999999968	-0.00487115852726094\\
40.3189999999967	-0.00487113369056413\\
40.3529999999967	-0.00487111041355248\\
40.3859999999966	-0.00487108578580275\\
40.4189999999965	-0.00487106126497228\\
40.4529999999964	-0.00487103828343149\\
40.4859999999963	-0.00487101396797063\\
40.5189999999963	-0.00487098975746891\\
40.5529999999962	-0.00487096706643275\\
40.5859999999961	-0.00487094305806235\\
40.618999999996	-0.00487091915289739\\
40.652999999996	-0.00487089674769647\\
40.6859999999959	-0.00487087304118339\\
40.7189999999958	-0.00487084943616578\\
40.7529999999957	-0.00487082731194999\\
40.7859999999956	-0.00487080390236827\\
40.8189999999956	-0.0048707805925382\\
40.8529999999955	-0.0048707587446235\\
40.8859999999954	-0.00487073562701013\\
40.9189999999953	-0.00487071260765315\\
40.9529999999953	-0.00487069103135107\\
40.9859999999952	-0.00487066820086335\\
41.0189999999951	-0.00487064546690985\\
41.052999999995	-0.00487062415796247\\
41.0859999999949	-0.00487060160991526\\
41.1189999999949	-0.00487057915683575\\
41.1529999999948	-0.00487055811077464\\
41.1859999999947	-0.00487053584049257\\
41.2189999999946	-0.00487051366366698\\
41.2529999999946	-0.00487049287624641\\
41.2859999999945	-0.00487047087921832\\
41.3189999999944	-0.00487044897402489\\
41.3529999999943	-0.00487042844083607\\
41.3859999999942	-0.00487040671268202\\
41.4189999999942	-0.00487038507487969\\
41.4529999999941	-0.00487036479196412\\
41.485999999994	-0.00487034332858083\\
41.5189999999939	-0.00487032195379578\\
41.5529999999939	-0.00487030191721427\\
41.5859999999938	-0.00487028071379769\\
41.6189999999937	-0.00487025959782827\\
41.6529999999936	-0.00487023980328705\\
41.6859999999935	-0.00487021885620109\\
41.7189999999935	-0.00487019799489508\\
41.7529999999934	-0.00487017843903048\\
41.7859999999933	-0.00487015774353494\\
41.8189999999932	-0.00487013713277629\\
41.8529999999932	-0.00487011781138025\\
41.8859999999931	-0.00487009736388178\\
41.918999999993	-0.00487007699973396\\
41.9529999999929	-0.00487005790928019\\
41.9859999999928	-0.00487003770569638\\
42.0189999999928	-0.00487001758418126\\
42.0529999999927	-0.0048699987208074\\
42.0859999999926	-0.00486997875734796\\
42.1189999999925	-0.00486995887479791\\
42.1529999999925	-0.00486994023520415\\
42.1859999999924	-0.00486992050830282\\
42.2189999999923	-0.0048699008607006\\
42.2529999999922	-0.00486988244113484\\
42.2859999999922	-0.00486986294675817\\
42.3189999999921	-0.00486984353072639\\
42.352999999992	-0.00486982532779356\\
42.3859999999919	-0.00486980606243803\\
42.4189999999918	-0.00486978687405903\\
42.4529999999918	-0.00486976888451196\\
42.4859999999917	-0.0048697498445468\\
42.5189999999916	-0.00486973088044329\\
42.5529999999915	-0.00486971310092288\\
42.5859999999915	-0.0048696942830474\\
42.6189999999914	-0.00486967553967566\\
42.6529999999913	-0.00486965796683525\\
42.6859999999912	-0.00486963936736318\\
42.7189999999911	-0.00486962084143749\\
42.7529999999911	-0.00486960347212662\\
42.785999999991	-0.00486958508798929\\
42.8189999999909	-0.00486956677619699\\
42.8529999999908	-0.00486954960721053\\
42.8859999999908	-0.00486953143469371\\
42.9189999999907	-0.0048695133335841\\
42.9529999999906	-0.0048694963622008\\
42.9859999999905	-0.00486947839843066\\
43.0189999999904	-0.00486946050493831\\
43.0529999999904	-0.00486944372782716\\
43.0859999999903	-0.00486942596975803\\
43.1189999999902	-0.00486940828063775\\
43.1529999999901	-0.00486939169495371\\
43.1859999999901	-0.00486937413908684\\
43.21899999999	-0.0048693566513871\\
43.2529999999899	-0.00486934025421437\\
43.2859999999898	-0.00486932289783615\\
43.3189999999897	-0.00486930560848198\\
43.3529999999897	-0.00486928939700593\\
43.3859999999896	-0.00486927223687328\\
43.4189999999895	-0.00486925514277792\\
43.4529999999894	-0.00486923911432746\\
43.4859999999894	-0.0048692221475567\\
43.5189999999893	-0.00486920524597423\\
43.5529999999892	-0.00486918939772163\\
43.5859999999891	-0.00486917262152786\\
43.618999999989	-0.00486915590943415\\
43.652999999989	-0.00486914023875962\\
43.6859999999889	-0.00486912365027459\\
43.7189999999888	-0.00486910712504163\\
43.7529999999887	-0.00486909162924865\\
43.7859999999887	-0.00486907522561608\\
43.8189999999886	-0.00486905888443345\\
43.8529999999885	-0.00486904356102902\\
43.8859999999884	-0.00486902733989913\\
43.9189999999883	-0.00486901117990801\\
43.9529999999883	-0.00486899602622459\\
43.9859999999882	-0.00486897998465319\\
44.0189999999881	-0.00486896400338077\\
44.052999999988	-0.00486894901724888\\
44.085999999988	-0.00486893315244752\\
44.1189999999879	-0.00486891734723682\\
44.1529999999878	-0.00486890252594685\\
44.1859999999877	-0.0048688868354233\\
44.2189999999876	-0.00486887120388813\\
44.2529999999876	-0.00486885654514257\\
44.2859999999875	-0.00486884102671925\\
44.3189999999874	-0.00486882556605883\\
44.3529999999873	-0.00486881106756953\\
44.3859999999873	-0.00486879571852872\\
44.4189999999872	-0.00486878042645611\\
44.4529999999871	-0.00486876608581177\\
44.485999999987	-0.00486875090373529\\
44.5189999999869	-0.00486873577792424\\
44.5529999999869	-0.00486872159300211\\
44.5859999999868	-0.00486870657553762\\
44.6189999999867	-0.00486869161334857\\
44.6529999999866	-0.00486867758196419\\
44.6859999999866	-0.00486866272689424\\
44.7189999999865	-0.00486864792639363\\
44.7529999999864	-0.00486863404609361\\
44.7859999999863	-0.00486861935086336\\
44.8189999999862	-0.00486860470953732\\
44.8529999999862	-0.00486859097840819\\
44.8859999999861	-0.0048685764411277\\
44.918999999986	-0.0048685619568003\\
44.9529999999859	-0.00486854837268857\\
44.9859999999859	-0.00486853399081788\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.02	0\\
0.03	0\\
0.0800000000000001	0\\
0.13	0\\
0.18	0\\
0.23	0\\
0.28	0\\
0.33	0\\
0.38	0\\
0.43	0\\
0.48	0\\
0.53	0\\
0.580000000000001	0\\
0.630000000000001	0\\
0.680000000000001	0\\
0.730000000000001	0\\
0.780000000000001	0\\
0.830000000000001	0\\
0.880000000000001	0\\
0.930000000000001	0\\
0.980000000000001	0\\
1.019	-0.000445771000680439\\
1.053	-0.00275795760261774\\
1.08599999999999	-0.00586216087472613\\
1.11899999999999	-0.00830950472566874\\
1.15299999999998	-0.00955409782291917\\
1.18599999999998	-0.00993230133881082\\
1.21899999999998	-0.00980738626121375\\
1.25299999999997	-0.00962545468233705\\
1.28599999999997	-0.00959212316607549\\
1.31899999999997	-0.00974207222839575\\
1.35299999999996	-0.00994642463479369\\
1.38599999999996	-0.010100564758055\\
1.41899999999995	-0.0101192545466578\\
1.45299999999995	-0.0100261685743196\\
1.48599999999995	-0.00987935009278909\\
1.51899999999994	-0.00976179317624622\\
1.55299999999994	-0.00971901731065104\\
1.58599999999994	-0.00974238743323044\\
1.61899999999993	-0.00979736879404225\\
1.65299999999993	-0.009833856531219\\
1.68599999999993	-0.00982517400322341\\
1.71899999999992	-0.00976423964034591\\
1.75299999999992	-0.00967922632431954\\
1.78599999999991	-0.00959215057876463\\
1.81899999999991	-0.00953696621127498\\
1.85299999999991	-0.0095253028253863\\
1.8859999999999	-0.00954882806076782\\
1.9189999999999	-0.00958846291203616\\
1.9529999999999	-0.00961773192093802\\
1.98599999999989	-0.00962138683439233\\
2.01899999999989	-0.00958857513463793\\
2.05299999999988	-0.00952777719662955\\
2.08599999999988	-0.00944344809906879\\
2.11899999999988	-0.0093543870815477\\
2.15299999999987	-0.00927865895572315\\
2.18599999999987	-0.00921479794264152\\
2.21899999999987	-0.00917007196387276\\
2.25299999999986	-0.00914282186828018\\
2.28599999999986	-0.00912422460313943\\
2.31899999999986	-0.00911037584456408\\
2.35299999999985	-0.00909743359150637\\
2.38599999999985	-0.0090811648990433\\
2.41899999999984	-0.00906137981754399\\
2.45299999999984	-0.00903970442249595\\
2.48599999999984	-0.00901395695320326\\
2.51899999999983	-0.00898578202585837\\
2.55299999999983	-0.00895704137123965\\
2.58599999999983	-0.00892383674119832\\
2.61899999999982	-0.00888750101874131\\
2.65299999999982	-0.0088502659242938\\
2.68599999999982	-0.00880764567691822\\
2.71899999999981	-0.00876245904821457\\
2.75299999999981	-0.00871841742278165\\
2.7859999999998	-0.00867106637224692\\
2.8189999999998	-0.00862421348238633\\
2.8529999999998	-0.00858139985056992\\
2.88599999999979	-0.00853789000968083\\
2.91899999999979	-0.00849673905644728\\
2.95299999999979	-0.00846018983862189\\
2.98599999999978	-0.00842346525815305\\
3.01899999999978	-0.0083885286238338\\
3.05299999999977	-0.0083568522183088\\
3.08599999999977	-0.00832400998722203\\
3.11899999999977	-0.00829157021374961\\
3.15299999999976	-0.00826107959481702\\
3.18599999999976	-0.00822847221746881\\
3.21899999999976	-0.00819548036505557\\
3.25299999999975	-0.00816400179852901\\
3.28599999999975	-0.00813008788280767\\
3.31899999999975	-0.00809572995136824\\
3.35299999999974	-0.00806305582063711\\
3.38599999999974	-0.00802807786473397\\
3.41899999999973	-0.00799294420588405\\
3.45299999999973	-0.00795984402842491\\
3.48599999999973	-0.00792475311023047\\
3.51899999999972	-0.00788984890041133\\
3.55299999999972	-0.00785724996775684\\
3.58599999999972	-0.00782294602474932\\
3.61899999999971	-0.00778902533059682\\
3.65299999999971	-0.00775746396935553\\
3.68599999999971	-0.0077243090863974\\
3.7189999999997	-0.00769151892898053\\
3.7529999999997	-0.00766095700854125\\
3.78599999999969	-0.0076287628916251\\
3.81899999999969	-0.00759681542640778\\
3.85299999999969	-0.00756693988954217\\
3.88599999999968	-0.00753535748366693\\
3.91899999999968	-0.00750396992893385\\
3.95299999999968	-0.00747459452404882\\
3.98599999999967	-0.00744355100366349\\
4.01899999999968	-0.00741267934505567\\
4.05299999999969	-0.00738378614347487\\
4.0859999999997	-0.00735327005308324\\
4.11899999999971	-0.00732295416515101\\
4.15299999999972	-0.00729461342423934\\
4.18599999999973	-0.00726471118587253\\
4.21899999999974	-0.00723502715135993\\
4.25299999999976	-0.00720728734007942\\
4.28599999999977	-0.00717802068844337\\
4.31899999999978	-0.00714896220813553\\
4.35299999999979	-0.00712179816420837\\
4.3859999999998	-0.00709312761273047\\
4.41899999999981	-0.00706464872965232\\
4.45299999999982	-0.00703801570952944\\
4.48599999999983	-0.00700989548854836\\
4.51899999999984	-0.006981955100829\\
4.55299999999986	-0.00695582114827692\\
4.58599999999987	-0.00692822684092731\\
4.61899999999988	-0.00690081207982024\\
4.65299999999989	-0.00687517603068467\\
4.6859999999999	-0.00684811687940434\\
4.71899999999991	-0.00682124508795771\\
4.75299999999992	-0.00679612729557807\\
4.78599999999993	-0.0067696253536214\\
4.81899999999994	-0.00674331548264788\\
4.85299999999996	-0.00671872855681514\\
4.88599999999997	-0.00669279024859663\\
4.91899999999998	-0.00666704118307147\\
4.95299999999999	-0.006642977652075\\
4.986	-0.0066175892712671\\
5.01900000000001	-0.00659238274699593\\
5.05300000000002	-0.00656882259899411\\
5.08600000000003	-0.00654396126422702\\
5.11900000000004	-0.00651927402630562\\
5.15300000000006	-0.00649619606060917\\
5.18600000000007	-0.00647184086157884\\
5.21900000000008	-0.00644765433116834\\
5.25300000000009	-0.00642504355503852\\
5.2860000000001	-0.00640118132127659\\
5.31900000000011	-0.00637748501788135\\
5.35300000000012	-0.00635533368182226\\
5.38600000000013	-0.00633195791110579\\
5.41900000000014	-0.00630874650826153\\
5.45300000000016	-0.00628705011942693\\
5.48600000000017	-0.00626415606587977\\
5.51900000000018	-0.00624142441679693\\
5.55300000000019	-0.00622017749479237\\
5.5860000000002	-0.0061977585078616\\
5.61900000000021	-0.00617549907780703\\
5.65300000000022	-0.00615469378625318\\
5.68600000000023	-0.00613273888064836\\
5.71900000000024	-0.00611094167019655\\
5.75300000000026	-0.00609056945948032\\
5.78600000000027	-0.0060690738693879\\
5.81900000000028	-0.0060477309857016\\
5.85300000000029	-0.00602778183407877\\
5.8860000000003	-0.00600673181168757\\
5.91900000000031	-0.00598583138227334\\
5.95300000000032	-0.00596629636079328\\
5.98600000000033	-0.00594568406910413\\
6.01900000000034	-0.00592521886429076\\
6.05300000000036	-0.00590609093190693\\
6.08600000000037	-0.0058859082728442\\
6.11900000000038	-0.0058658696332532\\
6.15300000000039	-0.00584714040687973\\
6.1860000000004	-0.00582737852356881\\
6.21900000000041	-0.00580775780207317\\
6.25300000000042	-0.00578941932389659\\
6.28600000000043	-0.00577006983906125\\
6.31900000000044	-0.00575085861750994\\
6.35300000000046	-0.00573290287879559\\
6.38600000000047	-0.00571395722839141\\
6.41900000000048	-0.00569514698552619\\
6.45300000000049	-0.00567756610765439\\
6.4860000000005	-0.00565901614461561\\
6.51900000000051	-0.0056405989814618\\
6.55300000000052	-0.00562338571973149\\
6.58600000000053	-0.00560522387815988\\
6.61900000000055	-0.00558719228877042\\
6.65300000000056	-0.00557033958371783\\
6.68600000000057	-0.00555255834326501\\
6.71900000000058	-0.00553490478906125\\
6.75300000000059	-0.00551840554246288\\
6.7860000000006	-0.00550099737707761\\
6.81900000000061	-0.00548370867214849\\
6.85300000000062	-0.00546753842187279\\
6.88600000000063	-0.0054504904379076\\
6.91900000000065	-0.00543357882291602\\
6.95300000000066	-0.00541777745966354\\
6.98600000000067	-0.00540110347761093\\
7.01900000000068	-0.00538454400642543\\
7.05300000000069	-0.0053690629085449\\
7.0860000000007	-0.00535272661065642\\
7.11900000000071	-0.00533650780977706\\
7.15300000000072	-0.005321351020388\\
7.18600000000073	-0.00530536105966502\\
7.21900000000075	-0.00528948723240126\\
7.25300000000076	-0.005274651759281\\
7.28600000000077	-0.00525899895619587\\
7.31900000000078	-0.00524345860239993\\
7.35300000000079	-0.00522893474963931\\
7.3860000000008	-0.00521361162191895\\
7.41900000000081	-0.00519839976782226\\
7.45300000000082	-0.00518418367875299\\
7.48600000000083	-0.00516918536912599\\
7.51900000000085	-0.00515429547323984\\
7.55300000000086	-0.00514037956266045\\
7.58600000000087	-0.0051256973388064\\
7.61900000000088	-0.00511112103652843\\
7.65300000000089	-0.0050974984467934\\
7.6860000000009	-0.00508312626461649\\
7.71900000000091	-0.0050688584293237\\
7.75300000000092	-0.00505552459387042\\
7.78600000000093	-0.00504145729138052\\
7.81900000000095	-0.00502749209778955\\
7.85300000000096	-0.0050144409145083\\
7.88600000000097	-0.00500067159021061\\
7.91900000000098	-0.0049870020656704\\
7.95300000000099	-0.00497422719606098\\
7.986000000001	-0.00496074952051098\\
8.01900000000099	-0.00494736975491354\\
8.05300000000098	-0.00493486590738375\\
8.08600000000096	-0.00492167437385195\\
8.11900000000094	-0.00490857882419965\\
8.15300000000092	-0.0048963406656294\\
8.1860000000009	-0.00488342947168981\\
8.21900000000088	-0.00487061224189107\\
8.25300000000087	-0.0048586342037537\\
8.28600000000085	-0.00484599747841963\\
8.31900000000083	-0.00483345278798976\\
8.35300000000081	-0.00482172952274207\\
8.38600000000079	-0.00480936167361215\\
8.41900000000077	-0.00479708399510141\\
8.45300000000075	-0.00478561033934471\\
8.48600000000074	-0.00477350590071918\\
8.51900000000072	-0.0047614897847915\\
8.5530000000007	-0.00475026062463353\\
8.58600000000068	-0.00473841418831225\\
8.61900000000066	-0.0047266542610877\\
8.65300000000064	-0.00471566457711534\\
8.68600000000063	-0.00470407085416903\\
8.71900000000061	-0.00469256187193264\\
8.75300000000059	-0.00468180676711533\\
8.78600000000057	-0.00467046059090051\\
8.81900000000055	-0.00465919742046418\\
8.85300000000053	-0.00464867209245179\\
8.88600000000051	-0.00463756838884509\\
8.9190000000005	-0.00462654598509643\\
8.95300000000048	-0.00461624571196333\\
8.98600000000046	-0.00460537949365471\\
9.01900000000044	-0.00459459290102646\\
9.05300000000042	-0.00458451304895192\\
9.0860000000004	-0.00457387942530656\\
9.11900000000039	-0.00456332378745537\\
9.15300000000037	-0.00455345981695424\\
9.18600000000035	-0.00454305399711753\\
9.21900000000033	-0.00453272455641394\\
9.25300000000031	-0.00452307201900054\\
9.28600000000029	-0.00451288930738346\\
9.31900000000027	-0.00450278139957269\\
9.35300000000026	-0.00449333593401971\\
9.38600000000024	-0.00448337172759365\\
9.41900000000022	-0.00447348078013353\\
9.4530000000002	-0.00446423811091383\\
9.48600000000018	-0.00445448789636442\\
9.51900000000016	-0.00444480942695515\\
9.55300000000014	-0.00443576536281622\\
9.58600000000013	-0.00442622471573399\\
9.61900000000011	-0.00441675432972401\\
9.65300000000009	-0.00440790476127516\\
9.68600000000007	-0.00439856934437376\\
9.71900000000005	-0.00438930273240555\\
9.75300000000003	-0.00438064363106526\\
9.78600000000002	-0.00437150919142962\\
9.819	-0.00436244212990171\\
9.85299999999998	-0.00435396954619158\\
9.88599999999996	-0.00434503191511953\\
9.91899999999994	-0.00433616026394466\\
9.95299999999992	-0.00432787032706937\\
9.9859999999999	-0.00431912541872546\\
10.0189999999999	-0.00431044512003727\\
10.0529999999999	-0.00430233403549615\\
10.0859999999998	-0.00429377784497885\\
10.1189999999998	-0.00428528492032898\\
10.1529999999998	-0.00427734896921587\\
10.1859999999998	-0.00426897757118214\\
10.2189999999998	-0.00426066812192555\\
10.2529999999998	-0.00425290365856204\\
10.2859999999997	-0.00424471320501468\\
10.3189999999997	-0.00423658340989616\\
10.3529999999997	-0.00422898686126082\\
10.3859999999997	-0.00422097358110046\\
10.4189999999997	-0.00421301969423703\\
10.4529999999996	-0.00420558755830507\\
10.4859999999996	-0.00419774775600999\\
10.5189999999996	-0.00418996610658377\\
10.5529999999996	-0.0041826949516882\\
10.5859999999996	-0.00417502500406915\\
10.6189999999996	-0.00416741199467459\\
10.6529999999995	-0.00416029845722347\\
10.6859999999995	-0.00415279481425161\\
10.7189999999995	-0.00414534691905184\\
10.7529999999995	-0.00413838770246092\\
10.7859999999995	-0.00413104688494188\\
10.8189999999994	-0.00412376064834277\\
10.8529999999994	-0.00411695252220302\\
10.8859999999994	-0.00410977112102211\\
10.9189999999994	-0.00410264315687284\\
10.9529999999994	-0.00409598295552915\\
10.9859999999994	-0.00408895762908834\\
11.0189999999993	-0.00408198461908937\\
11.0529999999993	-0.00407546924013888\\
11.0859999999993	-0.00406859671444287\\
11.1189999999993	-0.00406177540658012\\
11.1529999999993	-0.00405540180986899\\
11.1859999999992	-0.00404867887625254\\
11.2189999999992	-0.00404200608467482\\
11.2529999999992	-0.00403577129164293\\
11.2859999999992	-0.0040291948063803\\
11.3189999999992	-0.00402266740866945\\
11.3529999999991	-0.0040165685000184\\
11.3859999999991	-0.0040101353822984\\
11.4189999999991	-0.00400375031894266\\
11.4529999999991	-0.0039977844347744\\
11.4859999999991	-0.00399149166637584\\
11.5189999999991	-0.00398524593971565\\
11.552999999999	-0.00397941027757438\\
11.585999999999	-0.00397325490064751\\
11.618999999999	-0.00396714557390253\\
11.652999999999	-0.00396143738771947\\
11.685999999999	-0.00395541650461351\\
11.7189999999989	-0.00394944069965256\\
11.7529999999989	-0.00394385729938891\\
11.7859999999989	-0.00393796807106932\\
11.8189999999989	-0.00393212296859435\\
11.8529999999989	-0.00392666171855326\\
11.8859999999989	-0.00392090136296927\\
11.9189999999988	-0.0039151842007638\\
11.9529999999988	-0.00390984251885157\\
11.9859999999988	-0.00390420831072592\\
12.0189999999988	-0.00389861638221156\\
12.0529999999988	-0.0038933917380243\\
12.0859999999987	-0.00388788100813239\\
12.1189999999987	-0.00388241166198561\\
12.1529999999987	-0.00387730157693751\\
12.1859999999987	-0.0038719117089986\\
12.2189999999987	-0.00386656234800298\\
12.2529999999986	-0.00386156439447108\\
12.2859999999986	-0.00385629282607687\\
12.3189999999986	-0.00385106090526481\\
12.3529999999986	-0.00384617270416786\\
12.3859999999986	-0.00384101692553573\\
12.4189999999986	-0.00383589995251664\\
12.4529999999985	-0.00383111917421751\\
12.4859999999985	-0.00382607672613637\\
12.5189999999985	-0.00382107225913621\\
12.5529999999985	-0.00381639662015745\\
12.5859999999985	-0.0038114650935939\\
12.6189999999984	-0.00380657074065892\\
12.6529999999984	-0.00380199800568549\\
12.6859999999984	-0.00379717504136309\\
12.7189999999984	-0.00379238845928846\\
12.7529999999984	-0.00378791643806134\\
12.7859999999984	-0.00378319972458838\\
12.8189999999983	-0.00377851861831999\\
12.8529999999983	-0.0037741451656069\\
12.8859999999983	-0.0037695324387769\\
12.9189999999983	-0.00376495456014508\\
12.9529999999983	-0.00376067757432301\\
12.9859999999982	-0.00375616661737142\\
13.0189999999982	-0.00375168976462849\\
13.0529999999982	-0.00374750718735696\\
13.0859999999982	-0.0037430958274987\\
13.1189999999982	-0.00373871784406922\\
13.1529999999982	-0.00373462765929336\\
13.1859999999981	-0.00373031376955846\\
13.2189999999981	-0.00372603254291397\\
13.2529999999981	-0.00372203277630527\\
13.2859999999981	-0.00371781427317677\\
13.3189999999981	-0.00371362773436471\\
13.352999999998	-0.00370971645196867\\
13.385999999998	-0.00370559129483357\\
13.418999999998	-0.00370149741758977\\
13.452999999998	-0.00369767272545185\\
13.485999999998	-0.00369363891525869\\
13.5189999999979	-0.00368963571522625\\
13.5529999999979	-0.00368589575820073\\
13.5859999999979	-0.00368195133793769\\
13.6189999999979	-0.0036780368715702\\
13.6529999999979	-0.00367437983348076\\
13.6859999999979	-0.00367052288595204\\
13.7189999999978	-0.00366669524958485\\
13.7529999999978	-0.00366311935109649\\
13.7859999999978	-0.00365934799913184\\
13.8189999999978	-0.00365560532912142\\
13.8529999999978	-0.00365210882771486\\
13.8859999999977	-0.00364842123305037\\
13.9189999999977	-0.00364476170366815\\
13.9529999999977	-0.00364134289328778\\
13.9859999999977	-0.00363773725525643\\
14.0189999999977	-0.00363415907934002\\
14.0529999999977	-0.00363081628916991\\
14.0859999999976	-0.00362729084490637\\
14.1189999999976	-0.00362379227145117\\
14.1529999999976	-0.00362052386548602\\
14.1859999999976	-0.00361707688865634\\
14.2189999999976	-0.00361365620364867\\
14.2529999999975	-0.0036104605796886\\
14.2859999999975	-0.00360709037974331\\
14.3189999999975	-0.00360374590501904\\
14.3529999999975	-0.0036006214933501\\
14.3859999999975	-0.00359732641478615\\
14.4189999999974	-0.00359405650625405\\
14.4529999999974	-0.00359100177222639\\
14.4859999999974	-0.0035877801941773\\
14.5189999999974	-0.00358458324316868\\
14.5529999999974	-0.00358159668096929\\
14.5859999999974	-0.0035784470161026\\
14.6189999999973	-0.00357532144618311\\
14.6529999999973	-0.00357240158406778\\
14.6859999999973	-0.00356932227845898\\
14.7189999999973	-0.0035662665469042\\
14.7529999999973	-0.00356341194263704\\
14.7859999999972	-0.00356040147458433\\
14.8189999999972	-0.00355741407052484\\
14.8529999999972	-0.00355462331170568\\
14.8859999999972	-0.0035516801916044\\
14.9189999999972	-0.00354875963628706\\
14.9529999999972	-0.00354603134085375\\
14.9859999999971	-0.00354315411003073\\
15.0189999999971	-0.003540298954693\\
15.0529999999971	-0.00353763176881491\\
15.0859999999971	-0.00353481899921484\\
15.1189999999971	-0.00353202782633036\\
15.152999999997	-0.00352942042487522\\
15.185999999997	-0.00352667071814186\\
15.218999999997	-0.0035239421393661\\
15.252999999997	-0.00352139322519396\\
15.285999999997	-0.00351870521255154\\
15.3189999999969	-0.00351603786883928\\
15.3529999999969	-0.00351354617153228\\
15.3859999999969	-0.00351091851280924\\
15.4189999999969	-0.00350831107406152\\
15.4529999999969	-0.00350587535044951\\
15.4859999999969	-0.00350330673358301\\
15.5189999999968	-0.00350075789693781\\
15.5529999999968	-0.00349837692892851\\
15.5859999999968	-0.0034958660696001\\
15.6189999999968	-0.00349337455990416\\
15.6529999999968	-0.00349104715663651\\
15.6859999999967	-0.00348859279739996\\
15.7189999999967	-0.00348615736673653\\
15.7529999999967	-0.00348388236114829\\
15.7859999999967	-0.00348148327137905\\
15.8189999999967	-0.00347910269738184\\
15.8529999999967	-0.00347687894748813\\
15.8859999999966	-0.00347453392183428\\
15.9189999999966	-0.00347220700837668\\
15.9529999999966	-0.00347003339616804\\
15.9859999999966	-0.00346774125548338\\
16.0189999999966	-0.00346546683144223\\
16.0529999999966	-0.00346334226258255\\
16.0859999999967	-0.00346110185225158\\
16.1189999999967	-0.00345887877165234\\
16.1529999999968	-0.00345680217507545\\
16.1859999999968	-0.00345461236509792\\
16.2189999999968	-0.00345243950568766\\
16.2529999999969	-0.00345040983247627\\
16.2859999999969	-0.00344826951610293\\
16.318999999997	-0.00344614577997536\\
16.352999999997	-0.00344416200388582\\
16.385999999997	-0.00344207009856967\\
16.4189999999971	-0.0034399944105058\\
16.4529999999971	-0.00343805552711325\\
16.4859999999972	-0.00343601097261459\\
16.5189999999972	-0.00343398227999485\\
16.5529999999972	-0.00343208730599619\\
16.5859999999973	-0.00343008906550031\\
16.6189999999973	-0.00342810633910111\\
16.6529999999974	-0.00342625431146459\\
16.6859999999974	-0.00342430136921897\\
16.7189999999975	-0.00342236360057645\\
16.7529999999975	-0.00342055357755143\\
16.7859999999975	-0.00341864493951401\\
16.8189999999976	-0.00341675114252142\\
16.8529999999976	-0.00341498220228212\\
16.8859999999977	-0.00341311689602213\\
16.9189999999977	-0.00341126610459408\\
16.9529999999977	-0.00340953734438593\\
16.9859999999978	-0.00340771441786013\\
17.0189999999978	-0.00340590568692359\\
17.0529999999979	-0.00340421622377661\\
17.0859999999979	-0.00340243474512175\\
17.1189999999979	-0.00340066714992893\\
17.152999999998	-0.00339901611977046\\
17.185999999998	-0.00339727517680118\\
17.2189999999981	-0.0033955478120786\\
17.2529999999981	-0.00339393436856174\\
17.2859999999981	-0.00339223306901858\\
17.3189999999982	-0.00339054504854988\\
17.3529999999982	-0.00338896836386154\\
17.3859999999983	-0.00338730583488678\\
17.4189999999983	-0.00338565629213562\\
17.4529999999983	-0.00338411555606363\\
17.4859999999984	-0.00338249094221717\\
17.5189999999984	-0.00338087902799838\\
17.5529999999985	-0.00337937344765207\\
17.5859999999985	-0.0033777859129645\\
17.6189999999986	-0.00337621079759864\\
17.6529999999986	-0.00337473959706983\\
17.6859999999986	-0.0033731883225076\\
17.7189999999987	-0.0033716491935179\\
17.7529999999987	-0.00337021161328296\\
17.7859999999988	-0.00336869579808409\\
17.8189999999988	-0.00336719185949336\\
17.8529999999988	-0.00336578715666075\\
17.8859999999989	-0.00336430601691146\\
17.9189999999989	-0.00336283649112835\\
17.952999999999	-0.00336146393893146\\
17.985999999999	-0.00336001670758782\\
18.018999999999	-0.00335858083297795\\
18.0529999999991	-0.00335723971912666\\
18.0859999999991	-0.00335582564507037\\
18.1189999999992	-0.0033544226769195\\
18.1529999999992	-0.00335311230545908\\
18.1859999999992	-0.0033517306550266\\
18.2189999999993	-0.0033503598639817\\
18.2529999999993	-0.00334907955386086\\
18.2859999999994	-0.00334772960770745\\
18.3189999999994	-0.0033463902799474\\
18.3529999999994	-0.00334513936404673\\
18.3859999999995	-0.00334382041940297\\
18.4189999999995	-0.00334251185714765\\
18.4529999999996	-0.00334128968373582\\
18.4859999999996	-0.00334000105214032\\
18.5189999999997	-0.00333872257287102\\
18.5529999999997	-0.00333752850279592\\
18.5859999999997	-0.00333626951084057\\
18.6189999999998	-0.00333502044578542\\
18.6529999999998	-0.00333385385551478\\
18.6859999999999	-0.00333262384470794\\
18.7189999999999	-0.00333140353977074\\
18.7529999999999	-0.00333026381767801\\
18.786	-0.00332906214292647\\
18.819	-0.00332786995884048\\
18.8530000000001	-0.00332675650710812\\
18.8860000000001	-0.00332558253860275\\
18.9190000000001	-0.00332441784866454\\
18.9530000000002	-0.00332333008263196\\
18.9860000000002	-0.00332218320275361\\
19.0190000000003	-0.00332104539506604\\
19.0530000000003	-0.00331998274197932\\
19.0860000000003	-0.00331886234704658\\
19.1190000000004	-0.00331775082188301\\
19.1530000000004	-0.00331671272270133\\
19.1860000000005	-0.00331561822220472\\
19.2190000000005	-0.00331453239349895\\
19.2530000000005	-0.00331351829961381\\
19.2860000000006	-0.00331244911552959\\
19.3190000000006	-0.00331138840978688\\
19.3530000000007	-0.00331039778539043\\
19.3860000000007	-0.00330935335286421\\
19.4190000000008	-0.00330831720908442\\
19.4530000000008	-0.00330734952959726\\
19.4860000000008	-0.00330632929513422\\
19.5190000000009	-0.00330531716422829\\
19.5530000000009	-0.00330437191732937\\
19.586000000001	-0.00330337533975804\\
19.619000000001	-0.00330238668456329\\
19.653000000001	-0.00330146336822471\\
19.6860000000011	-0.00330048991869258\\
19.7190000000011	-0.00329952421379723\\
19.7530000000012	-0.003298622336721\\
19.7860000000012	-0.0032976714970766\\
19.8190000000012	-0.00329672822870974\\
19.8530000000013	-0.00329584731095549\\
19.8860000000013	-0.00329491857447343\\
19.9190000000014	-0.00329399723962946\\
19.9530000000014	-0.00329313681134377\\
19.9860000000014	-0.00329222968274472\\
20.0190000000015	-0.00329132978973321\\
20.0530000000015	-0.00329048939124971\\
20.0860000000016	-0.00328960338568655\\
20.1190000000016	-0.00328872445326218\\
20.1530000000016	-0.00328790363533917\\
20.1860000000017	-0.00328703827849046\\
20.2190000000017	-0.00328617983585501\\
20.2530000000018	-0.00328537815827819\\
20.2860000000018	-0.00328453298673186\\
20.3190000000019	-0.0032836945736847\\
20.3530000000019	-0.00328291160680562\\
20.3860000000019	-0.00328208616580562\\
20.419000000002	-0.00328126733218126\\
20.453000000002	-0.00328050265495981\\
20.4860000000021	-0.00327969650131965\\
20.5190000000021	-0.00327889680608828\\
20.5530000000021	-0.00327815000666058\\
20.5860000000022	-0.00327736270649744\\
20.6190000000022	-0.00327658171904045\\
20.6530000000023	-0.0032758523951836\\
20.6860000000023	-0.00327508352349865\\
20.7190000000023	-0.00327432082252961\\
20.7530000000024	-0.00327360857998796\\
20.7860000000024	-0.00327285772134696\\
20.8190000000025	-0.00327211289403845\\
20.8530000000025	-0.00327141734811159\\
20.8860000000025	-0.00327068409648387\\
20.9190000000026	-0.00326995674040947\\
20.9530000000026	-0.0032692775141008\\
20.9860000000027	-0.00326856147191135\\
21.0190000000027	-0.00326785119196128\\
21.0530000000027	-0.00326718791692161\\
21.0860000000028	-0.00326648869563505\\
21.1190000000028	-0.00326579510605875\\
21.1530000000029	-0.00326514742196674\\
21.1860000000029	-0.0032644646411949\\
21.219000000003	-0.00326378736551664\\
21.253000000003	-0.00326315491949961\\
21.286000000003	-0.00326248820770006\\
21.3190000000031	-0.00326182687610919\\
21.3530000000031	-0.00326120932375615\\
21.3860000000032	-0.00326055831705163\\
21.4190000000032	-0.00325991256877929\\
21.4530000000032	-0.00325930957288269\\
21.4860000000033	-0.00325867391578893\\
21.5190000000033	-0.00325804339837045\\
21.5530000000034	-0.00325745462890471\\
21.5860000000034	-0.00325683397367223\\
21.6190000000034	-0.00325621834140474\\
21.6530000000035	-0.00325564347579099\\
21.6860000000035	-0.00325503748262615\\
21.7190000000036	-0.00325443639776579\\
21.7530000000036	-0.00325387512102365\\
21.7860000000036	-0.00325328345628867\\
21.8190000000037	-0.0032526965892757\\
21.8530000000037	-0.00325214859247649\\
21.8860000000038	-0.00325157093149153\\
21.9190000000038	-0.00325099795893666\\
21.9530000000038	-0.00325046294091082\\
21.9860000000039	-0.00324989896554176\\
22.0190000000039	-0.00324933957204997\\
22.053000000004	-0.0032488172374108\\
22.086000000004	-0.00324826663622903\\
22.1190000000041	-0.00324772051233763\\
22.1530000000041	-0.003247210572576\\
22.1860000000041	-0.00324667304133594\\
22.2190000000042	-0.00324613988586697\\
22.2530000000042	-0.0032456420591027\\
22.2860000000043	-0.00324511730011963\\
22.3190000000043	-0.00324459681704861\\
22.3530000000043	-0.00324411082752506\\
22.3860000000044	-0.00324359854981703\\
22.4190000000044	-0.00324309045087232\\
22.4530000000045	-0.00324261602824391\\
22.4860000000045	-0.00324211594790129\\
22.5190000000045	-0.00324161995086893\\
22.5530000000046	-0.00324115683156995\\
22.5860000000046	-0.0032406686697655\\
22.6190000000047	-0.00324018449792821\\
22.6530000000047	-0.00323973242343599\\
22.6860000000047	-0.00323925590814966\\
22.7190000000048	-0.0032387832919855\\
22.7530000000048	-0.00323834201101805\\
22.7860000000049	-0.00323787687621231\\
22.8190000000049	-0.0032374155513175\\
22.8530000000049	-0.00323698481662842\\
22.886000000005	-0.00323653080197375\\
22.919000000005	-0.00323608051040523\\
22.9530000000051	-0.00323566008098861\\
22.9860000000051	-0.0032352169323617\\
23.0190000000052	-0.00323477742148857\\
23.0530000000052	-0.00323436706126773\\
23.0860000000052	-0.00323393453011016\\
23.1190000000053	-0.00323350555332044\\
23.1530000000053	-0.00323310503185367\\
23.1860000000054	-0.00323268287459638\\
23.2190000000054	-0.00323226418995509\\
23.2530000000054	-0.00323187328185867\\
23.2860000000055	-0.00323146126089177\\
23.3190000000055	-0.0032310526327636\\
23.3530000000056	-0.00323067111756488\\
23.3860000000056	-0.0032302690004101\\
23.4190000000056	-0.00322987019832464\\
23.4530000000057	-0.00322949786022021\\
23.4860000000057	-0.00322910541907538\\
23.5190000000058	-0.00322871621731653\\
23.5530000000058	-0.00322835284580561\\
23.5860000000058	-0.00322796985850614\\
23.6190000000059	-0.00322759003665699\\
23.6530000000059	-0.00322723542555459\\
23.686000000006	-0.00322686167524991\\
23.719000000006	-0.00322649101708046\\
23.753000000006	-0.00322614496470003\\
23.7860000000061	-0.00322578023876179\\
23.8190000000061	-0.00322541853375784\\
23.8530000000062	-0.00322508084345388\\
23.8860000000062	-0.00322472493424457\\
23.9190000000063	-0.00322437197627423\\
23.9530000000063	-0.00322404245515741\\
23.9860000000063	-0.00322369515939877\\
24.0190000000064	-0.00322335074689013\\
24.0530000000064	-0.00322302920727363\\
24.0860000000065	-0.00322269032629274\\
24.1190000000065	-0.00322235426214704\\
24.1530000000065	-0.00322204051920047\\
24.1860000000066	-0.00322170985914803\\
24.2190000000066	-0.00322138195050015\\
24.2530000000067	-0.00322107582491943\\
24.2860000000067	-0.00322075319600214\\
24.3190000000067	-0.00322043325507405\\
24.3530000000068	-0.00322013457069595\\
24.3860000000068	-0.00321981978686599\\
24.4190000000069	-0.00321950762932575\\
24.4530000000069	-0.00321921621409241\\
24.4860000000069	-0.00321890909473957\\
24.519000000007	-0.00321860454040347\\
24.553000000007	-0.00321832022622967\\
24.5860000000071	-0.00321802059359558\\
24.6190000000071	-0.00321772346694638\\
24.6530000000071	-0.0032174460895109\\
24.6860000000072	-0.00321715377043999\\
24.7190000000072	-0.00321686389899689\\
24.7530000000073	-0.00321659329774793\\
24.7860000000073	-0.00321630812265354\\
24.8190000000074	-0.00321602533874797\\
24.8530000000074	-0.00321576135632502\\
24.8860000000074	-0.00321548315977184\\
24.9190000000075	-0.00321520729860336\\
24.9530000000075	-0.00321494978175484\\
24.9860000000076	-0.00321467840182943\\
25.0190000000076	-0.00321440930288829\\
25.0530000000076	-0.00321415810117306\\
25.0860000000077	-0.00321389337902948\\
25.1190000000077	-0.00321363088571509\\
25.1530000000078	-0.00321338585272747\\
25.1860000000078	-0.00321312763472305\\
25.2190000000078	-0.00321287159290466\\
25.2530000000079	-0.00321263258530623\\
25.2860000000079	-0.00321238071915944\\
25.319000000008	-0.00321213097890806\\
25.353000000008	-0.00321189785620019\\
25.386000000008	-0.00321165219467401\\
25.4190000000081	-0.00321140860972458\\
25.4530000000081	-0.00321118123507476\\
25.4860000000082	-0.00321094163375345\\
25.5190000000082	-0.0032107040602779\\
25.5530000000082	-0.00321048229948753\\
25.5860000000083	-0.00321024861663012\\
25.6190000000083	-0.00321001691468119\\
25.6530000000084	-0.00320980063760945\\
25.6860000000084	-0.00320957273542406\\
25.7190000000085	-0.00320934676801196\\
25.7530000000085	-0.0032091358459119\\
25.7860000000085	-0.00320891358970579\\
25.8190000000086	-0.00320869322270384\\
25.8530000000086	-0.00320848753111315\\
25.8860000000087	-0.00320827078855578\\
25.9190000000087	-0.00320805589127303\\
25.9530000000087	-0.0032078553076367\\
25.9860000000088	-0.00320764395021049\\
26.0190000000088	-0.00320743439453369\\
26.0530000000089	-0.00320723879940894\\
26.0860000000089	-0.00320703270104271\\
26.1190000000089	-0.0032068283627148\\
26.153000000009	-0.00320663763887256\\
26.186000000009	-0.00320643667608578\\
26.2190000000091	-0.00320623743241255\\
26.2530000000091	-0.00320605146649509\\
26.2860000000091	-0.00320585551981874\\
26.3190000000092	-0.00320566125114284\\
26.3530000000092	-0.00320547993107397\\
26.3860000000093	-0.00320528888169833\\
26.4190000000093	-0.00320509947177866\\
26.4530000000093	-0.00320492268886301\\
26.4860000000094	-0.00320473642288847\\
26.5190000000094	-0.003204551757218\\
26.5530000000095	-0.00320437940515729\\
26.5860000000095	-0.0032041978096536\\
26.6190000000095	-0.003204017777236\\
26.6530000000096	-0.00320384975126119\\
26.6860000000096	-0.00320367271669657\\
26.7190000000097	-0.00320349720804683\\
26.7530000000097	-0.00320333340690604\\
26.7860000000098	-0.00320316082571748\\
26.8190000000098	-0.00320298973504944\\
26.8530000000098	-0.00320283005899745\\
26.8860000000099	-0.00320266182668297\\
26.9190000000099	-0.0032024950492508\\
26.95300000001	-0.00320233940117859\\
26.98600000001	-0.00320217541528885\\
27.01900000001	-0.00320201285031414\\
27.0530000000101	-0.0032018611349616\\
27.0860000000101	-0.00320170129477214\\
27.1190000000102	-0.00320154284238493\\
27.1530000000102	-0.003201394967677\\
27.1860000000102	-0.00320123917593244\\
27.2190000000103	-0.0032010847386325\\
27.2530000000103	-0.00320094061352232\\
27.2860000000104	-0.00320078877430358\\
27.3190000000104	-0.00320063825767726\\
27.3530000000104	-0.00320049779353536\\
27.3860000000105	-0.00320034981345355\\
27.4190000000105	-0.00320020312458265\\
27.4530000000106	-0.00320006623488525\\
27.4860000000106	-0.00319992202261996\\
27.5190000000106	-0.00319977907125085\\
27.5530000000107	-0.0031996456711314\\
27.5860000000107	-0.00319950513772023\\
27.6190000000108	-0.0031993658348073\\
27.6530000000108	-0.00319923584164286\\
27.6860000000109	-0.00319909889950791\\
27.7190000000109	-0.00319896315893259\\
27.7530000000109	-0.00319883649195121\\
27.786000000011	-0.00319870305651221\\
27.819000000011	-0.00319857079347145\\
27.8530000000111	-0.00319844737382705\\
27.8860000000111	-0.00319831736069952\\
27.9190000000111	-0.00319818849295582\\
27.9530000000112	-0.00319806824343825\\
27.9860000000112	-0.00319794157223482\\
28.0190000000113	-0.00319781601899453\\
28.0530000000113	-0.0031976988642527\\
28.0860000000113	-0.0031975754552037\\
28.1190000000114	-0.00319745313755693\\
28.1530000000114	-0.00319733900355978\\
28.1860000000115	-0.00319721877904428\\
28.2190000000115	-0.00319709961983924\\
28.2530000000115	-0.00319698843499573\\
28.2860000000116	-0.00319687131911793\\
28.3190000000116	-0.00319675524313931\\
28.3530000000117	-0.00319664693747003\\
28.3860000000117	-0.0031965328558089\\
28.4190000000117	-0.00319641978938848\\
28.4530000000118	-0.00319631429382326\\
28.4860000000118	-0.00319620317445436\\
28.5190000000119	-0.00319609304534427\\
28.5530000000119	-0.00319599029292031\\
28.586000000012	-0.0031958820646725\\
28.619000000012	-0.00319577480380225\\
28.653000000012	-0.00319567472840941\\
28.6860000000121	-0.00319556932213033\\
28.7190000000121	-0.00319546485997869\\
28.7530000000122	-0.00319536739830092\\
28.7860000000122	-0.00319526474676658\\
28.8190000000122	-0.00319516301656725\\
28.8530000000123	-0.00319506810530938\\
28.8860000000123	-0.00319496814232809\\
28.9190000000124	-0.00319486907877661\\
28.9530000000124	-0.0031947766572968\\
28.9860000000124	-0.00319467931845326\\
29.0190000000125	-0.00319458285731754\\
29.0530000000125	-0.0031944928655359\\
29.0860000000126	-0.0031943980874822\\
29.1190000000126	-0.00319430416625079\\
29.1530000000126	-0.00319421654588235\\
29.1860000000127	-0.00319412426765724\\
29.2190000000127	-0.0031940328253795\\
29.2530000000128	-0.00319394751978418\\
29.2860000000128	-0.00319385768090247\\
29.3190000000128	-0.0031937686580123\\
29.3530000000129	-0.00319368561112579\\
29.3860000000129	-0.0031935981528131\\
29.419000000013	-0.00319351149099993\\
29.453000000013	-0.00319343064819468\\
29.4860000000131	-0.00319334551329209\\
29.5190000000131	-0.00319326115559718\\
29.5530000000131	-0.00319318246430768\\
29.5860000000132	-0.00319309959671416\\
29.6190000000132	-0.00319301748719424\\
29.6530000000133	-0.00319294089489731\\
29.6860000000133	-0.00319286023964264\\
29.7190000000133	-0.00319278032485769\\
29.7530000000134	-0.0031927057812126\\
29.7860000000134	-0.00319262728526525\\
29.8190000000135	-0.00319254951124592\\
29.8530000000135	-0.00319247696638202\\
29.8860000000135	-0.00319240057709413\\
29.9190000000136	-0.00319232489247806\\
29.9530000000136	-0.00319225429840433\\
29.9860000000137	-0.00319217996499674\\
30.0190000000137	-0.00319210631907897\\
30.0530000000137	-0.00319203762807672\\
30.0860000000138	-0.00319196530060095\\
30.1190000000138	-0.00319189364386005\\
30.1530000000139	-0.00319182681007799\\
30.1860000000139	-0.00319175643932092\\
30.2190000000139	-0.00319168672371233\\
30.253000000014	-0.00319162170199958\\
30.286000000014	-0.00319155324117414\\
30.3190000000141	-0.00319148541901616\\
30.3530000000141	-0.00319142216516845\\
30.3860000000142	-0.0031913555677574\\
30.4190000000142	-0.00319128959304564\\
30.4530000000142	-0.00319122806418234\\
30.4860000000143	-0.00319116328446604\\
30.5190000000143	-0.00319109911283073\\
30.5530000000144	-0.00319103926645825\\
30.5860000000144	-0.00319097626014885\\
30.6190000000144	-0.00319091384697379\\
30.6530000000145	-0.0031908556424269\\
30.6860000000145	-0.00319079436640517\\
30.7190000000146	-0.00319073366920469\\
30.7530000000146	-0.00319067706660919\\
30.7860000000146	-0.00319061747865525\\
30.8190000000147	-0.00319055845487561\\
30.8530000000147	-0.00319050341463899\\
30.8860000000148	-0.00319044547319094\\
30.9190000000148	-0.00319038808224974\\
30.9530000000148	-0.00319033456626802\\
30.9860000000149	-0.00319027823124041\\
31.0190000000149	-0.0031902224330936\\
31.053000000015	-0.00319017040409478\\
31.086000000015	-0.00319011563602496\\
31.119000000015	-0.00319006139184294\\
31.1530000000151	-0.00319001081307743\\
31.1860000000151	-0.00318995757310712\\
31.2190000000152	-0.00318990484445635\\
31.2530000000152	-0.0031898556806218\\
31.2860000000153	-0.00318980393178173\\
31.3190000000153	-0.00318975268154788\\
31.3530000000153	-0.00318970489766357\\
31.3860000000154	-0.00318965460314663\\
31.4190000000154	-0.00318960479457917\\
31.4530000000155	-0.00318955835638655\\
31.4860000000155	-0.00318950948012178\\
31.5190000000155	-0.00318946107785108\\
31.5530000000156	-0.00318941595279511\\
31.5860000000156	-0.00318936846014603\\
31.6190000000157	-0.00318932142966455\\
31.6530000000157	-0.00318927758514205\\
31.6860000000157	-0.00318923144149817\\
31.7190000000158	-0.00318918574856493\\
31.7530000000158	-0.00318914315228734\\
31.7860000000159	-0.00318909832463207\\
31.8190000000159	-0.00318905393670918\\
31.8530000000159	-0.00318901255852098\\
31.886000000016	-0.00318896901385794\\
31.919000000016	-0.00318892589855672\\
31.9530000000161	-0.00318888570768329\\
31.9860000000161	-0.00318884341473227\\
32.0190000000161	-0.00318880154003613\\
32.053000000016	-0.00318876250735227\\
32.0860000000159	-0.00318872143450569\\
32.1190000000158	-0.00318868076993895\\
32.1530000000158	-0.00318864286670337\\
32.1860000000157	-0.00318860298390954\\
32.2190000000156	-0.00318856349901617\\
32.2530000000155	-0.00318852669737267\\
32.2860000000155	-0.00318848797493636\\
32.3190000000154	-0.00318844964069634\\
32.3530000000153	-0.00318841391254042\\
32.3860000000152	-0.00318837632169362\\
32.4190000000151	-0.00318833910911086\\
32.4530000000151	-0.00318830442802412\\
32.486000000015	-0.00318826794077258\\
32.5190000000149	-0.00318823182199339\\
32.5530000000148	-0.00318819816190208\\
32.5860000000148	-0.00318816274984328\\
32.6190000000147	-0.00318812769743659\\
32.6530000000146	-0.00318809503284498\\
32.6860000000145	-0.00318806066942218\\
32.7190000000144	-0.00318802665687411\\
32.7530000000144	-0.0031879949628692\\
32.7860000000143	-0.00318796162198402\\
32.8190000000142	-0.00318792862305453\\
32.8530000000141	-0.00318789787484842\\
32.8860000000141	-0.00318786553115288\\
32.919000000014	-0.00318783352012265\\
32.9530000000139	-0.0031878036940465\\
32.9860000000138	-0.0031877723217468\\
33.0190000000137	-0.00318774127419097\\
33.0530000000137	-0.00318771234744451\\
33.0860000000136	-0.00318768192263005\\
33.1190000000135	-0.00318765181425226\\
33.1530000000134	-0.00318762376372703\\
33.1860000000134	-0.00318759426223547\\
33.2190000000133	-0.00318756506903935\\
33.2530000000132	-0.00318753787299302\\
33.2860000000131	-0.00318750927143731\\
33.319000000013	-0.00318748097074263\\
33.353000000013	-0.00318745460730004\\
33.3860000000129	-0.00318742688280776\\
33.4190000000128	-0.00318739945159445\\
33.4530000000127	-0.00318737389985194\\
33.4860000000127	-0.00318734703064633\\
33.5190000000126	-0.00318732044717726\\
33.5530000000125	-0.00318729568608953\\
33.5860000000124	-0.00318726965018139\\
33.6190000000123	-0.00318724389313206\\
33.6530000000123	-0.00318721990323016\\
33.6860000000122	-0.00318719467970541\\
33.7190000000121	-0.00318716972717752\\
33.753000000012	-0.00318714648862049\\
33.786000000012	-0.00318712205656492\\
33.8190000000119	-0.00318709788864648\\
33.8530000000118	-0.00318707538237333\\
33.8860000000117	-0.00318705172141068\\
33.9190000000117	-0.00318702831818564\\
33.9530000000116	-0.0031870065250526\\
33.9860000000115	-0.00318698361590708\\
34.0190000000114	-0.00318696095788361\\
34.0530000000113	-0.00318693986050157\\
34.0860000000113	-0.00318691768332657\\
34.1190000000112	-0.00318689575131753\\
34.1530000000111	-0.00318687533094472\\
34.186000000011	-0.00318685386763928\\
34.219000000011	-0.0031868326428713\\
34.2530000000109	-0.00318681288250647\\
34.2860000000108	-0.00318679211472458\\
34.3190000000107	-0.00318677157918473\\
34.3530000000106	-0.00318675246192011\\
34.3860000000106	-0.00318673237157295\\
34.4190000000105	-0.0031867125072397\\
34.4530000000104	-0.00318669401638862\\
34.4860000000103	-0.00318667458610758\\
34.5190000000103	-0.00318665537594212\\
34.5530000000102	-0.00318663749546662\\
34.5860000000101	-0.00318661870779287\\
34.61900000001	-0.00318660013521173\\
34.6530000000099	-0.0031865828494424\\
34.6860000000099	-0.00318656468791374\\
34.7190000000098	-0.00318654673575559\\
34.7530000000097	-0.00318653002919601\\
34.7860000000096	-0.00318651247804534\\
34.8190000000096	-0.00318649513048858\\
34.8530000000095	-0.00318647898814024\\
34.8860000000094	-0.00318646203110466\\
34.9190000000093	-0.0031864452726504\\
34.9530000000092	-0.00318642967971404\\
34.9860000000092	-0.00318641330109321\\
35.0190000000091	-0.00318639711622425\\
35.053000000009	-0.00318638205862161\\
35.0860000000089	-0.00318636624413597\\
35.1190000000089	-0.00318635061770303\\
35.1530000000088	-0.00318633608110606\\
35.1860000000087	-0.00318632081559513\\
35.2190000000086	-0.00318630573311121\\
35.2530000000085	-0.003186291704113\\
35.2860000000085	-0.0031862769730133\\
35.3190000000084	-0.00318626242043152\\
35.3530000000083	-0.00318624888566114\\
35.3860000000082	-0.00318623467515339\\
35.4190000000082	-0.00318622063871384\\
35.4530000000081	-0.00318620758511359\\
35.486000000008	-0.00318619388167754\\
35.5190000000079	-0.00318618034750183\\
35.5530000000078	-0.003186167762588\\
35.5860000000078	-0.00318615455256807\\
35.6190000000077	-0.00318614150734962\\
35.6530000000076	-0.00318612937863129\\
35.6860000000075	-0.00318611664914986\\
35.7190000000075	-0.00318610408007976\\
35.7530000000074	-0.00318609239589261\\
35.7860000000073	-0.00318608013396994\\
35.8190000000072	-0.0031860680286869\\
35.8530000000071	-0.00318605677679783\\
35.8860000000071	-0.00318604497048593\\
35.919000000007	-0.00318603331604375\\
35.9530000000069	-0.00318602248488274\\
35.9860000000068	-0.00318601112167992\\
36.0190000000068	-0.00318599990678382\\
36.0530000000067	-0.00318598948558051\\
36.0860000000066	-0.00318597855411785\\
36.1190000000065	-0.00318596776673029\\
36.1530000000064	-0.0031859577442067\\
36.1860000000064	-0.00318594723283053\\
36.2190000000063	-0.00318593686143563\\
36.2530000000062	-0.00318592722688131\\
36.2860000000061	-0.00318591712408743\\
36.3190000000061	-0.00318590715755739\\
36.353000000006	-0.00318589790143663\\
36.3860000000059	-0.00318588819612901\\
36.4190000000058	-0.00318587862390128\\
36.4530000000057	-0.00318586973479033\\
36.4860000000057	-0.0031858604166594\\
36.5190000000056	-0.00318585122787039\\
36.5530000000055	-0.00318584269682645\\
36.5860000000054	-0.00318583375545134\\
36.6190000000054	-0.00318582493983076\\
36.6530000000053	-0.00318581675636216\\
36.6860000000052	-0.0031858081812273\\
36.7190000000051	-0.00318579972871419\\
36.753000000005	-0.00318579188414146\\
36.786000000005	-0.00318578366562984\\
36.8190000000049	-0.00318577556635632\\
36.8530000000048	-0.00318576805120868\\
36.8860000000047	-0.00318576017923765\\
36.9190000000047	-0.00318575242343609\\
36.9530000000046	-0.00318574522856423\\
36.9860000000045	-0.00318573769436981\\
37.0190000000044	-0.00318573027260428\\
37.0530000000043	-0.00318572338947405\\
37.0860000000043	-0.00318571618350819\\
37.1190000000042	-0.00318570908677608\\
37.1530000000041	-0.00318570250672146\\
37.186000000004	-0.00318569561969581\\
37.219000000004	-0.00318568883928115\\
37.2530000000039	-0.00318568255411435\\
37.2860000000038	-0.00318567597754336\\
37.3190000000037	-0.00318566950445665\\
37.3530000000036	-0.00318566350617429\\
37.3860000000036	-0.00318565723129197\\
37.4190000000035	-0.00318565105725763\\
37.4530000000034	-0.0031856453373376\\
37.4860000000033	-0.00318563935605129\\
37.5190000000033	-0.00318563347260649\\
37.5530000000032	-0.00318562802392833\\
37.5860000000031	-0.00318562232798333\\
37.619000000003	-0.00318561672745474\\
37.6530000000029	-0.00318561154256264\\
37.6860000000029	-0.00318560612399502\\
37.7190000000028	-0.00318560079767646\\
37.7530000000027	-0.00318559586859574\\
37.7860000000026	-0.00318559071955075\\
37.8190000000026	-0.00318558566075772\\
37.8530000000025	-0.0031855809806375\\
37.8860000000024	-0.00318557609419125\\
37.9190000000023	-0.00318557129469436\\
37.9530000000022	-0.00318556685700325\\
37.9860000000022	-0.00318556222476314\\
38.0190000000021	-0.00318555767747744\\
38.053000000002	-0.00318555347473931\\
38.0860000000019	-0.00318554909033944\\
38.1190000000019	-0.00318554478841611\\
38.1530000000018	-0.00318554081430732\\
38.1860000000017	-0.00318553667051387\\
38.2190000000016	-0.00318553260675175\\
38.2530000000015	-0.00318552885459414\\
38.2860000000015	-0.00318552494427948\\
38.3190000000014	-0.00318552111217023\\
38.3530000000013	-0.00318551757571825\\
38.3860000000012	-0.00318551389245779\\
38.4190000000012	-0.00318551028483142\\
38.4530000000011	-0.003185506958211\\
38.486000000001	-0.00318550349583889\\
38.5190000000009	-0.00318550010677664\\
38.5530000000009	-0.00318549698362181\\
38.5860000000008	-0.00318549373527699\\
38.6190000000007	-0.00318549055850019\\
38.6530000000006	-0.00318548763294865\\
38.6860000000005	-0.00318548459280978\\
38.7190000000005	-0.00318548162191448\\
38.7530000000004	-0.00318547888856761\\
38.7860000000003	-0.00318547605058611\\
38.8190000000002	-0.00318547327969272\\
38.8530000000002	-0.00318547073272786\\
38.8860000000001	-0.00318546809056194\\
38.919	-0.00318546551406852\\
38.9529999999999	-0.00318546314818584\\
38.9859999999998	-0.00318546069664466\\
39.0189999999998	-0.00318545830866238\\
39.0529999999997	-0.00318545611816795\\
39.0859999999996	-0.00318545385186741\\
39.1189999999995	-0.00318545164671555\\
39.1529999999995	-0.00318544962723222\\
39.1859999999994	-0.00318544754002341\\
39.2189999999993	-0.00318544551262691\\
39.2529999999992	-0.0031854436588884\\
39.2859999999991	-0.00318544174600344\\
39.3189999999991	-0.0031854398908218\\
39.352999999999	-0.00318543819730481\\
39.3859999999989	-0.00318543645311282\\
39.4189999999988	-0.00318543476567272\\
39.4529999999988	-0.00318543322815791\\
39.4859999999987	-0.00318543164848906\\
39.5189999999986	-0.00318543012298932\\
39.5529999999985	-0.00318542873653493\\
39.5859999999984	-0.00318542731549461\\
39.6189999999984	-0.0031854259475254\\
39.6529999999983	-0.00318542470787977\\
39.6859999999982	-0.00318542344145789\\
39.7189999999981	-0.00318542222616776\\
39.7529999999981	-0.00318542112879254\\
39.785999999998	-0.0031854200115868\\
39.8189999999979	-0.00318541894421139\\
39.8529999999978	-0.0031854179847519\\
39.8859999999977	-0.0031854170130923\\
39.9189999999977	-0.00318541608923752\\
39.9529999999976	-0.00318541526350741\\
39.9859999999975	-0.00318541443230226\\
40.0189999999974	-0.00318541364779691\\
40.0529999999974	-0.0031854129516488\\
40.0859999999973	-0.00318541225667611\\
40.1189999999972	-0.00318541160722365\\
40.1529999999971	-0.00318541103667123\\
40.185999999997	-0.00318541047395202\\
40.218999999997	-0.00318540995490799\\
40.2529999999969	-0.00318540950610664\\
40.2859999999968	-0.00318540907107684\\
40.3189999999967	-0.00318540867915297\\
40.3529999999967	-0.00318540834856995\\
40.3859999999966	-0.0031854080377654\\
40.4189999999965	-0.0031854077684373\\
40.4529999999964	-0.00318540755195394\\
40.4859999999963	-0.00318540736112194\\
40.5189999999963	-0.00318540721011358\\
40.5529999999962	-0.00318540710465653\\
40.5859999999961	-0.00318540703042405\\
40.618999999996	-0.00318540699500088\\
40.652999999996	-0.00318540699659667\\
40.6859999999959	-0.00318540703481406\\
40.7189999999958	-0.00318540711049217\\
40.7529999999957	-0.0031854072157937\\
40.7859999999956	-0.00318540736314203\\
40.8189999999956	-0.00318540754706668\\
40.8529999999955	-0.0031854077527754\\
40.8859999999954	-0.00318540800579772\\
40.9189999999953	-0.00318540829400299\\
40.9529999999953	-0.00318540859703237\\
40.9859999999952	-0.00318540895207614\\
41.0189999999951	-0.00318540934131425\\
41.052999999995	-0.00318540973836996\\
41.0859999999949	-0.00318541019220291\\
41.1189999999949	-0.00318541067899566\\
41.1529999999948	-0.00318541116697096\\
41.1859999999947	-0.0031854117166462\\
41.2189999999946	-0.0031854122980733\\
41.2529999999946	-0.00318541287394909\\
41.2859999999945	-0.00318541351581703\\
41.3189999999944	-0.00318541418864257\\
41.3529999999943	-0.00318541485001453\\
41.3859999999942	-0.00318541558123307\\
41.4189999999942	-0.00318541634243984\\
41.4529999999941	-0.00318541708565638\\
41.485999999994	-0.0031854179033846\\
41.5189999999939	-0.00318541874984241\\
41.5529999999939	-0.00318541957240089\\
41.5859999999938	-0.0031854204736234\\
41.6189999999937	-0.00318542140261013\\
41.6529999999936	-0.0031854223018815\\
41.6859999999935	-0.00318542328415629\\
41.7189999999935	-0.00318542429264408\\
41.7529999999934	-0.00318542526619392\\
41.7859999999933	-0.00318542632605101\\
41.8189999999932	-0.00318542741151676\\
41.8529999999932	-0.00318542845657695\\
41.8859999999931	-0.00318542959140265\\
41.918999999993	-0.00318543075140812\\
41.9529999999929	-0.00318543186567696\\
41.9859999999928	-0.00318543307309804\\
42.0189999999928	-0.00318543430497231\\
42.0529999999927	-0.00318543548591653\\
42.0859999999926	-0.0031854367631836\\
42.1189999999925	-0.00318543806389202\\
42.1529999999925	-0.00318543930900883\\
42.1859999999924	-0.00318544065400202\\
42.2189999999923	-0.0031854420214517\\
42.2529999999922	-0.00318544332873918\\
42.2859999999922	-0.00318544473880862\\
42.3189999999921	-0.00318544617071286\\
42.352999999992	-0.00318544753743494\\
42.3859999999919	-0.0031854490105853\\
42.4189999999918	-0.00318545050442673\\
42.4529999999918	-0.00318545192880207\\
42.4859999999917	-0.00318545346211778\\
42.5189999999916	-0.00318545501555019\\
42.5529999999915	-0.00318545649567704\\
42.5859999999915	-0.00318545808731478\\
42.6189999999914	-0.00318545969809683\\
42.6529999999913	-0.0031854612315044\\
42.6859999999912	-0.00318546287918364\\
42.7189999999911	-0.00318546454543407\\
42.7529999999911	-0.00318546613052349\\
42.785999999991	-0.00318546783234669\\
42.8189999999909	-0.00318546955167459\\
42.8529999999908	-0.00318547118603545\\
42.8859999999908	-0.00318547293953197\\
42.9189999999907	-0.00318547471038225\\
42.9529999999906	-0.00318547639240012\\
42.9859999999905	-0.00318547819567558\\
43.0189999999904	-0.0031854800155612\\
43.0529999999904	-0.00318548174327239\\
43.0859999999903	-0.00318548359462845\\
43.1189999999902	-0.00318548546198122\\
43.1529999999901	-0.00318548723358757\\
43.1859999999901	-0.00318548913115846\\
43.21899999999	-0.00318549104418676\\
43.2529999999899	-0.00318549285780265\\
43.2859999999898	-0.0031854947992655\\
43.3189999999897	-0.00318549675553804\\
43.3529999999897	-0.00318549860987433\\
43.3859999999896	-0.00318550059403309\\
43.4189999999895	-0.0031855025924737\\
43.4529999999894	-0.00318550448551293\\
43.4859999999894	-0.00318550651024839\\
43.5189999999893	-0.00318550854843282\\
43.5529999999892	-0.00318551047886659\\
43.5859999999891	-0.00318551254254677\\
43.618999999989	-0.00318551461910693\\
43.652999999989	-0.00318551658538775\\
43.6859999999889	-0.00318551868649594\\
43.7189999999888	-0.00318552079979924\\
43.7529999999887	-0.00318552280034733\\
43.7859999999887	-0.00318552493714876\\
43.8189999999886	-0.00318552708584308\\
43.8529999999885	-0.00318552911874845\\
43.8859999999884	-0.00318553128959216\\
43.9189999999883	-0.00318553347199654\\
43.9529999999883	-0.00318553553591143\\
43.9859999999882	-0.00318553774002968\\
44.0189999999881	-0.00318553995439048\\
44.052999999988	-0.00318554204831864\\
44.085999999988	-0.00318554428328011\\
44.1189999999879	-0.00318554652832123\\
44.1529999999878	-0.00318554865060222\\
44.1859999999877	-0.00318555091550783\\
44.2189999999876	-0.0031855531898307\\
44.2529999999876	-0.003185555339277\\
44.2859999999875	-0.00318555763250652\\
44.3189999999874	-0.00318555993494694\\
44.3529999999873	-0.00318556211021633\\
44.3859999999873	-0.00318556443066807\\
44.4189999999872	-0.00318556675948695\\
44.4529999999871	-0.00318556895925125\\
44.485999999987	-0.00318557130507734\\
44.5189999999869	-0.0031855736591774\\
44.5529999999869	-0.00318557588245828\\
44.5859999999868	-0.00318557825277967\\
44.6189999999867	-0.00318558063126945\\
44.6529999999866	-0.00318558287672026\\
44.6859999999866	-0.00318558526988888\\
44.7189999999865	-0.0031855876706882\\
44.7529999999864	-0.00318558993743781\\
44.7859999999863	-0.00318559235286595\\
44.8189999999862	-0.00318559477556474\\
44.8529999999862	-0.0031855970620305\\
44.8859999999861	-0.00318559949827088\\
44.918999999986	-0.00318560194117753\\
44.9529999999859	-0.00318560424661173\\
44.9859999999859	-0.00318560670233924\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-0.02	0\\
0.03	0\\
0.0800000000000001	0\\
0.13	0\\
0.18	0\\
0.23	0\\
0.28	0\\
0.33	0\\
0.38	0\\
0.43	0\\
0.48	0\\
0.53	0\\
0.580000000000001	0\\
0.630000000000001	0\\
0.680000000000001	0\\
0.730000000000001	0\\
0.780000000000001	0\\
0.830000000000001	0\\
0.880000000000001	0\\
0.930000000000001	0\\
0.980000000000001	0\\
1.019	-0.000485151547507279\\
1.053	-0.00320009910065466\\
1.08599999999999	-0.00726688893659277\\
1.11899999999999	-0.0109794514020207\\
1.15299999999998	-0.0133319625002819\\
1.18599999999998	-0.0144920533009427\\
1.21899999999998	-0.0146071669976984\\
1.25299999999997	-0.0141892121041254\\
1.28599999999997	-0.0135519606118\\
1.31899999999997	-0.0129021858137788\\
1.35299999999996	-0.0123020093126884\\
1.38599999999996	-0.01163324100189\\
1.41899999999995	-0.0109105974077806\\
1.45299999999995	-0.0102197597607456\\
1.48599999999995	-0.00956559002642843\\
1.51899999999994	-0.00909275655986619\\
1.55299999999994	-0.00886620489571577\\
1.58599999999994	-0.00885049665104765\\
1.61899999999993	-0.00900180586219324\\
1.65299999999993	-0.00921266289314082\\
1.68599999999993	-0.00942728808095339\\
1.71899999999992	-0.00958037747683149\\
1.75299999999992	-0.00965677123536235\\
1.78599999999991	-0.00968330521406235\\
1.81899999999991	-0.00968330925189842\\
1.85299999999991	-0.00968125940711939\\
1.8859999999999	-0.00968535764933898\\
1.9189999999999	-0.00968862511250124\\
1.9529999999999	-0.00967608816394261\\
1.98599999999989	-0.00963099604370399\\
2.01899999999989	-0.00954620521090188\\
2.05299999999988	-0.00943465346110672\\
2.08599999999988	-0.00929734821933703\\
2.11899999999988	-0.00916133678815401\\
2.15299999999987	-0.00905246165502227\\
2.18599999999987	-0.008970313015777\\
2.21899999999987	-0.00892771817338689\\
2.25299999999986	-0.00892082643460812\\
2.28599999999986	-0.00893976511355343\\
2.31899999999986	-0.00897359823418897\\
2.35299999999985	-0.00900801892308323\\
2.38599999999985	-0.00903772444520512\\
2.41899999999984	-0.00905362534604159\\
2.45299999999984	-0.00905271099286264\\
2.48599999999984	-0.00903396429886061\\
2.51899999999983	-0.00899786207554021\\
2.55299999999983	-0.00894999055619872\\
2.58599999999983	-0.00888714584576444\\
2.61899999999982	-0.00881523271888973\\
2.65299999999982	-0.00874245858526579\\
2.68599999999982	-0.00866317914268189\\
2.71899999999981	-0.00858531393876527\\
2.75299999999981	-0.00851614067830742\\
2.7859999999998	-0.00844944465012887\\
2.8189999999998	-0.00839147894034831\\
2.8529999999998	-0.00834565787318664\\
2.88599999999979	-0.00830616021616271\\
2.91899999999979	-0.00827518470181587\\
2.95299999999979	-0.00825235284182213\\
2.98599999999978	-0.00823283097545513\\
3.01899999999978	-0.00821596796076496\\
3.05299999999977	-0.00820055962067778\\
3.08599999999977	-0.00818286334658835\\
3.11899999999977	-0.00816236359451095\\
3.15299999999976	-0.00813965794488114\\
3.18599999999976	-0.00811151654200248\\
3.21899999999976	-0.00807931478105894\\
3.25299999999975	-0.00804572228209821\\
3.28599999999975	-0.00800725989896489\\
3.31899999999975	-0.0079668385910896\\
3.35299999999974	-0.00792785839350052\\
3.38599999999974	-0.00788629696030174\\
3.41899999999973	-0.00784533159611711\\
3.45299999999973	-0.00780784302027415\\
3.48599999999973	-0.00776950975080437\\
3.51899999999972	-0.00773290080812039\\
3.55299999999972	-0.0077000266313294\\
3.58599999999972	-0.00766664321017929\\
3.61899999999971	-0.00763460673913352\\
3.65299999999971	-0.0076054030522994\\
3.68599999999971	-0.0075750591956294\\
3.7189999999997	-0.00754510286007437\\
3.7529999999997	-0.00751701137555649\\
3.78599999999969	-0.00748706921684628\\
3.81899999999969	-0.00745689493148927\\
3.85299999999969	-0.00742822828477263\\
3.88599999999968	-0.00739747268194346\\
3.91899999999968	-0.00736652733951004\\
3.95299999999968	-0.00733732300374701\\
3.98599999999967	-0.00730632239888895\\
4.01899999999968	-0.00727546956836322\\
4.05299999999969	-0.00724666467231083\\
4.0859999999997	-0.00721639090293547\\
4.11899999999971	-0.007186516330004\\
4.15299999999972	-0.00715878749224963\\
4.18599999999973	-0.00712973304266162\\
4.21899999999974	-0.00710106641958652\\
4.25299999999976	-0.00707439405870902\\
4.28599999999977	-0.00704632285176854\\
4.31899999999978	-0.00701846559441854\\
4.35299999999979	-0.00699239065566837\\
4.3859999999998	-0.00696479436542718\\
4.41899999999981	-0.00693727830102242\\
4.45299999999982	-0.00691143933144023\\
4.48599999999983	-0.00688404636737516\\
4.51899999999984	-0.00685672799890735\\
4.55299999999986	-0.00683110473769455\\
4.58599999999987	-0.00680400153226168\\
4.61899999999988	-0.00677705528672656\\
4.65299999999989	-0.00675186605273526\\
4.6859999999999	-0.0067253119719668\\
4.71899999999991	-0.00669899523812934\\
4.75299999999992	-0.00667445619040086\\
4.78599999999993	-0.00664863319825959\\
4.81899999999994	-0.00662306570697435\\
4.85299999999996	-0.00659922797292101\\
4.88599999999997	-0.00657412734847651\\
4.91899999999998	-0.00654924416129532\\
4.95299999999999	-0.0065260072613853\\
4.986	-0.00650149548592438\\
5.01900000000001	-0.00647715139841676\\
5.05300000000002	-0.00645438131012699\\
5.08600000000003	-0.00643033043880559\\
5.11900000000004	-0.00640642105868805\\
5.15300000000006	-0.0063840456948876\\
5.18600000000007	-0.0063604084655462\\
5.21900000000008	-0.00633691524553681\\
5.25300000000009	-0.00631493980902786\\
5.2860000000001	-0.0062917403960836\\
5.31900000000011	-0.00626870025102866\\
5.35300000000012	-0.00624716509808598\\
5.38600000000013	-0.00622444645369002\\
5.41900000000014	-0.00620189737593879\\
5.45300000000016	-0.00618083035679851\\
5.48600000000017	-0.00615861153609165\\
5.51900000000018	-0.00613656099194837\\
5.55300000000019	-0.00611595903869944\\
5.5860000000002	-0.00609422756330313\\
5.61900000000021	-0.00607265580414129\\
5.65300000000022	-0.00605249602033409\\
5.68600000000023	-0.00603122314914328\\
5.71900000000024	-0.00601010290624382\\
5.75300000000026	-0.00599036279902299\\
5.78600000000027	-0.00596953322760441\\
5.81900000000028	-0.00594885057247985\\
5.85300000000029	-0.00592951770046435\\
5.8860000000003	-0.00590911744830214\\
5.91900000000031	-0.00588886219896057\\
5.95300000000032	-0.00586993082209819\\
5.98600000000033	-0.00584995671251365\\
6.01900000000034	-0.0058301269102623\\
6.05300000000036	-0.00581159475839765\\
6.08600000000037	-0.00579204284334423\\
6.11900000000038	-0.0057726325391334\\
6.15300000000039	-0.00575449230139169\\
6.1860000000004	-0.0057353534043223\\
6.21900000000041	-0.00571635244877156\\
6.25300000000042	-0.00569859405294015\\
6.28600000000043	-0.00567985721437703\\
6.31900000000044	-0.00566125463030942\\
6.35300000000046	-0.00564386794929517\\
6.38600000000047	-0.00562552287152718\\
6.41900000000048	-0.00560730907566231\\
6.45300000000049	-0.00559028590477961\\
6.4860000000005	-0.00557232480092784\\
6.51900000000051	-0.00555449290022159\\
6.55300000000052	-0.00553782739761188\\
6.58600000000053	-0.00552024448936272\\
6.61900000000055	-0.00550278885760203\\
6.65300000000056	-0.00548647562982918\\
6.68600000000057	-0.00546926489223032\\
6.71900000000058	-0.00545217908689288\\
6.75300000000059	-0.00543621165134067\\
6.7860000000006	-0.00541936577325752\\
6.81900000000061	-0.00540263575502653\\
6.85300000000062	-0.00538698561419193\\
6.88600000000063	-0.00537048594290868\\
6.91900000000065	-0.00535412222125187\\
6.95300000000066	-0.00533883723276185\\
6.98600000000067	-0.00532271163112075\\
7.01900000000068	-0.00530669819779495\\
7.05300000000069	-0.00529172714150006\\
7.0860000000007	-0.00527592762179219\\
7.11900000000071	-0.00526024019054705\\
7.15300000000072	-0.0052455790409407\\
7.18600000000073	-0.00523011164318321\\
7.21900000000075	-0.00521475680484396\\
7.25300000000076	-0.00520040686430745\\
7.28600000000077	-0.00518526700150357\\
7.31900000000078	-0.00517023666508765\\
7.35300000000079	-0.00515619027230363\\
7.3860000000008	-0.0051413718920692\\
7.41900000000081	-0.00512666231998749\\
7.45300000000082	-0.00511291680122627\\
7.48600000000083	-0.00509841614437345\\
7.51900000000085	-0.00508402134831609\\
7.55300000000086	-0.00507056886791935\\
7.58600000000087	-0.00505637609596388\\
7.61900000000088	-0.00504228602732515\\
7.65300000000089	-0.00502911804817341\\
7.6860000000009	-0.00501522569368862\\
7.71900000000091	-0.00500143448369927\\
7.75300000000092	-0.00498854642485602\\
7.78600000000093	-0.00497494988709857\\
7.81900000000095	-0.00496145258437464\\
7.85300000000096	-0.00494883918644362\\
7.88600000000097	-0.00493553227951238\\
7.91900000000098	-0.00492232235852219\\
7.95300000000099	-0.00490997748426469\\
7.986000000001	-0.00489695395119782\\
8.01900000000099	-0.00488402553442135\\
8.05300000000098	-0.00487194395472601\\
8.08600000000096	-0.00485919841336235\\
8.11900000000094	-0.00484654612360425\\
8.15300000000092	-0.00483472266085583\\
8.1860000000009	-0.00482224943319354\\
8.21900000000088	-0.00480986743337031\\
8.25300000000087	-0.0047982965158988\\
8.28600000000085	-0.00478608968710592\\
8.31900000000083	-0.00477397214482966\\
8.35300000000081	-0.0047626483990113\\
8.38600000000079	-0.00475070239614239\\
8.41900000000077	-0.00473884386168599\\
8.45300000000075	-0.00472776224763249\\
8.48600000000074	-0.00471607177701405\\
8.51900000000072	-0.00470446699765992\\
8.5530000000007	-0.00469362259311756\\
8.58600000000068	-0.0046821824437544\\
8.61900000000066	-0.00467082622743975\\
8.65300000000064	-0.0046602141661487\\
8.68600000000063	-0.00464901919242644\\
8.71900000000061	-0.00463790642062234\\
8.75300000000059	-0.0046275219097569\\
8.78600000000057	-0.00461656704452951\\
8.81900000000055	-0.00460569267519984\\
8.85300000000053	-0.00459553099334409\\
8.88600000000051	-0.00458481124600629\\
8.9190000000005	-0.00457417031733032\\
8.95300000000048	-0.00456422682257074\\
8.98600000000046	-0.00455373729407382\\
9.01900000000044	-0.00454332494357024\\
9.05300000000042	-0.00453359509492746\\
9.0860000000004	-0.00452333099920121\\
9.11900000000039	-0.00451314248090728\\
9.15300000000037	-0.00450362184736552\\
9.18600000000035	-0.00449357851249577\\
9.21900000000033	-0.00448360919009039\\
9.25300000000031	-0.00447429343802064\\
9.28600000000029	-0.00446446628978814\\
9.31900000000027	-0.00445471161842015\\
9.35300000000026	-0.00444559649645471\\
9.38600000000024	-0.00443598104557053\\
9.41900000000022	-0.00442643656330888\\
9.4530000000002	-0.00441751789752254\\
9.48600000000018	-0.00440810973633554\\
9.51900000000016	-0.00439877106494979\\
9.55300000000014	-0.00439004476109206\\
9.58600000000013	-0.00438083956787283\\
9.61900000000011	-0.00437170241548968\\
9.65300000000009	-0.00436316446128204\\
9.68600000000007	-0.00435415800258387\\
9.71900000000005	-0.00434521816426159\\
9.75300000000003	-0.00433686462995664\\
9.78600000000002	-0.00432805275831871\\
9.819	-0.00431930611626252\\
9.85299999999998	-0.00431113315205289\\
9.88599999999996	-0.00430251180460539\\
9.91899999999994	-0.00429395432430169\\
9.95299999999992	-0.00428595815845867\\
9.9859999999999	-0.00427752335402021\\
10.0189999999999	-0.00426915108160841\\
10.0529999999999	-0.00426132801681955\\
10.0859999999998	-0.00425307585310186\\
10.1189999999998	-0.00424488491203823\\
10.1529999999998	-0.00423723132479514\\
10.1859999999998	-0.00422915797737611\\
10.2189999999998	-0.00422114456966893\\
10.2529999999998	-0.00421365690870812\\
10.2859999999997	-0.00420575862970818\\
10.3189999999997	-0.00419791903394295\\
10.3529999999997	-0.00419059382009523\\
10.3859999999997	-0.00418286693785053\\
10.4189999999997	-0.00417519750736783\\
10.4529999999996	-0.00416803133168253\\
10.4859999999996	-0.00416047224940419\\
10.5189999999996	-0.00415296941185517\\
10.5529999999996	-0.00414595893510672\\
10.5859999999996	-0.00413856412734481\\
10.6189999999996	-0.00413122438259617\\
10.6529999999995	-0.0041243663323085\\
10.6859999999995	-0.0041171323454412\\
10.7189999999995	-0.00410995226355837\\
10.7529999999995	-0.00410324343300283\\
10.7859999999995	-0.00409616688283987\\
10.8189999999994	-0.00408914310287489\\
10.8529999999994	-0.00408258035032327\\
10.8859999999994	-0.00407565792167697\\
10.9189999999994	-0.00406878715103565\\
10.9529999999994	-0.00406236739862242\\
10.9859999999994	-0.00405559584274329\\
11.0189999999993	-0.00404887485560446\\
11.0529999999993	-0.00404259508761573\\
11.0859999999993	-0.00403597122230015\\
11.1189999999993	-0.00402939685799852\\
11.1529999999993	-0.00402325411986526\\
11.1859999999992	-0.00401677482704677\\
11.2189999999992	-0.00401034399009226\\
11.2529999999992	-0.0040043353880419\\
11.2859999999992	-0.00399799761367547\\
11.3189999999992	-0.0039917072708513\\
11.3529999999991	-0.00398582996902808\\
11.3859999999991	-0.00397963072053842\\
11.4189999999991	-0.0039734779001217\\
11.4529999999991	-0.00396772912096277\\
11.4859999999991	-0.00396166546726473\\
11.5189999999991	-0.00395564725836595\\
11.552999999999	-0.00395002428067359\\
11.585999999999	-0.00394409334980561\\
11.618999999999	-0.00393820690117219\\
11.652999999999	-0.00393270705905691\\
11.685999999999	-0.00392690603819545\\
11.7189999999989	-0.0039211485560513\\
11.7529999999989	-0.00391576923847548\\
11.7859999999989	-0.00391009537217357\\
11.8189999999989	-0.00390446412048195\\
11.8529999999989	-0.0038992027697593\\
11.8859999999989	-0.00389365335843417\\
11.9189999999988	-0.00388814565705276\\
11.9529999999988	-0.00388299976799811\\
11.9859999999988	-0.00387757216765161\\
12.0189999999988	-0.00387218539078482\\
12.0529999999988	-0.00386715250859937\\
12.0859999999987	-0.00386184413009683\\
12.1189999999987	-0.0038565757061948\\
12.1529999999987	-0.00385165342701743\\
12.1859999999987	-0.00384646173292369\\
12.2189999999987	-0.00384130914322611\\
12.2529999999986	-0.00383649511299211\\
12.2859999999986	-0.00383141761876438\\
12.3189999999986	-0.0038263783957091\\
12.3529999999986	-0.00382167030777558\\
12.3859999999986	-0.00381670458022843\\
12.4189999999986	-0.00381177630763929\\
12.4529999999985	-0.0038071719037911\\
12.4859999999985	-0.00380231555919597\\
12.5189999999985	-0.00379749587050271\\
12.5529999999985	-0.00379299293752178\\
12.5859999999985	-0.0037882436410217\\
12.6189999999984	-0.00378353021792122\\
12.6529999999984	-0.00377912658962787\\
12.6859999999984	-0.00377448205516373\\
12.7189999999984	-0.00376987262732609\\
12.7529999999984	-0.00376556618166202\\
12.7859999999984	-0.00376102416991442\\
12.8189999999983	-0.00375651651399922\\
12.8529999999983	-0.00375230517288716\\
12.8859999999983	-0.00374786349047884\\
12.9189999999983	-0.00374345542876631\\
12.9529999999983	-0.00373933715646402\\
12.9859999999982	-0.00373499365650121\\
13.0189999999982	-0.00373068305665769\\
13.0529999999982	-0.00372665585988163\\
13.0859999999982	-0.00372240843808513\\
13.1189999999982	-0.00371819321177247\\
13.1529999999982	-0.00371425513829582\\
13.1859999999981	-0.00371010173533182\\
13.2189999999981	-0.00370597983726118\\
13.2529999999981	-0.00370212897575728\\
13.2859999999981	-0.00369806757463742\\
13.3189999999981	-0.00369403700192938\\
13.352999999998	-0.00369027148025936\\
13.385999999998	-0.00368630010571636\\
13.418999999998	-0.00368235889714352\\
13.452999999998	-0.00367867688225032\\
13.485999999998	-0.00367479359949607\\
13.5189999999979	-0.00367093983464439\\
13.5529999999979	-0.00366733953116283\\
13.5859999999979	-0.00366354244643086\\
13.6189999999979	-0.00365977424459318\\
13.6529999999979	-0.00365625389530466\\
13.6859999999979	-0.00365254115364611\\
13.7189999999978	-0.00364885667300552\\
13.7529999999978	-0.00364541455634004\\
13.7859999999978	-0.00364178434166496\\
13.8189999999978	-0.00363818177939179\\
13.8529999999978	-0.00363481620976769\\
13.8859999999977	-0.00363126674392467\\
13.9189999999977	-0.00362774433402135\\
13.9529999999977	-0.00362445366131592\\
13.9859999999977	-0.00362098320278026\\
14.0189999999977	-0.00361753921690311\\
14.0529999999977	-0.0036143218253204\\
14.0859999999976	-0.00361092866931489\\
14.1189999999976	-0.00360756141414553\\
14.1529999999976	-0.00360441572168302\\
14.1859999999976	-0.00360109819897048\\
14.2189999999976	-0.00359780601726278\\
14.2529999999975	-0.00359473047481407\\
14.2859999999975	-0.00359148695092015\\
14.3189999999975	-0.00358826822027392\\
14.3529999999975	-0.0035852613102727\\
14.3859999999975	-0.00358209018472211\\
14.4189999999974	-0.00357894331575848\\
14.4529999999974	-0.00357600355490173\\
14.4859999999974	-0.00357290326113402\\
14.5189999999974	-0.00356982669924122\\
14.5529999999974	-0.00356695263204543\\
14.5859999999974	-0.00356392163580344\\
14.6189999999973	-0.00356091385713175\\
14.6529999999973	-0.00355810406127777\\
14.6859999999973	-0.00355514086094555\\
14.7189999999973	-0.00355220037488468\\
14.7529999999973	-0.00354945345686586\\
14.7859999999972	-0.00354655658210934\\
14.8189999999972	-0.00354368192878729\\
14.8529999999972	-0.00354099652383777\\
14.8859999999972	-0.00353816453548728\\
14.9189999999972	-0.00353535428634655\\
14.9529999999972	-0.0035327290594358\\
14.9859999999971	-0.00352996054840204\\
15.0189999999971	-0.00352721330386219\\
15.0529999999971	-0.00352464694710131\\
15.0859999999971	-0.00352194053381938\\
15.1189999999971	-0.00351925492460614\\
15.152999999997	-0.00351674615802788\\
15.185999999997	-0.00351410049193213\\
15.218999999997	-0.00351147517714989\\
15.252999999997	-0.00350902274803522\\
15.285999999997	-0.00350643650726723\\
15.3189999999969	-0.0035038701745147\\
15.3529999999969	-0.00350147285606806\\
15.3859999999969	-0.00349894474647439\\
15.4189999999969	-0.00349643611145289\\
15.4529999999969	-0.00349409270334888\\
15.4859999999969	-0.0034916214581151\\
15.5189999999968	-0.00348916926286558\\
15.5529999999968	-0.00348687858893948\\
15.5859999999968	-0.00348446296803862\\
15.6189999999968	-0.00348206598138834\\
15.6529999999968	-0.00347982689205439\\
15.6859999999967	-0.00347746568156371\\
15.7189999999967	-0.00347512269894512\\
15.7529999999967	-0.00347293406759297\\
15.7859999999967	-0.00347062607966109\\
15.8189999999967	-0.00346833592115781\\
15.8529999999967	-0.00346619664551096\\
15.8859999999966	-0.00346394071668454\\
15.9189999999966	-0.00346170222777609\\
15.9529999999966	-0.00345961122877436\\
15.9859999999966	-0.00345740622110657\\
16.0189999999966	-0.00345521827156725\\
16.0529999999966	-0.0034531744931523\\
16.0859999999967	-0.00345101929238067\\
16.1189999999967	-0.00344888077645322\\
16.1529999999968	-0.00344688318512953\\
16.1859999999968	-0.00344477670096821\\
16.2189999999968	-0.00344268653576552\\
16.2529999999969	-0.00344073411940382\\
16.2859999999969	-0.00343867528387709\\
16.318999999997	-0.00343663241003878\\
16.352999999997	-0.00343472417854684\\
16.385999999997	-0.00343271194731498\\
16.4189999999971	-0.00343071532760075\\
16.4529999999971	-0.0034288503120119\\
16.4859999999972	-0.00342688366223376\\
16.5189999999972	-0.00342493228111995\\
16.5529999999972	-0.00342310953284164\\
16.5859999999973	-0.00342118746450115\\
16.6189999999973	-0.00341928032941485\\
16.6529999999974	-0.00341749891965382\\
16.6859999999974	-0.00341562045300448\\
16.7189999999975	-0.00341375659114185\\
16.7529999999975	-0.00341201561145121\\
16.7859999999975	-0.00341017978760538\\
16.8189999999976	-0.00340835824789099\\
16.8529999999976	-0.0034066568093496\\
16.8859999999977	-0.00340486269068041\\
16.9189999999977	-0.0034030825415754\\
16.9529999999977	-0.00340141977359787\\
16.9859999999978	-0.00339966644195444\\
17.0189999999978	-0.00339792677202322\\
17.0529999999979	-0.0033963018231411\\
17.0859999999979	-0.00339458838001261\\
17.1189999999979	-0.00339288829767925\\
17.152999999998	-0.00339130033495172\\
17.185999999998	-0.00338962590088965\\
17.2189999999981	-0.00338796453337276\\
17.2529999999981	-0.00338641274068818\\
17.2859999999981	-0.00338477645543822\\
17.3189999999982	-0.00338315294824154\\
17.3529999999982	-0.00338163652750767\\
17.3859999999983	-0.00338003754964311\\
17.4189999999983	-0.00337845106758383\\
17.4529999999983	-0.00337696923792685\\
17.4859999999984	-0.00337540674284176\\
17.5189999999984	-0.00337385646723654\\
17.5529999999985	-0.00337240846422704\\
17.5859999999985	-0.00337088164607158\\
17.6189999999986	-0.0033693667772603\\
17.6529999999986	-0.00336795185309446\\
17.6859999999986	-0.00336645992244144\\
17.7189999999987	-0.00336497967740534\\
17.7529999999987	-0.00336359710009893\\
17.7859999999988	-0.00336213928534712\\
17.8189999999988	-0.003360692896897\\
17.8529999999988	-0.00335934195048271\\
17.8859999999989	-0.00335791749608605\\
17.9189999999989	-0.0033565042149184\\
17.952999999999	-0.00335518419911818\\
17.985999999999	-0.00335379236602407\\
18.018999999999	-0.00335241145823462\\
18.0529999999991	-0.00335112168660889\\
18.0859999999991	-0.00334976175087154\\
18.1189999999992	-0.00334841249883233\\
18.1529999999992	-0.00334715230079663\\
18.1859999999992	-0.0033458235557271\\
18.2189999999993	-0.00334450525684971\\
18.2529999999993	-0.00334327397638323\\
18.2859999999994	-0.00334197572889883\\
18.3189999999994	-0.00334068769534923\\
18.3529999999994	-0.00333948468957423\\
18.3859999999995	-0.00333821626253683\\
18.4189999999995	-0.00333695782206345\\
18.4529999999996	-0.00333578246320987\\
18.4859999999996	-0.00333454319348059\\
18.5189999999997	-0.00333331368878254\\
18.5529999999997	-0.00333216536111181\\
18.5859999999997	-0.00333095459989785\\
18.6189999999998	-0.00332975338660191\\
18.6529999999998	-0.00332863148956886\\
18.6859999999999	-0.00332744860274437\\
18.7189999999999	-0.00332627505089467\\
18.7529999999999	-0.00332517899536255\\
18.786	-0.00332402336146664\\
18.819	-0.00332287685539434\\
18.8530000000001	-0.00332180606563437\\
18.8860000000001	-0.00332067707830896\\
18.9190000000001	-0.0033195570144664\\
18.9530000000002	-0.00331851092737079\\
18.9860000000002	-0.00331740799168045\\
19.0190000000003	-0.00331631378075636\\
19.0530000000003	-0.00331529184473056\\
19.0860000000003	-0.0033142143792606\\
19.1190000000004	-0.00331314544360728\\
19.1530000000004	-0.0033121471204316\\
19.1860000000005	-0.00331109455672629\\
19.2190000000005	-0.00331005033215948\\
19.2530000000005	-0.00330907509345835\\
19.2860000000006	-0.00330804687480835\\
19.3190000000006	-0.00330702680902295\\
19.3530000000007	-0.00330607413886508\\
19.3860000000007	-0.00330506972146472\\
19.4190000000008	-0.00330407327440785\\
19.4530000000008	-0.00330314266777076\\
19.4860000000008	-0.00330216151868834\\
19.5190000000009	-0.00330118816171221\\
19.5530000000009	-0.00330027912545727\\
19.586000000001	-0.00329932072372019\\
19.619000000001	-0.00329836993964938\\
19.653000000001	-0.00329748199037994\\
19.6860000000011	-0.00329654582688965\\
19.7190000000011	-0.00329561710992055\\
19.7530000000012	-0.00329474977465405\\
19.7860000000012	-0.00329383535055117\\
19.8190000000012	-0.00329292820610605\\
19.8530000000013	-0.00329208102289336\\
19.8860000000013	-0.00329118785040938\\
19.9190000000014	-0.00329030179425205\\
19.9530000000014	-0.00328947431075854\\
19.9860000000014	-0.00328860191318392\\
20.0190000000015	-0.00328773647222058\\
20.0530000000015	-0.00328692824610077\\
20.0860000000016	-0.00328607615683874\\
20.1190000000016	-0.00328523086776\\
20.1530000000016	-0.00328444146662954\\
20.1860000000017	-0.00328360922906645\\
20.2190000000017	-0.00328278363870194\\
20.2530000000018	-0.00328201263877759\\
20.2860000000018	-0.00328119980694086\\
20.3190000000019	-0.00328039347249076\\
20.3530000000019	-0.00327964046045093\\
20.3860000000019	-0.00327884659670752\\
20.419000000002	-0.00327805908492751\\
20.453000000002	-0.00327732365549838\\
20.4860000000021	-0.00327654833334723\\
20.5190000000021	-0.00327577921976663\\
20.5530000000021	-0.00327506097653862\\
20.5860000000022	-0.00327430377845417\\
20.6190000000022	-0.00327355264878637\\
20.6530000000023	-0.00327285120485388\\
20.6860000000023	-0.0032721117219574\\
20.7190000000023	-0.00327137817085088\\
20.7530000000024	-0.00327069314677497\\
20.7860000000024	-0.00326997097927029\\
20.8190000000025	-0.00326925460937755\\
20.8530000000025	-0.00326858563501675\\
20.8860000000025	-0.00326788039223325\\
20.9190000000026	-0.00326718081655053\\
20.9530000000026	-0.00326652752925738\\
20.9860000000027	-0.00326583882877807\\
21.0190000000027	-0.0032651556670511\\
21.0530000000027	-0.00326451771241176\\
21.0860000000028	-0.00326384518033507\\
21.1190000000028	-0.00326317806139853\\
21.1530000000029	-0.00326255509269791\\
21.1860000000029	-0.00326189836304303\\
21.219000000003	-0.0032612469248281\\
21.253000000003	-0.00326063860267256\\
21.286000000003	-0.00325999731813198\\
21.3190000000031	-0.00325936120481307\\
21.3530000000031	-0.00325876719784657\\
21.3860000000032	-0.00325814100829014\\
21.4190000000032	-0.00325751987281064\\
21.4530000000032	-0.0032569398566753\\
21.4860000000033	-0.00325632842021606\\
21.5190000000033	-0.0032557219236844\\
21.5530000000034	-0.00325515558098255\\
21.5860000000034	-0.0032545585631234\\
21.6190000000034	-0.00325396637291941\\
21.6530000000035	-0.00325341339328555\\
21.6860000000035	-0.00325283046724412\\
21.7190000000036	-0.00325225225852188\\
21.7530000000036	-0.0032517123390865\\
21.7860000000036	-0.00325114318379027\\
21.8190000000037	-0.00325057863949096\\
21.8530000000037	-0.00325005148299651\\
21.8860000000038	-0.00324949578632427\\
21.9190000000038	-0.00324894459552572\\
21.9530000000038	-0.00324842991245555\\
21.9860000000039	-0.00324788736846671\\
22.0190000000039	-0.00324734922787817\\
22.053000000004	-0.00324684673416487\\
22.086000000004	-0.00324631704333944\\
22.1190000000041	-0.00324579165527616\\
22.1530000000041	-0.00324530107336285\\
22.1860000000041	-0.00324478394300076\\
22.2190000000042	-0.00324427101785596\\
22.2530000000042	-0.00324379207673209\\
22.2860000000043	-0.00324328722067846\\
22.3190000000043	-0.00324278647370768\\
22.3530000000043	-0.00324231890824245\\
22.3860000000044	-0.00324182604664536\\
22.4190000000044	-0.00324133720081088\\
22.4530000000045	-0.00324088075097428\\
22.4860000000045	-0.00324039961090983\\
22.5190000000045	-0.00323992239483184\\
22.5530000000046	-0.00323947680728676\\
22.5860000000046	-0.00323900712064518\\
22.6190000000047	-0.00323854126813905\\
22.6530000000047	-0.00323810629412202\\
22.6860000000047	-0.00323764779915137\\
22.7190000000048	-0.00323719305107484\\
22.7530000000048	-0.003236768449141\\
22.7860000000049	-0.00323632089027037\\
22.8190000000049	-0.00323587699256311\\
22.8530000000049	-0.00323546252502727\\
22.886000000005	-0.00323502565191314\\
22.919000000005	-0.00323459235647539\\
22.9530000000051	-0.0032341877915858\\
22.9860000000051	-0.00323376135992604\\
23.0190000000052	-0.00323333842384788\\
23.0530000000052	-0.00323294353455639\\
23.0860000000052	-0.00323252730537771\\
23.1190000000053	-0.00323211449165051\\
23.1530000000053	-0.00323172905650049\\
23.1860000000054	-0.00323132279562377\\
23.2190000000054	-0.00323091987157342\\
23.2530000000054	-0.00323054367387821\\
23.2860000000055	-0.00323014715289283\\
23.3190000000055	-0.0032297538920516\\
23.3530000000056	-0.00322938671991424\\
23.3860000000056	-0.00322899971544843\\
23.4190000000056	-0.00322861589638501\\
23.4530000000057	-0.00322825754233858\\
23.4860000000057	-0.00322787983525297\\
23.5190000000058	-0.00322750524081972\\
23.5530000000058	-0.00322715550250763\\
23.5860000000058	-0.00322678687925304\\
23.6190000000059	-0.00322642129763295\\
23.6530000000059	-0.00322607997686042\\
23.686000000006	-0.00322572022912748\\
23.719000000006	-0.00322536345250812\\
23.753000000006	-0.00322503035540844\\
23.7860000000061	-0.00322467927878067\\
23.8190000000061	-0.00322433110481457\\
23.8530000000062	-0.00322400604242024\\
23.8860000000062	-0.00322366343736613\\
23.9190000000063	-0.00322332366797351\\
23.9530000000063	-0.00322300645483686\\
23.9860000000063	-0.0032226721258608\\
24.0190000000064	-0.00322234056726556\\
24.0530000000064	-0.00322203102308394\\
24.0860000000065	-0.00322170477931083\\
24.1190000000065	-0.00322138124205207\\
24.1530000000065	-0.00322107918907877\\
24.1860000000066	-0.00322076084420275\\
24.2190000000066	-0.00322044514290853\\
24.2530000000067	-0.00322015040889845\\
24.2860000000067	-0.00321983978053941\\
24.3190000000067	-0.00321953173487533\\
24.3530000000068	-0.00321924415060648\\
24.3860000000068	-0.00321894105994969\\
24.4190000000069	-0.00321864049266907\\
24.4530000000069	-0.00321835989266273\\
24.4860000000069	-0.00321806416617276\\
24.519000000007	-0.0032177709041874\\
24.553000000007	-0.00321749712699182\\
24.5860000000071	-0.00321720859380203\\
24.6190000000071	-0.00321692246840399\\
24.6530000000071	-0.00321665535607796\\
24.6860000000072	-0.0032163738498503\\
24.7190000000072	-0.0032160946952744\\
24.7530000000073	-0.00321583409351645\\
24.7860000000073	-0.00321555945122776\\
24.8190000000074	-0.00321528710639307\\
24.8530000000074	-0.00321503286403901\\
24.8860000000074	-0.00321476492675021\\
24.9190000000075	-0.003214499233271\\
24.9530000000075	-0.00321425120305396\\
24.9860000000076	-0.00321398981521637\\
25.0190000000076	-0.00321373061892771\\
25.0530000000076	-0.00321348865630711\\
25.0860000000077	-0.00321323366521176\\
25.1190000000077	-0.00321298081559585\\
25.1530000000078	-0.00321274477989375\\
25.1860000000078	-0.00321249603808726\\
25.2190000000078	-0.00321224938713582\\
25.2530000000079	-0.00321201914068503\\
25.2860000000079	-0.00321177650170279\\
25.319000000008	-0.00321153590523204\\
25.353000000008	-0.00321131131289265\\
25.386000000008	-0.00321107463526538\\
25.4190000000081	-0.00321083995284699\\
25.4530000000081	-0.00321062088329938\\
25.4860000000082	-0.00321039002841195\\
25.5190000000082	-0.00321016112185957\\
25.5530000000082	-0.00320994744608516\\
25.5860000000083	-0.00320972227757999\\
25.6190000000083	-0.00320949901232881\\
25.6530000000084	-0.00320929060539932\\
25.6860000000084	-0.00320907099103795\\
25.7190000000085	-0.00320885323566289\\
25.7530000000085	-0.00320864997379977\\
25.7860000000085	-0.00320843578413266\\
25.8190000000086	-0.00320822340961291\\
25.8530000000086	-0.00320802517328356\\
25.8860000000087	-0.00320781628116595\\
25.9190000000087	-0.00320760916201879\\
25.9530000000087	-0.00320741583346251\\
25.9860000000088	-0.00320721211545472\\
26.0190000000088	-0.00320701012855218\\
26.0530000000089	-0.00320682159300589\\
26.0860000000089	-0.0032066229280483\\
26.1190000000089	-0.0032064259542206\\
26.153000000009	-0.00320624209918741\\
26.186000000009	-0.00320604836858229\\
26.2190000000091	-0.00320585628980119\\
26.2530000000091	-0.0032056770063047\\
26.2860000000091	-0.00320548809545373\\
26.3190000000092	-0.00320530079683334\\
26.3530000000092	-0.00320512597724809\\
26.3860000000093	-0.00320494177178121\\
26.4190000000093	-0.00320475914158957\\
26.4530000000093	-0.0032045886814398\\
26.4860000000094	-0.00320440907210973\\
26.5190000000094	-0.00320423100040301\\
26.5530000000095	-0.00320406479766389\\
26.5860000000095	-0.00320388967595564\\
26.6190000000095	-0.00320371605614178\\
26.6530000000096	-0.00320355401013073\\
26.6860000000096	-0.00320338327081693\\
26.7190000000097	-0.00320321399765389\\
26.7530000000097	-0.00320305601108606\\
26.7860000000098	-0.00320288955085291\\
26.8190000000098	-0.00320272452285542\\
26.8530000000098	-0.00320257050004047\\
26.8860000000099	-0.00320240821859663\\
26.9190000000099	-0.00320224733505703\\
26.95300000001	-0.00320209718260389\\
26.98600000001	-0.00320193898148746\\
27.01900000001	-0.00320178214579192\\
27.0530000000101	-0.00320163577229504\\
27.0860000000101	-0.00320148155469302\\
27.1190000000102	-0.0032013286707131\\
27.1530000000102	-0.00320118598771479\\
27.1860000000102	-0.00320103566034158\\
27.2190000000103	-0.00320088663447415\\
27.2530000000103	-0.00320074755449751\\
27.2860000000104	-0.00320060102517838\\
27.3190000000104	-0.00320045576675021\\
27.3530000000104	-0.00320032020469552\\
27.3860000000105	-0.0032001773837278\\
27.4190000000105	-0.00320003580352157\\
27.4530000000106	-0.00319990367629908\\
27.4860000000106	-0.00319976447600512\\
27.5190000000106	-0.00319962648742278\\
27.5530000000107	-0.00319949771357075\\
27.5860000000107	-0.00319936204857196\\
27.6190000000108	-0.00319922756601176\\
27.6530000000108	-0.00319910206606866\\
27.6860000000109	-0.0031989698521091\\
27.7190000000109	-0.00319883879279814\\
27.7530000000109	-0.00319871648923953\\
27.786000000011	-0.00319858764523184\\
27.819000000011	-0.00319845992785917\\
27.8530000000111	-0.00319834074505021\\
27.8860000000111	-0.00319821518984043\\
27.9190000000111	-0.00319809073533639\\
27.9530000000112	-0.00319797459902027\\
27.9860000000112	-0.00319785225550673\\
28.0190000000113	-0.00319773098639442\\
28.0530000000113	-0.00319761782430827\\
28.0860000000113	-0.00319749861586516\\
28.1190000000114	-0.00319738045631146\\
28.1530000000114	-0.00319727019725446\\
28.1860000000115	-0.00319715404926857\\
28.2190000000115	-0.00319703892516854\\
28.2530000000115	-0.00319693150045719\\
28.2860000000116	-0.00319681834013141\\
28.3190000000116	-0.00319670617927326\\
28.3530000000117	-0.00319660152176438\\
28.3860000000117	-0.00319649127758082\\
28.4190000000117	-0.00319638200914096\\
28.4530000000118	-0.0031962800523857\\
28.4860000000118	-0.00319617265536287\\
28.5190000000119	-0.00319606621003898\\
28.5530000000119	-0.00319596688983248\\
28.586000000012	-0.00319586227156909\\
28.619000000012	-0.00319575858313081\\
28.653000000012	-0.00319566183597719\\
28.6860000000121	-0.00319555993005749\\
28.7190000000121	-0.003195458931601\\
28.7530000000122	-0.00319536469667137\\
28.7860000000122	-0.00319526543856119\\
28.8190000000122	-0.00319516706604217\\
28.8530000000123	-0.00319507528255469\\
28.8860000000123	-0.00319497860867912\\
28.9190000000124	-0.00319488279939417\\
28.9530000000124	-0.00319479340915541\\
28.9860000000124	-0.00319469925773941\\
29.0190000000125	-0.00319460595003229\\
29.0530000000125	-0.00319451889531552\\
29.0860000000126	-0.00319442720543117\\
29.1190000000126	-0.00319433633915689\\
29.1530000000126	-0.00319425156393582\\
29.1860000000127	-0.0031941622770959\\
29.2190000000127	-0.00319407379386738\\
29.2530000000128	-0.00319399124394693\\
29.2860000000128	-0.00319390430209765\\
29.3190000000128	-0.0031938181447142\\
29.3530000000129	-0.00319373776618015\\
29.3860000000129	-0.00319365311288045\\
29.419000000013	-0.00319356922530289\\
29.453000000013	-0.00319349096563348\\
29.4860000000131	-0.0031934085459171\\
29.5190000000131	-0.003193326873413\\
29.5530000000131	-0.00319325068221099\\
29.5860000000132	-0.00319317044236911\\
29.6190000000132	-0.00319309093128739\\
29.6530000000133	-0.0031930167580585\\
29.6860000000133	-0.00319293864510972\\
29.7190000000133	-0.00319286124417051\\
29.7530000000134	-0.00319278904068465\\
29.7860000000134	-0.00319271300394863\\
29.8190000000135	-0.00319263766131006\\
29.8530000000135	-0.00319256737959295\\
29.8860000000135	-0.00319249336835781\\
29.9190000000136	-0.00319242003467157\\
29.9530000000136	-0.00319235162870379\\
29.9860000000137	-0.00319227959428536\\
30.0190000000137	-0.00319220822089994\\
30.0530000000137	-0.00319214164479664\\
30.0860000000138	-0.00319207153920109\\
30.1190000000138	-0.0031920020785452\\
30.1530000000139	-0.00319193728834\\
30.1860000000139	-0.00319186906422475\\
30.2190000000139	-0.00319180147016285\\
30.253000000014	-0.00319173842248155\\
30.286000000014	-0.00319167203509618\\
30.3190000000141	-0.0031916062619044\\
30.3530000000141	-0.00319154491432405\\
30.3860000000142	-0.0031914803190074\\
30.4190000000142	-0.00319141632249687\\
30.4530000000142	-0.0031913566338595\\
30.4860000000143	-0.00319129378660321\\
30.5190000000143	-0.00319123152419021\\
30.5530000000144	-0.00319117345365383\\
30.5860000000144	-0.00319111231197455\\
30.6190000000144	-0.0031910517407554\\
30.6530000000145	-0.0031909952492879\\
30.6860000000145	-0.00319093577177743\\
30.7190000000146	-0.0031908768510065\\
30.7530000000146	-0.00319082190038866\\
30.7860000000146	-0.00319076404664487\\
30.8190000000147	-0.00319070673550792\\
30.8530000000147	-0.00319065328766066\\
30.8860000000148	-0.00319059701761604\\
30.9190000000148	-0.00319054127705432\\
30.9530000000148	-0.00319048929540289\\
30.9860000000149	-0.00319043457059953\\
31.0190000000149	-0.00319038036224706\\
31.053000000015	-0.00319032981102896\\
31.086000000015	-0.00319027659363869\\
31.119000000015	-0.00319022388027257\\
31.1530000000151	-0.00319017472421934\\
31.1860000000151	-0.00319012297686516\\
31.2190000000152	-0.00319007172142127\\
31.2530000000152	-0.00319002392660517\\
31.2860000000153	-0.00318997361383122\\
31.3190000000153	-0.00318992378083194\\
31.3530000000153	-0.00318987731368514\\
31.3860000000154	-0.00318982840023985\\
31.4190000000154	-0.00318977995430392\\
31.4530000000155	-0.00318973478189388\\
31.4860000000155	-0.00318968723298241\\
31.5190000000155	-0.00318964014010614\\
31.5530000000156	-0.00318959623122472\\
31.5860000000156	-0.00318955001374155\\
31.6190000000157	-0.00318950424097819\\
31.6530000000157	-0.00318946156442168\\
31.6860000000157	-0.00318941664510364\\
31.7190000000158	-0.00318937215943493\\
31.7530000000158	-0.00318933068400273\\
31.7860000000159	-0.00318928703105992\\
31.8190000000159	-0.00318924380131103\\
31.8530000000159	-0.00318920349823326\\
31.886000000016	-0.00318916108006162\\
31.919000000016	-0.00318911907515895\\
31.9530000000161	-0.00318907991474804\\
31.9860000000161	-0.00318903870131715\\
32.0190000000161	-0.00318899789044491\\
32.053000000016	-0.00318895984476297\\
32.0860000000159	-0.00318891980562253\\
32.1190000000158	-0.00318888015953611\\
32.1530000000158	-0.00318884320104096\\
32.1860000000157	-0.00318880430746216\\
32.2190000000156	-0.00318876579691119\\
32.2530000000155	-0.00318872989886687\\
32.2860000000155	-0.00318869212235784\\
32.3190000000154	-0.00318865471960095\\
32.3530000000153	-0.00318861985503149\\
32.3860000000152	-0.003188583167961\\
32.4190000000151	-0.00318854684509251\\
32.4530000000151	-0.0031885129885918\\
32.486000000015	-0.00318847736408001\\
32.5190000000149	-0.00318844209434488\\
32.5530000000148	-0.00318840922093266\\
32.5860000000148	-0.00318837463159305\\
32.6190000000147	-0.00318834038853311\\
32.6530000000146	-0.00318830847364726\\
32.6860000000145	-0.00318827489404461\\
32.7190000000144	-0.00318824165232945\\
32.7530000000144	-0.00318821067211017\\
32.7860000000143	-0.00318817807725802\\
32.8190000000142	-0.00318814581173532\\
32.8530000000141	-0.0031881157423812\\
32.8860000000141	-0.00318808410796523\\
32.919000000014	-0.0031880527939081\\
32.9530000000139	-0.00318802361263582\\
32.9860000000138	-0.00318799291371485\\
33.0190000000137	-0.00318796252754927\\
33.0530000000137	-0.00318793421255248\\
33.0860000000136	-0.00318790442637473\\
33.1190000000135	-0.0031878749450196\\
33.1530000000134	-0.00318784747412559\\
33.1860000000134	-0.00318781857739725\\
33.2190000000133	-0.00318778997761759\\
33.2530000000132	-0.00318776332983628\\
33.2860000000131	-0.00318773530002581\\
33.319000000013	-0.00318770756008213\\
33.353000000013	-0.00318768171450401\\
33.3860000000129	-0.00318765452973313\\
33.4190000000128	-0.00318762762750624\\
33.4530000000127	-0.00318760256402717\\
33.4860000000127	-0.0031875762034117\\
33.5190000000126	-0.00318755011819283\\
33.5530000000125	-0.0031875258166334\\
33.5860000000124	-0.00318750025904624\\
33.6190000000123	-0.00318747497022143\\
33.6530000000123	-0.00318745141186993\\
33.6860000000122	-0.00318742663728289\\
33.7190000000121	-0.00318740212381585\\
33.753000000012	-0.00318737928962221\\
33.786000000012	-0.00318735527782144\\
33.8190000000119	-0.00318733152054995\\
33.8530000000118	-0.00318730939217038\\
33.8860000000117	-0.00318728612362174\\
33.9190000000117	-0.00318726310351747\\
33.9530000000116	-0.00318724166258777\\
33.9860000000115	-0.00318721911885556\\
34.0190000000114	-0.00318719681722168\\
34.0530000000113	-0.00318717604718355\\
34.0860000000113	-0.00318715420916704\\
34.1190000000112	-0.00318713260756853\\
34.1530000000111	-0.00318711249026427\\
34.186000000011	-0.00318709134057649\\
34.219000000011	-0.0031870704209247\\
34.2530000000109	-0.00318705094001293\\
34.2860000000108	-0.00318703046108482\\
34.3190000000107	-0.00318701020613998\\
34.3530000000106	-0.00318699134544476\\
34.3860000000106	-0.0031869715198658\\
34.4190000000105	-0.00318695191224849\\
34.4530000000104	-0.0031869336557242\\
34.4860000000103	-0.00318691446684749\\
34.5190000000103	-0.00318689549027651\\
34.5530000000102	-0.00318687782262028\\
34.5860000000101	-0.00318685925363127\\
34.61900000001	-0.00318684089220822\\
34.6530000000099	-0.00318682379833013\\
34.6860000000099	-0.00318680583345565\\
34.7190000000098	-0.0031867880705998\\
34.7530000000097	-0.00318677153554869\\
34.7860000000096	-0.00318675415965375\\
34.8190000000096	-0.00318673698016969\\
34.8530000000095	-0.00318672098955752\\
34.8860000000094	-0.00318670418697531\\
34.9190000000093	-0.00318668757606866\\
34.9530000000092	-0.00318667211570434\\
34.9860000000092	-0.00318665587132694\\
35.0190000000091	-0.00318663981393663\\
35.053000000009	-0.00318662487031807\\
35.0860000000089	-0.00318660917060321\\
35.1190000000089	-0.0031865936523956\\
35.1530000000088	-0.00318657921177135\\
35.1860000000087	-0.00318656404202589\\
35.2190000000086	-0.00318654904898641\\
35.2530000000085	-0.00318653509846034\\
35.2860000000085	-0.00318652044472678\\
35.3190000000084	-0.00318650596336489\\
35.3530000000083	-0.00318649249009706\\
35.3860000000082	-0.00318647833911045\\
35.4190000000082	-0.00318646435624848\\
35.4530000000081	-0.00318645134771334\\
35.486000000008	-0.00318643768649607\\
35.5190000000079	-0.00318642418877402\\
35.5530000000078	-0.00318641163295741\\
35.5860000000078	-0.0031863984483238\\
35.6190000000077	-0.00318638542290972\\
35.6530000000076	-0.00318637330775751\\
35.6860000000075	-0.00318636058736654\\
35.7190000000075	-0.00318634802194229\\
35.7530000000074	-0.0031863363363327\\
35.7860000000073	-0.00318632406770858\\
35.8190000000072	-0.00318631195053398\\
35.8530000000071	-0.00318630068275172\\
35.8860000000071	-0.0031862888545775\\
35.919000000007	-0.00318627717312148\\
35.9530000000069	-0.00318626631194219\\
35.9860000000068	-0.00318625491196589\\
36.0190000000068	-0.00318624365538955\\
36.0530000000067	-0.00318623319053479\\
36.0860000000066	-0.00318622220805631\\
36.1190000000065	-0.00318621136488728\\
36.1530000000064	-0.00318620128553748\\
36.1860000000064	-0.00318619070929249\\
36.2190000000063	-0.00318618026838724\\
36.2530000000062	-0.00318617056414539\\
36.2860000000061	-0.0031861603829304\\
36.3190000000061	-0.00318615033354175\\
36.353000000006	-0.00318614099543035\\
36.3860000000059	-0.00318613119876421\\
36.4190000000058	-0.00318612153085684\\
36.4530000000057	-0.00318611254774881\\
36.4860000000057	-0.00318610312564438\\
36.5190000000056	-0.00318609382869939\\
36.5530000000055	-0.00318608519211372\\
36.5860000000054	-0.00318607613464339\\
36.6190000000054	-0.0031860671988766\\
36.6530000000053	-0.00318605889860768\\
36.6860000000052	-0.00318605019546081\\
36.7190000000051	-0.00318604161103941\\
36.753000000005	-0.00318603363882852\\
36.786000000005	-0.00318602528100254\\
36.8190000000049	-0.00318601703863663\\
36.8530000000048	-0.00318600938540525\\
36.8860000000047	-0.00318600136308644\\
36.9190000000047	-0.00318599345327852\\
36.9530000000046	-0.00318598611016196\\
36.9860000000045	-0.00318597841500967\\
37.0190000000044	-0.00318597082875183\\
37.0530000000043	-0.00318596378760683\\
37.0860000000043	-0.00318595641041286\\
37.1190000000042	-0.00318594913901338\\
37.1530000000041	-0.00318594239147529\\
37.186000000004	-0.00318593532326816\\
37.219000000004	-0.00318592835840836\\
37.2530000000039	-0.00318592189667788\\
37.2860000000038	-0.00318591512935873\\
37.3190000000037	-0.00318590846232913\\
37.3530000000036	-0.00318590227865401\\
37.3860000000036	-0.00318589580377915\\
37.4190000000035	-0.00318588942666054\\
37.4530000000034	-0.00318588351281512\\
37.4860000000033	-0.0031858773225717\\
37.5190000000033	-0.00318587122719771\\
37.5530000000032	-0.00318586557636724\\
37.5860000000031	-0.00318585966281137\\
37.619000000003	-0.00318585384190628\\
37.6530000000029	-0.00318584844708392\\
37.6860000000029	-0.00318584280273893\\
37.7190000000028	-0.00318583724784638\\
37.7530000000027	-0.00318583210110401\\
37.7860000000026	-0.00318582671815326\\
37.8190000000026	-0.00318582142283219\\
37.8530000000025	-0.00318581651770611\\
37.8860000000024	-0.00318581138972807\\
37.9190000000023	-0.0031858063461323\\
37.9530000000022	-0.00318580167641214\\
37.9860000000022	-0.00318579679520759\\
38.0190000000021	-0.00318579199646285\\
38.053000000002	-0.00318578755482735\\
38.0860000000019	-0.00318578291428073\\
38.1190000000019	-0.00318577835384182\\
38.1530000000018	-0.00318577413432308\\
38.1860000000017	-0.0031857697275699\\
38.2190000000016	-0.00318576539857007\\
38.2530000000015	-0.00318576139469506\\
38.2860000000015	-0.00318575721477465\\
38.3190000000014	-0.0031857531108952\\
38.3530000000013	-0.00318574931666271\\
38.3860000000012	-0.00318574535740757\\
38.4190000000012	-0.00318574147163364\\
38.4530000000011	-0.00318573788134469\\
38.486000000001	-0.0031857341368835\\
38.5190000000009	-0.00318573046371817\\
38.5530000000009	-0.00318572707137132\\
38.5860000000008	-0.00318572353510005\\
38.6190000000007	-0.00318572006847972\\
38.6530000000006	-0.00318571686839508\\
38.6860000000005	-0.00318571353471686\\
38.7190000000005	-0.0031857102684123\\
38.7530000000004	-0.00318570725530742\\
38.7860000000003	-0.00318570411840757\\
38.8190000000002	-0.00318570104680305\\
38.8530000000002	-0.00318569821520565\\
38.8860000000001	-0.00318569526888446\\
38.919	-0.00318569238651634\\
38.9529999999999	-0.00318568973122391\\
38.9859999999998	-0.00318568697054711\\
39.0189999999998	-0.0031856842718363\\
39.0529999999997	-0.00318568178737166\\
39.0859999999996	-0.00318567920721824\\
39.1189999999995	-0.00318567668667558\\
39.1529999999995	-0.00318567436890893\\
39.1859999999994	-0.00318567196335295\\
39.2189999999993	-0.00318566961609168\\
39.2529999999992	-0.00318566745998572\\
39.2859999999991	-0.00318566522446684\\
39.3189999999991	-0.00318566304519252\\
39.352999999999	-0.00318566104534446\\
39.3859999999989	-0.00318565897431711\\
39.4189999999988	-0.00318565695866058\\
39.4529999999988	-0.00318565511104518\\
39.4859999999987	-0.003185653200658\\
39.5189999999986	-0.00318565134314763\\
39.5529999999985	-0.00318564964298984\\
39.5859999999984	-0.00318564788740217\\
39.6189999999984	-0.00318564618365769\\
39.6529999999983	-0.00318564462686344\\
39.6859999999982	-0.00318564302233781\\
39.7189999999981	-0.00318564146777511\\
39.7529999999981	-0.00318564005000477\\
39.785999999998	-0.00318563859125476\\
39.8189999999979	-0.00318563718121512\\
39.8529999999978	-0.0031856358982405\\
39.8859999999977	-0.00318563458185994\\
39.9189999999977	-0.00318563331215316\\
39.9529999999976	-0.00318563215997791\\
39.9859999999975	-0.00318563098090285\\
40.0189999999974	-0.00318562984756277\\
40.0529999999974	-0.00318562882219187\\
40.0859999999973	-0.00318562777648213\\
40.1189999999972	-0.00318562677541334\\
40.1529999999971	-0.00318562587305049\\
40.185999999997	-0.00318562495689623\\
40.218999999997	-0.00318562408349488\\
40.2529999999969	-0.00318562330031957\\
40.2859999999968	-0.00318562250914045\\
40.3189999999967	-0.00318562176024306\\
40.3529999999967	-0.00318562109296128\\
40.3859999999966	-0.00318562042361936\\
40.4189999999965	-0.00318561979498222\\
40.4529999999964	-0.00318561923962868\\
40.4859999999963	-0.00318561868797995\\
40.5189999999963	-0.00318561817532936\\
40.5529999999962	-0.0031856177288665\\
40.5859999999961	-0.00318561729162825\\
40.618999999996	-0.00318561689251573\\
40.652999999996	-0.00318561655120853\\
40.6859999999959	-0.00318561622442259\\
40.7189999999958	-0.00318561593439526\\
40.7529999999957	-0.00318561569491349\\
40.7859999999956	-0.00318561547531249\\
40.8189999999956	-0.00318561529170136\\
40.8529999999955	-0.00318561515095417\\
40.8859999999954	-0.00318561503531312\\
40.9189999999953	-0.00318561495426994\\
40.9529999999953	-0.00318561490929481\\
40.9859999999952	-0.00318561489402125\\
41.0189999999951	-0.003185614912387\\
41.052999999995	-0.00318561495991609\\
41.0859999999949	-0.00318561504185411\\
41.1189999999949	-0.00318561515622884\\
41.1529999999948	-0.00318561529325612\\
41.1859999999947	-0.00318561546965968\\
41.2189999999946	-0.00318561567735909\\
41.2529999999946	-0.0031856159010768\\
41.2859999999945	-0.00318561616835122\\
41.3189999999944	-0.00318561646614435\\
41.3529999999943	-0.00318561677428209\\
41.3859999999942	-0.00318561712977372\\
41.4189999999942	-0.00318561751488611\\
41.4529999999941	-0.00318561790378302\\
41.485999999994	-0.00318561834470255\\
41.5189999999939	-0.00318561881399537\\
41.5529999999939	-0.00318561928126915\\
41.5859999999938	-0.003185619804706\\
41.6189999999937	-0.00318562035560355\\
41.6529999999936	-0.00318562089874375\\
41.6859999999935	-0.00318562150241819\\
41.7189999999935	-0.00318562213201012\\
41.7529999999934	-0.00318562274871326\\
41.7859999999933	-0.00318562342921869\\
41.8189999999932	-0.00318562413507228\\
41.8529999999932	-0.00318562482260631\\
41.8859999999931	-0.00318562557730884\\
41.918999999993	-0.00318562635701536\\
41.9529999999929	-0.0031856271131665\\
41.9859999999928	-0.00318562793990407\\
42.0189999999928	-0.00318562879099238\\
42.0529999999927	-0.00318562961337854\\
42.0859999999926	-0.00318563050948795\\
42.1189999999925	-0.00318563142887274\\
42.1529999999925	-0.00318563231497393\\
42.1859999999924	-0.00318563327839505\\
42.2189999999923	-0.00318563426414742\\
42.2529999999922	-0.00318563521209914\\
42.2859999999922	-0.00318563624029844\\
42.3189999999921	-0.0031856372902701\\
42.352999999992	-0.00318563829743646\\
42.3859999999919	-0.00318563938856276\\
42.4189999999918	-0.00318564050030989\\
42.4529999999918	-0.00318564156494627\\
42.4859999999917	-0.00318564271595712\\
42.5189999999916	-0.00318564388704456\\
42.5529999999915	-0.00318564500731489\\
42.5859999999915	-0.00318564621657758\\
42.6189999999914	-0.00318564744496985\\
42.6529999999913	-0.00318564861847648\\
42.6859999999912	-0.00318564988378389\\
42.7189999999911	-0.00318565116770597\\
42.7529999999911	-0.00318565239301383\\
42.785999999991	-0.00318565371263135\\
42.8189999999909	-0.00318565504975621\\
42.8529999999908	-0.00318565632443546\\
42.8859999999908	-0.00318565769580825\\
42.9189999999907	-0.00318565908461066\\
42.9529999999906	-0.00318566040715162\\
42.9859999999905	-0.00318566182850644\\
43.0189999999904	-0.00318566326651837\\
43.0529999999904	-0.00318566463489356\\
43.0859999999903	-0.00318566610454973\\
43.1189999999902	-0.00318566759033057\\
43.1529999999901	-0.00318566900292216\\
43.1859999999901	-0.00318567051919683\\
43.21899999999	-0.00318567205110831\\
43.2529999999899	-0.00318567350612464\\
43.2859999999898	-0.00318567506663991\\
43.3189999999897	-0.00318567664208969\\
43.3529999999897	-0.00318567813812054\\
43.3859999999896	-0.00318567974173645\\
43.4189999999895	-0.00318568135989095\\
43.4529999999894	-0.00318568289518639\\
43.4859999999894	-0.00318568453996448\\
43.5189999999893	-0.00318568619840476\\
43.5529999999892	-0.00318568777161099\\
43.5859999999891	-0.0031856894559148\\
43.618999999989	-0.00318569115328793\\
43.652999999989	-0.00318569276290637\\
43.6859999999889	-0.0031856944852855\\
43.7189999999888	-0.00318569622006804\\
43.7529999999887	-0.00318569786459477\\
43.7859999999887	-0.00318569962334703\\
43.8189999999886	-0.00318570139421048\\
43.8529999999885	-0.00318570307170418\\
43.8859999999884	-0.00318570486513847\\
43.9189999999883	-0.00318570667038887\\
43.9529999999883	-0.00318570837956544\\
43.9859999999882	-0.00318571020711822\\
44.0189999999881	-0.00318571204522389\\
44.052999999988	-0.00318571378527754\\
44.085999999988	-0.00318571564452252\\
44.1189999999879	-0.00318571751411056\\
44.1529999999878	-0.00318571928326894\\
44.1859999999877	-0.00318572117329019\\
44.2189999999876	-0.00318572307299769\\
44.2529999999876	-0.0031857248701439\\
44.2859999999875	-0.00318572678936846\\
44.3189999999874	-0.00318572871816358\\
44.3529999999873	-0.00318573054205595\\
44.3859999999873	-0.00318573248954523\\
44.4189999999872	-0.00318573444569625\\
44.4529999999871	-0.0031857362949812\\
44.485999999987	-0.00318573826872837\\
44.5189999999869	-0.00318574025107554\\
44.5529999999869	-0.00318574212479206\\
44.5859999999868	-0.00318574412404793\\
44.6189999999867	-0.00318574613194555\\
44.6529999999866	-0.00318574802894478\\
44.6859999999866	-0.00318575005215482\\
44.7189999999865	-0.00318575208333849\\
44.7529999999864	-0.00318575400260013\\
44.7859999999863	-0.00318575604921234\\
44.8189999999862	-0.00318575810350996\\
44.8529999999862	-0.00318576004359983\\
44.8859999999861	-0.00318576211221222\\
44.918999999986	-0.00318576418786209\\
44.9529999999859	-0.00318576614801458\\
44.9859999999859	-0.0031857682372296\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
-0.02	0\\
0.03	0\\
0.0800000000000001	0\\
0.13	0\\
0.18	0\\
0.23	0\\
0.28	0\\
0.33	0\\
0.38	0\\
0.43	0\\
0.48	0\\
0.53	0\\
0.580000000000001	0\\
0.630000000000001	0\\
0.680000000000001	0\\
0.730000000000001	0\\
0.780000000000001	0\\
0.830000000000001	0\\
0.880000000000001	0\\
0.930000000000001	0\\
0.980000000000001	0\\
1.019	-0.000218165213421329\\
1.053	-0.00146468979551684\\
1.08599999999999	-0.0034455212657466\\
1.11899999999999	-0.00550473184108979\\
1.15299999999998	-0.00719966300662866\\
1.18599999999998	-0.00867030388464285\\
1.21899999999998	-0.00987425146990517\\
1.25299999999997	-0.0108559890421863\\
1.28599999999997	-0.0117920582250834\\
1.31899999999997	-0.0126037502877943\\
1.35299999999996	-0.0131974591877496\\
1.38599999999996	-0.0135818970137382\\
1.41899999999995	-0.013677792262882\\
1.45299999999995	-0.0135167080608853\\
1.48599999999995	-0.0131316806547563\\
1.51899999999994	-0.0126006320805363\\
1.55299999999994	-0.012032375746711\\
1.58599999999994	-0.0114077540111577\\
1.61899999999993	-0.0107947255493026\\
1.65299999999993	-0.0102457805314676\\
1.68599999999993	-0.00970593987181767\\
1.71899999999992	-0.00922661724187746\\
1.75299999999992	-0.00884802728370537\\
1.78599999999991	-0.00854087173190032\\
1.81899999999991	-0.00834419715413104\\
1.85299999999991	-0.00826168465225985\\
1.8859999999999	-0.00827264780781756\\
1.9189999999999	-0.00836396971072551\\
1.9529999999999	-0.00849846223123563\\
1.98599999999989	-0.00866588121404166\\
2.01899999999989	-0.00883463316995103\\
2.05299999999988	-0.0089787426976532\\
2.08599999999988	-0.0091061919920753\\
2.11899999999988	-0.00920284977048735\\
2.15299999999987	-0.00926541666664782\\
2.18599999999987	-0.0093036022995644\\
2.21899999999987	-0.00931549933233511\\
2.25299999999986	-0.00930554290080621\\
2.28599999999986	-0.00927567522001538\\
2.31899999999986	-0.00922947502265881\\
2.35299999999985	-0.00917460456076558\\
2.38599999999985	-0.00910817646144269\\
2.41899999999984	-0.00903739941119153\\
2.45299999999984	-0.00897008808435396\\
2.48599999999984	-0.0089005384309393\\
2.51899999999983	-0.0088348055459383\\
2.55299999999983	-0.00877713685667436\\
2.58599999999983	-0.00872022984978715\\
2.61899999999982	-0.00866711817299115\\
2.65299999999982	-0.00861968651737222\\
2.68599999999982	-0.00857102052813186\\
2.71899999999981	-0.00852331672967388\\
2.75299999999981	-0.00847883207389388\\
2.7859999999998	-0.00843184938136776\\
2.8189999999998	-0.00838530942907345\\
2.8529999999998	-0.00834226025705775\\
2.88599999999979	-0.00829781904521865\\
2.91899999999979	-0.00825525494089496\\
2.95299999999979	-0.00821734504722749\\
2.98599999999978	-0.00817968246831835\\
3.01899999999978	-0.00814487401184028\\
3.05299999999977	-0.00811468329205212\\
3.08599999999977	-0.00808510591889966\\
3.11899999999977	-0.00805769512516752\\
3.15299999999976	-0.00803338287376909\\
3.18599999999976	-0.00800852553697051\\
3.21899999999976	-0.007984019507838\\
3.25299999999975	-0.00796069956575363\\
3.28599999999975	-0.00793510487485516\\
3.31899999999975	-0.00790821277660603\\
3.35299999999974	-0.00788142205352671\\
3.38599999999974	-0.00785121455421001\\
3.41899999999973	-0.00781918839331441\\
3.45299999999973	-0.00778749004966162\\
3.48599999999973	-0.00775238575341342\\
3.51899999999972	-0.00771614014630373\\
3.55299999999972	-0.00768133436085972\\
3.58599999999972	-0.00764401187377239\\
3.61899999999971	-0.00760673297942926\\
3.65299999999971	-0.00757201249120587\\
3.68599999999971	-0.00753579719712671\\
3.7189999999997	-0.0075004980992085\\
3.7529999999997	-0.00746824101024535\\
3.78599999999969	-0.00743505342071749\\
3.81899999999969	-0.00740297396076717\\
3.85299999999969	-0.00737372959027616\\
3.88599999999968	-0.00734354230152978\\
3.91899999999968	-0.00731414402701513\\
3.95299999999968	-0.00728705076045066\\
3.98599999999967	-0.00725871954556123\\
4.01899999999968	-0.0072307077765813\\
4.05299999999969	-0.0072045175457901\\
4.0859999999997	-0.00717677530279504\\
4.11899999999971	-0.00714904613486478\\
4.15299999999972	-0.00712291696213285\\
4.18599999999973	-0.00709510006868064\\
4.21899999999974	-0.00706722566747719\\
4.25299999999976	-0.00704095218355094\\
4.28599999999977	-0.0070130215668317\\
4.31899999999978	-0.00698510959040644\\
4.35299999999979	-0.00695889043137654\\
4.3859999999998	-0.00693112223522141\\
4.41899999999981	-0.00690347981374317\\
4.45299999999982	-0.00687760435077422\\
4.48599999999983	-0.00685028345980354\\
4.51899999999984	-0.00682315645461307\\
4.55299999999986	-0.00679781295832582\\
4.58599999999987	-0.00677109215372429\\
4.61899999999988	-0.00674458828063518\\
4.65299999999989	-0.00671984317228413\\
4.6859999999999	-0.00669376384125697\\
4.71899999999991	-0.00666790251005511\\
4.75299999999992	-0.00664376035183589\\
4.78599999999993	-0.00661831791918399\\
4.81899999999994	-0.00659308832783789\\
4.85299999999996	-0.00656953496061374\\
4.88599999999997	-0.00654471066938089\\
4.91899999999998	-0.00652008989670916\\
4.95299999999999	-0.00649709922648756\\
4.986	-0.00647285973503975\\
5.01900000000001	-0.00644880810140513\\
5.05300000000002	-0.00642633697057837\\
5.08600000000003	-0.00640263088401671\\
5.11900000000004	-0.00637909265017889\\
5.15300000000006	-0.00635708644131883\\
5.18600000000007	-0.00633385580051538\\
5.21900000000008	-0.00631077572422079\\
5.25300000000009	-0.00628918728277361\\
5.2860000000001	-0.00626638931225465\\
5.31900000000011	-0.00624373386935317\\
5.35300000000012	-0.00622254101859265\\
5.38600000000013	-0.00620016235144316\\
5.41900000000014	-0.00617792816226559\\
5.45300000000016	-0.00615713576609311\\
5.48600000000017	-0.00613518845459538\\
5.51900000000018	-0.00611339259755439\\
5.55300000000019	-0.00609301928844475\\
5.5860000000002	-0.00607152371530351\\
5.61900000000021	-0.00605018517405975\\
5.65300000000022	-0.00603024600706703\\
5.68600000000023	-0.00600921289892353\\
5.71900000000024	-0.00598833778194963\\
5.75300000000026	-0.00596883403638881\\
5.78600000000027	-0.00594826196522569\\
5.81900000000028	-0.00592784296949467\\
5.85300000000029	-0.00590876283011854\\
5.8860000000003	-0.0058886342970117\\
5.91900000000031	-0.00586865201083187\\
5.95300000000032	-0.00584997679426491\\
5.98600000000033	-0.00583027228416932\\
6.01900000000034	-0.00581070798878625\\
6.05300000000036	-0.00579242107365252\\
6.08600000000037	-0.00577312423542542\\
6.11900000000038	-0.00575396317600185\\
6.15300000000039	-0.00573605230861152\\
6.1860000000004	-0.0057171519263447\\
6.21900000000041	-0.0056983846554064\\
6.25300000000042	-0.00568084234147326\\
6.28600000000043	-0.0056623316075507\\
6.31900000000044	-0.00564395213771485\\
6.35300000000046	-0.00562677318204008\\
6.38600000000047	-0.00560864678347961\\
6.41900000000048	-0.00559064982626112\\
6.45300000000049	-0.00557382916442783\\
6.4860000000005	-0.00555608155859122\\
6.51900000000051	-0.00553846136294511\\
6.55300000000052	-0.00552199336723458\\
6.58600000000053	-0.00550461833225724\\
6.61900000000055	-0.00548736842418918\\
6.65300000000056	-0.00547124678212263\\
6.68600000000057	-0.00545423740198403\\
6.71900000000058	-0.00543735068478368\\
6.75300000000059	-0.0054215685857828\\
6.7860000000006	-0.00540491751923755\\
6.81900000000061	-0.00538838369572214\\
6.85300000000062	-0.00537292434863046\\
6.88600000000063	-0.00535661809626142\\
6.91900000000065	-0.00534043583417987\\
6.95300000000066	-0.00532531523230739\\
6.98600000000067	-0.0053093625864824\\
7.01900000000068	-0.00529352379260473\\
7.05300000000069	-0.00527871959211801\\
7.0860000000007	-0.00526309919478829\\
7.11900000000071	-0.00524759115909246\\
7.15300000000072	-0.00523309776336134\\
7.18600000000073	-0.00521780663537164\\
7.21900000000075	-0.00520262581108222\\
7.25300000000076	-0.00518843765581267\\
7.28600000000077	-0.00517346762477056\\
7.31900000000078	-0.0051586048511395\\
7.35300000000079	-0.00514471381289683\\
7.3860000000008	-0.00513005769477437\\
7.41900000000081	-0.00511550735718413\\
7.45300000000082	-0.00510190905380881\\
7.48600000000083	-0.00508756235726338\\
7.51900000000085	-0.00507331949937007\\
7.55300000000086	-0.00506000862296674\\
7.58600000000087	-0.00504596516849876\\
7.61900000000088	-0.00503202341209918\\
7.65300000000089	-0.00501899409555218\\
7.6860000000009	-0.0050052479709094\\
7.71900000000091	-0.00499160170643898\\
7.75300000000092	-0.00497884878188581\\
7.78600000000093	-0.0049653943963629\\
7.81900000000095	-0.00495203776456876\\
7.85300000000096	-0.00493955542741908\\
7.88600000000097	-0.00492638637268883\\
7.91900000000098	-0.00491331286112329\\
7.95300000000099	-0.00490109503115466\\
7.986000000001	-0.0048882050160598\\
8.01900000000099	-0.00487540856294222\\
8.05300000000098	-0.00486344973812536\\
8.08600000000096	-0.00485083308374923\\
8.11900000000094	-0.0048383081183373\\
8.15300000000092	-0.00482660310417882\\
8.1860000000009	-0.0048142543115699\\
8.21900000000088	-0.0048019953467926\\
8.25300000000087	-0.0047905389961117\\
8.28600000000085	-0.00477845262705501\\
8.31900000000083	-0.00476645426673183\\
8.35300000000081	-0.00475524154147877\\
8.38600000000079	-0.00474341228362218\\
8.41900000000077	-0.00473166924803381\\
8.45300000000075	-0.00472069520233342\\
8.48600000000074	-0.00470911781794259\\
8.51900000000072	-0.00469762488632119\\
8.5530000000007	-0.00468688462294298\\
8.58600000000068	-0.00467555393165464\\
8.61900000000066	-0.00466430595277256\\
8.65300000000064	-0.0046537946551829\\
8.68600000000063	-0.00464270557684043\\
8.71900000000061	-0.00463169751087544\\
8.75300000000059	-0.0046214104724388\\
8.78600000000057	-0.00461055804393984\\
8.81900000000055	-0.00459978496454205\\
8.85300000000053	-0.00458971758075533\\
8.88600000000051	-0.00457909694163516\\
8.9190000000005	-0.00456855401960821\\
8.95300000000048	-0.00455870177265694\\
8.98600000000046	-0.00454830815137297\\
9.01900000000044	-0.00453799064451232\\
9.05300000000042	-0.0045283490982142\\
9.0860000000004	-0.00451817781055719\\
9.11900000000039	-0.0045080810653414\\
9.15300000000037	-0.00449864586840887\\
9.18600000000035	-0.00448869232160776\\
9.21900000000033	-0.00447881177722664\\
9.25300000000031	-0.00446957866621245\\
9.28600000000029	-0.0044598383614286\\
9.31900000000027	-0.00445016955084954\\
9.35300000000026	-0.0044411343504881\\
9.38600000000024	-0.00443160288228051\\
9.41900000000022	-0.00442214143087394\\
9.4530000000002	-0.00441330005174823\\
9.48600000000018	-0.0044039731040928\\
9.51900000000016	-0.00439471472559172\\
9.55300000000014	-0.00438606315989842\\
9.58600000000013	-0.0043769365019809\\
9.61900000000011	-0.00436787699361896\\
9.65300000000009	-0.00435941131102369\\
9.68600000000007	-0.004350480793745\\
9.71900000000005	-0.00434161603310512\\
9.75300000000003	-0.00433333237884859\\
9.78600000000002	-0.00432459393258944\\
9.819	-0.00431591987744051\\
9.85299999999998	-0.00430781447164419\\
9.88599999999996	-0.00429926410660253\\
9.91899999999994	-0.00429077679441447\\
9.95299999999992	-0.00428284593243811\\
9.9859999999999	-0.0042744797385591\\
10.0189999999999	-0.00426617528630202\\
10.0529999999999	-0.00425841533775462\\
10.0859999999998	-0.00425022948364129\\
10.1189999999998	-0.00424210408592962\\
10.1529999999998	-0.00423451149354026\\
10.1859999999998	-0.00422650222474796\\
10.2189999999998	-0.00421855215295042\\
10.2529999999998	-0.00421112343047481\\
10.2859999999997	-0.00420328706746853\\
10.3189999999997	-0.00419550866742135\\
10.3529999999997	-0.00418824039832644\\
10.3859999999997	-0.00418057333511002\\
10.4189999999997	-0.00417296302519043\\
10.4529999999996	-0.00416585186089347\\
10.4859999999996	-0.00415835056354519\\
10.5189999999996	-0.00415090483374436\\
10.5529999999996	-0.00414394749283398\\
10.5859999999996	-0.00413660849744291\\
10.6189999999996	-0.00412932390806353\\
10.6529999999995	-0.00412251717458778\\
10.6859999999995	-0.00411533708702216\\
10.7189999999995	-0.00410821026715424\\
10.7529999999995	-0.00410155098953524\\
10.7859999999995	-0.00409452648356934\\
10.8189999999994	-0.00408755412973383\\
10.8529999999994	-0.00408103921967928\\
10.8859999999994	-0.00407416703608909\\
10.9189999999994	-0.00406734591129743\\
10.9529999999994	-0.00406097234263858\\
10.9859999999994	-0.00405424928738507\\
11.0189999999993	-0.00404757621974039\\
11.0529999999993	-0.00404134102707387\\
11.0859999999993	-0.00403476397063962\\
11.1189999999993	-0.00402823585195145\\
11.1529999999993	-0.00402213612953684\\
11.1859999999992	-0.00401570200520895\\
11.2189999999992	-0.00400931579033303\\
11.2529999999992	-0.00400334869135566\\
11.2859999999992	-0.0039970544946355\\
11.3189999999992	-0.00399080719965905\\
11.3529999999991	-0.00398496993443209\\
11.3859999999991	-0.00397881272124012\\
11.4189999999991	-0.00397270142242434\\
11.4529999999991	-0.0039669912578536\\
11.4859999999991	-0.00396096814382896\\
11.5189999999991	-0.00395498997672161\\
11.552999999999	-0.00394940423495393\\
11.585999999999	-0.00394351239388646\\
11.618999999999	-0.00393766455213018\\
11.652999999999	-0.00393220060939758\\
11.685999999999	-0.00392643727250319\\
11.7189999999989	-0.00392071700623242\\
11.7529999999989	-0.00391537229211469\\
11.7859999999989	-0.00390973474671119\\
11.8189999999989	-0.00390413936214307\\
11.8529999999989	-0.00389891135837461\\
11.8859999999989	-0.00389339694663338\\
11.9189999999988	-0.00388792380467895\\
11.9529999999988	-0.00388281004425883\\
11.9859999999988	-0.00387741616255599\\
12.0189999999988	-0.00387206267757689\\
12.0529999999988	-0.00386706074329257\\
12.0859999999987	-0.00386178484129152\\
12.1189999999987	-0.00385654848046169\\
12.1529999999987	-0.00385165600457116\\
12.1859999999987	-0.00384649558325201\\
12.2189999999987	-0.00384137386537331\\
12.2529999999986	-0.0038365885286159\\
12.2859999999986	-0.00383154114026862\\
12.3189999999986	-0.0038265316344942\\
12.3529999999986	-0.00382185116448319\\
12.3859999999986	-0.00381691441147591\\
12.4189999999986	-0.0038120147368903\\
12.4529999999985	-0.00380743690813012\\
12.4859999999985	-0.00380260844158742\\
12.5189999999985	-0.00379781626592746\\
12.5529999999985	-0.00379333889778732\\
12.5859999999985	-0.00378861641683548\\
12.6189999999984	-0.00378392945538297\\
12.6529999999984	-0.00377955041249978\\
12.6859999999984	-0.00377493166359233\\
12.7189999999984	-0.00377034767842588\\
12.7529999999984	-0.00376606486891673\\
12.7859999999984	-0.00376154764455738\\
12.8189999999983	-0.00375706444374324\\
12.8529999999983	-0.00375287581873196\\
12.8859999999983	-0.00374845795656797\\
12.9189999999983	-0.00374407339301308\\
12.9529999999983	-0.00373997694538841\\
12.9859999999982	-0.00373565632796868\\
13.0189999999982	-0.00373136829883725\\
13.0529999999982	-0.00372736206294022\\
13.0859999999982	-0.00372313661562307\\
13.1189999999982	-0.0037189430613539\\
13.1529999999982	-0.00371502511187238\\
13.1859999999981	-0.00371089280325476\\
13.2189999999981	-0.00370679170649868\\
13.2529999999981	-0.00370296015793847\\
13.2859999999981	-0.00369891899830532\\
13.3189999999981	-0.00369490838331066\\
13.352999999998	-0.00369116138886716\\
13.385999999998	-0.0036872094295326\\
13.418999999998	-0.00368328736136281\\
13.452999999998	-0.00367962311241976\\
13.485999999998	-0.00367575844463353\\
13.5189999999979	-0.00367192302830943\\
13.5529999999979	-0.00366833975344127\\
13.5859999999979	-0.00366456050826935\\
13.6189999999979	-0.00366080988790651\\
13.6529999999979	-0.00365730585266644\\
13.6859999999979	-0.00365361019956734\\
13.7189999999978	-0.00364994255756579\\
13.7529999999978	-0.00364651606300592\\
13.7859999999978	-0.00364290220943553\\
13.8189999999978	-0.00363931576607845\\
13.8529999999978	-0.0036359651484652\\
13.8859999999977	-0.00363243133907953\\
13.9189999999977	-0.00362892435121642\\
13.9529999999977	-0.00362564798143383\\
13.9859999999977	-0.00362219249699869\\
14.0189999999977	-0.00361876325796762\\
14.0529999999977	-0.00361555954065984\\
14.0859999999976	-0.00361218069789826\\
14.1189999999976	-0.00360882753606484\\
14.1529999999976	-0.0036056949090697\\
14.1859999999976	-0.00360239105960369\\
14.2189999999976	-0.00359911233835852\\
14.2529999999975	-0.00359604927192014\\
14.2859999999975	-0.00359281880162399\\
14.3189999999975	-0.0035896129185029\\
14.3529999999975	-0.00358661791429959\\
14.3859999999975	-0.00358345924254111\\
14.4189999999974	-0.00358032462796676\\
14.4529999999974	-0.00357739621992825\\
14.4859999999974	-0.00357430779912338\\
14.5189999999974	-0.00357124291690358\\
14.5529999999974	-0.00356837966812729\\
14.5859999999974	-0.00356535998278862\\
14.6189999999973	-0.00356236332796855\\
14.6529999999973	-0.00355956383265854\\
14.6859999999973	-0.00355661139904195\\
14.7189999999973	-0.00355368149860358\\
14.7529999999973	-0.00355094437988002\\
14.7859999999972	-0.00354805774523459\\
14.8189999999972	-0.00354519315676194\\
14.8529999999972	-0.00354251706628972\\
14.8859999999972	-0.00353969480823857\\
14.9189999999972	-0.00353689411966129\\
14.9529999999972	-0.0035342777377636\\
14.9859999999971	-0.00353151846369992\\
15.0189999999971	-0.00352878029212655\\
15.0529999999971	-0.00352622232637956\\
15.0859999999971	-0.00352352467282191\\
15.1189999999971	-0.00352084766466809\\
15.152999999997	-0.00351834684985453\\
15.185999999997	-0.00351570948179458\\
15.218999999997	-0.00351309231161479\\
15.252999999997	-0.00351064740913698\\
15.285999999997	-0.00350806901967871\\
15.3189999999969	-0.0035055103899122\\
15.3529999999969	-0.0035031201869572\\
15.3859999999969	-0.0035005994965519\\
15.4189999999969	-0.00349809813710855\\
15.4529999999969	-0.00349576144662966\\
15.4859999999969	-0.00349329720267144\\
15.5189999999968	-0.00349085186981701\\
15.5529999999968	-0.00348856752919458\\
15.5859999999968	-0.00348615850542577\\
15.6189999999968	-0.00348376798169736\\
15.6529999999968	-0.00348153485355118\\
15.6859999999967	-0.00347917984948254\\
15.7189999999967	-0.00347684294326323\\
15.7529999999967	-0.00347465991353602\\
15.7859999999967	-0.0034723577541137\\
15.8189999999967	-0.00347007329854643\\
15.8529999999967	-0.00346793927690048\\
15.8859999999966	-0.00346568881151388\\
15.9189999999966	-0.00346345566451933\\
15.9529999999966	-0.00346136958352583\\
15.9859999999966	-0.00345916968617532\\
16.0189999999966	-0.00345698672961947\\
16.0529999999966	-0.0034549475443959\\
16.0859999999967	-0.00345279711263691\\
16.1189999999967	-0.00345066325226462\\
16.1529999999968	-0.00344866994010617\\
16.1859999999968	-0.00344656789501852\\
16.2189999999968	-0.00344448205949499\\
16.2529999999969	-0.00344253361912072\\
16.2859999999969	-0.00344047890423249\\
16.318999999997	-0.00343844004509464\\
16.352999999997	-0.00343653549660849\\
16.385999999997	-0.0034345270781615\\
16.4189999999971	-0.00343253416891742\\
16.4529999999971	-0.00343067255318874\\
16.4859999999972	-0.00342870941903894\\
16.5189999999972	-0.00342676145482967\\
16.5529999999972	-0.00342494183291631\\
16.5859999999973	-0.00342302299277575\\
16.6189999999973	-0.00342111899058828\\
16.6529999999974	-0.00341934044331749\\
16.6859999999974	-0.00341746492754036\\
16.7189999999975	-0.00341560392468843\\
16.7529999999975	-0.00341386555270329\\
16.7859999999975	-0.00341203241220456\\
16.8189999999976	-0.0034102134668359\\
16.8529999999976	-0.00340851438985379\\
16.8859999999977	-0.00340672269602926\\
16.9189999999977	-0.00340494488598353\\
16.9529999999977	-0.00340328424220193\\
16.9859999999978	-0.00340153308597779\\
17.0189999999978	-0.00339979550879699\\
17.0529999999979	-0.00339817245496199\\
17.0859999999979	-0.00339646094659096\\
17.1189999999979	-0.0033947627191705\\
17.152999999998	-0.00339317643012105\\
17.185999999998	-0.00339150369876517\\
17.2189999999981	-0.00338984395670838\\
17.2529999999981	-0.00338829362441995\\
17.2859999999981	-0.00338665881794709\\
17.3189999999982	-0.00338503671513335\\
17.3529999999982	-0.0033835215490734\\
17.3859999999983	-0.00338192383372882\\
17.4189999999983	-0.00338033854251996\\
17.4529999999983	-0.00337885776911984\\
17.4859999999984	-0.00337729632844141\\
17.5189999999984	-0.00337574703826615\\
17.5529999999985	-0.0033742999002927\\
17.5859999999985	-0.00337277393568614\\
17.6189999999986	-0.00337125985393483\\
17.6529999999986	-0.00336984561045361\\
17.6859999999986	-0.00336835434002414\\
17.7189999999987	-0.0033668746907759\\
17.7529999999987	-0.00336549261658115\\
17.7859999999988	-0.00336403527553097\\
17.8189999999988	-0.00336258929904121\\
17.8529999999988	-0.00336123868457361\\
17.8859999999989	-0.0033598145242385\\
17.9189999999989	-0.00335840147763566\\
17.952999999999	-0.00335708162866966\\
17.985999999999	-0.00335568991658097\\
18.018999999999	-0.00335430907266454\\
18.0529999999991	-0.00335301930938126\\
18.0859999999991	-0.00335165932841519\\
18.1189999999992	-0.00335030997573316\\
18.1529999999992	-0.00334904963327431\\
18.1859999999992	-0.00334772068238565\\
18.2189999999993	-0.00334640212455761\\
18.2529999999993	-0.00334517055244798\\
18.2859999999994	-0.00334387194500263\\
18.3189999999994	-0.00334258350051786\\
18.3529999999994	-0.00334138006181739\\
18.3859999999995	-0.00334011112631738\\
18.4189999999995	-0.00333885212855145\\
18.4529999999996	-0.00333767620051317\\
18.4859999999996	-0.00333643627960256\\
18.5189999999997	-0.00333520607646343\\
18.5529999999997	-0.00333405704906331\\
18.5859999999997	-0.00333284549957458\\
18.6189999999998	-0.0033316434524745\\
18.6529999999998	-0.0033305207297103\\
18.6859999999999	-0.00332933692266735\\
18.7189999999999	-0.00332816240703737\\
18.7529999999999	-0.00332706540503069\\
18.786	-0.00332590872444238\\
18.819	-0.00332476112933422\\
18.8530000000001	-0.00332368927699422\\
18.8860000000001	-0.00332255912090995\\
18.9190000000001	-0.00332143784811256\\
18.9530000000002	-0.0033203905868805\\
18.9860000000002	-0.0033192863656516\\
19.0190000000003	-0.00331819083042462\\
19.0530000000003	-0.00331716761347989\\
19.0860000000003	-0.00331608875047162\\
19.1190000000004	-0.00331501838015413\\
19.1530000000004	-0.00331401867303804\\
19.1860000000005	-0.00331296460416941\\
19.2190000000005	-0.00331191883893045\\
19.2530000000005	-0.00331094211801153\\
19.2860000000006	-0.00330991229116184\\
19.3190000000006	-0.00330889058303963\\
19.3530000000007	-0.00330793633633808\\
19.3860000000007	-0.00330693021165906\\
19.4190000000008	-0.00330593202469986\\
19.4530000000008	-0.0033049997512602\\
19.4860000000008	-0.00330401680019876\\
19.5190000000009	-0.00330304160989836\\
19.5530000000009	-0.00330213081999575\\
19.586000000001	-0.00330117052563672\\
19.619000000001	-0.003300217818899\\
19.653000000001	-0.0032993280330218\\
19.6860000000011	-0.00329838988989517\\
19.7190000000011	-0.00329745916478597\\
19.7530000000012	-0.00329658991376369\\
19.7860000000012	-0.00329567342698611\\
19.8190000000012	-0.00329476419252872\\
19.8530000000013	-0.00329391501767051\\
19.8860000000013	-0.0032930197032216\\
19.9190000000014	-0.00329213147896679\\
19.9530000000014	-0.00329130193138949\\
19.9860000000014	-0.00329042731589191\\
20.0190000000015	-0.00328955963198097\\
20.0530000000015	-0.00328874927254341\\
20.0860000000016	-0.0032878948928331\\
20.1190000000016	-0.0032870472895199\\
20.1530000000016	-0.00328625568886876\\
20.1860000000017	-0.00328542109180174\\
20.2190000000017	-0.00328459311929008\\
20.2530000000018	-0.00328381985699566\\
20.2860000000018	-0.00328300459954156\\
20.3190000000019	-0.00328219581804123\\
20.3530000000019	-0.00328144048334977\\
20.3860000000019	-0.0032806441315083\\
20.419000000002	-0.00327985411075937\\
20.453000000002	-0.00327911630143418\\
20.4860000000021	-0.00327833843135972\\
20.5190000000021	-0.00327756675014401\\
20.5530000000021	-0.00327684607271272\\
20.5860000000022	-0.00327608626964027\\
20.6190000000022	-0.00327533251635137\\
20.6530000000023	-0.00327462858631888\\
20.6860000000023	-0.00327388644433879\\
20.7190000000023	-0.00327315021631247\\
20.7530000000024	-0.0032724626571119\\
20.7860000000024	-0.00327173777920875\\
20.8190000000025	-0.00327101868214708\\
20.8530000000025	-0.00327034712587093\\
20.8860000000025	-0.00326963912385259\\
20.9190000000026	-0.00326893677280482\\
20.9530000000026	-0.00326828085933728\\
20.9860000000027	-0.00326758935344484\\
21.0190000000027	-0.00326690337118285\\
21.0530000000027	-0.00326626274841579\\
21.0860000000028	-0.00326558736720817\\
21.1190000000028	-0.00326491738505708\\
21.1530000000029	-0.00326429170857312\\
21.1860000000029	-0.00326363208860836\\
21.219000000003	-0.00326297774633078\\
21.253000000003	-0.00326236667905155\\
21.286000000003	-0.00326172246511791\\
21.3190000000031	-0.00326108340965281\\
21.3530000000031	-0.00326048662219303\\
21.3860000000032	-0.00325985746656987\\
21.4190000000032	-0.00325923335298872\\
21.4530000000032	-0.003258650523014\\
21.4860000000033	-0.0032580360858111\\
21.5190000000033	-0.00325742657697681\\
21.5530000000034	-0.00325685738919035\\
21.5860000000034	-0.00325625733799295\\
21.6190000000034	-0.00325566210369399\\
21.6530000000035	-0.0032551062497177\\
21.6860000000035	-0.0032545202595019\\
21.7190000000036	-0.00325393897695236\\
21.7530000000036	-0.00325339615553555\\
21.7860000000036	-0.00325282390786119\\
21.8190000000037	-0.00325225626170911\\
21.8530000000037	-0.00325172617770442\\
21.8860000000038	-0.00325116736186315\\
21.9190000000038	-0.00325061304319751\\
21.9530000000038	-0.00325009540844379\\
21.9860000000039	-0.00324954972025215\\
22.0190000000039	-0.00324900842736886\\
22.053000000004	-0.00324850295968215\\
22.086000000004	-0.00324797010155842\\
22.1190000000041	-0.00324744153892098\\
22.1530000000041	-0.00324694796243097\\
22.1860000000041	-0.00324642764342731\\
22.2190000000042	-0.00324591152264908\\
22.2530000000042	-0.00324542956771146\\
22.2860000000043	-0.00324492150328803\\
22.3190000000043	-0.00324441754167626\\
22.3530000000043	-0.00324394694457708\\
22.3860000000044	-0.00324345085648348\\
22.4190000000044	-0.00324295877818559\\
22.4530000000045	-0.00324249928068177\\
22.4860000000045	-0.00324201489715215\\
22.5190000000045	-0.0032415344322444\\
22.5530000000046	-0.00324108578225646\\
22.5860000000046	-0.00324061283702581\\
22.6190000000047	-0.00324014372120163\\
22.6530000000047	-0.00323970567174237\\
22.6860000000047	-0.00323924390454988\\
22.7190000000048	-0.00323878587974369\\
22.7530000000048	-0.00323835818998186\\
22.7860000000049	-0.00323790734641638\\
22.8190000000049	-0.00323746015998871\\
22.8530000000049	-0.00323704259376889\\
22.886000000005	-0.00323660242493296\\
22.919000000005	-0.00323616583004049\\
22.9530000000051	-0.00323575815678023\\
22.9860000000051	-0.00323532841954044\\
23.0190000000052	-0.00323490217469014\\
23.0530000000052	-0.00323450416869686\\
23.0860000000052	-0.00323408462521646\\
23.1190000000053	-0.00323366849443774\\
23.1530000000053	-0.00323327993528211\\
23.1860000000054	-0.00323287035284248\\
23.2190000000054	-0.00323246410504363\\
23.2530000000054	-0.00323208477708115\\
23.2860000000055	-0.00323168492824599\\
23.3190000000055	-0.00323128833779929\\
23.3530000000056	-0.00323091803011788\\
23.3860000000056	-0.00323052769252652\\
23.4190000000056	-0.00323014053890536\\
23.4530000000057	-0.00322977904524235\\
23.4860000000057	-0.00322939800120858\\
23.5190000000058	-0.00322902006851333\\
23.5530000000058	-0.00322866718737214\\
23.5860000000058	-0.00322829522431778\\
23.6190000000059	-0.00322792630160718\\
23.6530000000059	-0.00322758183576977\\
23.686000000006	-0.00322721874600995\\
23.719000000006	-0.00322685862671535\\
23.753000000006	-0.00322652238331633\\
23.7860000000061	-0.00322616796346209\\
23.8190000000061	-0.00322581644596942\\
23.8530000000062	-0.00322548823671498\\
23.8860000000062	-0.00322514228810478\\
23.9190000000063	-0.00322479917526097\\
23.9530000000063	-0.00322447881579413\\
23.9860000000063	-0.00322414114402214\\
24.0190000000064	-0.00322380624296292\\
24.0530000000064	-0.00322349355341733\\
24.0860000000065	-0.00322316396846944\\
24.1190000000065	-0.00322283709062254\\
24.1530000000065	-0.00322253189449595\\
24.1860000000066	-0.00322221021072699\\
24.2190000000066	-0.00322189117165006\\
24.2530000000067	-0.00322159329702232\\
24.2860000000067	-0.00322127933279359\\
24.3190000000067	-0.00322096795253157\\
24.3530000000068	-0.00322067723099484\\
24.3860000000068	-0.00322037080857085\\
24.4190000000069	-0.00322006691082921\\
24.4530000000069	-0.00321978317773308\\
24.4860000000069	-0.00321948412387951\\
24.519000000007	-0.0032191875363492\\
24.553000000007	-0.00321891063081936\\
24.5860000000071	-0.00321861877564533\\
24.6190000000071	-0.00321832933013277\\
24.6530000000071	-0.00321805909489015\\
24.6860000000072	-0.00321777427258685\\
24.7190000000072	-0.00321749180421627\\
24.7530000000073	-0.00321722808548941\\
24.7860000000073	-0.00321695013378431\\
24.8190000000074	-0.00321667448185659\\
24.8530000000074	-0.00321641712922072\\
24.8860000000074	-0.00321614588966679\\
24.9190000000075	-0.00321587689665781\\
24.9530000000075	-0.00321562576325884\\
24.9860000000076	-0.00321536108087683\\
25.0190000000076	-0.00321509859304192\\
25.0530000000076	-0.00321485353501627\\
25.0860000000077	-0.00321459525797629\\
25.1190000000077	-0.00321433912513236\\
25.1530000000078	-0.00321410000217925\\
25.1860000000078	-0.00321384798295121\\
25.2190000000078	-0.00321359805796417\\
25.2530000000079	-0.00321336473289946\\
25.2860000000079	-0.0032131188262251\\
25.319000000008	-0.00321287496544642\\
25.353000000008	-0.00321264730384985\\
25.386000000008	-0.00321240736840844\\
25.4190000000081	-0.00321216943155622\\
25.4530000000081	-0.00321194730233898\\
25.4860000000082	-0.00321171319985092\\
25.5190000000082	-0.00321148104946178\\
25.5530000000082	-0.00321126432423657\\
25.5860000000083	-0.00321103591918259\\
25.6190000000083	-0.00321080942109042\\
25.6530000000084	-0.00321059797486989\\
25.6860000000084	-0.00321037513519673\\
25.7190000000085	-0.00321015415829506\\
25.7530000000085	-0.00320994786817863\\
25.7860000000085	-0.00320973046480544\\
25.8190000000086	-0.0032095148807384\\
25.8530000000086	-0.00320931362724663\\
25.8860000000087	-0.00320910153365817\\
25.9190000000087	-0.00320889121720869\\
25.9530000000087	-0.00320869488314202\\
25.9860000000088	-0.00320848797607853\\
26.0190000000088	-0.00320828280462682\\
26.0530000000089	-0.00320809127552524\\
26.0860000000089	-0.00320788943424399\\
26.1190000000089	-0.00320768928839466\\
26.153000000009	-0.00320750245223822\\
26.186000000009	-0.00320730555862114\\
26.2190000000091	-0.00320711032109933\\
26.2530000000091	-0.00320692806889322\\
26.2860000000091	-0.00320673600814425\\
26.3190000000092	-0.00320654556450095\\
26.3530000000092	-0.00320636778920202\\
26.3860000000093	-0.00320618044802312\\
26.4190000000093	-0.00320599468660965\\
26.4530000000093	-0.00320582128386626\\
26.4860000000094	-0.00320563855265388\\
26.5190000000094	-0.003205457364026\\
26.5530000000095	-0.00320528823193633\\
26.5860000000095	-0.0032051100028071\\
26.6190000000095	-0.00320493328042082\\
26.6530000000096	-0.0032047683189429\\
26.6860000000096	-0.00320459448681665\\
26.7190000000097	-0.00320442212600713\\
26.7530000000097	-0.00320426123781103\\
26.7860000000098	-0.00320409169972347\\
26.8190000000098	-0.00320392359877197\\
26.8530000000098	-0.00320376668847078\\
26.8860000000099	-0.00320360134413988\\
26.9190000000099	-0.00320343740304363\\
26.95300000001	-0.00320328437750517\\
26.98600000001	-0.00320312312869175\\
27.01900000001	-0.00320296325044545\\
27.0530000000101	-0.00320281401858835\\
27.0860000000101	-0.00320265676907217\\
27.1190000000102	-0.00320250085816465\\
27.1530000000102	-0.00320235533132751\\
27.1860000000102	-0.00320220198764276\\
27.2190000000103	-0.00320204995089401\\
27.2530000000103	-0.00320190804203235\\
27.2860000000104	-0.0032017585123939\\
27.3190000000104	-0.0032016102590624\\
27.3530000000104	-0.00320147188322772\\
27.3860000000105	-0.00320132607806134\\
27.4190000000105	-0.00320118151915472\\
27.4530000000106	-0.003201046593307\\
27.4860000000106	-0.0032009044250253\\
27.5190000000106	-0.00320076347384723\\
27.5530000000107	-0.00320063191678688\\
27.5860000000107	-0.00320049330003036\\
27.6190000000108	-0.00320035587149381\\
27.6530000000108	-0.00320022760396821\\
27.6860000000109	-0.00320009245492547\\
27.7190000000109	-0.00319995846620735\\
27.7530000000109	-0.00319983341075336\\
27.786000000011	-0.0031997016480575\\
27.819000000011	-0.00319957101807022\\
27.8530000000111	-0.00319944909907244\\
27.8860000000111	-0.00319932064235473\\
27.9190000000111	-0.00319919329198604\\
27.9530000000112	-0.00319907443537648\\
27.9860000000112	-0.00319894920706953\\
28.0190000000113	-0.00319882505893465\\
28.0530000000113	-0.00319870919251286\\
28.0860000000113	-0.00319858711630816\\
28.1190000000114	-0.00319846609479857\\
28.1530000000114	-0.00319835314774741\\
28.1860000000115	-0.0031982341491511\\
28.2190000000115	-0.00319811618026677\\
28.2530000000115	-0.00319800608368848\\
28.2860000000116	-0.00319789008988314\\
28.3190000000116	-0.00319777510141173\\
28.3530000000117	-0.00319766778802499\\
28.3860000000117	-0.0031975547277916\\
28.4190000000117	-0.0031974426491499\\
28.4530000000118	-0.00319733805287603\\
28.4860000000118	-0.00319722785697907\\
28.5190000000119	-0.00319711861907057\\
28.5530000000119	-0.0031970166755998\\
28.586000000012	-0.00319690927593685\\
28.619000000012	-0.0031968028119248\\
28.653000000012	-0.00319670345813272\\
28.6860000000121	-0.00319659878838607\\
28.7190000000121	-0.00319649503203745\\
28.7530000000122	-0.00319639820677275\\
28.7860000000122	-0.0031962962022779\\
28.8190000000122	-0.00319619508939051\\
28.8530000000123	-0.00319610073225896\\
28.8860000000123	-0.0031960013295671\\
28.9190000000124	-0.00319590279737914\\
28.9530000000124	-0.00319581084994702\\
28.9860000000124	-0.00319571398725393\\
29.0190000000125	-0.00319561797428458\\
29.0530000000125	-0.00319552837905634\\
29.0860000000126	-0.00319543399571598\\
29.1190000000126	-0.00319534044192837\\
29.1530000000126	-0.0031952531428775\\
29.1860000000127	-0.00319516118005037\\
29.2190000000127	-0.0031950700268949\\
29.2530000000128	-0.00319498496950654\\
29.2860000000128	-0.00319489536937234\\
29.3190000000128	-0.00319480655968063\\
29.3530000000129	-0.00319472369034657\\
29.3860000000129	-0.00319463639651829\\
29.419000000013	-0.00319454987433609\\
29.453000000013	-0.00319446914071497\\
29.4860000000131	-0.00319438409818573\\
29.5190000000131	-0.00319429980880337\\
29.5530000000131	-0.00319422116009094\\
29.5860000000132	-0.00319413831504534\\
29.6190000000132	-0.00319405620495927\\
29.6530000000133	-0.00319397959103285\\
29.6860000000133	-0.00319389889072863\\
29.7190000000133	-0.00319381890814474\\
29.7530000000134	-0.00319374428048613\\
29.7860000000134	-0.00319366567387347\\
29.8190000000135	-0.00319358776748457\\
29.8530000000135	-0.00319351507836019\\
29.8860000000135	-0.0031934385150264\\
29.9190000000136	-0.00319336263521153\\
29.9530000000136	-0.00319329183830297\\
29.9860000000137	-0.00319321726935118\\
30.0190000000137	-0.00319314336747756\\
30.0530000000137	-0.00319307441718686\\
30.0860000000138	-0.00319300179470006\\
30.1190000000138	-0.00319292982324004\\
30.1530000000139	-0.00319286267537322\\
30.1860000000139	-0.00319279195230382\\
30.2190000000139	-0.00319272186491903\\
30.253000000014	-0.00319265647605171\\
30.286000000014	-0.00319258760706698\\
30.3190000000141	-0.00319251935822507\\
30.3530000000141	-0.00319245568598892\\
30.3860000000142	-0.00319238862645466\\
30.4190000000142	-0.00319232217191601\\
30.4530000000142	-0.00319226017504215\\
30.4860000000143	-0.00319219488118483\\
30.5190000000143	-0.00319213017801634\\
30.5530000000144	-0.00319206981592879\\
30.5860000000144	-0.00319200624521476\\
30.6190000000144	-0.00319194325087713\\
30.6530000000145	-0.003191884484265\\
30.6860000000145	-0.00319182259511475\\
30.7190000000146	-0.00319176126848808\\
30.7530000000146	-0.00319170405891855\\
30.7860000000146	-0.00319164381080961\\
30.8190000000147	-0.00319158411139864\\
30.8530000000147	-0.00319152842106396\\
30.8860000000148	-0.00319146977410834\\
30.9190000000148	-0.00319141166260384\\
30.9530000000148	-0.00319135745473143\\
30.9860000000149	-0.00319130037024418\\
31.0190000000149	-0.00319124380820057\\
31.053000000015	-0.0031911910469451\\
31.086000000015	-0.00319113548707073\\
31.119000000015	-0.00319108043707339\\
31.1530000000151	-0.00319102908723146\\
31.1860000000151	-0.00319097501475496\\
31.2190000000152	-0.00319092143989042\\
31.2530000000152	-0.00319087146732577\\
31.2860000000153	-0.00319081884641859\\
31.3190000000153	-0.00319076671100393\\
31.3530000000153	-0.00319071808218008\\
31.3860000000154	-0.00319066687755887\\
31.4190000000154	-0.0031906161464309\\
31.4530000000155	-0.00319056882856683\\
31.4860000000155	-0.00319051900560519\\
31.5190000000155	-0.00319046964458758\\
31.5530000000156	-0.00319042360600008\\
31.5860000000156	-0.00319037513120701\\
31.6190000000157	-0.0031903271070749\\
31.6530000000157	-0.0031902823165636\\
31.6860000000157	-0.00319023515692518\\
31.7190000000158	-0.00319018843689667\\
31.7530000000158	-0.00319014486365032\\
31.7860000000159	-0.00319009898711964\\
31.8190000000159	-0.00319005353956248\\
31.8530000000159	-0.00319001115421513\\
31.886000000016	-0.0031899665293148\\
31.919000000016	-0.00318992232316317\\
31.9530000000161	-0.00318988109640828\\
31.9860000000161	-0.0031898376927405\\
32.0190000000161	-0.00318979469734471\\
32.053000000016	-0.00318975460091464\\
32.0860000000159	-0.0031897123882928\\
32.1190000000158	-0.00318967057414177\\
32.1530000000158	-0.00318963158039642\\
32.1860000000157	-0.0031895905297995\\
32.2190000000156	-0.00318954986778519\\
32.2530000000155	-0.00318951194978512\\
32.2860000000155	-0.00318947203265807\\
32.3190000000154	-0.00318943249465442\\
32.3530000000153	-0.00318939562565024\\
32.3860000000152	-0.00318935681418198\\
32.4190000000151	-0.00318931837242831\\
32.4530000000151	-0.00318928252682793\\
32.486000000015	-0.00318924479400162\\
32.5190000000149	-0.00318920742164586\\
32.5530000000148	-0.00318917257433138\\
32.5860000000148	-0.00318913589318692\\
32.6190000000147	-0.00318909956375468\\
32.6530000000146	-0.0031890656900716\\
32.6860000000145	-0.00318903003480664\\
32.7190000000144	-0.00318899472268896\\
32.7530000000144	-0.00318896179864625\\
32.7860000000143	-0.00318892714403107\\
32.8190000000142	-0.00318889282404433\\
32.8530000000141	-0.00318886082597458\\
32.8860000000141	-0.00318882714743662\\
32.919000000014	-0.00318879379494308\\
32.9530000000139	-0.0031887626999868\\
32.9860000000138	-0.00318872997301844\\
33.0190000000137	-0.00318869756419737\\
33.0530000000137	-0.00318866735017831\\
33.0860000000136	-0.00318863555148463\\
33.1190000000135	-0.00318860406303367\\
33.1530000000134	-0.00318857470795952\\
33.1860000000134	-0.00318854381442268\\
33.2190000000133	-0.00318851322334646\\
33.2530000000132	-0.00318848470603161\\
33.2860000000131	-0.0031884546950951\\
33.319000000013	-0.00318842497926264\\
33.353000000013	-0.00318839727875764\\
33.3860000000129	-0.00318836812843304\\
33.4190000000128	-0.0031883392658556\\
33.4530000000127	-0.00318831236188433\\
33.4860000000127	-0.00318828405091465\\
33.5190000000126	-0.00318825602051298\\
33.5530000000125	-0.00318822989302558\\
33.5860000000124	-0.00318820240038808\\
33.6190000000123	-0.00318817518149739\\
33.6530000000123	-0.00318814981143811\\
33.6860000000122	-0.00318812311686456\\
33.7190000000121	-0.00318809668881592\\
33.753000000012	-0.003188072057145\\
33.786000000012	-0.00318804614052981\\
33.8190000000119	-0.00318802048378342\\
33.8530000000118	-0.00318799657204172\\
33.8860000000117	-0.00318797141382332\\
33.9190000000117	-0.00318794650914256\\
33.9530000000116	-0.00318792329909201\\
33.9860000000115	-0.00318789888045001\\
34.0190000000114	-0.00318787470898163\\
34.0530000000113	-0.00318785218345286\\
34.0860000000113	-0.00318782848558474\\
34.1190000000112	-0.00318780502888971\\
34.1530000000111	-0.00318778317023771\\
34.186000000011	-0.00318776017530431\\
34.219000000011	-0.00318773741532341\\
34.2530000000109	-0.00318771620690461\\
34.2860000000108	-0.00318769389720608\\
34.3190000000107	-0.00318767181648527\\
34.3530000000106	-0.00318765124198594\\
34.3860000000106	-0.00318762960018115\\
34.4190000000105	-0.00318760818145725\\
34.4530000000104	-0.00318758822483445\\
34.4860000000103	-0.00318756723410607\\
34.5190000000103	-0.00318754646077057\\
34.5530000000102	-0.00318752710646608\\
34.5860000000101	-0.00318750675013335\\
34.61900000001	-0.00318748660601764\\
34.6530000000099	-0.00318746783885715\\
34.6860000000099	-0.00318744810096494\\
34.7190000000098	-0.00318742856983445\\
34.7530000000097	-0.00318741037484838\\
34.7860000000096	-0.00318739123989875\\
34.8190000000096	-0.00318737230629595\\
34.8530000000095	-0.00318735466898512\\
34.8860000000094	-0.00318733612147393\\
34.9190000000093	-0.00318731777034453\\
34.9530000000092	-0.00318730067649886\\
34.9860000000092	-0.00318728270139623\\
35.0190000000091	-0.00318726491777754\\
35.053000000009	-0.00318724835363193\\
35.0860000000089	-0.00318723093671147\\
35.1190000000089	-0.00318721370614106\\
35.1530000000088	-0.00318719765807696\\
35.1860000000087	-0.00318718078491675\\
35.2190000000086	-0.00318716409328579\\
35.2530000000085	-0.00318714854817903\\
35.2860000000085	-0.00318713220477485\\
35.3190000000084	-0.00318711603839339\\
35.3530000000083	-0.00318710098336783\\
35.3860000000082	-0.00318708515627952\\
35.4190000000082	-0.00318706950179037\\
35.4530000000081	-0.00318705492427473\\
35.486000000008	-0.00318703960032629\\
35.5190000000079	-0.00318702444444663\\
35.5530000000078	-0.00318701033224633\\
35.5860000000078	-0.0031869954983702\\
35.6190000000077	-0.00318698082825686\\
35.6530000000076	-0.00318696716934685\\
35.6860000000075	-0.00318695281301162\\
35.7190000000075	-0.00318693861617614\\
35.7530000000074	-0.00318692539905774\\
35.7860000000073	-0.00318691150781725\\
35.8190000000072	-0.00318689777221415\\
35.8530000000071	-0.00318688498531228\\
35.8860000000071	-0.00318687154743891\\
35.919000000007	-0.00318685826085863\\
35.9530000000069	-0.00318684589297014\\
35.9860000000068	-0.00318683289643606\\
36.0190000000068	-0.00318682004750592\\
36.0530000000067	-0.00318680808795546\\
36.0860000000066	-0.00318679552159573\\
36.1190000000065	-0.00318678309891185\\
36.1530000000064	-0.00318677153702629\\
36.1860000000064	-0.00318675938965041\\
36.2190000000063	-0.00318674738210423\\
36.2530000000062	-0.00318673620747767\\
36.2860000000061	-0.00318672446801105\\
36.3190000000061	-0.00318671286474814\\
36.353000000006	-0.00318670206772398\\
36.3860000000059	-0.00318669072553435\\
36.4190000000058	-0.00318667951621066\\
36.4530000000057	-0.00318666908634979\\
36.4860000000057	-0.00318665813118013\\
36.5190000000056	-0.00318664730533369\\
36.5530000000055	-0.00318663723349688\\
36.5860000000054	-0.00318662665529512\\
36.6190000000054	-0.0031866162029861\\
36.6530000000053	-0.00318660647938984\\
36.6860000000052	-0.00318659626805007\\
36.7190000000051	-0.00318658617942635\\
36.753000000005	-0.0031865767952457\\
36.786000000005	-0.00318656694133457\\
36.8190000000049	-0.00318655720688443\\
36.8530000000048	-0.00318654815311381\\
36.8860000000047	-0.00318653864703478\\
36.9190000000047	-0.00318652925734908\\
36.9530000000046	-0.00318652052518031\\
36.9860000000045	-0.00318651135807158\\
37.0190000000044	-0.00318650230403716\\
37.0530000000043	-0.0031864938850944\\
37.0860000000043	-0.00318648504787999\\
37.1190000000042	-0.00318647632068203\\
37.1530000000041	-0.00318646820661528\\
37.186000000004	-0.00318645969040798\\
37.219000000004	-0.00318645128147577\\
37.2530000000039	-0.00318644346426589\\
37.2860000000038	-0.00318643526066886\\
37.3190000000037	-0.00318642716140238\\
37.3530000000036	-0.00318641963319188\\
37.3860000000036	-0.00318641173380352\\
37.4190000000035	-0.00318640393605552\\
37.4530000000034	-0.0031863966888751\\
37.4860000000033	-0.00318638908566793\\
37.5190000000033	-0.00318638158129347\\
37.5530000000032	-0.00318637460788829\\
37.5860000000031	-0.00318636729287747\\
37.619000000003	-0.00318636007422091\\
37.6530000000029	-0.00318635336737161\\
37.6860000000029	-0.0031863463329378\\
37.7190000000028	-0.0031863393920184\\
37.7530000000027	-0.0031863329442321\\
37.7860000000026	-0.0031863261826901\\
37.8190000000026	-0.00318631951242465\\
37.8530000000025	-0.00318631331687791\\
37.8860000000024	-0.00318630682122567\\
37.9190000000023	-0.00318630041404189\\
37.9530000000022	-0.00318629446420948\\
37.9860000000022	-0.00318628822682931\\
38.0190000000021	-0.00318628207569305\\
38.053000000002	-0.0031862763645466\\
38.0860000000019	-0.00318627037871477\\
38.1190000000019	-0.00318626447676973\\
38.1530000000018	-0.00318625899801472\\
38.1860000000017	-0.00318625325689614\\
38.2190000000016	-0.00318624759735642\\
38.2530000000015	-0.0031862423446144\\
38.2860000000015	-0.0031862368413782\\
38.3190000000014	-0.00318623141770502\\
38.3530000000013	-0.00318622638484722\\
38.3860000000012	-0.00318622111313116\\
38.4190000000012	-0.00318621591862311\\
38.4530000000011	-0.00318621109972916\\
38.486000000001	-0.00318620605331399\\
38.5190000000009	-0.00318620108195911\\
38.5530000000009	-0.00318619647107254\\
38.5860000000008	-0.00318619164360168\\
38.6190000000007	-0.00318618688928862\\
38.6530000000006	-0.00318618248067026\\
38.6860000000005	-0.00318617786625419\\
38.7190000000005	-0.00318617332286053\\
38.7530000000004	-0.00318616911104785\\
38.7860000000003	-0.00318616470381461\\
38.8190000000002	-0.00318616036557273\\
38.8530000000002	-0.00318615634508079\\
38.8860000000001	-0.00318615213907336\\
38.919	-0.00318614800038775\\
38.9529999999999	-0.00318614416593643\\
38.9859999999998	-0.00318614015581531\\
39.0189999999998	-0.00318613621107466\\
39.0529999999997	-0.00318613255729394\\
39.0859999999996	-0.00318612873769952\\
39.1189999999995	-0.00318612498141402\\
39.1529999999995	-0.00318612150365405\\
39.1859999999994	-0.00318611786898004\\
39.2189999999993	-0.00318611429604321\\
39.2529999999992	-0.00318611098929134\\
39.2859999999991	-0.00318610753461435\\
39.3189999999991	-0.00318610413978615\\
39.352999999999	-0.00318610099895744\\
39.3859999999989	-0.00318609771893674\\
39.4189999999988	-0.00318609449741869\\
39.4529999999988	-0.00318609151806448\\
39.4859999999987	-0.00318608840822909\\
39.5189999999986	-0.00318608535486986\\
39.5529999999985	-0.00318608253233055\\
39.5859999999984	-0.00318607958738626\\
39.6189999999984	-0.00318607669754623\\
39.6529999999983	-0.00318607402748561\\
39.6859999999982	-0.00318607124313708\\
39.7189999999981	-0.00318606851218317\\
39.7529999999981	-0.00318606599025173\\
39.785999999998	-0.00318606336158167\\
39.8189999999979	-0.00318606078486694\\
39.8529999999978	-0.003186058406765\\
39.8859999999977	-0.00318605592971821\\
39.9189999999977	-0.00318605350291568\\
39.9529999999976	-0.00318605126458726\\
39.9859999999975	-0.00318604893450669\\
40.0189999999974	-0.00318604665341138\\
40.0529999999974	-0.00318604455080218\\
40.0859999999973	-0.00318604236352382\\
40.1189999999972	-0.00318604022394131\\
40.1529999999971	-0.00318603825314046\\
40.185999999997	-0.00318603620465985\\
40.218999999997	-0.0031860342022807\\
40.2529999999969	-0.00318603235949089\\
40.2859999999968	-0.00318603044552257\\
40.3189999999967	-0.00318602857667394\\
40.3529999999967	-0.00318602685829028\\
40.3859999999966	-0.00318602507521493\\
40.4189999999965	-0.00318602333581863\\
40.4529999999964	-0.00318602173803173\\
40.4859999999963	-0.00318602008183622\\
40.5189999999963	-0.00318601846784883\\
40.5529999999962	-0.00318601698732679\\
40.5859999999961	-0.00318601545446506\\
40.618999999996	-0.00318601396272455\\
40.652999999996	-0.00318601259586515\\
40.6859999999959	-0.00318601118252804\\
40.7189999999958	-0.00318600980901729\\
40.7529999999957	-0.00318600855243101\\
40.7859999999956	-0.00318600725515439\\
40.8189999999956	-0.00318600599669105\\
40.8529999999955	-0.00318600484716014\\
40.8859999999954	-0.00318600366257815\\
40.9189999999953	-0.00318600251554491\\
40.9529999999953	-0.0031860014699685\\
40.9859999999952	-0.00318600039459616\\
41.0189999999951	-0.00318599935573294\\
41.052999999995	-0.0031859984109196\\
41.0859999999949	-0.00318599744154147\\
41.1189999999949	-0.00318599650749052\\
41.1529999999948	-0.00318599566034561\\
41.1859999999947	-0.00318599479384296\\
41.2189999999946	-0.00318599396156227\\
41.2529999999946	-0.00318599320915403\\
41.2859999999945	-0.00318599244218765\\
41.3189999999944	-0.00318599170848388\\
41.3529999999943	-0.00318599104815276\\
41.3859999999942	-0.00318599037780765\\
41.4189999999942	-0.00318598973978579\\
41.4529999999941	-0.00318598916838009\\
41.485999999994	-0.00318598859182384\\
41.5189999999939	-0.00318598804647652\\
41.5529999999939	-0.00318598756138733\\
41.5859999999938	-0.00318598707565276\\
41.6189999999937	-0.00318598662017833\\
41.6529999999936	-0.00318598621877675\\
41.6859999999935	-0.00318598582127028\\
41.7189999999935	-0.00318598545281057\\
41.7529999999934	-0.00318598513259449\\
41.7859999999933	-0.00318598482025034\\
41.8189999999932	-0.00318598453617802\\
41.8529999999932	-0.00318598429450512\\
41.8859999999931	-0.00318598406465698\\
41.918999999993	-0.00318598386240654\\
41.9529999999929	-0.00318598369690315\\
41.9859999999928	-0.00318598354711086\\
42.0189999999928	-0.00318598342413989\\
42.0529999999927	-0.00318598333238374\\
42.0859999999926	-0.00318598326003849\\
42.1189999999925	-0.00318598321356378\\
42.1529999999925	-0.00318598319309649\\
42.1859999999924	-0.00318598319585328\\
42.2189999999923	-0.00318598322358665\\
42.2529999999922	-0.00318598327226871\\
42.2859999999922	-0.00318598334764086\\
42.3189999999921	-0.00318598344727239\\
42.352999999992	-0.00318598356266564\\
42.3859999999919	-0.00318598370850842\\
42.4189999999918	-0.00318598387770153\\
42.4529999999918	-0.00318598405788062\\
42.4859999999917	-0.0031859842716121\\
42.5189999999916	-0.00318598450798924\\
42.5529999999915	-0.00318598475090814\\
42.5859999999915	-0.00318598503050405\\
42.6189999999914	-0.00318598533189729\\
42.6529999999913	-0.00318598563530381\\
42.6859999999912	-0.00318598597851982\\
42.7189999999911	-0.00318598634290679\\
42.7529999999911	-0.00318598670503312\\
42.785999999991	-0.00318598710991524\\
42.8189999999909	-0.00318598753507759\\
42.8529999999908	-0.00318598795372482\\
42.8859999999908	-0.00318598841798556\\
42.9189999999907	-0.00318598890210187\\
42.9529999999906	-0.00318598937555481\\
42.9859999999905	-0.00318598989728935\\
43.0189999999904	-0.0031859904381516\\
43.0529999999904	-0.00318599096444017\\
43.0859999999903	-0.00318599154176624\\
43.1189999999902	-0.00318599213760851\\
43.1529999999901	-0.00318599271498443\\
43.1859999999901	-0.00318599334608882\\
43.21899999999	-0.00318599399515562\\
43.2529999999899	-0.00318599462185676\\
43.2859999999898	-0.00318599530464436\\
43.3189999999897	-0.00318599600472436\\
43.3529999999897	-0.00318599667913333\\
43.3859999999896	-0.00318599741206071\\
43.4189999999895	-0.00318599816175835\\
43.4529999999894	-0.00318599888214555\\
43.4859999999894	-0.0031859996633542\\
43.5189999999893	-0.00318600046060513\\
43.5529999999892	-0.00318600122544754\\
43.5859999999891	-0.00318600205323183\\
43.618999999989	-0.00318600289647442\\
43.652999999989	-0.00318600370420719\\
43.6859999999889	-0.00318600457700047\\
43.7189999999888	-0.00318600546464953\\
43.7529999999887	-0.00318600631376187\\
43.7859999999887	-0.00318600722989892\\
43.8189999999886	-0.00318600816045944\\
43.8529999999885	-0.00318600904923561\\
43.8859999999884	-0.00318601000704688\\
43.9189999999883	-0.00318601097883353\\
43.9529999999883	-0.00318601190582946\\
43.9859999999882	-0.00318601290416776\\
44.0189999999881	-0.00318601391561446\\
44.052999999988	-0.00318601487966852\\
44.085999999988	-0.00318601591663281\\
44.1189999999879	-0.00318601696634846\\
44.1529999999878	-0.00318601796593299\\
44.1859999999877	-0.00318601904031257\\
44.2189999999876	-0.00318602012687619\\
44.2529999999876	-0.00318602116071742\\
44.2859999999875	-0.00318602227097708\\
44.3189999999874	-0.00318602339309726\\
44.3529999999873	-0.00318602445989236\\
44.3859999999873	-0.00318602560485615\\
44.4189999999872	-0.0031860267610111\\
44.4529999999871	-0.00318602785944544\\
44.485999999987	-0.00318602903744736\\
44.5189999999869	-0.00318603022636332\\
44.5529999999869	-0.00318603135527606\\
44.5859999999868	-0.00318603256519712\\
44.6189999999867	-0.00318603378579851\\
44.6529999999866	-0.0031860349439865\\
44.6859999999866	-0.00318603618446967\\
44.7189999999865	-0.00318603743509638\\
44.7529999999864	-0.00318603862146227\\
44.7859999999863	-0.00318603989151589\\
44.8189999999862	-0.00318604117135768\\
44.8529999999862	-0.00318604238461162\\
44.8859999999861	-0.00318604368295761\\
44.918999999986	-0.00318604499057906\\
44.9529999999859	-0.00318604622975815\\
44.9859999999859	-0.0031860475551172\\
};
\addplot [color=darkgray,solid,forget plot]
  table[row sep=crcr]{%
-0.02	0\\
0.03	0\\
0.0800000000000001	0\\
0.13	0\\
0.18	0\\
0.23	0\\
0.28	0\\
0.33	0\\
0.38	0\\
0.43	0\\
0.48	0\\
0.53	0\\
0.580000000000001	0\\
0.630000000000001	0\\
0.680000000000001	0\\
0.730000000000001	0\\
0.780000000000001	0\\
0.830000000000001	0\\
0.880000000000001	0\\
0.930000000000001	0\\
0.980000000000001	0\\
1.019	-9.28574367188711e-05\\
1.053	-0.000657508841912707\\
1.08599999999999	-0.00168407158398018\\
1.11899999999999	-0.00294588827380289\\
1.15299999999998	-0.00413713422198091\\
1.18599999999998	-0.00522588898093197\\
1.21899999999998	-0.00603893984622378\\
1.25299999999997	-0.00655226889990936\\
1.28599999999997	-0.00690905204892794\\
1.31899999999997	-0.00719894302352433\\
1.35299999999996	-0.00751831083892703\\
1.38599999999996	-0.00796588047568747\\
1.41899999999995	-0.00851144988344364\\
1.45299999999995	-0.0090497348192351\\
1.48599999999995	-0.00955735176881459\\
1.51899999999994	-0.00992092236282602\\
1.55299999999994	-0.0100977766172823\\
1.58599999999994	-0.010121333809468\\
1.61899999999993	-0.0100251372142322\\
1.65299999999993	-0.00988540181305833\\
1.68599999999993	-0.00974270361524676\\
1.71899999999992	-0.00964365768126198\\
1.75299999999992	-0.00960033178360996\\
1.78599999999991	-0.00959627769772438\\
1.81899999999991	-0.00961239078327158\\
1.85299999999991	-0.00962442664555389\\
1.8859999999999	-0.00961834183648677\\
1.9189999999999	-0.00958768495274351\\
1.9529999999999	-0.00954042175247175\\
1.98599999999989	-0.00948044615933644\\
2.01899999999989	-0.00942141427875604\\
2.05299999999988	-0.00937422695045453\\
2.08599999999988	-0.00933648150572966\\
2.11899999999988	-0.00931062357538154\\
2.15299999999987	-0.00929363555285342\\
2.18599999999987	-0.00927864260287435\\
2.21899999999987	-0.00926256738001069\\
2.25299999999986	-0.00924408842761182\\
2.28599999999986	-0.00922023208538339\\
2.31899999999986	-0.00919285494793896\\
2.35299999999985	-0.00916536225036313\\
2.38599999999985	-0.00913598860162386\\
2.41899999999984	-0.00910771393384212\\
2.45299999999984	-0.00908261650996504\\
2.48599999999984	-0.00905740438966819\\
2.51899999999983	-0.00903300290994832\\
2.55299999999983	-0.00900992046606205\\
2.58599999999983	-0.0089843732291188\\
2.61899999999982	-0.00895705934410794\\
2.65299999999982	-0.00892936869295331\\
2.68599999999982	-0.00889775979960344\\
2.71899999999981	-0.00886407562940067\\
2.75299999999981	-0.00883078894631009\\
2.7859999999998	-0.00879413394529045\\
2.8189999999998	-0.00875654437164357\\
2.8529999999998	-0.00872061516898416\\
2.88599999999979	-0.00868210368889674\\
2.91899999999979	-0.00864343637445737\\
2.95299999999979	-0.00860703933197371\\
2.98599999999978	-0.00856849279117945\\
3.01899999999978	-0.00853020541933278\\
3.05299999999977	-0.00849452445254542\\
3.08599999999977	-0.00845710405502317\\
3.11899999999977	-0.00842028070571607\\
3.15299999999976	-0.00838621566789184\\
3.18599999999976	-0.00835065232958739\\
3.21899999999976	-0.00831569072781452\\
3.25299999999975	-0.00828325457139324\\
3.28599999999975	-0.00824917842651363\\
3.31899999999975	-0.00821537902196344\\
3.35299999999974	-0.0081837163998193\\
3.38599999999974	-0.0081501417789453\\
3.41899999999973	-0.00811656933690377\\
3.45299999999973	-0.00808493794688643\\
3.48599999999973	-0.00805127985054223\\
3.51899999999972	-0.00801757569222222\\
3.55299999999972	-0.00798582888273988\\
3.58599999999972	-0.0079520968128539\\
3.61899999999971	-0.00791839418184816\\
3.65299999999971	-0.00788673011347003\\
3.68599999999971	-0.00785317738471433\\
3.7189999999997	-0.0078197482336167\\
3.7529999999997	-0.00778842442687215\\
3.78599999999969	-0.00775531539176412\\
3.81899999999969	-0.00772240604518798\\
3.85299999999969	-0.00769163057724701\\
3.88599999999968	-0.00765914899538026\\
3.91899999999968	-0.00762690676689029\\
3.95299999999968	-0.00759678267596831\\
3.98599999999967	-0.00756501019277669\\
4.01899999999968	-0.00753347448235964\\
4.05299999999969	-0.00750400356032303\\
4.0859999999997	-0.0074729056059724\\
4.11899999999971	-0.00744202123487481\\
4.15299999999972	-0.00741314272289963\\
4.18599999999973	-0.00738265550351298\\
4.21899999999974	-0.0073523669887305\\
4.25299999999976	-0.00732403939736277\\
4.28599999999977	-0.00729412980738967\\
4.31899999999978	-0.00726441246553344\\
4.35299999999979	-0.00723661703037526\\
4.3859999999998	-0.00720726723964017\\
4.41899999999981	-0.00717810422139194\\
4.45299999999982	-0.00715082619375031\\
4.48599999999983	-0.00712202273326183\\
4.51899999999984	-0.00709340393623129\\
4.55299999999986	-0.0070666373970466\\
4.58599999999987	-0.00703837759000603\\
4.61899999999988	-0.00701030320132097\\
4.65299999999989	-0.00698404987442051\\
4.6859999999999	-0.00695633611150279\\
4.71899999999991	-0.00692880829355101\\
4.75299999999992	-0.00690306963477462\\
4.78599999999993	-0.00687590277778735\\
4.81899999999994	-0.00684892179088345\\
4.85299999999996	-0.00682369759575738\\
4.88599999999997	-0.00679707694794189\\
4.91899999999998	-0.00677064144837715\\
4.95299999999999	-0.00674592961616172\\
4.986	-0.0067198517591285\\
5.01900000000001	-0.00669395684599546\\
5.05300000000002	-0.00666975127414103\\
5.08600000000003	-0.00664420813651997\\
5.11900000000004	-0.00661884423873389\\
5.15300000000006	-0.00659513477303827\\
5.18600000000007	-0.00657011464999477\\
5.21900000000008	-0.00654526945385574\\
5.25300000000009	-0.00652204424119482\\
5.2860000000001	-0.00649753453398472\\
5.31900000000011	-0.00647319566590662\\
5.35300000000012	-0.00645044342658203\\
5.38600000000013	-0.00642643265414627\\
5.41900000000014	-0.00640258921966143\\
5.45300000000016	-0.00638030025622514\\
5.48600000000017	-0.00635677869074776\\
5.51900000000018	-0.0063334215087095\\
5.55300000000019	-0.00631158761549452\\
5.5860000000002	-0.00628854691777188\\
5.61900000000021	-0.00626566794411434\\
5.65300000000022	-0.00624428173163681\\
5.68600000000023	-0.00622171368713757\\
5.71900000000024	-0.00619930484393626\\
5.75300000000026	-0.00617835884536758\\
5.78600000000027	-0.0061562565637401\\
5.81900000000028	-0.00613431078340672\\
5.85300000000029	-0.00611379794168498\\
5.8860000000003	-0.00609215288490113\\
5.91900000000031	-0.00607066113542533\\
5.95300000000032	-0.00605057271494926\\
5.98600000000033	-0.00602937562934523\\
6.01900000000034	-0.0060083289253592\\
6.05300000000036	-0.00598865679555495\\
6.08600000000037	-0.00596789931352429\\
6.11900000000038	-0.00594728938317066\\
6.15300000000039	-0.00592802567099965\\
6.1860000000004	-0.00590769921933929\\
6.21900000000041	-0.00588751726911195\\
6.25300000000042	-0.00586865357916729\\
6.28600000000043	-0.00584874924595748\\
6.31900000000044	-0.00582898650180014\\
6.35300000000046	-0.00581051477421554\\
6.38600000000047	-0.00579102421876733\\
6.41900000000048	-0.00577167252712285\\
6.45300000000049	-0.00575358519624997\\
6.4860000000005	-0.00573450043035074\\
6.51900000000051	-0.00571555181296687\\
6.55300000000052	-0.00569784136801624\\
6.58600000000053	-0.00567915442361552\\
6.61900000000055	-0.00566060095149777\\
6.65300000000056	-0.0056432599903994\\
6.68600000000057	-0.00562496308174931\\
6.71900000000058	-0.00560679705326129\\
6.75300000000059	-0.00558981839314625\\
6.7860000000006	-0.00557190394253086\\
6.81900000000061	-0.00555411658417397\\
6.85300000000062	-0.00553748863438064\\
6.88600000000063	-0.00551994513227706\\
6.91900000000065	-0.0055025297303071\\
6.95300000000066	-0.00548625511225082\\
6.98600000000067	-0.00546908570063068\\
7.01900000000068	-0.00545204049130087\\
7.05300000000069	-0.00543610949104321\\
7.0860000000007	-0.0054192995677448\\
7.11900000000071	-0.00540260877134671\\
7.15300000000072	-0.00538700815578949\\
7.18600000000073	-0.00537054761763159\\
7.21900000000075	-0.00535420575300737\\
7.25300000000076	-0.00533893342474107\\
7.28600000000077	-0.00532282100668503\\
7.31900000000078	-0.00530682546305722\\
7.35300000000079	-0.00529187643174477\\
7.3860000000008	-0.00527610401317134\\
7.41900000000081	-0.00526044473544615\\
7.45300000000082	-0.00524580912865719\\
7.48600000000083	-0.0052303671136385\\
7.51900000000085	-0.00521503620696949\\
7.55300000000086	-0.00520070819983051\\
7.58600000000087	-0.00518559158794711\\
7.61900000000088	-0.0051705844746946\\
7.65300000000089	-0.0051565594711955\\
7.6860000000009	-0.00514176264352929\\
7.71900000000091	-0.00512707287097947\\
7.75300000000092	-0.00511334423555117\\
7.78600000000093	-0.00509885990019318\\
7.81900000000095	-0.00508448028404175\\
7.85300000000096	-0.00507104156985337\\
7.88600000000097	-0.00505686328440684\\
7.91900000000098	-0.00504278773728084\\
7.95300000000099	-0.00502963340959478\\
7.986000000001	-0.00501575535060529\\
8.01900000000099	-0.00500197799439941\\
8.05300000000098	-0.0049891024231455\\
8.08600000000096	-0.00497551851220764\\
8.11900000000094	-0.00496203321595877\\
8.15300000000092	-0.00494943063685946\\
8.1860000000009	-0.0049361348056399\\
8.21900000000088	-0.00492293558793147\\
8.25300000000087	-0.00491060045751213\\
8.28600000000085	-0.00489758689704324\\
8.31900000000083	-0.00488466801219299\\
8.35300000000081	-0.00487259496123983\\
8.38600000000079	-0.00485985799089057\\
8.41900000000077	-0.00484721377507749\\
8.45300000000075	-0.00483539748680831\\
8.48600000000074	-0.00482293147747956\\
8.51900000000072	-0.00481055632892313\\
8.5530000000007	-0.00479899156328101\\
8.58600000000068	-0.00478679098666102\\
8.61900000000066	-0.00477467942091704\\
8.65300000000064	-0.00476336105605886\\
8.68600000000063	-0.00475142051097549\\
8.71900000000061	-0.00473956716573513\\
8.75300000000059	-0.0047284901878559\\
8.78600000000057	-0.00471680437960227\\
8.81900000000055	-0.00470520399244523\\
8.85300000000053	-0.00469436347754745\\
8.88600000000051	-0.00468292720609009\\
8.9190000000005	-0.00467157461011941\\
8.95300000000048	-0.00466096572690095\\
8.98600000000046	-0.00464977389229761\\
9.01900000000044	-0.00463866402279643\\
9.05300000000042	-0.00462828203554851\\
9.0860000000004	-0.00461732963948128\\
9.11900000000039	-0.00460645753044471\\
9.15300000000037	-0.00459629779484509\\
9.18600000000035	-0.0045855799331958\\
9.21900000000033	-0.0045749407126925\\
9.25300000000031	-0.00456499867183\\
9.28600000000029	-0.0045545105336484\\
9.31900000000027	-0.00454409942196407\\
9.35300000000026	-0.00453437060692649\\
9.38600000000024	-0.00452410747448605\\
9.41900000000022	-0.00451391978594762\\
9.4530000000002	-0.00450439981515111\\
9.48600000000018	-0.00449435706373309\\
9.51900000000016	-0.00448438820399587\\
9.55300000000014	-0.0044750727812316\\
9.58600000000013	-0.004465245875243\\
9.61900000000011	-0.00445549133933361\\
9.65300000000009	-0.00444637625199042\\
9.68600000000007	-0.00443676074447258\\
9.71900000000005	-0.00442721611511979\\
9.75300000000003	-0.00441829723271821\\
9.78600000000002	-0.00440888876356056\\
9.819	-0.00439954970936224\\
9.85299999999998	-0.0043908229817856\\
9.88599999999996	-0.0043816172758207\\
9.91899999999994	-0.00437247955043771\\
9.95299999999992	-0.00436394100687899\\
9.9859999999999	-0.00435493387226465\\
10.0189999999999	-0.00434599331190441\\
10.0529999999999	-0.00433763905919399\\
10.0859999999998	-0.00432882638654426\\
10.1189999999998	-0.00432007890909879\\
10.1529999999998	-0.00431190513050025\\
10.1859999999998	-0.00430328289069179\\
10.2189999999998	-0.00429472449448749\\
10.2529999999998	-0.00428672744798285\\
10.2859999999997	-0.00427829169131033\\
10.3189999999997	-0.00426991845326209\\
10.3529999999997	-0.00426209447056969\\
10.3859999999997	-0.00425384132533606\\
10.4189999999997	-0.00424564939951466\\
10.4529999999996	-0.00423799488500907\\
10.4859999999996	-0.00422992055545186\\
10.5189999999996	-0.00422190617180744\\
10.5529999999996	-0.00421441760025167\\
10.5859999999996	-0.00420651836569783\\
10.6189999999996	-0.00419867782893554\\
10.6529999999995	-0.00419135174539499\\
10.6859999999995	-0.00418362395873938\\
10.7189999999995	-0.00417595364634792\\
10.7529999999995	-0.00416878666397505\\
10.7859999999995	-0.00416122675049484\\
10.8189999999994	-0.00415372311202429\\
10.8529999999994	-0.00414671191084567\\
10.8859999999994	-0.00413931636647016\\
10.9189999999994	-0.00413197592200253\\
10.9529999999994	-0.00412511724841995\\
10.9859999999994	-0.00411788263885006\\
11.0189999999993	-0.00411070197723559\\
11.0529999999993	-0.00410399264207267\\
11.0859999999993	-0.00409691560141397\\
11.1189999999993	-0.00408989137952566\\
11.1529999999993	-0.00408332825760011\\
11.1859999999992	-0.00407640548704943\\
11.2189999999992	-0.00406953442851901\\
11.2529999999992	-0.0040631144561276\\
11.2859999999992	-0.00405634272227554\\
11.3189999999992	-0.00404962161628962\\
11.3529999999991	-0.00404334179158132\\
11.3859999999991	-0.00403671792616069\\
11.4189999999991	-0.00403014362567615\\
11.4529999999991	-0.00402400100654784\\
11.4859999999991	-0.00401752190462235\\
11.5189999999991	-0.0040110913259432\\
11.552999999999	-0.00400508302943965\\
11.585999999999	-0.00399874564773527\\
11.618999999999	-0.0039924557685807\\
11.652999999999	-0.00398657896937789\\
11.685999999999	-0.00398038032626019\\
11.7189999999989	-0.00397422818566752\\
11.7529999999989	-0.00396848011519271\\
11.7859999999989	-0.00396241728870626\\
11.8189999999989	-0.00395639998464489\\
11.8529999999989	-0.00395077792994486\\
11.8859999999989	-0.00394484805686519\\
11.9189999999988	-0.00393896274605388\\
11.9529999999988	-0.00393346404888487\\
11.9859999999988	-0.00392766432396469\\
12.0189999999988	-0.0039219082201508\\
12.0529999999988	-0.00391653027591991\\
12.0859999999987	-0.00391085794999031\\
12.1189999999987	-0.00390522832339649\\
12.1529999999987	-0.00389996858014036\\
12.1859999999987	-0.00389442095983553\\
12.2189999999987	-0.00388891513554547\\
12.2529999999986	-0.00388377109255068\\
12.2859999999986	-0.00387834553909049\\
12.3189999999986	-0.00387296089664944\\
12.3529999999986	-0.00386793010427818\\
12.3859999999986	-0.00386262403214523\\
12.4189999999986	-0.00385735800405169\\
12.4529999999985	-0.00385243806188582\\
12.4859999999985	-0.00384724893798902\\
12.5189999999985	-0.00384209900845189\\
12.5529999999985	-0.00383728756497848\\
12.5859999999985	-0.00383221290764149\\
12.6189999999984	-0.00382717661273696\\
12.6529999999984	-0.0038224713643653\\
12.6859999999984	-0.00381750874253765\\
12.7189999999984	-0.00381258366755619\\
12.7529999999984	-0.00380798235712687\\
12.7859999999984	-0.00380312938890155\\
12.8189999999983	-0.00379831316905029\\
12.8529999999983	-0.00379381358569462\\
12.8859999999983	-0.00378906793815754\\
12.9189999999983	-0.00378435825641954\\
12.9529999999983	-0.00377995823431673\\
12.9859999999982	-0.00377531762124733\\
13.0189999999982	-0.00377071220794158\\
13.0529999999982	-0.00376640962548627\\
13.0859999999982	-0.00376187180847178\\
13.1189999999982	-0.00375736844026171\\
13.1529999999982	-0.00375316121924393\\
13.1859999999981	-0.00374872400502459\\
13.2189999999981	-0.00374432050408545\\
13.2529999999981	-0.0037402066086049\\
13.2859999999981	-0.00373586784889093\\
13.3189999999981	-0.00373156208204675\\
13.352999999998	-0.00372753951804897\\
13.385999999998	-0.00372329710836217\\
13.418999999998	-0.00371908698633563\\
13.452999999998	-0.00371515380077991\\
13.485999999998	-0.00371100568022245\\
13.5189999999979	-0.00370688915624504\\
13.5529999999979	-0.00370304343602665\\
13.5859999999979	-0.00369898758581211\\
13.6189999999979	-0.00369496265520811\\
13.6529999999979	-0.00369120252672991\\
13.6859999999979	-0.0036872369697498\\
13.7189999999978	-0.00368330166916465\\
13.7529999999978	-0.00367962529708618\\
13.7859999999978	-0.00367574809674739\\
13.8189999999978	-0.00367190050360912\\
13.8529999999978	-0.00366830609051913\\
13.8859999999977	-0.00366451535019573\\
13.9189999999977	-0.0036607535811119\\
13.9529999999977	-0.00365723936664246\\
13.9859999999977	-0.00365353322896214\\
14.0189999999977	-0.00364985543951182\\
14.0529999999977	-0.00364641970004306\\
14.0859999999976	-0.00364279634560419\\
14.1189999999976	-0.00363920072981332\\
14.1529999999976	-0.00363584177674668\\
14.1859999999976	-0.00363229942416186\\
14.2189999999976	-0.00362878421281566\\
14.2529999999975	-0.00362550039284805\\
14.2859999999975	-0.00362203729744835\\
14.3189999999975	-0.00361860075840427\\
14.3529999999975	-0.00361539045254339\\
14.3859999999975	-0.00361200490576695\\
14.4189999999974	-0.00360864534276038\\
14.4529999999974	-0.00360550696512324\\
14.4859999999974	-0.00360219729394855\\
14.5189999999974	-0.00359891304579002\\
14.5529999999974	-0.00359584504356147\\
14.5859999999974	-0.00359260960987602\\
14.6189999999973	-0.00358939904970243\\
14.6529999999973	-0.00358639990303933\\
14.6859999999973	-0.00358323710232474\\
14.7189999999973	-0.00358009863728681\\
14.7529999999973	-0.00357716685695235\\
14.7859999999972	-0.00357407511847405\\
14.8189999999972	-0.00357100718925074\\
14.8529999999972	-0.00356814131759735\\
14.8859999999972	-0.00356511910296418\\
14.9189999999972	-0.00356212018191242\\
14.9529999999972	-0.00355931879149879\\
14.9859999999971	-0.00355636459488172\\
15.0189999999971	-0.00355343318686027\\
15.0529999999971	-0.00355069488014541\\
15.0859999999971	-0.00354780722664028\\
15.1189999999971	-0.00354494186723095\\
15.152999999997	-0.00354226527581381\\
15.185999999997	-0.00353944272161723\\
15.218999999997	-0.00353664197763146\\
15.252999999997	-0.0035340257615247\\
15.285999999997	-0.00353126689291544\\
15.3189999999969	-0.00352852936065839\\
15.3529999999969	-0.0035259722080432\\
15.3859999999969	-0.00352327564104636\\
15.4189999999969	-0.00352059994621216\\
15.4529999999969	-0.00351810057270437\\
15.4859999999969	-0.00351546495221049\\
15.5189999999968	-0.00351284974948854\\
15.5529999999968	-0.0035104068979417\\
15.5859999999968	-0.00350783089691489\\
15.6189999999968	-0.00350527486956068\\
15.6529999999968	-0.00350288730870671\\
15.6859999999967	-0.00350036962857618\\
15.7189999999967	-0.00349787148639351\\
15.7529999999967	-0.00349553801118402\\
15.7859999999967	-0.00349307738042484\\
15.8189999999967	-0.00349063586147368\\
15.8529999999967	-0.00348835529204768\\
15.8859999999966	-0.00348595046570661\\
15.9189999999966	-0.00348356433409294\\
15.9529999999966	-0.00348133551526648\\
15.9859999999966	-0.00347898527485133\\
16.0189999999966	-0.00347665332066437\\
16.0529999999966	-0.0034744751218465\\
16.0859999999967	-0.00347217827436971\\
16.1189999999967	-0.00346989931329733\\
16.1529999999968	-0.00346777062770522\\
16.1859999999968	-0.00346552600541052\\
16.2189999999968	-0.00346329887812682\\
16.2529999999969	-0.00346121862214981\\
16.2859999999969	-0.00345902508188618\\
16.318999999997	-0.00345684865350349\\
16.352999999997	-0.00345481576677251\\
16.385999999997	-0.00345267218966142\\
16.4189999999971	-0.0034505453489773\\
16.4529999999971	-0.0034485587932849\\
16.4859999999972	-0.00344646408386523\\
16.5189999999972	-0.00344438574403712\\
16.5529999999972	-0.0034424445027956\\
16.5859999999973	-0.00344039758901235\\
16.6189999999973	-0.00343836668554895\\
16.6529999999974	-0.00343646976432879\\
16.6859999999974	-0.00343446959673424\\
16.7189999999975	-0.00343248508751379\\
16.7529999999975	-0.00343063151281434\\
16.7859999999975	-0.00342867706413974\\
16.8189999999976	-0.00342673792976098\\
16.8529999999976	-0.00342492674847136\\
16.8859999999977	-0.00342301701330319\\
16.9189999999977	-0.00342112225561186\\
16.9529999999977	-0.00341935253497491\\
16.9859999999978	-0.0034174865294519\\
17.0189999999978	-0.00341563517155251\\
17.0529999999979	-0.00341390599873556\\
17.0859999999979	-0.00341208275964139\\
17.1189999999979	-0.00341027384546817\\
17.152999999998	-0.00340858432680348\\
17.185999999998	-0.00340680291166445\\
17.2189999999981	-0.00340503550549727\\
17.2529999999981	-0.00340338476663306\\
17.2859999999981	-0.00340164425264855\\
17.3189999999982	-0.00339991743868855\\
17.3529999999982	-0.00339830462378145\\
17.3859999999983	-0.00339660410846254\\
17.4189999999983	-0.00339491699021416\\
17.4529999999983	-0.00339334126167888\\
17.4859999999984	-0.00339167986108714\\
17.5189999999984	-0.00339003156146003\\
17.5529999999985	-0.00338849209976537\\
17.5859999999985	-0.00338686894911568\\
17.6189999999986	-0.00338525860979569\\
17.6529999999986	-0.00338375461247085\\
17.6859999999986	-0.00338216886563122\\
17.7189999999987	-0.00338059564637914\\
17.7529999999987	-0.00337912632839499\\
17.7859999999988	-0.00337757715725101\\
17.8189999999988	-0.00337604023612806\\
17.8529999999988	-0.00337460482942392\\
17.8859999999989	-0.00337309142306781\\
17.9189999999989	-0.00337158999540847\\
17.952999999999	-0.0033701877479014\\
17.985999999999	-0.00336870931368392\\
18.018999999999	-0.00336724259232128\\
18.0529999999991	-0.0033658727684293\\
18.0859999999991	-0.00336442853006341\\
18.1189999999992	-0.00336299574455885\\
18.1529999999992	-0.00336165762447731\\
18.1859999999992	-0.00336024682243276\\
18.2189999999993	-0.00335884721886519\\
18.2529999999993	-0.00335754009812346\\
18.2859999999994	-0.00335616198942405\\
18.3189999999994	-0.00335479483010975\\
18.3529999999994	-0.00335351801921871\\
18.3859999999995	-0.00335217187665565\\
18.4189999999995	-0.00335083643974395\\
18.4529999999996	-0.0033495892642966\\
18.4859999999996	-0.00334827437633085\\
18.5189999999997	-0.00334696995546892\\
18.5529999999997	-0.00334575175554314\\
18.5859999999997	-0.00334446742591722\\
18.6189999999998	-0.00334319333009409\\
18.6529999999998	-0.00334200345977498\\
18.6859999999999	-0.00334074900717636\\
18.7189999999999	-0.00333950456019924\\
18.7529999999999	-0.00333834238783644\\
18.786	-0.00333711714568607\\
18.819	-0.00333590168609124\\
18.8530000000001	-0.00333476659298716\\
18.8860000000001	-0.00333356990931995\\
18.9190000000001	-0.0033323827896185\\
18.9530000000002	-0.00333127417132406\\
18.9860000000002	-0.00333010540797841\\
19.0190000000003	-0.00332894599466316\\
19.0530000000003	-0.00332786325922255\\
19.0860000000003	-0.00332672179200764\\
19.1190000000004	-0.00332558946541262\\
19.1530000000004	-0.00332453203385105\\
19.1860000000005	-0.00332341725178198\\
19.2190000000005	-0.00332231140592766\\
19.2530000000005	-0.00332127871146252\\
19.2860000000006	-0.00332019001710396\\
19.3190000000006	-0.00331911005868586\\
19.3530000000007	-0.00331810154752139\\
19.3860000000007	-0.0033170383559598\\
19.4190000000008	-0.00331598370476688\\
19.4530000000008	-0.00331499883433542\\
19.4860000000008	-0.00331396057399277\\
19.5190000000009	-0.00331293066211272\\
19.5530000000009	-0.00331196890200276\\
19.586000000001	-0.00331095501319957\\
19.619000000001	-0.00330994928525467\\
19.653000000001	-0.00330901011668075\\
19.6860000000011	-0.00330802005181365\\
19.7190000000011	-0.00330703796451877\\
19.7530000000012	-0.00330612087970322\\
19.7860000000012	-0.00330515410352927\\
19.8190000000012	-0.00330419512540334\\
19.8530000000013	-0.00330329962772112\\
19.8860000000013	-0.00330235561616991\\
19.9190000000014	-0.00330141922731385\\
19.9530000000014	-0.00330054483070545\\
19.9860000000014	-0.00329962307141592\\
20.0190000000015	-0.00329870876321495\\
20.0530000000015	-0.0032978549925681\\
20.0860000000016	-0.00329695498395259\\
20.1190000000016	-0.00329606225858331\\
20.1530000000016	-0.00329522864920184\\
20.1860000000017	-0.00329434990127492\\
20.2190000000017	-0.00329347827201182\\
20.2530000000018	-0.00329266436890713\\
20.2860000000018	-0.00329180640168475\\
20.3190000000019	-0.00329095539271404\\
20.3530000000019	-0.00329016075062233\\
20.3860000000019	-0.0032893230948685\\
20.419000000002	-0.00328849224000315\\
20.453000000002	-0.00328771642459864\\
20.4860000000021	-0.00328689862164951\\
20.5190000000021	-0.00328608746573299\\
20.5530000000021	-0.00328533005069896\\
20.5860000000022	-0.0032845316511675\\
20.6190000000022	-0.00328373974851344\\
20.6530000000023	-0.0032830003177627\\
20.6860000000023	-0.00328222088276629\\
20.7190000000023	-0.00328144779744725\\
20.7530000000024	-0.00328072594381169\\
20.7860000000024	-0.00327996504358867\\
20.8190000000025	-0.00327921034916452\\
20.8530000000025	-0.0032785056742264\\
20.8860000000025	-0.0032777628891285\\
20.9190000000026	-0.00327702616870906\\
20.9530000000026	-0.00327633828313585\\
20.9860000000027	-0.00327561320171964\\
21.0190000000027	-0.00327489404762263\\
21.0530000000027	-0.00327422257004729\\
21.0860000000028	-0.00327351479075565\\
21.1190000000028	-0.00327281280398567\\
21.1530000000029	-0.00327215736192259\\
21.1860000000029	-0.00327146649137691\\
21.219000000003	-0.00327078128179689\\
21.253000000003	-0.00327014151065652\\
21.286000000003	-0.00326946716479554\\
21.3190000000031	-0.00326879835119323\\
21.3530000000031	-0.00326817389426641\\
21.3860000000032	-0.00326751569676016\\
21.4190000000032	-0.00326686290549152\\
21.4530000000032	-0.00326625341468596\\
21.4860000000033	-0.0032656109976883\\
21.5190000000033	-0.00326497386409474\\
21.5530000000034	-0.00326437899802913\\
21.5860000000034	-0.00326375200228925\\
21.6190000000034	-0.00326313016945516\\
21.6530000000035	-0.00326254959483031\\
21.6860000000035	-0.0032619376685499\\
21.7190000000036	-0.00326133078709272\\
21.7530000000036	-0.0032607641776085\\
21.7860000000036	-0.00326016697662723\\
21.8190000000037	-0.00325957470548338\\
21.8530000000037	-0.00325902174232927\\
21.8860000000038	-0.00325843893064628\\
21.9190000000038	-0.00325786093595186\\
21.9530000000038	-0.00325732130734797\\
21.9860000000039	-0.00325675255574354\\
22.0190000000039	-0.00325618851088584\\
22.053000000004	-0.00325566191183917\\
22.086000000004	-0.00325510689875246\\
22.1190000000041	-0.00325455648471015\\
22.1530000000041	-0.00325404261662461\\
22.1860000000041	-0.00325350102731549\\
22.2190000000042	-0.00325296393160028\\
22.2530000000042	-0.00325246250336921\\
22.2860000000043	-0.00325193403034844\\
22.3190000000043	-0.00325140994813432\\
22.3530000000043	-0.00325092067414334\\
22.3860000000044	-0.00325040501675024\\
22.4190000000044	-0.00324989364898594\\
22.4530000000045	-0.00324941625041543\\
22.4860000000045	-0.0032489131143188\\
22.5190000000045	-0.00324841416941132\\
22.5530000000046	-0.0032479483736159\\
22.5860000000046	-0.0032474574710418\\
22.6190000000047	-0.00324697066382254\\
22.6530000000047	-0.00324651620417651\\
22.6860000000047	-0.00324603725416606\\
22.7190000000048	-0.00324556230519114\\
22.7530000000048	-0.003245118920742\\
22.7860000000049	-0.00324465164818147\\
22.8190000000049	-0.00324418828449352\\
22.8530000000049	-0.00324375572044588\\
22.886000000005	-0.00324329985675792\\
22.919000000005	-0.00324284781172539\\
22.9530000000051	-0.00324242581877672\\
22.9860000000051	-0.00324198110067261\\
23.0190000000052	-0.00324154011336307\\
23.0530000000052	-0.00324112844788813\\
23.0860000000052	-0.00324069461815533\\
23.1190000000053	-0.00324026443332029\\
23.1530000000053	-0.00323986285699246\\
23.1860000000054	-0.00323943966479871\\
23.2190000000054	-0.00323902003304997\\
23.2530000000054	-0.00323862831266966\\
23.2860000000055	-0.00323821551207902\\
23.3190000000055	-0.00323780618944669\\
23.3530000000056	-0.00323742409743077\\
23.3860000000056	-0.00323702144812962\\
23.4190000000056	-0.00323662219656053\\
23.4530000000057	-0.00323624950995807\\
23.4860000000057	-0.00323585677713589\\
23.5190000000058	-0.00323546736334115\\
23.5530000000058	-0.00323510386446037\\
23.5860000000058	-0.00323472081849113\\
23.6190000000059	-0.0032343410144223\\
23.6530000000059	-0.00323398649047046\\
23.686000000006	-0.00323361290657\\
23.719000000006	-0.00323324248950539\\
23.753000000006	-0.00323289673217955\\
23.7860000000061	-0.00323253239102908\\
23.8190000000061	-0.00323217114331624\\
23.8530000000062	-0.00323183394916754\\
23.8860000000062	-0.00323147863623199\\
23.9190000000063	-0.00323112634481973\\
23.9530000000063	-0.00323079751496883\\
23.9860000000063	-0.00323045102035044\\
24.0190000000064	-0.00323010747671251\\
24.0530000000064	-0.00322978681677186\\
24.0860000000065	-0.0032294489353773\\
24.1190000000065	-0.00322911393650198\\
24.1530000000065	-0.00322880125609976\\
24.1860000000066	-0.00322847178748768\\
24.2190000000066	-0.00322814513429813\\
24.2530000000067	-0.00322784024776551\\
24.2860000000067	-0.00322751899577271\\
24.3190000000067	-0.00322720049365967\\
24.3530000000068	-0.00322690321912381\\
24.3860000000068	-0.00322658999237765\\
24.4190000000069	-0.00322627945123158\\
24.4530000000069	-0.00322598961144112\\
24.4860000000069	-0.00322568422243355\\
24.519000000007	-0.00322538145641862\\
24.553000000007	-0.00322509887731158\\
24.5860000000071	-0.00322480114318867\\
24.6190000000071	-0.00322450597062035\\
24.6530000000071	-0.0032242304827957\\
24.6860000000072	-0.00322394022445348\\
24.7190000000072	-0.00322365246762807\\
24.7530000000073	-0.00322338390527217\\
24.7860000000073	-0.00322310094759232\\
24.8190000000074	-0.00322282043317645\\
24.8530000000074	-0.00322255863374331\\
24.8860000000074	-0.00322228280611214\\
24.9190000000075	-0.00322200936417751\\
24.9530000000075	-0.00322175416946789\\
24.9860000000076	-0.00322148530440142\\
25.0190000000076	-0.00322121876918477\\
25.0530000000076	-0.00322097002422381\\
25.0860000000077	-0.00322070795860836\\
25.1190000000077	-0.00322044816809502\\
25.1530000000078	-0.00322020572119221\\
25.1860000000078	-0.00321995029507116\\
25.2190000000078	-0.0032196970908106\\
25.2530000000079	-0.00321946079421095\\
25.2860000000079	-0.00321921185158357\\
25.319000000008	-0.00321896507853321\\
25.353000000008	-0.00321873478774209\\
25.386000000008	-0.00321849217609141\\
25.4190000000081	-0.0032182516828788\\
25.4530000000081	-0.00321802725616968\\
25.4860000000082	-0.00321779082657041\\
25.5190000000082	-0.00321755646521417\\
25.5530000000082	-0.00321733776467639\\
25.5860000000083	-0.00321710737112761\\
25.6190000000083	-0.00321687899723756\\
25.6530000000084	-0.00321666588749848\\
25.6860000000084	-0.00321644138754175\\
25.7190000000085	-0.00321621885961332\\
25.7530000000085	-0.00321601120892023\\
25.7860000000085	-0.00321579246364757\\
25.8190000000086	-0.00321557564360335\\
25.8530000000086	-0.00321537332265182\\
25.8860000000087	-0.00321516019592874\\
25.9190000000087	-0.00321494894890256\\
25.9530000000087	-0.00321475183169735\\
25.9860000000088	-0.00321454419026855\\
26.0190000000088	-0.00321433838430625\\
26.0530000000089	-0.00321414634764364\\
26.0860000000089	-0.00321394406185903\\
26.1190000000089	-0.00321374356788701\\
26.153000000009	-0.00321355649143619\\
26.186000000009	-0.0032133594343851\\
26.2190000000091	-0.00321316412631474\\
26.2530000000091	-0.00321298189244658\\
26.2860000000091	-0.00321278993969372\\
26.3190000000092	-0.00321259969467337\\
26.3530000000092	-0.0032124221881653\\
26.3860000000093	-0.00321223521855796\\
26.4190000000093	-0.00321204991644312\\
26.4530000000093	-0.00321187702504093\\
26.4860000000094	-0.00321169492027205\\
26.5190000000094	-0.00321151444282507\\
26.5530000000095	-0.00321134605655858\\
26.5860000000095	-0.00321116870058452\\
26.6190000000095	-0.00321099293341218\\
26.6530000000096	-0.00321082894511017\\
26.6860000000096	-0.00321065622501668\\
26.7190000000097	-0.00321048505561233\\
26.7530000000097	-0.00321032536048373\\
26.7860000000098	-0.00321015716533357\\
26.8190000000098	-0.00320999048409211\\
26.8530000000098	-0.00320983497940926\\
26.8860000000099	-0.00320967120144226\\
26.9190000000099	-0.00320950890113936\\
26.95300000001	-0.00320935748675565\\
26.98600000001	-0.00320919802016405\\
27.01900000001	-0.00320903999598637\\
27.0530000000101	-0.0032088925743619\\
27.0860000000101	-0.00320873731608458\\
27.1190000000102	-0.00320858346555525\\
27.1530000000102	-0.00320843994070932\\
27.1860000000102	-0.00320828878998639\\
27.2190000000103	-0.00320813901326535\\
27.2530000000103	-0.00320799929215658\\
27.2860000000104	-0.00320785215022185\\
27.3190000000104	-0.00320770634955805\\
27.3530000000104	-0.00320757034046036\\
27.3860000000105	-0.00320742711143687\\
27.4190000000105	-0.00320728519130982\\
27.4530000000106	-0.00320715280530616\\
27.4860000000106	-0.00320701339477929\\
27.5190000000106	-0.00320687526197234\\
27.5530000000107	-0.00320674641173271\\
27.5860000000107	-0.00320661072829603\\
27.6190000000108	-0.00320647629133108\\
27.6530000000108	-0.00320635089202941\\
27.6860000000109	-0.00320621884557137\\
27.7190000000109	-0.00320608801562322\\
27.7530000000109	-0.00320596598368614\\
27.786000000011	-0.00320583748658997\\
27.819000000011	-0.00320571017670633\\
27.8530000000111	-0.00320559143137933\\
27.8860000000111	-0.00320546639787632\\
27.9190000000111	-0.00320534252283984\\
27.9530000000112	-0.00320522698416426\\
27.9860000000112	-0.0032051053305789\\
28.0190000000113	-0.00320498480753968\\
28.0530000000113	-0.00320487239827051\\
28.0860000000113	-0.00320475404280446\\
28.1190000000114	-0.00320463679050681\\
28.1530000000114	-0.00320452743490179\\
28.1860000000115	-0.00320441229754001\\
28.2190000000115	-0.00320429823666545\\
28.2530000000115	-0.00320419186052184\\
28.2860000000116	-0.00320407986350436\\
28.3190000000116	-0.00320396891665098\\
28.3530000000117	-0.00320386544747774\\
28.3860000000117	-0.00320375651427869\\
28.4190000000117	-0.00320364860591738\\
28.4530000000118	-0.00320354797347987\\
28.4860000000118	-0.00320344202982627\\
28.5190000000119	-0.0032033370858905\\
28.5530000000119	-0.00320323922090539\\
28.586000000012	-0.00320313619381223\\
28.619000000012	-0.0032030341420644\\
28.653000000012	-0.0032029389770878\\
28.6860000000121	-0.00320283879561399\\
28.7190000000121	-0.00320273956555711\\
28.7530000000122	-0.00320264703498499\\
28.7860000000122	-0.00320254962964264\\
28.8190000000122	-0.00320245315247718\\
28.8530000000123	-0.00320236319168196\\
28.8860000000123	-0.00320226849457254\\
28.9190000000124	-0.00320217470304353\\
28.9530000000124	-0.00320208724914908\\
28.9860000000124	-0.00320199519393849\\
29.0190000000125	-0.0032019040221918\\
29.0530000000125	-0.00320181901403631\\
29.0860000000126	-0.00320172953616688\\
29.1190000000126	-0.00320164092013465\\
29.1530000000126	-0.00320155829766786\\
29.1860000000127	-0.00320147133379289\\
29.2190000000127	-0.00320138521062581\\
29.2530000000128	-0.00320130491503484\\
29.2860000000128	-0.00320122040356402\\
29.3190000000128	-0.0032011367120363\\
29.3530000000129	-0.00320105868635899\\
29.3860000000129	-0.00320097656694245\\
29.419000000013	-0.00320089524738017\\
29.453000000013	-0.00320081943560228\\
29.4860000000131	-0.00320073964918043\\
29.5190000000131	-0.00320066064286513\\
29.5530000000131	-0.00320058699054415\\
29.5860000000132	-0.00320050947970547\\
29.6190000000132	-0.00320043272978346\\
29.6530000000133	-0.00320036118371933\\
29.6860000000133	-0.00320028589225475\\
29.7190000000133	-0.00320021134268525\\
29.7530000000134	-0.00320014185059875\\
29.7860000000134	-0.00320006872344493\\
29.8190000000135	-0.00319999632018218\\
29.8530000000135	-0.00319992883143781\\
29.8860000000135	-0.00319985781523746\\
29.9190000000136	-0.0031997875047739\\
29.9530000000136	-0.00319972196950197\\
29.9860000000137	-0.00319965301189029\\
30.0190000000137	-0.00319958474239176\\
30.0530000000137	-0.0031995211121276\\
30.0860000000138	-0.00319945416176261\\
30.1190000000138	-0.00319938788255614\\
30.1530000000139	-0.00319932610997631\\
30.1860000000139	-0.00319926111717302\\
30.2190000000139	-0.00319919677885118\\
30.253000000014	-0.00319913681772747\\
30.286000000014	-0.00319907373355648\\
30.3190000000141	-0.00319901128746726\\
30.3530000000141	-0.00319895309260573\\
30.3860000000142	-0.00319889186966296\\
30.4190000000142	-0.00319883126867568\\
30.4530000000142	-0.00319877479605066\\
30.4860000000143	-0.00319871538751131\\
30.5190000000143	-0.00319865658561921\\
30.5530000000144	-0.00319860179197605\\
30.5860000000144	-0.00319854415266595\\
30.6190000000144	-0.00319848710482182\\
30.6530000000145	-0.00319843394828315\\
30.6860000000145	-0.00319837803385595\\
30.7190000000146	-0.00319832269590591\\
30.7530000000146	-0.00319827113526364\\
30.7860000000146	-0.00319821690231882\\
30.8190000000147	-0.00319816323143883\\
30.8530000000147	-0.00319811322673189\\
30.8860000000148	-0.00319806063299011\\
30.9190000000148	-0.00319800858720093\\
30.9530000000148	-0.00319796009924812\\
30.9860000000149	-0.00319790910356867\\
31.0190000000149	-0.00319785864194994\\
31.053000000015	-0.00319781163236256\\
31.086000000015	-0.00319776219425125\\
31.119000000015	-0.00319771327687383\\
31.1530000000151	-0.00319766770845717\\
31.1860000000151	-0.00319761978863298\\
31.2190000000152	-0.00319757237638585\\
31.2530000000152	-0.00319752821253504\\
31.2860000000153	-0.00319748177278172\\
31.3190000000153	-0.00319743582750043\\
31.3530000000153	-0.00319739303268643\\
31.3860000000154	-0.00319734803518468\\
31.4190000000154	-0.00319730351980553\\
31.4530000000155	-0.00319726205941043\\
31.4860000000155	-0.00319721846770685\\
31.5190000000155	-0.00319717534569069\\
31.5530000000156	-0.0031971351856423\\
31.5860000000156	-0.00319709296391971\\
31.6190000000157	-0.00319705119978021\\
31.6530000000157	-0.00319701230712501\\
31.6860000000157	-0.00319697142041246\\
31.7190000000158	-0.00319693097985356\\
31.7530000000158	-0.00319689332208938\\
31.7860000000159	-0.00319685373643916\\
31.8190000000159	-0.00319681458533023\\
31.8530000000159	-0.00319677813086948\\
31.886000000016	-0.00319673981279628\\
31.919000000016	-0.00319670191824481\\
31.9530000000161	-0.0031966666365288\\
31.9860000000161	-0.00319662955357715\\
32.0190000000161	-0.00319659288346837\\
32.053000000016	-0.00319655874408137\\
32.0860000000159	-0.00319652286473349\\
32.1190000000158	-0.00319648738750249\\
32.1530000000158	-0.00319645436114517\\
32.1860000000157	-0.0031964196541525\\
32.2190000000156	-0.0031963853391289\\
32.2530000000155	-0.00319635339740594\\
32.2860000000155	-0.0031963198328125\\
32.3190000000154	-0.00319628664993142\\
32.3530000000153	-0.00319625576436319\\
32.3860000000152	-0.00319622331269401\\
32.4190000000151	-0.00319619123277831\\
32.4530000000151	-0.00319616137644496\\
32.486000000015	-0.00319613000876526\\
32.5190000000149	-0.00319609900315346\\
32.5530000000148	-0.00319607014933403\\
32.5860000000148	-0.00319603983751471\\
32.6190000000147	-0.00319600987849253\\
32.6530000000146	-0.00319598200110845\\
32.6860000000145	-0.00319595271784567\\
32.7190000000144	-0.00319592377782503\\
32.7530000000144	-0.00319589685146415\\
32.7860000000143	-0.00319586856975791\\
32.8190000000142	-0.00319584062276931\\
32.8530000000141	-0.00319581462256555\\
32.8860000000141	-0.00319578731658492\\
32.919000000014	-0.0031957603361637\\
32.9530000000139	-0.00319573523801522\\
32.9860000000138	-0.00319570888210019\\
33.0190000000137	-0.00319568284351124\\
33.0530000000137	-0.00319565862381556\\
33.0860000000136	-0.0031956331928905\\
33.1190000000135	-0.00319560807083562\\
33.1530000000134	-0.00319558470642124\\
33.1860000000134	-0.00319556017647492\\
33.2190000000133	-0.00319553594720612\\
33.2530000000132	-0.0031955134156615\\
33.2860000000131	-0.00319548976270505\\
33.319000000013	-0.0031954664027361\\
33.353000000013	-0.00319544468217604\\
33.3860000000129	-0.00319542188330435\\
33.4190000000128	-0.00319539936965432\\
33.4530000000127	-0.00319537843848157\\
33.4860000000127	-0.00319535647091941\\
33.5190000000126	-0.00319533478101912\\
33.5530000000125	-0.00319531461838082\\
33.5860000000124	-0.00319529346016374\\
33.6190000000123	-0.00319527257233439\\
33.6530000000123	-0.00319525315792746\\
33.6860000000122	-0.00319523278773184\\
33.7190000000121	-0.00319521268043262\\
33.753000000012	-0.00319519399415427\\
33.786000000012	-0.00319517439077525\\
33.8190000000119	-0.00319515504359319\\
33.8530000000118	-0.00319513706612677\\
33.8860000000117	-0.00319511820906532\\
33.9190000000117	-0.0031950996012455\\
33.9530000000116	-0.0031950823137363\\
33.9860000000115	-0.00319506418327099\\
34.0190000000114	-0.00319504629521951\\
34.0530000000113	-0.00319502967905429\\
34.0860000000113	-0.00319501225538001\\
34.1190000000112	-0.00319499506764247\\
34.1530000000111	-0.00319497910470176\\
34.186000000011	-0.0031949623690227\\
34.219000000011	-0.00319494586302259\\
34.2530000000109	-0.00319493053573626\\
34.2860000000108	-0.00319491446918846\\
34.3190000000107	-0.00319489862614705\\
34.3530000000106	-0.0031948839173484\\
34.3860000000106	-0.00319486850218265\\
34.4190000000105	-0.00319485330450452\\
34.4530000000104	-0.00319483919742354\\
34.4860000000103	-0.00319482441598412\\
34.5190000000103	-0.00319480984573595\\
34.5530000000102	-0.00319479632400446\\
34.5860000000101	-0.00319478215873005\\
34.61900000001	-0.00319476819907434\\
34.6530000000099	-0.00319475524692328\\
34.6860000000099	-0.00319474168109896\\
34.7190000000098	-0.00319472831550906\\
34.7530000000097	-0.0031947159171547\\
34.7860000000096	-0.0031947029344664\\
34.8190000000096	-0.0031946901463397\\
34.8530000000095	-0.00319467828657173\\
34.8860000000094	-0.00319466587103756\\
34.9190000000093	-0.00319465364467017\\
34.9530000000092	-0.00319464230884853\\
34.9860000000092	-0.00319463044488463\\
35.0190000000091	-0.00319461876480959\\
35.053000000009	-0.00319460793828637\\
35.0860000000089	-0.00319459661045796\\
35.1190000000089	-0.00319458546141987\\
35.1530000000088	-0.0031945751302262\\
35.1860000000087	-0.00319456432407667\\
35.2190000000086	-0.0031945536915727\\
35.2530000000085	-0.00319454384183991\\
35.2860000000085	-0.00319453354249025\\
35.3190000000084	-0.0031945234119355\\
35.3530000000083	-0.00319451403051033\\
35.3860000000082	-0.0031945042239051\\
35.4190000000082	-0.00319449458150185\\
35.4530000000081	-0.00319448565529\\
35.486000000008	-0.00319447632744804\\
35.5190000000079	-0.00319446715942213\\
35.5530000000078	-0.00319445867540945\\
35.5860000000078	-0.00319444981317896\\
35.6190000000077	-0.00319444110634015\\
35.6530000000076	-0.00319443305207739\\
35.6860000000075	-0.00319442464245458\\
35.7190000000075	-0.00319441638368531\\
35.7530000000074	-0.00319440874736475\\
35.7860000000073	-0.0031944007772418\\
35.8190000000072	-0.00319439295376611\\
35.8530000000071	-0.0031943857231667\\
35.8860000000071	-0.00319437818022385\\
35.919000000007	-0.00319437077996351\\
35.9530000000069	-0.00319436394376903\\
35.9860000000068	-0.00319435681605242\\
36.0190000000068	-0.00319434982657528\\
36.0530000000067	-0.00319434337338476\\
36.0860000000066	-0.0031943366488258\\
36.1190000000065	-0.00319433005864615\\
36.1530000000064	-0.00319432397772325\\
36.1860000000064	-0.00319431764464855\\
36.2190000000063	-0.00319431144216836\\
36.2530000000062	-0.00319430572270338\\
36.2860000000061	-0.00319429976985958\\
36.3190000000061	-0.00319429394399205\\
36.353000000006	-0.00319428857552827\\
36.3860000000059	-0.00319428299220177\\
36.4190000000058	-0.00319427753184315\\
36.4530000000057	-0.00319427250419195\\
36.4860000000057	-0.00319426727962249\\
36.5190000000056	-0.00319426217438819\\
36.5530000000055	-0.00319425747750335\\
36.5860000000054	-0.00319425260097614\\
36.6190000000054	-0.00319424784053444\\
36.6530000000053	-0.00319424346497395\\
36.6860000000052	-0.00319423892646876\\
36.7190000000051	-0.00319423450054133\\
36.753000000005	-0.00319423043689804\\
36.786000000005	-0.00319422622633454\\
36.8190000000049	-0.00319422212506837\\
36.8530000000048	-0.0031942183640894\\
36.8860000000047	-0.00319421447192683\\
36.9190000000047	-0.00319421068582949\\
36.9530000000046	-0.00319420721848859\\
36.9860000000045	-0.00319420363520426\\
37.0190000000044	-0.00319420015477788\\
37.0530000000043	-0.00319419697239355\\
37.0860000000043	-0.00319419368893717\\
37.1190000000042	-0.00319419050532464\\
37.1530000000041	-0.00319418759907372\\
37.186000000004	-0.00319418460644846\\
37.219000000004	-0.00319418171057369\\
37.2530000000039	-0.00319417907277625\\
37.2860000000038	-0.00319417636202363\\
37.3190000000037	-0.00319417374516549\\
37.3530000000036	-0.00319417136717982\\
37.3860000000036	-0.00319416892995909\\
37.4190000000035	-0.0031941665839124\\
37.4530000000034	-0.00319416445808045\\
37.4860000000033	-0.00319416228607813\\
37.5190000000033	-0.00319416020237312\\
37.5530000000032	-0.0031941583210582\\
37.5860000000031	-0.00319415640600243\\
37.619000000003	-0.00319415457664872\\
37.6530000000029	-0.00319415293216942\\
37.6860000000029	-0.00319415126656115\\
37.7190000000028	-0.00319414968370479\\
37.7530000000027	-0.00319414826928897\\
37.7860000000026	-0.00319414684507506\\
37.8190000000026	-0.00319414550123676\\
37.8530000000025	-0.00319414430912672\\
37.8860000000024	-0.00319414311887346\\
37.9190000000023	-0.00319414200653567\\
37.9530000000022	-0.00319414102986271\\
37.9860000000022	-0.00319414006651005\\
38.0190000000021	-0.00319413917850281\\
38.053000000002	-0.00319413841093623\\
38.0860000000019	-0.00319413766704105\\
38.1190000000019	-0.00319413699637486\\
38.1530000000018	-0.00319413643110655\\
38.1860000000017	-0.00319413589990292\\
38.2190000000016	-0.00319413543945352\\
38.2530000000015	-0.00319413507019749\\
38.2860000000015	-0.00319413474482788\\
38.3190000000014	-0.00319413448804359\\
38.3530000000013	-0.00319413430833293\\
38.3860000000012	-0.00319413418241078\\
38.4190000000012	-0.00319413412298111\\
38.4530000000011	-0.00319413412677563\\
38.486000000001	-0.00319413419375415\\
38.5190000000009	-0.00319413432485666\\
38.5530000000009	-0.00319413450646334\\
38.5860000000008	-0.0031941347601602\\
38.6190000000007	-0.00319413507597599\\
38.6530000000006	-0.00319413542930533\\
38.6860000000005	-0.00319413586355947\\
38.7190000000005	-0.00319413635802401\\
38.7530000000004	-0.00319413687765592\\
38.7860000000003	-0.0031941374866839\\
38.8190000000002	-0.00319413815367639\\
38.8530000000002	-0.00319413883418712\\
38.8860000000001	-0.00319413961228064\\
38.919	-0.00319414044625348\\
38.9529999999999	-0.00319414128200377\\
38.9859999999998	-0.00319414222321551\\
39.0189999999998	-0.0031941432186772\\
39.0529999999997	-0.00319414420488261\\
39.0859999999996	-0.0031941453038664\\
39.1189999999995	-0.00319414645549235\\
39.1529999999995	-0.00319414758666919\\
39.1859999999994	-0.0031941488381742\\
39.2189999999993	-0.0031941501405523\\
39.2529999999992	-0.00319415141194837\\
39.2859999999991	-0.00319415281074401\\
39.3189999999991	-0.00319415425869787\\
39.352999999999	-0.00319415566550799\\
39.3859999999989	-0.00319415720686983\\
39.4189999999988	-0.00319415879520518\\
39.4529999999988	-0.00319416033280076\\
39.4859999999987	-0.00319416201132286\\
39.5189999999986	-0.00319416373533875\\
39.5529999999985	-0.00319416539926412\\
39.5859999999984	-0.00319416721042194\\
39.6189999999984	-0.00319416906541306\\
39.6529999999983	-0.003194170850975\\
39.6859999999982	-0.0031941727897959\\
39.7189999999981	-0.00319417477127103\\
39.7529999999981	-0.00319417667443352\\
39.785999999998	-0.00319417873679716\\
39.8189999999979	-0.00319418083989087\\
39.8529999999978	-0.00319418285618261\\
39.8859999999977	-0.00319418503736058\\
39.9189999999977	-0.00319418725796917\\
39.9529999999976	-0.0031941893834856\\
39.9859999999975	-0.00319419167932601\\
40.0189999999974	-0.00319419401317761\\
40.0529999999974	-0.00319419624412251\\
40.0859999999973	-0.00319419865030593\\
40.1189999999972	-0.00319420109304555\\
40.1529999999971	-0.00319420342522027\\
40.185999999997	-0.00319420593772154\\
40.218999999997	-0.0031942084855064\\
40.2529999999969	-0.00319421091527909\\
40.2859999999968	-0.00319421353018351\\
40.3189999999967	-0.00319421617914792\\
40.3529999999967	-0.0031942187026469\\
40.3859999999966	-0.00319422141611556\\
40.4189999999965	-0.00319422416216518\\
40.4529999999964	-0.00319422677621162\\
40.4859999999963	-0.0031942295845324\\
40.5189999999963	-0.00319423242409224\\
40.5529999999962	-0.00319423512484755\\
40.5859999999961	-0.00319423802416818\\
40.618999999996	-0.00319424095354756\\
40.652999999996	-0.00319424373787132\\
40.6859999999959	-0.00319424672470377\\
40.7189999999958	-0.00319424974052875\\
40.7529999999957	-0.00319425260522412\\
40.7859999999956	-0.00319425567620148\\
40.8189999999956	-0.0031942587748631\\
40.8529999999955	-0.00319426171636397\\
40.8859999999954	-0.00319426486806623\\
40.9189999999953	-0.00319426804631277\\
40.9529999999953	-0.003194271061876\\
40.9859999999952	-0.00319427429109276\\
41.0189999999951	-0.00319427754565475\\
41.052999999995	-0.00319428063212417\\
41.0859999999949	-0.00319428393543107\\
41.1189999999949	-0.00319428726336418\\
41.1529999999948	-0.00319429041757548\\
41.1859999999947	-0.00319429379206841\\
41.2189999999946	-0.00319429719006693\\
41.2529999999946	-0.00319430040931742\\
41.2859999999945	-0.00319430385199222\\
41.3189999999944	-0.00319430731739662\\
41.3529999999943	-0.00319431059893045\\
41.3859999999942	-0.00319431410682086\\
41.4189999999942	-0.00319431763623942\\
41.4529999999941	-0.00319432097738249\\
41.485999999994	-0.00319432454764955\\
41.5189999999939	-0.00319432813849267\\
41.5529999999939	-0.00319433153666304\\
41.5859999999938	-0.00319433516654911\\
41.6189999999937	-0.00319433881616728\\
41.6529999999936	-0.00319434226852935\\
41.6859999999935	-0.0031943459552541\\
41.7189999999935	-0.00319434966089145\\
41.7529999999934	-0.00319435316516324\\
41.7859999999933	-0.0031943569062873\\
41.8189999999932	-0.00319436066531367\\
41.8529999999932	-0.00319436421916293\\
41.8859999999931	-0.00319436801203213\\
41.918999999993	-0.00319437182177103\\
41.9529999999929	-0.00319437542273418\\
41.9859999999928	-0.00319437926501388\\
42.0189999999928	-0.00319438312328368\\
42.0529999999927	-0.00319438676908623\\
42.0859999999926	-0.00319439065816535\\
42.1189999999925	-0.00319439456246019\\
42.1529999999925	-0.00319439825098036\\
42.1859999999924	-0.00319440218438197\\
42.2189999999923	-0.00319440613252128\\
42.2529999999922	-0.00319440986160176\\
42.2859999999922	-0.00319441383742668\\
42.3189999999921	-0.0031944178269331\\
42.352999999992	-0.00319442159431572\\
42.3859999999919	-0.00319442561016314\\
42.4189999999918	-0.00319442963915444\\
42.4529999999918	-0.00319443344288119\\
42.4859999999917	-0.00319443749652819\\
42.5189999999916	-0.0031944415627287\\
42.5529999999915	-0.00319444540089239\\
42.5859999999915	-0.00319444949041886\\
42.6189999999914	-0.00319445359185992\\
42.6529999999913	-0.00319445746237144\\
42.6859999999912	-0.00319446158582054\\
42.7189999999911	-0.00319446572016142\\
42.7529999999911	-0.00319446962139454\\
42.785999999991	-0.00319447377656111\\
42.8189999999909	-0.00319447794219768\\
42.8529999999908	-0.00319448187226529\\
42.8859999999908	-0.00319448605749846\\
42.9189999999907	-0.00319449025243553\\
42.9529999999906	-0.00319449420945188\\
42.9859999999905	-0.00319449842271732\\
43.0189999999904	-0.00319450264531908\\
43.0529999999904	-0.00319450662747832\\
43.0859999999903	-0.00319451086714692\\
43.1189999999902	-0.00319451511533356\\
43.1529999999901	-0.0031945191212685\\
43.1859999999901	-0.00319452338535442\\
43.21899999999	-0.00319452765758749\\
43.2529999999899	-0.00319453168556481\\
43.2859999999898	-0.00319453597271317\\
43.3189999999897	-0.0031945402670543\\
43.3529999999897	-0.00319454431564781\\
43.3859999999896	-0.00319454862412211\\
43.4189999999895	-0.00319455293915039\\
43.4529999999894	-0.00319455700654611\\
43.4859999999894	-0.00319456133453759\\
43.5189999999893	-0.00319456566873821\\
43.5529999999892	-0.00319456975365229\\
43.5859999999891	-0.00319457410005976\\
43.618999999989	-0.00319457845179298\\
43.652999999989	-0.0031945825529032\\
43.6859999999889	-0.00319458691550882\\
43.7189999999888	-0.00319459128343617\\
43.7529999999887	-0.00319459539918635\\
43.7859999999887	-0.00319459977700549\\
43.8189999999886	-0.00319460415956915\\
43.8529999999885	-0.00319460828863279\\
43.8859999999884	-0.00319461268026804\\
43.9189999999883	-0.00319461707614069\\
43.9529999999883	-0.00319462121732657\\
43.9859999999882	-0.00319462562123043\\
44.0189999999881	-0.00319463002899417\\
44.052999999988	-0.00319463418105564\\
44.085999999988	-0.00319463859596168\\
44.1189999999879	-0.00319464301440661\\
44.1529999999878	-0.00319464717594736\\
44.1859999999877	-0.00319465160065517\\
44.2189999999876	-0.00319465602852149\\
44.2529999999876	-0.00319466019859105\\
44.2859999999875	-0.003194664631937\\
44.3189999999874	-0.00319466906771344\\
44.3529999999873	-0.00319467324479511\\
44.3859999999873	-0.00319467768531158\\
44.4189999999872	-0.00319468212805549\\
44.4529999999871	-0.0031946863114187\\
44.485999999987	-0.00319469075818347\\
44.5189999999869	-0.00319469520672129\\
44.5529999999869	-0.00319469939512622\\
44.5859999999868	-0.00319470384672536\\
44.6189999999867	-0.00319470829997612\\
44.6529999999866	-0.00319471249242227\\
44.6859999999866	-0.00319471694790964\\
44.7189999999865	-0.00319472140476025\\
44.7529999999864	-0.00319472560035322\\
44.7859999999863	-0.00319473005880209\\
44.8189999999862	-0.00319473451798057\\
44.8529999999862	-0.00319473871537497\\
44.8859999999861	-0.00319474317565693\\
44.918999999986	-0.00319474763641439\\
44.9529999999859	-0.00319475183497871\\
44.9859999999859	-0.00319475629616665\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-0.02	0\\
0.03	0\\
0.0800000000000001	0\\
0.13	0\\
0.18	0\\
0.23	0\\
0.28	0\\
0.33	0\\
0.38	0\\
0.43	0\\
0.48	0\\
0.53	0\\
0.580000000000001	0\\
0.630000000000001	0\\
0.680000000000001	0\\
0.730000000000001	0\\
0.780000000000001	0\\
0.830000000000001	0\\
0.880000000000001	0\\
0.930000000000001	0\\
0.980000000000001	0\\
1.019	-0.000208839275904094\\
1.053	-0.0015115814902662\\
1.08599999999999	-0.00390047095497614\\
1.11899999999999	-0.00676222402236304\\
1.15299999999998	-0.00926170307050889\\
1.18599999999998	-0.0111509453383722\\
1.21899999999998	-0.0119559717395876\\
1.25299999999997	-0.0117454107214208\\
1.28599999999997	-0.0107994195506234\\
1.31899999999997	-0.00960161315138297\\
1.35299999999996	-0.00868944235600999\\
1.38599999999996	-0.00825603470907499\\
1.41899999999995	-0.00843976177801276\\
1.45299999999995	-0.00903086300760214\\
1.48599999999995	-0.00982245053545139\\
1.51899999999994	-0.0104876393177067\\
1.55299999999994	-0.0108145013801115\\
1.58599999999994	-0.0107885738932261\\
1.61899999999993	-0.0104559408630549\\
1.65299999999993	-0.0100076730194227\\
1.68599999999993	-0.00955441661881506\\
1.71899999999992	-0.00925093895303508\\
1.75299999999992	-0.00914941753571163\\
1.78599999999991	-0.00921583247305247\\
1.81899999999991	-0.00939094701934806\\
1.85299999999991	-0.00957658348229473\\
1.8859999999999	-0.00972650323175062\\
1.9189999999999	-0.00978816162565388\\
1.9529999999999	-0.00976120500722688\\
1.98599999999989	-0.00966396472089825\\
2.01899999999989	-0.00953153749182323\\
2.05299999999988	-0.00940661283061783\\
2.08599999999988	-0.00929753775471287\\
2.11899999999988	-0.00922354310876994\\
2.15299999999987	-0.00918440032469192\\
2.18599999999987	-0.00916575155848731\\
2.21899999999987	-0.00915832921701965\\
2.25299999999986	-0.00915178871897049\\
2.28599999999986	-0.00913888573184041\\
2.31899999999986	-0.00911777444186557\\
2.35299999999985	-0.00909166379663073\\
2.38599999999985	-0.009060343479383\\
2.41899999999984	-0.00902853811312765\\
2.45299999999984	-0.00900007527766467\\
2.48599999999984	-0.00897188261532111\\
2.51899999999983	-0.0089448669867056\\
2.55299999999983	-0.0089188856410507\\
2.58599999999983	-0.00888881180905865\\
2.61899999999982	-0.00885473235242817\\
2.65299999999982	-0.00881842921222242\\
2.68599999999982	-0.00877567283074421\\
2.71899999999981	-0.00872969936968993\\
2.75299999999981	-0.00868489868316669\\
2.7859999999998	-0.00863724430252777\\
2.8189999999998	-0.0085909100908701\\
2.8529999999998	-0.00854935544499291\\
2.88599999999979	-0.0085077790802004\\
2.91899999999979	-0.00846879116693766\\
2.95299999999979	-0.00843410322983695\\
2.98599999999978	-0.00839883844568368\\
3.01899999999978	-0.00836464075141086\\
3.05299999999977	-0.0083329883040979\\
3.08599999999977	-0.00829959023463922\\
3.11899999999977	-0.00826622399821275\\
3.15299999999976	-0.0082347522425763\\
3.18599999999976	-0.00820119447732237\\
3.21899999999976	-0.00816748697054148\\
3.25299999999975	-0.0081356008266642\\
3.28599999999975	-0.00810152158334243\\
3.31899999999975	-0.00806721404150301\\
3.35299999999974	-0.00803471575889114\\
3.38599999999974	-0.00799999626265824\\
3.41899999999973	-0.0079651494371562\\
3.45299999999973	-0.00793232458615889\\
3.48599999999973	-0.0078975267735617\\
3.51899999999972	-0.00786291865226896\\
3.55299999999972	-0.00783060252509826\\
3.58599999999972	-0.00779659931857823\\
3.61899999999971	-0.00776296898339579\\
3.65299999999971	-0.00773165855796898\\
3.68599999999971	-0.00769873385636011\\
3.7189999999997	-0.00766612844035253\\
3.7529999999997	-0.00763569848518131\\
3.78599999999969	-0.00760360705682661\\
3.81899999999969	-0.00757173652023457\\
3.85299999999969	-0.007541925040919\\
3.88599999999968	-0.00751042417772618\\
3.91899999999968	-0.00747911687249436\\
3.95299999999968	-0.00744982999932642\\
3.98599999999967	-0.00741890569685477\\
4.01899999999968	-0.00738818177172207\\
4.05299999999969	-0.00735944763317864\\
4.0859999999997	-0.00732910980334989\\
4.11899999999971	-0.00729896868262458\\
4.15299999999972	-0.00727078056035868\\
4.18599999999973	-0.00724102403734506\\
4.21899999999974	-0.00721146992872024\\
4.25299999999976	-0.00718384178552411\\
4.28599999999977	-0.0071546871916095\\
4.31899999999978	-0.00712573769303937\\
4.35299999999979	-0.00709867520056973\\
4.3859999999998	-0.00707011197324015\\
4.41899999999981	-0.00704173978398082\\
4.45299999999982	-0.00701520683190138\\
4.48599999999983	-0.00698719351812671\\
4.51899999999984	-0.00695936229940686\\
4.55299999999986	-0.00693333487431436\\
4.58599999999987	-0.00690585923243758\\
4.61899999999988	-0.0068785694522826\\
4.65299999999989	-0.00685305647997181\\
4.6859999999999	-0.00682613264136345\\
4.71899999999991	-0.00679939895655912\\
4.75299999999992	-0.00677441180106397\\
4.78599999999993	-0.00674804751083524\\
4.81899999999994	-0.00672187263961588\\
4.85299999999996	-0.0066974094937664\\
4.88599999999997	-0.0066715988142958\\
4.91899999999998	-0.0066459733833768\\
4.95299999999999	-0.00662202284775248\\
4.986	-0.0065967514298253\\
5.01900000000001	-0.00657165927156766\\
5.05300000000002	-0.00654820495756514\\
5.08600000000003	-0.0065234547450248\\
5.11900000000004	-0.00649887782451053\\
5.15300000000006	-0.00647590340044713\\
5.18600000000007	-0.00645165829352967\\
5.21900000000008	-0.00642758222173301\\
5.25300000000009	-0.00640507589293393\\
5.2860000000001	-0.006381325200564\\
5.31900000000011	-0.00635774096831732\\
5.35300000000012	-0.00633569547393931\\
5.38600000000013	-0.00631243236460222\\
5.41900000000014	-0.00628933362085959\\
5.45300000000016	-0.00626774306901612\\
5.48600000000017	-0.00624496107725969\\
5.51900000000018	-0.00622234093858953\\
5.55300000000019	-0.00620119836856992\\
5.5860000000002	-0.00617888956489976\\
5.61900000000021	-0.00615673959414043\\
5.65300000000022	-0.00613603668153151\\
5.68600000000023	-0.00611419084522291\\
5.71900000000024	-0.00609250085604884\\
5.75300000000026	-0.00607222840474941\\
5.78600000000027	-0.00605083850100918\\
5.81900000000028	-0.00602960158330124\\
5.85300000000029	-0.00600975247202662\\
5.8860000000003	-0.00598880870805596\\
5.91900000000031	-0.00596801398255553\\
5.95300000000032	-0.00594857758603107\\
5.98600000000033	-0.00592806906466992\\
6.01900000000034	-0.00590770674282126\\
6.05300000000036	-0.00588867510751534\\
6.08600000000037	-0.00586859447657129\\
6.11900000000038	-0.00584865772401377\\
6.15300000000039	-0.00583002425379853\\
6.1860000000004	-0.00581036383278488\\
6.21900000000041	-0.00579084410712749\\
6.25300000000042	-0.00577260012741365\\
6.28600000000043	-0.00575335040187319\\
6.31900000000044	-0.00573423831238395\\
6.35300000000046	-0.00571637539286485\\
6.38600000000047	-0.00569752796731748\\
6.41900000000048	-0.00567881563831985\\
6.45300000000049	-0.00566132667644381\\
6.4860000000005	-0.00564287412205022\\
6.51900000000051	-0.00562455407262896\\
6.55300000000052	-0.00560743189684176\\
6.58600000000053	-0.00558936645421193\\
6.61900000000055	-0.00557143083994949\\
6.65300000000056	-0.00555466806675486\\
6.68600000000057	-0.00553698195707675\\
6.71900000000058	-0.00551942310741005\\
6.75300000000059	-0.0055030126140907\\
6.7860000000006	-0.00548569834934609\\
6.81900000000061	-0.00546850601445947\\
6.85300000000062	-0.00545243032471054\\
6.88600000000063	-0.00543547104485986\\
6.91900000000065	-0.00541864023738281\\
6.95300000000066	-0.00540291679797145\\
6.98600000000067	-0.00538633333363769\\
7.01900000000068	-0.0053698722867046\\
7.05300000000069	-0.00535448695487606\\
7.0860000000007	-0.00533825015041423\\
7.11900000000071	-0.00532212453682268\\
7.15300000000072	-0.0053070490114786\\
7.18600000000073	-0.00529114073190895\\
7.21900000000075	-0.00527534748581737\\
7.25300000000076	-0.00526058991135603\\
7.28600000000077	-0.00524502373651714\\
7.31900000000078	-0.00522957373788779\\
7.35300000000079	-0.00521513678003438\\
7.3860000000008	-0.00519990580068441\\
7.41900000000081	-0.00518478412081969\\
7.45300000000082	-0.00517065033744846\\
7.48600000000083	-0.00515573695279592\\
7.51900000000085	-0.00514093030067331\\
7.55300000000086	-0.00512709223673946\\
7.58600000000087	-0.00511249307454253\\
7.61900000000088	-0.00509800062596999\\
7.65300000000089	-0.00508445762919463\\
7.6860000000009	-0.00507017034320101\\
7.71900000000091	-0.00505598723442424\\
7.75300000000092	-0.00504273260171928\\
7.78600000000093	-0.00502874866348413\\
7.81900000000095	-0.00501486601562906\\
7.85300000000096	-0.00500189190863187\\
7.88600000000097	-0.00498820402681721\\
7.91900000000098	-0.00497461566399426\\
7.95300000000099	-0.00496191702874227\\
7.986000000001	-0.0049485202139794\\
8.01900000000099	-0.0049352211273459\\
8.05300000000098	-0.00492279298151166\\
8.08600000000096	-0.00490968156368332\\
8.11900000000094	-0.00489666575350434\\
8.15300000000092	-0.00488450228083659\\
8.1860000000009	-0.00487167006025535\\
8.21900000000088	-0.00485893143419869\\
8.25300000000087	-0.00484702706360007\\
8.28600000000085	-0.00483446830327328\\
8.31900000000083	-0.00482200127704413\\
8.35300000000081	-0.00481035084087367\\
8.38600000000079	-0.00479806008734496\\
8.41900000000077	-0.0047858592061667\\
8.45300000000075	-0.00477445755081751\\
8.48600000000074	-0.00476242931088322\\
8.51900000000072	-0.00475048907844755\\
8.5530000000007	-0.00473933104942326\\
8.58600000000068	-0.00472755988572393\\
8.61900000000066	-0.00471587492092329\\
8.65300000000064	-0.00470495551015526\\
8.68600000000063	-0.00469343615980411\\
8.71900000000061	-0.00468200125155072\\
8.75300000000059	-0.00467131559314105\\
8.78600000000057	-0.00466004291713484\\
8.81900000000055	-0.0046488529519404\\
8.85300000000053	-0.00463839625302365\\
8.88600000000051	-0.00462736518175433\\
8.9190000000005	-0.00461641511568867\\
8.95300000000048	-0.00460618265749946\\
8.98600000000046	-0.00459538820928751\\
9.01900000000044	-0.00458467309793442\\
9.05300000000042	-0.00457466026012376\\
9.0860000000004	-0.00456409756279985\\
9.11900000000039	-0.00455361256760156\\
9.15300000000037	-0.00454381482671651\\
9.18600000000035	-0.00453347910397017\\
9.21900000000033	-0.00452321948073298\\
9.25300000000031	-0.00451363239861946\\
9.28600000000029	-0.00450351896472867\\
9.31900000000027	-0.00449348005770589\\
9.35300000000026	-0.00448409928256632\\
9.38600000000024	-0.00447420354384187\\
9.41900000000022	-0.00446438079192224\\
9.4530000000002	-0.00445520205920436\\
9.48600000000018	-0.00444551951569228\\
9.51900000000016	-0.00443590844821862\\
9.55300000000014	-0.00442692757726881\\
9.58600000000013	-0.0044174538148658\\
9.61900000000011	-0.00440805004812894\\
9.65300000000009	-0.00439926293980264\\
9.68600000000007	-0.00438999363149373\\
9.71900000000005	-0.00438079286763404\\
9.75300000000003	-0.00437219550338463\\
9.78600000000002	-0.00436312640768577\\
9.819	-0.004354124432977\\
9.85299999999998	-0.00434571287323404\\
9.88599999999996	-0.00433683983231004\\
9.91899999999994	-0.00432803251780944\\
9.95299999999992	-0.00431980290164447\\
9.9859999999999	-0.00431112183963922\\
10.0189999999999	-0.00430250513696473\\
10.0529999999999	-0.00429445367970471\\
10.0859999999998	-0.00428596060233577\\
10.1189999999998	-0.0042775305436944\\
10.1529999999998	-0.00426965353592923\\
10.1859999999998	-0.00426134452723081\\
10.2189999999998	-0.00425309722402911\\
10.2529999999998	-0.00424539102932675\\
10.2859999999997	-0.00423726225150078\\
10.3189999999997	-0.00422919389202558\\
10.3529999999997	-0.00422165494633786\\
10.3859999999997	-0.00421370263845833\\
10.4189999999997	-0.00420580948673521\\
10.4529999999996	-0.00419843429792555\\
10.4859999999996	-0.00419065477313607\\
10.5189999999996	-0.0041829331675407\\
10.5529999999996	-0.00417571831165642\\
10.5859999999996	-0.0041681079567466\\
10.6189999999996	-0.00416055430930307\\
10.6529999999995	-0.0041534964321559\\
10.6859999999995	-0.00414605170623417\\
10.7189999999995	-0.00413866249998041\\
10.7529999999995	-0.00413175831376433\\
10.7859999999995	-0.00412447574692409\\
10.8189999999994	-0.00411724753564346\\
10.8529999999994	-0.0041104938175851\\
10.8859999999994	-0.00410337000880201\\
10.9189999999994	-0.0040962994156839\\
10.9529999999994	-0.00408969300874795\\
10.9859999999994	-0.00408272462556192\\
11.0189999999993	-0.0040758083404997\\
11.0529999999993	-0.00406934615030297\\
11.0859999999993	-0.00406252992735334\\
11.1189999999993	-0.00405576470704716\\
11.1529999999993	-0.00404944370251337\\
11.1859999999992	-0.00404277644016204\\
11.2189999999992	-0.00403615910674571\\
11.2529999999992	-0.00402997631571211\\
11.2859999999992	-0.00402345487753175\\
11.3189999999992	-0.00401698231740522\\
11.3529999999991	-0.00401093482921722\\
11.3859999999991	-0.00400455614344919\\
11.4189999999991	-0.00399822530498595\\
11.4529999999991	-0.00399231026701896\\
11.4859999999991	-0.00398607132360818\\
11.5189999999991	-0.00397987921748921\\
11.552999999999	-0.0039740938351982\\
11.585999999999	-0.00396799168363926\\
11.618999999999	-0.00396193537988432\\
11.652999999999	-0.00395627691466016\\
11.685999999999	-0.00395030866534629\\
11.7189999999989	-0.00394438529488439\\
11.7529999999989	-0.00393885106375946\\
11.7859999999989	-0.00393301388528355\\
11.8189999999989	-0.00392722063587381\\
11.8529999999989	-0.0039218080100063\\
11.8859999999989	-0.00391609912800406\\
11.9189999999988	-0.00391043324500018\\
11.9529999999988	-0.0039051396491101\\
11.9859999999988	-0.00389955634636108\\
12.0189999999988	-0.00389401513066079\\
12.0529999999988	-0.00388883804191442\\
12.0859999999987	-0.0038833776552285\\
12.1189999999987	-0.00387795846307859\\
12.1529999999987	-0.00387289541001312\\
12.1859999999987	-0.0038675553308769\\
12.2189999999987	-0.00386225557142872\\
12.2529999999986	-0.0038573041320733\\
12.2859999999986	-0.00385208180551544\\
12.3189999999986	-0.00384689894184875\\
12.3529999999986	-0.00384205674479698\\
12.3859999999986	-0.0038369496675692\\
12.4189999999986	-0.00383188121395084\\
12.4529999999985	-0.00382714593498656\\
12.4859999999985	-0.00382215165468036\\
12.5189999999985	-0.00381719517528967\\
12.5529999999985	-0.00381256453830847\\
12.5859999999985	-0.00380768065296389\\
12.6189999999984	-0.00380283376379431\\
12.6529999999984	-0.00379830553960492\\
12.6859999999984	-0.00379352969672597\\
12.7189999999984	-0.00378879006030841\\
12.7529999999984	-0.00378436206411648\\
12.7859999999984	-0.00377969195831529\\
12.8189999999983	-0.00377505728671501\\
12.8529999999983	-0.00377072737950579\\
12.8859999999983	-0.0037661607542312\\
12.9189999999983	-0.00376162880584596\\
12.9529999999983	-0.00375739489230065\\
12.9859999999982	-0.00375292953485129\\
13.0189999999982	-0.00374849811376876\\
13.0529999999982	-0.00374435814162677\\
13.0859999999982	-0.003739991887594\\
13.1189999999982	-0.00373565884335392\\
13.1529999999982	-0.00373161080264239\\
13.1859999999981	-0.00372734153061804\\
13.2189999999981	-0.00372310475689419\\
13.2529999999981	-0.0037191466784674\\
13.2859999999981	-0.00371497231082474\\
13.3189999999981	-0.00371082974474124\\
13.352999999998	-0.00370695970031631\\
13.385999999998	-0.00370287820183446\\
13.418999999998	-0.00369882782354392\\
13.452999999998	-0.00369504392498676\\
13.485999999998	-0.00369105330336561\\
13.5189999999979	-0.00368709313380977\\
13.5529999999979	-0.00368339353153457\\
13.5859999999979	-0.00367949183511085\\
13.6189999999979	-0.00367561993622534\\
13.6529999999979	-0.00367200281927182\\
13.6859999999979	-0.00366818813708081\\
13.7189999999978	-0.0036644026110364\\
13.7529999999978	-0.00366086620517647\\
13.7859999999978	-0.0036571366653666\\
13.8189999999978	-0.0036534356544351\\
13.8529999999978	-0.00364997822256807\\
13.8859999999977	-0.00364633199222131\\
13.9189999999977	-0.00364271367609614\\
13.9529999999977	-0.00363933351699819\\
13.9859999999977	-0.0036357688014137\\
14.0189999999977	-0.00363223139780278\\
14.0529999999977	-0.00362892684646554\\
14.0859999999976	-0.00362544188740088\\
14.1189999999976	-0.00362198365177635\\
14.1529999999976	-0.00361875307644954\\
14.1859999999976	-0.00361534615306813\\
14.2189999999976	-0.00361196537578823\\
14.2529999999975	-0.0036088071793281\\
14.2859999999975	-0.00360547660619326\\
14.3189999999975	-0.00360217161425846\\
14.3529999999975	-0.00359908423314348\\
14.3859999999975	-0.00359582835995687\\
14.4189999999974	-0.00359259751520247\\
14.4529999999974	-0.00358957941730598\\
14.4859999999974	-0.00358639662822036\\
14.5189999999974	-0.00358323832616914\\
14.5529999999974	-0.00358028801158583\\
14.5859999999974	-0.00357717672485292\\
14.6189999999973	-0.00357408939420556\\
14.6529999999973	-0.00357120539603528\\
14.6859999999973	-0.00356816406201932\\
14.7189999999973	-0.00356514616468884\\
14.7529999999973	-0.00356232704433324\\
14.7859999999972	-0.00355935414662412\\
14.8189999999972	-0.00355640417766123\\
14.8529999999972	-0.00355364852808071\\
14.8859999999972	-0.00355074258111077\\
14.9189999999972	-0.00354785906498334\\
14.9529999999972	-0.00354516550795059\\
14.9859999999971	-0.00354232505841079\\
15.0189999999971	-0.00353950655218149\\
15.0529999999971	-0.0035368737388608\\
15.0859999999971	-0.00353409736277621\\
15.1189999999971	-0.00353134245240438\\
15.152999999997	-0.00352876906189969\\
15.185999999997	-0.00352605536580652\\
15.218999999997	-0.00352336266864084\\
15.252999999997	-0.00352084740771019\\
15.285999999997	-0.00351819502729089\\
15.3189999999969	-0.00351556318851087\\
15.3529999999969	-0.00351310479105948\\
15.3859999999969	-0.00351051239072131\\
15.4189999999969	-0.00350794008375521\\
15.4529999999969	-0.0035055373101609\\
15.4859999999969	-0.00350300358224276\\
15.5189999999968	-0.0035004895090891\\
15.5529999999968	-0.00349814114681335\\
15.5859999999968	-0.0034956648105775\\
15.6189999999968	-0.0034932077014358\\
15.6529999999968	-0.00349091256228751\\
15.6859999999967	-0.00348849236524607\\
15.7189999999967	-0.00348609097442965\\
15.7529999999967	-0.00348384789585898\\
15.7859999999967	-0.00348148261126013\\
15.8189999999967	-0.00347913572195102\\
15.8529999999967	-0.00347694356589656\\
15.8859999999966	-0.00347463199273612\\
15.9189999999966	-0.00347233841271022\\
15.9529999999966	-0.00347019606458976\\
15.9859999999966	-0.00346793702763337\\
16.0189999999966	-0.00346569558974719\\
16.0529999999966	-0.00346360195916828\\
16.0859999999967	-0.00346139430776082\\
16.1189999999967	-0.00345920386986176\\
16.1529999999968	-0.00345715788959455\\
16.1859999999968	-0.00345500049758463\\
16.2189999999968	-0.00345285994163591\\
16.2529999999969	-0.00345086056647781\\
16.2859999999969	-0.00344875233141972\\
16.318999999997	-0.0034466605630048\\
16.352999999997	-0.00344470677068753\\
16.385999999997	-0.00344264661383265\\
16.4189999999971	-0.00344060256096235\\
16.4529999999971	-0.00343869335037139\\
16.4859999999972	-0.00343668021517396\\
16.5189999999972	-0.00343468283065684\\
16.5529999999972	-0.00343281722121125\\
16.5859999999973	-0.00343085007419264\\
16.6189999999973	-0.00342889833160198\\
16.6529999999974	-0.00342707536492415\\
16.6859999999974	-0.00342515319438763\\
16.7189999999975	-0.00342324608871269\\
16.7529999999975	-0.00342146482651984\\
16.7859999999975	-0.00341958664207942\\
16.8189999999976	-0.00341772319098044\\
16.8529999999976	-0.00341598271427968\\
16.8859999999977	-0.00341414754663116\\
16.9189999999977	-0.00341232678785008\\
16.9529999999977	-0.00341062619754462\\
16.9859999999978	-0.00340883309866991\\
17.0189999999978	-0.00340705409064856\\
17.0529999999979	-0.00340539250694438\\
17.0859999999979	-0.00340364054821896\\
17.1189999999979	-0.00340190236941695\\
17.152999999998	-0.00340027893080785\\
17.185999999998	-0.00339856720420162\\
17.2189999999981	-0.00339686895300861\\
17.2529999999981	-0.00339528281711754\\
17.2859999999981	-0.00339361043304365\\
17.3189999999982	-0.00339195122690117\\
17.3529999999982	-0.00339040156892834\\
17.3859999999983	-0.00338876765818075\\
17.4189999999983	-0.00338714663293693\\
17.4529999999983	-0.00338563264574798\\
17.4859999999984	-0.00338403635615503\\
17.5189999999984	-0.00338245266680648\\
17.5529999999985	-0.00338097356107436\\
17.5859999999985	-0.00337941405946385\\
17.6189999999986	-0.00337786687923392\\
17.6529999999986	-0.00337642188147935\\
17.6859999999986	-0.00337489835284521\\
17.7189999999987	-0.00337338687203359\\
17.7529999999987	-0.00337197522591692\\
17.7859999999988	-0.00337048687252106\\
17.8189999999988	-0.0033690102995525\\
17.8529999999988	-0.00336763126547801\\
17.8859999999989	-0.00336617730554956\\
17.9189999999989	-0.00336473486496502\\
17.952999999999	-0.00336338771802813\\
17.985999999999	-0.00336196738867445\\
18.018999999999	-0.00336055832252891\\
18.0529999999991	-0.00335924235440732\\
18.0859999999991	-0.00335785490765472\\
18.1189999999992	-0.00335647847377696\\
18.1529999999992	-0.00335519299130871\\
18.1859999999992	-0.00335383769547803\\
18.2189999999993	-0.00335249316761566\\
18.2529999999993	-0.0033512374921818\\
18.2859999999994	-0.00334991363186377\\
18.3189999999994	-0.00334860029956907\\
18.3529999999994	-0.00334737376697891\\
18.3859999999995	-0.00334608064182884\\
18.4189999999995	-0.00334479780985886\\
18.4529999999996	-0.00334359977078114\\
18.4859999999996	-0.00334233669563822\\
18.5189999999997	-0.00334108368379438\\
18.5529999999997	-0.00333991350292528\\
18.5859999999997	-0.00333867980732161\\
18.6189999999998	-0.00333745595031942\\
18.6529999999998	-0.00333631300543691\\
18.6859999999999	-0.00333510803311743\\
18.7189999999999	-0.00333391267982641\\
18.7529999999999	-0.00333279636306116\\
18.786	-0.00333161947228477\\
18.819	-0.00333045198606907\\
18.8530000000001	-0.00332936170106457\\
18.8860000000001	-0.00332821226422797\\
18.9190000000001	-0.00332707202145666\\
18.9530000000002	-0.00332600718691234\\
18.9860000000002	-0.00332488458964209\\
19.0190000000003	-0.00332377098028136\\
19.0530000000003	-0.00332273102609104\\
19.0860000000003	-0.00332163466754087\\
19.1190000000004	-0.00332054709499996\\
19.1530000000004	-0.00331953146388164\\
19.1860000000005	-0.00331846075568354\\
19.2190000000005	-0.0033173986370314\\
19.2530000000005	-0.00331640678298406\\
19.2860000000006	-0.00331536115012954\\
19.3190000000006	-0.00331432391399122\\
19.3530000000007	-0.00331335530459143\\
19.3860000000007	-0.00331233418383281\\
19.4190000000008	-0.00331132127193357\\
19.4530000000008	-0.00331037538450962\\
19.4860000000008	-0.00330937822620814\\
19.5190000000009	-0.0033083890916874\\
19.5530000000009	-0.00330746541573435\\
19.586000000001	-0.00330649168099928\\
19.619000000001	-0.00330552578927357\\
19.653000000001	-0.00330462382573549\\
19.6860000000011	-0.00330367298727241\\
19.7190000000011	-0.0033027298155941\\
19.7530000000012	-0.00330184907573305\\
19.7860000000012	-0.00330092061887521\\
19.8190000000012	-0.00329999965591421\\
19.8530000000013	-0.00329913966179474\\
19.8860000000013	-0.00329823308187716\\
19.9190000000014	-0.00329733382728481\\
19.9530000000014	-0.00329649411083754\\
19.9860000000014	-0.00329560891496605\\
20.0190000000015	-0.00329473087942178\\
20.0530000000015	-0.00329391098372822\\
20.0860000000016	-0.00329304668890673\\
20.1190000000016	-0.00329218939305331\\
20.1530000000016	-0.00329138887125247\\
20.1860000000017	-0.00329054500665538\\
20.2190000000017	-0.00328970798232642\\
20.2530000000018	-0.0032889263964555\\
20.2860000000018	-0.00328810249983569\\
20.3190000000019	-0.00328728528946476\\
20.3530000000019	-0.00328652221041814\\
20.3860000000019	-0.00328571783021636\\
20.419000000002	-0.00328491998471758\\
20.453000000002	-0.00328417499589762\\
20.4860000000021	-0.00328338969155739\\
20.5190000000021	-0.0032826107737316\\
20.5530000000021	-0.00328188346408265\\
20.5860000000022	-0.00328111680245047\\
20.6190000000022	-0.00328035638322222\\
20.6530000000023	-0.00327964635271827\\
20.6860000000023	-0.00327889791200686\\
20.7190000000023	-0.00327815557196209\\
20.7530000000024	-0.00327746242906768\\
20.7860000000024	-0.00327673179558907\\
20.8190000000025	-0.00327600712437892\\
20.8530000000025	-0.00327533048564055\\
20.8860000000025	-0.0032746172563658\\
20.9190000000026	-0.00327390985311671\\
20.9530000000026	-0.00327324934443984\\
20.9860000000027	-0.00327255312289276\\
21.0190000000027	-0.00327186259562273\\
21.0530000000027	-0.00327121784970208\\
21.0860000000028	-0.00327053825007484\\
21.1190000000028	-0.00326986421486408\\
21.1530000000029	-0.00326923487375574\\
21.1860000000029	-0.00326857151736104\\
21.219000000003	-0.00326791359902323\\
21.253000000003	-0.00326729931189251\\
21.286000000003	-0.00326665182984653\\
21.3190000000031	-0.00326600966216484\\
21.3530000000031	-0.00326541008568393\\
21.3860000000032	-0.00326477811550752\\
21.4190000000032	-0.00326415133840907\\
21.4530000000032	-0.00326356613852941\\
21.4860000000033	-0.00326294932651994\\
21.5190000000033	-0.00326233758994254\\
21.5530000000034	-0.00326176643793286\\
21.5860000000034	-0.00326116443905433\\
21.6190000000034	-0.00326056739966907\\
21.6530000000035	-0.00326000997520204\\
21.6860000000035	-0.00325942245102073\\
21.7190000000036	-0.00325883977237496\\
21.7530000000036	-0.00325829576128123\\
21.7860000000036	-0.00325772238054034\\
21.8190000000037	-0.00325715373512048\\
21.8530000000037	-0.00325662283122541\\
21.8860000000038	-0.00325606327153571\\
21.9190000000038	-0.00325550833836763\\
21.9530000000038	-0.00325499024189302\\
21.9860000000039	-0.00325444418610443\\
22.0190000000039	-0.0032539026507874\\
22.053000000004	-0.00325339706849381\\
22.086000000004	-0.0032528642076759\\
22.1190000000041	-0.00325233576378459\\
22.1530000000041	-0.00325184240809162\\
22.1860000000041	-0.00325132243936066\\
22.2190000000042	-0.00325080678611545\\
22.2530000000042	-0.0032503253780507\\
22.2860000000043	-0.00324981800618174\\
22.3190000000043	-0.00324931485130708\\
22.3530000000043	-0.00324884511575618\\
22.3860000000044	-0.00324835005171975\\
22.4190000000044	-0.00324785910679459\\
22.4530000000045	-0.00324740077561914\\
22.4860000000045	-0.00324691773614516\\
22.5190000000045	-0.00324643872128361\\
22.5530000000046	-0.00324599153257932\\
22.5860000000046	-0.00324552024092739\\
22.6190000000047	-0.00324505288243016\\
22.6530000000047	-0.00324461658000308\\
22.6860000000047	-0.00324415676648093\\
22.7190000000048	-0.00324370079524661\\
22.7530000000048	-0.00324327512784395\\
22.7860000000049	-0.00324282652770069\\
22.8190000000049	-0.00324238168113\\
22.8530000000049	-0.00324196640404262\\
22.886000000005	-0.00324152875964412\\
22.919000000005	-0.00324109478201362\\
22.9530000000051	-0.00324068965579261\\
22.9860000000051	-0.00324026271358946\\
23.0190000000052	-0.00323983935389549\\
23.0530000000052	-0.00323944414440813\\
23.0860000000052	-0.00323902765700712\\
23.1190000000053	-0.00323861466978181\\
23.1530000000053	-0.00323822914796823\\
23.1860000000054	-0.00323782287491414\\
23.2190000000054	-0.00323742002049543\\
23.2530000000054	-0.0032370439619438\\
23.2860000000055	-0.00323664766655796\\
23.3190000000055	-0.00323625471028088\\
23.3530000000056	-0.00323588789655727\\
23.3860000000056	-0.00323550134786599\\
23.4190000000056	-0.00323511806152332\\
23.4530000000057	-0.00323476027816705\\
23.4860000000057	-0.00323438325063918\\
23.5190000000058	-0.0032340094097858\\
23.5530000000058	-0.0032336604476666\\
23.5860000000058	-0.00323329272062045\\
23.6190000000059	-0.00323292810584364\\
23.6530000000059	-0.00323258776056656\\
23.686000000006	-0.00323222911770182\\
23.719000000006	-0.00323187351513621\\
23.753000000006	-0.00323154158636507\\
23.7860000000061	-0.00323119181721276\\
23.8190000000061	-0.00323084501804427\\
23.8530000000062	-0.00323052131046486\\
23.8860000000062	-0.00323018020903953\\
23.9190000000063	-0.00322984200840049\\
23.9530000000063	-0.00322952633086881\\
23.9860000000063	-0.00322919369525376\\
24.0190000000064	-0.00322886389222932\\
24.0530000000064	-0.00322855605806827\\
24.0860000000065	-0.00322823169120001\\
24.1190000000065	-0.00322791009140389\\
24.1530000000065	-0.00322760991734827\\
24.1860000000066	-0.00322729362668506\\
24.2190000000066	-0.00322698003874433\\
24.2530000000067	-0.00322668734678588\\
24.2860000000067	-0.00322637894371303\\
24.3190000000067	-0.00322607318051382\\
24.3530000000068	-0.00322578779559723\\
24.3860000000068	-0.00322548709655113\\
24.4190000000069	-0.00322518897543711\\
24.4530000000069	-0.00322491072773867\\
24.4860000000069	-0.00322461755230874\\
24.519000000007	-0.00322432689477559\\
24.553000000007	-0.0032240556164882\\
24.5860000000071	-0.00322376978927208\\
24.6190000000071	-0.00322348642080295\\
24.6530000000071	-0.00322322194963087\\
24.6860000000072	-0.00322294329847761\\
24.7190000000072	-0.00322266704830154\\
24.7530000000073	-0.0032224092250841\\
24.7860000000073	-0.00322213758149026\\
24.8190000000074	-0.00322186828327875\\
24.8530000000074	-0.00322161695127221\\
24.8860000000074	-0.00322135215183739\\
24.9190000000075	-0.00322108964209966\\
24.9530000000075	-0.00322084464979233\\
24.9860000000076	-0.00322058653321711\\
25.0190000000076	-0.00322033065282268\\
25.0530000000076	-0.00322009185133121\\
25.0860000000077	-0.00321984026134836\\
25.1190000000077	-0.00321959085494239\\
25.1530000000078	-0.00321935809821983\\
25.1860000000078	-0.0032191128807133\\
25.2190000000078	-0.00321886979592256\\
25.2530000000079	-0.00321864294235574\\
25.2860000000079	-0.00321840394766881\\
25.319000000008	-0.00321816703543609\\
25.353000000008	-0.00321794594643321\\
25.386000000008	-0.00321771302807861\\
25.4190000000081	-0.00321748214297846\\
25.4530000000081	-0.00321726668198208\\
25.4860000000082	-0.00321703969717713\\
25.5190000000082	-0.00321681469715429\\
25.5530000000082	-0.00321660473220442\\
25.5860000000083	-0.00321638354049303\\
25.6190000000083	-0.00321616428707694\\
25.6530000000084	-0.00321595968768551\\
25.6860000000084	-0.00321574415208636\\
25.7190000000085	-0.00321553050913703\\
25.7530000000085	-0.0032153311491725\\
25.7860000000085	-0.00321512113676814\\
25.8190000000086	-0.00321491297178556\\
25.8530000000086	-0.00321471872660939\\
25.8860000000087	-0.00321451410643903\\
25.9190000000087	-0.0032143112900449\\
25.9530000000087	-0.00321412203881577\\
25.9860000000088	-0.00321392268255516\\
26.0190000000088	-0.00321372508797957\\
26.0530000000089	-0.00321354071245805\\
26.0860000000089	-0.00321334649603111\\
26.1190000000089	-0.00321315399915667\\
26.153000000009	-0.00321297438390467\\
26.186000000009	-0.00321278518559498\\
26.2190000000091	-0.00321259766532234\\
26.2530000000091	-0.00321242269749544\\
26.2860000000091	-0.00321223839728368\\
26.3190000000092	-0.00321205573582928\\
26.3530000000092	-0.003211885304373\\
26.3860000000093	-0.00321170578602104\\
26.4190000000093	-0.00321152786831624\\
26.4530000000093	-0.00321136186577542\\
26.4860000000094	-0.00321118701607781\\
26.5190000000094	-0.00321101372776567\\
26.5530000000095	-0.00321085204822191\\
26.5860000000095	-0.00321068175533878\\
26.6190000000095	-0.00321051298721375\\
26.6530000000096	-0.00321035552806515\\
26.6860000000096	-0.00321018968404352\\
26.7190000000097	-0.00321002532789416\\
26.7530000000097	-0.00320987198867417\\
26.7860000000098	-0.00320971048650387\\
26.8190000000098	-0.00320955043717452\\
26.8530000000098	-0.00320940111883949\\
26.8860000000099	-0.0032092438554101\\
26.9190000000099	-0.00320908800992159\\
26.95300000001	-0.00320894261637528\\
26.98600000001	-0.00320878948985959\\
27.01900000001	-0.00320863774759705\\
27.0530000000101	-0.00320849618564267\\
27.0860000000101	-0.00320834709729723\\
27.1190000000102	-0.00320819935974059\\
27.1530000000102	-0.00320806153672026\\
27.1860000000102	-0.00320791638977536\\
27.2190000000103	-0.00320777256126537\\
27.2530000000103	-0.00320763838837501\\
27.2860000000104	-0.00320749708774892\\
27.3190000000104	-0.00320735707439468\\
27.3530000000104	-0.00320722646293037\\
27.3860000000105	-0.00320708891700994\\
27.4190000000105	-0.00320695262714144\\
27.4530000000106	-0.0032068254921318\\
27.4860000000106	-0.00320669160981835\\
27.5190000000106	-0.00320655895400623\\
27.5530000000107	-0.00320643521139763\\
27.5860000000107	-0.0032063049056581\\
27.6190000000108	-0.00320617579576754\\
27.6530000000108	-0.00320605536453256\\
27.6860000000109	-0.0032059285483137\\
27.7190000000109	-0.00320580289925054\\
27.7530000000109	-0.00320568569855029\\
27.786000000011	-0.0032055622877758\\
27.819000000011	-0.00320544001622336\\
27.8530000000111	-0.00320532596936474\\
27.8860000000111	-0.00320520588180084\\
27.9190000000111	-0.00320508690573895\\
27.9530000000112	-0.00320497593523106\\
27.9860000000112	-0.00320485909053381\\
28.0190000000113	-0.00320474333069165\\
28.0530000000113	-0.00320463536283455\\
28.0860000000113	-0.00320452168257379\\
28.1190000000114	-0.00320440906084984\\
28.1530000000114	-0.00320430402296035\\
28.1860000000115	-0.0032041934300564\\
28.2190000000115	-0.00320408387019189\\
28.2530000000115	-0.00320398169082647\\
28.2860000000116	-0.00320387411111067\\
28.3190000000116	-0.00320376753892493\\
28.3530000000117	-0.00320366814827744\\
28.3860000000117	-0.00320356350789508\\
28.4190000000117	-0.00320345985100623\\
28.4530000000118	-0.00320336318230696\\
28.4860000000118	-0.00320326141036809\\
28.5190000000119	-0.00320316059753711\\
28.5530000000119	-0.00320306658383651\\
28.586000000012	-0.00320296760987859\\
28.619000000012	-0.00320286957160576\\
28.653000000012	-0.00320277814819425\\
28.6860000000121	-0.00320268190444617\\
28.7190000000121	-0.00320258657325212\\
28.7530000000122	-0.00320249767753911\\
28.7860000000122	-0.00320240409725203\\
28.8190000000122	-0.00320231140724325\\
28.8530000000123	-0.00320222497688105\\
28.8860000000123	-0.00320213399477032\\
28.9190000000124	-0.0032020438813638\\
28.9530000000124	-0.003201959855891\\
28.9860000000124	-0.0032018714081512\\
29.0190000000125	-0.00320178380800162\\
29.0530000000125	-0.00320170212905779\\
29.0860000000126	-0.00320161615410597\\
29.1190000000126	-0.00320153100603937\\
29.1530000000126	-0.00320145161595731\\
29.1860000000127	-0.00320136805278248\\
29.2190000000127	-0.00320128529619446\\
29.2530000000128	-0.00320120813809366\\
29.2860000000128	-0.00320112692772123\\
29.3190000000128	-0.00320104650393915\\
29.3530000000129	-0.00320097152357945\\
29.3860000000129	-0.00320089260816703\\
29.419000000013	-0.00320081446018428\\
29.453000000013	-0.00320074160362016\\
29.4860000000131	-0.00320066492618265\\
29.5190000000131	-0.00320058899718667\\
29.5530000000131	-0.00320051821227629\\
29.5860000000132	-0.00320044371795225\\
29.6190000000132	-0.00320036995377371\\
29.6530000000133	-0.0032003011896895\\
29.6860000000133	-0.00320022882453141\\
29.7190000000133	-0.00320015717091326\\
29.7530000000134	-0.00320009037711078\\
29.7860000000134	-0.00320002008803266\\
29.8190000000135	-0.00319995049375077\\
29.8530000000135	-0.00319988562206786\\
29.8860000000135	-0.00319981735830277\\
29.9190000000136	-0.00319974977158255\\
29.9530000000136	-0.00319968677381244\\
29.9860000000137	-0.00319962048497757\\
30.0190000000137	-0.00319955485615187\\
30.0530000000137	-0.00319949368583794\\
30.0860000000138	-0.00319942932242112\\
30.1190000000138	-0.00319936560298117\\
30.1530000000139	-0.00319930621480902\\
30.1860000000139	-0.00319924372951474\\
30.2190000000139	-0.00319918187220125\\
30.253000000014	-0.00319912422180235\\
30.286000000014	-0.00319906356732513\\
30.3190000000141	-0.00319900352499136\\
30.3530000000141	-0.00319894756895178\\
30.3860000000142	-0.00319888870021057\\
30.4190000000142	-0.00319883042794267\\
30.4530000000142	-0.00319877612422137\\
30.4860000000143	-0.00319871899587021\\
30.5190000000143	-0.00319866244958633\\
30.5530000000144	-0.00319860975639141\\
30.5860000000144	-0.00319855432536675\\
30.6190000000144	-0.00319849946190054\\
30.6530000000145	-0.00319844833932015\\
30.6860000000145	-0.00319839456308157\\
30.7190000000146	-0.00319834133978336\\
30.7530000000146	-0.00319829174802511\\
30.7860000000146	-0.00319823958472965\\
30.8190000000147	-0.00319818796071414\\
30.8530000000147	-0.00319813986175777\\
30.8860000000148	-0.00319808927096887\\
30.9190000000148	-0.00319803920591588\\
30.9530000000148	-0.00319799256208153\\
30.9860000000149	-0.00319794350444713\\
31.0190000000149	-0.00319789495912515\\
31.053000000015	-0.0031978497333669\\
31.086000000015	-0.00319780216974941\\
31.119000000015	-0.00319775510585174\\
31.1530000000151	-0.00319771126270196\\
31.1860000000151	-0.00319766515563424\\
31.2190000000152	-0.00319761953569664\\
31.2530000000152	-0.00319757703987444\\
31.2860000000153	-0.00319753235294651\\
31.3190000000153	-0.00319748814024678\\
31.3530000000153	-0.00319744695766078\\
31.3860000000154	-0.00319740365409227\\
31.4190000000154	-0.00319736081322697\\
31.4530000000155	-0.00319732091098368\\
31.4860000000155	-0.00319727895623578\\
31.5190000000155	-0.00319723745194178\\
31.5530000000156	-0.00319719879705405\\
31.5860000000156	-0.00319715815654265\\
31.6190000000157	-0.00319711795472521\\
31.6530000000157	-0.00319708051578838\\
31.6860000000157	-0.00319704115590858\\
31.7190000000158	-0.00319700222412633\\
31.7530000000158	-0.00319696596984476\\
31.7860000000159	-0.00319692785827574\\
31.8190000000159	-0.00319689016337255\\
31.8530000000159	-0.00319685506337786\\
31.886000000016	-0.00319681816766271\\
31.919000000016	-0.00319678167819282\\
31.9530000000161	-0.00319674770350131\\
31.9860000000161	-0.00319671199260951\\
32.0190000000161	-0.00319667667796564\\
32.053000000016	-0.00319664379900209\\
32.0860000000159	-0.00319660924293941\\
32.1190000000158	-0.00319657507273918\\
32.1530000000158	-0.00319654326150243\\
32.1860000000157	-0.00319650982993469\\
32.2190000000156	-0.00319647677472523\\
32.2530000000155	-0.00319644600435565\\
32.2860000000155	-0.00319641366890688\\
32.3190000000154	-0.00319638169975556\\
32.3530000000153	-0.00319635194218248\\
32.3860000000152	-0.00319632067450826\\
32.4190000000151	-0.00319628976352515\\
32.4530000000151	-0.00319626099355275\\
32.486000000015	-0.00319623076587994\\
32.5190000000149	-0.00319620088550021\\
32.5530000000148	-0.00319617307745856\\
32.5860000000148	-0.00319614386277056\\
32.6190000000147	-0.00319611498664596\\
32.6530000000146	-0.00319608811542471\\
32.6860000000145	-0.00319605988761817\\
32.7190000000144	-0.00319603198873075\\
32.7530000000144	-0.00319600602988368\\
32.7860000000143	-0.00319597876276312\\
32.8190000000142	-0.00319595181693955\\
32.8530000000141	-0.00319592674654334\\
32.8860000000141	-0.00319590041572715\\
32.919000000014	-0.00319587439692226\\
32.9530000000139	-0.00319585019205237\\
32.9860000000138	-0.00319582477289382\\
33.0190000000137	-0.0031957996582257\\
33.0530000000137	-0.00319577629633794\\
33.0860000000136	-0.00319575176443632\\
33.1190000000135	-0.00319572752869579\\
33.1530000000134	-0.00319570498722177\\
33.1860000000134	-0.00319568131985437\\
33.2190000000133	-0.00319565794073684\\
33.2530000000132	-0.00319563619837204\\
33.2860000000131	-0.00319561337224616\\
33.319000000013	-0.00319559082734289\\
33.353000000013	-0.00319556986326353\\
33.3860000000129	-0.0031955478568142\\
33.4190000000128	-0.00319552612411567\\
33.4530000000127	-0.00319550591742956\\
33.4860000000127	-0.00319548470848985\\
33.5190000000126	-0.00319546376595548\\
33.5530000000125	-0.00319544429656737\\
33.5860000000124	-0.0031954238641283\\
33.6190000000123	-0.00319540369131066\\
33.6530000000123	-0.00319538494007543\\
33.6860000000122	-0.0031953652640162\\
33.7190000000121	-0.00319534583998005\\
33.753000000012	-0.0031953277872192\\
33.786000000012	-0.0031953088468657\\
33.8190000000119	-0.00319529015255227\\
33.8530000000118	-0.00319527277998644\\
33.8860000000117	-0.00319525455564929\\
33.9190000000117	-0.00319523657052967\\
33.9530000000116	-0.00319521986013038\\
33.9860000000115	-0.00319520233319692\\
34.0190000000114	-0.0031951850387375\\
34.0530000000113	-0.00319516897249539\\
34.0860000000113	-0.00319515212360644\\
34.1190000000112	-0.00319513550109551\\
34.1530000000111	-0.00319512006168221\\
34.186000000011	-0.00319510387324295\\
34.219000000011	-0.00319508790530776\\
34.2530000000109	-0.00319507307593092\\
34.2860000000108	-0.00319505752936045\\
34.3190000000107	-0.0031950421973681\\
34.3530000000106	-0.00319502796146365\\
34.3860000000106	-0.00319501304018632\\
34.4190000000105	-0.00319499832782855\\
34.4530000000104	-0.00319498466939994\\
34.4860000000103	-0.00319497035652683\\
34.5190000000103	-0.00319495624592925\\
34.5530000000102	-0.00319494314912383\\
34.5860000000101	-0.00319492942731126\\
34.61900000001	-0.00319491590274401\\
34.6530000000099	-0.0031949033528087\\
34.6860000000099	-0.00319489020626729\\
34.7190000000098	-0.00319487725212331\\
34.7530000000097	-0.00319486523365109\\
34.7860000000096	-0.0031948526468415\\
34.8190000000096	-0.00319484024673811\\
34.8530000000095	-0.00319482874510246\\
34.8860000000094	-0.00319481670273403\\
34.9190000000093	-0.00319480484185242\\
34.9530000000092	-0.00319479384323951\\
34.9860000000092	-0.00319478233041703\\
35.0190000000091	-0.00319477099391952\\
35.053000000009	-0.00319476048398415\\
35.0860000000089	-0.00319474948554532\\
35.1190000000089	-0.0031947386585407\\
35.1530000000088	-0.00319472862409409\\
35.1860000000087	-0.00319471812683503\\
35.2190000000086	-0.00319470779585918\\
35.2530000000085	-0.00319469822344232\\
35.2860000000085	-0.00319468821245961\\
35.3190000000084	-0.00319467836308585\\
35.3530000000083	-0.0031946692403908\\
35.3860000000082	-0.00319465970235377\\
35.4190000000082	-0.00319465032173882\\
35.4530000000081	-0.00319464163628291\\
35.486000000008	-0.00319463255760821\\
35.5190000000079	-0.003194623632371\\
35.5530000000078	-0.00319461537125609\\
35.5860000000078	-0.00319460673961225\\
35.6190000000077	-0.00319459825732116\\
35.6530000000076	-0.003194590408655\\
35.6860000000075	-0.00319458221177182\\
35.7190000000075	-0.0031945741596493\\
35.7530000000074	-0.00319456671248775\\
35.7860000000073	-0.00319455893726883\\
35.8190000000072	-0.00319455130284263\\
35.8530000000071	-0.00319454424487575\\
35.8860000000071	-0.00319453687977056\\
35.919000000007	-0.00319452965201328\\
35.9530000000069	-0.00319452297291889\\
35.9860000000068	-0.00319451600686782\\
36.0190000000068	-0.00319450917336517\\
36.0530000000067	-0.00319450286187695\\
36.0860000000066	-0.00319449628290869\\
36.1190000000065	-0.00319448983291037\\
36.1530000000064	-0.00319448387907584\\
36.1860000000064	-0.0031944776758428\\
36.2190000000063	-0.00319447159804365\\
36.2530000000062	-0.00319446599132256\\
36.2860000000061	-0.0031944601531082\\
36.3190000000061	-0.003194454437077\\
36.353000000006	-0.00319444916747669\\
36.3860000000059	-0.00319444368435651\\
36.4190000000058	-0.00319443831912625\\
36.4530000000057	-0.00319443337675418\\
36.4860000000057	-0.00319442823831073\\
36.5190000000056	-0.00319442321421315\\
36.5530000000055	-0.00319441858928515\\
36.5860000000054	-0.00319441378493868\\
36.6190000000054	-0.00319440909216118\\
36.6530000000053	-0.00319440477601418\\
36.6860000000052	-0.00319440029641438\\
36.7190000000051	-0.00319439592487636\\
36.753000000005	-0.00319439190845694\\
36.786000000005	-0.00319438774372238\\
36.8190000000049	-0.0031943836839412\\
36.8530000000048	-0.0031943799583698\\
36.8860000000047	-0.0031943760995734\\
36.9190000000047	-0.00319437234265862\\
36.9530000000046	-0.00319436889911984\\
36.9860000000045	-0.00319436533695994\\
37.0190000000044	-0.00319436187351574\\
37.0530000000043	-0.00319435870375528\\
37.0860000000043	-0.00319435542980884\\
37.1190000000042	-0.00319435225179499\\
37.1530000000041	-0.00319434934698437\\
37.186000000004	-0.00319434635256943\\
37.219000000004	-0.00319434345100067\\
37.2530000000039	-0.00319434080462733\\
37.2860000000038	-0.00319433808090497\\
37.3190000000037	-0.00319433544728387\\
37.3530000000036	-0.00319433305016803\\
37.3860000000036	-0.00319433058919794\\
37.4190000000035	-0.0031943282159832\\
37.4530000000034	-0.00319432606125725\\
37.4860000000033	-0.00319432385531648\\
37.5190000000033	-0.00319432173425405\\
37.5530000000032	-0.00319431981463802\\
37.5860000000031	-0.00319431785546587\\
37.619000000003	-0.00319431597874265\\
37.6530000000029	-0.00319431428648453\\
37.6860000000029	-0.00319431256731284\\
37.7190000000028	-0.00319431092745681\\
37.7530000000027	-0.00319430945695109\\
37.7860000000026	-0.00319430796978648\\
37.8190000000026	-0.0031943065598008\\
37.8530000000025	-0.00319430530262199\\
37.8860000000024	-0.00319430404020404\\
37.9190000000023	-0.00319430285267686\\
37.9530000000022	-0.00319430180232461\\
37.9860000000022	-0.00319430075826244\\
38.0190000000021	-0.00319429978655883\\
38.053000000002	-0.00319429893759215\\
38.0860000000019	-0.00319429810433558\\
38.1190000000019	-0.00319429734167453\\
38.1530000000018	-0.00319429668718385\\
38.1860000000017	-0.00319429605846078\\
38.2190000000016	-0.00319429549774553\\
38.2530000000015	-0.00319429503189661\\
38.2860000000015	-0.00319429460097864\\
38.3190000000014	-0.00319429423611983\\
38.3530000000013	-0.00319429395243143\\
38.3860000000012	-0.00319429371353097\\
38.4190000000012	-0.0031942935388698\\
38.4530000000011	-0.00319429343166022\\
38.486000000001	-0.00319429337824362\\
38.5190000000009	-0.00319429338641775\\
38.5530000000009	-0.00319429345048228\\
38.5860000000008	-0.00319429357672307\\
38.6190000000007	-0.00319429376275049\\
38.6530000000006	-0.00319429399178617\\
38.6860000000005	-0.00319429429159035\\
38.7190000000005	-0.00319429464956023\\
38.7530000000004	-0.00319429503866964\\
38.7860000000003	-0.00319429550676764\\
38.8190000000002	-0.00319429603051002\\
38.8530000000002	-0.00319429657461323\\
38.8860000000001	-0.00319429720572795\\
38.919	-0.00319429789020109\\
38.9529999999999	-0.00319429858342257\\
38.9859999999998	-0.00319429937112159\\
39.0189999999998	-0.00319430021100553\\
39.0529999999997	-0.0031943010493618\\
39.0859999999996	-0.00319430198892068\\
39.1189999999995	-0.00319430297942125\\
39.1529999999995	-0.00319430395712317\\
39.1859999999994	-0.00319430504356855\\
39.2189999999993	-0.00319430617925409\\
39.2529999999992	-0.00319430729194181\\
39.2859999999991	-0.00319430852015046\\
39.3189999999991	-0.00319430979597302\\
39.352999999999	-0.0031943110389554\\
39.3859999999989	-0.0031943124048226\\
39.4189999999988	-0.00319431381561452\\
39.4529999999988	-0.00319431518455393\\
39.4859999999987	-0.00319431668229031\\
39.5189999999986	-0.00319431822374128\\
39.5529999999985	-0.00319431971455697\\
39.5859999999984	-0.00319432134027142\\
39.6189999999984	-0.00319432300800959\\
39.6529999999983	-0.00319432461584146\\
39.6859999999982	-0.00319432636424111\\
39.7189999999981	-0.00319432815402854\\
39.7529999999981	-0.00319432987532853\\
39.785999999998	-0.00319433174307981\\
39.8189999999979	-0.00319433364984678\\
39.8529999999978	-0.00319433547996084\\
39.8859999999977	-0.00319433746205444\\
39.9189999999977	-0.00319433948214298\\
39.9529999999976	-0.00319434141757236\\
39.9859999999975	-0.00319434351027148\\
40.0189999999974	-0.00319434563968213\\
40.0529999999974	-0.00319434767712012\\
40.0859999999973	-0.00319434987615086\\
40.1189999999972	-0.00319435211034591\\
40.1529999999971	-0.00319435424517467\\
40.185999999997	-0.00319435654668276\\
40.218999999997	-0.00319435888225206\\
40.2529999999969	-0.00319436111121663\\
40.2859999999968	-0.00319436351151792\\
40.3189999999967	-0.00319436594485012\\
40.3529999999967	-0.00319436826404385\\
40.3859999999966	-0.00319437075955076\\
40.4189999999965	-0.00319437328645655\\
40.4529999999964	-0.00319437569336944\\
40.4859999999963	-0.00319437828061186\\
40.5189999999963	-0.00319438089781476\\
40.5529999999962	-0.00319438338820444\\
40.5859999999961	-0.00319438606307987\\
40.618999999996	-0.00319438876682532\\
40.652999999996	-0.0031943913379513\\
40.6859999999959	-0.00319439409728428\\
40.7189999999958	-0.00319439688464618\\
40.7529999999957	-0.00319439953365164\\
40.7859999999956	-0.00319440237437663\\
40.8189999999956	-0.00319440524162506\\
40.8529999999955	-0.00319440796451609\\
40.8859999999954	-0.00319441088317962\\
40.9189999999953	-0.00319441382731944\\
40.9529999999953	-0.00319441662202302\\
40.9859999999952	-0.00319441961574674\\
41.0189999999951	-0.00319442263364467\\
41.052999999995	-0.00319442549697202\\
41.0859999999949	-0.00319442856208596\\
41.1189999999949	-0.00319443165111855\\
41.1529999999948	-0.00319443457968549\\
41.1859999999947	-0.00319443771364414\\
41.2189999999946	-0.00319444087035636\\
41.2529999999946	-0.00319444386180234\\
41.2859999999945	-0.00319444706183791\\
41.3189999999944	-0.00319445028421517\\
41.3529999999943	-0.00319445333597823\\
41.3859999999942	-0.00319445659907514\\
41.4189999999942	-0.00319445988301981\\
41.4529999999941	-0.00319446299247961\\
41.485999999994	-0.00319446631595444\\
41.5189999999939	-0.00319446965940173\\
41.5529999999939	-0.00319447282422036\\
41.5859999999938	-0.0031944762055196\\
41.6189999999937	-0.00319447960608721\\
41.6529999999936	-0.00319448282316337\\
41.6859999999935	-0.00319448625941998\\
41.7189999999935	-0.00319448971425107\\
41.7529999999934	-0.00319449298168606\\
41.7859999999933	-0.00319449647089631\\
41.8189999999932	-0.00319449997753951\\
41.8529999999932	-0.00319450329323456\\
41.8859999999931	-0.0031945068326813\\
41.918999999993	-0.00319451038828289\\
41.9529999999929	-0.003194513749607\\
41.9859999999928	-0.00319451733712839\\
42.0189999999928	-0.00319452093989891\\
42.0529999999927	-0.00319452434471579\\
42.0859999999926	-0.00319452797756847\\
42.1189999999925	-0.00319453162504835\\
42.1529999999925	-0.00319453507153522\\
42.1859999999924	-0.00319453874726339\\
42.2189999999923	-0.00319454243748707\\
42.2529999999922	-0.00319454592356139\\
42.2859999999922	-0.00319454964077703\\
42.3189999999921	-0.003194553371062\\
42.352999999992	-0.00319455689422909\\
42.3859999999919	-0.003194560650297\\
42.4189999999918	-0.0031945644191711\\
42.4529999999918	-0.00319456797773188\\
42.4859999999917	-0.0031945717704478\\
42.5189999999916	-0.00319457557558556\\
42.5529999999915	-0.00319457916780852\\
42.5859999999915	-0.0031945829956066\\
42.6189999999914	-0.00319458683530138\\
42.6529999999913	-0.00319459045903292\\
42.6859999999912	-0.00319459432010483\\
42.7189999999911	-0.00319459819157442\\
42.7529999999911	-0.00319460184538123\\
42.785999999991	-0.00319460573723052\\
42.8189999999909	-0.00319460963938534\\
42.8529999999908	-0.00319461332150683\\
42.8859999999908	-0.0031946172428734\\
42.9189999999907	-0.003194621173634\\
42.9529999999906	-0.00319462488195166\\
42.9859999999905	-0.00319462883064481\\
43.0189999999904	-0.00319463278878462\\
43.0529999999904	-0.00319463652159402\\
43.0859999999903	-0.00319464049635765\\
43.1189999999902	-0.00319464447947126\\
43.1529999999901	-0.00319464823580384\\
43.1859999999901	-0.00319465223434934\\
43.21899999999	-0.00319465624112136\\
43.2529999999899	-0.00319466001908775\\
43.2859999999898	-0.00319466404054625\\
43.3189999999897	-0.00319466806885549\\
43.3529999999897	-0.00319467186728883\\
43.3859999999896	-0.0031946759099335\\
43.4189999999895	-0.00319467995861267\\
43.4529999999894	-0.00319468377532561\\
43.4859999999894	-0.00319468783699173\\
43.5189999999893	-0.00319469190466659\\
43.5529999999892	-0.00319469573869302\\
43.5859999999891	-0.00319469981899356\\
43.618999999989	-0.00319470390405696\\
43.652999999989	-0.0031947077544181\\
43.6859999999889	-0.00319471185039166\\
43.7189999999888	-0.00319471595164966\\
43.7529999999887	-0.00319471981645192\\
43.7859999999887	-0.00319472392761488\\
43.8189999999886	-0.00319472804342302\\
43.8529999999885	-0.00319473192147557\\
43.8859999999884	-0.00319473604660026\\
43.9189999999883	-0.00319474017582277\\
43.9529999999883	-0.00319474406611198\\
43.9859999999882	-0.00319474820337895\\
44.0189999999881	-0.00319475234443156\\
44.052999999988	-0.00319475624569443\\
44.085999999988	-0.00319476039398703\\
44.1189999999879	-0.00319476454595646\\
44.1529999999878	-0.00319476845672373\\
44.1859999999877	-0.00319477261501788\\
44.2189999999876	-0.00319477677671509\\
44.2529999999876	-0.00319478069637325\\
44.2859999999875	-0.00319478486376013\\
44.3189999999874	-0.00319478903334325\\
44.3529999999873	-0.00319479295992231\\
44.3859999999873	-0.00319479713447635\\
44.4189999999872	-0.0031948013113583\\
44.4529999999871	-0.00319480524467775\\
44.485999999987	-0.00319480942594175\\
44.5189999999869	-0.00319481360901452\\
44.5529999999869	-0.00319481754768591\\
44.5859999999868	-0.00319482173391705\\
44.6189999999867	-0.00319482592215614\\
44.6529999999866	-0.00319482986521269\\
44.6859999999866	-0.00319483405567622\\
44.7189999999865	-0.00319483824799738\\
44.7529999999864	-0.00319484219480759\\
44.7859999999863	-0.00319484638876677\\
44.8189999999862	-0.00319485058355307\\
44.8529999999862	-0.00319485453216117\\
44.8859999999861	-0.00319485872832037\\
44.918999999986	-0.00319486292524362\\
44.9529999999859	-0.00319486687561277\\
44.9859999999859	-0.00319487107333982\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
-0.02	0\\
0.03	0\\
0.0800000000000001	0\\
0.13	0\\
0.18	0\\
0.23	0\\
0.28	0\\
0.33	0\\
0.38	0\\
0.43	0\\
0.48	0\\
0.53	0\\
0.580000000000001	0\\
0.630000000000001	0\\
0.680000000000001	0\\
0.730000000000001	0\\
0.780000000000001	0\\
0.830000000000001	0\\
0.880000000000001	0\\
0.930000000000001	0\\
0.980000000000001	0\\
1.019	-8.46519373355337e-05\\
1.053	-0.000627011440191616\\
1.08599999999999	-0.00168152155667245\\
1.11899999999999	-0.0030763717188419\\
1.15299999999998	-0.00450475781276449\\
1.18599999999998	-0.00594336800275441\\
1.21899999999998	-0.00715575608073971\\
1.25299999999997	-0.00803232923129193\\
1.28599999999997	-0.00870518416097232\\
1.31899999999997	-0.00920058590294104\\
1.35299999999996	-0.00960216459829566\\
1.38599999999996	-0.010033509246354\\
1.41899999999995	-0.0104871854533758\\
1.45299999999995	-0.0109005114723216\\
1.48599999999995	-0.0112586527122885\\
1.51899999999994	-0.0114664133205863\\
1.55299999999994	-0.0114892584517368\\
1.58599999999994	-0.0113329663480787\\
1.61899999999993	-0.0110321380982777\\
1.65299999999993	-0.0106756082875193\\
1.68599999999993	-0.0102838760252265\\
1.71899999999992	-0.00993144627897435\\
1.75299999999992	-0.00966265469472427\\
1.78599999999991	-0.00944990747170926\\
1.81899999999991	-0.00930167646024904\\
1.85299999999991	-0.00920470934688622\\
1.8859999999999	-0.00913012335754526\\
1.9189999999999	-0.0090732704118599\\
1.9529999999999	-0.00903161314719725\\
1.98599999999989	-0.00900037476555815\\
2.01899999999989	-0.00898505464879595\\
2.05299999999988	-0.00898663076502748\\
2.08599999999988	-0.00900418107798528\\
2.11899999999988	-0.00903385663725687\\
2.15299999999987	-0.00906703164855982\\
2.18599999999987	-0.00910101137772623\\
2.21899999999987	-0.00912749891572362\\
2.25299999999986	-0.00914166441029185\\
2.28599999999986	-0.00914338157531425\\
2.31899999999986	-0.00913156025222683\\
2.35299999999985	-0.00910966645635891\\
2.38599999999985	-0.00907748263397845\\
2.41899999999984	-0.00903886612995219\\
2.45299999999984	-0.00899887676761346\\
2.48599999999984	-0.00895432992335832\\
2.51899999999983	-0.00890890995207583\\
2.55299999999983	-0.0088660299912332\\
2.58599999999983	-0.00882068459811658\\
2.61899999999982	-0.0087757303517878\\
2.65299999999982	-0.00873387309496143\\
2.68599999999982	-0.00868998784413699\\
2.71899999999981	-0.00864684504400948\\
2.75299999999981	-0.00860705066958856\\
2.7859999999998	-0.00856574625155659\\
2.8189999999998	-0.00852551060992512\\
2.8529999999998	-0.00848860910973215\\
2.88599999999979	-0.00845035306489306\\
2.91899999999979	-0.00841295239778861\\
2.95299999999979	-0.00837840481656371\\
2.98599999999978	-0.00834226937970062\\
3.01899999999978	-0.00830663067216186\\
3.05299999999977	-0.00827349571768798\\
3.08599999999977	-0.0082387077790953\\
3.11899999999977	-0.00820435470194181\\
3.15299999999976	-0.00817242379369187\\
3.18599999999976	-0.00813891206626383\\
3.21899999999976	-0.00810578904082981\\
3.25299999999975	-0.00807490860192495\\
3.28599999999975	-0.00804232442403929\\
3.31899999999975	-0.00800987374190265\\
3.35299999999974	-0.00797936495647456\\
3.38599999999974	-0.00794690371228124\\
3.41899999999973	-0.00791433473629966\\
3.45299999999973	-0.00788355151773956\\
3.48599999999973	-0.00785069801450788\\
3.51899999999972	-0.00781770838183016\\
3.55299999999972	-0.00778656465480554\\
3.58599999999972	-0.00775341782505556\\
3.61899999999971	-0.00772026570985185\\
3.65299999999971	-0.00768911057360766\\
3.68599999999971	-0.00765611315914783\\
3.7189999999997	-0.00762327815464658\\
3.7529999999997	-0.00759256835023758\\
3.78599999999969	-0.00756018680636039\\
3.81899999999969	-0.00752809524153641\\
3.85299999999969	-0.0074981793631278\\
3.88599999999968	-0.00746670975751884\\
3.91899999999968	-0.00743557844757103\\
3.95299999999968	-0.00740658505962688\\
3.98599999999967	-0.00737609513562643\\
4.01899999999968	-0.00734591303474574\\
4.05299999999969	-0.00731776747710045\\
4.0859999999997	-0.00728811663534545\\
4.11899999999971	-0.0072587029609491\\
4.15299999999972	-0.00723121568082885\\
4.18599999999973	-0.00720220025847063\\
4.21899999999974	-0.00717336499327181\\
4.25299999999976	-0.00714637981348887\\
4.28599999999977	-0.007117863554993\\
4.31899999999978	-0.00708950221793347\\
4.35299999999979	-0.00706294818292341\\
4.3859999999998	-0.00703488164963095\\
4.41899999999981	-0.00700696805057188\\
4.45299999999982	-0.00698083880815592\\
4.48599999999983	-0.00695323181957341\\
4.51899999999984	-0.00692578986337367\\
4.55299999999986	-0.00690011777969612\\
4.58599999999987	-0.00687301166040444\\
4.61899999999988	-0.00684608596197578\\
4.65299999999989	-0.00682091264156037\\
4.6859999999999	-0.00679434808956048\\
4.71899999999991	-0.00676797335168899\\
4.75299999999992	-0.00674332463804617\\
4.78599999999993	-0.00671732128907065\\
4.81899999999994	-0.00669150918513395\\
4.85299999999996	-0.00666738929793487\\
4.88599999999997	-0.00664194522669759\\
4.91899999999998	-0.00661668812489047\\
4.95299999999999	-0.00659308549065318\\
4.986	-0.00656818458411346\\
5.01900000000001	-0.00654346329003819\\
5.05300000000002	-0.0065203577942633\\
5.08600000000003	-0.00649597730647333\\
5.11900000000004	-0.00647176846157282\\
5.15300000000006	-0.00644913824946947\\
5.18600000000007	-0.00642525574856934\\
5.21900000000008	-0.00640153829244705\\
5.25300000000009	-0.00637936518284454\\
5.2860000000001	-0.00635596336691557\\
5.31900000000011	-0.00633272221012526\\
5.35300000000012	-0.00631099402840152\\
5.38600000000013	-0.00628806200993215\\
5.41900000000014	-0.00626528817434635\\
5.45300000000016	-0.00624399796865649\\
5.48600000000017	-0.00622152964789102\\
5.51900000000018	-0.00619921802220036\\
5.55300000000019	-0.00617836157420038\\
5.5860000000002	-0.00615635278323656\\
5.61900000000021	-0.00613449922704279\\
5.65300000000022	-0.00611407243233786\\
5.68600000000023	-0.00609251794611076\\
5.71900000000024	-0.00607111669734639\\
5.75300000000026	-0.0060511136476612\\
5.78600000000027	-0.00603000756669281\\
5.81900000000028	-0.00600905211426594\\
5.85300000000029	-0.00598946592444871\\
5.8860000000003	-0.00596879957393015\\
5.91900000000031	-0.00594828035340322\\
5.95300000000032	-0.00592910146724956\\
5.98600000000033	-0.00590886445899863\\
6.01900000000034	-0.00588877119724818\\
6.05300000000036	-0.00586999026259161\\
6.08600000000037	-0.00585017305664814\\
6.11900000000038	-0.00583049654555456\\
6.15300000000039	-0.00581210507466456\\
6.1860000000004	-0.00579269873025057\\
6.21900000000041	-0.00577343006632147\\
6.25300000000042	-0.00575541974624538\\
6.28600000000043	-0.00573641558651816\\
6.31900000000044	-0.00571754634555754\\
6.35300000000046	-0.00569990953176691\\
6.38600000000047	-0.00568129973960119\\
6.41900000000048	-0.00566282236934879\\
6.45300000000049	-0.00564555212186402\\
6.4860000000005	-0.00562732941713406\\
6.51900000000051	-0.00560923666386726\\
6.55300000000052	-0.00559232614085847\\
6.58600000000053	-0.005574483225674\\
6.61900000000055	-0.00555676776888581\\
6.65300000000056	-0.00554021007531513\\
6.68600000000057	-0.00552273963237837\\
6.71900000000058	-0.00550539417301377\\
6.75300000000059	-0.00548918245456054\\
6.7860000000006	-0.00547207721288945\\
6.81900000000061	-0.00545509333685834\\
6.85300000000062	-0.00543921633408473\\
6.88600000000063	-0.00542246448462236\\
6.91900000000065	-0.0054058345182767\\
6.95300000000066	-0.00539029381925615\\
6.98600000000067	-0.0053738989443034\\
7.01900000000068	-0.00535762317963073\\
7.05300000000069	-0.00534241183828466\\
7.0860000000007	-0.00532636167017642\\
7.11900000000071	-0.00531042535352377\\
7.15300000000072	-0.00529552974059255\\
7.18600000000073	-0.00527981261755539\\
7.21900000000075	-0.00526420824672946\\
7.25300000000076	-0.00524962467561185\\
7.28600000000077	-0.0052342385479589\\
7.31900000000078	-0.00521896383956844\\
7.35300000000079	-0.0052046884376179\\
7.3860000000008	-0.0051896267606274\\
7.41900000000081	-0.00517467311237974\\
7.45300000000082	-0.00516069692450372\\
7.48600000000083	-0.00514595048626054\\
7.51900000000085	-0.00513130990331179\\
7.55300000000086	-0.0051176268124612\\
7.58600000000087	-0.00510319037009144\\
7.61900000000088	-0.00508885830417594\\
7.65300000000089	-0.0050754640525269\\
7.6860000000009	-0.00506133261772779\\
7.71900000000091	-0.0050473033862668\\
7.75300000000092	-0.00503419204785016\\
7.78600000000093	-0.00502035895042507\\
7.81900000000095	-0.00500662579985689\\
7.85300000000096	-0.00499379116761534\\
7.88600000000097	-0.00498025009739533\\
7.91900000000098	-0.00496680701835217\\
7.95300000000099	-0.00495424363947949\\
7.986000000001	-0.00494098890761296\\
8.01900000000099	-0.00492783021756737\\
8.05300000000098	-0.00491553269299716\\
8.08600000000096	-0.00490255849586541\\
8.11900000000094	-0.00488967834674037\\
8.15300000000092	-0.0048776411714454\\
8.1860000000009	-0.00486494170234286\\
8.21900000000088	-0.00485233436207255\\
8.25300000000087	-0.0048405522223014\\
8.28600000000085	-0.0048281219190327\\
8.31900000000083	-0.00481578189784948\\
8.35300000000081	-0.00480424967625503\\
8.38600000000079	-0.00479208313683721\\
8.41900000000077	-0.00478000505719167\\
8.45300000000075	-0.0047687177089154\\
8.48600000000074	-0.00475680959082303\\
8.51900000000072	-0.00474498813132818\\
8.5530000000007	-0.00473394067240707\\
8.58600000000068	-0.0047222857106779\\
8.61900000000066	-0.00471071564193648\\
8.65300000000064	-0.00469990318454849\\
8.68600000000063	-0.00468849622210699\\
8.71900000000061	-0.00467717242301036\\
8.75300000000059	-0.00466659017884052\\
8.78600000000057	-0.00465542615972014\\
8.81900000000055	-0.00464434360597343\\
8.85300000000053	-0.00463398687457539\\
8.88600000000051	-0.0046230608354102\\
8.9190000000005	-0.00461221459577055\\
8.95300000000048	-0.00460207876659946\\
8.98600000000046	-0.00459138584108165\\
9.01900000000044	-0.00458077108358146\\
9.05300000000042	-0.00457085163941295\\
9.0860000000004	-0.00456038706071271\\
9.11900000000039	-0.00454999905025966\\
9.15300000000037	-0.00454029156335545\\
9.18600000000035	-0.00453005065654111\\
9.21900000000033	-0.00451988474910237\\
9.25300000000031	-0.00451038487575306\\
9.28600000000029	-0.00450036305476398\\
9.31900000000027	-0.00449041469378686\\
9.35300000000026	-0.0044811181733807\\
9.38600000000024	-0.00447131094013375\\
9.41900000000022	-0.00446157565783223\\
9.4530000000002	-0.00445247831246764\\
9.48600000000018	-0.00444288125718628\\
9.51900000000016	-0.00443335467283079\\
9.55300000000014	-0.0044244524060737\\
9.58600000000013	-0.00441506120414614\\
9.61900000000011	-0.00440573902236119\\
9.65300000000009	-0.00439702781770412\\
9.68600000000007	-0.00438783822929423\\
9.71900000000005	-0.00437871623869057\\
9.75300000000003	-0.0043701921582916\\
9.78600000000002	-0.00436120002677109\\
9.819	-0.00435227409817462\\
9.85299999999998	-0.00434393328107652\\
9.88599999999996	-0.00433513453095447\\
9.91899999999994	-0.00432640061643408\\
9.95299999999992	-0.00431823927741626\\
9.9859999999999	-0.0043096299128399\\
10.0189999999999	-0.00430108404328189\\
10.0529999999999	-0.00429309847120773\\
10.0859999999998	-0.00428467457497872\\
10.1189999999998	-0.004276312859264\\
10.1529999999998	-0.00426849941598784\\
10.1859999999998	-0.00426025714754208\\
10.2189999999998	-0.00425207577127129\\
10.2529999999998	-0.00424443088995929\\
10.2859999999997	-0.00423636648448567\\
10.3189999999997	-0.00422836170821117\\
10.3529999999997	-0.00422088189231207\\
10.3859999999997	-0.00421299165942768\\
10.4189999999997	-0.00420515981747438\\
10.4529999999996	-0.00419784163992698\\
10.4859999999996	-0.00419012196187019\\
10.5189999999996	-0.00418245946096263\\
10.5529999999996	-0.00417529956185503\\
10.5859999999996	-0.00416774689242516\\
10.6189999999996	-0.00416025021057365\\
10.6529999999995	-0.00415324529702121\\
10.6859999999995	-0.0041458561602562\\
10.7189999999995	-0.00413852184499131\\
10.7529999999995	-0.00413166868913539\\
10.7859999999995	-0.0041244396781509\\
10.8189999999994	-0.00411726434571635\\
10.8529999999994	-0.00411055978350972\\
10.8859999999994	-0.00410348755877488\\
10.9189999999994	-0.0040964678926515\\
10.9529999999994	-0.00408990882327831\\
10.9859999999994	-0.00408299011180513\\
11.0189999999993	-0.00407612286113435\\
11.0529999999993	-0.00406970624528336\\
11.0859999999993	-0.00406293783935552\\
11.1189999999993	-0.00405621981809645\\
11.1529999999993	-0.00404994267742864\\
11.1859999999992	-0.00404332143330333\\
11.2189999999992	-0.00403674951915101\\
11.2529999999992	-0.00403060893404616\\
11.2859999999992	-0.00402413177031968\\
11.3189999999992	-0.00401770290336911\\
11.3529999999991	-0.00401169601310314\\
11.3859999999991	-0.00400535991051698\\
11.4189999999991	-0.00399907109180198\\
11.4529999999991	-0.00399319509271145\\
11.4859999999991	-0.00398699709242822\\
11.5189999999991	-0.0039808453833543\\
11.552999999999	-0.00397509752813008\\
11.585999999999	-0.00396903473009136\\
11.618999999999	-0.00396301725059112\\
11.652999999999	-0.00395739484685564\\
11.685999999999	-0.00395146440969862\\
11.7189999999989	-0.00394557833810893\\
11.7529999999989	-0.00394007874756441\\
11.7859999999989	-0.00393427788687128\\
11.8189999999989	-0.00392852045779646\\
11.8529999999989	-0.00392314109520631\\
11.8859999999989	-0.00391746708253704\\
11.9189999999988	-0.00391183558651564\\
11.9529999999988	-0.00390657391878901\\
11.9859999999988	-0.00390102408096149\\
12.0189999999988	-0.00389551586295622\\
12.0529999999988	-0.00389036940812892\\
12.0859999999987	-0.00388494112543125\\
12.1189999999987	-0.00387955358417968\\
12.1529999999987	-0.00387451991044607\\
12.1859999999987	-0.00386921061632683\\
12.2189999999987	-0.00386394120285027\\
12.2529999999986	-0.00385901792724552\\
12.2859999999986	-0.00385382510714538\\
12.3189999999986	-0.0038486713243745\\
12.3529999999986	-0.00384385611258209\\
12.3859999999986	-0.00383877730277293\\
12.4189999999986	-0.003833736704138\\
12.4529999999985	-0.00382902726881429\\
12.4859999999985	-0.00382406005546765\\
12.5189999999985	-0.00381913024362335\\
12.5529999999985	-0.00381452434397855\\
12.5859999999985	-0.00380966636226532\\
12.6189999999984	-0.00380484498927813\\
12.6529999999984	-0.00380034043015121\\
12.6859999999984	-0.00379558936349034\\
12.7189999999984	-0.00379087412839363\\
12.7529999999984	-0.00378646875890187\\
12.7859999999984	-0.00378182233749413\\
12.8189999999983	-0.00377721098675909\\
12.8529999999983	-0.00377290270014108\\
12.8859999999983	-0.00376835870093406\\
12.9189999999983	-0.00376384902669635\\
12.9529999999983	-0.00375963575908544\\
12.9859999999982	-0.00375519200347607\\
13.0189999999982	-0.00375078184280964\\
13.0529999999982	-0.00374666157243408\\
13.0859999999982	-0.00374231592733143\\
13.1189999999982	-0.00373800316156203\\
13.1529999999982	-0.00373397390800756\\
13.1859999999981	-0.00372972428340146\\
13.2189999999981	-0.00372550683723616\\
13.2529999999981	-0.00372156666046697\\
13.2859999999981	-0.00371741100916145\\
13.3189999999981	-0.00371328684977246\\
13.352999999998	-0.00370943384951594\\
13.385999999998	-0.0037053701660259\\
13.418999999998	-0.00370133730239297\\
13.452999999998	-0.00369756961745016\\
13.485999999998	-0.00369359593779772\\
13.5189999999979	-0.00368965241944064\\
13.5529999999979	-0.0036859682267314\\
13.5859999999979	-0.00368208262710656\\
13.6189999999979	-0.00367822654363137\\
13.6529999999979	-0.0036746240576232\\
13.6859999999979	-0.00367082465384139\\
13.7189999999978	-0.00366705413417712\\
13.7529999999978	-0.00366353160579369\\
13.7859999999978	-0.00365981655229375\\
13.8189999999978	-0.00365612976423924\\
13.8529999999978	-0.00365268548057385\\
13.8859999999977	-0.00364905296987561\\
13.9189999999977	-0.00364544811854106\\
13.9529999999977	-0.00364208040195113\\
13.9859999999977	-0.00363852866393255\\
14.0189999999977	-0.00363500399154859\\
14.0529999999977	-0.00363171119934236\\
14.0859999999976	-0.003628238500057\\
14.1189999999976	-0.00362479228544177\\
14.1529999999976	-0.00362157280834796\\
14.1859999999976	-0.00361817745007897\\
14.2189999999976	-0.00361480800709357\\
14.2529999999975	-0.00361166026938231\\
14.2859999999975	-0.00360834058932014\\
14.3189999999975	-0.00360504626711011\\
14.3529999999975	-0.00360196872578544\\
14.3859999999975	-0.00359872309557163\\
14.4189999999974	-0.00359550227749306\\
14.4529999999974	-0.00359249342112011\\
14.4859999999974	-0.00358932024622327\\
14.5189999999974	-0.00358617134899253\\
14.5529999999974	-0.00358322969756564\\
14.5859999999974	-0.00358012741665481\\
14.6189999999973	-0.00357704888969757\\
14.6529999999973	-0.00357417299459439\\
14.6859999999973	-0.00357114007840786\\
14.7189999999973	-0.00356813040352921\\
14.7529999999973	-0.00356531884531452\\
14.7859999999972	-0.00356235379667502\\
14.8189999999972	-0.00355941148758365\\
14.8529999999972	-0.00355666287692047\\
14.8859999999972	-0.00355376422952292\\
14.9189999999972	-0.00355088783014135\\
14.9529999999972	-0.00354820080640061\\
14.9859999999971	-0.00354536712491982\\
15.0189999999971	-0.00354255521013569\\
15.0529999999971	-0.00353992844123341\\
15.0859999999971	-0.00353715831980284\\
15.1189999999971	-0.00353440949367745\\
15.152999999997	-0.00353184167517795\\
15.185999999997	-0.00352913373752994\\
15.218999999997	-0.00352644663395407\\
15.252999999997	-0.00352393648863181\\
15.285999999997	-0.00352128938719631\\
15.3189999999969	-0.00351866266812262\\
15.3529999999969	-0.00351620894544435\\
15.3859999999969	-0.00351362136087841\\
15.4189999999969	-0.00351105371618321\\
15.4529999999969	-0.00350865519175636\\
15.4859999999969	-0.0035061258322614\\
15.5189999999968	-0.00350361597947391\\
15.5529999999968	-0.00350127145486345\\
15.5859999999968	-0.00349879905540695\\
15.6189999999968	-0.00349634573927338\\
15.6529999999968	-0.00349405404074521\\
15.6859999999967	-0.00349163736339142\\
15.7189999999967	-0.00348923935398526\\
15.7529999999967	-0.00348699933267438\\
15.7859999999967	-0.00348463716517045\\
15.8189999999967	-0.00348229325935756\\
15.8529999999967	-0.0034801037904888\\
15.8859999999966	-0.00347779494600309\\
15.9189999999966	-0.00347550396554897\\
15.9529999999966	-0.00347336394776532\\
15.9859999999966	-0.00347110726454514\\
16.0189999999966	-0.00346886805589164\\
16.0529999999966	-0.00346677641126292\\
16.0859999999967	-0.00346457075190953\\
16.1189999999967	-0.00346238218592687\\
16.1529999999968	-0.0034603378592365\\
16.1859999999968	-0.00345818211037441\\
16.2189999999968	-0.00345604308169445\\
16.2529999999969	-0.00345404503975533\\
16.2859999999969	-0.0034519381114122\\
16.318999999997	-0.0034498475379493\\
16.352999999997	-0.00344789476967977\\
16.385999999997	-0.00344583559502376\\
16.4189999999971	-0.0034437924172348\\
16.4529999999971	-0.00344188393268674\\
16.4859999999972	-0.00343987146715374\\
16.5189999999972	-0.00343787464871326\\
16.5529999999972	-0.00343600947861089\\
16.5859999999973	-0.00343404269995828\\
16.6189999999973	-0.00343209122581434\\
16.6529999999974	-0.00343026842185745\\
16.6859999999974	-0.00342834632938771\\
16.7189999999975	-0.0034264392058273\\
16.7529999999975	-0.00342465783970758\\
16.7859999999975	-0.00342277945383662\\
16.8189999999976	-0.00342091570872827\\
16.8529999999976	-0.00341917487156296\\
16.8859999999977	-0.00341733923346255\\
16.9189999999977	-0.0034155179149179\\
16.9529999999977	-0.00341381671717278\\
16.9859999999978	-0.00341202288859366\\
17.0189999999978	-0.00341024306500604\\
17.0529999999979	-0.00340858063612626\\
17.0859999999979	-0.00340682769844847\\
17.1189999999979	-0.00340508845799115\\
17.152999999998	-0.00340346394567248\\
17.185999999998	-0.00340175100003548\\
17.2189999999981	-0.00340005145031352\\
17.2529999999981	-0.00339846402069999\\
17.2859999999981	-0.00339679018704675\\
17.3189999999982	-0.00339512945461129\\
17.3529999999982	-0.00339357829140885\\
17.3859999999983	-0.00339194270892851\\
17.4189999999983	-0.00339031993872163\\
17.4529999999983	-0.00338880424303567\\
17.4859999999984	-0.00338720606862564\\
17.5189999999984	-0.00338562042406954\\
17.5529999999985	-0.00338413941421456\\
17.5859999999985	-0.00338257782303486\\
17.6189999999986	-0.00338102848541422\\
17.6529999999986	-0.00337958139596861\\
17.6859999999986	-0.00337805558091542\\
17.7189999999987	-0.00337654174878965\\
17.7529999999987	-0.00337512783092708\\
17.7859999999988	-0.00337363700205573\\
17.8189999999988	-0.00337215789136147\\
17.8529999999988	-0.00337077641243566\\
17.8859999999989	-0.0033693197962511\\
17.9189999999989	-0.00336787463936261\\
17.952999999999	-0.00336652488190259\\
17.985999999999	-0.00336510172220661\\
18.018999999999	-0.0033636897682312\\
18.0529999999991	-0.00336237103052051\\
18.0859999999991	-0.00336098058675749\\
18.1189999999992	-0.00335960110067246\\
18.1529999999992	-0.00335831269600539\\
18.1859999999992	-0.00335695424355087\\
18.2189999999993	-0.0033556065060607\\
18.2529999999993	-0.00335434776229671\\
18.2859999999994	-0.00335302059230547\\
18.3189999999994	-0.00335170389965056\\
18.3529999999994	-0.00335047415901391\\
18.3859999999995	-0.00334917757768549\\
18.4189999999995	-0.00334789124112589\\
18.4529999999996	-0.00334668986012476\\
18.4859999999996	-0.00334542318854003\\
18.5189999999997	-0.00334416653411285\\
18.5529999999997	-0.00334299288307915\\
18.5859999999997	-0.00334175545689241\\
18.6189999999998	-0.00334052782526773\\
18.6529999999998	-0.00333938128791511\\
18.6859999999999	-0.00333817245705437\\
18.7189999999999	-0.00333697320303294\\
18.7529999999999	-0.00333585317663321\\
18.786	-0.00333467230506534\\
18.819	-0.00333350079744321\\
18.8530000000001	-0.00333240669160584\\
18.8860000000001	-0.00333125315709626\\
18.9190000000001	-0.00333010877793849\\
18.9530000000002	-0.00332904001581247\\
18.9860000000002	-0.00332791320941761\\
19.0190000000003	-0.0033267953542071\\
19.0530000000003	-0.00332575137086855\\
19.0860000000003	-0.00332465069686216\\
19.1190000000004	-0.00332355877422175\\
19.1530000000004	-0.00332253901713664\\
19.1860000000005	-0.00332146389244159\\
19.2190000000005	-0.00332039732400802\\
19.2530000000005	-0.00331940125224983\\
19.2860000000006	-0.00331835110663903\\
19.3190000000006	-0.00331730932616059\\
19.3530000000007	-0.00331633641115747\\
19.3860000000007	-0.00331531068640811\\
19.4190000000008	-0.00331429314008547\\
19.4530000000008	-0.00331334286398266\\
19.4860000000008	-0.00331234101450917\\
19.5190000000009	-0.00331134716031223\\
19.5530000000009	-0.00331041901680951\\
19.586000000001	-0.00330944050837922\\
19.619000000001	-0.00330846981613264\\
19.653000000001	-0.00330756331003113\\
19.6860000000011	-0.00330660761993962\\
19.7190000000011	-0.0033056595710671\\
19.7530000000012	-0.00330477421765818\\
19.7860000000012	-0.00330384083494206\\
19.8190000000012	-0.00330291492208945\\
19.8530000000013	-0.0033020502472858\\
19.8860000000013	-0.00330113867168003\\
19.9190000000014	-0.00330023439850946\\
19.9530000000014	-0.00329938993827616\\
19.9860000000014	-0.00329849968059304\\
20.0190000000015	-0.0032976165615104\\
20.0530000000015	-0.00329679186224696\\
20.0860000000016	-0.00329592244361709\\
20.1190000000016	-0.00329506000333712\\
20.1530000000016	-0.00329425462135058\\
20.1860000000017	-0.00329340557397739\\
20.2190000000017	-0.00329256334783867\\
20.2530000000018	-0.0032917768487678\\
20.2860000000018	-0.00329094771437455\\
20.3190000000019	-0.00329012524803751\\
20.3530000000019	-0.00328935720673329\\
20.3860000000019	-0.00328854753724173\\
20.419000000002	-0.00328774438552848\\
20.453000000002	-0.00328699438718005\\
20.4860000000021	-0.00328620374463784\\
20.5190000000021	-0.00328541947300598\\
20.5530000000021	-0.00328468711064822\\
20.5860000000022	-0.00328391506593362\\
20.6190000000022	-0.00328314924870854\\
20.6530000000023	-0.00328243412491624\\
20.6860000000023	-0.00328168025889963\\
20.7190000000023	-0.00328093247978856\\
20.7530000000024	-0.00328023420574519\\
20.7860000000024	-0.00327949810801509\\
20.8190000000025	-0.00327876795977411\\
20.8530000000025	-0.00327808615493475\\
20.8860000000025	-0.00327736742467011\\
20.9190000000026	-0.00327665450914327\\
20.9530000000026	-0.00327598880170321\\
20.9860000000027	-0.00327528704597613\\
21.0190000000027	-0.00327459097378058\\
21.0530000000027	-0.0032739409994843\\
21.0860000000028	-0.00327325583472138\\
21.1190000000028	-0.00327257622475108\\
21.1530000000029	-0.0032719416278143\\
21.1860000000029	-0.00327127267827887\\
21.219000000003	-0.00327060915785216\\
21.253000000003	-0.00326998958995717\\
21.286000000003	-0.00326933648876049\\
21.3190000000031	-0.00326868869375074\\
21.3530000000031	-0.00326808381426991\\
21.3860000000032	-0.00326744620196362\\
21.4190000000032	-0.00326681377542448\\
21.4530000000032	-0.00326622325171788\\
21.4860000000033	-0.00326560077689142\\
21.5190000000033	-0.00326498337047776\\
21.5530000000034	-0.00326440687645524\\
21.5860000000034	-0.00326379919585107\\
21.6190000000034	-0.00326319646855744\\
21.6530000000035	-0.00326263368578583\\
21.6860000000035	-0.00326204046332834\\
21.7190000000036	-0.00326145208135165\\
21.7530000000036	-0.00326090269802892\\
21.7860000000036	-0.00326032360484496\\
21.8190000000037	-0.00325974924227079\\
21.8530000000037	-0.00325921295381892\\
21.8860000000038	-0.00325864766889672\\
21.9190000000038	-0.00325808700676544\\
21.9530000000038	-0.00325756351525242\\
21.9860000000039	-0.0032570117239844\\
22.0190000000039	-0.00325646445016481\\
22.053000000004	-0.00325595346414131\\
22.086000000004	-0.00325541485926295\\
22.1190000000041	-0.00325488066891089\\
22.1530000000041	-0.00325438190306848\\
22.1860000000041	-0.0032538561837927\\
22.2190000000042	-0.0032533347782534\\
22.2530000000042	-0.00325284795432323\\
22.2860000000043	-0.00325233482678711\\
22.3190000000043	-0.00325182591475148\\
22.3530000000043	-0.00325135075981398\\
22.3860000000044	-0.00325084993665825\\
22.4190000000044	-0.00325035323231948\\
22.4530000000045	-0.00324988947986371\\
22.4860000000045	-0.00324940067975887\\
22.5190000000045	-0.00324891590437881\\
22.5530000000046	-0.00324846329380446\\
22.5860000000046	-0.00324798624170286\\
22.6190000000047	-0.00324751312268423\\
22.6530000000047	-0.00324707139914915\\
22.6860000000047	-0.00324660582649638\\
22.7190000000048	-0.00324614409678048\\
22.7530000000048	-0.00324571301083931\\
22.7860000000049	-0.00324525865461356\\
22.8190000000049	-0.00324480805319416\\
22.8530000000049	-0.0032443873611937\\
22.886000000005	-0.0032439439646117\\
22.919000000005	-0.00324350423662745\\
22.9530000000051	-0.00324309370032239\\
22.9860000000051	-0.00324266101171866\\
23.0190000000052	-0.0032422319076939\\
23.0530000000052	-0.00324183129411915\\
23.0860000000052	-0.00324140906759318\\
23.1190000000053	-0.00324099034347847\\
23.1530000000053	-0.00324059942473764\\
23.1860000000054	-0.00324018742039744\\
23.2190000000054	-0.00323977883775539\\
23.2530000000054	-0.00323939739089874\\
23.2860000000055	-0.00323899537359351\\
23.3190000000055	-0.00323859669910076\\
23.3530000000056	-0.00323822450647127\\
23.3860000000056	-0.00323783224640839\\
23.4190000000056	-0.00323744325243958\\
23.4530000000057	-0.00323708010086687\\
23.4860000000057	-0.0032366973734792\\
23.5190000000058	-0.00323631783692402\\
23.5530000000058	-0.00323596351819633\\
23.5860000000058	-0.00323559010387153\\
23.6190000000059	-0.00323521980664299\\
23.6530000000059	-0.00323487411726042\\
23.686000000006	-0.00323450980105411\\
23.719000000006	-0.00323414853011206\\
23.753000000006	-0.00323381127081446\\
23.7860000000061	-0.00323345584290358\\
23.8190000000061	-0.00323310339005778\\
23.8530000000062	-0.00323277436626412\\
23.8860000000062	-0.00323242762144982\\
23.9190000000063	-0.00323208378292705\\
23.9530000000063	-0.00323176280439907\\
23.9860000000063	-0.00323142454192793\\
24.0190000000064	-0.00323108911826375\\
24.0530000000064	-0.00323077599902832\\
24.0860000000065	-0.00323044602269029\\
24.1190000000065	-0.00323011881964186\\
24.1530000000065	-0.00322981337757799\\
24.1860000000066	-0.00322949149556484\\
24.2190000000066	-0.00322917232265674\\
24.2530000000067	-0.00322887438013508\\
24.2860000000067	-0.00322856040479513\\
24.3190000000067	-0.00322824907585484\\
24.3530000000068	-0.00322795845885637\\
24.3860000000068	-0.00322765220705679\\
24.4190000000069	-0.00322734854013607\\
24.4530000000069	-0.00322706507901882\\
24.4860000000069	-0.0032267663713702\\
24.519000000007	-0.00322647018867206\\
24.553000000007	-0.00322619371690724\\
24.5860000000071	-0.00322590237838905\\
24.6190000000071	-0.0032256135060581\\
24.6530000000071	-0.00322534386153694\\
24.6860000000072	-0.00322505972079701\\
24.7190000000072	-0.00322477798879983\\
24.7530000000073	-0.00322451501282628\\
24.7860000000073	-0.00322423790224902\\
24.8190000000074	-0.00322396314463835\\
24.8530000000074	-0.00322370668165339\\
24.8860000000074	-0.00322343643794043\\
24.9190000000075	-0.00322316849209925\\
24.9530000000075	-0.00322291839065036\\
24.9860000000076	-0.00322265485347106\\
25.0190000000076	-0.00322239356068876\\
25.0530000000076	-0.00322214967242307\\
25.0860000000077	-0.00322189268563089\\
25.1190000000077	-0.00322163789083962\\
25.1530000000078	-0.00322140007058058\\
25.1860000000078	-0.00322114948104257\\
25.2190000000078	-0.00322090103251138\\
25.2530000000079	-0.00322066913876407\\
25.2860000000079	-0.00322042479714135\\
25.319000000008	-0.00322018254646894\\
25.353000000008	-0.00321995644090156\\
25.386000000008	-0.0032197182011735\\
25.4190000000081	-0.00321948200344069\\
25.4530000000081	-0.00321926155035335\\
25.4860000000082	-0.00321902926988693\\
25.5190000000082	-0.0032187989833824\\
25.5530000000082	-0.00321858405071418\\
25.5860000000083	-0.00321835758976252\\
25.6190000000083	-0.0032181330762141\\
25.6530000000084	-0.00321792353434824\\
25.6860000000084	-0.00321770275645406\\
25.7190000000085	-0.00321748388032728\\
25.7530000000085	-0.00321727960305418\\
25.7860000000085	-0.00321706437516467\\
25.8190000000086	-0.0032168510042484\\
25.8530000000086	-0.00321665186775333\\
25.8860000000087	-0.00321644205950811\\
25.9190000000087	-0.00321623406464144\\
25.9530000000087	-0.00321603994826247\\
25.9860000000088	-0.00321583543203063\\
26.0190000000088	-0.00321563268677372\\
26.0530000000089	-0.00321544347246139\\
26.0860000000089	-0.00321524412401852\\
26.1190000000089	-0.0032150465047428\\
26.153000000009	-0.00321486207721144\\
26.186000000009	-0.00321466777498169\\
26.2190000000091	-0.00321447516092421\\
26.2530000000091	-0.00321429540751594\\
26.2860000000091	-0.00321410603232453\\
26.3190000000092	-0.00321391830573703\\
26.3530000000092	-0.00321374311601008\\
26.3860000000093	-0.00321355855168692\\
26.4190000000093	-0.00321337559740098\\
26.4530000000093	-0.00321320486380683\\
26.4860000000094	-0.0032130249970509\\
26.5190000000094	-0.00321284670188027\\
26.5530000000095	-0.00321268031905897\\
26.5860000000095	-0.00321250503866199\\
26.6190000000095	-0.00321233129290843\\
26.6530000000096	-0.00321216915813194\\
26.6860000000096	-0.00321199835587371\\
26.7190000000097	-0.00321182905175965\\
26.7530000000097	-0.00321167106462295\\
26.7860000000098	-0.00321150463420883\\
26.8190000000098	-0.00321133966665543\\
26.8530000000098	-0.00321118572867418\\
26.8860000000099	-0.00321102356677061\\
26.9190000000099	-0.00321086283297689\\
26.95300000001	-0.00321071284815666\\
26.98600000001	-0.0032105548533381\\
27.01900000001	-0.00321039825284342\\
27.0530000000101	-0.00321025212767168\\
27.0860000000101	-0.00321009820119056\\
27.1190000000102	-0.00320994563580335\\
27.1530000000102	-0.00320980327830689\\
27.1860000000102	-0.00320965332351297\\
27.2190000000103	-0.00320950469747716\\
27.2530000000103	-0.00320936601842481\\
27.2860000000104	-0.00320921994065293\\
27.3190000000104	-0.00320907516021418\\
27.3530000000104	-0.00320894007164263\\
27.3860000000105	-0.00320879777891436\\
27.4190000000105	-0.00320865675248649\\
27.4530000000106	-0.00320852516910364\\
27.4860000000106	-0.0032083865708864\\
27.5190000000106	-0.00320824920905238\\
27.5530000000107	-0.00320812104714019\\
27.5860000000107	-0.00320798605578876\\
27.6190000000108	-0.00320785227088372\\
27.6530000000108	-0.0032077274490615\\
27.6860000000109	-0.00320759597813136\\
27.7190000000109	-0.00320746568488106\\
27.7530000000109	-0.00320734412296708\\
27.786000000011	-0.00320721608834551\\
27.819000000011	-0.00320708920331658\\
27.8530000000111	-0.00320697082385901\\
27.8860000000111	-0.0032068461433733\\
27.9190000000111	-0.00320672258490184\\
27.9530000000112	-0.00320660731123101\\
27.9860000000112	-0.00320648590455885\\
28.0190000000113	-0.0032063655931136\\
28.0530000000113	-0.00320625335109281\\
28.0860000000113	-0.00320613513978008\\
28.1190000000114	-0.00320601799740916\\
28.1530000000114	-0.00320590871435023\\
28.1860000000115	-0.00320579362159246\\
28.2190000000115	-0.0032056795721539\\
28.2530000000115	-0.00320557317681847\\
28.2860000000116	-0.00320546112794406\\
28.3190000000116	-0.00320535009718337\\
28.3530000000117	-0.00320524652004917\\
28.3860000000117	-0.00320513744165096\\
28.4190000000117	-0.00320502935702749\\
28.4530000000118	-0.00320492853065002\\
28.4860000000118	-0.00320482235145769\\
28.5190000000119	-0.00320471714194681\\
28.5530000000119	-0.0032046189998487\\
28.586000000012	-0.00320451564978963\\
28.619000000012	-0.00320441324598086\\
28.653000000012	-0.00320431772337704\\
28.6860000000121	-0.0032042171343114\\
28.7190000000121	-0.00320411746853688\\
28.7530000000122	-0.00320402450242319\\
28.7860000000122	-0.00320392660763424\\
28.8190000000122	-0.00320382961385157\\
28.8530000000123	-0.00320373914224181\\
28.8860000000123	-0.00320364387659244\\
28.9190000000124	-0.00320354949023405\\
28.9530000000124	-0.00320346145274664\\
28.9860000000124	-0.00320336875250637\\
29.0190000000125	-0.0032032769102982\\
29.0530000000125	-0.00320319124814017\\
29.0860000000126	-0.00320310105128241\\
29.1190000000126	-0.00320301169167891\\
29.1530000000126	-0.00320292834719138\\
29.1860000000127	-0.00320284059288023\\
29.2190000000127	-0.00320275365551914\\
29.2530000000128	-0.00320267257219153\\
29.2860000000128	-0.00320258720123934\\
29.3190000000128	-0.00320250262731436\\
29.3530000000129	-0.00320242375043989\\
29.3860000000129	-0.00320234070487946\\
29.419000000013	-0.00320225843704824\\
29.453000000013	-0.00320218171282893\\
29.4860000000131	-0.00320210093592366\\
29.5190000000131	-0.00320202091776434\\
29.5530000000131	-0.0032019462938313\\
29.5860000000132	-0.00320186773039199\\
29.6190000000132	-0.00320178990727304\\
29.6530000000133	-0.00320171733256402\\
29.6860000000133	-0.00320164092863595\\
29.7190000000133	-0.00320156524672821\\
29.7530000000134	-0.00320149467095321\\
29.7860000000134	-0.00320142037354187\\
29.8190000000135	-0.00320134678082284\\
29.8530000000135	-0.00320127815529292\\
29.8860000000135	-0.00320120591313755\\
29.9190000000136	-0.00320113435823544\\
29.9530000000136	-0.00320106763505024\\
29.9860000000137	-0.00320099739779423\\
30.0190000000137	-0.00320092783085546\\
30.0530000000137	-0.00320086296340627\\
30.0860000000138	-0.00320079468168566\\
30.1190000000138	-0.00320072705397467\\
30.1530000000139	-0.00320066399674634\\
30.1860000000139	-0.0032005976227889\\
30.2190000000139	-0.00320053188680092\\
30.253000000014	-0.00320047059535888\\
30.286000000014	-0.00320040608209859\\
30.3190000000141	-0.00320034219103704\\
30.3530000000141	-0.00320028262188321\\
30.3860000000142	-0.00320021992372299\\
30.4190000000142	-0.00320015783226724\\
30.4530000000142	-0.00320009994307546\\
30.4860000000143	-0.00320003901501065\\
30.5190000000143	-0.00319997867889632\\
30.5530000000144	-0.00319992242806133\\
30.5860000000144	-0.00319986322659249\\
30.6190000000144	-0.00319980460247749\\
30.6530000000145	-0.00319974994967076\\
30.6860000000145	-0.00319969243212082\\
30.7190000000146	-0.00319963547750746\\
30.7530000000146	-0.00319958238308649\\
30.7860000000146	-0.00319952650769506\\
30.8190000000147	-0.00319947118137787\\
30.8530000000147	-0.00319941960690118\\
30.8860000000148	-0.00319936533300125\\
30.9190000000148	-0.00319931159458786\\
30.9530000000148	-0.00319926150234073\\
30.9860000000149	-0.00319920879032765\\
31.0190000000149	-0.00319915660041981\\
31.053000000015	-0.00319910795343192\\
31.086000000015	-0.00319905676428689\\
31.119000000015	-0.00319900608439205\\
31.1530000000151	-0.00319895884683719\\
31.1860000000151	-0.00319890914277099\\
31.2190000000152	-0.00319885993530011\\
31.2530000000152	-0.00319881407197731\\
31.2860000000153	-0.00319876581618628\\
31.3190000000153	-0.00319871804439253\\
31.3530000000153	-0.00319867352106229\\
31.3860000000154	-0.0031986266770857\\
31.4190000000154	-0.00319858030520315\\
31.4530000000155	-0.00319853708849993\\
31.4860000000155	-0.00319849162128316\\
31.5190000000155	-0.00319844661417734\\
31.5530000000156	-0.00319840467132393\\
31.5860000000156	-0.00319836054634204\\
31.6190000000157	-0.00319831686982697\\
31.6530000000157	-0.00319827616903046\\
31.6860000000157	-0.00319823335257796\\
31.7190000000158	-0.00319819097356622\\
31.7530000000158	-0.00319815148354385\\
31.7860000000159	-0.00319810994291758\\
31.8190000000159	-0.00319806882854712\\
31.8530000000159	-0.00319803051883905\\
31.886000000016	-0.0031979902217264\\
31.919000000016	-0.00319795034022696\\
31.9530000000161	-0.00319791318133067\\
31.9860000000161	-0.00319787409648165\\
32.0190000000161	-0.00319783541694529\\
32.053000000016	-0.00319779937959119\\
32.0860000000159	-0.00319776147659134\\
32.1190000000158	-0.00319772396860174\\
32.1530000000158	-0.00319768902454609\\
32.1860000000157	-0.00319765227330859\\
32.2190000000156	-0.0031976159072572\\
32.2530000000155	-0.00319758202909826\\
32.2860000000155	-0.00319754640072645\\
32.3190000000154	-0.0031975111476551\\
32.3530000000153	-0.00319747830793782\\
32.3860000000152	-0.00319744377395537\\
32.4190000000151	-0.00319740960568782\\
32.4530000000151	-0.00319737777842588\\
32.486000000015	-0.00319734431096952\\
32.5190000000149	-0.00319731119986122\\
32.5530000000148	-0.0031972803592798\\
32.5860000000148	-0.00319724793121845\\
32.6190000000147	-0.00319721585056376\\
32.6530000000146	-0.0031971859715324\\
32.6860000000145	-0.00319715455648573\\
32.7190000000144	-0.00319712347963752\\
32.7530000000144	-0.00319709453757777\\
32.7860000000143	-0.00319706410948151\\
32.8190000000142	-0.00319703401133686\\
32.8530000000141	-0.00319700598225536\\
32.8860000000141	-0.00319697651615469\\
32.919000000014	-0.00319694737119092\\
32.9530000000139	-0.00319692023182105\\
32.9860000000138	-0.00319689170296955\\
33.0190000000137	-0.00319686348727755\\
33.0530000000137	-0.00319683721484898\\
33.0860000000136	-0.00319680959904389\\
33.1190000000135	-0.00319678228823339\\
33.1530000000134	-0.0031967568603295\\
33.1860000000134	-0.00319673013432686\\
33.2190000000133	-0.00319670370541458\\
33.2530000000132	-0.00319667910039956\\
33.2860000000131	-0.00319665324105933\\
33.319000000013	-0.0031966276713763\\
33.353000000013	-0.00319660386810938\\
33.3860000000129	-0.00319657885331204\\
33.4190000000128	-0.00319655412069642\\
33.4530000000127	-0.00319653109836671\\
33.4860000000127	-0.00319650690615658\\
33.5190000000126	-0.00319648298877528\\
33.5530000000125	-0.00319646072716362\\
33.5860000000124	-0.00319643733622565\\
33.6190000000123	-0.00319641421307859\\
33.6530000000123	-0.00319639269256178\\
33.6860000000122	-0.00319637008226714\\
33.7190000000121	-0.00319634773254152\\
33.753000000012	-0.00319632693365557\\
33.786000000012	-0.00319630508352509\\
33.8190000000119	-0.00319628348747558\\
33.8530000000118	-0.00319626339159862\\
33.8860000000117	-0.00319624228182069\\
33.9190000000117	-0.00319622141939235\\
33.9530000000116	-0.00319620200822124\\
33.9860000000115	-0.00319618161967972\\
34.0190000000114	-0.0031961614718935\\
34.0530000000113	-0.00319614272745272\\
34.0860000000113	-0.00319612304102879\\
34.1190000000112	-0.00319610358911115\\
34.1530000000111	-0.00319608549389649\\
34.186000000011	-0.00319606649140536\\
34.219000000011	-0.00319604771735182\\
34.2530000000109	-0.00319603025436321\\
34.2860000000108	-0.00319601191755647\\
34.3190000000107	-0.00319599380319213\\
34.3530000000106	-0.0031959769557538\\
34.3860000000106	-0.0031959592673757\\
34.4190000000105	-0.00319594179563065\\
34.4530000000104	-0.00319592554751857\\
34.4860000000103	-0.00319590849050355\\
34.5190000000103	-0.00319589164402789\\
34.5530000000102	-0.00319587597939053\\
34.5860000000101	-0.00319585953673074\\
34.61900000001	-0.00319584329918932\\
34.6530000000099	-0.00319582820272479\\
34.6860000000099	-0.0031958123582182\\
34.7190000000098	-0.00319579671360881\\
34.7530000000097	-0.00319578217006122\\
34.7860000000096	-0.00319576690793111\\
34.8190000000096	-0.00319575184022514\\
34.8530000000095	-0.00319573783488381\\
34.8860000000094	-0.00319572313962369\\
34.9190000000093	-0.00319570863355279\\
34.9530000000092	-0.00319569515217299\\
34.9860000000092	-0.00319568100868117\\
35.0190000000091	-0.00319566704926655\\
35.053000000009	-0.00319565407768674\\
35.0860000000089	-0.00319564047098841\\
35.1190000000089	-0.00319562704340892\\
35.1530000000088	-0.0031956145680343\\
35.1860000000087	-0.00319560148408182\\
35.2190000000086	-0.00319558857428792\\
35.2530000000085	-0.00319557658168512\\
35.2860000000085	-0.00319556400605769\\
35.3190000000084	-0.00319555159986507\\
35.3530000000083	-0.00319554007723455\\
35.3860000000082	-0.00319552799627532\\
35.4190000000082	-0.00319551608030344\\
35.4530000000081	-0.00319550501497212\\
35.486000000008	-0.00319549341517777\\
35.5190000000079	-0.00319548197607766\\
35.5530000000078	-0.0031954713554091\\
35.5860000000078	-0.00319546022394168\\
35.6190000000077	-0.0031954492488725\\
35.6530000000076	-0.00319543906078767\\
35.6860000000075	-0.00319542838503262\\
35.7190000000075	-0.00319541786128108\\
35.7530000000074	-0.00319540809428498\\
35.7860000000073	-0.00319539786153633\\
35.8190000000072	-0.00319538777669592\\
35.8530000000071	-0.00319537841893891\\
35.8860000000071	-0.00319536861719294\\
35.919000000007	-0.00319535895948586\\
35.9530000000069	-0.00319534999995308\\
35.9860000000068	-0.00319534061761373\\
36.0190000000068	-0.00319533137502515\\
36.0530000000067	-0.00319532280263701\\
36.0860000000066	-0.00319531382791649\\
36.1190000000065	-0.00319530498917642\\
36.1530000000064	-0.00319529679347186\\
36.1860000000064	-0.00319528821506265\\
36.2190000000063	-0.00319527976893841\\
36.2530000000062	-0.00319527193938185\\
36.2860000000061	-0.0031952637463214\\
36.3190000000061	-0.00319525568202261\\
36.353000000006	-0.00319524820848405\\
36.3860000000059	-0.00319524039033459\\
36.4190000000058	-0.00319523269708022\\
36.4530000000057	-0.00319522556963114\\
36.4860000000057	-0.00319521811594092\\
36.5190000000056	-0.00319521078360707\\
36.5530000000055	-0.00319520399249218\\
36.5860000000054	-0.00319519689281655\\
36.6190000000054	-0.00319518991132217\\
36.6530000000053	-0.00319518344730518\\
36.6860000000052	-0.00319517669187974\\
36.7190000000051	-0.00319517005121739\\
36.753000000005	-0.00319516390512042\\
36.786000000005	-0.00319515748413868\\
36.8190000000049	-0.00319515117470692\\
36.8530000000048	-0.00319514533753995\\
36.8860000000047	-0.00319513924168857\\
36.9190000000047	-0.00319513325425158\\
36.9530000000046	-0.00319512771721742\\
36.9860000000045	-0.0031951219372347\\
37.0190000000044	-0.00319511626253588\\
37.0530000000043	-0.00319511101716496\\
37.0860000000043	-0.00319510554419822\\
37.1190000000042	-0.00319510017357172\\
37.1530000000041	-0.00319509521125061\\
37.186000000004	-0.00319509003648799\\
37.219000000004	-0.00319508496106058\\
37.2530000000039	-0.00319508027428506\\
37.2860000000038	-0.0031950753890625\\
37.3190000000037	-0.00319507060036139\\
37.3530000000036	-0.00319506618072218\\
37.3860000000036	-0.00319506157682625\\
37.4190000000035	-0.00319505706680168\\
37.4530000000034	-0.00319505290679378\\
37.4860000000033	-0.00319504857613095\\
37.5190000000033	-0.00319504433653373\\
37.5530000000032	-0.00319504042868513\\
37.5860000000031	-0.00319503636317264\\
37.619000000003	-0.00319503238618057\\
37.6530000000029	-0.00319502872298272\\
37.6860000000029	-0.00319502491523782\\
37.7190000000028	-0.00319502119315929\\
37.7530000000027	-0.00319501776800502\\
37.7860000000026	-0.00319501421027224\\
37.8190000000026	-0.00319501073585593\\
37.8530000000025	-0.00319500754120372\\
37.8860000000024	-0.00319500422614361\\
37.9190000000023	-0.00319500099197778\\
37.9530000000022	-0.00319499802106415\\
37.9860000000022	-0.00319499494172015\\
38.0190000000021	-0.00319499194081085\\
38.053000000002	-0.00319498918742311\\
38.0860000000019	-0.00319498633657467\\
38.1190000000019	-0.0031949835620424\\
38.1530000000018	-0.00319498101953697\\
38.1860000000017	-0.00319497839056582\\
38.2190000000016	-0.00319497583547956\\
38.2530000000015	-0.00319497349766784\\
38.2860000000015	-0.00319497108378919\\
38.3190000000014	-0.00319496874166991\\
38.3530000000013	-0.00319496660220986\\
38.3860000000012	-0.00319496439717926\\
38.4190000000012	-0.00319496226186711\\
38.4530000000011	-0.00319496031486688\\
38.486000000001	-0.00319495831228134\\
38.5190000000009	-0.00319495637708778\\
38.5530000000009	-0.00319495461693387\\
38.5860000000008	-0.00319495281073678\\
38.6190000000007	-0.00319495106998691\\
38.6530000000006	-0.00319494949076216\\
38.6860000000005	-0.00319494787489605\\
38.7190000000005	-0.00319494632258344\\
38.7530000000004	-0.00319494491890282\\
38.7860000000003	-0.00319494348769178\\
38.8190000000002	-0.00319494211783578\\
38.8530000000002	-0.00319494088436534\\
38.8860000000001	-0.00319493963220585\\
38.919	-0.0031949384393527\\
38.9529999999999	-0.00319493737059884\\
38.9859999999998	-0.00319493629160483\\
39.0189999999998	-0.00319493527029691\\
39.0529999999997	-0.00319493436151974\\
39.0859999999996	-0.00319493345048905\\
39.1189999999995	-0.0031949325955547\\
39.1529999999995	-0.0031949318413933\\
39.1859999999994	-0.00319493109312308\\
39.2189999999993	-0.00319493039919461\\
39.2529999999992	-0.00319492979494884\\
39.2859999999991	-0.00319492920428532\\
39.3189999999991	-0.00319492866627535\\
39.352999999999	-0.00319492820719181\\
39.3859999999989	-0.00319492776944963\\
39.4189999999988	-0.00319492738228389\\
39.4529999999988	-0.00319492706382107\\
39.4859999999987	-0.003194926773742\\
39.5189999999986	-0.00319492653274456\\
39.5529999999985	-0.00319492635051277\\
39.5859999999984	-0.00319492620362782\\
39.6189999999984	-0.00319492610419092\\
39.6529999999983	-0.00319492605358895\\
39.6859999999982	-0.00319492604497806\\
39.7189999999981	-0.00319492608261474\\
39.7529999999981	-0.00319492615958739\\
39.785999999998	-0.00319492628515572\\
39.8189999999979	-0.00319492645512143\\
39.8529999999978	-0.00319492665531562\\
39.8859999999977	-0.00319492691041368\\
39.9189999999977	-0.0031949272085966\\
39.9529999999976	-0.0031949275281089\\
39.9859999999975	-0.00319492790859099\\
40.0189999999974	-0.00319492833078106\\
40.0529999999974	-0.00319492876587923\\
40.0859999999973	-0.00319492926756959\\
40.1189999999972	-0.00319492980950675\\
40.1529999999971	-0.00319493035604779\\
40.185999999997	-0.00319493097491474\\
40.218999999997	-0.00319493163275575\\
40.2529999999969	-0.00319493228712453\\
40.2859999999968	-0.00319493301928286\\
40.3189999999967	-0.00319493378918911\\
40.3529999999967	-0.00319493454757647\\
40.3859999999966	-0.00319493538920457\\
40.4189999999965	-0.00319493626713852\\
40.4529999999964	-0.00319493712633412\\
40.4859999999963	-0.00319493807376425\\
40.5189999999963	-0.0031949390562015\\
40.5529999999962	-0.00319494001249432\\
40.5859999999961	-0.00319494106192741\\
40.618999999996	-0.0031949421451597\\
40.652999999996	-0.00319494319533586\\
40.6859999999959	-0.00319494434328804\\
40.7189999999958	-0.00319494552396615\\
40.7529999999957	-0.00319494666488485\\
40.7859999999956	-0.00319494790801533\\
40.8189999999956	-0.00319494918258856\\
40.8529999999955	-0.00319495041072004\\
40.8859999999954	-0.00319495174559892\\
40.9189999999953	-0.00319495311079998\\
40.9529999999953	-0.00319495442338069\\
40.9859999999952	-0.00319495584684493\\
41.0189999999951	-0.00319495729945696\\
41.052999999995	-0.00319495869340047\\
41.0859999999949	-0.00319496020207477\\
41.1189999999949	-0.00319496173913281\\
41.1529999999948	-0.00319496321126711\\
41.1859999999947	-0.00319496480219816\\
41.2189999999946	-0.00319496642039996\\
41.2529999999946	-0.00319496796798291\\
41.2859999999945	-0.00319496963816068\\
41.3189999999944	-0.00319497133485291\\
41.3529999999943	-0.00319497295520532\\
41.3859999999942	-0.00319497470174401\\
41.4189999999942	-0.00319497647358646\\
41.4529999999941	-0.00319497816400005\\
41.485999999994	-0.0031949799840203\\
41.5189999999939	-0.00319498182839428\\
41.5529999999939	-0.00319498358627468\\
41.5859999999938	-0.00319498547700803\\
41.6189999999937	-0.00319498739127577\\
41.6529999999936	-0.00319498921385575\\
41.6859999999935	-0.00319499117257804\\
41.7189999999935	-0.00319499315397065\\
41.7529999999934	-0.00319499503888998\\
41.7859999999933	-0.00319499706308013\\
41.8189999999932	-0.0031949991089546\\
41.8529999999932	-0.00319500105388815\\
41.8859999999931	-0.00319500314093057\\
41.918999999993	-0.00319500524861516\\
41.9529999999929	-0.00319500725107569\\
41.9859999999928	-0.00319500939857853\\
42.0189999999928	-0.00319501156586399\\
42.0529999999927	-0.00319501362359376\\
42.0859999999926	-0.0031950158289783\\
42.1189999999925	-0.00319501805338562\\
42.1529999999925	-0.00319502016426498\\
42.1859999999924	-0.00319502242508851\\
42.2189999999923	-0.00319502470440447\\
42.2529999999922	-0.00319502686627382\\
42.2859999999922	-0.00319502918057901\\
42.3189999999921	-0.00319503151233658\\
42.352999999992	-0.00319503372288621\\
42.3859999999919	-0.00319503608823646\\
42.4189999999918	-0.00319503847046787\\
42.4529999999918	-0.00319504072773924\\
42.4859999999917	-0.00319504314191532\\
42.5189999999916	-0.00319504557237382\\
42.5529999999915	-0.00319504787443881\\
42.5859999999915	-0.00319505033549539\\
42.6189999999914	-0.0031950528121989\\
42.6529999999913	-0.00319505515698781\\
42.6859999999912	-0.00319505766295813\\
42.7189999999911	-0.00319506018355231\\
42.7529999999911	-0.00319506256933777\\
42.785999999991	-0.00319506511798218\\
42.8189999999909	-0.00319506768078714\\
42.8529999999908	-0.00319507010569431\\
42.8859999999908	-0.00319507269532171\\
42.9189999999907	-0.00319507529836605\\
42.9529999999906	-0.00319507776051109\\
42.9859999999905	-0.00319508038908334\\
43.0189999999904	-0.00319508303068761\\
43.0529999999904	-0.00319508552824399\\
43.0859999999903	-0.00319508819408909\\
43.1189999999902	-0.00319509087214642\\
43.1529999999901	-0.00319509340368929\\
43.1859999999901	-0.00319509610482005\\
43.21899999999	-0.00319509881776825\\
43.2529999999899	-0.00319510138154788\\
43.2859999999898	-0.00319510411653867\\
43.3189999999897	-0.00319510686241598\\
43.3529999999897	-0.00319510945693802\\
43.3859999999896	-0.00319511222404789\\
43.4189999999895	-0.00319511500140335\\
43.4529999999894	-0.0031951176249001\\
43.4859999999894	-0.00319512042228776\\
43.5189999999893	-0.0031951232295474\\
43.5529999999892	-0.00319512588065141\\
43.5859999999891	-0.00319512870714622\\
43.618999999989	-0.00319513154267381\\
43.652999999989	-0.0031951342200669\\
43.6859999999889	-0.0031951370735096\\
43.7189999999888	-0.00319513993590081\\
43.7529999999887	-0.00319514263797638\\
43.7859999999887	-0.00319514551728461\\
43.8189999999886	-0.00319514840495716\\
43.8529999999885	-0.00319515113035795\\
43.8859999999884	-0.00319515403408321\\
43.9189999999883	-0.00319515694565209\\
43.9529999999883	-0.00319515969311734\\
43.9859999999882	-0.00319516261968877\\
44.0189999999881	-0.0031951655536977\\
44.052999999988	-0.00319516832195321\\
44.085999999988	-0.00319517127006186\\
44.1189999999879	-0.00319517422527582\\
44.1529999999878	-0.0031951770129216\\
44.1859999999877	-0.0031951799813229\\
44.2189999999876	-0.00319518295644472\\
44.2529999999876	-0.00319518576247846\\
44.2859999999875	-0.00319518875001568\\
44.3189999999874	-0.003195191743535\\
44.3529999999873	-0.00319519456643669\\
44.3859999999873	-0.00319519757155551\\
44.4189999999872	-0.0031952005824224\\
44.4529999999871	-0.00319520342134938\\
44.485999999987	-0.00319520644307014\\
44.5189999999869	-0.00319520947008745\\
44.5529999999869	-0.00319521232381281\\
44.5859999999868	-0.00319521536073297\\
44.6189999999867	-0.00319521840276893\\
44.6529999999866	-0.00319522127021321\\
44.6859999999866	-0.00319522432129571\\
44.7189999999865	-0.00319522737720201\\
44.7529999999864	-0.00319523025746304\\
44.7859999999863	-0.00319523332177085\\
44.8189999999862	-0.00319523639028774\\
44.8529999999862	-0.00319523928199861\\
44.8859999999861	-0.0031952423583409\\
44.918999999986	-0.00319524543860306\\
44.9529999999859	-0.00319524834103513\\
44.9859999999859	-0.00319525142841481\\
};
\end{axis}
\end{tikzpicture}%

==> MTDC-AC Control IEEE TPS (Arxiv v2)/GeneratorPowerDelta2.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.9900}%
\definecolor{mycolor2}{rgb}{0.00000,0.50000,0.0000}%
\definecolor{mycolor3}{rgb}{0.99000,0.00000,0.0000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=45,
xlabel={Time [s]},
xmajorgrids,
ymin=-0.005,
ymax=0.025,
ylabel={Incremental generator powers [p.u.]},
%yticklabel style={/pgf/number format/.cd,fixed,fixed zerofill,,precision=3},
%y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3},
%y tick label style={precision=3,},
scaled y ticks = false,
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
-0.02	0\\
0.04	0\\
0.1	0\\
0.16	0\\
0.22	0\\
0.28	0\\
0.34	0\\
0.4	0\\
0.46	0\\
0.52	0\\
0.580000000000001	0\\
0.640000000000001	0\\
0.700000000000001	0\\
0.760000000000001	0\\
0.820000000000001	0\\
0.880000000000001	0\\
0.940000000000001	0\\
1	0\\
1.039	0.0206411478563826\\
1.07899999999999	0.0157897447106414\\
1.11899999999999	0.0116942535623816\\
1.15899999999998	0.00921961352195066\\
1.19899999999998	0.0084191641167511\\
1.23899999999997	0.00883261770786191\\
1.27899999999997	0.00981593188303238\\
1.31899999999997	0.0108024043581699\\
1.35899999999996	0.0114431845281208\\
1.39899999999996	0.0116299230545594\\
1.43899999999995	0.0114386230311269\\
1.47899999999995	0.0110424256859517\\
1.51899999999994	0.0106297509981853\\
1.55899999999994	0.0103468131384074\\
1.59899999999993	0.010269332573659\\
1.63899999999993	0.0103998680842015\\
1.67899999999993	0.0106834505846455\\
1.71899999999992	0.0110332071480305\\
1.75899999999992	0.0113580992768364\\
1.79899999999991	0.0115862191160299\\
1.83899999999991	0.0116791620521097\\
1.8789999999999	0.0116356468195212\\
1.9189999999999	0.0114853231829522\\
1.9589999999999	0.0112759550939705\\
1.99899999999989	0.0110583617026413\\
2.03899999999989	0.0108734158295351\\
2.07899999999988	0.0107441709342846\\
2.11899999999988	0.0106742585550103\\
2.15899999999987	0.0106517168249722\\
2.19899999999987	0.0106560115318392\\
2.23899999999986	0.0106655612096807\\
2.27899999999986	0.0106635488134847\\
2.31899999999986	0.0106408469289266\\
2.35899999999985	0.0105960334217774\\
2.39899999999985	0.0105333385245822\\
2.43899999999984	0.0104597416900079\\
2.47899999999984	0.0103823334220705\\
2.51899999999983	0.0103066322625114\\
2.55899999999983	0.0102360231435899\\
2.59899999999982	0.0101720604723959\\
2.63899999999982	0.0101151727489519\\
2.67899999999982	0.0100653253202291\\
2.71899999999981	0.0100223718246956\\
2.75899999999981	0.00998604624027145\\
2.7989999999998	0.00995572277418215\\
2.8389999999998	0.00993014904888441\\
2.87899999999979	0.00990733594729211\\
2.91899999999979	0.00988469742626882\\
2.95899999999979	0.00985942288212359\\
2.99899999999978	0.00982897627414173\\
3.03899999999978	0.00979157611851547\\
3.07899999999977	0.00974652345840697\\
3.11899999999977	0.00969429791404727\\
3.15899999999976	0.00963641185334563\\
3.19899999999976	0.00957507590171321\\
3.23899999999975	0.00951276836261347\\
3.27899999999975	0.00945181018321037\\
3.31899999999975	0.00939402938035543\\
3.35899999999974	0.00934056458910133\\
3.39899999999974	0.00929181884533924\\
3.43899999999973	0.00924754223296774\\
3.47899999999973	0.00920700171790979\\
3.51899999999972	0.00916918984698027\\
3.55899999999972	0.00913302873040842\\
3.59899999999971	0.00909753758458977\\
3.63899999999971	0.0090619464762961\\
3.67899999999971	0.00902575210228168\\
3.7189999999997	0.00898872138176716\\
3.7589999999997	0.00895085468433565\\
3.79899999999969	0.00891232312488338\\
3.83899999999969	0.00887339438821648\\
3.87899999999968	0.00883435990651008\\
3.91899999999968	0.00879547358419203\\
3.95899999999968	0.00875690906738309\\
3.99899999999967	0.00871873908666003\\
4.03899999999968	0.00868093694631399\\
4.0789999999997	0.00864339705400825\\
4.11899999999971	0.00860596887072433\\
4.15899999999972	0.00856849708267793\\
4.19899999999974	0.00853086040367372\\
4.23899999999975	0.00849300220606834\\
4.27899999999976	0.0084549480234018\\
4.31899999999978	0.00841680750638471\\
4.35899999999979	0.00837876119156258\\
4.3989999999998	0.00834103498613248\\
4.43899999999982	0.00830386714734575\\
4.47899999999983	0.00826747350312858\\
4.51899999999984	0.00823201657809726\\
4.55899999999986	0.00819758329468158\\
4.59899999999987	0.00816417425032613\\
4.63899999999988	0.00813170554064242\\
4.6789999999999	0.00810002211433722\\
4.71899999999991	0.00806891998679567\\
4.75899999999992	0.00803817355750609\\
4.79899999999994	0.00800756386895346\\
4.83899999999995	0.0079769038872862\\
4.87899999999996	0.00794605768770768\\
4.91899999999998	0.00791495156986605\\
4.95899999999999	0.0078835764364797\\
4.999	0.00785198201451201\\
5.03900000000002	0.00782026451807787\\
5.07900000000003	0.00778855004272887\\
5.11900000000004	0.00775697627686203\\
5.15900000000006	0.0077256750370419\\
5.19900000000007	0.0076947577250454\\
5.23900000000008	0.00766430517035353\\
5.2790000000001	0.00763436652718408\\
5.31900000000011	0.00760494419914307\\
5.35900000000012	0.00757602228308223\\
5.39900000000014	0.00754754948345457\\
5.43900000000015	0.00751946699062057\\
5.47900000000016	0.00749171076893912\\
5.51900000000018	0.00746422066995879\\
5.55900000000019	0.00743694638039258\\
5.5990000000002	0.00740985135153469\\
5.63900000000022	0.00738291428721762\\
5.67900000000023	0.00735612831510235\\
5.71900000000024	0.00732949830757036\\
5.75900000000026	0.00730303704536528\\
5.79900000000027	0.00727676098314455\\
5.83900000000028	0.00725068633188554\\
5.8790000000003	0.00722482600805355\\
5.91900000000031	0.00719918778372518\\
5.95900000000032	0.0071737737251743\\
5.99900000000034	0.00714858079692386\\
6.03900000000035	0.00712360233658574\\
6.07900000000036	0.0070988300130698\\
6.11900000000038	0.00707425585828485\\
6.15900000000039	0.0070498740015217\\
6.1990000000004	0.00702568183808913\\
6.23900000000042	0.00700168048100862\\
6.27900000000043	0.00697787448459375\\
6.31900000000044	0.00695427094431025\\
6.35900000000046	0.00693088861409749\\
6.39900000000047	0.00690771843078422\\
6.43900000000049	0.0068847692889034\\
6.4790000000005	0.00686204506474559\\
6.51900000000051	0.0068395478762595\\
6.55900000000053	0.00681727577873828\\
6.59900000000054	0.00679522258910756\\
6.63900000000055	0.00677337869176455\\
6.67900000000057	0.00675173239393988\\
6.71900000000058	0.00673027146836776\\
6.75900000000059	0.00670898458981978\\
6.79900000000061	0.00668786246806542\\
6.83900000000062	0.00666689857078548\\
6.87900000000063	0.00664608941485943\\
6.91900000000065	0.00662543445437581\\
6.95900000000066	0.00660493563696329\\
6.99900000000067	0.00658459672439632\\
7.03900000000069	0.006564422486857\\
7.0790000000007	0.00654441788605231\\
7.11900000000071	0.00652458734514978\\
7.15900000000073	0.00650493418487809\\
7.19900000000074	0.00648546026988342\\
7.23900000000075	0.00646616588001574\\
7.27900000000077	0.00644704978463259\\
7.31900000000078	0.00642810947997731\\
7.35900000000079	0.00640934153302586\\
7.39900000000081	0.00639074197372308\\
7.43900000000082	0.00637230667956144\\
7.47900000000083	0.0063540317085188\\
7.51900000000085	0.00633591354984669\\
7.55900000000086	0.00631794927610724\\
7.59900000000087	0.00630013659554617\\
7.63900000000089	0.00628247381611184\\
7.6790000000009	0.0062649597392916\\
7.71900000000091	0.00624759351579555\\
7.75900000000093	0.00623037448532772\\
7.79900000000094	0.00621330203085155\\
7.83900000000095	0.00619637546438324\\
7.87900000000097	0.00617959395723837\\
7.91900000000098	0.00616295651766287\\
7.95900000000099	0.00614646200940581\\
7.99900000000101	0.0061301092007561\\
8.03900000000098	0.00611389682875328\\
8.07900000000096	0.00609782366293912\\
8.11900000000094	0.00608188855563067\\
8.15900000000092	0.00606609047143994\\
8.1990000000009	0.00605042848903892\\
8.23900000000087	0.00603490177977468\\
8.27900000000085	0.00601950956684784\\
8.31900000000083	0.00600425107359502\\
8.35900000000081	0.00598912547081197\\
8.39900000000078	0.00597413183184003\\
8.43900000000076	0.00595926910137075\\
8.47900000000074	0.00594453608376226\\
8.51900000000072	0.0059299314516115\\
8.5590000000007	0.00591547430886703\\
8.59900000000067	0.00590112612568111\\
8.63900000000065	0.00588689460606646\\
8.67900000000063	0.00587278097679758\\
8.71900000000061	0.00585878762921005\\
8.75900000000058	0.00584491591976592\\
8.79900000000056	0.00583116579871333\\
8.83900000000054	0.00581753608092124\\
8.87900000000052	0.00580402497178194\\
8.9190000000005	0.00579063057696065\\
8.95900000000047	0.00577735124267921\\
8.99900000000045	0.00576418569784133\\
9.03900000000043	0.00575113303677828\\
9.07900000000041	0.00573819261235195\\
9.11900000000039	0.00572536390101111\\
9.15900000000036	0.00571264637692735\\
9.19900000000034	0.0057000394197685\\
9.23900000000032	0.00568754226210703\\
9.2790000000003	0.00567515397668324\\
9.31900000000027	0.00566287349987282\\
9.35900000000025	0.00565069968023774\\
9.39900000000023	0.00563863134090868\\
9.43900000000021	0.00562666733753125\\
9.47900000000019	0.00561480660128587\\
9.51900000000016	0.00560304815685371\\
9.55900000000014	0.00559139111663448\\
9.59900000000012	0.00557983465759028\\
9.6390000000001	0.00556837798842573\\
9.67900000000007	0.00555702032199618\\
9.71900000000005	0.00554576085497001\\
9.75900000000003	0.00553459876375691\\
9.79900000000001	0.00552353320747782\\
9.83899999999999	0.00551256334143146\\
9.87899999999996	0.00550168832821779\\
9.91899999999994	0.00549090734638288\\
9.95899999999992	0.00548021959493024\\
9.9989999999999	0.00546962429076878\\
10.0389999999999	0.00545912066468453\\
10.0789999999999	0.00544870795508742\\
10.1189999999998	0.0054383854047451\\
10.1589999999998	0.00542815225645524\\
10.1989999999998	0.00541800775530796\\
10.2389999999998	0.005407951147426\\
10.2789999999997	0.00539798168212517\\
10.3189999999997	0.00538809861253364\\
10.3589999999997	0.00537830119501474\\
10.3989999999997	0.00536858868953259\\
10.4389999999997	0.00535896035749635\\
10.4789999999996	0.00534941546177209\\
10.5189999999996	0.00533995326764962\\
10.5589999999996	0.00533057304388085\\
10.5989999999996	0.00532127406456179\\
10.6389999999995	0.00531205561112628\\
10.6789999999995	0.00530291697518495\\
10.7189999999995	0.00529385745953714\\
10.7589999999995	0.00528487637906093\\
10.7989999999995	0.00527597306048218\\
10.8389999999994	0.00526714684166484\\
10.8789999999994	0.00525839706976397\\
10.9189999999994	0.00524972309929325\\
10.9589999999994	0.0052411242910012\\
10.9989999999993	0.00523260000966297\\
11.0389999999993	0.0052241496236794\\
11.0789999999993	0.00521577250363799\\
11.1189999999993	0.00520746802245253\\
11.1589999999993	0.00519923555530392\\
11.1989999999992	0.00519107448006687\\
11.2389999999992	0.00518298417783884\\
11.2789999999992	0.00517496403329656\\
11.3189999999992	0.00516701343599621\\
11.3589999999991	0.00515913178002868\\
11.3989999999991	0.00515131846508388\\
11.4389999999991	0.00514357289661635\\
11.4789999999991	0.00513589448612495\\
11.5189999999991	0.00512828265112242\\
11.558999999999	0.00512073681506646\\
11.598999999999	0.00511325640735553\\
11.638999999999	0.00510584086225656\\
11.678999999999	0.0050984896200946\\
11.7189999999989	0.00509120212581786\\
11.7589999999989	0.00508397782929985\\
11.7989999999989	0.00507681618519161\\
11.8389999999989	0.0050697166525696\\
11.8789999999989	0.00506267869560201\\
11.9189999999988	0.00505570178270638\\
11.9589999999988	0.00504878538660007\\
11.9989999999988	0.00504192898493644\\
12.0389999999988	0.00503513205963547\\
12.0789999999987	0.00502839409732886\\
12.1189999999987	0.00502171458824717\\
12.1589999999987	0.00501509302738352\\
12.1989999999987	0.00500852891400962\\
12.2389999999987	0.00500202175029571\\
12.2789999999986	0.00499557104347745\\
12.3189999999986	0.00498917630435065\\
12.3589999999986	0.00498283704719854\\
12.3989999999986	0.0049765527906402\\
12.4389999999985	0.00497032305710403\\
12.4789999999985	0.00496414737307659\\
12.5189999999985	0.00495802526893969\\
12.5589999999985	0.00495195627947705\\
12.5989999999985	0.00494593994344569\\
12.6389999999984	0.00493997580388707\\
12.6789999999984	0.00493406340812108\\
12.7189999999984	0.00492820230730648\\
12.7589999999984	0.00492239205700334\\
12.7989999999983	0.00491663221628212\\
12.8389999999983	0.00491092234882609\\
12.8789999999983	0.00490526202138035\\
12.9189999999983	0.00489965080518881\\
12.9589999999983	0.00489408827399872\\
12.9989999999982	0.0048885740060418\\
13.0389999999982	0.00488310758274042\\
13.0789999999982	0.00487768858854847\\
13.1189999999982	0.00487231661192167\\
13.1589999999981	0.0048669912446047\\
13.1989999999981	0.00486171208130501\\
13.2389999999981	0.00485647872022379\\
13.2789999999981	0.004851290763575\\
13.3189999999981	0.00484614781632473\\
13.358999999998	0.0048410494870587\\
13.398999999998	0.00483599538774043\\
13.438999999998	0.00483098513390573\\
13.478999999998	0.00482601834420829\\
13.5189999999979	0.00482109464056986\\
13.5589999999979	0.00481621364845559\\
13.5989999999979	0.00481137499632971\\
13.6389999999979	0.00480657831582673\\
13.6789999999979	0.00480182324209724\\
13.7189999999978	0.0047971094130939\\
13.7589999999978	0.00479243646995142\\
13.7989999999978	0.00478780405711397\\
13.8389999999978	0.00478321182162514\\
13.8789999999977	0.0047786594139692\\
13.9189999999977	0.00477414648778038\\
13.9589999999977	0.00476967269913445\\
13.9989999999977	0.0047652377074273\\
14.0389999999977	0.00476084117458184\\
14.0789999999976	0.00475648276602829\\
14.1189999999976	0.00475216214945894\\
14.1589999999976	0.00474787899574049\\
14.1989999999976	0.00474363297864884\\
14.2389999999975	0.00473942377436076\\
14.2789999999975	0.00473525106204273\\
14.3189999999975	0.00473111452361759\\
14.3589999999975	0.00472701384374469\\
14.3989999999975	0.00472294870986698\\
14.4389999999974	0.00471891881185033\\
14.4789999999974	0.00471492384261728\\
14.5189999999974	0.00471096349730687\\
14.5589999999974	0.00470703747406064\\
14.5989999999973	0.00470314547344501\\
14.6389999999973	0.00469928719851864\\
14.6789999999973	0.00469546235530324\\
14.7189999999973	0.00469167065197842\\
14.7589999999973	0.00468791179927057\\
14.7989999999972	0.00468418551078569\\
14.8389999999972	0.00468049150210992\\
14.8789999999972	0.00467682949145815\\
14.9189999999972	0.00467319919969544\\
14.9589999999971	0.0046696003497551\\
14.9989999999971	0.00466603266727772\\
15.0389999999971	0.00466249587985712\\
15.0789999999971	0.00465898971781527\\
15.1189999999971	0.00465551391372336\\
15.158999999997	0.00465206820217011\\
15.198999999997	0.00464865232024878\\
15.238999999997	0.00464526600734168\\
15.278999999997	0.00464190900522182\\
15.3189999999969	0.00463858105729227\\
15.3589999999969	0.00463528190982568\\
15.3989999999969	0.00463201131126562\\
15.4389999999969	0.00462876901178393\\
15.4789999999969	0.00462555476398183\\
15.5189999999968	0.00462236832264952\\
15.5589999999968	0.00461920944473015\\
15.5989999999968	0.0046160778890863\\
15.6389999999968	0.00461297341659825\\
15.6789999999968	0.00460989579043158\\
15.7189999999967	0.00460684477584178\\
15.7589999999967	0.00460382013987237\\
15.7989999999967	0.00460082165192505\\
15.8389999999967	0.00459784908284425\\
15.8789999999966	0.00459490220628248\\
15.9189999999966	0.0045919807969883\\
15.9589999999966	0.00458908463211462\\
15.9989999999966	0.00458621349082977\\
16.0389999999966	0.00458336715391552\\
16.0789999999967	0.00458054540432509\\
16.1189999999967	0.00457774802670967\\
16.1589999999968	0.00457497480773292\\
16.1989999999968	0.00457222553553251\\
16.2389999999969	0.00456950000048106\\
16.2789999999969	0.00456679799502191\\
16.318999999997	0.00456411931240062\\
16.358999999997	0.00456146374893573\\
16.3989999999971	0.00455883110152003\\
16.4389999999971	0.00455622116977333\\
16.4789999999972	0.00455363375431467\\
16.5189999999972	0.00455106865799547\\
16.5589999999973	0.00454852568506671\\
16.5989999999973	0.0045460046417745\\
16.6389999999974	0.00454350533578687\\
16.6789999999974	0.00454102757661311\\
16.7189999999975	0.0045385711752368\\
16.7589999999975	0.00453613594453182\\
16.7989999999975	0.00453372169867175\\
16.8389999999976	0.00453132825376815\\
16.8789999999976	0.00452895542731939\\
16.9189999999977	0.00452660303862841\\
16.9589999999977	0.00452427090834072\\
16.9989999999978	0.00452195885889818\\
17.0389999999978	0.00451966671396553\\
17.0789999999979	0.00451739429883818\\
17.1189999999979	0.00451514144059074\\
17.158999999998	0.00451290796752436\\
17.198999999998	0.00451069370946125\\
17.2389999999981	0.00450849849791482\\
17.2789999999981	0.00450632216583427\\
17.3189999999982	0.00450416454718197\\
17.3589999999982	0.00450202547794813\\
17.3989999999983	0.00449990479510266\\
17.4389999999983	0.00449780233744176\\
17.4789999999984	0.00449571794503636\\
17.5189999999984	0.00449365145905742\\
17.5589999999985	0.0044916027224908\\
17.5989999999985	0.004489571579299\\
17.6389999999986	0.00448755787506713\\
17.6789999999986	0.00448556145651441\\
17.7189999999987	0.00448358217188277\\
17.7589999999987	0.00448161987071673\\
17.7989999999988	0.00447967440403838\\
17.8389999999988	0.00447774562370973\\
17.8789999999989	0.00447583338327436\\
17.9189999999989	0.00447393753755163\\
17.958999999999	0.00447205794200885\\
17.998999999999	0.00447019445448167\\
18.0389999999991	0.00446834693301019\\
18.0789999999991	0.00446651523764748\\
18.1189999999992	0.00446469922908403\\
18.1589999999992	0.00446289876970077\\
18.1989999999993	0.00446111372255555\\
18.2389999999993	0.00445934395236258\\
18.2789999999994	0.00445758932484371\\
18.3189999999994	0.00445584970700273\\
18.3589999999995	0.00445412496658386\\
18.3989999999995	0.00445241497327663\\
18.4389999999996	0.00445071959689577\\
18.4789999999996	0.00444903870946242\\
18.5189999999997	0.00444737218341612\\
18.5589999999997	0.00444571989251018\\
18.5989999999997	0.0044440817114292\\
18.6389999999998	0.00444245751635862\\
18.6789999999998	0.00444084718424009\\
18.7189999999999	0.00443925059312689\\
18.7589999999999	0.0044376676222902\\
18.799	0.00443609815180325\\
18.839	0.00443454206309235\\
18.8790000000001	0.00443299923849434\\
18.9190000000001	0.00443146956120562\\
18.9590000000002	0.00442995291584698\\
18.9990000000002	0.00442844918758756\\
19.0390000000003	0.00442695826294266\\
19.0790000000003	0.00442548002900507\\
19.1190000000004	0.00442401437467212\\
19.1590000000004	0.0044225611890545\\
19.1990000000005	0.00442112036243152\\
19.2390000000005	0.00441969178603566\\
19.2790000000006	0.00441827535217884\\
19.3190000000006	0.00441687095417354\\
19.3590000000007	0.00441547848601054\\
19.3990000000007	0.00441409784275922\\
19.4390000000008	0.00441272892040927\\
19.4790000000008	0.00441137161600678\\
19.5190000000009	0.0044100258272281\\
19.5590000000009	0.00440869145260675\\
19.599000000001	0.00440736839202228\\
19.639000000001	0.00440605654566115\\
19.6790000000011	0.00440475581501135\\
19.7190000000011	0.00440346610232369\\
19.7590000000012	0.00440218731061542\\
19.7990000000012	0.00440091934381169\\
19.8390000000013	0.00439966210675083\\
19.8790000000013	0.00439841550489518\\
19.9190000000014	0.00439717944469693\\
19.9590000000014	0.0043959538335607\\
19.9990000000015	0.00439473857948766\\
20.0390000000015	0.00439353359113533\\
20.0790000000016	0.00439233877848344\\
20.1190000000016	0.00439115405191597\\
20.1590000000017	0.00438997932268301\\
20.1990000000017	0.00438881450288882\\
20.2390000000018	0.00438765950526228\\
20.2790000000018	0.00438651424352399\\
20.3190000000019	0.00438537863181439\\
20.3590000000019	0.00438425258559633\\
20.3990000000019	0.00438313602032393\\
20.439000000002	0.00438202885274074\\
20.479000000002	0.00438093100022707\\
20.5190000000021	0.00437984238084002\\
20.5590000000021	0.00437876291333647\\
20.5990000000022	0.00437769251712031\\
20.6390000000022	0.00437663111263542\\
20.6790000000023	0.00437557862057726\\
20.7190000000023	0.0043745349624995\\
20.7590000000024	0.00437350006106037\\
20.7990000000024	0.00437247383897998\\
20.8390000000025	0.00437145621981283\\
20.8790000000025	0.00437044712809619\\
20.9190000000026	0.00436944648876063\\
20.9590000000026	0.0043684542275\\
20.9990000000027	0.00436747027057932\\
21.0390000000027	0.00436649454487006\\
21.0790000000028	0.00436552697836151\\
21.1190000000028	0.00436456749896624\\
21.1590000000029	0.00436361603577509\\
21.1990000000029	0.00436267251816162\\
21.239000000003	0.0043617368762804\\
21.279000000003	0.00436080904098944\\
21.3190000000031	0.00435988894344971\\
21.3590000000031	0.0043589765161012\\
21.3990000000032	0.00435807169105204\\
21.4390000000032	0.00435717440164514\\
21.4790000000033	0.00435628458159516\\
21.5190000000033	0.00435540216523295\\
21.5590000000034	0.00435452708758001\\
21.5990000000034	0.00435365928412705\\
21.6390000000035	0.00435279869101984\\
21.6790000000035	0.00435194524474304\\
21.7190000000036	0.00435109888253483\\
21.7590000000036	0.00435025954217644\\
21.7990000000037	0.00434942716201338\\
21.8390000000037	0.00434860168085102\\
21.8790000000038	0.0043477830380395\\
21.9190000000038	0.00434697117348874\\
21.9590000000039	0.00434616602799451\\
21.9990000000039	0.0043453675422005\\
22.039000000004	0.00434457565763453\\
22.079000000004	0.00434379031647834\\
22.1190000000041	0.00434301146107138\\
22.1590000000041	0.00434223903469458\\
22.1990000000041	0.00434147298079181\\
22.2390000000042	0.00434071324343752\\
22.2790000000042	0.00433995976727647\\
22.3190000000043	0.00433921249718344\\
22.3590000000043	0.00433847137867813\\
22.3990000000044	0.00433773635786097\\
22.4390000000044	0.0043370073812274\\
22.4790000000045	0.00433628439582567\\
22.5190000000045	0.00433556734891644\\
22.5590000000046	0.00433485618861537\\
22.5990000000046	0.00433415086304598\\
22.6390000000047	0.00433345132097063\\
22.6790000000047	0.00433275751214457\\
22.7190000000048	0.00433206938580086\\
22.7590000000048	0.00433138689229988\\
22.7990000000049	0.00433070998219469\\
22.8390000000049	0.00433003860669301\\
22.879000000005	0.00432937271729149\\
22.919000000005	0.00432871226562581\\
22.9590000000051	0.00432805720420677\\
22.9990000000051	0.00432740748585356\\
23.0390000000052	0.00432676306348753\\
23.0790000000052	0.00432612389118688\\
23.1190000000053	0.0043254899224304\\
23.1590000000053	0.00432486111200593\\
23.1990000000054	0.00432423741472973\\
23.2390000000054	0.00432361878576759\\
23.2790000000055	0.00432300518059421\\
23.3190000000055	0.00432239655527975\\
23.3590000000056	0.00432179286648335\\
23.3990000000056	0.00432119407068318\\
23.4390000000057	0.00432060012513488\\
23.4790000000057	0.00432001098742461\\
23.5190000000058	0.00431942661572547\\
23.5590000000058	0.00431884696786866\\
23.5990000000059	0.00431827200307393\\
23.6390000000059	0.00431770167994308\\
23.679000000006	0.00431713595816745\\
23.719000000006	0.00431657479732513\\
23.7590000000061	0.0043160181577189\\
23.7990000000061	0.00431546599971228\\
23.8390000000062	0.00431491828417076\\
23.8790000000062	0.00431437497237831\\
23.9190000000063	0.00431383602567725\\
23.9590000000063	0.00431330140607078\\
23.9990000000063	0.00431277107569999\\
24.0390000000064	0.00431224499724114\\
24.0790000000064	0.00431172313353508\\
24.1190000000065	0.00431120544755992\\
24.1590000000065	0.00431069190307797\\
24.1990000000066	0.00431018246381927\\
24.2390000000066	0.0043096770942728\\
24.2790000000067	0.0043091757586334\\
24.3190000000067	0.00430867842172074\\
24.3590000000068	0.00430818504892667\\
24.3990000000068	0.00430769560533349\\
24.4390000000069	0.00430721005705885\\
24.4790000000069	0.00430672836993004\\
24.519000000007	0.00430625051043718\\
24.559000000007	0.00430577644496996\\
24.5990000000071	0.00430530614078897\\
24.6390000000071	0.00430483956487664\\
24.6790000000072	0.00430437668498412\\
24.7190000000072	0.00430391746886175\\
24.7590000000073	0.00430346188464818\\
24.7990000000073	0.00430300990073708\\
24.8390000000074	0.0043025614856282\\
24.8790000000074	0.00430211660857449\\
24.9190000000075	0.00430167523865772\\
24.9590000000075	0.00430123734524938\\
24.9990000000076	0.00430080289847402\\
25.0390000000076	0.00430037186809659\\
25.0790000000077	0.00429994422452114\\
25.1190000000077	0.00429951993837313\\
25.1590000000078	0.00429909898048213\\
25.1990000000078	0.00429868132181387\\
25.2390000000079	0.00429826693380592\\
25.2790000000079	0.00429785578816974\\
25.319000000008	0.00429744785664483\\
25.359000000008	0.00429704311151656\\
25.3990000000081	0.00429664152492289\\
25.4390000000081	0.00429624306960434\\
25.4790000000082	0.00429584771854148\\
25.5190000000082	0.00429545544456725\\
25.5590000000083	0.00429506622123764\\
25.5990000000083	0.00429468002200377\\
25.6390000000084	0.00429429682063549\\
25.6790000000084	0.00429391659134283\\
25.7190000000085	0.00429353930838684\\
25.7590000000085	0.00429316494632787\\
25.7990000000085	0.00429279347958399\\
25.8390000000086	0.00429242488338287\\
25.8790000000086	0.00429205913291235\\
25.9190000000087	0.00429169620336335\\
25.9590000000087	0.00429133607049968\\
25.9990000000088	0.00429097871024696\\
26.0390000000088	0.00429062409850321\\
26.0790000000089	0.00429027221160218\\
26.1190000000089	0.00428992302605362\\
26.159000000009	0.00428957651837496\\
26.199000000009	0.00428923266577103\\
26.2390000000091	0.00428889144528329\\
26.2790000000091	0.00428855283381284\\
26.3190000000092	0.00428821680935258\\
26.3590000000092	0.00428788334935912\\
26.3990000000093	0.00428755243188957\\
26.4390000000093	0.00428722403497206\\
26.4790000000094	0.00428689813694118\\
26.5190000000094	0.0042865747161869\\
26.5590000000095	0.0042862537516733\\
26.5990000000095	0.00428593522187729\\
26.6390000000096	0.00428561910618984\\
26.6790000000096	0.0042853053835983\\
26.7190000000097	0.00428499403400051\\
26.7590000000097	0.00428468503637387\\
26.7990000000098	0.0042843783709384\\
26.8390000000098	0.00428407401760782\\
26.8790000000099	0.00428377195661123\\
26.9190000000099	0.00428347216815654\\
26.95900000001	0.0042831746325129\\
26.99900000001	0.00428287933095085\\
27.0390000000101	0.00428258624407678\\
27.0790000000101	0.00428229535268115\\
27.1190000000102	0.00428200663823947\\
27.1590000000102	0.00428172008209232\\
27.1990000000103	0.00428143566561588\\
27.2390000000103	0.00428115337067347\\
27.2790000000104	0.00428087317906872\\
27.3190000000104	0.00428059507269063\\
27.3590000000105	0.0042803190339808\\
27.3990000000105	0.00428004504510721\\
27.4390000000106	0.00427977308856882\\
27.4790000000106	0.00427950314724118\\
27.5190000000106	0.00427923520361427\\
27.5590000000107	0.00427896924075209\\
27.5990000000107	0.00427870524188746\\
27.6390000000108	0.00427844319029454\\
27.6790000000108	0.00427818306928057\\
27.7190000000109	0.00427792486239288\\
27.7590000000109	0.00427766855339098\\
27.799000000011	0.0042774141261811\\
27.839000000011	0.00427716156459566\\
27.8790000000111	0.00427691085280053\\
27.9190000000111	0.00427666197538339\\
27.9590000000112	0.00427641491647274\\
27.9990000000112	0.00427616966060679\\
28.0390000000113	0.00427592619263438\\
28.0790000000113	0.00427568449743872\\
28.1190000000114	0.00427544455985258\\
28.1590000000114	0.00427520636505423\\
28.1990000000115	0.00427496989823037\\
28.2390000000115	0.00427473514468062\\
28.2790000000116	0.00427450209001977\\
28.3190000000116	0.00427427071991023\\
28.3590000000117	0.00427404101991469\\
28.3990000000117	0.00427381297625128\\
28.4390000000118	0.0042735865745995\\
28.4790000000118	0.00427336180123825\\
28.5190000000119	0.00427313864238435\\
28.5590000000119	0.00427291708446081\\
28.599000000012	0.00427269711395398\\
28.639000000012	0.00427247871757222\\
28.6790000000121	0.00427226188201553\\
28.7190000000121	0.00427204659396542\\
28.7590000000122	0.00427183284064003\\
28.7990000000122	0.00427162060870954\\
28.8390000000123	0.00427140988607766\\
28.8790000000123	0.00427120065949878\\
28.9190000000124	0.00427099291663925\\
28.9590000000124	0.00427078664487145\\
28.9990000000125	0.00427058183217444\\
29.0390000000125	0.00427037846608982\\
29.0790000000126	0.00427017653452859\\
29.1190000000126	0.00426997602537625\\
29.1590000000127	0.00426977692696129\\
29.1990000000127	0.00426957922715136\\
29.2390000000128	0.00426938291448183\\
29.2790000000128	0.00426918797727525\\
29.3190000000128	0.00426899440403782\\
29.3590000000129	0.00426880218359323\\
29.3990000000129	0.00426861130438687\\
29.439000000013	0.00426842175543922\\
29.479000000013	0.00426823352539189\\
29.5190000000131	0.0042680466033945\\
29.5590000000131	0.00426786097868095\\
29.5990000000132	0.00426767664023919\\
29.6390000000132	0.00426749357738297\\
29.6790000000133	0.00426731177986545\\
29.7190000000133	0.00426713123670673\\
29.7590000000134	0.00426695193778091\\
29.7990000000134	0.00426677387272292\\
29.8390000000135	0.00426659703119488\\
29.8790000000135	0.00426642140326151\\
29.9190000000136	0.00426624697851839\\
29.9590000000136	0.00426607374736612\\
29.9990000000137	0.00426590169963932\\
30.0390000000137	0.00426573082576776\\
30.0790000000138	0.00426556111597855\\
30.1190000000138	0.00426539256071071\\
30.1590000000139	0.00426522515042635\\
30.1990000000139	0.00426505887576059\\
30.239000000014	0.00426489372688724\\
30.279000000014	0.00426472969528026\\
30.3190000000141	0.00426456677101272\\
30.3590000000141	0.00426440494556773\\
30.3990000000142	0.00426424420943929\\
30.4390000000142	0.00426408455402996\\
30.4790000000143	0.00426392597038577\\
30.5190000000143	0.00426376844979395\\
30.5590000000144	0.00426361198320134\\
30.5990000000144	0.00426345656221008\\
30.6390000000145	0.00426330217823781\\
30.6790000000145	0.00426314882275433\\
30.7190000000146	0.00426299648738127\\
30.7590000000146	0.00426284516387325\\
30.7990000000147	0.00426269484384868\\
30.8390000000147	0.00426254551919582\\
30.8790000000148	0.00426239718181043\\
30.9190000000148	0.0042622498235923\\
30.9590000000149	0.00426210343654491\\
30.9990000000149	0.00426195801279398\\
31.039000000015	0.00426181354468197\\
31.079000000015	0.00426167002406005\\
31.119000000015	0.00426152744351872\\
31.1590000000151	0.00426138579528008\\
31.1990000000151	0.00426124507205064\\
31.2390000000152	0.00426110526596329\\
31.2790000000152	0.004260966369841\\
31.3190000000153	0.00426082837644355\\
31.3590000000153	0.0042606912781574\\
31.3990000000154	0.00426055506793217\\
31.4390000000154	0.00426041973866985\\
31.4790000000155	0.004260285283163\\
31.5190000000155	0.00426015169428642\\
31.5590000000156	0.00426001896517489\\
31.5990000000156	0.00425988708886402\\
31.6390000000157	0.00425975605867099\\
31.6790000000157	0.00425962586749536\\
31.7190000000158	0.00425949650868496\\
31.7590000000158	0.00425936797591493\\
31.7990000000159	0.00425924026225256\\
31.8390000000159	0.00425911336107683\\
31.879000000016	0.00425898726600552\\
31.919000000016	0.00425886197060883\\
31.9590000000161	0.00425873746856761\\
31.9990000000161	0.00425861375330554\\
32.039000000016	0.00425849081879043\\
32.0790000000159	0.00425836865872449\\
32.1190000000158	0.00425824726687546\\
32.1590000000158	0.00425812663726993\\
32.1990000000157	0.00425800676371302\\
32.2390000000156	0.00425788764021522\\
32.2790000000155	0.00425776926105841\\
32.3190000000154	0.00425765162005064\\
32.3590000000153	0.00425753471161651\\
32.3990000000152	0.00425741852954901\\
32.4390000000151	0.00425730306847237\\
32.479000000015	0.00425718832258865\\
32.5190000000149	0.00425707428617322\\
32.5590000000148	0.00425696095379244\\
32.5990000000147	0.00425684831997417\\
32.6390000000146	0.00425673637888026\\
32.6790000000145	0.00425662512521501\\
32.7190000000144	0.00425651455345742\\
32.7590000000144	0.00425640465879265\\
32.7990000000143	0.0042562954353209\\
32.8390000000142	0.00425618687801421\\
32.8790000000141	0.00425607898161703\\
32.919000000014	0.00425597174107244\\
32.9590000000139	0.00425586515112342\\
32.9990000000138	0.00425575920676935\\
33.0390000000137	0.00425565390297883\\
33.0790000000136	0.00425554923465177\\
33.1190000000135	0.00425544519696679\\
33.1590000000134	0.00425534178480561\\
33.1990000000133	0.00425523899377823\\
33.2390000000132	0.00425513681866044\\
33.2790000000131	0.00425503525464845\\
33.319000000013	0.00425493429729687\\
33.359000000013	0.00425483394177706\\
33.3990000000129	0.0042547341833624\\
33.4390000000128	0.00425463501762537\\
33.4790000000127	0.00425453643981126\\
33.5190000000126	0.00425443844558417\\
33.5590000000125	0.00425434103026041\\
33.5990000000124	0.00425424418952912\\
33.6390000000123	0.00425414791886483\\
33.6790000000122	0.00425405221392375\\
33.7190000000121	0.0042539570702399\\
33.759000000012	0.00425386248386163\\
33.7990000000119	0.00425376845021257\\
33.8390000000118	0.00425367496531848\\
33.8790000000117	0.00425358202462453\\
33.9190000000117	0.00425348962443697\\
33.9590000000116	0.00425339776035212\\
33.9990000000115	0.00425330642845276\\
34.0390000000114	0.00425321562440294\\
34.0790000000113	0.00425312534447417\\
34.1190000000112	0.00425303558484676\\
34.1590000000111	0.00425294634124994\\
34.199000000011	0.00425285760969733\\
34.2390000000109	0.00425276938669758\\
34.2790000000108	0.00425268166817913\\
34.3190000000107	0.00425259445038562\\
34.3590000000106	0.00425250772949681\\
34.3990000000105	0.00425242150175771\\
34.4390000000104	0.00425233576339766\\
34.4790000000103	0.00425225051105232\\
34.5190000000103	0.00425216574093693\\
34.5590000000102	0.00425208144924624\\
34.5990000000101	0.00425199763273661\\
34.63900000001	0.00425191428756715\\
34.6790000000099	0.0042518314104802\\
34.7190000000098	0.0042517489977372\\
34.7590000000097	0.00425166704592934\\
34.7990000000096	0.0042515855517208\\
34.8390000000095	0.00425150451163592\\
34.8790000000094	0.00425142392240145\\
34.9190000000093	0.00425134378052361\\
34.9590000000092	0.00425126408301309\\
34.9990000000091	0.00425118482616067\\
35.039000000009	0.00425110600708088\\
35.0790000000089	0.00425102762210673\\
35.1190000000089	0.00425094966847159\\
35.1590000000088	0.00425087214269515\\
35.1990000000087	0.00425079504195208\\
35.2390000000086	0.00425071836289616\\
35.2790000000085	0.00425064210258576\\
35.3190000000084	0.00425056625794244\\
35.3590000000083	0.00425049082566263\\
35.3990000000082	0.00425041580297146\\
35.4390000000081	0.0042503411869295\\
35.479000000008	0.00425026697431852\\
35.5190000000079	0.00425019316232157\\
35.5590000000078	0.00425011974832872\\
35.5990000000077	0.00425004672912831\\
35.6390000000076	0.00424997410187568\\
35.6790000000075	0.00424990186387521\\
35.7190000000075	0.00424983001223141\\
35.7590000000074	0.00424975854409959\\
35.7990000000073	0.00424968745693947\\
35.8390000000072	0.00424961674763491\\
35.8790000000071	0.00424954641373596\\
35.919000000007	0.00424947645240266\\
35.9590000000069	0.00424940686122351\\
35.9990000000068	0.00424933763744555\\
36.0390000000067	0.00424926877823938\\
36.0790000000066	0.00424920028112942\\
36.1190000000065	0.0042491321435417\\
36.1590000000064	0.00424906436303252\\
36.1990000000063	0.00424899693698404\\
36.2390000000062	0.00424892986280537\\
36.2790000000062	0.00424886313804945\\
36.3190000000061	0.00424879676033454\\
36.359000000006	0.00424873072691581\\
36.3990000000059	0.00424866503572499\\
36.4390000000058	0.00424859968406038\\
36.4790000000057	0.00424853466973188\\
36.5190000000056	0.00424846999024971\\
36.5590000000055	0.00424840564342416\\
36.5990000000054	0.00424834162672223\\
36.6390000000053	0.00424827793788611\\
36.6790000000052	0.00424821457468295\\
36.7190000000051	0.00424815153483557\\
36.759000000005	0.00424808881601586\\
36.7990000000049	0.00424802641605937\\
36.8390000000048	0.00424796433282464\\
36.8790000000048	0.00424790256391455\\
36.9190000000047	0.00424784110727185\\
36.9590000000046	0.0042477799607839\\
36.9990000000045	0.00424771912228236\\
37.0390000000044	0.00424765858949902\\
37.0790000000043	0.00424759836048512\\
37.1190000000042	0.00424753843304633\\
37.1590000000041	0.00424747880520955\\
37.199000000004	0.00424741947488103\\
37.2390000000039	0.00424736044005535\\
37.2790000000038	0.00424730169866787\\
37.3190000000037	0.0042472432486912\\
37.3590000000036	0.00424718508814945\\
37.3990000000035	0.00424712721500214\\
37.4390000000034	0.0042470696276352\\
37.4790000000034	0.00424701232369254\\
37.5190000000033	0.00424695530155519\\
37.5590000000032	0.00424689855907567\\
37.5990000000031	0.00424684209442194\\
37.639000000003	0.00424678590596018\\
37.6790000000029	0.00424672999144823\\
37.7190000000028	0.00424667434938146\\
37.7590000000027	0.00424661897778476\\
37.7990000000026	0.00424656387477797\\
37.8390000000025	0.00424650903877748\\
37.8790000000024	0.0042464544677138\\
37.9190000000023	0.00424640015994053\\
37.9590000000022	0.00424634611389256\\
37.9990000000021	0.00424629232755466\\
38.039000000002	0.00424623879936217\\
38.079000000002	0.00424618552765188\\
38.1190000000019	0.00424613251047491\\
38.1590000000018	0.00424607974641696\\
38.1990000000017	0.00424602723359203\\
38.2390000000016	0.00424597497040846\\
38.2790000000015	0.00424592295552206\\
38.3190000000014	0.0042458711868696\\
38.3590000000013	0.00424581966314821\\
38.3990000000012	0.00424576838250362\\
38.4390000000011	0.00424571734347011\\
38.479000000001	0.00424566654453014\\
38.5190000000009	0.0042456159840254\\
38.5590000000008	0.00424556566053115\\
38.5990000000007	0.00424551557235302\\
38.6390000000006	0.00424546571811793\\
38.6790000000006	0.00424541609626819\\
38.7190000000005	0.00424536670503654\\
38.7590000000004	0.00424531754348169\\
38.7990000000003	0.00424526860960849\\
38.8390000000002	0.004245219902241\\
38.8790000000001	0.00424517141977125\\
38.919	0.00424512316103309\\
38.9589999999999	0.00424507512407453\\
38.9989999999998	0.00424502730813499\\
39.0389999999997	0.00424497971134691\\
39.0789999999996	0.00424493233239115\\
39.1189999999995	0.00424488517002662\\
39.1589999999994	0.00424483822274831\\
39.1989999999993	0.00424479148925115\\
39.2389999999993	0.00424474496817155\\
39.2789999999992	0.00424469865821442\\
39.3189999999991	0.00424465255795595\\
39.358999999999	0.00424460666629463\\
39.3989999999989	0.00424456098157285\\
39.4389999999988	0.00424451550294161\\
39.4789999999987	0.00424447022855851\\
39.5189999999986	0.0042444251575507\\
39.5589999999985	0.00424438028864257\\
39.5989999999984	0.00424433562041673\\
39.6389999999983	0.00424429115170703\\
39.6789999999982	0.00424424688136431\\
39.7189999999981	0.00424420280794248\\
39.758999999998	0.0042441589304833\\
39.7989999999979	0.00424411524745519\\
39.8389999999979	0.00424407175802233\\
39.8789999999978	0.00424402846084358\\
39.9189999999977	0.00424398535461158\\
39.9589999999976	0.00424394243828774\\
39.9989999999975	0.00424389971083312\\
40.0389999999974	0.00424385717079975\\
40.0789999999973	0.00424381481722586\\
40.1189999999972	0.00424377264909322\\
40.1589999999971	0.0042437306651011\\
40.198999999997	0.00424368886406835\\
40.2389999999969	0.00424364724517111\\
40.2789999999968	0.00424360580711929\\
40.3189999999967	0.00424356454888776\\
40.3589999999966	0.00424352346919726\\
40.3989999999965	0.00424348256723753\\
40.4389999999965	0.00424344184179405\\
40.4789999999964	0.00424340129192409\\
40.5189999999963	0.00424336091646901\\
40.5589999999962	0.00424332071446372\\
40.5989999999961	0.00424328068488732\\
40.638999999996	0.00424324082679126\\
40.6789999999959	0.00424320113886961\\
40.7189999999958	0.0042431616204051\\
40.7589999999957	0.004243122270323\\
40.7989999999956	0.00424308308747769\\
40.8389999999955	0.00424304407106363\\
40.8789999999954	0.00424300522011611\\
40.9189999999953	0.0042429665335183\\
40.9589999999952	0.00424292801040363\\
40.9989999999951	0.00424288964995487\\
41.0389999999951	0.00424285145089115\\
41.078999999995	0.00424281341256226\\
41.1189999999949	0.0042427755340186\\
41.1589999999948	0.00424273781412825\\
41.1989999999947	0.00424270025222281\\
41.2389999999946	0.00424266284713998\\
41.2789999999945	0.00424262559832006\\
41.3189999999944	0.00424258850463509\\
41.3589999999943	0.00424255156516003\\
41.3989999999942	0.00424251477897193\\
41.4389999999941	0.00424247814528486\\
41.478999999994	0.0042424416633445\\
41.5189999999939	0.0042424053320495\\
41.5589999999938	0.00424236915068713\\
41.5989999999938	0.00424233311855264\\
41.6389999999937	0.00424229723466373\\
41.6789999999936	0.00424226149795064\\
41.7189999999935	0.00424222590800256\\
41.7589999999934	0.00424219046366101\\
41.7989999999933	0.00424215516422184\\
41.8389999999932	0.00424212000900472\\
41.8789999999931	0.00424208499691628\\
41.918999999993	0.0042420501273899\\
41.9589999999929	0.00424201539947944\\
41.9989999999928	0.00424198081271496\\
42.0389999999927	0.00424194636588968\\
42.0789999999926	0.00424191205841928\\
42.1189999999925	0.00424187788966007\\
42.1589999999924	0.00424184385865695\\
42.1989999999924	0.00424180996482047\\
42.2389999999923	0.00424177620726904\\
42.2789999999922	0.00424174258514125\\
42.3189999999921	0.00424170909788255\\
42.358999999992	0.00424167574474414\\
42.3989999999919	0.00424164252486478\\
42.4389999999918	0.00424160943774617\\
42.4789999999917	0.0042415764824634\\
42.5189999999916	0.00424154365838433\\
42.5589999999915	0.00424151096467081\\
42.5989999999914	0.00424147840073257\\
42.6389999999913	0.00424144596604503\\
42.6789999999912	0.00424141365973034\\
42.7189999999911	0.004241381481029\\
42.758999999991	0.004241349429275\\
42.798999999991	0.00424131750386132\\
42.8389999999909	0.00424128570408146\\
42.8789999999908	0.00424125402921613\\
42.9189999999907	0.0042412224788905\\
42.9589999999906	0.00424119105194488\\
42.9989999999905	0.0042411597482739\\
43.0389999999904	0.00424112856678029\\
43.0789999999903	0.00424109750712336\\
43.1189999999902	0.00424106656835123\\
43.1589999999901	0.00424103575006407\\
43.19899999999	0.00424100505145553\\
43.2389999999899	0.00424097447213231\\
43.2789999999898	0.00424094401123971\\
43.3189999999897	0.00424091366836844\\
43.3589999999896	0.00424088344280628\\
43.3989999999896	0.00424085333399594\\
43.4389999999895	0.00424082334116442\\
43.4789999999894	0.00424079346394809\\
43.5189999999893	0.00424076370161278\\
43.5589999999892	0.00424073405350217\\
43.5989999999891	0.00424070451910799\\
43.638999999989	0.00424067509774814\\
43.6789999999889	0.00424064578909271\\
43.7189999999888	0.00424061659230984\\
43.7589999999887	0.00424058750696911\\
43.7989999999886	0.00424055853250137\\
43.8389999999885	0.00424052966825376\\
43.8789999999884	0.00424050091375461\\
43.9189999999883	0.00424047226832473\\
43.9589999999883	0.00424044373158899\\
43.9989999999882	0.00424041530284855\\
44.0389999999881	0.00424038698146638\\
44.078999999988	0.00424035876718522\\
44.1189999999879	0.00424033065927704\\
44.1589999999878	0.00424030265727483\\
44.1989999999877	0.00424027476065862\\
44.2389999999876	0.00424024696893495\\
44.2789999999875	0.00424021928141333\\
44.3189999999874	0.0042401916979788\\
44.3589999999873	0.00424016421757931\\
44.3989999999872	0.00424013684001272\\
44.4389999999871	0.00424010956462087\\
44.478999999987	0.00424008239104022\\
44.5189999999869	0.00424005531874631\\
44.5589999999869	0.00424002834712706\\
44.5989999999868	0.00424000147588169\\
44.6389999999867	0.00423997470435025\\
44.6789999999866	0.0042399480320401\\
44.7189999999865	0.00423992145868579\\
44.7589999999864	0.00423989498352707\\
44.7989999999863	0.00423986860623118\\
44.8389999999862	0.00423984232625665\\
44.8789999999861	0.00423981614310803\\
44.918999999986	0.00423979005671009\\
44.9589999999859	0.00423976406602171\\
44.9989999999858	0.00423973817095044\\
};
\addlegendentry{AC Area 1};

\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.02	0\\
0.04	0\\
0.1	0\\
0.16	0\\
0.22	0\\
0.28	0\\
0.34	0\\
0.4	0\\
0.46	0\\
0.52	0\\
0.580000000000001	0\\
0.640000000000001	0\\
0.700000000000001	0\\
0.760000000000001	0\\
0.820000000000001	0\\
0.880000000000001	0\\
0.940000000000001	0\\
1	0\\
1.039	0.0401621086718991\\
1.07899999999999	0.0340614057705348\\
1.11899999999999	0.0252344342806412\\
1.15899999999998	0.0161215824985983\\
1.19899999999998	0.00845541040402198\\
1.23899999999997	0.0031400141575797\\
1.27899999999997	0.000356113191138707\\
1.31899999999997	-0.000211380142789208\\
1.35899999999996	0.000871045668293213\\
1.39899999999996	0.00297866935519497\\
1.43899999999995	0.00554905916159054\\
1.47899999999995	0.00813946849466252\\
1.51899999999994	0.0104410584098535\\
1.55899999999994	0.0122682126755329\\
1.59899999999993	0.0135361664702613\\
1.63899999999993	0.0142357747068151\\
1.67899999999993	0.0144109514657975\\
1.71899999999992	0.0141414988463913\\
1.75899999999992	0.0135314221712171\\
1.79899999999991	0.0127007279639053\\
1.83899999999991	0.011777727612273\\
1.8789999999999	0.0108893640702656\\
1.9189999999999	0.0101487837291083\\
1.9589999999999	0.00964152141761265\\
1.99899999999989	0.00941334503412095\\
2.03899999999989	0.00946333638114716\\
2.07899999999988	0.00974492118011527\\
2.11899999999988	0.0101755665342602\\
2.15899999999987	0.0106534401144205\\
2.19899999999987	0.0110773522818941\\
2.23899999999986	0.0113654620823966\\
2.27899999999986	0.0114687309162078\\
2.31899999999986	0.0113766721442385\\
2.35899999999985	0.0111149861572748\\
2.39899999999985	0.0107365564656914\\
2.43899999999984	0.010308538547612\\
2.47899999999984	0.0098986853066636\\
2.51899999999983	0.00956367156548232\\
2.55899999999983	0.00934125354892634\\
2.59899999999982	0.00924696714773487\\
2.63899999999982	0.00927504720369865\\
2.67899999999982	0.00940254734841317\\
2.71899999999981	0.00959532502405636\\
2.75899999999981	0.0098145803051688\\
2.7989999999998	0.0100228851831807\\
2.8389999999998	0.010188985738786\\
2.87899999999979	0.0102910034512971\\
2.91899999999979	0.0103179466165368\\
2.95899999999979	0.0102696505144562\\
2.99899999999978	0.0101554032659243\\
3.03899999999978	0.00999160040882563\\
3.07899999999977	0.00979881955524275\\
3.11899999999977	0.00959872304364384\\
3.15899999999976	0.00941117957163495\\
3.19899999999976	0.00925194135484153\\
3.23899999999975	0.00913112113965076\\
3.27899999999975	0.00905259138396231\\
3.31899999999975	0.00901429247542085\\
3.35899999999974	0.00900930954239287\\
3.39899999999974	0.00902747932057268\\
3.43899999999973	0.00905723502344769\\
3.47899999999973	0.00908739426168115\\
3.51899999999972	0.00910863882043111\\
3.55899999999972	0.00911451324078927\\
3.59899999999971	0.00910186455729756\\
3.63899999999971	0.00907074023780119\\
3.67899999999971	0.00902384003992918\\
3.7189999999997	0.00896566995801429\\
3.7589999999997	0.0089015684401279\\
3.79899999999969	0.0088367680625403\\
3.83899999999969	0.00877562556459277\\
3.87899999999968	0.0087211078902163\\
3.91899999999968	0.00867457076562195\\
3.95899999999968	0.00863581775747058\\
3.99899999999967	0.00860338833112628\\
4.03899999999968	0.00857499741986167\\
4.0789999999997	0.00854803804813509\\
4.11899999999971	0.00852006198424871\\
4.15899999999972	0.00848916860119764\\
4.19899999999974	0.00845425531124633\\
4.23899999999975	0.0084151096827747\\
4.27899999999976	0.00837234942257492\\
4.31899999999978	0.00832723818350711\\
4.35899999999979	0.008281420106246\\
4.3989999999998	0.00823662285671523\\
4.43899999999982	0.00819437767632958\\
4.47899999999983	0.0081557968094863\\
4.51899999999984	0.00812143555334455\\
4.55899999999986	0.00809125060711113\\
4.59899999999987	0.00806465091711228\\
4.63899999999988	0.00804062403392081\\
4.6789999999999	0.0080179118176511\\
4.71899999999991	0.00799520498984596\\
4.75899999999992	0.00797132663293754\\
4.79899999999994	0.00794537961353692\\
4.83899999999995	0.00791684083552324\\
4.87899999999996	0.007885594728124\\
4.91899999999998	0.00785190784308165\\
4.95899999999999	0.007816354546891\\
4.999	0.00777970952077389\\
5.03900000000002	0.00774282559511086\\
5.07900000000003	0.00770651530717026\\
5.11900000000004	0.00767145185420803\\
5.15900000000006	0.00763810053280212\\
5.19900000000007	0.00760668617851423\\
5.23900000000008	0.00757719647171795\\
5.2790000000001	0.00754941634325768\\
5.31900000000011	0.00752298630509363\\
5.35900000000012	0.00749745876743435\\
5.39900000000014	0.00747239111666076\\
5.43900000000015	0.00744737401403106\\
5.47900000000016	0.00742210044040004\\
5.51900000000018	0.00739638338161086\\
5.55900000000019	0.00737015986531109\\
5.5990000000002	0.00734347759467147\\
5.63900000000022	0.00731646846221201\\
5.67900000000023	0.00728931457640747\\
5.71900000000024	0.00726221270647831\\
5.75900000000026	0.00723534245973623\\
5.79900000000027	0.00720884221457263\\
5.83900000000028	0.00718279515738951\\
5.8790000000003	0.00715722596439505\\
5.91900000000031	0.00713210703965661\\
5.95900000000032	0.00710737195478894\\
5.99900000000034	0.00708293299943508\\
6.03900000000035	0.00705869955810856\\
6.07900000000036	0.00703459435399401\\
6.11900000000038	0.00701056531834565\\
6.15900000000039	0.00698659179670735\\
6.1990000000004	0.00696268483396656\\
6.23900000000042	0.00693888220625771\\
6.27900000000043	0.00691523958957729\\
6.31900000000044	0.00689181967376395\\
6.35900000000046	0.00686867711763961\\
6.39900000000047	0.00684587629505118\\
6.43900000000049	0.00682342314822693\\
6.4790000000005	0.00680131817911245\\
6.51900000000051	0.00677954241189038\\
6.55900000000053	0.00675805914038197\\
6.59900000000054	0.0067368192982542\\
6.63900000000055	0.00671576855303568\\
6.67900000000057	0.00669485479002185\\
6.71900000000058	0.00667403477801498\\
6.75900000000059	0.00665327907089086\\
6.79900000000061	0.00663257458485056\\
6.83900000000062	0.00661192470760774\\
6.87900000000063	0.00659134718485221\\
6.91900000000065	0.00657087031337933\\
6.95900000000066	0.00655052814739365\\
6.99900000000067	0.00653035547535508\\
7.03900000000069	0.00651038326479547\\
7.0790000000007	0.00649063513163339\\
7.11900000000071	0.00647112517980331\\
7.15900000000073	0.00645185733345555\\
7.19900000000074	0.0064328260619857\\
7.23900000000075	0.00641401822428334\\
7.27900000000077	0.00639541563470836\\
7.31900000000078	0.00637699791113699\\
7.35900000000079	0.00635874518362289\\
7.39900000000081	0.00634064032282922\\
7.43900000000082	0.00632267045947588\\
7.47900000000083	0.00630482769889085\\
7.51900000000085	0.00628710905933327\\
7.55900000000086	0.00626951576428159\\
7.59900000000087	0.00625205208965296\\
7.63900000000089	0.00623472399656855\\
7.6790000000009	0.00621753777298162\\
7.71900000000091	0.0062004988791049\\
7.75900000000093	0.00618361112309529\\
7.79900000000094	0.00616687623669154\\
7.83900000000095	0.0061502938460074\\
7.87900000000097	0.00613386177968223\\
7.91900000000098	0.00611757661392298\\
7.95900000000099	0.00610143433262667\\
7.99900000000101	0.00608543098234859\\
8.03900000000098	0.00606956321801166\\
8.07900000000096	0.00605382866608095\\
8.11900000000094	0.00603822607066817\\
8.15900000000092	0.00602275522707751\\
8.1990000000009	0.00600741673597982\\
8.23900000000087	0.00599221164133157\\
8.27900000000085	0.00597714102134095\\
8.31900000000083	0.00596220560326532\\
8.35900000000081	0.00594740546178407\\
8.39900000000078	0.00593273984091613\\
8.43900000000076	0.00591820711548885\\
8.47900000000074	0.00590380488796471\\
8.51900000000072	0.00588953019487137\\
8.5590000000007	0.00587538098668539\\
8.59900000000067	0.00586136838357953\\
8.63900000000065	0.00584746504097322\\
8.67900000000063	0.00583366854904344\\
8.71900000000061	0.00581998022924157\\
8.75900000000058	0.0058064025273461\\
8.79900000000056	0.00579293782051105\\
8.83900000000054	0.00577958784162602\\
8.87900000000052	0.00576635354461219\\
8.9190000000005	0.00575323521372439\\
8.95900000000047	0.00574023264369439\\
8.99900000000045	0.00572734529628605\\
9.03900000000043	0.00571457239870377\\
9.07900000000041	0.00570191299416356\\
9.11900000000039	0.00568936596659242\\
9.15900000000036	0.00567693005424053\\
9.19900000000034	0.00566460386731027\\
9.23900000000032	0.00565238591446815\\
9.2790000000003	0.0056402746419506\\
9.31900000000027	0.00562826848819231\\
9.35900000000025	0.00561636594869119\\
9.39900000000023	0.00560456564452716\\
9.43900000000021	0.00559286637778467\\
9.47900000000019	0.00558126716288765\\
9.51900000000016	0.00556976722190616\\
9.55900000000014	0.00555836594543546\\
9.59900000000012	0.00554706282734307\\
9.6390000000001	0.00553585738626983\\
9.67900000000007	0.00552474909667078\\
9.71900000000005	0.00551373733790639\\
9.75900000000003	0.00550282137657421\\
9.79900000000001	0.00549200037365116\\
9.83899999999999	0.00548127341821125\\
9.87899999999996	0.00547063956890304\\
9.91899999999994	0.00546009789564073\\
9.95899999999992	0.00544964751291133\\
9.9989999999999	0.00543928759646706\\
10.0389999999999	0.00542901738647417\\
10.0789999999999	0.00541883617672556\\
10.1189999999998	0.00540874329796814\\
10.1589999999998	0.00539873809510771\\
10.1989999999998	0.00538881991045148\\
10.2389999999998	0.00537898806638948\\
10.2789999999997	0.00536924185673593\\
10.3189999999997	0.00535958054296204\\
10.3589999999997	0.00535000335525337\\
10.3989999999997	0.00534050949979004\\
10.4389999999997	0.00533109816663724\\
10.4789999999996	0.00532176854153965\\
10.5189999999996	0.00531251981842695\\
10.5589999999996	0.0053033512105134\\
10.5989999999996	0.00529426195932126\\
10.6389999999995	0.00528525134047775\\
10.6789999999995	0.00527631866695022\\
10.7189999999995	0.00526746328705818\\
10.7589999999995	0.00525868457971956\\
10.7989999999995	0.00524998194687343\\
10.8389999999994	0.0052413548046073\\
10.8789999999994	0.00523280257350223\\
10.9189999999994	0.00522432467036094\\
10.9589999999994	0.00521592050251796\\
10.9989999999993	0.00520758946352595\\
11.0389999999993	0.00519933093304314\\
11.0789999999993	0.00519114427763245\\
11.1189999999993	0.0051830288547019\\
11.1589999999993	0.00517498401715977\\
11.1989999999992	0.00516700911868151\\
11.2389999999992	0.00515910351854343\\
11.2789999999992	0.0051512665852298\\
11.3189999999992	0.00514349769995603\\
11.3589999999991	0.00513579625705907\\
11.3989999999991	0.00512816166453844\\
11.4389999999991	0.00512059334301074\\
11.4789999999991	0.00511309072394273\\
11.5189999999991	0.00510565324742784\\
11.558999999999	0.00509828036003768\\
11.598999999999	0.0050909715131513\\
11.638999999999	0.00508372616058805\\
11.678999999999	0.00507654375928257\\
11.7189999999989	0.00506942376789343\\
11.7589999999989	0.00506236564738805\\
11.7989999999989	0.00505536886170233\\
11.8389999999989	0.00504843287820611\\
11.8789999999989	0.00504155716924837\\
11.9189999999988	0.00503474121181435\\
11.9589999999988	0.00502798448806141\\
11.9989999999988	0.00502128648593825\\
12.0389999999988	0.00501464669846285\\
12.0789999999987	0.00500806462384773\\
12.1189999999987	0.00500153976383899\\
12.1589999999987	0.0049950716244247\\
12.1989999999987	0.00498865971515694\\
12.2389999999987	0.0049823035472023\\
12.2789999999986	0.0049760026357224\\
12.3189999999986	0.00496975649839926\\
12.3589999999986	0.00496356465557812\\
12.3989999999986	0.00495742663160215\\
12.4389999999985	0.00495134195468339\\
12.4789999999985	0.00494531015749589\\
12.5189999999985	0.00493933077738928\\
12.5589999999985	0.00493340335711423\\
12.5989999999985	0.00492752744445357\\
12.6389999999984	0.0049217025924897\\
12.6789999999984	0.00491592835938959\\
12.7189999999984	0.00491020430771605\\
12.7589999999984	0.00490453000461644\\
12.7989999999983	0.00489890502060497\\
12.8389999999983	0.00489332893045624\\
12.8789999999983	0.00488780131123856\\
12.9189999999983	0.00488232174388203\\
12.9589999999983	0.00487688981091683\\
12.9989999999982	0.00487150509858569\\
13.0389999999982	0.00486616719571797\\
13.0789999999982	0.00486087569365701\\
13.1189999999982	0.00485563018748403\\
13.1589999999981	0.00485043027554832\\
13.1989999999981	0.00484527555916303\\
13.2389999999981	0.00484016564335565\\
13.2789999999981	0.00483510013742205\\
13.3189999999981	0.00483007865374829\\
13.358999999998	0.00482510080858356\\
13.398999999998	0.00482016622180126\\
13.438999999998	0.00481527451700159\\
13.478999999998	0.00481042532094689\\
13.5189999999979	0.00480561826367487\\
13.5589999999979	0.00480085297866317\\
13.5989999999979	0.00479612910226468\\
13.6389999999979	0.00479144627383121\\
13.6789999999979	0.00478680413606369\\
13.7189999999978	0.00478220233436177\\
13.7589999999978	0.00477764051714691\\
13.7989999999978	0.00477311833608862\\
13.8389999999978	0.00476863544535\\
13.8789999999977	0.00476419150246743\\
13.9189999999977	0.00475978616813766\\
13.9589999999977	0.00475541910548882\\
13.9989999999977	0.00475108998084584\\
14.0389999999977	0.00474679846305803\\
14.0789999999976	0.00474254422440534\\
14.1189999999976	0.00473832693935172\\
14.1589999999976	0.00473414628546376\\
14.1989999999976	0.00473000194314799\\
14.2389999999975	0.00472589359504205\\
14.2789999999975	0.00472182092671525\\
14.3189999999975	0.00471778362651554\\
14.3589999999975	0.00471378138543344\\
14.3989999999975	0.00470981389718794\\
14.4389999999974	0.00470588085795365\\
14.4789999999974	0.00470198196691474\\
14.5189999999974	0.00469811692552646\\
14.5589999999974	0.00469428543819905\\
14.5989999999973	0.00469048721179766\\
14.6389999999973	0.00468672195558417\\
14.6789999999973	0.00468298938188161\\
14.7189999999973	0.00467928920501137\\
14.7589999999973	0.0046756211418526\\
14.7989999999972	0.00467198491207155\\
14.8389999999972	0.00466838023728\\
14.8789999999972	0.00466480684156667\\
14.9189999999972	0.00466126445160997\\
14.9589999999971	0.00465775279616576\\
14.9989999999971	0.00465427160657628\\
15.0389999999971	0.00465082061605826\\
15.0789999999971	0.00464739956044435\\
15.1189999999971	0.00464400817786359\\
15.158999999997	0.00464064620842297\\
15.198999999997	0.00463731339468865\\
15.238999999997	0.00463400948145765\\
15.278999999997	0.00463073421592197\\
15.3189999999969	0.00462748734688567\\
15.3589999999969	0.00462426862595944\\
15.3989999999969	0.00462107780699439\\
15.4389999999969	0.00461791464542438\\
15.4789999999969	0.00461477889909068\\
15.5189999999968	0.00461167032800169\\
15.5589999999968	0.00460858869428238\\
15.5989999999968	0.00460553376191708\\
15.6389999999968	0.00460250529683703\\
15.6789999999968	0.00459950306723256\\
15.7189999999967	0.00459652684336165\\
15.7589999999967	0.00459357639721025\\
15.7989999999967	0.00459065150311044\\
15.8389999999967	0.00458775193674787\\
15.8789999999966	0.00458487747671033\\
15.9189999999966	0.00458202790250906\\
15.9589999999966	0.00457920299604142\\
15.9989999999966	0.00457640254118785\\
16.0389999999966	0.00457362632341063\\
16.0789999999967	0.00457087413032564\\
16.1189999999967	0.00456814575120124\\
16.1589999999968	0.00456544097725597\\
16.1989999999968	0.00456275960116059\\
16.2389999999969	0.00456010141772167\\
16.2789999999969	0.00455746622389253\\
16.318999999997	0.0045548538173108\\
16.358999999997	0.00455226399875119\\
16.3989999999971	0.00454969656944471\\
16.4389999999971	0.00454715133335171\\
16.4789999999972	0.00454462809534051\\
16.5189999999972	0.00454212666257359\\
16.5589999999973	0.00453964684349817\\
16.5989999999973	0.00453718844856521\\
16.6389999999974	0.00453475128958702\\
16.6789999999974	0.00453233518022711\\
16.7189999999975	0.00452993993556539\\
16.7589999999975	0.00452756537256516\\
16.7989999999975	0.00452521130939054\\
16.8389999999976	0.00452287756620695\\
16.8789999999976	0.00452056396444966\\
16.9189999999977	0.00451827032731633\\
16.9589999999977	0.00451599647935597\\
16.9989999999978	0.00451374224688594\\
17.0389999999978	0.0045115074574209\\
17.0789999999979	0.00450929194007177\\
17.1189999999979	0.00450709552563211\\
17.158999999998	0.00450491804617803\\
17.198999999998	0.00450275933524136\\
17.2389999999981	0.0045006192279895\\
17.2789999999981	0.00449849756107934\\
17.3189999999982	0.00449639417211412\\
17.3589999999982	0.0044943089006666\\
17.3989999999983	0.00449224158721084\\
17.4389999999983	0.0044901920741367\\
17.4789999999984	0.00448816020505793\\
17.5189999999984	0.00448614582458395\\
17.5589999999985	0.00448414877915959\\
17.5989999999985	0.0044821689162009\\
17.6389999999986	0.00448020608471111\\
17.6789999999986	0.00447826013473085\\
17.7189999999987	0.00447633091785038\\
17.7589999999987	0.00447441828688366\\
17.7989999999988	0.00447252209618276\\
17.8389999999988	0.0044706422008769\\
17.8789999999989	0.00446877845776328\\
17.9189999999989	0.00446693072490723\\
17.958999999999	0.0044650988609658\\
17.998999999999	0.00446328272691754\\
18.0389999999991	0.00446148218389286\\
18.0789999999991	0.00445969709507232\\
18.1189999999992	0.00445792732421868\\
18.1589999999992	0.00445617273676224\\
18.1989999999993	0.0044544331987979\\
18.2389999999993	0.00445270857801838\\
18.2789999999994	0.00445099874312205\\
18.3189999999994	0.0044493035640869\\
18.3589999999995	0.00444762291162593\\
18.3989999999995	0.0044459566583519\\
18.4389999999996	0.00444430467693424\\
18.4789999999996	0.0044426668422739\\
18.5189999999997	0.00444104302965931\\
18.5589999999997	0.00443943311565231\\
18.5989999999997	0.00443783697772115\\
18.6389999999998	0.00443625449481688\\
18.6789999999998	0.00443468554663196\\
18.7189999999999	0.0044331300139091\\
18.7589999999999	0.00443158777864605\\
18.799	0.00443005872357483\\
18.839	0.00442854273278992\\
18.8790000000001	0.00442703969129177\\
18.9190000000001	0.00442554948491836\\
18.9590000000002	0.00442407200084372\\
18.9990000000002	0.00442260712681986\\
19.0390000000003	0.00442115475191152\\
19.0790000000003	0.00441971476570147\\
19.1190000000004	0.00441828705961367\\
19.1590000000004	0.00441687152525039\\
19.1990000000005	0.00441546805537785\\
19.2390000000005	0.00441407654364978\\
19.2790000000006	0.00441269688481283\\
19.3190000000006	0.00441132897461749\\
19.3590000000007	0.00440997270941601\\
19.3990000000007	0.00440862798662689\\
19.4390000000008	0.00440729470457368\\
19.4790000000008	0.00440597276264576\\
19.5190000000009	0.00440466206085688\\
19.5590000000009	0.00440336250000106\\
19.599000000001	0.00440207398227033\\
19.639000000001	0.00440079641003921\\
19.6790000000011	0.00439952968705626\\
19.7190000000011	0.00439827371780233\\
19.7590000000012	0.00439702840751433\\
19.7990000000012	0.00439579366224852\\
19.8390000000013	0.00439456938903127\\
19.8790000000013	0.00439335549544762\\
19.9190000000014	0.00439215189005404\\
19.9590000000014	0.00439095848235693\\
19.9990000000015	0.00438977518248063\\
20.0390000000015	0.00438860190114676\\
20.0790000000016	0.00438743855038792\\
20.1190000000016	0.00438628504262262\\
20.1590000000017	0.00438514129111756\\
20.1990000000017	0.00438400720996368\\
20.2390000000018	0.0043828827139194\\
20.2790000000018	0.00438176771868148\\
20.3190000000019	0.00438066214032551\\
20.3590000000019	0.00437956589624111\\
20.3990000000019	0.00437847890381016\\
20.439000000002	0.0043774010816886\\
20.479000000002	0.00437633234913748\\
20.5190000000021	0.00437527262609239\\
20.5590000000021	0.00437422183315261\\
20.5990000000022	0.00437317989153563\\
20.6390000000022	0.00437214672353736\\
20.6790000000023	0.00437112225166203\\
20.7190000000023	0.00437010639926916\\
20.7590000000024	0.0043690990908174\\
20.7990000000024	0.00436810025083512\\
20.8390000000025	0.0043671098045559\\
20.8790000000025	0.00436612767821187\\
20.9190000000026	0.00436515379849056\\
20.9590000000026	0.0043641880928309\\
20.9990000000027	0.00436323048917409\\
21.0390000000027	0.00436228091607926\\
21.0790000000028	0.00436133930319138\\
21.1190000000028	0.00436040558009343\\
21.1590000000029	0.00435947967751793\\
21.1990000000029	0.00435856152645075\\
21.239000000003	0.0043576510586365\\
21.279000000003	0.00435674820651322\\
21.3190000000031	0.00435585290283402\\
21.3590000000031	0.00435496508164368\\
21.3990000000032	0.00435408467656906\\
21.4390000000032	0.00435321162250624\\
21.4790000000033	0.00435234585473387\\
21.5190000000033	0.00435148730903245\\
21.5590000000034	0.00435063592196894\\
21.5990000000034	0.00434979163054461\\
21.6390000000035	0.00434895437240801\\
21.6790000000035	0.00434812408547569\\
21.7190000000036	0.00434730070844025\\
21.7590000000036	0.00434648418053651\\
21.7990000000037	0.00434567444155975\\
21.8390000000037	0.00434487143172202\\
21.8790000000038	0.00434407509172496\\
21.9190000000038	0.00434328536286444\\
21.9590000000039	0.00434250218736665\\
21.9990000000039	0.00434172550726153\\
22.039000000004	0.00434095526537259\\
22.079000000004	0.00434019140531916\\
22.1190000000041	0.00433943387071434\\
22.1590000000041	0.00433868260617865\\
22.1990000000041	0.00433793755649248\\
22.2390000000042	0.00433719866701354\\
22.2790000000042	0.0043364658837175\\
22.3190000000043	0.00433573915273744\\
22.3590000000043	0.00433501842082706\\
22.3990000000044	0.00433430363535159\\
22.4390000000044	0.00433359474408856\\
22.4790000000045	0.00433289169528783\\
22.5190000000045	0.00433219443745836\\
22.5590000000046	0.00433150291995599\\
22.5990000000046	0.00433081709207039\\
22.6390000000047	0.00433013690373962\\
22.6790000000047	0.00432946230596931\\
22.7190000000048	0.00432879324918112\\
22.7590000000048	0.00432812968487051\\
22.7990000000049	0.00432747156474544\\
22.8390000000049	0.00432681884115116\\
22.879000000005	0.00432617146675973\\
22.919000000005	0.00432552939429631\\
22.9590000000051	0.00432489257741508\\
22.9990000000051	0.00432426097004801\\
23.0390000000052	0.00432363452617746\\
23.0790000000052	0.00432301320100259\\
23.1190000000053	0.0043223969490489\\
23.1590000000053	0.00432178572619435\\
23.1990000000054	0.00432117948833755\\
23.2390000000054	0.00432057819167353\\
23.2790000000055	0.0043199817927535\\
23.3190000000055	0.00431939024865602\\
23.3590000000056	0.00431880351709024\\
23.3990000000056	0.00431822155556127\\
23.4390000000057	0.00431764432230386\\
23.4790000000057	0.00431707177588403\\
23.5190000000058	0.00431650387551397\\
23.5590000000058	0.00431594057996865\\
23.5990000000059	0.00431538184948277\\
23.6390000000059	0.00431482764362867\\
23.679000000006	0.0043142779230525\\
23.719000000006	0.00431373264822366\\
23.7590000000061	0.00431319178044487\\
23.7990000000061	0.00431265528097446\\
23.8390000000062	0.00431212311164653\\
23.8790000000062	0.00431159523467883\\
23.9190000000063	0.00431107161229027\\
23.9590000000063	0.00431055220738763\\
23.9990000000063	0.00431003698305754\\
24.0390000000064	0.00430952590280054\\
24.0790000000064	0.00430901893036717\\
24.1190000000065	0.00430851602961724\\
24.1590000000065	0.00430801716519125\\
24.1990000000066	0.00430752230161469\\
24.2390000000066	0.00430703140429212\\
24.2790000000067	0.00430654443827039\\
24.3190000000067	0.00430606136915523\\
24.3590000000068	0.00430558216321031\\
24.3990000000068	0.00430510678631357\\
24.4390000000069	0.00430463520539215\\
24.4790000000069	0.00430416738707162\\
24.519000000007	0.00430370329867014\\
24.559000000007	0.00430324290736817\\
24.5990000000071	0.00430278618118551\\
24.6390000000071	0.00430233308793126\\
24.6790000000072	0.00430188359609174\\
24.7190000000072	0.00430143767422386\\
24.7590000000073	0.00430099529121919\\
24.7990000000073	0.00430055641624305\\
24.8390000000074	0.0043001210185114\\
24.8790000000074	0.00429968906804179\\
24.9190000000075	0.00429926053469432\\
24.9590000000075	0.00429883538849696\\
24.9990000000076	0.00429841360032146\\
25.0390000000076	0.00429799514063856\\
25.0790000000077	0.00429757998055136\\
25.1190000000077	0.00429716809140102\\
25.1590000000078	0.00429675944475427\\
25.1990000000078	0.00429635401224648\\
25.2390000000079	0.00429595176597353\\
25.2790000000079	0.00429555267837989\\
25.319000000008	0.00429515672188696\\
25.359000000008	0.00429476386944216\\
25.3990000000081	0.00429437409382816\\
25.4390000000081	0.00429398736844799\\
25.4790000000082	0.00429360366693099\\
25.5190000000082	0.00429322296277501\\
25.5590000000083	0.00429284523019136\\
25.5990000000083	0.00429247044323011\\
25.6390000000084	0.00429209857629154\\
25.6790000000084	0.00429172960422397\\
25.7190000000085	0.00429136350188974\\
25.7590000000085	0.00429100024446472\\
25.7990000000085	0.00429063980697175\\
25.8390000000086	0.00429028216527572\\
25.8790000000086	0.00428992729521682\\
25.9190000000087	0.00428957517250272\\
25.9590000000087	0.00428922577350077\\
25.9990000000088	0.0042888790746991\\
26.0390000000088	0.00428853505256477\\
26.0790000000089	0.00428819368403222\\
26.1190000000089	0.00428785494623063\\
26.159000000009	0.00428751881617417\\
26.199000000009	0.00428718527169103\\
26.2390000000091	0.00428685429039088\\
26.2790000000091	0.00428652584970601\\
26.3190000000092	0.00428619992813561\\
26.3590000000092	0.00428587650366064\\
26.3990000000093	0.00428555555489707\\
26.4390000000093	0.00428523706039785\\
26.4790000000094	0.00428492099906208\\
26.5190000000094	0.00428460734977509\\
26.5590000000095	0.00428429609205461\\
26.5990000000095	0.00428398720487655\\
26.6390000000096	0.00428368066811258\\
26.6790000000096	0.00428337646125332\\
26.7190000000097	0.00428307456470045\\
26.7590000000097	0.00428277495789953\\
26.7990000000098	0.00428247762161882\\
26.8390000000098	0.00428218253626311\\
26.8790000000099	0.00428188968255627\\
26.9190000000099	0.00428159904116576\\
26.95900000001	0.00428131059281611\\
26.99900000001	0.00428102431925925\\
27.0390000000101	0.0042807402016054\\
27.0790000000101	0.00428045822109357\\
27.1190000000102	0.0042801783596631\\
27.1590000000102	0.00427990059909034\\
27.1990000000103	0.00427962492120004\\
27.2390000000103	0.00427935130831303\\
27.2790000000104	0.00427907974268926\\
27.3190000000104	0.00427881020662824\\
27.3590000000105	0.00427854268304784\\
27.3990000000105	0.00427827715452178\\
27.4390000000106	0.00427801360399549\\
27.4790000000106	0.00427775201478808\\
27.5190000000106	0.00427749236980302\\
27.5590000000107	0.00427723465250329\\
27.5990000000107	0.00427697884652911\\
27.6390000000108	0.00427672493554798\\
27.6790000000108	0.0042764729033018\\
27.7190000000109	0.00427622273370387\\
27.7590000000109	0.00427597441094152\\
27.799000000011	0.00427572791935749\\
27.839000000011	0.00427548324317928\\
27.8790000000111	0.00427524036694926\\
27.9190000000111	0.0042749992756792\\
27.9590000000112	0.00427475995385951\\
27.9990000000112	0.00427452238637827\\
28.0390000000113	0.0042742865585006\\
28.0790000000113	0.00427405245546431\\
28.1190000000114	0.00427382006243926\\
28.1590000000114	0.00427358936500122\\
28.1990000000115	0.00427336034869752\\
28.2390000000115	0.00427313299914678\\
28.2790000000116	0.00427290730239127\\
28.3190000000116	0.00427268324444929\\
28.3590000000117	0.00427246081118771\\
28.3990000000117	0.00427223998922432\\
28.4390000000118	0.00427202076455746\\
28.4790000000118	0.00427180312386422\\
28.5190000000119	0.00427158705366781\\
28.5590000000119	0.00427137254073484\\
28.599000000012	0.00427115957188651\\
28.639000000012	0.00427094813415452\\
28.6790000000121	0.00427073821459345\\
28.7190000000121	0.00427052980017018\\
28.7590000000122	0.0042703228784482\\
28.7990000000122	0.0042701174363895\\
28.8390000000123	0.00426991346221461\\
28.8790000000123	0.00426971094297546\\
28.9190000000124	0.00426950986669805\\
28.9590000000124	0.00426931022104893\\
28.9990000000125	0.00426911199436919\\
29.0390000000125	0.00426891517448702\\
29.0790000000126	0.00426871974961118\\
29.1190000000126	0.00426852570794067\\
29.1590000000127	0.00426833303809349\\
29.1990000000127	0.00426814172820356\\
29.2390000000128	0.00426795176711892\\
29.2790000000128	0.0042677631434398\\
29.3190000000128	0.00426757584592341\\
29.3590000000129	0.00426738986373798\\
29.3990000000129	0.00426720518560852\\
29.439000000013	0.00426702180083893\\
29.479000000013	0.00426683969835562\\
29.5190000000131	0.00426665886755706\\
29.5590000000131	0.00426647929798163\\
29.5990000000132	0.00426630097885861\\
29.6390000000132	0.004266123899763\\
29.6790000000133	0.00426594805073854\\
29.7190000000133	0.00426577342105761\\
29.7590000000134	0.00426560000088694\\
29.7990000000134	0.00426542778009109\\
29.8390000000135	0.00426525674862566\\
29.8790000000135	0.00426508689679173\\
29.9190000000136	0.00426491821443342\\
29.9590000000136	0.00426475069221732\\
29.9990000000137	0.00426458432018784\\
30.0390000000137	0.00426441908899777\\
30.0790000000138	0.0042642549891585\\
30.1190000000138	0.00426409201137234\\
30.1590000000139	0.00426393014635096\\
30.1990000000139	0.00426376938493389\\
30.239000000014	0.00426360971755346\\
30.279000000014	0.00426345113597604\\
30.3190000000141	0.00426329363046385\\
30.3590000000141	0.00426313719272597\\
30.3990000000142	0.00426298181344187\\
30.4390000000142	0.00426282748425733\\
30.4790000000143	0.00426267419648574\\
30.5190000000143	0.00426252194160348\\
30.5590000000144	0.00426237071076785\\
30.5990000000144	0.00426222049580449\\
30.6390000000145	0.00426207128835276\\
30.6790000000145	0.00426192308011464\\
30.7190000000146	0.00426177586293708\\
30.7590000000146	0.00426162962878451\\
30.7990000000147	0.00426148436949392\\
30.8390000000147	0.00426134007714207\\
30.8790000000148	0.0042611967438555\\
30.9190000000148	0.00426105436173119\\
30.9590000000149	0.00426091292297248\\
30.9990000000149	0.00426077241989331\\
31.039000000015	0.00426063284507072\\
31.079000000015	0.00426049419052044\\
31.119000000015	0.00426035644902312\\
31.1590000000151	0.00426021961298861\\
31.1990000000151	0.00426008367536923\\
31.2390000000152	0.00425994862841428\\
31.2790000000152	0.00425981446517731\\
31.3190000000153	0.00425968117866415\\
31.3590000000153	0.00425954876142565\\
31.3990000000154	0.00425941720654643\\
31.4390000000154	0.00425928650716312\\
31.4790000000155	0.00425915665624332\\
31.5190000000155	0.00425902764682418\\
31.5590000000156	0.00425889947220748\\
31.5990000000156	0.0042587721256313\\
31.6390000000157	0.00425864560059219\\
31.6790000000157	0.00425851989015213\\
31.7190000000158	0.00425839498782254\\
31.7590000000158	0.00425827088746855\\
31.7990000000159	0.00425814758236287\\
31.8390000000159	0.00425802506602624\\
31.879000000016	0.00425790333222453\\
31.919000000016	0.00425778237469521\\
31.9590000000161	0.0042576621873005\\
31.9990000000161	0.00425754276357315\\
32.039000000016	0.00425742409769581\\
32.0790000000159	0.00425730618357978\\
32.1190000000158	0.00425718901508931\\
32.1590000000158	0.00425707258645902\\
32.1990000000157	0.0042569568916393\\
32.2390000000156	0.00425684192475062\\
32.2790000000155	0.00425672768027519\\
32.3190000000154	0.00425661415213918\\
32.3590000000153	0.00425650133495292\\
32.3990000000152	0.00425638922262972\\
32.4390000000151	0.00425627780994908\\
32.479000000015	0.00425616709127885\\
32.5190000000149	0.00425605706103038\\
32.5590000000148	0.00425594771391369\\
32.5990000000147	0.00425583904464744\\
32.6390000000146	0.00425573104750532\\
32.6790000000145	0.00425562371730814\\
32.7190000000144	0.00425551704865135\\
32.7590000000144	0.00425541103691707\\
32.7990000000143	0.00425530567636612\\
32.8390000000142	0.00425520096207999\\
32.8790000000141	0.00425509688893677\\
32.919000000014	0.00425499345205616\\
32.9590000000139	0.00425489064629381\\
32.9990000000138	0.00425478846677185\\
33.0390000000137	0.00425468690858732\\
33.0790000000136	0.0042545859667309\\
33.1190000000135	0.00425448563654918\\
33.1590000000134	0.00425438591300464\\
33.1990000000133	0.004254286791884\\
33.2390000000132	0.00425418826808754\\
33.2790000000131	0.00425409033695257\\
33.319000000013	0.0042539929941392\\
33.359000000013	0.00425389623496697\\
33.3990000000129	0.00425380005483733\\
33.4390000000128	0.00425370444944306\\
33.4790000000127	0.00425360941415187\\
33.5190000000126	0.00425351494478399\\
33.5590000000125	0.00425342103668802\\
33.5990000000124	0.00425332768570907\\
33.6390000000123	0.00425323488742868\\
33.6790000000122	0.00425314263758647\\
33.7190000000121	0.00425305093181394\\
33.759000000012	0.00425295976632878\\
33.7990000000119	0.00425286913665746\\
33.8390000000118	0.00425277903895971\\
33.8790000000117	0.00425268946878932\\
33.9190000000117	0.00425260042256204\\
33.9590000000116	0.0042525118960457\\
33.9990000000115	0.00425242388539582\\
34.0390000000114	0.00425233638633804\\
34.0790000000113	0.00425224939527435\\
34.1190000000112	0.00425216290851149\\
34.1590000000111	0.00425207692186014\\
34.199000000011	0.00425199143144184\\
34.2390000000109	0.00425190643384399\\
34.2790000000108	0.00425182192509377\\
34.3190000000107	0.00425173790158917\\
34.3590000000106	0.00425165435954034\\
34.3990000000105	0.00425157129534526\\
34.4390000000104	0.00425148870530934\\
34.4790000000103	0.00425140658617074\\
34.5190000000103	0.00425132493427283\\
34.5590000000102	0.00425124374591235\\
34.5990000000101	0.00425116301795003\\
34.63900000001	0.00425108274663488\\
34.6790000000099	0.00425100292879477\\
34.7190000000098	0.00425092356075707\\
34.7590000000097	0.00425084463920822\\
34.7990000000096	0.00425076616090569\\
34.8390000000095	0.00425068812244156\\
34.8790000000094	0.00425061052065212\\
34.9190000000093	0.00425053335213832\\
34.9590000000092	0.0042504566140702\\
34.9990000000091	0.00425038030277558\\
35.039000000009	0.00425030441546115\\
35.0790000000089	0.00425022894851645\\
35.1190000000089	0.00425015389929984\\
35.1590000000088	0.0042500792643807\\
35.1990000000087	0.00425000504107187\\
35.2390000000086	0.00424993122608397\\
35.2790000000085	0.00424985781659615\\
35.3190000000084	0.00424978480960969\\
35.3590000000083	0.00424971220187809\\
35.3990000000082	0.0042496399907419\\
35.4390000000081	0.00424956817334188\\
35.479000000008	0.00424949674647768\\
35.5190000000079	0.00424942570739506\\
35.5590000000078	0.00424935505358714\\
35.5990000000077	0.00424928478192843\\
35.6390000000076	0.0042492148896498\\
35.6790000000075	0.00424914537412069\\
35.7190000000075	0.00424907623255777\\
35.7590000000074	0.00424900746219237\\
35.7990000000073	0.00424893906057822\\
35.8390000000072	0.00424887102468929\\
35.8790000000071	0.00424880335216349\\
35.919000000007	0.00424873604016796\\
35.9590000000069	0.00424866908641142\\
35.9990000000068	0.00424860248823222\\
36.0390000000067	0.00424853624280819\\
36.0790000000066	0.00424847034775366\\
36.1190000000065	0.00424840480059507\\
36.1590000000064	0.00424833959892412\\
36.1990000000063	0.00424827474019063\\
36.2390000000062	0.00424821022188882\\
36.2790000000062	0.00424814604162438\\
36.3190000000061	0.0042480821971127\\
36.359000000006	0.00424801868562663\\
36.3990000000059	0.00424795550520152\\
36.4390000000058	0.00424789265320946\\
36.4790000000057	0.00424783012750818\\
36.5190000000056	0.00424776792570647\\
36.5590000000055	0.00424770604567826\\
36.5990000000054	0.00424764448498971\\
36.6390000000053	0.00424758324138796\\
36.6790000000052	0.00424752231276315\\
36.7190000000051	0.00424746169686019\\
36.759000000005	0.00424740139139779\\
36.7990000000049	0.0042473413942683\\
36.8390000000048	0.00424728170340982\\
36.8790000000048	0.0042472223164749\\
36.9190000000047	0.00424716323147134\\
36.9590000000046	0.00424710444631193\\
36.9990000000045	0.00424704595895387\\
37.0390000000044	0.0042469877671798\\
37.0790000000043	0.00424692986908815\\
37.1190000000042	0.00424687226254794\\
37.1590000000041	0.00424681494570134\\
37.199000000004	0.00424675791645601\\
37.2390000000039	0.00424670117289905\\
37.2790000000038	0.0042466447130014\\
37.3190000000037	0.00424658853476823\\
37.3590000000036	0.00424653263624442\\
37.3990000000035	0.00424647701548464\\
37.4390000000034	0.00424642167090306\\
37.4790000000034	0.00424636660022326\\
37.5190000000033	0.00424631180191071\\
37.5590000000032	0.00424625727385242\\
37.5990000000031	0.00424620301425671\\
37.639000000003	0.0042461490216108\\
37.6790000000029	0.00424609529367048\\
37.7190000000028	0.00424604182899113\\
37.7590000000027	0.00424598862566228\\
37.7990000000026	0.00424593568182718\\
37.8390000000025	0.00424588299598216\\
37.8790000000024	0.00424583056611061\\
37.9190000000023	0.0042457783905594\\
37.9590000000022	0.0042457264678597\\
37.9990000000021	0.00424567479604598\\
38.039000000002	0.00424562337357437\\
38.079000000002	0.00424557219889365\\
38.1190000000019	0.00424552127004985\\
38.1590000000018	0.00424547058570424\\
38.1990000000017	0.00424542014399165\\
38.2390000000016	0.00424536994339286\\
38.2790000000015	0.00424531998258981\\
38.3190000000014	0.00424527025958432\\
38.3590000000013	0.00424522077312028\\
38.3990000000012	0.00424517152138471\\
38.4390000000011	0.00424512250297449\\
38.479000000001	0.00424507371639882\\
38.5190000000009	0.00424502516003811\\
38.5590000000008	0.00424497683254543\\
38.5990000000007	0.00424492873224391\\
38.6390000000006	0.00424488085785191\\
38.6790000000006	0.00424483320780888\\
38.7190000000005	0.00424478578037135\\
38.7590000000004	0.00424473857467111\\
38.7990000000003	0.00424469158871754\\
38.8390000000002	0.00424464482140685\\
38.8790000000001	0.00424459827120494\\
38.919	0.0042445519369525\\
38.9589999999999	0.00424450581670821\\
38.9989999999998	0.00424445990979594\\
39.0389999999997	0.00424441421442112\\
39.0789999999996	0.00424436872928435\\
39.1189999999995	0.00424432345321901\\
39.1589999999994	0.0042442783847163\\
39.1989999999993	0.00424423352249548\\
39.2389999999993	0.00424418886523603\\
39.2789999999992	0.0042441444117125\\
39.3189999999991	0.00424410016051269\\
39.358999999999	0.00424405611061807\\
39.3989999999989	0.00424401226035354\\
39.4389999999988	0.00424396860896481\\
39.4789999999987	0.00424392515459848\\
39.5189999999986	0.00424388189643143\\
39.5589999999985	0.00424383883320001\\
39.5989999999984	0.00424379596357638\\
39.6389999999983	0.00424375328638149\\
39.6789999999982	0.00424371080052288\\
39.7189999999981	0.00424366850460522\\
39.758999999998	0.00424362639773079\\
39.7989999999979	0.0042435844783606\\
39.8389999999979	0.0042435427457288\\
39.8789999999978	0.00424350119855976\\
39.9189999999977	0.00424345983553254\\
39.9589999999976	0.00424341865561972\\
39.9989999999975	0.00424337765786742\\
40.0389999999974	0.00424333684078393\\
40.0789999999973	0.00424329620349218\\
40.1189999999972	0.00424325574503581\\
40.1589999999971	0.00424321546411877\\
40.198999999997	0.00424317535960261\\
40.2389999999969	0.00424313543069355\\
40.2789999999968	0.00424309567613634\\
40.3189999999967	0.004243056094974\\
40.3589999999966	0.00424301668590488\\
40.3989999999965	0.00424297744814517\\
40.4389999999965	0.00424293838052714\\
40.4789999999964	0.00424289948213041\\
40.5189999999963	0.00424286075182767\\
40.5589999999962	0.00424282218871319\\
40.5989999999961	0.00424278379181398\\
40.638999999996	0.00424274556020499\\
40.6789999999959	0.00424270749260947\\
40.7189999999958	0.00424266958834862\\
40.7589999999957	0.00424263184636531\\
40.7989999999956	0.00424259426552798\\
40.8389999999955	0.00424255684505592\\
40.8789999999954	0.00424251958405408\\
40.9189999999953	0.00424248248140802\\
40.9589999999952	0.00424244553626085\\
40.9989999999951	0.00424240874784831\\
41.0389999999951	0.00424237211489609\\
41.078999999995	0.00424233563680909\\
41.1189999999949	0.0042422993126543\\
41.1589999999948	0.00424226314132792\\
41.1989999999947	0.00424222712220867\\
41.2389999999946	0.00424219125412773\\
41.2789999999945	0.00424215553663276\\
41.3189999999944	0.00424211996857071\\
41.3589999999943	0.00424208454902431\\
41.3989999999942	0.0042420492771047\\
41.4389999999941	0.00424201415204717\\
41.478999999994	0.00424197917315672\\
41.5189999999939	0.00424194433931824\\
41.5589999999938	0.00424190964986337\\
41.5989999999938	0.00424187510410778\\
41.6389999999937	0.00424184070117484\\
41.6789999999936	0.00424180643996586\\
41.7189999999935	0.00424177232006318\\
41.7589999999934	0.00424173834036679\\
41.7989999999933	0.00424170450017769\\
41.8389999999932	0.00424167079887772\\
41.8789999999931	0.00424163723534798\\
41.918999999993	0.00424160380907179\\
41.9589999999929	0.00424157051913099\\
41.9989999999928	0.00424153736511124\\
42.0389999999927	0.00424150434579884\\
42.0789999999926	0.00424147146064513\\
42.1189999999925	0.00424143870900728\\
42.1589999999924	0.00424140608995804\\
42.1989999999924	0.00424137360295873\\
42.2389999999923	0.004241341247188\\
42.2789999999922	0.00424130902173703\\
42.3189999999921	0.00424127692608423\\
42.358999999992	0.0042412449594611\\
42.3989999999919	0.00424121312103987\\
42.4389999999918	0.0042411814103902\\
42.4789999999917	0.00424114982661239\\
42.5189999999916	0.00424111836911734\\
42.5589999999915	0.00424108703703929\\
42.5989999999914	0.00424105582981671\\
42.6389999999913	0.00424102474697152\\
42.6789999999912	0.00424099378773146\\
42.7189999999911	0.0042409629512703\\
42.758999999991	0.004240932236939\\
42.798999999991	0.00424090164414381\\
42.8389999999909	0.0042408711722004\\
42.8789999999908	0.00424084082039089\\
42.9189999999907	0.00424081058842885\\
42.9589999999906	0.00424078047512255\\
42.9989999999905	0.0042407504804296\\
43.0389999999904	0.00424072060325997\\
43.0789999999903	0.00424069084327305\\
43.1189999999902	0.00424066119955624\\
43.1589999999901	0.00424063167172162\\
43.19899999999	0.00424060225901335\\
43.2389999999899	0.00424057296103486\\
43.2789999999898	0.00424054377695882\\
43.3189999999897	0.00424051470636444\\
43.3589999999896	0.00424048574859737\\
43.3989999999896	0.00424045690308938\\
43.4389999999895	0.00424042816912618\\
43.4789999999894	0.00424039954638111\\
43.5189999999893	0.0042403710340726\\
43.5589999999892	0.00424034263157203\\
43.5989999999891	0.00424031433841554\\
43.638999999989	0.00424028615387595\\
43.6789999999889	0.004240258077709\\
43.7189999999888	0.00424023010908714\\
43.7589999999887	0.00424020224762622\\
43.7989999999886	0.00424017449275915\\
43.8389999999885	0.00424014684385154\\
43.8789999999884	0.00424011930047286\\
43.9189999999883	0.00424009186189966\\
43.9589999999883	0.00424006452787595\\
43.9989999999882	0.00424003729766298\\
44.0389999999881	0.00424001017063347\\
44.078999999988	0.00423998314654073\\
44.1189999999879	0.00423995622470663\\
44.1589999999878	0.00423992940466533\\
44.1989999999877	0.00423990268589547\\
44.2389999999876	0.00423987606794252\\
44.2789999999875	0.00423984955011925\\
44.3189999999874	0.00423982313234994\\
44.3589999999873	0.00423979681353703\\
44.3989999999872	0.00423977059355019\\
44.4389999999871	0.00423974447171549\\
44.478999999987	0.00423971844769788\\
44.5189999999869	0.00423969252103173\\
44.5589999999869	0.00423966669107489\\
44.5989999999868	0.00423964095753671\\
44.6389999999867	0.00423961531982853\\
44.6789999999866	0.00423958977745187\\
44.7189999999865	0.00423956433020667\\
44.7589999999864	0.00423953897731311\\
44.7989999999863	0.00423951371843545\\
44.8389999999862	0.00423948855308121\\
44.8789999999861	0.00423946348070281\\
44.918999999986	0.00423943850129938\\
44.9589999999859	0.00423941361377489\\
44.9989999999858	0.0042393888180845\\
};
%\addlegendentry{Generator 2 Area 1};

\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.02	0\\
0.04	0\\
0.1	0\\
0.16	0\\
0.22	0\\
0.28	0\\
0.34	0\\
0.4	0\\
0.46	0\\
0.52	0\\
0.580000000000001	0\\
0.640000000000001	0\\
0.700000000000001	0\\
0.760000000000001	0\\
0.820000000000001	0\\
0.880000000000001	0\\
0.940000000000001	0\\
1	0\\
1.039	0.0189390055065558\\
1.07899999999999	0.0192433777968913\\
1.11899999999999	0.0191145711041527\\
1.15899999999998	0.0187510701574322\\
1.19899999999998	0.0181739325904443\\
1.23899999999997	0.0173018250278062\\
1.27899999999997	0.0160426128681134\\
1.31899999999997	0.0143687147298378\\
1.35899999999996	0.0123542724750056\\
1.39899999999996	0.0101700105877401\\
1.43899999999995	0.008046997864391\\
1.47899999999995	0.00622702663346442\\
1.51899999999994	0.0049154789484136\\
1.55899999999994	0.00424677852550726\\
1.59899999999993	0.00426666636358253\\
1.63899999999993	0.00493123457080447\\
1.67899999999993	0.00612000889825481\\
1.71899999999992	0.00765894483157437\\
1.75899999999992	0.00934858294787166\\
1.79899999999991	0.0109925937369167\\
1.83899999999991	0.0124224876011386\\
1.8789999999999	0.0135153387299906\\
1.9189999999999	0.0142028297779182\\
1.9589999999999	0.014471513769618\\
1.99899999999989	0.0143556210534522\\
2.03899999999989	0.0139247610929755\\
2.07899999999988	0.0132693141975641\\
2.11899999999988	0.0124861397321313\\
2.15899999999987	0.0116665714419336\\
2.19899999999987	0.0108877832151874\\
2.23899999999986	0.0102077673155277\\
2.27899999999986	0.00966356093600429\\
2.31899999999986	0.00927204236107693\\
2.35899999999985	0.009032544095261\\
2.39899999999985	0.00893059666716856\\
2.43899999999984	0.0089422282556807\\
2.47899999999984	0.00903834356848565\\
2.51899999999983	0.00918877583547173\\
2.55899999999983	0.00936566576273423\\
2.59899999999982	0.00954589959365892\\
2.63899999999982	0.00971245404040844\\
2.67899999999982	0.00985464522250235\\
2.71899999999981	0.00996743646575726\\
2.75899999999981	0.010050090208635\\
2.7989999999998	0.0101045215131943\\
2.8389999999998	0.0101337099068762\\
2.87899999999979	0.0101404572408991\\
2.91899999999979	0.0101266630790653\\
2.95899999999979	0.0100931556897669\\
2.99899999999978	0.0100399960100844\\
3.03899999999978	0.0099670869334284\\
3.07899999999977	0.00987488273809578\\
3.11899999999977	0.00976500329706698\\
3.15899999999976	0.00964060495762842\\
3.19899999999976	0.0095064289489849\\
3.23899999999975	0.00936852180336467\\
3.27899999999975	0.00923368604670405\\
3.31899999999975	0.00910876359952417\\
3.35899999999974	0.00899987476720399\\
3.39899999999974	0.00891173311526028\\
3.43899999999973	0.00884713522307945\\
3.47899999999973	0.00880669055479666\\
3.51899999999972	0.00878881734364489\\
3.55899999999972	0.00878999177440842\\
3.59899999999971	0.00880520498892967\\
3.63899999999971	0.00882855906808355\\
3.67899999999971	0.0088539210223022\\
3.7189999999997	0.00887555325506051\\
3.7589999999997	0.00888864882063434\\
3.79899999999969	0.00888971783962467\\
3.83899999999969	0.00887679458674462\\
3.87899999999968	0.00884945957551586\\
3.91899999999968	0.00880869404989715\\
3.95899999999968	0.00875660277747925\\
3.99899999999967	0.00869605293635434\\
4.03899999999968	0.00863028131585641\\
4.0789999999997	0.00856251922873597\\
4.11899999999971	0.00849567570959453\\
4.15899999999972	0.00843210666068073\\
4.19899999999974	0.0083734828966836\\
4.23899999999975	0.00832075575585733\\
4.27899999999976	0.00827420698968273\\
4.31899999999978	0.00823356130426012\\
4.35899999999979	0.00819813580981077\\
4.3989999999998	0.00816700065796894\\
4.43899999999982	0.00813912864205546\\
4.47899999999983	0.0081135174651793\\
4.51899999999984	0.00808927548126348\\
4.55899999999986	0.00806566879057213\\
4.59899999999987	0.00804213360433914\\
4.63899999999988	0.00801826206745293\\
4.6789999999999	0.00799377193269712\\
4.71899999999991	0.00796847062702766\\
4.75899999999992	0.00794222268062494\\
4.79899999999994	0.00791492673855165\\
4.83899999999995	0.00788650507014366\\
4.87899999999996	0.00785690526588068\\
4.91899999999998	0.00782611116576681\\
4.95899999999999	0.00779415836454433\\
4.999	0.00776114903185643\\
5.03900000000002	0.00772726123333045\\
5.07900000000003	0.00769274924411445\\
5.11900000000004	0.00765793319288599\\
5.15900000000006	0.0076231784032611\\
5.19900000000007	0.00758886665322567\\
5.23900000000008	0.00755536296878245\\
5.2790000000001	0.00752298174670341\\
5.31900000000011	0.00749196065659774\\
5.35900000000012	0.00746243276524494\\
5.39900000000014	0.007434426755211\\
5.43900000000015	0.00740785658205378\\
5.47900000000016	0.00738254200544886\\
5.51900000000018	0.00735822842013067\\
5.55900000000019	0.00733461500366606\\
5.5990000000002	0.00731138592591007\\
5.63900000000022	0.007288240855713\\
5.67900000000023	0.00726492142860069\\
5.71900000000024	0.00724123110230857\\
5.75900000000026	0.00721704684516833\\
5.79900000000027	0.00719232220372945\\
5.83900000000028	0.00716708234768693\\
5.8790000000003	0.00714141254592249\\
5.91900000000031	0.00711544211395443\\
5.95900000000032	0.00708932613628765\\
5.99900000000034	0.00706322722541175\\
6.03900000000035	0.00703729926479346\\
6.07900000000036	0.00701167457994678\\
6.11900000000038	0.00698645537294773\\
6.15900000000039	0.00696170963302589\\
6.1990000000004	0.00693747118575294\\
6.23900000000042	0.00691374311601878\\
6.27900000000043	0.00689050354231202\\
6.31900000000044	0.00686771263031727\\
6.35900000000046	0.00684531718349024\\
6.39900000000047	0.00682326978162517\\
6.43900000000049	0.00680151139938101\\
6.4790000000005	0.00677999283015407\\
6.51900000000051	0.00675867279098952\\
6.55900000000053	0.00673751790683885\\
6.59900000000054	0.00671650224634635\\
6.63900000000055	0.00669560640392175\\
6.67900000000057	0.00667481642556467\\
6.71900000000058	0.00665412283220068\\
6.75900000000059	0.00663351990094119\\
6.79900000000061	0.00661300526495034\\
6.83900000000062	0.00659257979752026\\
6.87900000000063	0.00657224767585174\\
6.91900000000065	0.00655201647325798\\
6.95900000000066	0.00653189712240076\\
6.99900000000067	0.00651190361867271\\
7.03900000000069	0.00649205238719641\\
7.0790000000007	0.00647236130895523\\
7.11900000000071	0.00645284846964156\\
7.15900000000073	0.00643353075469533\\
7.19900000000074	0.00641442244833768\\
7.23900000000075	0.00639553400565407\\
7.27900000000077	0.00637687114650876\\
7.31900000000078	0.00635843438305173\\
7.35900000000079	0.00634021903650694\\
7.39900000000081	0.00632221573969172\\
7.43900000000082	0.00630441136223803\\
7.47900000000083	0.00628679024894552\\
7.51900000000085	0.00626933562918908\\
7.55900000000086	0.00625203104265126\\
7.59900000000087	0.00623486163403097\\
7.63900000000089	0.00621781519333131\\
7.6790000000009	0.0062008828547232\\
7.71900000000091	0.0061840594153133\\
7.75900000000093	0.00616734327564095\\
7.79900000000094	0.00615073604949368\\
7.83900000000095	0.00613424191860956\\
7.87900000000097	0.00611786682876192\\
7.91900000000098	0.00610161762857242\\
7.95900000000099	0.00608550124514329\\
7.99900000000101	0.00606952397469296\\
8.03900000000098	0.00605369094181973\\
8.07900000000096	0.00603800575483671\\
8.11900000000094	0.00602247035929537\\
8.15900000000092	0.006007085070317\\
8.1990000000009	0.005991848746561\\
8.23900000000087	0.00597675906262041\\
8.27900000000085	0.00596181283200881\\
8.31900000000083	0.00594700633772804\\
8.35900000000081	0.00593233563608953\\
8.39900000000078	0.00591779680962679\\
8.43900000000076	0.0059033861562855\\
8.47900000000074	0.00588910031373635\\
8.51900000000072	0.00587493632525415\\
8.5590000000007	0.00586088864688183\\
8.59900000000067	0.00584696459125622\\
8.63900000000065	0.00583315428759768\\
8.67900000000063	0.00581945649171434\\
8.71900000000061	0.0058058709984713\\
8.75900000000058	0.00579239772127715\\
8.79900000000056	0.00577903644560929\\
8.83900000000054	0.00576578681466777\\
8.87900000000052	0.00575264842868484\\
8.9190000000005	0.00573962096402236\\
8.95900000000047	0.00572670424824084\\
8.99900000000045	0.00571389826974289\\
9.03900000000043	0.00570120312786238\\
9.07900000000041	0.00568861894577688\\
9.11900000000039	0.0056761457705814\\
9.15900000000036	0.00566378347813357\\
9.19900000000034	0.00565153169747501\\
9.23900000000032	0.00563938976258105\\
9.2790000000003	0.00562735669599346\\
9.31900000000027	0.00561543122672747\\
9.35900000000025	0.00560361183911684\\
9.39900000000023	0.00559189684719186\\
9.43900000000021	0.0055802844827989\\
9.47900000000019	0.00556877298659597\\
9.51900000000016	0.00555736068915202\\
9.55900000000014	0.00554604607403875\\
9.59900000000012	0.00553482781795045\\
9.6390000000001	0.00552370480604203\\
9.67900000000007	0.00551267612734641\\
9.71900000000005	0.00550174105220747\\
9.75900000000003	0.0054908990003657\\
9.79900000000001	0.00548014950087705\\
9.83899999999999	0.00546949215205939\\
9.87899999999996	0.00545892658118297\\
9.91899999999994	0.00544845240840641\\
9.95899999999992	0.00543806921721945\\
9.9989999999999	0.005427776531305\\
10.0389999999999	0.00541757380066088\\
10.0789999999999	0.00540746039565498\\
10.1189999999998	0.00539743561009198\\
10.1589999999998	0.00538749866957622\\
10.1989999999998	0.0053776487467716\\
10.2389999999998	0.00536788497699947\\
10.2789999999997	0.00535820647564289\\
10.3189999999997	0.00534861235360984\\
10.3589999999997	0.00533910172992669\\
10.3989999999997	0.00532967374189941\\
10.4389999999997	0.00532032755082423\\
10.4789999999996	0.00531106234577383\\
10.5189999999996	0.00530187734526255\\
10.5589999999996	0.00529277179715371\\
10.5989999999996	0.00528374497766082\\
10.6389999999995	0.00527479618971827\\
10.6789999999995	0.00526592476157062\\
10.7189999999995	0.00525713004448936\\
10.7589999999995	0.00524841141058119\\
10.7989999999995	0.00523976825002481\\
10.8389999999994	0.00523119996808064\\
10.8789999999994	0.00522270598139363\\
10.9189999999994	0.00521428571403082\\
10.9589999999994	0.00520593859380203\\
10.9989999999993	0.00519766404806832\\
11.0389999999993	0.00518946150056843\\
11.0789999999993	0.00518133036827007\\
11.1189999999993	0.00517327005953161\\
11.1589999999993	0.00516527997316563\\
11.1989999999992	0.00515735949867102\\
11.2389999999992	0.00514950801752467\\
11.2789999999992	0.00514172490523657\\
11.3189999999992	0.00513400953472043\\
11.3589999999991	0.00512636127922639\\
11.3989999999991	0.00511877951613304\\
11.4389999999991	0.00511126363022985\\
11.4789999999991	0.00510381301661711\\
11.5189999999991	0.00509642708288782\\
11.558999999999	0.0050891052504165\\
11.598999999999	0.00508184695492031\\
11.638999999999	0.00507465164566479\\
11.678999999999	0.00506751878498002\\
11.7189999999989	0.005060447846157\\
11.7589999999989	0.00505343831157468\\
11.7989999999989	0.00504648967062182\\
11.8389999999989	0.00503960141754323\\
11.8789999999989	0.00503277304999894\\
11.9189999999988	0.00502600406727638\\
11.9589999999988	0.00501929396928447\\
11.9989999999988	0.00501264225632014\\
12.0389999999988	0.0050060484286184\\
12.0789999999987	0.0049995119868631\\
12.1189999999987	0.00499303243214444\\
12.1589999999987	0.00498660926716998\\
12.1989999999987	0.00498024199692859\\
12.2389999999987	0.00497393012871805\\
12.2789999999986	0.00496767317393021\\
12.3189999999986	0.00496147064801267\\
12.3589999999986	0.0049553220708366\\
12.3989999999986	0.0049492269674537\\
12.4389999999985	0.00494318486810108\\
12.4789999999985	0.00493719530836467\\
12.5189999999985	0.00493125782909887\\
12.5589999999985	0.0049253719765997\\
12.5989999999985	0.00491953730227013\\
12.6389999999984	0.00491375336256372\\
12.6789999999984	0.00490801971878152\\
12.7189999999984	0.00490233593671374\\
12.7589999999984	0.00489670158661937\\
12.7989999999983	0.00489111624263006\\
12.8389999999983	0.00488557948300683\\
12.8789999999983	0.00488009088922359\\
12.9189999999983	0.00487465004643817\\
12.9589999999983	0.00486925654237347\\
12.9989999999982	0.00486390996807817\\
13.0389999999982	0.00485860991724529\\
13.0789999999982	0.0048533559860523\\
13.1189999999982	0.0048481477736334\\
13.1589999999981	0.00484298488177759\\
13.1989999999981	0.00483786691488342\\
13.2389999999981	0.00483279348027532\\
13.2789999999981	0.0048277641886213\\
13.3189999999981	0.00482277865350478\\
13.358999999998	0.00481783649197054\\
13.398999999998	0.00481293732456023\\
13.438999999998	0.00480808077550643\\
13.478999999998	0.00480326647260199\\
13.5189999999979	0.00479849404729282\\
13.5589999999979	0.00479376313476021\\
13.5989999999979	0.00478907337366619\\
13.6389999999979	0.0047844244061418\\
13.6789999999979	0.00477981587784637\\
13.7189999999978	0.00477524743752056\\
13.7589999999978	0.00477071873703416\\
13.7989999999978	0.00476622943135185\\
13.8389999999978	0.00476177917809861\\
13.8789999999977	0.00475736763783496\\
13.9189999999977	0.00475299447396005\\
13.9589999999977	0.0047486593523397\\
13.9989999999977	0.00474436194160932\\
14.0389999999977	0.00474010191287799\\
14.0789999999976	0.00473587894020022\\
14.1189999999976	0.00473169269999751\\
14.1589999999976	0.00472754287152644\\
14.1989999999976	0.00472342913678026\\
14.2389999999975	0.00471935118029099\\
14.2789999999975	0.00471530868938419\\
14.3189999999975	0.00471130135415365\\
14.3589999999975	0.00470732886740732\\
14.3989999999975	0.00470339092470329\\
14.4389999999974	0.00469948722419011\\
14.4789999999974	0.00469561746686453\\
14.5189999999974	0.00469178135619763\\
14.5589999999974	0.00468797859845016\\
14.5989999999973	0.00468420890238719\\
14.6389999999973	0.00468047197928001\\
14.6789999999973	0.00467676754316437\\
14.7189999999973	0.00467309531034898\\
14.7589999999973	0.00466945499963656\\
14.7989999999972	0.00466584633240874\\
14.8389999999972	0.00466226903223343\\
14.8789999999972	0.00465872282509616\\
14.9189999999972	0.00465520743937997\\
14.9589999999971	0.00465172260570113\\
14.9989999999971	0.00464826805708929\\
15.0389999999971	0.0046448435286458\\
15.0789999999971	0.00464144875785799\\
15.1189999999971	0.0046380834844334\\
15.158999999997	0.00463474745017745\\
15.198999999997	0.0046314403992086\\
15.238999999997	0.00462816207783845\\
15.278999999997	0.00462491223462769\\
15.3189999999969	0.00462169062007478\\
15.3589999999969	0.00461849698710692\\
15.3989999999969	0.00461533109084533\\
15.4389999999969	0.00461219268832613\\
15.4789999999969	0.0046090815388361\\
15.5189999999968	0.00460599740379697\\
15.5589999999968	0.00460294004673212\\
15.5989999999968	0.00459990923317022\\
15.6389999999968	0.00459690473061891\\
15.6789999999968	0.0045939263087077\\
15.7189999999967	0.00459097373908024\\
15.7589999999967	0.00458804679522473\\
15.7989999999967	0.00458514525276466\\
15.8389999999967	0.00458226888900304\\
15.8789999999966	0.00457941748355784\\
15.9189999999966	0.00457659081752759\\
15.9589999999966	0.00457378867408564\\
15.9989999999966	0.00457101083834788\\
16.0389999999966	0.00456825709713582\\
16.0789999999967	0.00456552723922454\\
16.1189999999967	0.00456282105515238\\
16.1589999999968	0.00456013833734603\\
16.1989999999968	0.00455747887984248\\
16.2389999999969	0.00455484247864235\\
16.2789999999969	0.00455222893167206\\
16.318999999997	0.00454963803811836\\
16.358999999997	0.00454706959952045\\
16.3989999999971	0.0045445234185898\\
16.4389999999971	0.00454199930019095\\
16.4789999999972	0.00453949705057377\\
16.5189999999972	0.00453701647788674\\
16.5589999999973	0.00453455739182074\\
16.5989999999973	0.00453211960384337\\
16.6389999999974	0.004529702926937\\
16.6789999999974	0.00452730717580785\\
16.7189999999975	0.00452493216668892\\
16.7589999999975	0.00452257771752007\\
16.7989999999975	0.00452024364764614\\
16.8389999999976	0.00451792977816468\\
16.8789999999976	0.00451563593161286\\
16.9189999999977	0.00451336193218022\\
16.9589999999977	0.00451110760550166\\
16.9989999999978	0.00450887277881262\\
17.0389999999978	0.00450665728069677\\
17.0789999999979	0.00450446094128998\\
17.1189999999979	0.00450228359228866\\
17.158999999998	0.0045001250667569\\
17.198999999998	0.00449798519921951\\
17.2389999999981	0.00449586382571143\\
17.2789999999981	0.00449376078373309\\
17.3189999999982	0.00449167591196853\\
17.3589999999982	0.00448960905077922\\
17.3989999999983	0.00448756004168771\\
17.4389999999983	0.00448552872784247\\
17.4789999999984	0.00448351495368504\\
17.5189999999984	0.00448151856486534\\
17.5589999999985	0.00447953940858603\\
17.5989999999985	0.00447757733321053\\
17.6389999999986	0.00447563218854763\\
17.6789999999986	0.00447370382560275\\
17.7189999999987	0.00447179209676485\\
17.7589999999987	0.00446989685569177\\
17.7989999999988	0.00446801795740781\\
17.8389999999988	0.00446615525800287\\
17.8789999999989	0.0044643086149857\\
17.9189999999989	0.00446247788710541\\
17.958999999999	0.00446066293407876\\
17.998999999999	0.00445886361735359\\
18.0389999999991	0.00445707979909338\\
18.0789999999991	0.00445531134304289\\
18.1189999999992	0.00445355811387371\\
18.1589999999992	0.00445181997764077\\
18.1989999999993	0.00445009680134778\\
18.2389999999993	0.00444838845335216\\
18.2789999999994	0.00444669480306026\\
18.3189999999994	0.00444501572111788\\
18.3589999999995	0.00444335107907989\\
18.3989999999995	0.00444170074999317\\
18.4389999999996	0.00444006460754764\\
18.4789999999996	0.00443844252701731\\
18.5189999999997	0.00443683438449771\\
18.5589999999997	0.00443524005723639\\
18.5989999999997	0.00443365942346097\\
18.6389999999998	0.00443209236265074\\
18.6789999999998	0.00443053875521038\\
18.7189999999999	0.00442899848259171\\
18.7589999999999	0.00442747142736499\\
18.799	0.00442595747299568\\
18.839	0.0044244565041055\\
18.8790000000001	0.00442296840629453\\
18.9190000000001	0.00442149306607986\\
18.9590000000002	0.00442003037114291\\
18.9990000000002	0.00441858020996533\\
19.0390000000003	0.00441714247215041\\
19.0790000000003	0.0044157170480702\\
19.1190000000004	0.0044143038294332\\
19.1590000000004	0.00441290270853645\\
19.1990000000005	0.00441151357874447\\
19.2390000000005	0.00441013633434884\\
19.2790000000006	0.00440877087061087\\
19.3190000000006	0.00440741708373127\\
19.3590000000007	0.00440607487071742\\
19.3990000000007	0.00440474412954805\\
19.4390000000008	0.00440342475907896\\
19.4790000000008	0.00440211665915513\\
19.5190000000009	0.00440081973036699\\
19.5590000000009	0.00439953387412839\\
19.599000000001	0.00439825899296387\\
19.639000000001	0.00439699498998836\\
19.6790000000011	0.00439574176933444\\
19.7190000000011	0.00439449923595248\\
19.7590000000012	0.00439326729558776\\
19.7990000000012	0.00439204585482511\\
19.8390000000013	0.00439083482113045\\
19.8790000000013	0.00438963410267124\\
19.9190000000014	0.00438844360851276\\
19.9590000000014	0.00438726324856054\\
19.9990000000015	0.00438609293341241\\
20.0390000000015	0.00438493257440598\\
20.0790000000016	0.00438378208384982\\
20.1190000000016	0.00438264137468758\\
20.1590000000017	0.00438151036064971\\
20.1990000000017	0.00438038895624215\\
20.2390000000018	0.00437927707668462\\
20.2790000000018	0.00437817463806067\\
20.3190000000019	0.00437708155701488\\
20.3590000000019	0.0043759977511737\\
20.3990000000019	0.00437492313855803\\
20.439000000002	0.00437385763814124\\
20.479000000002	0.00437280116960392\\
20.5190000000021	0.00437175365329889\\
20.5590000000021	0.00437071501025821\\
20.5990000000022	0.0043696851621654\\
20.6390000000022	0.00436866403158442\\
20.6790000000023	0.00436765154154606\\
20.7190000000023	0.00436664761582384\\
20.7590000000024	0.00436565217906371\\
20.7990000000024	0.00436466515630618\\
20.8390000000025	0.00436368647327501\\
20.8790000000025	0.00436271605651817\\
20.9190000000026	0.00436175383311654\\
20.9590000000026	0.00436079973083781\\
20.9990000000027	0.00435985367802372\\
21.0390000000027	0.00435891560365709\\
21.0790000000028	0.00435798543752675\\
21.1190000000028	0.00435706310975748\\
21.1590000000029	0.00435614855133981\\
21.1990000000029	0.00435524169369439\\
21.239000000003	0.00435434246892452\\
21.279000000003	0.00435345080978611\\
21.3190000000031	0.00435256664947714\\
21.3590000000031	0.00435168992209711\\
21.3990000000032	0.00435082056191471\\
21.4390000000032	0.00434995850406283\\
21.4790000000033	0.00434910368414743\\
21.5190000000033	0.00434825603832956\\
21.5590000000034	0.00434741550342421\\
21.5990000000034	0.00434658201673976\\
21.6390000000035	0.00434575551618821\\
21.6790000000035	0.00434493594012164\\
21.7190000000036	0.00434412322751754\\
21.7590000000036	0.00434331731791293\\
21.7990000000037	0.00434251815137776\\
21.8390000000037	0.00434172566844715\\
21.8790000000038	0.00434093981019879\\
21.9190000000038	0.00434016051825936\\
21.9590000000039	0.00433938773492648\\
21.9990000000039	0.00433862140271357\\
22.039000000004	0.00433786146475235\\
22.079000000004	0.00433710786482056\\
22.1190000000041	0.00433636054695108\\
22.1590000000041	0.00433561945590666\\
22.1990000000041	0.00433488453680309\\
22.2390000000042	0.00433415573528362\\
22.2790000000042	0.00433343299752986\\
22.3190000000043	0.00433271627004572\\
22.3590000000043	0.00433200549988688\\
22.3990000000044	0.00433130063463782\\
22.4390000000044	0.00433060162230636\\
22.4790000000045	0.00432990841140424\\
22.5190000000045	0.00432922095079258\\
22.5590000000046	0.00432853918994047\\
22.5990000000046	0.0043278630785607\\
22.6390000000047	0.00432719256688507\\
22.6790000000047	0.00432652760584118\\
22.7190000000048	0.00432586814636649\\
22.7590000000048	0.00432521414011899\\
22.7990000000049	0.00432456553909588\\
22.8390000000049	0.00432392229582901\\
22.879000000005	0.00432328436316665\\
22.919000000005	0.00432265169427148\\
22.9590000000051	0.00432202424292172\\
22.9990000000051	0.00432140196324349\\
23.0390000000052	0.00432078480963416\\
23.0790000000052	0.00432017273724206\\
23.1190000000053	0.00431956570111469\\
23.1590000000053	0.00431896365713769\\
23.1990000000054	0.00431836656144713\\
23.2390000000054	0.0043177743704973\\
23.2790000000055	0.00431718704112194\\
23.3190000000055	0.00431660453060234\\
23.3590000000056	0.00431602679672061\\
23.3990000000056	0.00431545379735876\\
23.4390000000057	0.00431488549093995\\
23.4790000000057	0.00431432183624902\\
23.5190000000058	0.00431376279253948\\
23.5590000000058	0.00431320831909066\\
23.5990000000059	0.0043126583760118\\
23.6390000000059	0.00431211292332778\\
23.679000000006	0.00431157192173215\\
23.719000000006	0.00431103533206267\\
23.7590000000061	0.0043105031156806\\
23.7990000000061	0.00430997523413656\\
23.8390000000062	0.00430945164939656\\
23.8790000000062	0.00430893232380669\\
23.9190000000063	0.00430841721991027\\
23.9590000000063	0.0043079063007273\\
23.9990000000063	0.00430739952950976\\
24.0390000000064	0.00430689686994545\\
24.0790000000064	0.00430639828597856\\
24.1190000000065	0.00430590374176654\\
24.1590000000065	0.00430541320200517\\
24.1990000000066	0.00430492663150661\\
24.2390000000066	0.00430444399564711\\
24.2790000000067	0.00430396525981835\\
24.3190000000067	0.00430349038982714\\
24.3590000000068	0.00430301935194544\\
24.3990000000068	0.00430255211243102\\
24.4390000000069	0.00430208863817738\\
24.4790000000069	0.00430162889612484\\
24.519000000007	0.00430117285367893\\
24.559000000007	0.00430072047834229\\
24.5990000000071	0.00430027173812919\\
24.6390000000071	0.00429982660113981\\
24.6790000000072	0.00429938503592042\\
24.7190000000072	0.00429894701120082\\
24.7590000000073	0.00429851249603319\\
24.7990000000073	0.00429808145973476\\
24.8390000000074	0.00429765387180148\\
24.8790000000074	0.00429722970220536\\
24.9190000000075	0.00429680892102502\\
24.9590000000075	0.00429639149858063\\
24.9990000000076	0.00429597740568377\\
25.0390000000076	0.00429556661313135\\
25.0790000000077	0.00429515909214806\\
25.1190000000077	0.00429475481418251\\
25.1590000000078	0.00429435375091836\\
25.1990000000078	0.00429395587423809\\
25.2390000000079	0.00429356115636115\\
25.2790000000079	0.00429316956977133\\
25.319000000008	0.00429278108708364\\
25.359000000008	0.00429239568130146\\
25.3990000000081	0.0042920133255131\\
25.4390000000081	0.00429163399319277\\
25.4790000000082	0.00429125765804816\\
25.5190000000082	0.00429088429384195\\
25.5590000000083	0.00429051387477808\\
25.5990000000083	0.00429014637514724\\
25.6390000000084	0.00428978176951123\\
25.6790000000084	0.00428942003277089\\
25.7190000000085	0.004289061139925\\
25.7590000000085	0.00428870506625345\\
25.7990000000085	0.00428835178708142\\
25.8390000000086	0.00428800127822371\\
25.8790000000086	0.00428765351561078\\
25.9190000000087	0.00428730847525338\\
25.9590000000087	0.00428696613354984\\
25.9990000000088	0.00428662646708078\\
26.0390000000088	0.00428628945253851\\
26.0790000000089	0.00428595506690554\\
26.1190000000089	0.00428562328738391\\
26.159000000009	0.00428529409126188\\
26.199000000009	0.00428496745626894\\
26.2390000000091	0.00428464336015233\\
26.2790000000091	0.00428432178070415\\
26.3190000000092	0.0042840026963068\\
26.3590000000092	0.00428368608522633\\
26.3990000000093	0.00428337192609607\\
26.4390000000093	0.00428306019762859\\
26.4790000000094	0.00428275087879004\\
26.5190000000094	0.00428244394866917\\
26.5590000000095	0.00428213938670996\\
26.5990000000095	0.00428183717221819\\
26.6390000000096	0.00428153728502767\\
26.6790000000096	0.0042812397048998\\
26.7190000000097	0.00428094441208926\\
26.7590000000097	0.00428065138652911\\
26.7990000000098	0.00428036060878689\\
26.8390000000098	0.00428007205941106\\
26.8790000000099	0.00427978571918486\\
26.9190000000099	0.00427950156896972\\
26.95900000001	0.00427921958973398\\
26.99900000001	0.00427893976301019\\
27.0390000000101	0.00427866207013017\\
27.0790000000101	0.0042783864925845\\
27.1190000000102	0.00427811301226966\\
27.1590000000102	0.00427784161109079\\
27.1990000000103	0.00427757227106496\\
27.2390000000103	0.00427730497450962\\
27.2790000000104	0.00427703970381077\\
27.3190000000104	0.00427677644144031\\
27.3590000000105	0.00427651517025474\\
27.3990000000105	0.00427625587304503\\
27.4390000000106	0.00427599853283966\\
27.4790000000106	0.00427574313290535\\
27.5190000000106	0.00427548965644808\\
27.5590000000107	0.0042752380869634\\
27.5990000000107	0.00427498840811968\\
27.6390000000108	0.00427474060369504\\
27.6790000000108	0.00427449465757046\\
27.7190000000109	0.00427425055379882\\
27.7590000000109	0.00427400827659696\\
27.799000000011	0.00427376781033328\\
27.839000000011	0.00427352913938306\\
27.8790000000111	0.00427329224838746\\
27.9190000000111	0.00427305712225767\\
27.9590000000112	0.00427282374576132\\
27.9990000000112	0.00427259210391384\\
28.0390000000113	0.00427236218194482\\
28.0790000000113	0.00427213396518211\\
28.1190000000114	0.00427190743898176\\
28.1590000000114	0.00427168258894339\\
28.1990000000115	0.0042714594007367\\
28.2390000000115	0.00427123786011119\\
28.2790000000116	0.00427101795308782\\
28.3190000000116	0.00427079966575139\\
28.3590000000117	0.00427058298418259\\
28.3990000000117	0.00427036789486934\\
28.4390000000118	0.00427015438408607\\
28.4790000000118	0.0042699424384568\\
28.5190000000119	0.00426973204464176\\
28.5590000000119	0.00426952318945639\\
28.599000000012	0.00426931585980939\\
28.639000000012	0.00426911004278474\\
28.6790000000121	0.00426890572552274\\
28.7190000000121	0.00426870289519854\\
28.7590000000122	0.00426850153929215\\
28.7990000000122	0.00426830164509984\\
28.8390000000123	0.0042681032005315\\
28.8790000000123	0.00426790619304385\\
28.9190000000124	0.00426771061057063\\
28.9590000000124	0.00426751644094236\\
28.9990000000125	0.00426732367236904\\
29.0390000000125	0.00426713229289011\\
29.0790000000126	0.0042669422907754\\
29.1190000000126	0.00426675365433005\\
29.1590000000127	0.00426656637212908\\
29.1990000000127	0.00426638043257621\\
29.2390000000128	0.00426619582443766\\
29.2790000000128	0.00426601253645276\\
29.3190000000128	0.00426583055747221\\
29.3590000000129	0.00426564987658717\\
29.3990000000129	0.00426547048273795\\
29.439000000013	0.00426529236516959\\
29.479000000013	0.0042651155130381\\
29.5190000000131	0.00426493991573951\\
29.5590000000131	0.00426476556277988\\
29.5990000000132	0.00426459244360267\\
29.6390000000132	0.00426442054783893\\
29.6790000000133	0.00426424986538743\\
29.7190000000133	0.0042640803858659\\
29.7590000000134	0.00426391209930632\\
29.7990000000134	0.00426374499571414\\
29.8390000000135	0.00426357906512986\\
29.8790000000135	0.00426341429780475\\
29.9190000000136	0.00426325068384592\\
29.9590000000136	0.00426308821379096\\
29.9990000000137	0.0042629268779385\\
30.0390000000137	0.00426276666690584\\
30.0790000000138	0.00426260757127384\\
30.1190000000138	0.00426244958174971\\
30.1590000000139	0.00426229268910083\\
30.1990000000139	0.00426213688423893\\
30.239000000014	0.00426198215789098\\
30.279000000014	0.00426182850142609\\
30.3190000000141	0.00426167590558413\\
30.3590000000141	0.00426152436181759\\
30.3990000000142	0.00426137386116621\\
30.4390000000142	0.00426122439512544\\
30.4790000000143	0.00426107595508951\\
30.5190000000143	0.00426092853258997\\
30.5590000000144	0.0042607821190318\\
30.5990000000144	0.00426063670615207\\
30.6390000000145	0.00426049228566006\\
30.6790000000145	0.00426034884932003\\
30.7190000000146	0.00426020638899915\\
30.7590000000146	0.00426006489667585\\
30.7990000000147	0.00425992436430822\\
30.8390000000147	0.00425978478401146\\
30.8790000000148	0.00425964614793994\\
30.9190000000148	0.00425950844828549\\
30.9590000000149	0.00425937167733781\\
30.9990000000149	0.00425923582743704\\
31.039000000015	0.00425910089109693\\
31.079000000015	0.00425896686062899\\
31.119000000015	0.00425883372871738\\
31.1590000000151	0.00425870148791552\\
31.1990000000151	0.00425857013103925\\
31.2390000000152	0.00425843965064365\\
31.2790000000152	0.00425831003967325\\
31.3190000000153	0.00425818129107347\\
31.3590000000153	0.00425805339764851\\
31.3990000000154	0.0042579263524728\\
31.4390000000154	0.0042578001486725\\
31.4790000000155	0.0042576747793357\\
31.5190000000155	0.00425755023759411\\
31.5590000000156	0.00425742651675021\\
31.5990000000156	0.00425730361010468\\
31.6390000000157	0.00425718151110921\\
31.6790000000157	0.00425706021305483\\
31.7190000000158	0.00425693970944419\\
31.7590000000158	0.00425681999397576\\
31.7990000000159	0.00425670106013598\\
31.8390000000159	0.00425658290156272\\
31.879000000016	0.0042564655120213\\
31.919000000016	0.00425634888527815\\
31.9590000000161	0.00425623301521483\\
31.9990000000161	0.00425611789557723\\
32.039000000016	0.00425600352041366\\
32.0790000000159	0.00425588988369074\\
32.1190000000158	0.00425577697940815\\
32.1590000000158	0.00425566480172235\\
32.1990000000157	0.00425555334474248\\
32.2390000000156	0.00425544260264166\\
32.2790000000155	0.00425533256979482\\
32.3190000000154	0.00425522324035754\\
32.3590000000153	0.00425511460883377\\
32.3990000000152	0.00425500666940715\\
32.4390000000151	0.00425489941669832\\
32.479000000015	0.00425479284515873\\
32.5190000000149	0.00425468694929998\\
32.5590000000148	0.00425458172381621\\
32.5990000000147	0.00425447716338334\\
32.6390000000146	0.00425437326254297\\
32.6790000000145	0.0042542700160878\\
32.7190000000144	0.00425416741872875\\
32.7590000000144	0.00425406546555684\\
32.7990000000143	0.00425396415118351\\
32.8390000000142	0.00425386347062795\\
32.8790000000141	0.00425376341883144\\
32.919000000014	0.0042536639908527\\
32.9590000000139	0.00425356518169628\\
32.9990000000138	0.00425346698651674\\
33.0390000000137	0.00425336940044729\\
33.0790000000136	0.00425327241861195\\
33.1190000000135	0.00425317603630837\\
33.1590000000134	0.00425308024868809\\
33.1990000000133	0.00425298505128879\\
33.2390000000132	0.00425289043926391\\
33.2790000000131	0.00425279640798315\\
33.319000000013	0.00425270295302393\\
33.359000000013	0.00425261006980115\\
33.3990000000129	0.00425251775377611\\
33.4390000000128	0.00425242600059306\\
33.4790000000127	0.0042523348057687\\
33.5190000000126	0.00425224416503844\\
33.5590000000125	0.00425215407395696\\
33.5990000000124	0.00425206452830407\\
33.6390000000123	0.00425197552378231\\
33.6790000000122	0.00425188705617952\\
33.7190000000121	0.0042517991212434\\
33.759000000012	0.00425171171499339\\
33.7990000000119	0.00425162483317132\\
33.8390000000118	0.00425153847181059\\
33.8790000000117	0.00425145262669657\\
33.9190000000117	0.00425136729403808\\
33.9590000000116	0.0042512824697617\\
33.9990000000115	0.00425119815001251\\
34.0390000000114	0.0042511143307512\\
34.0790000000113	0.00425103100823443\\
34.1190000000112	0.00425094817871263\\
34.1590000000111	0.00425086583824641\\
34.199000000011	0.00425078398302514\\
34.2390000000109	0.00425070260948901\\
34.2790000000108	0.00425062171384949\\
34.3190000000107	0.00425054129248104\\
34.3590000000106	0.00425046134169815\\
34.3990000000105	0.00425038185788806\\
34.4390000000104	0.00425030283744665\\
34.4790000000103	0.00425022427696409\\
34.5190000000103	0.00425014617287156\\
34.5590000000102	0.00425006852160592\\
34.5990000000101	0.00424999131986759\\
34.63900000001	0.00424991456410695\\
34.6790000000099	0.00424983825105196\\
34.7190000000098	0.00424976237724695\\
34.7590000000097	0.00424968693939809\\
34.7990000000096	0.0042496119342329\\
34.8390000000095	0.00424953735845512\\
34.8790000000094	0.00424946320887776\\
34.9190000000093	0.00424938948218168\\
34.9590000000092	0.00424931617534174\\
34.9990000000091	0.00424924328499365\\
35.039000000009	0.00424917080819121\\
35.0790000000089	0.00424909874160029\\
35.1190000000089	0.00424902708235964\\
35.1590000000088	0.00424895582725904\\
35.1990000000087	0.00424888497342935\\
35.2390000000086	0.00424881451775849\\
35.2790000000085	0.00424874445732837\\
35.3190000000084	0.00424867478920676\\
35.3590000000083	0.00424860551034822\\
35.3990000000082	0.00424853661797897\\
35.4390000000081	0.00424846810924506\\
35.479000000008	0.00424839998118365\\
35.5190000000079	0.00424833223101639\\
35.5590000000078	0.00424826485608654\\
35.5990000000077	0.00424819785346886\\
35.6390000000076	0.00424813122043111\\
35.6790000000075	0.00424806495429364\\
35.7190000000075	0.00424799905233464\\
35.7590000000074	0.0042479335118365\\
35.7990000000073	0.00424786833023372\\
35.8390000000072	0.00424780350472853\\
35.8790000000071	0.00424773903284137\\
35.919000000007	0.00424767491187483\\
35.9590000000069	0.00424761113940075\\
35.9990000000068	0.00424754771285774\\
36.0390000000067	0.00424748462961422\\
36.0790000000066	0.00424742188723393\\
36.1190000000065	0.00424735948323496\\
36.1590000000064	0.00424729741521213\\
36.1990000000063	0.00424723568070073\\
36.2390000000062	0.00424717427725574\\
36.2790000000062	0.00424711320248294\\
36.3190000000061	0.00424705245406309\\
36.359000000006	0.00424699202949919\\
36.3990000000059	0.00424693192662062\\
36.4390000000058	0.00424687214298813\\
36.4790000000057	0.00424681267637506\\
36.5190000000056	0.00424675352446102\\
36.5590000000055	0.00424669468505223\\
36.5990000000054	0.00424663615583232\\
36.6390000000053	0.00424657793460137\\
36.6790000000052	0.00424652001919534\\
36.7190000000051	0.00424646240743687\\
36.759000000005	0.00424640509713103\\
36.7990000000049	0.00424634808617175\\
36.8390000000048	0.00424629137246746\\
36.8790000000048	0.00424623495382448\\
36.9190000000047	0.00424617882820655\\
36.9590000000046	0.00424612299355109\\
36.9990000000045	0.00424606744781408\\
37.0390000000044	0.00424601218888321\\
37.0790000000043	0.00424595721479515\\
37.1190000000042	0.00424590252349977\\
37.1590000000041	0.00424584811305484\\
37.199000000004	0.00424579398148761\\
37.2390000000039	0.00424574012686041\\
37.2790000000038	0.00424568654720858\\
37.3190000000037	0.00424563324059157\\
37.3590000000036	0.00424558020512389\\
37.3990000000035	0.00424552743886297\\
37.4390000000034	0.00424547494010896\\
37.4790000000034	0.00424542270683037\\
37.5190000000033	0.00424537073732301\\
37.5590000000032	0.00424531902964642\\
37.5990000000031	0.00424526758199339\\
37.639000000003	0.00424521639270192\\
37.6790000000029	0.00424516545981812\\
37.7190000000028	0.00424511478172129\\
37.7590000000027	0.00424506435661265\\
37.7990000000026	0.00424501418271561\\
37.8390000000025	0.00424496425843468\\
37.8790000000024	0.00424491458192144\\
37.9190000000023	0.00424486515151867\\
37.9590000000022	0.00424481596565529\\
37.9990000000021	0.00424476702253551\\
38.039000000002	0.00424471832057816\\
38.079000000002	0.00424466985819749\\
38.1190000000019	0.00424462163363326\\
38.1590000000018	0.00424457364538677\\
38.1990000000017	0.0042445258917756\\
38.2390000000016	0.00424447837123032\\
38.2790000000015	0.0042444310823132\\
38.3190000000014	0.00424438402326743\\
38.3590000000013	0.00424433719270578\\
38.3990000000012	0.00424429058897313\\
38.4390000000011	0.00424424421062575\\
38.479000000001	0.00424419805618148\\
38.5190000000009	0.004244152124108\\
38.5590000000008	0.00424410641296302\\
38.5990000000007	0.00424406092120788\\
38.6390000000006	0.00424401564747912\\
38.6790000000006	0.00424397059030956\\
38.7190000000005	0.00424392574812793\\
38.7590000000004	0.00424388111979046\\
38.7990000000003	0.00424383670363304\\
38.8390000000002	0.0042437924983918\\
38.8790000000001	0.004243748502614\\
38.919	0.00424370471505642\\
38.9589999999999	0.00424366113410046\\
38.9989999999998	0.00424361775867632\\
39.0389999999997	0.00424357458723457\\
39.0789999999996	0.0042435316185131\\
39.1189999999995	0.00424348885125958\\
39.1589999999994	0.00424344628409579\\
39.1989999999993	0.00424340391572653\\
39.2389999999993	0.0042433617448645\\
39.2789999999992	0.00424331977027226\\
39.3189999999991	0.00424327799061619\\
39.358999999999	0.00424323640475233\\
39.3989999999989	0.00424319501126702\\
39.4389999999988	0.00424315380915052\\
39.4789999999987	0.0042431127969047\\
39.5189999999986	0.00424307197350682\\
39.5589999999985	0.00424303133774429\\
39.5989999999984	0.00424299088836089\\
39.6389999999983	0.00424295062419333\\
39.6789999999982	0.00424291054411363\\
39.7189999999981	0.0042428706468437\\
39.758999999998	0.00424283093135203\\
39.7989999999979	0.00424279139632489\\
39.8389999999979	0.0042427520407865\\
39.8789999999978	0.00424271286354261\\
39.9189999999977	0.00424267386340882\\
39.9589999999976	0.0042426350393362\\
39.9989999999975	0.00424259639030156\\
40.0389999999974	0.00424255791503447\\
40.0789999999973	0.00424251961255784\\
40.1189999999972	0.00424248148184037\\
40.1589999999971	0.00424244352174086\\
40.198999999997	0.00424240573116597\\
40.2389999999969	0.00424236810917911\\
40.2789999999968	0.00424233065465907\\
40.3189999999967	0.00424229336661575\\
40.3589999999966	0.00424225624391761\\
40.3989999999965	0.00424221928567037\\
40.4389999999965	0.004242182490794\\
40.4789999999964	0.00424214585831451\\
40.5189999999963	0.00424210938718061\\
40.5589999999962	0.00424207307645019\\
40.5989999999961	0.00424203692516512\\
40.638999999996	0.00424200093240101\\
40.6789999999959	0.00424196509704922\\
40.7189999999958	0.00424192941830015\\
40.7589999999957	0.0042418938951666\\
40.7989999999956	0.00424185852662751\\
40.8389999999955	0.00424182331182588\\
40.8789999999954	0.00424178824984756\\
40.9189999999953	0.00424175333970411\\
40.9589999999952	0.00424171858051769\\
40.9989999999951	0.00424168397144287\\
41.0389999999951	0.00424164951144868\\
41.078999999995	0.00424161519977495\\
41.1189999999949	0.00424158103550842\\
41.1589999999948	0.00424154701769464\\
41.1989999999947	0.00424151314557164\\
41.2389999999946	0.00424147941814146\\
41.2789999999945	0.00424144583474784\\
41.3189999999944	0.00424141239443154\\
41.3589999999943	0.00424137909631617\\
41.3989999999942	0.00424134593955994\\
41.4389999999941	0.00424131292335439\\
41.478999999994	0.00424128004692781\\
41.5189999999939	0.00424124730937703\\
41.5589999999938	0.00424121470993477\\
41.5989999999938	0.00424118224785996\\
41.6389999999937	0.00424114992232394\\
41.6789999999936	0.00424111773242697\\
41.7189999999935	0.00424108567755421\\
41.7589999999934	0.00424105375677764\\
41.7989999999933	0.00424102196937526\\
41.8389999999932	0.0042409903146603\\
41.8789999999931	0.00424095879170872\\
41.918999999993	0.00424092739985926\\
41.9589999999929	0.0042408961383239\\
41.9989999999928	0.00424086500649457\\
42.0389999999927	0.00424083400341979\\
42.0789999999926	0.00424080312846342\\
42.1189999999925	0.0042407723809551\\
42.1589999999924	0.00424074176008671\\
42.1989999999924	0.00424071126522707\\
42.2389999999923	0.00424068089560981\\
42.2789999999922	0.00424065065047763\\
42.3189999999921	0.00424062052920815\\
42.358999999992	0.0042405905310906\\
42.3989999999919	0.00424056065539358\\
42.4389999999918	0.00424053090153531\\
42.4789999999917	0.0042405012687321\\
42.5189999999916	0.00424047175633602\\
42.5589999999915	0.00424044236360388\\
42.5989999999914	0.00424041308993728\\
42.6389999999913	0.00424038393475168\\
42.6789999999912	0.00424035489733054\\
42.7189999999911	0.00424032597698354\\
42.758999999991	0.00424029717310159\\
42.798999999991	0.00424026848505388\\
42.8389999999909	0.00424023991220135\\
42.8789999999908	0.004240211453861\\
42.9189999999907	0.00424018310955721\\
42.9589999999906	0.00424015487844176\\
42.9989999999905	0.00424012676015895\\
43.0389999999904	0.00424009875387676\\
43.0789999999903	0.00424007085910627\\
43.1189999999902	0.00424004307513248\\
43.1589999999901	0.00424001540144769\\
43.19899999999	0.00423998783737833\\
43.2389999999899	0.0042399603824339\\
43.2789999999898	0.00423993303593206\\
43.3189999999897	0.00423990579738498\\
43.3589999999896	0.0042398786661737\\
43.3989999999896	0.00423985164173024\\
43.4389999999895	0.00423982472342377\\
43.4789999999894	0.00423979791081508\\
43.5189999999893	0.00423977120328345\\
43.5589999999892	0.00423974460023369\\
43.5989999999891	0.00423971810114865\\
43.638999999989	0.00423969170544281\\
43.6789999999889	0.00423966541268062\\
43.7189999999888	0.00423963922219583\\
43.7589999999887	0.00423961313349175\\
43.7989999999886	0.00423958714604267\\
43.8389999999885	0.00423956125930303\\
43.8789999999884	0.00423953547278655\\
43.9189999999883	0.00423950978587484\\
43.9589999999883	0.00423948419816855\\
43.9989999999882	0.00423945870907327\\
44.0389999999881	0.00423943331802945\\
44.078999999988	0.00423940802465828\\
44.1189999999879	0.00423938282838154\\
44.1589999999878	0.00423935772873796\\
44.1989999999877	0.0042393327252167\\
44.2389999999876	0.00423930781735049\\
44.2789999999875	0.0042392830045902\\
44.3189999999874	0.00423925828664073\\
44.3589999999873	0.0042392336627638\\
44.3989999999872	0.00423920913261566\\
44.4389999999871	0.00423918469563089\\
44.478999999987	0.00423916035140859\\
44.5189999999869	0.00423913609947058\\
44.5589999999869	0.00423911193928517\\
44.5989999999868	0.00423908787047045\\
44.6389999999867	0.00423906389250905\\
44.6789999999866	0.00423904000493702\\
44.7189999999865	0.00423901620741629\\
44.7589999999864	0.00423899249934967\\
44.7989999999863	0.00423896888036746\\
44.8389999999862	0.00423894534999258\\
44.8789999999861	0.00423892190777131\\
44.918999999986	0.00423889855347181\\
44.9589999999859	0.00423887528638145\\
44.9989999999858	0.00423885210623787\\
};
%\addlegendentry{Generator 3 Area 1};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
-0.02	0\\
0.04	0\\
0.1	0\\
0.16	0\\
0.22	0\\
0.28	0\\
0.34	0\\
0.4	0\\
0.46	0\\
0.52	0\\
0.580000000000001	0\\
0.640000000000001	0\\
0.700000000000001	0\\
0.760000000000001	0\\
0.820000000000001	0\\
0.880000000000001	0\\
0.940000000000001	0\\
1	0\\
1.039	0.00133471958751459\\
1.07899999999999	0.00426216346587478\\
1.11899999999999	0.00707488849164403\\
1.15899999999998	0.00895617371062926\\
1.19899999999998	0.00987663480565497\\
1.23899999999997	0.010203587510786\\
1.27899999999997	0.0103291501244114\\
1.31899999999997	0.0104695174644452\\
1.35899999999996	0.0106445389994447\\
1.39899999999996	0.0107658540463141\\
1.43899999999995	0.0107448992646738\\
1.47899999999995	0.0105594398742483\\
1.51899999999994	0.0102608447156096\\
1.55899999999994	0.00993909029992451\\
1.59899999999993	0.00967641230774988\\
1.63899999999993	0.00951541642127099\\
1.67899999999993	0.00945252124120467\\
1.71899999999992	0.00945268896907615\\
1.75899999999992	0.00947295997631686\\
1.79899999999991	0.00948199437857467\\
1.83899999999991	0.00946828978340993\\
1.8789999999999	0.00943686919377776\\
1.9189999999999	0.00939942228420824\\
1.9589999999999	0.00936442459071933\\
1.99899999999989	0.00933198939357295\\
2.03899999999989	0.00929479310426308\\
2.07899999999988	0.0092432820791232\\
2.11899999999988	0.00917180458487184\\
2.15899999999987	0.00908258121414873\\
2.19899999999987	0.00898594489331857\\
2.23899999999986	0.00889711145344002\\
2.27899999999986	0.00883108785655877\\
2.31899999999986	0.00879779274085386\\
2.35899999999985	0.00879907650422239\\
2.39899999999985	0.00882840509601257\\
2.43899999999984	0.00887295437935118\\
2.47899999999984	0.00891713413792415\\
2.51899999999983	0.00894631545111989\\
2.55899999999983	0.00894974020781111\\
2.59899999999982	0.0089220593313156\\
2.63899999999982	0.00886345057885467\\
2.67899999999982	0.00877863917763375\\
2.71899999999981	0.00867531542601561\\
2.75899999999981	0.00856243080315586\\
2.7989999999998	0.00844872516096444\\
2.8389999999998	0.00834166824818512\\
2.87899999999979	0.0082468479928072\\
2.91899999999979	0.00816773804644716\\
2.95899999999979	0.00810573586327121\\
2.99899999999978	0.0080603694203671\\
3.03899999999978	0.0080296039555232\\
3.07899999999977	0.00801021569980931\\
3.11899999999977	0.00799821969780773\\
3.15899999999976	0.00798933759795523\\
3.19899999999976	0.00797947505947577\\
3.23899999999975	0.00796516015574535\\
3.27899999999975	0.0079438861432842\\
3.31899999999975	0.00791431030355269\\
3.35899999999974	0.00787628364293248\\
3.39899999999974	0.00783071680172302\\
3.43899999999973	0.00777931646828192\\
3.47899999999973	0.00772424639052859\\
3.51899999999972	0.00766777391886996\\
3.55899999999972	0.0076119571804311\\
3.59899999999971	0.00755841285202444\\
3.63899999999971	0.00750818499302765\\
3.67899999999971	0.0074617161973958\\
3.7189999999997	0.00741890679298428\\
3.7589999999997	0.0073792377136645\\
3.79899999999969	0.00734192816909189\\
3.83899999999969	0.00730609972381834\\
3.87899999999968	0.00727092266096062\\
3.91899999999968	0.00723572725273751\\
3.95899999999968	0.0072000704761833\\
3.99899999999967	0.00716375654250564\\
4.03899999999968	0.00712681636290599\\
4.0789999999997	0.00708945600113514\\
4.11899999999971	0.00705198691380646\\
4.15899999999972	0.00701475131091911\\
4.19899999999974	0.00697805458279639\\
4.23899999999975	0.00694211392382769\\
4.27899999999976	0.00690702861796179\\
4.31899999999978	0.00687277355570889\\
4.35899999999979	0.00683921397952143\\
4.3989999999998	0.00680613659611237\\
4.43899999999982	0.00677329041023228\\
4.47899999999983	0.00674042997007572\\
4.51899999999984	0.00670735418064909\\
4.55899999999986	0.00667393524639956\\
4.59899999999987	0.00664013432644719\\
4.63899999999988	0.00660600280703404\\
4.6789999999999	0.00657167031781429\\
4.71899999999991	0.00653732244247014\\
4.75899999999992	0.00650317228036287\\
4.79899999999994	0.00646943047392902\\
4.83899999999995	0.00643627806419861\\
4.87899999999996	0.00640384567566843\\
4.91899999999998	0.00637220125927183\\
4.95899999999999	0.00634134718385874\\
4.999	0.00631122607705913\\
5.03900000000002	0.00628173367791945\\
5.07900000000003	0.00625273621098256\\
5.11900000000004	0.00622408947159035\\
5.15900000000006	0.00619565692603206\\
5.19900000000007	0.00616732460098098\\
5.23900000000008	0.00613901124338841\\
5.2790000000001	0.00611067191097314\\
5.31900000000011	0.00608230101708503\\
5.35900000000012	0.00605392452646915\\
5.39900000000014	0.00602558840440004\\
5.43900000000015	0.00599735839492276\\
5.47900000000016	0.00596929927977936\\
5.51900000000018	0.00594147085191934\\
5.55900000000019	0.00591392147590698\\
5.5990000000002	0.00588668408586225\\
5.63900000000022	0.00585977481848841\\
5.67900000000023	0.00583319411973005\\
5.71900000000024	0.00580692981187608\\
5.75900000000026	0.00578096136643294\\
5.79900000000027	0.00575526454998861\\
5.83900000000028	0.0057298156694281\\
5.8790000000003	0.00570459483865723\\
5.91900000000031	0.00567958793964672\\
5.95900000000032	0.005654787212584\\
5.99900000000034	0.00563019063606261\\
6.03900000000035	0.00560580042309725\\
6.07900000000036	0.0055816210307886\\
6.11900000000038	0.00555765710326167\\
6.15900000000039	0.00553391170304714\\
6.1990000000004	0.00551038509378571\\
6.23900000000042	0.00548707421149394\\
6.27900000000043	0.00546397283902507\\
6.31900000000044	0.00544107237823588\\
6.35900000000046	0.00541836247503755\\
6.39900000000047	0.0053958291951331\\
6.43900000000049	0.00537347410744661\\
6.4790000000005	0.00535128959319442\\
6.51900000000051	0.00532927105075953\\
6.55900000000053	0.00530741789560374\\
6.59900000000054	0.00528573346878919\\
6.63900000000055	0.00526422403980287\\
6.67900000000057	0.0052428973455752\\
6.71900000000058	0.00522176109807485\\
6.75900000000059	0.0052008217560056\\
6.79900000000061	0.00518008368998672\\
6.83900000000062	0.00515954874574255\\
6.87900000000063	0.00513921615589119\\
6.91900000000065	0.00511908272633582\\
6.95900000000066	0.00509914324526295\\
6.99900000000067	0.00507939105779899\\
7.03900000000069	0.00505981874814913\\
7.0790000000007	0.00504041885551991\\
7.11900000000071	0.00502118454021921\\
7.15900000000073	0.00500211011682984\\
7.19900000000074	0.00498319139413907\\
7.23900000000075	0.00496442579001555\\
7.27900000000077	0.00494581223182897\\
7.31900000000078	0.00492735088265114\\
7.35900000000079	0.00490904275866741\\
7.39900000000081	0.00489088930460511\\
7.43900000000082	0.00487289199568203\\
7.47900000000083	0.00485505200983756\\
7.51900000000085	0.0048373700023142\\
7.55900000000086	0.00481984599002756\\
7.59900000000087	0.0048024793396038\\
7.63900000000089	0.00478526883985049\\
7.6790000000009	0.00476821283228145\\
7.71900000000091	0.00475130937094802\\
7.75900000000093	0.00473455638816424\\
7.79900000000094	0.00471795183704686\\
7.83900000000095	0.00470149379959403\\
7.87900000000097	0.00468518054986759\\
7.91900000000098	0.00466901057109655\\
7.95900000000099	0.00465298253253077\\
7.99900000000101	0.00463709523870731\\
8.03900000000098	0.00462134756406379\\
8.07900000000096	0.00460573838695143\\
8.11900000000094	0.00459026653784221\\
8.15900000000092	0.00457493076761886\\
8.1990000000009	0.00455972974037935\\
8.23900000000087	0.0045446620515556\\
8.27900000000085	0.00452972626270684\\
8.31900000000083	0.0045149209488619\\
8.35900000000081	0.00450024474544314\\
8.39900000000078	0.00448569639060772\\
8.43900000000076	0.00447127475114585\\
8.47900000000074	0.0044569788336043\\
8.51900000000072	0.00444280777458959\\
8.5590000000007	0.00442875493444761\\
8.59900000000067	0.0044148259463806\\
8.63900000000065	0.00440102650602762\\
8.67900000000063	0.00438735223165491\\
8.71900000000061	0.00437379914020021\\
8.75900000000058	0.00436036469259347\\
8.79900000000056	0.00434704779766253\\
8.83900000000054	0.00433384817435425\\
8.87900000000052	0.00432076560909522\\
8.9190000000005	0.00430779947760014\\
8.95900000000047	0.00429494864439409\\
8.99900000000045	0.00428221164623248\\
9.03900000000043	0.00426958696839644\\
9.07900000000041	0.00425707326195615\\
9.11900000000039	0.00424466941927355\\
9.15900000000036	0.00423237452912757\\
9.19900000000034	0.00422018777155103\\
9.23900000000032	0.00420810832324343\\
9.2790000000003	0.00419613531375258\\
9.31900000000027	0.0041842678357123\\
9.35900000000025	0.00417250498345158\\
9.39900000000023	0.00416084589187406\\
9.43900000000021	0.00414928975169927\\
9.47900000000019	0.0041378357953626\\
9.51900000000016	0.00412648326662246\\
9.55900000000014	0.00411523138529879\\
9.59900000000012	0.00410407932653586\\
9.6390000000001	0.0040930262184212\\
9.67900000000007	0.00408207115666527\\
9.71900000000005	0.00407121322825869\\
9.75900000000003	0.00406045153496774\\
9.79900000000001	0.00404978520775814\\
9.83899999999999	0.00403921340994622\\
9.87899999999996	0.00402873533116238\\
9.91899999999994	0.00401835017655164\\
9.95899999999992	0.00400805715498337\\
9.9989999999999	0.00399785547242887\\
10.0389999999999	0.00398774432751974\\
10.0789999999999	0.00397772291490986\\
10.1189999999998	0.00396779042983171\\
10.1589999999998	0.00395794607303258\\
10.1989999999998	0.00394818905671224\\
10.2389999999998	0.00393851860665841\\
10.2789999999997	0.00392893396362147\\
10.3189999999997	0.00391943438293939\\
10.3589999999997	0.00391001913335993\\
10.3989999999997	0.00390068749503672\\
10.4389999999997	0.00389143875845901\\
10.4789999999996	0.00388227222326702\\
10.5189999999996	0.00387318719569488\\
10.5589999999996	0.00386418298806389\\
10.5989999999996	0.0038552589168534\\
10.6389999999995	0.00384641430102227\\
10.6789999999995	0.00383764846059537\\
10.7189999999995	0.00382896071646065\\
10.7589999999995	0.00382035038912126\\
10.7989999999995	0.00381181679995259\\
10.8389999999994	0.00380335927135869\\
10.8789999999994	0.00379497712904628\\
10.9189999999994	0.00378666970294225\\
10.9589999999994	0.00377843632884026\\
10.9989999999993	0.00377027635041259\\
11.0389999999993	0.00376218911927401\\
11.0789999999993	0.00375417399620744\\
11.1189999999993	0.0037462303506008\\
11.1589999999993	0.00373835756020577\\
11.1989999999992	0.00373055501133224\\
11.2389999999992	0.00372282209642064\\
11.2789999999992	0.00371515821455558\\
11.3189999999992	0.00370756277003274\\
11.3589999999991	0.00370003517197103\\
11.3989999999991	0.00369257483370393\\
11.4389999999991	0.0036851811721013\\
11.4789999999991	0.00367785360824728\\
11.5189999999991	0.00367059156681063\\
11.558999999999	0.0036633944762989\\
11.598999999999	0.00365626176967906\\
11.638999999999	0.00364919288394701\\
11.678999999999	0.00364218726057942\\
11.7189999999989	0.00363524434620478\\
11.7589999999989	0.00362836359164857\\
11.7989999999989	0.00362154445305617\\
11.8389999999989	0.00361478639097487\\
11.8789999999989	0.00360808887074514\\
11.9189999999988	0.00360145136250957\\
11.9589999999988	0.00359487334036217\\
11.9989999999988	0.00358835428378504\\
12.0389999999988	0.0035818936761054\\
12.0789999999987	0.00357549100532913\\
12.1189999999987	0.00356914576351966\\
12.1589999999987	0.00356285744778086\\
12.1989999999987	0.00355662555920674\\
12.2389999999987	0.00355044960349633\\
12.2789999999986	0.00354432909073051\\
12.3189999999986	0.00353826353605313\\
12.3589999999986	0.00353225245835762\\
12.3989999999986	0.00352629538096062\\
12.4389999999985	0.00352039183170534\\
12.4789999999985	0.00351454134195608\\
12.5189999999985	0.00350874344766015\\
12.5589999999985	0.00350299768844395\\
12.5989999999985	0.00349730360702552\\
12.6389999999984	0.00349166075072072\\
12.6789999999984	0.00348606867009418\\
12.7189999999984	0.00348052691919613\\
12.7589999999984	0.00347503505584046\\
12.7989999999983	0.00346959264125277\\
12.8389999999983	0.00346419924064986\\
12.8789999999983	0.00345885442271884\\
12.9189999999983	0.00345355776018755\\
12.9589999999983	0.00344830882890441\\
12.9989999999982	0.00344310720928008\\
13.0389999999982	0.00343795248484553\\
13.0789999999982	0.00343284424339398\\
13.1189999999982	0.00342778207584851\\
13.1589999999981	0.00342276557704425\\
13.1989999999981	0.00341779434550801\\
13.2389999999981	0.00341286798292778\\
13.2789999999981	0.00340798609476096\\
13.3189999999981	0.00340314828967714\\
13.358999999998	0.00339835417955738\\
13.398999999998	0.00339360337996047\\
13.438999999998	0.00338889550938493\\
13.478999999998	0.00338423018940276\\
13.5189999999979	0.00337960704537658\\
13.5589999999979	0.00337502570527481\\
13.5989999999979	0.0033704858005104\\
13.6389999999979	0.00336598696559452\\
13.6789999999979	0.00336152883832745\\
13.7189999999978	0.00335711105928312\\
13.7589999999978	0.00335273327250389\\
13.7989999999978	0.00334839512489328\\
13.8389999999978	0.00334409626631621\\
13.8789999999977	0.0033398363499965\\
13.9189999999977	0.00333561503168438\\
13.9589999999977	0.0033314319706777\\
13.9989999999977	0.00332728682881846\\
14.0389999999977	0.00332317927083554\\
14.0789999999976	0.00331910896449897\\
14.1189999999976	0.00331507558061089\\
14.1589999999976	0.00331107879256884\\
14.1989999999976	0.00330711827655795\\
14.2389999999975	0.00330319371199755\\
14.2789999999975	0.00329930478076462\\
14.3189999999975	0.00329545116740092\\
14.3589999999975	0.00329163255933133\\
14.3989999999975	0.00328784864679978\\
14.4389999999974	0.00328409912245066\\
14.4789999999974	0.00328038368183305\\
14.5189999999974	0.00327670202308024\\
14.5589999999974	0.00327305384694328\\
14.5989999999973	0.00326943885630983\\
14.6389999999973	0.00326585675713333\\
14.6789999999973	0.00326230725804555\\
14.7189999999973	0.00325879006927464\\
14.7589999999973	0.00325530490488929\\
14.7989999999972	0.00325185148061577\\
14.8389999999972	0.00324842951440511\\
14.8789999999972	0.00324503872714614\\
14.9189999999972	0.00324167884221489\\
14.9589999999971	0.00323834958491193\\
14.9989999999971	0.00323505068326688\\
15.0389999999971	0.00323178186783687\\
15.0789999999971	0.00322854287100266\\
15.1189999999971	0.00322533342796648\\
15.158999999997	0.00322215327591219\\
15.198999999997	0.00321900215463827\\
15.238999999997	0.00321587980577531\\
15.278999999997	0.00321278597353038\\
15.3189999999969	0.00320972040433488\\
15.3589999999969	0.00320668284635638\\
15.3989999999969	0.003203673050794\\
15.4389999999969	0.00320069077025373\\
15.4789999999969	0.00319773575956632\\
15.5189999999968	0.00319480777622103\\
15.5589999999968	0.00319190657923051\\
15.5989999999968	0.00318903192998106\\
15.6389999999968	0.00318618359199259\\
15.6789999999968	0.00318336133061328\\
15.7189999999967	0.00318056491352489\\
15.7589999999967	0.0031777941101941\\
15.7989999999967	0.00317504869218187\\
15.8389999999967	0.00317232843291598\\
15.8789999999966	0.00316963310821179\\
15.9189999999966	0.00316696249522599\\
15.9589999999966	0.00316431637357514\\
15.9989999999966	0.00316169452457189\\
16.0389999999966	0.00315909673121859\\
16.0789999999967	0.00315652277907102\\
16.1189999999967	0.00315397245467383\\
16.1589999999968	0.00315144554713648\\
16.1989999999968	0.00314894184738576\\
16.2389999999969	0.00314646114793674\\
16.2789999999969	0.00314400324263216\\
16.318999999997	0.0031415679281009\\
16.358999999997	0.00313915500212006\\
16.3989999999971	0.00313676426427963\\
16.4389999999971	0.00313439551613721\\
16.4789999999972	0.0031320485611141\\
16.5189999999972	0.00312972320367594\\
16.5589999999973	0.00312741925074335\\
16.5989999999973	0.00312513651043514\\
16.6389999999974	0.00312287479271421\\
16.6789999999974	0.0031206339093187\\
16.7189999999975	0.00311841367333446\\
16.7589999999975	0.00311621390003457\\
16.7989999999975	0.00311403440592777\\
16.8389999999976	0.00311187500881484\\
16.8789999999976	0.00310973552858894\\
16.9189999999977	0.00310761578666997\\
16.9589999999977	0.00310551560568979\\
16.9989999999978	0.00310343481021956\\
17.0389999999978	0.00310137322624489\\
17.0789999999979	0.00309933068144147\\
17.1189999999979	0.0030973070046085\\
17.158999999998	0.00309530202623517\\
17.198999999998	0.00309331557849046\\
17.2389999999981	0.00309134749455195\\
17.2789999999981	0.00308939760979643\\
17.3189999999982	0.00308746576021567\\
17.3589999999982	0.00308555178390507\\
17.3989999999983	0.00308365551988507\\
17.4389999999983	0.00308177680893937\\
17.4789999999984	0.00307991549314794\\
17.5189999999984	0.00307807141575721\\
17.5589999999985	0.0030762444217413\\
17.5989999999985	0.00307443435713338\\
17.6389999999986	0.00307264106980021\\
17.6789999999986	0.00307086440844512\\
17.7189999999987	0.00306910422321728\\
17.7589999999987	0.00306736036572725\\
17.7989999999988	0.00306563268861115\\
17.8389999999988	0.00306392104633746\\
17.8789999999989	0.00306222529410061\\
17.9189999999989	0.00306054528842913\\
17.958999999999	0.00305888088760725\\
17.998999999999	0.00305723195062886\\
18.0389999999991	0.00305559833808756\\
18.0789999999991	0.00305397991125279\\
18.1189999999992	0.00305237653339813\\
18.1589999999992	0.00305078806843487\\
18.1989999999993	0.00304921438192816\\
18.2389999999993	0.00304765534002803\\
18.2789999999994	0.00304611081061008\\
18.3189999999994	0.00304458066259425\\
18.3589999999995	0.00304306476568646\\
18.3989999999995	0.00304156299112748\\
18.4389999999996	0.00304007521124211\\
18.4789999999996	0.00303860129949146\\
18.5189999999997	0.00303714113017456\\
18.5589999999997	0.00303569457896435\\
18.5989999999997	0.00303426152272564\\
18.6389999999998	0.00303284183911705\\
18.6789999999998	0.00303143540730572\\
18.7189999999999	0.00303004210694767\\
18.7589999999999	0.00302866181937292\\
18.799	0.0030272944263194\\
18.839	0.00302593981127636\\
18.8790000000001	0.00302459785820601\\
18.9190000000001	0.00302326845213283\\
18.9590000000002	0.00302195147963319\\
18.9990000000002	0.00302064682767561\\
19.0390000000003	0.00301935438433056\\
19.0790000000003	0.00301807403905713\\
19.1190000000004	0.00301680568194662\\
19.1590000000004	0.00301554920426256\\
19.1990000000005	0.00301430449780074\\
19.2390000000005	0.00301307145592865\\
19.2790000000006	0.00301184997274405\\
19.3190000000006	0.00301063994300854\\
19.3590000000007	0.00300944126262365\\
19.3990000000007	0.00300825382843599\\
19.4390000000008	0.00300707753821527\\
19.4790000000008	0.00300591229041126\\
19.5190000000009	0.00300475798481163\\
19.5590000000009	0.00300361452194747\\
19.599000000001	0.00300248180294502\\
19.639000000001	0.00300135972992281\\
19.6790000000011	0.00300024820599518\\
19.7190000000011	0.00299914713528808\\
19.7590000000012	0.00299805642231543\\
19.7990000000012	0.00299697597298783\\
19.8390000000013	0.00299590569318488\\
19.8790000000013	0.00299484549093877\\
19.9190000000014	0.00299379527412252\\
19.9590000000014	0.00299275495160718\\
19.9990000000015	0.00299172443309735\\
20.0390000000015	0.00299070362934815\\
20.0790000000016	0.00298969245146831\\
20.1190000000016	0.00298869081165194\\
20.1590000000017	0.00298769862296357\\
20.1990000000017	0.0029867157988534\\
20.2390000000018	0.00298574225390166\\
20.2790000000018	0.00298477790350779\\
20.3190000000019	0.00298382266361759\\
20.3590000000019	0.00298287645091164\\
20.3990000000019	0.0029819391827699\\
20.439000000002	0.00298101077758285\\
20.479000000002	0.00298009115404949\\
20.5190000000021	0.00297918023204005\\
20.5590000000021	0.00297827793196052\\
20.5990000000022	0.00297738417476745\\
20.6390000000022	0.0029764988823623\\
20.6790000000023	0.0029756219773192\\
20.7190000000023	0.00297475338267847\\
20.7590000000024	0.00297389302241678\\
20.7990000000024	0.002973040820963\\
20.8390000000025	0.00297219670360779\\
20.8790000000025	0.00297136059649893\\
20.9190000000026	0.00297053242577276\\
20.9590000000026	0.00296971211890247\\
20.9990000000027	0.0029688996037896\\
21.0390000000027	0.002968094808949\\
21.0790000000028	0.00296729766335785\\
21.1190000000028	0.00296650809702671\\
21.1590000000029	0.00296572604026889\\
21.1990000000029	0.00296495142422751\\
21.239000000003	0.00296418418031179\\
21.279000000003	0.00296342424115026\\
21.3190000000031	0.00296267153952449\\
21.3590000000031	0.00296192600864849\\
21.3990000000032	0.00296118758282754\\
21.4390000000032	0.00296045619666892\\
21.4790000000033	0.00295973178559276\\
21.5190000000033	0.00295901428538015\\
21.5590000000034	0.00295830363233132\\
21.5990000000034	0.00295759976342989\\
21.6390000000035	0.00295690261627508\\
21.6790000000035	0.00295621212898449\\
21.7190000000036	0.00295552824014078\\
21.7590000000036	0.00295485088917982\\
21.7990000000037	0.00295418001578011\\
21.8390000000037	0.00295351556018747\\
21.8790000000038	0.0029528574632634\\
21.9190000000038	0.00295220566618236\\
21.9590000000039	0.00295156011113411\\
21.9990000000039	0.00295092074037473\\
22.039000000004	0.00295028749712081\\
22.079000000004	0.00294966032445718\\
22.1190000000041	0.00294903916667853\\
22.1590000000041	0.00294842396810316\\
22.1990000000041	0.002947814673589\\
22.2390000000042	0.00294721122882943\\
22.2790000000042	0.00294661357950364\\
22.3190000000043	0.00294602167224227\\
22.3590000000043	0.00294543545405723\\
22.3990000000044	0.00294485487201296\\
22.4390000000044	0.00294427987436295\\
22.4790000000045	0.00294371040915371\\
22.5190000000045	0.00294314642542758\\
22.5590000000046	0.00294258787238201\\
22.5990000000046	0.00294203469995276\\
22.6390000000047	0.0029414868578463\\
22.6790000000047	0.00294094429710338\\
22.7190000000048	0.00294040696864346\\
22.7590000000048	0.00293987482387195\\
22.7990000000049	0.00293934781516227\\
22.8390000000049	0.00293882589443624\\
22.879000000005	0.00293830901479132\\
22.919000000005	0.00293779712949287\\
22.9590000000051	0.00293729019202393\\
22.9990000000051	0.00293678815664111\\
23.0390000000052	0.00293629097781188\\
23.0790000000052	0.00293579861039761\\
23.1190000000053	0.00293531100986502\\
23.1590000000053	0.00293482813184931\\
23.1990000000054	0.00293434993230665\\
23.2390000000054	0.00293387636800187\\
23.2790000000055	0.00293340739602645\\
23.3190000000055	0.00293294297328955\\
23.3590000000056	0.00293248305774178\\
23.3990000000056	0.00293202760742241\\
23.4390000000057	0.00293157658074372\\
23.4790000000057	0.00293112993670673\\
23.5190000000058	0.00293068763426568\\
23.5590000000058	0.00293024963320114\\
23.5990000000059	0.00292981589329488\\
23.6390000000059	0.00292938637483253\\
23.679000000006	0.00292896103879323\\
23.719000000006	0.00292853984611559\\
23.7590000000061	0.00292812275795264\\
23.7990000000061	0.00292770973620549\\
23.8390000000062	0.00292730074299068\\
23.8790000000062	0.0029268957405431\\
23.9190000000063	0.00292649469182941\\
23.9590000000063	0.00292609755981586\\
23.9990000000063	0.00292570430792939\\
24.0390000000064	0.0029253149001021\\
24.0790000000064	0.00292492930020125\\
24.1190000000065	0.00292454747296229\\
24.1590000000065	0.00292416938310816\\
24.1990000000066	0.00292379499561525\\
24.2390000000066	0.00292342427562167\\
24.2790000000067	0.00292305718918752\\
24.3190000000067	0.00292269370196457\\
24.3590000000068	0.00292233378074233\\
24.3990000000068	0.00292197739190184\\
24.4390000000069	0.002921624502218\\
24.4790000000069	0.00292127507929012\\
24.519000000007	0.00292092909046236\\
24.559000000007	0.00292058650355678\\
24.5990000000071	0.00292024728674493\\
24.6390000000071	0.00291991140842732\\
24.6790000000072	0.00291957883732112\\
24.7190000000072	0.00291924954244964\\
24.7590000000073	0.00291892349294724\\
24.7990000000073	0.00291860065841602\\
24.8390000000074	0.00291828100873828\\
24.8790000000074	0.00291796451405038\\
24.9190000000075	0.00291765114478738\\
24.9590000000075	0.00291734087139985\\
24.9990000000076	0.00291703366499449\\
25.0390000000076	0.00291672949664519\\
25.0790000000077	0.00291642833773645\\
25.1190000000077	0.00291613016011646\\
25.1590000000078	0.00291583493567478\\
25.1990000000078	0.00291554263677314\\
25.2390000000079	0.00291525323574875\\
25.2790000000079	0.00291496670537178\\
25.319000000008	0.00291468301857081\\
25.359000000008	0.00291440214859075\\
25.3990000000081	0.00291412406896857\\
25.4390000000081	0.00291384875336781\\
25.4790000000082	0.00291357617587104\\
25.5190000000082	0.00291330631045587\\
25.5590000000083	0.00291303913153018\\
25.5990000000083	0.00291277461399379\\
25.6390000000084	0.00291251273248824\\
25.6790000000084	0.00291225346257083\\
25.7190000000085	0.00291199677925996\\
25.7590000000085	0.00291174265791275\\
25.7990000000085	0.00291149107475439\\
25.8390000000086	0.00291124200551847\\
25.8790000000086	0.00291099542680059\\
25.9190000000087	0.00291075131472976\\
25.9590000000087	0.00291050964621839\\
25.9990000000088	0.00291027039794164\\
26.0390000000088	0.00291003354724595\\
26.0790000000089	0.00290979907129188\\
26.1190000000089	0.00290956694740081\\
26.159000000009	0.00290933715385684\\
26.199000000009	0.00290910966819889\\
26.2390000000091	0.00290888446857478\\
26.2790000000091	0.00290866153342549\\
26.3190000000092	0.00290844084135848\\
26.3590000000092	0.00290822237080315\\
26.3990000000093	0.00290800610112081\\
26.4390000000093	0.00290779201114398\\
26.4790000000094	0.00290758008033089\\
26.5190000000094	0.00290737028811101\\
26.5590000000095	0.00290716261407649\\
26.5990000000095	0.00290695703831982\\
26.6390000000096	0.00290675354082803\\
26.6790000000096	0.0029065521019033\\
26.7190000000097	0.0029063527018858\\
26.7590000000097	0.00290615532138336\\
26.7990000000098	0.00290595994148411\\
26.8390000000098	0.00290576654273812\\
26.8790000000099	0.00290557510643284\\
26.9190000000099	0.0029053856141132\\
26.95900000001	0.00290519804700307\\
26.99900000001	0.00290501238695771\\
27.0390000000101	0.00290482861568059\\
27.0790000000101	0.00290464671515424\\
27.1190000000102	0.00290446666765599\\
27.1590000000102	0.0029042884554117\\
27.1990000000103	0.00290411206099565\\
27.2390000000103	0.00290393746717452\\
27.2790000000104	0.00290376465663614\\
27.3190000000104	0.0029035936122509\\
27.3590000000105	0.00290342431730174\\
27.3990000000105	0.00290325675494073\\
27.4390000000106	0.00290309090874682\\
27.4790000000106	0.00290292676239537\\
27.5190000000106	0.00290276429947922\\
27.5590000000107	0.00290260350397049\\
27.5990000000107	0.00290244435996399\\
27.6390000000108	0.00290228685153915\\
27.6790000000108	0.00290213096306768\\
27.7190000000109	0.00290197667895263\\
27.7590000000109	0.00290182398398767\\
27.799000000011	0.00290167286292703\\
27.839000000011	0.00290152330076912\\
27.8790000000111	0.00290137528253064\\
27.9190000000111	0.00290122879304495\\
27.9590000000112	0.00290108381818251\\
27.9990000000112	0.00290094034315744\\
28.0390000000113	0.00290079835339072\\
28.0790000000113	0.00290065783481716\\
28.1190000000114	0.00290051877338883\\
28.1590000000114	0.00290038115500528\\
28.1990000000115	0.00290024496582571\\
28.2390000000115	0.00290011019209954\\
28.2790000000116	0.00289997682034335\\
28.3190000000116	0.00289984483677989\\
28.3590000000117	0.00289971422820358\\
28.3990000000117	0.00289958498138111\\
28.4390000000118	0.00289945708320398\\
28.4790000000118	0.00289933052076041\\
28.5190000000119	0.00289920528099563\\
28.5590000000119	0.0028990813514549\\
28.599000000012	0.00289895871925137\\
28.639000000012	0.00289883737185866\\
28.6790000000121	0.00289871729679293\\
28.7190000000121	0.00289859848203493\\
28.7590000000122	0.00289848091542472\\
28.7990000000122	0.00289836458471453\\
28.8390000000123	0.00289824947811124\\
28.8790000000123	0.00289813558366232\\
28.9190000000124	0.00289802288979708\\
28.9590000000124	0.00289791138479698\\
28.9990000000125	0.00289780105701791\\
29.0390000000125	0.00289769189516148\\
29.0790000000126	0.00289758388807752\\
29.1190000000126	0.00289747702462069\\
29.1590000000127	0.00289737129375452\\
29.1990000000127	0.00289726668413502\\
29.2390000000128	0.00289716318519313\\
29.2790000000128	0.00289706078604729\\
29.3190000000128	0.00289695947602603\\
29.3590000000129	0.00289685924457944\\
29.3990000000129	0.00289676008123581\\
29.439000000013	0.00289666197564703\\
29.479000000013	0.00289656491754021\\
29.5190000000131	0.00289646889656889\\
29.5590000000131	0.00289637390276715\\
29.5990000000132	0.00289627992629865\\
29.6390000000132	0.00289618695710064\\
29.6790000000133	0.00289609498545508\\
29.7190000000133	0.00289600400158049\\
29.7590000000134	0.00289591399592604\\
29.7990000000134	0.0028958249587538\\
29.8390000000135	0.00289573688086676\\
29.8790000000135	0.00289564975261195\\
29.9190000000136	0.00289556356508233\\
29.9590000000136	0.00289547830897977\\
29.9990000000137	0.00289539397517435\\
30.0390000000137	0.00289531055469314\\
30.0790000000138	0.0028952280385097\\
30.1190000000138	0.0028951464178599\\
30.1590000000139	0.00289506568403927\\
30.1990000000139	0.00289498582819496\\
30.239000000014	0.00289490684196643\\
30.279000000014	0.00289482871668383\\
30.3190000000141	0.00289475144406105\\
30.3590000000141	0.00289467501549839\\
30.3990000000142	0.00289459942300799\\
30.4390000000142	0.00289452465823895\\
30.4790000000143	0.00289445071313413\\
30.5190000000143	0.00289437757943738\\
30.5590000000144	0.00289430524939792\\
30.5990000000144	0.00289423371513987\\
30.6390000000145	0.00289416296887858\\
30.6790000000145	0.00289409300268843\\
30.7190000000146	0.00289402380912997\\
30.7590000000146	0.00289395538042353\\
30.7990000000147	0.00289388770900734\\
30.8390000000147	0.00289382078758446\\
30.8790000000148	0.00289375460863261\\
30.9190000000148	0.00289368916474134\\
30.9590000000149	0.0028936244490935\\
30.9990000000149	0.00289356045399505\\
31.039000000015	0.002893497172721\\
31.079000000015	0.00289343459806868\\
31.119000000015	0.00289337272318958\\
31.1590000000151	0.00289331154086321\\
31.1990000000151	0.00289325104462992\\
31.2390000000152	0.00289319122739438\\
31.2790000000152	0.00289313208258843\\
31.3190000000153	0.002893073603581\\
31.3590000000153	0.00289301578357924\\
31.3990000000154	0.00289295861642554\\
31.4390000000154	0.00289290209547644\\
31.4790000000155	0.00289284621407399\\
31.5190000000155	0.00289279096608304\\
31.5590000000156	0.00289273634531778\\
31.5990000000156	0.00289268234551314\\
31.6390000000157	0.00289262896038477\\
31.6790000000157	0.00289257618404191\\
31.7190000000158	0.00289252401021205\\
31.7590000000158	0.00289247243286853\\
31.7990000000159	0.00289242144622144\\
31.8390000000159	0.00289237104460124\\
31.879000000016	0.0028923212217062\\
31.919000000016	0.00289227197213819\\
31.9590000000161	0.00289222329002128\\
31.9990000000161	0.00289217516965364\\
32.039000000016	0.00289212760554898\\
32.0790000000159	0.00289208059206408\\
32.1190000000158	0.00289203412371185\\
32.1590000000158	0.00289198819511167\\
32.1990000000157	0.00289194280104225\\
32.2390000000156	0.00289189793575927\\
32.2790000000155	0.00289185359426444\\
32.3190000000154	0.00289180977124504\\
32.3590000000153	0.00289176646141992\\
32.3990000000152	0.00289172365975521\\
32.4390000000151	0.00289168136101965\\
32.479000000015	0.00289163956037325\\
32.5190000000149	0.00289159825276065\\
32.5590000000148	0.00289155743291455\\
32.5990000000147	0.00289151709634058\\
32.6390000000146	0.00289147723798819\\
32.6790000000145	0.00289143785326207\\
32.7190000000144	0.0028913989371679\\
32.7590000000144	0.00289136048497367\\
32.7990000000143	0.00289132249215032\\
32.8390000000142	0.00289128495401966\\
32.8790000000141	0.00289124786601909\\
32.919000000014	0.00289121122344703\\
32.9590000000139	0.00289117502204451\\
32.9990000000138	0.0028911392570532\\
33.0390000000137	0.00289110392443551\\
33.0790000000136	0.0028910690195488\\
33.1190000000135	0.00289103453831854\\
33.1590000000134	0.0028910004763064\\
33.1990000000133	0.00289096682912594\\
33.2390000000132	0.00289093359267573\\
33.2790000000131	0.00289090076284981\\
33.319000000013	0.0028908683355984\\
33.359000000013	0.00289083630673678\\
33.3990000000129	0.00289080467224197\\
33.4390000000128	0.00289077342807617\\
33.4790000000127	0.00289074257010447\\
33.5190000000126	0.00289071209464233\\
33.5590000000125	0.00289068199772841\\
33.5990000000124	0.00289065227535212\\
33.6390000000123	0.00289062292396333\\
33.6790000000122	0.00289059393972019\\
33.7190000000121	0.002890565318803\\
33.759000000012	0.00289053705764665\\
33.7990000000119	0.00289050915235292\\
33.8390000000118	0.00289048159949298\\
33.8790000000117	0.00289045439529036\\
33.9190000000117	0.00289042753609797\\
33.9590000000116	0.00289040101866118\\
33.9990000000115	0.00289037483924476\\
34.0390000000114	0.00289034899460913\\
34.0790000000113	0.00289032348098077\\
34.1190000000112	0.00289029829537459\\
34.1590000000111	0.00289027343416746\\
34.199000000011	0.00289024889410432\\
34.2390000000109	0.00289022467181924\\
34.2790000000108	0.0028902007639446\\
34.3190000000107	0.0028901771674984\\
34.3590000000106	0.00289015387917238\\
34.3990000000105	0.00289013089564424\\
34.4390000000104	0.00289010821409876\\
34.4790000000103	0.0028900858311456\\
34.5190000000103	0.00289006374375199\\
34.5590000000102	0.00289004194883762\\
34.5990000000101	0.00289002044342548\\
34.63900000001	0.00288999922443468\\
34.6790000000099	0.00288997828908708\\
34.7190000000098	0.00288995763414349\\
34.7590000000097	0.00288993725698918\\
34.7990000000096	0.0028899171545716\\
34.8390000000095	0.00288989732415679\\
34.8790000000094	0.00288987776296042\\
34.9190000000093	0.0028898584678822\\
34.9590000000092	0.00288983943644285\\
34.9990000000091	0.00288982066565666\\
35.039000000009	0.00288980215304165\\
35.0790000000089	0.00288978389580592\\
35.1190000000089	0.00288976589120667\\
35.1590000000088	0.00288974813676303\\
35.1990000000087	0.00288973062966176\\
35.2390000000086	0.00288971336746464\\
35.2790000000085	0.00288969634768459\\
35.3190000000084	0.00288967956766806\\
35.3590000000083	0.0028896630249137\\
35.3990000000082	0.00288964671665254\\
35.4390000000081	0.00288963064079584\\
35.479000000008	0.0028896147947531\\
35.5190000000079	0.00288959917612383\\
35.5590000000078	0.00288958378255194\\
35.5990000000077	0.00288956861178546\\
35.6390000000076	0.00288955366111494\\
35.6790000000075	0.00288953892867302\\
35.7190000000075	0.00288952441184218\\
35.7590000000074	0.00288951010837502\\
35.7990000000073	0.00288949601593357\\
35.8390000000072	0.0028894821325695\\
35.8790000000071	0.00288946845586319\\
35.919000000007	0.00288945498365188\\
35.9590000000069	0.00288944171362923\\
35.9990000000068	0.00288942864401825\\
36.0390000000067	0.00288941577219347\\
36.0790000000066	0.00288940309651479\\
36.1190000000065	0.00288939061464336\\
36.1590000000064	0.00288937832450537\\
36.1990000000063	0.00288936622407669\\
36.2390000000062	0.00288935431141789\\
36.2790000000062	0.0028893425844435\\
36.3190000000061	0.00288933104119335\\
36.359000000006	0.00288931967959451\\
36.3990000000059	0.00288930849797238\\
36.4390000000058	0.00288929749419344\\
36.4790000000057	0.00288928666632667\\
36.5190000000056	0.00288927601247078\\
36.5590000000055	0.00288926553086831\\
36.5990000000054	0.00288925521963551\\
36.6390000000053	0.00288924507678265\\
36.6790000000052	0.0028892351006919\\
36.7190000000051	0.00288922528956183\\
36.759000000005	0.00288921564152506\\
36.7990000000049	0.00288920615484897\\
36.8390000000048	0.0028891968276229\\
36.8790000000048	0.00288918765837426\\
36.9190000000047	0.00288917864518584\\
36.9590000000046	0.00288916978639163\\
36.9990000000045	0.00288916108044836\\
37.0390000000044	0.00288915252568396\\
37.0790000000043	0.0028891441204096\\
37.1190000000042	0.00288913586285412\\
37.1590000000041	0.00288912775143269\\
37.199000000004	0.00288911978455039\\
37.2390000000039	0.00288911196082128\\
37.2790000000038	0.00288910427850006\\
37.3190000000037	0.0028890967362712\\
37.3590000000036	0.00288908933221045\\
37.3990000000035	0.002889082065094\\
37.4390000000034	0.00288907493329976\\
37.4790000000034	0.00288906793534463\\
37.5190000000033	0.00288906106982165\\
37.5590000000032	0.00288905433509012\\
37.5990000000031	0.00288904772997053\\
37.639000000003	0.00288904125285545\\
37.6790000000029	0.00288903490237594\\
37.7190000000028	0.00288902867714279\\
37.7590000000027	0.00288902257552352\\
37.7990000000026	0.00288901659647085\\
37.8390000000025	0.0028890107383973\\
37.8790000000024	0.00288900500021824\\
37.9190000000023	0.00288899938044367\\
37.9590000000022	0.00288899387767683\\
37.9990000000021	0.00288898849059124\\
38.039000000002	0.00288898321818383\\
38.079000000002	0.00288897805887374\\
38.1190000000019	0.00288897301124941\\
38.1590000000018	0.00288896807430085\\
38.1990000000017	0.00288896324700048\\
38.2390000000016	0.00288895852759825\\
38.2790000000015	0.00288895391536728\\
38.3190000000014	0.00288894940878931\\
38.3590000000013	0.00288894500687896\\
38.3990000000012	0.00288894070817547\\
38.4390000000011	0.00288893651167724\\
38.479000000001	0.00288893241637746\\
38.5190000000009	0.00288892842082397\\
38.5590000000008	0.00288892452399178\\
38.5990000000007	0.00288892072472492\\
38.6390000000006	0.00288891702208448\\
38.6790000000006	0.00288891341463941\\
38.7190000000005	0.00288890990141813\\
38.7590000000004	0.00288890648170516\\
38.7990000000003	0.00288890315417048\\
38.8390000000002	0.00288889991747068\\
38.8790000000001	0.00288889677097222\\
38.919	0.00288889371340449\\
38.9589999999999	0.00288889074376911\\
38.9989999999998	0.0028888878611085\\
39.0389999999997	0.00288888506453633\\
39.0789999999996	0.00288888235268403\\
39.1189999999995	0.00288887972468962\\
39.1589999999994	0.00288887717990544\\
39.1989999999993	0.00288887471710092\\
39.2389999999993	0.00288887233535123\\
39.2789999999992	0.00288887003355771\\
39.3189999999991	0.00288886781119227\\
39.358999999999	0.00288886566693902\\
39.3989999999989	0.00288886359994411\\
39.4389999999988	0.00288886160920944\\
39.4789999999987	0.00288885969400929\\
39.5189999999986	0.00288885785347823\\
39.5589999999985	0.00288885608673962\\
39.5989999999984	0.00288885439280677\\
39.6389999999983	0.00288885277084709\\
39.6789999999982	0.00288885122000947\\
39.7189999999981	0.00288884973951124\\
39.758999999998	0.00288884832831987\\
39.7989999999979	0.00288884698576215\\
39.8389999999979	0.00288884571119076\\
39.8789999999978	0.00288884450339254\\
39.9189999999977	0.00288884336168561\\
39.9589999999976	0.0028888422853966\\
39.9989999999975	0.00288884127392326\\
40.0389999999974	0.00288884032589395\\
40.0789999999973	0.00288883944108267\\
40.1189999999972	0.00288883861838729\\
40.1589999999971	0.00288883785727447\\
40.198999999997	0.0028888371568456\\
40.2389999999969	0.00288883651657464\\
40.2789999999968	0.00288883593535592\\
40.3189999999967	0.00288883541280571\\
40.3589999999966	0.00288883494800588\\
40.3989999999965	0.00288883454049978\\
40.4389999999965	0.00288883418915423\\
40.4789999999964	0.00288883389376045\\
40.5189999999963	0.00288883365302414\\
40.5589999999962	0.00288883346683214\\
40.5989999999961	0.00288883333426583\\
40.638999999996	0.00288883325482255\\
40.6789999999959	0.00288883322778528\\
40.7189999999958	0.00288883325212042\\
40.7589999999957	0.00288883332747034\\
40.7989999999956	0.00288883345324764\\
40.8389999999955	0.00288883362878167\\
40.8789999999954	0.00288883385338588\\
40.9189999999953	0.00288883412653516\\
40.9589999999952	0.00288883444742231\\
40.9989999999951	0.00288883481577751\\
41.0389999999951	0.00288883523065916\\
41.078999999995	0.00288883569153174\\
41.1189999999949	0.0028888361981713\\
41.1589999999948	0.00288883674943928\\
41.1989999999947	0.00288883734488536\\
41.2389999999946	0.00288883798428759\\
41.2789999999945	0.00288883866664484\\
41.3189999999944	0.0028888393916702\\
41.3589999999943	0.00288884015875351\\
41.3989999999942	0.00288884096737825\\
41.4389999999941	0.00288884181696293\\
41.478999999994	0.00288884270710747\\
41.5189999999939	0.00288884363692275\\
41.5589999999938	0.002888844606136\\
41.5989999999938	0.00288884561405671\\
41.6389999999937	0.00288884666031536\\
41.6789999999936	0.00288884774448812\\
41.7189999999935	0.00288884886586606\\
41.7589999999934	0.00288885002404553\\
41.7989999999933	0.00288885121866185\\
41.8389999999932	0.00288885244910178\\
41.8789999999931	0.00288885371464793\\
41.918999999993	0.00288885501528183\\
41.9589999999929	0.00288885635015712\\
41.9989999999928	0.00288885771885836\\
42.0389999999927	0.00288885912106147\\
42.0789999999926	0.00288886055632286\\
42.1189999999925	0.0028888620240439\\
42.1589999999924	0.0028888635238024\\
42.1989999999924	0.00288886505524667\\
42.2389999999923	0.00288886661768614\\
42.2789999999922	0.00288886821112054\\
42.3189999999921	0.0028888698348178\\
42.358999999992	0.00288887148830995\\
42.3989999999919	0.00288887317126335\\
42.4389999999918	0.00288887488344949\\
42.4789999999917	0.00288887662416121\\
42.5189999999916	0.00288887839293266\\
42.5589999999915	0.00288888018978203\\
42.5989999999914	0.00288888201396502\\
42.6389999999913	0.00288888386523757\\
42.6789999999912	0.00288888574311269\\
42.7189999999911	0.0028888876472089\\
42.758999999991	0.00288888957718147\\
42.798999999991	0.00288889153269044\\
42.8389999999909	0.00288889351317762\\
42.8789999999908	0.00288889551858494\\
42.9189999999907	0.0028888975482831\\
42.9589999999906	0.00288889960191609\\
42.9989999999905	0.00288890167925421\\
43.0389999999904	0.00288890377982103\\
43.0789999999903	0.00288890590344268\\
43.1189999999902	0.00288890804957302\\
43.1589999999901	0.00288891021793206\\
43.19899999999	0.00288891240837669\\
43.2389999999899	0.00288891462028656\\
43.2789999999898	0.00288891685334015\\
43.3189999999897	0.00288891910734386\\
43.3589999999896	0.00288892138195183\\
43.3989999999896	0.00288892367680511\\
43.4389999999895	0.00288892599152148\\
43.4789999999894	0.00288892832617757\\
43.5189999999893	0.00288893067983834\\
43.5589999999892	0.00288893305253871\\
43.5989999999891	0.00288893544387174\\
43.638999999989	0.00288893785367904\\
43.6789999999889	0.00288894028168778\\
43.7189999999888	0.00288894272735202\\
43.7589999999887	0.00288894519067075\\
43.7989999999886	0.00288894767111413\\
43.8389999999885	0.00288895016840741\\
43.8789999999884	0.0028889526823942\\
43.9189999999883	0.00288895521271519\\
43.9589999999883	0.00288895775917189\\
43.9989999999882	0.00288896032153621\\
44.0389999999881	0.00288896289934608\\
44.078999999988	0.0028889654924989\\
44.1189999999879	0.0028889681005146\\
44.1589999999878	0.00288897072351081\\
44.1989999999877	0.00288897336083861\\
44.2389999999876	0.00288897601244346\\
44.2789999999875	0.00288897867785293\\
44.3189999999874	0.00288898135710555\\
44.3589999999873	0.00288898404989615\\
44.3989999999872	0.0028889867560048\\
44.4389999999871	0.00288898947495908\\
44.478999999987	0.00288899220667922\\
44.5189999999869	0.00288899495121808\\
44.5589999999869	0.00288899770768029\\
44.5989999999868	0.00288900047627991\\
44.6389999999867	0.002889003256663\\
44.6789999999866	0.00288900604864203\\
44.7189999999865	0.00288900885202505\\
44.7589999999864	0.00288901166672828\\
44.7989999999863	0.0028890144921349\\
44.8389999999862	0.00288901732833358\\
44.8789999999861	0.00288902017503097\\
44.918999999986	0.00288902303212059\\
44.9589999999859	0.00288902589914969\\
44.9989999999858	0.00288902877595285\\
};
\addlegendentry{AC Area 2};

\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-0.02	0\\
0.04	0\\
0.1	0\\
0.16	0\\
0.22	0\\
0.28	0\\
0.34	0\\
0.4	0\\
0.46	0\\
0.52	0\\
0.580000000000001	0\\
0.640000000000001	0\\
0.700000000000001	0\\
0.760000000000001	0\\
0.820000000000001	0\\
0.880000000000001	0\\
0.940000000000001	0\\
1	0\\
1.039	0.00151061929976892\\
1.07899999999999	0.00519714212837252\\
1.11899999999999	0.00922722595565473\\
1.15899999999998	0.0123477794108464\\
1.19899999999998	0.0141077091433348\\
1.23899999999997	0.0146511405652863\\
1.27899999999997	0.0143739313343012\\
1.31899999999997	0.0136518027099979\\
1.35899999999996	0.0127207912818501\\
1.39899999999996	0.0116897783999277\\
1.43899999999995	0.0106148358188376\\
1.47899999999995	0.0095656652114382\\
1.51899999999994	0.00864683294708923\\
1.55899999999994	0.00797438455293809\\
1.59899999999993	0.00763235919239724\\
1.63899999999993	0.00763790370637496\\
1.67899999999993	0.00793291754524073\\
1.71899999999992	0.00840384030032348\\
1.75899999999992	0.00891815346267677\\
1.79899999999991	0.00936128867353925\\
1.83899999999991	0.0096608734505188\\
1.8789999999999	0.00979306476720443\\
1.9189999999999	0.00977364166709926\\
1.9589999999999	0.00964129099475053\\
1.99899999999989	0.00944107360206603\\
2.03899999999989	0.0092133619468644\\
2.07899999999988	0.00898961525652009\\
2.11899999999988	0.00879315991442819\\
2.15899999999987	0.00864175768372677\\
2.19899999999987	0.00854918899623236\\
2.23899999999986	0.00852462011351163\\
2.27899999999986	0.00857021146042536\\
2.31899999999986	0.00867852068026798\\
2.35899999999985	0.00883143220106808\\
2.39899999999985	0.00900170183995241\\
2.43899999999984	0.00915713720989553\\
2.47899999999984	0.0092664351432572\\
2.51899999999983	0.00930514144994454\\
2.55899999999983	0.00926021734777915\\
2.59899999999982	0.00913218363785839\\
2.63899999999982	0.00893452536538986\\
2.67899999999982	0.00869072219198763\\
2.71899999999981	0.00842974448118139\\
2.75899999999981	0.00818104983709356\\
2.7989999999998	0.00797004889913788\\
2.8389999999998	0.00781475826227762\\
2.87899999999979	0.00772401829972802\\
2.91899999999979	0.00769731388067774\\
2.95899999999979	0.00772596348638377\\
2.99899999999978	0.00779527336056285\\
3.03899999999978	0.00788719259360082\\
3.07899999999977	0.00798303171135628\\
3.11899999999977	0.0080658883647291\\
3.15899999999976	0.00812252746177577\\
3.19899999999976	0.00814456830133103\\
3.23899999999975	0.00812892826181022\\
3.27899999999975	0.00807755880253991\\
3.31899999999975	0.00799658378512125\\
3.35899999999974	0.00789500912865826\\
3.39899999999974	0.00778321098675572\\
3.43899999999973	0.00767142138257126\\
3.47899999999973	0.00756841277544251\\
3.51899999999972	0.00748053844983376\\
3.55899999999972	0.00741122119015381\\
3.59899999999971	0.00736090951284663\\
3.63899999999971	0.00732745124709711\\
3.67899999999971	0.0073067794460635\\
3.7189999999997	0.00729377276436471\\
3.7589999999997	0.00728314425718746\\
3.79899999999969	0.00727022710953396\\
3.83899999999969	0.00725155793649668\\
3.87899999999968	0.00722520078324518\\
3.91899999999968	0.00719080016509555\\
3.95899999999968	0.00714939247591762\\
3.99899999999967	0.00710303642687382\\
4.03899999999968	0.00705434159985829\\
4.0789999999997	0.00700597868387831\\
4.11899999999971	0.00696024667650907\\
4.15899999999972	0.00691875411453524\\
4.19899999999974	0.00688224720707686\\
4.23899999999975	0.00685059188681336\\
4.27899999999976	0.00682289323431529\\
4.31899999999978	0.00679771759893955\\
4.35899999999979	0.00677337196491745\\
4.3989999999998	0.00674819225169188\\
4.43899999999982	0.0067207967670726\\
4.47899999999983	0.00669027128996058\\
4.51899999999984	0.0066562661146079\\
4.55899999999986	0.00661900042127517\\
4.59899999999987	0.00657918324374318\\
4.63899999999988	0.00653787128178474\\
4.6789999999999	0.00649629061257961\\
4.71899999999991	0.00645565152640559\\
4.75899999999992	0.00641698348303965\\
4.79899999999994	0.00638101135838776\\
4.83899999999995	0.00634808598809222\\
4.87899999999996	0.00631817292683134\\
4.91899999999998	0.00629089472593858\\
4.95899999999999	0.00626561507008327\\
4.999	0.00624154858684589\\
5.03900000000002	0.00621787841870214\\
5.07900000000003	0.0061938646440689\\
5.11900000000004	0.0061689298775971\\
5.15900000000006	0.00614271315409076\\
5.19900000000007	0.00611508864535315\\
5.23900000000008	0.00608615101268395\\
5.2790000000001	0.00605617228404509\\
5.31900000000011	0.00602554562706814\\
5.35900000000012	0.00599471574922239\\
5.39900000000014	0.00596410931665892\\
5.43900000000015	0.00593409191237981\\
5.47900000000016	0.00590491953581851\\
5.51900000000018	0.00587672557631658\\
5.55900000000019	0.00584952287746399\\
5.5990000000002	0.00582322178149663\\
5.63900000000022	0.00579765935996912\\
5.67900000000023	0.00577263420423857\\
5.71900000000024	0.00574794114343313\\
5.75900000000026	0.00572340101810642\\
5.79900000000027	0.00569888199276658\\
5.83900000000028	0.00567431056396273\\
5.8790000000003	0.00564967216518375\\
5.91900000000031	0.00562500279986766\\
5.95900000000032	0.00560037425513427\\
5.99900000000034	0.0055758760465956\\
6.03900000000035	0.00555159730093591\\
6.07900000000036	0.00552761134033775\\
6.11900000000038	0.00550396496329553\\
6.15900000000039	0.0054806734346311\\
6.1990000000004	0.0054577212093978\\
6.23900000000042	0.00543506754901779\\
6.27900000000043	0.00541265556299209\\
6.31900000000044	0.00539042287163793\\
6.35900000000046	0.005368311473545\\
6.39900000000047	0.00534627221506279\\
6.43900000000049	0.00532429143796076\\
6.4790000000005	0.00530236555047692\\
6.51900000000051	0.00528051048775469\\
6.55900000000053	0.00525875868069692\\
6.59900000000054	0.00523715351344434\\
6.63900000000055	0.00521574225537513\\
6.67900000000057	0.0051945687923145\\
6.71900000000058	0.00517366741672998\\
6.75900000000059	0.00515305859650828\\
6.79900000000061	0.00513274716495271\\
6.83900000000062	0.00511272290336273\\
6.87900000000063	0.00509296312600394\\
6.91900000000065	0.00507343663611293\\
6.95900000000066	0.00505410834572717\\
6.99900000000067	0.00503494386449521\\
7.03900000000069	0.00501591347132857\\
7.0790000000007	0.00499699503660933\\
7.11900000000071	0.00497817564676217\\
7.15900000000073	0.00495945187223534\\
7.19900000000074	0.00494082880253588\\
7.23900000000075	0.00492231811519428\\
7.27900000000077	0.00490393554944402\\
7.31900000000078	0.0048856981922043\\
7.35900000000079	0.00486762196612633\\
7.39900000000081	0.00484971962915259\\
7.43900000000082	0.00483199949188151\\
7.47900000000083	0.00481446492168613\\
7.51900000000085	0.0047971145894905\\
7.55900000000086	0.00477994331105469\\
7.59900000000087	0.00476294327534554\\
7.63900000000089	0.00474610542715359\\
7.6790000000009	0.00472942078451011\\
7.71900000000091	0.0047128815145645\\
7.75900000000093	0.00469648165705872\\
7.79900000000094	0.0046802174427869\\
7.83900000000095	0.00466408723047529\\
7.87900000000097	0.00464809113187137\\
7.91900000000098	0.0046322304303974\\
7.95900000000099	0.00461650691346627\\
7.99900000000101	0.00460092223552211\\
8.03900000000098	0.00458547740533399\\
8.07900000000096	0.00457017245960656\\
8.11900000000094	0.00455500635154538\\
8.15900000000092	0.00453997704121889\\
8.1990000000009	0.00452508174865196\\
8.23900000000087	0.00451031731133833\\
8.27900000000085	0.00449568057375105\\
8.31900000000083	0.00448116874678606\\
8.35900000000081	0.00446677967920817\\
8.39900000000078	0.00445251201106167\\
8.43900000000076	0.00443836519094032\\
8.47900000000074	0.00442433937194009\\
8.51900000000072	0.00441043520768414\\
8.5590000000007	0.00439664705505427\\
8.59900000000067	0.00438298108584512\\
8.63900000000065	0.00436944657960603\\
8.67900000000063	0.00435604108177423\\
8.71900000000061	0.00434276067568407\\
8.75900000000058	0.00432960160387741\\
8.79900000000056	0.00431656100777378\\
8.83900000000054	0.00430363686180346\\
8.87900000000052	0.00429082752271293\\
8.9190000000005	0.00427813131259036\\
8.95900000000047	0.0042655463682495\\
8.99900000000045	0.00425307076863835\\
9.03900000000043	0.00424070279449085\\
9.07900000000041	0.0042284411585527\\
9.11900000000039	0.00421628508563487\\
9.15900000000036	0.00420423423137128\\
9.19900000000034	0.00419228849199205\\
9.23900000000032	0.00418044779354743\\
9.2790000000003	0.00416871193297252\\
9.31900000000027	0.00415708050370878\\
9.35900000000025	0.00414555289631924\\
9.39900000000023	0.00413412834523119\\
9.43900000000021	0.00412280598413517\\
9.47900000000019	0.00411158488566166\\
9.51900000000016	0.00410046408270071\\
9.55900000000014	0.00408944257332067\\
9.59900000000012	0.00407851932684178\\
9.6390000000001	0.00406769329737666\\
9.67900000000007	0.0040569634474239\\
9.71900000000005	0.00404632877666944\\
9.75900000000003	0.00403578834723839\\
9.79900000000001	0.0040253412959399\\
9.83899999999999	0.00401498682991819\\
9.87899999999996	0.0040047242081318\\
9.91899999999994	0.0039945527145\\
9.95899999999992	0.00398447162960514\\
9.9989999999999	0.00397448021052993\\
10.0389999999999	0.00396457767846137\\
10.0789999999999	0.00395476322161015\\
10.1189999999998	0.0039450360058757\\
10.1589999999998	0.00393539519078701\\
10.1989999999998	0.00392583994874318\\
10.2389999999998	0.00391636947946217\\
10.2789999999997	0.00390698302015191\\
10.3189999999997	0.00389767984932643\\
10.3589999999997	0.00388845928441195\\
10.3989999999997	0.00387932067436392\\
10.4389999999997	0.00387026338983931\\
10.4789999999996	0.00386128681209552\\
10.5189999999996	0.00385239032085272\\
10.5589999999996	0.0038435732859079\\
10.5989999999996	0.00383483506000681\\
10.6389999999995	0.00382617497519377\\
10.6789999999995	0.0038175923424304\\
10.7189999999995	0.00380908645524491\\
10.7589999999995	0.00380065659409645\\
10.7989999999995	0.00379230203439196\\
10.8389999999994	0.00378402205355277\\
10.8789999999994	0.0037758159393384\\
10.9189999999994	0.00376768299555441\\
10.9589999999994	0.00375962254639539\\
10.9989999999993	0.00375163393948164\\
11.0389999999993	0.00374371654469652\\
11.0789999999993	0.00373586975286422\\
11.1189999999993	0.00372809297139964\\
11.1589999999993	0.0037203856198289\\
11.1989999999992	0.00371274712596747\\
11.2389999999992	0.00370517691991124\\
11.2789999999992	0.00369767443203073\\
11.3189999999992	0.00369023909014921\\
11.3589999999991	0.00368287031893555\\
11.3989999999991	0.00367556754013432\\
11.4389999999991	0.00366833017329826\\
11.4789999999991	0.00366115763844421\\
11.5189999999991	0.00365404935764557\\
11.558999999999	0.00364700475695745\\
11.598999999999	0.00364002326858826\\
11.638999999999	0.00363310433140374\\
11.678999999999	0.00362624739164596\\
11.7189999999989	0.00361945190349244\\
11.7589999999989	0.00361271732749535\\
11.7989999999989	0.00360604313094548\\
11.8389999999989	0.00359942878617758\\
11.8789999999989	0.00359287377008277\\
11.9189999999988	0.00358637756368863\\
11.9589999999988	0.00357993965078851\\
11.9989999999988	0.00357355951960736\\
12.0389999999988	0.00356723666131176\\
12.0789999999987	0.00356097057119675\\
12.1189999999987	0.00355476074856353\\
12.1589999999987	0.00354860669815205\\
12.1989999999987	0.00354250792937005\\
12.2389999999987	0.00353646395710605\\
12.2789999999986	0.00353047430147324\\
12.3189999999986	0.0035245384885374\\
12.3589999999986	0.00351865604858714\\
12.3989999999986	0.00351282651648388\\
12.4389999999985	0.00350704943132563\\
12.4789999999985	0.00350132433513339\\
12.5189999999985	0.00349565077367764\\
12.5589999999985	0.00349002829545109\\
12.5989999999985	0.00348445645088757\\
12.6389999999984	0.00347893479408246\\
12.6789999999984	0.0034734628816171\\
12.7189999999984	0.00346804027308734\\
12.7589999999984	0.00346266653164773\\
12.7989999999983	0.00345734122398889\\
12.8389999999983	0.00345206392117348\\
12.8789999999983	0.00344683419828784\\
12.9189999999983	0.00344165163514809\\
12.9589999999983	0.00343651581527205\\
12.9989999999982	0.0034314263273163\\
13.0389999999982	0.0034263827634935\\
13.0789999999982	0.00342138472060016\\
13.1189999999982	0.00341643179860229\\
13.1589999999981	0.00341152360126973\\
13.1989999999981	0.00340665973585264\\
13.2389999999981	0.00340183981233655\\
13.2789999999981	0.00339706344412294\\
13.3189999999981	0.00339233024737862\\
13.358999999998	0.00338763984123336\\
13.398999999998	0.00338299184807767\\
13.438999999998	0.00337838589309847\\
13.478999999998	0.00337382160445987\\
13.5189999999979	0.00336929861407143\\
13.5589999999979	0.00336481655642507\\
13.5989999999979	0.00336037506952147\\
13.6389999999979	0.00335597379453345\\
13.6789999999979	0.00335161237600468\\
13.7189999999978	0.00334729046129056\\
13.7589999999978	0.00334300770120244\\
13.7989999999978	0.00333876374941999\\
13.8389999999978	0.0033345582625115\\
13.8789999999977	0.00333039090038612\\
13.9189999999977	0.00332626132539771\\
13.9589999999977	0.00332216920336492\\
13.9989999999977	0.00331811420264438\\
14.0389999999977	0.00331409599440491\\
14.0789999999976	0.0033101142527947\\
14.1189999999976	0.00330616865498889\\
14.1589999999976	0.00330225888073654\\
14.1989999999976	0.00329838461253562\\
14.2389999999975	0.00329454553614816\\
14.2789999999975	0.00329074133981844\\
14.3189999999975	0.00328697171431047\\
14.3589999999975	0.00328323635326333\\
14.3989999999975	0.00327953495303768\\
14.4389999999974	0.0032758672123534\\
14.4789999999974	0.00327223283276012\\
14.5189999999974	0.00326863151829304\\
14.5589999999974	0.00326506297553664\\
14.5989999999973	0.00326152691309867\\
14.6389999999973	0.00325802304260381\\
14.6789999999973	0.00325455107834327\\
14.7189999999973	0.00325111073609552\\
14.7589999999973	0.00324770173547972\\
14.7989999999972	0.0032443237978399\\
14.8389999999972	0.00324097664660972\\
14.8789999999972	0.00323766000814718\\
14.9189999999972	0.00323437361138712\\
14.9589999999971	0.00323111718705849\\
14.9989999999971	0.00322789046870975\\
15.0389999999971	0.00322469319233631\\
15.0789999999971	0.00322152509568996\\
15.1189999999971	0.0032183859193764\\
15.158999999997	0.00321527540586364\\
15.198999999997	0.00321219330025357\\
15.238999999997	0.00320913934939404\\
15.278999999997	0.00320611330262977\\
15.3189999999969	0.00320311491146619\\
15.3589999999969	0.00320014392912027\\
15.3989999999969	0.00319720011178903\\
15.4389999999969	0.00319428321702309\\
15.4789999999969	0.00319139300456106\\
15.5189999999968	0.00318852923679036\\
15.5589999999968	0.00318569167757898\\
15.5989999999968	0.00318288009313017\\
15.6389999999968	0.00318009425176724\\
15.6789999999968	0.0031773339236072\\
15.7189999999967	0.00317459888105076\\
15.7589999999967	0.00317188889830078\\
15.7989999999967	0.00316920375156915\\
15.8389999999967	0.00316654321884813\\
15.8789999999966	0.0031639070806051\\
15.9189999999966	0.00316129511850294\\
15.9589999999966	0.00315870711666522\\
15.9989999999966	0.00315614286088417\\
16.0389999999966	0.00315360213857896\\
16.0789999999967	0.00315108473976045\\
16.1189999999967	0.00314859045532612\\
16.1589999999968	0.00314611907872209\\
16.1989999999968	0.00314367040523278\\
16.2389999999969	0.00314124423165163\\
16.2789999999969	0.00313884035606793\\
16.318999999997	0.00313645857934408\\
16.358999999997	0.00313409870339498\\
16.3989999999971	0.00313176053197939\\
16.4389999999971	0.00312944387075031\\
16.4789999999972	0.00312714852721196\\
16.5189999999972	0.00312487430981867\\
16.5589999999973	0.00312262102959249\\
16.5989999999973	0.00312038849859775\\
16.6389999999974	0.00311817653072088\\
16.6789999999974	0.00311598494166132\\
16.7189999999975	0.00311381354831219\\
16.7589999999975	0.00311166216983705\\
16.7989999999975	0.00310953062659491\\
16.8389999999976	0.00310741874014964\\
16.8789999999976	0.00310532633415939\\
16.9189999999977	0.0031032532337989\\
16.9589999999977	0.00310119926543839\\
16.9989999999978	0.00309916425731416\\
17.0389999999978	0.00309714803902361\\
17.0789999999979	0.00309515044192366\\
17.1189999999979	0.0030931712983937\\
17.158999999998	0.00309121044248761\\
17.198999999998	0.00308926770993811\\
17.2389999999981	0.0030873429374112\\
17.2789999999981	0.00308543596375577\\
17.3189999999982	0.00308354662839649\\
17.3589999999982	0.00308167477288612\\
17.3989999999983	0.00307982023958298\\
17.4389999999983	0.00307798287265459\\
17.4789999999984	0.00307616251753728\\
17.5189999999984	0.00307435902073916\\
17.5589999999985	0.0030725722305589\\
17.5989999999985	0.00307080199627707\\
17.6389999999986	0.00306904816904741\\
17.6789999999986	0.00306731060079324\\
17.7189999999987	0.00306558914481947\\
17.7589999999987	0.0030638836558905\\
17.7989999999988	0.00306219398977037\\
17.8389999999988	0.0030605200040299\\
17.8789999999989	0.00305886155695312\\
17.9189999999989	0.0030572185080775\\
17.958999999999	0.00305559071874129\\
17.998999999999	0.00305397805093799\\
18.0389999999991	0.00305238036826672\\
18.0789999999991	0.00305079753491189\\
18.1189999999992	0.00304922941709673\\
18.1589999999992	0.00304767588165955\\
18.1989999999993	0.00304613679703891\\
18.2389999999993	0.00304461203225026\\
18.2789999999994	0.00304310145802389\\
18.3189999999994	0.00304160494610817\\
18.3589999999995	0.00304012236898776\\
18.3989999999995	0.00303865360066036\\
18.4389999999996	0.00303719851619455\\
18.4789999999996	0.00303575699180048\\
18.5189999999997	0.00303432890446675\\
18.5589999999997	0.00303291413250806\\
18.5989999999997	0.0030315125554552\\
18.6389999999998	0.00303012405359837\\
18.6789999999998	0.00302874850874835\\
18.7189999999999	0.00302738580318107\\
18.7589999999999	0.00302603582073835\\
18.799	0.00302469844572117\\
18.839	0.0030233735641918\\
18.8790000000001	0.00302206106257996\\
18.9190000000001	0.00302076082834835\\
18.9590000000002	0.00301947275057746\\
18.9990000000002	0.00301819671870351\\
19.0390000000003	0.00301693262316238\\
19.0790000000003	0.0030156803558623\\
19.1190000000004	0.00301443980926641\\
19.1590000000004	0.0030132108770462\\
19.1990000000005	0.00301199345331771\\
19.2390000000005	0.00301078743375305\\
19.2790000000006	0.00300959271479084\\
19.3190000000006	0.003008409193479\\
19.3590000000007	0.00300723676796988\\
19.3990000000007	0.00300607533733177\\
19.4390000000008	0.00300492480152315\\
19.4790000000008	0.00300378506124721\\
19.5190000000009	0.0030026560184746\\
19.5590000000009	0.00300153757595334\\
19.599000000001	0.00300042963700076\\
19.639000000001	0.00299933210582637\\
19.6790000000011	0.00299824488767886\\
19.7190000000011	0.00299716788879634\\
19.7590000000012	0.00299610101575398\\
19.7990000000012	0.00299504417654273\\
19.8390000000013	0.00299399727901584\\
19.8790000000013	0.00299296023327944\\
19.9190000000014	0.00299193294924782\\
19.9590000000014	0.00299091533776141\\
19.9990000000015	0.00298990731055282\\
20.0390000000015	0.00298890878029034\\
20.0790000000016	0.0029879196600513\\
20.1190000000016	0.00298693986390575\\
20.1590000000017	0.0029859693069012\\
20.1990000000017	0.00298500790435341\\
20.2390000000018	0.00298405557272186\\
20.2790000000018	0.00298311222930714\\
20.3190000000019	0.00298217779191923\\
20.3590000000019	0.00298125217908307\\
20.3990000000019	0.00298033530999642\\
20.439000000002	0.00297942710483912\\
20.479000000002	0.00297852748408167\\
20.5190000000021	0.00297763636937876\\
20.5590000000021	0.00297675368286043\\
20.5990000000022	0.00297587934720811\\
20.6390000000022	0.0029750132860733\\
20.6790000000023	0.00297415542373303\\
20.7190000000023	0.00297330568496879\\
20.7590000000024	0.00297246399544493\\
20.7990000000024	0.00297163028119773\\
20.8390000000025	0.00297080446923648\\
20.8790000000025	0.00296998648737201\\
20.9190000000026	0.00296917626333104\\
20.9590000000026	0.00296837372619763\\
20.9990000000027	0.0029675788054857\\
21.0390000000027	0.00296679143130074\\
21.0790000000028	0.00296601153417653\\
21.1190000000028	0.0029652390456949\\
21.1590000000029	0.00296447389769905\\
21.1990000000029	0.00296371602285461\\
21.239000000003	0.00296296535408258\\
21.279000000003	0.00296222182552008\\
21.3190000000031	0.00296148537148477\\
21.3590000000031	0.0029607559266247\\
21.3990000000032	0.00296003342672946\\
21.4390000000032	0.00295931780784908\\
21.4790000000033	0.00295860900686695\\
21.5190000000033	0.0029579069610155\\
21.5590000000034	0.00295721160804296\\
21.5990000000034	0.00295652288628778\\
21.6390000000035	0.00295584073474409\\
21.6790000000035	0.00295516509289562\\
21.7190000000036	0.00295449590070374\\
21.7590000000036	0.00295383309894404\\
21.7990000000037	0.00295317662861172\\
21.8390000000037	0.00295252643133281\\
21.8790000000038	0.0029518824492949\\
21.9190000000038	0.00295124462497309\\
21.9590000000039	0.00295061290187904\\
21.9990000000039	0.00294998722356743\\
22.039000000004	0.00294936753456487\\
22.079000000004	0.00294875377912529\\
22.1190000000041	0.00294814590284753\\
22.1590000000041	0.00294754385130069\\
22.1990000000041	0.00294694757054992\\
22.2390000000042	0.00294635700749879\\
22.2790000000042	0.00294577210903979\\
22.3190000000043	0.0029451928230162\\
22.3590000000043	0.0029446190976552\\
22.3990000000044	0.00294405088118799\\
22.4390000000044	0.00294348812307366\\
22.4790000000045	0.002942930772448\\
22.5190000000045	0.00294237877954684\\
22.5590000000046	0.00294183209468812\\
22.5990000000046	0.00294129066901649\\
22.6390000000047	0.00294075445325959\\
22.6790000000047	0.00294022339962075\\
22.7190000000048	0.00293969746009837\\
22.7590000000048	0.00293917658715581\\
22.7990000000049	0.00293866073427163\\
22.8390000000049	0.00293814985444296\\
22.879000000005	0.00293764390187201\\
22.919000000005	0.00293714283085977\\
22.9590000000051	0.00293664659591597\\
22.9990000000051	0.0029361551522844\\
23.0390000000052	0.00293566845552595\\
23.0790000000052	0.00293518646151103\\
23.1190000000053	0.0029347091266918\\
23.1590000000053	0.00293423640771495\\
23.1990000000054	0.00293376826150782\\
23.2390000000054	0.00293330464585173\\
23.2790000000055	0.00293284551882511\\
23.3190000000055	0.00293239083825414\\
23.3590000000056	0.00293194056307611\\
23.3990000000056	0.0029314946522625\\
23.4390000000057	0.00293105306515784\\
23.4790000000057	0.00293061576172171\\
23.5190000000058	0.00293018270178713\\
23.5590000000058	0.00292975384604088\\
23.5990000000059	0.00292932915520927\\
23.6390000000059	0.00292890859044248\\
23.679000000006	0.00292849211364787\\
23.719000000006	0.00292807968664\\
23.7590000000061	0.00292767127143412\\
23.7990000000061	0.00292726683084377\\
23.8390000000062	0.00292686632779127\\
23.8790000000062	0.00292646972536126\\
23.9190000000063	0.00292607698739156\\
23.9590000000063	0.00292568807767402\\
23.9990000000063	0.00292530296045035\\
24.0390000000064	0.00292492160050895\\
24.0790000000064	0.00292454396246855\\
24.1190000000065	0.00292417001193712\\
24.1590000000065	0.00292379971448353\\
24.1990000000066	0.00292343303585652\\
24.2390000000066	0.00292306994190872\\
24.2790000000067	0.0029227103995102\\
24.3190000000067	0.00292235437505584\\
24.3590000000068	0.00292200183613023\\
24.3990000000068	0.00292165274987566\\
24.4390000000069	0.00292130708377858\\
24.4790000000069	0.0029209648062154\\
24.519000000007	0.00292062588523589\\
24.559000000007	0.00292029028940588\\
24.5990000000071	0.0029199579876249\\
24.6390000000071	0.00291962894903275\\
24.6790000000072	0.00291930314306832\\
24.7190000000072	0.00291898053948736\\
24.7590000000073	0.00291866110811867\\
24.7990000000073	0.00291834481919317\\
24.8390000000074	0.00291803164328419\\
24.8790000000074	0.00291772155123571\\
24.9190000000075	0.0029174145141635\\
24.9590000000075	0.00291711050319066\\
24.9990000000076	0.00291680949010509\\
25.0390000000076	0.00291651144660143\\
25.0790000000077	0.00291621634469608\\
25.1190000000077	0.00291592415692632\\
25.1590000000078	0.00291563485580593\\
25.1990000000078	0.00291534841434116\\
25.2390000000079	0.00291506480552317\\
25.2790000000079	0.00291478400274725\\
25.319000000008	0.00291450597949661\\
25.359000000008	0.00291423070965191\\
25.3990000000081	0.00291395816734186\\
25.4390000000081	0.00291368832681771\\
25.4790000000082	0.00291342116277793\\
25.5190000000082	0.00291315664978509\\
25.5590000000083	0.00291289476282675\\
25.5990000000083	0.00291263547737453\\
25.6390000000084	0.00291237876863537\\
25.6790000000084	0.00291212461278878\\
25.7190000000085	0.00291187298539297\\
25.7590000000085	0.00291162386237964\\
25.7990000000085	0.00291137722052204\\
25.8390000000086	0.00291113303607293\\
25.8790000000086	0.00291089128620659\\
25.9190000000087	0.00291065194760476\\
25.9590000000087	0.00291041499770217\\
25.9990000000088	0.00291018041366287\\
26.0390000000088	0.0029099481733863\\
26.0790000000089	0.0029097182545974\\
26.1190000000089	0.00290949063502532\\
26.159000000009	0.00290926529350632\\
26.199000000009	0.0029090422080964\\
26.2390000000091	0.00290882135742709\\
26.2790000000091	0.00290860272040483\\
26.3190000000092	0.0029083862761814\\
26.3590000000092	0.00290817200367144\\
26.3990000000093	0.00290795988271442\\
26.4390000000093	0.0029077498926422\\
26.4790000000094	0.00290754201338306\\
26.5190000000094	0.00290733622483819\\
26.5590000000095	0.00290713250703156\\
26.5990000000095	0.00290693084053295\\
26.6390000000096	0.00290673120578178\\
26.6790000000096	0.00290653358356563\\
26.7190000000097	0.00290633795466277\\
26.7590000000097	0.00290614430005509\\
26.7990000000098	0.00290595260136683\\
26.8390000000098	0.00290576283951438\\
26.8790000000099	0.00290557499624766\\
26.9190000000099	0.00290538905353177\\
26.95900000001	0.00290520499305069\\
26.99900000001	0.00290502279704707\\
27.0390000000101	0.00290484244764078\\
27.0790000000101	0.00290466392722522\\
27.1190000000102	0.0029044872184929\\
27.1590000000102	0.00290431230404575\\
27.1990000000103	0.00290413916688959\\
27.2390000000103	0.0029039677902114\\
27.2790000000104	0.0029037981570923\\
27.3190000000104	0.00290363025077012\\
27.3590000000105	0.00290346405493191\\
27.3990000000105	0.0029032995530982\\
27.4390000000106	0.00290313672924203\\
27.4790000000106	0.0029029755674066\\
27.5190000000106	0.00290281605156872\\
27.5590000000107	0.00290265816607316\\
27.5990000000107	0.00290250189539099\\
27.6390000000108	0.00290234722395644\\
27.6790000000108	0.00290219413648174\\
27.7190000000109	0.00290204261768379\\
27.7590000000109	0.00290189265273044\\
27.799000000011	0.00290174422674983\\
27.839000000011	0.00290159732512096\\
27.8790000000111	0.00290145193320401\\
27.9190000000111	0.00290130803614908\\
27.9590000000112	0.0029011656201634\\
27.9990000000112	0.00290102467080633\\
28.0390000000113	0.00290088517380305\\
28.0790000000113	0.00290074711541521\\
28.1190000000114	0.00290061048190138\\
28.1590000000114	0.00290047525953607\\
28.1990000000115	0.00290034143474616\\
28.2390000000115	0.002900208994149\\
28.2790000000116	0.00290007792456981\\
28.3190000000116	0.00289994821255712\\
28.3590000000117	0.00289981984517462\\
28.3990000000117	0.00289969280949354\\
28.4390000000118	0.00289956709269479\\
28.4790000000118	0.0028994426821749\\
28.5190000000119	0.00289931956519895\\
28.5590000000119	0.00289919772960245\\
28.599000000012	0.00289907716281679\\
28.639000000012	0.00289895785253336\\
28.6790000000121	0.00289883978662164\\
28.7190000000121	0.00289872295329308\\
28.7590000000122	0.00289860734070602\\
28.7990000000122	0.0028984929368483\\
28.8390000000123	0.00289837973021445\\
28.8790000000123	0.00289826770913226\\
28.9190000000124	0.00289815686231254\\
28.9590000000124	0.00289804717828313\\
28.9990000000125	0.00289793864568821\\
29.0390000000125	0.00289783125346488\\
29.0790000000126	0.00289772499074914\\
29.1190000000126	0.00289761984664683\\
29.1590000000127	0.00289751581040187\\
29.1990000000127	0.0028974128709125\\
29.2390000000128	0.00289731101785673\\
29.2790000000128	0.00289721024056711\\
29.3190000000128	0.00289711052861463\\
29.3590000000129	0.00289701187169267\\
29.3990000000129	0.00289691425955563\\
29.439000000013	0.00289681768216421\\
29.479000000013	0.00289672212945047\\
29.5190000000131	0.00289662759130405\\
29.5590000000131	0.00289653405799051\\
29.5990000000132	0.00289644151990975\\
29.6390000000132	0.00289634996722254\\
29.6790000000133	0.00289625939045202\\
29.7190000000133	0.00289616978005647\\
29.7590000000134	0.00289608112666628\\
29.7990000000134	0.00289599342080327\\
29.8390000000135	0.00289590665342798\\
29.8790000000135	0.00289582081507067\\
29.9190000000136	0.00289573589707448\\
29.9590000000136	0.00289565189036489\\
29.9990000000137	0.00289556878606856\\
30.0390000000137	0.00289548657538807\\
30.0790000000138	0.0028954052494965\\
30.1190000000138	0.00289532479984178\\
30.1590000000139	0.00289524521791873\\
30.1990000000139	0.00289516649507648\\
30.239000000014	0.0028950886231347\\
30.279000000014	0.00289501159363592\\
30.3190000000141	0.00289493539848973\\
30.3590000000141	0.0028948600292904\\
30.3990000000142	0.00289478547822508\\
30.4390000000142	0.00289471173713762\\
30.4790000000143	0.00289463879819385\\
30.5190000000143	0.00289456665330334\\
30.5590000000144	0.00289449529485397\\
30.5990000000144	0.00289442471516699\\
30.6390000000145	0.00289435490667378\\
30.6790000000145	0.00289428586159501\\
30.7190000000146	0.00289421757270847\\
30.7590000000146	0.00289415003237004\\
30.7990000000147	0.00289408323319185\\
30.8390000000147	0.00289401716805893\\
30.8790000000148	0.00289395182960495\\
30.9190000000148	0.00289388721059591\\
30.9590000000149	0.00289382330439447\\
30.9990000000149	0.00289376010344355\\
31.039000000015	0.00289369760118996\\
31.079000000015	0.00289363579060353\\
31.119000000015	0.00289357466499385\\
31.1590000000151	0.00289351421732853\\
31.1990000000151	0.00289345444129641\\
31.2390000000152	0.00289339532994504\\
31.2790000000152	0.00289333687685245\\
31.3190000000153	0.00289327907555403\\
31.3590000000153	0.00289322191940888\\
31.3990000000154	0.00289316540240181\\
31.4390000000154	0.00289310951804\\
31.4790000000155	0.00289305425980713\\
31.5190000000155	0.00289299962170109\\
31.5590000000156	0.0028929455976654\\
31.5990000000156	0.00289289218160027\\
31.6390000000157	0.00289283936735485\\
31.6790000000157	0.00289278714927188\\
31.7190000000158	0.00289273552117431\\
31.7590000000158	0.00289268447712665\\
31.7990000000159	0.00289263401147277\\
31.8390000000159	0.00289258411867488\\
31.879000000016	0.0028925347925588\\
31.919000000016	0.00289248602791758\\
31.9590000000161	0.00289243781899207\\
31.9990000000161	0.00289239016017473\\
32.039000000016	0.00289234304615826\\
32.0790000000159	0.00289229647137246\\
32.1190000000158	0.00289225043048003\\
32.1590000000158	0.00289220491823938\\
32.1990000000157	0.00289215992954706\\
32.2390000000156	0.00289211545875689\\
32.2790000000155	0.00289207150101056\\
32.3190000000154	0.00289202805110667\\
32.3590000000153	0.00289198510387045\\
32.3990000000152	0.00289194265436987\\
32.4390000000151	0.0028919006975241\\
32.479000000015	0.00289185922861934\\
32.5190000000149	0.00289181824272378\\
32.5590000000148	0.00289177773466287\\
32.5990000000147	0.00289173770005702\\
32.6390000000146	0.00289169813400902\\
32.6790000000145	0.00289165903199362\\
32.7190000000144	0.00289162038910318\\
32.7590000000144	0.00289158220074026\\
32.7990000000143	0.00289154446246442\\
32.8390000000142	0.00289150716972086\\
32.8790000000141	0.00289147031806292\\
32.919000000014	0.00289143390285806\\
32.9590000000139	0.00289139791996162\\
32.9990000000138	0.00289136236470178\\
33.0390000000137	0.00289132723316321\\
33.0790000000136	0.00289129252081599\\
33.1190000000135	0.0028912582236984\\
33.1590000000134	0.00289122433747258\\
33.1990000000133	0.00289119085778689\\
33.2390000000132	0.0028911577806654\\
33.2790000000131	0.00289112510209533\\
33.319000000013	0.0028910928181356\\
33.359000000013	0.00289106092466307\\
33.3990000000129	0.00289102941776065\\
33.4390000000128	0.00289099829349704\\
33.4790000000127	0.00289096754781948\\
33.5190000000126	0.00289093717712219\\
33.5590000000125	0.00289090717759244\\
33.5990000000124	0.00289087754525719\\
33.6390000000123	0.00289084827666475\\
33.6790000000122	0.00289081936810387\\
33.7190000000121	0.00289079081580601\\
33.759000000012	0.00289076261629084\\
33.7990000000119	0.00289073476570612\\
33.8390000000118	0.00289070726072627\\
33.8790000000117	0.00289068009767002\\
33.9190000000117	0.00289065327291516\\
33.9590000000116	0.00289062678327223\\
33.9990000000115	0.00289060062511393\\
34.0390000000114	0.00289057479531385\\
34.0790000000113	0.00289054929017984\\
34.1190000000112	0.00289052410682666\\
34.1590000000111	0.00289049924170248\\
34.199000000011	0.00289047469161918\\
34.2390000000109	0.00289045045329006\\
34.2790000000108	0.00289042652342131\\
34.3190000000107	0.00289040289907216\\
34.3590000000106	0.00289037957700722\\
34.3990000000105	0.00289035655398173\\
34.4390000000104	0.00289033382728299\\
34.4790000000103	0.00289031139356677\\
34.5190000000103	0.00289028924986701\\
34.5590000000102	0.00289026739318787\\
34.5990000000101	0.00289024582057662\\
34.63900000001	0.00289022452901877\\
34.6790000000099	0.00289020351584846\\
34.7190000000098	0.00289018277786512\\
34.7590000000097	0.00289016231254835\\
34.7990000000096	0.00289014211688343\\
34.8390000000095	0.00289012218825047\\
34.8790000000094	0.0028901025239283\\
34.9190000000093	0.00289008312089711\\
34.9590000000092	0.00289006397667757\\
34.9990000000091	0.00289004508836577\\
35.039000000009	0.00289002645351744\\
35.0790000000089	0.00289000806939832\\
35.1190000000089	0.00288998993332479\\
35.1590000000088	0.00288997204287345\\
35.1990000000087	0.00288995439530604\\
35.2390000000086	0.00288993698822648\\
35.2790000000085	0.00288991981925868\\
35.3190000000084	0.00288990288580671\\
35.3590000000083	0.00288988618541985\\
35.3990000000082	0.00288986971535432\\
35.4390000000081	0.00288985347357618\\
35.479000000008	0.00288983745757854\\
35.5190000000079	0.00288982166498597\\
35.5590000000078	0.00288980609350142\\
35.5990000000077	0.00288979074092488\\
35.6390000000076	0.0028897756045867\\
35.6790000000075	0.00288976068270341\\
35.7190000000075	0.00288974597270064\\
35.7590000000074	0.00288973147240079\\
35.7990000000073	0.00288971717948017\\
35.8390000000072	0.00288970309204095\\
35.8790000000071	0.00288968920769905\\
35.919000000007	0.00288967552437702\\
35.9590000000069	0.00288966203978536\\
35.9990000000068	0.00288964875219078\\
36.0390000000067	0.00288963565903222\\
36.0790000000066	0.00288962275874072\\
36.1190000000065	0.00288961004901922\\
36.1590000000064	0.00288959752786022\\
36.1990000000063	0.00288958519324245\\
36.2390000000062	0.00288957304330073\\
36.2790000000062	0.00288956107598626\\
36.3190000000061	0.00288954928939344\\
36.359000000006	0.00288953768145106\\
36.3990000000059	0.00288952625056682\\
36.4390000000058	0.00288951499464329\\
36.4790000000057	0.00288950391177467\\
36.5190000000056	0.00288949300010666\\
36.5590000000055	0.00288948225789776\\
36.5990000000054	0.00288947168330633\\
36.6390000000053	0.00288946127439482\\
36.6790000000052	0.00288945102958627\\
36.7190000000051	0.00288944094714916\\
36.759000000005	0.00288943102524941\\
36.7990000000049	0.00288942126219949\\
36.8390000000048	0.00288941165608914\\
36.8790000000048	0.00288940220551237\\
36.9190000000047	0.00288939290856849\\
36.9590000000046	0.00288938376367653\\
36.9990000000045	0.00288937476932594\\
37.0390000000044	0.00288936592382827\\
37.0790000000043	0.00288935722553507\\
37.1190000000042	0.00288934867273838\\
37.1590000000041	0.00288934026392429\\
37.199000000004	0.0028893319974741\\
37.2390000000039	0.00288932387206176\\
37.2790000000038	0.00288931588598329\\
37.3190000000037	0.00288930803797283\\
37.3590000000036	0.00288930032608992\\
37.3990000000035	0.00288929274915239\\
37.4390000000034	0.00288928530555266\\
37.4790000000034	0.00288927799386807\\
37.5190000000033	0.00288927081273371\\
37.5590000000032	0.00288926376051046\\
37.5990000000031	0.00288925683608143\\
37.639000000003	0.00288925003787388\\
37.6790000000029	0.00288924336454199\\
37.7190000000028	0.00288923681474174\\
37.7590000000027	0.00288923038681221\\
37.7990000000026	0.00288922407978331\\
37.8390000000025	0.00288921789206453\\
37.8790000000024	0.00288921182264534\\
37.9190000000023	0.00288920587005803\\
37.9590000000022	0.00288920003295035\\
37.9990000000021	0.00288919430999268\\
38.039000000002	0.00288918870023158\\
38.079000000002	0.00288918320210652\\
38.1190000000019	0.00288917781416331\\
38.1590000000018	0.00288917253546295\\
38.1990000000017	0.00288916736503375\\
38.2390000000016	0.00288916230114245\\
38.2790000000015	0.00288915734307715\\
38.3190000000014	0.00288915248935639\\
38.3590000000013	0.00288914773903448\\
38.3990000000012	0.00288914309064747\\
38.4390000000011	0.00288913854325079\\
38.479000000001	0.00288913409585057\\
38.5190000000009	0.00288912974699707\\
38.5590000000008	0.00288912549566334\\
38.5990000000007	0.00288912134077801\\
38.6390000000006	0.0028891172814387\\
38.6790000000006	0.00288911331618325\\
38.7190000000005	0.00288910944402554\\
38.7590000000004	0.0028891056643503\\
38.7990000000003	0.00288910197584791\\
38.8390000000002	0.00288909837720075\\
38.8790000000001	0.00288909486780731\\
38.919	0.00288909144636884\\
38.9589999999999	0.00288908811191479\\
38.9989999999998	0.00288908486350126\\
39.0389999999997	0.00288908170029156\\
39.0789999999996	0.00288907862090304\\
39.1189999999995	0.00288907562453344\\
39.1589999999994	0.00288907271059058\\
39.1989999999993	0.00288906987784765\\
39.2389999999993	0.00288906712537584\\
39.2789999999992	0.00288906445208115\\
39.3189999999991	0.00288906185744509\\
39.358999999999	0.00288905934022843\\
39.3989999999989	0.00288905689954921\\
39.4389999999988	0.00288905453441113\\
39.4789999999987	0.00288905224410696\\
39.5189999999986	0.00288905002783291\\
39.5589999999985	0.00288904788474742\\
39.5989999999984	0.00288904581383687\\
39.6389999999983	0.00288904381432764\\
39.6789999999982	0.00288904188535177\\
39.7189999999981	0.00288904002616119\\
39.758999999998	0.00288903823571962\\
39.7989999999979	0.00288903651336181\\
39.8389999999979	0.00288903485850334\\
39.8789999999978	0.00288903326992696\\
39.9189999999977	0.00288903174696387\\
39.9589999999976	0.0028890302889466\\
39.9989999999975	0.00288902889532849\\
40.0389999999974	0.00288902756470422\\
40.0789999999973	0.00288902629686927\\
40.1189999999972	0.00288902509074296\\
40.1589999999971	0.00288902394581303\\
40.198999999997	0.0028890228611933\\
40.2389999999969	0.00288902183641526\\
40.2789999999968	0.0028890208703507\\
40.3189999999967	0.00288901996268343\\
40.3589999999966	0.00288901911245887\\
40.3989999999965	0.00288901831924937\\
40.4389999999965	0.00288901758190097\\
40.4789999999964	0.00288901690023846\\
40.5189999999963	0.00288901627293692\\
40.5589999999962	0.00288901569993749\\
40.5989999999961	0.00288901518033846\\
40.638999999996	0.00288901471362912\\
40.6789999999959	0.00288901429918509\\
40.7189999999958	0.00288901393592145\\
40.7589999999957	0.00288901362347715\\
40.7989999999956	0.00288901336130287\\
40.8389999999955	0.0028890131487338\\
40.8789999999954	0.00288901298510691\\
40.9189999999953	0.00288901286992482\\
40.9589999999952	0.0028890128023753\\
40.9989999999951	0.00288901278225273\\
41.0389999999951	0.00288901280857568\\
41.078999999995	0.002889012880815\\
41.1189999999949	0.00288901299879063\\
41.1589999999948	0.00288901316131218\\
41.1989999999947	0.00288901336793934\\
41.2389999999946	0.00288901361847893\\
41.2789999999945	0.00288901391193708\\
41.3189999999944	0.00288901424805221\\
41.3589999999943	0.00288901462626701\\
41.3989999999942	0.00288901504604144\\
41.4389999999941	0.00288901550680798\\
41.478999999994	0.00288901600820091\\
41.5189999999939	0.00288901654930163\\
41.5589999999938	0.00288901712984235\\
41.5989999999938	0.00288901774916228\\
41.6389999999937	0.00288901840687816\\
41.6789999999936	0.00288901910260631\\
41.7189999999935	0.00288901983567591\\
41.7589999999934	0.00288902060563556\\
41.7989999999933	0.00288902141215575\\
41.8389999999932	0.00288902225464893\\
41.8789999999931	0.00288902313237838\\
41.918999999993	0.00288902404532942\\
41.9589999999929	0.00288902499265853\\
41.9989999999928	0.00288902597396712\\
42.0389999999927	0.00288902698892279\\
42.0789999999926	0.00288902803712432\\
42.1189999999925	0.00288902911794642\\
42.1589999999924	0.00288903023100762\\
42.1989999999924	0.00288903137598462\\
42.2389999999923	0.002889032552162\\
42.2789999999922	0.00288903375955085\\
42.3189999999921	0.00288903499744331\\
42.358999999992	0.00288903626534864\\
42.3989999999919	0.00288903756296577\\
42.4389999999918	0.00288903889008574\\
42.4789999999917	0.00288904024602532\\
42.5189999999916	0.00288904163029402\\
42.5589999999915	0.00288904304292803\\
42.5989999999914	0.00288904448319438\\
42.6389999999913	0.0028890459508244\\
42.6789999999912	0.00288904744535623\\
42.7189999999911	0.00288904896639997\\
42.758999999991	0.00288905051360033\\
42.798999999991	0.00288905208664714\\
42.8389999999909	0.00288905368496217\\
42.8789999999908	0.00288905530850814\\
42.9189999999907	0.00288905695671593\\
42.9589999999906	0.00288905862918276\\
42.9989999999905	0.0028890603256968\\
43.0389999999904	0.00288906204580996\\
43.0789999999903	0.00288906378937481\\
43.1189999999902	0.00288906555581847\\
43.1589999999901	0.00288906734487915\\
43.19899999999	0.00288906915641585\\
43.2389999999899	0.00288907098979996\\
43.2789999999898	0.0028890728446882\\
43.3189999999897	0.00288907472090827\\
43.3589999999896	0.00288907661814042\\
43.3989999999896	0.00288907853600806\\
43.4389999999895	0.00288908047414127\\
43.4789999999894	0.00288908243261887\\
43.5189999999893	0.00288908441054403\\
43.5589999999892	0.00288908640794316\\
43.5989999999891	0.00288908842440017\\
43.638999999989	0.00288909045975583\\
43.6789999999889	0.00288909251379121\\
43.7189999999888	0.00288909458594055\\
43.7589999999887	0.00288909667621251\\
43.7989999999886	0.0028890987841026\\
43.8389999999885	0.00288910090925487\\
43.8789999999884	0.00288910305153545\\
43.9189999999883	0.00288910521060792\\
43.9589999999883	0.00288910738627157\\
43.9989999999882	0.00288910957836697\\
44.0389999999881	0.00288911178639917\\
44.078999999988	0.00288911401026937\\
44.1189999999879	0.00288911624947952\\
44.1589999999878	0.00288911850418372\\
44.1989999999877	0.00288912077372627\\
44.2389999999876	0.00288912305803302\\
44.2789999999875	0.00288912535662345\\
44.3189999999874	0.00288912766957772\\
44.3589999999873	0.00288912999661006\\
44.3989999999872	0.00288913233747201\\
44.4389999999871	0.00288913469171659\\
44.478999999987	0.0028891370592512\\
44.5189999999869	0.00288913944014957\\
44.5589999999869	0.00288914183352107\\
44.5989999999868	0.00288914423955244\\
44.6389999999867	0.00288914665787621\\
44.6789999999866	0.00288914908832183\\
44.7189999999865	0.00288915153071523\\
44.7589999999864	0.00288915398502088\\
44.7989999999863	0.00288915645057175\\
44.8389999999862	0.00288915892745023\\
44.8789999999861	0.00288916141538254\\
44.918999999986	0.00288916391427474\\
44.9589999999859	0.00288916642371584\\
44.9989999999858	0.00288916894348334\\
};
%\addlegendentry{Generator 2 Area 2};

\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-0.02	0\\
0.04	0\\
0.1	0\\
0.16	0\\
0.22	0\\
0.28	0\\
0.34	0\\
0.4	0\\
0.46	0\\
0.52	0\\
0.580000000000001	0\\
0.640000000000001	0\\
0.700000000000001	0\\
0.760000000000001	0\\
0.820000000000001	0\\
0.880000000000001	0\\
0.940000000000001	0\\
1	0\\
1.039	0.000685787661646842\\
1.07899999999999	0.00244573689092153\\
1.11899999999999	0.00461687954788725\\
1.15899999999998	0.00675707794908031\\
1.19899999999998	0.00868417748741057\\
1.23899999999997	0.0103789053849764\\
1.27899999999997	0.0118629226336887\\
1.31899999999997	0.0131208738695717\\
1.35899999999996	0.0140847946769661\\
1.39899999999996	0.0146643232416498\\
1.43899999999995	0.0147920834820153\\
1.47899999999995	0.0144574783293902\\
1.51899999999994	0.0137160214349999\\
1.55899999999994	0.0126757843037165\\
1.59899999999993	0.0114712548982262\\
1.63899999999993	0.0102364707050355\\
1.67899999999993	0.00908567389812454\\
1.71899999999992	0.00810416193719898\\
1.75899999999992	0.00734737438593291\\
1.79899999999991	0.00684416084034634\\
1.83899999999991	0.00660063070846639\\
1.8789999999999	0.00660289626502453\\
1.9189999999999	0.0068190004955303\\
1.9589999999999	0.00720138981329155\\
1.99899999999989	0.00769117818524667\\
2.03899999999989	0.00822450720410373\\
2.07899999999988	0.00874018528572551\\
2.11899999999988	0.00918706472550423\\
2.15899999999987	0.0095295532897518\\
2.19899999999987	0.00975018003448891\\
2.23899999999986	0.00984895396054231\\
2.27899999999986	0.00984004483362944\\
2.31899999999986	0.00974684247704805\\
2.35899999999985	0.00959661344362761\\
2.39899999999985	0.00941580112957818\\
2.43899999999984	0.00922663094892029\\
2.47899999999984	0.00904524712125898\\
2.51899999999983	0.00888125548786889\\
2.55899999999983	0.00873834200642798\\
2.59899999999982	0.00861557335344287\\
2.63899999999982	0.00850901738585452\\
2.67899999999982	0.00841339388123752\\
2.71899999999981	0.0083235431442662\\
2.75899999999981	0.00823556672950165\\
2.7989999999998	0.00814755097482245\\
2.8389999999998	0.00805983590964898\\
2.87899999999979	0.00797484319347397\\
2.91899999999979	0.00789652659448226\\
2.95899999999979	0.00782955318476863\\
2.99899999999978	0.00777835702195173\\
3.03899999999978	0.00774622316695561\\
3.07899999999977	0.00773455320176464\\
3.11899999999977	0.00774243226583826\\
3.15899999999976	0.00776656576859236\\
3.19899999999976	0.00780159062525432\\
3.23899999999975	0.00784070357262445\\
3.27899999999975	0.00787649991172323\\
3.31899999999975	0.00790188831019423\\
3.35899999999974	0.00791094415324001\\
3.39899999999974	0.00789958320858253\\
3.43899999999973	0.00786597311067794\\
3.47899999999973	0.00781064449892499\\
3.51899999999972	0.00773630861485475\\
3.55899999999972	0.00764742709635213\\
3.59899999999971	0.00754960795405757\\
3.63899999999971	0.00744891693086569\\
3.67899999999971	0.00735119535535456\\
3.7189999999997	0.00726146562120333\\
3.7589999999997	0.00718348626331478\\
3.79899999999969	0.00711949367739118\\
3.83899999999969	0.00707014067121081\\
3.87899999999968	0.00703461686390328\\
3.91899999999968	0.00701091553132371\\
3.95899999999968	0.00699619793594009\\
3.99899999999967	0.00698720041273393\\
4.03899999999968	0.00698063131943993\\
4.0789999999997	0.00697351320013351\\
4.11899999999971	0.00696343828407253\\
4.15899999999972	0.00694872050028761\\
4.19899999999974	0.00692844229792278\\
4.23899999999975	0.00690240776294404\\
4.27899999999976	0.00687102335082967\\
4.31899999999978	0.00683513319630347\\
4.35899999999979	0.0067958372595166\\
4.3989999999998	0.006754317948646\\
4.43899999999982	0.00671169527323789\\
4.47899999999983	0.00666892319406498\\
4.51899999999984	0.00662673194937813\\
4.55899999999986	0.00658561392447632\\
4.59899999999987	0.00654584498933564\\
4.63899999999988	0.00650752973008994\\
4.6789999999999	0.00647065779551892\\
4.71899999999991	0.00643515948601936\\
4.75899999999992	0.00640095126260309\\
4.79899999999994	0.00636796539765783\\
4.83899999999995	0.00633616184406638\\
4.87899999999996	0.00630552391952033\\
4.91899999999998	0.00627604209443555\\
4.95899999999999	0.00624769174013207\\
4.999	0.00622041104504489\\
5.03900000000002	0.00619408455399262\\
5.07900000000003	0.00616853619502433\\
5.11900000000004	0.00614353358146791\\
5.15900000000006	0.0061188032067313\\
5.19900000000007	0.00609405423859333\\
5.23900000000008	0.00606900723717752\\
5.2790000000001	0.00604342285926951\\
5.31900000000011	0.00601712898190088\\
5.35900000000012	0.00599003804199483\\
5.39900000000014	0.00596215342591933\\
5.43900000000015	0.00593357205595313\\
5.47900000000016	0.00590446705858738\\
5.51900000000018	0.00587506917995917\\
5.55900000000019	0.00584564100432017\\
5.5990000000002	0.00581644911505508\\
5.63900000000022	0.0057877376035631\\
5.67900000000023	0.00575970592699138\\
5.71900000000024	0.00573249332561121\\
5.75900000000026	0.00570617099977266\\
5.79900000000027	0.00568074218522951\\
5.83900000000028	0.00565614929562364\\
5.8790000000003	0.00563228655209724\\
5.91900000000031	0.00560901605365427\\
5.95900000000032	0.00558618508501441\\
5.99900000000034	0.00556364259243269\\
6.03900000000035	0.00554125312980946\\
6.07900000000036	0.00551890710079783\\
6.11900000000038	0.00549652672839174\\
6.15900000000039	0.0054740677659284\\
6.1990000000004	0.00545151746536554\\
6.23900000000042	0.00542888967899058\\
6.27900000000043	0.00540621816835452\\
6.31900000000044	0.00538354921979989\\
6.35900000000046	0.005360934286879\\
6.39900000000047	0.00533842195950052\\
6.43900000000049	0.00531606277855978\\
6.4790000000005	0.00529389441664907\\
6.51900000000051	0.00527194520173391\\
6.55900000000053	0.00525023463493246\\
6.59900000000054	0.00522877466687754\\
6.63900000000055	0.00520757127108784\\
6.67900000000057	0.00518662599425535\\
6.71900000000058	0.00516593727035775\\
6.75900000000059	0.00514550137473846\\
6.79900000000061	0.0051253129733827\\
6.83900000000062	0.0051053652982892\\
6.87900000000063	0.00508565005176265\\
6.91900000000065	0.00506615718660586\\
6.95900000000066	0.00504687473478749\\
6.99900000000067	0.00502778883539556\\
7.03900000000069	0.00500888406436018\\
7.0790000000007	0.00499014409627951\\
7.11900000000071	0.00497155265219995\\
7.15900000000073	0.00495309462186322\\
7.19900000000074	0.00493475720930769\\
7.23900000000075	0.00491653093815192\\
7.27900000000077	0.00489841037315786\\
7.31900000000078	0.00488039445451804\\
7.35900000000079	0.00486248639813536\\
7.39900000000081	0.00484469317188896\\
7.43900000000082	0.00482702461571627\\
7.47900000000083	0.0048094923107761\\
7.51900000000085	0.00479210833220867\\
7.55900000000086	0.00477488402434423\\
7.59900000000087	0.00475782892776466\\
7.63900000000089	0.0047409499612574\\
7.6790000000009	0.00472425092519102\\
7.71900000000091	0.00470773235141464\\
7.75900000000093	0.00469139168549282\\
7.79900000000094	0.004675223747166\\
7.83900000000095	0.00465922139370945\\
7.87900000000097	0.00464337629389966\\
7.91900000000098	0.00462767971892963\\
7.95900000000099	0.00461212326623917\\
7.99900000000101	0.00459669945109809\\
8.03900000000098	0.00458140212338964\\
8.07900000000096	0.00456622669289442\\
8.11900000000094	0.00455117017125251\\
8.15900000000092	0.004536231055983\\
8.1990000000009	0.00452140909655363\\
8.23900000000087	0.00450670498927586\\
8.27900000000085	0.00449212004506216\\
8.31900000000083	0.0044776558715881\\
8.35900000000081	0.00446331409824585\\
8.39900000000078	0.00444909616459055\\
8.43900000000076	0.0044350031771776\\
8.47900000000074	0.00442103583424902\\
8.51900000000072	0.00440719440569615\\
8.5590000000007	0.00439347580962612\\
8.59900000000067	0.00437988158158231\\
8.63900000000065	0.00436641458900433\\
8.67900000000063	0.00435307286115871\\
8.71900000000061	0.00433985406547321\\
8.75900000000058	0.00432675604756916\\
8.79900000000056	0.00431377700931335\\
8.83900000000054	0.00430091539803557\\
8.87900000000052	0.00428816968530599\\
8.9190000000005	0.00427553819291748\\
8.95900000000047	0.00426301904553861\\
8.99900000000045	0.00425061024693596\\
9.03900000000043	0.00423830982001416\\
9.07900000000041	0.00422611594806577\\
9.11900000000039	0.00421402706770058\\
9.15900000000036	0.00420204190327034\\
9.19900000000034	0.00419015945304824\\
9.23900000000032	0.00417837895080531\\
9.2790000000003	0.00416669982271178\\
9.31900000000027	0.00415512164880594\\
9.35900000000025	0.00414364412729751\\
9.39900000000023	0.00413226703696556\\
9.43900000000021	0.00412099019197587\\
9.47900000000019	0.00410981338859073\\
9.51900000000016	0.00409873635088875\\
9.55900000000014	0.00408775868174516\\
9.59900000000012	0.00407687982966876\\
9.6390000000001	0.00406609907554234\\
9.67900000000007	0.00405541554030264\\
9.71900000000005	0.0040448282101927\\
9.75900000000003	0.00403433597384262\\
9.79900000000001	0.00402393766362819\\
9.83899999999999	0.00401363209556238\\
9.87899999999996	0.0040034181039349\\
9.91899999999994	0.00399329456840192\\
9.95899999999992	0.00398326043249608\\
9.9989999999999	0.00397331471497953\\
10.0389999999999	0.003963456512729\\
10.0789999999999	0.00395368499938198\\
10.1189999999998	0.00394399941832224\\
10.1589999999998	0.00393439907182125\\
10.1989999999998	0.00392488330898921\\
10.2389999999998	0.00391545151181827\\
10.2789999999997	0.00390610308205674\\
10.3189999999997	0.0038968374296352\\
10.3589999999997	0.00388765396311419\\
10.3989999999997	0.00387855208270305\\
10.4389999999997	0.00386953117612843\\
10.4789999999996	0.00386059061677713\\
10.5189999999996	0.00385172976289372\\
10.5589999999996	0.0038429479588028\\
10.5989999999996	0.00383424453628078\\
10.6389999999995	0.00382561881621124\\
10.6789999999995	0.00381707011034782\\
10.7189999999995	0.00380859772349529\\
10.7589999999995	0.00380020095509248\\
10.7989999999995	0.00379187910182532\\
10.8389999999994	0.00378363145978111\\
10.8789999999994	0.00377545732770601\\
10.9189999999994	0.00376735600982359\\
10.9589999999994	0.0037593268190298\\
10.9989999999993	0.00375136908030305\\
11.0389999999993	0.00374348213298037\\
11.0789999999993	0.00373566533320935\\
11.1189999999993	0.00372791805489525\\
11.1589999999993	0.00372023969005542\\
11.1989999999992	0.00371262964845764\\
11.2389999999992	0.00370508735526565\\
11.2789999999992	0.00369761224924237\\
11.3189999999992	0.00369020377946716\\
11.3589999999991	0.00368286140224383\\
11.3989999999991	0.00367558457787054\\
11.4389999999991	0.00366837276758369\\
11.4789999999991	0.00366122543158387\\
11.5189999999991	0.0036541420271009\\
11.558999999999	0.0036471220076203\\
11.598999999999	0.00364016482308271\\
11.638999999999	0.00363326992023139\\
11.678999999999	0.00362643674397678\\
11.7189999999989	0.00361966473935749\\
11.7589999999989	0.00361295335288336\\
11.7989999999989	0.00360630203485435\\
11.8389999999989	0.00359971024072392\\
11.8789999999989	0.00359317743264198\\
11.9189999999988	0.00358670308052178\\
11.9589999999988	0.00358028666219845\\
11.9989999999988	0.00357392766438025\\
12.0389999999988	0.00356762558173918\\
12.0789999999987	0.00356137991682293\\
12.1189999999987	0.00355519017909145\\
12.1589999999987	0.00354905588459453\\
12.1989999999987	0.00354297655467184\\
12.2389999999987	0.00353695171546786\\
12.2789999999986	0.0035309808971512\\
12.3189999999986	0.00352506363376148\\
12.3589999999986	0.00351919946221557\\
12.3989999999986	0.00351338792235634\\
12.4389999999985	0.00350762855690356\\
12.4789999999985	0.0035019209109951\\
12.5189999999985	0.00349626453271179\\
12.5589999999985	0.00349065897281953\\
12.5989999999985	0.00348510378458922\\
12.6389999999984	0.00347959852470636\\
12.6789999999984	0.00347414275275348\\
12.7189999999984	0.00346873603152187\\
12.7589999999984	0.00346337792726648\\
12.7989999999983	0.00345806800966586\\
12.8389999999983	0.00345280585225816\\
12.8789999999983	0.00344759103233117\\
12.9189999999983	0.00344242313132803\\
12.9589999999983	0.00343730173445966\\
12.9989999999982	0.00343222643144947\\
13.0389999999982	0.00342719681590775\\
13.0789999999982	0.00342221248591013\\
13.1189999999982	0.00341727304338979\\
13.1589999999981	0.00341237809436612\\
13.1989999999981	0.00340752724881355\\
13.2389999999981	0.00340272012023279\\
13.2789999999981	0.0033979563257861\\
13.3189999999981	0.00339323548586601\\
13.358999999998	0.00338855722394626\\
13.398999999998	0.00338392116665698\\
13.438999999998	0.00337932694337295\\
13.478999999998	0.00337477418616849\\
13.5189999999979	0.00337026253012362\\
13.5589999999979	0.00336579161278605\\
13.5989999999979	0.00336136107459672\\
13.6389999999979	0.00335697055874562\\
13.6789999999979	0.00335261971140066\\
13.7189999999978	0.00334830818146636\\
13.7589999999978	0.00334403562105057\\
13.7989999999978	0.0033398016852304\\
13.8389999999978	0.00333560603213234\\
13.8789999999977	0.00333144832317456\\
13.9189999999977	0.00332732822265625\\
13.9589999999977	0.00332324539824913\\
13.9989999999977	0.00331919952053361\\
14.0389999999977	0.00331519026307914\\
14.0789999999976	0.0033112173024733\\
14.1189999999976	0.00330728031827365\\
14.1589999999976	0.00330337899275956\\
14.1989999999976	0.00329951301097864\\
14.2389999999975	0.0032956820608715\\
14.2789999999975	0.00329188583291906\\
14.3189999999975	0.00328812402017298\\
14.3589999999975	0.00328439631837563\\
14.3989999999975	0.00328070242584533\\
14.4389999999974	0.00327704204333434\\
14.4789999999974	0.00327341487421862\\
14.5189999999974	0.00326982062436043\\
14.5589999999974	0.00326625900212751\\
14.5989999999973	0.003262729718154\\
14.6389999999973	0.00325923248576998\\
14.6789999999973	0.00325576702082608\\
14.7189999999973	0.00325233304122863\\
14.7589999999973	0.00324893026789375\\
14.7989999999972	0.00324555842384633\\
14.8389999999972	0.00324221723441298\\
14.8789999999972	0.00323890642752878\\
14.9189999999972	0.00323562573357916\\
14.9589999999971	0.00323237488508499\\
14.9989999999971	0.00322915361709897\\
15.0389999999971	0.00322596166705347\\
15.0789999999971	0.00322279877446408\\
15.1189999999971	0.00321966468138513\\
15.158999999997	0.00321655913195673\\
15.198999999997	0.00321348187272175\\
15.238999999997	0.00321043265225074\\
15.278999999997	0.00320741122141532\\
15.3189999999969	0.00320441733325427\\
15.3589999999969	0.00320145074274802\\
15.3989999999969	0.00319851120734327\\
15.4389999999969	0.00319559848625428\\
15.4789999999969	0.00319271234078566\\
15.5189999999968	0.00318985253453952\\
15.5589999999968	0.00318701883288541\\
15.5989999999968	0.00318421100333954\\
15.6389999999968	0.00318142881547168\\
15.6789999999968	0.00317867204075839\\
15.7189999999967	0.00317594045278469\\
15.7589999999967	0.00317323382702495\\
15.7989999999967	0.00317055194094829\\
15.8389999999967	0.00316789457389655\\
15.8789999999966	0.00316526150738017\\
15.9189999999966	0.0031626525245142\\
15.9589999999966	0.00316006741054864\\
15.9989999999966	0.00315750595253295\\
16.0389999999966	0.00315496793926051\\
16.0789999999967	0.00315245316168544\\
16.1189999999967	0.00314996141217405\\
16.1589999999968	0.00314749248522661\\
16.1989999999968	0.00314504617715661\\
16.2389999999969	0.00314262228591111\\
16.2789999999969	0.00314022061099173\\
16.318999999997	0.00313784095408709\\
16.358999999997	0.00313548311833101\\
16.3989999999971	0.00313314690859545\\
16.4389999999971	0.00313083213155407\\
16.4789999999972	0.00312853859563766\\
16.5189999999972	0.00312626611061539\\
16.5589999999973	0.00312401448831301\\
16.5989999999973	0.00312178354192139\\
16.6389999999974	0.00311957308634681\\
16.6789999999974	0.00311738293819575\\
16.7189999999975	0.00311521291548322\\
16.7589999999975	0.00311306283813984\\
16.7989999999975	0.00311093252748418\\
16.8389999999976	0.00310882180623917\\
16.8789999999976	0.00310673049889909\\
16.9189999999977	0.00310465843150087\\
16.9589999999977	0.00310260543143315\\
16.9989999999978	0.0031005713277793\\
17.0389999999978	0.00309855595104114\\
17.0789999999979	0.00309655913332885\\
17.1189999999979	0.0030945807080246\\
17.158999999998	0.00309262051006332\\
17.198999999998	0.00309067837593691\\
17.2389999999981	0.00308875414332277\\
17.2789999999981	0.00308684765166245\\
17.3189999999982	0.00308495874142067\\
17.3589999999982	0.00308308725481254\\
17.3989999999983	0.00308123303515273\\
17.4389999999983	0.0030793959273373\\
17.4789999999984	0.00307757577756196\\
17.5189999999984	0.00307577243324497\\
17.5589999999985	0.00307398574333251\\
17.5989999999985	0.00307221555794046\\
17.6389999999986	0.00307046172872882\\
17.6789999999986	0.00306872410844516\\
17.7189999999987	0.00306700255117853\\
17.7589999999987	0.00306529691237534\\
17.7989999999988	0.00306360704860886\\
17.8389999999988	0.00306193281797829\\
17.8789999999989	0.00306027407956055\\
17.9189999999989	0.00305863069370627\\
17.958999999999	0.0030570025222495\\
17.998999999999	0.00305538942797046\\
18.0389999999991	0.00305379127503091\\
18.0789999999991	0.0030522079285018\\
18.1189999999992	0.00305063925502258\\
18.1589999999992	0.00304908512215218\\
18.1989999999993	0.00304754539881646\\
18.2389999999993	0.00304601995483977\\
18.2789999999994	0.00304450866143136\\
18.3189999999994	0.00304301139089935\\
18.3589999999995	0.00304152801649893\\
18.3989999999995	0.00304005841276689\\
18.4389999999996	0.00303860245533782\\
18.4789999999996	0.00303716002093923\\
18.5189999999997	0.00303573098725962\\
18.5589999999997	0.00303431523317832\\
18.5989999999997	0.00303291263869487\\
18.6389999999998	0.0030315230847372\\
18.6789999999998	0.00303014645348043\\
18.7189999999999	0.00302878262790884\\
18.7589999999999	0.00302743149226659\\
18.799	0.00302609293155243\\
18.839	0.0030247668321095\\
18.8790000000001	0.00302345308102325\\
18.9190000000001	0.00302215156638341\\
18.9590000000002	0.00302086217753128\\
18.9990000000002	0.00301958480453213\\
19.0390000000003	0.00301831933842345\\
19.0790000000003	0.00301706567140558\\
19.1190000000004	0.0030158236964698\\
19.1590000000004	0.00301459330766496\\
19.1990000000005	0.00301337439975258\\
19.2390000000005	0.0030121668687132\\
19.2790000000006	0.00301097061139133\\
19.3190000000006	0.00300978552538866\\
19.3590000000007	0.0030086115093102\\
19.3990000000007	0.00300744846267487\\
19.4390000000008	0.00300629628588722\\
19.4790000000008	0.00300515488013475\\
19.5190000000009	0.00300402414767098\\
19.5590000000009	0.00300290399158054\\
19.599000000001	0.00300179431566761\\
19.639000000001	0.00300069502462508\\
19.6790000000011	0.00299960602405169\\
19.7190000000011	0.00299852722046812\\
19.7590000000012	0.0029974585210123\\
19.7990000000012	0.00299639983389632\\
19.8390000000013	0.00299535106773086\\
19.8790000000013	0.00299431213255985\\
19.9190000000014	0.00299328293877699\\
19.9590000000014	0.00299226339765946\\
19.9990000000015	0.00299125342128603\\
20.0390000000015	0.00299025292262234\\
20.0790000000016	0.00298926181522463\\
20.1190000000016	0.00298828001350959\\
20.1590000000017	0.00298730743273301\\
20.1990000000017	0.0029863439887049\\
20.2390000000018	0.00298538959816852\\
20.2790000000018	0.00298444417863497\\
20.3190000000019	0.00298350764824173\\
20.3590000000019	0.00298257992586504\\
20.3990000000019	0.00298166093107677\\
20.439000000002	0.00298075058427838\\
20.479000000002	0.00297984880641411\\
20.5190000000021	0.00297895551933536\\
20.5590000000021	0.00297807064548949\\
20.5990000000022	0.00297719410794539\\
20.6390000000022	0.00297632583058405\\
20.6790000000023	0.00297546573793039\\
20.7190000000023	0.00297461375511487\\
20.7590000000024	0.00297376980803177\\
20.7990000000024	0.00297293382310726\\
20.8390000000025	0.00297210572752737\\
20.8790000000025	0.00297128544923109\\
20.9190000000026	0.00297047291647867\\
20.9590000000026	0.00296966805850174\\
20.9990000000027	0.00296887080504704\\
21.0390000000027	0.00296808108648927\\
21.0790000000028	0.00296729883370828\\
21.1190000000028	0.00296652397841379\\
21.1590000000029	0.00296575645276997\\
21.1990000000029	0.00296499618965496\\
21.239000000003	0.00296424312238985\\
21.279000000003	0.0029634971851461\\
21.3190000000031	0.00296275831249992\\
21.3590000000031	0.00296202643950394\\
21.3990000000032	0.0029613015020491\\
21.4390000000032	0.00296058343645444\\
21.4790000000033	0.00295987217971205\\
21.5190000000033	0.00295916766930027\\
21.5590000000034	0.00295846984322223\\
21.5990000000034	0.0029577786400744\\
21.6390000000035	0.00295709399904753\\
21.6790000000035	0.0029564158598322\\
21.7190000000036	0.00295574416264255\\
21.7590000000036	0.00295507884836232\\
21.7990000000037	0.00295441985825495\\
21.8390000000037	0.00295376713413631\\
21.8790000000038	0.00295312061837527\\
21.9190000000038	0.00295248025375039\\
21.9590000000039	0.00295184598378773\\
21.9990000000039	0.00295121775229779\\
22.039000000004	0.00295059550383703\\
22.079000000004	0.00294997918312123\\
22.1190000000041	0.00294936873572793\\
22.1590000000041	0.00294876410748801\\
22.1990000000041	0.00294816524472352\\
22.2390000000042	0.00294757209438767\\
22.2790000000042	0.00294698460367715\\
22.3190000000043	0.00294640272050273\\
22.3590000000043	0.00294582639318952\\
22.3990000000044	0.00294525557034364\\
22.4390000000044	0.00294469020134402\\
22.4790000000045	0.00294413023569584\\
22.5190000000045	0.00294357562362768\\
22.5590000000046	0.00294302631569632\\
22.5990000000046	0.00294248226301463\\
22.6390000000047	0.00294194341682597\\
22.6790000000047	0.00294140972920565\\
22.7190000000048	0.00294088115241586\\
22.7590000000048	0.0029403576391448\\
22.7990000000049	0.00293983914276963\\
22.8390000000049	0.00293932561666888\\
22.879000000005	0.00293881701500431\\
22.919000000005	0.00293831329222682\\
22.9590000000051	0.00293781440311169\\
22.9990000000051	0.00293732030298777\\
23.0390000000052	0.00293683094752617\\
23.0790000000052	0.00293634629274264\\
23.1190000000053	0.00293586629516429\\
23.1590000000053	0.00293539091162753\\
23.1990000000054	0.00293492009927143\\
23.2390000000054	0.00293445381583968\\
23.2790000000055	0.00293399201942723\\
23.3190000000055	0.00293353466825574\\
23.3590000000056	0.00293308172120987\\
23.3990000000056	0.00293263313741432\\
23.4390000000057	0.00293218887635749\\
23.4790000000057	0.0029317488979973\\
23.5190000000058	0.00293131316246076\\
23.5590000000058	0.00293088163044364\\
23.5990000000059	0.00293045426284277\\
23.6390000000059	0.00293003102094014\\
23.679000000006	0.00292961186655216\\
23.719000000006	0.00292919676167447\\
23.7590000000061	0.00292878566855703\\
23.7990000000061	0.00292837854998296\\
23.8390000000062	0.00292797536900113\\
23.8790000000062	0.00292757608889793\\
23.9190000000063	0.0029271806734561\\
23.9590000000063	0.002926789086651\\
23.9990000000063	0.00292640129283472\\
24.0390000000064	0.00292601725677188\\
24.0790000000064	0.00292563694334136\\
24.1190000000065	0.00292526031802487\\
24.1590000000065	0.00292488734645657\\
24.1990000000066	0.00292451799457782\\
24.2390000000066	0.00292415222851294\\
24.2790000000067	0.00292379001499909\\
24.3190000000067	0.00292343132072703\\
24.3590000000068	0.00292307611307108\\
24.3990000000068	0.00292272435939001\\
24.4390000000069	0.00292237602736811\\
24.4790000000069	0.00292203108525146\\
24.519000000007	0.0029216895012919\\
24.559000000007	0.00292135124412785\\
24.5990000000071	0.00292101628270391\\
24.6390000000071	0.00292068458620598\\
24.6790000000072	0.00292035612413277\\
24.7190000000072	0.0029200308662668\\
24.7590000000073	0.00291970878259462\\
24.7990000000073	0.00291938984344009\\
24.8390000000074	0.00291907401943714\\
24.8790000000074	0.00291876128144331\\
24.9190000000075	0.00291845160060333\\
24.9590000000075	0.00291814494822462\\
24.9990000000076	0.002917841296045\\
25.0390000000076	0.00291754061589777\\
25.0790000000077	0.00291724287993522\\
25.1190000000077	0.00291694806060883\\
25.1590000000078	0.00291665613055347\\
25.1990000000078	0.00291636706273712\\
25.2390000000079	0.00291608083026862\\
25.2790000000079	0.00291579740658132\\
25.319000000008	0.00291551676529667\\
25.359000000008	0.00291523888031375\\
25.3990000000081	0.00291496372577604\\
25.4390000000081	0.00291469127602961\\
25.4790000000082	0.00291442150575938\\
25.5190000000082	0.00291415438969278\\
25.5590000000083	0.00291388990288843\\
25.5990000000083	0.00291362802072137\\
25.6390000000084	0.00291336871859615\\
25.6790000000084	0.00291311197247424\\
25.7190000000085	0.00291285775816996\\
25.7590000000085	0.00291260605175825\\
25.7990000000085	0.00291235682982516\\
25.8390000000086	0.00291211006884151\\
25.8790000000086	0.00291186574583036\\
25.9190000000087	0.00291162383768029\\
25.9590000000087	0.00291138432174531\\
25.9990000000088	0.00291114717538676\\
26.0390000000088	0.00291091237638164\\
26.0790000000089	0.00291067990256133\\
26.1190000000089	0.0029104497318917\\
26.159000000009	0.00291022184290612\\
26.199000000009	0.00290999621391319\\
26.2390000000091	0.00290977282358795\\
26.2790000000091	0.0029095516508395\\
26.3190000000092	0.00290933267476901\\
26.3590000000092	0.00290911587448506\\
26.3990000000093	0.0029089012296184\\
26.4390000000093	0.00290868871969652\\
26.4790000000094	0.00290847832461305\\
26.5190000000094	0.0029082700243318\\
26.5590000000095	0.00290806379900144\\
26.5990000000095	0.00290785962909446\\
26.6390000000096	0.00290765749513\\
26.6790000000096	0.00290745737787168\\
26.7190000000097	0.0029072592582059\\
26.7590000000097	0.00290706311718758\\
26.7990000000098	0.00290686893624137\\
26.8390000000098	0.00290667669660694\\
26.8790000000099	0.00290648637994262\\
26.9190000000099	0.00290629796812947\\
26.95900000001	0.00290611144300323\\
26.99900000001	0.00290592678674828\\
27.0390000000101	0.00290574398159038\\
27.0790000000101	0.00290556300996325\\
27.1190000000102	0.00290538385450001\\
27.1590000000102	0.00290520649791082\\
27.1990000000103	0.00290503092316108\\
27.2390000000103	0.00290485711337973\\
27.2790000000104	0.0029046850517408\\
27.3190000000104	0.00290451472158637\\
27.3590000000105	0.00290434610652091\\
27.3990000000105	0.00290417919016184\\
27.4390000000106	0.00290401395641238\\
27.4790000000106	0.00290385038931829\\
27.5190000000106	0.00290368847295208\\
27.5590000000107	0.0029035281916433\\
27.5990000000107	0.00290336952985903\\
27.6390000000108	0.00290321247212166\\
27.6790000000108	0.00290305700316051\\
27.7190000000109	0.00290290310777264\\
27.7590000000109	0.00290275077102764\\
27.799000000011	0.00290259997807385\\
27.839000000011	0.00290245071422435\\
27.8790000000111	0.00290230296488703\\
27.9190000000111	0.00290215671545468\\
27.9590000000112	0.00290201195184947\\
27.9990000000112	0.00290186865977227\\
28.0390000000113	0.00290172682507162\\
28.0790000000113	0.00290158643390803\\
28.1190000000114	0.00290144747252374\\
28.1590000000114	0.00290130992723725\\
28.1990000000115	0.0029011737844914\\
28.2390000000115	0.00290103903089567\\
28.2790000000116	0.00290090565320977\\
28.3190000000116	0.00290077363814667\\
28.3590000000117	0.00290064297272907\\
28.3990000000117	0.00290051364404698\\
28.4390000000118	0.00290038563928585\\
28.4790000000118	0.00290025894579848\\
28.5190000000119	0.00290013355095098\\
28.5590000000119	0.00290000944241886\\
28.599000000012	0.00289988660776086\\
28.639000000012	0.00289976503472722\\
28.6790000000121	0.00289964471119086\\
28.7190000000121	0.00289952562525742\\
28.7590000000122	0.00289940776508157\\
28.7990000000122	0.00289929111877207\\
28.8390000000123	0.00289917567474562\\
28.8790000000123	0.00289906142139518\\
28.9190000000124	0.00289894834737592\\
28.9590000000124	0.00289883644127853\\
28.9990000000125	0.00289872569183525\\
29.0390000000125	0.00289861608793907\\
29.0790000000126	0.00289850761862143\\
29.1190000000126	0.00289840027298671\\
29.1590000000127	0.00289829404023167\\
29.1990000000127	0.0028981889094909\\
29.2390000000128	0.00289808487027921\\
29.2790000000128	0.00289798191201529\\
29.3190000000128	0.00289788002428193\\
29.3590000000129	0.00289777919676648\\
29.3990000000129	0.00289767941921093\\
29.439000000013	0.00289758068151424\\
29.479000000013	0.00289748297363179\\
29.5190000000131	0.00289738628553859\\
29.5590000000131	0.00289729060744015\\
29.5990000000132	0.00289719592963333\\
29.6390000000132	0.00289710224238393\\
29.6790000000133	0.00289700953616123\\
29.7190000000133	0.00289691780145984\\
29.7590000000134	0.00289682702889871\\
29.7990000000134	0.00289673720910455\\
29.8390000000135	0.00289664833296566\\
29.8790000000135	0.00289656039119168\\
29.9190000000136	0.00289647337488763\\
29.9590000000136	0.00289638727503372\\
29.9990000000137	0.00289630208273828\\
30.0390000000137	0.00289621778920668\\
30.0790000000138	0.00289613438566394\\
30.1190000000138	0.00289605186350617\\
30.1590000000139	0.00289597021420818\\
30.1990000000139	0.00289588942921026\\
30.239000000014	0.00289580950020618\\
30.279000000014	0.00289573041882163\\
30.3190000000141	0.0028956521768746\\
30.3590000000141	0.00289557476610702\\
30.3990000000142	0.00289549817856105\\
30.4390000000142	0.00289542240614094\\
30.4790000000143	0.00289534744096487\\
30.5190000000143	0.00289527327507388\\
30.5590000000144	0.00289519990075471\\
30.5990000000144	0.00289512731030939\\
30.6390000000145	0.00289505549613078\\
30.6790000000145	0.00289498445055358\\
30.7190000000146	0.00289491416619891\\
30.7590000000146	0.00289484463555911\\
30.7990000000147	0.00289477585124753\\
30.8390000000147	0.00289470780605605\\
30.8790000000148	0.00289464049270549\\
30.9190000000148	0.0028945739039794\\
30.9590000000149	0.00289450803301083\\
30.9990000000149	0.00289444287253571\\
31.039000000015	0.00289437841576945\\
31.079000000015	0.00289431465575707\\
31.119000000015	0.00289425158573808\\
31.1590000000151	0.00289418919882511\\
31.1990000000151	0.00289412748850271\\
31.2390000000152	0.00289406644800272\\
31.2790000000152	0.00289400607080637\\
31.3190000000153	0.0028939463504164\\
31.3590000000153	0.00289388728029516\\
31.3990000000154	0.0028938288542345\\
31.4390000000154	0.00289377106584865\\
31.4790000000155	0.00289371390875381\\
31.5190000000155	0.00289365737683689\\
31.5590000000156	0.00289360146399031\\
31.5990000000156	0.00289354616410431\\
31.6390000000157	0.00289349147107709\\
31.6790000000157	0.00289343737907399\\
31.7190000000158	0.00289338388207427\\
31.7590000000158	0.00289333097417299\\
31.7990000000159	0.0028932786496404\\
31.8390000000159	0.00289322690281624\\
31.879000000016	0.00289317572779546\\
31.919000000016	0.00289312511911144\\
31.9590000000161	0.00289307507108505\\
31.9990000000161	0.00289302557815863\\
32.039000000016	0.00289297663490251\\
32.0790000000159	0.00289292823585841\\
32.1190000000158	0.00289288037563773\\
32.1590000000158	0.00289283304894317\\
32.1990000000157	0.00289278625059353\\
32.2390000000156	0.00289273997517692\\
32.2790000000155	0.00289269421763871\\
32.3190000000154	0.00289264897283958\\
32.3590000000153	0.00289260423565685\\
32.3990000000152	0.00289256000108173\\
32.4390000000151	0.00289251626407883\\
32.479000000015	0.00289247301978135\\
32.5190000000149	0.00289243026326724\\
32.5590000000148	0.00289238798955938\\
32.5990000000147	0.00289234619403789\\
32.6390000000146	0.00289230487187941\\
32.6790000000145	0.00289226401847043\\
32.7190000000144	0.00289222362904684\\
32.7590000000144	0.00289218369899114\\
32.7990000000143	0.00289214422378803\\
32.8390000000142	0.00289210519887295\\
32.8790000000141	0.00289206661979058\\
32.919000000014	0.00289202848201808\\
32.9590000000139	0.00289199078124602\\
32.9990000000138	0.00289195351296312\\
33.0390000000137	0.00289191667303956\\
33.0790000000136	0.00289188025705966\\
33.1190000000135	0.00289184426090972\\
33.1590000000134	0.00289180868031858\\
33.1990000000133	0.0028917735110503\\
33.2390000000132	0.00289173874904691\\
33.2790000000131	0.00289170439026198\\
33.319000000013	0.00289167043070304\\
33.359000000013	0.00289163686630822\\
33.3990000000129	0.00289160369313257\\
33.4390000000128	0.00289157090724579\\
33.4790000000127	0.00289153850468715\\
33.5190000000126	0.00289150648170344\\
33.5590000000125	0.00289147483446184\\
33.5990000000124	0.0028914435591022\\
33.6390000000123	0.00289141265198434\\
33.6790000000122	0.00289138210938356\\
33.7190000000121	0.00289135192760448\\
33.759000000012	0.0028913221031025\\
33.7990000000119	0.00289129263216525\\
33.8390000000118	0.00289126351133739\\
33.8790000000117	0.00289123473700925\\
33.9190000000117	0.00289120630563389\\
33.9590000000116	0.00289117821387519\\
33.9990000000115	0.00289115045818933\\
34.0390000000114	0.00289112303526362\\
34.0790000000113	0.00289109594159231\\
34.1190000000112	0.00289106917402371\\
34.1590000000111	0.00289104272916207\\
34.199000000011	0.0028910166037589\\
34.2390000000109	0.00289099079455279\\
34.2790000000108	0.00289096529832211\\
34.3190000000107	0.00289094011197311\\
34.3590000000106	0.00289091523231999\\
34.3990000000105	0.00289089065617876\\
34.4390000000104	0.00289086638061853\\
34.4790000000103	0.00289084240245929\\
34.5190000000103	0.00289081871872487\\
34.5590000000102	0.00289079532639602\\
34.5990000000101	0.00289077222251133\\
34.63900000001	0.00289074940409562\\
34.6790000000099	0.00289072686833913\\
34.7190000000098	0.00289070461221563\\
34.7590000000097	0.00289068263299763\\
34.7990000000096	0.00289066092776535\\
34.8390000000095	0.00289063949378809\\
34.8790000000094	0.00289061832831172\\
34.9190000000093	0.00289059742846598\\
34.9590000000092	0.00289057679165394\\
34.9990000000091	0.00289055641507385\\
35.039000000009	0.00289053629615699\\
35.0790000000089	0.00289051643222693\\
35.1190000000089	0.0028904968206348\\
35.1590000000088	0.00289047745886528\\
35.1990000000087	0.00289045834425627\\
35.2390000000086	0.00289043947430889\\
35.2790000000085	0.00289042084656743\\
35.3190000000084	0.00289040245848338\\
35.3590000000083	0.00289038430761035\\
35.3990000000082	0.00289036639135276\\
35.4390000000081	0.00289034870745664\\
35.479000000008	0.00289033125346494\\
35.5190000000079	0.00289031402701434\\
35.5590000000078	0.00289029702576327\\
35.5990000000077	0.00289028024743732\\
35.6390000000076	0.00289026368957468\\
35.6790000000075	0.00289024735011312\\
35.7190000000075	0.00289023122665022\\
35.7590000000074	0.00289021531697276\\
35.7990000000073	0.00289019961881032\\
35.8390000000072	0.00289018413008379\\
35.8790000000071	0.002890168848519\\
35.919000000007	0.00289015377198509\\
35.9590000000069	0.00289013889828016\\
35.9990000000068	0.00289012422546842\\
36.0390000000067	0.00289010975123938\\
36.0790000000066	0.00289009547373131\\
36.1190000000065	0.00289008139076896\\
36.1590000000064	0.0028900675003265\\
36.1990000000063	0.00289005380038176\\
36.2390000000062	0.00289004028900564\\
36.2790000000062	0.00289002696417362\\
36.3190000000061	0.00289001382396659\\
36.359000000006	0.00289000086638613\\
36.3990000000059	0.00288998808964924\\
36.4390000000058	0.00288997549176784\\
36.4790000000057	0.00288996307086009\\
36.5190000000056	0.00288995082507093\\
36.5590000000055	0.00288993875260324\\
36.5990000000054	0.00288992685161549\\
36.6390000000053	0.00288991512022718\\
36.6790000000052	0.0028899035567348\\
36.7190000000051	0.00288989215938817\\
36.759000000005	0.00288988092638809\\
36.7990000000049	0.00288986985600015\\
36.8390000000048	0.00288985894642912\\
36.8790000000048	0.00288984819609539\\
36.9190000000047	0.00288983760320516\\
36.9590000000046	0.00288982716611608\\
36.9990000000045	0.00288981688323131\\
37.0390000000044	0.00288980675292561\\
37.0790000000043	0.00288979677354517\\
37.1190000000042	0.00288978694342934\\
37.1590000000041	0.00288977726102047\\
37.199000000004	0.00288976772472405\\
37.2390000000039	0.00288975833308058\\
37.2790000000038	0.00288974908446593\\
37.3190000000037	0.00288973997746\\
37.3590000000036	0.00288973101036683\\
37.3990000000035	0.00288972218183514\\
37.4390000000034	0.00288971349031519\\
37.4790000000034	0.00288970493436447\\
37.5190000000033	0.00288969651254489\\
37.5590000000032	0.00288968822333258\\
37.5990000000031	0.0028896800654139\\
37.639000000003	0.00288967203731405\\
37.6790000000029	0.00288966413765512\\
37.7190000000028	0.00288965636506322\\
37.7590000000027	0.00288964871804598\\
37.7990000000026	0.0028896411953987\\
37.8390000000025	0.00288963379566043\\
37.8790000000024	0.00288962651763036\\
37.9190000000023	0.0028896193599256\\
37.9590000000022	0.00288961232121465\\
37.9990000000021	0.00288960540020156\\
38.039000000002	0.00288959859575411\\
38.079000000002	0.00288959190647686\\
38.1190000000019	0.00288958533103079\\
38.1590000000018	0.00288957886828667\\
38.1990000000017	0.00288957251710964\\
38.2390000000016	0.00288956627604631\\
38.2790000000015	0.00288956014412645\\
38.3190000000014	0.00288955412001835\\
38.3590000000013	0.00288954820264264\\
38.3990000000012	0.00288954239071793\\
38.4390000000011	0.00288953668315217\\
38.479000000001	0.00288953107885925\\
38.5190000000009	0.00288952557657607\\
38.5590000000008	0.00288952017522959\\
38.5990000000007	0.00288951487369637\\
38.6390000000006	0.00288950967096768\\
38.6790000000006	0.00288950456577908\\
38.7190000000005	0.00288949955707973\\
38.7590000000004	0.00288949464399435\\
38.7990000000003	0.00288948982536408\\
38.8390000000002	0.00288948510001374\\
38.8790000000001	0.00288948046708004\\
38.919	0.0028894759254362\\
38.9589999999999	0.00288947147409602\\
38.9989999999998	0.00288946711207572\\
39.0389999999997	0.00288946283844049\\
39.0789999999996	0.0028894586520164\\
39.1189999999995	0.00288945455188594\\
39.1589999999994	0.00288945053721901\\
39.1989999999993	0.00288944660694945\\
39.2389999999993	0.0028894427601448\\
39.2789999999992	0.00288943899580907\\
39.3189999999991	0.00288943531318964\\
39.358999999999	0.00288943171122391\\
39.3989999999989	0.00288942818900828\\
39.4389999999988	0.00288942474559828\\
39.4789999999987	0.00288942138016735\\
39.5189999999986	0.00288941809186083\\
39.5589999999985	0.00288941487980476\\
39.5989999999984	0.00288941174308299\\
39.6389999999983	0.00288940868086851\\
39.6789999999982	0.00288940569229967\\
39.7189999999981	0.00288940277658967\\
39.758999999998	0.00288939993281701\\
39.7989999999979	0.00288939716020697\\
39.8389999999979	0.00288939445804226\\
39.8789999999978	0.00288939182533798\\
39.9189999999977	0.00288938926134175\\
39.9589999999976	0.00288938676530204\\
39.9989999999975	0.00288938433653152\\
40.0389999999974	0.00288938197398625\\
40.0789999999973	0.0028893796771513\\
40.1189999999972	0.00288937744512241\\
40.1589999999971	0.00288937527725541\\
40.198999999997	0.00288937317273341\\
40.2389999999969	0.00288937113092269\\
40.2789999999968	0.00288936915091498\\
40.3189999999967	0.00288936723215782\\
40.3589999999966	0.00288936537383155\\
40.3989999999965	0.00288936357537206\\
40.4389999999965	0.00288936183586119\\
40.4789999999964	0.00288936015484664\\
40.5189999999963	0.0028893585313462\\
40.5589999999962	0.00288935696495229\\
40.5989999999961	0.00288935545489022\\
40.638999999996	0.00288935400055423\\
40.6789999999959	0.00288935260130063\\
40.7189999999958	0.00288935125628653\\
40.7589999999957	0.00288934996498291\\
40.7989999999956	0.00288934872678448\\
40.8389999999955	0.00288934754103831\\
40.8789999999954	0.00288934640708371\\
40.9189999999953	0.00288934532437157\\
40.9589999999952	0.00288934429217547\\
40.9989999999951	0.00288934331005875\\
41.0389999999951	0.00288934237725813\\
41.078999999995	0.00288934149321263\\
41.1189999999949	0.00288934065752799\\
41.1589999999948	0.00288933986935713\\
41.1989999999947	0.00288933912818279\\
41.2389999999946	0.00288933843361638\\
41.2789999999945	0.00288933778487432\\
41.3189999999944	0.00288933718149964\\
41.3589999999943	0.00288933662293489\\
41.3989999999942	0.00288933610862563\\
41.4389999999941	0.00288933563803762\\
41.478999999994	0.00288933521070744\\
41.5189999999939	0.00288933482593168\\
41.5589999999938	0.0028893344832942\\
41.5989999999938	0.00288933418221149\\
41.6389999999937	0.00288933392221458\\
41.6789999999936	0.00288933370283118\\
41.7189999999935	0.00288933352349308\\
41.7589999999934	0.00288933338371622\\
41.7989999999933	0.00288933328307228\\
41.8389999999932	0.0028893332210429\\
41.8789999999931	0.00288933319702001\\
41.918999999993	0.00288933321074203\\
41.9589999999929	0.00288933326155927\\
41.9989999999928	0.00288933334901864\\
42.0389999999927	0.00288933347272435\\
42.0789999999926	0.00288933363223498\\
42.1189999999925	0.00288933382702516\\
42.1589999999924	0.00288933405666836\\
42.1989999999924	0.00288933432076288\\
42.2389999999923	0.00288933461874719\\
42.2789999999922	0.00288933495039245\\
42.3189999999921	0.00288933531513969\\
42.358999999992	0.00288933571252414\\
42.3989999999919	0.00288933614216791\\
42.4389999999918	0.00288933660373514\\
42.4789999999917	0.00288933709669104\\
42.5189999999916	0.00288933762057642\\
42.5589999999915	0.00288933817518566\\
42.5989999999914	0.00288933875999098\\
42.6389999999913	0.00288933937465996\\
42.6789999999912	0.00288934001873542\\
42.7189999999911	0.00288934069184132\\
42.758999999991	0.00288934139360986\\
42.798999999991	0.00288934212367653\\
42.8389999999909	0.00288934288156517\\
42.8789999999908	0.00288934366705285\\
42.9189999999907	0.0028893444796797\\
42.9589999999906	0.00288934531905716\\
42.9989999999905	0.00288934618489034\\
43.0389999999904	0.00288934707676913\\
43.0789999999903	0.00288934799442286\\
43.1189999999902	0.002889348937407\\
43.1589999999901	0.00288934990540601\\
43.19899999999	0.00288935089818609\\
43.2389999999899	0.00288935191528183\\
43.2789999999898	0.00288935295636183\\
43.3189999999897	0.00288935402114665\\
43.3589999999896	0.00288935510930588\\
43.3989999999896	0.00288935622047959\\
43.4389999999895	0.00288935735432083\\
43.4789999999894	0.00288935851068806\\
43.5189999999893	0.00288935968901949\\
43.5589999999892	0.00288936088914193\\
43.5989999999891	0.00288936211069724\\
43.638999999989	0.00288936335342715\\
43.6789999999889	0.00288936461705758\\
43.7189999999888	0.00288936590118027\\
43.7589999999887	0.00288936720563016\\
43.7989999999886	0.00288936853003396\\
43.8389999999885	0.00288936987408139\\
43.8789999999884	0.00288937123754041\\
43.9189999999883	0.00288937262010047\\
43.9589999999883	0.00288937402150058\\
43.9989999999882	0.00288937544151813\\
44.0389999999881	0.00288937687978585\\
44.078999999988	0.00288937833608871\\
44.1189999999879	0.0028893798100591\\
44.1589999999878	0.00288938130162431\\
44.1989999999877	0.00288938281034967\\
44.2389999999876	0.00288938433605346\\
44.2789999999875	0.00288938587836907\\
44.3189999999874	0.00288938743718015\\
44.3589999999873	0.00288938901221569\\
44.3989999999872	0.00288939060324123\\
44.4389999999871	0.00288939220990281\\
44.478999999987	0.00288939383202491\\
44.5189999999869	0.00288939546951406\\
44.5589999999869	0.00288939712185188\\
44.5989999999868	0.00288939878899475\\
44.6389999999867	0.00288940047064834\\
44.6789999999866	0.00288940216658518\\
44.7189999999865	0.00288940387658931\\
44.7589999999864	0.00288940560052997\\
44.7989999999863	0.00288940733800236\\
44.8389999999862	0.00288940908890434\\
44.8789999999861	0.00288941085299588\\
44.918999999986	0.00288941263008868\\
44.9589999999859	0.00288941441987067\\
44.9989999999858	0.00288941622213301\\
};
%\addlegendentry{Generator 3 Area 2};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
-0.02	0\\
0.04	0\\
0.1	0\\
0.16	0\\
0.22	0\\
0.28	0\\
0.34	0\\
0.4	0\\
0.46	0\\
0.52	0\\
0.580000000000001	0\\
0.640000000000001	0\\
0.700000000000001	0\\
0.760000000000001	0\\
0.820000000000001	0\\
0.880000000000001	0\\
0.940000000000001	0\\
1	0\\
1.039	0.000298637718798692\\
1.07899999999999	0.00115040299788617\\
1.11899999999999	0.00237139386224387\\
1.15899999999998	0.00374581958832296\\
1.19899999999998	0.00506940617816666\\
1.23899999999997	0.0062098838842711\\
1.27899999999997	0.00713485962489842\\
1.31899999999997	0.00789296261445641\\
1.35899999999996	0.00856548809943783\\
1.39899999999996	0.00921621884803016\\
1.43899999999995	0.00986088730510166\\
1.47899999999995	0.0104647224574319\\
1.51899999999994	0.0109635801806439\\
1.55899999999994	0.0112954624469074\\
1.59899999999993	0.0114273710573249\\
1.63899999999993	0.0113672944941671\\
1.67899999999993	0.0111593683255373\\
1.71899999999992	0.010867346523713\\
1.75899999999992	0.0105546630290492\\
1.79899999999991	0.0102685578769767\\
1.83899999999991	0.0100326004569894\\
1.8789999999999	0.00984814168989308\\
1.9189999999999	0.00970207378734236\\
1.9589999999999	0.00957672255545382\\
1.99899999999989	0.00945801823567818\\
2.03899999999989	0.0093397256890725\\
2.07899999999988	0.00922349082953207\\
2.11899999999988	0.00911595314020792\\
2.15899999999987	0.00902479595743216\\
2.19899999999987	0.00895541102410556\\
2.23899999999986	0.0089091621988073\\
2.27899999999986	0.00888341771400589\\
2.31899999999986	0.00887287237690872\\
2.35899999999985	0.00887136582684597\\
2.39899999999985	0.00887344623343488\\
2.43899999999984	0.00887522660802932\\
2.47899999999984	0.00887445772086889\\
2.51899999999983	0.00887003814824412\\
2.55899999999983	0.00886131603154257\\
2.59899999999982	0.00884751077619587\\
2.63899999999982	0.00882745267970594\\
2.67899999999982	0.0087996770160321\\
2.71899999999981	0.0087627765774866\\
2.75899999999981	0.0087158466088912\\
2.7989999999998	0.00865885407889469\\
2.8389999999998	0.00859281353865571\\
2.87899999999979	0.00851972740671124\\
2.91899999999979	0.00844232150591595\\
2.95899999999979	0.00836365633051621\\
2.99899999999978	0.00828671177791569\\
3.03899999999978	0.00821403062130695\\
3.07899999999977	0.00814747484770795\\
3.11899999999977	0.00808811291292127\\
3.15899999999976	0.00803622624112424\\
3.19899999999976	0.00799140567368835\\
3.23899999999975	0.00795270317038145\\
3.27899999999975	0.00791880738712575\\
3.31899999999975	0.00788821925849592\\
3.35899999999974	0.00785941170300629\\
3.39899999999974	0.00783096397679414\\
3.43899999999973	0.00780166553869691\\
3.47899999999973	0.00777058699224051\\
3.51899999999972	0.00773711757826079\\
3.55899999999972	0.00770097045587258\\
3.59899999999971	0.00766215896300583\\
3.63899999999971	0.00762094908402958\\
3.67899999999971	0.00757779518173536\\
3.7189999999997	0.00753326725023225\\
3.7589999999997	0.00748797821991073\\
3.79899999999969	0.00744251905225804\\
3.83899999999969	0.00739740760006248\\
3.87899999999968	0.00735305476556791\\
3.91899999999968	0.00730974878954081\\
3.95899999999968	0.00726765599814312\\
3.99899999999967	0.007226834433323\\
4.03899999999968	0.00718725572519029\\
4.0789999999997	0.00714883040922695\\
4.11899999999971	0.00711143251351135\\
4.15899999999972	0.00707492039901621\\
4.19899999999974	0.00703915221270261\\
4.23899999999975	0.00700399561882924\\
4.27899999999976	0.00696933250344552\\
4.31899999999978	0.00693505996592479\\
4.35899999999979	0.00690108913850641\\
4.3989999999998	0.00686734324966519\\
4.43899999999982	0.0068337560080525\\
4.47899999999983	0.00680027092494347\\
4.51899999999984	0.00676684175516495\\
4.55899999999986	0.00673343385434598\\
4.59899999999987	0.00670002600946082\\
4.63899999999988	0.00666661217616647\\
4.6789999999999	0.00663320257003736\\
4.71899999999991	0.00659982366221086\\
4.75899999999992	0.006566516816677\\
4.79899999999994	0.00653333551797823\\
4.83899999999995	0.00650034135849074\\
4.87899999999996	0.00646759914644127\\
4.91899999999998	0.00643517162926548\\
4.95899999999999	0.00640311439357691\\
4.999	0.00637147148628761\\
5.03900000000002	0.00634027221733242\\
5.07900000000003	0.00630952944811215\\
5.11900000000004	0.00627923949441804\\
5.15900000000006	0.00624938357279435\\
5.19900000000007	0.00621993054646347\\
5.23900000000008	0.00619084059743454\\
5.2790000000001	0.00616206912107135\\
5.31900000000011	0.00613357149913511\\
5.35900000000012	0.00610530659910727\\
5.39900000000014	0.00607723888474292\\
5.43900000000015	0.00604934241053812\\
5.47900000000016	0.00602159982403741\\
5.51900000000018	0.00599400309147576\\
5.55900000000019	0.0059665526225956\\
5.5990000000002	0.00593925579988382\\
5.63900000000022	0.00591212512395044\\
5.67900000000023	0.00588517620156957\\
5.71900000000024	0.00585842578924635\\
5.75900000000026	0.00583189007329696\\
5.79900000000027	0.00580558331784972\\
5.83900000000028	0.00577951695062957\\
5.8790000000003	0.00575369909010096\\
5.91900000000031	0.00572813446505149\\
5.95900000000032	0.00570282463796591\\
5.99900000000034	0.00567776843138018\\
6.03900000000035	0.00565296245583581\\
6.07900000000036	0.00562840165726376\\
6.11900000000038	0.00560407982875082\\
6.15900000000039	0.00557999005305315\\
6.1990000000004	0.00555612506630167\\
6.23900000000042	0.00553247755027256\\
6.27900000000043	0.00550904036478328\\
6.31900000000044	0.00548580673856519\\
6.35900000000046	0.00546277031844877\\
6.39900000000047	0.00543992436331071\\
6.43900000000049	0.00541726587767065\\
6.4790000000005	0.0053947910303723\\
6.51900000000051	0.00537249693124349\\
6.55900000000053	0.00535038156365697\\
6.59900000000054	0.00532844379819476\\
6.63900000000055	0.00530668341782908\\
6.67900000000057	0.0052851010807077\\
6.71900000000058	0.00526369817560927\\
6.75900000000059	0.00524247656823378\\
6.79900000000061	0.00522143827771765\\
6.83900000000062	0.00520058514365944\\
6.87900000000063	0.00517991853960197\\
6.91900000000065	0.00515943916873683\\
6.95900000000066	0.00513914695495758\\
6.99900000000067	0.00511904102078058\\
7.03900000000069	0.00509911973347799\\
7.0790000000007	0.00507938080117276\\
7.11900000000071	0.00505982140190617\\
7.15900000000073	0.00504043833506851\\
7.19900000000074	0.00502122818744917\\
7.23900000000075	0.00500218750260052\\
7.27900000000077	0.00498331294409506\\
7.31900000000078	0.00496460143855149\\
7.35900000000079	0.0049460502848043\\
7.39900000000081	0.00492765722199311\\
7.43900000000082	0.00490942044924271\\
7.47900000000083	0.00489133860183288\\
7.51900000000085	0.00487341069019095\\
7.55900000000086	0.00485563601404519\\
7.59900000000087	0.00483801406467402\\
7.63900000000089	0.00482054442783933\\
7.6790000000009	0.00480322669795685\\
7.71900000000091	0.0047860604080221\\
7.75900000000093	0.00476904498014005\\
7.79900000000094	0.00475217969631765\\
7.83900000000095	0.00473546368590375\\
7.87900000000097	0.00471889592916455\\
7.91900000000098	0.00470247526977717\\
7.95900000000099	0.00468620043607623\\
7.99900000000101	0.00467007006456036\\
8.03900000000098	0.00465408272547721\\
8.07900000000096	0.00463823694646497\\
8.11900000000094	0.00462253123514474\\
8.15900000000092	0.0046069640979767\\
8.1990000000009	0.00459153405637042\\
8.23900000000087	0.00457623966036455\\
8.27900000000085	0.00456107949889002\\
8.31900000000083	0.00454605220809075\\
8.35900000000081	0.00453115647863901\\
8.39900000000078	0.00451639105938424\\
8.43900000000076	0.0045017547609538\\
8.47900000000074	0.00448724645523081\\
8.51900000000072	0.0044728650738505\\
8.5590000000007	0.00445860833118671\\
8.59900000000067	0.00444447580298835\\
8.63900000000065	0.00443046811681747\\
8.67900000000063	0.00441658445311516\\
8.71900000000061	0.00440282383766755\\
8.75900000000058	0.00438918506683211\\
8.79900000000056	0.00437566681450871\\
8.83900000000054	0.0043622678056504\\
8.87900000000052	0.00434898694482835\\
8.9190000000005	0.00433582333915029\\
8.95900000000047	0.00432277622019629\\
8.99900000000045	0.00430984481810275\\
9.03900000000043	0.00429702825294113\\
9.07900000000041	0.00428432548672734\\
9.11900000000039	0.00427173534639334\\
9.15900000000036	0.00425925659603736\\
9.19900000000034	0.00424688802227791\\
9.23900000000032	0.00423462849830919\\
9.2790000000003	0.00422247700996223\\
9.31900000000027	0.00421043264233212\\
9.35900000000025	0.00419849454258266\\
9.39900000000023	0.00418666187824362\\
9.43900000000021	0.00417493380585098\\
9.47900000000019	0.00416330945817131\\
9.51900000000016	0.00415178794892937\\
9.55900000000014	0.00414036838759749\\
9.59900000000012	0.0041290498956897\\
9.6390000000001	0.00411783161770403\\
9.67900000000007	0.00410671272256817\\
9.71900000000005	0.00409569239826453\\
9.75900000000003	0.00408476984216292\\
9.79900000000001	0.00407394425139375\\
9.83899999999999	0.00406321481516729\\
9.87899999999996	0.00405258071325793\\
9.91899999999994	0.0040420411178243\\
9.95899999999992	0.00403159519743378\\
9.9989999999999	0.00402124212259507\\
10.0389999999999	0.00401098107011119\\
10.0789999999999	0.00400081122536911\\
10.1189999999998	0.00399073178347313\\
10.1589999999998	0.00398074194889804\\
10.1989999999998	0.00397084093418522\\
10.2389999999998	0.00396102795931637\\
10.2789999999997	0.0039513022519182\\
10.3189999999997	0.00394166304694997\\
10.3589999999997	0.00393210958764736\\
10.3989999999997	0.00392264112641794\\
10.4389999999997	0.00391325692541807\\
10.4789999999996	0.00390395625689642\\
10.5189999999996	0.00389473840240884\\
10.5589999999996	0.00388560265252733\\
10.5989999999996	0.00387654830566919\\
10.6389999999995	0.00386757466703674\\
10.6789999999995	0.00385868104726238\\
10.7189999999995	0.00384986676197292\\
10.7589999999995	0.00384113113042353\\
10.7989999999995	0.00383247347605523\\
10.8389999999994	0.00382389312530262\\
10.8789999999994	0.00381538940824989\\
10.9189999999994	0.00380696165842381\\
10.9589999999994	0.00379860921348937\\
10.9989999999993	0.0037903314148581\\
11.0389999999993	0.00378212760882506\\
11.0789999999993	0.00377399714649176\\
11.1189999999993	0.00376593938468363\\
11.1589999999993	0.00375795368554904\\
11.1989999999992	0.00375003941781377\\
11.2389999999992	0.00374219595632724\\
11.2789999999992	0.0037344226823937\\
11.3189999999992	0.00372671898368386\\
11.3589999999991	0.00371908425440647\\
11.3989999999991	0.00371151789477087\\
11.4389999999991	0.00370401931059015\\
11.4789999999991	0.00369658791373199\\
11.5189999999991	0.00368922312099952\\
11.558999999999	0.0036819243544103\\
11.598999999999	0.00367469104054362\\
11.638999999999	0.00366752261088794\\
11.678999999999	0.00366041850088446\\
11.7189999999989	0.00365337815096869\\
11.7589999999989	0.00364640100532669\\
11.7989999999989	0.00363948651268704\\
11.8389999999989	0.00363263412603013\\
11.8789999999989	0.00362584330267417\\
11.9189999999988	0.00361911350420993\\
11.9589999999988	0.00361244419684605\\
11.9989999999988	0.00360583485084985\\
12.0389999999988	0.00359928494095464\\
12.0789999999987	0.0035927939467451\\
12.1189999999987	0.00358636135194172\\
12.1589999999987	0.00357998664473153\\
12.1989999999987	0.00357366931812166\\
12.2389999999987	0.00356740886942905\\
12.2789999999986	0.00356120480027756\\
12.3189999999986	0.00355505661690129\\
12.3589999999986	0.00354896382990919\\
12.3989999999986	0.00354292595406801\\
12.4389999999985	0.00353694250867399\\
12.4789999999985	0.00353101301716752\\
12.5189999999985	0.00352513700705062\\
12.5589999999985	0.0035193140099108\\
12.5989999999985	0.00351354356141713\\
12.6389999999984	0.00350782520097412\\
12.6789999999984	0.0035021584721132\\
12.7189999999984	0.00349654292197182\\
12.7589999999984	0.00349097810168894\\
12.7989999999983	0.00348546356590582\\
12.8389999999983	0.00347999887317328\\
12.8789999999983	0.00347458358541182\\
12.9189999999983	0.00346921726841377\\
12.9589999999983	0.00346389949175652\\
12.9989999999982	0.00345862982838638\\
13.0389999999982	0.00345340785502114\\
13.0789999999982	0.00344823315203879\\
13.1189999999982	0.00344310530325644\\
13.1589999999981	0.00343802389652197\\
13.1989999999981	0.00343298852275173\\
13.2389999999981	0.00342799877674849\\
13.2789999999981	0.00342305425682012\\
13.3189999999981	0.00341815456470715\\
13.358999999998	0.00341329930561468\\
13.398999999998	0.00340848808810289\\
13.438999999998	0.00340372052437056\\
13.478999999998	0.00339899622945265\\
13.5189999999979	0.00339431482236571\\
13.5589999999979	0.00338967592493765\\
13.5989999999979	0.00338507916225783\\
13.6389999999979	0.00338052416266915\\
13.6789999999979	0.00337601055785344\\
13.7189999999978	0.00337153798238772\\
13.7589999999978	0.00336710607415816\\
13.7989999999978	0.00336271447395728\\
13.8389999999978	0.00335836282577683\\
13.8789999999977	0.0033540507767149\\
13.9189999999977	0.00334977797659979\\
13.9589999999977	0.00334554407861319\\
13.9989999999977	0.00334134873884724\\
14.0389999999977	0.00333719161610956\\
14.0789999999976	0.00333307237252642\\
14.1189999999976	0.0033289906728724\\
14.1589999999976	0.00332494618484623\\
14.1989999999976	0.00332093857912848\\
14.2389999999975	0.00331696752922096\\
14.2789999999975	0.00331303271135458\\
14.3189999999975	0.00330913380466866\\
14.3589999999975	0.00330527049092877\\
14.3989999999975	0.00330144245500653\\
14.4389999999974	0.00329764938404672\\
14.4789999999974	0.00329389096819145\\
14.5189999999974	0.00329016690009243\\
14.5589999999974	0.00328647687533441\\
14.5989999999973	0.00328282059182412\\
14.6389999999973	0.00327919775014557\\
14.6789999999973	0.00327560805359052\\
14.7189999999973	0.00327205120787032\\
14.7589999999973	0.00326852692128775\\
14.7989999999972	0.00326503490459952\\
14.8389999999972	0.00326157487135394\\
14.8789999999972	0.0032581465371521\\
14.9189999999972	0.00325474962031362\\
14.9589999999971	0.00325138384149898\\
14.9989999999971	0.00324804892385863\\
15.0389999999971	0.00324474459284162\\
15.0789999999971	0.00324147057633922\\
15.1189999999971	0.0032382266047075\\
15.158999999997	0.00323501241049326\\
15.198999999997	0.00323182772845215\\
15.238999999997	0.00322867229610083\\
15.278999999997	0.00322554585272875\\
15.3189999999969	0.00322244814011893\\
15.3589999999969	0.00321937890222741\\
15.3989999999969	0.0032163378853881\\
15.4389999999969	0.00321332483797047\\
15.4789999999969	0.00321033951066924\\
15.5189999999968	0.00320738165604761\\
15.5589999999968	0.0032044510293026\\
15.5989999999968	0.00320154738727277\\
15.6389999999968	0.0031986704892666\\
15.6789999999968	0.00319582009657457\\
15.7189999999967	0.00319299597228638\\
15.7589999999967	0.00319019788206321\\
15.7989999999967	0.00318742559323888\\
15.8389999999967	0.00318467887516083\\
15.8789999999966	0.00318195749944762\\
15.9189999999966	0.00317926123938546\\
15.9589999999966	0.00317658987040728\\
15.9989999999966	0.00317394317009555\\
16.0389999999966	0.00317132091760618\\
16.0789999999967	0.00316872289421284\\
16.1189999999967	0.00316614888302498\\
16.1589999999968	0.0031635986691618\\
16.1989999999968	0.00316107203953968\\
16.2389999999969	0.00315856878282372\\
16.2789999999969	0.00315608868960703\\
16.318999999997	0.00315363155242331\\
16.358999999997	0.00315119716554961\\
16.3989999999971	0.00314878532501572\\
16.4389999999971	0.0031463958286396\\
16.4789999999972	0.00314402847595442\\
16.5189999999972	0.00314168306839568\\
16.5589999999973	0.0031393594089827\\
16.5989999999973	0.00313705730253259\\
16.6389999999974	0.00313477655559531\\
16.6789999999974	0.00313251697637135\\
16.7189999999975	0.00313027837485179\\
16.7589999999975	0.00312806056233565\\
16.7989999999975	0.00312586335209243\\
16.8389999999976	0.00312368655904274\\
16.8789999999976	0.0031215299996043\\
16.9189999999977	0.00311939349168525\\
16.9589999999977	0.00311727685516225\\
16.9989999999978	0.00311517991109558\\
17.0389999999978	0.00311310248231202\\
17.0789999999979	0.00311104439322124\\
17.1189999999979	0.00310900546966253\\
17.158999999998	0.00310698553891342\\
17.198999999998	0.00310498443011863\\
17.2389999999981	0.00310300197367001\\
17.2789999999981	0.00310103800144536\\
17.3189999999982	0.00309909234670736\\
17.3589999999982	0.00309716484448493\\
17.3989999999983	0.00309525533099272\\
17.4389999999983	0.00309336364401819\\
17.4789999999984	0.00309148962278215\\
17.5189999999984	0.00308963310771855\\
17.5589999999985	0.00308779394085897\\
17.5989999999985	0.00308597196567072\\
17.6389999999986	0.00308416702671636\\
17.6789999999986	0.00308237897022393\\
17.7189999999987	0.00308060764365749\\
17.7589999999987	0.00307885289588958\\
17.7989999999988	0.00307711457673905\\
17.8389999999988	0.00307539253806537\\
17.8789999999989	0.00307368663240816\\
17.9189999999989	0.0030719967138708\\
17.958999999999	0.00307032263784193\\
17.998999999999	0.00306866426084831\\
18.0389999999991	0.00306702144089092\\
18.0789999999991	0.00306539403708106\\
18.1189999999992	0.00306378190972982\\
18.1589999999992	0.00306218492047045\\
18.1989999999993	0.00306060293207666\\
18.2389999999993	0.00305903580862246\\
18.2789999999994	0.00305748341550904\\
18.3189999999994	0.00305594561895675\\
18.3589999999995	0.00305442228664127\\
18.3989999999995	0.00305291328733781\\
18.4389999999996	0.00305141849098839\\
18.4789999999996	0.00304993776864046\\
18.5189999999997	0.00304847099260822\\
18.5589999999997	0.00304701803610855\\
18.5989999999997	0.00304557877372892\\
18.6389999999998	0.00304415308109618\\
18.6789999999998	0.00304274083473184\\
18.7189999999999	0.00304134191246647\\
18.7589999999999	0.00303995619312956\\
18.799	0.00303858355674778\\
18.839	0.00303722388426435\\
18.8790000000001	0.00303587705774279\\
18.9190000000001	0.00303454296020546\\
18.9590000000002	0.00303322147585613\\
18.9990000000002	0.00303191248977366\\
19.0390000000003	0.00303061588809832\\
19.0790000000003	0.00302933155820923\\
19.1190000000004	0.00302805938800441\\
19.1590000000004	0.00302679926679661\\
19.1990000000005	0.00302555108474729\\
19.2390000000005	0.00302431473304136\\
19.2790000000006	0.00302309010360532\\
19.3190000000006	0.00302187708956241\\
19.3590000000007	0.00302067558497041\\
19.3990000000007	0.00301948548469991\\
19.4390000000008	0.0030183066846845\\
19.4790000000008	0.00301713908162819\\
19.5190000000009	0.00301598257333442\\
19.5590000000009	0.00301483705842379\\
19.599000000001	0.00301370243630093\\
19.639000000001	0.00301257860753906\\
19.6790000000011	0.00301146547344461\\
19.7190000000011	0.00301036293610295\\
19.7590000000012	0.00300927089857858\\
19.7990000000012	0.00300818926488555\\
19.8390000000013	0.00300711793974076\\
19.8790000000013	0.0030060568285982\\
19.9190000000014	0.00300500583820169\\
19.9590000000014	0.00300396487573353\\
19.9990000000015	0.00300293384916255\\
20.0390000000015	0.00300191266768142\\
20.0790000000016	0.00300090124094782\\
20.1190000000016	0.00299989947944752\\
20.1590000000017	0.00299890729455814\\
20.1990000000017	0.00299792459847159\\
20.2390000000018	0.00299695130406132\\
20.2790000000018	0.00299598732507306\\
20.3190000000019	0.00299503257588415\\
20.3590000000019	0.00299408697195357\\
20.3990000000019	0.00299315042901378\\
20.439000000002	0.00299222286397778\\
20.479000000002	0.00299130419419501\\
20.5190000000021	0.00299039433808983\\
20.5590000000021	0.00298949321443955\\
20.5990000000022	0.00298860074303021\\
20.6390000000022	0.00298771684431735\\
20.6790000000023	0.0029868414392203\\
20.7190000000023	0.002985974449599\\
20.7590000000024	0.00298511579810226\\
20.7990000000024	0.00298426540784569\\
20.8390000000025	0.00298342320283203\\
20.8790000000025	0.00298258910756548\\
20.9190000000026	0.00298176304723312\\
20.9590000000026	0.00298094494785688\\
20.9990000000027	0.00298013473604185\\
21.0390000000027	0.00297933233892662\\
21.0790000000028	0.00297853768438633\\
21.1190000000028	0.00297775070116681\\
21.1590000000029	0.00297697131828634\\
21.1990000000029	0.00297619946562909\\
21.239000000003	0.00297543507362008\\
21.279000000003	0.00297467807342305\\
21.3190000000031	0.00297392839658764\\
21.3590000000031	0.0029731859754676\\
21.3990000000032	0.0029724507430519\\
21.4390000000032	0.00297172263279034\\
21.4790000000033	0.00297100157879138\\
21.5190000000033	0.00297028751582382\\
21.5590000000034	0.0029695803790576\\
21.5990000000034	0.00296888010447827\\
21.6390000000035	0.00296818662851366\\
21.6790000000035	0.0029674998882339\\
21.7190000000036	0.00296681982116125\\
21.7590000000036	0.00296614636546627\\
21.7990000000037	0.00296547945984697\\
21.8390000000037	0.00296481904358452\\
21.8790000000038	0.00296416505647353\\
21.9190000000038	0.00296351743882951\\
21.9590000000039	0.00296287613172799\\
21.9990000000039	0.00296224107640487\\
22.039000000004	0.00296161221475973\\
22.079000000004	0.00296098948937935\\
22.1190000000041	0.00296037284307003\\
22.1590000000041	0.00295976221963361\\
22.1990000000041	0.00295915756292066\\
22.2390000000042	0.00295855881735534\\
22.2790000000042	0.0029579659281946\\
22.3190000000043	0.00295737884079642\\
22.3590000000043	0.00295679750123784\\
22.3990000000044	0.00295622185593586\\
22.4390000000044	0.00295565185187595\\
22.4790000000045	0.00295508743657115\\
22.5190000000045	0.00295452855799183\\
22.5590000000046	0.0029539751643647\\
22.5990000000046	0.0029534272046962\\
22.6390000000047	0.002952884628373\\
22.6790000000047	0.00295234738505189\\
22.7190000000048	0.00295181542509855\\
22.7590000000048	0.00295128869905309\\
22.7990000000049	0.00295076715817624\\
22.8390000000049	0.00295025075406311\\
22.879000000005	0.00294973943864629\\
22.919000000005	0.00294923316441746\\
22.9590000000051	0.00294873188429642\\
22.9990000000051	0.00294823555160499\\
23.0390000000052	0.0029477441200471\\
23.0790000000052	0.00294725754384594\\
23.1190000000053	0.00294677577742668\\
23.1590000000053	0.00294629877586353\\
23.1990000000054	0.00294582649465272\\
23.2390000000054	0.00294535888939299\\
23.2790000000055	0.00294489591636971\\
23.3190000000055	0.00294443753228779\\
23.3590000000056	0.00294398369402332\\
23.3990000000056	0.00294353435893846\\
23.4390000000057	0.00294308948482724\\
23.4790000000057	0.00294264902984494\\
23.5190000000058	0.00294221295257671\\
23.5590000000058	0.00294178121191865\\
23.5990000000059	0.00294135376716394\\
23.6390000000059	0.00294093057789134\\
23.679000000006	0.00294051160410336\\
23.719000000006	0.00294009680628088\\
23.7590000000061	0.00293968614510842\\
23.7990000000061	0.00293927958174083\\
23.8390000000062	0.00293887707750461\\
23.8790000000062	0.00293847859444822\\
23.9190000000063	0.00293808409452795\\
23.9590000000063	0.00293769354035305\\
23.9990000000063	0.00293730689465389\\
24.0390000000064	0.00293692412076067\\
24.0790000000064	0.0029365451820125\\
24.1190000000065	0.00293617004232342\\
24.1590000000065	0.00293579866593964\\
24.1990000000066	0.00293543101728272\\
24.2390000000066	0.00293506706135782\\
24.2790000000067	0.00293470676318588\\
24.3190000000067	0.0029343500881769\\
24.3590000000068	0.00293399700221463\\
24.3990000000068	0.00293364747136192\\
24.4390000000069	0.00293330146195379\\
24.4790000000069	0.00293295894076746\\
24.519000000007	0.0029326198748291\\
24.559000000007	0.00293228423153398\\
24.5990000000071	0.00293195197838728\\
24.6390000000071	0.00293162308329152\\
24.6790000000072	0.00293129751450563\\
24.7190000000072	0.00293097524067142\\
24.7590000000073	0.00293065623033019\\
24.7990000000073	0.0029303404526683\\
24.8390000000074	0.00293002787708675\\
24.8790000000074	0.00292971847320038\\
24.9190000000075	0.00292941221081804\\
24.9590000000075	0.00292910906020617\\
24.9990000000076	0.00292880899184267\\
25.0390000000076	0.00292851197649514\\
25.0790000000077	0.00292821798520149\\
25.1190000000077	0.00292792698903041\\
25.1590000000078	0.0029276389597034\\
25.1990000000078	0.00292735386900397\\
25.2390000000079	0.00292707168879131\\
25.2790000000079	0.00292679239162573\\
25.319000000008	0.00292651594998655\\
25.359000000008	0.00292624233659938\\
25.3990000000081	0.00292597152466914\\
25.4390000000081	0.0029257034873587\\
25.4790000000082	0.00292543819844153\\
25.5190000000082	0.00292517563149516\\
25.5590000000083	0.00292491576074543\\
25.5990000000083	0.00292465856031897\\
25.6390000000084	0.00292440400484859\\
25.6790000000084	0.00292415206908189\\
25.7190000000085	0.00292390272794145\\
25.7590000000085	0.00292365595665833\\
25.7990000000085	0.00292341173079798\\
25.8390000000086	0.00292317002582633\\
25.8790000000086	0.00292293081778094\\
25.9190000000087	0.00292269408270447\\
25.9590000000087	0.00292245979700509\\
25.9990000000088	0.00292222793714468\\
26.0390000000088	0.00292199847995964\\
26.0790000000089	0.0029217714025614\\
26.1190000000089	0.00292154668191055\\
26.159000000009	0.00292132429554921\\
26.199000000009	0.00292110422107822\\
26.2390000000091	0.00292088643633158\\
26.2790000000091	0.00292067091922134\\
26.3190000000092	0.00292045764814658\\
26.3590000000092	0.002920246601527\\
26.3990000000093	0.00292003775787789\\
26.4390000000093	0.00291983109610855\\
26.4790000000094	0.00291962659512446\\
26.5190000000094	0.00291942423437075\\
26.5590000000095	0.00291922399309626\\
26.5990000000095	0.00291902585095519\\
26.6390000000096	0.00291882978770558\\
26.6790000000096	0.00291863578338381\\
26.7190000000097	0.00291844381818372\\
26.7590000000097	0.00291825387226619\\
26.7990000000098	0.00291806592642856\\
26.8390000000098	0.00291787996123404\\
26.8790000000099	0.00291769595742433\\
26.9190000000099	0.00291751389633461\\
26.95900000001	0.00291733375913131\\
26.99900000001	0.00291715552703019\\
27.0390000000101	0.00291697918190396\\
27.0790000000101	0.00291680470541469\\
27.1190000000102	0.00291663207945976\\
27.1590000000102	0.00291646128609385\\
27.1990000000103	0.00291629230778376\\
27.2390000000103	0.00291612512662985\\
27.2790000000104	0.00291595972542744\\
27.3190000000104	0.00291579608686776\\
27.3590000000105	0.00291563419402449\\
27.3990000000105	0.00291547402980957\\
27.4390000000106	0.00291531557743821\\
27.4790000000106	0.00291515882037283\\
27.5190000000106	0.00291500374204159\\
27.5590000000107	0.00291485032629009\\
27.5990000000107	0.00291469855693206\\
27.6390000000108	0.00291454841789121\\
27.6790000000108	0.00291439989338507\\
27.7190000000109	0.00291425296762199\\
27.7590000000109	0.00291410762523973\\
27.799000000011	0.00291396385048891\\
27.839000000011	0.00291382162839056\\
27.8790000000111	0.00291368094366651\\
27.9190000000111	0.00291354178140033\\
27.9590000000112	0.00291340412664035\\
27.9990000000112	0.00291326796485067\\
28.0390000000113	0.00291313328126915\\
28.0790000000113	0.00291300006162148\\
28.1190000000114	0.00291286829148621\\
28.1590000000114	0.00291273795671868\\
28.1990000000115	0.0029126090434453\\
28.2390000000115	0.00291248153751142\\
28.2790000000116	0.00291235542533007\\
28.3190000000116	0.00291223069318869\\
28.3590000000117	0.00291210732748297\\
28.3990000000117	0.00291198531509131\\
28.4390000000118	0.00291186464244851\\
28.4790000000118	0.00291174529651393\\
28.5190000000119	0.00291162726437963\\
28.5590000000119	0.00291151053290328\\
28.599000000012	0.00291139508958807\\
28.639000000012	0.00291128092157583\\
28.6790000000121	0.00291116801647232\\
28.7190000000121	0.00291105636182949\\
28.7590000000122	0.00291094594518794\\
28.7990000000122	0.00291083675456259\\
28.8390000000123	0.0029107287777676\\
28.8790000000123	0.00291062200298825\\
28.9190000000124	0.00291051641811546\\
28.9590000000124	0.00291041201155108\\
28.9990000000125	0.00291030877175616\\
29.0390000000125	0.00291020668722369\\
29.0790000000126	0.00291010574630579\\
29.1190000000126	0.00291000593797512\\
29.1590000000127	0.00290990725077828\\
29.1990000000127	0.00290980967387959\\
29.2390000000128	0.00290971319625721\\
29.2790000000128	0.00290961780685138\\
29.3190000000128	0.00290952349501321\\
29.3590000000129	0.00290943025011733\\
29.3990000000129	0.00290933806144204\\
29.439000000013	0.00290924691855748\\
29.479000000013	0.00290915681121275\\
29.5190000000131	0.00290906772895286\\
29.5590000000131	0.00290897966175356\\
29.5990000000132	0.00290889259936296\\
29.6390000000132	0.00290880653182737\\
29.6790000000133	0.00290872144933658\\
29.7190000000133	0.00290863734201394\\
29.7590000000134	0.00290855420018635\\
29.7990000000134	0.00290847201427015\\
29.8390000000135	0.00290839077465641\\
29.8790000000135	0.00290831047197918\\
29.9190000000136	0.00290823109684719\\
29.9590000000136	0.00290815263993253\\
29.9990000000137	0.0029080750922191\\
30.0390000000137	0.00290799844444053\\
30.0790000000138	0.00290792268769963\\
30.1190000000138	0.00290784781317144\\
30.1590000000139	0.00290777381187611\\
30.1990000000139	0.00290770067512762\\
30.239000000014	0.00290762839419907\\
30.279000000014	0.00290755696050737\\
30.3190000000141	0.00290748636570477\\
30.3590000000141	0.00290741660116776\\
30.3990000000142	0.00290734765880132\\
30.4390000000142	0.00290727953013724\\
30.4790000000143	0.00290721220704683\\
30.5190000000143	0.00290714568144454\\
30.5590000000144	0.0029070799453217\\
30.5990000000144	0.00290701499064516\\
30.6390000000145	0.00290695080960927\\
30.6790000000145	0.00290688739440838\\
30.7190000000146	0.00290682473735505\\
30.7590000000146	0.00290676283067927\\
30.7990000000147	0.00290670166684653\\
30.8390000000147	0.00290664123846776\\
30.8790000000148	0.00290658153792484\\
30.9190000000148	0.00290652255796307\\
30.9590000000149	0.00290646429133302\\
30.9990000000149	0.00290640673068027\\
31.039000000015	0.00290634986884268\\
31.079000000015	0.00290629369886475\\
31.119000000015	0.00290623821362684\\
31.1590000000151	0.00290618340619438\\
31.1990000000151	0.00290612926971738\\
31.2390000000152	0.00290607579731041\\
31.2790000000152	0.00290602298230615\\
31.3190000000153	0.00290597081791204\\
31.3590000000153	0.00290591929744236\\
31.3990000000154	0.00290586841448046\\
31.4390000000154	0.00290581816244184\\
31.4790000000155	0.00290576853499931\\
31.5190000000155	0.00290571952574126\\
31.5590000000156	0.00290567112825564\\
31.5990000000156	0.0029056233362903\\
31.6390000000157	0.00290557614368761\\
31.6790000000157	0.00290552954430071\\
31.7190000000158	0.00290548353212139\\
31.7590000000158	0.00290543810105023\\
31.7990000000159	0.00290539324516043\\
31.8390000000159	0.00290534895848601\\
31.879000000016	0.00290530523527088\\
31.919000000016	0.00290526206972359\\
31.9590000000161	0.0029052194559786\\
31.9990000000161	0.00290517738854616\\
32.039000000016	0.00290513586160815\\
32.0790000000159	0.00290509486968847\\
32.1190000000158	0.00290505440716678\\
32.1590000000158	0.00290501446876215\\
32.1990000000157	0.00290497504884393\\
32.2390000000156	0.00290493614219955\\
32.2790000000155	0.00290489774341657\\
32.3190000000154	0.00290485984738073\\
32.3590000000153	0.00290482244878609\\
32.3990000000152	0.0029047855425436\\
32.4390000000151	0.00290474912348203\\
32.479000000015	0.00290471318655483\\
32.5190000000149	0.00290467772672265\\
32.5590000000148	0.0029046427390023\\
32.5990000000147	0.00290460821856757\\
32.6390000000146	0.00290457416061281\\
32.6790000000145	0.00290454056010452\\
32.7190000000144	0.00290450741248628\\
32.7590000000144	0.00290447471292934\\
32.7990000000143	0.00290444245664898\\
32.8390000000142	0.00290441063918254\\
32.8790000000141	0.00290437925575208\\
32.919000000014	0.00290434830209881\\
32.9590000000139	0.00290431777350908\\
32.9990000000138	0.00290428766553781\\
33.0390000000137	0.00290425797378012\\
33.0790000000136	0.00290422869389381\\
33.1190000000135	0.00290419982153067\\
33.1590000000134	0.00290417135241423\\
33.1990000000133	0.00290414328225952\\
33.2390000000132	0.0029041156068341\\
33.2790000000131	0.0029040883221899\\
33.319000000013	0.00290406142397798\\
33.359000000013	0.00290403490809148\\
33.3990000000129	0.00290400877052185\\
33.4390000000128	0.00290398300738376\\
33.4790000000127	0.00290395761468369\\
33.5190000000126	0.00290393258840506\\
33.5590000000125	0.00290390792479671\\
33.5990000000124	0.00290388361985101\\
33.6390000000123	0.0029038596698953\\
33.6790000000122	0.00290383607098181\\
33.7190000000121	0.00290381281951381\\
33.759000000012	0.00290378991166676\\
33.7990000000119	0.00290376734381328\\
33.8390000000118	0.00290374511244326\\
33.8790000000117	0.00290372321384375\\
33.9190000000117	0.0029037016444846\\
33.9590000000116	0.00290368040087066\\
33.9990000000115	0.00290365947953657\\
34.0390000000114	0.00290363887683667\\
34.0790000000113	0.00290361858952549\\
34.1190000000112	0.00290359861411239\\
34.1590000000111	0.00290357894730267\\
34.199000000011	0.00290355958574286\\
34.2390000000109	0.00290354052613181\\
34.2790000000108	0.00290352176531138\\
34.3190000000107	0.00290350329996801\\
34.3590000000106	0.00290348512690788\\
34.3990000000105	0.0029034672430109\\
34.4390000000104	0.00290344964504571\\
34.4790000000103	0.00290343233005064\\
34.5190000000103	0.00290341529478216\\
34.5590000000102	0.00290339853626768\\
34.5990000000101	0.00290338205167086\\
34.63900000001	0.00290336583777606\\
34.6790000000099	0.00290334989167527\\
34.7190000000098	0.00290333421044656\\
34.7590000000097	0.00290331879128972\\
34.7990000000096	0.00290330363124752\\
34.8390000000095	0.00290328872758544\\
34.8790000000094	0.0029032740773883\\
34.9190000000093	0.00290325967791896\\
34.9590000000092	0.0029032455264153\\
34.9990000000091	0.00290323162002981\\
35.039000000009	0.00290321795632134\\
35.0790000000089	0.00290320453243782\\
35.1190000000089	0.00290319134576011\\
35.1590000000088	0.00290317839364297\\
35.1990000000087	0.00290316567354164\\
35.2390000000086	0.00290315318284336\\
35.2790000000085	0.00290314091893977\\
35.3190000000084	0.00290312887949284\\
35.3590000000083	0.0029031170618898\\
35.3990000000082	0.00290310546378139\\
35.4390000000081	0.00290309408250933\\
35.479000000008	0.00290308291583186\\
35.5190000000079	0.00290307196131231\\
35.5590000000078	0.00290306121656712\\
35.5990000000077	0.00290305067911927\\
35.6390000000076	0.00290304034675241\\
35.6790000000075	0.00290303021725635\\
35.7190000000075	0.00290302028809987\\
35.7590000000074	0.00290301055737349\\
35.7990000000073	0.0029030010225852\\
35.8390000000072	0.0029029916816392\\
35.8790000000071	0.0029029825322533\\
35.919000000007	0.00290297357240912\\
35.9590000000069	0.00290296479971063\\
35.9990000000068	0.00290295621226332\\
36.0390000000067	0.00290294780790731\\
36.0790000000066	0.00290293958456778\\
36.1190000000065	0.00290293154005135\\
36.1590000000064	0.00290292367249777\\
36.1990000000063	0.00290291597968334\\
36.2390000000062	0.00290290845978372\\
36.2790000000062	0.00290290111082024\\
36.3190000000061	0.00290289393071108\\
36.359000000006	0.00290288691758138\\
36.3990000000059	0.00290288006947809\\
36.4390000000058	0.00290287338452797\\
36.4790000000057	0.00290286686087465\\
36.5190000000056	0.0029028604966056\\
36.5590000000055	0.00290285428989298\\
36.5990000000054	0.00290284823892668\\
36.6390000000053	0.00290284234196833\\
36.6790000000052	0.00290283659708505\\
36.7190000000051	0.00290283100243138\\
36.759000000005	0.00290282555644594\\
36.7990000000049	0.00290282025737582\\
36.8390000000048	0.00290281510338393\\
36.8790000000048	0.00290281009294974\\
36.9190000000047	0.00290280522414803\\
36.9590000000046	0.00290280049550963\\
36.9990000000045	0.00290279590534163\\
37.0390000000044	0.00290279145195262\\
37.0790000000043	0.00290278713372945\\
37.1190000000042	0.00290278294910658\\
37.1590000000041	0.00290277889647327\\
37.199000000004	0.00290277497432287\\
37.2390000000039	0.00290277118104354\\
37.2790000000038	0.00290276751505963\\
37.3190000000037	0.00290276397494033\\
37.3590000000036	0.00290276055910968\\
37.3990000000035	0.00290275726615928\\
37.4390000000034	0.00290275409456286\\
37.4790000000034	0.00290275104283103\\
37.5190000000033	0.00290274810956283\\
37.5590000000032	0.00290274529325439\\
37.5990000000031	0.00290274259258513\\
37.639000000003	0.0029027400061015\\
37.6790000000029	0.00290273753240269\\
37.7190000000028	0.00290273517020335\\
37.7590000000027	0.00290273291800275\\
37.7990000000026	0.00290273077459589\\
37.8390000000025	0.00290272873851408\\
37.8790000000024	0.00290272680861091\\
37.9190000000023	0.00290272498346619\\
37.9590000000022	0.00290272326167319\\
37.9990000000021	0.00290272164216299\\
38.039000000002	0.00290272012357147\\
38.079000000002	0.00290271870462744\\
38.1190000000019	0.00290271738431298\\
38.1590000000018	0.00290271616111638\\
38.1990000000017	0.00290271503396844\\
38.2390000000016	0.00290271400164316\\
38.2790000000015	0.00290271306285432\\
38.3190000000014	0.0029027122165152\\
38.3590000000013	0.00290271146156514\\
38.3990000000012	0.00290271079663286\\
38.4390000000011	0.00290271022073992\\
38.479000000001	0.00290270973270942\\
38.5190000000009	0.00290270933140327\\
38.5590000000008	0.00290270901566976\\
38.5990000000007	0.00290270878460921\\
38.6390000000006	0.00290270863689428\\
38.6790000000006	0.00290270857171762\\
38.7190000000005	0.00290270858776021\\
38.7590000000004	0.00290270868407003\\
38.7990000000003	0.00290270885969503\\
38.8390000000002	0.00290270911352292\\
38.8790000000001	0.00290270944455669\\
38.919	0.00290270985170855\\
38.9589999999999	0.00290271033417117\\
38.9989999999998	0.00290271089073717\\
39.0389999999997	0.00290271152055982\\
39.0789999999996	0.00290271222271141\\
39.1189999999995	0.0029027129961018\\
39.1589999999994	0.00290271383992877\\
39.1989999999993	0.00290271475312064\\
39.2389999999993	0.00290271573483787\\
39.2789999999992	0.00290271678413592\\
39.3189999999991	0.00290271790021047\\
39.358999999999	0.00290271908206018\\
39.3989999999989	0.00290272032882474\\
39.4389999999988	0.00290272163965798\\
39.4789999999987	0.00290272301357433\\
39.5189999999986	0.00290272444991721\\
39.5589999999985	0.00290272594760517\\
39.5989999999984	0.00290272750588909\\
39.6389999999983	0.00290272912399699\\
39.6789999999982	0.0029027308010499\\
39.7189999999981	0.00290273253628044\\
39.758999999998	0.00290273432882412\\
39.7989999999979	0.00290273617785627\\
39.8389999999979	0.00290273808271024\\
39.8789999999978	0.00290274004253906\\
39.9189999999977	0.00290274205650828\\
39.9589999999976	0.00290274412392859\\
39.9989999999975	0.00290274624394675\\
40.0389999999974	0.00290274841608955\\
40.0789999999973	0.00290275063935901\\
40.1189999999972	0.00290275291305805\\
40.1589999999971	0.00290275523648685\\
40.198999999997	0.00290275760889212\\
40.2389999999969	0.00290276002961586\\
40.2789999999968	0.00290276249797844\\
40.3189999999967	0.00290276501320597\\
40.3589999999966	0.00290276757465734\\
40.3989999999965	0.00290277018163716\\
40.4389999999965	0.00290277283364387\\
40.4789999999964	0.00290277552985246\\
40.5189999999963	0.00290277826949963\\
40.5589999999962	0.00290278105210864\\
40.5989999999961	0.00290278387694667\\
40.638999999996	0.00290278674331623\\
40.6789999999959	0.00290278965080415\\
40.7189999999958	0.00290279259872216\\
40.7589999999957	0.00290279558618999\\
40.7989999999956	0.00290279861294773\\
40.8389999999955	0.00290280167825972\\
40.8789999999954	0.00290280478141393\\
40.9189999999953	0.00290280792208143\\
40.9589999999952	0.00290281109942531\\
40.9989999999951	0.00290281431300383\\
41.0389999999951	0.00290281756217982\\
41.078999999995	0.0029028208464254\\
41.1189999999949	0.00290282416515394\\
41.1589999999948	0.00290282751786632\\
41.1989999999947	0.00290283090401011\\
41.2389999999946	0.00290283432304089\\
41.2789999999945	0.00290283777431712\\
41.3189999999944	0.00290284125742422\\
41.3589999999943	0.00290284477187276\\
41.3989999999942	0.00290284831695622\\
41.4389999999941	0.00290285189247876\\
41.478999999994	0.00290285549759511\\
41.5189999999939	0.00290285913202372\\
41.5589999999938	0.00290286279523881\\
41.5989999999938	0.00290286648662619\\
41.6389999999937	0.00290287020595023\\
41.6789999999936	0.00290287395248612\\
41.7189999999935	0.00290287772581393\\
41.7589999999934	0.0029028815255267\\
41.7989999999933	0.00290288535115352\\
41.8389999999932	0.00290288920225172\\
41.8789999999931	0.00290289307821305\\
41.918999999993	0.00290289697883386\\
41.9589999999929	0.0029029009035365\\
41.9989999999928	0.00290290485196033\\
42.0389999999927	0.00290290882357554\\
42.0789999999926	0.00290291281801804\\
42.1189999999925	0.00290291683478346\\
42.1589999999924	0.00290292087353686\\
42.1989999999924	0.0029029249338354\\
42.2389999999923	0.00290292901531332\\
42.2789999999922	0.00290293311752235\\
42.3189999999921	0.00290293724006346\\
42.358999999992	0.00290294138250652\\
42.3989999999919	0.00290294554455467\\
42.4389999999918	0.00290294972580946\\
42.4789999999917	0.00290295392575694\\
42.5189999999916	0.00290295814421751\\
42.5589999999915	0.00290296238073515\\
42.5989999999914	0.00290296663483403\\
42.6389999999913	0.00290297090613371\\
42.6789999999912	0.00290297519451189\\
42.7189999999911	0.00290297949942504\\
42.758999999991	0.00290298382050268\\
42.798999999991	0.00290298815768962\\
42.8389999999909	0.00290299251029977\\
42.8789999999908	0.00290299687810575\\
42.9189999999907	0.00290300126080256\\
42.9589999999906	0.00290300565795086\\
42.9989999999905	0.00290301006939893\\
43.0389999999904	0.00290301449473054\\
43.0789999999903	0.00290301893355885\\
43.1189999999902	0.00290302338565369\\
43.1589999999901	0.00290302785073024\\
43.19899999999	0.0029030323283116\\
43.2389999999899	0.00290303681837036\\
43.2789999999898	0.0029030413203648\\
43.3189999999897	0.00290304583404007\\
43.3589999999896	0.00290305035914273\\
43.3989999999896	0.00290305489545672\\
43.4389999999895	0.00290305944239326\\
43.4789999999894	0.00290306400003627\\
43.5189999999893	0.00290306856782087\\
43.5589999999892	0.0029030731457472\\
43.5989999999891	0.00290307773331265\\
43.638999999989	0.00290308233031147\\
43.6789999999889	0.00290308693652756\\
43.7189999999888	0.00290309155167355\\
43.7589999999887	0.00290309617526963\\
43.7989999999886	0.00290310080736353\\
43.8389999999885	0.0029031054476293\\
43.8789999999884	0.002903110095807\\
43.9189999999883	0.00290311475154927\\
43.9589999999883	0.00290311941470661\\
43.9989999999882	0.00290312408490102\\
44.0389999999881	0.00290312876206504\\
44.078999999988	0.00290313344590259\\
44.1189999999879	0.00290313813611219\\
44.1589999999878	0.00290314283249486\\
44.1989999999877	0.00290314753494209\\
44.2389999999876	0.00290315224294899\\
44.2789999999875	0.00290315695651751\\
44.3189999999874	0.0029031616753868\\
44.3589999999873	0.00290316639928455\\
44.3989999999872	0.00290317112806118\\
44.4389999999871	0.00290317586143793\\
44.478999999987	0.00290318059918807\\
44.5189999999869	0.00290318534125768\\
44.5589999999869	0.00290319008730007\\
44.5989999999868	0.00290319483713659\\
44.6389999999867	0.00290319959065936\\
44.6789999999866	0.00290320434749178\\
44.7189999999865	0.00290320910757046\\
44.7589999999864	0.00290321387061968\\
44.7989999999863	0.00290321863654947\\
44.8389999999862	0.00290322340508149\\
44.8789999999861	0.00290322817609197\\
44.918999999986	0.00290323294936438\\
44.9589999999859	0.00290323772469565\\
44.9989999999858	0.00290324250188638\\
};
\addlegendentry{AC Area 3};

\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
-0.02	0\\
0.04	0\\
0.1	0\\
0.16	0\\
0.22	0\\
0.28	0\\
0.34	0\\
0.4	0\\
0.46	0\\
0.52	0\\
0.580000000000001	0\\
0.640000000000001	0\\
0.700000000000001	0\\
0.760000000000001	0\\
0.820000000000001	0\\
0.880000000000001	0\\
0.940000000000001	0\\
1	0\\
1.039	0.000681831812128664\\
1.07899999999999	0.00265962498031147\\
1.11899999999999	0.00542263291449729\\
1.15899999999998	0.00826768504696451\\
1.19899999999998	0.0105077419000448\\
1.23899999999997	0.011713484797069\\
1.27899999999997	0.0118418116712786\\
1.31899999999997	0.01119608388178\\
1.35899999999996	0.0102593687839039\\
1.39899999999996	0.0094896253492569\\
1.43899999999995	0.00916245568661944\\
1.47899999999995	0.00931183719538176\\
1.51899999999994	0.00977241894240466\\
1.55899999999994	0.0102870915947839\\
1.59899999999993	0.0106252593411773\\
1.63899999999993	0.0106647690940698\\
1.67899999999993	0.0104153098307607\\
1.71899999999992	0.00998841107292847\\
1.75899999999992	0.00953723380981142\\
1.79899999999991	0.00919434192735746\\
1.83899999999991	0.00902980446138457\\
1.8789999999999	0.00903992857735592\\
1.9189999999999	0.0091638719766407\\
1.9589999999999	0.00931614240412726\\
1.99899999999989	0.00942022121165897\\
2.03899999999989	0.00943172928808877\\
2.07899999999988	0.00934594998988758\\
2.11899999999988	0.00919099249944022\\
2.15899999999987	0.00901219991310009\\
2.19899999999987	0.00885477258431022\\
2.23899999999986	0.00875038777551218\\
2.27899999999986	0.00871091156873716\\
2.31899999999986	0.00872932862361475\\
2.35899999999985	0.00878576343465998\\
2.39899999999985	0.00885548236928546\\
2.43899999999984	0.0089160392682095\\
2.47899999999984	0.00895181215817775\\
2.51899999999983	0.00895547703465782\\
2.55899999999983	0.00892699610987746\\
2.59899999999982	0.00887122659357109\\
2.63899999999982	0.00879528238413441\\
2.67899999999982	0.008706458906107\\
2.71899999999981	0.00861107022225993\\
2.75899999999981	0.00851413287048608\\
2.7989999999998	0.00841957755064993\\
2.8389999999998	0.00833060905904759\\
2.87899999999979	0.0082499283551718\\
2.91899999999979	0.00817970084452546\\
2.95899999999979	0.00812131975182107\\
2.99899999999978	0.00807511435553865\\
3.03899999999978	0.00804016876272895\\
3.07899999999977	0.00801436244477127\\
3.11899999999977	0.00799465506939945\\
3.15899999999976	0.0079775544441465\\
3.19899999999976	0.00795965512628838\\
3.23899999999975	0.00793812596646437\\
3.27899999999975	0.00791105118918933\\
3.31899999999975	0.00787757621112117\\
3.35899999999974	0.00783785925041869\\
3.39899999999974	0.00779286954011704\\
3.43899999999973	0.00774409551482358\\
3.47899999999973	0.00769323059767446\\
3.51899999999972	0.00764189379186164\\
3.55899999999972	0.00759142305409943\\
3.59899999999971	0.0075427577035323\\
3.63899999999971	0.00749640688677466\\
3.67899999999971	0.00745248756274286\\
3.7189999999997	0.00741080857768672\\
3.7589999999997	0.007370976567042\\
3.79899999999969	0.00733250291562682\\
3.83899999999969	0.00729489678763118\\
3.87899999999968	0.00725773545502695\\
3.91899999999968	0.00722070855854384\\
3.95899999999968	0.00718363693423107\\
3.99899999999967	0.00714646926442075\\
4.03899999999968	0.00710926133005008\\
4.0789999999997	0.00707214346014817\\
4.11899999999971	0.00703528210778326\\
4.15899999999972	0.0069988414227109\\
4.19899999999974	0.00696295016232251\\
4.23899999999975	0.00692767821001739\\
4.27899999999976	0.00689302539212711\\
4.31899999999978	0.00685892330663629\\
4.35899999999979	0.00682524885085378\\
4.3989999999998	0.0067918463490062\\
4.43899999999982	0.00675855401138659\\
4.47899999999983	0.00672523004230174\\
4.51899999999984	0.00669177416549194\\
4.55899999999986	0.00665814142714893\\
4.59899999999987	0.00662434670185919\\
4.63899999999988	0.00659045996588059\\
4.6789999999999	0.00655659387443697\\
4.71899999999991	0.00652288620557817\\
4.75899999999992	0.00648948024565299\\
4.79899999999994	0.00645650613391813\\
4.83899999999995	0.00642406568144316\\
4.87899999999996	0.00639222237183157\\
4.91899999999998	0.00636099730003004\\
4.95899999999999	0.0063303708919018\\
4.999	0.00630028947843031\\
5.03900000000002	0.00627067528357284\\
5.07900000000003	0.0062414381099094\\
5.11900000000004	0.00621248703490185\\
5.15900000000006	0.00618374064312088\\
5.19900000000007	0.00615513471018092\\
5.23900000000008	0.00612662673616549\\
5.2790000000001	0.0060981966372089\\
5.31900000000011	0.00606984642231101\\
5.35900000000012	0.00604159583608621\\
5.39900000000014	0.00601347469586955\\
5.43900000000015	0.0059855214406852\\
5.47900000000016	0.00595777298974376\\
5.51900000000018	0.00593026159365007\\
5.55900000000019	0.00590301165491836\\
5.5990000000002	0.00587603829038708\\
5.63900000000022	0.00584934745424093\\
5.67900000000023	0.00582293726003869\\
5.71900000000024	0.00579680004834993\\
5.75900000000026	0.00577092475019114\\
5.79900000000027	0.00574529916122302\\
5.83900000000028	0.00571991183684428\\
5.8790000000003	0.00569475341747427\\
5.91900000000031	0.00566981730230642\\
5.95900000000032	0.00564509968300442\\
5.99900000000034	0.00562059904405787\\
6.03900000000035	0.00559631529639781\\
6.07900000000036	0.00557224875074014\\
6.11900000000038	0.00554839914796057\\
6.15900000000039	0.00552476492189458\\
6.1990000000004	0.00550134281536918\\
6.23900000000042	0.00547812789804247\\
6.27900000000043	0.00545511394841047\\
6.31900000000044	0.0054322941091538\\
6.35900000000046	0.00540966142752941\\
6.39900000000047	0.00538720738358478\\
6.43900000000049	0.00536493194039567\\
6.4790000000005	0.00534283329728291\\
6.51900000000051	0.0053209113825563\\
6.55900000000053	0.00529916744149306\\
6.59900000000054	0.0052776037432376\\
6.63900000000055	0.00525622334085019\\
6.67900000000057	0.00523502976596335\\
6.71900000000058	0.00521402657854386\\
6.75900000000059	0.00519321678301266\\
6.79900000000061	0.00517260222067062\\
6.83900000000062	0.00515218309433108\\
6.87900000000063	0.00513195775679787\\
6.91900000000065	0.00511192281925288\\
6.95900000000066	0.00509207354886798\\
6.99900000000067	0.00507240444989532\\
7.03900000000069	0.00505290989109519\\
7.0790000000007	0.00503358465732617\\
7.11900000000071	0.00501442433990729\\
7.15900000000073	0.00499542553602428\\
7.19900000000074	0.00497658587471816\\
7.23900000000075	0.00495790390818307\\
7.27900000000077	0.00493937892503937\\
7.31900000000078	0.00492101073001949\\
7.35900000000079	0.00490279942249838\\
7.39900000000081	0.00488474519944138\\
7.43900000000082	0.00486684818777983\\
7.47900000000083	0.00484910831786056\\
7.51900000000085	0.0048315252380895\\
7.55900000000086	0.00481409827360046\\
7.59900000000087	0.00479682642729262\\
7.63900000000089	0.00477970841895381\\
7.6790000000009	0.00476274275458932\\
7.71900000000091	0.00474592780924188\\
7.75900000000093	0.00472926191252654\\
7.79900000000094	0.00471274342304162\\
7.83900000000095	0.00469637077817242\\
7.87900000000097	0.00468014252101234\\
7.91900000000098	0.00466405729707242\\
7.95900000000099	0.00464811383451513\\
7.99900000000101	0.00463231090908023\\
8.03900000000098	0.00461664730868883\\
8.07900000000096	0.00460112180150518\\
8.11900000000094	0.00458573311831056\\
8.15900000000092	0.00457047994753434\\
8.1990000000009	0.00455536094526421\\
8.23900000000087	0.00454037475732627\\
8.27900000000085	0.00452552004600282\\
8.31900000000083	0.00451079551826017\\
8.35900000000081	0.004496199952019\\
8.39900000000078	0.00448173221043646\\
8.43900000000076	0.00446739125016782\\
8.47900000000074	0.00445317611387663\\
8.51900000000072	0.00443908591618403\\
8.5590000000007	0.0044251169351841\\
8.59900000000067	0.00441126939812353\\
8.63900000000065	0.00439754659559544\\
8.67900000000063	0.00438394827878419\\
8.71900000000061	0.00437047332383811\\
8.75900000000058	0.00435711962252849\\
8.79900000000056	0.00434388451858592\\
8.83900000000054	0.00433076548379852\\
8.87900000000052	0.00431776067771317\\
8.9190000000005	0.0043048691525609\\
8.95900000000047	0.00429209066714176\\
8.99900000000045	0.0042794252528271\\
9.03900000000043	0.00426687275447524\\
9.07900000000041	0.00425443253260793\\
9.11900000000039	0.00424210341364573\\
9.15900000000036	0.00422988385782364\\
9.19900000000034	0.00421777223761111\\
9.23900000000032	0.00420576709854137\\
9.2790000000003	0.00419386731289562\\
9.31900000000027	0.0041820720905672\\
9.35900000000025	0.00417038087606514\\
9.39900000000023	0.00415879319308221\\
9.43900000000021	0.00414730849981515\\
9.47900000000019	0.00413592610148195\\
9.51900000000016	0.00412464513535271\\
9.55900000000014	0.00411346461439299\\
9.59900000000012	0.00410238350076386\\
9.6390000000001	0.00409140077779258\\
9.67900000000007	0.00408051549566135\\
9.71900000000005	0.00406972678623974\\
9.75900000000003	0.00405903384932937\\
9.79900000000001	0.00404843592372472\\
9.83899999999999	0.00403793225340543\\
9.87899999999996	0.00402752206630907\\
9.91899999999994	0.00401720456462185\\
9.95899999999992	0.00400697892686064\\
9.9989999999999	0.00399684431980196\\
10.0389999999999	0.00398679991202888\\
10.0789999999999	0.00397684488422456\\
10.1189999999998	0.00396697843587734\\
10.1589999999998	0.00395719978635611\\
10.1989999999998	0.00394750817122835\\
10.2389999999998	0.00393790283843387\\
10.2789999999997	0.00392838304535115\\
10.3189999999997	0.00391894805501192\\
10.3589999999997	0.00390959713605055\\
10.3989999999997	0.00390032956351583\\
10.4389999999997	0.00389114462010243\\
10.4789999999996	0.00388204159726735\\
10.5189999999996	0.00387301979413102\\
10.5589999999996	0.00386407851743797\\
10.5989999999996	0.00385521707967884\\
10.6389999999995	0.00384643479728775\\
10.6789999999995	0.0038377309884523\\
10.7189999999995	0.00382910497331146\\
10.7589999999995	0.00382055607216625\\
10.7989999999995	0.00381208360840724\\
10.8389999999994	0.00380368690749\\
10.8789999999994	0.00379536529974178\\
10.9189999999994	0.00378711812091703\\
10.9589999999994	0.00377894471437146\\
10.9989999999993	0.00377084442996578\\
11.0389999999993	0.0037628166260899\\
11.0789999999993	0.00375486066844388\\
11.1189999999993	0.00374697593076334\\
11.1589999999993	0.00373916179269584\\
11.1989999999992	0.00373141764129858\\
11.2389999999992	0.00372374286905952\\
11.2789999999992	0.00371613687394179\\
11.3189999999992	0.00370859905880305\\
11.3589999999991	0.00370112883176699\\
11.3989999999991	0.0036937256052485\\
11.4389999999991	0.00368638879543814\\
11.4789999999991	0.00367911782401187\\
11.5189999999991	0.0036719121161739\\
11.558999999999	0.00366477110196439\\
11.598999999999	0.00365769421536011\\
11.638999999999	0.00365068089569243\\
11.678999999999	0.00364373058576017\\
11.7189999999989	0.00363684273449216\\
11.7589999999989	0.00363001679439234\\
11.7989999999989	0.00362325222315785\\
11.8389999999989	0.00361654848306614\\
11.8789999999989	0.00360990504113001\\
11.9189999999988	0.00360332136875474\\
11.9589999999988	0.00359679694241288\\
11.9989999999988	0.00359033124226116\\
12.0389999999988	0.00358392375293626\\
12.0789999999987	0.00357757396428759\\
12.1189999999987	0.00357128136985252\\
12.1589999999987	0.00356504546754333\\
12.1989999999987	0.00355886576045883\\
12.2389999999987	0.00355274175581699\\
12.2789999999986	0.00354667296488254\\
12.3189999999986	0.00354065890357491\\
12.3589999999986	0.0035346990921874\\
12.3989999999986	0.00352879305477938\\
12.4389999999985	0.00352294032008649\\
12.4789999999985	0.00351714042074702\\
12.5189999999985	0.00351139289311098\\
12.5589999999985	0.00350569727742989\\
12.5989999999985	0.00350005311793611\\
12.6389999999984	0.00349445996217046\\
12.6789999999984	0.00348891736193302\\
12.7189999999984	0.00348342487222686\\
12.7589999999984	0.00347798205237115\\
12.7989999999983	0.00347258846487764\\
12.8389999999983	0.00346724367643581\\
12.8789999999983	0.00346194725673721\\
12.9189999999983	0.00345669877971533\\
12.9589999999983	0.00345149782332355\\
12.9989999999982	0.00344634396863475\\
13.0389999999982	0.00344123680061781\\
13.0789999999982	0.00343617590795553\\
13.1189999999982	0.00343116088254947\\
13.1589999999981	0.00342619132080801\\
13.1989999999981	0.00342126682154809\\
13.2389999999981	0.00341638698782365\\
13.2789999999981	0.00341155142596961\\
13.3189999999981	0.00340675974554294\\
13.358999999998	0.00340201155947106\\
13.398999999998	0.00339730648381642\\
13.438999999998	0.00339264413847884\\
13.478999999998	0.00338802414551798\\
13.5189999999979	0.00338344613164798\\
13.5589999999979	0.00337890972584876\\
13.5989999999979	0.00337441456031096\\
13.6389999999979	0.00336996027049308\\
13.6789999999979	0.0033655464953648\\
13.7189999999978	0.00336117287644866\\
13.7589999999978	0.00335683905882389\\
13.7989999999978	0.00335254469020896\\
13.8389999999978	0.00334828942162013\\
13.8789999999977	0.00334407290723071\\
13.9189999999977	0.00333989480359076\\
13.9589999999977	0.00333575477088632\\
13.9989999999977	0.00333165247211387\\
14.0389999999977	0.00332758757264839\\
14.0789999999976	0.00332355974160725\\
14.1189999999976	0.00331956865035909\\
14.1589999999976	0.00331561397322\\
14.1989999999976	0.00331169538753384\\
14.2389999999975	0.00330781257340851\\
14.2789999999975	0.00330396521349696\\
14.3189999999975	0.00330015299344932\\
14.3589999999975	0.00329637560126539\\
14.3989999999975	0.00329263272840663\\
14.4389999999974	0.00328892406806203\\
14.4789999999974	0.0032852493166633\\
14.5189999999974	0.00328160817291412\\
14.5589999999974	0.00327800033878844\\
14.5989999999973	0.00327442551813784\\
14.6389999999973	0.00327088341751969\\
14.6789999999973	0.00326737374625696\\
14.7189999999973	0.00326389621596701\\
14.7589999999973	0.00326045054081492\\
14.7989999999972	0.00325703643725617\\
14.8389999999972	0.00325365362494856\\
14.8789999999972	0.00325030182510466\\
14.9189999999972	0.00324698076182317\\
14.9589999999971	0.00324369016138748\\
14.9989999999971	0.00324042975265471\\
15.0389999999971	0.00323719926660027\\
15.0789999999971	0.0032339984367229\\
15.1189999999971	0.00323082699899091\\
15.158999999997	0.0032276846914685\\
15.198999999997	0.00322457125417497\\
15.238999999997	0.00322148643036568\\
15.278999999997	0.00321842996438582\\
15.3189999999969	0.00321540160336564\\
15.3589999999969	0.00321240109645693\\
15.3989999999969	0.00320942819534187\\
15.4389999999969	0.00320648265351231\\
15.4789999999969	0.00320356422691948\\
15.5189999999968	0.00320067267291857\\
15.5589999999968	0.0031978077520991\\
15.5989999999968	0.00319496922609686\\
15.6389999999968	0.00319215685934338\\
15.6789999999968	0.00318937041817557\\
15.7189999999967	0.00318660967023332\\
15.7589999999967	0.00318387438637258\\
15.7989999999967	0.00318116433866811\\
15.8389999999967	0.0031784793010774\\
15.8789999999966	0.00317581905020026\\
15.9189999999966	0.00317318336384176\\
15.9589999999966	0.00317057202210158\\
15.9989999999966	0.00316798480746683\\
16.0389999999966	0.0031654215035517\\
16.0789999999967	0.00316288189624903\\
16.1189999999967	0.00316036577313827\\
16.1589999999968	0.00315787292390635\\
16.1989999999968	0.00315540313997142\\
16.2389999999969	0.00315295621430067\\
16.2789999999969	0.00315053194183212\\
16.318999999997	0.00314813011956838\\
16.358999999997	0.00314575054614608\\
16.3989999999971	0.0031433930218876\\
16.4389999999971	0.00314105734889347\\
16.4789999999972	0.00313874333077391\\
16.5189999999972	0.00313645077324587\\
16.5589999999973	0.00313417948337724\\
16.5989999999973	0.00313192927010331\\
16.6389999999974	0.00312969994409218\\
16.6789999999974	0.00312749131763645\\
16.7189999999975	0.00312530320490012\\
16.7589999999975	0.00312313542092157\\
16.7989999999975	0.00312098778298076\\
16.8389999999976	0.0031188601100558\\
16.8789999999976	0.00311675222237007\\
16.9189999999977	0.0031146639414863\\
16.9589999999977	0.0031125950914741\\
16.9989999999978	0.00311054549694623\\
17.0389999999978	0.00310851498456444\\
17.0789999999979	0.003106503382593\\
17.1189999999979	0.00310451052047744\\
17.158999999998	0.00310253622902157\\
17.198999999998	0.00310058034125227\\
17.2389999999981	0.00309864269115012\\
17.2789999999981	0.0030967231141763\\
17.3189999999982	0.00309482144692752\\
17.3589999999982	0.00309293752822093\\
17.3989999999983	0.00309107119769481\\
17.4389999999983	0.00308922229664432\\
17.4789999999984	0.00308739066780017\\
17.5189999999984	0.00308557615479588\\
17.5589999999985	0.00308377860312259\\
17.5989999999985	0.00308199785977781\\
17.6389999999986	0.0030802337724114\\
17.6789999999986	0.0030784861907156\\
17.7189999999987	0.0030767549654116\\
17.7589999999987	0.00307503994870872\\
17.7989999999988	0.00307334099330192\\
17.8389999999988	0.00307165795474007\\
17.8789999999989	0.00306999068845881\\
17.9189999999989	0.00306833905174808\\
17.958999999999	0.00306670290314526\\
17.998999999999	0.00306508210213852\\
18.0389999999991	0.00306347650996841\\
18.0789999999991	0.00306188598875723\\
18.1189999999992	0.00306031040176968\\
18.1589999999992	0.00305874961365959\\
18.1989999999993	0.00305720349008309\\
18.2389999999993	0.0030556718981003\\
18.2789999999994	0.00305415470628878\\
18.3189999999994	0.00305265178348724\\
18.3589999999995	0.00305116300032804\\
18.3989999999995	0.00304968822842211\\
18.4389999999996	0.00304822734050259\\
18.4789999999996	0.0030467802103904\\
18.5189999999997	0.00304534671332068\\
18.5589999999997	0.0030439267251392\\
18.5989999999997	0.00304252012329176\\
18.6389999999998	0.00304112678613166\\
18.6789999999998	0.00303974659267192\\
18.7189999999999	0.00303837942347895\\
18.7589999999999	0.00303702516002491\\
18.799	0.00303568368506202\\
18.839	0.00303435488203774\\
18.8790000000001	0.00303303863558013\\
18.9190000000001	0.00303173483120411\\
18.9590000000002	0.00303044335579727\\
18.9990000000002	0.00302916409686071\\
19.0390000000003	0.00302789694300998\\
19.0790000000003	0.00302664178431922\\
19.1190000000004	0.00302539851077288\\
19.1590000000004	0.00302416701429253\\
19.1990000000005	0.00302294718742946\\
19.2390000000005	0.00302173892387558\\
19.2790000000006	0.00302054211768121\\
19.3190000000006	0.00301935666441167\\
19.3590000000007	0.00301818246056063\\
19.3990000000007	0.00301701940325927\\
19.4390000000008	0.00301586739078963\\
19.4790000000008	0.00301472632201838\\
19.5190000000009	0.00301359609707497\\
19.5590000000009	0.00301247661677961\\
19.599000000001	0.00301136778262245\\
19.639000000001	0.00301026949748717\\
19.6790000000011	0.0030091816649358\\
19.7190000000011	0.00300810418907749\\
19.7590000000012	0.00300703697511073\\
19.7990000000012	0.00300597992936691\\
19.8390000000013	0.00300493295853332\\
19.8790000000013	0.00300389596993522\\
19.9190000000014	0.00300286887272527\\
19.9590000000014	0.00300185157603661\\
19.9990000000015	0.00300084398962186\\
20.0390000000015	0.00299984602504022\\
20.0790000000016	0.00299885759385243\\
20.1190000000016	0.00299787860844747\\
20.1590000000017	0.00299690898215044\\
20.1990000000017	0.00299594862918351\\
20.2390000000018	0.00299499746426068\\
20.2790000000018	0.00299405540313868\\
20.3190000000019	0.00299312236193816\\
20.3590000000019	0.00299219825823815\\
20.3990000000019	0.00299128300936413\\
20.439000000002	0.00299037653426559\\
20.479000000002	0.00298947875197886\\
20.5190000000021	0.00298858958299375\\
20.5590000000021	0.00298770894768774\\
20.5990000000022	0.00298683676773148\\
20.6390000000022	0.00298597296541758\\
20.6790000000023	0.00298511746319252\\
20.7190000000023	0.00298427018468783\\
20.7590000000024	0.00298343105439591\\
20.7990000000024	0.00298259999704897\\
20.8390000000025	0.00298177693852875\\
20.8790000000025	0.00298096180492502\\
20.9190000000026	0.00298015452299749\\
20.9590000000026	0.0029793550205266\\
20.9990000000027	0.00297856322577861\\
21.0390000000027	0.00297777906738395\\
21.0790000000028	0.00297700247479726\\
21.1190000000028	0.00297623337861541\\
21.1590000000029	0.00297547170921142\\
21.1990000000029	0.00297471739813515\\
21.239000000003	0.00297397037732305\\
21.279000000003	0.00297323057960375\\
21.3190000000031	0.00297249793790622\\
21.3590000000031	0.0029717723861673\\
21.3990000000032	0.00297105385894403\\
21.4390000000032	0.00297034229110116\\
21.4790000000033	0.002969637618226\\
21.5190000000033	0.00296893977657287\\
21.5590000000034	0.00296824870263435\\
21.5990000000034	0.00296756433397394\\
21.6390000000035	0.00296688660842159\\
21.6790000000035	0.00296621546448028\\
21.7190000000036	0.00296555084099248\\
21.7590000000036	0.00296489267753919\\
21.7990000000037	0.00296424091420433\\
21.8390000000037	0.00296359549164826\\
21.8790000000038	0.0029629563510265\\
21.9190000000038	0.00296232343400304\\
21.9590000000039	0.002961696683208\\
21.9990000000039	0.00296107604094531\\
22.039000000004	0.00296046145034312\\
22.079000000004	0.00295985285542333\\
22.1190000000041	0.00295925020002885\\
22.1590000000041	0.00295865342958423\\
22.1990000000041	0.00295806248904396\\
22.2390000000042	0.00295747732394869\\
22.2790000000042	0.00295689788112474\\
22.3190000000043	0.00295632410696767\\
22.3590000000043	0.00295575594886044\\
22.3990000000044	0.00295519335431638\\
22.4390000000044	0.00295463627156334\\
22.4790000000045	0.00295408464930302\\
22.5190000000045	0.00295353843670765\\
22.5590000000046	0.00295299758295875\\
22.5990000000046	0.00295246203842869\\
22.6390000000047	0.00295193175374342\\
22.6790000000047	0.00295140667953264\\
22.7190000000048	0.00295088676740929\\
22.7590000000048	0.00295037196888281\\
22.7990000000049	0.00294986223642058\\
22.8390000000049	0.00294935752270398\\
22.879000000005	0.00294885778064069\\
22.919000000005	0.00294836296379963\\
22.9590000000051	0.0029478730263115\\
22.9990000000051	0.00294738792253346\\
23.0390000000052	0.00294690760720728\\
23.0790000000052	0.00294643203566514\\
23.1190000000053	0.0029459611631415\\
23.1590000000053	0.00294549494586738\\
23.1990000000054	0.00294503334048679\\
23.2390000000054	0.00294457630329359\\
23.2790000000055	0.00294412379171716\\
23.3190000000055	0.00294367576358656\\
23.3590000000056	0.00294323217663051\\
23.3990000000056	0.00294279298916034\\
23.4390000000057	0.00294235815991994\\
23.4790000000057	0.00294192764800005\\
23.5190000000058	0.00294150141301519\\
23.5590000000058	0.00294107941481325\\
23.5990000000059	0.0029406616136467\\
23.6390000000059	0.00294024796995274\\
23.679000000006	0.00293983844457912\\
23.719000000006	0.00293943299891364\\
23.7590000000061	0.00293903159449593\\
23.7990000000061	0.00293863419340612\\
23.8390000000062	0.00293824075773053\\
23.8790000000062	0.00293785125076207\\
23.9190000000063	0.00293746563508135\\
23.9590000000063	0.00293708387430369\\
23.9990000000063	0.00293670593184725\\
24.0390000000064	0.00293633177202413\\
24.0790000000064	0.00293596135878538\\
24.1190000000065	0.00293559465694493\\
24.1590000000065	0.00293523163161913\\
24.1990000000066	0.00293487224789679\\
24.2390000000066	0.00293451647184506\\
24.2790000000067	0.00293416426914739\\
24.3190000000067	0.00293381560593131\\
24.3590000000068	0.00293347044899095\\
24.3990000000068	0.00293312876514729\\
24.4390000000069	0.00293279052137674\\
24.4790000000069	0.00293245568529232\\
24.519000000007	0.00293212422469891\\
24.559000000007	0.00293179610787231\\
24.5990000000071	0.00293147130290494\\
24.6390000000071	0.00293114977833531\\
24.6790000000072	0.00293083150322726\\
24.7190000000072	0.00293051644713538\\
24.7590000000073	0.00293020457905513\\
24.7990000000073	0.00292989586904513\\
24.8390000000074	0.00292959028721773\\
24.8790000000074	0.00292928780387047\\
24.9190000000075	0.00292898838929956\\
24.9590000000075	0.00292869201455681\\
24.9990000000076	0.00292839865080241\\
25.0390000000076	0.00292810826954204\\
25.0790000000077	0.00292782084258558\\
25.1190000000077	0.00292753634140874\\
25.1590000000078	0.00292725473859301\\
25.1990000000078	0.00292697600658487\\
25.2390000000079	0.0029267001176061\\
25.2790000000079	0.00292642704518054\\
25.319000000008	0.00292615676226093\\
25.359000000008	0.00292588924211534\\
25.3990000000081	0.00292562445872324\\
25.4390000000081	0.00292536238568397\\
25.4790000000082	0.00292510299765203\\
25.5190000000082	0.00292484626856027\\
25.5590000000083	0.00292459217343821\\
25.5990000000083	0.00292434068676495\\
25.6390000000084	0.00292409178394593\\
25.6790000000084	0.00292384544024271\\
25.7190000000085	0.00292360163111338\\
25.7590000000085	0.00292336033237861\\
25.7990000000085	0.00292312152034424\\
25.8390000000086	0.00292288517077033\\
25.8790000000086	0.00292265126037594\\
25.9190000000087	0.00292241976572138\\
25.9590000000087	0.00292219066379751\\
25.9990000000088	0.00292196393151389\\
26.0390000000088	0.00292173954632036\\
26.0790000000089	0.00292151748601688\\
26.1190000000089	0.00292129772781013\\
26.159000000009	0.00292108024994509\\
26.199000000009	0.00292086503051792\\
26.2390000000091	0.00292065204785308\\
26.2790000000091	0.00292044128027458\\
26.3190000000092	0.00292023270681208\\
26.3590000000092	0.00292002630644106\\
26.3990000000093	0.00291982205797625\\
26.4390000000093	0.00291961994092604\\
26.4790000000094	0.00291941993449463\\
26.5190000000094	0.00291922201890049\\
26.5590000000095	0.0029190261737253\\
26.5990000000095	0.00291883237909651\\
26.6390000000096	0.00291864061517089\\
26.6790000000096	0.00291845086258435\\
26.7190000000097	0.00291826310204479\\
26.7590000000097	0.00291807731392013\\
26.7990000000098	0.00291789347976334\\
26.8390000000098	0.00291771158040532\\
26.8790000000099	0.0029175315968446\\
26.9190000000099	0.00291735351120415\\
26.95900000001	0.00291717730496899\\
26.99900000001	0.00291700295953268\\
27.0390000000101	0.00291683045753288\\
27.0790000000101	0.00291665978097178\\
27.1190000000102	0.00291649091215485\\
27.1590000000102	0.00291632383346574\\
27.1990000000103	0.00291615852799443\\
27.2390000000103	0.00291599497783168\\
27.2790000000104	0.00291583316644117\\
27.3190000000104	0.00291567307686558\\
27.3590000000105	0.00291551469282858\\
27.3990000000105	0.00291535799745857\\
27.4390000000106	0.00291520297430337\\
27.4790000000106	0.00291504960725364\\
27.5190000000106	0.00291489787994337\\
27.5590000000107	0.00291474777680056\\
27.5990000000107	0.0029145992819597\\
27.6390000000108	0.00291445237965049\\
27.6790000000108	0.00291430705459073\\
27.7190000000109	0.00291416329129479\\
27.7590000000109	0.00291402107493832\\
27.799000000011	0.00291388038974927\\
27.839000000011	0.00291374122142218\\
27.8790000000111	0.00291360355488379\\
27.9190000000111	0.00291346737561859\\
27.9590000000112	0.0029133326688906\\
27.9990000000112	0.00291319942073787\\
28.0390000000113	0.00291306761649546\\
28.0790000000113	0.00291293724244479\\
28.1190000000114	0.00291280828432505\\
28.1590000000114	0.00291268072830664\\
28.1990000000115	0.00291255456111195\\
28.2390000000115	0.00291242976858275\\
28.2790000000116	0.00291230633768724\\
28.3190000000116	0.00291218425495776\\
28.3590000000117	0.00291206350698836\\
28.3990000000117	0.00291194408129081\\
28.4390000000118	0.00291182596424644\\
28.4790000000118	0.00291170914320049\\
28.5190000000119	0.00291159360568205\\
28.5590000000119	0.00291147933854363\\
28.599000000012	0.00291136632994871\\
28.639000000012	0.00291125456711794\\
28.6790000000121	0.00291114403810933\\
28.7190000000121	0.00291103473074017\\
28.7590000000122	0.00291092663263903\\
28.7990000000122	0.00291081973237817\\
28.8390000000123	0.00291071401792609\\
28.8790000000123	0.0029106094778637\\
28.9190000000124	0.00291050610006316\\
28.9590000000124	0.00291040387337027\\
28.9990000000125	0.00291030278663595\\
29.0390000000125	0.00291020282862453\\
29.0790000000126	0.00291010398763158\\
29.1190000000126	0.00291000625318949\\
29.1590000000127	0.00290990961381832\\
29.1990000000127	0.00290981405924451\\
29.2390000000128	0.00290971957873709\\
29.2790000000128	0.00290962616119916\\
29.3190000000128	0.00290953379639536\\
29.3590000000129	0.00290944247401859\\
29.3990000000129	0.00290935218338495\\
29.439000000013	0.00290926291440519\\
29.479000000013	0.00290917465724494\\
29.5190000000131	0.00290908740151474\\
29.5590000000131	0.00290900113762627\\
29.5990000000132	0.00290891585530639\\
29.6390000000132	0.00290883154485977\\
29.6790000000133	0.00290874819678466\\
29.7190000000133	0.00290866580134219\\
29.7590000000134	0.00290858434917851\\
29.7990000000134	0.00290850383100261\\
29.8390000000135	0.00290842423731297\\
29.8790000000135	0.00290834555907415\\
29.9190000000136	0.00290826778706998\\
29.9590000000136	0.0029081909120543\\
29.9990000000137	0.00290811492543908\\
30.0390000000137	0.00290803981795706\\
30.0790000000138	0.00290796558097894\\
30.1190000000138	0.00290789220609478\\
30.1590000000139	0.00290781968432086\\
30.1990000000139	0.00290774800726457\\
30.239000000014	0.00290767716630991\\
30.279000000014	0.00290760715303873\\
30.3190000000141	0.00290753795951648\\
30.3590000000141	0.00290746957707944\\
30.3990000000142	0.002907401998123\\
30.4390000000142	0.00290733521406672\\
30.4790000000143	0.00290726921704154\\
30.5190000000143	0.00290720399922328\\
30.5590000000144	0.00290713955287614\\
30.5990000000144	0.00290707587000094\\
30.6390000000145	0.00290701294305329\\
30.6790000000145	0.00290695076441816\\
30.7190000000146	0.00290688932659533\\
30.7590000000146	0.00290682862189051\\
30.7990000000147	0.00290676864294492\\
30.8390000000147	0.00290670938272219\\
30.8790000000148	0.00290665083357844\\
30.9190000000148	0.00290659298856744\\
30.9590000000149	0.00290653584058931\\
30.9990000000149	0.00290647938235544\\
31.039000000015	0.00290642360686855\\
31.079000000015	0.00290636850751724\\
31.119000000015	0.00290631407724451\\
31.1590000000151	0.00290626030928332\\
31.1990000000151	0.00290620719703139\\
31.2390000000152	0.00290615473366218\\
31.2790000000152	0.00290610291275772\\
31.3190000000153	0.00290605172753344\\
31.3590000000153	0.00290600117138329\\
31.3990000000154	0.00290595123822701\\
31.4390000000154	0.00290590192160423\\
31.4790000000155	0.00290585321546089\\
31.5190000000155	0.00290580511349048\\
31.5590000000156	0.0029057576092999\\
31.5990000000156	0.00290571069677448\\
31.6390000000157	0.00290566436992745\\
31.6790000000157	0.00290561862276029\\
31.7190000000158	0.00290557344947073\\
31.7590000000158	0.00290552884400208\\
31.7990000000159	0.00290548480064601\\
31.8390000000159	0.00290544131349146\\
31.879000000016	0.00290539837704196\\
31.919000000016	0.00290535598567665\\
31.9590000000161	0.00290531413349937\\
31.9990000000161	0.00290527281536601\\
32.039000000016	0.00290523202538751\\
32.0790000000159	0.00290519175829562\\
32.1190000000158	0.00290515200849883\\
32.1590000000158	0.00290511277107575\\
32.1990000000157	0.00290507404024831\\
32.2390000000156	0.00290503581110912\\
32.2790000000155	0.00290499807822453\\
32.3190000000154	0.00290496083680858\\
32.3590000000153	0.00290492408157994\\
32.3990000000152	0.00290488780761944\\
32.4390000000151	0.00290485200979407\\
32.479000000015	0.00290481668319509\\
32.5190000000149	0.00290478182284204\\
32.5590000000148	0.00290474742383773\\
32.5990000000147	0.0029047134816238\\
32.6390000000146	0.00290467999160282\\
32.6790000000145	0.00290464694856629\\
32.7190000000144	0.00290461434831624\\
32.7590000000144	0.00290458218605005\\
32.7990000000143	0.0029045504569587\\
32.8390000000142	0.00290451915683931\\
32.8790000000141	0.002904488280844\\
32.919000000014	0.00290445782515381\\
32.9590000000139	0.00290442778490529\\
32.9990000000138	0.00290439815579724\\
33.0390000000137	0.00290436893351487\\
33.0790000000136	0.00290434011384222\\
33.1190000000135	0.00290431169255911\\
33.1590000000134	0.00290428366553597\\
33.1990000000133	0.00290425602851263\\
33.2390000000132	0.00290422877734287\\
33.2790000000131	0.00290420190844376\\
33.319000000013	0.00290417541723897\\
33.359000000013	0.00290414929962379\\
33.3990000000129	0.00290412355173686\\
33.4390000000128	0.00290409817000681\\
33.4790000000127	0.00290407315049457\\
33.5190000000126	0.00290404848914405\\
33.5590000000125	0.00290402418250046\\
33.5990000000124	0.00290400022649218\\
33.6390000000123	0.00290397661767083\\
33.6790000000122	0.00290395335191551\\
33.7190000000121	0.00290393042592307\\
33.759000000012	0.00290390783581729\\
33.7990000000119	0.00290388557811094\\
33.8390000000118	0.00290386364953732\\
33.8790000000117	0.00290384204630012\\
33.9190000000117	0.0029038207650034\\
33.9590000000116	0.00290379980226163\\
33.9990000000115	0.00290377915474416\\
34.0390000000114	0.00290375881863181\\
34.0790000000113	0.00290373879100381\\
34.1190000000112	0.00290371906830655\\
34.1590000000111	0.00290369964737414\\
34.199000000011	0.00290368052488343\\
34.2390000000109	0.00290366169764211\\
34.2790000000108	0.00290364316272651\\
34.3190000000107	0.00290362491677132\\
34.3590000000106	0.00290360695667102\\
34.3990000000105	0.00290358927939494\\
34.4390000000104	0.00290357188167079\\
34.4790000000103	0.00290355476077542\\
34.5190000000103	0.00290353791333064\\
34.5590000000102	0.00290352133652672\\
34.5990000000101	0.0029035050278412\\
34.63900000001	0.00290348898383685\\
34.6790000000099	0.00290347320175188\\
34.7190000000098	0.00290345767870215\\
34.7590000000097	0.00290344241210105\\
34.7990000000096	0.00290342739889837\\
34.8390000000095	0.00290341263655902\\
34.8790000000094	0.00290339812210982\\
34.9190000000093	0.00290338385288047\\
34.9590000000092	0.00290336982620221\\
34.9990000000091	0.00290335603914116\\
35.039000000009	0.00290334248969359\\
35.0790000000089	0.00290332917483838\\
35.1190000000089	0.00290331609206418\\
35.1590000000088	0.00290330323876775\\
35.1990000000087	0.00290329061249794\\
35.2390000000086	0.00290327821059755\\
35.2790000000085	0.00290326603047508\\
35.3190000000084	0.00290325407000802\\
35.3590000000083	0.00290324232653427\\
35.3990000000082	0.00290323079794619\\
35.4390000000081	0.00290321948141048\\
35.479000000008	0.00290320837497404\\
35.5190000000079	0.00290319747620837\\
35.5590000000078	0.00290318678272272\\
35.5990000000077	0.0029031762919518\\
35.6390000000076	0.0029031660018779\\
35.6790000000075	0.00290315591043444\\
35.7190000000075	0.00290314601477282\\
35.7590000000074	0.0029031363135692\\
35.7990000000073	0.00290312680403249\\
35.8390000000072	0.0029031174842209\\
35.8790000000071	0.00290310835180807\\
35.919000000007	0.00290309940506628\\
35.9590000000069	0.00290309064132721\\
35.9990000000068	0.00290308205899326\\
36.0390000000067	0.0029030736559521\\
36.0790000000066	0.00290306543009522\\
36.1190000000065	0.00290305737915242\\
36.1590000000064	0.00290304950150588\\
36.1990000000063	0.0029030417947562\\
36.2390000000062	0.00290303425737948\\
36.2790000000062	0.00290302688743105\\
36.3190000000061	0.00290301968273998\\
36.359000000006	0.00290301264152681\\
36.3990000000059	0.00290300576185976\\
36.4390000000058	0.0029029990419347\\
36.4790000000057	0.00290299247997128\\
36.5190000000056	0.00290298607401063\\
36.5590000000055	0.00290297982232945\\
36.5990000000054	0.00290297372321735\\
36.6390000000053	0.0029029677750787\\
36.6790000000052	0.0029029619757257\\
36.7190000000051	0.00290295632331072\\
36.759000000005	0.00290295081654879\\
36.7990000000049	0.00290294545373992\\
36.8390000000048	0.00290294023292459\\
36.8790000000048	0.0029029351528691\\
36.9190000000047	0.00290293021136767\\
36.9590000000046	0.00290292540726855\\
36.9990000000045	0.00290292073885601\\
37.0390000000044	0.00290291620442451\\
37.0790000000043	0.00290291180235736\\
37.1190000000042	0.00290290753117706\\
37.1590000000041	0.0029029033892134\\
37.199000000004	0.00290289937514387\\
37.2390000000039	0.00290289548731493\\
37.2790000000038	0.00290289172412028\\
37.3190000000037	0.00290288808424832\\
37.3590000000036	0.00290288456614407\\
37.3990000000035	0.00290288116858761\\
37.4390000000034	0.00290287788997246\\
37.4790000000034	0.00290287472878603\\
37.5190000000033	0.00290287168370784\\
37.5590000000032	0.0029028687531909\\
37.5990000000031	0.00290286593603817\\
37.639000000003	0.00290286323078037\\
37.6790000000029	0.00290286063604839\\
37.7190000000028	0.00290285815068581\\
37.7590000000027	0.00290285577304772\\
37.7990000000026	0.00290285350218378\\
37.8390000000025	0.00290285133647727\\
37.8790000000024	0.00290284927497919\\
37.9190000000023	0.00290284731618717\\
37.9590000000022	0.0029028454585156\\
37.9990000000021	0.00290284370117888\\
38.039000000002	0.00290284204275393\\
38.079000000002	0.00290284048197953\\
38.1190000000019	0.00290283901815247\\
38.1590000000018	0.00290283764948729\\
38.1990000000017	0.00290283637506317\\
38.2390000000016	0.0029028351936482\\
38.2790000000015	0.00290283410387371\\
38.3190000000014	0.00290283310478312\\
38.3590000000013	0.00290283219548515\\
38.3990000000012	0.00290283137440484\\
38.4390000000011	0.00290283064073371\\
38.479000000001	0.00290282999329206\\
38.5190000000009	0.00290282943089037\\
38.5590000000008	0.00290282895233163\\
38.5990000000007	0.00290282855700563\\
38.6390000000006	0.00290282824328791\\
38.6790000000006	0.00290282801081632\\
38.7190000000005	0.00290282785796547\\
38.7590000000004	0.0029028277838492\\
38.7990000000003	0.00290282778762441\\
38.8390000000002	0.00290282786813667\\
38.8790000000001	0.00290282802449604\\
38.919	0.0029028282554564\\
38.9589999999999	0.0029028285605095\\
38.9989999999998	0.00290282893825067\\
39.0389999999997	0.00290282938795339\\
39.0789999999996	0.00290282990875612\\
39.1189999999995	0.00290283049943096\\
39.1589999999994	0.0029028311593815\\
39.1989999999993	0.0029028318873876\\
39.2389999999993	0.00290283268268432\\
39.2789999999992	0.00290283354430176\\
39.3189999999991	0.002902834471604\\
39.358999999999	0.00290283546348169\\
39.3989999999989	0.00290283651919232\\
39.4389999999988	0.00290283763790433\\
39.4789999999987	0.00290283881852904\\
39.5189999999986	0.00290284006070207\\
39.5589999999985	0.00290284136299768\\
39.5989999999984	0.00290284272483055\\
39.6389999999983	0.00290284414551656\\
39.6789999999982	0.00290284562417353\\
39.7189999999981	0.00290284716008449\\
39.758999999998	0.00290284875228153\\
39.7989999999979	0.00290285039998084\\
39.8389999999979	0.00290285210264152\\
39.8789999999978	0.00290285385937361\\
39.9189999999977	0.00290285566930271\\
39.9589999999976	0.00290285753186081\\
39.9989999999975	0.00290285944603741\\
40.0389999999974	0.00290286141177476\\
40.0789999999973	0.00290286342776014\\
40.1189999999972	0.0029028654933323\\
40.1589999999971	0.00290286760788594\\
40.198999999997	0.00290286977056642\\
40.2389999999969	0.00290287198081085\\
40.2789999999968	0.00290287423794555\\
40.3189999999967	0.00290287654115584\\
40.3589999999966	0.0029028788898906\\
40.3989999999965	0.00290288128348237\\
40.4389999999965	0.00290288372162828\\
40.4789999999964	0.00290288620336288\\
40.5189999999963	0.00290288872777067\\
40.5589999999962	0.00290289129456034\\
40.5989999999961	0.00290289390294296\\
40.638999999996	0.00290289655210363\\
40.6789999999959	0.00290289924192155\\
40.7189999999958	0.00290290197168019\\
40.7589999999957	0.00290290474017962\\
40.7989999999956	0.0029029075476108\\
40.8389999999955	0.00290291039311974\\
40.8789999999954	0.00290291327578496\\
40.9189999999953	0.00290291619562888\\
40.9589999999952	0.00290291915152441\\
40.9989999999951	0.00290292214324905\\
41.0389999999951	0.00290292517005675\\
41.078999999995	0.00290292823149096\\
41.1189999999949	0.00290293132694308\\
41.1589999999948	0.00290293445600387\\
41.1989999999947	0.00290293761812066\\
41.2389999999946	0.00290294081277498\\
41.2789999999945	0.00290294403917546\\
41.3189999999944	0.00290294729704366\\
41.3589999999943	0.00290295058593903\\
41.3989999999942	0.00290295390495321\\
41.4389999999941	0.0029029572542878\\
41.478999999994	0.00290296063269757\\
41.5189999999939	0.00290296404016499\\
41.5589999999938	0.00290296747616003\\
41.5989999999938	0.00290297093993996\\
41.6389999999937	0.00290297443155407\\
41.6789999999936	0.00290297795000782\\
41.7189999999935	0.00290298149491619\\
41.7589999999934	0.00290298506597964\\
41.7989999999933	0.00290298866272942\\
41.8389999999932	0.00290299228477053\\
41.8789999999931	0.0029029959312854\\
41.918999999993	0.00290299960234464\\
41.9589999999929	0.00290300329725213\\
41.9989999999928	0.00290300701578383\\
42.0389999999927	0.00290301075729937\\
42.0789999999926	0.00290301452148101\\
42.1189999999925	0.00290301830772521\\
42.1589999999924	0.00290302211579796\\
42.1989999999924	0.0029030259452425\\
42.2389999999923	0.00290302979578438\\
42.2789999999922	0.00290303366690536\\
42.3189999999921	0.00290303755822796\\
42.358999999992	0.00290304146929454\\
42.3989999999919	0.00290304539990149\\
42.4389999999918	0.00290304934968377\\
42.4789999999917	0.00290305331796192\\
42.5189999999916	0.00290305730485896\\
42.5589999999915	0.0029030613097627\\
42.5989999999914	0.00290306533203966\\
42.6389999999913	0.0029030693713139\\
42.6789999999912	0.0029030734277713\\
42.7189999999911	0.00290307750065644\\
42.758999999991	0.00290308158960206\\
42.798999999991	0.00290308569489639\\
42.8389999999909	0.00290308981549847\\
42.8789999999908	0.00290309395125887\\
42.9189999999907	0.00290309810193179\\
42.9589999999906	0.00290310226692947\\
42.9989999999905	0.00290310644635361\\
43.0389999999904	0.00290311063966486\\
43.0789999999903	0.0029031148463956\\
43.1189999999902	0.00290311906642571\\
43.1589999999901	0.00290312329957421\\
43.19899999999	0.00290312754516431\\
43.2389999999899	0.00290313180350754\\
43.2789999999898	0.00290313607378589\\
43.3189999999897	0.00290314035572781\\
43.3589999999896	0.00290314464916097\\
43.3989999999896	0.00290314895398924\\
43.4389999999895	0.00290315326922364\\
43.4789999999894	0.00290315759546922\\
43.5189999999893	0.00290316193180695\\
43.5589999999892	0.00290316627861009\\
43.5989999999891	0.00290317063511925\\
43.638999999989	0.0029031750011832\\
43.6789999999889	0.00290317937663431\\
43.7189999999888	0.00290318376113907\\
43.7589999999887	0.00290318815393742\\
43.7989999999886	0.00290319255543636\\
43.8389999999885	0.00290319696531149\\
43.8789999999884	0.00290320138335254\\
43.9189999999883	0.00290320580903591\\
43.9589999999883	0.00290321024233653\\
43.9989999999882	0.00290321468271992\\
44.0389999999881	0.00290321913035752\\
44.078999999988	0.00290322358487893\\
44.1189999999879	0.00290322804587451\\
44.1589999999878	0.00290323251314994\\
44.1989999999877	0.00290323698683936\\
44.2389999999876	0.00290324146609322\\
44.2789999999875	0.00290324595118352\\
44.3189999999874	0.00290325044177076\\
44.3589999999873	0.00290325493755339\\
44.3989999999872	0.00290325943846992\\
44.4389999999871	0.00290326394419616\\
44.478999999987	0.0029032684544299\\
44.5189999999869	0.00290327296931947\\
44.5589999999869	0.00290327748833619\\
44.5989999999868	0.00290328201136614\\
44.6389999999867	0.0029032865384373\\
44.6789999999866	0.00290329106897813\\
44.7189999999865	0.00290329560305436\\
44.7589999999864	0.00290330014027296\\
44.7989999999863	0.00290330468063948\\
44.8389999999862	0.0029033092238151\\
44.8789999999861	0.00290331376980135\\
44.918999999986	0.00290331831826274\\
44.9589999999859	0.00290332286901851\\
44.9989999999858	0.00290332742183952\\
};
%\addlegendentry{Generator 2 Area 3};

\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
-0.02	0\\
0.04	0\\
0.1	0\\
0.16	0\\
0.22	0\\
0.28	0\\
0.34	0\\
0.4	0\\
0.46	0\\
0.52	0\\
0.580000000000001	0\\
0.640000000000001	0\\
0.700000000000001	0\\
0.760000000000001	0\\
0.820000000000001	0\\
0.880000000000001	0\\
0.940000000000001	0\\
1	0\\
1.039	0.000279962676809076\\
1.07899999999999	0.0011379052746775\\
1.11899999999999	0.00246622945939723\\
1.15899999999998	0.00408308841272564\\
1.19899999999998	0.00577123192602336\\
1.23899999999997	0.00734463485800119\\
1.27899999999997	0.00869533634328301\\
1.31899999999997	0.00979906355227\\
1.35899999999996	0.010686790399444\\
1.39899999999996	0.011403300948903\\
1.43899999999995	0.0119734831262565\\
1.47899999999995	0.0123888612883587\\
1.51899999999994	0.0126159783287038\\
1.55899999999994	0.0126187296299042\\
1.59899999999993	0.0123821539750987\\
1.63899999999993	0.0119268650009076\\
1.67899999999993	0.0113093462012753\\
1.71899999999992	0.0106099256408326\\
1.75899999999992	0.00991439381874459\\
1.79899999999991	0.00929613663704365\\
1.83899999999991	0.00880408066811611\\
1.8789999999999	0.00845883005033732\\
1.9189999999999	0.00825626397807688\\
1.9589999999999	0.00817566972728645\\
1.99899999999989	0.00818885094216804\\
2.03899999999989	0.00826742216975052\\
2.07899999999988	0.00838698137743854\\
2.11899999999988	0.00852828849963727\\
2.15899999999987	0.00867648376377927\\
2.19899999999987	0.00881962709063944\\
2.23899999999986	0.00894757153506387\\
2.27899999999986	0.00905165386659201\\
2.31899999999986	0.00912514398305497\\
2.35899999999985	0.00916403106506081\\
2.39899999999985	0.00916762908727431\\
2.43899999999984	0.00913862982027014\\
2.47899999999984	0.00908250080589368\\
2.51899999999983	0.00900638308446799\\
2.55899999999983	0.0089177961856225\\
2.59899999999982	0.00882347882798684\\
2.63899999999982	0.00872860843897161\\
2.67899999999982	0.00863650290024631\\
2.71899999999981	0.00854876765838353\\
2.75899999999981	0.00846575009134032\\
2.7989999999998	0.00838711948791115\\
2.8389999999998	0.0083124035823563\\
2.87899999999979	0.00824136492284644\\
2.91899999999979	0.00817416920411895\\
2.95899999999979	0.0081113608090887\\
2.99899999999978	0.00805370303693143\\
3.03899999999978	0.00800195649331292\\
3.07899999999977	0.00795666257324912\\
3.11899999999977	0.00791797894140134\\
3.15899999999976	0.00788559028997005\\
3.19899999999976	0.00785869761512459\\
3.23899999999975	0.0078360759536279\\
3.27899999999975	0.00781618377232574\\
3.31899999999975	0.00779730511140009\\
3.35899999999974	0.0077777060418619\\
3.39899999999974	0.00775578853829362\\
3.43899999999973	0.0077302268856011\\
3.47899999999973	0.00770007418931573\\
3.51899999999972	0.00766482968642046\\
3.55899999999972	0.00762446146246143\\
3.59899999999971	0.00757938375589362\\
3.63899999999971	0.00753039281888312\\
3.67899999999971	0.00747856973233574\\
3.7189999999997	0.00742516198776644\\
3.7589999999997	0.00737145756077595\\
3.79899999999969	0.00731866532494119\\
3.83899999999969	0.0072678140146063\\
3.87899999999968	0.00721967883613461\\
3.91899999999968	0.0071747407781364\\
3.95899999999968	0.00713317932187241\\
3.99899999999967	0.00709489527106222\\
4.03899999999968	0.00705955732380514\\
4.0789999999997	0.00702666414706898\\
4.11899999999971	0.00699561316845887\\
4.15899999999972	0.00696576795077974\\
4.19899999999974	0.0069365175629611\\
4.23899999999975	0.00690732342937983\\
4.27899999999976	0.00687775135943569\\
4.31899999999978	0.00684748849069428\\
4.35899999999979	0.00681634652547414\\
4.3989999999998	0.00678425376266278\\
4.43899999999982	0.00675123902813957\\
4.47899999999983	0.00671741071802057\\
4.51899999999984	0.00668293391901298\\
4.55899999999986	0.00664800804220478\\
4.59899999999987	0.00661284675902463\\
4.63899999999988	0.00657766133600002\\
4.6789999999999	0.00654264783886538\\
4.71899999999991	0.00650797815791349\\
4.75899999999992	0.0064737944498795\\
4.79899999999994	0.00644020638633136\\
4.83899999999995	0.00640729054404721\\
4.87899999999996	0.00637509133479497\\
4.91899999999998	0.00634362300239544\\
4.95899999999999	0.00631287237716993\\
4.999	0.00628280222211064\\
5.03900000000002	0.00625335511241187\\
5.07900000000003	0.00622445782551118\\
5.11900000000004	0.00619602621046478\\
5.15900000000006	0.0061679704359997\\
5.19900000000007	0.00614020042968677\\
5.23900000000008	0.006112631236317\\
5.2790000000001	0.00608518772686262\\
5.31900000000011	0.0060578092859106\\
5.35900000000012	0.00603045277301162\\
5.39900000000014	0.00600309335333526\\
5.43900000000015	0.00597572654362033\\
5.47900000000016	0.00594836522797937\\
5.51900000000018	0.00592103768687047\\
5.55900000000019	0.00589378397273277\\
5.5990000000002	0.00586665165208633\\
5.63900000000022	0.00583969130050122\\
5.67900000000023	0.00581295214463162\\
5.71900000000024	0.00578647821135547\\
5.75900000000026	0.00576030527881655\\
5.79900000000027	0.00573445883099677\\
5.83900000000028	0.00570895310579134\\
5.8790000000003	0.00568379120792673\\
5.91900000000031	0.00565896615478068\\
5.95900000000032	0.00563446264084011\\
5.99900000000034	0.00561025926352132\\
6.03900000000035	0.00558633093958472\\
6.07900000000036	0.00556265126345468\\
6.11900000000038	0.00553919460655028\\
6.15900000000039	0.00551593781252469\\
6.1990000000004	0.00549286140924965\\
6.23900000000042	0.00546995032034681\\
6.27900000000043	0.00544719410602357\\
6.31900000000044	0.00542458680497449\\
6.35900000000046	0.00540212636849902\\
6.39900000000047	0.00537981302407342\\
6.43900000000049	0.00535765227294416\\
6.4790000000005	0.00533564998305602\\
6.51900000000051	0.00531381300796407\\
6.55900000000053	0.00529214840858439\\
6.59900000000054	0.00527066290500866\\
6.63900000000055	0.00524936252759667\\
6.67900000000057	0.00522825240151303\\
6.71900000000058	0.00520733659956052\\
6.75900000000059	0.00518661802104092\\
6.79900000000061	0.0051660982888726\\
6.83900000000062	0.0051457776818532\\
6.87900000000063	0.00512565512614338\\
6.91900000000065	0.00510572826231359\\
6.95900000000066	0.00508599359085882\\
6.99900000000067	0.00506644668321798\\
7.03900000000069	0.00504708243674579\\
7.0790000000007	0.00502789535137504\\
7.11900000000071	0.00500887980732256\\
7.15900000000073	0.00499003032918932\\
7.19900000000074	0.00497134182627346\\
7.23900000000075	0.00495280979790558\\
7.27900000000077	0.00493443049609399\\
7.31900000000078	0.00491620103487689\\
7.35900000000079	0.0048981194375145\\
7.39900000000081	0.00488018461852402\\
7.43900000000082	0.0048623962989266\\
7.47900000000083	0.00484475486469804\\
7.51900000000085	0.00482726118117383\\
7.55900000000086	0.0048099163826677\\
7.59900000000087	0.00479272165778522\\
7.63900000000089	0.00477567805082313\\
7.6790000000009	0.00475878629638615\\
7.71900000000091	0.0047420466974829\\
7.75900000000093	0.00472545905453325\\
7.79900000000094	0.0047090226454245\\
7.83900000000095	0.0046927362505288\\
7.87900000000097	0.00467659821704169\\
7.91900000000098	0.00466060654881773\\
7.95900000000099	0.00464475901353234\\
7.99900000000101	0.00462905325300078\\
8.03900000000098	0.00461348688898011\\
8.07900000000096	0.00459805761468279\\
8.11900000000094	0.0045827632684009\\
8.15900000000092	0.00456760188453942\\
8.1990000000009	0.00455257172256218\\
8.23900000000087	0.00453767127544824\\
8.27900000000085	0.00452289925970784\\
8.31900000000083	0.00450825459186366\\
8.35900000000081	0.0044937363565879\\
8.39900000000078	0.0044793437682239\\
8.43900000000076	0.00446507613286795\\
8.47900000000074	0.00445093281033604\\
8.51900000000072	0.00443691318133421\\
8.5590000000007	0.00442301544517976\\
8.59900000000067	0.004409239173365\\
8.63900000000065	0.00439558514784821\\
8.67900000000063	0.00438205286611126\\
8.71900000000061	0.004368641599234\\
8.75900000000058	0.00435535028426004\\
8.79900000000056	0.00434217759505395\\
8.83900000000054	0.00432912210965253\\
8.87900000000052	0.00431618247328813\\
8.9190000000005	0.00430335748419919\\
8.95900000000047	0.00429064608260432\\
8.99900000000045	0.00427804727288572\\
9.03900000000043	0.00426556003269185\\
9.07900000000041	0.00425318325495028\\
9.11900000000039	0.00424091574521701\\
9.15900000000036	0.00422875626802532\\
9.19900000000034	0.00421670361680981\\
9.23900000000032	0.00420475667665865\\
9.2790000000003	0.00419291445956105\\
9.31900000000027	0.00418117610346336\\
9.35900000000025	0.00416954084313526\\
9.39900000000023	0.00415800796774091\\
9.43900000000021	0.00414657677982866\\
9.47900000000019	0.00413524656681485\\
9.51900000000016	0.0041240165885652\\
9.55900000000014	0.00411288607808502\\
9.59900000000012	0.00410185424941723\\
9.6390000000001	0.00409092030648484\\
9.67900000000007	0.0040800834475655\\
9.71900000000005	0.00406934286591532\\
9.75900000000003	0.00405869774687717\\
9.79900000000001	0.00404814726453828\\
9.83899999999999	0.00403769057893044\\
9.87899999999996	0.00402732683804963\\
9.91899999999994	0.0040170551823725\\
9.95899999999992	0.00400687475133776\\
9.9989999999999	0.00399678469116249\\
10.0389999999999	0.00398678416142528\\
10.0789999999999	0.00397687233930621\\
10.1189999999998	0.00396704842207984\\
10.1589999999998	0.00395731162718227\\
10.1989999999998	0.00394766119038836\\
10.2389999999998	0.00393809636370024\\
10.2789999999997	0.00392861641331776\\
10.3189999999997	0.00391922061698213\\
10.3589999999997	0.00390990826238458\\
10.3989999999997	0.00390067864583632\\
10.4389999999997	0.00389153107119056\\
10.4789999999996	0.00388246484894272\\
10.5189999999996	0.00387347929479853\\
10.5589999999996	0.00386457372903737\\
10.5989999999996	0.00385574747545137\\
10.6389999999995	0.00384699986049897\\
10.6789999999995	0.00383833021241953\\
10.7189999999995	0.00382973786127294\\
10.7589999999995	0.00382122213816427\\
10.7989999999995	0.00381278237635463\\
10.8389999999994	0.00380441791077668\\
10.8789999999994	0.00379612807925489\\
10.9189999999994	0.00378791222290664\\
10.9589999999994	0.00377976968737848\\
10.9989999999993	0.00377169982298142\\
11.0389999999993	0.00376370198609466\\
11.0789999999993	0.00375577553947493\\
11.1189999999993	0.00374791985320677\\
11.1589999999993	0.0037401343044795\\
11.1989999999992	0.0037324182786217\\
11.2389999999992	0.00372477116860248\\
11.2789999999992	0.00371719237505463\\
11.3189999999992	0.00370968130589278\\
11.3589999999991	0.00370223737611786\\
11.3989999999991	0.00369486000696284\\
11.4389999999991	0.00368754862510368\\
11.4789999999991	0.00368030266270225\\
11.5189999999991	0.00367312155608768\\
11.558999999999	0.00366600474574541\\
11.598999999999	0.00365895167557273\\
11.638999999999	0.00365196179312566\\
11.678999999999	0.00364503454874698\\
11.7189999999989	0.00363816939660555\\
11.7589999999989	0.00363136579376311\\
11.7989999999989	0.00362462320108425\\
11.8389999999989	0.00361794108318747\\
11.8789999999989	0.00361131890879685\\
11.9189999999988	0.00360475615091094\\
11.9589999999988	0.00359825228728383\\
11.9989999999988	0.00359180680011362\\
12.0389999999988	0.00358541917647859\\
12.0789999999987	0.00357908890872627\\
12.1189999999987	0.00357281549388055\\
12.1589999999987	0.00356659843384488\\
12.1989999999987	0.00356043723563215\\
12.2389999999987	0.00355433141088368\\
12.2789999999986	0.00354828047570122\\
12.3189999999986	0.00354228395075273\\
12.3589999999986	0.00353634136103587\\
12.3989999999986	0.00353045223551707\\
12.4389999999985	0.00352461610738797\\
12.4789999999985	0.00351883251368401\\
12.5189999999985	0.00351310099516755\\
12.5589999999985	0.00350742109634539\\
12.5989999999985	0.00350179236541581\\
12.6389999999984	0.0034962143539965\\
12.6789999999984	0.00349068661750473\\
12.7189999999984	0.00348520871471736\\
12.7589999999984	0.00347978020820738\\
12.7989999999983	0.00347440066389904\\
12.8389999999983	0.00346906965151794\\
12.8789999999983	0.00346378674408798\\
12.9189999999983	0.00345855151844476\\
12.9589999999983	0.00345336355517378\\
12.9989999999982	0.00344822243829779\\
13.0389999999982	0.00344312775559585\\
13.0789999999982	0.00343807909851546\\
13.1189999999982	0.0034330760620146\\
13.1589999999981	0.00342811824501654\\
13.1989999999981	0.00342320524955098\\
13.2389999999981	0.00341833668151204\\
13.2789999999981	0.00341351215023311\\
13.3189999999981	0.00340873126840624\\
13.358999999998	0.00340399365211319\\
13.398999999998	0.00339929892069146\\
13.438999999998	0.00339464669695899\\
13.478999999998	0.00339003660650861\\
13.5189999999979	0.00338546827864927\\
13.5589999999979	0.00338094134544542\\
13.5989999999979	0.00337645544205756\\
13.6389999999979	0.00337201020676392\\
13.6789999999979	0.00336760528102475\\
13.7189999999978	0.00336324030910329\\
13.7589999999978	0.00335891493844398\\
13.7989999999978	0.003354628819349\\
13.8389999999978	0.0033503816052084\\
13.8789999999977	0.00334617295243433\\
13.9189999999977	0.00334200252017025\\
13.9589999999977	0.00333786997078589\\
13.9989999999977	0.00333377496954268\\
14.0389999999977	0.00332971718439035\\
14.0789999999976	0.00332569628650348\\
14.1189999999976	0.00332171194969189\\
14.1589999999976	0.00331776385064242\\
14.1989999999976	0.00331385166893716\\
14.2389999999975	0.00330997508694042\\
14.2789999999975	0.00330613378967137\\
14.3189999999975	0.00330232746497761\\
14.3589999999975	0.00329855580326954\\
14.3989999999975	0.00329481849791857\\
14.4389999999974	0.00329111524456038\\
14.4789999999974	0.00328744574167983\\
14.5189999999974	0.00328380969020647\\
14.5589999999974	0.00328020679390284\\
14.5989999999973	0.00327663675882151\\
14.6389999999973	0.00327309929358843\\
14.6789999999973	0.00326959410944594\\
14.7189999999973	0.00326612092001255\\
14.7589999999973	0.00326267944140479\\
14.7989999999972	0.00325926939210397\\
14.8389999999972	0.00325589049333386\\
14.8789999999972	0.00325254246837448\\
14.9189999999972	0.00324922504307257\\
14.9589999999971	0.00324593794559724\\
14.9989999999971	0.00324268090654722\\
15.0389999999971	0.00323945365877243\\
15.0789999999971	0.00323625593749288\\
15.1189999999971	0.00323308748029216\\
15.158999999997	0.00322994802697818\\
15.198999999997	0.00322683731947393\\
15.238999999997	0.00322375510235562\\
15.278999999997	0.00322070112196193\\
15.3189999999969	0.00321767512702997\\
15.3589999999969	0.00321467686842258\\
15.3989999999969	0.00321170609931898\\
15.4389999999969	0.00320876257489977\\
15.4789999999969	0.00320584605257446\\
15.5189999999968	0.00320295629159717\\
15.5589999999968	0.00320009305372437\\
15.5989999999968	0.00319725610235355\\
15.6389999999968	0.00319444520324819\\
15.6789999999968	0.00319166012413918\\
15.7189999999967	0.00318890063451172\\
15.7589999999967	0.00318616650627856\\
15.7989999999967	0.00318345751304705\\
15.8389999999967	0.0031807734303726\\
15.8789999999966	0.00317811403600943\\
15.9189999999966	0.00317547910935978\\
15.9589999999966	0.00317286843189579\\
15.9989999999966	0.00317028178716605\\
16.0389999999966	0.00316771896029044\\
16.0789999999967	0.00316517973843289\\
16.1189999999967	0.00316266391055797\\
16.1589999999968	0.00316017126755541\\
16.1989999999968	0.0031577016020804\\
16.2389999999969	0.00315525470851907\\
16.2789999999969	0.003152830383088\\
16.318999999997	0.00315042842389313\\
16.358999999997	0.00314804863075124\\
16.3989999999971	0.00314569080519045\\
16.4389999999971	0.00314335475048289\\
16.4789999999972	0.00314104027155626\\
16.5189999999972	0.00313874717515972\\
16.5589999999973	0.0031364752696178\\
16.5989999999973	0.00313422436498534\\
16.6389999999974	0.00313199427300714\\
16.6789999999974	0.00312978480705339\\
16.7189999999975	0.00312759578221633\\
16.7589999999975	0.00312542701488072\\
16.7989999999975	0.00312327832332782\\
16.8389999999976	0.00312114952745135\\
16.8789999999976	0.00311904044860112\\
16.9189999999977	0.00311695090958086\\
16.9589999999977	0.00311488073509747\\
16.9989999999978	0.00311282975101668\\
17.0389999999978	0.00311079778493206\\
17.0789999999979	0.0031087846659773\\
17.1189999999979	0.00310679022466054\\
17.158999999998	0.00310481429292397\\
17.198999999998	0.00310285670446431\\
17.2389999999981	0.00310091729422401\\
17.2789999999981	0.00309899589862128\\
17.3189999999982	0.00309709235538724\\
17.3589999999982	0.00309520650394812\\
17.3989999999983	0.00309333818493129\\
17.4389999999983	0.0030914872404666\\
17.4789999999984	0.00308965351408752\\
17.5189999999984	0.00308783685050429\\
17.5589999999985	0.00308603709596733\\
17.5989999999985	0.00308425409816848\\
17.6389999999986	0.00308248770583086\\
17.6789999999986	0.00308073776930373\\
17.7189999999987	0.00307900414013706\\
17.7589999999987	0.00307728667125906\\
17.7989999999988	0.00307558521651952\\
17.8389999999988	0.00307389963171067\\
17.8789999999989	0.0030722297733391\\
17.9189999999989	0.0030705754994077\\
17.958999999999	0.00306893666918329\\
17.998999999999	0.00306731314302078\\
18.0389999999991	0.00306570478271706\\
18.0789999999991	0.00306411145114527\\
18.1189999999992	0.00306253301236326\\
18.1589999999992	0.00306096933171918\\
18.1989999999993	0.00305942027562545\\
18.2389999999993	0.00305788571178056\\
18.2789999999994	0.00305636550919575\\
18.3189999999994	0.00305485953767015\\
18.3589999999995	0.00305336766842312\\
18.3989999999995	0.00305188977373816\\
18.4389999999996	0.00305042572701353\\
18.4789999999996	0.00304897540274607\\
18.5189999999997	0.00304753867664564\\
18.5589999999997	0.00304611542531685\\
18.5989999999997	0.00304470552668812\\
18.6389999999998	0.00304330885969228\\
18.6789999999998	0.00304192530416791\\
18.7189999999999	0.00304055474119413\\
18.7589999999999	0.00303919705283295\\
18.799	0.00303785212229024\\
18.839	0.00303651983367648\\
18.8790000000001	0.00303520007218905\\
18.9190000000001	0.00303389272397414\\
18.9590000000002	0.0030325976763107\\
18.9990000000002	0.00303131481733654\\
19.0390000000003	0.00303004403624019\\
19.0790000000003	0.00302878522338246\\
19.1190000000004	0.0030275382696564\\
19.1590000000004	0.0030263030673201\\
19.1990000000005	0.00302507950942943\\
19.2390000000005	0.00302386749007277\\
19.2790000000006	0.0030226669040484\\
19.3190000000006	0.0030214776473132\\
19.3590000000007	0.00302029961674199\\
19.3990000000007	0.0030191327099931\\
19.4390000000008	0.00301797682574001\\
19.4790000000008	0.00301683186344659\\
19.5190000000009	0.00301569772361598\\
19.5590000000009	0.00301457430755192\\
19.599000000001	0.0030134615173415\\
19.639000000001	0.00301235925616961\\
19.6790000000011	0.00301126742797286\\
19.7190000000011	0.00301018593742375\\
19.7590000000012	0.00300911469015108\\
19.7990000000012	0.00300805359273248\\
19.8390000000013	0.00300700255239894\\
19.8790000000013	0.0030059614771053\\
19.9190000000014	0.00300493027602144\\
19.9590000000014	0.00300390885880997\\
19.9990000000015	0.00300289713586255\\
20.0390000000015	0.0030018950187658\\
20.0790000000016	0.00300090241958284\\
20.1190000000016	0.00299991925115373\\
20.1590000000017	0.00299894542717805\\
20.1990000000017	0.0029979808621845\\
20.2390000000018	0.00299702547132907\\
20.2790000000018	0.00299607917066302\\
20.3190000000019	0.00299514187679228\\
20.3590000000019	0.00299421350738138\\
20.3990000000019	0.00299329398042258\\
20.439000000002	0.00299238321500428\\
20.479000000002	0.00299148113065473\\
20.5190000000021	0.00299058764791926\\
20.5590000000021	0.00298970268773646\\
20.5990000000022	0.00298882617199014\\
20.6390000000022	0.00298795802322471\\
20.6790000000023	0.00298709816446729\\
20.7190000000023	0.00298624651962986\\
20.7590000000024	0.0029854030133537\\
20.7990000000024	0.00298456757076271\\
20.8390000000025	0.00298374011784697\\
20.8790000000025	0.00298292058113014\\
20.9190000000026	0.00298210888777128\\
20.9590000000026	0.00298130496571425\\
20.9990000000027	0.00298050874348621\\
21.0390000000027	0.00297972015014403\\
21.0790000000028	0.00297893911543734\\
21.1190000000028	0.00297816556996311\\
21.1590000000029	0.00297739944461528\\
21.1990000000029	0.00297664067109371\\
21.239000000003	0.0029758891816476\\
21.279000000003	0.00297514490923867\\
21.3190000000031	0.00297440778722302\\
21.3590000000031	0.00297367774972424\\
21.3990000000032	0.00297295473146719\\
21.4390000000032	0.00297223866763308\\
21.4790000000033	0.0029715294940732\\
21.5190000000033	0.00297082714724106\\
21.5590000000034	0.0029701315640035\\
21.5990000000034	0.00296944268200339\\
21.6390000000035	0.00296876043933425\\
21.6790000000035	0.00296808477469257\\
21.7190000000036	0.00296741562721992\\
21.7590000000036	0.00296675293669679\\
21.7990000000037	0.00296609664340342\\
21.8390000000037	0.0029654466881891\\
21.8790000000038	0.00296480301242774\\
21.9190000000038	0.00296416555800749\\
21.9590000000039	0.00296353426752194\\
21.9990000000039	0.00296290908373453\\
22.039000000004	0.00296228995006353\\
22.079000000004	0.00296167681057502\\
22.1190000000041	0.00296106960955955\\
22.1590000000041	0.00296046829222785\\
22.1990000000041	0.0029598728039314\\
22.2390000000042	0.00295928309051885\\
22.2790000000042	0.0029586990986471\\
22.3190000000043	0.00295812077511159\\
22.3590000000043	0.00295754806738502\\
22.3990000000044	0.00295698092326879\\
22.4390000000044	0.00295641929113333\\
22.4790000000045	0.00295586311982687\\
22.5190000000045	0.00295531235864821\\
22.5590000000046	0.0029547669571669\\
22.5990000000046	0.00295422686569868\\
22.6390000000047	0.00295369203494655\\
22.6790000000047	0.00295316241586707\\
22.7190000000048	0.00295263796006762\\
22.7590000000048	0.00295211861940581\\
22.7990000000049	0.0029516043463772\\
22.8390000000049	0.00295109509380842\\
22.879000000005	0.00295059081488624\\
22.919000000005	0.00295009146331071\\
22.9590000000051	0.00294959699322073\\
22.9990000000051	0.002949107359148\\
23.0390000000052	0.00294862251597361\\
23.0790000000052	0.0029481424191008\\
23.1190000000053	0.00294766702411442\\
23.1590000000053	0.00294719628723916\\
23.1990000000054	0.00294673016508906\\
23.2390000000054	0.00294626861441161\\
23.2790000000055	0.00294581159259855\\
23.3190000000055	0.00294535905745008\\
23.3590000000056	0.00294491096698046\\
23.3990000000056	0.00294446727963849\\
23.4390000000057	0.00294402795428994\\
23.4790000000057	0.00294359295013091\\
23.5190000000058	0.00294316222679647\\
23.5590000000058	0.00294273574424442\\
23.5990000000059	0.00294231346283336\\
23.6390000000059	0.00294189534317135\\
23.679000000006	0.00294148134627448\\
23.719000000006	0.00294107143361233\\
23.7590000000061	0.00294066556688943\\
23.7990000000061	0.00294026370823097\\
23.8390000000062	0.00293986581995176\\
23.8790000000062	0.00293947186505039\\
23.9190000000063	0.00293908180646374\\
23.9590000000063	0.00293869560772897\\
23.9990000000063	0.00293831323253058\\
24.0390000000064	0.00293793464511183\\
24.0790000000064	0.00293755980976584\\
24.1190000000065	0.00293718869129433\\
24.1590000000065	0.00293682125484118\\
24.1990000000066	0.00293645746571924\\
24.2390000000066	0.00293609728982835\\
24.2790000000067	0.00293574069307756\\
24.3190000000067	0.00293538764177792\\
24.3590000000068	0.00293503810266937\\
24.3990000000068	0.00293469204267505\\
24.4390000000069	0.00293434942895743\\
24.4790000000069	0.00293401022913042\\
24.519000000007	0.00293367441105152\\
24.559000000007	0.0029333419429215\\
24.5990000000071	0.00293301279307756\\
24.6390000000071	0.00293268693021786\\
24.6790000000072	0.00293236432340704\\
24.7190000000072	0.00293204494204258\\
24.7590000000073	0.0029317287554832\\
24.7990000000073	0.00293141573367428\\
24.8390000000074	0.00293110584678469\\
24.8790000000074	0.00293079906521088\\
24.9190000000075	0.00293049535949297\\
24.9590000000075	0.0029301947006265\\
24.9990000000076	0.00292989705982505\\
25.0390000000076	0.00292960240858553\\
25.0790000000077	0.00292931071868119\\
25.1190000000077	0.00292902196193545\\
25.1590000000078	0.00292873611074085\\
25.1990000000078	0.0029284531376027\\
25.2390000000079	0.00292817301508752\\
25.2790000000079	0.00292789571642016\\
25.319000000008	0.00292762121475587\\
25.359000000008	0.00292734948352047\\
25.3990000000081	0.00292708049656654\\
25.4390000000081	0.0029268142277189\\
25.4790000000082	0.00292655065138292\\
25.5190000000082	0.00292628974183151\\
25.5590000000083	0.0029260314738967\\
25.5990000000083	0.00292577582234477\\
25.6390000000084	0.00292552276244062\\
25.6790000000084	0.00292527226954176\\
25.7190000000085	0.00292502431921149\\
25.7590000000085	0.00292477888727938\\
25.7990000000085	0.00292453594990894\\
25.8390000000086	0.00292429548318063\\
25.8790000000086	0.00292405746370383\\
25.9190000000087	0.002923821868143\\
25.9590000000087	0.00292358867346498\\
25.9990000000088	0.00292335785672282\\
26.0390000000088	0.00292312939530992\\
26.0790000000089	0.00292290326689593\\
26.1190000000089	0.00292267944902391\\
26.159000000009	0.00292245791978574\\
26.199000000009	0.00292223865732932\\
26.2390000000091	0.00292202164001232\\
26.2790000000091	0.00292180684631871\\
26.3190000000092	0.0029215942551325\\
26.3590000000092	0.00292138384541929\\
26.3990000000093	0.00292117559621252\\
26.4390000000093	0.00292096948691889\\
26.4790000000094	0.00292076549698039\\
26.5190000000094	0.00292056360630832\\
26.5590000000095	0.0029203637946863\\
26.5990000000095	0.00292016604226764\\
26.6390000000096	0.00291997032929159\\
26.6790000000096	0.00291977663628806\\
26.7190000000097	0.0029195849439253\\
26.7590000000097	0.00291939523285023\\
26.7990000000098	0.00291920748429264\\
26.8390000000098	0.00291902167930369\\
26.8790000000099	0.00291883779911462\\
26.9190000000099	0.00291865582550155\\
26.95900000001	0.00291847574007664\\
26.99900000001	0.00291829752452399\\
27.0390000000101	0.00291812116112233\\
27.0790000000101	0.00291794663198841\\
27.1190000000102	0.00291777391944448\\
27.1590000000102	0.00291760300600485\\
27.1990000000103	0.0029174338745257\\
27.2390000000103	0.00291726650756308\\
27.2790000000104	0.00291710088829533\\
27.3190000000104	0.00291693699983153\\
27.3590000000105	0.00291677482564368\\
27.3990000000105	0.00291661434909074\\
27.4390000000106	0.00291645555377429\\
27.4790000000106	0.00291629842353702\\
27.5190000000106	0.00291614294219456\\
27.5590000000107	0.00291598909396751\\
27.5990000000107	0.00291583686306163\\
27.6390000000108	0.00291568623379057\\
27.6790000000108	0.00291553719074922\\
27.7190000000109	0.00291538971854\\
27.7590000000109	0.00291524380213637\\
27.799000000011	0.00291509942619539\\
27.839000000011	0.00291495657605501\\
27.8790000000111	0.00291481523682313\\
27.9190000000111	0.0029146753939373\\
27.9590000000112	0.0029145370328002\\
27.9990000000112	0.00291440013919197\\
28.0390000000113	0.00291426469872536\\
28.0790000000113	0.00291413069744129\\
28.1190000000114	0.0029139981212648\\
28.1590000000114	0.00291386695636364\\
28.1990000000115	0.00291373718919585\\
28.2390000000115	0.00291360880595481\\
28.2790000000116	0.00291348179334172\\
28.3190000000116	0.00291335613798249\\
28.3590000000117	0.00291323182659775\\
28.3990000000117	0.00291310884635398\\
28.4390000000118	0.00291298718403177\\
28.4790000000118	0.00291286682687131\\
28.5190000000119	0.00291274776225381\\
28.5590000000119	0.00291262997736674\\
28.599000000012	0.0029125134599941\\
28.639000000012	0.00291239819759803\\
28.6790000000121	0.00291228417804656\\
28.7190000000121	0.00291217138919553\\
28.7590000000122	0.00291205981888287\\
28.7990000000122	0.0029119494553661\\
28.8390000000123	0.00291184028676739\\
28.8790000000123	0.00291173230152619\\
28.9190000000124	0.00291162548783641\\
28.9590000000124	0.00291151983434179\\
28.9990000000125	0.00291141532977457\\
29.0390000000125	0.00291131196288152\\
29.0790000000126	0.00291120972230308\\
29.1190000000126	0.00291110859721966\\
29.1590000000127	0.00291100857646709\\
29.1990000000127	0.0029109096494363\\
29.2390000000128	0.00291081180537722\\
29.2790000000128	0.00291071503347784\\
29.3190000000128	0.00291061932334313\\
29.3590000000129	0.00291052466458208\\
29.3990000000129	0.0029104310467184\\
29.439000000013	0.002910338459576\\
29.479000000013	0.00291024689312791\\
29.5190000000131	0.00291015633715219\\
29.5590000000131	0.00291006678184424\\
29.5990000000132	0.00290997821719496\\
29.6390000000132	0.00290989063348546\\
29.6790000000133	0.00290980402109897\\
29.7190000000133	0.00290971837036946\\
29.7590000000134	0.0029096336718506\\
29.7990000000134	0.00290954991616799\\
29.8390000000135	0.00290946709392903\\
29.8790000000135	0.00290938519597683\\
29.9190000000136	0.00290930421315327\\
29.9590000000136	0.00290922413633299\\
29.9990000000137	0.00290914495669214\\
30.0390000000137	0.00290906666517832\\
30.0790000000138	0.00290898925305916\\
30.1190000000138	0.00290891271172744\\
30.1590000000139	0.00290883703240097\\
30.1990000000139	0.00290876220659941\\
30.239000000014	0.00290868822580059\\
30.279000000014	0.0029086150815899\\
30.3190000000141	0.00290854276579344\\
30.3590000000141	0.00290847127000216\\
30.3990000000142	0.00290840058627073\\
30.4390000000142	0.00290833070633745\\
30.4790000000143	0.00290826162222346\\
30.5190000000143	0.00290819332604253\\
30.5590000000144	0.00290812580996536\\
30.5990000000144	0.00290805906612035\\
30.6390000000145	0.00290799308686907\\
30.6790000000145	0.00290792786459082\\
30.7190000000146	0.00290786339174531\\
30.7590000000146	0.00290779966076837\\
30.7990000000147	0.00290773666425082\\
30.8390000000147	0.00290767439496609\\
30.8790000000148	0.00290761284548624\\
30.9190000000148	0.00290755200870663\\
30.9590000000149	0.00290749187749406\\
30.9990000000149	0.00290743244469016\\
31.039000000015	0.00290737370328842\\
31.079000000015	0.00290731564645441\\
31.119000000015	0.00290725826723592\\
31.1590000000151	0.00290720155884427\\
31.1990000000151	0.00290714551457627\\
31.2390000000152	0.00290709012771118\\
31.2790000000152	0.002907035391709\\
31.3190000000153	0.00290698129993305\\
31.3590000000153	0.00290692784582303\\
31.3990000000154	0.00290687502308307\\
31.4390000000154	0.00290682282529098\\
31.4790000000155	0.0029067712462395\\
31.5190000000155	0.00290672027966032\\
31.5590000000156	0.00290666991928634\\
31.5990000000156	0.00290662015899334\\
31.6390000000157	0.00290657099274305\\
31.6790000000157	0.00290652241451483\\
31.7190000000158	0.0029064744184123\\
31.7590000000158	0.00290642699846722\\
31.7990000000159	0.00290638014887834\\
31.8390000000159	0.0029063338637948\\
31.879000000016	0.00290628813758564\\
31.919000000016	0.00290624296457842\\
31.9590000000161	0.0029061983390325\\
31.9990000000161	0.00290615425554919\\
32.039000000016	0.00290611070848679\\
32.0790000000159	0.00290606769244806\\
32.1190000000158	0.00290602520194427\\
32.1590000000158	0.00290598323179825\\
32.1990000000157	0.00290594177650638\\
32.2390000000156	0.00290590083094744\\
32.2790000000155	0.00290586038981688\\
32.3190000000154	0.00290582044810084\\
32.3590000000153	0.00290578100059691\\
32.3990000000152	0.00290574204230498\\
32.4390000000151	0.00290570356816366\\
32.479000000015	0.00290566557324556\\
32.5190000000149	0.00290562805260031\\
32.5590000000148	0.00290559100133125\\
32.5990000000147	0.0029055544147093\\
32.6390000000146	0.0029055182880332\\
32.6790000000145	0.00290548261637513\\
32.7190000000144	0.00290544739524823\\
32.7590000000144	0.00290541261995136\\
32.7990000000143	0.00290537828578841\\
32.8390000000142	0.00290534438833345\\
32.8790000000141	0.00290531092294299\\
32.919000000014	0.00290527788543427\\
32.9590000000139	0.00290524527121228\\
32.9990000000138	0.00290521307592007\\
33.0390000000137	0.002905181295215\\
33.0790000000136	0.0029051499248397\\
33.1190000000135	0.00290511896052392\\
33.1590000000134	0.00290508839808823\\
33.1990000000133	0.00290505823332621\\
33.2390000000132	0.00290502846209373\\
33.2790000000131	0.00290499908050368\\
33.319000000013	0.00290497008431834\\
33.359000000013	0.00290494146949449\\
33.3990000000129	0.0029049132320933\\
33.4390000000128	0.00290488536829725\\
33.4790000000127	0.00290485787417849\\
33.5190000000126	0.00290483074580727\\
33.5590000000125	0.00290480397949766\\
33.5990000000124	0.00290477757133567\\
33.6390000000123	0.0029047515177113\\
33.6790000000122	0.00290472581475887\\
33.7190000000121	0.002904700458915\\
33.759000000012	0.0029046754464418\\
33.7990000000119	0.00290465077377255\\
33.8390000000118	0.00290462643745537\\
33.8790000000117	0.00290460243386248\\
33.9190000000117	0.00290457875952332\\
33.9590000000116	0.00290455541099932\\
33.9990000000115	0.00290453238489785\\
34.0390000000114	0.00290450967765854\\
34.0790000000113	0.0029044872860825\\
34.1190000000112	0.00290446520675103\\
34.1590000000111	0.0029044434364075\\
34.199000000011	0.00290442197175367\\
34.2390000000109	0.00290440080955834\\
34.2790000000108	0.0029043799467261\\
34.3190000000107	0.00290435937999367\\
34.3590000000106	0.00290433910622345\\
34.3990000000105	0.00290431912235245\\
34.4390000000104	0.00290429942521564\\
34.4790000000103	0.00290428001189769\\
34.5190000000103	0.00290426087921969\\
34.5590000000102	0.00290424202424322\\
34.5990000000101	0.0029042234441673\\
34.63900000001	0.00290420513585599\\
34.6790000000099	0.00290418709645512\\
34.7190000000098	0.00290416932308524\\
34.7590000000097	0.00290415181299719\\
34.7990000000096	0.00290413456328198\\
34.8390000000095	0.00290411757123876\\
34.8790000000094	0.00290410083402071\\
34.9190000000093	0.00290408434891865\\
34.9590000000092	0.00290406811322541\\
34.9990000000091	0.00290405212415112\\
35.039000000009	0.00290403637929426\\
35.0790000000089	0.00290402087584452\\
35.1190000000089	0.00290400561122939\\
35.1590000000088	0.00290399058284674\\
35.1990000000087	0.00290397578818646\\
35.2390000000086	0.00290396122466219\\
35.2790000000085	0.00290394688974482\\
35.3190000000084	0.00290393278107903\\
35.3590000000083	0.00290391889612407\\
35.3990000000082	0.00290390523256245\\
35.4390000000081	0.00290389178779871\\
35.479000000008	0.00290387855961449\\
35.5190000000079	0.00290386554563393\\
35.5590000000078	0.00290385274350069\\
35.5990000000077	0.0029038401507766\\
35.6390000000076	0.00290382776527853\\
35.6790000000075	0.00290381558481889\\
35.7190000000075	0.00290380360692299\\
35.7590000000074	0.00290379182968536\\
35.7990000000073	0.00290378025068472\\
35.8390000000072	0.00290376886782406\\
35.8790000000071	0.0029037576788663\\
35.919000000007	0.00290374668182758\\
35.9590000000069	0.00290373587434434\\
35.9990000000068	0.00290372525454452\\
36.0390000000067	0.00290371482031382\\
36.0790000000066	0.00290370456958622\\
36.1190000000065	0.00290369450023975\\
36.1590000000064	0.00290368461041046\\
36.1990000000063	0.0029036748979171\\
36.2390000000062	0.00290366536095976\\
36.2790000000062	0.00290365599758546\\
36.3190000000061	0.00290364680575894\\
36.359000000006	0.00290363778362146\\
36.3990000000059	0.00290362892924667\\
36.4390000000058	0.0029036202407724\\
36.4790000000057	0.00290361171638243\\
36.5190000000056	0.00290360335417361\\
36.5590000000055	0.00290359515235827\\
36.5990000000054	0.00290358710916705\\
36.6390000000053	0.00290357922288098\\
36.6790000000052	0.00290357149158504\\
36.7190000000051	0.00290356391346502\\
36.759000000005	0.00290355648695317\\
36.7990000000049	0.00290354921034186\\
36.8390000000048	0.00290354208180921\\
36.8790000000048	0.00290353509985108\\
36.9190000000047	0.00290352826257279\\
36.9590000000046	0.00290352156853191\\
36.9990000000045	0.00290351501606578\\
37.0390000000044	0.00290350860350674\\
37.0790000000043	0.00290350232924486\\
37.1190000000042	0.00290349619174202\\
37.1590000000041	0.00290349018938141\\
37.199000000004	0.00290348432070386\\
37.2390000000039	0.00290347858411388\\
37.2790000000038	0.00290347297805393\\
37.3190000000037	0.00290346750108095\\
37.3590000000036	0.00290346215166659\\
37.3990000000035	0.00290345692842597\\
37.4390000000034	0.00290345182985197\\
37.4790000000034	0.00290344685445521\\
37.5190000000033	0.00290344200084591\\
37.5590000000032	0.00290343726755948\\
37.5990000000031	0.00290343265327275\\
37.639000000003	0.0029034281565451\\
37.6790000000029	0.00290342377601294\\
37.7190000000028	0.00290341951037287\\
37.7590000000027	0.00290341535815375\\
37.7990000000026	0.0029034113181623\\
37.8390000000025	0.00290340738896988\\
37.8790000000024	0.00290340356941809\\
37.9190000000023	0.00290339985812971\\
37.9590000000022	0.0029033962537276\\
37.9990000000021	0.00290339275511342\\
38.039000000002	0.00290338936094348\\
38.079000000002	0.00290338606996376\\
38.1190000000019	0.00290338288113634\\
38.1590000000018	0.00290337979301825\\
38.1990000000017	0.00290337680450492\\
38.2390000000016	0.00290337391438877\\
38.2790000000015	0.00290337112142813\\
38.3190000000014	0.00290336842452366\\
38.3590000000013	0.00290336582260065\\
38.3990000000012	0.00290336331434993\\
38.4390000000011	0.00290336089876353\\
38.479000000001	0.00290335857469448\\
38.5190000000009	0.00290335634100447\\
38.5590000000008	0.0029033541965483\\
38.5990000000007	0.00290335214042148\\
38.6390000000006	0.00290335017133292\\
38.6790000000006	0.00290334828847538\\
38.7190000000005	0.00290334649055624\\
38.7590000000004	0.00290334477661569\\
38.7990000000003	0.00290334314569984\\
38.8390000000002	0.00290334159672156\\
38.8790000000001	0.00290334012871318\\
38.919	0.00290333874056981\\
38.9589999999999	0.00290333743146698\\
38.9989999999998	0.00290333620024041\\
39.0389999999997	0.00290333504603579\\
39.0789999999996	0.00290333396793951\\
39.1189999999995	0.00290333296488177\\
39.1589999999994	0.00290333203604509\\
39.1989999999993	0.002903331180375\\
39.2389999999993	0.00290333039702084\\
39.2789999999992	0.00290332968502782\\
39.3189999999991	0.00290332904358259\\
39.358999999999	0.00290332847170782\\
39.3989999999989	0.00290332796856552\\
39.4389999999988	0.00290332753329769\\
39.4789999999987	0.00290332716495445\\
39.5189999999986	0.00290332686287631\\
39.5589999999985	0.00290332662598658\\
39.5989999999984	0.00290332645353419\\
39.6389999999983	0.00290332634475055\\
39.6789999999982	0.00290332629878332\\
39.7189999999981	0.00290332631484491\\
39.758999999998	0.00290332639207469\\
39.7989999999979	0.00290332652968794\\
39.8389999999979	0.0029033267269859\\
39.8789999999978	0.00290332698312612\\
39.9189999999977	0.00290332729729004\\
39.9589999999976	0.00290332766876078\\
39.9989999999975	0.00290332809668314\\
40.0389999999974	0.00290332858056963\\
40.0789999999973	0.00290332911945945\\
40.1189999999972	0.0029033297126615\\
40.1589999999971	0.00290333035947643\\
40.198999999997	0.00290333105916829\\
40.2389999999969	0.00290333181108282\\
40.2789999999968	0.00290333261452014\\
40.3189999999967	0.00290333346871441\\
40.3589999999966	0.00290333437301549\\
40.3989999999965	0.00290333532672549\\
40.4389999999965	0.00290333632933359\\
40.4789999999964	0.00290333738005499\\
40.5189999999963	0.00290333847812041\\
40.5589999999962	0.00290333962304279\\
40.5989999999961	0.00290334081410715\\
40.638999999996	0.00290334205060316\\
40.6789999999959	0.00290334333209696\\
40.7189999999958	0.00290334465790976\\
40.7589999999957	0.00290334602719355\\
40.7989999999956	0.0029033474396335\\
40.8389999999955	0.00290334889452881\\
40.8789999999954	0.00290335039116874\\
40.9189999999953	0.00290335192921221\\
40.9589999999952	0.00290335350782966\\
40.9989999999951	0.00290335512658457\\
41.0389999999951	0.00290335678482612\\
41.078999999995	0.00290335848202772\\
41.1189999999949	0.00290336021759197\\
41.1589999999948	0.00290336199102004\\
41.1989999999947	0.00290336380177025\\
41.2389999999946	0.00290336564932303\\
41.2789999999945	0.00290336753301068\\
41.3189999999944	0.00290336945239411\\
41.3589999999943	0.00290337140698627\\
41.3989999999942	0.00290337339609292\\
41.4389999999941	0.00290337541949415\\
41.478999999994	0.00290337747638725\\
41.5189999999939	0.00290337956645015\\
41.5589999999938	0.00290338168917537\\
41.5989999999938	0.00290338384396349\\
41.6389999999937	0.00290338603054341\\
41.6789999999936	0.00290338824822756\\
41.7189999999935	0.00290339049656785\\
41.7589999999934	0.00290339277515217\\
41.7989999999933	0.00290339508350212\\
41.8389999999932	0.00290339742117574\\
41.8789999999931	0.00290339978758924\\
41.918999999993	0.00290340218247676\\
41.9589999999929	0.00290340460529193\\
41.9989999999928	0.00290340705567094\\
42.0389999999927	0.00290340953308765\\
42.0789999999926	0.00290341203717859\\
42.1189999999925	0.00290341456743148\\
42.1589999999924	0.00290341712349984\\
42.1989999999924	0.00290341970492547\\
42.2389999999923	0.00290342231135554\\
42.2789999999922	0.00290342494233398\\
42.3189999999921	0.00290342759744278\\
42.358999999992	0.00290343027625395\\
42.3989999999919	0.00290343297845919\\
42.4389999999918	0.00290343570366935\\
42.4789999999917	0.00290343845138386\\
42.5189999999916	0.00290344122139818\\
42.5589999999915	0.00290344401326814\\
42.5989999999914	0.00290344682652288\\
42.6389999999913	0.00290344966078204\\
42.6789999999912	0.00290345251588664\\
42.7189999999911	0.00290345539130976\\
42.758999999991	0.00290345828669125\\
42.798999999991	0.00290346120191454\\
42.8389999999909	0.00290346413636333\\
42.8789999999908	0.00290346708975209\\
42.9189999999907	0.00290347006177261\\
42.9589999999906	0.00290347305199601\\
42.9989999999905	0.0029034760602481\\
43.0389999999904	0.00290347908610822\\
43.0789999999903	0.00290348212919234\\
43.1189999999902	0.00290348518925299\\
43.1589999999901	0.0029034882660115\\
43.19899999999	0.00290349135900503\\
43.2389999999899	0.00290349446815974\\
43.2789999999898	0.00290349759297726\\
43.3189999999897	0.00290350073317647\\
43.3589999999896	0.00290350388850202\\
43.3989999999896	0.00290350705873077\\
43.4389999999895	0.00290351024328606\\
43.4789999999894	0.00290351344221673\\
43.5189999999893	0.00290351665496991\\
43.5589999999892	0.00290351988152493\\
43.5989999999891	0.00290352312140973\\
43.638999999989	0.00290352637439495\\
43.6789999999889	0.00290352964025209\\
43.7189999999888	0.0029035329186905\\
43.7589999999887	0.00290353620922246\\
43.7989999999886	0.00290353951185529\\
43.8389999999885	0.0029035428262898\\
43.8789999999884	0.00290354615225763\\
43.9189999999883	0.00290354948941174\\
43.9589999999883	0.00290355283757504\\
43.9989999999882	0.00290355619638027\\
44.0389999999881	0.00290355956574262\\
44.078999999988	0.00290356294538052\\
44.1189999999879	0.00290356633498201\\
44.1589999999878	0.00290356973433437\\
44.1989999999877	0.00290357314332457\\
44.2389999999876	0.00290357656146678\\
44.2789999999875	0.00290357998873725\\
44.3189999999874	0.00290358342487462\\
44.3589999999873	0.00290358686960068\\
44.3989999999872	0.002903590322754\\
44.4389999999871	0.00290359378406313\\
44.478999999987	0.00290359725327327\\
44.5189999999869	0.00290360073030105\\
44.5589999999869	0.00290360421480351\\
44.5989999999868	0.00290360770660791\\
44.6389999999867	0.00290361120561011\\
44.6789999999866	0.0029036147114424\\
44.7189999999865	0.00290361822401108\\
44.7589999999864	0.00290362174304326\\
44.7989999999863	0.00290362526841992\\
44.8389999999862	0.00290362879987238\\
44.8789999999861	0.00290363233726565\\
44.918999999986	0.00290363588037601\\
44.9589999999859	0.00290363942901006\\
44.9989999999858	0.00290364298295087\\
};
%\addlegendentry{Generator 3 Area 3};

\end{axis}
\end{tikzpicture}%


==> MTDC-AC Control IEEE TPS (Arxiv v2)/Speeds2.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz. 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.9900}%
\definecolor{mycolor2}{rgb}{0.00000,0.50000,0.0000}%
\definecolor{mycolor3}{rgb}{0.99000,0.00000,0.0000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=45,
xlabel={Time [s]},
xmajorgrids,
ymin=0.9994,
ymax=1,
ylabel={Generator frequencies [p.u.]},
yticklabel style={/pgf/number format/.cd,fixed,precision=4},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left},
legend pos= south east
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
-0.02	1\\
0.04	1\\
0.1	1\\
0.16	1\\
0.22	1\\
0.28	1\\
0.34	1\\
0.4	1\\
0.46	1\\
0.52	1\\
0.580000000000001	1\\
0.640000000000001	1\\
0.700000000000001	1\\
0.760000000000001	1\\
0.820000000000001	1\\
0.880000000000001	1\\
0.940000000000001	1\\
1	1\\
1.039	0.999905883392099\\
1.07899999999999	0.999835447154465\\
1.11899999999999	0.999790099965563\\
1.15899999999998	0.999762554190773\\
1.19899999999998	0.999744189777823\\
1.23899999999997	0.999728019579007\\
1.27899999999997	0.999710048582279\\
1.31899999999997	0.999689239041697\\
1.35899999999996	0.999666611545005\\
1.39899999999996	0.999644074271526\\
1.43899999999995	0.99962342964914\\
1.47899999999995	0.99960577873874\\
1.51899999999994	0.999591342169375\\
1.55899999999994	0.999579596168139\\
1.59899999999993	0.999569580893237\\
1.63899999999993	0.999560248632755\\
1.67899999999993	0.999550754325994\\
1.71899999999992	0.999540632535743\\
1.75899999999992	0.999529844245185\\
1.79899999999991	0.999518709166421\\
1.83899999999991	0.999507761776133\\
1.8789999999999	0.999497579913685\\
1.9189999999999	0.999488632842131\\
1.9589999999999	0.999481182989687\\
1.99899999999989	0.999475256405158\\
2.03899999999989	0.999470676850626\\
2.07899999999988	0.999467142765713\\
2.11899999999988	0.999464318764598\\
2.15899999999987	0.999461914906251\\
2.19899999999987	0.99945973584814\\
2.23899999999986	0.999457694217291\\
2.27899999999986	0.999455793730718\\
2.31899999999986	0.999454094570721\\
2.35899999999985	0.999452675124634\\
2.39899999999985	0.99945160126636\\
2.43899999999984	0.999450908949458\\
2.47899999999984	0.999450600314589\\
2.51899999999983	0.999450649554344\\
2.55899999999983	0.999451013214658\\
2.59899999999982	0.999451640244283\\
2.63899999999982	0.999452479058094\\
2.67899999999982	0.999453481079673\\
2.71899999999981	0.999454601822214\\
2.75899999999981	0.999455801165257\\
2.7989999999998	0.999457044169468\\
2.8389999999998	0.999458302932025\\
2.87899999999979	0.999459559095875\\
2.91899999999979	0.999460806057887\\
2.95899999999979	0.999462049839425\\
2.99899999999978	0.999463307943166\\
3.03899999999978	0.999464606130418\\
3.07899999999977	0.999465973671376\\
3.11899999999977	0.999467438042432\\
3.15899999999976	0.999469020161581\\
3.19899999999976	0.99947073106814\\
3.23899999999975	0.999472570558295\\
3.27899999999975	0.999474527819353\\
3.31899999999975	0.999476583694023\\
3.35899999999974	0.999478713941956\\
3.39899999999974	0.999480892782645\\
3.43899999999973	0.999483096083052\\
3.47899999999973	0.999485303742078\\
3.51899999999972	0.999487501056728\\
3.55899999999972	0.999489679073393\\
3.59899999999971	0.99949183409272\\
3.63899999999971	0.999493966591238\\
3.67899999999971	0.999496079849991\\
3.7189999999997	0.99949817855483\\
3.7589999999997	0.999500267574336\\
3.79899999999969	0.999502351048268\\
3.83899999999969	0.999504431846007\\
3.87899999999968	0.999506511390032\\
3.91899999999968	0.999508589789147\\
3.95899999999968	0.999510666192344\\
3.99899999999967	0.999512739257481\\
4.03899999999968	0.999514807628773\\
4.0789999999997	0.999516870331563\\
4.11899999999971	0.999518927018781\\
4.15899999999972	0.999520978036615\\
4.19899999999974	0.999523024311897\\
4.23899999999975	0.999525067095218\\
4.27899999999976	0.999527107617155\\
4.31899999999978	0.999529146726972\\
4.35899999999979	0.999531184582491\\
4.3989999999998	0.999533220447615\\
4.43899999999982	0.999535252632843\\
4.47899999999983	0.999537278588444\\
4.51899999999984	0.99953929513416\\
4.55899999999986	0.999541298787931\\
4.59899999999987	0.999543286142092\\
4.63899999999988	0.999545254230698\\
4.6789999999999	0.999547200835974\\
4.71899999999991	0.999549124693879\\
4.75899999999992	0.999551025575857\\
4.79899999999994	0.999552904242906\\
4.83899999999995	0.999554762286072\\
4.87899999999996	0.999556601881813\\
4.91899999999998	0.999558425499645\\
4.95899999999999	0.999560235602441\\
4.999	0.999562034376909\\
5.03900000000002	0.999563823524112\\
5.07900000000003	0.999565604129206\\
5.11900000000004	0.999567376617387\\
5.15900000000006	0.999569140791403\\
5.19900000000007	0.999570895936266\\
5.23900000000008	0.999572640970068\\
5.2790000000001	0.999574374689264\\
5.31900000000011	0.999576095624376\\
5.35900000000012	0.99957780280508\\
5.39900000000014	0.999579495056521\\
5.43900000000015	0.999581171876862\\
5.47900000000016	0.999582832956554\\
5.51900000000018	0.999584478280792\\
5.55900000000019	0.999586108077424\\
5.5990000000002	0.99958772274699\\
5.63900000000022	0.999589322786121\\
5.67900000000023	0.999590908715272\\
5.71900000000024	0.999592481019567\\
5.75900000000026	0.999594040108379\\
5.79900000000027	0.999595586295634\\
5.83900000000028	0.99959711979944\\
5.8790000000003	0.999598640757002\\
5.91900000000031	0.999600149249136\\
5.95900000000032	0.999601645328214\\
5.99900000000034	0.999603129043916\\
6.03900000000035	0.999604600462499\\
6.07900000000036	0.999606059677119\\
6.11900000000038	0.999607506808657\\
6.15900000000039	0.999608941998271\\
6.1990000000004	0.999610365394174\\
6.23900000000042	0.999611777135879\\
6.27900000000043	0.999613177339267\\
6.31900000000044	0.999614566085353\\
6.35900000000046	0.999615943671308\\
6.39900000000047	0.999617309511927\\
6.43900000000049	0.999618663904003\\
6.4790000000005	0.999620006815533\\
6.51900000000051	0.999621338202246\\
6.55900000000053	0.999622658022294\\
6.59900000000054	0.999623966254404\\
6.63900000000055	0.999625262913111\\
6.67900000000057	0.99962654805805\\
6.71900000000058	0.999627821796162\\
6.75900000000059	0.999629084277233\\
6.79900000000061	0.999630335684152\\
6.83900000000062	0.999631576219888\\
6.87900000000063	0.999632806093251\\
6.91900000000065	0.99963402550536\\
6.95900000000066	0.99963523463836\\
6.99900000000067	0.999636433647459\\
7.03900000000069	0.999637622656816\\
7.0790000000007	0.99963880175929\\
7.11900000000071	0.999639971019596\\
7.15900000000073	0.99964113048004\\
7.19900000000074	0.999642280167837\\
7.23900000000075	0.999643420102923\\
7.27900000000077	0.999644550305283\\
7.31900000000078	0.999645670801053\\
7.35900000000079	0.999646781626874\\
7.39900000000081	0.999647882832309\\
7.43900000000082	0.999648974480377\\
7.47900000000083	0.99965005664647\\
7.51900000000085	0.999651129416077\\
7.55900000000086	0.999652192881803\\
7.59900000000087	0.999653247140156\\
7.63900000000089	0.999654292288557\\
7.6790000000009	0.999655328422866\\
7.71900000000091	0.999656355635664\\
7.75900000000093	0.999657374015323\\
7.79900000000094	0.999658383645815\\
7.83900000000095	0.999659384607113\\
7.87900000000097	0.999660376975951\\
7.91900000000098	0.999661360826747\\
7.95900000000099	0.999662336232447\\
7.99900000000101	0.999663303265167\\
8.03900000000098	0.999664261996541\\
8.07900000000096	0.999665212497758\\
8.11900000000094	0.999666154839349\\
8.15900000000092	0.999667089090816\\
8.1990000000009	0.999668015320223\\
8.23900000000087	0.999668933593858\\
8.27900000000085	0.999669843976055\\
8.31900000000083	0.999670746529242\\
8.35900000000081	0.999671641314197\\
8.39900000000078	0.999672528390511\\
8.43900000000076	0.999673407817176\\
8.47900000000074	0.999674279653219\\
8.51900000000072	0.999675143958303\\
8.5590000000007	0.999676001172891\\
8.59900000000067	0.99967685047157\\
8.63900000000065	0.999677692433957\\
8.67900000000063	0.999678527151014\\
8.71900000000061	0.99967935469733\\
8.75900000000058	0.99968017513324\\
8.79900000000056	0.99968098851143\\
8.83900000000054	0.999681794883096\\
8.87900000000052	0.999682594301825\\
8.9190000000005	0.999683386824888\\
8.95900000000047	0.999684172512589\\
8.99900000000045	0.999684951426632\\
9.03900000000043	0.99968572362837\\
9.07900000000041	0.999686489177484\\
9.11900000000039	0.999687248131296\\
9.15900000000036	0.999688000544704\\
9.19900000000034	0.999688746470591\\
9.23900000000032	0.999689485960518\\
9.2790000000003	0.999690219065503\\
9.31900000000027	0.999690945836706\\
9.35900000000025	0.999691666325911\\
9.39900000000023	0.999692380585723\\
9.43900000000021	0.999693088669493\\
9.47900000000019	0.999693790631025\\
9.51900000000016	0.999694486524173\\
9.55900000000014	0.999695176402441\\
9.59900000000012	0.999695860318681\\
9.6390000000001	0.99969653832494\\
9.67900000000007	0.999697210472441\\
9.71900000000005	0.999697876811679\\
9.75900000000003	0.999698537392557\\
9.79900000000001	0.999699192264519\\
9.83899999999999	0.99969984147663\\
9.87899999999996	0.999700485077601\\
9.91899999999994	0.999701123115764\\
9.95899999999992	0.999701755639027\\
9.9989999999999	0.999702382694823\\
10.0389999999999	0.999703004330076\\
10.0789999999999	0.999703620591202\\
10.1189999999998	0.999704231524119\\
10.1589999999998	0.999704837174282\\
10.1989999999998	0.999705437586712\\
10.2389999999998	0.999706032806026\\
10.2789999999997	0.999706622876461\\
10.3189999999997	0.999707207841889\\
10.3589999999997	0.999707787745831\\
10.3989999999997	0.999708362631475\\
10.4389999999997	0.999708932541687\\
10.4789999999996	0.999709497519035\\
10.5189999999996	0.999710057605805\\
10.5589999999996	0.99971061284401\\
10.5989999999996	0.999711163275399\\
10.6389999999995	0.999711708941445\\
10.6789999999995	0.999712249883333\\
10.7189999999995	0.999712786141938\\
10.7589999999995	0.999713317757796\\
10.7989999999995	0.999713844771083\\
10.8389999999994	0.999714367221595\\
10.8789999999994	0.999714885148729\\
10.9189999999994	0.999715398591485\\
10.9589999999994	0.999715907588466\\
10.9989999999993	0.999716412177885\\
11.0389999999993	0.999716912397585\\
11.0789999999993	0.999717408285053\\
11.1189999999993	0.999717899877443\\
11.1589999999993	0.999718387211587\\
11.1989999999992	0.999718870324016\\
11.2389999999992	0.999719349250971\\
11.2789999999992	0.999719824028411\\
11.3189999999992	0.999720294692018\\
11.3589999999991	0.999720761277199\\
11.3989999999991	0.99972122381909\\
11.4389999999991	0.999721682352547\\
11.4789999999991	0.999722136912151\\
11.5189999999991	0.999722587532196\\
11.558999999999	0.999723034246695\\
11.598999999999	0.99972347708937\\
11.638999999999	0.999723916093659\\
11.678999999999	0.999724351292709\\
11.7189999999989	0.999724782719381\\
11.7589999999989	0.999725210406248\\
11.7989999999989	0.999725634385604\\
11.8389999999989	0.99972605468946\\
11.8789999999989	0.999726471349552\\
11.9189999999988	0.999726884397339\\
11.9589999999988	0.999727293864011\\
11.9989999999988	0.999727699780485\\
12.0389999999988	0.999728102177415\\
12.0789999999987	0.999728501085188\\
12.1189999999987	0.999728896533929\\
12.1589999999987	0.999729288553506\\
12.1989999999987	0.999729677173529\\
12.2389999999987	0.99973006242336\\
12.2789999999986	0.999730444332109\\
12.3189999999986	0.999730822928641\\
12.3589999999986	0.999731198241581\\
12.3989999999986	0.999731570299313\\
12.4389999999985	0.999731939129985\\
12.4789999999985	0.999732304761511\\
12.5189999999985	0.99973266722157\\
12.5589999999985	0.999733026537611\\
12.5989999999985	0.999733382736853\\
12.6389999999984	0.999733735846282\\
12.6789999999984	0.999734085892659\\
12.7189999999984	0.99973443290251\\
12.7589999999984	0.999734776902138\\
12.7989999999983	0.999735117917617\\
12.8389999999983	0.999735455974797\\
12.8789999999983	0.999735791099304\\
12.9189999999983	0.999736123316541\\
12.9589999999983	0.999736452651692\\
12.9989999999982	0.999736779129726\\
13.0389999999982	0.999737102775394\\
13.0789999999982	0.999737423613238\\
13.1189999999982	0.999737741667592\\
13.1589999999981	0.999738056962578\\
13.1989999999981	0.999738369522114\\
13.2389999999981	0.999738679369921\\
13.2789999999981	0.999738986529512\\
13.3189999999981	0.999739291024204\\
13.358999999998	0.999739592877116\\
13.398999999998	0.999739892111171\\
13.438999999998	0.999740188749094\\
13.478999999998	0.999740482813419\\
13.5189999999979	0.999740774326486\\
13.5589999999979	0.999741063310446\\
13.5989999999979	0.999741349787257\\
13.6389999999979	0.999741633778692\\
13.6789999999979	0.999741915306337\\
13.7189999999978	0.999742194391591\\
13.7589999999978	0.999742471055671\\
13.7989999999978	0.999742745319613\\
13.8389999999978	0.99974301720427\\
13.8789999999977	0.999743286730319\\
13.9189999999977	0.999743553918258\\
13.9589999999977	0.999743818788409\\
13.9989999999977	0.999744081360918\\
14.0389999999977	0.99974434165576\\
14.0789999999976	0.999744599692741\\
14.1189999999976	0.999744855491493\\
14.1589999999976	0.999745109071482\\
14.1989999999976	0.999745360452007\\
14.2389999999975	0.9997456096522\\
14.2789999999975	0.999745856691032\\
14.3189999999975	0.999746101587308\\
14.3589999999975	0.999746344359675\\
14.3989999999975	0.999746585026618\\
14.4389999999974	0.999746823606466\\
14.4789999999974	0.999747060117387\\
14.5189999999974	0.999747294577397\\
14.5589999999974	0.999747527004355\\
14.5989999999973	0.999747757415967\\
14.6389999999973	0.999747985829791\\
14.6789999999973	0.999748212263225\\
14.7189999999973	0.999748436733525\\
14.7589999999973	0.999748659257796\\
14.7989999999972	0.999748879852996\\
14.8389999999972	0.999749098535937\\
14.8789999999972	0.999749315323288\\
14.9189999999972	0.999749530231572\\
14.9589999999971	0.999749743277168\\
14.9989999999971	0.999749954476319\\
15.0389999999971	0.999750163845125\\
15.0789999999971	0.999750371399549\\
15.1189999999971	0.999750577155414\\
15.158999999997	0.999750781128409\\
15.198999999997	0.999750983334087\\
15.238999999997	0.999751183787869\\
15.278999999997	0.999751382505041\\
15.3189999999969	0.999751579500758\\
15.3589999999969	0.999751774790045\\
15.3989999999969	0.999751968387797\\
15.4389999999969	0.999752160308781\\
15.4789999999969	0.999752350567637\\
15.5189999999968	0.999752539178876\\
15.5589999999968	0.999752726156889\\
15.5989999999968	0.999752911515936\\
15.6389999999968	0.999753095270159\\
15.6789999999968	0.999753277433578\\
15.7189999999967	0.99975345802009\\
15.7589999999967	0.999753637043473\\
15.7989999999967	0.999753814517384\\
15.8389999999967	0.999753990455365\\
15.8789999999966	0.999754164870839\\
15.9189999999966	0.999754337777114\\
15.9589999999966	0.999754509187383\\
15.9989999999966	0.999754679114724\\
16.0389999999966	0.999754847572103\\
16.0789999999967	0.999755014572374\\
16.1189999999967	0.999755180128278\\
16.1589999999968	0.999755344252447\\
16.1989999999968	0.999755506957405\\
16.2389999999969	0.999755668255567\\
16.2789999999969	0.99975582815924\\
16.318999999997	0.999755986680623\\
16.358999999997	0.999756143831813\\
16.3989999999971	0.9997562996248\\
16.4389999999971	0.999756454071469\\
16.4789999999972	0.999756607183606\\
16.5189999999972	0.999756758972891\\
16.5589999999973	0.999756909450904\\
16.5989999999973	0.999757058629127\\
16.6389999999974	0.999757206518939\\
16.6789999999974	0.999757353131623\\
16.7189999999975	0.999757498478362\\
16.7589999999975	0.999757642570244\\
16.7989999999975	0.999757785418259\\
16.8389999999976	0.999757927033303\\
16.8789999999976	0.999758067426179\\
16.9189999999977	0.999758206607593\\
16.9589999999977	0.999758344588159\\
16.9989999999978	0.9997584813784\\
17.0389999999978	0.999758616988746\\
17.0789999999979	0.999758751429537\\
17.1189999999979	0.999758884711027\\
17.158999999998	0.999759016843374\\
17.198999999998	0.999759147836654\\
17.2389999999981	0.999759277700851\\
17.2789999999981	0.999759406445865\\
17.3189999999982	0.999759534081509\\
17.3589999999982	0.999759660617512\\
17.3989999999983	0.999759786063516\\
17.4389999999983	0.999759910429081\\
17.4789999999984	0.999760033723683\\
17.5189999999984	0.999760155956716\\
17.5589999999985	0.999760277137492\\
17.5989999999985	0.999760397275241\\
17.6389999999986	0.999760516379115\\
17.6789999999986	0.999760634458184\\
17.7189999999987	0.999760751521442\\
17.7589999999987	0.999760867577802\\
17.7989999999988	0.9997609826361\\
17.8389999999988	0.999761096705096\\
17.8789999999989	0.999761209793472\\
17.9189999999989	0.999761321909836\\
17.958999999999	0.99976143306272\\
17.998999999999	0.999761543260582\\
18.0389999999991	0.999761652511808\\
18.0789999999991	0.999761760824707\\
18.1189999999992	0.999761868207519\\
18.1589999999992	0.999761974668411\\
18.1989999999993	0.999762080215478\\
18.2389999999993	0.999762184856744\\
18.2789999999994	0.999762288600166\\
18.3189999999994	0.999762391453628\\
18.3589999999995	0.999762493424948\\
18.3989999999995	0.999762594521875\\
18.4389999999996	0.999762694752088\\
18.4789999999996	0.999762794123204\\
18.5189999999997	0.999762892642767\\
18.5589999999997	0.99976299031826\\
18.5989999999997	0.999763087157099\\
18.6389999999998	0.999763183166635\\
18.6789999999998	0.999763278354157\\
18.7189999999999	0.999763372726886\\
18.7589999999999	0.999763466291983\\
18.799	0.999763559056545\\
18.839	0.99976365102761\\
18.8790000000001	0.99976374221215\\
18.9190000000001	0.999763832617078\\
18.9590000000002	0.999763922249247\\
18.9990000000002	0.99976401111545\\
19.0390000000003	0.99976409922242\\
19.0790000000003	0.999764186576831\\
19.1190000000004	0.999764273185299\\
19.1590000000004	0.999764359054384\\
19.1990000000005	0.999764444190584\\
19.2390000000005	0.999764528600342\\
19.2790000000006	0.999764612290047\\
19.3190000000006	0.99976469526603\\
19.3590000000007	0.999764777534567\\
19.3990000000007	0.999764859101879\\
19.4390000000008	0.999764939974132\\
19.4790000000008	0.999765020157438\\
19.5190000000009	0.999765099657854\\
19.5590000000009	0.999765178481387\\
19.599000000001	0.999765256633991\\
19.639000000001	0.999765334121565\\
19.6790000000011	0.999765410949959\\
19.7190000000011	0.99976548712497\\
19.7590000000012	0.999765562652345\\
19.7990000000012	0.99976563753778\\
19.8390000000013	0.999765711786922\\
19.8790000000013	0.999765785405367\\
19.9190000000014	0.999765858398662\\
19.9590000000014	0.999765930772308\\
19.9990000000015	0.999766002531754\\
20.0390000000015	0.999766073682403\\
20.0790000000016	0.99976614422961\\
20.1190000000016	0.999766214178685\\
20.1590000000017	0.99976628353489\\
20.1990000000017	0.999766352303437\\
20.2390000000018	0.999766420489497\\
20.2790000000018	0.999766488098195\\
20.3190000000019	0.99976655513461\\
20.3590000000019	0.999766621603777\\
20.3990000000019	0.999766687510683\\
20.439000000002	0.999766752860278\\
20.479000000002	0.999766817657462\\
20.5190000000021	0.999766881907097\\
20.5590000000021	0.999766945613997\\
20.5990000000022	0.99976700878294\\
20.6390000000022	0.999767071418657\\
20.6790000000023	0.999767133525838\\
20.7190000000023	0.999767195109132\\
20.7590000000024	0.99976725617315\\
20.7990000000024	0.999767316722457\\
20.8390000000025	0.999767376761583\\
20.8790000000025	0.999767436295015\\
20.9190000000026	0.999767495327202\\
20.9590000000026	0.999767553862552\\
20.9990000000027	0.999767611905437\\
21.0390000000027	0.999767669460187\\
21.0790000000028	0.999767726531098\\
21.1190000000028	0.999767783122424\\
21.1590000000029	0.999767839238383\\
21.1990000000029	0.999767894883156\\
21.239000000003	0.999767950060888\\
21.279000000003	0.999768004775688\\
21.3190000000031	0.999768059031625\\
21.3590000000031	0.999768112832735\\
21.3990000000032	0.999768166183019\\
21.4390000000032	0.99976821908644\\
21.4790000000033	0.999768271546929\\
21.5190000000033	0.999768323568381\\
21.5590000000034	0.999768375154656\\
21.5990000000034	0.999768426309581\\
21.6390000000035	0.999768477036948\\
21.6790000000035	0.999768527340517\\
21.7190000000036	0.999768577224013\\
21.7590000000036	0.999768626691129\\
21.7990000000037	0.999768675745526\\
21.8390000000037	0.999768724390833\\
21.8790000000038	0.999768772630646\\
21.9190000000038	0.999768820468528\\
21.9590000000039	0.999768867908013\\
21.9990000000039	0.999768914952601\\
22.039000000004	0.999768961605764\\
22.079000000004	0.999769007870942\\
22.1190000000041	0.999769053751544\\
22.1590000000041	0.99976909925095\\
22.1990000000041	0.999769144372509\\
22.2390000000042	0.999769189119541\\
22.2790000000042	0.999769233495336\\
22.3190000000043	0.999769277503156\\
22.3590000000043	0.999769321146234\\
22.3990000000044	0.999769364427773\\
22.4390000000044	0.999769407350949\\
22.4790000000045	0.99976944991891\\
22.5190000000045	0.999769492134774\\
22.5590000000046	0.999769534001634\\
22.5990000000046	0.999769575522556\\
22.6390000000047	0.999769616700575\\
22.6790000000047	0.999769657538704\\
22.7190000000048	0.999769698039925\\
22.7590000000048	0.999769738207197\\
22.7990000000049	0.999769778043449\\
22.8390000000049	0.99976981755159\\
22.879000000005	0.999769856734497\\
22.919000000005	0.999769895595024\\
22.9590000000051	0.999769934136\\
22.9990000000051	0.99976997236023\\
23.0390000000052	0.99977001027049\\
23.0790000000052	0.999770047869538\\
23.1190000000053	0.999770085160102\\
23.1590000000053	0.999770122144888\\
23.1990000000054	0.999770158826577\\
23.2390000000054	0.999770195207827\\
23.2790000000055	0.999770231291272\\
23.3190000000055	0.999770267079525\\
23.3590000000056	0.99977030257517\\
23.3990000000056	0.999770337780774\\
23.4390000000057	0.99977037269888\\
23.4790000000057	0.999770407332007\\
23.5190000000058	0.999770441682651\\
23.5590000000058	0.999770475753287\\
23.5990000000059	0.999770509546368\\
23.6390000000059	0.999770543064326\\
23.679000000006	0.999770576309571\\
23.719000000006	0.99977060928449\\
23.7590000000061	0.99977064199145\\
23.7990000000061	0.999770674432799\\
23.8390000000062	0.99977070661086\\
23.8790000000062	0.999770738527938\\
23.9190000000063	0.999770770186318\\
23.9590000000063	0.999770801588263\\
23.9990000000063	0.999770832736018\\
24.0390000000064	0.999770863631806\\
24.0790000000064	0.999770894277829\\
24.1190000000065	0.999770924676272\\
24.1590000000065	0.999770954829302\\
24.1990000000066	0.999770984739064\\
24.2390000000066	0.999771014407685\\
24.2790000000067	0.999771043837272\\
24.3190000000067	0.999771073029914\\
24.3590000000068	0.999771101987681\\
24.3990000000068	0.999771130712627\\
24.4390000000069	0.999771159206785\\
24.4790000000069	0.99977118747217\\
24.519000000007	0.999771215510779\\
24.559000000007	0.999771243324594\\
24.5990000000071	0.999771270915577\\
24.6390000000071	0.999771298285672\\
24.6790000000072	0.999771325436807\\
24.7190000000072	0.999771352370894\\
24.7590000000073	0.999771379089825\\
24.7990000000073	0.999771405595476\\
24.8390000000074	0.999771431889709\\
24.8790000000074	0.999771457974366\\
24.9190000000075	0.999771483851274\\
24.9590000000075	0.999771509522245\\
24.9990000000076	0.999771534989074\\
25.0390000000076	0.999771560253537\\
25.0790000000077	0.9997715853174\\
25.1190000000077	0.999771610182408\\
25.1590000000078	0.999771634850292\\
25.1990000000078	0.99977165932277\\
25.2390000000079	0.999771683601543\\
25.2790000000079	0.999771707688296\\
25.319000000008	0.9997717315847\\
25.359000000008	0.999771755292411\\
25.3990000000081	0.99977177881307\\
25.4390000000081	0.999771802148303\\
25.4790000000082	0.999771825299723\\
25.5190000000082	0.999771848268928\\
25.5590000000083	0.9997718710575\\
25.5990000000083	0.999771893667009\\
25.6390000000084	0.99977191609901\\
25.6790000000084	0.999771938355045\\
25.7190000000085	0.999771960436643\\
25.7590000000085	0.999771982345316\\
25.7990000000085	0.999772004082567\\
25.8390000000086	0.99977202564988\\
25.8790000000086	0.99977204704873\\
25.9190000000087	0.99977206828058\\
25.9590000000087	0.999772089346876\\
25.9990000000088	0.999772110249055\\
26.0390000000088	0.999772130988537\\
26.0790000000089	0.999772151566733\\
26.1190000000089	0.99977217198504\\
26.159000000009	0.999772192244841\\
26.199000000009	0.99977221234751\\
26.2390000000091	0.999772232294406\\
26.2790000000091	0.999772252086876\\
26.3190000000092	0.999772271726258\\
26.3590000000092	0.999772291213875\\
26.3990000000093	0.999772310551039\\
26.4390000000093	0.999772329739051\\
26.4790000000094	0.999772348779198\\
26.5190000000094	0.999772367672758\\
26.5590000000095	0.999772386420997\\
26.5990000000095	0.999772405025171\\
26.6390000000096	0.999772423486522\\
26.6790000000096	0.999772441806283\\
26.7190000000097	0.999772459985675\\
26.7590000000097	0.99977247802591\\
26.7990000000098	0.999772495928185\\
26.8390000000098	0.999772513693691\\
26.8790000000099	0.999772531323606\\
26.9190000000099	0.999772548819097\\
26.95900000001	0.999772566181323\\
26.99900000001	0.999772583411431\\
27.0390000000101	0.999772600510557\\
27.0790000000101	0.999772617479828\\
27.1190000000102	0.999772634320361\\
27.1590000000102	0.999772651033263\\
27.1990000000103	0.99977266761963\\
27.2390000000103	0.999772684080551\\
27.2790000000104	0.999772700417102\\
27.3190000000104	0.999772716630351\\
27.3590000000105	0.999772732721356\\
27.3990000000105	0.999772748691167\\
27.4390000000106	0.999772764540823\\
27.4790000000106	0.999772780271353\\
27.5190000000106	0.999772795883779\\
27.5590000000107	0.999772811379113\\
27.5990000000107	0.999772826758359\\
27.6390000000108	0.99977284202251\\
27.6790000000108	0.999772857172551\\
27.7190000000109	0.999772872209458\\
27.7590000000109	0.999772887134199\\
27.799000000011	0.999772901947733\\
27.839000000011	0.999772916651011\\
27.8790000000111	0.999772931244974\\
27.9190000000111	0.999772945730556\\
27.9590000000112	0.999772960108683\\
27.9990000000112	0.999772974380273\\
28.0390000000113	0.999772988546231\\
28.0790000000113	0.999773002607461\\
28.1190000000114	0.999773016564855\\
28.1590000000114	0.999773030419296\\
28.1990000000115	0.999773044171662\\
28.2390000000115	0.999773057822822\\
28.2790000000116	0.999773071373638\\
28.3190000000116	0.999773084824963\\
28.3590000000117	0.999773098177643\\
28.3990000000117	0.999773111432517\\
28.4390000000118	0.999773124590415\\
28.4790000000118	0.99977313765216\\
28.5190000000119	0.999773150618571\\
28.5590000000119	0.999773163490454\\
28.599000000012	0.999773176268613\\
28.639000000012	0.99977318895384\\
28.6790000000121	0.999773201546925\\
28.7190000000121	0.999773214048646\\
28.7590000000122	0.999773226459779\\
28.7990000000122	0.999773238781089\\
28.8390000000123	0.999773251013338\\
28.8790000000123	0.999773263157276\\
28.9190000000124	0.999773275213652\\
28.9590000000124	0.999773287183204\\
28.9990000000125	0.999773299066666\\
29.0390000000125	0.999773310864764\\
29.0790000000126	0.999773322578217\\
29.1190000000126	0.99977333420774\\
29.1590000000127	0.999773345754041\\
29.1990000000127	0.999773357217819\\
29.2390000000128	0.999773368599771\\
29.2790000000128	0.999773379900584\\
29.3190000000128	0.999773391120942\\
29.3590000000129	0.999773402261519\\
29.3990000000129	0.999773413322987\\
29.439000000013	0.99977342430601\\
29.479000000013	0.999773435211246\\
29.5190000000131	0.999773446039349\\
29.5590000000131	0.999773456790964\\
29.5990000000132	0.999773467466734\\
29.6390000000132	0.999773478067293\\
29.6790000000133	0.99977348859327\\
29.7190000000133	0.99977349904529\\
29.7590000000134	0.999773509423972\\
29.7990000000134	0.999773519729928\\
29.8390000000135	0.999773529963766\\
29.8790000000135	0.999773540126089\\
29.9190000000136	0.999773550217493\\
29.9590000000136	0.999773560238568\\
29.9990000000137	0.999773570189903\\
30.0390000000137	0.999773580072077\\
30.0790000000138	0.999773589885667\\
30.1190000000138	0.999773599631243\\
30.1590000000139	0.999773609309372\\
30.1990000000139	0.999773618920612\\
30.239000000014	0.99977362846552\\
30.279000000014	0.999773637944647\\
30.3190000000141	0.999773647358539\\
30.3590000000141	0.999773656707737\\
30.3990000000142	0.999773665992776\\
30.4390000000142	0.99977367521419\\
30.4790000000143	0.999773684372502\\
30.5190000000143	0.999773693468237\\
30.5590000000144	0.999773702501909\\
30.5990000000144	0.999773711474035\\
30.6390000000145	0.99977372038512\\
30.6790000000145	0.999773729235669\\
30.7190000000146	0.99977373802618\\
30.7590000000146	0.999773746757151\\
30.7990000000147	0.999773755429069\\
30.8390000000147	0.999773764042421\\
30.8790000000148	0.99977377259769\\
30.9190000000148	0.999773781095353\\
30.9590000000149	0.99977378953588\\
30.9990000000149	0.999773797919745\\
31.039000000015	0.99977380624741\\
31.079000000015	0.999773814519336\\
31.119000000015	0.999773822735979\\
31.1590000000151	0.999773830897793\\
31.1990000000151	0.999773839005226\\
31.2390000000152	0.999773847058724\\
31.2790000000152	0.999773855058727\\
31.3190000000153	0.99977386300567\\
31.3590000000153	0.999773870899987\\
31.3990000000154	0.999773878742108\\
31.4390000000154	0.999773886532457\\
31.4790000000155	0.999773894271457\\
31.5190000000155	0.999773901959523\\
31.5590000000156	0.999773909597072\\
31.5990000000156	0.999773917184513\\
31.6390000000157	0.999773924722253\\
31.6790000000157	0.999773932210695\\
31.7190000000158	0.999773939650239\\
31.7590000000158	0.999773947041283\\
31.7990000000159	0.999773954384215\\
31.8390000000159	0.999773961679428\\
31.879000000016	0.999773968927305\\
31.919000000016	0.999773976128231\\
31.9590000000161	0.999773983282584\\
31.9990000000161	0.999773990390738\\
32.039000000016	0.999773997453067\\
32.0790000000159	0.999774004469938\\
32.1190000000158	0.99977401144172\\
32.1590000000158	0.999774018368772\\
32.1990000000157	0.999774025251454\\
32.2390000000156	0.999774032090124\\
32.2790000000155	0.999774038885134\\
32.3190000000154	0.999774045636832\\
32.3590000000153	0.999774052345568\\
32.3990000000152	0.999774059011682\\
32.4390000000151	0.999774065635518\\
32.479000000015	0.999774072217412\\
32.5190000000149	0.999774078757699\\
32.5590000000148	0.999774085256711\\
32.5990000000147	0.999774091714775\\
32.6390000000146	0.999774098132219\\
32.6790000000145	0.999774104509366\\
32.7190000000144	0.999774110846536\\
32.7590000000144	0.999774117144045\\
32.7990000000143	0.999774123402209\\
32.8390000000142	0.99977412962134\\
32.8790000000141	0.999774135801747\\
32.919000000014	0.999774141943735\\
32.9590000000139	0.99977414804761\\
32.9990000000138	0.99977415411367\\
33.0390000000137	0.999774160142215\\
33.0790000000136	0.999774166133541\\
33.1190000000135	0.99977417208794\\
33.1590000000134	0.999774178005705\\
33.1990000000133	0.999774183887122\\
33.2390000000132	0.999774189732478\\
33.2790000000131	0.999774195542054\\
33.319000000013	0.999774201316131\\
33.359000000013	0.999774207054988\\
33.3990000000129	0.999774212758901\\
33.4390000000128	0.999774218428142\\
33.4790000000127	0.999774224062982\\
33.5190000000126	0.99977422966369\\
33.5590000000125	0.999774235230531\\
33.5990000000124	0.999774240763769\\
33.6390000000123	0.999774246263666\\
33.6790000000122	0.999774251730482\\
33.7190000000121	0.999774257164472\\
33.759000000012	0.999774262565892\\
33.7990000000119	0.999774267934994\\
33.8390000000118	0.999774273272029\\
33.8790000000117	0.999774278577244\\
33.9190000000117	0.999774283850885\\
33.9590000000116	0.999774289093196\\
33.9990000000115	0.999774294304418\\
34.0390000000114	0.999774299484792\\
34.0790000000113	0.999774304634555\\
34.1190000000112	0.999774309753941\\
34.1590000000111	0.999774314843184\\
34.199000000011	0.999774319902515\\
34.2390000000109	0.999774324932164\\
34.2790000000108	0.999774329932357\\
34.3190000000107	0.99977433490332\\
34.3590000000106	0.999774339845276\\
34.3990000000105	0.999774344758447\\
34.4390000000104	0.999774349643053\\
34.4790000000103	0.99977435449931\\
34.5190000000103	0.999774359327435\\
34.5590000000102	0.999774364127641\\
34.5990000000101	0.99977436890014\\
34.63900000001	0.999774373645142\\
34.6790000000099	0.999774378362855\\
34.7190000000098	0.999774383053486\\
34.7590000000097	0.999774387717239\\
34.7990000000096	0.999774392354317\\
34.8390000000095	0.999774396964922\\
34.8790000000094	0.999774401549252\\
34.9190000000093	0.999774406107506\\
34.9590000000092	0.999774410639879\\
34.9990000000091	0.999774415146566\\
35.039000000009	0.999774419627758\\
35.0790000000089	0.999774424083649\\
35.1190000000089	0.999774428514425\\
35.1590000000088	0.999774432920275\\
35.1990000000087	0.999774437301386\\
35.2390000000086	0.999774441657942\\
35.2790000000085	0.999774445990125\\
35.3190000000084	0.999774450298115\\
35.3590000000083	0.999774454582094\\
35.3990000000082	0.999774458842238\\
35.4390000000081	0.999774463078725\\
35.479000000008	0.99977446729173\\
35.5190000000079	0.999774471481427\\
35.5590000000078	0.999774475647987\\
35.5990000000077	0.999774479791583\\
35.6390000000076	0.99977448391238\\
35.6790000000075	0.999774488010548\\
35.7190000000075	0.999774492086254\\
35.7590000000074	0.999774496139661\\
35.7990000000073	0.999774500170933\\
35.8390000000072	0.999774504180233\\
35.8790000000071	0.99977450816772\\
35.919000000007	0.999774512133556\\
35.9590000000069	0.999774516077896\\
35.9990000000068	0.999774520000897\\
36.0390000000067	0.999774523902715\\
36.0790000000066	0.999774527783503\\
36.1190000000065	0.999774531643415\\
36.1590000000064	0.999774535482601\\
36.1990000000063	0.999774539301211\\
36.2390000000062	0.999774543099394\\
36.2790000000062	0.999774546877297\\
36.3190000000061	0.999774550635066\\
36.359000000006	0.999774554372847\\
36.3990000000059	0.999774558090782\\
36.4390000000058	0.999774561789015\\
36.4790000000057	0.999774565467686\\
36.5190000000056	0.999774569126936\\
36.5590000000055	0.999774572766904\\
36.5990000000054	0.999774576387726\\
36.6390000000053	0.999774579989541\\
36.6790000000052	0.999774583572481\\
36.7190000000051	0.999774587136683\\
36.759000000005	0.999774590682279\\
36.7990000000049	0.999774594209402\\
36.8390000000048	0.999774597718181\\
36.8790000000048	0.999774601208746\\
36.9190000000047	0.999774604681226\\
36.9590000000046	0.99977460813575\\
36.9990000000045	0.999774611572442\\
37.0390000000044	0.999774614991428\\
37.0790000000043	0.999774618392833\\
37.1190000000042	0.99977462177678\\
37.1590000000041	0.999774625143392\\
37.199000000004	0.999774628492789\\
37.2390000000039	0.999774631825091\\
37.2790000000038	0.999774635140417\\
37.3190000000037	0.999774638438886\\
37.3590000000036	0.999774641720615\\
37.3990000000035	0.999774644985721\\
37.4390000000034	0.999774648234318\\
37.4790000000034	0.999774651466521\\
37.5190000000033	0.999774654682442\\
37.5590000000032	0.999774657882195\\
37.5990000000031	0.99977466106589\\
37.639000000003	0.999774664233638\\
37.6790000000029	0.999774667385549\\
37.7190000000028	0.999774670521731\\
37.7590000000027	0.999774673642293\\
37.7990000000026	0.99977467674734\\
37.8390000000025	0.999774679836978\\
37.8790000000024	0.999774682911312\\
37.9190000000023	0.999774685970448\\
37.9590000000022	0.999774689014488\\
37.9990000000021	0.999774692043535\\
38.039000000002	0.999774695057689\\
38.079000000002	0.999774698057053\\
38.1190000000019	0.999774701041725\\
38.1590000000018	0.999774704011805\\
38.1990000000017	0.999774706967391\\
38.2390000000016	0.999774709908581\\
38.2790000000015	0.999774712835472\\
38.3190000000014	0.999774715748157\\
38.3590000000013	0.999774718646735\\
38.3990000000012	0.999774721531297\\
38.4390000000011	0.999774724401938\\
38.479000000001	0.999774727258751\\
38.5190000000009	0.999774730101827\\
38.5590000000008	0.999774732931259\\
38.5990000000007	0.999774735747135\\
38.6390000000006	0.999774738549546\\
38.6790000000006	0.99977474133858\\
38.7190000000005	0.999774744114327\\
38.7590000000004	0.999774746876873\\
38.7990000000003	0.999774749626305\\
38.8390000000002	0.99977475236271\\
38.8790000000001	0.999774755086172\\
38.919	0.999774757796776\\
38.9589999999999	0.999774760494608\\
38.9989999999998	0.999774763179749\\
39.0389999999997	0.999774765852282\\
39.0789999999996	0.999774768512289\\
39.1189999999995	0.999774771159851\\
39.1589999999994	0.99977477379505\\
39.1989999999993	0.999774776417964\\
39.2389999999993	0.999774779028674\\
39.2789999999992	0.999774781627258\\
39.3189999999991	0.999774784213794\\
39.358999999999	0.99977478678836\\
39.3989999999989	0.999774789351031\\
39.4389999999988	0.999774791901885\\
39.4789999999987	0.999774794440996\\
39.5189999999986	0.99977479696844\\
39.5589999999985	0.999774799484292\\
39.5989999999984	0.999774801988624\\
39.6389999999983	0.99977480448151\\
39.6789999999982	0.999774806963022\\
39.7189999999981	0.999774809433233\\
39.758999999998	0.999774811892213\\
39.7989999999979	0.999774814340033\\
39.8389999999979	0.999774816776765\\
39.8789999999978	0.999774819202477\\
39.9189999999977	0.999774821617238\\
39.9589999999976	0.999774824021117\\
39.9989999999975	0.999774826414183\\
40.0389999999974	0.999774828796502\\
40.0789999999973	0.999774831168141\\
40.1189999999972	0.999774833529168\\
40.1589999999971	0.999774835879646\\
40.198999999997	0.999774838219643\\
40.2389999999969	0.999774840549223\\
40.2789999999968	0.999774842868449\\
40.3189999999967	0.999774845177386\\
40.3589999999966	0.999774847476097\\
40.3989999999965	0.999774849764645\\
40.4389999999965	0.999774852043091\\
40.4789999999964	0.9997748543115\\
40.5189999999963	0.999774856569931\\
40.5589999999962	0.999774858818445\\
40.5989999999961	0.999774861057102\\
40.638999999996	0.999774863285963\\
40.6789999999959	0.999774865505086\\
40.7189999999958	0.999774867714531\\
40.7589999999957	0.999774869914355\\
40.7989999999956	0.999774872104618\\
40.8389999999955	0.999774874285376\\
40.8789999999954	0.999774876456688\\
40.9189999999953	0.999774878618608\\
40.9589999999952	0.999774880771194\\
40.9989999999951	0.999774882914502\\
41.0389999999951	0.999774885048586\\
41.078999999995	0.999774887173502\\
41.1189999999949	0.999774889289304\\
41.1589999999948	0.999774891396046\\
41.1989999999947	0.999774893493781\\
41.2389999999946	0.999774895582565\\
41.2789999999945	0.999774897662447\\
41.3189999999944	0.999774899733482\\
41.3589999999943	0.999774901795721\\
41.3989999999942	0.999774903849215\\
41.4389999999941	0.999774905894016\\
41.478999999994	0.999774907930175\\
41.5189999999939	0.999774909957742\\
41.5589999999938	0.999774911976768\\
41.5989999999938	0.999774913987302\\
41.6389999999937	0.999774915989392\\
41.6789999999936	0.999774917983087\\
41.7189999999935	0.999774919968439\\
41.7589999999934	0.999774921945492\\
41.7989999999933	0.999774923914296\\
41.8389999999932	0.999774925874896\\
41.8789999999931	0.999774927827342\\
41.918999999993	0.99977492977168\\
41.9589999999929	0.999774931707955\\
41.9989999999928	0.999774933636214\\
42.0389999999927	0.999774935556502\\
42.0789999999926	0.999774937468865\\
42.1189999999925	0.999774939373348\\
42.1589999999924	0.999774941269995\\
42.1989999999924	0.99977494315885\\
42.2389999999923	0.999774945039958\\
42.2789999999922	0.999774946913361\\
42.3189999999921	0.999774948779103\\
42.358999999992	0.999774950637229\\
42.3989999999919	0.999774952487779\\
42.4389999999918	0.999774954330796\\
42.4789999999917	0.999774956166321\\
42.5189999999916	0.999774957994398\\
42.5589999999915	0.999774959815067\\
42.5989999999914	0.999774961628369\\
42.6389999999913	0.999774963434345\\
42.6789999999912	0.999774965233035\\
42.7189999999911	0.99977496702448\\
42.758999999991	0.999774968808719\\
42.798999999991	0.999774970585791\\
42.8389999999909	0.999774972355738\\
42.8789999999908	0.999774974118596\\
42.9189999999907	0.999774975874406\\
42.9589999999906	0.999774977623204\\
42.9989999999905	0.99977497936503\\
43.0389999999904	0.99977498109992\\
43.0789999999903	0.999774982827915\\
43.1189999999902	0.999774984549047\\
43.1589999999901	0.999774986263357\\
43.19899999999	0.99977498797088\\
43.2389999999899	0.999774989671654\\
43.2789999999898	0.999774991365715\\
43.3189999999897	0.999774993053098\\
43.3589999999896	0.999774994733839\\
43.3989999999896	0.999774996407976\\
43.4389999999895	0.999774998075538\\
43.4789999999894	0.999774999736565\\
43.5189999999893	0.999775001391089\\
43.5589999999892	0.999775003039146\\
43.5989999999891	0.99977500468077\\
43.638999999989	0.999775006315994\\
43.6789999999889	0.999775007944852\\
43.7189999999888	0.999775009567379\\
43.7589999999887	0.999775011183606\\
43.7989999999886	0.999775012793567\\
43.8389999999885	0.999775014397295\\
43.8789999999884	0.999775015994821\\
43.9189999999883	0.999775017586179\\
43.9589999999883	0.9997750191714\\
43.9989999999882	0.999775020750515\\
44.0389999999881	0.999775022323558\\
44.078999999988	0.999775023890558\\
44.1189999999879	0.999775025451548\\
44.1589999999878	0.999775027006558\\
44.1989999999877	0.999775028555619\\
44.2389999999876	0.99977503009876\\
44.2789999999875	0.999775031636013\\
44.3189999999874	0.999775033167407\\
44.3589999999873	0.999775034692973\\
44.3989999999872	0.999775036212738\\
44.4389999999871	0.999775037726735\\
44.478999999987	0.99977503923499\\
44.5189999999869	0.999775040737534\\
44.5589999999869	0.999775042234396\\
44.5989999999868	0.999775043725604\\
44.6389999999867	0.999775045211185\\
44.6789999999866	0.999775046691169\\
44.7189999999865	0.999775048165582\\
44.7589999999864	0.999775049634455\\
44.7989999999863	0.999775051097814\\
44.8389999999862	0.999775052555686\\
44.8789999999861	0.999775054008098\\
44.918999999986	0.999775055455077\\
44.9589999999859	0.999775056896651\\
44.9989999999858	0.999775058332847\\
};
%\addlegendentry{Generator 1 Area 1};
\addlegendentry{AC Area 1};

\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.02	1\\
0.04	1\\
0.1	1\\
0.16	1\\
0.22	1\\
0.28	1\\
0.34	1\\
0.4	1\\
0.46	1\\
0.52	1\\
0.580000000000001	1\\
0.640000000000001	1\\
0.700000000000001	1\\
0.760000000000001	1\\
0.820000000000001	1\\
0.880000000000001	1\\
0.940000000000001	1\\
1	1\\
1.039	0.99982935393795\\
1.07899999999999	0.999683059167205\\
1.11899999999999	0.999581280347946\\
1.15899999999998	0.999526743895522\\
1.19899999999998	0.999512918173929\\
1.23899999999997	0.999528139116763\\
1.27899999999997	0.99955941451024\\
1.31899999999997	0.999595171033813\\
1.35899999999996	0.999626735205309\\
1.39899999999996	0.999648739268995\\
1.43899999999995	0.999658819218798\\
1.47899999999995	0.999656961378905\\
1.51899999999994	0.999644755858511\\
1.55899999999994	0.999624709384328\\
1.59899999999993	0.999599689495454\\
1.63899999999993	0.999572519140734\\
1.67899999999993	0.999545708565061\\
1.71899999999992	0.999521294792844\\
1.75899999999992	0.999500755463607\\
1.79899999999991	0.999484970837445\\
1.83899999999991	0.999474221105711\\
1.8789999999999	0.999468219500653\\
1.9189999999999	0.999466189131071\\
1.9589999999999	0.999466989761814\\
1.99899999999989	0.999469290668841\\
2.03899999999989	0.999471771453978\\
2.07899999999988	0.999473320217924\\
2.11899999999988	0.999473193208702\\
2.15899999999987	0.999471104900736\\
2.19899999999987	0.999467231608327\\
2.23899999999986	0.999462130977667\\
2.27899999999986	0.999456598167613\\
2.31899999999986	0.999451491988652\\
2.35899999999985	0.999447567830738\\
2.39899999999985	0.999445348897264\\
2.43899999999984	0.999445055522429\\
2.47899999999984	0.99944659793441\\
2.51899999999983	0.99944962453626\\
2.55899999999983	0.99945360844075\\
2.59899999999982	0.999457950923702\\
2.63899999999982	0.999462081416919\\
2.67899999999982	0.9994655382828\\
2.71899999999981	0.999468021045491\\
2.75899999999981	0.999469411262579\\
2.7989999999998	0.999469764580424\\
2.8389999999998	0.99946928013103\\
2.87899999999979	0.999468255247376\\
2.91899999999979	0.999467033788608\\
2.95899999999979	0.999465955602829\\
2.99899999999978	0.999465313221322\\
3.03899999999978	0.999465320090228\\
3.07899999999977	0.999466092722501\\
3.11899999999977	0.999467647249683\\
3.15899999999976	0.99946990910371\\
3.19899999999976	0.999472733101168\\
3.23899999999975	0.999475930173975\\
3.27899999999975	0.999479296503563\\
3.31899999999975	0.999482640921477\\
3.35899999999974	0.999485807103147\\
3.39899999999974	0.999488688178699\\
3.43899999999973	0.999491232721031\\
3.47899999999973	0.999493442421756\\
3.51899999999972	0.999495362918529\\
3.55899999999972	0.999497070033299\\
3.59899999999971	0.999498654037519\\
3.63899999999971	0.999500204477312\\
3.67899999999971	0.999501797641268\\
3.7189999999997	0.99950348805711\\
3.7589999999997	0.999505304603677\\
3.79899999999969	0.999507251058164\\
3.83899999999969	0.999509310275433\\
3.87899999999968	0.999511450787172\\
3.91899999999968	0.999513634440815\\
3.95899999999968	0.999515823758948\\
3.99899999999967	0.999517987945161\\
4.03899999999968	0.999520106828348\\
4.0789999999997	0.999522172452949\\
4.11899999999971	0.99952418842025\\
4.15899999999972	0.999526167410667\\
4.19899999999974	0.999528127532408\\
4.23899999999975	0.99953008823227\\
4.27899999999976	0.999532066473457\\
4.31899999999978	0.999534073753989\\
4.35899999999979	0.999536114339593\\
4.3989999999998	0.999538184854677\\
4.43899999999982	0.999540275151435\\
4.47899999999983	0.999542370192137\\
4.51899999999984	0.999544452555547\\
4.55899999999986	0.999546505126336\\
4.59899999999987	0.999548513545373\\
4.63899999999988	0.999550468078058\\
4.6789999999999	0.999552364678857\\
4.71899999999991	0.999554205170461\\
4.75899999999992	0.999555996592878\\
4.79899999999994	0.99955774989165\\
4.83899999999995	0.999559478191433\\
4.87899999999996	0.999561194934312\\
4.91899999999998	0.999562912151819\\
4.95899999999999	0.999564639092133\\
4.999	0.999566381350538\\
5.03900000000002	0.999568140565334\\
5.07900000000003	0.999569914656816\\
5.11900000000004	0.999571698515341\\
5.15900000000006	0.999573484994512\\
5.19900000000007	0.999575266041442\\
5.23900000000008	0.999577033798192\\
5.2790000000001	0.999578781619522\\
5.31900000000011	0.999580504372912\\
5.35900000000012	0.999582199447417\\
5.39900000000014	0.999583865943661\\
5.43900000000015	0.999585505191609\\
5.47900000000016	0.999587119843564\\
5.51900000000018	0.999588713396091\\
5.55900000000019	0.999590289596776\\
5.5990000000002	0.999591851919385\\
5.63900000000022	0.999593403167624\\
5.67900000000023	0.999594945241301\\
5.71900000000024	0.999596479071145\\
5.75900000000026	0.999598004703852\\
5.79900000000027	0.999599521500334\\
5.83900000000028	0.999601028399473\\
5.8790000000003	0.999602524197357\\
5.91900000000031	0.999604007797261\\
5.95900000000032	0.999605478396684\\
5.99900000000034	0.999606935592281\\
6.03900000000035	0.999608379398778\\
6.07900000000036	0.999609810191779\\
6.11900000000038	0.999611228594717\\
6.15900000000039	0.99961263533617\\
6.1990000000004	0.999614031104943\\
6.23900000000042	0.999615416427173\\
6.27900000000043	0.999616791583324\\
6.31900000000044	0.999618156574529\\
6.35900000000046	0.999619511414815\\
6.39900000000047	0.999620855058366\\
6.43900000000049	0.999622187191371\\
6.4790000000005	0.999623507247317\\
6.51900000000051	0.999624814744163\\
6.55900000000053	0.999626109358666\\
6.59900000000054	0.999627390978669\\
6.63900000000055	0.999628659724181\\
6.67900000000057	0.999629915935255\\
6.71900000000058	0.999631160130285\\
6.75900000000059	0.999632392942694\\
6.79900000000061	0.99963361504662\\
6.83900000000062	0.999634827082811\\
6.87900000000063	0.999636029594857\\
6.91900000000065	0.999637222983349\\
6.95900000000066	0.999638407482285\\
6.99900000000067	0.999639583158548\\
7.03900000000069	0.999640749932054\\
7.0790000000007	0.999641907611692\\
7.11900000000071	0.999643055940596\\
7.15900000000073	0.999644194643852\\
7.19900000000074	0.999645323472196\\
7.23900000000075	0.999646442236651\\
7.27900000000077	0.999647550830849\\
7.31900000000078	0.999648649239893\\
7.35900000000079	0.999649737536548\\
7.39900000000081	0.999650815867124\\
7.43900000000082	0.999651884430447\\
7.47900000000083	0.999652943453742\\
7.51900000000085	0.999653993169085\\
7.55900000000086	0.999655033793433\\
7.59900000000087	0.999656065514278\\
7.63900000000089	0.999657088481905\\
7.6790000000009	0.999658102808118\\
7.71900000000091	0.999659108570495\\
7.75900000000093	0.99966010582052\\
7.79900000000094	0.999661094593748\\
7.83900000000095	0.999662074920094\\
7.87900000000097	0.999663046832677\\
7.91900000000098	0.999664010374101\\
7.95900000000099	0.999664965599618\\
7.99900000000101	0.999665912577209\\
8.03900000000098	0.999666851385063\\
8.07900000000096	0.999667782107312\\
8.11900000000094	0.999668704829027\\
8.15900000000092	0.999669619631445\\
8.1990000000009	0.99967052658828\\
8.23900000000087	0.999671425763633\\
8.27900000000085	0.999672317211758\\
8.31900000000083	0.999673200978548\\
8.35900000000081	0.999674077104394\\
8.39900000000078	0.999674945627843\\
8.43900000000076	0.999675806589422\\
8.47900000000074	0.999676660035032\\
8.51900000000072	0.999677506018405\\
8.5590000000007	0.999678345052785\\
8.59900000000067	0.999679176230167\\
8.63900000000065	0.999680000110949\\
8.67900000000063	0.999680816823214\\
8.71900000000061	0.999681626485655\\
8.75900000000058	0.999682429198812\\
8.79900000000056	0.999683225044486\\
8.83900000000054	0.999684014088965\\
8.87900000000052	0.999684796387445\\
8.9190000000005	0.999685571988093\\
8.95900000000047	0.999686340935111\\
8.99900000000045	0.999687103270791\\
9.03900000000043	0.999687859036862\\
9.07900000000041	0.999688608275405\\
9.11900000000039	0.999689351029542\\
9.15900000000036	0.999690087343989\\
9.19900000000034	0.999690817265514\\
9.23900000000032	0.999691540843254\\
9.2790000000003	0.999692258128887\\
9.31900000000027	0.999692969176582\\
9.35900000000025	0.9996936740427\\
9.39900000000023	0.99969437278524\\
9.43900000000021	0.999695065463047\\
9.47900000000019	0.999695752134907\\
9.51900000000016	0.999696432858643\\
9.55900000000014	0.999697107690381\\
9.59900000000012	0.999697776684102\\
9.6390000000001	0.999698439891534\\
9.67900000000007	0.99969909736238\\
9.71900000000005	0.999699749144786\\
9.75900000000003	0.999700395285911\\
9.79900000000001	0.999701035832489\\
9.83899999999999	0.999701670831238\\
9.87899999999996	0.999702300329091\\
9.91899999999994	0.999702924373205\\
9.95899999999992	0.999703543010831\\
9.9989999999999	0.999704156289065\\
10.0389999999999	0.999704764254592\\
10.0789999999999	0.999705366953462\\
10.1189999999998	0.999705964430947\\
10.1589999999998	0.99970655673149\\
10.1989999999998	0.999707143898755\\
10.2389999999998	0.999707725975736\\
10.2789999999997	0.999708303004915\\
10.3189999999997	0.999708875028443\\
10.3589999999997	0.999709442088295\\
10.3989999999997	0.999710004226411\\
10.4389999999997	0.999710561484783\\
10.4789999999996	0.999711113905495\\
10.5189999999996	0.999711661530709\\
10.5589999999996	0.999712204402599\\
10.5989999999996	0.999712742563245\\
10.6389999999995	0.999713276054512\\
10.6789999999995	0.999713804917909\\
10.7189999999995	0.999714329194465\\
10.7589999999995	0.999714848924622\\
10.7989999999995	0.999715364148168\\
10.8389999999994	0.999715874904211\\
10.8789999999994	0.999716381231193\\
10.9189999999994	0.999716883166941\\
10.9589999999994	0.99971738074875\\
10.9989999999993	0.999717874013467\\
11.0389999999993	0.999718362997596\\
11.0789999999993	0.999718847737379\\
11.1189999999993	0.999719328268865\\
11.1589999999993	0.999719804627956\\
11.1989999999992	0.999720276850428\\
11.2389999999992	0.999720744971927\\
11.2789999999992	0.999721209027944\\
11.3189999999992	0.999721669053785\\
11.3589999999991	0.999722125084531\\
11.3989999999991	0.999722577154994\\
11.4389999999991	0.999723025299686\\
11.4789999999991	0.999723469552794\\
11.5189999999991	0.999723909948157\\
11.558999999999	0.999724346519272\\
11.598999999999	0.999724779299293\\
11.638999999999	0.999725208321041\\
11.678999999999	0.999725633617025\\
11.7189999999989	0.999726055219448\\
11.7589999999989	0.999726473160232\\
11.7989999999989	0.999726887471024\\
11.8389999999989	0.999727298183207\\
11.8789999999989	0.9997277053279\\
11.9189999999988	0.999728108935965\\
11.9589999999988	0.999728509037999\\
11.9989999999988	0.999728905664334\\
12.0389999999988	0.99972929884504\\
12.0789999999987	0.999729688609918\\
12.1189999999987	0.999730074988505\\
12.1589999999987	0.999730458010082\\
12.1989999999987	0.999730837703671\\
12.2389999999987	0.999731214098053\\
12.2789999999986	0.999731587221767\\
12.3189999999986	0.999731957103124\\
12.3589999999986	0.999732323770209\\
12.3989999999986	0.999732687250888\\
12.4389999999985	0.999733047572803\\
12.4789999999985	0.999733404763381\\
12.5189999999985	0.999733758849826\\
12.5589999999985	0.999734109859115\\
12.5989999999985	0.999734457817999\\
12.6389999999984	0.999734802752993\\
12.6789999999984	0.999735144690377\\
12.7189999999984	0.999735483656193\\
12.7589999999984	0.999735819676245\\
12.7989999999983	0.999736152776101\\
12.8389999999983	0.999736482981095\\
12.8789999999983	0.999736810316336\\
12.9189999999983	0.999737134806708\\
12.9589999999983	0.999737456476877\\
12.9989999999982	0.999737775351299\\
13.0389999999982	0.999738091454226\\
13.0789999999982	0.999738404809705\\
13.1189999999982	0.999738715441587\\
13.1589999999981	0.999739023373522\\
13.1989999999981	0.999739328628971\\
13.2389999999981	0.999739631231196\\
13.2789999999981	0.999739931203268\\
13.3189999999981	0.99974022856806\\
13.358999999998	0.999740523348254\\
13.398999999998	0.999740815566335\\
13.438999999998	0.999741105244595\\
13.478999999998	0.999741392405131\\
13.5189999999979	0.999741677069852\\
13.5589999999979	0.999741959260471\\
13.5989999999979	0.999742238998517\\
13.6389999999979	0.999742516305328\\
13.6789999999979	0.999742791202063\\
13.7189999999978	0.999743063709693\\
13.7589999999978	0.999743333849014\\
13.7989999999978	0.999743601640637\\
13.8389999999978	0.999743867105001\\
13.8789999999977	0.999744130262368\\
13.9189999999977	0.999744391132823\\
13.9589999999977	0.99974464973628\\
13.9989999999977	0.999744906092484\\
14.0389999999977	0.999745160221006\\
14.0789999999976	0.99974541214125\\
14.1189999999976	0.999745661872456\\
14.1589999999976	0.999745909433695\\
14.1989999999976	0.999746154843877\\
14.2389999999975	0.999746398121747\\
14.2789999999975	0.999746639285893\\
14.3189999999975	0.999746878354743\\
14.3589999999975	0.999747115346566\\
14.3989999999975	0.999747350279474\\
14.4389999999974	0.999747583171427\\
14.4789999999974	0.999747814040227\\
14.5189999999974	0.999748042903525\\
14.5589999999974	0.99974826977882\\
14.5989999999973	0.999748494683458\\
14.6389999999973	0.999748717634638\\
14.6789999999973	0.999748938649405\\
14.7189999999973	0.999749157744662\\
14.7589999999973	0.999749374937163\\
14.7989999999972	0.999749590243516\\
14.8389999999972	0.999749803680189\\
14.8789999999972	0.999750015263503\\
14.9189999999972	0.999750225009644\\
14.9589999999971	0.999750432934652\\
14.9989999999971	0.999750639054432\\
15.0389999999971	0.999750843384751\\
15.0789999999971	0.999751045941241\\
15.1189999999971	0.9997512467394\\
15.158999999997	0.999751445794591\\
15.198999999997	0.999751643122048\\
15.238999999997	0.999751838736869\\
15.278999999997	0.999752032654027\\
15.3189999999969	0.99975222488836\\
15.3589999999969	0.999752415454583\\
15.3989999999969	0.999752604367282\\
15.4389999999969	0.999752791640913\\
15.4789999999969	0.999752977289812\\
15.5189999999968	0.99975316132819\\
15.5589999999968	0.999753343770133\\
15.5989999999968	0.999753524629605\\
15.6389999999968	0.999753703920451\\
15.6789999999968	0.999753881656397\\
15.7189999999967	0.999754057851047\\
15.7589999999967	0.999754232517892\\
15.7989999999967	0.9997544056703\\
15.8389999999967	0.99975457732153\\
15.8789999999966	0.999754747484721\\
15.9189999999966	0.999754916172898\\
15.9589999999966	0.999755083398978\\
15.9989999999966	0.999755249175762\\
16.0389999999966	0.999755413515941\\
16.0789999999967	0.999755576432098\\
16.1189999999967	0.999755737936704\\
16.1589999999968	0.999755898042124\\
16.1989999999968	0.999756056760614\\
16.2389999999969	0.999756214104327\\
16.2789999999969	0.999756370085308\\
16.318999999997	0.999756524715498\\
16.358999999997	0.999756678006736\\
16.3989999999971	0.999756829970756\\
16.4389999999971	0.999756980619191\\
16.4789999999972	0.999757129963574\\
16.5189999999972	0.999757278015337\\
16.5589999999973	0.999757424785813\\
16.5989999999973	0.999757570286236\\
16.6389999999974	0.999757714527744\\
16.6789999999974	0.999757857521376\\
16.7189999999975	0.999757999278077\\
16.7589999999975	0.999758139808696\\
16.7989999999975	0.999758279123989\\
16.8389999999976	0.999758417234616\\
16.8789999999976	0.999758554151147\\
16.9189999999977	0.999758689884058\\
16.9589999999977	0.999758824443734\\
16.9989999999978	0.999758957840472\\
17.0389999999978	0.999759090084477\\
17.0789999999979	0.999759221185866\\
17.1189999999979	0.999759351154669\\
17.158999999998	0.999759480000828\\
17.198999999998	0.999759607734198\\
17.2389999999981	0.99975973436455\\
17.2789999999981	0.999759859901568\\
17.3189999999982	0.999759984354853\\
17.3589999999982	0.999760107733919\\
17.3989999999983	0.999760230048203\\
17.4389999999983	0.999760351307057\\
17.4789999999984	0.999760471519749\\
17.5189999999984	0.999760590695469\\
17.5589999999985	0.999760708843326\\
17.5989999999985	0.999760825972352\\
17.6389999999986	0.999760942091495\\
17.6789999999986	0.99976105720963\\
17.7189999999987	0.999761171335552\\
17.7589999999987	0.999761284477982\\
17.7989999999988	0.999761396645563\\
17.8389999999988	0.999761507846861\\
17.8789999999989	0.999761618090371\\
17.9189999999989	0.999761727384511\\
17.958999999999	0.999761835737626\\
17.998999999999	0.999761943157987\\
18.0389999999991	0.999762049653797\\
18.0789999999991	0.999762155233182\\
18.1189999999992	0.999762259904201\\
18.1589999999992	0.999762363674842\\
18.1989999999993	0.99976246655302\\
18.2389999999993	0.999762568546586\\
18.2789999999994	0.999762669663318\\
18.3189999999994	0.99976276991093\\
18.3589999999995	0.999762869297065\\
18.3989999999995	0.999762967829301\\
18.4389999999996	0.99976306551515\\
18.4789999999996	0.999763162362057\\
18.5189999999997	0.999763258377402\\
18.5589999999997	0.9997633535685\\
18.5989999999997	0.999763447942603\\
18.6389999999998	0.999763541506902\\
18.6789999999998	0.99976363426852\\
18.7189999999999	0.999763726234521\\
18.7589999999999	0.999763817411907\\
18.799	0.999763907807617\\
18.839	0.999763997428532\\
18.8790000000001	0.99976408628147\\
18.9190000000001	0.999764174373191\\
18.9590000000002	0.999764261710394\\
18.9990000000002	0.99976434829972\\
19.0390000000003	0.999764434147753\\
19.0790000000003	0.999764519261018\\
19.1190000000004	0.999764603645985\\
19.1590000000004	0.999764687309064\\
19.1990000000005	0.999764770256611\\
19.2390000000005	0.999764852494925\\
19.2790000000006	0.999764934030251\\
19.3190000000006	0.99976501486878\\
19.3590000000007	0.999765095016644\\
19.3990000000007	0.999765174479927\\
19.4390000000008	0.999765253264656\\
19.4790000000008	0.999765331376807\\
19.5190000000009	0.999765408822303\\
19.5590000000009	0.999765485607013\\
19.599000000001	0.999765561736758\\
19.639000000001	0.999765637217305\\
19.6790000000011	0.999765712054373\\
19.7190000000011	0.999765786253629\\
19.7590000000012	0.999765859820688\\
19.7990000000012	0.999765932761121\\
19.8390000000013	0.999766005080445\\
19.8790000000013	0.999766076784132\\
19.9190000000014	0.999766147877602\\
19.9590000000014	0.999766218366234\\
19.9990000000015	0.999766288255353\\
20.0390000000015	0.99976635755024\\
20.0790000000016	0.999766426256131\\
20.1190000000016	0.999766494378213\\
20.1590000000017	0.999766561921628\\
20.1990000000017	0.999766628891474\\
20.2390000000018	0.999766695292805\\
20.2790000000018	0.999766761130626\\
20.3190000000019	0.999766826409903\\
20.3590000000019	0.999766891135556\\
20.3990000000019	0.999766955312462\\
20.439000000002	0.999767018945455\\
20.479000000002	0.999767082039325\\
20.5190000000021	0.999767144598823\\
20.5590000000021	0.999767206628656\\
20.5990000000022	0.99976726813349\\
20.6390000000022	0.99976732911795\\
20.6790000000023	0.999767389586619\\
20.7190000000023	0.999767449544043\\
20.7590000000024	0.999767508994723\\
20.7990000000024	0.999767567943124\\
20.8390000000025	0.999767626393669\\
20.8790000000025	0.999767684350745\\
20.9190000000026	0.999767741818699\\
20.9590000000026	0.99976779880184\\
20.9990000000027	0.999767855304437\\
21.0390000000027	0.999767911330725\\
21.0790000000028	0.999767966884897\\
21.1190000000028	0.999768021971112\\
21.1590000000029	0.999768076593493\\
21.1990000000029	0.999768130756123\\
21.239000000003	0.999768184463053\\
21.279000000003	0.999768237718296\\
21.3190000000031	0.999768290525831\\
21.3590000000031	0.999768342889599\\
21.3990000000032	0.999768394813509\\
21.4390000000032	0.999768446301436\\
21.4790000000033	0.999768497357218\\
21.5190000000033	0.99976854798466\\
21.5590000000034	0.999768598187536\\
21.5990000000034	0.999768647969583\\
21.6390000000035	0.999768697334506\\
21.6790000000035	0.999768746285978\\
21.7190000000036	0.999768794827639\\
21.7590000000036	0.999768842963098\\
21.7990000000037	0.99976889069593\\
21.8390000000037	0.999768938029679\\
21.8790000000038	0.999768984967858\\
21.9190000000038	0.999769031513951\\
21.9590000000039	0.999769077671409\\
21.9990000000039	0.99976912344365\\
22.039000000004	0.999769168834067\\
22.079000000004	0.99976921384602\\
22.1190000000041	0.99976925848284\\
22.1590000000041	0.999769302747827\\
22.1990000000041	0.999769346644254\\
22.2390000000042	0.999769390175363\\
22.2790000000042	0.999769433344369\\
22.3190000000043	0.999769476154457\\
22.3590000000043	0.999769518608784\\
22.3990000000044	0.999769560710482\\
22.4390000000044	0.999769602462651\\
22.4790000000045	0.999769643868366\\
22.5190000000045	0.999769684930674\\
22.5590000000046	0.999769725652594\\
22.5990000000046	0.999769766037122\\
22.6390000000047	0.999769806087223\\
22.6790000000047	0.999769845805839\\
22.7190000000048	0.999769885195883\\
22.7590000000048	0.999769924260244\\
22.7990000000049	0.999769963001784\\
22.8390000000049	0.999770001423343\\
22.879000000005	0.999770039527732\\
22.919000000005	0.999770077317738\\
22.9590000000051	0.999770114796125\\
22.9990000000051	0.999770151965629\\
23.0390000000052	0.999770188828966\\
23.0790000000052	0.999770225388825\\
23.1190000000053	0.999770261647874\\
23.1590000000053	0.999770297608753\\
23.1990000000054	0.999770333274081\\
23.2390000000054	0.999770368646455\\
23.2790000000055	0.999770403728447\\
23.3190000000055	0.999770438522607\\
23.3590000000056	0.99977047303146\\
23.3990000000056	0.999770507257514\\
23.4390000000057	0.999770541203248\\
23.4790000000057	0.999770574871126\\
23.5190000000058	0.999770608263584\\
23.5590000000058	0.999770641383038\\
23.5990000000059	0.999770674231886\\
23.6390000000059	0.999770706812501\\
23.679000000006	0.999770739127235\\
23.719000000006	0.999770771178421\\
23.7590000000061	0.99977080296837\\
23.7990000000061	0.999770834499373\\
23.8390000000062	0.999770865773701\\
23.8790000000062	0.999770896793603\\
23.9190000000063	0.99977092756131\\
23.9590000000063	0.999770958079034\\
23.9990000000063	0.999770988348963\\
24.0390000000064	0.999771018373269\\
24.0790000000064	0.999771048154104\\
24.1190000000065	0.999771077693602\\
24.1590000000065	0.999771106993875\\
24.1990000000066	0.999771136057019\\
24.2390000000066	0.999771164885111\\
24.2790000000067	0.999771193480207\\
24.3190000000067	0.999771221844349\\
24.3590000000068	0.999771249979556\\
24.3990000000068	0.999771277887833\\
24.4390000000069	0.999771305571166\\
24.4790000000069	0.999771333031521\\
24.519000000007	0.99977136027085\\
24.559000000007	0.999771387291086\\
24.5990000000071	0.999771414094144\\
24.6390000000071	0.999771440681924\\
24.6790000000072	0.999771467056307\\
24.7190000000072	0.999771493219159\\
24.7590000000073	0.999771519172328\\
24.7990000000073	0.999771544917645\\
24.8390000000074	0.999771570456927\\
24.8790000000074	0.999771595791974\\
24.9190000000075	0.999771620924569\\
24.9590000000075	0.999771645856479\\
24.9990000000076	0.999771670589456\\
25.0390000000076	0.999771695125236\\
25.0790000000077	0.999771719465541\\
25.1190000000077	0.999771743612076\\
25.1590000000078	0.999771767566531\\
25.1990000000078	0.999771791330581\\
25.2390000000079	0.999771814905887\\
25.2790000000079	0.999771838294095\\
25.319000000008	0.999771861496835\\
25.359000000008	0.999771884515724\\
25.3990000000081	0.999771907352362\\
25.4390000000081	0.999771930008338\\
25.4790000000082	0.999771952485226\\
25.5190000000082	0.999771974784584\\
25.5590000000083	0.999771996907958\\
25.5990000000083	0.99977201885688\\
25.6390000000084	0.999772040632868\\
25.6790000000084	0.999772062237425\\
25.7190000000085	0.999772083672045\\
25.7590000000085	0.999772104938203\\
25.7990000000085	0.999772126037366\\
25.8390000000086	0.999772146970984\\
25.8790000000086	0.999772167740497\\
25.9190000000087	0.999772188347329\\
25.9590000000087	0.999772208792893\\
25.9990000000088	0.999772229078591\\
26.0390000000088	0.999772249205811\\
26.0790000000089	0.999772269175928\\
26.1190000000089	0.999772288990306\\
26.159000000009	0.999772308650295\\
26.199000000009	0.999772328157235\\
26.2390000000091	0.999772347512453\\
26.2790000000091	0.999772366717264\\
26.3190000000092	0.999772385772971\\
26.3590000000092	0.999772404680866\\
26.3990000000093	0.999772423442231\\
26.4390000000093	0.999772442058334\\
26.4790000000094	0.999772460530431\\
26.5190000000094	0.999772478859771\\
26.5590000000095	0.999772497047588\\
26.5990000000095	0.999772515095106\\
26.6390000000096	0.999772533003538\\
26.6790000000096	0.999772550774088\\
26.7190000000097	0.999772568407946\\
26.7590000000097	0.999772585906295\\
26.7990000000098	0.999772603270306\\
26.8390000000098	0.999772620501137\\
26.8790000000099	0.999772637599939\\
26.9190000000099	0.999772654567851\\
26.95900000001	0.999772671406003\\
26.99900000001	0.999772688115514\\
27.0390000000101	0.999772704697494\\
27.0790000000101	0.999772721153041\\
27.1190000000102	0.999772737483244\\
27.1590000000102	0.999772753689184\\
27.1990000000103	0.999772769771932\\
27.2390000000103	0.999772785732548\\
27.2790000000104	0.999772801572083\\
27.3190000000104	0.999772817291579\\
27.3590000000105	0.999772832892067\\
27.3990000000105	0.999772848374571\\
27.4390000000106	0.999772863740108\\
27.4790000000106	0.999772878989678\\
27.5190000000106	0.999772894124281\\
27.5590000000107	0.999772909144902\\
27.5990000000107	0.999772924052521\\
27.6390000000108	0.999772938848106\\
27.6790000000108	0.999772953532618\\
27.7190000000109	0.999772968107011\\
27.7590000000109	0.999772982572229\\
27.799000000011	0.999772996929207\\
27.839000000011	0.999773011178872\\
27.8790000000111	0.999773025322144\\
27.9190000000111	0.999773039359931\\
27.9590000000112	0.999773053293138\\
27.9990000000112	0.999773067122657\\
28.0390000000113	0.999773080849378\\
28.0790000000113	0.999773094474175\\
28.1190000000114	0.999773107997921\\
28.1590000000114	0.999773121421479\\
28.1990000000115	0.999773134745703\\
28.2390000000115	0.999773147971444\\
28.2790000000116	0.99977316109954\\
28.3190000000116	0.999773174130823\\
28.3590000000117	0.999773187066118\\
28.3990000000117	0.999773199906244\\
28.4390000000118	0.999773212652011\\
28.4790000000118	0.999773225304223\\
28.5190000000119	0.999773237863674\\
28.5590000000119	0.999773250331155\\
28.599000000012	0.999773262707446\\
28.639000000012	0.999773274993322\\
28.6790000000121	0.999773287189552\\
28.7190000000121	0.999773299296897\\
28.7590000000122	0.999773311316111\\
28.7990000000122	0.999773323247941\\
28.8390000000123	0.99977333509313\\
28.8790000000123	0.99977334685241\\
28.9190000000124	0.999773358526512\\
28.9590000000124	0.999773370116155\\
28.9990000000125	0.999773381622054\\
29.0390000000125	0.999773393044918\\
29.0790000000126	0.999773404385449\\
29.1190000000126	0.999773415644342\\
29.1590000000127	0.999773426822287\\
29.1990000000127	0.999773437919968\\
29.2390000000128	0.999773448938064\\
29.2790000000128	0.999773459877243\\
29.3190000000128	0.999773470738173\\
29.3590000000129	0.999773481521513\\
29.3990000000129	0.999773492227917\\
29.439000000013	0.999773502858031\\
29.479000000013	0.999773513412498\\
29.5190000000131	0.999773523891955\\
29.5590000000131	0.999773534297032\\
29.5990000000132	0.999773544628354\\
29.6390000000132	0.99977355488654\\
29.6790000000133	0.999773565072204\\
29.7190000000133	0.999773575185956\\
29.7590000000134	0.999773585228398\\
29.7990000000134	0.999773595200126\\
29.8390000000135	0.999773605101735\\
29.8790000000135	0.99977361493381\\
29.9190000000136	0.999773624696934\\
29.9590000000136	0.999773634391682\\
29.9990000000137	0.999773644018627\\
30.0390000000137	0.999773653578335\\
30.0790000000138	0.999773663071367\\
30.1190000000138	0.999773672498282\\
30.1590000000139	0.999773681859627\\
30.1990000000139	0.999773691155952\\
30.239000000014	0.999773700387797\\
30.279000000014	0.999773709555699\\
30.3190000000141	0.999773718660191\\
30.3590000000141	0.999773727701798\\
30.3990000000142	0.999773736681044\\
30.4390000000142	0.999773745598448\\
30.4790000000143	0.999773754454521\\
30.5190000000143	0.999773763249773\\
30.5590000000144	0.999773771984708\\
30.5990000000144	0.999773780659827\\
30.6390000000145	0.999773789275624\\
30.6790000000145	0.99977379783259\\
30.7190000000146	0.999773806331213\\
30.7590000000146	0.999773814771975\\
30.7990000000147	0.999773823155352\\
30.8390000000147	0.99977383148182\\
30.8790000000148	0.999773839751846\\
30.9190000000148	0.999773847965897\\
30.9590000000149	0.999773856124433\\
30.9990000000149	0.999773864227912\\
31.039000000015	0.999773872276788\\
31.079000000015	0.999773880271507\\
31.119000000015	0.999773888212517\\
31.1590000000151	0.999773896100257\\
31.1990000000151	0.999773903935166\\
31.2390000000152	0.999773911717676\\
31.2790000000152	0.999773919448219\\
31.3190000000153	0.999773927127217\\
31.3590000000153	0.999773934755093\\
31.3990000000154	0.999773942332267\\
31.4390000000154	0.99977394985915\\
31.4790000000155	0.999773957336155\\
31.5190000000155	0.999773964763688\\
31.5590000000156	0.999773972142153\\
31.5990000000156	0.999773979471951\\
31.6390000000157	0.999773986753476\\
31.6790000000157	0.999773993987122\\
31.7190000000158	0.99977400117328\\
31.7590000000158	0.999774008312335\\
31.7990000000159	0.999774015404667\\
31.8390000000159	0.999774022450657\\
31.879000000016	0.999774029450681\\
31.919000000016	0.999774036405111\\
31.9590000000161	0.999774043314316\\
31.9990000000161	0.999774050178663\\
32.039000000016	0.999774056998514\\
32.0790000000159	0.999774063774228\\
32.1190000000158	0.999774070506161\\
32.1590000000158	0.999774077194667\\
32.1990000000157	0.999774083840095\\
32.2390000000156	0.999774090442793\\
32.2790000000155	0.999774097003103\\
32.3190000000154	0.999774103521367\\
32.3590000000153	0.999774109997923\\
32.3990000000152	0.999774116433105\\
32.4390000000151	0.999774122827246\\
32.479000000015	0.999774129180674\\
32.5190000000149	0.999774135493715\\
32.5590000000148	0.999774141766692\\
32.5990000000147	0.999774147999926\\
32.6390000000146	0.999774154193734\\
32.6790000000145	0.999774160348429\\
32.7190000000144	0.999774166464326\\
32.7590000000144	0.999774172541733\\
32.7990000000143	0.999774178580956\\
32.8390000000142	0.999774184582298\\
32.8790000000141	0.999774190546062\\
32.919000000014	0.999774196472545\\
32.9590000000139	0.999774202362041\\
32.9990000000138	0.999774208214845\\
33.0390000000137	0.999774214031247\\
33.0790000000136	0.999774219811536\\
33.1190000000135	0.999774225555996\\
33.1590000000134	0.999774231264912\\
33.1990000000133	0.999774236938563\\
33.2390000000132	0.999774242577229\\
33.2790000000131	0.999774248181183\\
33.319000000013	0.999774253750699\\
33.359000000013	0.999774259286049\\
33.3990000000129	0.999774264787499\\
33.4390000000128	0.999774270255318\\
33.4790000000127	0.999774275689766\\
33.5190000000126	0.999774281091106\\
33.5590000000125	0.999774286459597\\
33.5990000000124	0.999774291795497\\
33.6390000000123	0.999774297099058\\
33.6790000000122	0.999774302370534\\
33.7190000000121	0.999774307610175\\
33.759000000012	0.999774312818231\\
33.7990000000119	0.999774317994944\\
33.8390000000118	0.999774323140561\\
33.8790000000117	0.999774328255321\\
33.9190000000117	0.999774333339466\\
33.9590000000116	0.99977433839323\\
33.9990000000115	0.99977434341685\\
34.0390000000114	0.999774348410558\\
34.0790000000113	0.999774353374587\\
34.1190000000112	0.999774358309164\\
34.1590000000111	0.999774363214517\\
34.199000000011	0.999774368090871\\
34.2390000000109	0.999774372938448\\
34.2790000000108	0.999774377757471\\
34.3190000000107	0.999774382548158\\
34.3590000000106	0.999774387310727\\
34.3990000000105	0.999774392045394\\
34.4390000000104	0.999774396752372\\
34.4790000000103	0.999774401431873\\
34.5190000000103	0.999774406084107\\
34.5590000000102	0.999774410709281\\
34.5990000000101	0.999774415307603\\
34.63900000001	0.999774419879276\\
34.6790000000099	0.999774424424501\\
34.7190000000098	0.999774428943481\\
34.7590000000097	0.999774433436415\\
34.7990000000096	0.9997744379035\\
34.8390000000095	0.999774442344932\\
34.8790000000094	0.999774446760905\\
34.9190000000093	0.999774451151613\\
34.9590000000092	0.999774455517244\\
34.9990000000091	0.999774459857987\\
35.039000000009	0.999774464174031\\
35.0790000000089	0.999774468465563\\
35.1190000000089	0.999774472732764\\
35.1590000000088	0.999774476975818\\
35.1990000000087	0.999774481194907\\
35.2390000000086	0.999774485390208\\
35.2790000000085	0.999774489561901\\
35.3190000000084	0.999774493710161\\
35.3590000000083	0.999774497835164\\
35.3990000000082	0.999774501937082\\
35.4390000000081	0.999774506016086\\
35.479000000008	0.999774510072347\\
35.5190000000079	0.999774514106034\\
35.5590000000078	0.999774518117316\\
35.5990000000077	0.999774522106357\\
35.6390000000076	0.999774526073322\\
35.6790000000075	0.999774530018375\\
35.7190000000075	0.999774533941676\\
35.7590000000074	0.999774537843388\\
35.7990000000073	0.999774541723667\\
35.8390000000072	0.999774545582673\\
35.8790000000071	0.999774549420561\\
35.919000000007	0.999774553237485\\
35.9590000000069	0.9997745570336\\
35.9990000000068	0.999774560809057\\
36.0390000000067	0.999774564564007\\
36.0790000000066	0.999774568298601\\
36.1190000000065	0.999774572012986\\
36.1590000000064	0.999774575707309\\
36.1990000000063	0.999774579381715\\
36.2390000000062	0.999774583036351\\
36.2790000000062	0.999774586671358\\
36.3190000000061	0.99977459028688\\
36.359000000006	0.999774593883057\\
36.3990000000059	0.999774597460028\\
36.4390000000058	0.999774601017933\\
36.4790000000057	0.999774604556909\\
36.5190000000056	0.999774608077092\\
36.5590000000055	0.999774611578617\\
36.5990000000054	0.999774615061617\\
36.6390000000053	0.999774618526226\\
36.6790000000052	0.999774621972574\\
36.7190000000051	0.999774625400792\\
36.759000000005	0.999774628811009\\
36.7990000000049	0.999774632203355\\
36.8390000000048	0.999774635577954\\
36.8790000000048	0.999774638934935\\
36.9190000000047	0.999774642274421\\
36.9590000000046	0.999774645596537\\
36.9990000000045	0.999774648901407\\
37.0390000000044	0.999774652189151\\
37.0790000000043	0.999774655459891\\
37.1190000000042	0.999774658713748\\
37.1590000000041	0.999774661950838\\
37.199000000004	0.999774665171279\\
37.2390000000039	0.999774668375189\\
37.2790000000038	0.999774671562682\\
37.3190000000037	0.999774674733874\\
37.3590000000036	0.99977467788888\\
37.3990000000035	0.999774681027812\\
37.4390000000034	0.999774684150782\\
37.4790000000034	0.999774687257901\\
37.5190000000033	0.999774690349279\\
37.5590000000032	0.999774693425025\\
37.5990000000031	0.999774696485249\\
37.639000000003	0.999774699530056\\
37.6790000000029	0.999774702559553\\
37.7190000000028	0.999774705573845\\
37.7590000000027	0.999774708573039\\
37.7990000000026	0.999774711557236\\
37.8390000000025	0.999774714526539\\
37.8790000000024	0.999774717481052\\
37.9190000000023	0.999774720420875\\
37.9590000000022	0.999774723346109\\
37.9990000000021	0.999774726256853\\
38.039000000002	0.999774729153205\\
38.079000000002	0.999774732035265\\
38.1190000000019	0.999774734903128\\
38.1590000000018	0.99977473775689\\
38.1990000000017	0.999774740596648\\
38.2390000000016	0.999774743422497\\
38.2790000000015	0.999774746234529\\
38.3190000000014	0.999774749032838\\
38.3590000000013	0.999774751817516\\
38.3990000000012	0.999774754588656\\
38.4390000000011	0.999774757346347\\
38.479000000001	0.999774760090679\\
38.5190000000009	0.999774762821742\\
38.5590000000008	0.999774765539626\\
38.5990000000007	0.999774768244417\\
38.6390000000006	0.999774770936201\\
38.6790000000006	0.999774773615066\\
38.7190000000005	0.999774776281097\\
38.7590000000004	0.999774778934379\\
38.7990000000003	0.999774781574997\\
38.8390000000002	0.999774784203035\\
38.8790000000001	0.999774786818575\\
38.919	0.999774789421699\\
38.9589999999999	0.999774792012489\\
38.9989999999998	0.999774794591027\\
39.0389999999997	0.999774797157391\\
39.0789999999996	0.999774799711662\\
39.1189999999995	0.999774802253917\\
39.1589999999994	0.999774804784236\\
39.1989999999993	0.999774807302696\\
39.2389999999993	0.999774809809375\\
39.2789999999992	0.999774812304348\\
39.3189999999991	0.999774814787692\\
39.358999999999	0.999774817259481\\
39.3989999999989	0.999774819719789\\
39.4389999999988	0.999774822168691\\
39.4789999999987	0.99977482460626\\
39.5189999999986	0.999774827032569\\
39.5589999999985	0.99977482944769\\
39.5989999999984	0.999774831851694\\
39.6389999999983	0.999774834244652\\
39.6789999999982	0.999774836626635\\
39.7189999999981	0.999774838997713\\
39.758999999998	0.999774841357954\\
39.7989999999979	0.999774843707429\\
39.8389999999979	0.999774846046204\\
39.8789999999978	0.999774848374348\\
39.9189999999977	0.999774850691926\\
39.9589999999976	0.999774852999006\\
39.9989999999975	0.999774855295653\\
40.0389999999974	0.999774857581934\\
40.0789999999973	0.999774859857913\\
40.1189999999972	0.999774862123654\\
40.1589999999971	0.999774864379222\\
40.198999999997	0.99977486662468\\
40.2389999999969	0.999774868860089\\
40.2789999999968	0.999774871085515\\
40.3189999999967	0.999774873301016\\
40.3589999999966	0.999774875506655\\
40.3989999999965	0.999774877702493\\
40.4389999999965	0.999774879888591\\
40.4789999999964	0.999774882065008\\
40.5189999999963	0.999774884231805\\
40.5589999999962	0.99977488638904\\
40.5989999999961	0.999774888536771\\
40.638999999996	0.999774890675057\\
40.6789999999959	0.999774892803955\\
40.7189999999958	0.999774894923521\\
40.7589999999957	0.999774897033813\\
40.7989999999956	0.999774899134887\\
40.8389999999955	0.999774901226799\\
40.8789999999954	0.999774903309605\\
40.9189999999953	0.999774905383358\\
40.9589999999952	0.999774907448113\\
40.9989999999951	0.999774909503926\\
41.0389999999951	0.999774911550848\\
41.078999999995	0.999774913588935\\
41.1189999999949	0.999774915618237\\
41.1589999999948	0.999774917638809\\
41.1989999999947	0.999774919650701\\
41.2389999999946	0.999774921653966\\
41.2789999999945	0.999774923648654\\
41.3189999999944	0.999774925634816\\
41.3589999999943	0.999774927612503\\
41.3989999999942	0.999774929581763\\
41.4389999999941	0.99977493154265\\
41.478999999994	0.999774933495208\\
41.5189999999939	0.99977493543949\\
41.5589999999938	0.999774937375543\\
41.5989999999938	0.999774939303415\\
41.6389999999937	0.999774941223153\\
41.6789999999936	0.999774943134805\\
41.7189999999935	0.999774945038419\\
41.7589999999934	0.999774946934039\\
41.7989999999933	0.999774948821713\\
41.8389999999932	0.999774950701487\\
41.8789999999931	0.999774952573408\\
41.918999999993	0.999774954437518\\
41.9589999999929	0.999774956293865\\
41.9989999999928	0.999774958142491\\
42.0389999999927	0.999774959983441\\
42.0789999999926	0.999774961816759\\
42.1189999999925	0.99977496364249\\
42.1589999999924	0.999774965460674\\
42.1989999999924	0.999774967271358\\
42.2389999999923	0.99977496907458\\
42.2789999999922	0.999774970870385\\
42.3189999999921	0.999774972658814\\
42.358999999992	0.999774974439907\\
42.3989999999919	0.999774976213709\\
42.4389999999918	0.999774977980259\\
42.4789999999917	0.999774979739599\\
42.5189999999916	0.999774981491767\\
42.5589999999915	0.999774983236805\\
42.5989999999914	0.999774984974751\\
42.6389999999913	0.999774986705648\\
42.6789999999912	0.999774988429531\\
42.7189999999911	0.99977499014644\\
42.758999999991	0.999774991856414\\
42.798999999991	0.999774993559491\\
42.8389999999909	0.999774995255709\\
42.8789999999908	0.999774996945107\\
42.9189999999907	0.999774998627722\\
42.9589999999906	0.999775000303589\\
42.9989999999905	0.999775001972748\\
43.0389999999904	0.999775003635233\\
43.0789999999903	0.999775005291082\\
43.1189999999902	0.999775006940329\\
43.1589999999901	0.999775008583013\\
43.19899999999	0.999775010219168\\
43.2389999999899	0.999775011848829\\
43.2789999999898	0.999775013472031\\
43.3189999999897	0.999775015088809\\
43.3589999999896	0.999775016699198\\
43.3989999999896	0.999775018303232\\
43.4389999999895	0.999775019900946\\
43.4789999999894	0.99977502149237\\
43.5189999999893	0.99977502307754\\
43.5589999999892	0.99977502465649\\
43.5989999999891	0.999775026229251\\
43.638999999989	0.999775027795859\\
43.6789999999889	0.999775029356344\\
43.7189999999888	0.99977503091074\\
43.7589999999887	0.999775032459079\\
43.7989999999886	0.99977503400139\\
43.8389999999885	0.999775035537708\\
43.8789999999884	0.999775037068063\\
43.9189999999883	0.999775038592487\\
43.9589999999883	0.99977504011101\\
43.9989999999882	0.999775041623662\\
44.0389999999881	0.999775043130475\\
44.078999999988	0.99977504463148\\
44.1189999999879	0.999775046126705\\
44.1589999999878	0.999775047616181\\
44.1989999999877	0.999775049099938\\
44.2389999999876	0.999775050578004\\
44.2789999999875	0.999775052050409\\
44.3189999999874	0.999775053517182\\
44.3589999999873	0.999775054978352\\
44.3989999999872	0.999775056433947\\
44.4389999999871	0.999775057883997\\
44.478999999987	0.999775059328529\\
44.5189999999869	0.999775060767572\\
44.5589999999869	0.999775062201153\\
44.5989999999868	0.999775063629299\\
44.6389999999867	0.99977506505204\\
44.6789999999866	0.999775066469402\\
44.7189999999865	0.99977506788141\\
44.7589999999864	0.999775069288094\\
44.7989999999863	0.999775070689479\\
44.8389999999862	0.99977507208559\\
44.8789999999861	0.999775073476456\\
44.918999999986	0.999775074862101\\
44.9589999999859	0.999775076242552\\
44.9989999999858	0.999775077617836\\
};
%\addlegendentry{Generator 2 Area 1};

\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.02	1\\
0.04	1\\
0.1	1\\
0.16	1\\
0.22	1\\
0.28	1\\
0.34	1\\
0.4	1\\
0.46	1\\
0.52	1\\
0.580000000000001	1\\
0.640000000000001	1\\
0.700000000000001	1\\
0.760000000000001	1\\
0.820000000000001	1\\
0.880000000000001	1\\
0.940000000000001	1\\
1	1\\
1.039	0.9999231480181\\
1.07899999999999	0.999847479134787\\
1.11899999999999	0.999777591989406\\
1.15899999999998	0.999714437454454\\
1.19899999999998	0.999658414018098\\
1.23899999999997	0.999610022667191\\
1.27899999999997	0.999570107446601\\
1.31899999999997	0.99953971149382\\
1.35899999999996	0.999519698309852\\
1.39899999999996	0.999510333994058\\
1.43899999999995	0.999510994400332\\
1.47899999999995	0.99952008354618\\
1.51899999999994	0.999535168799546\\
1.55899999999994	0.999553281661882\\
1.59899999999993	0.999571306594045\\
1.63899999999993	0.999586378101018\\
1.67899999999993	0.999596219034776\\
1.71899999999992	0.999599373346847\\
1.75899999999992	0.999595309434872\\
1.79899999999991	0.999584392636807\\
1.83899999999991	0.999567744932054\\
1.8789999999999	0.999547024402866\\
1.9189999999999	0.999524164888985\\
1.9589999999999	0.999501116910893\\
1.99899999999989	0.999479624959641\\
2.03899999999989	0.999461065404118\\
2.07899999999988	0.999446356080812\\
2.11899999999988	0.999435935901129\\
2.15899999999987	0.999429802931021\\
2.19899999999987	0.99942759372714\\
2.23899999999986	0.999428685313221\\
2.27899999999986	0.99943230306519\\
2.31899999999986	0.999437621497336\\
2.35899999999985	0.999443849173436\\
2.39899999999985	0.999450292826204\\
2.43899999999984	0.999456398887215\\
2.47899999999984	0.999461773010741\\
2.51899999999983	0.999466179984334\\
2.55899999999983	0.999469527801669\\
2.59899999999982	0.999471840657261\\
2.63899999999982	0.999473226123855\\
2.67899999999982	0.999473841674178\\
2.71899999999981	0.999473864962066\\
2.75899999999981	0.999473470972302\\
2.7989999999998	0.999472817511431\\
2.8389999999998	0.999472038852986\\
2.87899999999979	0.999471245977621\\
2.91899999999979	0.999470530988654\\
2.95899999999979	0.999469973034179\\
2.99899999999978	0.99946964338819\\
3.03899999999978	0.999469608082996\\
3.07899999999977	0.999469927428568\\
3.11899999999977	0.999470652678713\\
3.15899999999976	0.999471820826471\\
3.19899999999976	0.999473448920682\\
3.23899999999975	0.999475529361064\\
3.27899999999975	0.999478027390867\\
3.31899999999975	0.999480881553953\\
3.35899999999974	0.999484007328984\\
3.39899999999974	0.999487303607558\\
3.43899999999973	0.999490661235289\\
3.47899999999973	0.9994939725442\\
3.51899999999972	0.999497140697059\\
3.55899999999972	0.999500087734393\\
3.59899999999971	0.999502760433514\\
3.63899999999971	0.999505133410493\\
3.67899999999971	0.999507209267318\\
3.7189999999997	0.999509015954076\\
3.7589999999997	0.999510601832844\\
3.79899999999969	0.999512029160097\\
3.83899999999969	0.999513366826512\\
3.87899999999968	0.999514683201427\\
3.91899999999968	0.999516039833573\\
3.95899999999968	0.999517486582298\\
3.99899999999967	0.999519058525353\\
4.03899999999968	0.999520774744957\\
4.0789999999997	0.999522638866328\\
4.11899999999971	0.999524641039499\\
4.15899999999972	0.999526760933942\\
4.19899999999974	0.999528971263995\\
4.23899999999975	0.999531241378243\\
4.27899999999976	0.999533540516565\\
4.31899999999978	0.999535840446833\\
4.35899999999979	0.999538117319353\\
4.3989999999998	0.999540352701437\\
4.43899999999982	0.999542533860765\\
4.47899999999983	0.999544653443256\\
4.51899999999984	0.999546708733606\\
4.55899999999986	0.999548700695054\\
4.59899999999987	0.999550632964348\\
4.63899999999988	0.999552510936888\\
4.6789999999999	0.99955434102553\\
4.71899999999991	0.999556130124411\\
4.75899999999992	0.999557885264487\\
4.79899999999994	0.999559613416027\\
4.83899999999995	0.999561321377485\\
4.87899999999996	0.999563015689923\\
4.91899999999998	0.999564702528505\\
4.95899999999999	0.9995663875433\\
4.999	0.999568075645544\\
5.03900000000002	0.999569770757732\\
5.07900000000003	0.999571475562419\\
5.11900000000004	0.999573191292879\\
5.15900000000006	0.999574917607967\\
5.19900000000007	0.99957665258431\\
5.23900000000008	0.999578392843548\\
5.2790000000001	0.999580133853084\\
5.31900000000011	0.999581870140508\\
5.35900000000012	0.999583596039325\\
5.39900000000014	0.999585305810272\\
5.43900000000015	0.999586994445965\\
5.47900000000016	0.999588657870856\\
5.51900000000018	0.999590293276479\\
5.55900000000019	0.999591899278342\\
5.5990000000002	0.999593475931855\\
5.63900000000022	0.999595024613796\\
5.67900000000023	0.999596547790622\\
5.71900000000024	0.999598048705898\\
5.75900000000026	0.999599531025393\\
5.79900000000027	0.999600998479523\\
5.83900000000028	0.999602454539245\\
5.8790000000003	0.999603902154084\\
5.91900000000031	0.999605343571073\\
5.95900000000032	0.999606780242469\\
5.99900000000034	0.999608212819606\\
6.03900000000035	0.999609641221429\\
6.07900000000036	0.999611064759846\\
6.11900000000038	0.999612482300678\\
6.15900000000039	0.999613892438454\\
6.1990000000004	0.999615293665371\\
6.23900000000042	0.999616684518795\\
6.27900000000043	0.999618063696785\\
6.31900000000044	0.999619430136604\\
6.35900000000046	0.999620783179701\\
6.39900000000047	0.999622122083651\\
6.43900000000049	0.999623446745932\\
6.4790000000005	0.999624757187319\\
6.51900000000051	0.999626053619285\\
6.55900000000053	0.999627336394893\\
6.59900000000054	0.999628605964586\\
6.63900000000055	0.999629862838644\\
6.67900000000057	0.999631107557023\\
6.71900000000058	0.999632340666055\\
6.75900000000059	0.999633562700632\\
6.79900000000061	0.99963477417015\\
6.83900000000062	0.999635975546599\\
6.87900000000063	0.999637167253619\\
6.91900000000065	0.999638349655997\\
6.95900000000066	0.99963952304982\\
6.99900000000067	0.999640687654079\\
7.03900000000069	0.999641843604929\\
7.0790000000007	0.999642990953874\\
7.11900000000071	0.999644129670903\\
7.15900000000073	0.999645259653135\\
7.19900000000074	0.99964638073883\\
7.23900000000075	0.999647492725973\\
7.27900000000077	0.999648595393972\\
7.31900000000078	0.999649688526586\\
7.35900000000079	0.999650771933986\\
7.39900000000081	0.9996518454719\\
7.43900000000082	0.999652909056146\\
7.47900000000083	0.999653962671287\\
7.51900000000085	0.999655006372898\\
7.55900000000086	0.99965604028352\\
7.59900000000087	0.999657064583088\\
7.63900000000089	0.999658079495108\\
7.6790000000009	0.999659085270214\\
7.71900000000091	0.99966008216888\\
7.75900000000093	0.999661070444993\\
7.79900000000094	0.999662050331735\\
7.83900000000095	0.999663022030847\\
7.87900000000097	0.999663985705906\\
7.91900000000098	0.999664941479715\\
7.95900000000099	0.999665889435544\\
7.99900000000101	0.999666829621562\\
8.03900000000098	0.999667762057579\\
8.07900000000096	0.99966868674315\\
8.11900000000094	0.999669603666046\\
8.15900000000092	0.999670512810282\\
8.1990000000009	0.999671414163038\\
8.23900000000087	0.999672307720048\\
8.27900000000085	0.99967319348927\\
8.31900000000083	0.999674071492851\\
8.35900000000081	0.999674941767583\\
8.39900000000078	0.999675804364116\\
8.43900000000076	0.999676659345307\\
8.47900000000074	0.999677506784035\\
8.51900000000072	0.999678346760786\\
8.5590000000007	0.999679179567308\\
8.59900000000067	0.999680004869301\\
8.63900000000065	0.999680822962886\\
8.67900000000063	0.999681633945858\\
8.71900000000061	0.99968243791069\\
8.75900000000058	0.9996832349429\\
8.79900000000056	0.999684025121708\\
8.83900000000054	0.999684808521171\\
8.87900000000052	0.999685585211024\\
8.9190000000005	0.999686355256961\\
8.95900000000047	0.999687118720461\\
8.99900000000045	0.999687875658443\\
9.03900000000043	0.99968862612304\\
9.07900000000041	0.999689370161686\\
9.11900000000039	0.999690107817603\\
9.15900000000036	0.99969083913067\\
9.19900000000034	0.999691564138593\\
9.23900000000032	0.999692282878245\\
9.2790000000003	0.999692995387036\\
9.31900000000027	0.999693701704178\\
9.35900000000025	0.999694401871696\\
9.39900000000023	0.999695095935096\\
9.43900000000021	0.999695783943626\\
9.47900000000019	0.999696465950138\\
9.51900000000016	0.999697142010573\\
9.55900000000014	0.999697812183193\\
9.59900000000012	0.999698476527637\\
9.6390000000001	0.999699135103954\\
9.67900000000007	0.999699787971674\\
9.71900000000005	0.999700435189025\\
9.75900000000003	0.999701076812331\\
9.79900000000001	0.999701712895612\\
9.83899999999999	0.999702343490389\\
9.87899999999996	0.999702968645677\\
9.91899999999994	0.999703588408145\\
9.95899999999992	0.999704202822402\\
9.9989999999999	0.999704811931369\\
10.0389999999999	0.999705415776705\\
10.0789999999999	0.999706014399236\\
10.1189999999998	0.999706607839357\\
10.1589999999998	0.999707196137382\\
10.1989999999998	0.999707779333801\\
10.2389999999998	0.999708357469467\\
10.2789999999997	0.999708930585679\\
10.3189999999997	0.999709498724208\\
10.3589999999997	0.999710061927239\\
10.3989999999997	0.999710620237292\\
10.4389999999997	0.999711173697092\\
10.4789999999996	0.99971172234945\\
10.5189999999996	0.999712266237131\\
10.5589999999996	0.999712805402731\\
10.5989999999996	0.999713339888569\\
10.6389999999995	0.999713869736593\\
10.6789999999995	0.999714394988294\\
10.7189999999995	0.999714915684647\\
10.7589999999995	0.999715431866051\\
10.7989999999995	0.999715943572301\\
10.8389999999994	0.999716450842554\\
10.8789999999994	0.999716953715336\\
10.9189999999994	0.999717452228543\\
10.9589999999994	0.999717946419472\\
10.9989999999993	0.999718436324861\\
11.0389999999993	0.999718921980942\\
11.0789999999993	0.999719403423509\\
11.1189999999993	0.999719880687979\\
11.1589999999993	0.999720353809464\\
11.1989999999992	0.999720822822842\\
11.2389999999992	0.999721287762806\\
11.2789999999992	0.99972174866391\\
11.3189999999992	0.999722205560605\\
11.3589999999991	0.999722658487242\\
11.3989999999991	0.999723107478081\\
11.4389999999991	0.999723552567265\\
11.4789999999991	0.999723993788796\\
11.5189999999991	0.999724431176497\\
11.558999999999	0.999724864763969\\
11.598999999999	0.999725294584549\\
11.638999999999	0.99972572067127\\
11.678999999999	0.999726143056832\\
11.7189999999989	0.999726561773573\\
11.7589999999989	0.999726976853459\\
11.7989999999989	0.999727388328075\\
11.8389999999989	0.999727796228637\\
11.8789999999989	0.999728200586\\
11.9189999999988	0.999728601430676\\
11.9589999999988	0.999728998792857\\
11.9989999999988	0.999729392702443\\
12.0389999999988	0.999729783189057\\
12.0789999999987	0.999730170282077\\
12.1189999999987	0.999730554010642\\
12.1589999999987	0.999730934403679\\
12.1989999999987	0.999731311489901\\
12.2389999999987	0.99973168529782\\
12.2789999999986	0.999732055855752\\
12.3189999999986	0.999732423191809\\
12.3589999999986	0.9997327873339\\
12.3989999999986	0.999733148309728\\
12.4389999999985	0.999733506146783\\
12.4789999999985	0.999733860872338\\
12.5189999999985	0.999734212513441\\
12.5589999999985	0.999734561096915\\
12.5989999999985	0.999734906649349\\
12.6389999999984	0.999735249197096\\
12.6789999999984	0.999735588766273\\
12.7189999999984	0.999735925382757\\
12.7589999999984	0.99973625907219\\
12.7989999999983	0.999736589859974\\
12.8389999999983	0.999736917771277\\
12.8789999999983	0.999737242831039\\
12.9189999999983	0.999737565063965\\
12.9589999999983	0.999737884494544\\
12.9989999999982	0.999738201147044\\
13.0389999999982	0.999738515045523\\
13.0789999999982	0.999738826213828\\
13.1189999999982	0.999739134675609\\
13.1589999999981	0.999739440454318\\
13.1989999999981	0.999739743573213\\
13.2389999999981	0.999740044055364\\
13.2789999999981	0.999740341923654\\
13.3189999999981	0.999740637200781\\
13.358999999998	0.999740929909258\\
13.398999999998	0.999741220071415\\
13.438999999998	0.999741507709396\\
13.478999999998	0.999741792845163\\
13.5189999999979	0.999742075500488\\
13.5589999999979	0.999742355696958\\
13.5989999999979	0.999742633455974\\
13.6389999999979	0.99974290879875\\
13.6789999999979	0.999743181746311\\
13.7189999999978	0.9997434523195\\
13.7589999999978	0.999743720538972\\
13.7989999999978	0.999743986425204\\
13.8389999999978	0.999744249998486\\
13.8789999999977	0.999744511278936\\
13.9189999999977	0.999744770286496\\
13.9589999999977	0.999745027040935\\
13.9989999999977	0.999745281561849\\
14.0389999999977	0.999745533868669\\
14.0789999999976	0.99974578398066\\
14.1189999999976	0.999746031916923\\
14.1589999999976	0.999746277696397\\
14.1989999999976	0.999746521337861\\
14.2389999999975	0.999746762859937\\
14.2789999999975	0.999747002281085\\
14.3189999999975	0.999747239619613\\
14.3589999999975	0.99974747489367\\
14.3989999999975	0.999747708121252\\
14.4389999999974	0.999747939320201\\
14.4789999999974	0.999748168508204\\
14.5189999999974	0.999748395702799\\
14.5589999999974	0.999748620921371\\
14.5989999999973	0.999748844181154\\
14.6389999999973	0.999749065499236\\
14.6789999999973	0.999749284892554\\
14.7189999999973	0.999749502377899\\
14.7589999999973	0.999749717971917\\
14.7989999999972	0.999749931691109\\
14.8389999999972	0.999750143551835\\
14.8789999999972	0.99975035357031\\
14.9189999999972	0.999750561762612\\
14.9589999999971	0.999750768144679\\
14.9989999999971	0.999750972732312\\
15.0389999999971	0.999751175541175\\
15.0789999999971	0.999751376586796\\
15.1189999999971	0.999751575884573\\
15.158999999997	0.99975177344977\\
15.198999999997	0.999751969297519\\
15.238999999997	0.999752163442824\\
15.278999999997	0.999752355900559\\
15.3189999999969	0.999752546685471\\
15.3589999999969	0.99975273581218\\
15.3989999999969	0.999752923295179\\
15.4389999999969	0.999753109148837\\
15.4789999999969	0.999753293387399\\
15.5189999999968	0.999753476024988\\
15.5589999999968	0.999753657075602\\
15.5989999999968	0.999753836553121\\
15.6389999999968	0.999754014471303\\
15.6789999999968	0.999754190843786\\
15.7189999999967	0.999754365684093\\
15.7589999999967	0.999754539005626\\
15.7989999999967	0.999754710821675\\
15.8389999999967	0.999754881145412\\
15.8789999999966	0.999755049989897\\
15.9189999999966	0.999755217368074\\
15.9589999999966	0.999755383292778\\
15.9989999999966	0.999755547776732\\
16.0389999999966	0.999755710832549\\
16.0789999999967	0.999755872472733\\
16.1189999999967	0.99975603270968\\
16.1589999999968	0.999756191555678\\
16.1989999999968	0.99975634902291\\
16.2389999999969	0.999756505123453\\
16.2789999999969	0.99975665986928\\
16.318999999997	0.99975681327226\\
16.358999999997	0.999756965344158\\
16.3989999999971	0.999757116096639\\
16.4389999999971	0.999757265541266\\
16.4789999999972	0.999757413689503\\
16.5189999999972	0.999757560552711\\
16.5589999999973	0.999757706142158\\
16.5989999999973	0.999757850469011\\
16.6389999999974	0.999757993544338\\
16.6789999999974	0.999758135379115\\
16.7189999999975	0.999758275984222\\
16.7589999999975	0.999758415370441\\
16.7989999999975	0.999758553548464\\
16.8389999999976	0.99975869052889\\
16.8789999999976	0.999758826322224\\
16.9189999999977	0.999758960938883\\
16.9589999999977	0.99975909438919\\
16.9989999999978	0.999759226683378\\
17.0389999999978	0.999759357831595\\
17.0789999999979	0.999759487843898\\
17.1189999999979	0.999759616730257\\
17.158999999998	0.999759744500555\\
17.198999999998	0.999759871164591\\
17.2389999999981	0.999759996732077\\
17.2789999999981	0.999760121212643\\
17.3189999999982	0.999760244615831\\
17.3589999999982	0.999760366951103\\
17.3989999999983	0.99976048822784\\
17.4389999999983	0.999760608455339\\
17.4789999999984	0.999760727642816\\
17.5189999999984	0.999760845799408\\
17.5589999999985	0.999760962934172\\
17.5989999999985	0.999761079056085\\
17.6389999999986	0.999761194174048\\
17.6789999999986	0.999761308296882\\
17.7189999999987	0.999761421433333\\
17.7589999999987	0.99976153359207\\
17.7989999999988	0.999761644781688\\
17.8389999999988	0.999761755010703\\
17.8789999999989	0.999761864287563\\
17.9189999999989	0.999761972620636\\
17.958999999999	0.999762080018222\\
17.998999999999	0.999762186488545\\
18.0389999999991	0.99976229203976\\
18.0789999999991	0.999762396679949\\
18.1189999999992	0.999762500417125\\
18.1589999999992	0.99976260325923\\
18.1989999999993	0.999762705214136\\
18.2389999999993	0.999762806289648\\
18.2789999999994	0.999762906493501\\
18.3189999999994	0.999763005833365\\
18.3589999999995	0.99976310431684\\
18.3989999999995	0.999763201951464\\
18.4389999999996	0.999763298744704\\
18.4789999999996	0.999763394703964\\
18.5189999999997	0.999763489836586\\
18.5589999999997	0.999763584149842\\
18.5989999999997	0.999763677650946\\
18.6389999999998	0.999763770347045\\
18.6789999999998	0.999763862245227\\
18.7189999999999	0.999763953352514\\
18.7589999999999	0.999764043675871\\
18.799	0.999764133222197\\
18.839	0.999764221998336\\
18.8790000000001	0.999764310011068\\
18.9190000000001	0.999764397267115\\
18.9590000000002	0.999764483773142\\
18.9990000000002	0.999764569535752\\
19.0390000000003	0.999764654561493\\
19.0790000000003	0.999764738856857\\
19.1190000000004	0.999764822428273\\
19.1590000000004	0.99976490528212\\
19.1990000000005	0.999764987424718\\
19.2390000000005	0.999765068862334\\
19.2790000000006	0.999765149601177\\
19.3190000000006	0.999765229647403\\
19.3590000000007	0.999765309007114\\
19.3990000000007	0.999765387686359\\
19.4390000000008	0.999765465691133\\
19.4790000000008	0.999765543027381\\
19.5190000000009	0.999765619700991\\
19.5590000000009	0.999765695717803\\
19.599000000001	0.999765771083606\\
19.639000000001	0.999765845804136\\
19.6790000000011	0.99976591988508\\
19.7190000000011	0.999765993332075\\
19.7590000000012	0.999766066150709\\
19.7990000000012	0.999766138346518\\
19.8390000000013	0.999766209924994\\
19.8790000000013	0.999766280891579\\
19.9190000000014	0.999766351251665\\
19.9590000000014	0.999766421010598\\
19.9990000000015	0.999766490173679\\
20.0390000000015	0.999766558746159\\
20.0790000000016	0.999766626733245\\
20.1190000000016	0.999766694140099\\
20.1590000000017	0.999766760971833\\
20.1990000000017	0.999766827233521\\
20.2390000000018	0.999766892930187\\
20.2790000000018	0.999766958066814\\
20.3190000000019	0.999767022648338\\
20.3590000000019	0.999767086679654\\
20.3990000000019	0.999767150165613\\
20.439000000002	0.999767213111024\\
20.479000000002	0.999767275520653\\
20.5190000000021	0.999767337399225\\
20.5590000000021	0.999767398751422\\
20.5990000000022	0.999767459581886\\
20.6390000000022	0.999767519895217\\
20.6790000000023	0.999767579695975\\
20.7190000000023	0.999767638988681\\
20.7590000000024	0.999767697777814\\
20.7990000000024	0.999767756067815\\
20.8390000000025	0.999767813863085\\
20.8790000000025	0.999767871167986\\
20.9190000000026	0.999767927986844\\
20.9590000000026	0.999767984323944\\
20.9990000000027	0.999768040183535\\
21.0390000000027	0.999768095569826\\
21.0790000000028	0.999768150486992\\
21.1190000000028	0.99976820493917\\
21.1590000000029	0.99976825893046\\
21.1990000000029	0.999768312464926\\
21.239000000003	0.999768365546597\\
21.279000000003	0.999768418179465\\
21.3190000000031	0.999768470367488\\
21.3590000000031	0.999768522114588\\
21.3990000000032	0.999768573424654\\
21.4390000000032	0.999768624301539\\
21.4790000000033	0.999768674749063\\
21.5190000000033	0.999768724771011\\
21.5590000000034	0.999768774371136\\
21.5990000000034	0.999768823553157\\
21.6390000000035	0.99976887232076\\
21.6790000000035	0.999768920677599\\
21.7190000000036	0.999768968627297\\
21.7590000000036	0.999769016173441\\
21.7990000000037	0.999769063319591\\
21.8390000000037	0.999769110069271\\
21.8790000000038	0.999769156425978\\
21.9190000000038	0.999769202393176\\
21.9590000000039	0.999769247974298\\
21.9990000000039	0.999769293172748\\
22.039000000004	0.999769337991897\\
22.079000000004	0.999769382435091\\
22.1190000000041	0.999769426505641\\
22.1590000000041	0.999769470206834\\
22.1990000000041	0.999769513541924\\
22.2390000000042	0.999769556514137\\
22.2790000000042	0.999769599126672\\
22.3190000000043	0.999769641382697\\
22.3590000000043	0.999769683285355\\
22.3990000000044	0.999769724837758\\
22.4390000000044	0.999769766042994\\
22.4790000000045	0.999769806904121\\
22.5190000000045	0.99976984742417\\
22.5590000000046	0.999769887606147\\
22.5990000000046	0.999769927453029\\
22.6390000000047	0.999769966967769\\
22.6790000000047	0.999770006153291\\
22.7190000000048	0.999770045012496\\
22.7590000000048	0.999770083548258\\
22.7990000000049	0.999770121763425\\
22.8390000000049	0.99977015966082\\
22.879000000005	0.999770197243241\\
22.919000000005	0.999770234513463\\
22.9590000000051	0.999770271474233\\
22.9990000000051	0.999770308128275\\
23.0390000000052	0.999770344478291\\
23.0790000000052	0.999770380526957\\
23.1190000000053	0.999770416276924\\
23.1590000000053	0.999770451730822\\
23.1990000000054	0.999770486891257\\
23.2390000000054	0.999770521760811\\
23.2790000000055	0.999770556342044\\
23.3190000000055	0.999770590637492\\
23.3590000000056	0.99977062464967\\
23.3990000000056	0.999770658381069\\
23.4390000000057	0.999770691834161\\
23.4790000000057	0.999770725011392\\
23.5190000000058	0.999770757915188\\
23.5590000000058	0.999770790547955\\
23.5990000000059	0.999770822912076\\
23.6390000000059	0.999770855009912\\
23.679000000006	0.999770886843805\\
23.719000000006	0.999770918416076\\
23.7590000000061	0.999770949729023\\
23.7990000000061	0.999770980784925\\
23.8390000000062	0.999771011586042\\
23.8790000000062	0.999771042134613\\
23.9190000000063	0.999771072432856\\
23.9590000000063	0.999771102482972\\
23.9990000000063	0.999771132287139\\
24.0390000000064	0.999771161847517\\
24.0790000000064	0.999771191166249\\
24.1190000000065	0.999771220245455\\
24.1590000000065	0.99977124908724\\
24.1990000000066	0.999771277693687\\
24.2390000000066	0.999771306066863\\
24.2790000000067	0.999771334208814\\
24.3190000000067	0.999771362121569\\
24.3590000000068	0.999771389807141\\
24.3990000000068	0.999771417267523\\
24.4390000000069	0.999771444504689\\
24.4790000000069	0.999771471520599\\
24.519000000007	0.999771498317193\\
24.559000000007	0.999771524896394\\
24.5990000000071	0.999771551260107\\
24.6390000000071	0.999771577410222\\
24.6790000000072	0.999771603348612\\
24.7190000000072	0.999771629077132\\
24.7590000000073	0.999771654597621\\
24.7990000000073	0.999771679911903\\
24.8390000000074	0.999771705021782\\
24.8790000000074	0.99977172992905\\
24.9190000000075	0.999771754635482\\
24.9590000000075	0.999771779142836\\
24.9990000000076	0.999771803452855\\
25.0390000000076	0.999771827567266\\
25.0790000000077	0.999771851487783\\
25.1190000000077	0.999771875216099\\
25.1590000000078	0.999771898753898\\
25.1990000000078	0.999771922102847\\
25.2390000000079	0.999771945264597\\
25.2790000000079	0.999771968240785\\
25.319000000008	0.999771991033034\\
25.359000000008	0.999772013642952\\
25.3990000000081	0.999772036072133\\
25.4390000000081	0.999772058322156\\
25.4790000000082	0.999772080394587\\
25.5190000000082	0.999772102290975\\
25.5590000000083	0.999772124012861\\
25.5990000000083	0.999772145561766\\
25.6390000000084	0.999772166939201\\
25.6790000000084	0.999772188146665\\
25.7190000000085	0.999772209185637\\
25.7590000000085	0.999772230057591\\
25.7990000000085	0.999772250763982\\
25.8390000000086	0.999772271306255\\
25.8790000000086	0.999772291685841\\
25.9190000000087	0.999772311904158\\
25.9590000000087	0.999772331962612\\
25.9990000000088	0.999772351862595\\
26.0390000000088	0.99977237160549\\
26.0790000000089	0.999772391192665\\
26.1190000000089	0.999772410625475\\
26.159000000009	0.999772429905266\\
26.199000000009	0.999772449033369\\
26.2390000000091	0.999772468011103\\
26.2790000000091	0.999772486839778\\
26.3190000000092	0.99977250552069\\
26.3590000000092	0.999772524055126\\
26.3990000000093	0.999772542444358\\
26.4390000000093	0.999772560689648\\
26.4790000000094	0.999772578792247\\
26.5190000000094	0.999772596753396\\
26.5590000000095	0.999772614574323\\
26.5990000000095	0.999772632256246\\
26.6390000000096	0.999772649800371\\
26.6790000000096	0.999772667207896\\
26.7190000000097	0.999772684480005\\
26.7590000000097	0.999772701617874\\
26.7990000000098	0.999772718622665\\
26.8390000000098	0.999772735495535\\
26.8790000000099	0.999772752237625\\
26.9190000000099	0.99977276885007\\
26.95900000001	0.999772785333993\\
26.99900000001	0.999772801690508\\
27.0390000000101	0.999772817920719\\
27.0790000000101	0.999772834025718\\
27.1190000000102	0.999772850006588\\
27.1590000000102	0.999772865864406\\
27.1990000000103	0.999772881600234\\
27.2390000000103	0.999772897215127\\
27.2790000000104	0.999772912710132\\
27.3190000000104	0.999772928086283\\
27.3590000000105	0.999772943344608\\
27.3990000000105	0.999772958486125\\
27.4390000000106	0.999772973511843\\
27.4790000000106	0.99977298842276\\
27.5190000000106	0.999773003219868\\
27.5590000000107	0.999773017904147\\
27.5990000000107	0.999773032476572\\
27.6390000000108	0.999773046938107\\
27.6790000000108	0.999773061289707\\
27.7190000000109	0.99977307553232\\
27.7590000000109	0.999773089666885\\
27.799000000011	0.99977310369433\\
27.839000000011	0.99977311761558\\
27.8790000000111	0.999773131431547\\
27.9190000000111	0.999773145143138\\
27.9590000000112	0.99977315875125\\
27.9990000000112	0.999773172256772\\
28.0390000000113	0.999773185660585\\
28.0790000000113	0.999773198963564\\
28.1190000000114	0.999773212166574\\
28.1590000000114	0.999773225270473\\
28.1990000000115	0.999773238276111\\
28.2390000000115	0.999773251184332\\
28.2790000000116	0.999773263995972\\
28.3190000000116	0.999773276711857\\
28.3590000000117	0.999773289332808\\
28.3990000000117	0.999773301859639\\
28.4390000000118	0.999773314293154\\
28.4790000000118	0.999773326634154\\
28.5190000000119	0.999773338883428\\
28.5590000000119	0.999773351041763\\
28.599000000012	0.999773363109935\\
28.639000000012	0.999773375088714\\
28.6790000000121	0.999773386978865\\
28.7190000000121	0.999773398781143\\
28.7590000000122	0.9997734104963\\
28.7990000000122	0.999773422125077\\
28.8390000000123	0.999773433668212\\
28.8790000000123	0.999773445126436\\
28.9190000000124	0.999773456500471\\
28.9590000000124	0.999773467791034\\
28.9990000000125	0.999773478998839\\
29.0390000000125	0.999773490124585\\
29.0790000000126	0.999773501168974\\
29.1190000000126	0.999773512132696\\
29.1590000000127	0.999773523016437\\
29.1990000000127	0.999773533820876\\
29.2390000000128	0.999773544546689\\
29.2790000000128	0.999773555194541\\
29.3190000000128	0.999773565765094\\
29.3590000000129	0.999773576259004\\
29.3990000000129	0.999773586676919\\
29.439000000013	0.999773597019485\\
29.479000000013	0.999773607287339\\
29.5190000000131	0.999773617481114\\
29.5590000000131	0.999773627601436\\
29.5990000000132	0.999773637648926\\
29.6390000000132	0.999773647624201\\
29.6790000000133	0.99977365752787\\
29.7190000000133	0.999773667360539\\
29.7590000000134	0.999773677122806\\
29.7990000000134	0.999773686815267\\
29.8390000000135	0.999773696438508\\
29.8790000000135	0.999773705993113\\
29.9190000000136	0.99977371547966\\
29.9590000000136	0.999773724898724\\
29.9990000000137	0.999773734250872\\
30.0390000000137	0.999773743536667\\
30.0790000000138	0.999773752756666\\
30.1190000000138	0.999773761911421\\
30.1590000000139	0.999773771001482\\
30.1990000000139	0.999773780027392\\
30.239000000014	0.999773788989688\\
30.279000000014	0.999773797888904\\
30.3190000000141	0.999773806725568\\
30.3590000000141	0.999773815500205\\
30.3990000000142	0.999773824213333\\
30.4390000000142	0.999773832865468\\
30.4790000000143	0.999773841457119\\
30.5190000000143	0.999773849988791\\
30.5590000000144	0.999773858460986\\
30.5990000000144	0.999773866874201\\
30.6390000000145	0.999773875228927\\
30.6790000000145	0.999773883525652\\
30.7190000000146	0.99977389176486\\
30.7590000000146	0.999773899947029\\
30.7990000000147	0.999773908072635\\
30.8390000000147	0.999773916142148\\
30.8790000000148	0.999773924156035\\
30.9190000000148	0.999773932114757\\
30.9590000000149	0.999773940018772\\
30.9990000000149	0.999773947868535\\
31.039000000015	0.999773955664495\\
31.079000000015	0.999773963407099\\
31.119000000015	0.999773971096788\\
31.1590000000151	0.999773978734001\\
31.1990000000151	0.999773986319172\\
31.2390000000152	0.999773993852731\\
31.2790000000152	0.999774001335105\\
31.3190000000153	0.999774008766717\\
31.3590000000153	0.999774016147984\\
31.3990000000154	0.999774023479324\\
31.4390000000154	0.999774030761147\\
31.4790000000155	0.99977403799386\\
31.5190000000155	0.999774045177868\\
31.5590000000156	0.999774052313572\\
31.5990000000156	0.999774059401368\\
31.6390000000157	0.999774066441651\\
31.6790000000157	0.99977407343481\\
31.7190000000158	0.999774080381232\\
31.7590000000158	0.999774087281301\\
31.7990000000159	0.999774094135395\\
31.8390000000159	0.999774100943891\\
31.879000000016	0.999774107707163\\
31.919000000016	0.99977411442558\\
31.9590000000161	0.999774121099509\\
31.9990000000161	0.999774127729312\\
32.039000000016	0.99977413431535\\
32.0790000000159	0.999774140857979\\
32.1190000000158	0.999774147357553\\
32.1590000000158	0.999774153814422\\
32.1990000000157	0.999774160228935\\
32.2390000000156	0.999774166601435\\
32.2790000000155	0.999774172932263\\
32.3190000000154	0.999774179221758\\
32.3590000000153	0.999774185470254\\
32.3990000000152	0.999774191678085\\
32.4390000000151	0.999774197845579\\
32.479000000015	0.999774203973062\\
32.5190000000149	0.999774210060859\\
32.5590000000148	0.999774216109291\\
32.5990000000147	0.999774222118674\\
32.6390000000146	0.999774228089323\\
32.6790000000145	0.999774234021552\\
32.7190000000144	0.999774239915668\\
32.7590000000144	0.99977424577198\\
32.7990000000143	0.99977425159079\\
32.8390000000142	0.999774257372402\\
32.8790000000141	0.999774263117112\\
32.919000000014	0.999774268825217\\
32.9590000000139	0.99977427449701\\
32.9990000000138	0.999774280132782\\
33.0390000000137	0.999774285732822\\
33.0790000000136	0.999774291297415\\
33.1190000000135	0.999774296826844\\
33.1590000000134	0.99977430232139\\
33.1990000000133	0.999774307781331\\
33.2390000000132	0.999774313206942\\
33.2790000000131	0.999774318598498\\
33.319000000013	0.999774323956269\\
33.359000000013	0.999774329280523\\
33.3990000000129	0.999774334571528\\
33.4390000000128	0.999774339829545\\
33.4790000000127	0.999774345054837\\
33.5190000000126	0.999774350247663\\
33.5590000000125	0.99977435540828\\
33.5990000000124	0.999774360536942\\
33.6390000000123	0.999774365633903\\
33.6790000000122	0.999774370699411\\
33.7190000000121	0.999774375733715\\
33.759000000012	0.999774380737061\\
33.7990000000119	0.999774385709692\\
33.8390000000118	0.99977439065185\\
33.8790000000117	0.999774395563774\\
33.9190000000117	0.999774400445702\\
33.9590000000116	0.999774405297869\\
33.9990000000115	0.999774410120508\\
34.0390000000114	0.99977441491385\\
34.0790000000113	0.999774419678123\\
34.1190000000112	0.999774424413556\\
34.1590000000111	0.999774429120372\\
34.199000000011	0.999774433798795\\
34.2390000000109	0.999774438449046\\
34.2790000000108	0.999774443071344\\
34.3190000000107	0.999774447665907\\
34.3590000000106	0.99977445223295\\
34.3990000000105	0.999774456772685\\
34.4390000000104	0.999774461285326\\
34.4790000000103	0.999774465771081\\
34.5190000000103	0.999774470230159\\
34.5590000000102	0.999774474662764\\
34.5990000000101	0.999774479069103\\
34.63900000001	0.999774483449376\\
34.6790000000099	0.999774487803786\\
34.7190000000098	0.999774492132532\\
34.7590000000097	0.99977449643581\\
34.7990000000096	0.999774500713816\\
34.8390000000095	0.999774504966744\\
34.8790000000094	0.999774509194785\\
34.9190000000093	0.999774513398131\\
34.9590000000092	0.999774517576968\\
34.9990000000091	0.999774521731486\\
35.039000000009	0.99977452586187\\
35.0790000000089	0.999774529968304\\
35.1190000000089	0.99977453405097\\
35.1590000000088	0.999774538110047\\
35.1990000000087	0.999774542145717\\
35.2390000000086	0.999774546158156\\
35.2790000000085	0.99977455014754\\
35.3190000000084	0.999774554114044\\
35.3590000000083	0.999774558057842\\
35.3990000000082	0.999774561979103\\
35.4390000000081	0.999774565877999\\
35.479000000008	0.999774569754698\\
35.5190000000079	0.999774573609367\\
35.5590000000078	0.999774577442172\\
35.5990000000077	0.999774581253276\\
35.6390000000076	0.999774585042843\\
35.6790000000075	0.999774588811034\\
35.7190000000075	0.999774592558008\\
35.7590000000074	0.999774596283925\\
35.7990000000073	0.999774599988941\\
35.8390000000072	0.999774603673213\\
35.8790000000071	0.999774607336895\\
35.919000000007	0.99977461098014\\
35.9590000000069	0.9997746146031\\
35.9990000000068	0.999774618205925\\
36.0390000000067	0.999774621788766\\
36.0790000000066	0.99977462535177\\
36.1190000000065	0.999774628895083\\
36.1590000000064	0.999774632418851\\
36.1990000000063	0.999774635923217\\
36.2390000000062	0.999774639408326\\
36.2790000000062	0.999774642874318\\
36.3190000000061	0.999774646321333\\
36.359000000006	0.999774649749513\\
36.3990000000059	0.999774653158993\\
36.4390000000058	0.999774656549911\\
36.4790000000057	0.999774659922404\\
36.5190000000056	0.999774663276605\\
36.5590000000055	0.999774666612647\\
36.5990000000054	0.999774669930664\\
36.6390000000053	0.999774673230787\\
36.6790000000052	0.999774676513145\\
36.7190000000051	0.999774679777867\\
36.759000000005	0.999774683025081\\
36.7990000000049	0.999774686254915\\
36.8390000000048	0.999774689467491\\
36.8790000000048	0.999774692662937\\
36.9190000000047	0.999774695841375\\
36.9590000000046	0.999774699002928\\
36.9990000000045	0.999774702147717\\
37.0390000000044	0.999774705275861\\
37.0790000000043	0.999774708387482\\
37.1190000000042	0.999774711482696\\
37.1590000000041	0.999774714561621\\
37.199000000004	0.999774717624375\\
37.2390000000039	0.99977472067107\\
37.2790000000038	0.999774723701822\\
37.3190000000037	0.999774726716744\\
37.3590000000036	0.999774729715949\\
37.3990000000035	0.999774732699549\\
37.4390000000034	0.999774735667654\\
37.4790000000034	0.999774738620374\\
37.5190000000033	0.999774741557816\\
37.5590000000032	0.999774744480089\\
37.5990000000031	0.999774747387299\\
37.639000000003	0.999774750279552\\
37.6790000000029	0.999774753156954\\
37.7190000000028	0.999774756019609\\
37.7590000000027	0.999774758867619\\
37.7990000000026	0.999774761701088\\
37.8390000000025	0.999774764520116\\
37.8790000000024	0.999774767324804\\
37.9190000000023	0.999774770115252\\
37.9590000000022	0.999774772891559\\
37.9990000000021	0.999774775653824\\
38.039000000002	0.999774778402142\\
38.079000000002	0.999774781136612\\
38.1190000000019	0.999774783857328\\
38.1590000000018	0.999774786564384\\
38.1990000000017	0.999774789257877\\
38.2390000000016	0.999774791937898\\
38.2790000000015	0.99977479460454\\
38.3190000000014	0.999774797257894\\
38.3590000000013	0.999774799898053\\
38.3990000000012	0.999774802525107\\
38.4390000000011	0.999774805139144\\
38.479000000001	0.999774807740253\\
38.5190000000009	0.999774810328523\\
38.5590000000008	0.99977481290404\\
38.5990000000007	0.999774815466892\\
38.6390000000006	0.999774818017163\\
38.6790000000006	0.999774820554938\\
38.7190000000005	0.999774823080304\\
38.7590000000004	0.999774825593342\\
38.7990000000003	0.999774828094136\\
38.8390000000002	0.999774830582769\\
38.8790000000001	0.999774833059321\\
38.919	0.999774835523874\\
38.9589999999999	0.999774837976507\\
38.9989999999998	0.999774840417301\\
39.0389999999997	0.999774842846335\\
39.0789999999996	0.999774845263687\\
39.1189999999995	0.999774847669434\\
39.1589999999994	0.999774850063653\\
39.1989999999993	0.99977485244642\\
39.2389999999993	0.999774854817813\\
39.2789999999992	0.999774857177905\\
39.3189999999991	0.999774859526771\\
39.358999999999	0.999774861864485\\
39.3989999999989	0.99977486419112\\
39.4389999999988	0.999774866506749\\
39.4789999999987	0.999774868811444\\
39.5189999999986	0.999774871105277\\
39.5589999999985	0.999774873388318\\
39.5989999999984	0.999774875660639\\
39.6389999999983	0.999774877922308\\
39.6789999999982	0.999774880173394\\
39.7189999999981	0.999774882413966\\
39.758999999998	0.999774884644092\\
39.7989999999979	0.999774886863841\\
39.8389999999979	0.999774889073278\\
39.8789999999978	0.99977489127247\\
39.9189999999977	0.999774893461483\\
39.9589999999976	0.999774895640384\\
39.9989999999975	0.999774897809234\\
40.0389999999974	0.999774899968101\\
40.0789999999973	0.999774902117047\\
40.1189999999972	0.999774904256136\\
40.1589999999971	0.999774906385429\\
40.198999999997	0.99977490850499\\
40.2389999999969	0.99977491061488\\
40.2789999999968	0.999774912715161\\
40.3189999999967	0.999774914805892\\
40.3589999999966	0.999774916887135\\
40.3989999999965	0.999774918958948\\
40.4389999999965	0.999774921021392\\
40.4789999999964	0.999774923074525\\
40.5189999999963	0.999774925118406\\
40.5589999999962	0.999774927153092\\
40.5989999999961	0.999774929178643\\
40.638999999996	0.999774931195112\\
40.6789999999959	0.999774933202558\\
40.7189999999958	0.999774935201036\\
40.7589999999957	0.999774937190602\\
40.7989999999956	0.99977493917131\\
40.8389999999955	0.999774941143216\\
40.8789999999954	0.999774943106375\\
40.9189999999953	0.999774945060839\\
40.9589999999952	0.999774947006662\\
40.9989999999951	0.999774948943897\\
41.0389999999951	0.999774950872598\\
41.078999999995	0.999774952792815\\
41.1189999999949	0.9997749547046\\
41.1589999999948	0.999774956608006\\
41.1989999999947	0.999774958503083\\
41.2389999999946	0.999774960389881\\
41.2789999999945	0.999774962268452\\
41.3189999999944	0.999774964138842\\
41.3589999999943	0.999774966001105\\
41.3989999999942	0.999774967855286\\
41.4389999999941	0.999774969701436\\
41.478999999994	0.999774971539602\\
41.5189999999939	0.999774973369833\\
41.5589999999938	0.999774975192176\\
41.5989999999938	0.999774977006677\\
41.6389999999937	0.999774978813384\\
41.6789999999936	0.999774980612343\\
41.7189999999935	0.9997749824036\\
41.7589999999934	0.999774984187199\\
41.7989999999933	0.999774985963188\\
41.8389999999932	0.999774987731611\\
41.8789999999931	0.999774989492511\\
41.918999999993	0.999774991245934\\
41.9589999999929	0.999774992991923\\
41.9989999999928	0.999774994730522\\
42.0389999999927	0.999774996461773\\
42.0789999999926	0.999774998185721\\
42.1189999999925	0.999774999902407\\
42.1589999999924	0.999775001611874\\
42.1989999999924	0.999775003314164\\
42.2389999999923	0.999775005009318\\
42.2789999999922	0.999775006697377\\
42.3189999999921	0.999775008378382\\
42.358999999992	0.999775010052375\\
42.3989999999919	0.999775011719394\\
42.4389999999918	0.999775013379481\\
42.4789999999917	0.999775015032675\\
42.5189999999916	0.999775016679014\\
42.5589999999915	0.999775018318539\\
42.5989999999914	0.999775019951288\\
42.6389999999913	0.999775021577301\\
42.6789999999912	0.999775023196614\\
42.7189999999911	0.999775024809268\\
42.758999999991	0.999775026415297\\
42.798999999991	0.999775028014741\\
42.8389999999909	0.999775029607635\\
42.8789999999908	0.999775031194017\\
42.9189999999907	0.999775032773923\\
42.9589999999906	0.99977503434739\\
42.9989999999905	0.999775035914454\\
43.0389999999904	0.999775037475149\\
43.0789999999903	0.999775039029511\\
43.1189999999902	0.999775040577577\\
43.1589999999901	0.99977504211938\\
43.19899999999	0.999775043654955\\
43.2389999999899	0.999775045184337\\
43.2789999999898	0.999775046707561\\
43.3189999999897	0.99977504822466\\
43.3589999999896	0.999775049735667\\
43.3989999999896	0.999775051240615\\
43.4389999999895	0.999775052739539\\
43.4789999999894	0.99977505423247\\
43.5189999999893	0.999775055719442\\
43.5589999999892	0.999775057200487\\
43.5989999999891	0.999775058675637\\
43.638999999989	0.999775060144923\\
43.6789999999889	0.999775061608379\\
43.7189999999888	0.999775063066035\\
43.7589999999887	0.99977506451792\\
43.7989999999886	0.999775065964069\\
43.8389999999885	0.999775067404511\\
43.8789999999884	0.999775068839277\\
43.9189999999883	0.999775070268396\\
43.9589999999883	0.999775071691899\\
43.9989999999882	0.999775073109817\\
44.0389999999881	0.999775074522178\\
44.078999999988	0.999775075929013\\
44.1189999999879	0.99977507733035\\
44.1589999999878	0.999775078726219\\
44.1989999999877	0.999775080116648\\
44.2389999999876	0.999775081501667\\
44.2789999999875	0.999775082881302\\
44.3189999999874	0.999775084255583\\
44.3589999999873	0.999775085624538\\
44.3989999999872	0.999775086988193\\
44.4389999999871	0.999775088346576\\
44.478999999987	0.999775089699716\\
44.5189999999869	0.999775091047639\\
44.5589999999869	0.999775092390374\\
44.5989999999868	0.999775093727945\\
44.6389999999867	0.99977509506038\\
44.6789999999866	0.999775096387707\\
44.7189999999865	0.999775097709949\\
44.7589999999864	0.999775099027136\\
44.7989999999863	0.99977510033929\\
44.8389999999862	0.999775101646439\\
44.8789999999861	0.999775102948608\\
44.918999999986	0.999775104245822\\
44.9589999999859	0.999775105538107\\
44.9989999999858	0.999775106825488\\
};
%\addlegendentry{Generator 3 Area 1};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
-0.02	1\\
0.04	1\\
0.1	1\\
0.16	1\\
0.22	1\\
0.28	1\\
0.34	1\\
0.4	1\\
0.46	1\\
0.52	1\\
0.580000000000001	1\\
0.640000000000001	1\\
0.700000000000001	1\\
0.760000000000001	1\\
0.820000000000001	1\\
0.880000000000001	1\\
0.940000000000001	1\\
1	1\\
1.039	0.999998200364149\\
1.07899999999999	0.999986888238396\\
1.11899999999999	0.999963818422883\\
1.15899999999998	0.99993241296593\\
1.19899999999998	0.999897566064325\\
1.23899999999997	0.999862944624074\\
1.27899999999997	0.999830208500167\\
1.31899999999997	0.999799546532703\\
1.35899999999996	0.999770636663535\\
1.39899999999996	0.999743361236135\\
1.43899999999995	0.999718021486668\\
1.47899999999995	0.999695147178932\\
1.51899999999994	0.999675161547726\\
1.55899999999994	0.999658138875591\\
1.59899999999993	0.999643764557981\\
1.63899999999993	0.999631472542178\\
1.67899999999993	0.999620656410918\\
1.71899999999992	0.999610844497553\\
1.75899999999992	0.999601775525243\\
1.79899999999991	0.999593372639175\\
1.83899999999991	0.999585658364898\\
1.8789999999999	0.999578666034052\\
1.9189999999999	0.999572387921361\\
1.9589999999999	0.999566771482502\\
1.99899999999989	0.999561749186041\\
2.03899999999989	0.999557275183116\\
2.07899999999988	0.999553345309139\\
2.11899999999988	0.999549990262907\\
2.15899999999987	0.999547246890816\\
2.19899999999987	0.99954512237404\\
2.23899999999986	0.99954356778551\\
2.27899999999986	0.999542472026809\\
2.31899999999986	0.999541678161973\\
2.35899999999985	0.999541015730357\\
2.39899999999985	0.99954033774946\\
2.43899999999984	0.999539550905479\\
2.47899999999984	0.999538631067104\\
2.51899999999983	0.999537621733821\\
2.55899999999983	0.999536618142069\\
2.59899999999982	0.999535742967333\\
2.63899999999982	0.999535120383615\\
2.67899999999982	0.999534854085576\\
2.71899999999981	0.999535012638694\\
2.75899999999981	0.999535623128471\\
2.7989999999998	0.999536672193917\\
2.8389999999998	0.999538112448571\\
2.87899999999979	0.999539871992361\\
2.91899999999979	0.999541864983731\\
2.95899999999979	0.999544001789582\\
2.99899999999978	0.999546197806345\\
3.03899999999978	0.999548380485107\\
3.07899999999977	0.999550494346103\\
3.11899999999977	0.999552503878071\\
3.15899999999976	0.999554394279181\\
3.19899999999976	0.999556170093236\\
3.23899999999975	0.999557851962212\\
3.27899999999975	0.999559471929949\\
3.31899999999975	0.999561067928918\\
3.35899999999974	0.999562678195068\\
3.39899999999974	0.999564336342127\\
3.43899999999973	0.99956606768375\\
3.47899999999973	0.999567887153164\\
3.51899999999972	0.999569798891756\\
3.55899999999972	0.999571797319453\\
3.59899999999971	0.999573869307259\\
3.63899999999971	0.999575996970586\\
3.67899999999971	0.999578160592533\\
3.7189999999997	0.999580341253101\\
3.7589999999997	0.999582522857512\\
3.79899999999969	0.999584693396483\\
3.83899999999969	0.999586845408728\\
3.87899999999968	0.999588975732382\\
3.91899999999968	0.999591084715463\\
3.95899999999968	0.999593175100652\\
3.99899999999967	0.999595250807117\\
4.03899999999968	0.999597315807218\\
4.0789999999997	0.999599373247603\\
4.11899999999971	0.999601424902889\\
4.15899999999972	0.999603470986345\\
4.19899999999974	0.999605510285135\\
4.23899999999975	0.999607540544182\\
4.27899999999976	0.999609558996908\\
4.31899999999978	0.999611562933556\\
4.35899999999979	0.999613550207279\\
4.3989999999998	0.999615519600824\\
4.43899999999982	0.999617471007723\\
4.47899999999983	0.999619405415899\\
4.51899999999984	0.999621324713417\\
4.55899999999986	0.999623231361361\\
4.59899999999987	0.999625127994704\\
4.63899999999988	0.999627017017135\\
4.6789999999999	0.999628900250689\\
4.71899999999991	0.99963077868738\\
4.75899999999992	0.999632652370907\\
4.79899999999994	0.999634520415136\\
4.83899999999995	0.999636381145992\\
4.87899999999996	0.999638232337191\\
4.91899999999998	0.999640071500062\\
4.95899999999999	0.999641896184146\\
4.999	0.999643704248196\\
5.03900000000002	0.999645494069415\\
5.07900000000003	0.999647264670509\\
5.11900000000004	0.999649015757238\\
5.15900000000006	0.9996507476718\\
5.19900000000007	0.999652461277684\\
5.23900000000008	0.99965415779863\\
5.2790000000001	0.999655838638614\\
5.31900000000011	0.999657505207992\\
5.35900000000012	0.999659158758656\\
5.39900000000014	0.99966080029193\\
5.43900000000015	0.999662430485107\\
5.47900000000016	0.999664049678541\\
5.51900000000018	0.999665657913475\\
5.55900000000019	0.999667254990842\\
5.5990000000002	0.99966884054843\\
5.63900000000022	0.999670414143897\\
5.67900000000023	0.999671975332008\\
5.71900000000024	0.999673523726846\\
5.75900000000026	0.999675059043168\\
5.79900000000027	0.999676581115096\\
5.83900000000028	0.999678089893893\\
5.8790000000003	0.999679585429482\\
5.91900000000031	0.999681067841941\\
5.95900000000032	0.999682537289595\\
5.99900000000034	0.999683993939616\\
6.03900000000035	0.999685437945513\\
6.07900000000036	0.999686869433996\\
6.11900000000038	0.999688288501677\\
6.15900000000039	0.999689695220402\\
6.1990000000004	0.9996910896487\\
6.23900000000042	0.999692471846176\\
6.27900000000043	0.999693841887587\\
6.31900000000044	0.999695199873773\\
6.35900000000046	0.999696545937505\\
6.39900000000047	0.99969788025864\\
6.43900000000049	0.99969920302324\\
6.4790000000005	0.999700514418775\\
6.51900000000051	0.999701814644697\\
6.55900000000053	0.999703103896034\\
6.59900000000054	0.999704382346252\\
6.63900000000055	0.999705650133876\\
6.67900000000057	0.999706907355583\\
6.71900000000058	0.999708154066307\\
6.75900000000059	0.999709390285292\\
6.79900000000061	0.999710616006166\\
6.83900000000062	0.999711831208994\\
6.87900000000063	0.999713035872549\\
6.91900000000065	0.999714229985414\\
6.95900000000066	0.999715413554935\\
6.99900000000067	0.999716586613355\\
7.03900000000069	0.999717749220732\\
7.0790000000007	0.999718901464572\\
7.11900000000071	0.999720043456491\\
7.15900000000073	0.999721175326478\\
7.19900000000074	0.999722297215706\\
7.23900000000075	0.999723409268883\\
7.27900000000077	0.999724511627166\\
7.31900000000078	0.999725604422419\\
7.35900000000079	0.999726687773365\\
7.39900000000081	0.999727761783785\\
7.43900000000082	0.999728826542664\\
7.47900000000083	0.999729882125907\\
7.51900000000085	0.999730928599137\\
7.55900000000086	0.999731966021026\\
7.59900000000087	0.999732994446648\\
7.63900000000089	0.999734013930445\\
7.6790000000009	0.999735024528526\\
7.71900000000091	0.999736026300147\\
7.75900000000093	0.999737019308381\\
7.79900000000094	0.999738003620042\\
7.83900000000095	0.999738979305088\\
7.87900000000097	0.999739946435677\\
7.91900000000098	0.999740905085126\\
7.95900000000099	0.999741855326965\\
7.99900000000101	0.999742797234216\\
8.03900000000098	0.999743730878986\\
8.07900000000096	0.999744656332381\\
8.11900000000094	0.999745573664674\\
8.15900000000092	0.999746482945656\\
8.1990000000009	0.99974738424503\\
8.23900000000087	0.999748277632767\\
8.27900000000085	0.99974916317931\\
8.31900000000083	0.999750040955585\\
8.35900000000081	0.999750911032801\\
8.39900000000078	0.999751773482084\\
8.43900000000076	0.999752628373972\\
8.47900000000074	0.999753475777882\\
8.51900000000072	0.999754315761606\\
8.5590000000007	0.999755148396936\\
8.59900000000067	0.999755973774028\\
8.63900000000065	0.999756791926477\\
8.67900000000063	0.999757602891625\\
8.71900000000061	0.99975840672213\\
8.75900000000058	0.999759203480528\\
8.79900000000056	0.999759993231993\\
8.83900000000054	0.999760776039164\\
8.87900000000052	0.999761551960487\\
8.9190000000005	0.99976232105138\\
8.95900000000047	0.999763083366566\\
8.99900000000045	0.999763838961993\\
9.03900000000043	0.999764587895563\\
9.07900000000041	0.999765330226714\\
9.11900000000039	0.99976606601538\\
9.15900000000036	0.999766795320982\\
9.19900000000034	0.999767518201838\\
9.23900000000032	0.999768234715066\\
9.2790000000003	0.999768944916798\\
9.31900000000027	0.99976964886245\\
9.35900000000025	0.999770346606862\\
9.39900000000023	0.999771038204243\\
9.43900000000021	0.999771723708013\\
9.47900000000019	0.999772403170646\\
9.51900000000016	0.999773076643629\\
9.55900000000014	0.999773744177565\\
9.59900000000012	0.999774405822403\\
9.6390000000001	0.999775061627686\\
9.67900000000007	0.999775711642762\\
9.71900000000005	0.999776355916894\\
9.75900000000003	0.99977699449925\\
9.79900000000001	0.99977762743882\\
9.83899999999999	0.999778254784295\\
9.87899999999996	0.999778876583964\\
9.91899999999994	0.999779492885655\\
9.95899999999992	0.999780103736731\\
9.9989999999999	0.999780709184127\\
10.0389999999999	0.999781309274411\\
10.0789999999999	0.999781904053832\\
10.1189999999998	0.999782493568358\\
10.1589999999998	0.999783077863688\\
10.1989999999998	0.999783656985233\\
10.2389999999998	0.999784230978085\\
10.2789999999997	0.999784799886986\\
10.3189999999997	0.999785363756287\\
10.3589999999997	0.999785922629921\\
10.3989999999997	0.999786476551384\\
10.4389999999997	0.999787025563724\\
10.4789999999996	0.999787569709533\\
10.5189999999996	0.999788109030949\\
10.5589999999996	0.999788643569665\\
10.5989999999996	0.99978917336695\\
10.6389999999995	0.999789698463654\\
10.6789999999995	0.999790218900249\\
10.7189999999995	0.99979073471685\\
10.7589999999995	0.99979124595324\\
10.7989999999995	0.9997917526489\\
10.8389999999994	0.99979225484303\\
10.8789999999994	0.999792752574563\\
10.9189999999994	0.999793245882168\\
10.9589999999994	0.999793734804254\\
10.9989999999993	0.999794219378957\\
11.0389999999993	0.999794699644133\\
11.0789999999993	0.999795175637343\\
11.1189999999993	0.999795647395833\\
11.1589999999993	0.999796114956529\\
11.1989999999992	0.999796578356026\\
11.2389999999992	0.999797037630578\\
11.2789999999992	0.999797492816106\\
11.3189999999992	0.999797943948188\\
11.3589999999991	0.999798391062077\\
11.3989999999991	0.999798834192702\\
11.4389999999991	0.999799273374675\\
11.4789999999991	0.999799708642303\\
11.5189999999991	0.9998001400296\\
11.558999999999	0.999800567570286\\
11.598999999999	0.999800991297802\\
11.638999999999	0.999801411245305\\
11.678999999999	0.999801827445684\\
11.7189999999989	0.99980223993155\\
11.7589999999989	0.999802648735246\\
11.7989999999989	0.999803053888847\\
11.8389999999989	0.999803455424157\\
11.8789999999989	0.999803853372714\\
11.9189999999988	0.999804247765792\\
11.9589999999988	0.999804638634401\\
11.9989999999988	0.99980502600929\\
12.0389999999988	0.999805409920949\\
12.0789999999987	0.99980579039961\\
12.1189999999987	0.999806167475248\\
12.1589999999987	0.999806541177584\\
12.1989999999987	0.999806911536089\\
12.2389999999987	0.999807278579981\\
12.2789999999986	0.999807642338227\\
12.3189999999986	0.999808002839545\\
12.3589999999986	0.999808360112404\\
12.3989999999986	0.999808714185026\\
12.4389999999985	0.999809065085389\\
12.4789999999985	0.999809412841227\\
12.5189999999985	0.999809757480032\\
12.5589999999985	0.999810099029058\\
12.5989999999985	0.999810437515324\\
12.6389999999984	0.99981077296562\\
12.6789999999984	0.999811105406503\\
12.7189999999984	0.999811434864305\\
12.7589999999984	0.999811761365135\\
12.7989999999983	0.999812084934883\\
12.8389999999983	0.999812405599218\\
12.8789999999983	0.999812723383593\\
12.9189999999983	0.999813038313248\\
12.9589999999983	0.999813350413208\\
12.9989999999982	0.999813659708285\\
13.0389999999982	0.99981396622308\\
13.0789999999982	0.999814269981982\\
13.1189999999982	0.999814571009173\\
13.1589999999981	0.999814869328624\\
13.1989999999981	0.999815164964103\\
13.2389999999981	0.999815457939168\\
13.2789999999981	0.99981574827718\\
13.3189999999981	0.999816036001293\\
13.358999999998	0.999816321134462\\
13.398999999998	0.999816603699447\\
13.438999999998	0.999816883718808\\
13.478999999998	0.999817161214913\\
13.5189999999979	0.999817436209938\\
13.5589999999979	0.999817708725869\\
13.5989999999979	0.999817978784503\\
13.6389999999979	0.999818246407451\\
13.6789999999979	0.999818511616136\\
13.7189999999978	0.9998187744318\\
13.7589999999978	0.999819034875503\\
13.7989999999978	0.999819292968122\\
13.8389999999978	0.999819548730356\\
13.8789999999977	0.999819802182727\\
13.9189999999977	0.99982005334558\\
13.9589999999977	0.999820302239084\\
13.9989999999977	0.999820548883237\\
14.0389999999977	0.999820793297862\\
14.0789999999976	0.999821035502615\\
14.1189999999976	0.999821275516979\\
14.1589999999976	0.999821513360273\\
14.1989999999976	0.999821749051647\\
14.2389999999975	0.999821982610085\\
14.2789999999975	0.999822214054409\\
14.3189999999975	0.999822443403278\\
14.3589999999975	0.999822670675191\\
14.3989999999975	0.999822895888486\\
14.4389999999974	0.999823119061343\\
14.4789999999974	0.999823340211784\\
14.5189999999974	0.999823559357678\\
14.5589999999974	0.999823776516735\\
14.5989999999973	0.999823991706518\\
14.6389999999973	0.999824204944434\\
14.6789999999973	0.999824416247742\\
14.7189999999973	0.99982462563355\\
14.7589999999973	0.999824833118822\\
14.7989999999972	0.999825038720372\\
14.8389999999972	0.99982524245487\\
14.8789999999972	0.999825444338842\\
14.9189999999972	0.999825644388672\\
14.9589999999971	0.9998258426206\\
14.9989999999971	0.999826039050729\\
15.0389999999971	0.999826233695021\\
15.0789999999971	0.9998264265693\\
15.1189999999971	0.999826617689252\\
15.158999999997	0.999826807070429\\
15.198999999997	0.999826994728246\\
15.238999999997	0.999827180677986\\
15.278999999997	0.999827364934801\\
15.3189999999969	0.999827547513708\\
15.3589999999969	0.999827728429596\\
15.3989999999969	0.999827907697226\\
15.4389999999969	0.999828085331227\\
15.4789999999969	0.999828261346106\\
15.5189999999968	0.999828435756242\\
15.5589999999968	0.999828608575889\\
15.5989999999968	0.999828779819176\\
15.6389999999968	0.999828949500113\\
15.6789999999968	0.999829117632587\\
15.7189999999967	0.999829284230363\\
15.7589999999967	0.999829449307088\\
15.7989999999967	0.999829612876289\\
15.8389999999967	0.999829774951377\\
15.8789999999966	0.999829935545645\\
15.9189999999966	0.999830094672273\\
15.9589999999966	0.999830252344325\\
15.9989999999966	0.999830408574749\\
16.0389999999966	0.999830563376385\\
16.0789999999967	0.999830716761958\\
16.1189999999967	0.999830868744084\\
16.1589999999968	0.999831019335268\\
16.1989999999968	0.999831168547907\\
16.2389999999969	0.999831316394291\\
16.2789999999969	0.999831462886599\\
16.318999999997	0.999831608036908\\
16.358999999997	0.999831751857188\\
16.3989999999971	0.999831894359307\\
16.4389999999971	0.999832035555025\\
16.4789999999972	0.999832175456006\\
16.5189999999972	0.999832314073806\\
16.5589999999973	0.999832451419883\\
16.5989999999973	0.999832587505595\\
16.6389999999974	0.9998327223422\\
16.6789999999974	0.999832855940861\\
16.7189999999975	0.999832988312639\\
16.7589999999975	0.999833119468502\\
16.7989999999975	0.99983324941932\\
16.8389999999976	0.99983337817587\\
16.8789999999976	0.999833505748833\\
16.9189999999977	0.999833632148797\\
16.9589999999977	0.99983375738626\\
16.9989999999978	0.999833881471625\\
17.0389999999978	0.999834004415206\\
17.0789999999979	0.999834126227225\\
17.1189999999979	0.999834246917818\\
17.158999999998	0.999834366497028\\
17.198999999998	0.999834484974813\\
17.2389999999981	0.999834602361044\\
17.2789999999981	0.999834718665504\\
17.3189999999982	0.999834833897892\\
17.3589999999982	0.999834948067821\\
17.3989999999983	0.999835061184819\\
17.4389999999983	0.999835173258331\\
17.4789999999984	0.999835284297721\\
17.5189999999984	0.999835394312271\\
17.5589999999985	0.999835503311177\\
17.5989999999985	0.999835611303561\\
17.6389999999986	0.999835718298461\\
17.6789999999986	0.999835824304836\\
17.7189999999987	0.999835929331568\\
17.7589999999987	0.999836033387459\\
17.7989999999988	0.999836136481235\\
17.8389999999988	0.999836238621544\\
17.8789999999989	0.99983633981696\\
17.9189999999989	0.999836440075982\\
17.958999999999	0.999836539407033\\
17.998999999999	0.999836637818462\\
18.0389999999991	0.999836735318544\\
18.0789999999991	0.999836831915483\\
18.1189999999992	0.999836927617411\\
18.1589999999992	0.999837022432386\\
18.1989999999993	0.9998371163684\\
18.2389999999993	0.999837209433368\\
18.2789999999994	0.999837301635139\\
18.3189999999994	0.999837392981495\\
18.3589999999995	0.999837483480145\\
18.3989999999995	0.999837573138734\\
18.4389999999996	0.999837661964837\\
18.4789999999996	0.999837749965964\\
18.5189999999997	0.999837837149556\\
18.5589999999997	0.999837923522995\\
18.5989999999997	0.99983800909359\\
18.6389999999998	0.999838093868591\\
18.6789999999998	0.999838177855181\\
18.7189999999999	0.999838261060482\\
18.7589999999999	0.999838343491552\\
18.799	0.999838425155386\\
18.839	0.999838506058919\\
18.8790000000001	0.999838586209024\\
18.9190000000001	0.999838665612512\\
18.9590000000002	0.999838744276136\\
18.9990000000002	0.999838822206588\\
19.0390000000003	0.999838899410501\\
19.0790000000003	0.999838975894451\\
19.1190000000004	0.999839051664954\\
19.1590000000004	0.99983912672847\\
19.1990000000005	0.999839201091399\\
19.2390000000005	0.999839274760089\\
19.2790000000006	0.999839347740826\\
19.3190000000006	0.999839420039846\\
19.3590000000007	0.999839491663327\\
19.3990000000007	0.999839562617392\\
19.4390000000008	0.999839632908111\\
19.4790000000008	0.999839702541501\\
19.5190000000009	0.999839771523523\\
19.5590000000009	0.999839839860088\\
19.599000000001	0.999839907557052\\
19.639000000001	0.999839974620221\\
19.6790000000011	0.99984004105535\\
19.7190000000011	0.999840106868141\\
19.7590000000012	0.999840172064246\\
19.7990000000012	0.999840236649268\\
19.8390000000013	0.999840300628761\\
19.8790000000013	0.999840364008228\\
19.9190000000014	0.999840426793122\\
19.9590000000014	0.999840488988851\\
19.9990000000015	0.999840550600771\\
20.0390000000015	0.999840611634194\\
20.0790000000016	0.999840672094383\\
20.1190000000016	0.999840731986555\\
20.1590000000017	0.999840791315881\\
20.1990000000017	0.999840850087484\\
20.2390000000018	0.999840908306444\\
20.2790000000018	0.999840965977794\\
20.3190000000019	0.999841023106524\\
20.3590000000019	0.999841079697577\\
20.3990000000019	0.999841135755855\\
20.439000000002	0.999841191286214\\
20.479000000002	0.999841246293468\\
20.5190000000021	0.999841300782389\\
20.5590000000021	0.999841354757704\\
20.5990000000022	0.999841408224101\\
20.6390000000022	0.999841461186222\\
20.6790000000023	0.999841513648673\\
20.7190000000023	0.999841565616013\\
20.7590000000024	0.999841617092766\\
20.7990000000024	0.999841668083413\\
20.8390000000025	0.999841718592395\\
20.8790000000025	0.999841768624114\\
20.9190000000026	0.999841818182932\\
20.9590000000026	0.999841867273172\\
20.9990000000027	0.99984191589912\\
21.0390000000027	0.999841964065022\\
21.0790000000028	0.999842011775086\\
21.1190000000028	0.999842059033485\\
21.1590000000029	0.999842105844353\\
21.1990000000029	0.999842152211786\\
21.239000000003	0.999842198139843\\
21.279000000003	0.999842243632551\\
21.3190000000031	0.999842288693896\\
21.3590000000031	0.999842333327831\\
21.3990000000032	0.999842377538274\\
21.4390000000032	0.999842421329107\\
21.4790000000033	0.999842464704176\\
21.5190000000033	0.999842507667296\\
21.5590000000034	0.999842550222244\\
21.5990000000034	0.999842592372766\\
21.6390000000035	0.999842634122573\\
21.6790000000035	0.999842675475344\\
21.7190000000036	0.999842716434724\\
21.7590000000036	0.999842757004325\\
21.7990000000037	0.999842797187729\\
21.8390000000037	0.999842836988483\\
21.8790000000038	0.999842876410102\\
21.9190000000038	0.999842915456073\\
21.9590000000039	0.999842954129849\\
21.9990000000039	0.999842992434853\\
22.039000000004	0.999843030374476\\
22.079000000004	0.999843067952081\\
22.1190000000041	0.999843105170998\\
22.1590000000041	0.999843142034529\\
22.1990000000041	0.999843178545945\\
22.2390000000042	0.999843214708489\\
22.2790000000042	0.999843250525375\\
22.3190000000043	0.999843285999787\\
22.3590000000043	0.999843321134879\\
22.3990000000044	0.99984335593378\\
22.4390000000044	0.99984339039959\\
22.4790000000045	0.99984342453538\\
22.5190000000045	0.999843458344193\\
22.5590000000046	0.999843491829047\\
22.5990000000046	0.999843524992929\\
22.6390000000047	0.999843557838803\\
22.6790000000047	0.999843590369604\\
22.7190000000048	0.999843622588241\\
22.7590000000048	0.999843654497599\\
22.7990000000049	0.999843686100534\\
22.8390000000049	0.999843717399877\\
22.879000000005	0.999843748398434\\
22.919000000005	0.999843779098986\\
22.9590000000051	0.999843809504288\\
22.9990000000051	0.999843839617072\\
23.0390000000052	0.999843869440042\\
23.0790000000052	0.999843898975881\\
23.1190000000053	0.999843928227246\\
23.1590000000053	0.999843957196771\\
23.1990000000054	0.999843985887066\\
23.2390000000054	0.999844014300716\\
23.2790000000055	0.999844042440285\\
23.3190000000055	0.999844070308311\\
23.3590000000056	0.999844097907313\\
23.3990000000056	0.999844125239784\\
23.4390000000057	0.999844152308196\\
23.4790000000057	0.999844179114996\\
23.5190000000058	0.999844205662612\\
23.5590000000058	0.999844231953451\\
23.5990000000059	0.999844257989893\\
23.6390000000059	0.999844283774302\\
23.679000000006	0.999844309309018\\
23.719000000006	0.999844334596359\\
23.7590000000061	0.999844359638625\\
23.7990000000061	0.999844384438092\\
23.8390000000062	0.999844408997018\\
23.8790000000062	0.999844433317638\\
23.9190000000063	0.999844457402169\\
23.9590000000063	0.999844481252806\\
23.9990000000063	0.999844504871726\\
24.0390000000064	0.999844528261085\\
24.0790000000064	0.999844551423021\\
24.1190000000065	0.99984457435965\\
24.1590000000065	0.99984459707307\\
24.1990000000066	0.99984461956536\\
24.2390000000066	0.999844641838581\\
24.2790000000067	0.999844663894775\\
24.3190000000067	0.999844685735964\\
24.3590000000068	0.999844707364154\\
24.3990000000068	0.999844728781331\\
24.4390000000069	0.999844749989464\\
24.4790000000069	0.999844770990504\\
24.519000000007	0.999844791786381\\
24.559000000007	0.999844812379013\\
24.5990000000071	0.999844832770298\\
24.6390000000071	0.999844852962114\\
24.6790000000072	0.999844872956327\\
24.7190000000072	0.999844892754782\\
24.7590000000073	0.99984491235931\\
24.7990000000073	0.999844931771723\\
24.8390000000074	0.999844950993819\\
24.8790000000074	0.999844970027378\\
24.9190000000075	0.999844988874164\\
24.9590000000075	0.999845007535923\\
24.9990000000076	0.99984502601439\\
25.0390000000076	0.999845044311279\\
25.0790000000077	0.999845062428292\\
25.1190000000077	0.999845080367114\\
25.1590000000078	0.999845098129415\\
25.1990000000078	0.999845115716849\\
25.2390000000079	0.999845133131055\\
25.2790000000079	0.999845150373658\\
25.319000000008	0.999845167446268\\
25.359000000008	0.999845184350479\\
25.3990000000081	0.999845201087874\\
25.4390000000081	0.999845217660016\\
25.4790000000082	0.999845234068457\\
25.5190000000082	0.999845250314736\\
25.5590000000083	0.999845266400375\\
25.5990000000083	0.999845282326886\\
25.6390000000084	0.999845298095763\\
25.6790000000084	0.999845313708488\\
25.7190000000085	0.999845329166529\\
25.7590000000085	0.999845344471342\\
25.7990000000085	0.999845359624369\\
25.8390000000086	0.999845374627039\\
25.8790000000086	0.999845389480767\\
25.9190000000087	0.999845404186954\\
25.9590000000087	0.999845418746992\\
25.9990000000088	0.999845433162258\\
26.0390000000088	0.999845447434115\\
26.0790000000089	0.999845461563915\\
26.1190000000089	0.999845475552998\\
26.159000000009	0.999845489402691\\
26.199000000009	0.999845503114309\\
26.2390000000091	0.999845516689156\\
26.2790000000091	0.999845530128522\\
26.3190000000092	0.999845543433687\\
26.3590000000092	0.999845556605918\\
26.3990000000093	0.999845569646471\\
26.4390000000093	0.999845582556589\\
26.4790000000094	0.999845595337507\\
26.5190000000094	0.999845607990446\\
26.5590000000095	0.999845620516616\\
26.5990000000095	0.999845632917216\\
26.6390000000096	0.999845645193435\\
26.6790000000096	0.999845657346449\\
26.7190000000097	0.999845669377426\\
26.7590000000097	0.999845681287522\\
26.7990000000098	0.999845693077881\\
26.8390000000098	0.999845704749637\\
26.8790000000099	0.999845716303916\\
26.9190000000099	0.999845727741831\\
26.95900000001	0.999845739064485\\
26.99900000001	0.999845750272972\\
27.0390000000101	0.999845761368374\\
27.0790000000101	0.999845772351766\\
27.1190000000102	0.999845783224212\\
27.1590000000102	0.999845793986765\\
27.1990000000103	0.999845804640469\\
27.2390000000103	0.999845815186358\\
27.2790000000104	0.999845825625457\\
27.3190000000104	0.99984583595878\\
27.3590000000105	0.999845846187335\\
27.3990000000105	0.999845856312118\\
27.4390000000106	0.999845866334117\\
27.4790000000106	0.999845876254311\\
27.5190000000106	0.999845886073667\\
27.5590000000107	0.999845895793148\\
27.5990000000107	0.999845905413703\\
27.6390000000108	0.999845914936277\\
27.6790000000108	0.999845924361803\\
27.7190000000109	0.999845933691207\\
27.7590000000109	0.999845942925406\\
27.799000000011	0.999845952065308\\
27.839000000011	0.999845961111813\\
27.8790000000111	0.999845970065813\\
27.9190000000111	0.99984597892819\\
27.9590000000112	0.999845987699822\\
27.9990000000112	0.999845996381573\\
28.0390000000113	0.999846004974304\\
28.0790000000113	0.999846013478867\\
28.1190000000114	0.999846021896105\\
28.1590000000114	0.999846030226852\\
28.1990000000115	0.999846038471937\\
28.2390000000115	0.999846046632179\\
28.2790000000116	0.999846054708392\\
28.3190000000116	0.999846062701379\\
28.3590000000117	0.999846070611938\\
28.3990000000117	0.99984607844086\\
28.4390000000118	0.999846086188928\\
28.4790000000118	0.999846093856918\\
28.5190000000119	0.999846101445596\\
28.5590000000119	0.999846108955725\\
28.599000000012	0.999846116388058\\
28.639000000012	0.999846123743342\\
28.6790000000121	0.999846131022318\\
28.7190000000121	0.999846138225719\\
28.7590000000122	0.999846145354273\\
28.7990000000122	0.999846152408698\\
28.8390000000123	0.999846159389707\\
28.8790000000123	0.999846166298007\\
28.9190000000124	0.999846173134298\\
28.9590000000124	0.999846179899271\\
28.9990000000125	0.999846186593616\\
29.0390000000125	0.999846193218012\\
29.0790000000126	0.999846199773134\\
29.1190000000126	0.99984620625965\\
29.1590000000127	0.999846212678221\\
29.1990000000127	0.999846219029501\\
29.2390000000128	0.999846225314141\\
29.2790000000128	0.999846231532785\\
29.3190000000128	0.99984623768607\\
29.3590000000129	0.999846243774626\\
29.3990000000129	0.999846249799079\\
29.439000000013	0.99984625576005\\
29.479000000013	0.999846261658151\\
29.5190000000131	0.999846267493991\\
29.5590000000131	0.999846273268173\\
29.5990000000132	0.999846278981295\\
29.6390000000132	0.999846284633947\\
29.6790000000133	0.999846290226713\\
29.7190000000133	0.999846295760176\\
29.7590000000134	0.999846301234909\\
29.7990000000134	0.999846306651481\\
29.8390000000135	0.999846312010458\\
29.8790000000135	0.999846317312399\\
29.9190000000136	0.999846322557857\\
29.9590000000136	0.999846327747381\\
29.9990000000137	0.999846332881514\\
30.0390000000137	0.999846337960794\\
30.0790000000138	0.999846342985754\\
30.1190000000138	0.999846347956923\\
30.1590000000139	0.999846352874823\\
30.1990000000139	0.999846357739974\\
30.239000000014	0.999846362552889\\
30.279000000014	0.999846367314078\\
30.3190000000141	0.999846372024042\\
30.3590000000141	0.999846376683282\\
30.3990000000142	0.999846381292293\\
30.4390000000142	0.999846385851564\\
30.4790000000143	0.99984639036158\\
30.5190000000143	0.999846394822823\\
30.5590000000144	0.99984639923577\\
30.5990000000144	0.999846403600891\\
30.6390000000145	0.999846407918654\\
30.6790000000145	0.999846412189522\\
30.7190000000146	0.999846416413952\\
30.7590000000146	0.999846420592401\\
30.7990000000147	0.999846424725317\\
30.8390000000147	0.999846428813147\\
30.8790000000148	0.999846432856331\\
30.9190000000148	0.999846436855309\\
30.9590000000149	0.999846440810513\\
30.9990000000149	0.999846444722373\\
31.039000000015	0.999846448591313\\
31.079000000015	0.999846452417755\\
31.119000000015	0.999846456202117\\
31.1590000000151	0.99984645994481\\
31.1990000000151	0.999846463646244\\
31.2390000000152	0.999846467306827\\
31.2790000000152	0.999846470926959\\
31.3190000000153	0.999846474507038\\
31.3590000000153	0.999846478047458\\
31.3990000000154	0.999846481548611\\
31.4390000000154	0.999846485010882\\
31.4790000000155	0.999846488434653\\
31.5190000000155	0.999846491820307\\
31.5590000000156	0.999846495168218\\
31.5990000000156	0.999846498478759\\
31.6390000000157	0.9998465017523\\
31.6790000000157	0.999846504989203\\
31.7190000000158	0.999846508189832\\
31.7590000000158	0.999846511354546\\
31.7990000000159	0.9998465144837\\
31.8390000000159	0.999846517577646\\
31.879000000016	0.999846520636732\\
31.919000000016	0.999846523661302\\
31.9590000000161	0.9998465266517\\
31.9990000000161	0.999846529608263\\
32.039000000016	0.999846532531327\\
32.0790000000159	0.999846535421225\\
32.1190000000158	0.999846538278286\\
32.1590000000158	0.999846541102835\\
32.1990000000157	0.999846543895195\\
32.2390000000156	0.999846546655687\\
32.2790000000155	0.999846549384628\\
32.3190000000154	0.99984655208233\\
32.3590000000153	0.999846554749104\\
32.3990000000152	0.99984655738526\\
32.4390000000151	0.999846559991101\\
32.479000000015	0.99984656256693\\
32.5190000000149	0.999846565113047\\
32.5590000000148	0.999846567629746\\
32.5990000000147	0.999846570117322\\
32.6390000000146	0.999846572576066\\
32.6790000000145	0.999846575006266\\
32.7190000000144	0.999846577408206\\
32.7590000000144	0.99984657978217\\
32.7990000000143	0.999846582128438\\
32.8390000000142	0.999846584447287\\
32.8790000000141	0.999846586738989\\
32.919000000014	0.999846589003819\\
32.9590000000139	0.999846591242045\\
32.9990000000138	0.999846593453935\\
33.0390000000137	0.999846595639752\\
33.0790000000136	0.999846597799758\\
33.1190000000135	0.999846599934213\\
33.1590000000134	0.999846602043373\\
33.1990000000133	0.999846604127492\\
33.2390000000132	0.999846606186822\\
33.2790000000131	0.999846608221614\\
33.319000000013	0.999846610232113\\
33.359000000013	0.999846612218566\\
33.3990000000129	0.999846614181213\\
33.4390000000128	0.999846616120295\\
33.4790000000127	0.999846618036049\\
33.5190000000126	0.999846619928712\\
33.5590000000125	0.999846621798516\\
33.5990000000124	0.999846623645694\\
33.6390000000123	0.999846625470474\\
33.6790000000122	0.999846627273083\\
33.7190000000121	0.999846629053745\\
33.759000000012	0.99984663081268\\
33.7990000000119	0.999846632550111\\
33.8390000000118	0.999846634266255\\
33.8790000000117	0.999846635961328\\
33.9190000000117	0.999846637635544\\
33.9590000000116	0.999846639289116\\
33.9990000000115	0.999846640922253\\
34.0390000000114	0.999846642535162\\
34.0790000000113	0.99984664412805\\
34.1190000000112	0.999846645701121\\
34.1590000000111	0.999846647254575\\
34.199000000011	0.999846648788615\\
34.2390000000109	0.999846650303436\\
34.2790000000108	0.999846651799236\\
34.3190000000107	0.99984665327621\\
34.3590000000106	0.999846654734548\\
34.3990000000105	0.999846656174442\\
34.4390000000104	0.999846657596081\\
34.4790000000103	0.99984665899965\\
34.5190000000103	0.999846660385336\\
34.5590000000102	0.999846661753321\\
34.5990000000101	0.999846663103788\\
34.63900000001	0.999846664436916\\
34.6790000000099	0.999846665752883\\
34.7190000000098	0.999846667051865\\
34.7590000000097	0.999846668334038\\
34.7990000000096	0.999846669599575\\
34.8390000000095	0.999846670848644\\
34.8790000000094	0.999846672081418\\
34.9190000000093	0.999846673298064\\
34.9590000000092	0.999846674498748\\
34.9990000000091	0.999846675683636\\
35.039000000009	0.99984667685289\\
35.0790000000089	0.999846678006672\\
35.1190000000089	0.999846679145141\\
35.1590000000088	0.999846680268458\\
35.1990000000087	0.999846681376778\\
35.2390000000086	0.999846682470258\\
35.2790000000085	0.99984668354905\\
35.3190000000084	0.999846684613306\\
35.3590000000083	0.999846685663179\\
35.3990000000082	0.999846686698818\\
35.4390000000081	0.999846687720371\\
35.479000000008	0.999846688727984\\
35.5190000000079	0.999846689721803\\
35.5590000000078	0.999846690701972\\
35.5990000000077	0.999846691668634\\
35.6390000000076	0.999846692621929\\
35.6790000000075	0.999846693561995\\
35.7190000000075	0.999846694488972\\
35.7590000000074	0.999846695402997\\
35.7990000000073	0.999846696304206\\
35.8390000000072	0.999846697192732\\
35.8790000000071	0.99984669806871\\
35.919000000007	0.99984669893227\\
35.9590000000069	0.999846699783542\\
35.9990000000068	0.999846700622657\\
36.0390000000067	0.999846701449742\\
36.0790000000066	0.999846702264923\\
36.1190000000065	0.999846703068327\\
36.1590000000064	0.999846703860076\\
36.1990000000063	0.999846704640295\\
36.2390000000062	0.999846705409105\\
36.2790000000062	0.999846706166627\\
36.3190000000061	0.99984670691298\\
36.359000000006	0.999846707648283\\
36.3990000000059	0.999846708372652\\
36.4390000000058	0.999846709086203\\
36.4790000000057	0.999846709789051\\
36.5190000000056	0.99984671048131\\
36.5590000000055	0.999846711163093\\
36.5990000000054	0.999846711834511\\
36.6390000000053	0.999846712495674\\
36.6790000000052	0.999846713146693\\
36.7190000000051	0.999846713787674\\
36.759000000005	0.999846714418726\\
36.7990000000049	0.999846715039953\\
36.8390000000048	0.999846715651463\\
36.8790000000048	0.999846716253357\\
36.9190000000047	0.999846716845741\\
36.9590000000046	0.999846717428714\\
36.9990000000045	0.99984671800238\\
37.0390000000044	0.999846718566838\\
37.0790000000043	0.999846719122187\\
37.1190000000042	0.999846719668523\\
37.1590000000041	0.999846720205946\\
37.199000000004	0.99984672073455\\
37.2390000000039	0.999846721254433\\
37.2790000000038	0.999846721765687\\
37.3190000000037	0.999846722268407\\
37.3590000000036	0.999846722762684\\
37.3990000000035	0.99984672324861\\
37.4390000000034	0.999846723726276\\
37.4790000000034	0.999846724195771\\
37.5190000000033	0.999846724657185\\
37.5590000000032	0.999846725110605\\
37.5990000000031	0.999846725556118\\
37.639000000003	0.99984672599381\\
37.6790000000029	0.999846726423768\\
37.7190000000028	0.999846726846075\\
37.7590000000027	0.999846727260815\\
37.7990000000026	0.999846727668072\\
37.8390000000025	0.999846728067927\\
37.8790000000024	0.999846728460462\\
37.9190000000023	0.999846728845757\\
37.9590000000022	0.999846729223891\\
37.9990000000021	0.999846729594943\\
38.039000000002	0.999846729958992\\
38.079000000002	0.999846730316115\\
38.1190000000019	0.999846730666388\\
38.1590000000018	0.999846731009887\\
38.1990000000017	0.999846731346689\\
38.2390000000016	0.999846731676865\\
38.2790000000015	0.999846732000492\\
38.3190000000014	0.99984673231764\\
38.3590000000013	0.999846732628382\\
38.3990000000012	0.999846732932789\\
38.4390000000011	0.999846733230932\\
38.479000000001	0.999846733522883\\
38.5190000000009	0.999846733808708\\
38.5590000000008	0.999846734088477\\
38.5990000000007	0.999846734362257\\
38.6390000000006	0.999846734630116\\
38.6790000000006	0.999846734892121\\
38.7190000000005	0.999846735148339\\
38.7590000000004	0.999846735398833\\
38.7990000000003	0.999846735643668\\
38.8390000000002	0.999846735882908\\
38.8790000000001	0.999846736116617\\
38.919	0.999846736344857\\
38.9589999999999	0.999846736567691\\
38.9989999999998	0.99984673678518\\
39.0389999999997	0.999846736997383\\
39.0789999999996	0.999846737204363\\
39.1189999999995	0.999846737406177\\
39.1589999999994	0.999846737602886\\
39.1989999999993	0.999846737794549\\
39.2389999999993	0.999846737981221\\
39.2789999999992	0.999846738162961\\
39.3189999999991	0.999846738339826\\
39.358999999999	0.99984673851187\\
39.3989999999989	0.99984673867915\\
39.4389999999988	0.999846738841722\\
39.4789999999987	0.999846738999639\\
39.5189999999986	0.999846739152956\\
39.5589999999985	0.999846739301726\\
39.5989999999984	0.999846739446\\
39.6389999999983	0.999846739585832\\
39.6789999999982	0.999846739721274\\
39.7189999999981	0.999846739852376\\
39.758999999998	0.99984673997919\\
39.7989999999979	0.999846740101765\\
39.8389999999979	0.999846740220151\\
39.8789999999978	0.999846740334398\\
39.9189999999977	0.999846740444553\\
39.9589999999976	0.999846740550667\\
39.9989999999975	0.999846740652784\\
40.0389999999974	0.999846740750954\\
40.0789999999973	0.999846740845222\\
40.1189999999972	0.999846740935636\\
40.1589999999971	0.999846741022241\\
40.198999999997	0.999846741105081\\
40.2389999999969	0.999846741184203\\
40.2789999999968	0.99984674125965\\
40.3189999999967	0.999846741331467\\
40.3589999999966	0.999846741399697\\
40.3989999999965	0.999846741464383\\
40.4389999999965	0.999846741525568\\
40.4789999999964	0.999846741583292\\
40.5189999999963	0.9998467416376\\
40.5589999999962	0.999846741688532\\
40.5989999999961	0.999846741736129\\
40.638999999996	0.999846741780432\\
40.6789999999959	0.999846741821479\\
40.7189999999958	0.999846741859311\\
40.7589999999957	0.999846741893968\\
40.7989999999956	0.999846741925488\\
40.8389999999955	0.99984674195391\\
40.8789999999954	0.999846741979272\\
40.9189999999953	0.999846742001611\\
40.9589999999952	0.999846742020966\\
40.9989999999951	0.999846742037372\\
41.0389999999951	0.999846742050867\\
41.078999999995	0.999846742061487\\
41.1189999999949	0.999846742069266\\
41.1589999999948	0.99984674207424\\
41.1989999999947	0.999846742076446\\
41.2389999999946	0.999846742075916\\
41.2789999999945	0.999846742072687\\
41.3189999999944	0.999846742066792\\
41.3589999999943	0.999846742058265\\
41.3989999999942	0.999846742047138\\
41.4389999999941	0.999846742033445\\
41.478999999994	0.999846742017218\\
41.5189999999939	0.99984674199849\\
41.5589999999938	0.999846741977291\\
41.5989999999938	0.999846741953655\\
41.6389999999937	0.999846741927612\\
41.6789999999936	0.999846741899194\\
41.7189999999935	0.999846741868431\\
41.7589999999934	0.999846741835354\\
41.7989999999933	0.999846741799992\\
41.8389999999932	0.999846741762375\\
41.8789999999931	0.999846741722531\\
41.918999999993	0.999846741680491\\
41.9589999999929	0.999846741636284\\
41.9989999999928	0.999846741589937\\
42.0389999999927	0.99984674154148\\
42.0789999999926	0.999846741490939\\
42.1189999999925	0.999846741438342\\
42.1589999999924	0.999846741383718\\
42.1989999999924	0.99984674132709\\
42.2389999999923	0.99984674126849\\
42.2789999999922	0.999846741207941\\
42.3189999999921	0.999846741145471\\
42.358999999992	0.999846741081105\\
42.3989999999919	0.999846741014868\\
42.4389999999918	0.999846740946786\\
42.4789999999917	0.999846740876884\\
42.5189999999916	0.999846740805187\\
42.5589999999915	0.999846740731721\\
42.5989999999914	0.999846740656507\\
42.6389999999913	0.999846740579572\\
42.6789999999912	0.999846740500939\\
42.7189999999911	0.99984674042063\\
42.758999999991	0.99984674033867\\
42.798999999991	0.999846740255082\\
42.8389999999909	0.999846740169888\\
42.8789999999908	0.999846740083112\\
42.9189999999907	0.999846739994774\\
42.9589999999906	0.999846739904898\\
42.9989999999905	0.999846739813506\\
43.0389999999904	0.999846739720619\\
43.0789999999903	0.999846739626258\\
43.1189999999902	0.999846739530445\\
43.1589999999901	0.9998467394332\\
43.19899999999	0.999846739334545\\
43.2389999999899	0.999846739234499\\
43.2789999999898	0.999846739133083\\
43.3189999999897	0.999846739030318\\
43.3589999999896	0.999846738926223\\
43.3989999999896	0.999846738820818\\
43.4389999999895	0.999846738714122\\
43.4789999999894	0.999846738606154\\
43.5189999999893	0.999846738496933\\
43.5589999999892	0.999846738386478\\
43.5989999999891	0.999846738274808\\
43.638999999989	0.999846738161942\\
43.6789999999889	0.999846738047897\\
43.7189999999888	0.999846737932692\\
43.7589999999887	0.999846737816344\\
43.7989999999886	0.99984673769887\\
43.8389999999885	0.999846737580289\\
43.8789999999884	0.999846737460618\\
43.9189999999883	0.999846737339874\\
43.9589999999883	0.999846737218074\\
43.9989999999882	0.999846737095233\\
44.0389999999881	0.99984673697137\\
44.078999999988	0.9998467368465\\
44.1189999999879	0.99984673672064\\
44.1589999999878	0.999846736593804\\
44.1989999999877	0.999846736466009\\
44.2389999999876	0.999846736337272\\
44.2789999999875	0.999846736207607\\
44.3189999999874	0.999846736077029\\
44.3589999999873	0.999846735945555\\
44.3989999999872	0.999846735813199\\
44.4389999999871	0.999846735679975\\
44.478999999987	0.999846735545899\\
44.5189999999869	0.999846735410984\\
44.5589999999869	0.999846735275245\\
44.5989999999868	0.999846735138696\\
44.6389999999867	0.999846735001352\\
44.6789999999866	0.999846734863225\\
44.7189999999865	0.999846734724331\\
44.7589999999864	0.999846734584682\\
44.7989999999863	0.999846734444292\\
44.8389999999862	0.999846734303174\\
44.8789999999861	0.999846734161341\\
44.918999999986	0.999846734018807\\
44.9589999999859	0.999846733875583\\
44.9989999999858	0.999846733731683\\
};
\addlegendentry{AC Area 2};

\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-0.02	1\\
0.04	1\\
0.1	1\\
0.16	1\\
0.22	1\\
0.28	1\\
0.34	1\\
0.4	1\\
0.46	1\\
0.52	1\\
0.580000000000001	1\\
0.640000000000001	1\\
0.700000000000001	1\\
0.760000000000001	1\\
0.820000000000001	1\\
0.880000000000001	1\\
0.940000000000001	1\\
1	1\\
1.039	0.99999799282113\\
1.07899999999999	0.999984542032967\\
1.11899999999999	0.999955155134295\\
1.15899999999998	0.999912528385534\\
1.19899999999998	0.999862816200535\\
1.23899999999997	0.999812250987937\\
1.27899999999997	0.999765301035325\\
1.31899999999997	0.999724350080658\\
1.35899999999996	0.99969025783655\\
1.39899999999996	0.999663092644341\\
1.43899999999995	0.999642594670237\\
1.47899999999995	0.999628279027413\\
1.51899999999994	0.999619333279096\\
1.55899999999994	0.999614530010488\\
1.59899999999993	0.99961229837222\\
1.63899999999993	0.999610966705336\\
1.67899999999993	0.99960908323533\\
1.71899999999992	0.999605686256893\\
1.75899999999992	0.999600428081594\\
1.79899999999991	0.999593526863039\\
1.83899999999991	0.999585587841268\\
1.8789999999999	0.999577372590854\\
1.9189999999999	0.99956959380089\\
1.9589999999999	0.999562784066464\\
1.99899999999989	0.999557248891937\\
2.03899999999989	0.999553083921636\\
2.07899999999988	0.999550223531831\\
2.11899999999988	0.999548491929142\\
2.15899999999987	0.999547641686169\\
2.19899999999987	0.999547379274532\\
2.23899999999986	0.999547386083655\\
2.27899999999986	0.999547344396156\\
2.31899999999986	0.999546972503058\\
2.35899999999985	0.999546065458725\\
2.39899999999985	0.999544531950004\\
2.43899999999984	0.999542416014395\\
2.47899999999984	0.999539895328225\\
2.51899999999983	0.999537253974046\\
2.55899999999983	0.999534834466877\\
2.59899999999982	0.99953297901322\\
2.63899999999982	0.999531972112129\\
2.67899999999982	0.999531995513825\\
2.71899999999981	0.999533103021648\\
2.75899999999981	0.999535217929374\\
2.7989999999998	0.999538151304568\\
2.8389999999998	0.999541635818698\\
2.87899999999979	0.999545367890338\\
2.91899999999979	0.999549050608953\\
2.95899999999979	0.999552430959084\\
2.99899999999978	0.999555326783776\\
3.03899999999978	0.999557641178811\\
3.07899999999977	0.999559364143674\\
3.11899999999977	0.999560563035345\\
3.15899999999976	0.999561364547935\\
3.19899999999976	0.999561931571757\\
3.23899999999975	0.999562438432375\\
3.27899999999975	0.999563047755332\\
3.31899999999975	0.99956389162665\\
3.35899999999974	0.999565058905491\\
3.39899999999974	0.999566589588631\\
3.43899999999973	0.999568476138567\\
3.47899999999973	0.999570670790051\\
3.51899999999972	0.999573097157847\\
3.55899999999972	0.999575664066702\\
3.59899999999971	0.999578279451778\\
3.63899999999971	0.999580862418656\\
3.67899999999971	0.999583352041479\\
3.7189999999997	0.999585712116766\\
3.7589999999997	0.999587931765688\\
3.79899999999969	0.999590022384214\\
3.83899999999969	0.999592011896907\\
3.87899999999968	0.999593937528635\\
3.91899999999968	0.999595838356768\\
3.95899999999968	0.999597748765288\\
3.99899999999967	0.999599693636779\\
4.03899999999968	0.999601685749009\\
4.0789999999997	0.999603725454372\\
4.11899999999971	0.999605802371996\\
4.15899999999972	0.999607898559381\\
4.19899999999974	0.999609992480397\\
4.23899999999975	0.999612063056454\\
4.27899999999976	0.999614093166608\\
4.31899999999978	0.999616072124567\\
4.35899999999979	0.999617996871835\\
4.3989999999998	0.999619871849518\\
4.43899999999982	0.999621707712767\\
4.47899999999983	0.999623519204957\\
4.51899999999984	0.999625322597347\\
4.55899999999986	0.999627133119185\\
4.59899999999987	0.999628962758504\\
4.63899999999988	0.999630818719233\\
4.6789999999999	0.999632702694991\\
4.71899999999991	0.999634610985615\\
4.75899999999992	0.999636535359206\\
4.79899999999994	0.999638464466598\\
4.83899999999995	0.999640385557292\\
4.87899999999996	0.999642286229839\\
4.91899999999998	0.999644155973092\\
4.95899999999999	0.999645987309854\\
4.999	0.99964777642974\\
5.03900000000002	0.999649523280797\\
5.07900000000003	0.999651231166879\\
5.11900000000004	0.99965290595987\\
5.15900000000006	0.99965455507553\\
5.19900000000007	0.999656186376251\\
5.23900000000008	0.999657807154233\\
5.2790000000001	0.999659423320267\\
5.31900000000011	0.999661038879849\\
5.35900000000012	0.999662655706502\\
5.39900000000014	0.999664273651905\\
5.43900000000015	0.999665890875514\\
5.47900000000016	0.999667504351775\\
5.51900000000018	0.999669110465492\\
5.55900000000019	0.999670705582584\\
5.5990000000002	0.999672286530972\\
5.63900000000022	0.999673850940512\\
5.67900000000023	0.999675397417492\\
5.71900000000024	0.999676925555389\\
5.75900000000026	0.999678435806067\\
5.79900000000027	0.999679929251662\\
5.83900000000028	0.999681407325651\\
5.8790000000003	0.999682871531842\\
5.91900000000031	0.999684323203145\\
5.95900000000032	0.999685763330001\\
5.99900000000034	0.999687192473604\\
6.03900000000035	0.999688610764138\\
6.07900000000036	0.999690017971349\\
6.11900000000038	0.999691413625598\\
6.15900000000039	0.999692797162816\\
6.1990000000004	0.999694168066755\\
6.23900000000042	0.999695525985863\\
6.27900000000043	0.999696870808941\\
6.31900000000044	0.999698202692086\\
6.35900000000046	0.999699522037889\\
6.39900000000047	0.999700829452611\\
6.43900000000049	0.999702125623516\\
6.4790000000005	0.999703411221038\\
6.51900000000051	0.999704686834856\\
6.55900000000053	0.999705952902623\\
6.59900000000054	0.999707209662897\\
6.63900000000055	0.99970845713911\\
6.67900000000057	0.999709695155847\\
6.71900000000058	0.999710923382954\\
6.75900000000059	0.999712141398632\\
6.79900000000061	0.999713348760443\\
6.83900000000062	0.99971454507319\\
6.87900000000063	0.999715730044421\\
6.91900000000065	0.999716903521328\\
6.95900000000066	0.999718065506152\\
6.99900000000067	0.999719216150508\\
7.03900000000069	0.999720355731742\\
7.0790000000007	0.999721484616364\\
7.11900000000071	0.999722603216663\\
7.15900000000073	0.999723711946763\\
7.19900000000074	0.999724811183742\\
7.23900000000075	0.999725901238131\\
7.27900000000077	0.999726982336402\\
7.31900000000078	0.999728054616146\\
7.35900000000079	0.999729118132894\\
7.39900000000081	0.999730172876088\\
7.43900000000082	0.999731218790817\\
7.47900000000083	0.999732255801608\\
7.51900000000085	0.999733283834815\\
7.55900000000086	0.999734302836838\\
7.59900000000087	0.999735312786405\\
7.63900000000089	0.999736313700235\\
7.6790000000009	0.999737305632434\\
7.71900000000091	0.9997382886688\\
7.75900000000093	0.999739262917722\\
7.79900000000094	0.9997402284996\\
7.83900000000095	0.99974118553657\\
7.87900000000097	0.999742134144038\\
7.91900000000098	0.999743074424951\\
7.95900000000099	0.999744006467238\\
7.99900000000101	0.999744930344265\\
8.03900000000098	0.999745846117726\\
8.07900000000096	0.999746753842103\\
8.11900000000094	0.999747653569697\\
8.15900000000092	0.999748545355294\\
8.1990000000009	0.999749429259693\\
8.23900000000087	0.999750305351642\\
8.27900000000085	0.999751173707983\\
8.31900000000083	0.999752034412187\\
8.35900000000081	0.99975288755163\\
8.39900000000078	0.999753733214188\\
8.43900000000076	0.999754571484731\\
8.47900000000074	0.999755402442099\\
8.51900000000072	0.999756226156981\\
8.5590000000007	0.99975704269755\\
8.59900000000067	0.999757852149691\\
8.63900000000065	0.999758654532604\\
8.67900000000063	0.999759449858085\\
8.71900000000061	0.999760238151234\\
8.75900000000058	0.999761019451999\\
8.79900000000056	0.999761793811415\\
8.83900000000054	0.999762561286761\\
8.87900000000052	0.99976332193837\\
8.9190000000005	0.99976407582867\\
8.95900000000047	0.999764823022592\\
8.99900000000045	0.999765563587973\\
9.03900000000043	0.99976629759506\\
9.07900000000041	0.999767025114946\\
9.11900000000039	0.99976774621743\\
9.15900000000036	0.999768460969066\\
9.19900000000034	0.999769169431951\\
9.23900000000032	0.999769871663513\\
9.2790000000003	0.999770567717113\\
9.31900000000027	0.999771257643114\\
9.35900000000025	0.999771941490006\\
9.39900000000023	0.999772619305335\\
9.43900000000021	0.999773291136321\\
9.47900000000019	0.999773957030225\\
9.51900000000016	0.999774617034544\\
9.55900000000014	0.999775271197149\\
9.59900000000012	0.999775919566393\\
9.6390000000001	0.999776562191162\\
9.67900000000007	0.999777199120859\\
9.71900000000005	0.999777830405265\\
9.75900000000003	0.999778456094292\\
9.79900000000001	0.999779076237688\\
9.83899999999999	0.999779690884726\\
9.87899999999996	0.999780300083985\\
9.91899999999994	0.999780903883238\\
9.95899999999992	0.99978150232947\\
9.9989999999999	0.999782095469007\\
10.0389999999999	0.999782683347694\\
10.0789999999999	0.999783266011088\\
10.1189999999998	0.999783843504598\\
10.1589999999998	0.999784415873563\\
10.1989999999998	0.999784983163241\\
10.2389999999998	0.999785545418732\\
10.2789999999997	0.999786102684843\\
10.3189999999997	0.999786655005946\\
10.3589999999997	0.999787202425841\\
10.3989999999997	0.999787744987646\\
10.4389999999997	0.999788282733738\\
10.4789999999996	0.999788815705744\\
10.5189999999996	0.999789343944582\\
10.5589999999996	0.999789867490545\\
10.5989999999996	0.999790386383405\\
10.6389999999995	0.999790900662541\\
10.6789999999995	0.99979141036706\\
10.7189999999995	0.999791915535899\\
10.7589999999995	0.999792416207909\\
10.7989999999995	0.999792912421898\\
10.8389999999994	0.999793404216642\\
10.8789999999994	0.999793891630864\\
10.9189999999994	0.999794374703177\\
10.9589999999994	0.999794853472019\\
10.9989999999993	0.999795327975569\\
11.0389999999993	0.999795798251675\\
11.0789999999993	0.999796264337782\\
11.1189999999993	0.999796726270888\\
11.1589999999993	0.999797184087517\\
11.1989999999992	0.999797637823714\\
11.2389999999992	0.999798087515061\\
11.2789999999992	0.999798533196707\\
11.3189999999992	0.999798974903412\\
11.3589999999991	0.999799412669588\\
11.3989999999991	0.999799846529341\\
11.4389999999991	0.999800276516503\\
11.4789999999991	0.999800702664664\\
11.5189999999991	0.999801125007182\\
11.558999999999	0.99980154357719\\
11.598999999999	0.999801958407593\\
11.638999999999	0.999802369531057\\
11.678999999999	0.999802776979999\\
11.7189999999989	0.999803180786575\\
11.7589999999989	0.999803580982669\\
11.7989999999989	0.999803977599891\\
11.8389999999989	0.999804370669566\\
11.8789999999989	0.999804760222746\\
11.9189999999988	0.999805146290204\\
11.9589999999988	0.999805528902451\\
11.9989999999988	0.999805908089735\\
12.0389999999988	0.999806283882049\\
12.0789999999987	0.999806656309137\\
12.1189999999987	0.999807025400496\\
12.1589999999987	0.999807391185376\\
12.1989999999987	0.999807753692777\\
12.2389999999987	0.99980811295145\\
12.2789999999986	0.999808468989891\\
12.3189999999986	0.999808821836338\\
12.3589999999986	0.999809171518775\\
12.3989999999986	0.999809518064924\\
12.4389999999985	0.999809861502257\\
12.4789999999985	0.999810201857997\\
12.5189999999985	0.99981053915912\\
12.5589999999985	0.999810873432368\\
12.5989999999985	0.999811204704253\\
12.6389999999984	0.999811533001065\\
12.6789999999984	0.999811858348879\\
12.7189999999984	0.999812180773554\\
12.7589999999984	0.999812500300746\\
12.7989999999983	0.999812816955901\\
12.8389999999983	0.99981313076426\\
12.8789999999983	0.999813441750853\\
12.9189999999983	0.999813749940503\\
12.9589999999983	0.99981405535782\\
12.9989999999982	0.999814358027201\\
13.0389999999982	0.999814657972828\\
13.0789999999982	0.999814955218669\\
13.1189999999982	0.999815249788479\\
13.1589999999981	0.999815541705799\\
13.1989999999981	0.999815830993961\\
13.2389999999981	0.999816117676089\\
13.2789999999981	0.999816401775107\\
13.3189999999981	0.999816683313739\\
13.358999999998	0.999816962314507\\
13.398999999998	0.999817238799747\\
13.438999999998	0.9998175127916\\
13.478999999998	0.99981778431202\\
13.5189999999979	0.999818053382775\\
13.5589999999979	0.999818320025445\\
13.5989999999979	0.999818584261428\\
13.6389999999979	0.999818846111939\\
13.6789999999979	0.999819105598011\\
13.7189999999978	0.999819362740496\\
13.7589999999978	0.999819617560064\\
13.7989999999978	0.999819870077209\\
13.8389999999978	0.999820120312247\\
13.8789999999977	0.999820368285318\\
13.9189999999977	0.99982061401639\\
13.9589999999977	0.999820857525257\\
13.9989999999977	0.999821098831542\\
14.0389999999977	0.999821337954698\\
14.0789999999976	0.999821574914011\\
14.1189999999976	0.9998218097286\\
14.1589999999976	0.999822042417418\\
14.1989999999976	0.999822272999254\\
14.2389999999975	0.999822501492734\\
14.2789999999975	0.999822727916321\\
14.3189999999975	0.99982295228832\\
14.3589999999975	0.999823174626873\\
14.3989999999975	0.999823394949968\\
14.4389999999974	0.999823613275436\\
14.4789999999974	0.999823829620952\\
14.5189999999974	0.999824044004039\\
14.5589999999974	0.999824256442069\\
14.5989999999973	0.999824466952261\\
14.6389999999973	0.999824675551691\\
14.6789999999973	0.999824882257281\\
14.7189999999973	0.999825087085812\\
14.7589999999973	0.999825290053917\\
14.7989999999972	0.999825491178088\\
14.8389999999972	0.99982569047467\\
14.8789999999972	0.999825887959871\\
14.9189999999972	0.999826083649757\\
14.9589999999971	0.999826277560253\\
14.9989999999971	0.999826469707148\\
15.0389999999971	0.999826660106092\\
15.0789999999971	0.999826848772598\\
15.1189999999971	0.999827035722047\\
15.158999999997	0.999827220969684\\
15.198999999997	0.999827404530621\\
15.238999999997	0.999827586419838\\
15.278999999997	0.999827766652187\\
15.3189999999969	0.999827945242388\\
15.3589999999969	0.999828122205036\\
15.3989999999969	0.999828297554598\\
15.4389999999969	0.999828471305414\\
15.4789999999969	0.999828643471702\\
15.5189999999968	0.999828814067554\\
15.5589999999968	0.999828983106942\\
15.5989999999968	0.999829150603714\\
15.6389999999968	0.999829316571601\\
15.6789999999968	0.99982948102421\\
15.7189999999967	0.999829643975032\\
15.7589999999967	0.999829805437442\\
15.7989999999967	0.999829965424694\\
15.8389999999967	0.999830123949932\\
15.8789999999966	0.999830281026181\\
15.9189999999966	0.999830436666354\\
15.9589999999966	0.999830590883252\\
15.9989999999966	0.999830743689565\\
16.0389999999966	0.999830895097871\\
16.0789999999967	0.99983104512064\\
16.1189999999967	0.999831193770231\\
16.1589999999968	0.999831341058895\\
16.1989999999968	0.99983148699878\\
16.2389999999969	0.999831631601923\\
16.2789999999969	0.999831774880259\\
16.318999999997	0.999831916845616\\
16.358999999997	0.999832057509722\\
16.3989999999971	0.999832196884202\\
16.4389999999971	0.999832334980578\\
16.4789999999972	0.999832471810269\\
16.5189999999972	0.999832607384601\\
16.5589999999973	0.999832741714796\\
16.5989999999973	0.999832874811977\\
16.6389999999974	0.999833006687174\\
16.6789999999974	0.999833137351317\\
16.7189999999975	0.999833266815243\\
16.7589999999975	0.999833395089692\\
16.7989999999975	0.999833522185312\\
16.8389999999976	0.999833648112655\\
16.8789999999976	0.999833772882185\\
16.9189999999977	0.99983389650427\\
16.9589999999977	0.99983401898919\\
16.9989999999978	0.999834140347133\\
17.0389999999978	0.999834260588201\\
17.0789999999979	0.999834379722403\\
17.1189999999979	0.999834497759663\\
17.158999999998	0.999834614709819\\
17.198999999998	0.999834730582618\\
17.2389999999981	0.999834845387728\\
17.2789999999981	0.999834959134727\\
17.3189999999982	0.999835071833111\\
17.3589999999982	0.999835183492293\\
17.3989999999983	0.999835294121602\\
17.4389999999983	0.999835403730288\\
17.4789999999984	0.999835512327515\\
17.5189999999984	0.999835619922372\\
17.5589999999985	0.999835726523866\\
17.5989999999985	0.999835832140925\\
17.6389999999986	0.999835936782396\\
17.6789999999986	0.999836040457053\\
17.7189999999987	0.999836143173586\\
17.7589999999987	0.999836244940617\\
17.7989999999988	0.999836345766685\\
17.8389999999988	0.999836445660258\\
17.8789999999989	0.999836544629729\\
17.9189999999989	0.999836642683416\\
17.958999999999	0.999836739829564\\
17.998999999999	0.999836836076347\\
18.0389999999991	0.999836931431865\\
18.0789999999991	0.999837025904148\\
18.1189999999992	0.999837119501156\\
18.1589999999992	0.999837212230777\\
18.1989999999993	0.999837304100829\\
18.2389999999993	0.999837395119065\\
18.2789999999994	0.999837485293165\\
18.3189999999994	0.999837574630744\\
18.3589999999995	0.999837663139349\\
18.3989999999995	0.99983775082646\\
18.4389999999996	0.999837837699493\\
18.4789999999996	0.999837923765796\\
18.5189999999997	0.999838009032653\\
18.5589999999997	0.999838093507287\\
18.5989999999997	0.999838177196851\\
18.6389999999998	0.999838260108442\\
18.6789999999998	0.999838342249088\\
18.7189999999999	0.999838423625758\\
18.7589999999999	0.999838504245358\\
18.799	0.999838584114735\\
18.839	0.999838663240675\\
18.8790000000001	0.999838741629902\\
18.9190000000001	0.999838819289082\\
18.9590000000002	0.999838896224823\\
18.9990000000002	0.999838972443673\\
19.0390000000003	0.999839047952123\\
19.0790000000003	0.999839122756606\\
19.1190000000004	0.999839196863499\\
19.1590000000004	0.999839270279122\\
19.1990000000005	0.999839343009738\\
19.2390000000005	0.999839415061556\\
19.2790000000006	0.999839486440729\\
19.3190000000006	0.999839557153355\\
19.3590000000007	0.999839627205481\\
19.3990000000007	0.999839696603095\\
19.4390000000008	0.999839765352139\\
19.4790000000008	0.999839833458498\\
19.5190000000009	0.999839900928004\\
19.5590000000009	0.999839967766441\\
19.599000000001	0.999840033979537\\
19.639000000001	0.999840099572972\\
19.6790000000011	0.999840164552376\\
19.7190000000011	0.999840228923327\\
19.7590000000012	0.999840292691355\\
19.7990000000012	0.99984035586194\\
19.8390000000013	0.999840418440515\\
19.8790000000013	0.999840480432464\\
19.9190000000014	0.999840541843122\\
19.9590000000014	0.999840602677776\\
19.9990000000015	0.99984066294167\\
20.0390000000015	0.999840722639996\\
20.0790000000016	0.999840781777904\\
20.1190000000016	0.999840840360497\\
20.1590000000017	0.999840898392833\\
20.1990000000017	0.999840955879924\\
20.2390000000018	0.999841012826737\\
20.2790000000018	0.999841069238197\\
20.3190000000019	0.999841125119183\\
20.3590000000019	0.999841180474532\\
20.3990000000019	0.999841235309035\\
20.439000000002	0.999841289627444\\
20.479000000002	0.999841343434468\\
20.5190000000021	0.999841396734771\\
20.5590000000021	0.999841449532979\\
20.5990000000022	0.999841501833675\\
20.6390000000022	0.999841553641402\\
20.6790000000023	0.999841604960662\\
20.7190000000023	0.999841655795917\\
20.7590000000024	0.999841706151589\\
20.7990000000024	0.999841756032061\\
20.8390000000025	0.999841805441677\\
20.8790000000025	0.99984185438474\\
20.9190000000026	0.999841902865517\\
20.9590000000026	0.999841950888237\\
20.9990000000027	0.999841998457089\\
21.0390000000027	0.999842045576227\\
21.0790000000028	0.999842092249767\\
21.1190000000028	0.999842138481787\\
21.1590000000029	0.999842184276329\\
21.1990000000029	0.999842229637402\\
21.239000000003	0.999842274568975\\
21.279000000003	0.999842319074982\\
21.3190000000031	0.999842363159326\\
21.3590000000031	0.999842406825869\\
21.3990000000032	0.999842450078444\\
21.4390000000032	0.999842492920845\\
21.4790000000033	0.999842535356836\\
21.5190000000033	0.999842577390145\\
21.5590000000034	0.999842619024466\\
21.5990000000034	0.99984266026346\\
21.6390000000035	0.999842701110758\\
21.6790000000035	0.999842741569957\\
21.7190000000036	0.999842781644619\\
21.7590000000036	0.999842821338278\\
21.7990000000037	0.999842860654434\\
21.8390000000037	0.999842899596557\\
21.8790000000038	0.999842938168085\\
21.9190000000038	0.999842976372425\\
21.9590000000039	0.999843014212956\\
21.9990000000039	0.999843051693022\\
22.039000000004	0.999843088815939\\
22.079000000004	0.999843125584995\\
22.1190000000041	0.999843162003445\\
22.1590000000041	0.999843198074519\\
22.1990000000041	0.999843233801414\\
22.2390000000042	0.999843269187301\\
22.2790000000042	0.999843304235322\\
22.3190000000043	0.99984333894859\\
22.3590000000043	0.99984337333019\\
22.3990000000044	0.99984340738318\\
22.4390000000044	0.99984344111059\\
22.4790000000045	0.999843474515422\\
22.5190000000045	0.999843507600653\\
22.5590000000046	0.999843540369231\\
22.5990000000046	0.999843572824078\\
22.6390000000047	0.999843604968091\\
22.6790000000047	0.999843636804139\\
22.7190000000048	0.999843668335067\\
22.7590000000048	0.999843699563693\\
22.7990000000049	0.99984373049281\\
22.8390000000049	0.999843761125187\\
22.879000000005	0.999843791463566\\
22.919000000005	0.999843821510665\\
22.9590000000051	0.999843851269177\\
22.9990000000051	0.999843880741774\\
23.0390000000052	0.999843909931099\\
23.0790000000052	0.999843938839774\\
23.1190000000053	0.999843967470397\\
23.1590000000053	0.999843995825542\\
23.1990000000054	0.999844023907761\\
23.2390000000054	0.999844051719581\\
23.2790000000055	0.999844079263507\\
23.3190000000055	0.999844106542022\\
23.3590000000056	0.999844133557586\\
23.3990000000056	0.999844160312637\\
23.4390000000057	0.99984418680959\\
23.4790000000057	0.999844213050839\\
23.5190000000058	0.999844239038757\\
23.5590000000058	0.999844264775694\\
23.5990000000059	0.999844290263981\\
23.6390000000059	0.999844315505925\\
23.679000000006	0.999844340503815\\
23.719000000006	0.999844365259916\\
23.7590000000061	0.999844389776477\\
23.7990000000061	0.99984441405572\\
23.8390000000062	0.999844438099854\\
23.8790000000062	0.999844461911063\\
23.9190000000063	0.999844485491516\\
23.9590000000063	0.999844508843356\\
23.9990000000063	0.999844531968711\\
24.0390000000064	0.999844554869689\\
24.0790000000064	0.999844577548379\\
24.1190000000065	0.99984460000685\\
24.1590000000065	0.999844622247151\\
24.1990000000066	0.999844644271315\\
24.2390000000066	0.999844666081357\\
24.2790000000067	0.999844687679271\\
24.3190000000067	0.999844709067034\\
24.3590000000068	0.999844730246608\\
24.3990000000068	0.999844751219932\\
24.4390000000069	0.999844771988931\\
24.4790000000069	0.999844792555509\\
24.519000000007	0.999844812921558\\
24.559000000007	0.999844833088949\\
24.5990000000071	0.999844853059536\\
24.6390000000071	0.999844872835159\\
24.6790000000072	0.999844892417638\\
24.7190000000072	0.999844911808777\\
24.7590000000073	0.999844931010364\\
24.7990000000073	0.999844950024171\\
24.8390000000074	0.999844968851956\\
24.8790000000074	0.999844987495457\\
24.9190000000075	0.999845005956398\\
24.9590000000075	0.999845024236487\\
24.9990000000076	0.999845042337418\\
25.0390000000076	0.999845060260867\\
25.0790000000077	0.999845078008497\\
25.1190000000077	0.999845095581954\\
25.1590000000078	0.99984511298287\\
25.1990000000078	0.999845130212863\\
25.2390000000079	0.999845147273534\\
25.2790000000079	0.99984516416647\\
25.319000000008	0.999845180893243\\
25.359000000008	0.999845197455414\\
25.3990000000081	0.999845213854527\\
25.4390000000081	0.999845230092112\\
25.4790000000082	0.999845246169684\\
25.5190000000082	0.999845262088748\\
25.5590000000083	0.999845277850791\\
25.5990000000083	0.99984529345729\\
25.6390000000084	0.999845308909705\\
25.6790000000084	0.999845324209484\\
25.7190000000085	0.999845339358064\\
25.7590000000085	0.999845354356865\\
25.7990000000085	0.999845369207298\\
25.8390000000086	0.999845383910757\\
25.8790000000086	0.999845398468626\\
25.9190000000087	0.999845412882274\\
25.9590000000087	0.999845427153061\\
25.9990000000088	0.999845441282332\\
26.0390000000088	0.999845455271421\\
26.0790000000089	0.999845469121647\\
26.1190000000089	0.999845482834319\\
26.159000000009	0.999845496410735\\
26.199000000009	0.999845509852181\\
26.2390000000091	0.999845523159928\\
26.2790000000091	0.999845536335239\\
26.3190000000092	0.999845549379364\\
26.3590000000092	0.999845562293541\\
26.3990000000093	0.999845575078999\\
26.4390000000093	0.999845587736951\\
26.4790000000094	0.999845600268602\\
26.5190000000094	0.999845612675148\\
26.5590000000095	0.99984562495777\\
26.5990000000095	0.999845637117639\\
26.6390000000096	0.999845649155918\\
26.6790000000096	0.999845661073757\\
26.7190000000097	0.999845672872294\\
26.7590000000097	0.99984568455266\\
26.7990000000098	0.999845696115973\\
26.8390000000098	0.999845707563342\\
26.8790000000099	0.999845718895865\\
26.9190000000099	0.999845730114632\\
26.95900000001	0.999845741220718\\
26.99900000001	0.999845752215194\\
27.0390000000101	0.999845763099118\\
27.0790000000101	0.999845773873538\\
27.1190000000102	0.999845784539495\\
27.1590000000102	0.999845795098016\\
27.1990000000103	0.999845805550124\\
27.2390000000103	0.999845815896827\\
27.2790000000104	0.999845826139127\\
27.3190000000104	0.999845836278016\\
27.3590000000105	0.999845846314478\\
27.3990000000105	0.999845856249486\\
27.4390000000106	0.999845866084006\\
27.4790000000106	0.999845875818992\\
27.5190000000106	0.999845885455393\\
27.5590000000107	0.999845894994145\\
27.5990000000107	0.99984590443618\\
27.6390000000108	0.999845913782417\\
27.6790000000108	0.99984592303377\\
27.7190000000109	0.999845932191143\\
27.7590000000109	0.999845941255433\\
27.799000000011	0.999845950227528\\
27.839000000011	0.999845959108305\\
27.8790000000111	0.999845967898635\\
27.9190000000111	0.999845976599383\\
27.9590000000112	0.999845985211403\\
27.9990000000112	0.999845993735542\\
28.0390000000113	0.999846002172641\\
28.0790000000113	0.99984601052353\\
28.1190000000114	0.999846018789034\\
28.1590000000114	0.999846026969969\\
28.1990000000115	0.999846035067144\\
28.2390000000115	0.99984604308136\\
28.2790000000116	0.99984605101341\\
28.3190000000116	0.999846058864081\\
28.3590000000117	0.999846066634151\\
28.3990000000117	0.999846074324394\\
28.4390000000118	0.999846081935575\\
28.4790000000118	0.999846089468449\\
28.5190000000119	0.99984609692377\\
28.5590000000119	0.999846104302278\\
28.599000000012	0.999846111604712\\
28.639000000012	0.999846118831802\\
28.6790000000121	0.99984612598427\\
28.7190000000121	0.999846133062834\\
28.7590000000122	0.999846140068202\\
28.7990000000122	0.99984614700108\\
28.8390000000123	0.999846153862161\\
28.8790000000123	0.999846160652137\\
28.9190000000124	0.999846167371691\\
28.9590000000124	0.999846174021501\\
28.9990000000125	0.999846180602238\\
29.0390000000125	0.999846187114568\\
29.0790000000126	0.999846193559149\\
29.1190000000126	0.999846199936632\\
29.1590000000127	0.999846206247665\\
29.1990000000127	0.999846212492887\\
29.2390000000128	0.999846218672932\\
29.2790000000128	0.99984622478843\\
29.3190000000128	0.999846230840003\\
29.3590000000129	0.999846236828268\\
29.3990000000129	0.999846242753837\\
29.439000000013	0.999846248617315\\
29.479000000013	0.999846254419301\\
29.5190000000131	0.99984626016039\\
29.5590000000131	0.99984626584117\\
29.5990000000132	0.999846271462226\\
29.6390000000132	0.999846277024133\\
29.6790000000133	0.999846282527464\\
29.7190000000133	0.999846287972787\\
29.7590000000134	0.999846293360662\\
29.7990000000134	0.999846298691645\\
29.8390000000135	0.999846303966289\\
29.8790000000135	0.999846309185139\\
29.9190000000136	0.999846314348738\\
29.9590000000136	0.99984631945762\\
29.9990000000137	0.999846324512316\\
30.0390000000137	0.999846329513352\\
30.0790000000138	0.999846334461249\\
30.1190000000138	0.999846339356522\\
30.1590000000139	0.999846344199684\\
30.1990000000139	0.999846348991241\\
30.239000000014	0.999846353731695\\
30.279000000014	0.999846358421541\\
30.3190000000141	0.999846363061274\\
30.3590000000141	0.99984636765138\\
30.3990000000142	0.999846372192343\\
30.4390000000142	0.999846376684641\\
30.4790000000143	0.999846381128749\\
30.5190000000143	0.999846385525136\\
30.5590000000144	0.999846389874268\\
30.5990000000144	0.999846394176606\\
30.6390000000145	0.999846398432605\\
30.6790000000145	0.999846402642719\\
30.7190000000146	0.999846406807394\\
30.7590000000146	0.999846410927076\\
30.7990000000147	0.999846415002204\\
30.8390000000147	0.999846419033212\\
30.8790000000148	0.999846423020534\\
30.9190000000148	0.999846426964596\\
30.9590000000149	0.999846430865822\\
30.9990000000149	0.999846434724631\\
31.039000000015	0.999846438541439\\
31.079000000015	0.999846442316657\\
31.119000000015	0.999846446050692\\
31.1590000000151	0.999846449743949\\
31.1990000000151	0.999846453396828\\
31.2390000000152	0.999846457009724\\
31.2790000000152	0.999846460583031\\
31.3190000000153	0.999846464117137\\
31.3590000000153	0.999846467612427\\
31.3990000000154	0.999846471069282\\
31.4390000000154	0.999846474488081\\
31.4790000000155	0.999846477869197\\
31.5190000000155	0.999846481213002\\
31.5590000000156	0.999846484519864\\
31.5990000000156	0.999846487790145\\
31.6390000000157	0.999846491024209\\
31.6790000000157	0.999846494222408\\
31.7190000000158	0.999846497385098\\
31.7590000000158	0.99984650051263\\
31.7990000000159	0.99984650360535\\
31.8390000000159	0.999846506663601\\
31.879000000016	0.999846509687725\\
31.919000000016	0.99984651267806\\
31.9590000000161	0.999846515634937\\
31.9990000000161	0.999846518558689\\
32.039000000016	0.999846521449644\\
32.0790000000159	0.999846524308125\\
32.1190000000158	0.999846527134455\\
32.1590000000158	0.999846529928952\\
32.1990000000157	0.999846532691931\\
32.2390000000156	0.999846535423706\\
32.2790000000155	0.999846538124585\\
32.3190000000154	0.999846540794874\\
32.3590000000153	0.999846543434878\\
32.3990000000152	0.999846546044898\\
32.4390000000151	0.999846548625233\\
32.479000000015	0.999846551176176\\
32.5190000000149	0.999846553698021\\
32.5590000000148	0.999846556191055\\
32.5990000000147	0.999846558655568\\
32.6390000000146	0.999846561091843\\
32.6790000000145	0.99984656350016\\
32.7190000000144	0.999846565880799\\
32.7590000000144	0.999846568234035\\
32.7990000000143	0.999846570560144\\
32.8390000000142	0.999846572859393\\
32.8790000000141	0.999846575132053\\
32.919000000014	0.999846577378389\\
32.9590000000139	0.999846579598664\\
32.9990000000138	0.999846581793139\\
33.0390000000137	0.999846583962073\\
33.0790000000136	0.99984658610572\\
33.1190000000135	0.999846588224335\\
33.1590000000134	0.999846590318167\\
33.1990000000133	0.999846592387466\\
33.2390000000132	0.999846594432477\\
33.2790000000131	0.999846596453444\\
33.319000000013	0.999846598450609\\
33.359000000013	0.999846600424211\\
33.3990000000129	0.999846602374487\\
33.4390000000128	0.999846604301671\\
33.4790000000127	0.999846606205995\\
33.5190000000126	0.999846608087692\\
33.5590000000125	0.999846609946987\\
33.5990000000124	0.999846611784107\\
33.6390000000123	0.999846613599277\\
33.6790000000122	0.999846615392716\\
33.7190000000121	0.999846617164642\\
33.759000000012	0.999846618915274\\
33.7990000000119	0.999846620644827\\
33.8390000000118	0.999846622353515\\
33.8790000000117	0.999846624041548\\
33.9190000000117	0.999846625709135\\
33.9590000000116	0.999846627356483\\
33.9990000000115	0.999846628983799\\
34.0390000000114	0.999846630591285\\
34.0790000000113	0.999846632179143\\
34.1190000000112	0.999846633747571\\
34.1590000000111	0.999846635296765\\
34.199000000011	0.999846636826923\\
34.2390000000109	0.999846638338238\\
34.2790000000108	0.9998466398309\\
34.3190000000107	0.9998466413051\\
34.3590000000106	0.999846642761025\\
34.3990000000105	0.999846644198864\\
34.4390000000104	0.999846645618797\\
34.4790000000103	0.99984664702101\\
34.5190000000103	0.999846648405682\\
34.5590000000102	0.999846649772994\\
34.5990000000101	0.999846651123122\\
34.63900000001	0.999846652456243\\
34.6790000000099	0.99984665377253\\
34.7190000000098	0.999846655072156\\
34.7590000000097	0.999846656355292\\
34.7990000000096	0.999846657622106\\
34.8390000000095	0.999846658872766\\
34.8790000000094	0.999846660107437\\
34.9190000000093	0.999846661326284\\
34.9590000000092	0.999846662529468\\
34.9990000000091	0.999846663717153\\
35.039000000009	0.999846664889496\\
35.0790000000089	0.999846666046655\\
35.1190000000089	0.999846667188788\\
35.1590000000088	0.999846668316049\\
35.1990000000087	0.999846669428591\\
35.2390000000086	0.999846670526568\\
35.2790000000085	0.999846671610129\\
35.3190000000084	0.999846672679423\\
35.3590000000083	0.999846673734596\\
35.3990000000082	0.999846674775797\\
35.4390000000081	0.999846675803169\\
35.479000000008	0.999846676816856\\
35.5190000000079	0.999846677817\\
35.5590000000078	0.999846678803741\\
35.5990000000077	0.999846679777219\\
35.6390000000076	0.99984668073757\\
35.6790000000075	0.999846681684932\\
35.7190000000075	0.99984668261944\\
35.7590000000074	0.999846683541228\\
35.7990000000073	0.999846684450428\\
35.8390000000072	0.999846685347171\\
35.8790000000071	0.999846686231589\\
35.919000000007	0.999846687103809\\
35.9590000000069	0.999846687963958\\
35.9990000000068	0.999846688812164\\
36.0390000000067	0.999846689648551\\
36.0790000000066	0.999846690473243\\
36.1190000000065	0.999846691286364\\
36.1590000000064	0.999846692088032\\
36.1990000000063	0.999846692878371\\
36.2390000000062	0.999846693657498\\
36.2790000000062	0.999846694425532\\
36.3190000000061	0.999846695182589\\
36.359000000006	0.999846695928783\\
36.3990000000059	0.999846696664232\\
36.4390000000058	0.999846697389046\\
36.4790000000057	0.999846698103338\\
36.5190000000056	0.999846698807221\\
36.5590000000055	0.999846699500803\\
36.5990000000054	0.999846700184194\\
36.6390000000053	0.999846700857503\\
36.6790000000052	0.999846701520836\\
36.7190000000051	0.999846702174298\\
36.759000000005	0.999846702817995\\
36.7990000000049	0.999846703452029\\
36.8390000000048	0.999846704076505\\
36.8790000000048	0.999846704691523\\
36.9190000000047	0.999846705297186\\
36.9590000000046	0.999846705893592\\
36.9990000000045	0.99984670648084\\
37.0390000000044	0.999846707059027\\
37.0790000000043	0.999846707628252\\
37.1190000000042	0.999846708188609\\
37.1590000000041	0.999846708740194\\
37.199000000004	0.999846709283101\\
37.2390000000039	0.999846709817423\\
37.2790000000038	0.999846710343252\\
37.3190000000037	0.99984671086068\\
37.3590000000036	0.999846711369795\\
37.3990000000035	0.999846711870689\\
37.4390000000034	0.99984671236345\\
37.4790000000034	0.999846712848166\\
37.5190000000033	0.999846713324923\\
37.5590000000032	0.999846713793809\\
37.5990000000031	0.999846714254907\\
37.639000000003	0.999846714708301\\
37.6790000000029	0.999846715154077\\
37.7190000000028	0.999846715592316\\
37.7590000000027	0.9998467160231\\
37.7990000000026	0.999846716446511\\
37.8390000000025	0.999846716862628\\
37.8790000000024	0.999846717271532\\
37.9190000000023	0.999846717673301\\
37.9590000000022	0.999846718068013\\
37.9990000000021	0.999846718455744\\
38.039000000002	0.999846718836571\\
38.079000000002	0.999846719210569\\
38.1190000000019	0.999846719577814\\
38.1590000000018	0.999846719938381\\
38.1990000000017	0.999846720292343\\
38.2390000000016	0.999846720639772\\
38.2790000000015	0.999846720980739\\
38.3190000000014	0.999846721315317\\
38.3590000000013	0.999846721643575\\
38.3990000000012	0.999846721965584\\
38.4390000000011	0.999846722281413\\
38.479000000001	0.99984672259113\\
38.5190000000009	0.999846722894801\\
38.5590000000008	0.999846723192496\\
38.5990000000007	0.999846723484282\\
38.6390000000006	0.999846723770222\\
38.6790000000006	0.999846724050382\\
38.7190000000005	0.999846724324828\\
38.7590000000004	0.999846724593622\\
38.7990000000003	0.999846724856829\\
38.8390000000002	0.999846725114509\\
38.8790000000001	0.999846725366727\\
38.919	0.999846725613541\\
38.9589999999999	0.999846725855014\\
38.9989999999998	0.999846726091205\\
39.0389999999997	0.999846726322174\\
39.0789999999996	0.999846726547981\\
39.1189999999995	0.999846726768683\\
39.1589999999994	0.999846726984339\\
39.1989999999993	0.999846727195004\\
39.2389999999993	0.999846727400736\\
39.2789999999992	0.99984672760159\\
39.3189999999991	0.999846727797622\\
39.358999999999	0.999846727988888\\
39.3989999999989	0.999846728175439\\
39.4389999999988	0.999846728357333\\
39.4789999999987	0.999846728534622\\
39.5189999999986	0.999846728707358\\
39.5589999999985	0.999846728875594\\
39.5989999999984	0.999846729039381\\
39.6389999999983	0.99984672919877\\
39.6789999999982	0.999846729353812\\
39.7189999999981	0.999846729504557\\
39.758999999998	0.999846729651054\\
39.7989999999979	0.999846729793354\\
39.8389999999979	0.999846729931503\\
39.8789999999978	0.999846730065552\\
39.9189999999977	0.999846730195546\\
39.9589999999976	0.999846730321535\\
39.9989999999975	0.999846730443563\\
40.0389999999974	0.999846730561677\\
40.0789999999973	0.999846730675923\\
40.1189999999972	0.999846730786347\\
40.1589999999971	0.999846730892994\\
40.198999999997	0.999846730995907\\
40.2389999999969	0.999846731095131\\
40.2789999999968	0.999846731190709\\
40.3189999999967	0.999846731282685\\
40.3589999999966	0.9998467313711\\
40.3989999999965	0.999846731455996\\
40.4389999999965	0.999846731537416\\
40.4789999999964	0.999846731615401\\
40.5189999999963	0.999846731689991\\
40.5589999999962	0.999846731761228\\
40.5989999999961	0.999846731829152\\
40.638999999996	0.999846731893803\\
40.6789999999959	0.999846731955218\\
40.7189999999958	0.999846732013437\\
40.7589999999957	0.999846732068499\\
40.7989999999956	0.999846732120442\\
40.8389999999955	0.999846732169304\\
40.8789999999954	0.999846732215122\\
40.9189999999953	0.999846732257934\\
40.9589999999952	0.999846732297774\\
40.9989999999951	0.999846732334681\\
41.0389999999951	0.999846732368688\\
41.078999999995	0.999846732399833\\
41.1189999999949	0.999846732428148\\
41.1589999999948	0.999846732453669\\
41.1989999999947	0.999846732476431\\
41.2389999999946	0.999846732496468\\
41.2789999999945	0.999846732513814\\
41.3189999999944	0.999846732528504\\
41.3589999999943	0.999846732540568\\
41.3989999999942	0.999846732550039\\
41.4389999999941	0.99984673255695\\
41.478999999994	0.999846732561332\\
41.5189999999939	0.999846732563217\\
41.5589999999938	0.999846732562637\\
41.5989999999938	0.999846732559623\\
41.6389999999937	0.999846732554206\\
41.6789999999936	0.999846732546416\\
41.7189999999935	0.999846732536283\\
41.7589999999934	0.999846732523836\\
41.7989999999933	0.999846732509105\\
41.8389999999932	0.999846732492118\\
41.8789999999931	0.999846732472905\\
41.918999999993	0.999846732451494\\
41.9589999999929	0.999846732427913\\
41.9989999999928	0.999846732402192\\
42.0389999999927	0.999846732374357\\
42.0789999999926	0.999846732344435\\
42.1189999999925	0.999846732312454\\
42.1589999999924	0.99984673227844\\
42.1989999999924	0.999846732242421\\
42.2389999999923	0.999846732204421\\
42.2789999999922	0.999846732164468\\
42.3189999999921	0.999846732122586\\
42.358999999992	0.999846732078802\\
42.3989999999919	0.99984673203314\\
42.4389999999918	0.999846731985626\\
42.4789999999917	0.999846731936283\\
42.5189999999916	0.999846731885137\\
42.5589999999915	0.999846731832211\\
42.5989999999914	0.999846731777529\\
42.6389999999913	0.999846731721114\\
42.6789999999912	0.999846731662991\\
42.7189999999911	0.999846731603181\\
42.758999999991	0.999846731541708\\
42.798999999991	0.999846731478595\\
42.8389999999909	0.999846731413864\\
42.8789999999908	0.999846731347538\\
42.9189999999907	0.999846731279639\\
42.9589999999906	0.999846731210187\\
42.9989999999905	0.999846731139206\\
43.0389999999904	0.999846731066716\\
43.0789999999903	0.999846730992737\\
43.1189999999902	0.99984673091729\\
43.1589999999901	0.999846730840397\\
43.19899999999	0.999846730762077\\
43.2389999999899	0.99984673068235\\
43.2789999999898	0.999846730601236\\
43.3189999999897	0.999846730518756\\
43.3589999999896	0.99984673043493\\
43.3989999999896	0.999846730349775\\
43.4389999999895	0.999846730263311\\
43.4789999999894	0.999846730175558\\
43.5189999999893	0.999846730086533\\
43.5589999999892	0.999846729996255\\
43.5989999999891	0.999846729904743\\
43.638999999989	0.999846729812016\\
43.6789999999889	0.99984672971809\\
43.7189999999888	0.999846729622983\\
43.7589999999887	0.999846729526713\\
43.7989999999886	0.999846729429296\\
43.8389999999885	0.99984672933075\\
43.8789999999884	0.999846729231093\\
43.9189999999883	0.999846729130341\\
43.9589999999883	0.999846729028512\\
43.9989999999882	0.999846728925621\\
44.0389999999881	0.999846728821683\\
44.078999999988	0.999846728716717\\
44.1189999999879	0.999846728610736\\
44.1589999999878	0.999846728503757\\
44.1989999999877	0.999846728395796\\
44.2389999999876	0.999846728286868\\
44.2789999999875	0.999846728176988\\
44.3189999999874	0.999846728066173\\
44.3589999999873	0.999846727954435\\
44.3989999999872	0.99984672784179\\
44.4389999999871	0.999846727728253\\
44.478999999987	0.999846727613838\\
44.5189999999869	0.99984672749856\\
44.5589999999869	0.99984672738243\\
44.5989999999868	0.999846727265465\\
44.6389999999867	0.999846727147678\\
44.6789999999866	0.999846727029083\\
44.7189999999865	0.999846726909694\\
44.7589999999864	0.999846726789523\\
44.7989999999863	0.999846726668583\\
44.8389999999862	0.999846726546889\\
44.8789999999861	0.999846726424452\\
44.918999999986	0.999846726301287\\
44.9589999999859	0.999846726177404\\
44.9989999999858	0.999846726052817\\
};
%\addlegendentry{Generator 2 Area 2};

\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-0.02	1\\
0.04	1\\
0.1	1\\
0.16	1\\
0.22	1\\
0.28	1\\
0.34	1\\
0.4	1\\
0.46	1\\
0.52	1\\
0.580000000000001	1\\
0.640000000000001	1\\
0.700000000000001	1\\
0.760000000000001	1\\
0.820000000000001	1\\
0.880000000000001	1\\
0.940000000000001	1\\
1	1\\
1.039	0.999999092614379\\
1.07899999999999	0.999992857443278\\
1.11899999999999	0.999978536787242\\
1.15899999999998	0.999956031376969\\
1.19899999999998	0.999926591764339\\
1.23899999999997	0.99989177043154\\
1.27899999999997	0.999852956861954\\
1.31899999999997	0.999811395486042\\
1.35899999999996	0.999768406599904\\
1.39899999999996	0.999725552951504\\
1.43899999999995	0.999684622070231\\
1.47899999999995	0.999647432978146\\
1.51899999999994	0.999615562904459\\
1.55899999999994	0.999590106073424\\
1.59899999999993	0.999571540389613\\
1.63899999999993	0.999559722133392\\
1.67899999999993	0.999553982523447\\
1.71899999999992	0.999553278138346\\
1.75899999999992	0.999556349868339\\
1.79899999999991	0.999561862452042\\
1.83899999999991	0.99956851614516\\
1.8789999999999	0.999575134563536\\
1.9189999999999	0.999580735447234\\
1.9589999999999	0.999584586724606\\
1.99899999999989	0.99958624409472\\
2.03899999999989	0.999585563045533\\
2.07899999999988	0.999582679810766\\
2.11899999999988	0.999577961362357\\
2.15899999999987	0.999571931451307\\
2.19899999999987	0.999565185065383\\
2.23899999999986	0.999558305641433\\
2.27899999999986	0.999551797638126\\
2.31899999999986	0.999546042585726\\
2.35899999999985	0.999541281088362\\
2.39899999999985	0.999537618095333\\
2.43899999999984	0.999535045248682\\
2.47899999999984	0.99953347269818\\
2.51899999999983	0.999532763205094\\
2.55899999999983	0.999532762967181\\
2.59899999999982	0.999533325651586\\
2.63899999999982	0.999534328063853\\
2.67899999999982	0.999535677424413\\
2.71899999999981	0.999537311306222\\
2.75899999999981	0.999539191964648\\
2.7989999999998	0.9995412971454\\
2.8389999999998	0.999543609549032\\
2.87899999999979	0.99954610699556\\
2.91899999999979	0.999548754993518\\
2.95899999999979	0.999551502905129\\
2.99899999999978	0.999554284261847\\
3.03899999999978	0.999557021093146\\
3.07899999999977	0.999559631476286\\
3.11899999999977	0.999562038994289\\
3.15899999999976	0.999564182490341\\
3.19899999999976	0.999566024481362\\
3.23899999999975	0.999567556842183\\
3.27899999999975	0.999568802841892\\
3.31899999999975	0.999569815212144\\
3.35899999999974	0.999570670542952\\
3.39899999999974	0.999571460831228\\
3.43899999999973	0.999572283373854\\
3.47899999999973	0.999573230359625\\
3.51899999999972	0.999574379470037\\
3.55899999999972	0.999575786576543\\
3.59899999999971	0.999577481272785\\
3.63899999999971	0.99957946556625\\
3.67899999999971	0.9995817156372\\
3.7189999999997	0.999584186208266\\
3.7589999999997	0.999586816796848\\
3.79899999999969	0.999589538969003\\
3.83899999999969	0.999592283684595\\
3.87899999999968	0.999594987909273\\
3.91899999999968	0.999597599846014\\
3.95899999999968	0.999600082374631\\
3.99899999999967	0.999602414545496\\
4.03899999999968	0.999604591218545\\
4.0789999999997	0.99960662114136\\
4.11899999999971	0.999608523900595\\
4.15899999999972	0.999610326249832\\
4.19899999999974	0.999612058314946\\
4.23899999999975	0.999613750115226\\
4.27899999999976	0.999615428731267\\
4.31899999999978	0.999617116319044\\
4.35899999999979	0.999618829034017\\
4.3989999999998	0.999620576807725\\
4.43899999999982	0.99962236382582\\
4.47899999999983	0.99962418949873\\
4.51899999999984	0.999626049696166\\
4.55899999999986	0.999627938030905\\
4.59899999999987	0.999629847018021\\
4.63899999999988	0.999631768992689\\
4.6789999999999	0.99963369673205\\
4.71899999999991	0.999635623784263\\
4.75899999999992	0.999637544553261\\
4.79899999999994	0.999639454216102\\
4.83899999999995	0.999641348559792\\
4.87899999999996	0.999643223817744\\
4.91899999999998	0.999645076566421\\
4.95899999999999	0.999646903715624\\
4.999	0.999648702596907\\
5.03900000000002	0.999650471128989\\
5.07900000000003	0.999652208020634\\
5.11900000000004	0.999653912962608\\
5.15900000000006	0.999655586761322\\
5.19900000000007	0.99965723137663\\
5.23900000000008	0.999658849842325\\
5.2790000000001	0.999660446067702\\
5.31900000000011	0.999662024537522\\
5.35900000000012	0.999663589932858\\
5.39900000000014	0.999665146739641\\
5.43900000000015	0.999666698863748\\
5.47900000000016	0.999668249312605\\
5.51900000000018	0.999669799979163\\
5.55900000000019	0.999671351539619\\
5.5990000000002	0.999672903475311\\
5.63900000000022	0.999674454210109\\
5.67900000000023	0.999676001341521\\
5.71900000000024	0.999677541934213\\
5.75900000000026	0.999679072839918\\
5.79900000000027	0.999680591007756\\
5.83900000000028	0.999682093753477\\
5.8790000000003	0.999683578963949\\
5.91900000000031	0.999685045222995\\
5.95900000000032	0.999686491855018\\
5.99900000000034	0.999687918892309\\
6.03900000000035	0.999689326979634\\
6.07900000000036	0.99969071723469\\
6.11900000000038	0.999692091085258\\
6.15900000000039	0.999693450103357\\
6.1990000000004	0.999694795853825\\
6.23900000000042	0.999696129770357\\
6.27900000000043	0.999697453066714\\
6.31900000000044	0.999698766685511\\
6.35900000000046	0.999700071282309\\
6.39900000000047	0.999701367247168\\
6.43900000000049	0.99970265472423\\
6.4790000000005	0.999703933658527\\
6.51900000000051	0.999705203859341\\
6.55900000000053	0.999706465050176\\
6.59900000000054	0.99970771691062\\
6.63900000000055	0.999708959108574\\
6.67900000000057	0.999710191323122\\
6.71900000000058	0.999711413259425\\
6.75900000000059	0.999712624657606\\
6.79900000000061	0.999713825297764\\
6.83900000000062	0.999715015003139\\
6.87900000000063	0.999716193642945\\
6.91900000000065	0.999717361135735\\
6.95900000000066	0.999718517453418\\
6.99900000000067	0.999719662625295\\
7.03900000000069	0.999720796741025\\
7.0790000000007	0.999721919951208\\
7.11900000000071	0.999723032464433\\
7.15900000000073	0.999724134540062\\
7.19900000000074	0.999725226476674\\
7.23900000000075	0.99972630859678\\
7.27900000000077	0.99972738122902\\
7.31900000000078	0.999728444689508\\
7.35900000000079	0.999729499264182\\
7.39900000000081	0.999730545193933\\
7.43900000000082	0.999731582663964\\
7.47900000000083	0.99973261179836\\
7.51900000000085	0.999733632660239\\
7.55900000000086	0.999734645257215\\
7.59900000000087	0.999735649551376\\
7.63900000000089	0.999736645472518\\
7.6790000000009	0.999737632933142\\
7.71900000000091	0.999738611843611\\
7.75900000000093	0.999739582125988\\
7.79900000000094	0.999740543725375\\
7.83900000000095	0.999741496617888\\
7.87900000000097	0.99974244081489\\
7.91900000000098	0.999743376363507\\
7.95900000000099	0.999744303343853\\
7.99900000000101	0.99974522186364\\
8.03900000000098	0.999746132051083\\
8.07900000000096	0.999747034046996\\
8.11900000000094	0.999747927996975\\
8.15900000000092	0.999748814044385\\
8.1990000000009	0.999749692324675\\
8.23900000000087	0.999750562961322\\
8.27900000000085	0.99975142606347\\
8.31900000000083	0.99975228172517\\
8.35900000000081	0.999753130025933\\
8.39900000000078	0.999753971032297\\
8.43900000000076	0.999754804800006\\
8.47900000000074	0.999755631376481\\
8.51900000000072	0.999756450803288\\
8.5590000000007	0.999757263121338\\
8.59900000000067	0.999758068382416\\
8.63900000000065	0.999758866613117\\
8.67900000000063	0.999759657839856\\
8.71900000000061	0.999760442096324\\
8.75900000000058	0.99976121942323\\
8.79900000000056	0.999761989866482\\
8.83900000000054	0.999762753475399\\
8.87900000000052	0.999763510301839\\
8.9190000000005	0.999764260400274\\
8.95900000000047	0.999765003828375\\
8.99900000000045	0.999765740647464\\
9.03900000000043	0.999766470922465\\
9.07900000000041	0.999767194721225\\
9.11900000000039	0.999767912113377\\
9.15900000000036	0.999768623169023\\
9.19900000000034	0.999769327957479\\
9.23900000000032	0.999770026546239\\
9.2790000000003	0.99977071900021\\
9.31900000000027	0.999771405381179\\
9.35900000000025	0.99977208574749\\
9.39900000000023	0.99977276015389\\
9.43900000000021	0.99977342865158\\
9.47900000000019	0.999774091288451\\
9.51900000000016	0.999774748109551\\
9.55900000000014	0.999775399157726\\
9.59900000000012	0.999776044474392\\
9.6390000000001	0.999776684100344\\
9.67900000000007	0.999777318076517\\
9.71900000000005	0.999777946444597\\
9.75900000000003	0.999778569247474\\
9.79900000000001	0.999779186529463\\
9.83899999999999	0.999779798336348\\
9.87899999999996	0.999780404715253\\
9.91899999999994	0.999781005714398\\
9.95899999999992	0.999781601382773\\
9.9989999999999	0.999782191769772\\
10.0389999999999	0.999782776924838\\
10.0789999999999	0.999783356897122\\
10.1189999999998	0.999783931735198\\
10.1589999999998	0.999784501486826\\
10.1989999999998	0.999785066198802\\
10.2389999999998	0.999785625916859\\
10.2789999999997	0.999786180685644\\
10.3189999999997	0.999786730548746\\
10.3589999999997	0.999787275548766\\
10.3989999999997	0.999787815727422\\
10.4389999999997	0.999788351125661\\
10.4789999999996	0.99978888178378\\
10.5189999999996	0.999789407741541\\
10.5589999999996	0.999789929038278\\
10.5989999999996	0.999790445712984\\
10.6389999999995	0.999790957804392\\
10.6789999999995	0.999791465351039\\
10.7189999999995	0.99979196839131\\
10.7589999999995	0.999792466963484\\
10.7989999999995	0.999792961105755\\
10.8389999999994	0.99979345085625\\
10.8789999999994	0.999793936253028\\
10.9189999999994	0.999794417334067\\
10.9589999999994	0.999794894137245\\
10.9989999999993	0.999795366700297\\
11.0389999999993	0.999795835060778\\
11.0789999999993	0.999796299256004\\
11.1189999999993	0.999796759323\\
11.1589999999993	0.999797215298447\\
11.1989999999992	0.999797667218629\\
11.2389999999992	0.999798115119401\\
11.2789999999992	0.999798559036153\\
11.3189999999992	0.999798999003802\\
11.3589999999991	0.999799435056792\\
11.3989999999991	0.999799867229104\\
11.4389999999991	0.99980029555429\\
11.4789999999991	0.999800720065499\\
11.5189999999991	0.999801140795527\\
11.558999999999	0.999801557776855\\
11.598999999999	0.999801971041691\\
11.638999999999	0.999802380622008\\
11.678999999999	0.999802786549571\\
11.7189999999989	0.999803188855961\\
11.7589999999989	0.999803587572583\\
11.7989999999989	0.999803982730672\\
11.8389999999989	0.999804374361284\\
11.8789999999989	0.999804762495289\\
11.9189999999988	0.999805147163351\\
11.9589999999988	0.999805528395914\\
11.9989999999988	0.999805906223182\\
12.0389999999988	0.999806280675102\\
12.0789999999987	0.999806651781355\\
12.1189999999987	0.999807019571337\\
12.1589999999987	0.999807384074163\\
12.1989999999987	0.999807745318659\\
12.2389999999987	0.999808103333362\\
12.2789999999986	0.99980845814653\\
12.3189999999986	0.999808809786142\\
12.3589999999986	0.999809158279912\\
12.3989999999986	0.999809503655293\\
12.4389999999985	0.999809845939486\\
12.4789999999985	0.999810185159453\\
12.5189999999985	0.99981052134192\\
12.5589999999985	0.999810854513386\\
12.5989999999985	0.999811184700134\\
12.6389999999984	0.999811511928226\\
12.6789999999984	0.999811836223519\\
12.7189999999984	0.99981215761166\\
12.7589999999984	0.999812476118091\\
12.7989999999983	0.999812791768052\\
12.8389999999983	0.999813104586582\\
12.8789999999983	0.999813414598516\\
12.9189999999983	0.99981372182849\\
12.9589999999983	0.999814026300932\\
12.9989999999982	0.999814328040068\\
13.0389999999982	0.999814627069918\\
13.0789999999982	0.999814923414294\\
13.1189999999982	0.999815217096801\\
13.1589999999981	0.999815508140832\\
13.1989999999981	0.999815796569575\\
13.2389999999981	0.999816082406008\\
13.2789999999981	0.999816365672901\\
13.3189999999981	0.999816646392822\\
13.358999999998	0.999816924588135\\
13.398999999998	0.999817200281005\\
13.438999999998	0.999817473493404\\
13.478999999998	0.999817744247109\\
13.5189999999979	0.999818012563712\\
13.5589999999979	0.999818278464618\\
13.5989999999979	0.999818541971054\\
13.6389999999979	0.999818803104065\\
13.6789999999979	0.999819061884521\\
13.7189999999978	0.999819318333116\\
13.7589999999978	0.999819572470374\\
13.7989999999978	0.999819824316644\\
13.8389999999978	0.999820073892104\\
13.8789999999977	0.99982032121676\\
13.9189999999977	0.99982056631045\\
13.9589999999977	0.99982080919284\\
13.9989999999977	0.999821049883427\\
14.0389999999977	0.999821288401538\\
14.0789999999976	0.999821524766332\\
14.1189999999976	0.999821758996802\\
14.1589999999976	0.999821991111774\\
14.1989999999976	0.999822221129911\\
14.2389999999975	0.99982244906971\\
14.2789999999975	0.999822674949507\\
14.3189999999975	0.999822898787482\\
14.3589999999975	0.999823120601654\\
14.3989999999975	0.999823340409885\\
14.4389999999974	0.999823558229883\\
14.4789999999974	0.999823774079204\\
14.5189999999974	0.999823987975252\\
14.5589999999974	0.999824199935279\\
14.5989999999973	0.999824409976394\\
14.6389999999973	0.999824618115554\\
14.6789999999973	0.99982482436957\\
14.7189999999973	0.999825028755113\\
14.7589999999973	0.999825231288708\\
14.7989999999972	0.999825431986736\\
14.8389999999972	0.99982563086544\\
14.8789999999972	0.999825827940922\\
14.9189999999972	0.999826023229144\\
14.9589999999971	0.999826216745931\\
14.9989999999971	0.999826408506971\\
15.0389999999971	0.999826598527815\\
15.0789999999971	0.99982678682388\\
15.1189999999971	0.999826973410449\\
15.158999999997	0.999827158302671\\
15.198999999997	0.999827341515565\\
15.238999999997	0.999827523064017\\
15.278999999997	0.999827702962787\\
15.3189999999969	0.999827881226503\\
15.3589999999969	0.999828057869667\\
15.3989999999969	0.999828232906656\\
15.4389999999969	0.99982840635172\\
15.4789999999969	0.999828578218988\\
15.5189999999968	0.999828748522465\\
15.5589999999968	0.999828917276035\\
15.5989999999968	0.99982908449346\\
15.6389999999968	0.999829250188387\\
15.6789999999968	0.99982941437434\\
15.7189999999967	0.999829577064729\\
15.7589999999967	0.999829738272846\\
15.7989999999967	0.999829898011868\\
15.8389999999967	0.999830056294858\\
15.8789999999966	0.999830213134766\\
15.9189999999966	0.999830368544427\\
15.9589999999966	0.999830522536568\\
15.9989999999966	0.999830675123802\\
16.0389999999966	0.999830826318634\\
16.0789999999967	0.999830976133458\\
16.1189999999967	0.999831124580563\\
16.1589999999968	0.999831271672129\\
16.1989999999968	0.99983141742023\\
16.2389999999969	0.999831561836836\\
16.2789999999969	0.999831704933809\\
16.318999999997	0.999831846722912\\
16.358999999997	0.999831987215802\\
16.3989999999971	0.999832126424038\\
16.4389999999971	0.999832264359075\\
16.4789999999972	0.999832401032271\\
16.5189999999972	0.999832536454882\\
16.5589999999973	0.999832670638068\\
16.5989999999973	0.99983280359289\\
16.6389999999974	0.999832935330313\\
16.6789999999974	0.999833065861207\\
16.7189999999975	0.999833195196348\\
16.7589999999975	0.999833323346417\\
16.7989999999975	0.999833450322\\
16.8389999999976	0.999833576133594\\
16.8789999999976	0.999833700791601\\
16.9189999999977	0.999833824306334\\
16.9589999999977	0.999833946688017\\
16.9989999999978	0.999834067946781\\
17.0389999999978	0.999834188092672\\
17.0789999999979	0.999834307135646\\
17.1189999999979	0.999834425085572\\
17.158999999998	0.999834541952234\\
17.198999999998	0.99983465774533\\
17.2389999999981	0.999834772474472\\
17.2789999999981	0.999834886149187\\
17.3189999999982	0.999834998778922\\
17.3589999999982	0.999835110373039\\
17.3989999999983	0.999835220940817\\
17.4389999999983	0.999835330491456\\
17.4789999999984	0.999835439034074\\
17.5189999999984	0.999835546577709\\
17.5589999999985	0.999835653131321\\
17.5989999999985	0.999835758703792\\
17.6389999999986	0.999835863303923\\
17.6789999999986	0.99983596694044\\
17.7189999999987	0.999836069621993\\
17.7589999999987	0.999836171357154\\
17.7989999999988	0.999836272154421\\
17.8389999999988	0.999836372022219\\
17.8789999999989	0.999836470968895\\
17.9189999999989	0.999836569002728\\
17.958999999999	0.999836666131921\\
17.998999999999	0.999836762364603\\
18.0389999999991	0.999836857708837\\
18.0789999999991	0.999836952172609\\
18.1189999999992	0.99983704576384\\
18.1589999999992	0.999837138490378\\
18.1989999999993	0.999837230360005\\
18.2389999999993	0.999837321380431\\
18.2789999999994	0.999837411559301\\
18.3189999999994	0.999837500904192\\
18.3589999999995	0.999837589422612\\
18.3989999999995	0.999837677122007\\
18.4389999999996	0.999837764009755\\
18.4789999999996	0.999837850093168\\
18.5189999999997	0.999837935379495\\
18.5589999999997	0.999838019875923\\
18.5989999999997	0.999838103589572\\
18.6389999999998	0.999838186527502\\
18.6789999999998	0.99983826869671\\
18.7189999999999	0.999838350104131\\
18.7589999999999	0.999838430756639\\
18.799	0.999838510661046\\
18.839	0.999838589824107\\
18.8790000000001	0.999838668252515\\
18.9190000000001	0.999838745952904\\
18.9590000000002	0.999838822931851\\
18.9990000000002	0.999838899195873\\
19.0390000000003	0.999838974751432\\
19.0790000000003	0.99983904960493\\
19.1190000000004	0.999839123762713\\
19.1590000000004	0.999839197231073\\
19.1990000000005	0.999839270016245\\
19.2390000000005	0.999839342124409\\
19.2790000000006	0.99983941356169\\
19.3190000000006	0.999839484334159\\
19.3590000000007	0.999839554447834\\
19.3990000000007	0.99983962390868\\
19.4390000000008	0.999839692722607\\
19.4790000000008	0.999839760895474\\
19.5190000000009	0.999839828433089\\
19.5590000000009	0.999839895341209\\
19.599000000001	0.999839961625538\\
19.639000000001	0.999840027291729\\
19.6790000000011	0.999840092345387\\
19.7190000000011	0.999840156792068\\
19.7590000000012	0.999840220637276\\
19.7990000000012	0.999840283886468\\
19.8390000000013	0.999840346545052\\
19.8790000000013	0.999840408618389\\
19.9190000000014	0.999840470111791\\
19.9590000000014	0.999840531030524\\
19.9990000000015	0.999840591379805\\
20.0390000000015	0.999840651164809\\
20.0790000000016	0.999840710390662\\
20.1190000000016	0.999840769062444\\
20.1590000000017	0.999840827185192\\
20.1990000000017	0.999840884763897\\
20.2390000000018	0.999840941803506\\
20.2790000000018	0.999840998308922\\
20.3190000000019	0.999841054285005\\
20.3590000000019	0.999841109736569\\
20.3990000000019	0.99984116466839\\
20.439000000002	0.999841219085198\\
20.479000000002	0.999841272991681\\
20.5190000000021	0.999841326392487\\
20.5590000000021	0.999841379292222\\
20.5990000000022	0.999841431695449\\
20.6390000000022	0.999841483606694\\
20.6790000000023	0.99984153503044\\
20.7190000000023	0.999841585971131\\
20.7590000000024	0.999841636433172\\
20.7990000000024	0.999841686420927\\
20.8390000000025	0.999841735938723\\
20.8790000000025	0.999841784990847\\
20.9190000000026	0.999841833581549\\
20.9590000000026	0.999841881715041\\
20.9990000000027	0.999841929395496\\
21.0390000000027	0.999841976627052\\
21.0790000000028	0.999842023413807\\
21.1190000000028	0.999842069759825\\
21.1590000000029	0.999842115669134\\
21.1990000000029	0.999842161145724\\
21.239000000003	0.999842206193551\\
21.279000000003	0.999842250816534\\
21.3190000000031	0.999842295018559\\
21.3590000000031	0.999842338803476\\
21.3990000000032	0.999842382175102\\
21.4390000000032	0.999842425137217\\
21.4790000000033	0.999842467693571\\
21.5190000000033	0.999842509847878\\
21.5590000000034	0.999842551603817\\
21.5990000000034	0.999842592965039\\
21.6390000000035	0.99984263393516\\
21.6790000000035	0.999842674517761\\
21.7190000000036	0.999842714716396\\
21.7590000000036	0.999842754534583\\
21.7990000000037	0.999842793975809\\
21.8390000000037	0.999842833043533\\
21.8790000000038	0.999842871741178\\
21.9190000000038	0.999842910072143\\
21.9590000000039	0.999842948039789\\
21.9990000000039	0.999842985647452\\
22.039000000004	0.999843022898439\\
22.079000000004	0.999843059796021\\
22.1190000000041	0.999843096343446\\
22.1590000000041	0.999843132543931\\
22.1990000000041	0.999843168400661\\
22.2390000000042	0.999843203916796\\
22.2790000000042	0.999843239095468\\
22.3190000000043	0.999843273939779\\
22.3590000000043	0.999843308452803\\
22.3990000000044	0.999843342637589\\
22.4390000000044	0.999843376497155\\
22.4790000000045	0.999843410034494\\
22.5190000000045	0.999843443252572\\
22.5590000000046	0.999843476154329\\
22.5990000000046	0.999843508742676\\
22.6390000000047	0.9998435410205\\
22.6790000000047	0.999843572990662\\
22.7190000000048	0.999843604655996\\
22.7590000000048	0.999843636019311\\
22.7990000000049	0.999843667083392\\
22.8390000000049	0.999843697850996\\
22.879000000005	0.99984372832486\\
22.919000000005	0.999843758507692\\
22.9590000000051	0.999843788402177\\
22.9990000000051	0.999843818010977\\
23.0390000000052	0.999843847336728\\
23.0790000000052	0.999843876382042\\
23.1190000000053	0.99984390514951\\
23.1590000000053	0.999843933641699\\
23.1990000000054	0.99984396186115\\
23.2390000000054	0.999843989810384\\
23.2790000000055	0.9998440174919\\
23.3190000000055	0.99984404490817\\
23.3590000000056	0.999844072061649\\
23.3990000000056	0.999844098954767\\
23.4390000000057	0.999844125589931\\
23.4790000000057	0.999844151969528\\
23.5190000000058	0.999844178095925\\
23.5590000000058	0.999844203971465\\
23.5990000000059	0.99984422959847\\
23.6390000000059	0.999844254979242\\
23.679000000006	0.999844280116063\\
23.719000000006	0.999844305011191\\
23.7590000000061	0.999844329666868\\
23.7990000000061	0.999844354085312\\
23.8390000000062	0.999844378268724\\
23.8790000000062	0.999844402219282\\
23.9190000000063	0.999844425939145\\
23.9590000000063	0.999844449430456\\
23.9990000000063	0.999844472695334\\
24.0390000000064	0.999844495735881\\
24.0790000000064	0.999844518554181\\
24.1190000000065	0.999844541152296\\
24.1590000000065	0.999844563532272\\
24.1990000000066	0.999844585696136\\
24.2390000000066	0.999844607645896\\
24.2790000000067	0.999844629383541\\
24.3190000000067	0.999844650911043\\
24.3590000000068	0.999844672230357\\
24.3990000000068	0.999844693343418\\
24.4390000000069	0.999844714252146\\
24.4790000000069	0.999844734958443\\
24.519000000007	0.999844755464191\\
24.559000000007	0.999844775771259\\
24.5990000000071	0.999844795881495\\
24.6390000000071	0.999844815796734\\
24.6790000000072	0.999844835518792\\
24.7190000000072	0.999844855049468\\
24.7590000000073	0.999844874390548\\
24.7990000000073	0.999844893543798\\
24.8390000000074	0.99984491251097\\
24.8790000000074	0.9998449312938\\
24.9190000000075	0.999844949894006\\
24.9590000000075	0.999844968313294\\
24.9990000000076	0.999844986553351\\
25.0390000000076	0.999845004615852\\
25.0790000000077	0.999845022502453\\
25.1190000000077	0.999845040214798\\
25.1590000000078	0.999845057754514\\
25.1990000000078	0.999845075123215\\
25.2390000000079	0.999845092322499\\
25.2790000000079	0.99984510935395\\
25.319000000008	0.999845126219138\\
25.359000000008	0.999845142919616\\
25.3990000000081	0.999845159456926\\
25.4390000000081	0.999845175832596\\
25.4790000000082	0.999845192048137\\
25.5190000000082	0.999845208105051\\
25.5590000000083	0.999845224004821\\
25.5990000000083	0.999845239748919\\
25.6390000000084	0.999845255338805\\
25.6790000000084	0.999845270775924\\
25.7190000000085	0.999845286061706\\
25.7590000000085	0.999845301197573\\
25.7990000000085	0.999845316184927\\
25.8390000000086	0.999845331025165\\
25.8790000000086	0.999845345719665\\
25.9190000000087	0.999845360269794\\
25.9590000000087	0.999845374676909\\
25.9990000000088	0.999845388942353\\
26.0390000000088	0.999845403067454\\
26.0790000000089	0.999845417053533\\
26.1190000000089	0.999845430901896\\
26.159000000009	0.999845444613836\\
26.199000000009	0.999845458190636\\
26.2390000000091	0.999845471633567\\
26.2790000000091	0.999845484943888\\
26.3190000000092	0.999845498122847\\
26.3590000000092	0.999845511171679\\
26.3990000000093	0.99984552409161\\
26.4390000000093	0.999845536883853\\
26.4790000000094	0.999845549549611\\
26.5190000000094	0.999845562090076\\
26.5590000000095	0.999845574506427\\
26.5990000000095	0.999845586799834\\
26.6390000000096	0.999845598971457\\
26.6790000000096	0.999845611022444\\
26.7190000000097	0.999845622953933\\
26.7590000000097	0.999845634767051\\
26.7990000000098	0.999845646462914\\
26.8390000000098	0.99984565804263\\
26.8790000000099	0.999845669507295\\
26.9190000000099	0.999845680857997\\
26.95900000001	0.999845692095809\\
26.99900000001	0.999845703221801\\
27.0390000000101	0.999845714237029\\
27.0790000000101	0.999845725142538\\
27.1190000000102	0.999845735939368\\
27.1590000000102	0.999845746628547\\
27.1990000000103	0.999845757211092\\
27.2390000000103	0.999845767688013\\
27.2790000000104	0.999845778060308\\
27.3190000000104	0.99984578832897\\
27.3590000000105	0.999845798494979\\
27.3990000000105	0.999845808559308\\
27.4390000000106	0.999845818522922\\
27.4790000000106	0.999845828386773\\
27.5190000000106	0.999845838151809\\
27.5590000000107	0.999845847818965\\
27.5990000000107	0.999845857389172\\
27.6390000000108	0.999845866863347\\
27.6790000000108	0.999845876242402\\
27.7190000000109	0.999845885527241\\
27.7590000000109	0.999845894718759\\
27.799000000011	0.999845903817842\\
27.839000000011	0.999845912825368\\
27.8790000000111	0.999845921742207\\
27.9190000000111	0.999845930569222\\
27.9590000000112	0.999845939307266\\
27.9990000000112	0.999845947957185\\
28.0390000000113	0.999845956519817\\
28.0790000000113	0.999845964995994\\
28.1190000000114	0.999845973386541\\
28.1590000000114	0.99984598169227\\
28.1990000000115	0.99984598991399\\
28.2390000000115	0.999845998052501\\
28.2790000000116	0.999846006108596\\
28.3190000000116	0.999846014083061\\
28.3590000000117	0.999846021976674\\
28.3990000000117	0.999846029790208\\
28.4390000000118	0.999846037524424\\
28.4790000000118	0.99984604518008\\
28.5190000000119	0.999846052757927\\
28.5590000000119	0.999846060258706\\
28.599000000012	0.999846067683155\\
28.639000000012	0.999846075032001\\
28.6790000000121	0.999846082305969\\
28.7190000000121	0.999846089505774\\
28.7590000000122	0.999846096632125\\
28.7990000000122	0.999846103685724\\
28.8390000000123	0.999846110667268\\
28.8790000000123	0.999846117577446\\
28.9190000000124	0.999846124416942\\
28.9590000000124	0.999846131186433\\
28.9990000000125	0.999846137886589\\
29.0390000000125	0.999846144518074\\
29.0790000000126	0.999846151081546\\
29.1190000000126	0.999846157577658\\
29.1590000000127	0.999846164007056\\
29.1990000000127	0.999846170370379\\
29.2390000000128	0.999846176668261\\
29.2790000000128	0.999846182901331\\
29.3190000000128	0.999846189070211\\
29.3590000000129	0.999846195175516\\
29.3990000000129	0.999846201217859\\
29.439000000013	0.999846207197845\\
29.479000000013	0.999846213116071\\
29.5190000000131	0.999846218973134\\
29.5590000000131	0.99984622476962\\
29.5990000000132	0.999846230506114\\
29.6390000000132	0.999846236183193\\
29.6790000000133	0.999846241801427\\
29.7190000000133	0.999846247361385\\
29.7590000000134	0.999846252863627\\
29.7990000000134	0.999846258308711\\
29.8390000000135	0.999846263697187\\
29.8790000000135	0.9998462690296\\
29.9190000000136	0.999846274306492\\
29.9590000000136	0.999846279528399\\
29.9990000000137	0.99984628469585\\
30.0390000000137	0.999846289809371\\
30.0790000000138	0.999846294869483\\
30.1190000000138	0.999846299876703\\
30.1590000000139	0.999846304831541\\
30.1990000000139	0.999846309734506\\
30.239000000014	0.999846314586096\\
30.279000000014	0.99984631938681\\
30.3190000000141	0.999846324137141\\
30.3590000000141	0.999846328837576\\
30.3990000000142	0.999846333488597\\
30.4390000000142	0.999846338090684\\
30.4790000000143	0.999846342644312\\
30.5190000000143	0.999846347149948\\
30.5590000000144	0.99984635160806\\
30.5990000000144	0.999846356019108\\
30.6390000000145	0.999846360383548\\
30.6790000000145	0.999846364701833\\
30.7190000000146	0.999846368974411\\
30.7590000000146	0.999846373201726\\
30.7990000000147	0.999846377384217\\
30.8390000000147	0.999846381522321\\
30.8790000000148	0.999846385616468\\
30.9190000000148	0.999846389667087\\
30.9590000000149	0.999846393674601\\
30.9990000000149	0.999846397639429\\
31.039000000015	0.999846401561987\\
31.079000000015	0.999846405442687\\
31.119000000015	0.999846409281936\\
31.1590000000151	0.999846413080139\\
31.1990000000151	0.999846416837696\\
31.2390000000152	0.999846420555003\\
31.2790000000152	0.999846424232452\\
31.3190000000153	0.999846427870434\\
31.3590000000153	0.999846431469332\\
31.3990000000154	0.999846435029529\\
31.4390000000154	0.999846438551404\\
31.4790000000155	0.99984644203533\\
31.5190000000155	0.999846445481679\\
31.5590000000156	0.999846448890817\\
31.5990000000156	0.99984645226311\\
31.6390000000157	0.999846455598918\\
31.6790000000157	0.999846458898599\\
31.7190000000158	0.999846462162505\\
31.7590000000158	0.999846465390988\\
31.7990000000159	0.999846468584395\\
31.8390000000159	0.99984647174307\\
31.879000000016	0.999846474867353\\
31.919000000016	0.999846477957583\\
31.9590000000161	0.999846481014092\\
31.9990000000161	0.999846484037214\\
32.039000000016	0.999846487027275\\
32.0790000000159	0.999846489984601\\
32.1190000000158	0.999846492909514\\
32.1590000000158	0.999846495802332\\
32.1990000000157	0.999846498663373\\
32.2390000000156	0.999846501492947\\
32.2790000000155	0.999846504291365\\
32.3190000000154	0.999846507058934\\
32.3590000000153	0.999846509795959\\
32.3990000000152	0.999846512502739\\
32.4390000000151	0.999846515179574\\
32.479000000015	0.999846517826758\\
32.5190000000149	0.999846520444585\\
32.5590000000148	0.999846523033345\\
32.5990000000147	0.999846525593325\\
32.6390000000146	0.99984652812481\\
32.6790000000145	0.99984653062808\\
32.7190000000144	0.999846533103417\\
32.7590000000144	0.999846535551095\\
32.7990000000143	0.999846537971389\\
32.8390000000142	0.999846540364569\\
32.8790000000141	0.999846542730906\\
32.919000000014	0.999846545070663\\
32.9590000000139	0.999846547384106\\
32.9990000000138	0.999846549671494\\
33.0390000000137	0.999846551933088\\
33.0790000000136	0.999846554169143\\
33.1190000000135	0.999846556379912\\
33.1590000000134	0.999846558565647\\
33.1990000000133	0.999846560726598\\
33.2390000000132	0.99984656286301\\
33.2790000000131	0.999846564975128\\
33.319000000013	0.999846567063194\\
33.359000000013	0.999846569127447\\
33.3990000000129	0.999846571168125\\
33.4390000000128	0.999846573185462\\
33.4790000000127	0.999846575179692\\
33.5190000000126	0.999846577151045\\
33.5590000000125	0.999846579099749\\
33.5990000000124	0.999846581026031\\
33.6390000000123	0.999846582930115\\
33.6790000000122	0.999846584812222\\
33.7190000000121	0.999846586672573\\
33.759000000012	0.999846588511385\\
33.7990000000119	0.999846590328873\\
33.8390000000118	0.999846592125252\\
33.8790000000117	0.999846593900733\\
33.9190000000117	0.999846595655526\\
33.9590000000116	0.999846597389837\\
33.9990000000115	0.999846599103872\\
34.0390000000114	0.999846600797835\\
34.0790000000113	0.999846602471928\\
34.1190000000112	0.999846604126351\\
34.1590000000111	0.999846605761301\\
34.199000000011	0.999846607376974\\
34.2390000000109	0.999846608973565\\
34.2790000000108	0.999846610551265\\
34.3190000000107	0.999846612110264\\
34.3590000000106	0.999846613650752\\
34.3990000000105	0.999846615172914\\
34.4390000000104	0.999846616676935\\
34.4790000000103	0.999846618163\\
34.5190000000103	0.999846619631289\\
34.5590000000102	0.999846621081982\\
34.5990000000101	0.999846622515257\\
34.63900000001	0.999846623931291\\
34.6790000000099	0.999846625330257\\
34.7190000000098	0.999846626712329\\
34.7590000000097	0.999846628077677\\
34.7990000000096	0.999846629426471\\
34.8390000000095	0.999846630758879\\
34.8790000000094	0.999846632075068\\
34.9190000000093	0.999846633375202\\
34.9590000000092	0.999846634659444\\
34.9990000000091	0.999846635927956\\
35.039000000009	0.999846637180898\\
35.0790000000089	0.999846638418429\\
35.1190000000089	0.999846639640705\\
35.1590000000088	0.999846640847882\\
35.1990000000087	0.999846642040112\\
35.2390000000086	0.999846643217551\\
35.2790000000085	0.999846644380348\\
35.3190000000084	0.999846645528652\\
35.3590000000083	0.999846646662612\\
35.3990000000082	0.999846647782373\\
35.4390000000081	0.999846648888083\\
35.479000000008	0.999846649979885\\
35.5190000000079	0.99984665105792\\
35.5590000000078	0.99984665212233\\
35.5990000000077	0.999846653173256\\
35.6390000000076	0.999846654210835\\
35.6790000000075	0.999846655235204\\
35.7190000000075	0.9998466562465\\
35.7590000000074	0.999846657244856\\
35.7990000000073	0.999846658230404\\
35.8390000000072	0.999846659203278\\
35.8790000000071	0.999846660163607\\
35.919000000007	0.999846661111521\\
35.9590000000069	0.999846662047149\\
35.9990000000068	0.999846662970616\\
36.0390000000067	0.99984666388205\\
36.0790000000066	0.999846664781572\\
36.1190000000065	0.999846665669308\\
36.1590000000064	0.999846666545378\\
36.1990000000063	0.999846667409904\\
36.2390000000062	0.999846668263006\\
36.2790000000062	0.999846669104801\\
36.3190000000061	0.999846669935408\\
36.359000000006	0.999846670754942\\
36.3990000000059	0.999846671563517\\
36.4390000000058	0.999846672361249\\
36.4790000000057	0.99984667314825\\
36.5190000000056	0.999846673924631\\
36.5590000000055	0.999846674690504\\
36.5990000000054	0.999846675445978\\
36.6390000000053	0.99984667619116\\
36.6790000000052	0.999846676926159\\
36.7190000000051	0.999846677651082\\
36.759000000005	0.999846678366031\\
36.7990000000049	0.999846679071113\\
36.8390000000048	0.999846679766432\\
36.8790000000048	0.999846680452088\\
36.9190000000047	0.999846681128185\\
36.9590000000046	0.99984668179482\\
36.9990000000045	0.999846682452095\\
37.0390000000044	0.999846683100108\\
37.0790000000043	0.999846683738956\\
37.1190000000042	0.999846684368735\\
37.1590000000041	0.999846684989541\\
37.199000000004	0.999846685601469\\
37.2390000000039	0.999846686204611\\
37.2790000000038	0.999846686799062\\
37.3190000000037	0.999846687384912\\
37.3590000000036	0.999846687962253\\
37.3990000000035	0.999846688531175\\
37.4390000000034	0.999846689091766\\
37.4790000000034	0.999846689644115\\
37.5190000000033	0.999846690188311\\
37.5590000000032	0.999846690724437\\
37.5990000000031	0.999846691252582\\
37.639000000003	0.999846691772828\\
37.6790000000029	0.999846692285262\\
37.7190000000028	0.999846692789965\\
37.7590000000027	0.999846693287021\\
37.7990000000026	0.99984669377651\\
37.8390000000025	0.999846694258514\\
37.8790000000024	0.999846694733113\\
37.9190000000023	0.999846695200386\\
37.9590000000022	0.999846695660411\\
37.9990000000021	0.999846696113268\\
38.039000000002	0.99984669655903\\
38.079000000002	0.999846696997775\\
38.1190000000019	0.999846697429579\\
38.1590000000018	0.999846697854516\\
38.1990000000017	0.99984669827266\\
38.2390000000016	0.999846698684084\\
38.2790000000015	0.999846699088862\\
38.3190000000014	0.999846699487064\\
38.3590000000013	0.999846699878761\\
38.3990000000012	0.999846700264025\\
38.4390000000011	0.999846700642924\\
38.479000000001	0.999846701015526\\
38.5190000000009	0.999846701381902\\
38.5590000000008	0.999846701742118\\
38.5990000000007	0.999846702096241\\
38.6390000000006	0.999846702444338\\
38.6790000000006	0.999846702786473\\
38.7190000000005	0.999846703122713\\
38.7590000000004	0.999846703453121\\
38.7990000000003	0.999846703777763\\
38.8390000000002	0.999846704096698\\
38.8790000000001	0.999846704409992\\
38.919	0.999846704717705\\
38.9589999999999	0.9998467050199\\
38.9989999999998	0.999846705316636\\
39.0389999999997	0.999846705607973\\
39.0789999999996	0.99984670589397\\
39.1189999999995	0.999846706174687\\
39.1589999999994	0.999846706450181\\
39.1989999999993	0.999846706720511\\
39.2389999999993	0.999846706985734\\
39.2789999999992	0.999846707245905\\
39.3189999999991	0.999846707501082\\
39.358999999999	0.999846707751319\\
39.3989999999989	0.999846707996671\\
39.4389999999988	0.999846708237192\\
39.4789999999987	0.999846708472937\\
39.5189999999986	0.999846708703957\\
39.5589999999985	0.999846708930308\\
39.5989999999984	0.99984670915204\\
39.6389999999983	0.999846709369205\\
39.6789999999982	0.999846709581853\\
39.7189999999981	0.999846709790037\\
39.758999999998	0.999846709993805\\
39.7989999999979	0.999846710193208\\
39.8389999999979	0.999846710388294\\
39.8789999999978	0.999846710579112\\
39.9189999999977	0.99984671076571\\
39.9589999999976	0.999846710948136\\
39.9989999999975	0.999846711126437\\
40.0389999999974	0.99984671130066\\
40.0789999999973	0.99984671147085\\
40.1189999999972	0.999846711637055\\
40.1589999999971	0.999846711799319\\
40.198999999997	0.999846711957687\\
40.2389999999969	0.999846712112203\\
40.2789999999968	0.999846712262911\\
40.3189999999967	0.999846712409856\\
40.3589999999966	0.999846712553079\\
40.3989999999965	0.999846712692624\\
40.4389999999965	0.999846712828532\\
40.4789999999964	0.999846712960846\\
40.5189999999963	0.999846713089607\\
40.5589999999962	0.999846713214855\\
40.5989999999961	0.999846713336633\\
40.638999999996	0.999846713454978\\
40.6789999999959	0.999846713569932\\
40.7189999999958	0.999846713681533\\
40.7589999999957	0.999846713789821\\
40.7989999999956	0.999846713894833\\
40.8389999999955	0.999846713996609\\
40.8789999999954	0.999846714095186\\
40.9189999999953	0.999846714190601\\
40.9589999999952	0.999846714282892\\
40.9989999999951	0.999846714372094\\
41.0389999999951	0.999846714458245\\
41.078999999995	0.999846714541381\\
41.1189999999949	0.999846714621535\\
41.1589999999948	0.999846714698744\\
41.1989999999947	0.999846714773043\\
41.2389999999946	0.999846714844467\\
41.2789999999945	0.999846714913048\\
41.3189999999944	0.999846714978821\\
41.3589999999943	0.999846715041819\\
41.3989999999942	0.999846715102076\\
41.4389999999941	0.999846715159623\\
41.478999999994	0.999846715214494\\
41.5189999999939	0.99984671526672\\
41.5589999999938	0.999846715316334\\
41.5989999999938	0.999846715363366\\
41.6389999999937	0.999846715407849\\
41.6789999999936	0.999846715449812\\
41.7189999999935	0.999846715489286\\
41.7589999999934	0.999846715526301\\
41.7989999999933	0.999846715560887\\
41.8389999999932	0.999846715593074\\
41.8789999999931	0.99984671562289\\
41.918999999993	0.999846715650365\\
41.9589999999929	0.999846715675527\\
41.9989999999928	0.999846715698405\\
42.0389999999927	0.999846715719027\\
42.0789999999926	0.999846715737421\\
42.1189999999925	0.999846715753614\\
42.1589999999924	0.999846715767633\\
42.1989999999924	0.999846715779505\\
42.2389999999923	0.999846715789258\\
42.2789999999922	0.999846715796917\\
42.3189999999921	0.999846715802508\\
42.358999999992	0.999846715806057\\
42.3989999999919	0.99984671580759\\
42.4389999999918	0.999846715807132\\
42.4789999999917	0.999846715804708\\
42.5189999999916	0.999846715800342\\
42.5589999999915	0.99984671579406\\
42.5989999999914	0.999846715785886\\
42.6389999999913	0.999846715775844\\
42.6789999999912	0.999846715763955\\
42.7189999999911	0.999846715750247\\
42.758999999991	0.999846715734739\\
42.798999999991	0.999846715717457\\
42.8389999999909	0.999846715698423\\
42.8789999999908	0.99984671567766\\
42.9189999999907	0.99984671565519\\
42.9589999999906	0.999846715631034\\
42.9989999999905	0.999846715605216\\
43.0389999999904	0.999846715577757\\
43.0789999999903	0.999846715548676\\
43.1189999999902	0.999846715517998\\
43.1589999999901	0.999846715485741\\
43.19899999999	0.999846715451928\\
43.2389999999899	0.999846715416578\\
43.2789999999898	0.999846715379711\\
43.3189999999897	0.999846715341349\\
43.3589999999896	0.999846715301509\\
43.3989999999896	0.999846715260213\\
43.4389999999895	0.99984671521748\\
43.4789999999894	0.999846715173329\\
43.5189999999893	0.999846715127779\\
43.5589999999892	0.999846715080849\\
43.5989999999891	0.999846715032557\\
43.638999999989	0.999846714982923\\
43.6789999999889	0.999846714931965\\
43.7189999999888	0.9998467148797\\
43.7589999999887	0.999846714826146\\
43.7989999999886	0.999846714771322\\
43.8389999999885	0.999846714715244\\
43.8789999999884	0.99984671465793\\
43.9189999999883	0.999846714599398\\
43.9589999999883	0.999846714539663\\
43.9989999999882	0.999846714478745\\
44.0389999999881	0.999846714416657\\
44.078999999988	0.999846714353416\\
44.1189999999879	0.999846714289041\\
44.1589999999878	0.999846714223545\\
44.1989999999877	0.999846714156946\\
44.2389999999876	0.999846714089259\\
44.2789999999875	0.9998467140205\\
44.3189999999874	0.999846713950683\\
44.3589999999873	0.999846713879825\\
44.3989999999872	0.999846713807941\\
44.4389999999871	0.999846713735045\\
44.478999999987	0.999846713661152\\
44.5189999999869	0.999846713586277\\
44.5589999999869	0.999846713510434\\
44.5989999999868	0.999846713433638\\
44.6389999999867	0.999846713355902\\
44.6789999999866	0.99984671327724\\
44.7189999999865	0.999846713197668\\
44.7589999999864	0.999846713117198\\
44.7989999999863	0.999846713035843\\
44.8389999999862	0.999846712953617\\
44.8789999999861	0.999846712870534\\
44.918999999986	0.999846712786606\\
44.9589999999859	0.999846712701846\\
44.9989999999858	0.999846712616267\\
};
%\addlegendentry{Generator 3 Area 2};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
-0.02	1\\
0.04	1\\
0.1	1\\
0.16	1\\
0.22	1\\
0.28	1\\
0.34	1\\
0.4	1\\
0.46	1\\
0.52	1\\
0.580000000000001	1\\
0.640000000000001	1\\
0.700000000000001	1\\
0.760000000000001	1\\
0.820000000000001	1\\
0.880000000000001	1\\
0.940000000000001	1\\
1	1\\
1.039	0.999999612242638\\
1.07899999999999	0.999996790018276\\
1.11899999999999	0.999989733630362\\
1.15899999999998	0.999977639852619\\
1.19899999999998	0.99996068780222\\
1.23899999999997	0.999939785163502\\
1.27899999999997	0.999916130900376\\
1.31899999999997	0.999890790290832\\
1.35899999999996	0.999864452682433\\
1.39899999999996	0.999837426985455\\
1.43899999999995	0.999809816533772\\
1.47899999999995	0.999781753800625\\
1.51899999999994	0.999753576049344\\
1.55899999999994	0.999725871130806\\
1.59899999999993	0.999699390611968\\
1.63899999999993	0.999674883693289\\
1.67899999999993	0.999652928157251\\
1.71899999999992	0.999633821459095\\
1.75899999999992	0.999617560396259\\
1.79899999999991	0.99960390091494\\
1.83899999999991	0.999592464420574\\
1.8789999999999	0.999582848925978\\
1.9189999999999	0.999574711191315\\
1.9589999999999	0.999567803604936\\
1.99899999999989	0.999561968505421\\
2.03899999999989	0.999557105776447\\
2.07899999999988	0.999553133674987\\
2.11899999999988	0.999549959032526\\
2.15899999999987	0.999547464826663\\
2.19899999999987	0.999545514711983\\
2.23899999999986	0.999543968313236\\
2.27899999999986	0.99954269905374\\
2.31899999999986	0.999541607619652\\
2.35899999999985	0.999540627492806\\
2.39899999999985	0.999539722652456\\
2.43899999999984	0.999538880175176\\
2.47899999999984	0.99953810140073\\
2.51899999999983	0.999537394719554\\
2.55899999999983	0.999536771534184\\
2.59899999999982	0.999536245331757\\
2.63899999999982	0.999535832662819\\
2.67899999999982	0.999535554408002\\
2.71899999999981	0.999535435973929\\
2.75899999999981	0.999535505739232\\
2.7989999999998	0.999535791853319\\
2.8389999999998	0.999536318104359\\
2.87899999999979	0.999537099863725\\
2.91899999999979	0.999538141058018\\
2.95899999999979	0.999539432801125\\
2.99899999999978	0.999540953879843\\
3.03899999999978	0.999542672872706\\
3.07899999999977	0.999544551396454\\
3.11899999999977	0.999546547859113\\
3.15899999999976	0.999548621135972\\
3.19899999999976	0.999550733721857\\
3.23899999999975	0.999552854088766\\
3.27899999999975	0.999554958143411\\
3.31899999999975	0.999557029807395\\
3.35899999999974	0.999559060826706\\
3.39899999999974	0.999561049963031\\
3.43899999999973	0.999563001738215\\
3.47899999999973	0.999564924905307\\
3.51899999999972	0.999566830811614\\
3.55899999999972	0.999568731803989\\
3.59899999999971	0.999570639804632\\
3.63899999999971	0.999572565157027\\
3.67899999999971	0.999574515806974\\
3.7189999999997	0.999576496845465\\
3.7589999999997	0.999578510401797\\
3.79899999999969	0.999580555841356\\
3.83899999999969	0.999582630196672\\
3.87899999999968	0.999584728745793\\
3.91899999999968	0.999586845649651\\
3.95899999999968	0.999588974569154\\
3.99899999999967	0.999591109200544\\
4.03899999999968	0.999593243690322\\
4.0789999999997	0.999595372914558\\
4.11899999999971	0.999597492628011\\
4.15899999999972	0.999599599503503\\
4.19899999999974	0.99960169109035\\
4.23899999999975	0.999603765722468\\
4.27899999999976	0.999605822403455\\
4.31899999999978	0.99960786068929\\
4.35899999999979	0.999609880581397\\
4.3989999999998	0.999611882435386\\
4.43899999999982	0.999613866884942\\
4.47899999999983	0.999615834776753\\
4.51899999999984	0.999617787111004\\
4.55899999999986	0.999619724982537\\
4.59899999999987	0.999621649519564\\
4.63899999999988	0.999623561819358\\
4.6789999999999	0.999625462882801\\
4.71899999999991	0.999627353551709\\
4.75899999999992	0.999629234454103\\
4.79899999999994	0.999631105962806\\
4.83899999999995	0.999632968172089\\
4.87899999999996	0.999634820895507\\
4.91899999999998	0.999636663685959\\
4.95899999999999	0.999638495876634\\
4.999	0.999640316639176\\
5.03900000000002	0.999642125053572\\
5.07900000000003	0.999643920182997\\
5.11900000000004	0.999645701146511\\
5.15900000000006	0.999647467182934\\
5.19900000000007	0.999649217700457\\
5.23900000000008	0.999650952308349\\
5.2790000000001	0.999652670829418\\
5.31900000000011	0.999654373294162\\
5.35900000000012	0.999656059914591\\
5.39900000000014	0.99965773105129\\
5.43900000000015	0.999659387167749\\
5.47900000000016	0.999661028783132\\
5.51900000000018	0.999662656428966\\
5.55900000000019	0.999664270609854\\
5.5990000000002	0.999665871772467\\
5.63900000000022	0.999667460284235\\
5.67900000000023	0.999669036422108\\
5.71900000000024	0.999670600370796\\
5.75900000000026	0.999672152229063\\
5.79900000000027	0.999673692022129\\
5.83900000000028	0.999675219717929\\
5.8790000000003	0.99967673524502\\
5.91900000000031	0.999678238510206\\
5.95900000000032	0.999679729414402\\
5.99900000000034	0.999681207865794\\
6.03900000000035	0.999682673789867\\
6.07900000000036	0.999684127136298\\
6.11900000000038	0.999685567883018\\
6.15900000000039	0.999686996037904\\
6.1990000000004	0.999688411638605\\
6.23900000000042	0.999689814750997\\
6.27900000000043	0.999691205466638\\
6.31900000000044	0.999692583899534\\
6.35900000000046	0.999693950182422\\
6.39900000000047	0.999695304466201\\
6.43900000000049	0.999696646909719\\
6.4790000000005	0.999697977674035\\
6.51900000000051	0.999699296921599\\
6.55900000000053	0.999700604812286\\
6.59900000000054	0.999701901499842\\
6.63900000000055	0.999703187128523\\
6.67900000000057	0.999704461829998\\
6.71900000000058	0.999705725720885\\
6.75900000000059	0.999706978901335\\
6.79900000000061	0.999708221454981\\
6.83900000000062	0.999709453450322\\
6.87900000000063	0.99971067494333\\
6.91900000000065	0.999711885980927\\
6.95900000000066	0.999713086604847\\
6.99900000000067	0.999714276855473\\
7.03900000000069	0.99971545677531\\
7.0790000000007	0.999716626411861\\
7.11900000000071	0.999717785819791\\
7.15900000000073	0.999718935062301\\
7.19900000000074	0.999720074211715\\
7.23900000000075	0.999721203349289\\
7.27900000000077	0.999722322564323\\
7.31900000000078	0.999723431952682\\
7.35900000000079	0.999724531614897\\
7.39900000000081	0.999725621654031\\
7.43900000000082	0.999726702173537\\
7.47900000000083	0.999727773275289\\
7.51900000000085	0.999728835057966\\
7.55900000000086	0.999729887615877\\
7.59900000000087	0.999730931038285\\
7.63900000000089	0.999731965409194\\
7.6790000000009	0.999732990807566\\
7.71900000000091	0.999734007307836\\
7.75900000000093	0.999735014980659\\
7.79900000000094	0.999736013893756\\
7.83900000000095	0.999737004112779\\
7.87900000000097	0.99973798570213\\
7.91900000000098	0.99973895872568\\
7.95900000000099	0.999739923247342\\
7.99900000000101	0.999740879331524\\
8.03900000000098	0.999741827043418\\
8.07900000000096	0.999742766449179\\
8.11900000000094	0.99974369761597\\
8.15900000000092	0.999744620611934\\
8.1990000000009	0.999745535506085\\
8.23900000000087	0.999746442368139\\
8.27900000000085	0.999747341268317\\
8.31900000000083	0.999748232277122\\
8.35900000000081	0.999749115465096\\
8.39900000000078	0.999749990902572\\
8.43900000000076	0.999750858659442\\
8.47900000000074	0.999751718804919\\
8.51900000000072	0.999752571407339\\
8.5590000000007	0.999753416535235\\
8.59900000000067	0.999754254261887\\
8.63900000000065	0.999755084649756\\
8.67900000000063	0.99975590775815\\
8.71900000000061	0.999756723645335\\
8.75900000000058	0.999757532369518\\
8.79900000000056	0.999758333989655\\
8.83900000000054	0.999759128565572\\
8.87900000000052	0.999759916157388\\
8.9190000000005	0.999760696824643\\
8.95900000000047	0.999761470625615\\
8.99900000000045	0.99976223761714\\
9.03900000000043	0.999762997854968\\
9.07900000000041	0.999763751394439\\
9.11900000000039	0.999764498291161\\
9.15900000000036	0.999765238601427\\
9.19900000000034	0.999765972382257\\
9.23900000000032	0.999766699691096\\
9.2790000000003	0.999767420585351\\
9.31900000000027	0.999768135121929\\
9.35900000000025	0.999768843356923\\
9.39900000000023	0.999769545345502\\
9.43900000000021	0.99977024114196\\
9.47900000000019	0.999770930799871\\
9.51900000000016	0.999771614372239\\
9.55900000000014	0.999772291911596\\
9.59900000000012	0.99977296347003\\
9.6390000000001	0.999773629099137\\
9.67900000000007	0.999774288849965\\
9.71900000000005	0.999774942772959\\
9.75900000000003	0.999775590917951\\
9.79900000000001	0.999776233334186\\
9.83899999999999	0.99977687007039\\
9.87899999999996	0.999777501174848\\
9.91899999999994	0.999778126695481\\
9.95899999999992	0.999778746679893\\
9.9989999999999	0.999779361175405\\
10.0389999999999	0.999779970229062\\
10.0789999999999	0.999780573887617\\
10.1189999999998	0.99978117219752\\
10.1589999999998	0.999781765204902\\
10.1989999999998	0.999782352955558\\
10.2389999999998	0.999782935494945\\
10.2789999999997	0.999783512868178\\
10.3189999999997	0.999784085120021\\
10.3589999999997	0.999784652294888\\
10.3989999999997	0.999785214436829\\
10.4389999999997	0.99978577158952\\
10.4789999999996	0.999786323796253\\
10.5189999999996	0.999786871099919\\
10.5589999999996	0.999787413543013\\
10.5989999999996	0.999787951167614\\
10.6389999999995	0.999788484015403\\
10.6789999999995	0.999789012127653\\
10.7189999999995	0.999789535545255\\
10.7589999999995	0.99979005430872\\
10.7989999999995	0.999790568458197\\
10.8389999999994	0.999791078033486\\
10.8789999999994	0.999791583074054\\
10.9189999999994	0.999792083619041\\
10.9589999999994	0.999792579707278\\
10.9989999999993	0.99979307137729\\
11.0389999999993	0.999793558667302\\
11.0789999999993	0.999794041615248\\
11.1189999999993	0.999794520258764\\
11.1589999999993	0.999794994635193\\
11.1989999999992	0.999795464781583\\
11.2389999999992	0.999795930734684\\
11.2789999999992	0.999796392530943\\
11.3189999999992	0.999796850206503\\
11.3589999999991	0.999797303797197\\
11.3989999999991	0.99979775333855\\
11.4389999999991	0.999798198865775\\
11.4789999999991	0.999798640413778\\
11.5189999999991	0.999799078017154\\
11.558999999999	0.999799511710195\\
11.598999999999	0.99979994152689\\
11.638999999999	0.99980036750093\\
11.678999999999	0.999800789665716\\
11.7189999999989	0.999801208054358\\
11.7589999999989	0.999801622699685\\
11.7989999999989	0.999802033634245\\
11.8389999999989	0.999802440890316\\
11.8789999999989	0.999802844499899\\
11.9189999999988	0.999803244494733\\
11.9589999999988	0.999803640906288\\
11.9989999999988	0.999804033765774\\
12.0389999999988	0.999804423104142\\
12.0789999999987	0.999804808952082\\
12.1189999999987	0.999805191340032\\
12.1589999999987	0.999805570298171\\
12.1989999999987	0.999805945856427\\
12.2389999999987	0.999806318044473\\
12.2789999999986	0.999806686891734\\
12.3189999999986	0.999807052427383\\
12.3589999999986	0.999807414680344\\
12.3989999999986	0.999807773679297\\
12.4389999999985	0.999808129452673\\
12.4789999999985	0.99980848202866\\
12.5189999999985	0.999808831435204\\
12.5589999999985	0.999809177700009\\
12.5989999999985	0.999809520850543\\
12.6389999999984	0.999809860914037\\
12.6789999999984	0.999810197917488\\
12.7189999999984	0.999810531887664\\
12.7589999999984	0.999810862851099\\
12.7989999999983	0.999811190834107\\
12.8389999999983	0.999811515862774\\
12.8789999999983	0.999811837962964\\
12.9189999999983	0.999812157160323\\
12.9589999999983	0.999812473480279\\
12.9989999999982	0.999812786948044\\
13.0389999999982	0.999813097588617\\
13.0789999999982	0.999813405426785\\
13.1189999999982	0.999813710487122\\
13.1589999999981	0.999814012793997\\
13.1989999999981	0.999814312371567\\
13.2389999999981	0.999814609243786\\
13.2789999999981	0.999814903434404\\
13.3189999999981	0.999815194966964\\
13.358999999998	0.999815483864809\\
13.398999999998	0.999815770151085\\
13.438999999998	0.999816053848732\\
13.478999999998	0.999816334980501\\
13.5189999999979	0.999816613568943\\
13.5589999999979	0.999816889636416\\
13.5989999999979	0.999817163205087\\
13.6389999999979	0.999817434296932\\
13.6789999999979	0.99981770293374\\
13.7189999999978	0.99981796913711\\
13.7589999999978	0.999818232928459\\
13.7989999999978	0.999818494329019\\
13.8389999999978	0.99981875335984\\
13.8789999999977	0.999819010041793\\
13.9189999999977	0.999819264395568\\
13.9589999999977	0.99981951644168\\
13.9989999999977	0.999819766200467\\
14.0389999999977	0.999820013692094\\
14.0789999999976	0.99982025893655\\
14.1189999999976	0.999820501953656\\
14.1589999999976	0.999820742763059\\
14.1989999999976	0.999820981384242\\
14.2389999999975	0.999821217836516\\
14.2789999999975	0.999821452139029\\
14.3189999999975	0.999821684310763\\
14.3589999999975	0.999821914370537\\
14.3989999999975	0.999822142337009\\
14.4389999999974	0.999822368228674\\
14.4789999999974	0.999822592063869\\
14.5189999999974	0.999822813860773\\
14.5589999999974	0.99982303363741\\
14.5989999999973	0.999823251411644\\
14.6389999999973	0.999823467201189\\
14.6789999999973	0.999823681023607\\
14.7189999999973	0.999823892896304\\
14.7589999999973	0.999824102836541\\
14.7989999999972	0.999824310861427\\
14.8389999999972	0.999824516987924\\
14.8789999999972	0.999824721232847\\
14.9189999999972	0.999824923612871\\
14.9589999999971	0.99982512414452\\
14.9989999999971	0.999825322844179\\
15.0389999999971	0.999825519728093\\
15.0789999999971	0.999825714812363\\
15.1189999999971	0.999825908112954\\
15.158999999997	0.999826099645691\\
15.198999999997	0.999826289426265\\
15.238999999997	0.999826477470229\\
15.278999999997	0.999826663793002\\
15.3189999999969	0.999826848409869\\
15.3589999999969	0.999827031335985\\
15.3989999999969	0.99982721258637\\
15.4389999999969	0.999827392175917\\
15.4789999999969	0.999827570119391\\
15.5189999999968	0.999827746431425\\
15.5589999999968	0.999827921126529\\
15.5989999999968	0.999828094219086\\
15.6389999999968	0.999828265723354\\
15.6789999999968	0.999828435653468\\
15.7189999999967	0.999828604023438\\
15.7589999999967	0.999828770847158\\
15.7989999999967	0.999828936138396\\
15.8389999999967	0.999829099910804\\
15.8789999999966	0.999829262177913\\
15.9189999999966	0.999829422953138\\
15.9589999999966	0.999829582249778\\
15.9989999999966	0.999829740081017\\
16.0389999999966	0.999829896459922\\
16.0789999999967	0.999830051399449\\
16.1189999999967	0.99983020491244\\
16.1589999999968	0.999830357011625\\
16.1989999999968	0.999830507709625\\
16.2389999999969	0.999830657018949\\
16.2789999999969	0.999830804952001\\
16.318999999997	0.999830951521073\\
16.358999999997	0.999831096738353\\
16.3989999999971	0.999831240615921\\
16.4389999999971	0.999831383165751\\
16.4789999999972	0.999831524399716\\
16.5189999999972	0.999831664329584\\
16.5589999999973	0.999831802967019\\
16.5989999999973	0.999831940323587\\
16.6389999999974	0.999832076410749\\
16.6789999999974	0.999832211239868\\
16.7189999999975	0.999832344822208\\
16.7589999999975	0.999832477168935\\
16.7989999999975	0.999832608291117\\
16.8389999999976	0.999832738199726\\
16.8789999999976	0.999832866905637\\
16.9189999999977	0.999832994419632\\
16.9589999999977	0.999833120752398\\
16.9989999999978	0.999833245914528\\
17.0389999999978	0.999833369916523\\
17.0789999999979	0.999833492768792\\
17.1189999999979	0.999833614481654\\
17.158999999998	0.999833735065337\\
17.198999999998	0.99983385452998\\
17.2389999999981	0.999833972885632\\
17.2789999999981	0.999834090142256\\
17.3189999999982	0.999834206309727\\
17.3589999999982	0.999834321397833\\
17.3989999999983	0.999834435416277\\
17.4389999999983	0.999834548374678\\
17.4789999999984	0.999834660282568\\
17.5189999999984	0.999834771149399\\
17.5589999999985	0.999834880984536\\
17.5989999999985	0.999834989797266\\
17.6389999999986	0.999835097596792\\
17.6789999999986	0.999835204392238\\
17.7189999999987	0.999835310192647\\
17.7589999999987	0.999835415006983\\
17.7989999999988	0.99983551884413\\
17.8389999999988	0.999835621712897\\
17.8789999999989	0.999835723622014\\
17.9189999999989	0.999835824580133\\
17.958999999999	0.999835924595833\\
17.998999999999	0.999836023677615\\
18.0389999999991	0.999836121833906\\
18.0789999999991	0.999836219073061\\
18.1189999999992	0.999836315403358\\
18.1589999999992	0.999836410833004\\
18.1989999999993	0.999836505370136\\
18.2389999999993	0.999836599022815\\
18.2789999999994	0.999836691799036\\
18.3189999999994	0.999836783706718\\
18.3589999999995	0.999836874753715\\
18.3989999999995	0.999836964947811\\
18.4389999999996	0.999837054296719\\
18.4789999999996	0.999837142808088\\
18.5189999999997	0.999837230489496\\
18.5589999999997	0.999837317348455\\
18.5989999999997	0.999837403392413\\
18.6389999999998	0.99983748862875\\
18.6789999999998	0.999837573064781\\
18.7189999999999	0.999837656707759\\
18.7589999999999	0.999837739564869\\
18.799	0.999837821643237\\
18.839	0.999837902949923\\
18.8790000000001	0.999837983491927\\
18.9190000000001	0.999838063276184\\
18.9590000000002	0.99983814230957\\
18.9990000000002	0.999838220598899\\
19.0390000000003	0.999838298150927\\
19.0790000000003	0.999838374972349\\
19.1190000000004	0.9998384510698\\
19.1590000000004	0.999838526449857\\
19.1990000000005	0.99983860111904\\
19.2390000000005	0.99983867508381\\
19.2790000000006	0.99983874835057\\
19.3190000000006	0.999838820925669\\
19.3590000000007	0.999838892815396\\
19.3990000000007	0.999838964025988\\
19.4390000000008	0.999839034563627\\
19.4790000000008	0.999839104434436\\
19.5190000000009	0.999839173644488\\
19.5590000000009	0.999839242199799\\
19.599000000001	0.999839310106335\\
19.639000000001	0.999839377370007\\
19.6790000000011	0.999839443996673\\
19.7190000000011	0.99983950999214\\
19.7590000000012	0.999839575362163\\
19.7990000000012	0.999839640112447\\
19.8390000000013	0.999839704248647\\
19.8790000000013	0.999839767776366\\
19.9190000000014	0.999839830701156\\
19.9590000000014	0.999839893028524\\
19.9990000000015	0.999839954763924\\
20.0390000000015	0.999840015912764\\
20.0790000000016	0.999840076480402\\
20.1190000000016	0.99984013647215\\
20.1590000000017	0.999840195893272\\
20.1990000000017	0.999840254748986\\
20.2390000000018	0.999840313044462\\
20.2790000000018	0.999840370784826\\
20.3190000000019	0.999840427975157\\
20.3590000000019	0.999840484620488\\
20.3990000000019	0.99984054072581\\
20.439000000002	0.999840596296067\\
20.479000000002	0.999840651336161\\
20.5190000000021	0.999840705850947\\
20.5590000000021	0.999840759845241\\
20.5990000000022	0.999840813323814\\
20.6390000000022	0.999840866291392\\
20.6790000000023	0.999840918752663\\
20.7190000000023	0.999840970712272\\
20.7590000000024	0.999841022174822\\
20.7990000000024	0.999841073144875\\
20.8390000000025	0.999841123626951\\
20.8790000000025	0.999841173625532\\
20.9190000000026	0.999841223145058\\
20.9590000000026	0.999841272189931\\
20.9990000000027	0.999841320764513\\
21.0390000000027	0.999841368873126\\
21.0790000000028	0.999841416520055\\
21.1190000000028	0.999841463709547\\
21.1590000000029	0.999841510445808\\
21.1990000000029	0.99984155673301\\
21.239000000003	0.999841602575286\\
21.279000000003	0.999841647976732\\
21.3190000000031	0.999841692941407\\
21.3590000000031	0.999841737473333\\
21.3990000000032	0.999841781576499\\
21.4390000000032	0.999841825254856\\
21.4790000000033	0.99984186851232\\
21.5190000000033	0.999841911352771\\
21.5590000000034	0.999841953780056\\
21.5990000000034	0.999841995797987\\
21.6390000000035	0.999842037410341\\
21.6790000000035	0.999842078620862\\
21.7190000000036	0.999842119433259\\
21.7590000000036	0.99984215985121\\
21.7990000000037	0.999842199878359\\
21.8390000000037	0.999842239518316\\
21.8790000000038	0.999842278774659\\
21.9190000000038	0.999842317650936\\
21.9590000000039	0.99984235615066\\
21.9990000000039	0.999842394277315\\
22.039000000004	0.999842432034352\\
22.079000000004	0.999842469425194\\
22.1190000000041	0.999842506453229\\
22.1590000000041	0.999842543121818\\
22.1990000000041	0.999842579434289\\
22.2390000000042	0.999842615393942\\
22.2790000000042	0.999842651004046\\
22.3190000000043	0.999842686267843\\
22.3590000000043	0.999842721188541\\
22.3990000000044	0.999842755769324\\
22.4390000000044	0.999842790013345\\
22.4790000000045	0.99984282392373\\
22.5190000000045	0.999842857503576\\
22.5590000000046	0.999842890755951\\
22.5990000000046	0.999842923683896\\
22.6390000000047	0.999842956290427\\
22.6790000000047	0.999842988578528\\
22.7190000000048	0.99984302055116\\
22.7590000000048	0.999843052211257\\
22.7990000000049	0.999843083561724\\
22.8390000000049	0.999843114605444\\
22.879000000005	0.999843145345268\\
22.919000000005	0.999843175784028\\
22.9590000000051	0.999843205924525\\
22.9990000000051	0.999843235769537\\
23.0390000000052	0.999843265321816\\
23.0790000000052	0.99984329458409\\
23.1190000000053	0.999843323559064\\
23.1590000000053	0.999843352249414\\
23.1990000000054	0.999843380657797\\
23.2390000000054	0.999843408786842\\
23.2790000000055	0.999843436639155\\
23.3190000000055	0.99984346421732\\
23.3590000000056	0.999843491523896\\
23.3990000000056	0.999843518561419\\
23.4390000000057	0.999843545332405\\
23.4790000000057	0.999843571839343\\
23.5190000000058	0.999843598084701\\
23.5590000000058	0.999843624070925\\
23.5990000000059	0.999843649800437\\
23.6390000000059	0.999843675275641\\
23.679000000006	0.999843700498915\\
23.719000000006	0.999843725472619\\
23.7590000000061	0.999843750199089\\
23.7990000000061	0.99984377468064\\
23.8390000000062	0.999843798919567\\
23.8790000000062	0.999843822918145\\
23.9190000000063	0.999843846678626\\
23.9590000000063	0.999843870203243\\
23.9990000000063	0.999843893494207\\
24.0390000000064	0.999843916553712\\
24.0790000000064	0.999843939383929\\
24.1190000000065	0.999843961987012\\
24.1590000000065	0.999843984365094\\
24.1990000000066	0.999844006520289\\
24.2390000000066	0.999844028454689\\
24.2790000000067	0.999844050170372\\
24.3190000000067	0.999844071669391\\
24.3590000000068	0.999844092953786\\
24.3990000000068	0.999844114025576\\
24.4390000000069	0.999844134886762\\
24.4790000000069	0.999844155539327\\
24.519000000007	0.999844175985234\\
24.559000000007	0.99984419622643\\
24.5990000000071	0.999844216264845\\
24.6390000000071	0.999844236102389\\
24.6790000000072	0.999844255740956\\
24.7190000000072	0.999844275182422\\
24.7590000000073	0.999844294428647\\
24.7990000000073	0.999844313481473\\
24.8390000000074	0.999844332342726\\
24.8790000000074	0.999844351014214\\
24.9190000000075	0.999844369497732\\
24.9590000000075	0.999844387795053\\
24.9990000000076	0.999844405907939\\
25.0390000000076	0.999844423838132\\
25.0790000000077	0.99984444158736\\
25.1190000000077	0.999844459157334\\
25.1590000000078	0.999844476549753\\
25.1990000000078	0.999844493766295\\
25.2390000000079	0.999844510808628\\
25.2790000000079	0.9998445276784\\
25.319000000008	0.999844544377247\\
25.359000000008	0.999844560906789\\
25.3990000000081	0.999844577268631\\
25.4390000000081	0.999844593464365\\
25.4790000000082	0.999844609495564\\
25.5190000000082	0.999844625363792\\
25.5590000000083	0.999844641070595\\
25.5990000000083	0.999844656617507\\
25.6390000000084	0.999844672006045\\
25.6790000000084	0.999844687237716\\
25.7190000000085	0.999844702314011\\
25.7590000000085	0.999844717236406\\
25.7990000000085	0.999844732006365\\
25.8390000000086	0.999844746625341\\
25.8790000000086	0.999844761094768\\
25.9190000000087	0.999844775416071\\
25.9590000000087	0.999844789590661\\
25.9990000000088	0.999844803619937\\
26.0390000000088	0.999844817505283\\
26.0790000000089	0.999844831248072\\
26.1190000000089	0.999844844849663\\
26.159000000009	0.999844858311402\\
26.199000000009	0.999844871634625\\
26.2390000000091	0.999844884820655\\
26.2790000000091	0.999844897870802\\
26.3190000000092	0.999844910786364\\
26.3590000000092	0.999844923568627\\
26.3990000000093	0.999844936218865\\
26.4390000000093	0.999844948738343\\
26.4790000000094	0.999844961128309\\
26.5190000000094	0.999844973390005\\
26.5590000000095	0.999844985524658\\
26.5990000000095	0.999844997533484\\
26.6390000000096	0.99984500941769\\
26.6790000000096	0.999845021178469\\
26.7190000000097	0.999845032817006\\
26.7590000000097	0.999845044334472\\
26.7990000000098	0.999845055732029\\
26.8390000000098	0.999845067010829\\
26.8790000000099	0.999845078172009\\
26.9190000000099	0.999845089216702\\
26.95900000001	0.999845100146027\\
26.99900000001	0.999845110961091\\
27.0390000000101	0.999845121662994\\
27.0790000000101	0.999845132252825\\
27.1190000000102	0.999845142731661\\
27.1590000000102	0.999845153100571\\
27.1990000000103	0.999845163360613\\
27.2390000000103	0.999845173512836\\
27.2790000000104	0.99984518355828\\
27.3190000000104	0.999845193497974\\
27.3590000000105	0.999845203332936\\
27.3990000000105	0.999845213064178\\
27.4390000000106	0.999845222692702\\
27.4790000000106	0.999845232219498\\
27.5190000000106	0.999845241645551\\
27.5590000000107	0.999845250971831\\
27.5990000000107	0.999845260199306\\
27.6390000000108	0.999845269328928\\
27.6790000000108	0.999845278361644\\
27.7190000000109	0.999845287298394\\
27.7590000000109	0.999845296140106\\
27.799000000011	0.9998453048877\\
27.839000000011	0.999845313542088\\
27.8790000000111	0.999845322104173\\
27.9190000000111	0.999845330574851\\
27.9590000000112	0.999845338955008\\
27.9990000000112	0.999845347245523\\
28.0390000000113	0.999845355447266\\
28.0790000000113	0.999845363561099\\
28.1190000000114	0.999845371587876\\
28.1590000000114	0.999845379528443\\
28.1990000000115	0.999845387383639\\
28.2390000000115	0.999845395154294\\
28.2790000000116	0.999845402841231\\
28.3190000000116	0.999845410445264\\
28.3590000000117	0.999845417967202\\
28.3990000000117	0.999845425407843\\
28.4390000000118	0.999845432767981\\
28.4790000000118	0.9998454400484\\
28.5190000000119	0.999845447249879\\
28.5590000000119	0.999845454373188\\
28.599000000012	0.999845461419089\\
28.639000000012	0.99984546838834\\
28.6790000000121	0.999845475281689\\
28.7190000000121	0.999845482099878\\
28.7590000000122	0.999845488843643\\
28.7990000000122	0.999845495513711\\
28.8390000000123	0.999845502110804\\
28.8790000000123	0.999845508635638\\
28.9190000000124	0.999845515088919\\
28.9590000000124	0.999845521471349\\
28.9990000000125	0.999845527783623\\
29.0390000000125	0.99984553402643\\
29.0790000000126	0.99984554020045\\
29.1190000000126	0.99984554630636\\
29.1590000000127	0.99984555234483\\
29.1990000000127	0.99984555831652\\
29.2390000000128	0.999845564222088\\
29.2790000000128	0.999845570062187\\
29.3190000000128	0.999845575837457\\
29.3590000000129	0.99984558154854\\
29.3990000000129	0.999845587196065\\
29.439000000013	0.99984559278066\\
29.479000000013	0.999845598302946\\
29.5190000000131	0.999845603763537\\
29.5590000000131	0.999845609163042\\
29.5990000000132	0.999845614502065\\
29.6390000000132	0.999845619781202\\
29.6790000000133	0.999845625001046\\
29.7190000000133	0.999845630162184\\
29.7590000000134	0.999845635265194\\
29.7990000000134	0.999845640310655\\
29.8390000000135	0.999845645299133\\
29.8790000000135	0.999845650231196\\
29.9190000000136	0.999845655107401\\
29.9590000000136	0.999845659928302\\
29.9990000000137	0.99984566469445\\
30.0390000000137	0.999845669406386\\
30.0790000000138	0.99984567406465\\
30.1190000000138	0.999845678669774\\
30.1590000000139	0.999845683222288\\
30.1990000000139	0.999845687722713\\
30.239000000014	0.999845692171569\\
30.279000000014	0.999845696569369\\
30.3190000000141	0.999845700916622\\
30.3590000000141	0.999845705213832\\
30.3990000000142	0.999845709461498\\
30.4390000000142	0.999845713660114\\
30.4790000000143	0.99984571781017\\
30.5190000000143	0.99984572191215\\
30.5590000000144	0.999845725966535\\
30.5990000000144	0.999845729973801\\
30.6390000000145	0.99984573393442\\
30.6790000000145	0.999845737848859\\
30.7190000000146	0.999845741717579\\
30.7590000000146	0.999845745541039\\
30.7990000000147	0.999845749319693\\
30.8390000000147	0.99984575305399\\
30.8790000000148	0.999845756744375\\
30.9190000000148	0.999845760391291\\
30.9590000000149	0.999845763995173\\
30.9990000000149	0.999845767556453\\
31.039000000015	0.999845771075561\\
31.079000000015	0.99984577455292\\
31.119000000015	0.999845777988952\\
31.1590000000151	0.999845781384072\\
31.1990000000151	0.999845784738694\\
31.2390000000152	0.999845788053225\\
31.2790000000152	0.999845791328071\\
31.3190000000153	0.999845794563632\\
31.3590000000153	0.999845797760305\\
31.3990000000154	0.999845800918483\\
31.4390000000154	0.999845804038557\\
31.4790000000155	0.999845807120912\\
31.5190000000155	0.999845810165929\\
31.5590000000156	0.999845813173988\\
31.5990000000156	0.999845816145461\\
31.6390000000157	0.999845819080723\\
31.6790000000157	0.99984582198014\\
31.7190000000158	0.999845824844076\\
31.7590000000158	0.999845827672893\\
31.7990000000159	0.999845830466946\\
31.8390000000159	0.999845833226591\\
31.879000000016	0.999845835952178\\
31.919000000016	0.999845838644053\\
31.9590000000161	0.99984584130256\\
31.9990000000161	0.999845843928041\\
32.039000000016	0.999845846520831\\
32.0790000000159	0.999845849081266\\
32.1190000000158	0.999845851609676\\
32.1590000000158	0.999845854106389\\
32.1990000000157	0.999845856571729\\
32.2390000000156	0.999845859006018\\
32.2790000000155	0.999845861409576\\
32.3190000000154	0.999845863782715\\
32.3590000000153	0.999845866125749\\
32.3990000000152	0.999845868438988\\
32.4390000000151	0.999845870722737\\
32.479000000015	0.999845872977299\\
32.5190000000149	0.999845875202975\\
32.5590000000148	0.999845877400064\\
32.5990000000147	0.999845879568859\\
32.6390000000146	0.999845881709652\\
32.6790000000145	0.999845883822732\\
32.7190000000144	0.999845885908387\\
32.7590000000144	0.999845887966897\\
32.7990000000143	0.999845889998546\\
32.8390000000142	0.999845892003612\\
32.8790000000141	0.999845893982368\\
32.919000000014	0.999845895935089\\
32.9590000000139	0.999845897862044\\
32.9990000000138	0.9998458997635\\
33.0390000000137	0.999845901639724\\
33.0790000000136	0.999845903490977\\
33.1190000000135	0.999845905317518\\
33.1590000000134	0.999845907119606\\
33.1990000000133	0.999845908897495\\
33.2390000000132	0.999845910651437\\
33.2790000000131	0.999845912381683\\
33.319000000013	0.99984591408848\\
33.359000000013	0.999845915772074\\
33.3990000000129	0.999845917432706\\
33.4390000000128	0.999845919070617\\
33.4790000000127	0.999845920686047\\
33.5190000000126	0.99984592227923\\
33.5590000000125	0.999845923850399\\
33.5990000000124	0.999845925399786\\
33.6390000000123	0.999845926927621\\
33.6790000000122	0.999845928434129\\
33.7190000000121	0.999845929919535\\
33.759000000012	0.999845931384062\\
33.7990000000119	0.99984593282793\\
33.8390000000118	0.999845934251357\\
33.8790000000117	0.999845935654559\\
33.9190000000117	0.99984593703775\\
33.9590000000116	0.999845938401143\\
33.9990000000115	0.999845939744945\\
34.0390000000114	0.999845941069365\\
34.0790000000113	0.999845942374608\\
34.1190000000112	0.99984594366088\\
34.1590000000111	0.99984594492838\\
34.199000000011	0.99984594617731\\
34.2390000000109	0.999845947407866\\
34.2790000000108	0.999845948620244\\
34.3190000000107	0.99984594981464\\
34.3590000000106	0.999845950991244\\
34.3990000000105	0.999845952150246\\
34.4390000000104	0.999845953291835\\
34.4790000000103	0.999845954416197\\
34.5190000000103	0.999845955523517\\
34.5590000000102	0.999845956613978\\
34.5990000000101	0.999845957687761\\
34.63900000001	0.999845958745044\\
34.6790000000099	0.999845959786007\\
34.7190000000098	0.999845960810823\\
34.7590000000097	0.999845961819669\\
34.7990000000096	0.999845962812715\\
34.8390000000095	0.999845963790134\\
34.8790000000094	0.999845964752093\\
34.9190000000093	0.99984596569876\\
34.9590000000092	0.999845966630299\\
34.9990000000091	0.999845967546877\\
35.039000000009	0.999845968448655\\
35.0790000000089	0.999845969335793\\
35.1190000000089	0.999845970208452\\
35.1590000000088	0.999845971066787\\
35.1990000000087	0.999845971910958\\
35.2390000000086	0.999845972741116\\
35.2790000000085	0.999845973557417\\
35.3190000000084	0.999845974360012\\
35.3590000000083	0.999845975149049\\
35.3990000000082	0.999845975924679\\
35.4390000000081	0.999845976687048\\
35.479000000008	0.9998459774363\\
35.5190000000079	0.999845978172582\\
35.5590000000078	0.999845978896035\\
35.5990000000077	0.999845979606802\\
35.6390000000076	0.999845980305022\\
35.6790000000075	0.999845980990835\\
35.7190000000075	0.999845981664377\\
35.7590000000074	0.999845982325783\\
35.7990000000073	0.999845982975188\\
35.8390000000072	0.999845983612728\\
35.8790000000071	0.999845984238532\\
35.919000000007	0.999845984852731\\
35.9590000000069	0.999845985455455\\
35.9990000000068	0.999845986046831\\
36.0390000000067	0.999845986626986\\
36.0790000000066	0.999845987196047\\
36.1190000000065	0.999845987754135\\
36.1590000000064	0.999845988301377\\
36.1990000000063	0.999845988837891\\
36.2390000000062	0.999845989363801\\
36.2790000000062	0.999845989879223\\
36.3190000000061	0.999845990384278\\
36.359000000006	0.999845990879082\\
36.3990000000059	0.99984599136375\\
36.4390000000058	0.999845991838398\\
36.4790000000057	0.999845992303139\\
36.5190000000056	0.999845992758085\\
36.5590000000055	0.999845993203348\\
36.5990000000054	0.999845993639037\\
36.6390000000053	0.999845994065262\\
36.6790000000052	0.999845994482131\\
36.7190000000051	0.99984599488975\\
36.759000000005	0.999845995288225\\
36.7990000000049	0.999845995677662\\
36.8390000000048	0.999845996058164\\
36.8790000000048	0.999845996429833\\
36.9190000000047	0.999845996792771\\
36.9590000000046	0.999845997147079\\
36.9990000000045	0.999845997492856\\
37.0390000000044	0.999845997830202\\
37.0790000000043	0.999845998159212\\
37.1190000000042	0.999845998479986\\
37.1590000000041	0.999845998792617\\
37.199000000004	0.9998459990972\\
37.2390000000039	0.999845999393829\\
37.2790000000038	0.999845999682597\\
37.3190000000037	0.999845999963598\\
37.3590000000036	0.999846000236919\\
37.3990000000035	0.999846000502652\\
37.4390000000034	0.999846000760886\\
37.4790000000034	0.999846001011709\\
37.5190000000033	0.999846001255208\\
37.5590000000032	0.99984600149147\\
37.5990000000031	0.999846001720581\\
37.639000000003	0.999846001942624\\
37.6790000000029	0.999846002157684\\
37.7190000000028	0.999846002365845\\
37.7590000000027	0.999846002567187\\
37.7990000000026	0.999846002761792\\
37.8390000000025	0.999846002949742\\
37.8790000000024	0.999846003131114\\
37.9190000000023	0.999846003305988\\
37.9590000000022	0.999846003474442\\
37.9990000000021	0.999846003636555\\
38.039000000002	0.999846003792401\\
38.079000000002	0.999846003942058\\
38.1190000000019	0.999846004085599\\
38.1590000000018	0.999846004223098\\
38.1990000000017	0.999846004354629\\
38.2390000000016	0.999846004480265\\
38.2790000000015	0.999846004600077\\
38.3190000000014	0.999846004714137\\
38.3590000000013	0.999846004822516\\
38.3990000000012	0.999846004925281\\
38.4390000000011	0.999846005022504\\
38.479000000001	0.999846005114252\\
38.5190000000009	0.999846005200593\\
38.5590000000008	0.999846005281593\\
38.5990000000007	0.99984600535732\\
38.6390000000006	0.999846005427837\\
38.6790000000006	0.999846005493211\\
38.7190000000005	0.999846005553505\\
38.7590000000004	0.999846005608784\\
38.7990000000003	0.999846005659109\\
38.8390000000002	0.999846005704542\\
38.8790000000001	0.999846005745146\\
38.919	0.999846005780982\\
38.9589999999999	0.999846005812109\\
38.9989999999998	0.999846005838588\\
39.0389999999997	0.999846005860477\\
39.0789999999996	0.999846005877835\\
39.1189999999995	0.99984600589072\\
39.1589999999994	0.999846005899189\\
39.1989999999993	0.999846005903299\\
39.2389999999993	0.999846005903105\\
39.2789999999992	0.999846005898665\\
39.3189999999991	0.999846005890032\\
39.358999999999	0.999846005877259\\
39.3989999999989	0.999846005860403\\
39.4389999999988	0.999846005839514\\
39.4789999999987	0.999846005814647\\
39.5189999999986	0.999846005785852\\
39.5589999999985	0.999846005753183\\
39.5989999999984	0.99984600571669\\
39.6389999999983	0.999846005676423\\
39.6789999999982	0.999846005632432\\
39.7189999999981	0.999846005584767\\
39.758999999998	0.999846005533477\\
39.7989999999979	0.99984600547861\\
39.8389999999979	0.999846005420214\\
39.8789999999978	0.999846005358336\\
39.9189999999977	0.999846005293023\\
39.9589999999976	0.999846005224322\\
39.9989999999975	0.99984600515228\\
40.0389999999974	0.99984600507694\\
40.0789999999973	0.999846004998348\\
40.1189999999972	0.999846004916549\\
40.1589999999971	0.999846004831585\\
40.198999999997	0.999846004743501\\
40.2389999999969	0.999846004652341\\
40.2789999999968	0.999846004558146\\
40.3189999999967	0.999846004460961\\
40.3589999999966	0.999846004360824\\
40.3989999999965	0.999846004257779\\
40.4389999999965	0.999846004151865\\
40.4789999999964	0.999846004043123\\
40.5189999999963	0.999846003931593\\
40.5589999999962	0.999846003817315\\
40.5989999999961	0.999846003700328\\
40.638999999996	0.99984600358067\\
40.6789999999959	0.999846003458381\\
40.7189999999958	0.999846003333498\\
40.7589999999957	0.999846003206058\\
40.7989999999956	0.999846003076097\\
40.8389999999955	0.999846002943655\\
40.8789999999954	0.999846002808766\\
40.9189999999953	0.999846002671466\\
40.9589999999952	0.999846002531791\\
40.9989999999951	0.999846002389776\\
41.0389999999951	0.999846002245455\\
41.078999999995	0.999846002098864\\
41.1189999999949	0.999846001950037\\
41.1589999999948	0.999846001799006\\
41.1989999999947	0.999846001645805\\
41.2389999999946	0.999846001490466\\
41.2789999999945	0.999846001333024\\
41.3189999999944	0.99984600117351\\
41.3589999999943	0.999846001011956\\
41.3989999999942	0.999846000848392\\
41.4389999999941	0.999846000682851\\
41.478999999994	0.999846000515364\\
41.5189999999939	0.99984600034596\\
41.5589999999938	0.99984600017467\\
41.5989999999938	0.999846000001524\\
41.6389999999937	0.999845999826552\\
41.6789999999936	0.999845999649781\\
41.7189999999935	0.999845999471242\\
41.7589999999934	0.999845999290964\\
41.7989999999933	0.999845999108973\\
41.8389999999932	0.999845998925299\\
41.8789999999931	0.999845998739968\\
41.918999999993	0.99984599855301\\
41.9589999999929	0.99984599836445\\
41.9989999999928	0.999845998174313\\
42.0389999999927	0.999845997982629\\
42.0789999999926	0.999845997789422\\
42.1189999999925	0.999845997594718\\
42.1589999999924	0.999845997398544\\
42.1989999999924	0.999845997200923\\
42.2389999999923	0.999845997001883\\
42.2789999999922	0.999845996801446\\
42.3189999999921	0.999845996599637\\
42.358999999992	0.999845996396482\\
42.3989999999919	0.999845996192003\\
42.4389999999918	0.999845995986224\\
42.4789999999917	0.999845995779169\\
42.5189999999916	0.99984599557086\\
42.5589999999915	0.999845995361321\\
42.5989999999914	0.999845995150574\\
42.6389999999913	0.999845994938641\\
42.6789999999912	0.999845994725546\\
42.7189999999911	0.999845994511309\\
42.758999999991	0.999845994295952\\
42.798999999991	0.999845994079497\\
42.8389999999909	0.999845993861965\\
42.8789999999908	0.999845993643376\\
42.9189999999907	0.999845993423751\\
42.9589999999906	0.999845993203111\\
42.9989999999905	0.999845992981475\\
43.0389999999904	0.999845992758864\\
43.0789999999903	0.999845992535298\\
43.1189999999902	0.999845992310796\\
43.1589999999901	0.999845992085377\\
43.19899999999	0.99984599185906\\
43.2389999999899	0.999845991631864\\
43.2789999999898	0.999845991403809\\
43.3189999999897	0.999845991174911\\
43.3589999999896	0.99984599094519\\
43.3989999999896	0.999845990714663\\
43.4389999999895	0.999845990483348\\
43.4789999999894	0.999845990251263\\
43.5189999999893	0.999845990018425\\
43.5589999999892	0.999845989784852\\
43.5989999999891	0.99984598955056\\
43.638999999989	0.999845989315566\\
43.6789999999889	0.999845989079886\\
43.7189999999888	0.999845988843538\\
43.7589999999887	0.999845988606537\\
43.7989999999886	0.9998459883689\\
43.8389999999885	0.999845988130641\\
43.8789999999884	0.999845987891778\\
43.9189999999883	0.999845987652324\\
43.9589999999883	0.999845987412296\\
43.9989999999882	0.999845987171709\\
44.0389999999881	0.999845986930577\\
44.078999999988	0.999845986688915\\
44.1189999999879	0.999845986446739\\
44.1589999999878	0.999845986204061\\
44.1989999999877	0.999845985960897\\
44.2389999999876	0.99984598571726\\
44.2789999999875	0.999845985473165\\
44.3189999999874	0.999845985228625\\
44.3589999999873	0.999845984983654\\
44.3989999999872	0.999845984738264\\
44.4389999999871	0.99984598449247\\
44.478999999987	0.999845984246285\\
44.5189999999869	0.999845983999721\\
44.5589999999869	0.999845983752792\\
44.5989999999868	0.999845983505509\\
44.6389999999867	0.999845983257885\\
44.6789999999866	0.999845983009932\\
44.7189999999865	0.999845982761662\\
44.7589999999864	0.999845982513089\\
44.7989999999863	0.999845982264224\\
44.8389999999862	0.999845982015078\\
44.8789999999861	0.999845981765662\\
44.918999999986	0.99984598151599\\
44.9589999999859	0.99984598126607\\
44.9989999999858	0.999845981015916\\
};
\addlegendentry{AC Area 3};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
-0.02	1\\
0.04	1\\
0.1	1\\
0.16	1\\
0.22	1\\
0.28	1\\
0.34	1\\
0.4	1\\
0.46	1\\
0.52	1\\
0.580000000000001	1\\
0.640000000000001	1\\
0.700000000000001	1\\
0.760000000000001	1\\
0.820000000000001	1\\
0.880000000000001	1\\
0.940000000000001	1\\
1	1\\
1.039	0.999999118911174\\
1.07899999999999	0.999992603241695\\
1.11899999999999	0.999976346371675\\
1.15899999999998	0.999949200177297\\
1.19899999999998	0.999913163602219\\
1.23899999999997	0.999872541637406\\
1.27899999999997	0.999832337527498\\
1.31899999999997	0.999796575029606\\
1.35899999999996	0.999767215555283\\
1.39899999999996	0.999743986494287\\
1.43899999999995	0.999725023773076\\
1.47899999999995	0.999707939661314\\
1.51899999999994	0.999690839560998\\
1.55899999999994	0.999672922895739\\
1.59899999999993	0.999654534687736\\
1.63899999999993	0.999636770775313\\
1.67899999999993	0.999620884080206\\
1.71899999999992	0.999607755690542\\
1.75899999999992	0.999597609366646\\
1.79899999999991	0.999590019804853\\
1.83899999999991	0.999584149666866\\
1.8789999999999	0.999579083976688\\
1.9189999999999	0.999574124807003\\
1.9589999999999	0.999568953184366\\
1.99899999999989	0.999563631981005\\
2.03899999999989	0.999558483780708\\
2.07899999999988	0.999553911657478\\
2.11899999999988	0.999550233557495\\
2.15899999999987	0.999547579816764\\
2.19899999999987	0.999545871554629\\
2.23899999999986	0.999544868237673\\
2.27899999999986	0.999544254257604\\
2.31899999999986	0.999543729870202\\
2.35899999999985	0.999543079179473\\
2.39899999999985	0.999542201665778\\
2.43899999999984	0.999541107943613\\
2.47899999999984	0.999539890413694\\
2.51899999999983	0.999538683365479\\
2.55899999999983	0.999537625544537\\
2.59899999999982	0.999536833386648\\
2.63899999999982	0.999536387519496\\
2.67899999999982	0.999536330668974\\
2.71899999999981	0.999536672743944\\
2.75899999999981	0.999537398629767\\
2.7989999999998	0.999538475458445\\
2.8389999999998	0.99953985793956\\
2.87899999999979	0.999541491921725\\
2.91899999999979	0.999543317222417\\
2.95899999999979	0.999545270820002\\
2.99899999999978	0.999547290967309\\
3.03899999999978	0.999549322039481\\
3.07899999999977	0.999551319330327\\
3.11899999999977	0.999553252778774\\
3.15899999999976	0.999555108773573\\
3.19899999999976	0.999556889633958\\
3.23899999999975	0.99955861090889\\
3.27899999999975	0.999560297099894\\
3.31899999999975	0.999561976677072\\
3.35899999999974	0.999563677290204\\
3.39899999999974	0.999565421911447\\
3.43899999999973	0.999567226359228\\
3.47899999999973	0.999569098331839\\
3.51899999999972	0.999571037798523\\
3.55899999999972	0.999573038402936\\
3.59899999999971	0.999575089445775\\
3.63899999999971	0.99957717802132\\
3.67899999999971	0.999579290960591\\
3.7189999999997	0.999581416349361\\
3.7589999999997	0.999583544511485\\
3.79899999999969	0.999585668454035\\
3.83899999999969	0.999587783847659\\
3.87899999999968	0.999589888660089\\
3.91899999999968	0.999591982576444\\
3.95899999999968	0.999594066334332\\
3.99899999999967	0.999596141082433\\
4.03899999999968	0.999598207844961\\
4.0789999999997	0.99960026714535\\
4.11899999999971	0.999602318813581\\
4.15899999999972	0.999604361974405\\
4.19899999999974	0.999606395190023\\
4.23899999999975	0.99960841671235\\
4.27899999999976	0.99961042478877\\
4.31899999999978	0.999612417962497\\
4.35899999999979	0.999614395314746\\
4.3989999999998	0.99961635660973\\
4.43899999999982	0.999618302322547\\
4.47899999999983	0.999620233550958\\
4.51899999999984	0.999622151831261\\
4.55899999999986	0.999624058892691\\
4.59899999999987	0.999625956392203\\
4.63899999999988	0.999627845671271\\
4.6789999999999	0.999629727569545\\
4.71899999999991	0.999631602318435\\
4.75899999999992	0.999633469523661\\
4.79899999999994	0.999635328231907\\
4.83899999999995	0.999637177065158\\
4.87899999999996	0.99963901439854\\
4.91899999999998	0.999640838554142\\
4.95899999999999	0.99964264798426\\
4.999	0.999644441421994\\
5.03900000000002	0.999646217984036\\
5.07900000000003	0.999647977218517\\
5.11900000000004	0.999649719098698\\
5.15900000000006	0.999651443969989\\
5.19900000000007	0.99965315246274\\
5.23900000000008	0.999654845385804\\
5.2790000000001	0.999656523616808\\
5.31900000000011	0.99965818800376\\
5.35900000000012	0.999659839277969\\
5.39900000000014	0.999661478007053\\
5.43900000000015	0.999663104566514\\
5.47900000000016	0.999664719140664\\
5.51900000000018	0.9996663217512\\
5.55900000000019	0.999667912297225\\
5.5990000000002	0.999669490601859\\
5.63900000000022	0.999671056457842\\
5.67900000000023	0.999672609666277\\
5.71900000000024	0.999674150064925\\
5.75900000000026	0.999675677544708\\
5.79900000000027	0.999677192054942\\
5.83900000000028	0.999678693599257\\
5.8790000000003	0.999680182224988\\
5.91900000000031	0.999681658009196\\
5.95900000000032	0.999683121044354\\
5.99900000000034	0.999684571426247\\
6.03900000000035	0.99968600924582\\
6.07900000000036	0.999687434585776\\
6.11900000000038	0.99968884752177\\
6.15900000000039	0.999690248127165\\
6.1990000000004	0.999691636479809\\
6.23900000000042	0.999693012669032\\
6.27900000000043	0.999694376801181\\
6.31900000000044	0.999695729002446\\
6.35900000000046	0.999697069418326\\
6.39900000000047	0.999698398217745\\
6.43900000000049	0.999699715573179\\
6.4790000000005	0.999701021647789\\
6.51900000000051	0.999702316595574\\
6.55900000000053	0.999703600555603\\
6.59900000000054	0.999704873648226\\
6.63900000000055	0.999706135972699\\
6.67900000000057	0.999707387606134\\
6.71900000000058	0.999708628604104\\
6.75900000000059	0.999709859003442\\
6.79900000000061	0.999711078827385\\
6.83900000000062	0.999712288092684\\
6.87900000000063	0.999713486817652\\
6.91900000000065	0.999714675029808\\
6.95900000000066	0.999715852771818\\
6.99900000000067	0.999717020104838\\
7.03900000000069	0.999718177108977\\
7.0790000000007	0.999719323881161\\
7.11900000000071	0.999720460531144\\
7.15900000000073	0.999721587176575\\
7.19900000000074	0.999722703937985\\
7.23900000000075	0.999723810934361\\
7.27900000000077	0.999724908279726\\
7.31900000000078	0.999725996080868\\
7.35900000000079	0.999727074436199\\
7.39900000000081	0.999728143435592\\
7.43900000000082	0.999729203161017\\
7.47900000000083	0.99973025368774\\
7.51900000000085	0.999731295085884\\
7.55900000000086	0.999732327422134\\
7.59900000000087	0.999733350761379\\
7.63900000000089	0.999734365168153\\
7.6790000000009	0.999735370707714\\
7.71900000000091	0.999736367446726\\
7.75900000000093	0.999737355453504\\
7.79900000000094	0.999738334797926\\
7.83900000000095	0.99973930555106\\
7.87900000000097	0.999740267784679\\
7.91900000000098	0.999741221570751\\
7.95900000000099	0.999742166981036\\
7.99900000000101	0.999743104086826\\
8.03900000000098	0.99974403295886\\
8.07900000000096	0.999744953667398\\
8.11900000000094	0.999745866282383\\
8.15900000000092	0.999746770873652\\
8.1990000000009	0.999747667511108\\
8.23900000000087	0.999748556264808\\
8.27900000000085	0.999749437204941\\
8.31900000000083	0.999750310401687\\
8.35900000000081	0.999751175924964\\
8.39900000000078	0.999752033844115\\
8.43900000000076	0.999752884227568\\
8.47900000000074	0.999753727142518\\
8.51900000000072	0.999754562654684\\
8.5590000000007	0.999755390830996\\
8.59900000000067	0.999756211750706\\
8.63900000000065	0.999757025469071\\
8.67900000000063	0.999757832033416\\
8.71900000000061	0.999758631489986\\
8.75900000000058	0.99975942388821\\
8.79900000000056	0.999760209283888\\
8.83900000000054	0.999760987739628\\
8.87900000000052	0.999761759322501\\
8.9190000000005	0.999762524100173\\
8.95900000000047	0.999763282137318\\
8.99900000000045	0.9997640334937\\
9.03900000000043	0.99976477822438\\
9.07900000000041	0.999765516381598\\
9.11900000000039	0.999766248017258\\
9.15900000000036	0.999766973184949\\
9.19900000000034	0.999767691940806\\
9.23900000000032	0.999768404343117\\
9.2790000000003	0.999769110451039\\
9.31900000000027	0.999769810323066\\
9.35900000000025	0.999770504015822\\
9.39900000000023	0.999771191583527\\
9.43900000000021	0.999771873078167\\
9.47900000000019	0.999772548550162\\
9.51900000000016	0.999773218049194\\
9.55900000000014	0.999773881624914\\
9.59900000000012	0.999774539327326\\
9.6390000000001	0.999775191206811\\
9.67900000000007	0.999775837313914\\
9.71900000000005	0.999776477698989\\
9.75900000000003	0.999777112411895\\
9.79900000000001	0.999777741501797\\
9.83899999999999	0.999778365017134\\
9.87899999999996	0.999778983005701\\
9.91899999999994	0.999779595514794\\
9.95899999999992	0.99978020259136\\
9.9989999999999	0.999780804282106\\
10.0389999999999	0.99978140063354\\
10.0789999999999	0.999781991691953\\
10.1189999999998	0.999782577503371\\
10.1589999999998	0.999783158113494\\
10.1989999999998	0.999783733567643\\
10.2389999999998	0.999784303910726\\
10.2789999999997	0.999784869187231\\
10.3189999999997	0.999785429441221\\
10.3589999999997	0.999785984716349\\
10.3989999999997	0.999786535055867\\
10.4389999999997	0.999787080502624\\
10.4789999999996	0.999787621099065\\
10.5189999999996	0.999788156887229\\
10.5589999999996	0.999788687908749\\
10.5989999999996	0.999789214204853\\
10.6389999999995	0.999789735816379\\
10.6789999999995	0.999790252783791\\
10.7189999999995	0.999790765147204\\
10.7589999999995	0.999791272946408\\
10.7989999999995	0.999791776220884\\
10.8389999999994	0.999792275009824\\
10.8789999999994	0.999792769352132\\
10.9189999999994	0.99979325928643\\
10.9589999999994	0.999793744851055\\
10.9989999999993	0.999794226084046\\
11.0389999999993	0.999794703023141\\
11.0789999999993	0.999795175705761\\
11.1189999999993	0.99979564416901\\
11.1589999999993	0.999796108449668\\
11.1989999999992	0.999796568584186\\
11.2389999999992	0.999797024608687\\
11.2789999999992	0.999797476558973\\
11.3189999999992	0.999797924470521\\
11.3589999999991	0.999798368378494\\
11.3989999999991	0.999798808317741\\
11.4389999999991	0.999799244322811\\
11.4789999999991	0.99979967642795\\
11.5189999999991	0.999800104667112\\
11.558999999999	0.999800529073963\\
11.598999999999	0.999800949681881\\
11.638999999999	0.999801366523969\\
11.678999999999	0.999801779633048\\
11.7189999999989	0.999802189041665\\
11.7589999999989	0.999802594782096\\
11.7989999999989	0.999802996886339\\
11.8389999999989	0.99980339538613\\
11.8789999999989	0.999803790312933\\
11.9189999999988	0.999804181697948\\
11.9589999999988	0.999804569572109\\
11.9989999999988	0.99980495396609\\
12.0389999999988	0.999805334910303\\
12.0789999999987	0.999805712434906\\
12.1189999999987	0.999806086569798\\
12.1589999999987	0.999806457344626\\
12.1989999999987	0.999806824788785\\
12.2389999999987	0.999807188931415\\
12.2789999999986	0.999807549801408\\
12.3189999999986	0.999807907427407\\
12.3589999999986	0.999808261837808\\
12.3989999999986	0.999808613060764\\
12.4389999999985	0.999808961124181\\
12.4789999999985	0.999809306055726\\
12.5189999999985	0.999809647882824\\
12.5589999999985	0.999809986632668\\
12.5989999999985	0.999810322332215\\
12.6389999999984	0.999810655008192\\
12.6789999999984	0.999810984687097\\
12.7189999999984	0.999811311395204\\
12.7589999999984	0.999811635158563\\
12.7989999999983	0.999811956003001\\
12.8389999999983	0.999812273954129\\
12.8789999999983	0.999812589037337\\
12.9189999999983	0.999812901277803\\
12.9589999999983	0.999813210700487\\
12.9989999999982	0.999813517330138\\
13.0389999999982	0.999813821191292\\
13.0789999999982	0.999814122308275\\
13.1189999999982	0.999814420705204\\
13.1589999999981	0.99981471640599\\
13.1989999999981	0.999815009434338\\
13.2389999999981	0.999815299813747\\
13.2789999999981	0.999815587567515\\
13.3189999999981	0.999815872718737\\
13.358999999998	0.999816155290312\\
13.398999999998	0.99981643530494\\
13.438999999998	0.999816712785126\\
13.478999999998	0.999816987753182\\
13.5189999999979	0.99981726023123\\
13.5589999999979	0.999817530241198\\
13.5989999999979	0.999817797804829\\
13.6389999999979	0.999818062943678\\
13.6789999999979	0.999818325679116\\
13.7189999999978	0.999818586032329\\
13.7589999999978	0.999818844024322\\
13.7989999999978	0.999819099675918\\
13.8389999999978	0.999819353007763\\
13.8789999999977	0.999819604040325\\
13.9189999999977	0.999819852793895\\
13.9589999999977	0.99982009928859\\
13.9989999999977	0.999820343544354\\
14.0389999999977	0.999820585580959\\
14.0789999999976	0.999820825418007\\
14.1189999999976	0.999821063074931\\
14.1589999999976	0.999821298570996\\
14.1989999999976	0.999821531925302\\
14.2389999999975	0.999821763156783\\
14.2789999999975	0.999821992284209\\
14.3189999999975	0.99982221932619\\
14.3589999999975	0.999822444301174\\
14.3989999999975	0.99982266722745\\
14.4389999999974	0.999822888123149\\
14.4789999999974	0.999823107006243\\
14.5189999999974	0.999823323894556\\
14.5589999999974	0.999823538805749\\
14.5989999999973	0.999823751757336\\
14.6389999999973	0.999823962766678\\
14.6789999999973	0.999824171850985\\
14.7189999999973	0.999824379027322\\
14.7589999999973	0.999824584312603\\
14.7989999999972	0.999824787723596\\
14.8389999999972	0.999824989276926\\
14.8789999999972	0.999825188989073\\
14.9189999999972	0.999825386876375\\
14.9589999999971	0.999825582955028\\
14.9989999999971	0.999825777241088\\
15.0389999999971	0.999825969750472\\
15.0789999999971	0.999826160498961\\
15.1189999999971	0.999826349502195\\
15.158999999997	0.999826536775684\\
15.198999999997	0.999826722334798\\
15.238999999997	0.999826906194777\\
15.278999999997	0.999827088370727\\
15.3189999999969	0.999827268877626\\
15.3589999999969	0.999827447730319\\
15.3989999999969	0.999827624943523\\
15.4389999999969	0.999827800531829\\
15.4789999999969	0.999827974509699\\
15.5189999999968	0.99982814689147\\
15.5589999999968	0.999828317691357\\
15.5989999999968	0.999828486923449\\
15.6389999999968	0.999828654601713\\
15.6789999999968	0.999828820739994\\
15.7189999999967	0.999828985352018\\
15.7589999999967	0.999829148451392\\
15.7989999999967	0.999829310051602\\
15.8389999999967	0.999829470166021\\
15.8789999999966	0.999829628807903\\
15.9189999999966	0.999829785990387\\
15.9589999999966	0.999829941726497\\
15.9989999999966	0.999830096029146\\
16.0389999999966	0.999830248911134\\
16.0789999999967	0.999830400385148\\
16.1189999999967	0.999830550463763\\
16.1589999999968	0.999830699159448\\
16.1989999999968	0.999830846484563\\
16.2389999999969	0.999830992451357\\
16.2789999999969	0.999831137071978\\
16.318999999997	0.999831280358463\\
16.358999999997	0.999831422322746\\
16.3989999999971	0.999831562976657\\
16.4389999999971	0.999831702331921\\
16.4789999999972	0.999831840400163\\
16.5189999999972	0.999831977192905\\
16.5589999999973	0.99983211272157\\
16.5989999999973	0.999832246997479\\
16.6389999999974	0.999832380031858\\
16.6789999999974	0.999832511835832\\
16.7189999999975	0.999832642420428\\
16.7589999999975	0.999832771796579\\
16.7989999999975	0.999832899975121\\
16.8389999999976	0.999833026966795\\
16.8789999999976	0.999833152782248\\
16.9189999999977	0.999833277432037\\
16.9589999999977	0.999833400926624\\
16.9989999999978	0.999833523276378\\
17.0389999999978	0.999833644491581\\
17.0789999999979	0.999833764582423\\
17.1189999999979	0.999833883559002\\
17.158999999998	0.999834001431334\\
17.198999999998	0.999834118209342\\
17.2389999999981	0.999834233902864\\
17.2789999999981	0.99983434852165\\
17.3189999999982	0.999834462075368\\
17.3589999999982	0.999834574573601\\
17.3989999999983	0.999834686025842\\
17.4389999999983	0.999834796441509\\
17.4789999999984	0.99983490582993\\
17.5189999999984	0.999835014200356\\
17.5589999999985	0.999835121561956\\
17.5989999999985	0.999835227923817\\
17.6389999999986	0.999835333294949\\
17.6789999999986	0.999835437684279\\
17.7189999999987	0.999835541100658\\
17.7589999999987	0.999835643552859\\
17.7989999999988	0.999835745049578\\
17.8389999999988	0.999835845599435\\
17.8789999999989	0.999835945210972\\
17.9189999999989	0.999836043892659\\
17.958999999999	0.999836141652888\\
17.998999999999	0.999836238499981\\
18.0389999999991	0.999836334442184\\
18.0789999999991	0.999836429487672\\
18.1189999999992	0.999836523644547\\
18.1589999999992	0.99983661692084\\
18.1989999999993	0.999836709324512\\
18.2389999999993	0.999836800863452\\
18.2789999999994	0.999836891545482\\
18.3189999999994	0.999836981378353\\
18.3589999999995	0.999837070369748\\
18.3989999999995	0.999837158527283\\
18.4389999999996	0.999837245858507\\
18.4789999999996	0.999837332370902\\
18.5189999999997	0.999837418071885\\
18.5589999999997	0.999837502968805\\
18.5989999999997	0.999837587068948\\
18.6389999999998	0.999837670379535\\
18.6789999999998	0.999837752907724\\
18.7189999999999	0.99983783466061\\
18.7589999999999	0.999837915645224\\
18.799	0.999837995868536\\
18.839	0.999838075337454\\
18.8790000000001	0.999838154058824\\
18.9190000000001	0.999838232039434\\
18.9590000000002	0.99983830928601\\
18.9990000000002	0.999838385805219\\
19.0390000000003	0.999838461603669\\
19.0790000000003	0.999838536687908\\
19.1190000000004	0.999838611064427\\
19.1590000000004	0.999838684739664\\
19.1990000000005	0.999838757719993\\
19.2390000000005	0.999838830011735\\
19.2790000000006	0.999838901621156\\
19.3190000000006	0.999838972554462\\
19.3590000000007	0.999839042817811\\
19.3990000000007	0.999839112417301\\
19.4390000000008	0.999839181358977\\
19.4790000000008	0.999839249648832\\
19.5190000000009	0.999839317292802\\
19.5590000000009	0.999839384296775\\
19.599000000001	0.999839450666584\\
19.639000000001	0.999839516408012\\
19.6790000000011	0.999839581526789\\
19.7190000000011	0.999839646028595\\
19.7590000000012	0.99983970991906\\
19.7990000000012	0.999839773203762\\
19.8390000000013	0.999839835888231\\
19.8790000000013	0.999839897977949\\
19.9190000000014	0.999839959478347\\
19.9590000000014	0.999840020394808\\
19.9990000000015	0.999840080732668\\
20.0390000000015	0.999840140497216\\
20.0790000000016	0.999840199693694\\
20.1190000000016	0.999840258327295\\
20.1590000000017	0.999840316403166\\
20.1990000000017	0.999840373926412\\
20.2390000000018	0.999840430902089\\
20.2790000000018	0.99984048733521\\
20.3190000000019	0.999840543230741\\
20.3590000000019	0.999840598593606\\
20.3990000000019	0.999840653428684\\
20.439000000002	0.999840707740811\\
20.479000000002	0.99984076153478\\
20.5190000000021	0.999840814815341\\
20.5590000000021	0.9998408675872\\
20.5990000000022	0.999840919855023\\
20.6390000000022	0.999840971623435\\
20.6790000000023	0.999841022897016\\
20.7190000000023	0.999841073680311\\
20.7590000000024	0.999841123977818\\
20.7990000000024	0.999841173794002\\
20.8390000000025	0.999841223133281\\
20.8790000000025	0.999841272000037\\
20.9190000000026	0.999841320398613\\
20.9590000000026	0.999841368333311\\
20.9990000000027	0.999841415808397\\
21.0390000000027	0.999841462828099\\
21.0790000000028	0.999841509396605\\
21.1190000000028	0.999841555518067\\
21.1590000000029	0.9998416011966\\
21.1990000000029	0.999841646436281\\
21.239000000003	0.999841691241151\\
21.279000000003	0.999841735615217\\
21.3190000000031	0.999841779562446\\
21.3590000000031	0.999841823086771\\
21.3990000000032	0.999841866192091\\
21.4390000000032	0.999841908882271\\
21.4790000000033	0.999841951161137\\
21.5190000000033	0.999841993032483\\
21.5590000000034	0.999842034500073\\
21.5990000000034	0.99984207556763\\
21.6390000000035	0.99984211623885\\
21.6790000000035	0.999842156517391\\
21.7190000000036	0.999842196406881\\
21.7590000000036	0.999842235910914\\
21.7990000000037	0.999842275033054\\
21.8390000000037	0.999842313776829\\
21.8790000000038	0.99984235214574\\
21.9190000000038	0.999842390143252\\
21.9590000000039	0.999842427772802\\
21.9990000000039	0.999842465037793\\
22.039000000004	0.999842501941601\\
22.079000000004	0.99984253848757\\
22.1190000000041	0.999842574679015\\
22.1590000000041	0.99984261051922\\
22.1990000000041	0.999842646011438\\
22.2390000000042	0.999842681158897\\
22.2790000000042	0.999842715964791\\
22.3190000000043	0.999842750432289\\
22.3590000000043	0.999842784564528\\
22.3990000000044	0.99984281836462\\
22.4390000000044	0.999842851835646\\
22.4790000000045	0.999842884980662\\
22.5190000000045	0.999842917802697\\
22.5590000000046	0.999842950304749\\
22.5990000000046	0.999842982489791\\
22.6390000000047	0.999843014360771\\
22.6790000000047	0.999843045920606\\
22.7190000000048	0.999843077172189\\
22.7590000000048	0.999843108118389\\
22.7990000000049	0.999843138762046\\
22.8390000000049	0.999843169105976\\
22.879000000005	0.999843199152967\\
22.919000000005	0.999843228905788\\
22.9590000000051	0.999843258367175\\
22.9990000000051	0.999843287539845\\
23.0390000000052	0.999843316426488\\
23.0790000000052	0.99984334502977\\
23.1190000000053	0.999843373352332\\
23.1590000000053	0.999843401396795\\
23.1990000000054	0.999843429165752\\
23.2390000000054	0.999843456661771\\
23.2790000000055	0.999843483887404\\
23.3190000000055	0.999843510845174\\
23.3590000000056	0.999843537537582\\
23.3990000000056	0.999843563967108\\
23.4390000000057	0.999843590136207\\
23.4790000000057	0.999843616047317\\
23.5190000000058	0.999843641702847\\
23.5590000000058	0.999843667105188\\
23.5990000000059	0.999843692256709\\
23.6390000000059	0.999843717159758\\
23.679000000006	0.999843741816657\\
23.719000000006	0.999843766229714\\
23.7590000000061	0.999843790401212\\
23.7990000000061	0.999843814333415\\
23.8390000000062	0.999843838028566\\
23.8790000000062	0.999843861488887\\
23.9190000000063	0.99984388471658\\
23.9590000000063	0.999843907713826\\
23.9990000000063	0.999843930482786\\
24.0390000000064	0.999843953025603\\
24.0790000000064	0.999843975344401\\
24.1190000000065	0.999843997441284\\
24.1590000000065	0.999844019318334\\
24.1990000000066	0.99984404097762\\
24.2390000000066	0.999844062421187\\
24.2790000000067	0.999844083651063\\
24.3190000000067	0.999844104669258\\
24.3590000000068	0.999844125477762\\
24.3990000000068	0.99984414607855\\
24.4390000000069	0.999844166473576\\
24.4790000000069	0.999844186664779\\
24.519000000007	0.999844206654078\\
24.559000000007	0.999844226443374\\
24.5990000000071	0.999844246034552\\
24.6390000000071	0.999844265429479\\
24.6790000000072	0.999844284630007\\
24.7190000000072	0.99984430363797\\
24.7590000000073	0.999844322455186\\
24.7990000000073	0.999844341083451\\
24.8390000000074	0.999844359524553\\
24.8790000000074	0.999844377780256\\
24.9190000000075	0.999844395852314\\
24.9590000000075	0.999844413742463\\
24.9990000000076	0.99984443145242\\
25.0390000000076	0.999844448983892\\
25.0790000000077	0.999844466338566\\
25.1190000000077	0.999844483518113\\
25.1590000000078	0.999844500524193\\
25.1990000000078	0.999844517358446\\
25.2390000000079	0.999844534022501\\
25.2790000000079	0.999844550517969\\
25.319000000008	0.999844566846449\\
25.359000000008	0.999844583009523\\
25.3990000000081	0.999844599008759\\
25.4390000000081	0.999844614845714\\
25.4790000000082	0.999844630521925\\
25.5190000000082	0.999844646038919\\
25.5590000000083	0.999844661398206\\
25.5990000000083	0.999844676601286\\
25.6390000000084	0.999844691649641\\
25.6790000000084	0.999844706544743\\
25.7190000000085	0.999844721288048\\
25.7590000000085	0.999844735881001\\
25.7990000000085	0.999844750325032\\
25.8390000000086	0.999844764621556\\
25.8790000000086	0.99984477877198\\
25.9190000000087	0.999844792777693\\
25.9590000000087	0.999844806640074\\
25.9990000000088	0.99984482036049\\
26.0390000000088	0.999844833940294\\
26.0790000000089	0.999844847380826\\
26.1190000000089	0.999844860683415\\
26.159000000009	0.999844873849376\\
26.199000000009	0.999844886880014\\
26.2390000000091	0.999844899776623\\
26.2790000000091	0.999844912540479\\
26.3190000000092	0.999844925172853\\
26.3590000000092	0.999844937675001\\
26.3990000000093	0.999844950048168\\
26.4390000000093	0.999844962293589\\
26.4790000000094	0.999844974412484\\
26.5190000000094	0.999844986406066\\
26.5590000000095	0.999844998275534\\
26.5990000000095	0.999845010022075\\
26.6390000000096	0.99984502164687\\
26.6790000000096	0.999845033151084\\
26.7190000000097	0.999845044535874\\
26.7590000000097	0.999845055802384\\
26.7990000000098	0.99984506695175\\
26.8390000000098	0.999845077985095\\
26.8790000000099	0.999845088903534\\
26.9190000000099	0.999845099708171\\
26.95900000001	0.999845110400098\\
26.99900000001	0.9998451209804\\
27.0390000000101	0.99984513145015\\
27.0790000000101	0.999845141810411\\
27.1190000000102	0.999845152062236\\
27.1590000000102	0.999845162206669\\
27.1990000000103	0.999845172244743\\
27.2390000000103	0.999845182177483\\
27.2790000000104	0.999845192005906\\
27.3190000000104	0.999845201731018\\
27.3590000000105	0.999845211353813\\
27.3990000000105	0.999845220875279\\
27.4390000000106	0.999845230296392\\
27.4790000000106	0.999845239618123\\
27.5190000000106	0.999845248841431\\
27.5590000000107	0.999845257967267\\
27.5990000000107	0.999845266996573\\
27.6390000000108	0.999845275930282\\
27.6790000000108	0.999845284769321\\
27.7190000000109	0.999845293514604\\
27.7590000000109	0.999845302167039\\
27.799000000011	0.999845310727524\\
27.839000000011	0.999845319196951\\
27.8790000000111	0.999845327576202\\
27.9190000000111	0.999845335866151\\
27.9590000000112	0.999845344067664\\
27.9990000000112	0.9998453521816\\
28.0390000000113	0.999845360208809\\
28.0790000000113	0.999845368150134\\
28.1190000000114	0.999845376006406\\
28.1590000000114	0.999845383778455\\
28.1990000000115	0.999845391467099\\
28.2390000000115	0.999845399073148\\
28.2790000000116	0.999845406597408\\
28.3190000000116	0.999845414040672\\
28.3590000000117	0.999845421403731\\
28.3990000000117	0.999845428687365\\
28.4390000000118	0.999845435892347\\
28.4790000000118	0.999845443019446\\
28.5190000000119	0.999845450069422\\
28.5590000000119	0.999845457043026\\
28.599000000012	0.999845463941004\\
28.639000000012	0.999845470764096\\
28.6790000000121	0.999845477513033\\
28.7190000000121	0.999845484188538\\
28.7590000000122	0.999845490791332\\
28.7990000000122	0.999845497322124\\
28.8390000000123	0.99984550378162\\
28.8790000000123	0.999845510170516\\
28.9190000000124	0.999845516489506\\
28.9590000000124	0.999845522739275\\
28.9990000000125	0.9998455289205\\
29.0390000000125	0.999845535033853\\
29.0790000000126	0.999845541080001\\
29.1190000000126	0.999845547059604\\
29.1590000000127	0.999845552973316\\
29.1990000000127	0.999845558821785\\
29.2390000000128	0.99984556460565\\
29.2790000000128	0.999845570325548\\
29.3190000000128	0.999845575982107\\
29.3590000000129	0.999845581575951\\
29.3990000000129	0.999845587107699\\
29.439000000013	0.999845592577961\\
29.479000000013	0.999845597987345\\
29.5190000000131	0.999845603336451\\
29.5590000000131	0.999845608625872\\
29.5990000000132	0.999845613856197\\
29.6390000000132	0.999845619028011\\
29.6790000000133	0.999845624141891\\
29.7190000000133	0.999845629198411\\
29.7590000000134	0.999845634198138\\
29.7990000000134	0.999845639141634\\
29.8390000000135	0.999845644029456\\
29.8790000000135	0.999845648862154\\
29.9190000000136	0.999845653640273\\
29.9590000000136	0.999845658364357\\
29.9990000000137	0.999845663034941\\
30.0390000000137	0.999845667652554\\
30.0790000000138	0.999845672217725\\
30.1190000000138	0.999845676730973\\
30.1590000000139	0.999845681192815\\
30.1990000000139	0.999845685603761\\
30.239000000014	0.999845689964317\\
30.279000000014	0.999845694274985\\
30.3190000000141	0.999845698536263\\
30.3590000000141	0.999845702748643\\
30.3990000000142	0.99984570691261\\
30.4390000000142	0.999845711028648\\
30.4790000000143	0.999845715097236\\
30.5190000000143	0.999845719118848\\
30.5590000000144	0.999845723093953\\
30.5990000000144	0.999845727023015\\
30.6390000000145	0.999845730906495\\
30.6790000000145	0.999845734744848\\
30.7190000000146	0.999845738538526\\
30.7590000000146	0.999845742287977\\
30.7990000000147	0.999845745993643\\
30.8390000000147	0.999845749655966\\
30.8790000000148	0.999845753275378\\
30.9190000000148	0.99984575685231\\
30.9590000000149	0.999845760387189\\
30.9990000000149	0.999845763880438\\
31.039000000015	0.999845767332475\\
31.079000000015	0.999845770743715\\
31.119000000015	0.999845774114569\\
31.1590000000151	0.999845777445442\\
31.1990000000151	0.999845780736739\\
31.2390000000152	0.999845783988857\\
31.2790000000152	0.999845787202192\\
31.3190000000153	0.999845790377134\\
31.3590000000153	0.999845793514073\\
31.3990000000154	0.999845796613393\\
31.4390000000154	0.999845799675475\\
31.4790000000155	0.999845802700693\\
31.5190000000155	0.999845805689422\\
31.5590000000156	0.99984580864203\\
31.5990000000156	0.999845811558884\\
31.6390000000157	0.999845814440347\\
31.6790000000157	0.999845817286777\\
31.7190000000158	0.999845820098532\\
31.7590000000158	0.999845822875962\\
31.7990000000159	0.999845825619418\\
31.8390000000159	0.999845828329244\\
31.879000000016	0.999845831005783\\
31.919000000016	0.999845833649374\\
31.9590000000161	0.999845836260352\\
31.9990000000161	0.99984583883905\\
32.039000000016	0.999845841385796\\
32.0790000000159	0.999845843900919\\
32.1190000000158	0.99984584638474\\
32.1590000000158	0.99984584883758\\
32.1990000000157	0.999845851259755\\
32.2390000000156	0.999845853651581\\
32.2790000000155	0.999845856013367\\
32.3190000000154	0.999845858345422\\
32.3590000000153	0.99984586064805\\
32.3990000000152	0.999845862921553\\
32.4390000000151	0.999845865166231\\
32.479000000015	0.999845867382379\\
32.5190000000149	0.999845869570291\\
32.5590000000148	0.999845871730259\\
32.5990000000147	0.999845873862569\\
32.6390000000146	0.999845875967507\\
32.6790000000145	0.999845878045355\\
32.7190000000144	0.999845880096392\\
32.7590000000144	0.999845882120895\\
32.7990000000143	0.999845884119139\\
32.8390000000142	0.999845886091395\\
32.8790000000141	0.999845888037933\\
32.919000000014	0.999845889959017\\
32.9590000000139	0.999845891854913\\
32.9990000000138	0.999845893725881\\
33.0390000000137	0.999845895572181\\
33.0790000000136	0.999845897394068\\
33.1190000000135	0.999845899191798\\
33.1590000000134	0.999845900965619\\
33.1990000000133	0.999845902715783\\
33.2390000000132	0.999845904442534\\
33.2790000000131	0.999845906146118\\
33.319000000013	0.999845907826774\\
33.359000000013	0.999845909484742\\
33.3990000000129	0.999845911120262\\
33.4390000000128	0.999845912733568\\
33.4790000000127	0.999845914324891\\
33.5190000000126	0.999845915894461\\
33.5590000000125	0.999845917442509\\
33.5990000000124	0.999845918969258\\
33.6390000000123	0.999845920474932\\
33.6790000000122	0.999845921959752\\
33.7190000000121	0.999845923423939\\
33.759000000012	0.999845924867709\\
33.7990000000119	0.999845926291277\\
33.8390000000118	0.999845927694858\\
33.8790000000117	0.99984592907866\\
33.9190000000117	0.999845930442894\\
33.9590000000116	0.999845931787765\\
33.9990000000115	0.999845933113479\\
34.0390000000114	0.999845934420239\\
34.0790000000113	0.999845935708246\\
34.1190000000112	0.999845936977697\\
34.1590000000111	0.99984593822879\\
34.199000000011	0.999845939461722\\
34.2390000000109	0.999845940676684\\
34.2790000000108	0.999845941873869\\
34.3190000000107	0.999845943053465\\
34.3590000000106	0.99984594421566\\
34.3990000000105	0.999845945360638\\
34.4390000000104	0.999845946488584\\
34.4790000000103	0.999845947599681\\
34.5190000000103	0.999845948694108\\
34.5590000000102	0.999845949772046\\
34.5990000000101	0.99984595083367\\
34.63900000001	0.999845951879155\\
34.6790000000099	0.999845952908674\\
34.7190000000098	0.9998459539224\\
34.7590000000097	0.999845954920502\\
34.7990000000096	0.999845955903149\\
34.8390000000095	0.999845956870507\\
34.8790000000094	0.99984595782274\\
34.9190000000093	0.999845958760013\\
34.9590000000092	0.999845959682488\\
34.9990000000091	0.999845960590325\\
35.039000000009	0.999845961483683\\
35.0790000000089	0.999845962362718\\
35.1190000000089	0.999845963227586\\
35.1590000000088	0.99984596407844\\
35.1990000000087	0.999845964915434\\
35.2390000000086	0.999845965738718\\
35.2790000000085	0.999845966548442\\
35.3190000000084	0.999845967344754\\
35.3590000000083	0.999845968127801\\
35.3990000000082	0.999845968897729\\
35.4390000000081	0.99984596965468\\
35.479000000008	0.999845970398797\\
35.5190000000079	0.999845971130219\\
35.5590000000078	0.999845971849088\\
35.5990000000077	0.999845972555541\\
35.6390000000076	0.999845973249715\\
35.6790000000075	0.999845973931745\\
35.7190000000075	0.999845974601766\\
35.7590000000074	0.99984597525991\\
35.7990000000073	0.999845975906308\\
35.8390000000072	0.99984597654109\\
35.8790000000071	0.999845977164387\\
35.919000000007	0.999845977776325\\
35.9590000000069	0.999845978377029\\
35.9990000000068	0.999845978966627\\
36.0390000000067	0.99984597954524\\
36.0790000000066	0.999845980112991\\
36.1190000000065	0.999845980670001\\
36.1590000000064	0.999845981216392\\
36.1990000000063	0.999845981752282\\
36.2390000000062	0.99984598227779\\
36.2790000000062	0.99984598279303\\
36.3190000000061	0.99984598329812\\
36.359000000006	0.999845983793171\\
36.3990000000059	0.9998459842783\\
36.4390000000058	0.999845984753616\\
36.4790000000057	0.999845985219231\\
36.5190000000056	0.999845985675255\\
36.5590000000055	0.999845986121797\\
36.5990000000054	0.999845986558964\\
36.6390000000053	0.999845986986862\\
36.6790000000052	0.999845987405596\\
36.7190000000051	0.999845987815272\\
36.759000000005	0.999845988215993\\
36.7990000000049	0.999845988607861\\
36.8390000000048	0.999845988990977\\
36.8790000000048	0.999845989365443\\
36.9190000000047	0.999845989731356\\
36.9590000000046	0.999845990088815\\
36.9990000000045	0.999845990437917\\
37.0390000000044	0.999845990778759\\
37.0790000000043	0.999845991111436\\
37.1190000000042	0.999845991436042\\
37.1590000000041	0.999845991752671\\
37.199000000004	0.999845992061415\\
37.2390000000039	0.999845992362365\\
37.2790000000038	0.999845992655614\\
37.3190000000037	0.99984599294125\\
37.3590000000036	0.999845993219363\\
37.3990000000035	0.99984599349004\\
37.4390000000034	0.999845993753367\\
37.4790000000034	0.999845994009431\\
37.5190000000033	0.999845994258318\\
37.5590000000032	0.999845994500111\\
37.5990000000031	0.999845994734895\\
37.639000000003	0.999845994962752\\
37.6790000000029	0.999845995183763\\
37.7190000000028	0.999845995398012\\
37.7590000000027	0.999845995605576\\
37.7990000000026	0.999845995806537\\
37.8390000000025	0.999845996000971\\
37.8790000000024	0.999845996188958\\
37.9190000000023	0.999845996370572\\
37.9590000000022	0.999845996545891\\
37.9990000000021	0.999845996714993\\
38.039000000002	0.999845996877949\\
38.079000000002	0.999845997034836\\
38.1190000000019	0.999845997185726\\
38.1590000000018	0.999845997330689\\
38.1990000000017	0.9998459974698\\
38.2390000000016	0.999845997603128\\
38.2790000000015	0.999845997730744\\
38.3190000000014	0.999845997852717\\
38.3590000000013	0.999845997969118\\
38.3990000000012	0.999845998080011\\
38.4390000000011	0.999845998185467\\
38.479000000001	0.999845998285551\\
38.5190000000009	0.999845998380328\\
38.5590000000008	0.999845998469866\\
38.5990000000007	0.999845998554228\\
38.6390000000006	0.999845998633479\\
38.6790000000006	0.999845998707683\\
38.7190000000005	0.999845998776901\\
38.7590000000004	0.999845998841194\\
38.7990000000003	0.999845998900626\\
38.8390000000002	0.999845998955257\\
38.8790000000001	0.999845999005146\\
38.919	0.999845999050354\\
38.9589999999999	0.99984599909094\\
38.9989999999998	0.999845999126962\\
39.0389999999997	0.999845999158476\\
39.0789999999996	0.999845999185541\\
39.1189999999995	0.999845999208213\\
39.1589999999994	0.999845999226548\\
39.1989999999993	0.999845999240602\\
39.2389999999993	0.999845999250427\\
39.2789999999992	0.999845999256081\\
39.3189999999991	0.999845999257616\\
39.358999999999	0.999845999255085\\
39.3989999999989	0.999845999248541\\
39.4389999999988	0.999845999238036\\
39.4789999999987	0.99984599922362\\
39.5189999999986	0.999845999205345\\
39.5589999999985	0.999845999183261\\
39.5989999999984	0.999845999157419\\
39.6389999999983	0.999845999127868\\
39.6789999999982	0.999845999094656\\
39.7189999999981	0.999845999057832\\
39.758999999998	0.999845999017442\\
39.7989999999979	0.999845998973536\\
39.8389999999979	0.999845998926159\\
39.8789999999978	0.999845998875359\\
39.9189999999977	0.99984599882118\\
39.9589999999976	0.999845998763669\\
39.9989999999975	0.99984599870287\\
40.0389999999974	0.999845998638828\\
40.0789999999973	0.999845998571585\\
40.1189999999972	0.999845998501186\\
40.1589999999971	0.999845998427674\\
40.198999999997	0.99984599835109\\
40.2389999999969	0.999845998271478\\
40.2789999999968	0.999845998188879\\
40.3189999999967	0.999845998103336\\
40.3589999999966	0.999845998014888\\
40.3989999999965	0.999845997923576\\
40.4389999999965	0.999845997829439\\
40.4789999999964	0.999845997732517\\
40.5189999999963	0.999845997632848\\
40.5589999999962	0.999845997530472\\
40.5989999999961	0.999845997425427\\
40.638999999996	0.99984599731775\\
40.6789999999959	0.999845997207481\\
40.7189999999958	0.999845997094654\\
40.7589999999957	0.999845996979308\\
40.7989999999956	0.999845996861478\\
40.8389999999955	0.9998459967412\\
40.8789999999954	0.999845996618509\\
40.9189999999953	0.999845996493441\\
40.9589999999952	0.99984599636603\\
40.9989999999951	0.999845996236311\\
41.0389999999951	0.999845996104318\\
41.078999999995	0.999845995970085\\
41.1189999999949	0.999845995833644\\
41.1589999999948	0.999845995695029\\
41.1989999999947	0.999845995554272\\
41.2389999999946	0.999845995411405\\
41.2789999999945	0.99984599526646\\
41.3189999999944	0.999845995119468\\
41.3589999999943	0.999845994970462\\
41.3989999999942	0.999845994819471\\
41.4389999999941	0.999845994666527\\
41.478999999994	0.999845994511659\\
41.5189999999939	0.999845994354896\\
41.5589999999938	0.99984599419627\\
41.5989999999938	0.999845994035809\\
41.6389999999937	0.999845993873541\\
41.6789999999936	0.999845993709494\\
41.7189999999935	0.999845993543699\\
41.7589999999934	0.999845993376182\\
41.7989999999933	0.999845993206971\\
41.8389999999932	0.999845993036093\\
41.8789999999931	0.999845992863576\\
41.918999999993	0.999845992689447\\
41.9589999999929	0.999845992513731\\
41.9989999999928	0.999845992336455\\
42.0389999999927	0.999845992157644\\
42.0789999999926	0.999845991977324\\
42.1189999999925	0.99984599179552\\
42.1589999999924	0.999845991612257\\
42.1989999999924	0.999845991427562\\
42.2389999999923	0.999845991241457\\
42.2789999999922	0.999845991053966\\
42.3189999999921	0.999845990865116\\
42.358999999992	0.999845990674927\\
42.3989999999919	0.999845990483424\\
42.4389999999918	0.99984599029063\\
42.4789999999917	0.999845990096569\\
42.5189999999916	0.999845989901262\\
42.5589999999915	0.999845989704731\\
42.5989999999914	0.999845989506997\\
42.6389999999913	0.999845989308086\\
42.6789999999912	0.999845989108017\\
42.7189999999911	0.999845988906813\\
42.758999999991	0.999845988704494\\
42.798999999991	0.999845988501081\\
42.8389999999909	0.999845988296594\\
42.8789999999908	0.999845988091054\\
42.9189999999907	0.999845987884481\\
42.9589999999906	0.999845987676894\\
42.9989999999905	0.999845987468315\\
43.0389999999904	0.999845987258763\\
43.0789999999903	0.999845987048255\\
43.1189999999902	0.999845986836814\\
43.1589999999901	0.999845986624457\\
43.19899999999	0.999845986411202\\
43.2389999999899	0.999845986197068\\
43.2789999999898	0.999845985982072\\
43.3189999999897	0.999845985766233\\
43.3589999999896	0.999845985549569\\
43.3989999999896	0.999845985332097\\
43.4389999999895	0.999845985113835\\
43.4789999999894	0.999845984894802\\
43.5189999999893	0.999845984675013\\
43.5589999999892	0.999845984454485\\
43.5989999999891	0.999845984233234\\
43.638999999989	0.999845984011277\\
43.6789999999889	0.99984598378863\\
43.7189999999888	0.999845983565308\\
43.7589999999887	0.999845983341328\\
43.7989999999886	0.999845983116707\\
43.8389999999885	0.999845982891461\\
43.8789999999884	0.999845982665603\\
43.9189999999883	0.999845982439148\\
43.9589999999883	0.999845982212113\\
43.9989999999882	0.99984598198451\\
44.0389999999881	0.999845981756357\\
44.078999999988	0.999845981527665\\
44.1189999999879	0.99984598129845\\
44.1589999999878	0.999845981068725\\
44.1989999999877	0.999845980838507\\
44.2389999999876	0.999845980607807\\
44.2789999999875	0.999845980376639\\
44.3189999999874	0.999845980145017\\
44.3589999999873	0.999845979912954\\
44.3989999999872	0.999845979680464\\
44.4389999999871	0.999845979447558\\
44.478999999987	0.999845979214251\\
44.5189999999869	0.999845978980554\\
44.5589999999869	0.99984597874648\\
44.5989999999868	0.999845978512041\\
44.6389999999867	0.999845978277251\\
44.6789999999866	0.99984597804212\\
44.7189999999865	0.999845977806661\\
44.7589999999864	0.999845977570884\\
44.7989999999863	0.999845977334804\\
44.8389999999862	0.99984597709843\\
44.8789999999861	0.999845976861773\\
44.918999999986	0.999845976624846\\
44.9589999999859	0.999845976387659\\
44.9989999999858	0.999845976150225\\
};
%\addlegendentry{Generator 2 Area 3};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
-0.02	1\\
0.04	1\\
0.1	1\\
0.16	1\\
0.22	1\\
0.28	1\\
0.34	1\\
0.4	1\\
0.46	1\\
0.52	1\\
0.580000000000001	1\\
0.640000000000001	1\\
0.700000000000001	1\\
0.760000000000001	1\\
0.820000000000001	1\\
0.880000000000001	1\\
0.940000000000001	1\\
1	1\\
1.039	0.99999964015545\\
1.07899999999999	0.999996896499781\\
1.11899999999999	0.999989682892566\\
1.15899999999998	0.999976697323012\\
1.19899999999998	0.999957616696725\\
1.23899999999997	0.99993303397327\\
1.27899999999997	0.999904141746672\\
1.31899999999997	0.999872322829097\\
1.35899999999996	0.999838825128905\\
1.39899999999996	0.999804619008107\\
1.43899999999995	0.999770434095825\\
1.47899999999995	0.999736899087746\\
1.51899999999994	0.999704682574608\\
1.55899999999994	0.999674554679495\\
1.59899999999993	0.999647340981186\\
1.63899999999993	0.999623794571975\\
1.67899999999993	0.999604444903983\\
1.71899999999992	0.999589483964061\\
1.75899999999992	0.999578728174345\\
1.79899999999991	0.99957166297942\\
1.83899999999991	0.999567549694046\\
1.8789999999999	0.999565558833665\\
1.9189999999999	0.999564893295474\\
1.9589999999999	0.999564875750722\\
1.99899999999989	0.999564991024089\\
2.03899999999989	0.999564889018315\\
2.07899999999988	0.999564362325293\\
2.11899999999988	0.999563314095\\
2.15899999999987	0.999561727879905\\
2.19899999999987	0.999559645098245\\
2.23899999999986	0.999557150230541\\
2.27899999999986	0.999554360540148\\
2.31899999999986	0.99955141641466\\
2.35899999999985	0.999548469792648\\
2.39899999999985	0.999545670424196\\
2.43899999999984	0.999543151711079\\
2.47899999999984	0.999541018794558\\
2.51899999999983	0.999539341243516\\
2.55899999999983	0.999538151500896\\
2.59899999999982	0.999537448764059\\
2.63899999999982	0.999537206750936\\
2.67899999999982	0.999537383169992\\
2.71899999999981	0.999537928740717\\
2.75899999999981	0.999538794165581\\
2.7989999999998	0.999539934280417\\
2.8389999999998	0.999541309437469\\
2.87899999999979	0.99954288479406\\
2.91899999999979	0.999544628483396\\
2.95899999999979	0.999546509634256\\
2.99899999999978	0.999548496966934\\
3.03899999999978	0.999550558345879\\
3.07899999999977	0.999552661330979\\
3.11899999999977	0.999554774517612\\
3.15899999999976	0.999556869320654\\
3.19899999999976	0.999558921829452\\
3.23899999999975	0.999560914407614\\
3.27899999999975	0.999562836797818\\
3.31899999999975	0.999564686589778\\
3.35899999999974	0.999566469002509\\
3.39899999999974	0.999568196012596\\
3.43899999999973	0.99956988492609\\
3.47899999999973	0.999571556542421\\
3.51899999999972	0.999573233093086\\
3.55899999999972	0.999574936154401\\
3.59899999999971	0.999576684730436\\
3.63899999999971	0.999578493679317\\
3.67899999999971	0.999580372615247\\
3.7189999999997	0.999582325364196\\
3.7589999999997	0.999584349989919\\
3.79899999999969	0.999586439346211\\
3.83899999999969	0.99958858205884\\
3.87899999999968	0.9995907638026\\
3.91899999999968	0.999592968719451\\
3.95899999999968	0.999595180823946\\
3.99899999999967	0.999597385260243\\
4.03899999999968	0.999599569307006\\
4.0789999999997	0.999601723066423\\
4.11899999999971	0.999603839815537\\
4.15899999999972	0.999605916036276\\
4.19899999999974	0.999607951170919\\
4.23899999999975	0.999609947169754\\
4.27899999999976	0.999611907906775\\
4.31899999999978	0.999613838538526\\
4.35899999999979	0.999615744872525\\
4.3989999999998	0.999617632797856\\
4.43899999999982	0.999619507814106\\
4.47899999999983	0.999621374678281\\
4.51899999999984	0.999623237174477\\
4.55899999999986	0.999625097999109\\
4.59899999999987	0.999626958746123\\
4.63899999999988	0.999628819971723\\
4.6789999999999	0.999630681316552\\
4.71899999999991	0.999632541664197\\
4.75899999999992	0.999634399317648\\
4.79899999999994	0.999636252179022\\
4.83899999999995	0.999638097921815\\
4.87899999999996	0.99963993414853\\
4.91899999999998	0.999641758529369\\
4.95899999999999	0.999643568919711\\
4.999	0.999645363455217\\
5.03900000000002	0.99964714062399\\
5.07900000000003	0.999648899315346\\
5.11900000000004	0.999650638844952\\
5.15900000000006	0.999652358956299\\
5.19900000000007	0.999654059799159\\
5.23900000000008	0.99965574188659\\
5.2790000000001	0.999657406033476\\
5.31900000000011	0.999659053281091\\
5.35900000000012	0.999660684808603\\
5.39900000000014	0.999662301846367\\
5.43900000000015	0.999663905588141\\
5.47900000000016	0.999665497113223\\
5.51900000000018	0.999667077325211\\
5.55900000000019	0.999668646907844\\
5.5990000000002	0.999670206301367\\
5.63900000000022	0.999671755699652\\
5.67900000000023	0.999673295066607\\
5.71900000000024	0.999674824168898\\
5.75900000000026	0.999676342620854\\
5.79900000000027	0.999677849936667\\
5.83900000000028	0.999679345584794\\
5.8790000000003	0.99968082903973\\
5.91900000000031	0.99968229982707\\
5.95900000000032	0.999683757558855\\
5.99900000000034	0.999685201957468\\
6.03900000000035	0.999686632867597\\
6.07900000000036	0.999688050256982\\
6.11900000000038	0.999689454207538\\
6.15900000000039	0.999690844899059\\
6.1990000000004	0.999692222588039\\
6.23900000000042	0.999693587584107\\
6.27900000000043	0.999694940226348\\
6.31900000000044	0.999696280861397\\
6.35900000000046	0.99969760982467\\
6.39900000000047	0.999698927428865\\
6.43900000000049	0.999700233948545\\
6.4790000000005	0.999701529611895\\
6.51900000000051	0.99970281460137\\
6.55900000000053	0.999704089054905\\
6.59900000000054	0.999705353069853\\
6.63900000000055	0.999706606708504\\
6.67900000000057	0.999707850004334\\
6.71900000000058	0.999709082968492\\
6.75900000000059	0.999710305596335\\
6.79900000000061	0.999711517873901\\
6.83900000000062	0.999712719784251\\
6.87900000000063	0.999713911313465\\
6.91900000000065	0.999715092456061\\
6.95900000000066	0.999716263219506\\
6.99900000000067	0.999717423627635\\
7.03900000000069	0.999718573722766\\
7.0790000000007	0.999719713566521\\
7.11900000000071	0.999720843239385\\
7.15900000000073	0.999721962839133\\
7.19900000000074	0.999723072478305\\
7.23900000000075	0.999724172280927\\
7.27900000000077	0.999725262378705\\
7.31900000000078	0.999726342906942\\
7.35900000000079	0.999727414000442\\
7.39900000000081	0.999728475789693\\
7.43900000000082	0.999729528397558\\
7.47900000000083	0.999730571936739\\
7.51900000000085	0.999731606508134\\
7.55900000000086	0.999732632200187\\
7.59900000000087	0.999733649089201\\
7.63900000000089	0.999734657240515\\
7.6790000000009	0.999735656710368\\
7.71900000000091	0.999736647548232\\
7.75900000000093	0.999737629799365\\
7.79900000000094	0.999738603507355\\
7.83900000000095	0.999739568716447\\
7.87900000000097	0.999740525473483\\
7.91900000000098	0.999741473829358\\
7.95900000000099	0.999742413839932\\
7.99900000000101	0.999743345566402\\
8.03900000000098	0.999744269075177\\
8.07900000000096	0.999745184437345\\
8.11900000000094	0.999746091727826\\
8.15900000000092	0.999746991024333\\
8.1990000000009	0.999747882406232\\
8.23900000000087	0.999748765953435\\
8.27900000000085	0.999749641745372\\
8.31900000000083	0.999750509860123\\
8.35900000000081	0.999751370373746\\
8.39900000000078	0.999752223359798\\
8.43900000000076	0.999753068889066\\
8.47900000000074	0.999753907029482\\
8.51900000000072	0.999754737846196\\
8.5590000000007	0.999755561402912\\
8.59900000000067	0.999756377767047\\
8.63900000000065	0.999757186995909\\
8.67900000000063	0.999757989142804\\
8.71900000000061	0.999758784259283\\
8.75900000000058	0.999759572396542\\
8.79900000000056	0.999760353606793\\
8.83900000000054	0.99976112794398\\
8.87900000000052	0.999761895463698\\
8.9190000000005	0.99976265622256\\
8.95900000000047	0.999763410277452\\
8.99900000000045	0.999764157685038\\
9.03900000000043	0.999764898501697\\
9.07900000000041	0.999765632783789\\
9.11900000000039	0.999766360588045\\
9.15900000000036	0.99976708197183\\
9.19900000000034	0.999767796993126\\
9.23900000000032	0.999768505710229\\
9.2790000000003	0.999769208181247\\
9.31900000000027	0.999769904463567\\
9.35900000000025	0.999770594613421\\
9.39900000000023	0.999771278685655\\
9.43900000000021	0.999771956733695\\
9.47900000000019	0.999772628809668\\
9.51900000000016	0.999773294964599\\
9.55900000000014	0.999773955248628\\
9.59900000000012	0.999774609711174\\
9.6390000000001	0.999775258401063\\
9.67900000000007	0.999775901366604\\
9.71900000000005	0.999776538655656\\
9.75900000000003	0.999777170315685\\
9.79900000000001	0.999777796393843\\
9.83899999999999	0.99977841693704\\
9.87899999999996	0.999779031992026\\
9.91899999999994	0.999779641605441\\
9.95899999999992	0.999780245823847\\
9.9989999999999	0.99978084469372\\
10.0389999999999	0.999781438261413\\
10.0789999999999	0.999782026573103\\
10.1189999999998	0.999782609674719\\
10.1589999999998	0.999783187611881\\
10.1989999999998	0.999783760429837\\
10.2389999999998	0.999784328173424\\
10.2789999999997	0.999784890887029\\
10.3189999999997	0.999785448614581\\
10.3589999999997	0.999786001399531\\
10.3989999999997	0.999786549284859\\
10.4389999999997	0.999787092313073\\
10.4789999999996	0.999787630526218\\
10.5189999999996	0.999788163965889\\
10.5589999999996	0.999788692673246\\
10.5989999999996	0.999789216689031\\
10.6389999999995	0.999789736053588\\
10.6789999999995	0.999790250806887\\
10.7189999999995	0.999790760988545\\
10.7589999999995	0.999791266637849\\
10.7989999999995	0.999791767793776\\
10.8389999999994	0.99979226449501\\
10.8789999999994	0.999792756779956\\
10.9189999999994	0.999793244686747\\
10.9589999999994	0.999793728253252\\
10.9989999999993	0.999794207517079\\
11.0389999999993	0.999794682515566\\
11.0789999999993	0.999795153285786\\
11.1189999999993	0.99979561986453\\
11.1589999999993	0.999796082288305\\
11.1989999999992	0.999796540593322\\
11.2389999999992	0.999796994815486\\
11.2789999999992	0.999797444990387\\
11.3189999999992	0.999797891153294\\
11.3589999999991	0.999798333339153\\
11.3989999999991	0.999798771582581\\
11.4389999999991	0.999799205917868\\
11.4789999999991	0.999799636378982\\
11.5189999999991	0.99980006299957\\
11.558999999999	0.999800485812971\\
11.598999999999	0.999800904852224\\
11.638999999999	0.999801320150074\\
11.678999999999	0.999801731738984\\
11.7189999999989	0.999802139651142\\
11.7589999999989	0.999802543918473\\
11.7989999999989	0.999802944572641\\
11.8389999999989	0.999803341645057\\
11.8789999999989	0.999803735166881\\
11.9189999999988	0.999804125169024\\
11.9589999999988	0.99980451168215\\
11.9989999999988	0.999804894736676\\
12.0389999999988	0.999805274362772\\
12.0789999999987	0.999805650590359\\
12.1189999999987	0.999806023449108\\
12.1589999999987	0.999806392968437\\
12.1989999999987	0.999806759177514\\
12.2389999999987	0.999807122105256\\
12.2789999999986	0.999807481780327\\
12.3189999999986	0.999807838231141\\
12.3589999999986	0.999808191485862\\
12.3989999999986	0.99980854157241\\
12.4389999999985	0.999808888518456\\
12.4789999999985	0.999809232351432\\
12.5189999999985	0.999809573098531\\
12.5589999999985	0.99980991078671\\
12.5989999999985	0.999810245442694\\
12.6389999999984	0.999810577092978\\
12.6789999999984	0.999810905763832\\
12.7189999999984	0.999811231481303\\
12.7589999999984	0.999811554271217\\
12.7989999999983	0.999811874159184\\
12.8389999999983	0.999812191170598\\
12.8789999999983	0.999812505330638\\
12.9189999999983	0.999812816664271\\
12.9589999999983	0.999813125196257\\
12.9989999999982	0.999813430951144\\
13.0389999999982	0.999813733953274\\
13.0789999999982	0.999814034226782\\
13.1189999999982	0.999814331795597\\
13.1589999999981	0.999814626683446\\
13.1989999999981	0.999814918913847\\
13.2389999999981	0.999815208510123\\
13.2789999999981	0.999815495495391\\
13.3189999999981	0.999815779892569\\
13.358999999998	0.999816061724379\\
13.398999999998	0.999816341013346\\
13.438999999998	0.999816617781799\\
13.478999999998	0.999816892051876\\
13.5189999999979	0.999817163845524\\
13.5589999999979	0.999817433184499\\
13.5989999999979	0.999817700090373\\
13.6389999999979	0.999817964584533\\
13.6789999999979	0.99981822668818\\
13.7189999999978	0.999818486422336\\
13.7589999999978	0.999818743807843\\
13.7989999999978	0.999818998865364\\
13.8389999999978	0.999819251615388\\
13.8789999999977	0.999819502078226\\
13.9189999999977	0.999819750274017\\
13.9589999999977	0.999819996222728\\
13.9989999999977	0.999820239944154\\
14.0389999999977	0.99982048145792\\
14.0789999999976	0.999820720783484\\
14.1189999999976	0.999820957940136\\
14.1589999999976	0.999821192946999\\
14.1989999999976	0.999821425823035\\
14.2389999999975	0.999821656587036\\
14.2789999999975	0.999821885257639\\
14.3189999999975	0.999822111853315\\
14.3589999999975	0.99982233639238\\
14.3989999999975	0.999822558892988\\
14.4389999999974	0.999822779373138\\
14.4789999999974	0.999822997850674\\
14.5189999999974	0.999823214343286\\
14.5589999999974	0.999823428868512\\
14.5989999999973	0.999823641443737\\
14.6389999999973	0.9998238520862\\
14.6789999999973	0.999824060812987\\
14.7189999999973	0.999824267641039\\
14.7589999999973	0.99982447258715\\
14.7989999999972	0.999824675667972\\
14.8389999999972	0.999824876900011\\
14.8789999999972	0.99982507629963\\
14.9189999999972	0.999825273883053\\
14.9589999999971	0.999825469666364\\
14.9989999999971	0.999825663665507\\
15.0389999999971	0.999825855896289\\
15.0789999999971	0.99982604637438\\
15.1189999999971	0.999826235115314\\
15.158999999997	0.999826422134494\\
15.198999999997	0.999826607447186\\
15.238999999997	0.999826791068524\\
15.278999999997	0.999826973013515\\
15.3189999999969	0.999827153297029\\
15.3589999999969	0.999827331933816\\
15.3989999999969	0.999827508938491\\
15.4389999999969	0.999827684325547\\
15.4789999999969	0.999827858109349\\
15.5189999999968	0.999828030304138\\
15.5589999999968	0.999828200924033\\
15.5989999999968	0.999828369983027\\
15.6389999999968	0.999828537494997\\
15.6789999999968	0.999828703473696\\
15.7189999999967	0.999828867932758\\
15.7589999999967	0.999829030885701\\
15.7989999999967	0.999829192345922\\
15.8389999999967	0.999829352326708\\
15.8789999999966	0.999829510841224\\
15.9189999999966	0.999829667902525\\
15.9589999999966	0.999829823523552\\
15.9989999999966	0.999829977717133\\
16.0389999999966	0.999830130495984\\
16.0789999999967	0.999830281872712\\
16.1189999999967	0.999830431859813\\
16.1589999999968	0.999830580469676\\
16.1989999999968	0.999830727714579\\
16.2389999999969	0.999830873606699\\
16.2789999999969	0.999831018158102\\
16.318999999997	0.999831161380751\\
16.358999999997	0.999831303286504\\
16.3989999999971	0.999831443887117\\
16.4389999999971	0.999831583194242\\
16.4789999999972	0.999831721219432\\
16.5189999999972	0.999831857974138\\
16.5589999999973	0.99983199346971\\
16.5989999999973	0.999832127717401\\
16.6389999999974	0.999832260728367\\
16.6789999999974	0.999832392513664\\
16.7189999999975	0.999832523084251\\
16.7589999999975	0.999832652450996\\
16.7989999999975	0.999832780624668\\
16.8389999999976	0.999832907615945\\
16.8789999999976	0.999833033435408\\
16.9189999999977	0.999833158093549\\
16.9589999999977	0.999833281600768\\
16.9989999999978	0.999833403967373\\
17.0389999999978	0.999833525203584\\
17.0789999999979	0.999833645319529\\
17.1189999999979	0.999833764325249\\
17.158999999998	0.999833882230698\\
17.198999999998	0.999833999045742\\
17.2389999999981	0.99983411478016\\
17.2789999999981	0.999834229443647\\
17.3189999999982	0.999834343045812\\
17.3589999999982	0.999834455596181\\
17.3989999999983	0.999834567104196\\
17.4389999999983	0.999834677579217\\
17.4789999999984	0.999834787030521\\
17.5189999999984	0.999834895467305\\
17.5589999999985	0.999835002898684\\
17.5989999999985	0.999835109333694\\
17.6389999999986	0.999835214781293\\
17.6789999999986	0.999835319250359\\
17.7189999999987	0.999835422749692\\
17.7589999999987	0.999835525288015\\
17.7989999999988	0.999835626873976\\
17.8389999999988	0.999835727516144\\
17.8789999999989	0.999835827223016\\
17.9189999999989	0.999835926003015\\
17.958999999999	0.999836023864486\\
17.998999999999	0.999836120815704\\
18.0389999999991	0.999836216864871\\
18.0789999999991	0.999836312020114\\
18.1189999999992	0.999836406289494\\
18.1589999999992	0.999836499680996\\
18.1989999999993	0.999836592202537\\
18.2389999999993	0.999836683861967\\
18.2789999999994	0.999836774667062\\
18.3189999999994	0.999836864625532\\
18.3589999999995	0.999836953745021\\
18.3989999999995	0.999837042033102\\
18.4389999999996	0.999837129497284\\
18.4789999999996	0.99983721614501\\
18.5189999999997	0.999837301983655\\
18.5589999999997	0.999837387020532\\
18.5989999999997	0.999837471262887\\
18.6389999999998	0.999837554717905\\
18.6789999999998	0.999837637392706\\
18.7189999999999	0.999837719294346\\
18.7589999999999	0.999837800429822\\
18.799	0.999837880806066\\
18.839	0.999837960429952\\
18.8790000000001	0.99983803930829\\
18.9190000000001	0.999838117447833\\
18.9590000000002	0.999838194855272\\
18.9990000000002	0.999838271537241\\
19.0390000000003	0.999838347500315\\
19.0790000000003	0.999838422751008\\
19.1190000000004	0.999838497295781\\
19.1590000000004	0.999838571141035\\
19.1990000000005	0.999838644293115\\
19.2390000000005	0.999838716758311\\
19.2790000000006	0.999838788542855\\
19.3190000000006	0.999838859652927\\
19.3590000000007	0.999838930094649\\
19.3990000000007	0.999838999874091\\
19.4390000000008	0.999839068997269\\
19.4790000000008	0.999839137470147\\
19.5190000000009	0.999839205298633\\
19.5590000000009	0.999839272488586\\
19.599000000001	0.99983933904581\\
19.639000000001	0.999839404976062\\
19.6790000000011	0.999839470285042\\
19.7190000000011	0.999839534978404\\
19.7590000000012	0.99983959906175\\
19.7990000000012	0.999839662540635\\
19.8390000000013	0.999839725420561\\
19.8790000000013	0.999839787706982\\
19.9190000000014	0.999839849405306\\
19.9590000000014	0.999839910520891\\
19.9990000000015	0.999839971059047\\
20.0390000000015	0.99984003102504\\
20.0790000000016	0.999840090424086\\
20.1190000000016	0.999840149261353\\
20.1590000000017	0.99984020754197\\
20.1990000000017	0.999840265271013\\
20.2390000000018	0.999840322453519\\
20.2790000000018	0.999840379094474\\
20.3190000000019	0.999840435198826\\
20.3590000000019	0.999840490771474\\
20.3990000000019	0.999840545817277\\
20.439000000002	0.999840600341047\\
20.479000000002	0.999840654347558\\
20.5190000000021	0.999840707841537\\
20.5590000000021	0.999840760827671\\
20.5990000000022	0.999840813310605\\
20.6390000000022	0.999840865294944\\
20.6790000000023	0.99984091678525\\
20.7190000000023	0.999840967786044\\
20.7590000000024	0.999841018301808\\
20.7990000000024	0.999841068336985\\
20.8390000000025	0.999841117895975\\
20.8790000000025	0.999841166983143\\
20.9190000000026	0.999841215602812\\
20.9590000000026	0.999841263759267\\
20.9990000000027	0.999841311456756\\
21.0390000000027	0.999841358699487\\
21.0790000000028	0.999841405491633\\
21.1190000000028	0.999841451837328\\
21.1590000000029	0.999841497740669\\
21.1990000000029	0.999841543205717\\
21.239000000003	0.999841588236496\\
21.279000000003	0.999841632836997\\
21.3190000000031	0.99984167701117\\
21.3590000000031	0.999841720762934\\
21.3990000000032	0.999841764096171\\
21.4390000000032	0.99984180701473\\
21.4790000000033	0.999841849522423\\
21.5190000000033	0.99984189162303\\
21.5590000000034	0.999841933320296\\
21.5990000000034	0.999841974617933\\
21.6390000000035	0.99984201551962\\
21.6790000000035	0.999842056029002\\
21.7190000000036	0.999842096149692\\
21.7590000000036	0.999842135885272\\
21.7990000000037	0.999842175239288\\
21.8390000000037	0.999842214215259\\
21.8790000000038	0.99984225281667\\
21.9190000000038	0.999842291046974\\
21.9590000000039	0.999842328909594\\
21.9990000000039	0.999842366407923\\
22.039000000004	0.999842403545322\\
22.079000000004	0.999842440325123\\
22.1190000000041	0.999842476750627\\
22.1590000000041	0.999842512825108\\
22.1990000000041	0.999842548551807\\
22.2390000000042	0.999842583933937\\
22.2790000000042	0.999842618974684\\
22.3190000000043	0.999842653677205\\
22.3590000000043	0.999842688044625\\
22.3990000000044	0.999842722080044\\
22.4390000000044	0.999842755786535\\
22.4790000000045	0.999842789167141\\
22.5190000000045	0.999842822224877\\
22.5590000000046	0.999842854962736\\
22.5990000000046	0.999842887383679\\
22.6390000000047	0.99984291949064\\
22.6790000000047	0.99984295128653\\
22.7190000000048	0.999842982774232\\
22.7590000000048	0.999843013956604\\
22.7990000000049	0.999843044836476\\
22.8390000000049	0.999843075416655\\
22.879000000005	0.999843105699921\\
22.919000000005	0.99984313568903\\
22.9590000000051	0.999843165386713\\
22.9990000000051	0.999843194795676\\
23.0390000000052	0.999843223918599\\
23.0790000000052	0.999843252758141\\
23.1190000000053	0.999843281316935\\
23.1590000000053	0.99984330959759\\
23.1990000000054	0.999843337602693\\
23.2390000000054	0.999843365334806\\
23.2790000000055	0.999843392796468\\
23.3190000000055	0.999843419990197\\
23.3590000000056	0.999843446918487\\
23.3990000000056	0.999843473583808\\
23.4390000000057	0.99984349998861\\
23.4790000000057	0.999843526135319\\
23.5190000000058	0.999843552026341\\
23.5590000000058	0.999843577664057\\
23.5990000000059	0.999843603050831\\
23.6390000000059	0.999843628189001\\
23.679000000006	0.999843653080886\\
23.719000000006	0.999843677728786\\
23.7590000000061	0.999843702134976\\
23.7990000000061	0.999843726301713\\
23.8390000000062	0.999843750231233\\
23.8790000000062	0.999843773925752\\
23.9190000000063	0.999843797387465\\
23.9590000000063	0.999843820618547\\
23.9990000000063	0.999843843621155\\
24.0390000000064	0.999843866397425\\
24.0790000000064	0.999843888949475\\
24.1190000000065	0.999843911279401\\
24.1590000000065	0.999843933389283\\
24.1990000000066	0.999843955281182\\
24.2390000000066	0.999843976957137\\
24.2790000000067	0.999843998419172\\
24.3190000000067	0.99984401966929\\
24.3590000000068	0.999844040709478\\
24.3990000000068	0.999844061541703\\
24.4390000000069	0.999844082167915\\
24.4790000000069	0.999844102590048\\
24.519000000007	0.999844122810015\\
24.559000000007	0.999844142829714\\
24.5990000000071	0.999844162651023\\
24.6390000000071	0.999844182275809\\
24.6790000000072	0.999844201705913\\
24.7190000000072	0.999844220943167\\
24.7590000000073	0.999844239989384\\
24.7990000000073	0.999844258846358\\
24.8390000000074	0.99984427751587\\
24.8790000000074	0.999844295999682\\
24.9190000000075	0.999844314299542\\
24.9590000000075	0.999844332417181\\
24.9990000000076	0.999844350354315\\
25.0390000000076	0.999844368112644\\
25.0790000000077	0.999844385693851\\
25.1190000000077	0.999844403099607\\
25.1590000000078	0.999844420331564\\
25.1990000000078	0.999844437391362\\
25.2390000000079	0.999844454280624\\
25.2790000000079	0.999844471000957\\
25.319000000008	0.999844487553958\\
25.359000000008	0.999844503941206\\
25.3990000000081	0.999844520164264\\
25.4390000000081	0.999844536224684\\
25.4790000000082	0.999844552124003\\
25.5190000000082	0.999844567863743\\
25.5590000000083	0.999844583445413\\
25.5990000000083	0.999844598870506\\
25.6390000000084	0.999844614140506\\
25.6790000000084	0.999844629256878\\
25.7190000000085	0.999844644221078\\
25.7590000000085	0.999844659034546\\
25.7990000000085	0.999844673698709\\
25.8390000000086	0.999844688214982\\
25.8790000000086	0.999844702584766\\
25.9190000000087	0.99984471680945\\
25.9590000000087	0.99984473089041\\
25.9990000000088	0.999844744829009\\
26.0390000000088	0.999844758626598\\
26.0790000000089	0.999844772284516\\
26.1190000000089	0.999844785804088\\
26.159000000009	0.999844799186628\\
26.199000000009	0.999844812433438\\
26.2390000000091	0.999844825545808\\
26.2790000000091	0.999844838525015\\
26.3190000000092	0.999844851372327\\
26.3590000000092	0.999844864088997\\
26.3990000000093	0.999844876676268\\
26.4390000000093	0.999844889135373\\
26.4790000000094	0.999844901467531\\
26.5190000000094	0.999844913673953\\
26.5590000000095	0.999844925755835\\
26.5990000000095	0.999844937714365\\
26.6390000000096	0.999844949550719\\
26.6790000000096	0.999844961266062\\
26.7190000000097	0.999844972861548\\
26.7590000000097	0.999844984338321\\
26.7990000000098	0.999844995697513\\
26.8390000000098	0.999845006940249\\
26.8790000000099	0.999845018067641\\
26.9190000000099	0.99984502908079\\
26.95900000001	0.999845039980789\\
26.99900000001	0.999845050768719\\
27.0390000000101	0.999845061445653\\
27.0790000000101	0.999845072012652\\
27.1190000000102	0.999845082470769\\
27.1590000000102	0.999845092821047\\
27.1990000000103	0.999845103064516\\
27.2390000000103	0.999845113202202\\
27.2790000000104	0.999845123235119\\
27.3190000000104	0.99984513316427\\
27.3590000000105	0.999845142990651\\
27.3990000000105	0.999845152715249\\
27.4390000000106	0.999845162339039\\
27.4790000000106	0.999845171862989\\
27.5190000000106	0.99984518128806\\
27.5590000000107	0.999845190615199\\
27.5990000000107	0.99984519984535\\
27.6390000000108	0.999845208979445\\
27.6790000000108	0.999845218018406\\
27.7190000000109	0.999845226963149\\
27.7590000000109	0.999845235814582\\
27.799000000011	0.999845244573603\\
27.839000000011	0.999845253241101\\
27.8790000000111	0.999845261817959\\
27.9190000000111	0.99984527030505\\
27.9590000000112	0.999845278703239\\
27.9990000000112	0.999845287013384\\
28.0390000000113	0.999845295236336\\
28.0790000000113	0.999845303372934\\
28.1190000000114	0.999845311424012\\
28.1590000000114	0.999845319390399\\
28.1990000000115	0.99984532727291\\
28.2390000000115	0.999845335072357\\
28.2790000000116	0.999845342789544\\
28.3190000000116	0.999845350425267\\
28.3590000000117	0.999845357980312\\
28.3990000000117	0.999845365455462\\
28.4390000000118	0.99984537285149\\
28.4790000000118	0.999845380169163\\
28.5190000000119	0.99984538740924\\
28.5590000000119	0.999845394572474\\
28.599000000012	0.99984540165961\\
28.639000000012	0.999845408671386\\
28.6790000000121	0.999845415608535\\
28.7190000000121	0.999845422471779\\
28.7590000000122	0.999845429261838\\
28.7990000000122	0.999845435979423\\
28.8390000000123	0.999845442625237\\
28.8790000000123	0.99984544919998\\
28.9190000000124	0.999845455704342\\
28.9590000000124	0.999845462139009\\
28.9990000000125	0.999845468504659\\
29.0390000000125	0.999845474801964\\
29.0790000000126	0.99984548103159\\
29.1190000000126	0.999845487194199\\
29.1590000000127	0.999845493290442\\
29.1990000000127	0.999845499320968\\
29.2390000000128	0.999845505286417\\
29.2790000000128	0.999845511187426\\
29.3190000000128	0.999845517024625\\
29.3590000000129	0.999845522798636\\
29.3990000000129	0.999845528510077\\
29.439000000013	0.999845534159561\\
29.479000000013	0.999845539747694\\
29.5190000000131	0.999845545275075\\
29.5590000000131	0.999845550742299\\
29.5990000000132	0.999845556149958\\
29.6390000000132	0.999845561498633\\
29.6790000000133	0.999845566788904\\
29.7190000000133	0.999845572021343\\
29.7590000000134	0.999845577196518\\
29.7990000000134	0.999845582314991\\
29.8390000000135	0.99984558737732\\
29.8790000000135	0.999845592384055\\
29.9190000000136	0.999845597335744\\
29.9590000000136	0.999845602232928\\
29.9990000000137	0.999845607076143\\
30.0390000000137	0.999845611865919\\
30.0790000000138	0.999845616602785\\
30.1190000000138	0.999845621287262\\
30.1590000000139	0.999845625919863\\
30.1990000000139	0.999845630501104\\
30.239000000014	0.999845635031489\\
30.279000000014	0.99984563951152\\
30.3190000000141	0.999845643941695\\
30.3590000000141	0.999845648322508\\
30.3990000000142	0.999845652654444\\
30.4390000000142	0.999845656937987\\
30.4790000000143	0.999845661173617\\
30.5190000000143	0.999845665361808\\
30.5590000000144	0.999845669503028\\
30.5990000000144	0.999845673597745\\
30.6390000000145	0.999845677646419\\
30.6790000000145	0.999845681649505\\
30.7190000000146	0.999845685607458\\
30.7590000000146	0.999845689520723\\
30.7990000000147	0.999845693389746\\
30.8390000000147	0.999845697214965\\
30.8790000000148	0.999845700996818\\
30.9190000000148	0.999845704735734\\
30.9590000000149	0.99984570843214\\
30.9990000000149	0.99984571208646\\
31.039000000015	0.999845715699114\\
31.079000000015	0.999845719270515\\
31.119000000015	0.999845722801076\\
31.1590000000151	0.999845726291205\\
31.1990000000151	0.999845729741303\\
31.2390000000152	0.999845733151773\\
31.2790000000152	0.999845736523008\\
31.3190000000153	0.999845739855401\\
31.3590000000153	0.99984574314934\\
31.3990000000154	0.999845746405212\\
31.4390000000154	0.999845749623396\\
31.4790000000155	0.99984575280427\\
31.5190000000155	0.999845755948208\\
31.5590000000156	0.999845759055579\\
31.5990000000156	0.999845762126752\\
31.6390000000157	0.999845765162088\\
31.6790000000157	0.99984576816195\\
31.7190000000158	0.999845771126692\\
31.7590000000158	0.999845774056667\\
31.7990000000159	0.999845776952226\\
31.8390000000159	0.999845779813714\\
31.879000000016	0.999845782641476\\
31.919000000016	0.99984578543585\\
31.9590000000161	0.999845788197173\\
31.9990000000161	0.999845790925778\\
32.039000000016	0.999845793621997\\
32.0790000000159	0.999845796286156\\
32.1190000000158	0.999845798918578\\
32.1590000000158	0.999845801519586\\
32.1990000000157	0.999845804089495\\
32.2390000000156	0.999845806628622\\
32.2790000000155	0.999845809137278\\
32.3190000000154	0.999845811615771\\
32.3590000000153	0.999845814064408\\
32.3990000000152	0.99984581648349\\
32.4390000000151	0.99984581887332\\
32.479000000015	0.999845821234192\\
32.5190000000149	0.999845823566402\\
32.5590000000148	0.99984582587024\\
32.5990000000147	0.999845828145997\\
32.6390000000146	0.999845830393957\\
32.6790000000145	0.999845832614405\\
32.7190000000144	0.999845834807619\\
32.7590000000144	0.999845836973879\\
32.7990000000143	0.999845839113458\\
32.8390000000142	0.99984584122663\\
32.8790000000141	0.999845843313664\\
32.919000000014	0.99984584537483\\
32.9590000000139	0.99984584741039\\
32.9990000000138	0.999845849420605\\
33.0390000000137	0.999845851405737\\
33.0790000000136	0.999845853366043\\
33.1190000000135	0.999845855301776\\
33.1590000000134	0.99984585721319\\
33.1990000000133	0.999845859100534\\
33.2390000000132	0.999845860964056\\
33.2790000000131	0.999845862804\\
33.319000000013	0.999845864620609\\
33.359000000013	0.999845866414124\\
33.3990000000129	0.999845868184783\\
33.4390000000128	0.99984586993282\\
33.4790000000127	0.999845871658471\\
33.5190000000126	0.999845873361965\\
33.5590000000125	0.999845875043532\\
33.5990000000124	0.999845876703398\\
33.6390000000123	0.99984587834179\\
33.6790000000122	0.999845879958927\\
33.7190000000121	0.99984588155503\\
33.759000000012	0.999845883130319\\
33.7990000000119	0.999845884685009\\
33.8390000000118	0.999845886219313\\
33.8790000000117	0.999845887733445\\
33.9190000000117	0.999845889227614\\
33.9590000000116	0.999845890702026\\
33.9990000000115	0.999845892156889\\
34.0390000000114	0.999845893592406\\
34.0790000000113	0.999845895008779\\
34.1190000000112	0.999845896406207\\
34.1590000000111	0.999845897784888\\
34.199000000011	0.999845899145019\\
34.2390000000109	0.999845900486795\\
34.2790000000108	0.999845901810405\\
34.3190000000107	0.999845903116042\\
34.3590000000106	0.999845904403894\\
34.3990000000105	0.999845905674147\\
34.4390000000104	0.999845906926987\\
34.4790000000103	0.999845908162595\\
34.5190000000103	0.999845909381154\\
34.5590000000102	0.999845910582842\\
34.5990000000101	0.999845911767839\\
34.63900000001	0.999845912936319\\
34.6790000000099	0.999845914088457\\
34.7190000000098	0.999845915224426\\
34.7590000000097	0.999845916344398\\
34.7990000000096	0.999845917448541\\
34.8390000000095	0.999845918537022\\
34.8790000000094	0.999845919610008\\
34.9190000000093	0.999845920667663\\
34.9590000000092	0.999845921710149\\
34.9990000000091	0.99984592273763\\
35.039000000009	0.999845923750263\\
35.0790000000089	0.999845924748206\\
35.1190000000089	0.999845925731616\\
35.1590000000088	0.999845926700648\\
35.1990000000087	0.999845927655455\\
35.2390000000086	0.99984592859619\\
35.2790000000085	0.999845929523004\\
35.3190000000084	0.999845930436044\\
35.3590000000083	0.99984593133546\\
35.3990000000082	0.999845932221396\\
35.4390000000081	0.999845933093997\\
35.479000000008	0.999845933953407\\
35.5190000000079	0.999845934799767\\
35.5590000000078	0.999845935633218\\
35.5990000000077	0.999845936453899\\
35.6390000000076	0.999845937261947\\
35.6790000000075	0.999845938057501\\
35.7190000000075	0.999845938840693\\
35.7590000000074	0.999845939611657\\
35.7990000000073	0.999845940370527\\
35.8390000000072	0.999845941117432\\
35.8790000000071	0.999845941852504\\
35.919000000007	0.99984594257587\\
35.9590000000069	0.999845943287657\\
35.9990000000068	0.999845943987992\\
36.0390000000067	0.999845944676998\\
36.0790000000066	0.999845945354801\\
36.1190000000065	0.999845946021522\\
36.1590000000064	0.999845946677282\\
36.1990000000063	0.9998459473222\\
36.2390000000062	0.999845947956397\\
36.2790000000062	0.999845948579989\\
36.3190000000061	0.999845949193093\\
36.359000000006	0.999845949795823\\
36.3990000000059	0.999845950388294\\
36.4390000000058	0.999845950970619\\
36.4790000000057	0.999845951542909\\
36.5190000000056	0.999845952105276\\
36.5590000000055	0.999845952657829\\
36.5990000000054	0.999845953200677\\
36.6390000000053	0.999845953733927\\
36.6790000000052	0.999845954257684\\
36.7190000000051	0.999845954772055\\
36.759000000005	0.999845955277144\\
36.7990000000049	0.999845955773054\\
36.8390000000048	0.999845956259887\\
36.8790000000048	0.999845956737745\\
36.9190000000047	0.999845957206728\\
36.9590000000046	0.999845957666936\\
36.9990000000045	0.999845958118465\\
37.0390000000044	0.999845958561413\\
37.0790000000043	0.999845958995877\\
37.1190000000042	0.999845959421952\\
37.1590000000041	0.999845959839732\\
37.199000000004	0.999845960249311\\
37.2390000000039	0.999845960650781\\
37.2790000000038	0.999845961044233\\
37.3190000000037	0.999845961429759\\
37.3590000000036	0.999845961807448\\
37.3990000000035	0.999845962177389\\
37.4390000000034	0.99984596253967\\
37.4790000000034	0.999845962894377\\
37.5190000000033	0.999845963241597\\
37.5590000000032	0.999845963581417\\
37.5990000000031	0.999845963913918\\
37.639000000003	0.999845964239186\\
37.6790000000029	0.999845964557304\\
37.7190000000028	0.999845964868352\\
37.7590000000027	0.999845965172412\\
37.7990000000026	0.999845965469566\\
37.8390000000025	0.999845965759891\\
37.8790000000024	0.999845966043468\\
37.9190000000023	0.999845966320373\\
37.9590000000022	0.999845966590684\\
37.9990000000021	0.999845966854478\\
38.039000000002	0.999845967111829\\
38.079000000002	0.999845967362812\\
38.1190000000019	0.999845967607503\\
38.1590000000018	0.999845967845972\\
38.1990000000017	0.999845968078294\\
38.2390000000016	0.999845968304541\\
38.2790000000015	0.999845968524783\\
38.3190000000014	0.99984596873909\\
38.3590000000013	0.999845968947533\\
38.3990000000012	0.99984596915018\\
38.4390000000011	0.9998459693471\\
38.479000000001	0.99984596953836\\
38.5190000000009	0.999845969724028\\
38.5590000000008	0.999845969904168\\
38.5990000000007	0.999845970078848\\
38.6390000000006	0.999845970248132\\
38.6790000000006	0.999845970412083\\
38.7190000000005	0.999845970570766\\
38.7590000000004	0.999845970724244\\
38.7990000000003	0.999845970872579\\
38.8390000000002	0.999845971015832\\
38.8790000000001	0.999845971154064\\
38.919	0.999845971287336\\
38.9589999999999	0.999845971415707\\
38.9989999999998	0.999845971539236\\
39.0389999999997	0.999845971657983\\
39.0789999999996	0.999845971772006\\
39.1189999999995	0.99984597188136\\
39.1589999999994	0.999845971986104\\
39.1989999999993	0.999845972086294\\
39.2389999999993	0.999845972181983\\
39.2789999999992	0.999845972273229\\
39.3189999999991	0.999845972360085\\
39.358999999999	0.999845972442606\\
39.3989999999989	0.999845972520845\\
39.4389999999988	0.999845972594855\\
39.4789999999987	0.999845972664687\\
39.5189999999986	0.999845972730395\\
39.5589999999985	0.999845972792028\\
39.5989999999984	0.999845972849638\\
39.6389999999983	0.999845972903275\\
39.6789999999982	0.999845972952989\\
39.7189999999981	0.999845972998827\\
39.758999999998	0.999845973040841\\
39.7989999999979	0.999845973079076\\
39.8389999999979	0.999845973113581\\
39.8789999999978	0.999845973144402\\
39.9189999999977	0.999845973171587\\
39.9589999999976	0.999845973195181\\
39.9989999999975	0.99984597321523\\
40.0389999999974	0.99984597323178\\
40.0789999999973	0.999845973244875\\
40.1189999999972	0.99984597325456\\
40.1589999999971	0.999845973260878\\
40.198999999997	0.999845973263873\\
40.2389999999969	0.999845973263588\\
40.2789999999968	0.999845973260065\\
40.3189999999967	0.999845973253345\\
40.3589999999966	0.999845973243471\\
40.3989999999965	0.999845973230484\\
40.4389999999965	0.999845973214424\\
40.4789999999964	0.999845973195331\\
40.5189999999963	0.999845973173246\\
40.5589999999962	0.999845973148208\\
40.5989999999961	0.999845973120256\\
40.638999999996	0.999845973089428\\
40.6789999999959	0.999845973055763\\
40.7189999999958	0.999845973019299\\
40.7589999999957	0.999845972980073\\
40.7989999999956	0.999845972938121\\
40.8389999999955	0.999845972893481\\
40.8789999999954	0.999845972846189\\
40.9189999999953	0.999845972796281\\
40.9589999999952	0.999845972743791\\
40.9989999999951	0.999845972688756\\
41.0389999999951	0.99984597263121\\
41.078999999995	0.999845972571187\\
41.1189999999949	0.999845972508721\\
41.1589999999948	0.999845972443847\\
41.1989999999947	0.999845972376597\\
41.2389999999946	0.999845972307004\\
41.2789999999945	0.9998459722351\\
41.3189999999944	0.999845972160918\\
41.3589999999943	0.99984597208449\\
41.3989999999942	0.999845972005848\\
41.4389999999941	0.999845971925022\\
41.478999999994	0.999845971842044\\
41.5189999999939	0.999845971756944\\
41.5589999999938	0.999845971669753\\
41.5989999999938	0.999845971580499\\
41.6389999999937	0.999845971489214\\
41.6789999999936	0.999845971395925\\
41.7189999999935	0.999845971300662\\
41.7589999999934	0.999845971203454\\
41.7989999999933	0.999845971104328\\
41.8389999999932	0.999845971003314\\
41.8789999999931	0.999845970900439\\
41.918999999993	0.999845970795729\\
41.9589999999929	0.999845970689213\\
41.9989999999928	0.999845970580917\\
42.0389999999927	0.999845970470868\\
42.0789999999926	0.999845970359092\\
42.1189999999925	0.999845970245614\\
42.1589999999924	0.99984597013046\\
42.1989999999924	0.999845970013656\\
42.2389999999923	0.999845969895229\\
42.2789999999922	0.9998459697752\\
42.3189999999921	0.999845969653596\\
42.358999999992	0.999845969530441\\
42.3989999999919	0.99984596940576\\
42.4389999999918	0.999845969279575\\
42.4789999999917	0.999845969151911\\
42.5189999999916	0.999845969022791\\
42.5589999999915	0.999845968892237\\
42.5989999999914	0.999845968760272\\
42.6389999999913	0.99984596862692\\
42.6789999999912	0.999845968492203\\
42.7189999999911	0.999845968356142\\
42.758999999991	0.999845968218759\\
42.798999999991	0.999845968080076\\
42.8389999999909	0.999845967940113\\
42.8789999999908	0.999845967798892\\
42.9189999999907	0.999845967656434\\
42.9589999999906	0.99984596751276\\
42.9989999999905	0.999845967367889\\
43.0389999999904	0.999845967221843\\
43.0789999999903	0.999845967074641\\
43.1189999999902	0.999845966926302\\
43.1589999999901	0.999845966776847\\
43.19899999999	0.999845966626295\\
43.2389999999899	0.999845966474665\\
43.2789999999898	0.999845966321975\\
43.3189999999897	0.999845966168244\\
43.3589999999896	0.999845966013491\\
43.3989999999896	0.999845965857734\\
43.4389999999895	0.999845965700991\\
43.4789999999894	0.99984596554328\\
43.5189999999893	0.999845965384618\\
43.5589999999892	0.999845965225024\\
43.5989999999891	0.999845965064513\\
43.638999999989	0.999845964903103\\
43.6789999999889	0.999845964740811\\
43.7189999999888	0.999845964577654\\
43.7589999999887	0.999845964413647\\
43.7989999999886	0.999845964248808\\
43.8389999999885	0.999845964083153\\
43.8789999999884	0.999845963916697\\
43.9189999999883	0.999845963749456\\
43.9589999999883	0.999845963581445\\
43.9989999999882	0.99984596341268\\
44.0389999999881	0.999845963243178\\
44.078999999988	0.999845963072951\\
44.1189999999879	0.999845962902016\\
44.1589999999878	0.999845962730387\\
44.1989999999877	0.999845962558078\\
44.2389999999876	0.999845962385104\\
44.2789999999875	0.999845962211479\\
44.3189999999874	0.999845962037218\\
44.3589999999873	0.999845961862332\\
44.3989999999872	0.999845961686838\\
44.4389999999871	0.999845961510748\\
44.478999999987	0.999845961334075\\
44.5189999999869	0.999845961156832\\
44.5589999999869	0.999845960979033\\
44.5989999999868	0.999845960800691\\
44.6389999999867	0.99984596062182\\
44.6789999999866	0.999845960442429\\
44.7189999999865	0.999845960262533\\
44.7589999999864	0.999845960082145\\
44.7989999999863	0.999845959901276\\
44.8389999999862	0.999845959719938\\
44.8789999999861	0.999845959538143\\
44.918999999986	0.999845959355903\\
44.9589999999859	0.99984595917323\\
44.9989999999858	0.999845958990136\\
};
%\addlegendentry{Generator 3 Area 3};

\end{axis}
\end{tikzpicture}%



==> MTDC-AC Control IEEE TPS (Arxiv v2)/TermialPowers.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.9900}%
\definecolor{mycolor2}{rgb}{0.00000,0.50000,0.0000}%
\definecolor{mycolor3}{rgb}{0.99000,0.00000,0.0000}%

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=45,
xlabel={Time [s]},
xmajorgrids,
ymin=-0.4,
ymax=1.2,
ylabel={Injected Power [p.u.]},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
-0.02	0\\
0.03	0\\
0.0800000000000001	0\\
0.13	0\\
0.18	0\\
0.23	0\\
0.28	0\\
0.33	0\\
0.38	0\\
0.43	0\\
0.48	0\\
0.53	0\\
0.580000000000001	0\\
0.630000000000001	0\\
0.680000000000001	0\\
0.730000000000001	0\\
0.780000000000001	0\\
0.830000000000001	0\\
0.880000000000001	0\\
0.930000000000001	0\\
0.980000000000001	0\\
1.019	0.057134412884688\\
1.053	0.119900584919148\\
1.08599999999999	0.280128003624704\\
1.11899999999999	0.425433639906169\\
1.15299999999998	0.533151136863869\\
1.18599999999998	0.614241590955477\\
1.21899999999998	0.65574938986569\\
1.25299999999997	0.670285917569417\\
1.28599999999997	0.673441204285069\\
1.31899999999997	0.669938881894667\\
1.35299999999996	0.665866890578345\\
1.38599999999996	0.662510965083609\\
1.41899999999995	0.66028916530294\\
1.45299999999995	0.658572525133054\\
1.48599999999995	0.656290983016483\\
1.51899999999994	0.652710631922776\\
1.55299999999994	0.647519430493602\\
1.58599999999994	0.639860552715734\\
1.61899999999993	0.629888035141969\\
1.65299999999993	0.618871023878994\\
1.68599999999993	0.606695635688713\\
1.71899999999992	0.595212469516758\\
1.75299999999992	0.586382581925523\\
1.78599999999991	0.580258483724191\\
1.81899999999991	0.577933981090133\\
1.85299999999991	0.579134010420489\\
1.8859999999999	0.583104939248656\\
1.9189999999999	0.588822405759872\\
1.9529999999999	0.594649471923049\\
1.98599999999989	0.60013329951111\\
2.01899999999989	0.604325358904939\\
2.05299999999988	0.606804486997112\\
2.08599999999988	0.60798151435807\\
2.11899999999988	0.608034391813337\\
2.15299999999987	0.607477579209703\\
2.18599999999987	0.606695777811869\\
2.21899999999987	0.606011921571163\\
2.25299999999986	0.605616813475605\\
2.28599999999986	0.605480418219582\\
2.31899999999986	0.605555844464904\\
2.35299999999985	0.605704405268119\\
2.38599999999985	0.605818174080699\\
2.41899999999984	0.605798337509394\\
2.45299999999984	0.605613979139932\\
2.48599999999984	0.605257305740153\\
2.51899999999983	0.604762925329099\\
2.55299999999983	0.604220459851251\\
2.58599999999983	0.603629506609066\\
2.61899999999982	0.603051505161289\\
2.65299999999982	0.602543364070697\\
2.68599999999982	0.602059951938013\\
2.71899999999981	0.601621105398075\\
2.75299999999981	0.601241397827485\\
2.7859999999998	0.600873286005066\\
2.8189999999998	0.600531213169432\\
2.8529999999998	0.600236774334233\\
2.88599999999979	0.599966856439678\\
2.91899999999979	0.599746727267916\\
2.95299999999979	0.599594653867228\\
2.98599999999978	0.599496734785977\\
3.01899999999978	0.599460564491817\\
3.05299999999977	0.599474435960426\\
3.08599999999977	0.599522224161584\\
3.11899999999977	0.599585374674748\\
3.15299999999976	0.599638901742935\\
3.18599999999976	0.599670279523055\\
3.21899999999976	0.599660616985293\\
3.25299999999975	0.599604218824695\\
3.28599999999975	0.599493643401829\\
3.31899999999975	0.599329794953412\\
3.35299999999974	0.599131823685382\\
3.38599999999974	0.598888971312653\\
3.41899999999973	0.598617874859086\\
3.45299999999973	0.598346370357076\\
3.48599999999973	0.598055155096121\\
3.51899999999972	0.597764081879818\\
3.55299999999972	0.5974964100836\\
3.58599999999972	0.597227514100729\\
3.61899999999971	0.596973501494703\\
3.65299999999971	0.59674980235486\\
3.68599999999971	0.596531848202013\\
3.7189999999997	0.596330468194854\\
3.7529999999997	0.596154769593368\\
3.78599999999969	0.595982762786768\\
3.81899999999969	0.595820787722931\\
3.85299999999969	0.595674656442356\\
3.88599999999968	0.595524986145334\\
3.91899999999968	0.595376055590814\\
3.95299999999968	0.59523401859219\\
3.98599999999967	0.595081159228627\\
4.01899999999968	0.594922629471844\\
4.05299999999969	0.594767298906485\\
4.0859999999997	0.594597798639921\\
4.11899999999971	0.594421607570734\\
4.15299999999972	0.594250172149123\\
4.18599999999973	0.59406530239965\\
4.21899999999974	0.593876306937097\\
4.25299999999976	0.59369560716217\\
4.28599999999977	0.593503799527963\\
4.31899999999978	0.593310821868316\\
4.35299999999979	0.593128775445591\\
4.3859999999998	0.592937430178476\\
4.41899999999981	0.592746590674965\\
4.45299999999982	0.59256766396957\\
4.48599999999983	0.592380196572415\\
4.51899999999984	0.592193678868048\\
4.55299999999986	0.592018971187205\\
4.58599999999987	0.59183576585397\\
4.61899999999988	0.591653317149597\\
4.65299999999989	0.591482169422832\\
4.6859999999999	0.591302247359114\\
4.71899999999991	0.59112269580104\\
4.75299999999992	0.590953918485752\\
4.78599999999993	0.590776012865073\\
4.81899999999994	0.590598129524246\\
4.85299999999996	0.59043064149816\\
4.88599999999997	0.590253718218784\\
4.91899999999998	0.590076596003286\\
4.95299999999999	0.589909666758099\\
4.986	0.58973308006768\\
5.01900000000001	0.589556200359018\\
5.05300000000002	0.589389451497641\\
5.08600000000003	0.589212906519334\\
5.11900000000004	0.589036081003817\\
5.15300000000006	0.58886942984362\\
5.18600000000007	0.588692933079214\\
5.21900000000008	0.588516266843839\\
5.25300000000009	0.588349898913981\\
5.2860000000001	0.588173727489517\\
5.31900000000011	0.587997572808101\\
5.35300000000012	0.587831872750483\\
5.38600000000013	0.587656468489598\\
5.41900000000014	0.587481280923322\\
5.45300000000016	0.587316666511125\\
5.48600000000017	0.58714243952252\\
5.51900000000018	0.586968573290606\\
5.55300000000019	0.586805311281322\\
5.5860000000002	0.586632468535482\\
5.61900000000021	0.586460043750431\\
5.65300000000022	0.586298169226079\\
5.68600000000023	0.586126677463338\\
5.71900000000024	0.585955550562662\\
5.75300000000026	0.585794882019968\\
5.78600000000027	0.585624526012678\\
5.81900000000028	0.585454600137025\\
5.85300000000029	0.585295065213673\\
5.8860000000003	0.585125769109672\\
5.91900000000031	0.584956842064356\\
5.95300000000032	0.584798223842549\\
5.98600000000033	0.584629779451898\\
6.01900000000034	0.58446173634712\\
6.05300000000036	0.584304003730687\\
6.08600000000037	0.584136439548283\\
6.11900000000038	0.583969351688731\\
6.15300000000039	0.583812592352342\\
6.1860000000004	0.583646011280619\\
6.21900000000041	0.583479982598553\\
6.25300000000042	0.58332429031292\\
6.28600000000043	0.583158786100807\\
6.31900000000044	0.582993899071093\\
6.35300000000046	0.582839338510615\\
6.38600000000047	0.582674967212144\\
6.41900000000048	0.582511262172918\\
6.45300000000049	0.582357858101971\\
6.4860000000005	0.582194636454809\\
6.51900000000051	0.582032120315341\\
6.55300000000052	0.581879872188154\\
6.58600000000053	0.581717795776406\\
6.61900000000055	0.581556459159984\\
6.65300000000056	0.58140535446755\\
6.68600000000057	0.581244408824642\\
6.71900000000058	0.58108423538708\\
6.75300000000059	0.580934258367954\\
6.7860000000006	0.580774429452642\\
6.81900000000061	0.580615407676368\\
6.85300000000062	0.580466550651876\\
6.88600000000063	0.580307709925287\\
6.91900000000065	0.58014925490497\\
6.95300000000066	0.580000842636076\\
6.98600000000067	0.579842610270828\\
7.01900000000068	0.579686133663478\\
7.05300000000069	0.579540182305055\\
7.0860000000007	0.579382900472861\\
7.11900000000071	0.579227290026748\\
7.15300000000072	0.579082225301654\\
7.18600000000073	0.578927573759385\\
7.21900000000075	0.578773902682895\\
7.25300000000076	0.57863006848996\\
7.28600000000077	0.578476182418265\\
7.31900000000078	0.578323071416952\\
7.35300000000079	0.578179831447809\\
7.3860000000008	0.578026675791215\\
7.41900000000081	0.577874557610018\\
7.45300000000082	0.577732461997988\\
7.48600000000083	0.577580565612938\\
7.51900000000085	0.577429792305425\\
7.55300000000086	0.577288990140659\\
7.58600000000087	0.57713836767708\\
7.61900000000088	0.576988851402665\\
7.65300000000089	0.576849219516219\\
7.6860000000009	0.576699737544452\\
7.71900000000091	0.576551365874128\\
7.75300000000092	0.576412831655718\\
7.78600000000093	0.576264453529861\\
7.81900000000095	0.576117232673856\\
7.85300000000096	0.575979834450392\\
7.88600000000097	0.575832624290601\\
7.91900000000098	0.575686624873156\\
7.95300000000099	0.575550418821318\\
7.986000000001	0.575404416647069\\
8.01900000000099	0.575259648401604\\
8.05300000000098	0.575124617541525\\
8.08600000000096	0.574979788454696\\
8.11900000000094	0.574836207552556\\
8.15300000000092	0.574702313641935\\
8.1860000000009	0.574558629482787\\
8.21900000000088	0.574416223571155\\
8.25300000000087	0.574283468576471\\
8.28600000000085	0.57414094316272\\
8.31900000000083	0.573999730736729\\
8.35300000000081	0.573868130649623\\
8.38600000000079	0.573726777930946\\
8.41900000000077	0.573586765217905\\
8.45300000000075	0.573456318846269\\
8.48600000000074	0.573316134131438\\
8.51900000000072	0.573177312788562\\
8.5530000000007	0.57304801119393\\
8.58600000000068	0.572908987419603\\
8.61900000000066	0.572771351855458\\
8.65300000000064	0.572643191134272\\
8.68600000000063	0.572505327073728\\
8.71900000000061	0.57236887627958\\
8.75300000000059	0.572241854818181\\
8.78600000000057	0.572105149589506\\
8.81900000000055	0.571969881086503\\
8.85300000000053	0.571843995035346\\
8.88600000000051	0.57170844522403\\
8.9190000000005	0.571574354553412\\
8.95300000000048	0.571449599027991\\
8.98600000000046	0.571315201062316\\
9.01900000000044	0.571182284394274\\
9.05300000000042	0.571058655496316\\
9.0860000000004	0.570925406832393\\
9.11900000000039	0.570793661073991\\
9.15300000000037	0.570671155156928\\
9.18600000000035	0.570539053036603\\
9.21900000000033	0.570408474388424\\
9.25300000000031	0.570287086864404\\
9.28600000000029	0.570156127447767\\
9.31900000000027	0.570026711160664\\
9.35300000000026	0.569906436754761\\
9.38600000000024	0.569776615701054\\
9.41900000000022	0.569648356797329\\
9.4530000000002	0.569529190225365\\
9.48600000000018	0.569400503309097\\
9.51900000000016	0.569273396932517\\
9.55300000000014	0.569155332988019\\
9.58600000000013	0.569027775949263\\
9.61900000000011	0.568901817143876\\
9.65300000000009	0.568784850435789\\
9.68600000000007	0.568658418746441\\
9.71900000000005	0.568533602239442\\
9.75300000000003	0.568417727108165\\
9.78600000000002	0.568292415974955\\
9.819	0.568168736283107\\
9.85299999999998	0.568053946859618\\
9.88599999999996	0.567929751288632\\
9.91899999999994	0.567807202735583\\
9.95299999999992	0.567693493022193\\
9.9859999999999	0.567570407846223\\
10.0189999999999	0.567448984573837\\
10.0529999999999	0.567336348384007\\
10.0859999999998	0.567214368246572\\
10.1189999999998	0.567094064231878\\
10.1529999999998	0.566982495237993\\
10.1859999999998	0.56686161462111\\
10.2189999999998	0.566742423701968\\
10.2529999999998	0.566631915477239\\
10.2859999999997	0.566512128728147\\
10.3189999999997	0.566394044611003\\
10.3529999999997	0.566284590597636\\
10.3859999999997	0.566165891930318\\
10.4189999999997	0.566048908193672\\
10.4529999999996	0.565940501710267\\
10.4859999999996	0.565822885195473\\
10.5189999999996	0.565706995273069\\
10.5529999999996	0.565599629513963\\
10.5859999999996	0.565483089081625\\
10.6189999999996	0.565368286270648\\
10.6529999999995	0.565261954331106\\
10.6859999999995	0.56514648377555\\
10.7189999999995	0.565032761269403\\
10.7529999999995	0.564927456154093\\
10.7859999999995	0.564813049144004\\
10.8189999999994	0.564700400035155\\
10.8529999999994	0.564596114644144\\
10.8859999999994	0.564482764778906\\
10.9189999999994	0.564371182045757\\
10.9529999999994	0.564267909201057\\
10.9859999999994	0.564155609946948\\
11.0189999999993	0.564045086497605\\
11.0529999999993	0.563942818958444\\
11.0859999999993	0.563831563698044\\
11.1189999999993	0.56372209234447\\
11.1529999999993	0.56362082278659\\
11.1859999999992	0.563510604813185\\
11.2189999999992	0.563402178289805\\
11.2529999999992	0.563301899325729\\
11.2859999999992	0.563192711845655\\
11.3189999999992	0.56308532279684\\
11.3529999999991	0.562986026974134\\
11.3859999999991	0.562877863099696\\
11.4189999999991	0.562771504136946\\
11.4529999999991	0.562673183957871\\
11.4859999999991	0.562566036769168\\
11.5189999999991	0.562460700395009\\
11.552999999999	0.562363348301147\\
11.585999999999	0.562257210765144\\
11.618999999999	0.562152889461923\\
11.652999999999	0.562056497870412\\
11.685999999999	0.561951362907968\\
11.7189999999989	0.561848049093568\\
11.7529999999989	0.561752610376833\\
11.7859999999989	0.561648470865956\\
11.8189999999989	0.561546156908408\\
11.8529999999989	0.561451663387757\\
11.8859999999989	0.561348512137259\\
11.9189999999988	0.561247190366621\\
11.9529999999988	0.561153634350437\\
11.9859999999988	0.56105146412665\\
12.0189999999988	0.560951126831564\\
12.0529999999988	0.56085850059554\\
12.0859999999987	0.560757304138173\\
12.1189999999987	0.560657943577045\\
12.1529999999987	0.560566239376208\\
12.1859999999987	0.560466009354445\\
12.2189999999987	0.56036761775707\\
12.2529999999986	0.560276827843586\\
12.2859999999986	0.560177556907545\\
12.3189999999986	0.5600801264778\\
12.3529999999986	0.559990243064228\\
12.3859999999986	0.559891923843656\\
12.4189999999986	0.559795446766328\\
12.4529999999985	0.559706462079551\\
12.4859999999985	0.559609087146536\\
12.5189999999985	0.5595135555902\\
12.5529999999985	0.559425461837725\\
12.5859999999985	0.559329023779256\\
12.6189999999984	0.559234429889103\\
12.6529999999984	0.559147219286659\\
12.6859999999984	0.559051710644287\\
12.7189999999984	0.558958046570084\\
12.7529999999984	0.558871711318272\\
12.7859999999984	0.558777124618997\\
12.8189999999983	0.558684382501192\\
12.8529999999983	0.558598914804854\\
12.8859999999983	0.558505242583847\\
12.9189999999983	0.558413414545459\\
12.9529999999983	0.558328806635837\\
12.9859999999982	0.558236041393751\\
13.0189999999982	0.558145119578658\\
13.0529999999982	0.558061363675753\\
13.0859999999982	0.557969497914363\\
13.1189999999982	0.557879474450631\\
13.1529999999982	0.557796562801384\\
13.1859999999981	0.55770558902403\\
13.2189999999981	0.557616456048144\\
13.2529999999981	0.557534380911435\\
13.2859999999981	0.557444291599182\\
13.3189999999981	0.55735604126922\\
13.352999999998	0.557274794911134\\
13.385999999998	0.557185582584224\\
13.418999999998	0.55709820705947\\
13.452999999998	0.55701778177463\\
13.485999999998	0.556929438925366\\
13.5189999999979	0.556842930381983\\
13.5529999999979	0.556763318475689\\
13.5859999999979	0.556675837615379\\
13.6189999999979	0.556590188239807\\
13.6529999999979	0.556511382052651\\
13.6859999999979	0.556424755700199\\
13.7189999999978	0.556339957708982\\
13.7529999999978	0.556261949605054\\
13.7859999999978	0.556176170296449\\
13.8189999999978	0.556092215899755\\
13.8529999999978	0.556014998277014\\
13.8859999999977	0.555930058551045\\
13.9189999999977	0.55584694000809\\
13.9529999999977	0.555770505283318\\
13.9859999999977	0.55568639769224\\
14.0189999999977	0.555604107282278\\
14.0529999999977	0.555528447909487\\
14.0859999999976	0.555445165045417\\
14.1189999999976	0.555363695068333\\
14.1529999999976	0.555288803516689\\
14.1859999999976	0.555206337967427\\
14.2189999999976	0.55512568074863\\
14.2529999999975	0.555051549549412\\
14.2859999999975	0.554969893949677\\
14.3189999999975	0.554890041845807\\
14.3529999999975	0.554816663557594\\
14.3859999999975	0.554735810523505\\
14.4189999999974	0.554656755933883\\
14.4529999999974	0.554584123145312\\
14.4859999999974	0.554504065360631\\
14.5189999999974	0.554425800698379\\
14.5529999999974	0.554353906051813\\
14.5859999999974	0.554274636200194\\
14.6189999999973	0.554197153929227\\
14.6529999999973	0.554125990087435\\
14.6859999999973	0.554047500900743\\
14.7189999999973	0.55397079351447\\
14.7529999999973	0.553900353191188\\
14.7859999999972	0.55382263740496\\
14.8189999999972	0.553746697431927\\
14.8529999999972	0.553676973387628\\
14.8859999999972	0.55360002379316\\
14.9189999999972	0.553524843811916\\
14.9529999999972	0.553455828852631\\
14.9859999999971	0.553379638251016\\
15.0189999999971	0.553305210865698\\
15.0529999999971	0.553236897828639\\
15.0859999999971	0.553161459076178\\
15.1189999999971	0.553087776938393\\
15.152999999997	0.553020158718318\\
15.185999999997	0.552945464699162\\
15.218999999997	0.552872520490316\\
15.252999999997	0.552805590027918\\
15.285999999997	0.552731633657276\\
15.3189999999969	0.552659420116555\\
15.3529999999969	0.552593170397162\\
15.3859999999969	0.552519944624714\\
15.4189999999969	0.552448454536689\\
15.4529999999969	0.552382878588215\\
15.4859999999969	0.552310376414323\\
15.5189999999968	0.552239602589517\\
15.5529999999968	0.552174693508885\\
15.5859999999968	0.552102907947233\\
15.6189999999968	0.552032843275254\\
15.6529999999968	0.551968594181467\\
15.6859999999967	0.551897518315557\\
15.7189999999967	0.55182815569157\\
15.7529999999967	0.551764559778687\\
15.7859999999967	0.551694186713933\\
15.8189999999967	0.551625519115989\\
15.8529999999967	0.551562569601334\\
15.8859999999966	0.551492892497424\\
15.9189999999966	0.551424912923748\\
15.9529999999966	0.551362603103452\\
15.9859999999966	0.551293615146932\\
16.0189999999966	0.551226316665307\\
16.0529999999966	0.551164639867128\\
16.0859999999967	0.551096334302262\\
16.1189999999967	0.551029710024434\\
16.1529999999968	0.550968659642559\\
16.1859999999968	0.550901029756525\\
16.2189999999968	0.550835072832577\\
16.2529999999969	0.550774642300732\\
16.2859999999969	0.550707681399971\\
16.318999999997	0.550642385040869\\
16.352999999997	0.550582567864289\\
16.385999999997	0.550516269335097\\
16.4189999999971	0.550451626801065\\
16.4529999999971	0.550392416519371\\
16.4859999999972	0.550326773779533\\
16.5189999999972	0.550262778373758\\
16.5529999999972	0.550204168582747\\
16.5859999999973	0.550139175090796\\
16.6189999999973	0.550075820178847\\
16.6529999999974	0.550017804553914\\
16.6859999999974	0.549953453823194\\
16.7189999999975	0.549890732817964\\
16.7529999999975	0.549833305041034\\
16.7859999999975	0.54976959061723\\
16.8189999999976	0.549707496988241\\
16.8529999999976	0.549650650837032\\
16.8859999999977	0.549587566330458\\
16.9189999999977	0.549526093589439\\
16.9529999999977	0.549469822882327\\
16.9859999999978	0.549407361934468\\
17.0189999999978	0.549346503667275\\
17.0529999999979	0.549290802263958\\
17.0859999999979	0.549228958590213\\
17.1189999999979	0.549168708401033\\
17.152999999998	0.549113570242068\\
17.185999999998	0.54905233758564\\
17.2189999999981	0.548992689151406\\
17.2529999999981	0.548938108210021\\
17.2859999999981	0.548877480366114\\
17.3189999999982	0.548818427432096\\
17.3529999999982	0.54876439774652\\
17.3859999999983	0.548704368554237\\
17.4189999999983	0.548645904898246\\
17.4529999999983	0.548592420557172\\
17.4859999999984	0.548532983919343\\
17.5189999999984	0.54847510337827\\
17.5529999999985	0.548422158523459\\
17.5859999999985	0.54836330837277\\
17.6189999999986	0.548306004835213\\
17.6529999999986	0.548253593689073\\
17.6859999999986	0.548195324032136\\
17.7189999999987	0.548138591441616\\
17.7529999999987	0.548086708220809\\
17.7859999999988	0.548029013102829\\
17.8189999999988	0.547972845456857\\
17.8529999999988	0.54792148449118\\
17.8859999999989	0.547864357999429\\
17.9189999999989	0.54780874935348\\
17.952999999999	0.547757905010628\\
17.985999999999	0.547701341287122\\
18.018999999999	0.547646285752678\\
18.0529999999991	0.547595952442661\\
18.0859999999991	0.54753994567919\\
18.1189999999992	0.547485437412821\\
18.1529999999992	0.547435609616656\\
18.1859999999992	0.547380154060891\\
18.2189999999993	0.547326187272296\\
18.2529999999993	0.547276859507762\\
18.2859999999994	0.547221949450753\\
18.3189999999994	0.547168518412674\\
18.3529999999994	0.547119685260863\\
18.3859999999995	0.547065315045098\\
18.4189999999995	0.547012414075229\\
18.4529999999996	0.546964070172794\\
18.4859999999996	0.546910234191035\\
18.5189999999997	0.546857857676112\\
18.5529999999997	0.546809997703883\\
18.5859999999997	0.546756690414548\\
18.6189999999998	0.546704832761135\\
18.6529999999998	0.546657451470409\\
18.6859999999999	0.546604667354202\\
18.7189999999999	0.54655332305853\\
18.7529999999999	0.54650641523379\\
18.786	0.546454148840252\\
18.819	0.546403312435478\\
18.8530000000001	0.546356872933195\\
18.8860000000001	0.546305118848156\\
18.9190000000001	0.546254784915053\\
18.9530000000002	0.546208808637403\\
18.9860000000002	0.546157561508551\\
19.0190000000003	0.546107724695611\\
19.0530000000003	0.54606220659595\\
19.0860000000003	0.546011461119996\\
19.1190000000004	0.545962116105347\\
19.1530000000004	0.545917051187033\\
19.1860000000005	0.545866802106287\\
19.2190000000005	0.545817943645299\\
19.2530000000005	0.545773326950635\\
19.2860000000006	0.545723569063209\\
19.3190000000006	0.545675191960224\\
19.3530000000007	0.545631018605366\\
19.3860000000007	0.545581746755147\\
19.4190000000008	0.545533845842173\\
19.4530000000008	0.545490110989831\\
19.4860000000008	0.545441320064699\\
19.5190000000009	0.545393890255969\\
19.5530000000009	0.54535058912014\\
19.586000000001	0.545302274055918\\
19.619000000001	0.545255310304979\\
19.653000000001	0.545212438137871\\
19.6860000000011	0.545164593932721\\
19.7190000000011	0.545118091236033\\
19.7530000000012	0.545075643351226\\
19.7860000000012	0.545028265041603\\
19.8190000000012	0.54498221845294\\
19.8530000000013	0.544940190219153\\
19.8860000000013	0.54489327289557\\
19.9190000000014	0.544847677517641\\
19.9530000000014	0.544806064334423\\
19.9860000000014	0.544759603125989\\
20.0190000000015	0.544714454120334\\
20.0530000000015	0.544673251462671\\
20.0860000000016	0.544627241562048\\
20.1190000000016	0.544582534134886\\
20.1530000000016	0.544541737501428\\
20.1860000000017	0.544496174139915\\
20.2190000000017	0.544451903545059\\
20.2530000000018	0.544411508489666\\
20.2860000000018	0.544366386939842\\
20.3190000000019	0.544322548483859\\
20.3530000000019	0.544282550629953\\
20.3860000000019	0.544237866220676\\
20.419000000002	0.544194455251408\\
20.453000000002	0.544154850249466\\
20.4860000000021	0.544110598347759\\
20.5190000000021	0.54406761027356\\
20.5530000000021	0.5440283938211\\
20.5860000000022	0.543984569864659\\
20.6190000000022	0.543942000135637\\
20.6530000000023	0.543903167975408\\
20.6860000000023	0.543859767428145\\
20.7190000000023	0.54381761154778\\
20.7530000000024	0.543779159483383\\
20.7860000000024	0.5437361778439\\
20.8190000000025	0.543694431355582\\
20.8530000000025	0.543656355234636\\
20.8860000000025	0.543613788079443\\
20.9190000000026	0.543572446576961\\
20.9530000000026	0.543534742271727\\
20.9860000000027	0.543492585210413\\
21.0190000000027	0.54345164433144\\
21.0530000000027	0.543414307792564\\
21.0860000000028	0.543372556462618\\
21.1190000000028	0.543332011903554\\
21.1530000000029	0.543295039114417\\
21.1860000000029	0.543253689207278\\
21.219000000003	0.543213536712048\\
21.253000000003	0.543176923684168\\
21.286000000003	0.543135970958165\\
21.3190000000031	0.543096206289078\\
21.3530000000031	0.543059949095813\\
21.3860000000032	0.543019389328627\\
21.4190000000032	0.542980008330864\\
21.4530000000032	0.54294410308002\\
21.4860000000033	0.542903932115141\\
21.5190000000033	0.542864930644207\\
21.5530000000034	0.542829373503281\\
21.5860000000034	0.542789587202303\\
21.6190000000034	0.542750961178066\\
21.6530000000035	0.54271574834902\\
21.6860000000035	0.542676342625183\\
21.7190000000036	0.542638088023832\\
21.7530000000036	0.542603215744144\\
21.7860000000036	0.542564186571821\\
21.8190000000037	0.542526299388991\\
21.8530000000037	0.542491763952717\\
21.8860000000038	0.542453107314216\\
21.9190000000038	0.542415583610618\\
21.9530000000038	0.542381381338797\\
21.9860000000039	0.542343093306183\\
22.0190000000039	0.542305929159718\\
22.053000000004	0.542272056413068\\
22.086000000004	0.542234133070749\\
22.1190000000041	0.54219732462647\\
22.1530000000041	0.542163777843703\\
22.1860000000041	0.542126215312884\\
22.2190000000042	0.542089758753939\\
22.2530000000042	0.542056534356239\\
22.2860000000043	0.542019328814022\\
22.3190000000043	0.541983220360807\\
22.3530000000043	0.541950314858115\\
22.3860000000044	0.541913462531525\\
22.4190000000044	0.541877698447605\\
22.4530000000045	0.541845108372923\\
22.4860000000045	0.541808605502197\\
22.5190000000045	0.54177318209562\\
22.5530000000046	0.541740904014987\\
22.5860000000046	0.541704746902541\\
22.6190000000047	0.541669660516809\\
22.6530000000047	0.541637691049357\\
22.6860000000047	0.541601876025958\\
22.7190000000048	0.541567123049637\\
22.7530000000048	0.541535458839108\\
22.7860000000049	0.54149998230105\\
22.8190000000049	0.541465559162854\\
22.8530000000049	0.54143419689097\\
22.886000000005	0.541399055235782\\
22.919000000005	0.541364958404441\\
22.9530000000051	0.541333894829914\\
22.9860000000051	0.541299084508236\\
23.0190000000052	0.541265310491421\\
23.0530000000052	0.54123454236806\\
23.0860000000052	0.54120005988426\\
23.1190000000053	0.541166605230118\\
23.1530000000053	0.541136129353566\\
23.1860000000054	0.541101971232376\\
23.2190000000054	0.54106883253793\\
23.2530000000054	0.541038645743112\\
23.2860000000055	0.54100480856721\\
23.3190000000055	0.540971982431036\\
23.3530000000056	0.540942081620914\\
23.3860000000056	0.540908561984706\\
23.4190000000056	0.540876045099336\\
23.4530000000057	0.540846427157093\\
23.4860000000057	0.540813221723833\\
23.5190000000058	0.540781010774723\\
23.5530000000058	0.540751672667987\\
23.5860000000058	0.540718778107137\\
23.6190000000059	0.540686869835838\\
23.6530000000059	0.540657808544457\\
23.686000000006	0.540625221585296\\
23.719000000006	0.540593612762275\\
23.753000000006	0.540564825311065\\
23.7860000000061	0.540532542705106\\
23.8190000000061	0.540501230152898\\
23.8530000000062	0.540472713579783\\
23.8860000000062	0.540440732123189\\
23.9190000000063	0.54040971268593\\
23.9530000000063	0.540381464099013\\
23.9860000000063	0.540349780622882\\
24.0190000000064	0.540319051181545\\
24.0530000000064	0.540291067698612\\
24.0860000000065	0.540259679062171\\
24.1190000000065	0.540229236542644\\
24.1530000000065	0.540201515317261\\
24.1860000000066	0.540170418417436\\
24.2190000000066	0.54014025977455\\
24.2530000000067	0.540112797998452\\
24.2860000000067	0.540081989780041\\
24.3190000000067	0.540052111995363\\
24.3530000000068	0.540024906888788\\
24.3860000000068	0.539994384315107\\
24.4190000000069	0.539964784424799\\
24.4530000000069	0.539937833240468\\
24.4860000000069	0.539907593309292\\
24.519000000007	0.539878268368506\\
24.553000000007	0.539851568403879\\
24.5860000000071	0.539821608156458\\
24.6190000000071	0.539792555260063\\
24.6530000000071	0.539766103828912\\
24.6860000000072	0.539736420327323\\
24.7190000000072	0.539707636602587\\
24.7530000000073	0.539681431046787\\
24.7860000000073	0.539652021403516\\
24.8190000000074	0.539623504000115\\
24.8530000000074	0.539597541713838\\
24.8860000000074	0.539568403053796\\
24.9190000000075	0.53954014917847\\
24.9530000000075	0.53951442757012\\
24.9860000000076	0.539485557068364\\
25.0190000000076	0.539457563927788\\
25.0530000000076	0.539432080450124\\
25.0860000000077	0.539403475305273\\
25.1190000000077	0.539375740166673\\
25.1530000000078	0.539350492276952\\
25.1860000000078	0.539322149716047\\
25.2190000000078	0.539294669856609\\
25.2530000000079	0.539269655070325\\
25.2860000000079	0.539241572355334\\
25.319000000008	0.539214345110499\\
25.353000000008	0.53918956095549\\
25.386000000008	0.539161735381367\\
25.4190000000081	0.539134758092827\\
25.4530000000081	0.539110202123886\\
25.4860000000082	0.539082631025251\\
25.5190000000082	0.539055901061879\\
25.5530000000082	0.539031570867982\\
25.5860000000083	0.539004251602618\\
25.6190000000083	0.538977766383161\\
25.6530000000084	0.538953659590367\\
25.6860000000084	0.538926589514038\\
25.7190000000085	0.5389003464888\\
25.7530000000085	0.538876460742883\\
25.7860000000085	0.538849637299257\\
25.8190000000086	0.538823633924199\\
25.8530000000086	0.538799966883863\\
25.8860000000087	0.538773387504938\\
25.9190000000087	0.538747621286766\\
25.9530000000087	0.538724170674805\\
25.9860000000088	0.538697832837533\\
26.0190000000088	0.538672301299913\\
26.0530000000089	0.538649064833244\\
26.0860000000089	0.538622966032573\\
26.1190000000089	0.53859766674574\\
26.153000000009	0.538574642179998\\
26.186000000009	0.538548779952831\\
26.2190000000091	0.538523710484337\\
26.2530000000091	0.538500895593064\\
26.2860000000091	0.538475267486555\\
26.3190000000092	0.538450425457058\\
26.3530000000092	0.538427818068572\\
26.3860000000093	0.538402421671487\\
26.4190000000093	0.538377804723511\\
26.4530000000093	0.538355402645055\\
26.4860000000094	0.538330235585026\\
26.5190000000094	0.538305841385149\\
26.5530000000095	0.538283642496816\\
26.5860000000095	0.538258702399527\\
26.6190000000095	0.538234528645545\\
26.6530000000096	0.538212530804804\\
26.6860000000096	0.53818781535893\\
26.7190000000097	0.538163859761691\\
26.7530000000097	0.538142060899006\\
26.7860000000098	0.538117567777056\\
26.8190000000098	0.538093828093044\\
26.8530000000098	0.538072226122219\\
26.8860000000099	0.538047953056612\\
26.9190000000099	0.538024427058146\\
26.95300000001	0.538003019955916\\
26.98600000001	0.537978964684015\\
27.01900000001	0.537955650171958\\
27.0530000000101	0.537934435919066\\
27.0860000000101	0.537910596212786\\
27.1190000000102	0.53788749101088\\
27.1530000000102	0.537866467608788\\
27.1860000000102	0.537842841268256\\
27.2190000000103	0.53781994322863\\
27.2530000000103	0.537799108702769\\
27.2860000000104	0.537775693558507\\
27.3190000000104	0.537753000552125\\
27.3530000000104	0.537732352941614\\
27.3860000000105	0.537709146831866\\
27.4190000000105	0.537686656757511\\
27.4530000000106	0.53766619415693\\
27.4860000000106	0.537643194962501\\
27.5190000000106	0.537620905742732\\
27.5530000000107	0.537600626237729\\
27.5860000000107	0.537577831844179\\
27.6190000000108	0.537555741438256\\
27.6530000000108	0.537535643150247\\
27.6860000000109	0.537513051491499\\
27.7190000000109	0.537491157857493\\
27.7530000000109	0.537471238922792\\
27.786000000011	0.537448847938077\\
27.819000000011	0.537427149072749\\
27.8530000000111	0.537407407670139\\
27.8860000000111	0.537385215316468\\
27.9190000000111	0.537363709252524\\
27.9530000000112	0.537344143540115\\
27.9860000000112	0.537322147814422\\
28.0190000000113	0.537300832579366\\
28.0530000000113	0.537281440779642\\
28.0860000000113	0.537259639701363\\
28.1190000000114	0.537238513364881\\
28.1530000000114	0.537219293700721\\
28.1860000000115	0.537197685302383\\
28.2190000000115	0.537176745942311\\
28.2530000000115	0.537157696666123\\
28.2860000000116	0.537136279007433\\
28.3190000000116	0.537115524733556\\
28.3530000000117	0.537096644105999\\
28.3860000000117	0.537075415268777\\
28.4190000000117	0.537054844209305\\
28.4530000000118	0.537036130514629\\
28.4860000000118	0.53701508859856\\
28.5190000000119	0.536994698910538\\
28.5530000000119	0.536976150466748\\
28.586000000012	0.536955293601503\\
28.619000000012	0.53693508346005\\
28.653000000012	0.536916698572953\\
28.6860000000121	0.536896024891604\\
28.7190000000121	0.536875992487902\\
28.7530000000122	0.536857769530599\\
28.7860000000122	0.5368372772162\\
28.8190000000122	0.536817420753862\\
28.8530000000123	0.536799358075332\\
28.8860000000123	0.536779045306507\\
28.9190000000124	0.536759363032131\\
28.9530000000124	0.536741459021504\\
28.9860000000124	0.536721324004164\\
29.0190000000125	0.536701814168757\\
29.0530000000125	0.536684067227002\\
29.0860000000126	0.536664108190358\\
29.1190000000126	0.536644769073753\\
29.1530000000126	0.536627177636602\\
29.1860000000127	0.53660739282832\\
29.2190000000127	0.536588222718759\\
29.2530000000128	0.536570785205971\\
29.2860000000128	0.536551172902898\\
29.3190000000128	0.536532170106246\\
29.3530000000129	0.536514884992024\\
29.3860000000129	0.536495443469084\\
29.419000000013	0.536476606330342\\
29.453000000013	0.536459472085963\\
29.4860000000131	0.536440199665423\\
29.5190000000131	0.536421526523527\\
29.5530000000131	0.536404541638211\\
29.5860000000132	0.536385436639446\\
29.6190000000132	0.536366925885348\\
29.6530000000133	0.53635008888236\\
29.6860000000133	0.53633114964949\\
29.7190000000133	0.536312799663691\\
29.7530000000134	0.53629610905553\\
29.7860000000134	0.536277333946616\\
29.8190000000135	0.536259143131652\\
29.8530000000135	0.536242597470665\\
29.8860000000135	0.536223984879138\\
29.9190000000136	0.536205951671532\\
29.9530000000136	0.536189549512937\\
29.9860000000137	0.536171097835835\\
30.0190000000137	0.536153220678394\\
30.0530000000137	0.536136960607399\\
30.0860000000138	0.536118668261169\\
30.1190000000138	0.536100945614476\\
30.1530000000139	0.536084826221625\\
30.1860000000139	0.536066691636434\\
30.2190000000139	0.536049121982229\\
30.253000000014	0.536033141881372\\
30.286000000014	0.536015163526665\\
30.3190000000141	0.535997745342815\\
30.3530000000141	0.535981903163279\\
30.3860000000142	0.535964079502021\\
30.4190000000142	0.535946811328127\\
30.4530000000142	0.535931105700939\\
30.4860000000143	0.535913435225312\\
30.5190000000143	0.535896315577103\\
30.5530000000144	0.535880745184633\\
30.5860000000144	0.535863226380523\\
30.6190000000144	0.535846253806965\\
30.6530000000145	0.535830817298896\\
30.6860000000145	0.535813448720204\\
30.7190000000146	0.535796621790011\\
30.7530000000146	0.535781317855605\\
30.7860000000146	0.535764098025296\\
30.8190000000147	0.535747415307492\\
30.8530000000147	0.535732242660216\\
30.8860000000148	0.535715170129273\\
30.9190000000148	0.535698630232599\\
30.9530000000148	0.53568358758701\\
30.9860000000149	0.535666660941172\\
31.0190000000149	0.535650262466578\\
31.053000000015	0.535635348553044\\
31.086000000015	0.53561856636451\\
31.119000000015	0.535602307948971\\
31.1530000000151	0.535587521513295\\
31.1860000000151	0.535570882393608\\
31.2190000000152	0.53555476266883\\
31.2530000000152	0.535540102475927\\
31.2860000000153	0.535523605044916\\
31.3190000000153	0.535507622669303\\
31.3530000000153	0.535493087493259\\
31.3860000000154	0.53547673038606\\
31.4190000000154	0.535460884038113\\
31.4530000000155	0.535446472653202\\
31.4860000000155	0.535430254521602\\
31.5190000000155	0.535414542885293\\
31.5530000000156	0.535400254123454\\
31.5860000000156	0.535384173615293\\
31.6190000000157	0.535368595399914\\
31.6530000000157	0.535354428055518\\
31.6860000000157	0.535338483861986\\
31.7190000000158	0.535323037778407\\
31.7530000000158	0.535308990684744\\
31.7860000000159	0.535293181501112\\
31.8190000000159	0.535277866279208\\
31.8530000000159	0.535263938283437\\
31.886000000016	0.535248262808775\\
31.919000000016	0.535233077201619\\
31.9530000000161	0.535219267150617\\
31.9860000000161	0.535203724125285\\
32.0190000000161	0.535188666884255\\
32.053000000016	0.535174973644414\\
32.0860000000159	0.535159561798355\\
32.1190000000158	0.535144631698263\\
32.1530000000158	0.535131054150211\\
32.1860000000157	0.535115772227205\\
32.2190000000156	0.535100968055328\\
32.2530000000155	0.535087505111561\\
32.2860000000155	0.53507235186928\\
32.3190000000154	0.53505767244145\\
32.3530000000153	0.53504432298399\\
32.3860000000152	0.535029297220248\\
32.4190000000151	0.535014741320769\\
32.4530000000151	0.535001504289452\\
32.486000000015	0.534986604773575\\
32.5190000000149	0.534972171242855\\
32.5530000000148	0.534959045550262\\
32.5860000000148	0.534944271118566\\
32.6190000000147	0.534929958797496\\
32.6530000000146	0.534916943380604\\
32.6860000000145	0.53490229282611\\
32.7190000000144	0.534888100570893\\
32.7530000000144	0.534875194387343\\
32.7860000000143	0.534860666563774\\
32.8190000000142	0.534846593228429\\
32.8530000000141	0.534833795256873\\
32.8860000000141	0.534819388973989\\
32.919000000014	0.534805433441776\\
32.9530000000139	0.534792742656179\\
32.9860000000138	0.534778456791545\\
33.0190000000137	0.534764617950244\\
33.0530000000137	0.534752033325449\\
33.0860000000136	0.53473786674072\\
33.1190000000135	0.534724143498412\\
33.1530000000134	0.534711664049995\\
33.1860000000134	0.534697615632255\\
33.2190000000133	0.534684006888515\\
33.2530000000132	0.534671631629939\\
33.2860000000131	0.534657700264675\\
33.319000000013	0.534644204953608\\
33.353000000013	0.53463193288476\\
33.3860000000129	0.534618117483673\\
33.4190000000128	0.534604734552116\\
33.4530000000127	0.534592564704779\\
33.4860000000127	0.534578864184877\\
33.5190000000126	0.534565592568122\\
33.5530000000125	0.534553524005381\\
33.5860000000124	0.534539937294214\\
33.6190000000123	0.534526775958585\\
33.6530000000123	0.534514807715972\\
33.6860000000122	0.534501333750752\\
33.7190000000121	0.534488281672455\\
33.753000000012	0.534476412815776\\
33.786000000012	0.534463050556003\\
33.8190000000119	0.534450106708166\\
33.8530000000118	0.534438336322035\\
33.8860000000117	0.534425084721737\\
33.9190000000117	0.534412248105195\\
33.9530000000116	0.534400575253074\\
33.9860000000115	0.534387433298059\\
34.0190000000114	0.534374702915633\\
34.0530000000113	0.534363126702383\\
34.0860000000113	0.534350093369464\\
34.1190000000112	0.534337468242961\\
34.1530000000111	0.534325987773187\\
34.186000000011	0.534313062057961\\
34.219000000011	0.534300541209747\\
34.2530000000109	0.534289155584145\\
34.2860000000108	0.53427633650597\\
34.3190000000107	0.534263918965467\\
34.3530000000106	0.534252627319152\\
34.3860000000106	0.534239913881508\\
34.4190000000105	0.534227598699955\\
34.4530000000104	0.534216400172723\\
34.4860000000103	0.534203791407542\\
34.5190000000103	0.534191577650895\\
34.5530000000102	0.534180471368442\\
34.5860000000101	0.534167966310756\\
34.61900000001	0.534155853035863\\
34.6530000000099	0.53414483815172\\
34.6860000000099	0.534132435871349\\
34.7190000000098	0.534120422148452\\
34.7530000000097	0.534109497825662\\
34.7860000000096	0.534097197355832\\
34.8190000000096	0.534085282291546\\
34.8530000000095	0.53407444769536\\
34.8860000000094	0.534062248111287\\
34.9190000000093	0.534050430793023\\
34.9530000000092	0.534039685113467\\
34.9860000000092	0.534027585495232\\
35.0190000000091	0.534015865038619\\
35.053000000009	0.534005207446326\\
35.0860000000089	0.533993206889297\\
35.1190000000089	0.533981582394474\\
35.1530000000088	0.533971012081326\\
35.1860000000087	0.533959109683147\\
35.2190000000086	0.533947580280574\\
35.2530000000085	0.533937096462802\\
35.2860000000085	0.533925291323115\\
35.3190000000084	0.53391385615479\\
35.3530000000083	0.533903458063181\\
35.3860000000082	0.533891749289447\\
35.4190000000082	0.53388040749812\\
35.4530000000081	0.533870094315839\\
35.486000000008	0.53385848106363\\
35.5190000000079	0.53384723179941\\
35.5530000000078	0.533837002751265\\
35.5860000000078	0.533825484141428\\
35.6190000000077	0.533814326556909\\
35.6530000000076	0.533804180931157\\
35.6860000000075	0.533792756097752\\
35.7190000000075	0.533781689382608\\
35.7530000000074	0.533771626375726\\
35.7860000000073	0.533760294488584\\
35.8190000000072	0.533749317804202\\
35.8530000000071	0.533739336688545\\
35.8860000000071	0.533728096902979\\
35.919000000007	0.533717209449822\\
35.9530000000069	0.533707309488469\\
35.9860000000068	0.533696160980449\\
36.0190000000068	0.533685361941042\\
36.0530000000067	0.533675542393206\\
36.0860000000066	0.533664484342329\\
36.1190000000065	0.533653772942523\\
36.1530000000064	0.533644033090877\\
36.1860000000064	0.533633064664123\\
36.2190000000063	0.533622440107841\\
36.2530000000062	0.533612779237335\\
36.2860000000061	0.533601899659641\\
36.3190000000061	0.533591361165124\\
36.353000000006	0.533581778556935\\
36.3860000000059	0.533570987022456\\
36.4190000000058	0.533560533816119\\
36.4530000000057	0.533551028784521\\
36.4860000000057	0.533540324505749\\
36.5190000000056	0.533529955836507\\
36.5530000000055	0.533520527672069\\
36.5860000000054	0.5335099098828\\
36.6190000000054	0.533499624979872\\
36.6530000000053	0.533490273001487\\
36.6860000000052	0.533479740921823\\
36.7190000000051	0.533469539052533\\
36.753000000005	0.533460262579794\\
36.786000000005	0.533449815452161\\
36.8190000000049	0.533439695871697\\
36.8530000000048	0.533430494232164\\
36.8860000000047	0.533420131294392\\
36.9190000000047	0.533410093272088\\
36.9530000000046	0.533400965800795\\
36.9860000000045	0.533390686313855\\
37.0190000000044	0.533380729129608\\
37.0530000000043	0.533371675158704\\
37.0860000000043	0.533361478378032\\
37.1190000000042	0.533351601312017\\
37.1530000000041	0.533342620202866\\
37.186000000004	0.533332505407439\\
37.219000000004	0.533322707744004\\
37.2530000000039	0.533313798851243\\
37.2860000000038	0.533303765301896\\
37.3190000000037	0.533294046349171\\
37.3530000000036	0.533285209029607\\
37.3860000000036	0.533275256012583\\
37.4190000000035	0.533265615074438\\
37.4530000000034	0.533256848701236\\
37.4860000000033	0.533246975508177\\
37.5190000000033	0.53323741190076\\
37.5530000000032	0.533228715841584\\
37.5860000000031	0.533218921766462\\
37.619000000003	0.53320943479879\\
37.6530000000029	0.53320080844201\\
37.6860000000029	0.533191092794583\\
37.7190000000028	0.533181681801585\\
37.7530000000027	0.533173124525705\\
37.7860000000026	0.53316348662696\\
37.8190000000026	0.533154150936194\\
37.8530000000025	0.533145662137975\\
37.8860000000024	0.533136101300902\\
37.9190000000023	0.533126840251271\\
37.9530000000022	0.533118419327374\\
37.9860000000022	0.533108934873921\\
38.0190000000021	0.533099747821539\\
38.053000000002	0.533091394184476\\
38.0860000000019	0.533081985440941\\
38.1190000000019	0.533072871732863\\
38.1530000000018	0.533064584785063\\
38.1860000000017	0.533055251107562\\
38.2190000000016	0.53304621010108\\
38.2530000000015	0.533037989263764\\
38.2860000000015	0.533028729986356\\
38.3190000000014	0.533019761046062\\
38.3530000000013	0.533011605753882\\
38.3860000000012	0.533002420223208\\
38.4190000000012	0.532993522736781\\
38.4530000000011	0.532985432402741\\
38.486000000001	0.532976320001609\\
38.5190000000009	0.532967493329398\\
38.5530000000009	0.532959467398334\\
38.5860000000008	0.532950427471736\\
38.6190000000007	0.532941671009222\\
38.6530000000006	0.532933708914888\\
38.6860000000005	0.532924740845516\\
38.7190000000005	0.532916053973165\\
38.7530000000004	0.532908155162163\\
38.7860000000003	0.532899258315308\\
38.8190000000002	0.532890640445403\\
38.8530000000002	0.532882804376693\\
38.8860000000001	0.532873978149824\\
38.919	0.532865428681603\\
38.9529999999999	0.532857654801696\\
38.9859999999998	0.532848898590947\\
39.0189999999998	0.532840416926334\\
39.0529999999997	0.532832704701644\\
39.0859999999996	0.532824017881419\\
39.1189999999995	0.532815603442951\\
39.1529999999995	0.532807952354869\\
39.1859999999994	0.532799334329934\\
39.2189999999993	0.532790986536068\\
39.2529999999992	0.532783396039555\\
39.2859999999991	0.532774846237465\\
39.3189999999991	0.5327665645134\\
39.352999999999	0.532759034092455\\
39.3859999999989	0.532750551919911\\
39.4189999999988	0.532742335703371\\
39.4529999999988	0.532734864840583\\
39.4859999999987	0.532726449701409\\
39.5189999999986	0.532718298422459\\
39.5529999999985	0.532710886619705\\
39.5859999999984	0.532702537960239\\
39.6189999999984	0.532694451059331\\
39.6529999999983	0.532687097794118\\
39.6859999999982	0.532678815037713\\
39.7189999999981	0.532670791971936\\
39.7529999999981	0.532663496762441\\
39.785999999998	0.532655279336689\\
39.8189999999979	0.532647319558631\\
39.8529999999978	0.532640081895879\\
39.8859999999977	0.532631929248479\\
39.9189999999977	0.532624032223887\\
39.9529999999976	0.532616851598777\\
39.9859999999975	0.532608763191805\\
40.0189999999974	0.53260092836933\\
40.0529999999974	0.532593804326588\\
40.0859999999973	0.532585779585581\\
40.1189999999972	0.532578006459291\\
40.1529999999971	0.532570938495134\\
40.185999999997	0.532562976906291\\
40.218999999997	0.532555264930404\\
40.2529999999969	0.532548252572764\\
40.2859999999968	0.532540353588566\\
40.3189999999967	0.532532702248599\\
40.3529999999967	0.532525745028485\\
40.3859999999966	0.532517908108936\\
40.4189999999965	0.532510316906071\\
40.4529999999964	0.532503414346567\\
40.4859999999963	0.532495638983408\\
40.5189999999963	0.532488107380596\\
40.5529999999962	0.532481259040591\\
40.5859999999961	0.53247354469425\\
40.618999999996	0.532466072198869\\
40.652999999996	0.532459277609319\\
40.6859999999959	0.532451623775223\\
40.7189999999958	0.532444209885783\\
40.7529999999957	0.532437468581256\\
40.7859999999956	0.532429874737678\\
40.8189999999956	0.532422518969901\\
40.8529999999955	0.53241583049632\\
40.8859999999954	0.532408296156741\\
40.9189999999953	0.532400998012492\\
40.9529999999953	0.532394361941998\\
40.9859999999952	0.532386886593499\\
41.0189999999951	0.532379645588021\\
41.052999999995	0.532373061462226\\
41.0859999999949	0.532365644618098\\
41.1189999999949	0.532358460263263\\
41.1529999999948	0.532351927658374\\
41.1859999999947	0.53234456881177\\
41.2189999999946	0.532337440643282\\
41.2529999999946	0.532330959124682\\
41.2859999999945	0.532323657787703\\
41.3189999999944	0.532316585334458\\
41.3529999999943	0.532310154466725\\
41.3859999999942	0.532302910167268\\
41.4189999999942	0.532295892951413\\
41.4529999999941	0.532289512305846\\
41.485999999994	0.532282324563179\\
41.5189999999939	0.53227536212933\\
41.5529999999939	0.532269031281047\\
41.5859999999938	0.532261899631262\\
41.6189999999937	0.532254991509869\\
41.6529999999936	0.532248710075472\\
41.6859999999935	0.532241634025659\\
41.7189999999935	0.532234779782159\\
41.7529999999934	0.532228547313984\\
41.7859999999933	0.53222152642324\\
41.8189999999932	0.532214725594302\\
41.8529999999932	0.532208541694885\\
41.8859999999931	0.532201575491575\\
41.918999999993	0.532194827634552\\
41.9529999999929	0.532188691895168\\
41.9859999999928	0.532181779920178\\
42.0189999999928	0.53217508459668\\
42.0529999999927	0.532168996625006\\
42.0859999999926	0.532162138442241\\
42.1189999999925	0.53215549520724\\
42.1529999999925	0.532149454601962\\
42.1859999999924	0.532142649749909\\
42.2189999999923	0.532136058177497\\
42.2529999999922	0.532130064536699\\
42.2859999999922	0.532123312580887\\
42.3189999999921	0.532116772239298\\
42.352999999992	0.532110825172794\\
42.3859999999919	0.532104125672263\\
42.4189999999918	0.532097636140069\\
42.4529999999918	0.532091735277244\\
42.4859999999917	0.532085087794909\\
42.5189999999916	0.532078648637037\\
42.5529999999915	0.532072793602073\\
42.5859999999915	0.532066197700222\\
42.6189999999914	0.532059808515381\\
42.6529999999913	0.532053998901693\\
42.6859999999912	0.532047454162203\\
42.7189999999911	0.532041114532683\\
42.7529999999911	0.532035349975973\\
42.785999999991	0.532028855975601\\
42.8189999999909	0.53202256548901\\
42.8529999999908	0.532016845622542\\
42.8859999999908	0.532010401952023\\
42.9189999999907	0.532004160201058\\
42.9529999999906	0.531998484643579\\
42.9859999999905	0.531992090867183\\
43.0189999999904	0.531985897464187\\
43.0529999999904	0.531980265861733\\
43.0859999999903	0.531973921592918\\
43.1189999999902	0.531967776125132\\
43.1529999999901	0.531962188104704\\
43.1859999999901	0.531955892921102\\
43.21899999999	0.531949794997268\\
43.2529999999899	0.531944250203119\\
43.2859999999898	0.53193800370227\\
43.3189999999897	0.531931952933207\\
43.3529999999897	0.531926451018468\\
43.3859999999896	0.531920252813258\\
43.4189999999895	0.531914248812836\\
43.4529999999894	0.531908789414382\\
43.4859999999894	0.531902639088853\\
43.5189999999893	0.531896681467291\\
43.5529999999892	0.531891264255385\\
43.5859999999891	0.531885161415709\\
43.618999999989	0.531879249816584\\
43.652999999989	0.531873874411167\\
43.6859999999889	0.531867818695945\\
43.7189999999888	0.531861952708567\\
43.7529999999887	0.531856618790653\\
43.7859999999887	0.531850609797904\\
43.8189999999886	0.531844789064709\\
43.8529999999885	0.531839496313072\\
43.8859999999884	0.531833533648292\\
43.9189999999883	0.53182775780778\\
43.9529999999883	0.531822505856301\\
43.9859999999882	0.531816589159834\\
44.0189999999881	0.531810857828155\\
44.052999999988	0.531805646359064\\
44.085999999988	0.531799775242488\\
44.1189999999879	0.531794088064787\\
44.1529999999878	0.531788916741969\\
44.1859999999877	0.531783090845812\\
44.2189999999876	0.531777447464706\\
44.2529999999876	0.531772315967816\\
44.2859999999875	0.531766534907434\\
44.3189999999874	0.531760934968114\\
44.3529999999873	0.531755842966822\\
44.3859999999873	0.531750106400955\\
44.4189999999872	0.531744549542839\\
44.4529999999871	0.531739496703016\\
44.485999999987	0.531733804257274\\
44.5189999999869	0.531728290141036\\
44.5529999999869	0.531723276148578\\
44.5859999999868	0.53171762747392\\
44.6189999999867	0.531712155748293\\
44.6529999999866	0.531707180304969\\
44.6859999999866	0.531701575033437\\
44.7189999999865	0.531696145341979\\
44.7529999999864	0.531691208141008\\
44.7859999999863	0.531685645912185\\
44.8189999999862	0.531680257935878\\
44.8529999999862	0.53167535864657\\
44.8859999999861	0.531669839135552\\
44.918999999986	0.531664492517281\\
44.9529999999859	0.531659630845133\\
44.9859999999859	0.531654153688524\\
};
\addlegendentry{Converter 1};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
-0.02	0\\
0.03	0\\
0.0800000000000001	0\\
0.13	0\\
0.18	0\\
0.23	0\\
0.28	0\\
0.33	0\\
0.38	0\\
0.43	0\\
0.48	0\\
0.53	0\\
0.580000000000001	0\\
0.630000000000001	0\\
0.680000000000001	0\\
0.730000000000001	0\\
0.780000000000001	0\\
0.830000000000001	0\\
0.880000000000001	0\\
0.930000000000001	0\\
0.980000000000001	0\\
1.019	-0.0127613541459668\\
1.053	-0.0790677688139574\\
1.08599999999999	-0.178441695795655\\
1.11899999999999	-0.261033766420051\\
1.15299999999998	-0.304556137402714\\
1.18599999999998	-0.333078376486224\\
1.21899999999998	-0.340631569474215\\
1.25299999999997	-0.344959104209538\\
1.28599999999997	-0.354240678647375\\
1.31899999999997	-0.36807653757427\\
1.35299999999996	-0.381020919669234\\
1.38599999999996	-0.389122934398603\\
1.41899999999995	-0.387357404578847\\
1.45299999999995	-0.376349425872296\\
1.48599999999995	-0.358099013691037\\
1.51899999999994	-0.337222844465553\\
1.55299999999994	-0.319180450141355\\
1.58599999999994	-0.304581688753085\\
1.61899999999993	-0.295142491602736\\
1.65299999999993	-0.29023710535202\\
1.68599999999993	-0.287674250037252\\
1.71899999999992	-0.2862974336724\\
1.75299999999992	-0.285222935522522\\
1.78599999999991	-0.284148715841934\\
1.81899999999991	-0.283445853983621\\
1.85299999999991	-0.283613724787655\\
1.8859999999999	-0.284994896813074\\
1.9189999999999	-0.287719113432459\\
1.9529999999999	-0.291287912596941\\
1.98599999999989	-0.295529895132162\\
2.01899999999989	-0.299784939399665\\
2.05299999999988	-0.303328466569654\\
2.08599999999988	-0.30620154775117\\
2.11899999999988	-0.308094910460522\\
2.15299999999987	-0.308991180310569\\
2.18599999999987	-0.309158006932929\\
2.21899999999987	-0.308729108534502\\
2.25299999999986	-0.307977188294052\\
2.28599999999986	-0.307027581664103\\
2.31899999999986	-0.306041822562467\\
2.35299999999985	-0.305172485526852\\
2.38599999999985	-0.304381937597595\\
2.41899999999984	-0.303721580990617\\
2.45299999999984	-0.303211685020648\\
2.48599999999984	-0.302774926882312\\
2.51899999999983	-0.302406469824032\\
2.55299999999983	-0.302099657615997\\
2.58599999999983	-0.30180718882722\\
2.61899999999982	-0.301534625524617\\
2.65299999999982	-0.301297882140474\\
2.68599999999982	-0.301079584688061\\
2.71899999999981	-0.30089831819092\\
2.75299999999981	-0.300768845542834\\
2.7859999999998	-0.300679996719626\\
2.8189999999998	-0.30063841841536\\
2.8529999999998	-0.300639284710124\\
2.88599999999979	-0.300674755117849\\
2.91899999999979	-0.300739572845019\\
2.95299999999979	-0.300821200470503\\
2.98599999999978	-0.300920826871477\\
3.01899999999978	-0.301030692098634\\
3.05299999999977	-0.301138565648326\\
3.08599999999977	-0.301249752672144\\
3.11899999999977	-0.301354152442251\\
3.15299999999976	-0.30144007473249\\
3.18599999999976	-0.301510627841942\\
3.21899999999976	-0.301555708024718\\
3.25299999999975	-0.301570345042641\\
3.28599999999975	-0.301555015363103\\
3.31899999999975	-0.301507376167704\\
3.35299999999974	-0.301434815269084\\
3.38599999999974	-0.301335541003159\\
3.41899999999973	-0.301217161692296\\
3.45299999999973	-0.301094709408794\\
3.48599999999973	-0.300963078690121\\
3.51899999999972	-0.300833673658767\\
3.55299999999972	-0.300719379325411\\
3.58599999999972	-0.30061225965229\\
3.61899999999971	-0.300520486023044\\
3.65299999999971	-0.300449550174788\\
3.68599999999971	-0.30039132942353\\
3.7189999999997	-0.300348473283999\\
3.7529999999997	-0.300320380634245\\
3.78599999999969	-0.300301054719392\\
3.81899999999969	-0.300289371955655\\
3.85299999999969	-0.300282630714891\\
3.88599999999968	-0.30027726344515\\
3.91899999999968	-0.300271189873232\\
3.95299999999968	-0.300262839762367\\
3.98599999999967	-0.300249932867726\\
4.01899999999968	-0.300231503917367\\
4.05299999999969	-0.300208481191761\\
4.0859999999997	-0.300178557260536\\
4.11899999999971	-0.300142662894134\\
4.15299999999972	-0.300103913220286\\
4.18599999999973	-0.300059180815344\\
4.21899999999974	-0.300010889304724\\
4.25299999999976	-0.299963094043045\\
4.28599999999977	-0.29991169234216\\
4.31899999999978	-0.299859625236224\\
4.35299999999979	-0.299810691930107\\
4.3859999999998	-0.299760138719819\\
4.41899999999981	-0.299710636865286\\
4.45299999999982	-0.299665223245861\\
4.48599999999983	-0.299618984375952\\
4.51899999999984	-0.299574077045121\\
4.55299999999986	-0.299532912904263\\
4.58599999999987	-0.299490765437236\\
4.61899999999988	-0.299449423874225\\
4.65299999999989	-0.299411034324096\\
4.6859999999999	-0.299371139903142\\
4.71899999999991	-0.299331397946972\\
4.75299999999992	-0.299293957369423\\
4.78599999999993	-0.299254532891133\\
4.81899999999994	-0.299214809779345\\
4.85299999999996	-0.29917705206702\\
4.88599999999997	-0.299137007406262\\
4.91899999999998	-0.299096458882082\\
4.95299999999999	-0.29905780024342\\
4.986	-0.299016714642893\\
5.01900000000001	-0.298975099061372\\
5.05300000000002	-0.298935452458382\\
5.08600000000003	-0.298893352785912\\
5.11900000000004	-0.298850802039651\\
5.15300000000006	-0.298810369456864\\
5.18600000000007	-0.298767529177357\\
5.21900000000008	-0.298724368068078\\
5.25300000000009	-0.29868348917371\\
5.2860000000001	-0.298640286563639\\
5.31900000000011	-0.298596904728993\\
5.35300000000012	-0.29855594492799\\
5.38600000000013	-0.29851275092492\\
5.41900000000014	-0.298469493717556\\
5.45300000000016	-0.298428743749939\\
5.48600000000017	-0.298385819793367\\
5.51900000000018	-0.29834289321617\\
5.55300000000019	-0.298302490525072\\
5.5860000000002	-0.298259921810776\\
5.61900000000021	-0.298217348051223\\
5.65300000000022	-0.298177259443534\\
5.68600000000023	-0.298134963257687\\
5.71900000000024	-0.298092612678679\\
5.75300000000026	-0.298052635330496\\
5.78600000000027	-0.298010428717288\\
5.81900000000028	-0.29796815886766\\
5.85300000000029	-0.297928284498946\\
5.8860000000003	-0.297886077328994\\
5.91900000000031	-0.29784373498136\\
5.95300000000032	-0.297803758379985\\
5.98600000000033	-0.297761416182297\\
6.01900000000034	-0.297718964271848\\
6.05300000000036	-0.297678921928485\\
6.08600000000037	-0.297636523812591\\
6.11900000000038	-0.297594055049224\\
6.15300000000039	-0.297554029665626\\
6.1860000000004	-0.297511654463376\\
6.21900000000041	-0.297469242924319\\
6.25300000000042	-0.297429305563533\\
6.28600000000043	-0.29738703241207\\
6.31900000000044	-0.29734475916773\\
6.35300000000046	-0.297304982047885\\
6.38600000000047	-0.297262876576406\\
6.41900000000048	-0.297220790109535\\
6.45300000000049	-0.297181201028656\\
6.4860000000005	-0.297139276026486\\
6.51900000000051	-0.297097374859741\\
6.55300000000052	-0.297057963905403\\
6.58600000000053	-0.297016204755892\\
6.61900000000055	-0.296974472906221\\
6.65300000000056	-0.296935225821389\\
6.68600000000057	-0.296893619406745\\
6.71900000000058	-0.296852046066817\\
6.75300000000059	-0.296812954992894\\
6.7860000000006	-0.296771495828558\\
6.81900000000061	-0.296730078639035\\
6.85300000000062	-0.296691144494105\\
6.88600000000063	-0.296649804272041\\
6.91900000000065	-0.296608230940036\\
6.95300000000066	-0.296568771653458\\
6.98600000000067	-0.296527383872878\\
7.01900000000068	-0.29648663022645\\
7.05300000000069	-0.296448483250581\\
7.0860000000007	-0.296407092782532\\
7.11900000000071	-0.29636597203753\\
7.15300000000072	-0.296327796686264\\
7.18600000000073	-0.296287462636647\\
7.21900000000075	-0.296247212665034\\
7.25300000000076	-0.296209290077484\\
7.28600000000077	-0.296168849204534\\
7.31900000000078	-0.296128399620964\\
7.35300000000079	-0.296090404698144\\
7.3860000000008	-0.296050048979097\\
7.41900000000081	-0.296009845695055\\
7.45300000000082	-0.295972145473408\\
7.48600000000083	-0.295932064325976\\
7.51900000000085	-0.295892081494274\\
7.55300000000086	-0.295854546337167\\
7.58600000000087	-0.295814608462175\\
7.61900000000088	-0.295774799692839\\
7.65300000000089	-0.295737481090539\\
7.6860000000009	-0.295697804798491\\
7.71900000000091	-0.295658299194251\\
7.75300000000092	-0.295621280800797\\
7.78600000000093	-0.295581895293082\\
7.81900000000095	-0.295542663432522\\
7.85300000000096	-0.295505888090926\\
7.88600000000097	-0.295466732032267\\
7.91900000000098	-0.295427734325815\\
7.95300000000099	-0.29539119388585\\
7.986000000001	-0.295352284605276\\
8.01900000000099	-0.295313553866905\\
8.05300000000098	-0.295277279886844\\
8.08600000000096	-0.295238642169415\\
8.11900000000094	-0.295200188753124\\
8.15300000000092	-0.295164178829176\\
8.1860000000009	-0.295125802923985\\
8.21900000000088	-0.29508761480834\\
8.25300000000087	-0.295051860359967\\
8.28600000000085	-0.295013742895313\\
8.31900000000083	-0.294975822985923\\
8.35300000000081	-0.29494033126341\\
8.38600000000079	-0.29490248298638\\
8.41900000000077	-0.294864842687721\\
8.45300000000075	-0.294829623390919\\
8.48600000000074	-0.294792053162907\\
8.51900000000072	-0.294754698902023\\
8.5530000000007	-0.294719755987391\\
8.58600000000068	-0.29468246682741\\
8.61900000000066	-0.294645400396566\\
8.65300000000064	-0.294610734962333\\
8.68600000000063	-0.294573728291381\\
8.71900000000061	-0.294536951224816\\
8.75300000000059	-0.294502564949834\\
8.78600000000057	-0.294465843283731\\
8.81900000000055	-0.294429358297295\\
8.85300000000053	-0.2943952537625\\
8.88600000000051	-0.294358820173602\\
8.9190000000005	-0.294322630062488\\
8.95300000000048	-0.294288809562359\\
8.98600000000046	-0.294252666579382\\
9.01900000000044	-0.294216773560381\\
9.05300000000042	-0.294183238874923\\
9.0860000000004	-0.294147388726497\\
9.11900000000039	-0.294111794817741\\
9.15300000000037	-0.294078547741942\\
9.18600000000035	-0.294042992644701\\
9.21900000000033	-0.294007699893867\\
9.25300000000031	-0.293974742118198\\
9.28600000000029	-0.293939484067774\\
9.31900000000027	-0.293904494181886\\
9.35300000000026	-0.293871827010671\\
9.38600000000024	-0.293836867604156\\
9.41900000000022	-0.293802181868477\\
9.4530000000002	-0.293769806278839\\
9.48600000000018	-0.293735146817224\\
9.51900000000016	-0.293700766369888\\
9.55300000000014	-0.29366868325487\\
9.58600000000013	-0.293634324967096\\
9.61900000000011	-0.293600250866639\\
9.65300000000009	-0.293568461020718\\
9.68600000000007	-0.293534405034516\\
9.71900000000005	-0.293500638161832\\
9.75300000000003	-0.29346914221255\\
9.78600000000002	-0.293435389438152\\
9.819	-0.293401930480211\\
9.85299999999998	-0.293370728831896\\
9.88599999999996	-0.293337279972631\\
9.91899999999994	-0.29330412940043\\
9.95299999999992	-0.293273222300579\\
9.9859999999999	-0.293240077880866\\
10.0189999999999	-0.293207236022464\\
10.0529999999999	-0.29317662356995\\
10.0859999999998	-0.293143783957937\\
10.1189999999998	-0.293111250992286\\
10.1529999999998	-0.293080933182371\\
10.1859999999998	-0.293048398628595\\
10.2189999999998	-0.293016174598822\\
10.2529999999998	-0.292986151262514\\
10.2859999999997	-0.292953921866143\\
10.3189999999997	-0.292922006686549\\
10.3529999999997	-0.29289227755622\\
10.3859999999997	-0.292860353292818\\
10.4189999999997	-0.292828746732552\\
10.4529999999996	-0.292799311412848\\
10.4859999999996	-0.292767692124417\\
10.5189999999996	-0.292736393829388\\
10.5529999999996	-0.292707251810517\\
10.5859999999996	-0.292675937193517\\
10.6189999999996	-0.292644946692094\\
10.6529999999995	-0.292616097319323\\
10.6859999999995	-0.292585086967896\\
10.7189999999995	-0.292554403662673\\
10.7529999999995	-0.292525846203869\\
10.7859999999995	-0.292495139582003\\
10.8189999999994	-0.292464762765076\\
10.8529999999994	-0.292436496386337\\
10.8859999999994	-0.292406092860203\\
10.9189999999994	-0.292376021715594\\
10.9529999999994	-0.292348045493916\\
10.9859999999994	-0.292317944326915\\
11.0189999999993	-0.292288177955237\\
11.0529999999993	-0.292260490871701\\
11.0859999999993	-0.292230691241207\\
11.1189999999993	-0.292201228643635\\
11.1529999999993	-0.292173829586688\\
11.1859999999992	-0.292144330558279\\
11.2189999999992	-0.292115170635228\\
11.2529999999992	-0.292088058431814\\
11.2859999999992	-0.29205885898784\\
11.3189999999992	-0.292030000571444\\
11.3529999999991	-0.292003173945959\\
11.3859999999991	-0.291974272974831\\
11.4189999999991	-0.291945714801605\\
11.4529999999991	-0.291919172424787\\
11.4859999999991	-0.29189056875619\\
11.5189999999991	-0.291862309483486\\
11.552999999999	-0.291836049956694\\
11.585999999999	-0.291807742318753\\
11.618999999999	-0.291779780551687\\
11.652999999999	-0.291753802391531\\
11.685999999999	-0.291725789461803\\
11.7189999999989	-0.29169812370917\\
11.7529999999989	-0.291672425385023\\
11.7859999999989	-0.291644705757869\\
11.8189999999989	-0.291617334489459\\
11.8529999999989	-0.291591914429663\\
11.8859999999989	-0.291564486647112\\
11.9189999999988	-0.291537408245228\\
11.9529999999988	-0.291512264781821\\
11.9859999999988	-0.29148512730372\\
12.0189999999988	-0.291458340116985\\
12.0529999999988	-0.291433471570907\\
12.0859999999987	-0.291406622817376\\
12.1189999999987	-0.291380125118459\\
12.1529999999987	-0.291355529750921\\
12.1859999999987	-0.29132896807161\\
12.2189999999987	-0.291302758106062\\
12.2529999999986	-0.291278434119905\\
12.2859999999986	-0.291252157833737\\
12.3189999999986	-0.291226233768574\\
12.3529999999986	-0.291202179334212\\
12.3859999999986	-0.291176186691931\\
12.4189999999986	-0.29115054667716\\
12.4529999999985	-0.29112675991195\\
12.4859999999985	-0.29110104912903\\
12.5189999999985	-0.291075691254094\\
12.5529999999985	-0.291052170263023\\
12.5859999999985	-0.291026739504244\\
12.6189999999984	-0.291001661821365\\
12.6529999999984	-0.290978404667216\\
12.6859999999984	-0.290953252068895\\
12.7189999999984	-0.29092845258977\\
12.7529999999984	-0.290905457291215\\
12.7859999999984	-0.290880580932403\\
12.8189999999983	-0.290856057638519\\
12.8529999999983	-0.290833322213655\\
12.8859999999983	-0.290808720148305\\
12.9189999999983	-0.290784471007339\\
12.9529999999983	-0.290761993390321\\
12.9859999999982	-0.290737663643401\\
13.0189999999982	-0.290713686554916\\
13.0529999999982	-0.290691464721635\\
13.0859999999982	-0.290667405281195\\
13.1189999999982	-0.290643698160764\\
13.1529999999982	-0.290621730019717\\
13.1859999999981	-0.290597938849624\\
13.2189999999981	-0.290574499542012\\
13.2529999999981	-0.290552782991847\\
13.2859999999981	-0.290529258027819\\
13.3189999999981	-0.290506084379002\\
13.352999999998	-0.290484617312397\\
13.385999999998	-0.290461356461944\\
13.418999999998	-0.290438446313926\\
13.452999999998	-0.290417226591811\\
13.485999999998	-0.290394227748288\\
13.5189999999979	-0.290371578882878\\
13.5529999999979	-0.290350604347879\\
13.5859999999979	-0.290327865371016\\
13.6189999999979	-0.290305475583425\\
13.6529999999979	-0.290284744071663\\
13.6859999999979	-0.290262262824991\\
13.7189999999978	-0.290240129877993\\
13.7529999999978	-0.29021963922713\\
13.7859999999978	-0.290197413532813\\
13.8189999999978	-0.290175535192552\\
13.8529999999978	-0.290155283201318\\
13.8859999999977	-0.290133310875453\\
13.9189999999977	-0.290111684874409\\
13.9529999999977	-0.290091669361134\\
13.9859999999977	-0.29006994821391\\
14.0189999999977	-0.29004857229343\\
14.0529999999977	-0.290028791038915\\
14.0859999999976	-0.290007318859669\\
14.1189999999976	-0.289986190729336\\
14.1529999999976	-0.289966641523768\\
14.1859999999976	-0.289945416096846\\
14.2189999999976	-0.289924533484568\\
14.2529999999975	-0.289905214121261\\
14.2859999999975	-0.289884233217486\\
14.3189999999975	-0.289863593826789\\
14.3529999999975	-0.289844502086559\\
14.3859999999975	-0.289823763466926\\
14.4189999999974	-0.289803365007345\\
14.4529999999974	-0.289784498660186\\
14.4859999999974	-0.289764000078862\\
14.5189999999974	-0.289743840240286\\
14.5529999999974	-0.289725197079445\\
14.5859999999974	-0.289704936297993\\
14.6189999999973	-0.289685012773198\\
14.6529999999973	-0.289666590575131\\
14.6859999999973	-0.289646565334263\\
14.7189999999973	-0.289626875824214\\
14.7529999999973	-0.289608672355391\\
14.7859999999972	-0.289588880406886\\
14.8189999999972	-0.28956942260974\\
14.8529999999972	-0.289551435658141\\
14.8859999999972	-0.289531874739917\\
14.9189999999972	-0.289512646348572\\
14.9529999999972	-0.289494873686269\\
14.9859999999971	-0.289475541553728\\
15.0189999999971	-0.289456540261932\\
15.0529999999971	-0.289438979696786\\
15.0859999999971	-0.289419874082245\\
15.1189999999971	-0.289401097581073\\
15.152999999997	-0.289383746885952\\
15.185999999997	-0.289364865537421\\
15.218999999997	-0.289346311537746\\
15.252999999997	-0.289329168514204\\
15.285999999997	-0.289310509179538\\
15.3189999999969	-0.289292175393934\\
15.3529999999969	-0.289275237847267\\
15.3859999999969	-0.289256798274166\\
15.4189999999969	-0.289238682406317\\
15.4529999999969	-0.289221948138324\\
15.4859999999969	-0.289203726092044\\
15.5189999999968	-0.289185825856649\\
15.5529999999968	-0.289169292694045\\
15.5859999999968	-0.289151285925661\\
15.6189999999968	-0.289133599055593\\
15.6529999999968	-0.289117264810908\\
15.6859999999967	-0.289099471096684\\
15.7189999999967	-0.289081995310452\\
15.7529999999967	-0.289065857823328\\
15.7859999999967	-0.289048274926812\\
15.8189999999967	-0.28903100797697\\
15.8529999999967	-0.289015065092413\\
15.8859999999966	-0.288997690786571\\
15.9189999999966	-0.28898063042427\\
15.9529999999966	-0.28896487999511\\
15.9859999999966	-0.288947712068146\\
16.0189999999966	-0.288930856049407\\
16.0529999999966	-0.288915295932299\\
16.0859999999967	-0.288898332182502\\
16.1189999999967	-0.288881678269668\\
16.1529999999968	-0.28886630635663\\
16.1859999999968	-0.288849544590386\\
16.2189999999968	-0.288833090570026\\
16.2529999999969	-0.288817904720442\\
16.2859999999969	-0.288801342745666\\
16.318999999997	-0.288785086399541\\
16.352999999997	-0.288770084555495\\
16.385999999997	-0.288753720182336\\
16.4189999999971	-0.288737659326051\\
16.4529999999971	-0.288722839357089\\
16.4859999999972	-0.288706670436862\\
16.5189999999972	-0.288690802864124\\
16.5529999999972	-0.288676162716846\\
16.5859999999973	-0.28866018708793\\
16.6189999999973	-0.288644510645074\\
16.6529999999974	-0.288630048240811\\
16.6859999999974	-0.288614263774008\\
16.7189999999975	-0.288598776294707\\
16.7529999999975	-0.288584489581766\\
16.7859999999975	-0.288568894132066\\
16.8189999999976	-0.288553593460032\\
16.8529999999976	-0.28853948041848\\
16.8859999999977	-0.28852407186839\\
16.9189999999977	-0.288508955884431\\
16.9529999999977	-0.288495014487702\\
16.9859999999978	-0.288479790724793\\
17.0189999999978	-0.288464857299714\\
17.0529999999979	-0.28845108553479\\
17.0859999999979	-0.288436044479455\\
17.1189999999979	-0.288421291501111\\
17.152999999998	-0.288407687389621\\
17.185999999998	-0.288392826956012\\
17.2189999999981	-0.288378252350494\\
17.2529999999981	-0.288364813893455\\
17.2859999999981	-0.288350132015657\\
17.3189999999982	-0.288335733700637\\
17.3529999999982	-0.288322458947873\\
17.3859999999983	-0.288307953581239\\
17.4189999999983	-0.288293729493197\\
17.4529999999983	-0.288280616510384\\
17.4859999999984	-0.288266285603871\\
17.5189999999984	-0.288252233708606\\
17.5529999999985	-0.28823928054864\\
17.5859999999985	-0.288225122081451\\
17.6189999999986	-0.288211240342055\\
17.6529999999986	-0.288198445109095\\
17.6859999999986	-0.288184457078716\\
17.7189999999987	-0.288170743479277\\
17.7529999999987	-0.288158104260832\\
17.7859999999988	-0.288144284662135\\
17.8189999999988	-0.288130737221229\\
17.8529999999988	-0.288118252139413\\
17.8859999999989	-0.288104599012112\\
17.9189999999989	-0.288091215739966\\
17.952999999999	-0.288078882920816\\
17.985999999999	-0.288065394301753\\
18.018999999999	-0.288052173232403\\
18.0529999999991	-0.288039990833705\\
18.0859999999991	-0.288026664762864\\
18.1189999999992	-0.288013603961712\\
18.1529999999992	-0.288001570154879\\
18.1859999999992	-0.287988404719819\\
18.2189999999993	-0.287975502236303\\
18.2529999999993	-0.287963615205663\\
18.2859999999994	-0.287950608480831\\
18.3189999999994	-0.287937862425579\\
18.3529999999994	-0.287926120349752\\
18.3859999999995	-0.28791327044782\\
18.4189999999995	-0.287900678909846\\
18.4529999999996	-0.287889080028553\\
18.4859999999996	-0.287876385056346\\
18.5189999999997	-0.28786394616701\\
18.5529999999997	-0.287852488709789\\
18.5859999999997	-0.287839946817125\\
18.6189999999998	-0.287827658697417\\
18.6529999999998	-0.287816340921242\\
18.6859999999999	-0.287803950247835\\
18.7189999999999	-0.287791811070959\\
18.7529999999999	-0.287780631235585\\
18.786	-0.287768389961229\\
18.819	-0.287756397885757\\
18.8530000000001	-0.287745354282376\\
18.8860000000001	-0.287733260580197\\
18.9190000000001	-0.287721413814347\\
18.9530000000002	-0.287710504741679\\
18.9860000000002	-0.287698556815542\\
19.0190000000003	-0.287686853561642\\
19.0530000000003	-0.287676077339823\\
19.0860000000003	-0.287664273420598\\
19.1190000000004	-0.287652711895895\\
19.1530000000004	-0.287642066864953\\
19.1860000000005	-0.287630405179955\\
19.2190000000005	-0.287618983634219\\
19.2530000000005	-0.287608468143418\\
19.2860000000006	-0.287596946943401\\
19.3190000000006	-0.287585663640925\\
19.3530000000007	-0.287575276060459\\
19.3860000000007	-0.28756389362975\\
19.4190000000008	-0.28755274683936\\
19.4530000000008	-0.287542485565684\\
19.4860000000008	-0.287531240175408\\
19.5190000000009	-0.287520228202109\\
19.5530000000009	-0.287510091634792\\
19.586000000001	-0.287498981593378\\
19.619000000001	-0.287488102751242\\
19.653000000001	-0.287478089311507\\
19.6860000000011	-0.287467112941203\\
19.7190000000011	-0.287456365551514\\
19.7530000000012	-0.287446473681675\\
19.7860000000012	-0.287435629327182\\
19.8190000000012	-0.287425011749296\\
19.8530000000013	-0.287415239890719\\
19.8860000000013	-0.287404525908779\\
19.9190000000014	-0.287394036507677\\
19.9530000000014	-0.287384383140932\\
19.9860000000014	-0.287373797898045\\
20.0190000000015	-0.287363435049693\\
20.0530000000015	-0.287353898672549\\
20.0860000000016	-0.287343440562712\\
20.1190000000016	-0.287333202668364\\
20.1530000000016	-0.287323781786114\\
20.1860000000017	-0.287313449211874\\
20.2190000000017	-0.287303334699867\\
20.2530000000018	-0.287294027827661\\
20.2860000000018	-0.287283819210609\\
20.3190000000019	-0.287273826508119\\
20.3530000000019	-0.287264632195403\\
20.3860000000019	-0.287254545973126\\
20.419000000002	-0.287244673536496\\
20.453000000002	-0.287235590324666\\
20.4860000000021	-0.287225624969054\\
20.5190000000021	-0.287215871268897\\
20.5530000000021	-0.2872068977483\\
20.5860000000022	-0.287197051713791\\
20.6190000000022	-0.287187415239207\\
20.6530000000023	-0.287178549985725\\
20.6860000000023	-0.287168821776807\\
20.7190000000023	-0.287159301018896\\
20.7530000000024	-0.287150542646203\\
20.7860000000024	-0.28714093076482\\
20.8190000000025	-0.287131524259891\\
20.8530000000025	-0.28712287138315\\
20.8860000000025	-0.287113374366256\\
20.9190000000026	-0.287104080644199\\
20.9530000000026	-0.287095531901399\\
20.9860000000027	-0.287086148274328\\
21.0190000000027	-0.287076965895425\\
21.0530000000027	-0.287068519938865\\
21.0860000000028	-0.287059248261558\\
21.1190000000028	-0.287050175792619\\
21.1530000000029	-0.287041831298811\\
21.1860000000029	-0.287032670140423\\
21.219000000003	-0.287023706178103\\
21.253000000003	-0.287015461840537\\
21.286000000003	-0.287006409798372\\
21.3190000000031	-0.28699755292939\\
21.3530000000031	-0.286989407418758\\
21.3860000000032	-0.286980463102874\\
21.4190000000032	-0.286971711956279\\
21.4530000000032	-0.286963664016339\\
21.4860000000033	-0.286954826047748\\
21.5190000000033	-0.286946179265381\\
21.5530000000034	-0.286938227609981\\
21.5860000000034	-0.286929494621656\\
21.6190000000034	-0.28692095084915\\
21.6530000000035	-0.286913094244918\\
21.6860000000035	-0.286904464888494\\
21.7190000000036	-0.286896022806399\\
21.7530000000036	-0.286888260005716\\
21.7860000000036	-0.286879732943192\\
21.8190000000037	-0.286871391239863\\
21.8530000000037	-0.286863721013043\\
21.8860000000038	-0.286855294952463\\
21.9190000000038	-0.286847052310176\\
21.9530000000038	-0.286839473458398\\
21.9860000000039	-0.286831147091902\\
22.0190000000039	-0.286823002241697\\
22.053000000004	-0.286815513558392\\
22.086000000004	-0.286807285592708\\
22.1190000000041	-0.286799237260577\\
22.1530000000041	-0.286791837591953\\
22.1860000000041	-0.286783706777781\\
22.2190000000042	-0.286775753714376\\
22.2530000000042	-0.286768441884331\\
22.2860000000043	-0.286760406945445\\
22.3190000000043	-0.286752547917918\\
22.3530000000043	-0.286745322779236\\
22.3860000000044	-0.286737382484073\\
22.4190000000044	-0.286729616264677\\
22.4530000000045	-0.286722476685323\\
22.4860000000045	-0.286714629824739\\
22.5190000000045	-0.286706955203807\\
22.5530000000046	-0.286699900064337\\
22.5860000000046	-0.286692145419768\\
22.6190000000047	-0.286684561216129\\
22.6530000000047	-0.2866775894063\\
22.6860000000047	-0.28666992579122\\
22.7190000000048	-0.286662430814265\\
22.7530000000048	-0.286655541248274\\
22.7860000000049	-0.286647967482973\\
22.8190000000049	-0.286640560574364\\
22.8530000000049	-0.286633752168499\\
22.886000000005	-0.286626267082881\\
22.919000000005	-0.286618947114127\\
22.9530000000051	-0.286612218799227\\
22.9860000000051	-0.286604821252759\\
23.0190000000052	-0.286597587067084\\
23.0530000000052	-0.286590937816828\\
23.0860000000052	-0.286583626664936\\
23.1190000000053	-0.286576477153884\\
23.1530000000053	-0.286569905901288\\
23.1860000000054	-0.286562680038133\\
23.2190000000054	-0.286555614096928\\
23.2530000000054	-0.286549119832617\\
23.2860000000055	-0.286541978141926\\
23.3190000000055	-0.286534994678649\\
23.3530000000056	-0.286528576392519\\
23.3860000000056	-0.286521517783859\\
23.4190000000056	-0.2865146157176\\
23.4530000000057	-0.286508272408682\\
23.4860000000057	-0.286501295796553\\
23.5190000000058	-0.286494474075864\\
23.5530000000058	-0.286488204765136\\
23.5860000000058	-0.286481309094727\\
23.6190000000059	-0.286474566663749\\
23.6530000000059	-0.286468370368631\\
23.686000000006	-0.286461554579513\\
23.719000000006	-0.28645489039811\\
23.753000000006	-0.286448766179216\\
23.7860000000061	-0.286442029230409\\
23.8190000000061	-0.286435442291793\\
23.8530000000062	-0.286429389188824\\
23.8860000000062	-0.28642273006506\\
23.9190000000063	-0.286416219330677\\
23.9530000000063	-0.286410236412286\\
23.9860000000063	-0.286403654100867\\
24.0190000000064	-0.286397218610491\\
24.0530000000064	-0.286391304940544\\
24.0860000000065	-0.286384798445128\\
24.1190000000065	-0.286378437193329\\
24.1530000000065	-0.286372591886991\\
24.1860000000066	-0.286366160209329\\
24.2190000000066	-0.286359872233055\\
24.2530000000067	-0.286354094377214\\
24.2860000000067	-0.286347736549529\\
24.3190000000067	-0.286341520888019\\
24.3530000000068	-0.286335809601277\\
24.3860000000068	-0.286329524665402\\
24.4190000000069	-0.2863233803786\\
24.4530000000069	-0.286317734784521\\
24.4860000000069	-0.286311521802779\\
24.519000000007	-0.286305447949653\\
24.553000000007	-0.286299867189067\\
24.5860000000071	-0.286293725207899\\
24.6190000000071	-0.286287720882518\\
24.6530000000071	-0.286282204104197\\
24.6860000000072	-0.286276132210918\\
24.7190000000072	-0.286270196483912\\
24.7530000000073	-0.286264742852271\\
24.7860000000073	-0.286258740125932\\
24.8190000000074	-0.286252872128912\\
24.8530000000074	-0.286247480798652\\
24.8860000000074	-0.286241546349157\\
24.9190000000075	-0.286235745174947\\
24.9530000000075	-0.286230415349397\\
24.9860000000076	-0.286224548280137\\
25.0190000000076	-0.286218813069801\\
25.0530000000076	-0.286213543934991\\
25.0860000000077	-0.286207743381562\\
25.1190000000077	-0.286202073264909\\
25.1530000000078	-0.286196864024826\\
25.1860000000078	-0.286191129114919\\
25.2190000000078	-0.286185523247841\\
25.2530000000079	-0.286180373128206\\
25.2860000000079	-0.286174703001531\\
25.319000000008	-0.286169160549201\\
25.353000000008	-0.286164068761455\\
25.386000000008	-0.286158462588549\\
25.4190000000081	-0.286152982716902\\
25.4530000000081	-0.286147948499949\\
25.4860000000082	-0.286142405449558\\
25.5190000000082	-0.286136987347216\\
25.5530000000082	-0.286132009949565\\
25.5860000000083	-0.286126529208015\\
25.6190000000083	-0.286121172070167\\
25.6530000000084	-0.286116250748494\\
25.6860000000084	-0.286110831490928\\
25.7190000000085	-0.286105534525048\\
25.7530000000085	-0.286100668552547\\
25.7860000000085	-0.286095309998721\\
25.8190000000086	-0.286090072420271\\
25.8530000000086	-0.286085261065299\\
25.8860000000087	-0.286079962408421\\
25.9190000000087	-0.28607478344717\\
25.9530000000087	-0.286070025995324\\
25.9860000000088	-0.286064786484042\\
26.0190000000088	-0.286059665369056\\
26.0530000000089	-0.286054961129149\\
26.0860000000089	-0.286049779973811\\
26.1190000000089	-0.286044715965504\\
26.153000000009	-0.286040064245124\\
26.186000000009	-0.286034940703907\\
26.2190000000091	-0.286029933056575\\
26.2530000000091	-0.286025333146537\\
26.2860000000091	-0.286020266474642\\
26.3190000000092	-0.286015314457399\\
26.3530000000092	-0.286010765690936\\
26.3860000000093	-0.28600575515939\\
26.4190000000093	-0.286000858043823\\
26.4530000000093	-0.285996359772222\\
26.4860000000094	-0.285991404636587\\
26.5190000000094	-0.285986561721538\\
26.5530000000095	-0.285982113288487\\
26.5860000000095	-0.285977212843792\\
26.6190000000095	-0.285972423419032\\
26.6530000000096	-0.28596802417209\\
26.6860000000096	-0.285963177688861\\
26.7190000000097	-0.285958441076787\\
26.7530000000097	-0.285954090367753\\
26.7860000000098	-0.285949297190223\\
26.8190000000098	-0.285944612679994\\
26.8530000000098	-0.285940309884256\\
26.8860000000099	-0.285935569300911\\
26.9190000000099	-0.285930936242288\\
26.95300000001	-0.285926680747038\\
26.98600000001	-0.285921992094596\\
27.01900000001	-0.285917409815608\\
27.0530000000101	-0.285913200997145\\
27.0860000000101	-0.285908563599468\\
27.1190000000102	-0.285904031447751\\
27.1530000000102	-0.285899868707599\\
27.1860000000102	-0.285895281900874\\
27.2190000000103	-0.285890799222303\\
27.2530000000103	-0.285886681975178\\
27.2860000000104	-0.285882145111598\\
27.3190000000104	-0.285877711274538\\
27.3530000000104	-0.285873638914969\\
27.3860000000105	-0.285869151355161\\
27.4190000000105	-0.28586476574059\\
27.4530000000106	-0.285860737689841\\
27.4860000000106	-0.285856298803712\\
27.5190000000106	-0.285851960775688\\
27.5530000000107	-0.285847976477537\\
27.5860000000107	-0.285843585637723\\
27.6190000000108	-0.285839294599671\\
27.6530000000108	-0.285835353471702\\
27.6860000000109	-0.28583101007394\\
27.7190000000109	-0.285826765412651\\
27.7530000000109	-0.28582286691142\\
27.786000000011	-0.285818570337687\\
27.819000000011	-0.285814371461\\
27.8530000000111	-0.285810515038838\\
27.8860000000111	-0.285806264692913\\
27.9190000000111	-0.285802111017986\\
27.9530000000112	-0.285798296128813\\
27.9860000000112	-0.28579409141662\\
28.0190000000113	-0.285789982360432\\
28.0530000000113	-0.285786208473878\\
28.0860000000113	-0.285782048827326\\
28.1190000000114	-0.285777983818237\\
28.1530000000114	-0.285774250407861\\
28.1860000000115	-0.28577013524428\\
28.2190000000115	-0.285766113720688\\
28.2530000000115	-0.285762420288034\\
28.2860000000116	-0.285758349041138\\
28.3190000000116	-0.285754370449517\\
28.3530000000117	-0.285750716458679\\
28.3860000000117	-0.285746688562161\\
28.4190000000117	-0.285742752359363\\
28.4530000000118	-0.285739137305145\\
28.4860000000118	-0.285735152230882\\
28.5190000000119	-0.285731257869041\\
28.5530000000119	-0.285727681283718\\
28.586000000012	-0.285723738461972\\
28.619000000012	-0.285719885423809\\
28.653000000012	-0.285716346791827\\
28.6860000000121	-0.285712445698807\\
28.7190000000121	-0.285708633449038\\
28.7530000000122	-0.285705132297268\\
28.7860000000122	-0.285701272405324\\
28.8190000000122	-0.285697500427321\\
28.8530000000123	-0.285694036278436\\
28.8860000000123	-0.28569021707054\\
28.9190000000124	-0.285686484862416\\
28.9530000000124	-0.285683057241201\\
28.9860000000124	-0.285679278192684\\
29.0190000000125	-0.285675585243153\\
29.0530000000125	-0.285672193697118\\
29.0860000000126	-0.285668454308498\\
29.1190000000126	-0.285664800127743\\
29.1530000000126	-0.285661444189395\\
29.1860000000127	-0.28565774397395\\
29.2190000000127	-0.285654128065147\\
29.2530000000128	-0.285650807288986\\
29.2860000000128	-0.285647145734746\\
29.3190000000128	-0.285643567617628\\
29.3530000000129	-0.285640281564707\\
29.3860000000129	-0.285636658194908\\
29.419000000013	-0.285633117406262\\
29.453000000013	-0.285629865632118\\
29.4860000000131	-0.285626279968203\\
29.5190000000131	-0.285622776016917\\
29.5530000000131	-0.285619558099501\\
29.5860000000132	-0.285616009661327\\
29.6190000000132	-0.285612542109097\\
29.6530000000133	-0.285609357606734\\
29.6860000000133	-0.285605845939861\\
29.7190000000133	-0.285602414310934\\
29.7530000000134	-0.285599262822921\\
29.7860000000134	-0.285595787461126\\
29.8190000000135	-0.285592391318347\\
29.8530000000135	-0.285589272420268\\
29.8860000000135	-0.285585832916576\\
29.9190000000136	-0.285582471807499\\
29.9530000000136	-0.285579385098001\\
29.9860000000137	-0.285575980996283\\
30.0190000000137	-0.285572654500724\\
30.0530000000137	-0.285569599568703\\
30.0860000000138	-0.285566230428598\\
30.1190000000138	-0.285562938102014\\
30.1530000000139	-0.285559914560449\\
30.1860000000139	-0.285556579961977\\
30.2190000000139	-0.285553321379295\\
30.253000000014	-0.285550328823437\\
30.286000000014	-0.285547028329064\\
30.3190000000141	-0.285543803073302\\
30.3530000000141	-0.285540841128747\\
30.3860000000142	-0.285537574312573\\
30.4190000000142	-0.285534381970886\\
30.4530000000142	-0.285531450275481\\
30.4860000000143	-0.285528216721802\\
30.5190000000143	-0.285525056895224\\
30.5530000000144	-0.28552215502871\\
30.5860000000144	-0.285518954338181\\
30.6190000000144	-0.285515826601625\\
30.6530000000145	-0.285512954234488\\
30.6860000000145	-0.285509785993873\\
30.7190000000146	-0.285506689970781\\
30.7530000000146	-0.285503846724516\\
30.7860000000146	-0.285500710538541\\
30.8190000000147	-0.285497645836135\\
30.8530000000147	-0.28549483134537\\
30.8860000000148	-0.285491726806662\\
30.9190000000148	-0.2854886930383\\
30.9530000000148	-0.285485906958106\\
30.9860000000149	-0.285482833696497\\
31.0190000000149	-0.285479830474964\\
31.053000000015	-0.285477072453976\\
31.086000000015	-0.285474030072443\\
31.119000000015	-0.28547105704108\\
31.1530000000151	-0.285468326737943\\
31.1860000000151	-0.285465314855848\\
31.2190000000152	-0.285462371625462\\
31.2530000000152	-0.28545966870969\\
31.2860000000153	-0.285456686961232\\
31.3190000000153	-0.285453773180972\\
31.3530000000153	-0.28545109730142\\
31.3860000000154	-0.285448145319672\\
31.4190000000154	-0.285445260620214\\
31.4530000000155	-0.285442611449162\\
31.4860000000155	-0.285439688884682\\
31.5190000000155	-0.285436832912904\\
31.5530000000156	-0.285434210122706\\
31.5860000000156	-0.285431316612983\\
31.6190000000157	-0.285428489028708\\
31.6530000000157	-0.285425892304782\\
31.6860000000157	-0.285423027469348\\
31.7190000000158	-0.285420227933048\\
31.7530000000158	-0.285417656950499\\
31.7860000000159	-0.285414820474817\\
31.8190000000159	-0.28541204862904\\
31.8530000000159	-0.285409503084738\\
31.886000000016	-0.285406694617526\\
31.919000000016	-0.285403950138046\\
31.9530000000161	-0.28540142972034\\
31.9860000000161	-0.28539864892074\\
32.0190000000161	-0.285395931470021\\
32.053000000016	-0.285393435888926\\
32.0860000000159	-0.285390682426752\\
32.1190000000158	-0.285387991685517\\
32.1530000000158	-0.285385520618411\\
32.1860000000157	-0.285382794158824\\
32.2190000000156	-0.28538012980711\\
32.2530000000155	-0.285377682970662\\
32.2860000000155	-0.28537498320142\\
32.3190000000154	-0.285372344919963\\
32.3530000000153	-0.28536992203005\\
32.3860000000152	-0.285367248614992\\
32.4190000000151	-0.285364636096526\\
32.4530000000151	-0.285362236847877\\
32.486000000015	-0.285359589491746\\
32.5190000000149	-0.285357002414222\\
32.5530000000148	-0.28535462654168\\
32.5860000000148	-0.285352004920373\\
32.6190000000147	-0.285349442991898\\
32.6530000000146	-0.285347090198938\\
32.6860000000145	-0.285344494018666\\
32.7190000000144	-0.285341956939485\\
32.7530000000144	-0.285339626952182\\
32.7860000000143	-0.285337055903026\\
32.8190000000142	-0.285334543367602\\
32.8530000000141	-0.285332235941286\\
32.8860000000141	-0.28532968971824\\
32.919000000014	-0.285327201444926\\
32.9530000000139	-0.285324916294883\\
32.9860000000138	-0.28532239461354\\
33.0190000000137	-0.285319930314641\\
33.0530000000137	-0.285317667169506\\
33.0860000000136	-0.285315169732453\\
33.1190000000135	-0.285312729121573\\
33.1530000000134	-0.28531048773395\\
33.1860000000134	-0.285308014261678\\
33.2190000000133	-0.285305597062013\\
33.2530000000132	-0.285303377169148\\
33.2860000000131	-0.285300927365448\\
33.319000000013	-0.285298533310368\\
33.353000000013	-0.28529633465043\\
33.3860000000129	-0.285293908261968\\
33.4190000000128	-0.285291537060785\\
33.4530000000127	-0.285289359396759\\
33.4860000000127	-0.285286956135872\\
33.5190000000126	-0.285284607530197\\
33.5530000000125	-0.285282450617291\\
33.5860000000124	-0.285280070207652\\
33.6190000000123	-0.28527774394114\\
33.6530000000123	-0.285275607521739\\
33.6860000000122	-0.285273249706584\\
33.7190000000121	-0.285270945501576\\
33.753000000012	-0.285268829350796\\
33.786000000012	-0.285266493866729\\
33.8190000000119	-0.285264211468465\\
33.8530000000118	-0.285262115349103\\
33.8860000000117	-0.285259801934333\\
33.9190000000117	-0.285257541104016\\
33.9530000000116	-0.285255464772605\\
33.9860000000115	-0.285253173161556\\
34.0190000000114	-0.285250933638767\\
34.0530000000113	-0.285248876876502\\
34.0860000000113	-0.28524660683247\\
34.1190000000112	-0.285244388368156\\
34.1530000000111	-0.285242350947977\\
34.186000000011	-0.285240102202143\\
34.219000000011	-0.285237904563758\\
34.2530000000109	-0.285235886255468\\
34.2860000000108	-0.285233658579276\\
34.3190000000107	-0.285231481519981\\
34.3530000000106	-0.285229482111239\\
34.3860000000106	-0.285227275258361\\
34.4190000000105	-0.285225118533017\\
34.4530000000104	-0.285223137798123\\
34.4860000000103	-0.285220951531926\\
34.5190000000103	-0.285218814913122\\
34.5530000000102	-0.285216852647363\\
34.5860000000101	-0.285214686729834\\
34.61900000001	-0.285212569994271\\
34.6530000000099	-0.285210625967195\\
34.6860000000099	-0.285208480168787\\
34.7190000000098	-0.285206383078043\\
34.7530000000097	-0.28520445709809\\
34.7860000000096	-0.285202331179188\\
34.8190000000096	-0.285200253528157\\
34.8530000000095	-0.285198345381801\\
34.8860000000094	-0.285196239121269\\
34.9190000000093	-0.28519418067293\\
34.9530000000092	-0.285192290153509\\
34.9860000000092	-0.285190203336474\\
35.0190000000091	-0.285188163879223\\
35.053000000009	-0.285186290803969\\
35.0860000000089	-0.285184223197805\\
35.1190000000089	-0.285182202510864\\
35.1530000000088	-0.285180346655985\\
35.1860000000087	-0.285178298056542\\
35.2190000000086	-0.285176295920046\\
35.2530000000085	-0.2851744571132\\
35.2860000000085	-0.285172427294027\\
35.3190000000084	-0.285170443520472\\
35.3530000000083	-0.285168621562825\\
35.3860000000082	-0.285166610327288\\
35.4190000000082	-0.285164644696531\\
35.4530000000081	-0.285162839393472\\
35.486000000008	-0.285160846512534\\
35.5190000000079	-0.285158898817942\\
35.5530000000078	-0.285157109977352\\
35.5860000000078	-0.285155135255408\\
35.6190000000077	-0.285153205306389\\
35.6530000000076	-0.285151432767945\\
35.6860000000075	-0.285149476004838\\
35.7190000000075	-0.285147563594903\\
35.7530000000074	-0.285145807156804\\
35.7860000000073	-0.285143868151014\\
35.8190000000072	-0.285141973084047\\
35.8530000000071	-0.285140232569155\\
35.8860000000071	-0.285138311118087\\
35.919000000007	-0.28513643320144\\
35.9530000000069	-0.285134708448467\\
35.9860000000068	-0.285132804359349\\
36.0190000000068	-0.285130943401431\\
36.0530000000067	-0.285129234209524\\
36.0860000000066	-0.285127347291649\\
36.1190000000065	-0.285125503116525\\
36.1530000000064	-0.285123809331492\\
36.1860000000064	-0.285121939390538\\
36.2190000000063	-0.2851201118023\\
36.2530000000062	-0.285118433246338\\
36.2860000000061	-0.285116580098451\\
36.3190000000061	-0.285114768916692\\
36.353000000006	-0.285113105422954\\
36.3860000000059	-0.285111268890292\\
36.4190000000058	-0.285109473931334\\
36.4530000000057	-0.28510782532515\\
36.4860000000057	-0.28510600522084\\
36.5190000000056	-0.285104226310789\\
36.5530000000055	-0.285102592444991\\
36.5860000000054	-0.285100788588331\\
36.6190000000054	-0.285099025549591\\
36.6530000000053	-0.285097406253051\\
36.6860000000052	-0.285095618458561\\
36.7190000000051	-0.285093871110928\\
36.753000000005	-0.285092266244905\\
36.786000000005	-0.285090494337783\\
36.8190000000049	-0.285088762524623\\
36.8530000000048	-0.285087171898898\\
36.8860000000047	-0.28508541571753\\
36.9190000000047	-0.285083699269617\\
36.9530000000046	-0.285082122741564\\
36.9860000000045	-0.285080382103451\\
37.0190000000044	-0.285078680843359\\
37.0530000000043	-0.285077118272823\\
37.0860000000043	-0.285075393022112\\
37.1190000000042	-0.28507370679235\\
37.1530000000041	-0.285072158008627\\
37.186000000004	-0.285070447972215\\
37.219000000004	-0.285068776608391\\
37.2530000000039	-0.285067241454754\\
37.2860000000038	-0.28506554648494\\
37.3190000000037	-0.285063889820681\\
37.3530000000036	-0.285062368193419\\
37.3860000000036	-0.285060688102459\\
37.4190000000035	-0.285059045987587\\
37.4530000000034	-0.285057537707092\\
37.4860000000033	-0.285055872342852\\
37.5190000000033	-0.285054244615092\\
37.5530000000032	-0.285052749550925\\
37.5860000000031	-0.285051098759847\\
37.619000000003	-0.285049485271218\\
37.6530000000029	-0.285048003282272\\
37.6860000000029	-0.285046366915762\\
37.7190000000028	-0.285044767508572\\
37.7530000000027	-0.285043298442355\\
37.7860000000026	-0.285041676333683\\
37.8190000000026	-0.285040090872371\\
37.8530000000025	-0.28503863459397\\
37.8860000000024	-0.285037026602784\\
37.9190000000023	-0.285035454917328\\
37.9530000000022	-0.285034011311639\\
37.9860000000022	-0.285032417273687\\
38.0190000000021	-0.285030859231929\\
38.053000000002	-0.285029428144082\\
38.0860000000019	-0.28502784793156\\
38.1190000000019	-0.285026303387065\\
38.1530000000018	-0.285024884689042\\
38.1860000000017	-0.285023318140045\\
38.2190000000016	-0.285021786950212\\
38.2530000000015	-0.285020380515532\\
38.2860000000015	-0.285018827496165\\
38.3190000000014	-0.285017309514405\\
38.3530000000013	-0.285015915206715\\
38.3860000000012	-0.28501437557053\\
38.4190000000012	-0.2850128706713\\
38.4530000000011	-0.285011488372133\\
38.486000000001	-0.285009961985511\\
38.5190000000009	-0.285008470016802\\
38.5530000000009	-0.28500709960077\\
38.5860000000008	-0.285005586310171\\
38.6190000000007	-0.285004107145656\\
38.6530000000006	-0.285002748479221\\
38.6860000000005	-0.285001248154866\\
38.7190000000005	-0.284999781662988\\
38.7530000000004	-0.284998434634521\\
38.7860000000003	-0.284996947147249\\
38.8190000000002	-0.2849954931932\\
38.8530000000002	-0.284994157677181\\
38.8860000000001	-0.284992682884825\\
38.919	-0.284991241337542\\
38.9529999999999	-0.284989917214533\\
38.9859999999998	-0.284988454995057\\
39.0189999999998	-0.284987025731987\\
39.0529999999997	-0.284985712873178\\
39.0859999999996	-0.284984263092801\\
39.1189999999995	-0.284982845983322\\
39.1529999999995	-0.284981544294956\\
39.1859999999994	-0.284980106823733\\
39.2189999999993	-0.284978701738377\\
39.2529999999992	-0.28497741109623\\
39.2859999999991	-0.284975985806265\\
39.3189999999991	-0.284974592622102\\
39.352999999999	-0.284973312897491\\
39.3859999999989	-0.284971899667612\\
39.4189999999988	-0.284970518277947\\
39.4529999999988	-0.284969249377981\\
39.4859999999987	-0.284967848089586\\
39.5189999999986	-0.284966478354333\\
39.5529999999985	-0.28496522016737\\
39.5859999999984	-0.284963830687603\\
39.6189999999984	-0.284962472495674\\
39.6529999999983	-0.284961224903576\\
39.6859999999982	-0.284959847113221\\
39.7189999999981	-0.284958500350675\\
39.7529999999981	-0.284957263238028\\
39.785999999998	-0.284955897040737\\
39.8189999999979	-0.284954561579865\\
39.8529999999978	-0.284953334865927\\
39.8859999999977	-0.284951980120649\\
39.9189999999977	-0.284950655859226\\
39.9529999999976	-0.284949439418829\\
39.9859999999975	-0.284948096013707\\
40.0189999999974	-0.284946782832549\\
40.0529999999974	-0.284945576567522\\
40.0859999999973	-0.284944244392351\\
40.1189999999972	-0.284942942182588\\
40.1529999999971	-0.284941745995577\\
40.185999999997	-0.284940424932588\\
40.218999999997	-0.284939133588236\\
40.2529999999969	-0.28493794736823\\
40.2859999999968	-0.284936637315555\\
40.3189999999967	-0.28493535671301\\
40.3529999999967	-0.284934180360932\\
40.3859999999966	-0.284932881204115\\
40.4189999999965	-0.284931611250278\\
40.4529999999964	-0.284930444676209\\
40.4859999999963	-0.284929156297953\\
40.5189999999963	-0.284927896886223\\
40.5529999999962	-0.284926739987026\\
40.5859999999961	-0.284925462290444\\
40.618999999996	-0.284924213306944\\
40.652999999996	-0.284923065984165\\
40.6859999999959	-0.28492179886174\\
40.7189999999958	-0.284920560206749\\
40.7529999999957	-0.284919422372569\\
40.7859999999956	-0.284918165716918\\
40.8189999999956	-0.284916937289379\\
40.8529999999955	-0.284915808850301\\
40.8859999999954	-0.284914562546865\\
40.9189999999953	-0.284913344250019\\
40.9529999999953	-0.284912225100239\\
40.9859999999952	-0.284910989064208\\
41.0189999999951	-0.284909780801001\\
41.052999999995	-0.284908670849266\\
41.0859999999949	-0.284907444977227\\
41.1189999999949	-0.284906246628314\\
41.1529999999948	-0.284905145806365\\
41.1859999999947	-0.284903929987897\\
41.2189999999946	-0.284902741480928\\
41.2529999999946	-0.284901649678906\\
41.2859999999945	-0.284900443826573\\
41.3189999999944	-0.284899265043513\\
41.3529999999943	-0.284898182190473\\
41.3859999999942	-0.284896986191194\\
41.4189999999942	-0.284895817053601\\
41.4529999999941	-0.284894743039881\\
41.485999999994	-0.284893556819933\\
41.5189999999939	-0.284892397225994\\
41.5529999999939	-0.284891331982228\\
41.5859999999938	-0.284890155428292\\
41.6189999999937	-0.284889005289515\\
41.6529999999936	-0.284887948724079\\
41.6859999999935	-0.284886781753737\\
41.7189999999935	-0.284885640969283\\
41.7529999999934	-0.284884593010921\\
41.7859999999933	-0.284883435525221\\
41.8189999999932	-0.2848823040109\\
41.8529999999932	-0.284881264559163\\
41.8859999999931	-0.284880116472489\\
41.918999999993	-0.284878994140215\\
41.9529999999929	-0.284877963105593\\
41.9859999999928	-0.284876824329987\\
42.0189999999928	-0.284875711086668\\
42.0529999999927	-0.284874688408718\\
42.0859999999926	-0.284873558843135\\
42.1189999999925	-0.284872454602272\\
42.1529999999925	-0.284871440196065\\
42.1859999999924	-0.284870319758317\\
42.2189999999923	-0.284869224438879\\
42.2529999999922	-0.284868218226789\\
42.2859999999922	-0.284867106826781\\
42.3189999999921	-0.284866020343048\\
42.352999999992	-0.284865022239064\\
42.3859999999919	-0.284863919792681\\
42.4189999999918	-0.284862842054705\\
42.4529999999918	-0.284861851984129\\
42.4859999999917	-0.284860758417338\\
42.5189999999916	-0.284859689341021\\
42.5529999999915	-0.284858707227263\\
42.5859999999915	-0.284857622427849\\
42.6189999999914	-0.28485656194622\\
42.6529999999913	-0.284855587713339\\
42.6859999999912	-0.284854511619623\\
42.7189999999911	-0.284853459640074\\
42.7529999999911	-0.284852493208764\\
42.785999999991	-0.284851425739126\\
42.8189999999909	-0.284850382174267\\
42.8529999999908	-0.284849423491996\\
42.8859999999908	-0.284848364554099\\
42.9189999999907	-0.284847329328193\\
42.9529999999906	-0.284846378296415\\
42.9859999999905	-0.284845327824232\\
43.0189999999904	-0.284844300865532\\
43.0529999999904	-0.284843357424782\\
43.0859999999903	-0.284842315326755\\
43.1189999999902	-0.284841296561252\\
43.1529999999901	-0.284840360628333\\
43.1859999999901	-0.28483932683352\\
43.21899999999	-0.284838316170114\\
43.2529999999899	-0.284837387699222\\
43.2859999999898	-0.28483636211224\\
43.3189999999897	-0.284835359486761\\
43.3529999999897	-0.28483443839854\\
43.3859999999896	-0.284833420960948\\
43.4189999999895	-0.284832426291806\\
43.4529999999894	-0.284831512503974\\
43.4859999999894	-0.284830503133649\\
43.5189999999893	-0.28482951635307\\
43.5529999999892	-0.284828609814011\\
43.5859999999891	-0.284827608438005\\
43.618999999989	-0.284826629466601\\
43.652999999989	-0.284825730100378\\
43.6859999999889	-0.284824736643283\\
43.7189999999888	-0.284823765417655\\
43.7529999999887	-0.284822873146641\\
43.7859999999887	-0.284821887537325\\
43.8189999999886	-0.28482092397793\\
43.8529999999885	-0.284820038760109\\
43.8859999999884	-0.284819060929717\\
43.9189999999883	-0.284818104966932\\
43.9529999999883	-0.284817226722211\\
43.9859999999882	-0.284816256594949\\
44.0189999999881	-0.284815308166245\\
44.052999999988	-0.284814436825767\\
44.085999999988	-0.284813474337278\\
44.1189999999879	-0.284812533354226\\
44.1529999999878	-0.284811668874561\\
44.1859999999877	-0.284810713943877\\
44.2189999999876	-0.284809780350818\\
44.2529999999876	-0.284808922652265\\
44.2859999999875	-0.284807975212566\\
44.3189999999874	-0.28480704895011\\
44.3529999999873	-0.284806197976301\\
44.3859999999873	-0.284805257975225\\
44.4189999999872	-0.284804338963534\\
44.4529999999871	-0.284803494648402\\
44.485999999987	-0.284802561991017\\
44.5189999999869	-0.284801650179877\\
44.5529999999869	-0.284800812463007\\
44.5859999999868	-0.284799887107372\\
44.6189999999867	-0.284798982410984\\
44.6529999999866	-0.284798151251581\\
44.6859999999866	-0.284797233115667\\
44.7189999999865	-0.284796335478664\\
44.7529999999864	-0.284795510806057\\
44.7859999999863	-0.284794599821227\\
44.8189999999862	-0.284793709185255\\
44.8529999999862	-0.284792890941232\\
44.8859999999861	-0.28479198705113\\
44.918999999986	-0.284791103345349\\
44.9529999999859	-0.284790291471682\\
44.9859999999859	-0.284789394605483\\
};
\addlegendentry{Converter 2};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
-0.02	0\\
0.03	0\\
0.0800000000000001	0\\
0.13	0\\
0.18	0\\
0.23	0\\
0.28	0\\
0.33	0\\
0.38	0\\
0.43	0\\
0.48	0\\
0.53	0\\
0.580000000000001	0\\
0.630000000000001	0\\
0.680000000000001	0\\
0.730000000000001	0\\
0.780000000000001	0\\
0.830000000000001	0\\
0.880000000000001	0\\
0.930000000000001	0\\
0.980000000000001	0\\
1.019	-0.00443433419677852\\
1.053	-0.0312729275672897\\
1.08599999999999	-0.083725683932545\\
1.11899999999999	-0.148905407828009\\
1.15299999999998	-0.205426729179513\\
1.18599999999998	-0.265482348779398\\
1.21899999999998	-0.300064420450147\\
1.25299999999997	-0.3112439263456\\
1.28599999999997	-0.306643579434081\\
1.31899999999997	-0.290499406945731\\
1.35299999999996	-0.274477476322088\\
1.38599999999996	-0.264162222897707\\
1.41899999999995	-0.264798744412585\\
1.45299999999995	-0.275033644935537\\
1.48599999999995	-0.291891450468196\\
1.51899999999994	-0.309952073302929\\
1.55299999999994	-0.323443314288644\\
1.58599999999994	-0.33105936297304\\
1.61899999999993	-0.331134887092131\\
1.65299999999993	-0.325500655178915\\
1.68599999999993	-0.316353270771039\\
1.71899999999992	-0.306586064385861\\
1.75299999999992	-0.299046270151449\\
1.78599999999991	-0.294201091883717\\
1.81899999999991	-0.292716099134002\\
1.85299999999991	-0.293860573263235\\
1.8859999999999	-0.296573504109239\\
1.9189999999999	-0.299718454802864\\
1.9529999999999	-0.302160111151025\\
1.98599999999989	-0.303608410571475\\
2.01899999999989	-0.303772986822134\\
2.05299999999988	-0.302919060231662\\
2.08599999999988	-0.301407969237874\\
2.11899999999988	-0.299713463640234\\
2.15299999999987	-0.298352144109096\\
2.18599999999987	-0.297457129155184\\
2.21899999999987	-0.29721708745588\\
2.25299999999986	-0.29756318508317\\
2.28599999999986	-0.298353327785506\\
2.31899999999986	-0.299388125309193\\
2.35299999999985	-0.300387144798358\\
2.38599999999985	-0.301281867722928\\
2.41899999999984	-0.301927280845953\\
2.45299999999984	-0.302270592780286\\
2.48599999999984	-0.302381246944355\\
2.51899999999983	-0.302295945307206\\
2.55299999999983	-0.302104318018502\\
2.58599999999983	-0.301856744037543\\
2.61899999999982	-0.301602456934953\\
2.65299999999982	-0.301376893044175\\
2.68599999999982	-0.301157197207674\\
2.71899999999981	-0.300938537139811\\
2.75299999999981	-0.300717734170338\\
2.7859999999998	-0.300462731346133\\
2.8189999999998	-0.300177586803958\\
2.8529999999998	-0.299888682554787\\
2.88599999999979	-0.299584072053638\\
2.91899999999979	-0.299293165000908\\
2.95299999999979	-0.299049183488794\\
2.98599999999978	-0.298838864927301\\
3.01899999999978	-0.298678474024014\\
3.05299999999977	-0.298571257249596\\
3.08599999999977	-0.298495807265729\\
3.11899999999977	-0.298445058543696\\
3.15299999999976	-0.298406683675505\\
3.18599999999976	-0.298364184666937\\
3.21899999999976	-0.298309159629071\\
3.25299999999975	-0.29824003812286\\
3.28599999999975	-0.298148614932057\\
3.31899999999975	-0.298037177007107\\
3.35299999999974	-0.297916217773653\\
3.38599999999974	-0.297777661547994\\
3.41899999999973	-0.297628869537342\\
3.45299999999973	-0.29748201653548\\
3.48599999999973	-0.29732452011614\\
3.51899999999972	-0.297163165864499\\
3.55299999999972	-0.297008453288506\\
3.58599999999972	-0.296845315245652\\
3.61899999999971	-0.296680348291417\\
3.65299999999971	-0.29652398312933\\
3.68599999999971	-0.29636101998975\\
3.7189999999997	-0.296198612232651\\
3.7529999999997	-0.296046954022044\\
3.78599999999969	-0.295890900351874\\
3.81899999999969	-0.295737067255707\\
3.85299999999969	-0.295594265970884\\
3.88599999999968	-0.295447299270905\\
3.91899999999968	-0.295301719106346\\
3.95299999999968	-0.295165362542717\\
3.98599999999967	-0.295023391541985\\
4.01899999999968	-0.294881065749453\\
4.05299999999969	-0.294746366146162\\
4.0859999999997	-0.294604948159614\\
4.11899999999971	-0.29446242270091\\
4.15299999999972	-0.294327193937517\\
4.18599999999973	-0.294185057465477\\
4.21899999999974	-0.294041893184427\\
4.25299999999976	-0.293906202160355\\
4.28599999999977	-0.293763626462349\\
4.31899999999978	-0.29362010940557\\
4.35299999999979	-0.29348411710393\\
4.3859999999998	-0.293341139508506\\
4.41899999999981	-0.2931972216613\\
4.45299999999982	-0.293060889902401\\
4.48599999999983	-0.292917566134534\\
4.51899999999984	-0.292773473537089\\
4.55299999999986	-0.292637200590192\\
4.58599999999987	-0.292494122496085\\
4.61899999999988	-0.292350586836205\\
4.65299999999989	-0.292215126759742\\
4.6859999999999	-0.292073081181117\\
4.71899999999991	-0.291930824428364\\
4.75299999999992	-0.291796752420657\\
4.78599999999993	-0.291656211323544\\
4.81899999999994	-0.291515558926928\\
4.85299999999996	-0.291383052297606\\
4.88599999999997	-0.291244086787887\\
4.91899999999998	-0.291105005449699\\
4.95299999999999	-0.290973954853874\\
4.986	-0.290836389468073\\
5.01900000000001	-0.29069865221277\\
5.05300000000002	-0.290568809829507\\
5.08600000000003	-0.290432364586873\\
5.11900000000004	-0.29029568245395\\
5.15300000000006	-0.290166782221544\\
5.18600000000007	-0.290031199706186\\
5.21900000000008	-0.289895350904803\\
5.25300000000009	-0.289767228067232\\
5.2860000000001	-0.289632388605236\\
5.31900000000011	-0.289497312512833\\
5.35300000000012	-0.289369963109095\\
5.38600000000013	-0.289235911870312\\
5.41900000000014	-0.289101696057891\\
5.45300000000016	-0.288975230554473\\
5.48600000000017	-0.288842101360706\\
5.51900000000018	-0.288708885732545\\
5.55300000000019	-0.288583431375422\\
5.5860000000002	-0.288451346727507\\
5.61900000000021	-0.288319234740793\\
5.65300000000022	-0.288194867932182\\
5.68600000000023	-0.288063886966015\\
5.71900000000024	-0.287932912435844\\
5.75300000000026	-0.287809622832033\\
5.78600000000027	-0.287679725411172\\
5.81900000000028	-0.287549865521824\\
5.85300000000029	-0.28742767568535\\
5.8860000000003	-0.287298874935257\\
5.91900000000031	-0.287170123440195\\
5.95300000000032	-0.287048981589716\\
5.98600000000033	-0.286921205516\\
6.01900000000034	-0.286793479462482\\
6.05300000000036	-0.286673313183562\\
6.08600000000037	-0.286546507162774\\
6.11900000000038	-0.286419781714395\\
6.15300000000039	-0.286300593626397\\
6.1860000000004	-0.286174779342658\\
6.21900000000041	-0.286049082677177\\
6.25300000000042	-0.28593089467004\\
6.28600000000043	-0.285806085736866\\
6.31900000000044	-0.285681419090759\\
6.35300000000046	-0.285564224087887\\
6.38600000000047	-0.285440411247417\\
6.41900000000048	-0.285316767151891\\
6.45300000000049	-0.285200562873555\\
6.4860000000005	-0.285077750487915\\
6.51900000000051	-0.284955137691995\\
6.55300000000052	-0.284839933755853\\
6.58600000000053	-0.284718132044333\\
6.61900000000055	-0.284596557152406\\
6.65300000000056	-0.284482355280096\\
6.68600000000057	-0.284361562806559\\
6.71900000000058	-0.284241020201988\\
6.75300000000059	-0.284127812380932\\
6.7860000000006	-0.284008020439622\\
6.81900000000061	-0.283888500784398\\
6.85300000000062	-0.28377627825004\\
6.88600000000063	-0.283657468199331\\
6.91900000000065	-0.283538839236056\\
6.95300000000066	-0.283427271679068\\
6.98600000000067	-0.28330916605675\\
7.01900000000068	-0.28319154934506\\
7.05300000000069	-0.283081329166003\\
7.0860000000007	-0.28296441996661\\
7.11900000000071	-0.28284795129619\\
7.15300000000072	-0.282738795700286\\
7.18600000000073	-0.282623180219726\\
7.21900000000075	-0.282507961799015\\
7.25300000000076	-0.282399854860932\\
7.28600000000077	-0.282285152975915\\
7.31900000000078	-0.282170723587285\\
7.35300000000079	-0.282063296220184\\
7.3860000000008	-0.281949259461304\\
7.41900000000081	-0.281835590923652\\
7.45300000000082	-0.281729025347016\\
7.48600000000083	-0.281615996420702\\
7.51900000000085	-0.281503474730025\\
7.55300000000086	-0.281398058024308\\
7.58600000000087	-0.281286187797299\\
7.61900000000088	-0.281174775523053\\
7.65300000000089	-0.281070335212178\\
7.6860000000009	-0.280959373998297\\
7.71900000000091	-0.280848830595036\\
7.75300000000092	-0.280745210192592\\
7.78600000000093	-0.280635091663835\\
7.81900000000095	-0.28052545103056\\
7.85300000000096	-0.280422744096661\\
7.88600000000097	-0.280313591315647\\
7.91900000000098	-0.280204961964114\\
7.95300000000099	-0.280103232304466\\
7.986000000001	-0.279995067498307\\
8.01900000000099	-0.279887426848644\\
8.05300000000098	-0.279786626713055\\
8.08600000000096	-0.279679390782497\\
8.11900000000094	-0.279572684937408\\
8.15300000000092	-0.279472778210319\\
8.1860000000009	-0.279366452235514\\
8.21900000000088	-0.279260680007855\\
8.25300000000087	-0.279161676507956\\
8.28600000000085	-0.279056276860533\\
8.31900000000083	-0.278951453356019\\
8.35300000000081	-0.278853361751021\\
8.38600000000079	-0.278748891442709\\
8.41900000000077	-0.278645011570829\\
8.45300000000075	-0.278547821182644\\
8.48600000000074	-0.278444266660035\\
8.51900000000072	-0.27834131564834\\
8.5530000000007	-0.278245013515485\\
8.58600000000068	-0.278142364414342\\
8.61900000000066	-0.278040334580362\\
8.65300000000064	-0.277944915481682\\
8.68600000000063	-0.277843168716525\\
8.71900000000061	-0.27774205717735\\
8.75300000000059	-0.277647517605218\\
8.78600000000057	-0.27754666939424\\
8.81900000000055	-0.277446470668297\\
8.85300000000053	-0.277352804018331\\
8.88600000000051	-0.277252847494823\\
8.9190000000005	-0.277153554052062\\
8.95300000000048	-0.277060752978571\\
8.98600000000046	-0.27696168166521\\
9.01900000000044	-0.276863287181106\\
9.05300000000042	-0.276771345808291\\
9.0860000000004	-0.27667315462663\\
9.11900000000039	-0.276575653721089\\
9.15300000000037	-0.276484566460886\\
9.18600000000035	-0.276387250087608\\
9.21900000000033	-0.276290636689532\\
9.25300000000031	-0.276200397143744\\
9.28600000000029	-0.276103949392799\\
9.31900000000027	-0.276008216797334\\
9.35300000000026	-0.27591881823038\\
9.38600000000024	-0.27582323284344\\
9.41900000000022	-0.275728374511668\\
9.4530000000002	-0.275639810498726\\
9.48600000000018	-0.275545081556909\\
9.51900000000016	-0.275451091226946\\
9.55300000000014	-0.275363355502947\\
9.58600000000013	-0.275269477165676\\
9.61900000000011	-0.275176348549492\\
9.65300000000009	-0.275089434767516\\
9.68600000000007	-0.274996401024496\\
9.71900000000005	-0.274904127717502\\
9.75300000000003	-0.274818029427808\\
9.78600000000002	-0.274725834240384\\
9.819	-0.27463440979754\\
9.85299999999998	-0.274549120563949\\
9.88599999999996	-0.274457757896347\\
9.91899999999994	-0.274367175916704\\
9.95299999999992	-0.274282689344603\\
9.9859999999999	-0.274192153139966\\
10.0189999999999	-0.274102407189174\\
10.0529999999999	-0.274018716835927\\
10.0859999999998	-0.273929001014655\\
10.1189999999998	-0.273840084623018\\
10.1529999999998	-0.273757184034103\\
10.1859999999998	-0.273668282491428\\
10.2189999999998	-0.273580189200227\\
10.2529999999998	-0.273498071920264\\
10.2859999999997	-0.273409978570735\\
10.3189999999997	-0.273322701907873\\
10.3529999999997	-0.27324136152185\\
10.3859999999997	-0.273154070259535\\
10.4189999999997	-0.273067603775222\\
10.4529999999996	-0.272987033843323\\
10.4859999999996	-0.27290053854575\\
10.5189999999996	-0.272814875773815\\
10.5529999999996	-0.272735069864523\\
10.5859999999996	-0.272649364421251\\
10.6189999999996	-0.272564498898041\\
10.6529999999995	-0.272485450576107\\
10.6859999999995	-0.272400528873923\\
10.7189999999995	-0.27231645413857\\
10.7529999999995	-0.272238156980086\\
10.7859999999995	-0.272154012898129\\
10.8189999999994	-0.272070722498253\\
10.8529999999994	-0.271993170118483\\
10.8859999999994	-0.271909797525825\\
10.9189999999994	-0.271827285008817\\
10.9529999999994	-0.271750471017744\\
10.9859999999994	-0.271667863794086\\
11.0189999999993	-0.271586122719515\\
11.0529999999993	-0.271510040725553\\
11.0859999999993	-0.271428192780461\\
11.1189999999993	-0.271347216717387\\
11.1529999999993	-0.271271860374968\\
11.1859999999992	-0.271190765582825\\
11.2189999999992	-0.271110548128604\\
11.2529999999992	-0.271035911065776\\
11.2859999999992	-0.270955563343073\\
11.3189999999992	-0.270876098078545\\
11.3529999999991	-0.270802173985415\\
11.3859999999991	-0.270722567239669\\
11.4189999999991	-0.270643847786447\\
11.4529999999991	-0.270570630362583\\
11.4859999999991	-0.270491758510074\\
11.5189999999991	-0.270413778499627\\
11.552999999999	-0.27034126143689\\
11.585999999999	-0.270263118419675\\
11.618999999999	-0.270185871493637\\
11.652999999999	-0.27011404855177\\
11.685999999999	-0.270036628316079\\
11.7189999999989	-0.269960108142461\\
11.7529999999989	-0.269888973065304\\
11.7859999999989	-0.269812269582105\\
11.8189999999989	-0.269736469841663\\
11.8529999999989	-0.269666016418999\\
11.8859999999989	-0.269590023662546\\
11.9189999999988	-0.269514938060914\\
11.9529999999988	-0.269445160107162\\
11.9859999999988	-0.269369872074385\\
12.0189999999988	-0.269295494358782\\
12.0529999999988	-0.269226385715574\\
12.0859999999987	-0.2691517964231\\
12.1189999999987	-0.269078120328063\\
12.1529999999987	-0.269009674855991\\
12.1859999999987	-0.268935778338709\\
12.2189999999987	-0.268862797654545\\
12.2529999999986	-0.268795009254118\\
12.2859999999986	-0.268721799566594\\
12.3189999999986	-0.268649508106132\\
12.3529999999986	-0.268582370692178\\
12.3859999999986	-0.268509841907544\\
12.4189999999986	-0.268438233497237\\
12.4529999999985	-0.268371741034421\\
12.4859999999985	-0.268299887263622\\
12.5189999999985	-0.268228955770187\\
12.5529999999985	-0.268163102250278\\
12.5859999999985	-0.268091917609916\\
12.6189999999984	-0.268021656911436\\
12.6529999999984	-0.267956436355876\\
12.6859999999984	-0.267885914985083\\
12.7189999999984	-0.267816319019342\\
12.7529999999984	-0.267751725470197\\
12.7859999999984	-0.267681861563468\\
12.8189999999983	-0.267612924259577\\
12.8529999999983	-0.267548951815373\\
12.8859999999983	-0.267479739545833\\
12.9189999999983	-0.267411454900005\\
12.9529999999983	-0.267348097692943\\
12.9859999999982	-0.267279531300206\\
13.0189999999982	-0.267211893323384\\
13.0529999999982	-0.267149145507266\\
13.0859999999982	-0.267081219244326\\
13.1189999999982	-0.267014221978529\\
13.1529999999982	-0.266952077736953\\
13.1859999999981	-0.266884785878972\\
13.2189999999981	-0.266818423413154\\
13.2529999999981	-0.26675687698787\\
13.2859999999981	-0.266690213849195\\
13.3189999999981	-0.266624480297984\\
13.352999999998	-0.266563525953308\\
13.385999999998	-0.266497485880875\\
13.418999999998	-0.266432375381297\\
13.452999999998	-0.266372007419927\\
13.485999999998	-0.266306584769461\\
13.5189999999979	-0.266242091523149\\
13.5529999999979	-0.266182304292572\\
13.5859999999979	-0.266117493481554\\
13.6189999999979	-0.266053611694797\\
13.6529999999979	-0.265994399580769\\
13.6859999999979	-0.265930195028499\\
13.7189999999978	-0.265866918964981\\
13.7529999999978	-0.265808276376431\\
13.7859999999978	-0.265744672551629\\
13.8189999999978	-0.265681996505129\\
13.8529999999978	-0.265623917919831\\
13.8859999999977	-0.265560909317549\\
13.9189999999977	-0.265498827610573\\
13.9529999999977	-0.265441307514233\\
13.9859999999977	-0.265378888677405\\
14.0189999999977	-0.265317395673404\\
14.0529999999977	-0.265260428621488\\
14.0859999999976	-0.265198594099255\\
14.1189999999976	-0.265137684225083\\
14.1529999999976	-0.265081264777118\\
14.1859999999976	-0.265020009176291\\
14.2189999999976	-0.264959676852198\\
14.2529999999975	-0.264903799647976\\
14.2859999999975	-0.264843117586264\\
14.3189999999975	-0.264783357311327\\
14.3529999999975	-0.264728017005475\\
14.3859999999975	-0.264667903160903\\
14.4189999999974	-0.264608709446227\\
14.4529999999974	-0.264553900740054\\
14.4859999999974	-0.264494349807444\\
14.5189999999974	-0.264435717221766\\
14.5529999999974	-0.264381434867094\\
14.5859999999974	-0.264322441573452\\
14.6189999999973	-0.264264364717827\\
14.6529999999973	-0.264210603490672\\
14.6859999999973	-0.264152162619401\\
14.7189999999973	-0.26409463612902\\
14.7529999999973	-0.264041390860235\\
14.7859999999972	-0.263983497221275\\
14.8189999999972	-0.26392651576903\\
14.8529999999972	-0.263873781331396\\
14.8859999999972	-0.263816429763764\\
14.9189999999972	-0.263759988077219\\
14.9529999999972	-0.263707759374162\\
14.9859999999971	-0.263650944751794\\
15.0189999999971	-0.263595037589011\\
15.0529999999971	-0.263543309572592\\
15.0859999999971	-0.263487026815726\\
15.1189999999971	-0.263431648983602\\
15.152999999997	-0.263380416652786\\
15.185999999997	-0.263324660717333\\
15.218999999997	-0.263269807059417\\
15.252999999997	-0.263219065444018\\
15.285999999997	-0.263163831314525\\
15.3189999999969	-0.263109496706719\\
15.3529999999969	-0.263059240880504\\
15.3859999999969	-0.263004523587251\\
15.4189999999969	-0.262950702945619\\
15.4529999999969	-0.262900928046705\\
15.4859999999969	-0.262846722652245\\
15.5189999999968	-0.262793410950544\\
15.5529999999968	-0.262744112133106\\
15.5859999999968	-0.262690413731219\\
15.6189999999968	-0.262637605973772\\
15.6529999999968	-0.262588778446104\\
15.6859999999967	-0.262535582185039\\
15.7189999999967	-0.262483273417944\\
15.7529999999967	-0.262434912411088\\
15.7859999999967	-0.26238221346344\\
15.8189999999967	-0.262330398762359\\
15.8529999999967	-0.262282499584349\\
15.8859999999966	-0.262230293167648\\
15.9189999999966	-0.262178967677212\\
15.9529999999966	-0.262131525641136\\
15.9859999999966	-0.262079806997101\\
16.0189999999966	-0.262028965881402\\
16.0529999999966	-0.261981976372432\\
16.0859999999967	-0.261930740809267\\
16.1189999999967	-0.261880379266191\\
16.1529999999968	-0.261833837687127\\
16.1859999999968	-0.261783080523973\\
16.2189999999968	-0.261733193816956\\
16.2529999999969	-0.261687095632669\\
16.2859999999969	-0.261636812226033\\
16.318999999997	-0.261587395642927\\
16.352999999997	-0.261541736341817\\
16.385999999997	-0.261491922111516\\
16.4189999999971	-0.261442970984921\\
16.4529999999971	-0.261397746117891\\
16.4859999999972	-0.261348396492095\\
16.5189999999972	-0.261299906200249\\
16.5529999999972	-0.261255111334164\\
16.5859999999973	-0.261206221800686\\
16.6189999999973	-0.261158187754227\\
16.6529999999974	-0.261113818524348\\
16.6859999999974	-0.261065384587378\\
16.7189999999975	-0.261017802243477\\
16.7529999999975	-0.26097385430957\\
16.7859999999975	-0.260925871534728\\
16.8189999999976	-0.260878736390063\\
16.8529999999976	-0.260835205446957\\
16.8859999999977	-0.260787669425951\\
16.9189999999977	-0.26074097701181\\
16.9529999999977	-0.260697858816015\\
16.9859999999978	-0.260650765173373\\
17.0189999999978	-0.260604511075356\\
17.0529999999979	-0.260561801404552\\
17.0859999999979	-0.260515145815584\\
17.1189999999979	-0.260469325646993\\
17.152999999998	-0.260427020323296\\
17.185999999998	-0.260380798493529\\
17.2189999999981	-0.260335407908094\\
17.2529999999981	-0.260293502809609\\
17.2859999999981	-0.2602477104767\\
17.3189999999982	-0.260202745170169\\
17.3529999999982	-0.260161236201484\\
17.3859999999983	-0.260115869152711\\
17.4189999999983	-0.260071324877192\\
17.4529999999983	-0.260030207973103\\
17.4859999999984	-0.259985262016598\\
17.5189999999984	-0.259941134533488\\
17.5529999999985	-0.259900405686975\\
17.5859999999985	-0.259855876695302\\
17.6189999999986	-0.25981216182419\\
17.6529999999986	-0.259771817062937\\
17.6859999999986	-0.25972770090873\\
17.7189999999987	-0.259684394519601\\
17.7529999999987	-0.259644429905083\\
17.7859999999988	-0.259600722525497\\
17.8189999999988	-0.259557820501292\\
17.8529999999988	-0.259518232135419\\
17.8859999999989	-0.259474929498744\\
17.9189999999989	-0.259432427775668\\
17.952999999999	-0.259393211804404\\
17.985999999999	-0.259350309912514\\
18.018999999999	-0.259308204465044\\
18.0529999999991	-0.259269357067157\\
18.0859999999991	-0.259226851966375\\
18.1189999999992	-0.259185138803746\\
18.1529999999992	-0.259146656203271\\
18.1859999999992	-0.25910454395561\\
18.2189999999993	-0.259063219134077\\
18.2529999999993	-0.259025097581908\\
18.2859999999994	-0.258983374316281\\
18.3189999999994	-0.258942433919542\\
18.3529999999994	-0.258904669708944\\
18.3859999999995	-0.258863331566534\\
18.4189999999995	-0.258822771719161\\
18.4529999999996	-0.258785361180176\\
18.4859999999996	-0.258744404353674\\
18.5189999999997	-0.258704221215773\\
18.5529999999997	-0.25866716073885\\
18.5859999999997	-0.258626581432523\\
18.6189999999998	-0.258586771219032\\
18.6529999999998	-0.258550057203655\\
18.6859999999999	-0.258509851687165\\
18.7189999999999	-0.258470410628538\\
18.7529999999999	-0.258434039502103\\
18.786	-0.258394204061588\\
18.819	-0.258355128436696\\
18.8530000000001	-0.258319096701111\\
18.8860000000001	-0.25827962765802\\
18.9190000000001	-0.258240913784232\\
18.9530000000002	-0.258205217948662\\
18.9860000000002	-0.258166111677401\\
19.0190000000003	-0.258127755893816\\
19.0530000000003	-0.258092392509607\\
19.0860000000003	-0.258053645397537\\
19.1190000000004	-0.258015644099601\\
19.1530000000004	-0.257980609754472\\
19.1860000000005	-0.25794221823421\\
19.2190000000005	-0.257904567847806\\
19.2530000000005	-0.257869859166876\\
19.2860000000006	-0.257831819707715\\
19.3190000000006	-0.257794516681364\\
19.3530000000007	-0.257760130331449\\
19.3860000000007	-0.257722439438152\\
19.4190000000008	-0.257685480274764\\
19.4530000000008	-0.257651412923714\\
19.4860000000008	-0.257614067128598\\
19.5190000000009	-0.25757744834663\\
19.5530000000009	-0.257543696755965\\
19.586000000001	-0.257506692622535\\
19.619000000001	-0.257470410799423\\
19.653000000001	-0.257436971715512\\
19.6860000000011	-0.257400305847594\\
19.7190000000011	-0.257364357581653\\
19.7530000000012	-0.257331227809527\\
19.7860000000012	-0.257294896839351\\
19.8190000000012	-0.257259278752185\\
19.8530000000013	-0.257226455122307\\
19.8860000000013	-0.25719045572599\\
19.9190000000014	-0.257155164494397\\
19.9530000000014	-0.257122643867275\\
19.9860000000014	-0.25708697273449\\
20.0190000000015	-0.257052005061034\\
20.0530000000015	-0.257019784343696\\
20.0860000000016	-0.256984438213695\\
20.1190000000016	-0.256949790832709\\
20.1530000000016	-0.256917866940739\\
20.1860000000017	-0.25688284259182\\
20.2190000000017	-0.256848512280272\\
20.2530000000018	-0.256816882181152\\
20.2860000000018	-0.25678217639666\\
20.3190000000019	-0.256748159954276\\
20.3530000000019	-0.256716820653403\\
20.3860000000019	-0.256682430279211\\
20.419000000002	-0.256648724539429\\
20.453000000002	-0.256617673063539\\
20.4860000000021	-0.256583594943065\\
20.5190000000021	-0.256550196772278\\
20.5530000000021	-0.256519430170551\\
20.5860000000022	-0.25648566121877\\
20.6190000000022	-0.256452567517752\\
20.6530000000023	-0.256422082889342\\
20.6860000000023	-0.256388620020138\\
20.7190000000023	-0.256355827735987\\
20.7530000000024	-0.256325622205224\\
20.7860000000024	-0.256292462377136\\
20.8190000000025	-0.256259968469194\\
20.8530000000025	-0.25623003917947\\
20.8860000000025	-0.256197179385516\\
20.9190000000026	-0.256164980844182\\
20.9530000000026	-0.256135324990389\\
20.9860000000027	-0.256102762242712\\
21.0190000000027	-0.256070856104785\\
21.0530000000027	-0.256041470898465\\
21.0860000000028	-0.256009202245539\\
21.1190000000028	-0.255977585567951\\
21.1530000000029	-0.255948468250633\\
21.1860000000029	-0.255916490778868\\
21.219000000003	-0.255885160653773\\
21.253000000003	-0.25585630849121\\
21.286000000003	-0.255824619297473\\
21.3190000000031	-0.255793572848172\\
21.3530000000031	-0.255764983166866\\
21.3860000000032	-0.255733579398275\\
21.4190000000032	-0.255702813778057\\
21.4530000000032	-0.255674483897619\\
21.4860000000033	-0.255643362710395\\
21.5190000000033	-0.255612875095083\\
21.5530000000034	-0.255584802378019\\
21.5860000000034	-0.255553960978669\\
21.6190000000034	-0.255523748579816\\
21.6530000000035	-0.255495930415793\\
21.6860000000035	-0.255465366028098\\
21.7190000000036	-0.255435426097958\\
21.7530000000036	-0.255407859905763\\
21.7860000000036	-0.255377569787629\\
21.8190000000037	-0.2553478995845\\
21.8530000000037	-0.255320582808307\\
21.8860000000038	-0.255290564240384\\
21.9190000000038	-0.255261161066925\\
21.9530000000038	-0.255234091178487\\
21.9860000000039	-0.255204341473106\\
22.0190000000039	-0.255175202653046\\
22.053000000004	-0.255148377178926\\
22.086000000004	-0.255118893662955\\
22.1190000000041	-0.255090016569401\\
22.1530000000041	-0.255063433007301\\
22.1860000000041	-0.25503421306481\\
22.2190000000042	-0.255005595059426\\
22.2530000000042	-0.254979250982358\\
22.2860000000043	-0.254950291988068\\
22.3190000000043	-0.254921930501179\\
22.3530000000043	-0.254895823492867\\
22.3860000000044	-0.254867122881765\\
22.4190000000044	-0.254839015342056\\
22.4530000000045	-0.254813143015888\\
22.4860000000045	-0.254784698230498\\
22.5190000000045	-0.254756842112749\\
22.5530000000046	-0.254731202091344\\
22.5860000000046	-0.254703010600966\\
22.6190000000047	-0.254675403401546\\
22.6530000000047	-0.254649993352301\\
22.6860000000047	-0.254622052668129\\
22.7190000000048	-0.254594691891731\\
22.7530000000048	-0.254569509510057\\
22.7860000000049	-0.254541817158331\\
22.8190000000049	-0.254514700369821\\
22.8530000000049	-0.25448974335216\\
22.886000000005	-0.254462296869675\\
22.919000000005	-0.254435421640322\\
22.9530000000051	-0.254410687738329\\
22.9860000000051	-0.254383484729712\\
23.0190000000052	-0.254356848652142\\
23.0530000000052	-0.254332335619418\\
23.0860000000052	-0.254305373668866\\
23.1190000000053	-0.254278974377881\\
23.1530000000053	-0.254254680005413\\
23.1860000000054	-0.254227956750764\\
23.2190000000054	-0.254201791891152\\
23.2530000000054	-0.254177713981885\\
23.2860000000055	-0.254151227072742\\
23.3190000000055	-0.254125294327619\\
23.3530000000056	-0.254101430724997\\
23.3860000000056	-0.254075177841191\\
23.4190000000056	-0.254049474911199\\
23.4530000000057	-0.254025823480338\\
23.4860000000057	-0.253999802328787\\
23.5190000000058	-0.253974326933515\\
23.5530000000058	-0.253950885541411\\
23.5860000000058	-0.253925093846956\\
23.6190000000059	-0.253899843739456\\
23.6530000000059	-0.253876610297657\\
23.686000000006	-0.253851045822359\\
23.719000000006	-0.253826018785324\\
23.753000000006	-0.253802991219462\\
23.7860000000061	-0.253777651725213\\
23.8190000000061	-0.253752845541458\\
23.8530000000062	-0.253730021822037\\
23.8860000000062	-0.253704905103356\\
23.9190000000063	-0.253680317610166\\
23.9530000000063	-0.25365769569637\\
23.9860000000063	-0.253632799585355\\
24.0190000000064	-0.253608428627724\\
24.0530000000064	-0.25358600650728\\
24.0860000000065	-0.253561328853493\\
24.1190000000065	-0.253537172294455\\
24.1530000000065	-0.253514947994619\\
24.1860000000066	-0.253490486652769\\
24.2190000000066	-0.25346654238654\\
24.2530000000067	-0.253444513955856\\
24.2860000000067	-0.253420266828554\\
24.3190000000067	-0.253396532774323\\
24.3530000000068	-0.253374698265541\\
24.3860000000068	-0.253350663258238\\
24.4190000000069	-0.253327137354559\\
24.4530000000069	-0.25330549484495\\
24.4860000000069	-0.253281669892372\\
24.519000000007	-0.25325835009467\\
24.553000000007	-0.253236897698618\\
24.5860000000071	-0.253213280764993\\
24.6190000000071	-0.253190165046705\\
24.6530000000071	-0.253168900888683\\
24.6860000000072	-0.253145489943552\\
24.7190000000072	-0.253122576330776\\
24.7530000000073	-0.253101498544395\\
24.7860000000073	-0.253078291600153\\
24.8190000000074	-0.253055578094983\\
24.8530000000074	-0.253034684854795\\
24.8860000000074	-0.253011679925457\\
24.9190000000075	-0.252989164584537\\
24.9530000000075	-0.252968454083082\\
24.9860000000076	-0.252945649215821\\
25.0190000000076	-0.252923330101133\\
25.0530000000076	-0.252902800541131\\
25.0860000000077	-0.252880193794481\\
25.1190000000077	-0.252858069000226\\
25.1530000000078	-0.252837718600249\\
25.1860000000078	-0.252815308047809\\
25.2190000000078	-0.252793375689006\\
25.2530000000079	-0.252773202692632\\
25.2860000000079	-0.252750986457171\\
25.319000000008	-0.252729244650304\\
25.353000000008	-0.252709247332746\\
25.386000000008	-0.252687223529114\\
25.4190000000081	-0.252665670433264\\
25.4530000000081	-0.252645847072844\\
25.4860000000082	-0.25262401385213\\
25.5190000000082	-0.25260264763508\\
25.5530000000082	-0.252582996526685\\
25.5860000000083	-0.252561352040515\\
25.6190000000083	-0.25254017088888\\
25.6530000000084	-0.252520690359717\\
25.6860000000084	-0.252499232812337\\
25.7190000000085	-0.252478234933888\\
25.7530000000085	-0.252458923319553\\
25.7860000000085	-0.252437650899444\\
25.8190000000086	-0.252416834524487\\
25.8530000000086	-0.252397690180595\\
25.8860000000087	-0.252376601122447\\
25.9190000000087	-0.252355964496456\\
25.9530000000087	-0.252336985802485\\
25.9860000000088	-0.252316078327971\\
26.0190000000088	-0.252295619729867\\
26.0530000000089	-0.252276805086194\\
26.0860000000089	-0.252256077465332\\
26.1190000000089	-0.252235795158543\\
26.153000000009	-0.252217142969665\\
26.186000000009	-0.252196593477561\\
26.2190000000091	-0.252176485780812\\
26.2530000000091	-0.252157994465114\\
26.2860000000091	-0.252137621407755\\
26.3190000000092	-0.25211768664142\\
26.3530000000092	-0.252099354650728\\
26.3860000000093	-0.252079156336362\\
26.4190000000093	-0.252059392832555\\
26.4530000000093	-0.252041218639062\\
26.4860000000094	-0.252021193396956\\
26.5190000000094	-0.252001599517387\\
26.5530000000095	-0.251983581576676\\
26.5860000000095	-0.251963727762337\\
26.6190000000095	-0.251944301885722\\
26.6530000000096	-0.251926438716119\\
26.6860000000096	-0.25190675468885\\
26.7190000000097	-0.251887495212274\\
26.7530000000097	-0.251869785308857\\
26.7860000000098	-0.251850269467675\\
26.8190000000098	-0.251831174790761\\
26.8530000000098	-0.251813616695411\\
26.8860000000099	-0.251794267428048\\
26.9190000000099	-0.251775335987309\\
26.95300000001	-0.251757928223404\\
26.98600000001	-0.251738743961963\\
27.01900000001	-0.251719974193075\\
27.0530000000101	-0.25170271533568\\
27.0860000000101	-0.251683694507959\\
27.1190000000102	-0.251665084870356\\
27.1530000000102	-0.251647973506449\\
27.1860000000102	-0.251629114568376\\
27.2190000000103	-0.251610663543953\\
27.2530000000103	-0.251593698248492\\
27.2860000000104	-0.251574999666937\\
27.3190000000104	-0.251556705745202\\
27.3530000000104	-0.251539885126598\\
27.3860000000105	-0.251521345384875\\
27.4190000000105	-0.25150320707824\\
27.4530000000106	-0.251486529762553\\
27.4860000000106	-0.251468147357948\\
27.5190000000106	-0.251450163196982\\
27.5530000000107	-0.25143362781378\\
27.5860000000107	-0.251415401274718\\
27.6190000000108	-0.251397569796197\\
27.6530000000108	-0.251381174995852\\
27.6860000000109	-0.251363102847476\\
27.7190000000109	-0.251345422612132\\
27.7530000000109	-0.251329167056174\\
27.786000000011	-0.251311247858354\\
27.819000000011	-0.251293717424403\\
27.8530000000111	-0.251277599804692\\
27.8860000000111	-0.251259832108715\\
27.9190000000111	-0.251242450081416\\
27.9530000000112	-0.251226469088664\\
27.9860000000112	-0.251208851473425\\
28.0190000000113	-0.251191616446962\\
28.0530000000113	-0.251175770780714\\
28.0860000000113	-0.251158301846664\\
28.1190000000114	-0.251141212430317\\
28.1530000000114	-0.251125500830384\\
28.1860000000115	-0.251108179179544\\
28.2190000000115	-0.251091234019525\\
28.2530000000115	-0.251075655201758\\
28.2860000000116	-0.251058479466643\\
28.3190000000116	-0.25104167720325\\
28.3530000000117	-0.25102622992897\\
28.3860000000117	-0.251009198737633\\
28.4190000000117	-0.250992538037529\\
28.4530000000118	-0.250977221057209\\
28.4860000000118	-0.250960333069177\\
28.5190000000119	-0.250943812594247\\
28.5530000000119	-0.250928624703557\\
28.586000000012	-0.250911878575967\\
28.619000000012	-0.250895497032801\\
28.653000000012	-0.25088043699614\\
28.6860000000121	-0.250863831425355\\
28.7190000000121	-0.250847587506429\\
28.7530000000122	-0.25083265414703\\
28.7860000000122	-0.250816187800171\\
28.8190000000122	-0.250800080236867\\
28.8530000000123	-0.250785272354495\\
28.8860000000123	-0.250768943965156\\
28.9190000000124	-0.250752971463742\\
28.9530000000124	-0.250738287900472\\
28.9860000000124	-0.250722096174982\\
29.0190000000125	-0.250706257496477\\
29.0530000000125	-0.250691697084892\\
29.0860000000126	-0.250675640762693\\
29.1190000000126	-0.250659934666821\\
29.1530000000126	-0.250645496256403\\
29.1860000000127	-0.250629574091957\\
29.2190000000127	-0.250613999340034\\
29.2530000000128	-0.250599681802688\\
29.2860000000128	-0.250583892545689\\
29.3190000000128	-0.250568447915224\\
29.3530000000129	-0.250554250117107\\
29.3860000000129	-0.250538592562382\\
29.419000000013	-0.250523276850213\\
29.453000000013	-0.250509197688682\\
29.4860000000131	-0.250493670597649\\
29.5190000000131	-0.250478482625978\\
29.5530000000131	-0.250464521008499\\
29.5860000000132	-0.250449123184579\\
29.6190000000132	-0.250434061777376\\
29.6530000000133	-0.250420216607136\\
29.6860000000133	-0.250404946867814\\
29.7190000000133	-0.250390010845935\\
29.7530000000134	-0.250376281045332\\
29.7860000000134	-0.250361138208334\\
29.8190000000135	-0.25034632641938\\
29.8530000000135	-0.250332710926107\\
29.8860000000135	-0.250317693838207\\
29.9190000000136	-0.250303005148974\\
29.9530000000136	-0.250289502898524\\
29.9860000000137	-0.250274610400473\\
30.0190000000137	-0.250260043667205\\
30.0530000000137	-0.250246653639184\\
30.0860000000138	-0.250231884604477\\
30.1190000000138	-0.250217438713375\\
30.1530000000139	-0.250204159858102\\
30.1860000000139	-0.250189513147008\\
30.2190000000139	-0.250175186999241\\
30.253000000014	-0.25016201829761\\
30.286000000014	-0.250147492792138\\
30.3190000000141	-0.250133285285278\\
30.3530000000141	-0.250120225736585\\
30.3860000000142	-0.250105820343279\\
30.4190000000142	-0.250091730392001\\
30.4530000000142	-0.250078778981992\\
30.4860000000143	-0.250064492600929\\
30.5190000000143	-0.250050519135594\\
30.5530000000144	-0.250037674893271\\
30.5860000000144	-0.250023506441093\\
30.6190000000144	-0.250009648408242\\
30.6530000000145	-0.249996910338076\\
30.6860000000145	-0.249982858753749\\
30.7190000000146	-0.249969115088255\\
30.7530000000146	-0.249956482218144\\
30.7860000000146	-0.249942546437856\\
30.8190000000147	-0.249928916105183\\
30.8530000000147	-0.249916387492377\\
30.8860000000148	-0.249902566468607\\
30.9190000000148	-0.249889048446503\\
30.9530000000148	-0.249876623140771\\
30.9860000000149	-0.249862915823551\\
31.0190000000149	-0.249849509096949\\
31.053000000015	-0.249837186154641\\
31.086000000015	-0.2498235915224\\
31.119000000015	-0.249810295072123\\
31.1530000000151	-0.249798073566611\\
31.1860000000151	-0.249784590610711\\
31.2190000000152	-0.249771403442396\\
31.2530000000152	-0.249759282458401\\
31.2860000000153	-0.249745910164477\\
31.3190000000153	-0.249732831293256\\
31.3530000000153	-0.249720809911941\\
31.3860000000154	-0.249707547279517\\
31.4190000000154	-0.249694575738396\\
31.4530000000155	-0.249682653058835\\
31.4860000000155	-0.249669499118335\\
31.5190000000155	-0.249656633932356\\
31.5530000000156	-0.249644809059622\\
31.5860000000156	-0.249631762826678\\
31.6190000000157	-0.249619003035788\\
31.6530000000157	-0.249607275110057\\
31.6860000000157	-0.249594335611736\\
31.7190000000158	-0.24958168027422\\
31.7530000000158	-0.249570048407512\\
31.7860000000159	-0.249557214692512\\
31.8190000000159	-0.249544662865683\\
31.8530000000159	-0.249533126203094\\
31.886000000016	-0.249520397329693\\
31.919000000016	-0.249507948092076\\
31.9530000000161	-0.249496505760245\\
31.9860000000161	-0.249483880786736\\
32.0190000000161	-0.249471533213379\\
32.053000000016	-0.249460184389356\\
32.0860000000159	-0.249447662384429\\
32.1190000000158	-0.249435415571284\\
32.1530000000158	-0.24942415940084\\
32.1860000000157	-0.249411739459475\\
32.2190000000156	-0.249399592511354\\
32.2530000000155	-0.249388428162627\\
32.2860000000155	-0.249376109376539\\
32.3190000000154	-0.249364061389561\\
32.3530000000153	-0.249352988054158\\
32.3860000000152	-0.24934076952367\\
32.4190000000151	-0.249328819622699\\
32.4530000000151	-0.249317836479265\\
32.486000000015	-0.249305717302882\\
32.5190000000149	-0.249293864626588\\
32.5530000000148	-0.249282970869646\\
32.5860000000148	-0.249270950171039\\
32.6190000000147	-0.249259193836477\\
32.6530000000146	-0.249248388697359\\
32.6860000000145	-0.249236465605365\\
32.7190000000144	-0.24922480476322\\
32.7530000000144	-0.249214087439697\\
32.7860000000143	-0.249202261083309\\
32.8190000000142	-0.249190694898894\\
32.8530000000141	-0.249180064599804\\
32.8860000000141	-0.249168334129133\\
32.919000000014	-0.24915686175958\\
32.9530000000139	-0.249146317712535\\
32.9860000000138	-0.249134682282114\\
33.0190000000137	-0.249123302889327\\
33.0530000000137	-0.249112844345334\\
33.0860000000136	-0.249101303115707\\
33.1190000000135	-0.249090015893682\\
33.1530000000134	-0.249079642087012\\
33.1860000000134	-0.249068194239355\\
33.2190000000133	-0.249056998365089\\
33.2530000000132	-0.249046708550851\\
33.2860000000131	-0.249035353246194\\
33.319000000013	-0.249024247918817\\
33.353000000013	-0.249014041356922\\
33.3860000000129	-0.249002777783564\\
33.4190000000128	-0.248991762202036\\
33.4530000000127	-0.248981638165883\\
33.4860000000127	-0.248970465532973\\
33.5190000000126	-0.248959538907621\\
33.5530000000125	-0.248949496653123\\
33.5860000000124	-0.248938414159136\\
33.6190000000123	-0.248927575707927\\
33.6530000000123	-0.248917614531232\\
33.6860000000122	-0.248906621381129\\
33.7190000000121	-0.248895870344739\\
33.753000000012	-0.248885989523103\\
33.786000000012	-0.248875084937079\\
33.8190000000119	-0.248864420550937\\
33.8530000000118	-0.248854619386306\\
33.8860000000117	-0.248843802591698\\
33.9190000000117	-0.248833224080456\\
33.9530000000116	-0.248823501873348\\
33.9860000000115	-0.248812772112625\\
34.0190000000114	-0.248802278731887\\
34.0530000000113	-0.248792634797084\\
34.0860000000113	-0.248781991300515\\
34.1190000000112	-0.24877158230944\\
34.1530000000111	-0.248762015966228\\
34.186000000011	-0.248751457979694\\
34.219000000011	-0.248741132651507\\
34.2530000000109	-0.248731643200593\\
34.2860000000108	-0.2487211699979\\
34.3190000000107	-0.248710927591981\\
34.3530000000106	-0.248701514382338\\
34.3860000000106	-0.24869112521279\\
34.4190000000105	-0.248680965014265\\
34.4530000000104	-0.248671627387424\\
34.4860000000103	-0.248661321530534\\
34.5190000000103	-0.248651242822468\\
34.5530000000102	-0.248641980105862\\
34.5860000000101	-0.248631756838138\\
34.61900000001	-0.248621758917841\\
34.6530000000099	-0.248612570471034\\
34.6860000000099	-0.248602429065708\\
34.7190000000098	-0.24859251123405\\
34.7530000000097	-0.248583396406225\\
34.7860000000096	-0.248573336173041\\
34.8190000000096	-0.248563497729531\\
34.8530000000095	-0.248554455884101\\
34.8860000000094	-0.248544476115603\\
34.9190000000093	-0.248534716382977\\
34.9530000000092	-0.248525746892567\\
34.9860000000092	-0.248515846892643\\
35.0190000000091	-0.248506165189776\\
35.053000000009	-0.248497267427015\\
35.0860000000089	-0.248487446511747\\
35.1190000000089	-0.248477842154801\\
35.1530000000088	-0.248469015506984\\
35.1860000000087	-0.248459272991271\\
35.2190000000086	-0.248449745327649\\
35.2530000000085	-0.248440989176587\\
35.2860000000085	-0.248431324380585\\
35.3190000000084	-0.248421872749324\\
35.3530000000083	-0.248413186485264\\
35.3860000000082	-0.248403598761216\\
35.4190000000082	-0.248394222492023\\
35.4530000000081	-0.248385605519047\\
35.486000000008	-0.248376094181693\\
35.5190000000079	-0.248366792652867\\
35.5530000000078	-0.248358244372243\\
35.5860000000078	-0.248348808784563\\
35.6190000000077	-0.248339581344279\\
35.6530000000076	-0.248331101159878\\
35.6860000000075	-0.248321740676264\\
35.7190000000075	-0.248312586675866\\
35.7530000000074	-0.248304174014824\\
35.7860000000073	-0.248294887984276\\
35.8190000000072	-0.248285806814184\\
35.8530000000071	-0.248277461091846\\
35.8860000000071	-0.248268248879914\\
35.919000000007	-0.24825923991243\\
35.9530000000069	-0.248250960557425\\
35.9860000000068	-0.248241821529096\\
36.0190000000068	-0.248232884147536\\
36.0530000000067	-0.248224670605606\\
36.0860000000066	-0.248215604148242\\
36.1190000000065	-0.248206737742534\\
36.1530000000064	-0.248198589435546\\
36.1860000000064	-0.248189594916728\\
36.2190000000063	-0.248180798885186\\
36.2530000000062	-0.248172715251621\\
36.2860000000061	-0.24816379208196\\
36.3190000000061	-0.248155065810431\\
36.353000000006	-0.248147046317627\\
36.3860000000059	-0.248138193866708\\
36.4190000000058	-0.248129536790159\\
36.4530000000057	-0.248121580874992\\
36.4860000000057	-0.248112798566475\\
36.5190000000056	-0.24810421007707\\
36.5530000000055	-0.24809631720892\\
36.5860000000054	-0.248087604431556\\
36.6190000000054	-0.248079083947138\\
36.6530000000053	-0.248071253592192\\
36.6860000000052	-0.248062609760741\\
36.7190000000051	-0.248054156711707\\
36.753000000005	-0.248046388341943\\
36.786000000005	-0.248037812871645\\
36.8190000000049	-0.248029426688186\\
36.8530000000048	-0.248021719768636\\
36.8860000000047	-0.248013212089044\\
36.9190000000047	-0.248004892204059\\
36.9530000000046	-0.247997246218115\\
36.9860000000045	-0.247988805750339\\
37.0190000000044	-0.247980551601363\\
37.0530000000043	-0.247972966034285\\
37.0860000000043	-0.247964592210406\\
37.1190000000042	-0.247956403246104\\
37.1530000000041	-0.247948877603734\\
37.186000000004	-0.247940569866974\\
37.219000000004	-0.24793244553301\\
37.2530000000039	-0.247924979297471\\
37.2860000000038	-0.247916737096528\\
37.3190000000037	-0.247908676843004\\
37.3530000000036	-0.24790126949978\\
37.3860000000036	-0.247893092269187\\
37.4190000000035	-0.247885095566604\\
37.4530000000034	-0.247877746649561\\
37.4860000000033	-0.247869633855246\\
37.5190000000033	-0.247861700171559\\
37.5530000000032	-0.247854409168442\\
37.5860000000031	-0.247846360266482\\
37.619000000003	-0.247838489067665\\
37.6530000000029	-0.247831255486934\\
37.6860000000029	-0.247823269938999\\
37.7190000000028	-0.247815460704751\\
37.7530000000027	-0.247808284084324\\
37.7860000000026	-0.247800361360613\\
37.8190000000026	-0.247792613573893\\
37.8530000000025	-0.247785493421691\\
37.8860000000024	-0.247777633001979\\
37.9190000000023	-0.247769946146403\\
37.9530000000022	-0.247762881991986\\
37.9860000000022	-0.247755083350044\\
38.0190000000021	-0.247747456918127\\
38.053000000002	-0.247740448287053\\
38.0860000000019	-0.247732710906761\\
38.1190000000019	-0.247725144384259\\
38.1530000000018	-0.247718190829638\\
38.1860000000017	-0.247710514206439\\
38.2190000000016	-0.247703007097897\\
38.2530000000015	-0.247696108147639\\
38.2860000000015	-0.247688491772231\\
38.3190000000014	-0.247681043581635\\
38.3530000000013	-0.247674198784998\\
38.3860000000012	-0.24766664214996\\
38.4190000000012	-0.247659252392015\\
38.4530000000011	-0.247652461292397\\
38.486000000001	-0.247644963901303\\
38.5190000000009	-0.247637632090753\\
38.5530000000009	-0.247630894246934\\
38.5860000000008	-0.247623455622333\\
38.6190000000007	-0.247616181267109\\
38.6530000000006	-0.247609496233504\\
38.6860000000005	-0.247602115874999\\
38.7190000000005	-0.247594898499291\\
38.7530000000004	-0.247588265833488\\
38.7860000000003	-0.247580943252239\\
38.8190000000002	-0.24757378238813\\
38.8530000000002	-0.247567201668803\\
38.8860000000001	-0.247559936387154\\
38.919	-0.247552831576735\\
38.9529999999999	-0.247546302369994\\
38.9859999999998	-0.247539093926002\\
39.0189999999998	-0.247532044682027\\
39.0529999999997	-0.247525566551185\\
39.0859999999996	-0.247518414463856\\
39.1189999999995	-0.247511420342437\\
39.1529999999995	-0.247504992855435\\
39.1859999999994	-0.247497896671182\\
39.2189999999993	-0.247490957210024\\
39.2529999999992	-0.247484579965977\\
39.2859999999991	-0.247477539210328\\
39.3189999999991	-0.247470653969775\\
39.352999999999	-0.247464326554471\\
39.3859999999989	-0.247457340778966\\
39.4189999999988	-0.247450509292543\\
39.4529999999988	-0.247444231281814\\
39.4859999999987	-0.247437300021044\\
39.5189999999986	-0.247430521861317\\
39.5529999999985	-0.247424292851039\\
39.5859999999984	-0.24741741566817\\
39.6189999999984	-0.247410690393892\\
39.6529999999983	-0.247404509988476\\
39.6859999999982	-0.247397686432225\\
39.7189999999981	-0.247391013601565\\
39.7529999999981	-0.247384881400267\\
39.785999999998	-0.247378111039215\\
39.8189999999979	-0.247371490225855\\
39.8529999999978	-0.247365405813346\\
39.8859999999977	-0.247358688205014\\
39.9189999999977	-0.247352118964177\\
39.9529999999976	-0.247346081974906\\
39.9859999999975	-0.247339416676813\\
40.0189999999974	-0.247332898613008\\
40.0529999999974	-0.247326908641545\\
40.0859999999973	-0.247320295237787\\
40.1189999999972	-0.247313827916673\\
40.1529999999971	-0.247307884583147\\
40.185999999997	-0.247301322645955\\
40.218999999997	-0.247294905649088\\
40.2529999999969	-0.247289008561015\\
40.2859999999968	-0.247282497665321\\
40.3189999999967	-0.247276130585337\\
40.3529999999967	-0.247270279378398\\
40.3859999999966	-0.247263819106153\\
40.4189999999965	-0.247257501537974\\
40.4529999999964	-0.24725169582821\\
40.4859999999963	-0.247245285767935\\
40.5189999999963	-0.247239017297732\\
40.5529999999962	-0.247233256717049\\
40.5859999999961	-0.247226896455225\\
40.618999999996	-0.247220676703956\\
40.652999999996	-0.247214960871148\\
40.6859999999959	-0.247208650011834\\
40.7189999999958	-0.247202478553556\\
40.7529999999957	-0.247196807105556\\
40.7859999999956	-0.247190545247797\\
40.8189999999956	-0.247184421694023\\
40.8529999999955	-0.247178794285533\\
40.8859999999954	-0.247172581018765\\
40.9189999999953	-0.247166504986263\\
40.9529999999953	-0.247160921254136\\
40.9859999999952	-0.247154756181976\\
41.0189999999951	-0.247148727293487\\
41.052999999995	-0.247143186874746\\
41.0859999999949	-0.247137069609557\\
41.1189999999949	-0.247131087466254\\
41.1529999999948	-0.247125590012077\\
41.1859999999947	-0.247119520161771\\
41.2189999999946	-0.247113584388857\\
41.2529999999946	-0.247108129548228\\
41.2859999999945	-0.247102106735307\\
41.3189999999944	-0.247096216950019\\
41.3529999999943	-0.247090804387868\\
41.3859999999942	-0.247084828219196\\
41.4189999999942	-0.24707898406165\\
41.4529999999941	-0.24707361341665\\
41.485999999994	-0.247067683524278\\
41.5189999999939	-0.247061884611583\\
41.5529999999939	-0.247056555558796\\
41.5859999999938	-0.247050671555182\\
41.6189999999937	-0.247044917532806\\
41.6529999999936	-0.24703962972831\\
41.6859999999935	-0.247033791248589\\
41.7189999999935	-0.247028081753864\\
41.7529999999934	-0.247022834854663\\
41.7859999999933	-0.247017041539305\\
41.8189999999932	-0.247011376198024\\
41.8529999999932	-0.24700616988384\\
41.8859999999931	-0.247000421367956\\
41.918999999993	-0.246994799830117\\
41.9529999999929	-0.246989633767681\\
41.9859999999928	-0.246983929684407\\
42.0189999999928	-0.246978351593847\\
42.0529999999927	-0.246973225468434\\
42.0859999999926	-0.246967565449513\\
42.1189999999925	-0.246962030458903\\
42.1529999999925	-0.246956943948256\\
42.1859999999924	-0.246951327649032\\
42.2189999999923	-0.24694583541314\\
42.2529999999922	-0.246940788175637\\
42.2859999999922	-0.246935215242302\\
42.3189999999921	-0.246929765404529\\
42.352999999992	-0.246924757140817\\
42.3859999999919	-0.246919227222079\\
42.4189999999918	-0.246913819461696\\
42.4529999999918	-0.24690884985459\\
42.4859999999917	-0.246903362607909\\
42.5189999999916	-0.246897996571775\\
42.5529999999915	-0.246893065320016\\
42.5859999999915	-0.246887620397026\\
42.6189999999914	-0.246882295750572\\
42.6529999999913	-0.246877402528094\\
42.6859999999912	-0.246871999591568\\
42.7189999999911	-0.246866716001715\\
42.7529999999911	-0.246861860503589\\
42.785999999991	-0.246856499222948\\
42.8189999999909	-0.246851256362912\\
42.8529999999908	-0.246846438301728\\
42.8859999999908	-0.246841118337593\\
42.9189999999907	-0.246835915874689\\
42.9529999999906	-0.246831134937876\\
42.9859999999905	-0.246825855950005\\
43.0189999999904	-0.246820693575033\\
43.0529999999904	-0.246815949469476\\
43.0859999999903	-0.246810711135873\\
43.1189999999902	-0.246805588517717\\
43.1529999999901	-0.24680088095094\\
43.1859999999901	-0.246795682945842\\
43.21899999999	-0.246790599757396\\
43.2529999999899	-0.246785928431225\\
43.2859999999898	-0.24678077043874\\
43.3189999999897	-0.246775726362893\\
43.3529999999897	-0.246771091002061\\
43.3859999999896	-0.246765972687562\\
43.4189999999895	-0.246760967439322\\
43.4529999999894	-0.246756367732185\\
43.4859999999894	-0.246751288792623\\
43.5189999999893	-0.246746322040526\\
43.5529999999892	-0.246741757706666\\
43.5859999999891	-0.246736717827153\\
43.618999999989	-0.246731789261584\\
43.652999999989	-0.246727260026625\\
43.6859999999889	-0.246722258887997\\
43.7189999999888	-0.246717368205223\\
43.7529999999887	-0.246712873801363\\
43.7859999999887	-0.246707911094527\\
43.8189999999886	-0.246703058004781\\
43.8529999999885	-0.246698598136846\\
43.8859999999884	-0.246693673548628\\
43.9189999999883	-0.246688857751322\\
43.9529999999883	-0.246684432136735\\
43.9859999999882	-0.246679545383406\\
44.0189999999881	-0.246674766562575\\
44.052999999988	-0.246670374941509\\
44.085999999988	-0.246665525711433\\
44.1189999999879	-0.246660783584191\\
44.1529999999878	-0.246656425688852\\
44.1859999999877	-0.24665161367806\\
44.2189999999876	-0.246646907956158\\
44.2529999999876	-0.246642583507542\\
44.2859999999875	-0.246637808431815\\
44.3189999999874	-0.24663313882155\\
44.3529999999873	-0.246628847559922\\
44.3859999999873	-0.246624109113562\\
44.4189999999872	-0.246619475331897\\
44.4529999999871	-0.246615216983639\\
44.485999999987	-0.246610514890059\\
44.5189999999869	-0.246605916638551\\
44.5529999999869	-0.246601690967324\\
44.5859999999868	-0.246597024918823\\
44.6189999999867	-0.246592461931477\\
44.6529999999866	-0.246588268658373\\
44.6859999999866	-0.246583638383871\\
44.7189999999865	-0.246579110370887\\
44.7529999999864	-0.246574949239653\\
44.7859999999863	-0.246570354448324\\
44.8189999999862	-0.246565861141001\\
44.8529999999862	-0.246561731889419\\
44.8859999999861	-0.246557172317475\\
44.918999999986	-0.246552713430521\\
44.9529999999859	-0.246548615831839\\
44.9859999999859	-0.24654409116593\\
};
\addlegendentry{Converter 3};

\end{axis}
\end{tikzpicture}%


==> MTDC-AC Control IEEE TPS (Arxiv v2)/TermialPowers2.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.9900}%
\definecolor{mycolor2}{rgb}{0.00000,0.50000,0.0000}%
\definecolor{mycolor3}{rgb}{0.99000,0.00000,0.0000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=45,
xlabel={Time [s]},
xmajorgrids,
ymin=-0.08,
ymax=0.1,
ylabel={Injected powers [p.u.]},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
%yticklabel style={/pgf/number format/.cd,fixed,precision=4},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
-0.02	0\\
0.04	0\\
0.1	0\\
0.16	0\\
0.22	0\\
0.28	0\\
0.34	0\\
0.4	0\\
0.46	0\\
0.52	0\\
0.580000000000001	0\\
0.640000000000001	0\\
0.700000000000001	0\\
0.760000000000001	0\\
0.820000000000001	0\\
0.880000000000001	0\\
0.940000000000001	0\\
1	0\\
1.039	-0.00665604530217209\\
1.07899999999999	-0.0196553970990076\\
1.11899999999999	-0.0351486471121916\\
1.15899999999998	-0.049190120664031\\
1.19899999999998	-0.0597760799839944\\
1.23899999999997	-0.066523679762233\\
1.27899999999997	-0.0700644113692236\\
1.31899999999997	-0.0714178205259212\\
1.35899999999996	-0.0715319592125877\\
1.39899999999996	-0.0710567969595504\\
1.43899999999995	-0.0703145326145827\\
1.47899999999995	-0.069384182232993\\
1.51899999999994	-0.0682224535224634\\
1.55899999999994	-0.0667706064664181\\
1.59899999999993	-0.0650243873444953\\
1.63899999999993	-0.0630623702362006\\
1.67899999999993	-0.0610380008263762\\
1.71899999999992	-0.0591458236087846\\
1.75899999999992	-0.0575751616227235\\
1.79899999999991	-0.0564653559921344\\
1.83899999999991	-0.0558749466612121\\
1.8789999999999	-0.0557725999705374\\
1.9189999999999	-0.0560510644459531\\
1.9589999999999	-0.0565588519204926\\
1.99899999999989	-0.0571396883896861\\
2.03899999999989	-0.0576683523499506\\
2.07899999999988	-0.0580735627759458\\
2.11899999999988	-0.0583432642289725\\
2.15899999999987	-0.0585133086487614\\
2.19899999999987	-0.0586452159422949\\
2.23899999999986	-0.0588009873938763\\
2.27899999999986	-0.059022461958795\\
2.31899999999986	-0.0593200793174005\\
2.35899999999985	-0.0596723656003442\\
2.39899999999985	-0.0600342485369745\\
2.43899999999984	-0.060350317772635\\
2.47899999999984	-0.0605686825116637\\
2.51899999999983	-0.0606519197453407\\
2.55899999999983	-0.0605831891433514\\
2.59899999999982	-0.0603672662849673\\
2.63899999999982	-0.0600275072785702\\
2.67899999999982	-0.059600369257108\\
2.71899999999981	-0.0591291096173976\\
2.75899999999981	-0.0586578864369434\\
2.7989999999998	-0.0582269464608922\\
2.8389999999998	-0.0578691249691989\\
2.87899999999979	-0.0576075998601947\\
2.91899999999979	-0.0574547443619655\\
2.95899999999979	-0.0574119455800043\\
2.99899999999978	-0.0574703139884804\\
3.03899999999978	-0.0576122330072351\\
3.07899999999977	-0.057813657217013\\
3.11899999999977	-0.0580469729011231\\
3.15899999999976	-0.0582841245471802\\
3.19899999999976	-0.0584996327521645\\
3.23899999999975	-0.0586731183959849\\
3.27899999999975	-0.0587910164504041\\
3.31899999999975	-0.0588472964149833\\
3.35899999999974	-0.0588431725483806\\
3.39899999999974	-0.05878594711073\\
3.43899999999973	-0.0586872503752163\\
3.47899999999973	-0.0585610022682418\\
3.51899999999972	-0.0584214180341701\\
3.55899999999972	-0.0582813243682767\\
3.59899999999971	-0.0581509620631813\\
3.63899999999971	-0.0580373485645967\\
3.67899999999971	-0.0579441789325215\\
3.7189999999997	-0.0578721706053648\\
3.7589999999997	-0.0578197131960548\\
3.79899999999969	-0.0577836697074561\\
3.83899999999969	-0.0577601858352747\\
3.87899999999968	-0.0577453924126041\\
3.91899999999968	-0.0577359246960404\\
3.95899999999968	-0.0577292237864533\\
3.99899999999967	-0.0577236239201866\\
4.03899999999968	-0.0577182601597103\\
4.0789999999997	-0.0577128515746112\\
4.11899999999971	-0.0577074241802598\\
4.15899999999972	-0.0577020363220424\\
4.19899999999974	-0.057696558507972\\
4.23899999999975	-0.0576905427141638\\
4.27899999999976	-0.0576831960280903\\
4.31899999999978	-0.0576734535217361\\
4.35899999999979	-0.0576601283914784\\
4.3989999999998	-0.0576421058627226\\
4.43899999999982	-0.0576185424134004\\
4.47899999999983	-0.0575890335525395\\
4.51899999999984	-0.0575537209545768\\
4.55899999999986	-0.0575133213687764\\
4.59899999999987	-0.0574690732367488\\
4.63899999999988	-0.0574226101555219\\
4.6789999999999	-0.0573757810775216\\
4.71899999999991	-0.0573304440973273\\
4.75899999999992	-0.0572882630478738\\
4.79899999999994	-0.0572505339898081\\
4.83899999999995	-0.0572180627902822\\
4.87899999999996	-0.0571911065068529\\
4.91899999999998	-0.0571693818036971\\
4.95899999999999	-0.0571521344963097\\
4.999	-0.0571382568661677\\
5.03900000000002	-0.0571264344619721\\
5.07900000000003	-0.0571153020943286\\
5.11900000000004	-0.0571035896170022\\
5.15900000000006	-0.0570902413961527\\
5.19900000000007	-0.0570744984113055\\
5.23900000000008	-0.0570559378044079\\
5.2790000000001	-0.0570344658631078\\
5.31900000000011	-0.0570102931548521\\
5.35900000000012	-0.0569838583555935\\
5.39900000000014	-0.0569557419119532\\
5.43900000000015	-0.0569266035467926\\
5.47900000000016	-0.056897080001709\\
5.51900000000018	-0.0568677311992944\\
5.55900000000019	-0.0568389991071429\\
5.5990000000002	-0.0568111867927222\\
5.63900000000022	-0.0567844570055449\\
5.67900000000023	-0.0567588469184275\\
5.71900000000024	-0.0567342941100099\\
5.75900000000026	-0.0567106682147318\\
5.79900000000027	-0.0566878029453656\\
5.83900000000028	-0.0566655241184278\\
5.8790000000003	-0.0566436707515339\\
5.91900000000031	-0.0566221078844374\\
5.95900000000032	-0.0566007313126307\\
5.99900000000034	-0.05657946561871\\
6.03900000000035	-0.0565582576852356\\
6.07900000000036	-0.0565370681630089\\
6.11900000000038	-0.0565158632180184\\
6.15900000000039	-0.0564946083857846\\
6.1990000000004	-0.0564732656151059\\
6.23900000000042	-0.0564517938015389\\
6.27900000000043	-0.0564301523559986\\
6.31900000000044	-0.0564083068001757\\
6.35900000000046	-0.0563862288799589\\
6.39900000000047	-0.0563639081441487\\
6.43900000000049	-0.0563413844805478\\
6.4790000000005	-0.056318699865398\\
6.51900000000051	-0.0562959107195357\\
6.55900000000053	-0.0562730887992348\\
6.59900000000054	-0.0562503159917394\\
6.63900000000055	-0.0562276764943556\\
6.67900000000057	-0.0562052480812999\\
6.71900000000058	-0.0561830939860856\\
6.75900000000059	-0.056161256646684\\
6.79900000000061	-0.0561397541137632\\
6.83900000000062	-0.0561185794403849\\
6.87900000000063	-0.0560977029005283\\
6.91900000000065	-0.0560770765483716\\
6.95900000000066	-0.0560566403826353\\
6.99900000000067	-0.0560363292662359\\
7.03900000000069	-0.0560160797494175\\
7.0790000000007	-0.0559958360273737\\
7.11900000000071	-0.0559755544581988\\
7.15900000000073	-0.0559552062873205\\
7.19900000000074	-0.055934778488706\\
7.23900000000075	-0.0559142728587552\\
7.27900000000077	-0.055893703706336\\
7.31900000000078	-0.0558730945909765\\
7.35900000000079	-0.0558524746166878\\
7.39900000000081	-0.055831874757079\\
7.43900000000082	-0.0558113246139036\\
7.47900000000083	-0.0557908498885723\\
7.51900000000085	-0.0557704707159452\\
7.55900000000086	-0.0557502008853613\\
7.59900000000087	-0.0557300478627612\\
7.63900000000089	-0.0557100134518056\\
7.6790000000009	-0.0556900948930986\\
7.71900000000091	-0.0556702861672751\\
7.75900000000093	-0.0556505793169376\\
7.79900000000094	-0.0556309656133335\\
7.83900000000095	-0.0556114364686968\\
7.87900000000097	-0.0555919840428588\\
7.91900000000098	-0.0555726015510228\\
7.95900000000099	-0.0555532833258093\\
7.99900000000101	-0.0555340247078164\\
8.03900000000098	-0.0555148218528116\\
8.07900000000096	-0.0554956715361762\\
8.11900000000094	-0.0554765710138214\\
8.15900000000092	-0.05545751796865\\
8.1990000000009	-0.0554385105553212\\
8.23900000000087	-0.0554195475135943\\
8.27900000000085	-0.0554006283172414\\
8.31900000000083	-0.0553817533123498\\
8.35900000000081	-0.0553629237995827\\
8.39900000000078	-0.0553441420279964\\
8.43900000000076	-0.0553254110864319\\
8.47900000000074	-0.0553067346898035\\
8.51900000000072	-0.0552881168804103\\
8.5590000000007	-0.0552695377639131\\
8.59900000000067	-0.0552510222749752\\
8.63900000000065	-0.0552325959063818\\
8.67900000000063	-0.0552142573307552\\
8.71900000000061	-0.0551959986574399\\
8.75900000000058	-0.0551778118476382\\
8.79900000000056	-0.055159690728695\\
8.83900000000054	-0.0551416313435243\\
8.87900000000052	-0.0551236314030037\\
8.9190000000005	-0.0551056894679378\\
8.95900000000047	-0.0550878042922742\\
8.99900000000045	-0.0550699744841526\\
9.03900000000043	-0.0550521984702355\\
9.07900000000041	-0.0550344746478582\\
9.11900000000039	-0.0550168016054696\\
9.15900000000036	-0.0549991783357545\\
9.19900000000034	-0.0549816043831631\\
9.23900000000032	-0.0549640799074657\\
9.2790000000003	-0.0549466056558023\\
9.31900000000027	-0.0549291828430203\\
9.35900000000025	-0.0549118129633479\\
9.39900000000023	-0.0548944975597623\\
9.43900000000021	-0.0548772380031527\\
9.47900000000019	-0.0548600353166315\\
9.51900000000016	-0.0548428900823729\\
9.55900000000014	-0.05482580243514\\
9.59900000000012	-0.0548087721299432\\
9.6390000000001	-0.054791798661189\\
9.67900000000007	-0.0547748813848016\\
9.71900000000005	-0.0547580196287882\\
9.75900000000003	-0.0547412127555398\\
9.79900000000001	-0.0547244601946344\\
9.83899999999999	-0.0547077614318144\\
9.87899999999996	-0.0546911159906116\\
9.91899999999994	-0.0546745234108151\\
9.95899999999992	-0.0546579832335234\\
9.9989999999999	-0.0546414950057615\\
10.0389999999999	-0.054625058292271\\
10.0789999999999	-0.0546086726973923\\
10.1189999999998	-0.0545923378811985\\
10.1589999999998	-0.0545760535788361\\
10.1989999999998	-0.0545598195988373\\
10.2389999999998	-0.0545436358265019\\
10.2789999999997	-0.0545275022122608\\
10.3189999999997	-0.0545114187587558\\
10.3589999999997	-0.0544953855072422\\
10.3989999999997	-0.0544794025186726\\
10.4389999999997	-0.0544634698617419\\
10.4789999999996	-0.0544475875962351\\
10.5189999999996	-0.0544317557566792\\
10.5589999999996	-0.0544159743394187\\
10.5989999999996	-0.0544002432920456\\
10.6389999999995	-0.0543845625070306\\
10.6789999999995	-0.0543689318169994\\
10.7189999999995	-0.0543533509988956\\
10.7589999999995	-0.0543378197812432\\
10.7989999999995	-0.0543223378562922\\
10.8389999999994	-0.0543069048943194\\
10.8789999999994	-0.0542915205605879\\
10.9189999999994	-0.0542761845308984\\
10.9589999999994	-0.0542608965028139\\
10.9989999999993	-0.0542456562068691\\
11.0389999999993	-0.0542304634097334\\
11.0789999999993	-0.0542153179174375\\
11.1189999999993	-0.0542002195717304\\
11.1589999999993	-0.0541851682449727\\
11.1989999999992	-0.0541701638326504\\
11.2389999999992	-0.0541552062451878\\
11.2789999999992	-0.0541402954007865\\
11.3189999999992	-0.0541254312160478\\
11.3589999999991	-0.0541106136026144\\
11.3989999999991	-0.0540958424614006\\
11.4389999999991	-0.054081117680218\\
11.4789999999991	-0.0540664391326687\\
11.5189999999991	-0.0540518066786933\\
11.558999999999	-0.0540372201660327\\
11.598999999999	-0.054022679431838\\
11.638999999999	-0.0540081843076229\\
11.678999999999	-0.0539937346178463\\
11.7189999999989	-0.0539793301853675\\
11.7589999999989	-0.0539649708323931\\
11.7989999999989	-0.0539506563819527\\
11.8389999999989	-0.053936386659844\\
11.8789999999989	-0.0539221614933685\\
11.9189999999988	-0.0539079807142997\\
11.9589999999988	-0.0538938441589299\\
11.9989999999988	-0.0538797516665789\\
12.0389999999988	-0.0538657030813438\\
12.0789999999987	-0.0538516982506436\\
12.1189999999987	-0.0538377370281657\\
12.1589999999987	-0.0538238192702145\\
12.1989999999987	-0.0538099448362016\\
12.2389999999987	-0.0537961135922037\\
12.2789999999986	-0.0537823254038305\\
12.3189999999986	-0.0537685801395128\\
12.3589999999986	-0.0537548776699788\\
12.3989999999986	-0.0537412178648855\\
12.4389999999985	-0.0537276005935355\\
12.4789999999985	-0.0537140257236332\\
12.5189999999985	-0.0537004931213222\\
12.5589999999985	-0.0536870026495038\\
12.5989999999985	-0.053673554169072\\
12.6389999999984	-0.0536601475382242\\
12.6789999999984	-0.0536467826128872\\
12.7189999999984	-0.0536334592482713\\
12.7589999999984	-0.053620177297978\\
12.7989999999983	-0.0536069366169096\\
12.8389999999983	-0.0535937370586211\\
12.8789999999983	-0.0535805784801711\\
12.9189999999983	-0.0535674607380768\\
12.9589999999983	-0.0535543836942029\\
12.9989999999982	-0.0535413472101496\\
13.0389999999982	-0.0535283511506029\\
13.0789999999982	-0.053515395383583\\
13.1189999999982	-0.0535024797773813\\
13.1589999999981	-0.0534896042020225\\
13.1989999999981	-0.053476768529954\\
13.2389999999981	-0.0534639726341083\\
13.2789999999981	-0.0534512163861689\\
13.3189999999981	-0.053438499659696\\
13.358999999998	-0.0534258223275739\\
13.398999999998	-0.0534131842624686\\
13.438999999998	-0.0534005853362126\\
13.478999999998	-0.0533880254210301\\
13.5189999999979	-0.053375504389025\\
13.5589999999979	-0.0533630221115864\\
13.5989999999979	-0.0533505784608162\\
13.6389999999979	-0.0533381733090991\\
13.6789999999979	-0.0533258065282209\\
13.7189999999978	-0.0533134779912715\\
13.7589999999978	-0.0533011875717038\\
13.7989999999978	-0.05328893514287\\
13.8389999999978	-0.0532767205800905\\
13.8789999999977	-0.0532645437582598\\
13.9189999999977	-0.053252404552466\\
13.9589999999977	-0.0532403028399008\\
13.9989999999977	-0.0532282384975639\\
14.0389999999977	-0.0532162114041742\\
14.0789999999976	-0.0532042214374257\\
14.1189999999976	-0.0531922684773621\\
14.1589999999976	-0.0531803524036754\\
14.1989999999976	-0.0531684730963643\\
14.2389999999975	-0.0531566304371234\\
14.2789999999975	-0.0531448243075275\\
14.3189999999975	-0.0531330545894071\\
14.3589999999975	-0.0531213211650405\\
14.3989999999975	-0.0531096239168537\\
14.4389999999974	-0.0530979627282584\\
14.4789999999974	-0.0530863374819553\\
14.5189999999974	-0.05307474806204\\
14.5589999999974	-0.0530631943519354\\
14.5989999999973	-0.0530516762358354\\
14.6389999999973	-0.0530401935986373\\
14.6789999999973	-0.0530287463243035\\
14.7189999999973	-0.0530173342984099\\
14.7589999999973	-0.0530059574067849\\
14.7989999999972	-0.0529946155347008\\
14.8389999999972	-0.0529833085691967\\
14.8789999999972	-0.0529720363974157\\
14.9189999999972	-0.0529607989064035\\
14.9589999999971	-0.0529495959844589\\
14.9989999999971	-0.0529384275195633\\
15.0389999999971	-0.0529272934013429\\
15.0789999999971	-0.0529161935189263\\
15.1189999999971	-0.0529051277619859\\
15.158999999997	-0.05289409602141\\
15.198999999997	-0.0528830981878956\\
15.238999999997	-0.0528721341525257\\
15.278999999997	-0.052861203806365\\
15.3189999999969	-0.052850307042434\\
15.3589999999969	-0.0528394437524041\\
15.3989999999969	-0.0528286138281943\\
15.4389999999969	-0.0528178171634649\\
15.4789999999969	-0.0528070536514677\\
15.5189999999968	-0.0527963231856646\\
15.5589999999968	-0.0527856256597599\\
15.5989999999968	-0.0527749609683549\\
15.6389999999968	-0.0527643290066764\\
15.6789999999968	-0.0527537296696831\\
15.7189999999967	-0.0527431628525995\\
15.7589999999967	-0.052732628451758\\
15.7989999999967	-0.0527221263628672\\
15.8389999999967	-0.0527116564835999\\
15.8789999999966	-0.0527012187095821\\
15.9189999999966	-0.0526908129393811\\
15.9589999999966	-0.0526804390706777\\
15.9989999999966	-0.0526700970012721\\
16.0389999999966	-0.0526597866301493\\
16.0789999999967	-0.0526495078559251\\
16.1189999999967	-0.0526392605780694\\
16.1589999999968	-0.0526290446960188\\
16.1989999999968	-0.052618860110621\\
16.2389999999969	-0.0526087067220611\\
16.2789999999969	-0.0525985844299912\\
16.318999999997	-0.0525884931373247\\
16.358999999997	-0.0525784327436498\\
16.3989999999971	-0.0525684031523046\\
16.4389999999971	-0.0525584042642493\\
16.4789999999972	-0.0525484359828863\\
16.5189999999972	-0.0525384982104907\\
16.5589999999973	-0.052528590850605\\
16.5989999999973	-0.0525187138062559\\
16.6389999999974	-0.0525088669815933\\
16.6789999999974	-0.0524990502805458\\
16.7189999999975	-0.0524892636079076\\
16.7589999999975	-0.052479506868116\\
16.7989999999975	-0.0524697799669445\\
16.8389999999976	-0.0524600828094579\\
16.8789999999976	-0.0524504153017592\\
16.9189999999977	-0.0524407773496862\\
16.9589999999977	-0.052431168859987\\
16.9989999999978	-0.0524215897390743\\
17.0389999999978	-0.0524120398946124\\
17.0789999999979	-0.0524025192342802\\
17.1189999999979	-0.0523930276655075\\
17.158999999998	-0.0523835650966539\\
17.198999999998	-0.0523741314364073\\
17.2389999999981	-0.0523647265932119\\
17.2789999999981	-0.0523553504758115\\
17.3189999999982	-0.0523460029945177\\
17.3589999999982	-0.0523366840584201\\
17.3989999999983	-0.0523273935782067\\
17.4389999999983	-0.0523181314635788\\
17.4789999999984	-0.0523088976249613\\
17.5189999999984	-0.0522996919739783\\
17.5589999999985	-0.0522905144213317\\
17.5989999999985	-0.0522813648790655\\
17.6389999999986	-0.0522722432588077\\
17.6789999999986	-0.0522631494731885\\
17.7189999999987	-0.0522540834345636\\
17.7589999999987	-0.0522450450557038\\
17.7989999999988	-0.0522360342491379\\
17.8389999999988	-0.0522270509289839\\
17.8789999999989	-0.0522180950085789\\
17.9189999999989	-0.0522091664015415\\
17.958999999999	-0.0522002650235437\\
17.998999999999	-0.0521913907874812\\
18.0389999999991	-0.0521825436094862\\
18.0789999999991	-0.0521737234037516\\
18.1189999999992	-0.0521649300863964\\
18.1589999999992	-0.0521561635725399\\
18.1989999999993	-0.0521474237790233\\
18.2389999999993	-0.0521387106217421\\
18.2789999999994	-0.0521300240173619\\
18.3189999999994	-0.0521213638824726\\
18.3589999999995	-0.0521127301351207\\
18.3989999999995	-0.0521041226914455\\
18.4389999999996	-0.0520955414707722\\
18.4789999999996	-0.052086986389665\\
18.5189999999997	-0.0520784573668906\\
18.5589999999997	-0.0520699543209961\\
18.5989999999997	-0.0520614771712771\\
18.6389999999998	-0.0520530258361916\\
18.6789999999998	-0.0520446002353631\\
18.7189999999999	-0.0520362002886418\\
18.7589999999999	-0.0520278259156518\\
18.799	-0.0520194770370685\\
18.839	-0.0520111535729749\\
18.8790000000001	-0.0520028554440207\\
18.9190000000001	-0.051994582571619\\
18.9590000000002	-0.0519863348764092\\
18.9990000000002	-0.051978112280503\\
19.0390000000003	-0.0519699147053767\\
19.0790000000003	-0.0519617420739488\\
19.1190000000004	-0.0519535943071055\\
19.1590000000004	-0.0519454713281178\\
19.1990000000005	-0.0519373730599284\\
19.2390000000005	-0.0519292994258111\\
19.2790000000006	-0.0519212503489292\\
19.3190000000006	-0.0519132257525336\\
19.3590000000007	-0.0519052255609041\\
19.3990000000007	-0.0518972496981402\\
19.4390000000008	-0.0518892980886342\\
19.4790000000008	-0.0518813706565525\\
19.5190000000009	-0.0518734673270562\\
19.5590000000009	-0.0518655880257825\\
19.599000000001	-0.051857732677244\\
19.639000000001	-0.0518499012078898\\
19.6790000000011	-0.0518420935431983\\
19.7190000000011	-0.0518343096091474\\
19.7590000000012	-0.0518265493322192\\
19.7990000000012	-0.0518188126390769\\
19.8390000000013	-0.0518110994563229\\
19.8790000000013	-0.0518034097114608\\
19.9190000000014	-0.0517957433317825\\
19.9590000000014	-0.0517881002444614\\
19.9990000000015	-0.0517804803774763\\
20.0390000000015	-0.051772883659481\\
20.0790000000016	-0.0517653100179853\\
20.1190000000016	-0.0517577593817551\\
20.1590000000017	-0.0517502316796324\\
20.1990000000017	-0.0517427268404776\\
20.2390000000018	-0.0517352447937292\\
20.2790000000018	-0.0517277854684518\\
20.3190000000019	-0.0517203487949442\\
20.3590000000019	-0.0517129347021847\\
20.3990000000019	-0.0517055431214093\\
20.439000000002	-0.0516981739826085\\
20.479000000002	-0.05169082721624\\
20.5190000000021	-0.0516835027531476\\
20.5590000000021	-0.0516762005244913\\
20.5990000000022	-0.0516689204618593\\
20.6390000000022	-0.0516616624960769\\
20.6790000000023	-0.051654426559476\\
20.7190000000023	-0.0516472125841521\\
20.7590000000024	-0.0516400205012737\\
20.7990000000024	-0.0516328502439249\\
20.8390000000025	-0.0516257017451206\\
20.8790000000025	-0.0516185749372268\\
20.9190000000026	-0.0516114697534528\\
20.9590000000026	-0.0516043861269722\\
20.9990000000027	-0.0515973239914856\\
21.0390000000027	-0.0515902832809706\\
21.0790000000028	-0.0515832639283771\\
21.1190000000028	-0.0515762658687688\\
21.1590000000029	-0.0515692890359547\\
21.1990000000029	-0.0515623333649168\\
21.239000000003	-0.0515553987904405\\
21.279000000003	-0.0515484852472628\\
21.3190000000031	-0.0515415926711646\\
21.3590000000031	-0.051534720996257\\
21.3990000000032	-0.0515278701594957\\
21.4390000000032	-0.0515210400962226\\
21.4790000000033	-0.051514230742597\\
21.5190000000033	-0.0515074420350271\\
21.5590000000034	-0.0515006739096522\\
21.5990000000034	-0.051493926303172\\
21.6390000000035	-0.0514871991522293\\
21.6790000000035	-0.0514804923943697\\
21.7190000000036	-0.0514738059667843\\
21.7590000000036	-0.0514671398068537\\
21.7990000000037	-0.0514604938521216\\
21.8390000000037	-0.0514538680406404\\
21.8790000000038	-0.0514472623106875\\
21.9190000000038	-0.0514406766005905\\
21.9590000000039	-0.0514341108478533\\
21.9990000000039	-0.0514275649920943\\
22.039000000004	-0.051421038972234\\
22.079000000004	-0.0514145327267887\\
22.1190000000041	-0.0514080461956982\\
22.1590000000041	-0.0514015793177874\\
22.1990000000041	-0.0513951320329684\\
22.2390000000042	-0.051388704281086\\
22.2790000000042	-0.0513822960018409\\
22.3190000000043	-0.0513759071359945\\
22.3590000000043	-0.0513695376240445\\
22.3990000000044	-0.0513631874063628\\
22.4390000000044	-0.0513568564237119\\
22.4790000000045	-0.0513505446168826\\
22.5190000000045	-0.0513442519275066\\
22.5590000000046	-0.0513379782963539\\
22.5990000000046	-0.051331723665693\\
22.6390000000047	-0.0513254879774758\\
22.6790000000047	-0.0513192711722481\\
22.7190000000048	-0.0513130731934564\\
22.7590000000048	-0.0513068939829312\\
22.7990000000049	-0.0513007334833263\\
22.8390000000049	-0.0512945916368612\\
22.879000000005	-0.0512884683863368\\
22.919000000005	-0.0512823636756088\\
22.9590000000051	-0.0512762774473764\\
22.9990000000051	-0.0512702096449171\\
23.0390000000052	-0.0512641602125577\\
23.0790000000052	-0.0512581290926944\\
23.1190000000053	-0.051252116230809\\
23.1590000000053	-0.0512461215699788\\
23.1990000000054	-0.0512401450544724\\
23.2390000000054	-0.0512341866289549\\
23.2790000000055	-0.0512282462384605\\
23.3190000000055	-0.0512223238276835\\
23.3590000000056	-0.0512164193409031\\
23.3990000000056	-0.0512105327241559\\
23.4390000000057	-0.0512046639226087\\
23.4790000000057	-0.0511988128817377\\
23.5190000000058	-0.0511929795465176\\
23.5590000000058	-0.0511871638641908\\
23.5990000000059	-0.0511813657792429\\
23.6390000000059	-0.0511755852391062\\
23.679000000006	-0.0511698221893952\\
23.719000000006	-0.0511640765772534\\
23.7590000000061	-0.0511583483488375\\
23.7990000000061	-0.0511526374514204\\
23.8390000000062	-0.0511469438319363\\
23.8790000000062	-0.0511412674372995\\
23.9190000000063	-0.0511356082154583\\
23.9590000000063	-0.0511299661135843\\
23.9990000000063	-0.0511243410795508\\
24.0390000000064	-0.0511187330609456\\
24.0790000000064	-0.0511131420058623\\
24.1190000000065	-0.0511075678631473\\
24.1590000000065	-0.0511020105805194\\
24.1990000000066	-0.0510964701069743\\
24.2390000000066	-0.0510909463902678\\
24.2790000000067	-0.0510854393800795\\
24.3190000000067	-0.0510799490255113\\
24.3590000000068	-0.0510744752749583\\
24.3990000000068	-0.0510690180787725\\
24.4390000000069	-0.0510635773854686\\
24.4790000000069	-0.0510581531453101\\
24.519000000007	-0.0510527453077075\\
24.559000000007	-0.051047353823347\\
24.5990000000071	-0.0510419786415617\\
24.6390000000071	-0.0510366197133084\\
24.6790000000072	-0.0510312769884897\\
24.7190000000072	-0.0510259504178563\\
24.7590000000073	-0.0510206399521061\\
24.7990000000073	-0.0510153455421213\\
24.8390000000074	-0.0510100671395003\\
24.8790000000074	-0.0510048046946138\\
24.9190000000075	-0.0509995581592062\\
24.9590000000075	-0.05099432748524\\
24.9990000000076	-0.050989112623408\\
25.0390000000076	-0.0509839135263331\\
25.0790000000077	-0.050978730145728\\
25.1190000000077	-0.050973562433585\\
25.1590000000078	-0.0509684103421871\\
25.1990000000078	-0.0509632738243272\\
25.2390000000079	-0.0509581528324014\\
25.2790000000079	-0.0509530473188069\\
25.319000000008	-0.0509479572367623\\
25.359000000008	-0.0509428825388351\\
25.3990000000081	-0.0509378231788045\\
25.4390000000081	-0.050932779109617\\
25.4790000000082	-0.0509277502843781\\
25.5190000000082	-0.0509227366573973\\
25.5590000000083	-0.0509177381818178\\
25.5990000000083	-0.0509127548119048\\
25.6390000000084	-0.0509077865017968\\
25.6790000000084	-0.050902833205171\\
25.7190000000085	-0.0508978948764319\\
25.7590000000085	-0.0508929714698822\\
25.7990000000085	-0.0508880629410027\\
25.8390000000086	-0.0508831692437412\\
25.8790000000086	-0.050878290332889\\
25.9190000000087	-0.0508734261641431\\
25.9590000000087	-0.0508685766922678\\
25.9990000000088	-0.0508637418723569\\
26.0390000000088	-0.0508589216602872\\
26.0790000000089	-0.0508541160114323\\
26.1190000000089	-0.0508493248813554\\
26.159000000009	-0.0508445482264621\\
26.199000000009	-0.0508397860018175\\
26.2390000000091	-0.0508350381636992\\
26.2790000000091	-0.0508303046695132\\
26.3190000000092	-0.0508255854743793\\
26.3590000000092	-0.0508208805355439\\
26.3990000000093	-0.050816189809236\\
26.4390000000093	-0.0508115132524883\\
26.4790000000094	-0.0508068508220811\\
26.5190000000094	-0.0508022024754154\\
26.5590000000095	-0.0507975681688847\\
26.5990000000095	-0.0507929478609682\\
26.6390000000096	-0.0507883415082609\\
26.6790000000096	-0.0507837490690889\\
26.7190000000097	-0.0507791704998909\\
26.7590000000097	-0.0507746057603508\\
26.7990000000098	-0.0507700548072627\\
26.8390000000098	-0.050765517598941\\
26.8790000000099	-0.0507609940934324\\
26.9190000000099	-0.0507564842494955\\
26.95900000001	-0.050751988026356\\
26.99900000001	-0.0507475053810217\\
27.0390000000101	-0.0507430362729072\\
27.0790000000101	-0.0507385806615689\\
27.1190000000102	-0.0507341385052553\\
27.1590000000102	-0.0507297097632187\\
27.1990000000103	-0.050725294395166\\
27.2390000000103	-0.050720892360021\\
27.2790000000104	-0.0507165036174561\\
27.3190000000104	-0.050712128127554\\
27.3590000000105	-0.0507077658493084\\
27.3990000000105	-0.0507034167431291\\
27.4390000000106	-0.0506990807690165\\
27.4790000000106	-0.0506947578864889\\
27.5190000000106	-0.050690448056697\\
27.5590000000107	-0.0506861512398013\\
27.5990000000107	-0.0506818673960068\\
27.6390000000108	-0.0506775964859373\\
27.6790000000108	-0.0506733384706086\\
27.7190000000109	-0.0506690933109882\\
27.7590000000109	-0.050664860967909\\
27.799000000011	-0.0506606414022947\\
27.839000000011	-0.0506564345758713\\
27.8790000000111	-0.0506522404499454\\
27.9190000000111	-0.0506480589850959\\
27.9590000000112	-0.0506438901437415\\
27.9990000000112	-0.0506397338876993\\
28.0390000000113	-0.050635590178363\\
28.0790000000113	-0.0506314589775563\\
28.1190000000114	-0.0506273402477659\\
28.1590000000114	-0.0506232339509478\\
28.1990000000115	-0.0506191400495317\\
28.2390000000115	-0.0506150585061993\\
28.2790000000116	-0.0506109892830773\\
28.3190000000116	-0.0506069323426996\\
28.3590000000117	-0.0506028876484559\\
28.3990000000117	-0.0505988551622093\\
28.4390000000118	-0.0505948348479006\\
28.4790000000118	-0.0505908266681969\\
28.5190000000119	-0.0505868305864459\\
28.5590000000119	-0.0505828465658639\\
28.599000000012	-0.0505788745699422\\
28.639000000012	-0.0505749145619909\\
28.6790000000121	-0.0505709665057432\\
28.7190000000121	-0.0505670303655283\\
28.7590000000122	-0.0505631061045525\\
28.7990000000122	-0.05055919368803\\
28.8390000000123	-0.0505552930781366\\
28.8790000000123	-0.0505514042406845\\
28.9190000000124	-0.0505475271393113\\
28.9590000000124	-0.0505436617389708\\
28.9990000000125	-0.0505398080032439\\
29.0390000000125	-0.0505359658974188\\
29.0790000000126	-0.0505321353861749\\
29.1190000000126	-0.0505283164346596\\
29.1590000000127	-0.0505245090071873\\
29.1990000000127	-0.0505207130698047\\
29.2390000000128	-0.0505169285870493\\
29.2790000000128	-0.0505131555244443\\
29.3190000000128	-0.0505093938474682\\
29.3590000000129	-0.0505056435209645\\
29.3990000000129	-0.0505019045112915\\
29.439000000013	-0.0504981767836098\\
29.479000000013	-0.0504944603044736\\
29.5190000000131	-0.0504907550394845\\
29.5590000000131	-0.0504870609543027\\
29.5990000000132	-0.0504833780157204\\
29.6390000000132	-0.0504797061899659\\
29.6790000000133	-0.0504760454423721\\
29.7190000000133	-0.0504723957406885\\
29.7590000000134	-0.0504687570506608\\
29.7990000000134	-0.0504651293390704\\
29.8390000000135	-0.0504615125729313\\
29.8790000000135	-0.0504579067185945\\
29.9190000000136	-0.0504543117440016\\
29.9590000000136	-0.0504507276151882\\
29.9990000000137	-0.0504471543001703\\
30.0390000000137	-0.0504435917656691\\
30.0790000000138	-0.0504400399791987\\
30.1190000000138	-0.0504364989080794\\
30.1590000000139	-0.0504329685198945\\
30.1990000000139	-0.0504294487821288\\
30.239000000014	-0.0504259396638111\\
30.279000000014	-0.0504224411306508\\
30.3190000000141	-0.0504189531527203\\
30.3590000000141	-0.0504154756964408\\
30.3990000000142	-0.0504120087313429\\
30.4390000000142	-0.0504085522246813\\
30.4790000000143	-0.0504051061449737\\
30.5190000000143	-0.0504016704604817\\
30.5590000000144	-0.0503982451407047\\
30.5990000000144	-0.0503948301536273\\
30.6390000000145	-0.0503914254680424\\
30.6790000000145	-0.0503880310528804\\
30.7190000000146	-0.0503846468769916\\
30.7590000000146	-0.0503812729091425\\
30.7990000000147	-0.0503779091187671\\
30.8390000000147	-0.0503745554748765\\
30.8790000000148	-0.0503712119467367\\
30.9190000000148	-0.0503678785039013\\
30.9590000000149	-0.0503645551159207\\
30.9990000000149	-0.0503612417523355\\
31.039000000015	-0.0503579383823133\\
31.079000000015	-0.0503546449767222\\
31.119000000015	-0.0503513615046518\\
31.1590000000151	-0.0503480879364761\\
31.1990000000151	-0.0503448242414538\\
31.2390000000152	-0.0503415703908675\\
31.2790000000152	-0.0503383263542046\\
31.3190000000153	-0.050335092101375\\
31.3590000000153	-0.0503318676036983\\
31.3990000000154	-0.050328652831245\\
31.4390000000154	-0.0503254477543359\\
31.4790000000155	-0.0503222523439501\\
31.5190000000155	-0.0503190665711332\\
31.5590000000156	-0.0503158904064295\\
31.5990000000156	-0.0503127238209071\\
31.6390000000157	-0.0503095667851015\\
31.6790000000157	-0.0503064192710078\\
31.7190000000158	-0.0503032812496345\\
31.7590000000158	-0.050300152691311\\
31.7990000000159	-0.0502970335682191\\
31.8390000000159	-0.0502939238520467\\
31.879000000016	-0.0502908235140372\\
31.919000000016	-0.0502877325258202\\
31.9590000000161	-0.0502846508589068\\
31.9990000000161	-0.0502815784858828\\
32.039000000016	-0.0502785153779227\\
32.0790000000159	-0.0502754615071698\\
32.1190000000158	-0.050272416845963\\
32.1590000000158	-0.0502693813660448\\
32.1990000000157	-0.0502663550400205\\
32.2390000000156	-0.0502633378402813\\
32.2790000000155	-0.0502603297385231\\
32.3190000000154	-0.0502573307081126\\
32.3590000000153	-0.0502543407208205\\
32.3990000000152	-0.0502513597505182\\
32.4390000000151	-0.0502483877689217\\
32.479000000015	-0.0502454247491382\\
32.5190000000149	-0.0502424706643299\\
32.5590000000148	-0.0502395254870237\\
32.5990000000147	-0.0502365891900482\\
32.6390000000146	-0.0502336617475352\\
32.6790000000145	-0.0502307431323741\\
32.7190000000144	-0.0502278333182424\\
32.7590000000144	-0.0502249322769992\\
32.7990000000143	-0.0502220399837458\\
32.8390000000142	-0.0502191564114315\\
32.8790000000141	-0.0502162815338561\\
32.919000000014	-0.0502134153243822\\
32.9590000000139	-0.0502105577572133\\
32.9990000000138	-0.0502077088060103\\
33.0390000000137	-0.0502048684447482\\
33.0790000000136	-0.0502020366478397\\
33.1190000000135	-0.0501992133890158\\
33.1590000000134	-0.0501963986431374\\
33.1990000000133	-0.050193592383128\\
33.2390000000132	-0.0501907945845059\\
33.2790000000131	-0.0501880052217513\\
33.319000000013	-0.0501852242686225\\
33.359000000013	-0.0501824517000415\\
33.3990000000129	-0.0501796874909101\\
33.4390000000128	-0.0501769316154565\\
33.4790000000127	-0.0501741840490087\\
33.5190000000126	-0.0501714447658814\\
33.5590000000125	-0.0501687137417031\\
33.5990000000124	-0.0501659909510856\\
33.6390000000123	-0.050163276369471\\
33.6790000000122	-0.0501605699720328\\
33.7190000000121	-0.0501578717344287\\
33.759000000012	-0.0501551816309932\\
33.7990000000119	-0.050152499638044\\
33.8390000000118	-0.050149825730378\\
33.8790000000117	-0.0501471598846043\\
33.9190000000117	-0.0501445020751076\\
33.9590000000116	-0.0501418522783285\\
33.9990000000115	-0.050139210469649\\
34.0390000000114	-0.0501365766258179\\
34.0790000000113	-0.050133950721982\\
34.1190000000112	-0.0501313327337083\\
34.1590000000111	-0.0501287226380288\\
34.199000000011	-0.0501261204113369\\
34.2390000000109	-0.0501235260288587\\
34.2790000000108	-0.0501209394675312\\
34.3190000000107	-0.0501183607035342\\
34.3590000000106	-0.0501157897135484\\
34.3990000000105	-0.0501132264741097\\
34.4390000000104	-0.0501106709620115\\
34.4790000000103	-0.050108123153071\\
34.5190000000103	-0.0501055830243876\\
34.5590000000102	-0.050103050553292\\
34.5990000000101	-0.0501005257157344\\
34.63900000001	-0.050098008489469\\
34.6790000000099	-0.0500954988508227\\
34.7190000000098	-0.0500929967775727\\
34.7590000000097	-0.0500905022467378\\
34.7990000000096	-0.0500880152353049\\
34.8390000000095	-0.0500855357207853\\
34.8790000000094	-0.0500830636802621\\
34.9190000000093	-0.0500805990916223\\
34.9590000000092	-0.0500781419313697\\
34.9990000000091	-0.050075692178344\\
35.039000000009	-0.0500732498091203\\
35.0790000000089	-0.0500708148026923\\
35.1190000000089	-0.0500683871355787\\
35.1590000000088	-0.0500659667865295\\
35.1990000000087	-0.0500635537325059\\
35.2390000000086	-0.0500611479521558\\
35.2790000000085	-0.0500587494230804\\
35.3190000000084	-0.0500563581234091\\
35.3590000000083	-0.0500539740320804\\
35.3990000000082	-0.0500515971266329\\
35.4390000000081	-0.0500492273852404\\
35.479000000008	-0.0500468647870718\\
35.5190000000079	-0.050044509310259\\
35.5590000000078	-0.0500421609324512\\
35.5990000000077	-0.0500398196331191\\
35.6390000000076	-0.0500374853908412\\
35.6790000000075	-0.0500351581839531\\
35.7190000000075	-0.0500328379914051\\
35.7590000000074	-0.0500305247921729\\
35.7990000000073	-0.0500282185645389\\
35.8390000000072	-0.0500259192884649\\
35.8790000000071	-0.0500236269421985\\
35.919000000007	-0.0500213415053528\\
35.9590000000069	-0.0500190629562888\\
35.9990000000068	-0.0500167912744454\\
36.0390000000067	-0.0500145264397458\\
36.0790000000066	-0.0500122684311443\\
36.1190000000065	-0.050010017227995\\
36.1590000000064	-0.0500077728094799\\
36.1990000000063	-0.0500055351553306\\
36.2390000000062	-0.0500033042453257\\
36.2790000000062	-0.0500010800590047\\
36.3190000000061	-0.0499988625757807\\
36.359000000006	-0.049996651776295\\
36.3990000000059	-0.0499944476393313\\
36.4390000000058	-0.0499922501455599\\
36.4790000000057	-0.0499900592744385\\
36.5190000000056	-0.0499878750062394\\
36.5590000000055	-0.0499856973206168\\
36.5990000000054	-0.0499835261982229\\
36.6390000000053	-0.0499813616191426\\
36.6790000000052	-0.0499792035634268\\
36.7190000000051	-0.0499770520114119\\
36.759000000005	-0.0499749069437195\\
36.7990000000049	-0.0499727683405704\\
36.8390000000048	-0.0499706361822395\\
36.8790000000048	-0.0499685104498514\\
36.9190000000047	-0.0499663911236528\\
36.9590000000046	-0.0499642781842476\\
36.9990000000045	-0.049962171612344\\
37.0390000000044	-0.0499600713891259\\
37.0790000000043	-0.0499579774950461\\
37.1190000000042	-0.0499558899112758\\
37.1590000000041	-0.0499538086184522\\
37.199000000004	-0.0499517335977448\\
37.2390000000039	-0.0499496648301049\\
37.2790000000038	-0.049947602296814\\
37.3190000000037	-0.0499455459791745\\
37.3590000000036	-0.049943495858415\\
37.3990000000035	-0.0499414519160263\\
37.4390000000034	-0.049939414132425\\
37.4790000000034	-0.0499373824901569\\
37.5190000000033	-0.0499353569698166\\
37.5590000000032	-0.0499333375536327\\
37.5990000000031	-0.0499313242230687\\
37.639000000003	-0.0499293169589969\\
37.6790000000029	-0.0499273157442346\\
37.7190000000028	-0.0499253205596017\\
37.7590000000027	-0.049923331387283\\
37.7990000000026	-0.0499213482093638\\
37.8390000000025	-0.0499193710071083\\
37.8790000000024	-0.0499173997632915\\
37.9190000000023	-0.0499154344596795\\
37.9590000000022	-0.0499134750777767\\
37.9990000000021	-0.0499115216004704\\
38.039000000002	-0.0499095740095416\\
38.079000000002	-0.0499076322870137\\
38.1190000000019	-0.0499056964159487\\
38.1590000000018	-0.0499037663779512\\
38.1990000000017	-0.049901842156021\\
38.2390000000016	-0.0498999237324539\\
38.2790000000015	-0.0498980110889459\\
38.3190000000014	-0.0498961042092444\\
38.3590000000013	-0.0498942030750904\\
38.3990000000012	-0.0498923076698642\\
38.4390000000011	-0.0498904179759079\\
38.479000000001	-0.0498885339758493\\
38.5190000000009	-0.0498866556527843\\
38.5590000000008	-0.0498847829892313\\
38.5990000000007	-0.0498829159685712\\
38.6390000000006	-0.049881054573298\\
38.6790000000006	-0.0498791987866146\\
38.7190000000005	-0.0498773485923803\\
38.7590000000004	-0.0498755039721603\\
38.7990000000003	-0.0498736649106384\\
38.8390000000002	-0.0498718313902106\\
38.8790000000001	-0.0498700033945554\\
38.919	-0.0498681809062919\\
38.9589999999999	-0.0498663639102956\\
38.9989999999998	-0.0498645523881581\\
39.0389999999997	-0.049862746324624\\
39.0789999999996	-0.04986094570298\\
39.1189999999995	-0.0498591505063925\\
39.1589999999994	-0.049857360718945\\
39.1989999999993	-0.0498555763241801\\
39.2389999999993	-0.0498537973058672\\
39.2789999999992	-0.0498520236476278\\
39.3189999999991	-0.0498502553336109\\
39.358999999999	-0.0498484923470263\\
39.3989999999989	-0.049846734672853\\
39.4389999999988	-0.0498449822937418\\
39.4789999999987	-0.0498432351953428\\
39.5189999999986	-0.0498414933605801\\
39.5589999999985	-0.0498397567736472\\
39.5989999999984	-0.0498380254190857\\
39.6389999999983	-0.0498362992809711\\
39.6789999999982	-0.0498345783432844\\
39.7189999999981	-0.0498328625909565\\
39.758999999998	-0.0498311520076033\\
39.7989999999979	-0.0498294465785888\\
39.8389999999979	-0.0498277462873371\\
39.8789999999978	-0.0498260511187345\\
39.9189999999977	-0.0498243610577529\\
39.9589999999976	-0.0498226760886491\\
39.9989999999975	-0.0498209961956444\\
40.0389999999974	-0.0498193213644009\\
40.0789999999973	-0.0498176515790521\\
40.1189999999972	-0.0498159868240601\\
40.1589999999971	-0.0498143270847528\\
40.198999999997	-0.0498126723461781\\
40.2389999999969	-0.0498110225925159\\
40.2789999999968	-0.0498093778092328\\
40.3189999999967	-0.0498077379811216\\
40.3589999999966	-0.0498061030938671\\
40.3989999999965	-0.049804473131825\\
40.4389999999965	-0.0498028480805776\\
40.4789999999964	-0.0498012279250246\\
40.5189999999963	-0.0497996126507147\\
40.5589999999962	-0.0497980022426914\\
40.5989999999961	-0.0497963966862115\\
40.638999999996	-0.049794795966435\\
40.6789999999959	-0.0497932000695998\\
40.7189999999958	-0.049791608980339\\
40.7589999999957	-0.0497900226843842\\
40.7989999999956	-0.0497884411677346\\
40.8389999999955	-0.0497868644154964\\
40.8789999999954	-0.0497852924132259\\
40.9189999999953	-0.0497837251470406\\
40.9589999999952	-0.0497821626024304\\
40.9989999999951	-0.0497806047647568\\
41.0389999999951	-0.0497790516207579\\
41.078999999995	-0.0497775031554604\\
41.1189999999949	-0.0497759593548306\\
41.1589999999948	-0.0497744202053621\\
41.1989999999947	-0.0497728856923298\\
41.2389999999946	-0.0497713558025131\\
41.2789999999945	-0.0497698305208875\\
41.3189999999944	-0.0497683098342568\\
41.3589999999943	-0.0497667937288949\\
41.3989999999942	-0.0497652821910911\\
41.4389999999941	-0.0497637752068432\\
41.478999999994	-0.0497622727620588\\
41.5189999999939	-0.0497607748437565\\
41.5589999999938	-0.0497592814378674\\
41.5989999999938	-0.0497577925304078\\
41.6389999999937	-0.0497563081080637\\
41.6789999999936	-0.049754828158034\\
41.7189999999935	-0.0497533526657125\\
41.7589999999934	-0.0497518816185523\\
41.7989999999933	-0.0497504150028441\\
41.8389999999932	-0.049748952804819\\
41.8789999999931	-0.0497474950120322\\
41.918999999993	-0.0497460416105209\\
41.9589999999929	-0.0497445925874486\\
41.9989999999928	-0.0497431479287066\\
42.0389999999927	-0.0497417076223489\\
42.0789999999926	-0.049740271654722\\
42.1189999999925	-0.0497388400124007\\
42.1589999999924	-0.0497374126828725\\
42.1989999999924	-0.0497359896526207\\
42.2389999999923	-0.0497345709089939\\
42.2789999999922	-0.0497331564394667\\
42.3189999999921	-0.0497317462306106\\
42.358999999992	-0.0497303402696957\\
42.3989999999919	-0.0497289385442313\\
42.4389999999918	-0.0497275410407679\\
42.4789999999917	-0.0497261477471512\\
42.5189999999916	-0.0497247586504344\\
42.5589999999915	-0.0497233737384039\\
42.5989999999914	-0.0497219929980991\\
42.6389999999913	-0.0497206164164309\\
42.6789999999912	-0.0497192439812549\\
42.7189999999911	-0.0497178756803644\\
42.758999999991	-0.049716511501233\\
42.798999999991	-0.0497151514312443\\
42.8389999999909	-0.0497137954581099\\
42.8789999999908	-0.0497124435696537\\
42.9189999999907	-0.0497110957526783\\
42.9589999999906	-0.0497097519963399\\
42.9989999999905	-0.0497084122868054\\
43.0389999999904	-0.0497070766131579\\
43.0789999999903	-0.0497057449624267\\
43.1189999999902	-0.0497044173232933\\
43.1589999999901	-0.0497030936830251\\
43.19899999999	-0.0497017740300226\\
43.2389999999899	-0.04970045835163\\
43.2789999999898	-0.0496991466365092\\
43.3189999999897	-0.0496978388721653\\
43.3589999999896	-0.0496965350469116\\
43.3989999999896	-0.0496952351487849\\
43.4389999999895	-0.0496939391663368\\
43.4789999999894	-0.0496926470870849\\
43.5189999999893	-0.0496913588997095\\
43.5589999999892	-0.0496900745926443\\
43.5989999999891	-0.0496887941539576\\
43.638999999989	-0.049687517572307\\
43.6789999999889	-0.0496862448353151\\
43.7189999999888	-0.0496849759321158\\
43.7589999999887	-0.0496837108507607\\
43.7989999999886	-0.0496824495797311\\
43.8389999999885	-0.0496811921077662\\
43.8789999999884	-0.0496799384231572\\
43.9189999999883	-0.0496786885149222\\
43.9589999999883	-0.0496774423710402\\
43.9989999999882	-0.0496761999806511\\
44.0389999999881	-0.0496749613327098\\
44.078999999988	-0.0496737264151719\\
44.1189999999879	-0.0496724952172524\\
44.1589999999878	-0.0496712677275838\\
44.1989999999877	-0.0496700439349899\\
44.2389999999876	-0.0496688238281996\\
44.2789999999875	-0.0496676073965808\\
44.3189999999874	-0.0496663946278985\\
44.3589999999873	-0.049665185512679\\
44.3989999999872	-0.0496639800389894\\
44.4389999999871	-0.049662778196336\\
44.478999999987	-0.0496615799733503\\
44.5189999999869	-0.0496603853591548\\
44.5589999999869	-0.0496591943432343\\
44.5989999999868	-0.0496580069142366\\
44.6389999999867	-0.0496568230617231\\
44.6789999999866	-0.0496556427749643\\
44.7189999999865	-0.0496544660425286\\
44.7589999999864	-0.0496532928545379\\
44.7989999999863	-0.0496521231999092\\
44.8389999999862	-0.0496509570681618\\
44.8789999999861	-0.0496497944487987\\
44.918999999986	-0.0496486353300691\\
44.9589999999859	-0.0496474797031018\\
44.9989999999858	-0.0496463275563302\\
};
\addlegendentry{Converter 1};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
-0.02	0\\
0.04	0\\
0.1	0\\
0.16	0\\
0.22	0\\
0.28	0\\
0.34	0\\
0.4	0\\
0.46	0\\
0.52	0\\
0.580000000000001	0\\
0.640000000000001	0\\
0.700000000000001	0\\
0.760000000000001	0\\
0.820000000000001	0\\
0.880000000000001	0\\
0.940000000000001	0\\
1	0\\
1.039	0.00389078703054611\\
1.07899999999999	0.0130764055032594\\
1.11899999999999	0.0228902980537699\\
1.15899999999998	0.0305508694886919\\
1.19899999999998	0.0353352560667744\\
1.23899999999997	0.0378103837107139\\
1.27899999999997	0.0388983908524183\\
1.31899999999997	0.0392612255523812\\
1.35899999999996	0.0391279824152191\\
1.39899999999996	0.0384415876406752\\
1.43899999999995	0.0371114173824294\\
1.47899999999995	0.0351960010596439\\
1.51899999999994	0.0329414866760036\\
1.55899999999994	0.0306989914283002\\
1.59899999999993	0.0287952798759424\\
1.63899999999993	0.0274306045340163\\
1.67899999999993	0.0266438059997456\\
1.71899999999992	0.0263436713050752\\
1.75899999999992	0.0263770862281982\\
1.79899999999991	0.0265970149393456\\
1.83899999999991	0.0269037868188241\\
1.8789999999999	0.0272519212537852\\
1.9189999999999	0.0276314492524662\\
1.9589999999999	0.0280408461301452\\
1.99899999999989	0.0284671742261648\\
2.03899999999989	0.0288811729986933\\
2.07899999999988	0.0292459522648129\\
2.11899999999988	0.0295318802652774\\
2.15899999999987	0.0297289854872297\\
2.19899999999987	0.0298509716450723\\
2.23899999999986	0.0299295934870729\\
2.27899999999986	0.0300023541281776\\
2.31899999999986	0.0300987464520226\\
2.35899999999985	0.0302301421355897\\
2.39899999999985	0.0303864492145372\\
2.43899999999984	0.0305398958115116\\
2.47899999999984	0.0306539046774873\\
2.51899999999983	0.0306937690639185\\
2.55899999999983	0.0306358961571632\\
2.59899999999982	0.0304734097710743\\
2.63899999999982	0.0302173222363892\\
2.67899999999982	0.0298937636908246\\
2.71899999999981	0.0295385741670078\\
2.75899999999981	0.0291908410764461\\
2.7989999999998	0.0288868002320675\\
2.8389999999998	0.0286550921450659\\
2.87899999999979	0.0285138583354092\\
2.91899999999979	0.0284697133367124\\
2.95899999999979	0.0285183171034269\\
2.99899999999978	0.028646121597394\\
3.03899999999978	0.0288328477534213\\
3.07899999999977	0.0290543089019282\\
3.11899999999977	0.0292852757533577\\
3.15899999999976	0.0295021388693456\\
3.19899999999976	0.0296851605953227\\
3.23899999999975	0.0298201363889552\\
3.27899999999975	0.0298993281752111\\
3.31899999999975	0.0299216029699913\\
3.35899999999974	0.0298918049503907\\
3.39899999999974	0.0298194906251901\\
3.43899999999973	0.0297172413779516\\
3.47899999999973	0.0295988155330702\\
3.51899999999972	0.0294774034689757\\
3.55899999999972	0.0293642064964281\\
3.59899999999971	0.0292674855273386\\
3.63899999999971	0.0291921368721422\\
3.67899999999971	0.0291397676570313\\
3.7189999999997	0.029109176109102\\
3.7589999999997	0.0290971002583448\\
3.79899999999969	0.0290990839985029\\
3.83899999999969	0.0291103192894665\\
3.87899999999968	0.0291263516172901\\
3.91899999999968	0.029143575493465\\
3.95899999999968	0.0291594903041743\\
3.99899999999967	0.0291727273054504\\
4.03899999999968	0.0291828907256733\\
4.0789999999997	0.0291902763378743\\
4.11899999999971	0.0291955384064393\\
4.15899999999972	0.029199371453519\\
4.19899999999974	0.029202259440835\\
4.23899999999975	0.0292043252736008\\
4.27899999999976	0.0292052918058169\\
4.31899999999978	0.029204545331326\\
4.35899999999979	0.029201276670835\\
4.3989999999998	0.0291946650369647\\
4.43899999999982	0.0291840667352116\\
4.47899999999983	0.0291691738312772\\
4.51899999999984	0.029150116104499\\
4.55899999999986	0.029127491102345\\
4.59899999999987	0.0291023197779789\\
4.63899999999988	0.0290759371298645\\
4.6789999999999	0.0290498366805753\\
4.71899999999991	0.0290254934169385\\
4.75899999999992	0.0290041914654052\\
4.79899999999994	0.0289868803813466\\
4.83899999999995	0.0289740782757195\\
4.87899999999996	0.0289658321730732\\
4.91899999999998	0.0289617373321901\\
4.95899999999999	0.0289610091266636\\
4.999	0.0289625945468276\\
5.03900000000002	0.0289653062395369\\
5.07900000000003	0.028967960598734\\
5.11900000000004	0.0289695026358406\\
5.15900000000006	0.0289691037789603\\
5.19900000000007	0.0289662236518443\\
5.23900000000008	0.0289606324030078\\
5.2790000000001	0.0289523921708285\\
5.31900000000011	0.0289418207107871\\
5.35900000000012	0.0289294170465035\\
5.39900000000014	0.028915771951904\\
5.43900000000015	0.0289015179360713\\
5.47900000000016	0.0288872301852837\\
5.51900000000018	0.0288733866632102\\
5.55900000000019	0.0288603363309429\\
5.5990000000002	0.0288482872973122\\
5.63900000000022	0.0288373130052508\\
5.67900000000023	0.0288273726994963\\
5.71900000000024	0.0288183411515023\\
5.75900000000026	0.0288100421594613\\
5.79900000000027	0.0288022807320314\\
5.83900000000028	0.0287948698968397\\
5.8790000000003	0.0287876495899877\\
5.91900000000031	0.0287804967138209\\
5.95900000000032	0.0287733269431518\\
5.99900000000034	0.0287660900028634\\
6.03900000000035	0.0287587608218387\\
6.07900000000036	0.0287513291115153\\
6.11900000000038	0.0287437896932358\\
6.15900000000039	0.028736135292443\\
6.1990000000004	0.0287283527752834\\
6.23900000000042	0.0287204230070299\\
6.27900000000043	0.0287123238242891\\
6.31900000000044	0.0287040350810008\\
6.35900000000046	0.0286955428859533\\
6.39900000000047	0.028686834498991\\
6.43900000000049	0.0286779552828081\\
6.4790000000005	0.0286689367638872\\
6.51900000000051	0.0286598253123363\\
6.55900000000053	0.0286506806221168\\
6.59900000000054	0.0286415708378917\\
6.63900000000055	0.0286325651902622\\
6.67900000000057	0.0286237258272567\\
6.71900000000058	0.0286151005554746\\
6.75900000000059	0.0286067177522416\\
6.79900000000061	0.0285985840587517\\
6.83900000000062	0.0285906848611608\\
6.87900000000063	0.0285829871650347\\
6.91900000000065	0.0285754442071806\\
6.95900000000066	0.0285680011101742\\
6.99900000000067	0.02856060086811\\
7.03900000000069	0.0285531900240523\\
7.0790000000007	0.0285457234851581\\
7.11900000000071	0.0285381680453833\\
7.15900000000073	0.0285305043404566\\
7.19900000000074	0.0285227271595485\\
7.23900000000075	0.0285148442259178\\
7.27900000000077	0.0285068737503207\\
7.31900000000078	0.0284988411792842\\
7.35900000000079	0.0284907756261224\\
7.39900000000081	0.0284827064384165\\
7.43900000000082	0.0284746602949871\\
7.47900000000083	0.028466659073869\\
7.51900000000085	0.0284587186153297\\
7.55900000000086	0.0284508483565337\\
7.59900000000087	0.0284430517176667\\
7.63900000000089	0.0284353270455773\\
7.6790000000009	0.0284276688894363\\
7.71900000000091	0.0284200693867454\\
7.75900000000093	0.0284125195807841\\
7.79900000000094	0.0284050105114599\\
7.83900000000095	0.0283975340109841\\
7.87900000000097	0.0283900831750172\\
7.91900000000098	0.0283826525334897\\
7.95900000000099	0.0283752379825828\\
7.99900000000101	0.0283678365646953\\
8.03900000000098	0.0283604461814632\\
8.07900000000096	0.0283530653163261\\
8.11900000000094	0.0283456928310596\\
8.15900000000092	0.0283383278593019\\
8.1990000000009	0.0283309698020383\\
8.23900000000087	0.0283236184096101\\
8.27900000000085	0.0283162739033367\\
8.31900000000083	0.028308937103082\\
8.35900000000081	0.0283016095075238\\
8.39900000000078	0.0282942933069964\\
8.43900000000076	0.0282869912976809\\
8.47900000000074	0.0282797067132018\\
8.51900000000072	0.0282724429765264\\
8.5590000000007	0.0282651862777288\\
8.59900000000067	0.0282579550435569\\
8.63900000000065	0.0282507723353152\\
8.67900000000063	0.0282436314109874\\
8.71900000000061	0.0282365240102905\\
8.75900000000058	0.0282294439174025\\
8.79900000000056	0.0282223879610128\\
8.83900000000054	0.0282153550839537\\
8.87900000000052	0.0282083447583746\\
8.9190000000005	0.0282013557994097\\
8.95900000000047	0.0281943860433624\\
8.99900000000045	0.0281874327865951\\
9.03900000000043	0.0281804935373946\\
9.07900000000041	0.0281735666608051\\
9.11900000000039	0.0281666516372932\\
9.15900000000036	0.0281597489401575\\
9.19900000000034	0.028152859672565\\
9.23900000000032	0.0281459851708306\\
9.2790000000003	0.0281391267223373\\
9.31900000000027	0.0281322854480995\\
9.35900000000025	0.0281254623075094\\
9.39900000000023	0.0281186581556551\\
9.43900000000021	0.0281118737778165\\
9.47900000000019	0.0281051098664672\\
9.51900000000016	0.0280983669600516\\
9.55900000000014	0.0280916453646979\\
9.59900000000012	0.028084945111031\\
9.6390000000001	0.028078265960935\\
9.67900000000007	0.0280716074658263\\
9.71900000000005	0.0280649690577922\\
9.75900000000003	0.0280583501468663\\
9.79900000000001	0.0280517501958554\\
9.83899999999999	0.0280451687604147\\
9.87899999999996	0.0280386054958492\\
9.91899999999994	0.0280320601404213\\
9.95899999999992	0.0280255324864261\\
9.9989999999999	0.0280190223587544\\
10.0389999999999	0.0280125295960767\\
10.0789999999999	0.0280060540539557\\
10.1189999999998	0.0279995956127003\\
10.1589999999998	0.0279931541881222\\
10.1989999999998	0.0279867297463697\\
10.2389999999998	0.0279803223076019\\
10.2789999999997	0.0279739319453221\\
10.3189999999997	0.0279675587784347\\
10.3589999999997	0.0279612029579016\\
10.3989999999997	0.027954864649559\\
10.4389999999997	0.0279485440184202\\
10.4789999999996	0.0279422412138073\\
10.5189999999996	0.0279359563528065\\
10.5589999999996	0.0279296895125095\\
10.5989999999996	0.0279234407221092\\
10.6389999999995	0.027917209959478\\
10.6789999999995	0.0279109971518593\\
10.7189999999995	0.0279048021828432\\
10.7589999999995	0.0278986248981708\\
10.7989999999995	0.027892465119616\\
10.8389999999994	0.0278863226557721\\
10.8789999999994	0.0278801973177147\\
10.9189999999994	0.027874088929527\\
10.9589999999994	0.0278679973382842\\
10.9989999999993	0.0278619224230863\\
11.0389999999993	0.0278558640957615\\
11.0789999999993	0.0278498223028934\\
11.1189999999993	0.0278437970207314\\
11.1589999999993	0.0278377882497248\\
11.1989999999992	0.0278317960096975\\
11.2389999999992	0.0278258203275023\\
11.2789999999992	0.027819861233364\\
11.3189999999992	0.0278139187526305\\
11.3589999999991	0.0278079929015996\\
11.3989999999991	0.0278020836840388\\
11.4389999999991	0.0277961910884494\\
11.4789999999991	0.0277903150903103\\
11.5189999999991	0.0277844556516483\\
11.558999999999	0.0277786127232738\\
11.598999999999	0.0277727862485957\\
11.638999999999	0.0277669761645515\\
11.678999999999	0.0277611824046652\\
11.7189999999989	0.0277554049028045\\
11.7589999999989	0.0277496435918915\\
11.7989999999989	0.0277438984081241\\
11.8389999999989	0.0277381692894477\\
11.8789999999989	0.0277324561771048\\
11.9189999999988	0.0277267590161989\\
11.9589999999988	0.0277210777533159\\
11.9989999999988	0.0277154123409833\\
12.0389999999988	0.0277097627332536\\
12.0789999999987	0.0277041288879051\\
12.1189999999987	0.0276985107646226\\
12.1589999999987	0.0276929083274476\\
12.1989999999987	0.0276873215414406\\
12.2389999999987	0.0276817503739069\\
12.2789999999986	0.0276761947931789\\
12.3189999999986	0.0276706547701667\\
12.3589999999986	0.0276651302740628\\
12.3989999999986	0.0276596212736878\\
12.4389999999985	0.0276541277373764\\
12.4789999999985	0.0276486496299974\\
12.5189999999985	0.0276431869158077\\
12.5589999999985	0.0276377395562033\\
12.5989999999985	0.0276323075080887\\
12.6389999999984	0.0276268907286196\\
12.6789999999984	0.0276214891719912\\
12.7189999999984	0.0276161027907116\\
12.7589999999984	0.0276107315369535\\
12.7989999999983	0.0276053753621585\\
12.8389999999983	0.0276000342192499\\
12.8789999999983	0.0275947080615877\\
12.9189999999983	0.0275893968449142\\
12.9589999999983	0.0275841005248267\\
12.9989999999982	0.0275788190608849\\
13.0389999999982	0.0275735524126042\\
13.0789999999982	0.0275683005425681\\
13.1189999999982	0.0275630634129811\\
13.1589999999981	0.0275578409876184\\
13.1989999999981	0.0275526332310946\\
13.2389999999981	0.0275474401071123\\
13.2789999999981	0.027542261580127\\
13.3189999999981	0.0275370976136237\\
13.358999999998	0.0275319481703048\\
13.398999999998	0.0275268132131624\\
13.438999999998	0.0275216927037567\\
13.478999999998	0.0275165866026574\\
13.5189999999979	0.0275114948715733\\
13.5589999999979	0.0275064174702037\\
13.5989999999979	0.0275013543588073\\
13.6389999999979	0.0274963054973826\\
13.6789999999979	0.0274912708464086\\
13.7189999999978	0.0274862503655061\\
13.7589999999978	0.0274812440154821\\
13.7989999999978	0.0274762517568589\\
13.8389999999978	0.0274712735501392\\
13.8789999999977	0.0274663093570912\\
13.9189999999977	0.0274613591384599\\
13.9589999999977	0.0274564228568619\\
13.9989999999977	0.0274515004741733\\
14.0389999999977	0.0274465919523908\\
14.0789999999976	0.027441697254134\\
14.1189999999976	0.0274368163426566\\
14.1589999999976	0.0274319491807186\\
14.1989999999976	0.0274270957310767\\
14.2389999999975	0.0274222559578219\\
14.2789999999975	0.0274174298242976\\
14.3189999999975	0.0274126172935002\\
14.3589999999975	0.0274078183289601\\
14.3989999999975	0.0274030328943789\\
14.4389999999974	0.0273982609527621\\
14.4789999999974	0.0273935024677368\\
14.5189999999974	0.0273887574027556\\
14.5589999999974	0.0273840257213063\\
14.5989999999973	0.0273793073855864\\
14.6389999999973	0.0273746023592097\\
14.6789999999973	0.0273699106062548\\
14.7189999999973	0.0273652320882719\\
14.7589999999973	0.0273605667706128\\
14.7989999999972	0.0273559146166189\\
14.8389999999972	0.0273512755889674\\
14.8789999999972	0.0273466496518647\\
14.9189999999972	0.0273420367699581\\
14.9589999999971	0.0273374369066124\\
14.9989999999971	0.0273328500264362\\
15.0389999999971	0.0273282760945343\\
15.0789999999971	0.0273237150747011\\
15.1189999999971	0.0273191669323035\\
15.158999999997	0.0273146316318293\\
15.198999999997	0.0273101091388444\\
15.238999999997	0.0273055994177933\\
15.278999999997	0.0273011024340342\\
15.3189999999969	0.0272966181529711\\
15.3589999999969	0.0272921465388481\\
15.3989999999969	0.0272876875582259\\
15.4389999999969	0.0272832411756657\\
15.4789999999969	0.0272788073559685\\
15.5189999999968	0.027274386065498\\
15.5589999999968	0.0272699772690478\\
15.5989999999968	0.0272655809322433\\
15.6389999999968	0.0272611970209861\\
15.6789999999968	0.0272568255006501\\
15.7189999999967	0.027252466337448\\
15.7589999999967	0.0272481194971167\\
15.7989999999967	0.0272437849456713\\
15.8389999999967	0.0272394626487987\\
15.8789999999966	0.0272351525736054\\
15.9189999999966	0.0272308546854608\\
15.9589999999966	0.0272265689512689\\
15.9989999999966	0.0272222953374552\\
16.0389999999966	0.027218033809884\\
16.0789999999967	0.0272137843364153\\
16.1189999999967	0.027209546882476\\
16.1589999999968	0.0272053214155383\\
16.1989999999968	0.0272011079031694\\
16.2389999999969	0.0271969063122728\\
16.2789999999969	0.0271927166085492\\
16.318999999997	0.0271885387604753\\
16.358999999997	0.0271843727348132\\
16.3989999999971	0.027180218498606\\
16.4389999999971	0.0271760760195417\\
16.4789999999972	0.0271719452657526\\
16.5189999999972	0.0271678262034955\\
16.5589999999973	0.0271637188014157\\
16.5989999999973	0.0271596230266524\\
16.6389999999974	0.0271555388469216\\
16.6789999999974	0.0271514662304349\\
16.7189999999975	0.0271474051444556\\
16.7589999999975	0.0271433555580569\\
16.7989999999975	0.0271393174393043\\
16.8389999999976	0.0271352907554088\\
16.8789999999976	0.0271312754750603\\
16.9189999999977	0.0271272715669352\\
16.9589999999977	0.0271232789988288\\
16.9989999999978	0.0271192977396215\\
17.0389999999978	0.0271153277579034\\
17.0789999999979	0.027111369022945\\
17.1189999999979	0.0271074215029208\\
17.158999999998	0.0271034851666307\\
17.198999999998	0.0270995599835295\\
17.2389999999981	0.0270956459217981\\
17.2789999999981	0.0270917429517256\\
17.3189999999982	0.0270878510413783\\
17.3589999999982	0.0270839701608262\\
17.3989999999983	0.0270801002787089\\
17.4389999999983	0.0270762413648063\\
17.4789999999984	0.0270723933887189\\
17.5189999999984	0.0270685563193796\\
17.5589999999985	0.0270647301269031\\
17.5989999999985	0.0270609147805749\\
17.6389999999986	0.0270571102511643\\
17.6789999999986	0.0270533165080865\\
17.7189999999987	0.0270495335211108\\
17.7589999999987	0.0270457612605168\\
17.7989999999988	0.027041999695878\\
17.8389999999988	0.0270382487983311\\
17.8789999999989	0.0270345085375506\\
17.9189999999989	0.027030778883422\\
17.958999999999	0.0270270598073415\\
17.998999999999	0.0270233512792557\\
18.0389999999991	0.0270196532702083\\
18.0789999999991	0.0270159657496966\\
18.1189999999992	0.0270122886895456\\
18.1589999999992	0.0270086220600633\\
18.1989999999993	0.0270049658328749\\
18.2389999999993	0.027001319978042\\
18.2789999999994	0.0269976844672228\\
18.3189999999994	0.0269940592718061\\
18.3589999999995	0.0269904443622196\\
18.3989999999995	0.0269868397100073\\
18.4389999999996	0.0269832452866637\\
18.4789999999996	0.0269796610638059\\
18.5189999999997	0.0269760870123153\\
18.5589999999997	0.0269725231038458\\
18.5989999999997	0.0269689693104279\\
18.6389999999998	0.0269654256033569\\
18.6789999999998	0.026961891955213\\
18.7189999999999	0.0269583683370718\\
18.7589999999999	0.0269548547216377\\
18.799	0.0269513510799962\\
18.839	0.0269478573853037\\
18.8790000000001	0.0269443736091527\\
18.9190000000001	0.0269408997232884\\
18.9590000000002	0.0269374357011159\\
18.9990000000002	0.0269339815144052\\
19.0390000000003	0.0269305371351837\\
19.0790000000003	0.0269271025367538\\
19.1190000000004	0.0269236776914696\\
19.1590000000004	0.0269202625723671\\
19.1990000000005	0.0269168571512957\\
19.2390000000005	0.0269134614018538\\
19.2790000000006	0.0269100752972191\\
19.3190000000006	0.0269066988098302\\
19.3590000000007	0.026903331912712\\
19.3990000000007	0.0268999745790484\\
19.4390000000008	0.0268966267820855\\
19.4790000000008	0.0268932884946002\\
19.5190000000009	0.0268899596905846\\
19.5590000000009	0.0268866403437838\\
19.599000000001	0.0268833304271978\\
19.639000000001	0.0268800299141052\\
19.6790000000011	0.0268767387782664\\
19.7190000000011	0.0268734569939501\\
19.7590000000012	0.026870184534168\\
19.7990000000012	0.0268669213735521\\
19.8390000000013	0.0268636674842952\\
19.8790000000013	0.0268604228424344\\
19.9190000000014	0.0268571874213679\\
19.9590000000014	0.0268539611949819\\
19.9990000000015	0.0268507441373784\\
20.0390000000015	0.0268475362233242\\
20.0790000000016	0.0268443374265067\\
20.1190000000016	0.0268411477213747\\
20.1590000000017	0.0268379670828682\\
20.1990000000017	0.0268347954847781\\
20.2390000000018	0.0268316329020186\\
20.2790000000018	0.0268284793097579\\
20.3190000000019	0.0268253346826464\\
20.3590000000019	0.0268221989953299\\
20.3990000000019	0.0268190722224113\\
20.439000000002	0.0268159543393044\\
20.479000000002	0.026812845320318\\
20.5190000000021	0.026809745141113\\
20.5590000000021	0.0268066537768398\\
20.5990000000022	0.0268035712022992\\
20.6390000000022	0.0268004973930857\\
20.6790000000023	0.0267974323247257\\
20.7190000000023	0.0267943759722716\\
20.7590000000024	0.0267913283114824\\
20.7990000000024	0.0267882893174584\\
20.8390000000025	0.0267852589660431\\
20.8790000000025	0.026782237233602\\
20.9190000000026	0.0267792240946711\\
20.9590000000026	0.0267762195257683\\
20.9990000000027	0.0267732235028562\\
21.0390000000027	0.0267702360018881\\
21.0790000000028	0.0267672569983217\\
21.1190000000028	0.0267642864688631\\
21.1590000000029	0.0267613243893219\\
21.1990000000029	0.0267583707361766\\
21.239000000003	0.0267554254850109\\
21.279000000003	0.0267524886131176\\
21.3190000000031	0.0267495600966753\\
21.3590000000031	0.0267466399113358\\
21.3990000000032	0.0267437280342851\\
21.4390000000032	0.0267408244419057\\
21.4790000000033	0.0267379291113218\\
21.5190000000033	0.0267350420191481\\
21.5590000000034	0.0267321631418842\\
21.5990000000034	0.026729292456303\\
21.6390000000035	0.0267264299394782\\
21.6790000000035	0.0267235755683627\\
21.7190000000036	0.0267207293197933\\
21.7590000000036	0.0267178911714279\\
21.7990000000037	0.0267150611001695\\
21.8390000000037	0.026712239083125\\
21.8790000000038	0.0267094250976491\\
21.9190000000038	0.0267066191205242\\
21.9590000000039	0.0267038211299797\\
21.9990000000039	0.0267010311030384\\
22.039000000004	0.0266982490180411\\
22.079000000004	0.0266954748514469\\
22.1190000000041	0.0266927085819056\\
22.1590000000041	0.0266899501867351\\
22.1990000000041	0.0266871996433867\\
22.2390000000042	0.0266844569302969\\
22.2790000000042	0.0266817220246089\\
22.3190000000043	0.0266789949048228\\
22.3590000000043	0.0266762755492383\\
22.3990000000044	0.0266735639350183\\
22.4390000000044	0.0266708600413622\\
22.4790000000045	0.0266681638455616\\
22.5190000000045	0.026665475326558\\
22.5590000000046	0.0266627944624608\\
22.5990000000046	0.0266601212323199\\
22.6390000000047	0.0266574556131464\\
22.6790000000047	0.0266547975846182\\
22.7190000000048	0.0266521471248303\\
22.7590000000048	0.0266495042120454\\
22.7990000000049	0.0266468688260957\\
22.8390000000049	0.0266442409444174\\
22.879000000005	0.0266416205466194\\
22.919000000005	0.0266390076115732\\
22.9590000000051	0.0266364021176798\\
22.9990000000051	0.0266338040442957\\
23.0390000000052	0.0266312133704437\\
23.0790000000052	0.0266286300750261\\
23.1190000000053	0.0266260541375579\\
23.1590000000053	0.0266234855370057\\
23.1990000000054	0.0266209242521164\\
23.2390000000054	0.0266183702628942\\
23.2790000000055	0.0266158235492057\\
23.3190000000055	0.0266132840893383\\
23.3590000000056	0.0266107518634914\\
23.3990000000056	0.0266082268510978\\
23.4390000000057	0.0266057090315967\\
23.4790000000057	0.0266031983851428\\
23.5190000000058	0.0266006948906886\\
23.5590000000058	0.0265981985285562\\
23.5990000000059	0.0265957092781682\\
23.6390000000059	0.0265932271192882\\
23.679000000006	0.0265907520327423\\
23.719000000006	0.0265882839983202\\
23.7590000000061	0.026585822995408\\
23.7990000000061	0.0265833690046449\\
23.8390000000062	0.0265809220062251\\
23.8790000000062	0.0265784819798458\\
23.9190000000063	0.0265760489063543\\
23.9590000000063	0.026573622765682\\
23.9990000000063	0.0265712035381796\\
24.0390000000064	0.0265687912047476\\
24.0790000000064	0.0265663857451565\\
24.1190000000065	0.0265639871408848\\
24.1590000000065	0.0265615953725266\\
24.1990000000066	0.0265592104204753\\
24.2390000000066	0.0265568322646467\\
24.2790000000067	0.0265544608868412\\
24.3190000000067	0.0265520962668028\\
24.3590000000068	0.0265497383867112\\
24.3990000000068	0.0265473872267939\\
24.4390000000069	0.0265450427675291\\
24.4790000000069	0.0265427049909973\\
24.519000000007	0.0265403738777145\\
24.559000000007	0.0265380494087828\\
24.5990000000071	0.0265357315655277\\
24.6390000000071	0.0265334203291555\\
24.6790000000072	0.0265311156810129\\
24.7190000000072	0.0265288176025646\\
24.7590000000073	0.026526526074822\\
24.7990000000073	0.0265242410792897\\
24.8390000000074	0.0265219625976382\\
24.8790000000074	0.026519690611521\\
24.9190000000075	0.0265174251026937\\
24.9590000000075	0.0265151660522908\\
24.9990000000076	0.0265129134425484\\
25.0390000000076	0.0265106672548799\\
25.0790000000077	0.0265084274709158\\
25.1190000000077	0.0265061940729099\\
25.1590000000078	0.0265039670425531\\
25.1990000000078	0.0265017463622\\
25.2390000000079	0.0264995320135012\\
25.2790000000079	0.0264973239786426\\
25.319000000008	0.0264951222395169\\
25.359000000008	0.0264929267783661\\
25.3990000000081	0.0264907375775499\\
25.4390000000081	0.0264885546191643\\
25.4790000000082	0.0264863778859371\\
25.5190000000082	0.0264842073596182\\
25.5590000000083	0.0264820430225511\\
25.5990000000083	0.0264798848578154\\
25.6390000000084	0.0264777328472034\\
25.6790000000084	0.0264755869745362\\
25.7190000000085	0.0264734472214799\\
25.7590000000085	0.0264713135700885\\
25.7990000000085	0.0264691860041882\\
25.8390000000086	0.0264670645056924\\
25.8790000000086	0.0264649490584216\\
25.9190000000087	0.0264628396443177\\
25.9590000000087	0.0264607362468829\\
25.9990000000088	0.026458638848403\\
26.0390000000088	0.0264565474325702\\
26.0790000000089	0.0264544619820586\\
26.1190000000089	0.0264523824792475\\
26.159000000009	0.0264503089088517\\
26.199000000009	0.0264482412529688\\
26.2390000000091	0.0264461794948218\\
26.2790000000091	0.0264441236179151\\
26.3190000000092	0.026442073605819\\
26.3590000000092	0.0264400294410416\\
26.3990000000093	0.0264379911081539\\
26.4390000000093	0.0264359585898471\\
26.4790000000094	0.0264339318700339\\
26.5190000000094	0.0264319109320056\\
26.5590000000095	0.0264298957590627\\
26.5990000000095	0.0264278863354135\\
26.6390000000096	0.0264258826445359\\
26.6790000000096	0.0264238846703289\\
26.7190000000097	0.0264218923963039\\
26.7590000000097	0.0264199058061717\\
26.7990000000098	0.0264179248847371\\
26.8390000000098	0.0264159496146689\\
26.8790000000099	0.0264139799803444\\
26.9190000000099	0.0264120159663655\\
26.95900000001	0.0264100575560983\\
26.99900000001	0.0264081047341237\\
27.0390000000101	0.0264061574842166\\
27.0790000000101	0.0264042157905152\\
27.1190000000102	0.0264022796375443\\
27.1590000000102	0.0264003490092406\\
27.1990000000103	0.0263984238901914\\
27.2390000000103	0.0263965042650749\\
27.2790000000104	0.0263945901179278\\
27.3190000000104	0.026392681432892\\
27.3590000000105	0.0263907781948835\\
27.3990000000105	0.0263888803880329\\
27.4390000000106	0.0263869879972889\\
27.4790000000106	0.0263851010074973\\
27.5190000000106	0.0263832194029147\\
27.5590000000107	0.0263813431684571\\
27.5990000000107	0.0263794722890182\\
27.6390000000108	0.0263776067490581\\
27.6790000000108	0.0263757465334689\\
27.7190000000109	0.0263738916268161\\
27.7590000000109	0.0263720420144903\\
27.799000000011	0.0263701976814463\\
27.839000000011	0.0263683586129518\\
27.8790000000111	0.0263665247939509\\
27.9190000000111	0.0263646962085331\\
27.9590000000112	0.0263628728433083\\
27.9990000000112	0.0263610546827517\\
28.0390000000113	0.026359241711549\\
28.0790000000113	0.0263574339154887\\
28.1190000000114	0.026355631280077\\
28.1590000000114	0.0263538337904709\\
28.1990000000115	0.0263520414320375\\
28.2390000000115	0.0263502541902589\\
28.2790000000116	0.0263484720509444\\
28.3190000000116	0.0263466949988234\\
28.3590000000117	0.0263449230198338\\
28.3990000000117	0.0263431560995694\\
28.4390000000118	0.0263413942236521\\
28.4790000000118	0.0263396373779753\\
28.5190000000119	0.0263378855477861\\
28.5590000000119	0.0263361387196216\\
28.599000000012	0.0263343968786166\\
28.639000000012	0.0263326600104712\\
28.6790000000121	0.0263309281009021\\
28.7190000000121	0.026329201136474\\
28.7590000000122	0.0263274791032165\\
28.7990000000122	0.0263257619865136\\
28.8390000000123	0.026324049772811\\
28.8790000000123	0.0263223424478881\\
28.9190000000124	0.0263206399982588\\
28.9590000000124	0.0263189424097676\\
28.9990000000125	0.0263172496682447\\
29.0390000000125	0.0263155617601404\\
29.0790000000126	0.0263138786721171\\
29.1190000000126	0.026312200390568\\
29.1590000000127	0.0263105269019829\\
29.1990000000127	0.0263088581917352\\
29.2390000000128	0.0263071942470665\\
29.2790000000128	0.0263055350540822\\
29.3190000000128	0.0263038805992721\\
29.3590000000129	0.0263022308692262\\
29.3990000000129	0.0263005858504683\\
29.439000000013	0.0262989455297704\\
29.479000000013	0.026297309893752\\
29.5190000000131	0.0262956789286352\\
29.5590000000131	0.0262940526214721\\
29.5990000000132	0.0262924309594397\\
29.6390000000132	0.0262908139288709\\
29.6790000000133	0.0262892015168723\\
29.7190000000133	0.0262875937101549\\
29.7590000000134	0.0262859904957545\\
29.7990000000134	0.0262843918601322\\
29.8390000000135	0.026282797790871\\
29.8790000000135	0.0262812082741221\\
29.9190000000136	0.0262796232979558\\
29.9590000000136	0.0262780428491483\\
29.9990000000137	0.0262764669147865\\
30.0390000000137	0.0262748954820767\\
30.0790000000138	0.0262733285379255\\
30.1190000000138	0.0262717660697779\\
30.1590000000139	0.0262702080650541\\
30.1990000000139	0.0262686545105628\\
30.239000000014	0.0262671053942688\\
30.279000000014	0.0262655607031271\\
30.3190000000141	0.0262640204249617\\
30.3590000000141	0.0262624845465412\\
30.3990000000142	0.0262609530561355\\
30.4390000000142	0.0262594259408237\\
30.4790000000143	0.0262579031883873\\
30.5190000000143	0.0262563847858297\\
30.5590000000144	0.0262548707212755\\
30.5990000000144	0.0262533609824558\\
30.6390000000145	0.0262518555572124\\
30.6790000000145	0.026250354432729\\
30.7190000000146	0.026248857597479\\
30.7590000000146	0.026247365038697\\
30.7990000000147	0.0262458767441155\\
30.8390000000147	0.0262443927020621\\
30.8790000000148	0.0262429129000536\\
30.9190000000148	0.0262414373257551\\
30.9590000000149	0.0262399659683486\\
30.9990000000149	0.026238498814387\\
31.039000000015	0.0262370358529558\\
31.079000000015	0.0262355770717097\\
31.119000000015	0.0262341224591107\\
31.1590000000151	0.026232672002491\\
31.1990000000151	0.0262312256910819\\
31.2390000000152	0.026229783512202\\
31.2790000000152	0.0262283454544858\\
31.3190000000153	0.0262269115062723\\
31.3590000000153	0.0262254816553201\\
31.3990000000154	0.0262240558909713\\
31.4390000000154	0.0262226342011376\\
31.4790000000155	0.0262212165735252\\
31.5190000000155	0.0262198029971301\\
31.5590000000156	0.0262183934606569\\
31.5990000000156	0.0262169879525288\\
31.6390000000157	0.026215586460922\\
31.6790000000157	0.0262141889751519\\
31.7190000000158	0.0262127954831489\\
31.7590000000158	0.0262114059733755\\
31.7990000000159	0.0262100204349039\\
31.8390000000159	0.0262086388569833\\
31.879000000016	0.0262072612270507\\
31.919000000016	0.0262058875349376\\
31.9590000000161	0.0262045177689658\\
31.9990000000161	0.0262031519177931\\
32.039000000016	0.0262017899706697\\
32.0790000000159	0.0262004319161788\\
32.1190000000158	0.026199077743291\\
32.1590000000158	0.0261977274411488\\
32.1990000000157	0.0261963809992233\\
32.2390000000156	0.0261950384053944\\
32.2790000000155	0.0261936996495317\\
32.3190000000154	0.0261923647205347\\
32.3590000000153	0.0261910336072345\\
32.3990000000152	0.0261897062990306\\
32.4390000000151	0.0261883827847661\\
32.479000000015	0.0261870630541986\\
32.5190000000149	0.0261857470963812\\
32.5590000000148	0.0261844348997192\\
32.5990000000147	0.0261831264545924\\
32.6390000000146	0.0261818217498765\\
32.6790000000145	0.0261805207754397\\
32.7190000000144	0.026179223520022\\
32.7590000000144	0.0261779299730313\\
32.7990000000143	0.0261766401242689\\
32.8390000000142	0.0261753539630842\\
32.8790000000141	0.0261740714790619\\
32.919000000014	0.0261727926612526\\
32.9590000000139	0.0261715174998779\\
32.9990000000138	0.0261702459836435\\
33.0390000000137	0.026168978103252\\
33.0790000000136	0.0261677138475967\\
33.1190000000135	0.0261664532070689\\
33.1590000000134	0.0261651961709601\\
33.1990000000133	0.0261639427285288\\
33.2390000000132	0.0261626928698731\\
33.2790000000131	0.0261614465849527\\
33.319000000013	0.0261602038638163\\
33.359000000013	0.0261589646959959\\
33.3990000000129	0.0261577290714416\\
33.4390000000128	0.0261564969800224\\
33.4790000000127	0.026155268411203\\
33.5190000000126	0.0261540433555983\\
33.5590000000125	0.0261528218030891\\
33.5990000000124	0.0261516037432115\\
33.6390000000123	0.0261503891667378\\
33.6790000000122	0.026149178063644\\
33.7190000000121	0.0261479704237834\\
33.759000000012	0.0261467662377202\\
33.7990000000119	0.0261455654949575\\
33.8390000000118	0.0261443681862893\\
33.8790000000117	0.0261431743014714\\
33.9190000000117	0.0261419838304629\\
33.9590000000116	0.0261407967642883\\
33.9990000000115	0.0261396130926264\\
34.0390000000114	0.0261384328064541\\
34.0790000000113	0.0261372558952064\\
34.1190000000112	0.0261360823504243\\
34.1590000000111	0.0261349121618421\\
34.199000000011	0.0261337453200857\\
34.2390000000109	0.0261325818154642\\
34.2790000000108	0.0261314216382145\\
34.3190000000107	0.0261302647795114\\
34.3590000000106	0.0261291112296232\\
34.3990000000105	0.0261279609787141\\
34.4390000000104	0.0261268140183467\\
34.4790000000103	0.0261256703383568\\
34.5190000000103	0.0261245299295721\\
34.5590000000102	0.0261233927826068\\
34.5990000000101	0.0261222588882531\\
34.63900000001	0.0261211282369921\\
34.6790000000099	0.0261200008201836\\
34.7190000000098	0.0261188766277517\\
34.7590000000097	0.0261177556513394\\
34.7990000000096	0.0261166378812781\\
34.8390000000095	0.0261155233088267\\
34.8790000000094	0.0261144119249978\\
34.9190000000093	0.0261133037199092\\
34.9590000000092	0.0261121986852371\\
34.9990000000091	0.0261110968113076\\
35.039000000009	0.0261099980897205\\
35.0790000000089	0.0261089025112359\\
35.1190000000089	0.0261078100666869\\
35.1590000000088	0.0261067207475791\\
35.1990000000087	0.0261056345444937\\
35.2390000000086	0.0261045514488928\\
35.2790000000085	0.0261034714522289\\
35.3190000000084	0.0261023945453751\\
35.3590000000083	0.0261013207195434\\
35.3990000000082	0.0261002499651457\\
35.4390000000081	0.0260991822744642\\
35.479000000008	0.02609811763838\\
35.5190000000079	0.0260970560482306\\
35.5590000000078	0.0260959974954261\\
35.5990000000077	0.0260949419716456\\
35.6390000000076	0.0260938894672412\\
35.6790000000075	0.0260928399749153\\
35.7190000000075	0.0260917934852365\\
35.7590000000074	0.0260907499897439\\
35.7990000000073	0.0260897094796393\\
35.8390000000072	0.0260886719471847\\
35.8790000000071	0.0260876373833039\\
35.919000000007	0.0260866057796652\\
35.9590000000069	0.0260855771274294\\
35.9990000000068	0.0260845514192015\\
36.0390000000067	0.026083528645249\\
36.0790000000066	0.0260825087985244\\
36.1190000000065	0.0260814918699801\\
36.1590000000064	0.0260804778512993\\
36.1990000000063	0.0260794667341795\\
36.2390000000062	0.0260784585106604\\
36.2790000000062	0.0260774531722431\\
36.3190000000061	0.0260764507108046\\
36.359000000006	0.026075451117801\\
36.3990000000059	0.0260744543858542\\
36.4390000000058	0.0260734605062414\\
36.4790000000057	0.0260724694707511\\
36.5190000000056	0.0260714812712681\\
36.5590000000055	0.0260704958999991\\
36.5990000000054	0.0260695133487864\\
36.6390000000053	0.0260685336091689\\
36.6790000000052	0.0260675566736892\\
36.7190000000051	0.0260665825343972\\
36.759000000005	0.0260656111830789\\
36.7990000000049	0.0260646426118588\\
36.8390000000048	0.0260636768123252\\
36.8790000000048	0.0260627137773226\\
36.9190000000047	0.0260617534983666\\
36.9590000000046	0.0260607959677528\\
36.9990000000045	0.0260598411780061\\
37.0390000000044	0.0260588891212396\\
37.0790000000043	0.0260579397895471\\
37.1190000000042	0.0260569931748007\\
37.1590000000041	0.0260560492694057\\
37.199000000004	0.0260551080655417\\
37.2390000000039	0.0260541695560975\\
37.2790000000038	0.0260532337329045\\
37.3190000000037	0.0260523005889597\\
37.3590000000036	0.0260513701154861\\
37.3990000000035	0.0260504423057298\\
37.4390000000034	0.026049517151717\\
37.4790000000034	0.0260485946459634\\
37.5190000000033	0.0260476747811016\\
37.5590000000032	0.0260467575490723\\
37.5990000000031	0.0260458429431199\\
37.639000000003	0.0260449309553017\\
37.6790000000029	0.026044021578265\\
37.7190000000028	0.026043114804644\\
37.7590000000027	0.0260422106262561\\
37.7990000000026	0.0260413090366574\\
37.8390000000025	0.0260404100278098\\
37.8790000000024	0.0260395135931271\\
37.9190000000023	0.0260386197248479\\
37.9590000000022	0.0260377284154769\\
37.9990000000021	0.0260368396576223\\
38.039000000002	0.0260359534448646\\
38.079000000002	0.0260350697691126\\
38.1190000000019	0.0260341886226511\\
38.1590000000018	0.0260333099989922\\
38.1990000000017	0.0260324338915638\\
38.2390000000016	0.0260315602917546\\
38.2790000000015	0.0260306891937721\\
38.3190000000014	0.0260298205896294\\
38.3590000000013	0.0260289544728319\\
38.3990000000012	0.026028090835493\\
38.4390000000011	0.0260272296710399\\
38.479000000001	0.0260263709728087\\
38.5190000000009	0.0260255147329167\\
38.5590000000008	0.0260246609446306\\
38.5990000000007	0.0260238096009596\\
38.6390000000006	0.0260229606954264\\
38.6790000000006	0.0260221142200961\\
38.7190000000005	0.0260212701682908\\
38.7590000000004	0.0260204285342256\\
38.7990000000003	0.0260195893102998\\
38.8390000000002	0.0260187524888621\\
38.8790000000001	0.026017918064213\\
38.919	0.0260170860288083\\
38.9589999999999	0.0260162563759397\\
38.9989999999998	0.026015429098963\\
39.0389999999997	0.0260146041914818\\
39.0789999999996	0.0260137816456527\\
39.1189999999995	0.0260129614551189\\
39.1589999999994	0.0260121436140978\\
39.1989999999993	0.0260113281151566\\
39.2389999999993	0.02601051495168\\
39.2789999999992	0.0260097041165838\\
39.3189999999991	0.0260088956043242\\
39.358999999999	0.0260080894073128\\
39.3989999999989	0.0260072855190454\\
39.4389999999988	0.0260064839326844\\
39.4789999999987	0.0260056846421026\\
39.5189999999986	0.0260048876409105\\
39.5589999999985	0.0260040929225996\\
39.5989999999984	0.0260033004802945\\
39.6389999999983	0.0260025103076572\\
39.6789999999982	0.0260017223981725\\
39.7189999999981	0.0260009367455943\\
39.758999999998	0.0260001533429227\\
39.7989999999979	0.0259993721841447\\
39.8389999999979	0.0259985932634091\\
39.8789999999978	0.0259978165732055\\
39.9189999999977	0.0259970421074933\\
39.9589999999976	0.0259962698602325\\
39.9989999999975	0.0259954998256584\\
40.0389999999974	0.0259947319957853\\
40.0789999999973	0.0259939663658337\\
40.1189999999972	0.0259932029286107\\
40.1589999999971	0.0259924416784848\\
40.198999999997	0.0259916826088028\\
40.2389999999969	0.0259909257139724\\
40.2789999999968	0.0259901709867334\\
40.3189999999967	0.0259894184218921\\
40.3589999999966	0.0259886680126796\\
40.3989999999965	0.0259879197536674\\
40.4389999999965	0.0259871736374993\\
40.4789999999964	0.0259864296594211\\
40.5189999999963	0.0259856878116101\\
40.5589999999962	0.0259849480896083\\
40.5989999999961	0.0259842104866908\\
40.638999999996	0.0259834749972285\\
40.6789999999959	0.0259827416151596\\
40.7189999999958	0.0259820103333472\\
40.7589999999957	0.0259812811465652\\
40.7989999999956	0.0259805540490055\\
40.8389999999955	0.0259798290346059\\
40.8789999999954	0.0259791060972659\\
40.9189999999953	0.0259783852313598\\
40.9589999999952	0.0259776664304142\\
40.9989999999951	0.0259769496895301\\
41.0389999999951	0.0259762350018314\\
41.078999999995	0.0259755223616345\\
41.1189999999949	0.0259748117641504\\
41.1589999999948	0.0259741032019527\\
41.1989999999947	0.0259733966695807\\
41.2389999999946	0.0259726921622475\\
41.2789999999945	0.0259719896729499\\
41.3189999999944	0.0259712891966736\\
41.3589999999943	0.0259705907275823\\
41.3989999999942	0.0259698942599801\\
41.4389999999941	0.025969199788067\\
41.478999999994	0.0259685073065614\\
41.5189999999939	0.0259678168087676\\
41.5589999999938	0.0259671282896854\\
41.5989999999938	0.025966441743246\\
41.6389999999937	0.0259657571641604\\
41.6789999999936	0.0259650745470952\\
41.7189999999935	0.0259643938859432\\
41.7589999999934	0.0259637151752841\\
41.7989999999933	0.0259630384099377\\
41.8389999999932	0.025962363584066\\
41.8789999999931	0.0259616906914394\\
41.918999999993	0.0259610197277932\\
41.9589999999929	0.025960350686591\\
41.9989999999928	0.0259596835624854\\
42.0389999999927	0.0259590183503764\\
42.0789999999926	0.0259583550448919\\
42.1189999999925	0.0259576936401518\\
42.1589999999924	0.0259570341308417\\
42.1989999999924	0.0259563765118413\\
42.2389999999923	0.0259557207770115\\
42.2789999999922	0.0259550669221817\\
42.3189999999921	0.0259544149411931\\
42.358999999992	0.0259537648285044\\
42.3989999999919	0.0259531165790634\\
42.4389999999918	0.0259524701880892\\
42.4789999999917	0.0259518256494901\\
42.5189999999916	0.0259511829577508\\
42.5589999999915	0.025950542108793\\
42.5989999999914	0.0259499030964243\\
42.6389999999913	0.0259492659157816\\
42.6789999999912	0.0259486305613698\\
42.7189999999911	0.0259479970279816\\
42.758999999991	0.0259473653104961\\
42.798999999991	0.0259467354038651\\
42.8389999999909	0.0259461073023597\\
42.8789999999908	0.0259454810017184\\
42.9189999999907	0.0259448564961501\\
42.9589999999906	0.0259442337804722\\
42.9989999999905	0.0259436128499516\\
43.0389999999904	0.0259429936991693\\
43.0789999999903	0.0259423763235682\\
43.1189999999902	0.0259417607174839\\
43.1589999999901	0.0259411468760479\\
43.19899999999	0.0259405347947822\\
43.2389999999899	0.0259399244678662\\
43.2789999999898	0.0259393158902883\\
43.3189999999897	0.0259387090574323\\
43.3589999999896	0.0259381039642726\\
43.3989999999896	0.0259375006057225\\
43.4389999999895	0.0259368989766379\\
43.4789999999894	0.0259362990731586\\
43.5189999999893	0.0259357008887174\\
43.5589999999892	0.0259351044193151\\
43.5989999999891	0.0259345096597537\\
43.638999999989	0.0259339166055177\\
43.6789999999889	0.0259333252518731\\
43.7189999999888	0.025932735593252\\
43.7589999999887	0.0259321476256102\\
43.7989999999886	0.0259315613435058\\
43.8389999999885	0.0259309767420447\\
43.8789999999884	0.0259303938167638\\
43.9189999999883	0.0259298125626968\\
43.9589999999883	0.0259292329752724\\
43.9989999999882	0.0259286550499323\\
44.0389999999881	0.0259280787813601\\
44.078999999988	0.0259275041652714\\
44.1189999999879	0.0259269311963104\\
44.1589999999878	0.0259263598708753\\
44.1989999999877	0.0259257901831867\\
44.2389999999876	0.0259252221290881\\
44.2789999999875	0.0259246557032737\\
44.3189999999874	0.0259240909019359\\
44.3589999999873	0.0259235277203022\\
44.3989999999872	0.025922966153775\\
44.4389999999871	0.0259224061971262\\
44.478999999987	0.0259218478461729\\
44.5189999999869	0.0259212910971533\\
44.5589999999869	0.025920735943694\\
44.5989999999868	0.0259201823824199\\
44.6389999999867	0.0259196304084085\\
44.6789999999866	0.0259190800172452\\
44.7189999999865	0.0259185312044848\\
44.7589999999864	0.0259179839660874\\
44.7989999999863	0.0259174382963982\\
44.8389999999862	0.0259168941917395\\
44.8789999999861	0.0259163516474559\\
44.918999999986	0.0259158106593671\\
44.9589999999859	0.0259152712224102\\
44.9989999999858	0.0259147333321778\\
};
\addlegendentry{Converter 2};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
-0.02	0\\
0.04	0\\
0.1	0\\
0.16	0\\
0.22	0\\
0.28	0\\
0.34	0\\
0.4	0\\
0.46	0\\
0.52	0\\
0.580000000000001	0\\
0.640000000000001	0\\
0.700000000000001	0\\
0.760000000000001	0\\
0.820000000000001	0\\
0.880000000000001	0\\
0.940000000000001	0\\
1	0\\
1.039	0.00143228285630914\\
1.07899999999999	0.00559418808249537\\
1.11899999999999	0.0115381879895034\\
1.15899999999998	0.0179902796429333\\
1.19899999999998	0.0236835119906883\\
1.23899999999997	0.0277798058101432\\
1.27899999999997	0.030099285080986\\
1.31899999999997	0.0310520499087131\\
1.35899999999996	0.0313502311963305\\
1.39899999999996	0.0316627093635291\\
1.43899999999995	0.0323610854011415\\
1.47899999999995	0.03343706578588\\
1.51899999999994	0.0345890322687826\\
1.55899999999994	0.0354100231638102\\
1.59899999999993	0.0355823970230111\\
1.63899999999993	0.0350012830618493\\
1.67899999999993	0.0337942152848167\\
1.71899999999992	0.0322518262737133\\
1.75899999999992	0.0307136842161134\\
1.79899999999991	0.0294586805049982\\
1.83899999999991	0.0286364033583014\\
1.8789999999999	0.0282538165378316\\
1.9189999999999	0.0282093941011897\\
1.9589999999999	0.028352331023178\\
1.99899999999989	0.0285413055298967\\
2.03899999999989	0.0286839193367578\\
2.07899999999988	0.0287493504463018\\
2.11899999999988	0.0287575643380369\\
2.15899999999987	0.0287551073839081\\
2.19899999999987	0.028789040656191\\
2.23899999999986	0.0288879818155777\\
2.27899999999986	0.0290544950070302\\
2.31899999999986	0.0292682489923387\\
2.35899999999985	0.029496009395305\\
2.39899999999985	0.0297033803578687\\
2.43899999999984	0.0298640748558998\\
2.47899999999984	0.0299645081415133\\
2.51899999999983	0.0300036469314635\\
2.55899999999983	0.029989558340992\\
2.59899999999982	0.0299346926355408\\
2.63899999999982	0.029851703462332\\
2.67899999999982	0.02975088375997\\
2.71899999999981	0.0296394498174836\\
2.75899999999981	0.0295222369037759\\
2.7989999999998	0.0294030348436974\\
2.8389999999998	0.0292858031537433\\
2.87899999999979	0.0291752658106911\\
2.91899999999979	0.0290767459737457\\
2.95899999999979	0.0289954172976072\\
2.99899999999978	0.0289353272356019\\
3.03899999999978	0.0288985636942748\\
3.07899999999977	0.028884825230153\\
3.11899999999977	0.0288914856824613\\
3.15899999999976	0.028914086352736\\
3.19899999999976	0.0289470885516947\\
3.23899999999975	0.0289846903485015\\
3.27899999999975	0.0290215412249163\\
3.31899999999975	0.029053251286018\\
3.35899999999974	0.0290766610477152\\
3.39899999999974	0.0290898940137425\\
3.43899999999973	0.0290922478620361\\
3.47899999999973	0.0290839904279713\\
3.51899999999972	0.0290661194365365\\
3.55899999999972	0.0290401279677116\\
3.59899999999971	0.0290077986717477\\
3.63899999999971	0.0289710340578671\\
3.67899999999971	0.0289317205646458\\
3.7189999999997	0.0288916205617809\\
3.7589999999997	0.0288522873751942\\
3.79899999999969	0.0288150013951125\\
3.83899999999969	0.0287807280909431\\
3.87899999999968	0.0287500998251774\\
3.91899999999968	0.0287234223305637\\
3.95899999999968	0.0287007040890233\\
3.99899999999967	0.0286817038224208\\
4.03899999999968	0.0286659889565021\\
4.0789999999997	0.0286529971325872\\
4.11899999999971	0.0286420937472516\\
4.15899999999972	0.0286326207553876\\
4.19899999999974	0.0286239347765069\\
4.23899999999975	0.0286154350716406\\
4.27899999999976	0.0286065836353256\\
4.31899999999978	0.0285969201078196\\
4.35899999999979	0.0285860737117237\\
4.3989999999998	0.0285737732187597\\
4.43899999999982	0.0285598546864424\\
4.47899999999983	0.0285442656867178\\
4.51899999999984	0.0285270644179817\\
4.55899999999986	0.0285084123093161\\
4.59899999999987	0.0284885595606327\\
4.63899999999988	0.028467824089545\\
4.6789999999999	0.0284465654278684\\
4.71899999999991	0.028425155882418\\
4.75899999999992	0.0284039517153767\\
4.79899999999994	0.0283832670610238\\
4.83899999999995	0.0283633529051657\\
4.87899999999996	0.0283443827967717\\
4.91899999999998	0.0283264461412823\\
4.95899999999999	0.0283095491095538\\
4.999	0.0282936224378452\\
5.03900000000002	0.028278534822575\\
5.07900000000003	0.0282641101675212\\
5.11900000000004	0.0282501467884426\\
5.15900000000006	0.0282364366524211\\
5.19900000000007	0.028222782924894\\
5.23900000000008	0.0282090144515982\\
5.2790000000001	0.0281949950237368\\
5.31900000000011	0.0281806322944444\\
5.35900000000012	0.0281658785045448\\
5.39900000000014	0.0281507235680102\\
5.43900000000015	0.0281351990297573\\
5.47900000000016	0.0281193608515334\\
5.51900000000018	0.0281032838237086\\
5.55900000000019	0.028087052582182\\
5.5990000000002	0.0280707535950852\\
5.63900000000022	0.0280544685351535\\
5.67900000000023	0.0280382692504421\\
5.71900000000024	0.0280222143739189\\
5.75900000000026	0.0280063475046681\\
5.79900000000027	0.0279906968120553\\
5.83900000000028	0.027975275840964\\
5.8790000000003	0.0279600852187091\\
5.91900000000031	0.0279451149346414\\
5.95900000000032	0.0279303468537595\\
5.99900000000034	0.0279157571925447\\
6.03900000000035	0.0279013187533728\\
6.07900000000036	0.0278870028168498\\
6.11900000000038	0.027872780692876\\
6.15900000000039	0.027858624969374\\
6.1990000000004	0.0278445105316442\\
6.23900000000042	0.0278304154234534\\
6.27900000000043	0.0278163215707823\\
6.31900000000044	0.0278022153745222\\
6.35900000000046	0.027788087599513\\
6.39900000000047	0.0277739288476118\\
6.43900000000049	0.027759749200318\\
6.4790000000005	0.0277455554689468\\
6.51900000000051	0.0277313580575588\\
6.55900000000053	0.0277171695711407\\
6.59900000000054	0.0277030039373489\\
6.63900000000055	0.027688875837251\\
6.67900000000057	0.0276748001409927\\
6.71900000000058	0.0276607911294604\\
6.75900000000059	0.0276468614672155\\
6.79900000000061	0.0276330210927036\\
6.83900000000062	0.0276192762945112\\
6.87900000000063	0.0276056292140595\\
6.91900000000065	0.0275920778926801\\
6.95900000000066	0.0275786168384485\\
6.99900000000067	0.0275652379592301\\
7.03900000000069	0.0275519316531376\\
7.0790000000007	0.0275386878676998\\
7.11900000000071	0.0275254969877907\\
7.15900000000073	0.0275123504931944\\
7.19900000000074	0.0274992413911474\\
7.23900000000075	0.0274861644489256\\
7.27900000000077	0.0274731162785037\\
7.31900000000078	0.0274600953020022\\
7.35900000000079	0.0274471016144023\\
7.39900000000081	0.0274341367655982\\
7.43900000000082	0.0274212034598545\\
7.47900000000083	0.0274083052047316\\
7.51900000000085	0.0273954459313482\\
7.55900000000086	0.0273826296238287\\
7.59900000000087	0.0273698599915783\\
7.63900000000089	0.0273571402133729\\
7.6790000000009	0.0273444727717414\\
7.71900000000091	0.0273318593710011\\
7.75900000000093	0.0273193009369018\\
7.79900000000094	0.0273067976787544\\
7.83900000000095	0.0272943491855056\\
7.87900000000097	0.0272819545499054\\
7.91900000000098	0.0272696124883234\\
7.95900000000099	0.0272573214635581\\
7.99900000000101	0.0272450797897405\\
8.03900000000098	0.0272328857295438\\
8.07900000000096	0.0272207375740119\\
8.11900000000094	0.0272086337162258\\
8.15900000000092	0.0271965727098539\\
8.1990000000009	0.027184553318038\\
8.23900000000087	0.0271725745522328\\
8.27900000000085	0.0271606356939618\\
8.31900000000083	0.0271487363033073\\
8.35900000000081	0.027136876216969\\
8.39900000000078	0.0271250555230471\\
8.43900000000076	0.0271132745313437\\
8.47900000000074	0.0271015337222887\\
8.51900000000072	0.0270898336943198\\
8.5590000000007	0.0270781689831049\\
8.59900000000067	0.0270665424587491\\
8.63900000000065	0.0270549629238177\\
8.67900000000063	0.0270434318714631\\
8.71900000000061	0.0270319493041213\\
8.75900000000058	0.0270205134252326\\
8.79900000000056	0.0270091213737334\\
8.83900000000054	0.026997770409\\
8.87900000000052	0.0269864588876057\\
8.9190000000005	0.026975186608152\\
8.95900000000047	0.0269639544745316\\
8.99900000000045	0.0269527637465232\\
9.03900000000043	0.0269416152757332\\
9.07900000000041	0.0269305090437664\\
9.11900000000039	0.0269194441362195\\
9.15900000000036	0.0269084190801032\\
9.19900000000034	0.026897432346506\\
9.23900000000032	0.026886482794658\\
9.2790000000003	0.0268755699128283\\
9.31900000000027	0.026864693805983\\
9.35900000000025	0.0268538549936579\\
9.39900000000023	0.0268430541300813\\
9.43900000000021	0.0268322917541126\\
9.47900000000019	0.0268215681439591\\
9.51900000000016	0.0268108832958783\\
9.55900000000014	0.0268002369974133\\
9.59900000000012	0.0267896289441215\\
9.6390000000001	0.02677905884816\\
9.67900000000007	0.0267685264992502\\
9.71900000000005	0.0267580317768934\\
9.75900000000003	0.0267475746202478\\
9.79900000000001	0.0267371549799309\\
9.83899999999999	0.0267267727672665\\
9.87899999999996	0.0267164278307513\\
9.91899999999994	0.026706119952488\\
9.95899999999992	0.0266958488628076\\
9.9989999999999	0.026685614269239\\
10.0389999999999	0.0266754158842684\\
10.0789999999999	0.0266652534440697\\
10.1189999999998	0.0266551267196099\\
10.1589999999998	0.0266450355169068\\
10.1989999999998	0.0266349796686013\\
10.2389999999998	0.0266249590260946\\
10.2789999999997	0.0266149734539129\\
10.3189999999997	0.0266050228219732\\
10.3589999999997	0.0265951070049865\\
10.3989999999997	0.0265852258831251\\
10.4389999999997	0.0265753793431999\\
10.4789999999996	0.0265655672796278\\
10.5189999999996	0.0265557895909031\\
10.5589999999996	0.0265460461789655\\
10.5989999999996	0.0265363369447511\\
10.6389999999995	0.0265266617844227\\
10.6789999999995	0.0265170205846836\\
10.7189999999995	0.0265074132230087\\
10.7589999999995	0.0264978395635916\\
10.7989999999995	0.0264882994629816\\
10.8389999999994	0.026478792767363\\
10.8789999999994	0.0264693193182221\\
10.9189999999994	0.0264598789533762\\
10.9589999999994	0.0264504715118164\\
10.9989999999993	0.0264410968322284\\
11.0389999999993	0.0264317547582581\\
11.0789999999993	0.0264224451372552\\
11.1189999999993	0.0264131678232717\\
11.1589999999993	0.0264039226738199\\
11.1989999999992	0.0263947095541317\\
11.2389999999992	0.0263855283338432\\
11.2789999999992	0.0263763788873893\\
11.3189999999992	0.0263672610929128\\
11.3589999999991	0.0263581748327324\\
11.3989999999991	0.0263491199907876\\
11.4389999999991	0.0263400964508631\\
11.4789999999991	0.0263311040993528\\
11.5189999999991	0.0263221428204282\\
11.558999999999	0.0263132124981191\\
11.598999999999	0.0263043130139054\\
11.638999999999	0.0262954442492976\\
11.678999999999	0.0262866060817862\\
11.7189999999989	0.026277798390468\\
11.7589999999989	0.0262690210508264\\
11.7989999999989	0.0262602739386881\\
11.8389999999989	0.0262515569292501\\
11.8789999999989	0.026242869897891\\
11.9189999999988	0.0262342127199663\\
11.9589999999988	0.026225585272663\\
11.9989999999988	0.026216987432429\\
12.0389999999988	0.0262084190769841\\
12.0789999999987	0.026199880087119\\
12.1189999999987	0.0261913703435078\\
12.1589999999987	0.0261828897281929\\
12.1989999999987	0.0261744381263309\\
12.2389999999987	0.0261660154238572\\
12.2789999999986	0.0261576215073561\\
12.3189999999986	0.0261492562653649\\
12.3589999999986	0.0261409195875518\\
12.3989999999986	0.026132611363565\\
12.4389999999985	0.0261243314848857\\
12.4789999999985	0.0261160798431726\\
12.5189999999985	0.0261078563299567\\
12.5589999999985	0.0260996608370596\\
12.5989999999985	0.0260914932567315\\
12.6389999999984	0.0260833534802885\\
12.6789999999984	0.0260752414002219\\
12.7189999999984	0.0260671569080078\\
12.7589999999984	0.0260590998964662\\
12.7989999999983	0.0260510702574621\\
12.8389999999983	0.0260430678841692\\
12.8789999999983	0.0260350926685976\\
12.9189999999983	0.0260271445043059\\
12.9589999999983	0.0260192232860471\\
12.9989999999982	0.0260113289080154\\
13.0389999999982	0.0260034612656203\\
13.0789999999982	0.0259956202551902\\
13.1189999999982	0.0259878057730059\\
13.1589999999981	0.0259800177181101\\
13.1989999999981	0.0259722559878709\\
13.2389999999981	0.0259645204820036\\
13.2789999999981	0.0259568111006183\\
13.3189999999981	0.02594912774409\\
13.358999999998	0.0259414703133865\\
13.398999999998	0.025933838709627\\
13.438999999998	0.0259262328355567\\
13.478999999998	0.02591865259199\\
13.5189999999979	0.025911097883203\\
13.5589999999979	0.0259035686117749\\
13.5989999999979	0.0258960646807181\\
13.6389999999979	0.0258885859936634\\
13.6789999999979	0.0258811324553893\\
13.7189999999978	0.0258737039698301\\
13.7589999999978	0.0258663004423047\\
13.7989999999978	0.0258589217776473\\
13.8389999999978	0.0258515678816792\\
13.8789999999977	0.0258442386609344\\
13.9189999999977	0.025836934021113\\
13.9589999999977	0.0258296538698265\\
13.9989999999977	0.0258223981149341\\
14.0389999999977	0.0258151666635619\\
14.0789999999976	0.0258079594251457\\
14.1189999999976	0.0258007763082997\\
14.1589999999976	0.0257936172222969\\
14.1989999999976	0.0257864820773586\\
14.2389999999975	0.0257793707840734\\
14.2789999999975	0.0257722832530045\\
14.3189999999975	0.0257652193956799\\
14.3589999999975	0.0257581791232718\\
14.3989999999975	0.0257511623490234\\
14.4389999999974	0.0257441689845017\\
14.4789999999974	0.0257371989429886\\
14.5189999999974	0.0257302521373618\\
14.5589999999974	0.02572332848227\\
14.5989999999973	0.0257164278913\\
14.6389999999973	0.0257095502786891\\
14.6789999999973	0.025702695559614\\
14.7189999999973	0.0256958636490493\\
14.7589999999973	0.0256890544625061\\
14.7989999999972	0.0256822679154965\\
14.8389999999972	0.0256755039254732\\
14.8789999999972	0.0256687624083197\\
14.9189999999972	0.0256620432813783\\
14.9589999999971	0.0256553464619407\\
14.9989999999971	0.0256486718680818\\
15.0389999999971	0.0256420194177597\\
15.0789999999971	0.0256353890296619\\
15.1189999999971	0.0256287806232361\\
15.158999999997	0.0256221941178308\\
15.198999999997	0.0256156294324906\\
15.238999999997	0.0256090864887822\\
15.278999999997	0.025602565206186\\
15.3189999999969	0.0255960655056911\\
15.3589999999969	0.0255895873083007\\
15.3989999999969	0.025583130536143\\
15.4389999999969	0.0255766951109181\\
15.4789999999969	0.0255702809553216\\
15.5189999999968	0.0255638879909247\\
15.5589999999968	0.0255575161419824\\
15.5989999999968	0.0255511653308157\\
15.6389999999968	0.0255448354817182\\
15.6789999999968	0.0255385265189098\\
15.7189999999967	0.0255322383655113\\
15.7589999999967	0.0255259709474213\\
15.7989999999967	0.0255197241892047\\
15.8389999999967	0.0255134980156317\\
15.8789999999966	0.0255072923531424\\
15.9189999999966	0.0255011071269445\\
15.9589999999966	0.0254949422633759\\
15.9989999999966	0.0254887976900582\\
16.0389999999966	0.0254826733332366\\
16.0789999999967	0.0254765691203789\\
16.1189999999967	0.0254704849788878\\
16.1589999999968	0.0254644208370221\\
16.1989999999968	0.0254583766230872\\
16.2389999999969	0.0254523522651663\\
16.2789999999969	0.0254463476919835\\
16.318999999997	0.0254403628331358\\
16.358999999997	0.0254343976182306\\
16.3989999999971	0.0254284519770085\\
16.4389999999971	0.0254225258395674\\
16.4789999999972	0.0254166191359153\\
16.5189999999972	0.0254107317971461\\
16.5589999999973	0.025404863753908\\
16.5989999999973	0.0253990149375328\\
16.6389999999974	0.0253931852797714\\
16.6789999999974	0.0253873747125645\\
16.7189999999975	0.0253815831686264\\
16.7589999999975	0.0253758105793131\\
16.7989999999975	0.0253700568777217\\
16.8389999999976	0.0253643219973419\\
16.8789999999976	0.0253586058713203\\
16.9189999999977	0.0253529084325161\\
16.9589999999977	0.0253472296160175\\
16.9989999999978	0.0253415693551471\\
17.0389999999978	0.0253359275845507\\
17.0789999999979	0.025330304239322\\
17.1189999999979	0.0253246992541779\\
17.158999999998	0.0253191125637958\\
17.198999999998	0.0253135441046983\\
17.2389999999981	0.0253079938125616\\
17.2789999999981	0.0253024616233754\\
17.3189999999982	0.025296947472801\\
17.3589999999982	0.025291451298352\\
17.3989999999983	0.0252859730365311\\
17.4389999999983	0.0252805126247109\\
17.4789999999984	0.0252750700005788\\
17.5189999999984	0.0252696451010563\\
17.5589999999985	0.0252642378643542\\
17.5989999999985	0.0252588482292185\\
17.6389999999986	0.0252534761332053\\
17.6789999999986	0.0252481215156175\\
17.7189999999987	0.0252427843153752\\
17.7589999999987	0.0252374644720665\\
17.7989999999988	0.0252321619236671\\
17.8389999999988	0.0252268766118019\\
17.8789999999989	0.0252216084753951\\
17.9189999999989	0.0252163574548394\\
17.958999999999	0.0252111234907839\\
17.998999999999	0.02520590652346\\
18.0389999999991	0.0252007064944217\\
18.0789999999991	0.0251955233447062\\
18.1189999999992	0.0251903570154899\\
18.1589999999992	0.0251852074485641\\
18.1989999999993	0.025180074585503\\
18.2389999999993	0.0251749583686301\\
18.2789999999994	0.0251698587411926\\
18.3189999999994	0.0251647756447676\\
18.3589999999995	0.0251597090225568\\
18.3989999999995	0.0251546588176221\\
18.4389999999996	0.025149624973234\\
18.4789999999996	0.0251446074327985\\
18.5189999999997	0.0251396061405358\\
18.5589999999997	0.0251346210398455\\
18.5989999999997	0.0251296520754725\\
18.6389999999998	0.0251246991920246\\
18.6789999999998	0.0251197623334252\\
18.7189999999999	0.0251148414448314\\
18.7589999999999	0.0251099364712744\\
18.799	0.025105047358534\\
18.839	0.0251001740518781\\
18.8790000000001	0.0250953164971186\\
18.9190000000001	0.0250904746399638\\
18.9590000000002	0.025085648427043\\
18.9990000000002	0.0250808378044196\\
19.0390000000003	0.0250760427186349\\
19.0790000000003	0.0250712631174477\\
19.1190000000004	0.0250664989465588\\
19.1590000000004	0.0250617501539185\\
19.1990000000005	0.0250570166869728\\
19.2390000000005	0.0250522984937445\\
19.2790000000006	0.0250475955212728\\
19.3190000000006	0.0250429077179798\\
19.3590000000007	0.0250382350324884\\
19.3990000000007	0.0250335774129886\\
19.4390000000008	0.0250289348084209\\
19.4790000000008	0.025024307167255\\
19.5190000000009	0.0250196944389482\\
19.5590000000009	0.0250150965727433\\
19.599000000001	0.0250105135175813\\
19.639000000001	0.0250059452237899\\
19.6790000000011	0.0250013916413546\\
19.7190000000011	0.0249968527198588\\
19.7590000000012	0.0249923284096105\\
19.7990000000012	0.0249878186616566\\
19.8390000000013	0.0249833234263041\\
19.8790000000013	0.0249788426535931\\
19.9190000000014	0.0249743762958721\\
19.9590000000014	0.0249699243039183\\
19.9990000000015	0.0249654866283236\\
20.0390000000015	0.0249610632219512\\
20.0790000000016	0.0249566540362157\\
20.1190000000016	0.0249522590227342\\
20.1590000000017	0.0249478781337159\\
20.1990000000017	0.0249435113217927\\
20.2390000000018	0.0249391585391911\\
20.2790000000018	0.0249348197389058\\
20.3190000000019	0.0249304948732712\\
20.3590000000019	0.0249261838963749\\
20.3990000000019	0.0249218867602942\\
20.439000000002	0.0249176034192294\\
20.479000000002	0.0249133338261475\\
20.5190000000021	0.0249090779357656\\
20.5590000000021	0.0249048357012136\\
20.5990000000022	0.0249006070770699\\
20.6390000000022	0.0248963920179104\\
20.6790000000023	0.0248921904773205\\
20.7190000000023	0.0248880024101242\\
20.7590000000024	0.0248838277716927\\
20.7990000000024	0.0248796665165705\\
20.8390000000025	0.0248755186004711\\
20.8790000000025	0.0248713839784171\\
20.9190000000026	0.0248672626055534\\
20.9590000000026	0.024863154437999\\
20.9990000000027	0.0248590594316611\\
21.0390000000027	0.0248549775420237\\
21.0790000000028	0.0248509087251275\\
21.1190000000028	0.0248468529382595\\
21.1590000000029	0.0248428101370918\\
21.1990000000029	0.0248387802785849\\
21.239000000003	0.0248347633194372\\
21.279000000003	0.0248307592170524\\
21.3190000000031	0.0248267679279274\\
21.3590000000031	0.0248227894095922\\
21.3990000000032	0.0248188236198341\\
21.4390000000032	0.024814870515929\\
21.4790000000033	0.024810930055659\\
21.5190000000033	0.0248070021971719\\
21.5590000000034	0.0248030868979842\\
21.5990000000034	0.0247991841168657\\
21.6390000000035	0.024795293812108\\
21.6790000000035	0.0247914159424279\\
21.7190000000036	0.0247875504661802\\
21.7590000000036	0.0247836973423173\\
21.7990000000037	0.0247798565298041\\
21.8390000000037	0.0247760279878668\\
21.8790000000038	0.0247722116757965\\
21.9190000000038	0.0247684075529703\\
21.9590000000039	0.0247646155798757\\
21.9990000000039	0.0247608357153502\\
22.039000000004	0.0247570679190503\\
22.079000000004	0.0247533121515805\\
22.1190000000041	0.02474956837221\\
22.1590000000041	0.0247458365426614\\
22.1990000000041	0.0247421166227111\\
22.2390000000042	0.0247384085725182\\
22.2790000000042	0.0247347123540054\\
22.3190000000043	0.0247310279273642\\
22.3590000000043	0.0247273552539863\\
22.3990000000044	0.0247236942946737\\
22.4390000000044	0.0247200450108495\\
22.4790000000045	0.0247164073641697\\
22.5190000000045	0.024712781316395\\
22.5590000000046	0.0247091668284448\\
22.5990000000046	0.0247055638629185\\
22.6390000000047	0.0247019723821605\\
22.6790000000047	0.0246983923476956\\
22.7190000000048	0.0246948237223436\\
22.7590000000048	0.0246912664679001\\
22.7990000000049	0.0246877205474549\\
22.8390000000049	0.024684185923731\\
22.879000000005	0.0246806625591576\\
22.919000000005	0.0246771504168246\\
22.9590000000051	0.0246736494601371\\
22.9990000000051	0.024670159652351\\
23.0390000000052	0.0246666809567073\\
23.0790000000052	0.0246632133370316\\
23.1190000000053	0.0246597567561923\\
23.1590000000053	0.0246563111784193\\
23.1990000000054	0.0246528765681036\\
23.2390000000054	0.0246494528882438\\
23.2790000000055	0.0246460401034618\\
23.3190000000055	0.0246426381785546\\
23.3590000000056	0.0246392470774444\\
23.3990000000056	0.0246358667645663\\
23.4390000000057	0.0246324972046645\\
23.4790000000057	0.024629138362502\\
23.5190000000058	0.0246257902032485\\
23.5590000000058	0.0246224526919532\\
23.5990000000059	0.0246191257938672\\
23.6390000000059	0.0246158094739646\\
23.679000000006	0.0246125036975\\
23.719000000006	0.0246092084303412\\
23.7590000000061	0.0246059236379012\\
23.7990000000061	0.0246026492861742\\
23.8390000000062	0.0245993853404752\\
23.8790000000062	0.0245961317680768\\
23.9190000000063	0.0245928885341639\\
23.9590000000063	0.0245896556055244\\
23.9990000000063	0.0245864329479742\\
24.0390000000064	0.024583220528675\\
24.0790000000064	0.024580018313392\\
24.1190000000065	0.0245768262691514\\
24.1590000000065	0.0245736443630801\\
24.1990000000066	0.0245704725616778\\
24.2390000000066	0.0245673108329249\\
24.2790000000067	0.0245641591434255\\
24.3190000000067	0.0245610174602407\\
24.3590000000068	0.0245578857512785\\
24.3990000000068	0.0245547639839346\\
24.4390000000069	0.0245516521254681\\
24.4790000000069	0.024548550143931\\
24.519000000007	0.0245454580072559\\
24.559000000007	0.0245423756838435\\
24.5990000000071	0.024539303141224\\
24.6390000000071	0.0245362403474568\\
24.6790000000072	0.0245331872711249\\
24.7190000000072	0.0245301438813456\\
24.7590000000073	0.024527110145543\\
24.7990000000073	0.0245240860329336\\
24.8390000000074	0.024521071512441\\
24.8790000000074	0.0245180665528693\\
24.9190000000075	0.024515071122564\\
24.9590000000075	0.0245120851909662\\
24.9990000000076	0.0245091087273276\\
25.0390000000076	0.0245061417011316\\
25.0790000000077	0.024503184082024\\
25.1190000000077	0.024500235838591\\
25.1590000000078	0.0244972969412851\\
25.1990000000078	0.024494367359824\\
25.2390000000079	0.0244914470630665\\
25.2790000000079	0.0244885360221475\\
25.319000000008	0.0244856342066189\\
25.359000000008	0.024482741586236\\
25.3990000000081	0.0244798581318717\\
25.4390000000081	0.024476983813142\\
25.4790000000082	0.0244741186015287\\
25.5190000000082	0.024471262466557\\
25.5590000000083	0.0244684153797103\\
25.5990000000083	0.0244655773109102\\
25.6390000000084	0.0244627482316426\\
25.6790000000084	0.024459928112721\\
25.7190000000085	0.0244571169249569\\
25.7590000000085	0.024454314639568\\
25.7990000000085	0.0244515212284058\\
25.8390000000086	0.0244487366618208\\
25.8790000000086	0.0244459609118617\\
25.9190000000087	0.024443193949817\\
25.9590000000087	0.0244404357475913\\
25.9990000000088	0.0244376862764968\\
26.0390000000088	0.0244349455086788\\
26.0790000000089	0.024432213416644\\
26.1190000000089	0.0244294899713188\\
26.159000000009	0.0244267751454837\\
26.199000000009	0.0244240689112687\\
26.2390000000091	0.0244213712409672\\
26.2790000000091	0.0244186821065068\\
26.3190000000092	0.0244160014810651\\
26.3590000000092	0.0244133293372549\\
26.3990000000093	0.0244106656471402\\
26.4390000000093	0.0244080103838737\\
26.4790000000094	0.0244053635197282\\
26.5190000000094	0.0244027250287262\\
26.5590000000095	0.0244000948832377\\
26.5990000000095	0.0243974730565746\\
26.6390000000096	0.0243948595217826\\
26.6790000000096	0.0243922542525363\\
26.7190000000097	0.0243896572224194\\
26.7590000000097	0.0243870684040137\\
26.7990000000098	0.0243844877721486\\
26.8390000000098	0.0243819152998057\\
26.8790000000099	0.0243793509600776\\
26.9190000000099	0.0243767947281354\\
26.95900000001	0.0243742465775217\\
26.99900000001	0.0243717064813142\\
27.0390000000101	0.0243691744149626\\
27.0790000000101	0.0243666503522772\\
27.1190000000102	0.0243641342674123\\
27.1590000000102	0.0243616261345427\\
27.1990000000103	0.0243591259290474\\
27.2390000000103	0.0243566336239194\\
27.2790000000104	0.0243541491947668\\
27.3190000000104	0.0243516726160625\\
27.3590000000105	0.0243492038634492\\
27.3990000000105	0.0243467429111093\\
27.4390000000106	0.0243442897339131\\
27.4790000000106	0.0243418443071906\\
27.5190000000106	0.024339406605521\\
27.5590000000107	0.0243369766048679\\
27.5990000000107	0.0243345542803849\\
27.6390000000108	0.0243321396071553\\
27.6790000000108	0.0243297325610666\\
27.7190000000109	0.0243273331173547\\
27.7590000000109	0.0243249412524977\\
27.799000000011	0.0243225569406856\\
27.839000000011	0.0243201801590538\\
27.8790000000111	0.0243178108828349\\
27.9190000000111	0.0243154490883032\\
27.9590000000112	0.0243130947510062\\
27.9990000000112	0.0243107478479191\\
28.0390000000113	0.02430840835434\\
28.0790000000113	0.0243060762473387\\
28.1190000000114	0.0243037515026777\\
28.1590000000114	0.0243014340968469\\
28.1990000000115	0.0242991240072452\\
28.2390000000115	0.0242968212092466\\
28.2790000000116	0.0242945256804197\\
28.3190000000116	0.024292237397209\\
28.3590000000117	0.0242899563360499\\
28.3990000000117	0.0242876824751022\\
28.4390000000118	0.0242854157899482\\
28.4790000000118	0.0242831562580714\\
28.5190000000119	0.0242809038571216\\
28.5590000000119	0.0242786585631555\\
28.599000000012	0.0242764203548256\\
28.639000000012	0.0242741892085752\\
28.6790000000121	0.0242719651024977\\
28.7190000000121	0.0242697480139892\\
28.7590000000122	0.0242675379199068\\
28.7990000000122	0.0242653347988718\\
28.8390000000123	0.0242631386281104\\
28.8790000000123	0.0242609493860592\\
28.9190000000124	0.0242587670493919\\
28.9590000000124	0.0242565915967127\\
28.9990000000125	0.0242544230064839\\
29.0390000000125	0.0242522612568493\\
29.0790000000126	0.0242501063247881\\
29.1190000000126	0.0242479581898096\\
29.1590000000127	0.0242458168290367\\
29.1990000000127	0.0242436822220542\\
29.2390000000128	0.0242415543472609\\
29.2790000000128	0.0242394331822428\\
29.3190000000128	0.0242373187062442\\
29.3590000000129	0.0242352108981932\\
29.3990000000129	0.0242331097360985\\
29.439000000013	0.0242310151990716\\
29.479000000013	0.0242289272666423\\
29.5190000000131	0.0242268459169295\\
29.5590000000131	0.0242247711297463\\
29.5990000000132	0.0242227028833295\\
29.6390000000132	0.024220641157024\\
29.6790000000133	0.0242185859304076\\
29.7190000000133	0.0242165371824244\\
29.7590000000134	0.0242144948926768\\
29.7990000000134	0.0242124590408111\\
29.8390000000135	0.024210429605915\\
29.8790000000135	0.0242084065679379\\
29.9190000000136	0.0242063899063515\\
29.9590000000136	0.0242043796004742\\
29.9990000000137	0.0242023756308373\\
30.0390000000137	0.0242003779764272\\
30.0790000000138	0.024198386617546\\
30.1190000000138	0.0241964015347266\\
30.1590000000139	0.0241944227072458\\
30.1990000000139	0.0241924501155322\\
30.239000000014	0.0241904837394405\\
30.279000000014	0.0241885235591409\\
30.3190000000141	0.0241865695556833\\
30.3590000000141	0.0241846217084836\\
30.3990000000142	0.0241826799991168\\
30.4390000000142	0.0241807444070207\\
30.4790000000143	0.0241788149129901\\
30.5190000000143	0.0241768914978066\\
30.5590000000144	0.0241749741423267\\
30.5990000000144	0.0241730628268093\\
30.6390000000145	0.0241711575323989\\
30.6790000000145	0.0241692582399547\\
30.7190000000146	0.024167364930543\\
30.7590000000146	0.0241654775846663\\
30.7990000000147	0.0241635961834906\\
30.8390000000147	0.0241617207087554\\
30.8790000000148	0.02415985114081\\
30.9190000000148	0.0241579874614266\\
30.9590000000149	0.0241561296519869\\
30.9990000000149	0.0241542776933331\\
31.039000000015	0.0241524315668726\\
31.079000000015	0.0241505912547261\\
31.119000000015	0.0241487567379965\\
31.1590000000151	0.0241469279983584\\
31.1990000000151	0.0241451050176996\\
31.2390000000152	0.0241432877774201\\
31.2790000000152	0.0241414762597028\\
31.3190000000153	0.0241396704458914\\
31.3590000000153	0.0241378703175776\\
31.3990000000154	0.0241360758574311\\
31.4390000000154	0.0241342870471902\\
31.4790000000155	0.0241325038694201\\
31.5190000000155	0.0241307263061044\\
31.5590000000156	0.0241289543389708\\
31.5990000000156	0.024127187950274\\
31.6390000000157	0.0241254271224801\\
31.6790000000157	0.0241236718379173\\
31.7190000000158	0.0241219220793049\\
31.7590000000158	0.0241201778287514\\
31.7990000000159	0.0241184390689997\\
31.8390000000159	0.0241167057823337\\
31.879000000016	0.0241149779518672\\
31.919000000016	0.0241132555603473\\
31.9590000000161	0.0241115385899011\\
31.9990000000161	0.0241098270242473\\
32.039000000016	0.0241081208454052\\
32.0790000000159	0.0241064200367026\\
32.1190000000158	0.0241047245806806\\
32.1590000000158	0.0241030344612777\\
32.1990000000157	0.0241013496605262\\
32.2390000000156	0.0240996701622925\\
32.2790000000155	0.0240979959492577\\
32.3190000000154	0.0240963270053861\\
32.3590000000153	0.0240946633135609\\
32.3990000000152	0.0240930048574003\\
32.4390000000151	0.0240913516200382\\
32.479000000015	0.0240897035850253\\
32.5190000000149	0.0240880607357085\\
32.5590000000148	0.024086423055538\\
32.5990000000147	0.024084790528634\\
32.6390000000146	0.0240831631390022\\
32.6790000000145	0.0240815408693119\\
32.7190000000144	0.0240799237043747\\
32.7590000000144	0.0240783116276053\\
32.7990000000143	0.0240767046223796\\
32.8390000000142	0.0240751026733714\\
32.8790000000141	0.0240735057637638\\
32.919000000014	0.0240719138789757\\
32.9590000000139	0.024070327002107\\
32.9990000000138	0.0240687451174202\\
33.0390000000137	0.0240671682091037\\
33.0790000000136	0.0240655962615414\\
33.1190000000135	0.0240640292590128\\
33.1590000000134	0.0240624671859693\\
33.1990000000133	0.0240609100266048\\
33.2390000000132	0.0240593577652812\\
33.2790000000131	0.0240578103875303\\
33.319000000013	0.0240562678767876\\
33.359000000013	0.0240547302174579\\
33.3990000000129	0.0240531973943818\\
33.4390000000128	0.0240516693929277\\
33.4790000000127	0.0240501461976795\\
33.5190000000126	0.0240486277930158\\
33.5590000000125	0.0240471141644653\\
33.5990000000124	0.0240456052962649\\
33.6390000000123	0.0240441011739778\\
33.6790000000122	0.0240426017817185\\
33.7190000000121	0.0240411071052304\\
33.759000000012	0.0240396171290538\\
33.7990000000119	0.0240381318385208\\
33.8390000000118	0.024036651219408\\
33.8790000000117	0.0240351752563729\\
33.9190000000117	0.0240337039348674\\
33.9590000000116	0.0240322372403428\\
33.9990000000115	0.0240307751583406\\
34.0390000000114	0.0240293176733559\\
34.0790000000113	0.0240278647717583\\
34.1190000000112	0.0240264164385568\\
34.1590000000111	0.024024972659565\\
34.199000000011	0.0240235334202409\\
34.2390000000109	0.0240220987062501\\
34.2790000000108	0.0240206685038338\\
34.3190000000107	0.0240192427982782\\
34.3590000000106	0.0240178215754076\\
34.3990000000105	0.0240164048212265\\
34.4390000000104	0.0240149925211669\\
34.4790000000103	0.0240135846618277\\
34.5190000000103	0.0240121812283647\\
34.5590000000102	0.0240107822071242\\
34.5990000000101	0.0240093875850359\\
34.63900000001	0.024007997347093\\
34.6790000000099	0.0240066114797099\\
34.7190000000098	0.0240052299690417\\
34.7590000000097	0.0240038528018322\\
34.7990000000096	0.0240024799638585\\
34.8390000000095	0.0240011114419625\\
34.8790000000094	0.0239997472220081\\
34.9190000000093	0.0239983872905727\\
34.9590000000092	0.0239970316341265\\
34.9990000000091	0.0239956802386084\\
35.039000000009	0.0239943330918799\\
35.0790000000089	0.0239929901796548\\
35.1190000000089	0.0239916514887191\\
35.1590000000088	0.0239903170056432\\
35.1990000000087	0.0239889867173473\\
35.2390000000086	0.0239876606103164\\
35.2790000000085	0.0239863386711082\\
35.3190000000084	0.0239850208873344\\
35.3590000000083	0.0239837072453686\\
35.3990000000082	0.0239823977327557\\
35.4390000000081	0.0239810923354905\\
35.479000000008	0.0239797910414714\\
35.5190000000079	0.0239784938375693\\
35.5590000000078	0.0239772007107534\\
35.5990000000077	0.0239759116475698\\
35.6390000000076	0.0239746266357371\\
35.6790000000075	0.0239733456628787\\
35.7190000000075	0.023972068714988\\
35.7590000000074	0.023970795781133\\
35.7990000000073	0.0239695268474147\\
35.8390000000072	0.0239682619016808\\
35.8790000000071	0.0239670009309458\\
35.919000000007	0.0239657439234739\\
35.9590000000069	0.0239644908655189\\
35.9990000000068	0.0239632417457175\\
36.0390000000067	0.0239619965514486\\
36.0790000000066	0.0239607552702554\\
36.1190000000065	0.0239595178892371\\
36.1590000000064	0.0239582843969163\\
36.1990000000063	0.0239570547800887\\
36.2390000000062	0.0239558290274256\\
36.2790000000062	0.0239546071267409\\
36.3190000000061	0.0239533890653262\\
36.359000000006	0.023952174831362\\
36.3990000000059	0.0239509644126331\\
36.4390000000058	0.0239497577972343\\
36.4790000000057	0.0239485549733188\\
36.5190000000056	0.0239473559286452\\
36.5590000000055	0.0239461606514345\\
36.5990000000054	0.0239449691299788\\
36.6390000000053	0.0239437813527695\\
36.6790000000052	0.0239425973071757\\
36.7190000000051	0.0239414169811351\\
36.759000000005	0.0239402403638362\\
36.7990000000049	0.0239390674435676\\
36.8390000000048	0.0239378982080771\\
36.8790000000048	0.02393673264665\\
36.9190000000047	0.0239355707465367\\
36.9590000000046	0.0239344124971936\\
36.9990000000045	0.023933257886912\\
37.0390000000044	0.0239321069039787\\
37.0790000000043	0.0239309595369068\\
37.1190000000042	0.0239298157744885\\
37.1590000000041	0.023928675605144\\
37.199000000004	0.0239275390179562\\
37.2390000000039	0.0239264060013611\\
37.2790000000038	0.0239252765438834\\
37.3190000000037	0.0239241506346898\\
37.3590000000036	0.0239230282623792\\
37.3990000000035	0.0239219094162849\\
37.4390000000034	0.0239207940849792\\
37.4790000000034	0.0239196822572065\\
37.5190000000033	0.0239185739221417\\
37.5590000000032	0.0239174690684584\\
37.5990000000031	0.023916367685623\\
37.639000000003	0.0239152697624397\\
37.6790000000029	0.0239141752880094\\
37.7190000000028	0.0239130842518334\\
37.7590000000027	0.0239119966424221\\
37.7990000000026	0.0239109124497195\\
37.8390000000025	0.0239098316622994\\
37.8790000000024	0.0239087542702193\\
37.9190000000023	0.0239076802622759\\
37.9590000000022	0.0239066096271743\\
37.9990000000021	0.0239055423552794\\
38.039000000002	0.0239044784355645\\
38.079000000002	0.0239034178573781\\
38.1190000000019	0.0239023606112539\\
38.1590000000018	0.0239013066854412\\
38.1990000000017	0.0239002560700525\\
38.2390000000016	0.0238992087545594\\
38.2790000000015	0.0238981647281349\\
38.3190000000014	0.0238971239808406\\
38.3590000000013	0.0238960865028368\\
38.3990000000012	0.023895052282872\\
38.4390000000011	0.0238940213113604\\
38.479000000001	0.0238929935779085\\
38.5190000000009	0.02389196907213\\
38.5590000000008	0.023890947783643\\
38.5990000000007	0.0238899297032588\\
38.6390000000006	0.0238889148196997\\
38.6790000000006	0.0238879031242839\\
38.7190000000005	0.0238868946057222\\
38.7590000000004	0.0238858892543854\\
38.7990000000003	0.0238848870606773\\
38.8390000000002	0.023883888014315\\
38.8790000000001	0.0238828921055822\\
38.919	0.0238818993240862\\
38.9589999999999	0.0238809096609112\\
38.9989999999998	0.023879923105282\\
39.0389999999997	0.0238789396479515\\
39.0789999999996	0.0238779592793506\\
39.1189999999995	0.0238769819891301\\
39.1589999999994	0.0238760077682671\\
39.1989999999993	0.0238750366064558\\
39.2389999999993	0.0238740684944155\\
39.2789999999992	0.0238731034223576\\
39.3189999999991	0.0238721413812297\\
39.358999999999	0.0238711823610119\\
39.3989999999989	0.023870226352403\\
39.4389999999988	0.0238692733460205\\
39.4789999999987	0.0238683233319007\\
39.5189999999986	0.023867376301641\\
39.5589999999985	0.0238664322446306\\
39.5989999999984	0.0238654911519895\\
39.6389999999983	0.0238645530146871\\
39.6789999999982	0.023863617823213\\
39.7189999999981	0.0238626855684817\\
39.758999999998	0.0238617562409107\\
39.7989999999979	0.0238608298312679\\
39.8389999999979	0.023859906330874\\
39.8789999999978	0.0238589857302747\\
39.9189999999977	0.0238580680200971\\
39.9589999999976	0.0238571531915801\\
39.9989999999975	0.0238562412351232\\
40.0389999999974	0.0238553321430747\\
40.0789999999973	0.0238544259051883\\
40.1189999999972	0.023853522512652\\
40.1589999999971	0.0238526219566645\\
40.198999999997	0.0238517242280625\\
40.2389999999969	0.0238508293182455\\
40.2789999999968	0.0238499372183597\\
40.3189999999967	0.0238490479192377\\
40.3589999999966	0.0238481614123038\\
40.3989999999965	0.0238472776887315\\
40.4389999999965	0.0238463967405522\\
40.4789999999964	0.0238455185583327\\
40.5189999999963	0.0238446431328286\\
40.5589999999962	0.0238437704561451\\
40.5989999999961	0.0238429005192654\\
40.638999999996	0.023842033313197\\
40.6789999999959	0.0238411688303917\\
40.7189999999958	0.023840307062025\\
40.7589999999957	0.0238394479982994\\
40.7989999999956	0.0238385916323492\\
40.8389999999955	0.0238377379551285\\
40.8789999999954	0.0238368869575267\\
40.9189999999953	0.023836038632376\\
40.9589999999952	0.023835192970076\\
40.9989999999951	0.0238343499629484\\
41.0389999999951	0.0238335096022829\\
41.078999999995	0.0238326718799323\\
41.1189999999949	0.0238318367874599\\
41.1589999999948	0.0238310043168764\\
41.1989999999947	0.023830174459901\\
41.2389999999946	0.0238293472083591\\
41.2789999999945	0.0238285225534583\\
41.3189999999944	0.0238277004875612\\
41.3589999999943	0.0238268810026771\\
41.3989999999942	0.0238260640898134\\
41.4389999999941	0.0238252497423823\\
41.478999999994	0.0238244379507423\\
41.5189999999939	0.0238236287078359\\
41.5589999999938	0.023822822005558\\
41.5989999999938	0.0238220178353506\\
41.6389999999937	0.0238212161903689\\
41.6789999999936	0.0238204170615592\\
41.7189999999935	0.0238196204411978\\
41.7589999999934	0.0238188263217073\\
41.7989999999933	0.0238180346951856\\
41.8389999999932	0.0238172455538944\\
41.8789999999931	0.0238164588892561\\
41.918999999993	0.0238156746945629\\
41.9589999999929	0.0238148929614802\\
41.9989999999928	0.0238141136826762\\
42.0389999999927	0.0238133368499659\\
42.0789999999926	0.0238125624559246\\
42.1189999999925	0.0238117904924856\\
42.1589999999924	0.0238110209523784\\
42.1989999999924	0.0238102538278458\\
42.2389999999923	0.0238094891115666\\
42.2789999999922	0.0238087267957068\\
42.3189999999921	0.0238079668727345\\
42.358999999992	0.0238072093349748\\
42.3989999999919	0.0238064541753128\\
42.4389999999918	0.0238057013863209\\
42.4789999999917	0.0238049509598726\\
42.5189999999916	0.0238042028895639\\
42.5589999999915	0.0238034571675149\\
42.5989999999914	0.0238027137858027\\
42.6389999999913	0.0238019727370203\\
42.6789999999912	0.0238012340149587\\
42.7189999999911	0.0238004976114355\\
42.758999999991	0.0237997635191054\\
42.798999999991	0.0237990317320546\\
42.8389999999909	0.0237983022414976\\
42.8789999999908	0.0237975750406525\\
42.9189999999907	0.0237968501224758\\
42.9589999999906	0.0237961274792782\\
42.9989999999905	0.0237954071047704\\
43.0389999999904	0.0237946889913605\\
43.0789999999903	0.0237939731316306\\
43.1189999999902	0.0237932595189026\\
43.1589999999901	0.0237925481463337\\
43.19899999999	0.0237918390061053\\
43.2389999999899	0.0237911320924893\\
43.2789999999898	0.0237904273973916\\
43.3189999999897	0.0237897249139452\\
43.3589999999896	0.0237890246354399\\
43.3989999999896	0.0237883265553383\\
43.4389999999895	0.0237876306652476\\
43.4789999999894	0.0237869369601236\\
43.5189999999893	0.0237862454317371\\
43.5589999999892	0.0237855560745993\\
43.5989999999891	0.0237848688808447\\
43.638999999989	0.0237841838439553\\
43.6789999999889	0.0237835009573577\\
43.7189999999888	0.023782820214183\\
43.7589999999887	0.0237821416065958\\
43.7989999999886	0.0237814651293292\\
43.8389999999885	0.0237807907754773\\
43.8789999999884	0.0237801185383926\\
43.9189999999883	0.0237794484109035\\
43.9589999999883	0.0237787803868065\\
43.9989999999882	0.0237781144588818\\
44.0389999999881	0.0237774506214043\\
44.078999999988	0.0237767888675198\\
44.1189999999879	0.0237761291903337\\
44.1589999999878	0.0237754715834308\\
44.1989999999877	0.0237748160409912\\
44.2389999999876	0.0237741625551978\\
44.2789999999875	0.0237735111206688\\
44.3189999999874	0.0237728617307184\\
44.3589999999873	0.0237722143787093\\
44.3989999999872	0.023771569058551\\
44.4389999999871	0.0237709257636089\\
44.478999999987	0.0237702844873277\\
44.5189999999869	0.0237696452241208\\
44.5589999999869	0.0237690079669763\\
44.5989999999868	0.0237683727097404\\
44.6389999999867	0.0237677394466163\\
44.6789999999866	0.0237671081705258\\
44.7189999999865	0.0237664788758074\\
44.7589999999864	0.0237658515558086\\
44.7989999999863	0.0237652262047578\\
44.8389999999862	0.0237646028161046\\
44.8789999999861	0.0237639813840395\\
44.918999999986	0.0237633619021625\\
44.9589999999859	0.0237627443642977\\
44.9989999999858	0.0237621287642351\\
};
\addlegendentry{Converter 3};

\end{axis}
\end{tikzpicture}%


==> MTDC-AC Control IEEE TPS (Arxiv v2)/speeds.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.9900}%
\definecolor{mycolor2}{rgb}{0.00000,0.50000,0.0000}%
\definecolor{mycolor3}{rgb}{0.99000,0.00000,0.0000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=45,
xlabel={Time [s]},
xmajorgrids,
ymin=1,
ymax=1.0045,
ylabel={Generator Frequency [p.u.]},
yticklabel style={/pgf/number format/.cd,fixed,precision=4},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
-0.02	1\\
0.03	1\\
0.0800000000000001	1\\
0.13	1\\
0.18	1\\
0.23	1\\
0.28	1\\
0.33	1\\
0.38	1\\
0.43	1\\
0.48	1\\
0.53	1\\
0.580000000000001	1\\
0.630000000000001	1\\
0.680000000000001	1\\
0.730000000000001	1\\
0.780000000000001	1\\
0.830000000000001	1\\
0.880000000000001	1\\
0.930000000000001	1\\
0.980000000000001	1\\
1.019	1.00047853341924\\
1.053	1.00114420871565\\
1.08599999999999	1.00155144694344\\
1.11899999999999	1.00176259957669\\
1.15299999999998	1.00185193796673\\
1.18599999999998	1.00189066031127\\
1.21899999999998	1.00193683860231\\
1.25299999999997	1.00202024214954\\
1.28599999999997	1.00213941291842\\
1.31899999999997	1.00228492638078\\
1.35299999999996	1.00244473901609\\
1.38599999999996	1.00259343125804\\
1.41899999999995	1.0027245982237\\
1.45299999999995	1.00283549891908\\
1.48599999999995	1.0029188041639\\
1.51899999999994	1.00298093439096\\
1.55299999999994	1.00302807837389\\
1.58599999999994	1.00306356511531\\
1.61899999999993	1.00309478276387\\
1.65299999999993	1.00312747665339\\
1.68599999999993	1.00316273325987\\
1.71899999999992	1.00320227548583\\
1.75299999999992	1.0032462775484\\
1.78599999999991	1.00328945347482\\
1.81899999999991	1.00332978802029\\
1.85299999999991	1.00336519085965\\
1.8859999999999	1.00339144919623\\
1.9189999999999	1.00340897597985\\
1.9529999999999	1.00341850152604\\
1.98599999999989	1.00342107981536\\
2.01899999999989	1.00341919786\\
2.05299999999988	1.00341477128736\\
2.08599999999988	1.00340977325758\\
2.11899999999988	1.00340515705924\\
2.15299999999987	1.00340126107576\\
2.18599999999987	1.00339826389375\\
2.21899999999987	1.00339570161347\\
2.25299999999986	1.00339308505555\\
2.28599999999986	1.00339022788697\\
2.31899999999986	1.00338688138322\\
2.35299999999985	1.00338290919908\\
2.38599999999985	1.00337864989623\\
2.41899999999984	1.00337414013252\\
2.45299999999984	1.00336936040236\\
2.48599999999984	1.00336464660305\\
2.51899999999983	1.00335982780321\\
2.55299999999983	1.00335464703073\\
2.58599999999983	1.0033492662237\\
2.61899999999982	1.00334339734482\\
2.65299999999982	1.00333673340208\\
2.68599999999982	1.00332962262215\\
2.71899999999981	1.0033219026725\\
2.75299999999981	1.00331340265092\\
2.7859999999998	1.00330475327845\\
2.8189999999998	1.00329585768423\\
2.8529999999998	1.00328658526094\\
2.88599999999979	1.00327760248423\\
2.91899999999979	1.00326871998009\\
2.95299999999979	1.00325972071369\\
2.98599999999978	1.00325114392701\\
3.01899999999978	1.00324270547045\\
3.05299999999977	1.00323412119079\\
3.08599999999977	1.00322585599939\\
3.11899999999977	1.00321761933014\\
3.15299999999976	1.0032091317186\\
3.18599999999976	1.00320087227848\\
3.21899999999976	1.00319258085521\\
3.25299999999975	1.00318400204851\\
3.28599999999975	1.00317564327897\\
3.31899999999975	1.00316725827744\\
3.35299999999974	1.00315859965798\\
3.38599999999974	1.00315018478591\\
3.41899999999973	1.00314176668094\\
3.45299999999973	1.00313309900497\\
3.48599999999973	1.00312469989268\\
3.51899999999972	1.00311632176849\\
3.55299999999972	1.00310772030651\\
3.58599999999972	1.00309940838229\\
3.61899999999971	1.00309113740054\\
3.65299999999971	1.0030826627512\\
3.68599999999971	1.00307448429964\\
3.7189999999997	1.00306635099178\\
3.7529999999997	1.00305801620062\\
3.78599999999969	1.00304996640281\\
3.81899999999969	1.00304195130383\\
3.85299999999969	1.00303372561284\\
3.88599999999968	1.00302576972744\\
3.91899999999968	1.00301783874046\\
3.95299999999968	1.00300969269342\\
3.98599999999967	1.00300181102865\\
4.01899999999968	1.00299395481908\\
4.05299999999969	1.0029858896053\\
4.0859999999997	1.00297809230316\\
4.11899999999971	1.00297032743189\\
4.15299999999972	1.00296236387448\\
4.18599999999973	1.00295467195877\\
4.21899999999974	1.00294701789272\\
4.25299999999976	1.0029391726201\\
4.28599999999977	1.00293159788649\\
4.31899999999978	1.00292406183154\\
4.35299999999979	1.00291633768329\\
4.3859999999998	1.00290887905102\\
4.41899999999981	1.00290145697905\\
4.45299999999982	1.00289384764931\\
4.48599999999983	1.0028864977938\\
4.51899999999984	1.00287918197929\\
4.55299999999986	1.00287167976536\\
4.58599999999987	1.00286443197811\\
4.61899999999988	1.00285721683311\\
4.65299999999989	1.00284981738273\\
4.6859999999999	1.00284266889503\\
4.71899999999991	1.00283555304994\\
4.75299999999992	1.00282825626933\\
4.78599999999993	1.00282120803611\\
4.81899999999994	1.002814193183\\
4.85299999999996	1.00280700125156\\
4.88599999999997	1.00280005548501\\
4.91899999999998	1.00279314363987\\
4.95299999999999	1.00278605818775\\
4.986	1.0027792158741\\
5.01900000000001	1.00277240735567\\
5.05300000000002	1.00276542801234\\
5.08600000000003	1.00275868817819\\
5.11900000000004	1.00275198152019\\
5.15300000000006	1.00274510640679\\
5.18600000000007	1.00273846702182\\
5.21900000000008	1.00273186012977\\
5.25300000000009	1.00272508714354\\
5.2860000000001	1.0027185463086\\
5.31900000000011	1.00271203747772\\
5.35300000000012	1.00270536508846\\
5.38600000000013	1.00269892153329\\
5.41900000000014	1.00269250968082\\
5.45300000000016	1.00268593692785\\
5.48600000000017	1.00267958982455\\
5.51900000000018	1.0026732741803\\
5.55300000000019	1.00266680028575\\
5.5860000000002	1.00266054885915\\
5.61900000000021	1.00265432860231\\
5.65300000000022	1.00264795265529\\
5.68600000000023	1.00264179595084\\
5.71900000000024	1.00263566926813\\
5.75300000000026	1.00262939041632\\
5.78600000000027	1.00262332754689\\
5.81900000000028	1.00261729504197\\
5.85300000000029	1.00261111164611\\
5.8860000000003	1.00260514096246\\
5.91900000000031	1.00259920026385\\
5.95300000000032	1.00259311112082\\
5.98600000000033	1.00258723162079\\
6.01900000000034	1.00258138181538\\
6.05300000000036	1.00257538599902\\
6.08600000000037	1.00256959674998\\
6.11900000000038	1.00256383685528\\
6.15300000000039	1.00255793330552\\
6.1860000000004	1.0025522332458\\
6.21900000000041	1.00254656218153\\
6.25300000000042	1.00254074977553\\
6.28600000000043	1.00253513781058\\
6.31900000000044	1.00252955447956\\
6.35300000000046	1.00252383208474\\
6.38600000000047	1.00251830711392\\
6.41900000000048	1.00251281041504\\
6.45300000000049	1.00250717689685\\
6.4860000000005	1.00250173781903\\
6.51900000000051	1.00249632665092\\
6.55300000000052	1.00249078087424\\
6.58600000000053	1.00248542658784\\
6.61900000000055	1.00248009985049\\
6.65300000000056	1.00247464068591\\
6.68600000000057	1.002469370101\\
6.71900000000058	1.00246412671266\\
6.75300000000059	1.00245875305524\\
6.7860000000006	1.00245356510843\\
6.81900000000061	1.002448404013\\
6.85300000000062	1.00244311477978\\
6.88600000000063	1.00243800630117\\
6.91900000000065	1.00243292098215\\
6.95300000000066	1.00242771375987\\
6.98600000000067	1.00242269211343\\
7.01900000000068	1.00241769565558\\
7.05300000000069	1.00241256971728\\
7.0860000000007	1.00240761781566\\
7.11900000000071	1.00240270136244\\
7.15300000000072	1.00239766182528\\
7.18600000000073	1.00239279536384\\
7.21900000000075	1.00238795319938\\
7.25300000000076	1.00238299032439\\
7.28600000000077	1.0023781990212\\
7.31900000000078	1.00237343291263\\
7.35300000000079	1.00236854910065\\
7.3860000000008	1.00236383480056\\
7.41900000000081	1.00235914554307\\
7.45300000000082	1.00235434043094\\
7.48600000000083	1.00234970188988\\
7.51900000000085	1.00234508774987\\
7.55300000000086	1.00234035941973\\
7.58600000000087	1.00233579490647\\
7.61900000000088	1.00233125440576\\
7.65300000000089	1.00232660161937\\
7.6860000000009	1.00232211016193\\
7.71900000000091	1.00231764247989\\
7.75300000000092	1.00231306446748\\
7.78600000000093	1.0023086453214\\
7.81900000000095	1.00230424966265\\
7.85300000000096	1.00229974551649\\
7.88600000000097	1.00229539770297\\
7.91900000000098	1.00229107300182\\
7.95300000000099	1.00228664156082\\
7.986000000001	1.00228236392914\\
8.01900000000099	1.00227810904939\\
8.05300000000098	1.00227374918955\\
8.08600000000096	1.0022695407105\\
8.11900000000094	1.00226535468401\\
8.15300000000092	1.0022610654581\\
8.1860000000009	1.00225692523957\\
8.21900000000088	1.0022528071786\\
8.25300000000087	1.00224858765751\\
8.28600000000085	1.00224451477323\\
8.31900000000083	1.00224046372562\\
8.35300000000081	1.00223631290683\\
8.38600000000079	1.00223230637232\\
8.41900000000077	1.00222832135248\\
8.45300000000075	1.0022242382279\\
8.48600000000074	1.0022202970768\\
8.51900000000072	1.00221637713134\\
8.5530000000007	1.00221236073034\\
8.58600000000068	1.00220848402832\\
8.61900000000066	1.00220462822672\\
8.65300000000064	1.00220067759143\\
8.68600000000063	1.00219686440786\\
8.71900000000061	1.00219307181836\\
8.75300000000059	1.00218918598858\\
8.78600000000057	1.00218543539294\\
8.81900000000055	1.00218170508818\\
8.85300000000053	1.00217788311321\\
8.88600000000051	1.00217419418821\\
8.9190000000005	1.00217052525639\\
8.95300000000048	1.00216676620213\\
8.98600000000046	1.00216313804557\\
9.01900000000044	1.00215952958796\\
9.05300000000042	1.00215583253124\\
9.0860000000004	1.00215226424926\\
9.11900000000039	1.00214871537389\\
9.15300000000037	1.00214507939778\\
9.18600000000035	1.00214157010266\\
9.21900000000033	1.00213807992439\\
9.25300000000031	1.00213450412004\\
9.28600000000029	1.00213105293301\\
9.31900000000027	1.00212762057655\\
9.35300000000026	1.00212410404585\\
9.38600000000024	1.00212071009879\\
9.41900000000022	1.00211733469942\\
9.4530000000002	1.00211387655489\\
9.48600000000018	1.00211053898965\\
9.51900000000016	1.00210721969237\\
9.55300000000014	1.00210381905636\\
9.58600000000013	1.00210053702427\\
9.61900000000011	1.00209727298353\\
9.65300000000009	1.00209392898818\\
9.68600000000007	1.0020907016502\\
9.71900000000005	1.0020874920302\\
9.75300000000003	1.00208420381779\\
9.78600000000002	1.00208103034468\\
9.819	1.00207787431935\\
9.85299999999998	1.00207464104212\\
9.88599999999996	1.00207152061426\\
9.91899999999994	1.00206841736716\\
9.95299999999992	1.00206523818719\\
9.9859999999999	1.00206216999453\\
10.0189999999999	1.00205911871873\\
10.0529999999999	1.00205599280801\\
10.0859999999998	1.00205297605014\\
10.1189999999998	1.00204997594847\\
10.1529999999998	1.00204690248905\\
10.1859999999998	1.00204393637535\\
10.2189999999998	1.00204098666041\\
10.2529999999998	1.00203796484433\\
10.2859999999997	1.00203504859386\\
10.3189999999997	1.00203214848785\\
10.3529999999997	1.00202917751712\\
10.3859999999997	1.00202631035856\\
10.4189999999997	1.00202345909332\\
10.4529999999996	1.00202053817979\\
10.4859999999996	1.00201771935138\\
10.5189999999996	1.00201491616832\\
10.5529999999996	1.00201204453371\\
10.5859999999996	1.00200927328328\\
10.6189999999996	1.00200651743338\\
10.6529999999995	1.00200369430926\\
10.6859999999995	1.00200096989418\\
10.7189999999995	1.00199826063794\\
10.7529999999995	1.0019954852657\\
10.7859999999995	1.00199280695287\\
10.8189999999994	1.00199014356027\\
10.8529999999994	1.00198741519105\\
10.8859999999994	1.00198478225679\\
10.9189999999994	1.00198216400729\\
10.9529999999994	1.00197948190197\\
10.9859999999994	1.00197689363205\\
11.0189999999993	1.0019743198145\\
11.0529999999993	1.00197168324362\\
11.0859999999993	1.00196913893316\\
11.1189999999993	1.00196660884577\\
11.1529999999993	1.00196401708948\\
11.1859999999992	1.00196151604291\\
11.2189999999992	1.00195902899314\\
11.2529999999992	1.00195648134111\\
11.2859999999992	1.00195402287212\\
11.3189999999992	1.00195157817671\\
11.3529999999991	1.00194907392816\\
11.3859999999991	1.00194665735964\\
11.4189999999991	1.00194425434449\\
11.4529999999991	1.00194179280803\\
11.4859999999991	1.001939417472\\
11.5189999999991	1.0019370554721\\
11.552999999999	1.00193463596574\\
11.585999999999	1.0019323012033\\
11.618999999999	1.00192997956275\\
11.652999999999	1.00192760141381\\
11.685999999999	1.00192530657508\\
11.7189999999989	1.00192302464693\\
11.7529999999989	1.00192068719193\\
11.7859999999989	1.00191843163594\\
11.8189999999989	1.00191618878215\\
11.8529999999989	1.00191389136681\\
11.8859999999989	1.00191167446149\\
11.9189999999988	1.00190947005288\\
11.9529999999988	1.001907212032\\
11.9859999999988	1.00190503315406\\
12.0189999999988	1.00190286657024\\
12.0529999999988	1.00190064730763\\
12.0859999999987	1.0018985058425\\
12.1189999999987	1.00189637647176\\
12.1529999999987	1.00189419534015\\
12.1859999999987	1.00189209068194\\
12.2189999999987	1.00188999792121\\
12.2529999999986	1.00188785430224\\
12.2859999999986	1.00188578585363\\
12.3189999999986	1.00188372910838\\
12.3529999999986	1.00188162239245\\
12.3859999999986	1.00187958956459\\
12.4189999999986	1.00187756824876\\
12.4529999999985	1.00187549783496\\
12.4859999999985	1.00187350004746\\
12.5189999999985	1.00187151358341\\
12.5529999999985	1.00186947887946\\
12.5859999999985	1.00186751556024\\
12.6189999999984	1.00186556337863\\
12.6529999999984	1.0018635638008\\
12.6859999999984	1.00186163438605\\
12.7189999999984	1.00185971592576\\
12.7529999999984	1.00185775089875\\
12.7859999999984	1.00185585483286\\
12.8189999999983	1.00185396954093\\
12.8529999999983	1.00185203849783\\
12.8859999999983	1.00185017523326\\
12.9189999999983	1.00184832256482\\
12.9529999999983	1.00184642494703\\
12.9859999999982	1.00184459394425\\
13.0189999999982	1.0018427733624\\
13.0529999999982	1.00184090861947\\
13.0859999999982	1.00183910934692\\
13.1189999999982	1.00183732032265\\
13.1529999999982	1.00183548791227\\
13.1859999999981	1.00183371984621\\
13.2189999999981	1.00183196185836\\
13.2529999999981	1.00183016124627\\
13.2859999999981	1.00182842387072\\
13.3189999999981	1.00182669640585\\
13.352999999998	1.00182492706569\\
13.385999999998	1.00182321987236\\
13.418999999998	1.0018215224247\\
13.452999999998	1.001819783838\\
13.485999999998	1.00181810632619\\
13.5189999999979	1.00181643839749\\
13.5529999999979	1.0018147300535\\
13.5859999999979	1.00181308173002\\
13.6189999999979	1.00181144282956\\
13.6529999999979	1.00180976422527\\
13.6859999999979	1.00180814460436\\
13.7189999999978	1.0018065342488\\
13.7529999999978	1.00180488488874\\
13.7859999999978	1.00180329349198\\
13.8189999999978	1.00180171120526\\
13.8529999999978	1.00180009060149\\
13.8859999999977	1.00179852695769\\
13.9189999999977	1.00179697227105\\
13.9529999999977	1.00179537994303\\
13.9859999999977	1.0017938435882\\
14.0189999999977	1.00179231603994\\
14.0529999999977	1.00179075151445\\
14.0859999999976	1.00178924199167\\
14.1189999999976	1.00178774112718\\
14.1529999999976	1.00178620393827\\
14.1859999999976	1.00178472079761\\
14.2189999999976	1.00178324616926\\
14.2529999999975	1.00178173585811\\
14.2859999999975	1.00178027865655\\
14.3189999999975	1.00177882982356\\
14.3529999999975	1.00177734593842\\
14.3859999999975	1.00177591423979\\
14.4189999999974	1.00177449076823\\
14.4529999999974	1.00177303286431\\
14.4859999999974	1.00177162623916\\
14.5189999999974	1.00177022770176\\
14.5529999999974	1.00176879534118\\
14.5859999999974	1.00176741336672\\
14.6189999999973	1.00176603934289\\
14.6529999999973	1.00176463209456\\
14.6859999999973	1.00176327435459\\
14.7189999999973	1.00176192443024\\
14.7529999999973	1.0017605418698\\
14.7859999999972	1.00175920795461\\
14.8189999999972	1.00175788172216\\
14.8529999999972	1.00175652343188\\
14.8859999999972	1.00175521293815\\
14.9189999999972	1.00175390999638\\
14.9529999999972	1.00175257556504\\
14.9859999999971	1.0017512880958\\
15.0189999999971	1.00175000804975\\
15.0529999999971	1.00174869707263\\
15.0859999999971	1.00174743223713\\
15.1189999999971	1.00174617469813\\
15.152999999997	1.00174488677687\\
15.185999999997	1.00174364419052\\
15.218999999997	1.00174240877596\\
15.252999999997	1.00174114351851\\
15.285999999997	1.0017399228028\\
15.3189999999969	1.00173870913618\\
15.3529999999969	1.00173746615666\\
15.3859999999969	1.0017362669391\\
15.4189999999969	1.00173507464987\\
15.4529999999969	1.00173385356855\\
15.4859999999969	1.00173267548254\\
15.5189999999968	1.00173150420602\\
15.5529999999968	1.00173030464921\\
15.5859999999968	1.00172914733401\\
15.6189999999968	1.00172799671136\\
15.6529999999968	1.00172681831132\\
15.6859999999967	1.00172568141191\\
15.7189999999967	1.00172455109\\
15.7529999999967	1.00172339348489\\
15.7859999999967	1.00172227665199\\
15.8189999999967	1.00172116628335\\
15.8529999999967	1.0017200291171\\
15.8859999999966	1.00171893200698\\
15.9189999999966	1.00171784124973\\
15.9529999999966	1.001716724172\\
15.9859999999966	1.00171564644646\\
16.0189999999966	1.00171457496422\\
16.0529999999966	1.0017134776303\\
16.0859999999967	1.00171241895661\\
16.1189999999967	1.00171136641839\\
16.1529999999968	1.00171028848914\\
16.1859999999968	1.00170924853991\\
16.2189999999968	1.00170821462008\\
16.2529999999969	1.00170715576185\\
16.2859999999969	1.00170613421502\\
16.318999999997	1.00170511859324\\
16.352999999997	1.00170407847776\\
16.385999999997	1.00170307501647\\
16.4189999999971	1.00170207737756\\
16.4529999999971	1.00170105568191\\
16.4859999999972	1.00170006999442\\
16.5189999999972	1.00169909002835\\
16.5529999999972	1.00169808643484\\
16.5859999999973	1.00169711821455\\
16.6189999999973	1.00169615561634\\
16.6529999999974	1.00169516981247\\
16.6859999999974	1.00169421875771\\
16.7189999999975	1.00169327322732\\
16.7529999999975	1.00169230490569\\
16.7859999999975	1.00169137071974\\
16.8189999999976	1.00169044196209\\
16.8529999999976	1.00168949082031\\
16.8859999999977	1.00168857321133\\
16.9189999999977	1.00168766093611\\
16.9529999999977	1.00168672667678\\
16.9859999999978	1.00168582535769\\
17.0189999999978	1.0016849292794\\
17.0529999999979	1.00168401160996\\
17.0859999999979	1.0016831262984\\
17.1189999999979	1.0016822461362\\
17.152999999998	1.00168134476894\\
17.185999999998	1.0016804751872\\
17.2189999999981	1.0016796106649\\
17.2529999999981	1.00167872531683\\
17.2859999999981	1.00167787119176\\
17.3189999999982	1.00167702203771\\
17.3529999999982	1.00167615243052\\
17.3859999999983	1.00167531349351\\
17.4189999999983	1.00167447944055\\
17.4529999999983	1.00167362530049\\
17.4859999999984	1.00167280128734\\
17.5189999999984	1.00167198207273\\
17.5529999999985	1.00167114313064\\
17.5859999999985	1.00167033378157\\
17.6189999999986	1.00166952914693\\
17.6529999999986	1.00166870513808\\
17.6859999999986	1.00166791019757\\
17.7189999999987	1.00166711988879\\
17.7529999999987	1.00166631055284\\
17.7859999999988	1.00166552976965\\
17.8189999999988	1.00166475353688\\
17.8529999999988	1.00166395861787\\
17.8859999999989	1.00166319174493\\
17.9189999999989	1.00166242934246\\
17.952999999999	1.00166164858864\\
17.985999999999	1.00166089538301\\
18.018999999999	1.00166014656922\\
18.0529999999991	1.00165937973305\\
18.0859999999991	1.00165863995583\\
18.1189999999992	1.00165790449315\\
18.1529999999992	1.00165715133127\\
18.1859999999992	1.00165642474756\\
18.2189999999993	1.00165570240239\\
18.2529999999993	1.00165496267547\\
18.2859999999994	1.00165424905431\\
18.3189999999994	1.00165353959696\\
18.3529999999994	1.00165281306968\\
18.3859999999995	1.00165211218399\\
18.4189999999995	1.00165141538864\\
18.4529999999996	1.00165070182967\\
18.4859999999996	1.00165001345617\\
18.5189999999997	1.00164932910077\\
18.5529999999997	1.00164862828262\\
18.5859999999997	1.00164795220177\\
18.6189999999998	1.00164728006801\\
18.6529999999998	1.00164659176706\\
18.6859999999999	1.00164592776305\\
18.7189999999999	1.00164526763633\\
18.7529999999999	1.00164459163269\\
18.786	1.00164393949333\\
18.819	1.00164329116263\\
18.8530000000001	1.00164262724016\\
18.8860000000001	1.00164198675686\\
18.9190000000001	1.00164135001474\\
18.9530000000002	1.00164069796093\\
18.9860000000002	1.00164006892859\\
19.0190000000003	1.00163944357114\\
19.0530000000003	1.00163880317707\\
19.0860000000003	1.0016381853941\\
19.1190000000004	1.00163757122082\\
19.1530000000004	1.00163694228114\\
19.1860000000005	1.00163633554935\\
19.2190000000005	1.00163573236317\\
19.2530000000005	1.00163511467598\\
19.2860000000006	1.00163451880055\\
19.3190000000006	1.00163392640774\\
19.3530000000007	1.0016333197746\\
19.3860000000007	1.00163273456401\\
19.4190000000008	1.00163215277413\\
19.4530000000008	1.00163155699995\\
19.4860000000008	1.00163098226595\\
19.5190000000009	1.00163041089181\\
19.5530000000009	1.00162982578484\\
19.586000000001	1.00162926134239\\
19.619000000001	1.00162870019997\\
19.653000000001	1.0016281255717\\
19.6860000000011	1.0016275712389\\
19.7190000000011	1.00162702014734\\
19.7530000000012	1.00162645581251\\
19.7860000000012	1.00162591141057\\
19.8190000000012	1.0016253701921\\
19.8530000000013	1.00162481596861\\
19.8860000000013	1.0016242813218\\
19.9190000000014	1.00162374980166\\
19.9530000000014	1.0016232055105\\
19.9860000000014	1.00162268044611\\
20.0190000000015	1.00162215845257\\
20.0530000000015	1.00162162391783\\
20.0860000000016	1.00162110826608\\
20.1190000000016	1.00162059563034\\
20.1530000000016	1.00162007067909\\
20.1860000000017	1.00161956427313\\
20.2190000000017	1.00161906082927\\
20.2530000000018	1.00161854529157\\
20.2860000000018	1.00161804796742\\
20.3190000000019	1.00161755355239\\
20.3530000000019	1.00161704726121\\
20.3860000000019	1.0016165588577\\
20.419000000002	1.00161607331123\\
20.453000000002	1.00161557610244\\
20.4860000000021	1.00161509646115\\
20.5190000000021	1.00161461962576\\
20.5530000000021	1.00161413133801\\
20.5860000000022	1.0016136603033\\
20.6190000000022	1.00161319202419\\
20.6530000000023	1.00161271249894\\
20.6860000000023	1.00161224991781\\
20.7190000000023	1.00161179004285\\
20.7530000000024	1.0016113191243\\
20.7860000000024	1.00161086484641\\
20.8190000000025	1.00161041322615\\
20.8530000000025	1.00160995076118\\
20.8860000000025	1.00160950463876\\
20.9190000000026	1.00160906112626\\
20.9530000000026	1.00160860696439\\
20.9860000000027	1.00160816885225\\
21.0190000000027	1.00160773330316\\
21.0530000000027	1.00160728729652\\
21.0860000000028	1.00160685705199\\
21.1190000000028	1.00160642932445\\
21.1530000000029	1.00160599132772\\
21.1860000000029	1.0016055688106\\
21.219000000003	1.00160514876518\\
21.253000000003	1.00160471863557\\
21.286000000003	1.00160430370805\\
21.3190000000031	1.00160389120777\\
21.3530000000031	1.00160346880497\\
21.3860000000032	1.00160306133169\\
21.4190000000032	1.00160265624195\\
21.4530000000032	1.00160224142807\\
21.4860000000033	1.00160184127597\\
21.5190000000033	1.00160144346448\\
21.5530000000034	1.00160103610405\\
21.5860000000034	1.00160064314243\\
21.6190000000034	1.00160025247921\\
21.6530000000035	1.00159985243912\\
21.6860000000035	1.00159946653952\\
21.7190000000036	1.00159908289688\\
21.7530000000036	1.0015986900463\\
21.7860000000036	1.0015983110825\\
21.8190000000037	1.00159793433492\\
21.8530000000037	1.00159754854534\\
21.8860000000038	1.00159717639334\\
21.9190000000038	1.00159680641755\\
21.9530000000038	1.00159642756267\\
21.9860000000039	1.00159606210062\\
22.0190000000039	1.00159569877546\\
22.053000000004	1.0015953267312\\
22.086000000004	1.00159496783938\\
22.1190000000041	1.00159461104583\\
22.1530000000041	1.00159424569029\\
22.1860000000041	1.00159389325106\\
22.2190000000042	1.00159354287215\\
22.2530000000042	1.00159318408553\\
22.2860000000043	1.00159283798333\\
22.3190000000043	1.00159249390418\\
22.3530000000043	1.00159214156881\\
22.3860000000044	1.00159180169008\\
22.4190000000044	1.00159146379778\\
22.4530000000045	1.00159111779802\\
22.4860000000045	1.0015907840312\\
22.5190000000045	1.00159045221484\\
22.5530000000046	1.00159011243709\\
22.5860000000046	1.00158978467259\\
22.6190000000047	1.0015894588232\\
22.6530000000047	1.00158912515586\\
22.6860000000047	1.00158880328599\\
22.7190000000048	1.00158848329652\\
22.7530000000048	1.00158815562994\\
22.7860000000049	1.0015878395489\\
22.8190000000049	1.00158752531414\\
22.8530000000049	1.0015872035406\\
22.886000000005	1.00158689314448\\
22.919000000005	1.00158658456113\\
22.9530000000051	1.00158626857482\\
22.9860000000051	1.0015859637615\\
23.0190000000052	1.00158566072805\\
23.0530000000052	1.00158535042496\\
23.0860000000052	1.00158505109412\\
23.1190000000053	1.00158475351083\\
23.1530000000053	1.00158444878886\\
23.1860000000054	1.00158415484199\\
23.2190000000054	1.00158386261089\\
23.2530000000054	1.00158356336968\\
23.2860000000055	1.00158327470995\\
23.3190000000055	1.0015829877348\\
23.3530000000056	1.00158269387581\\
23.3860000000056	1.00158241040813\\
23.4190000000056	1.00158212859437\\
23.4530000000057	1.00158184002075\\
23.4860000000057	1.00158156165169\\
23.5190000000058	1.00158128490647\\
23.5530000000058	1.0015810015231\\
23.5860000000058	1.00158072816089\\
23.6190000000059	1.00158045639296\\
23.6530000000059	1.00158017810641\\
23.686000000006	1.00157990966092\\
23.719000000006	1.00157964278065\\
23.753000000006	1.00157936949913\\
23.7860000000061	1.00157910588179\\
23.8190000000061	1.00157884380114\\
23.8530000000062	1.00157857543447\\
23.8860000000062	1.00157831655828\\
23.9190000000063	1.00157805919079\\
23.9530000000063	1.00157779565043\\
23.9860000000063	1.00157754142996\\
24.0190000000064	1.00157728869066\\
24.0530000000064	1.00157702988959\\
24.0860000000065	1.00157678024089\\
24.1190000000065	1.00157653204633\\
24.1530000000065	1.0015762778991\\
24.1860000000066	1.00157603273974\\
24.2190000000066	1.00157578900797\\
24.2530000000067	1.00157553943062\\
24.2860000000067	1.00157529867961\\
24.3190000000067	1.00157505933011\\
24.3530000000068	1.00157481424021\\
24.3860000000068	1.001574577818\\
24.4190000000069	1.0015743427717\\
24.4530000000069	1.00157410208824\\
24.4860000000069	1.0015738699167\\
24.519000000007	1.00157363909592\\
24.553000000007	1.00157340273937\\
24.5860000000071	1.00157317474174\\
24.6190000000071	1.00157294807017\\
24.6530000000071	1.00157271596238\\
24.6860000000072	1.0015724920633\\
24.7190000000072	1.001572269466\\
24.7530000000073	1.00157204153023\\
24.7860000000073	1.00157182165563\\
24.8190000000074	1.00157160305902\\
24.8530000000074	1.00157137921989\\
24.8860000000074	1.00157116329708\\
24.9190000000075	1.00157094862884\\
24.9530000000075	1.00157072881231\\
24.9860000000076	1.00157051676985\\
25.0190000000076	1.00157030595898\\
25.0530000000076	1.00157009009234\\
25.0860000000077	1.00156988186006\\
25.1190000000077	1.00156967483682\\
25.1530000000078	1.00156946284864\\
25.1860000000078	1.00156925835766\\
25.2190000000078	1.00156905505355\\
25.2530000000079	1.00156884687368\\
25.2860000000079	1.00156864605632\\
25.319000000008	1.00156844640406\\
25.353000000008	1.00156824196361\\
25.386000000008	1.0015680447534\\
25.4190000000081	1.00156784868691\\
25.4530000000081	1.00156764791821\\
25.4860000000082	1.00156745424987\\
25.5190000000082	1.00156726170427\\
25.5530000000082	1.00156706454086\\
25.5860000000083	1.00156687435028\\
25.6190000000083	1.00156668526183\\
25.6530000000084	1.00156649163846\\
25.6860000000084	1.00156630486268\\
25.7190000000085	1.00156611916879\\
25.7530000000085	1.00156592902134\\
25.7860000000085	1.00156574559851\\
25.8190000000086	1.00156556323769\\
25.8530000000086	1.00156537650321\\
25.8860000000087	1.00156519637261\\
25.9190000000087	1.00156501728452\\
25.9530000000087	1.00156483390118\\
25.9860000000088	1.00156465700315\\
26.0190000000088	1.00156448112846\\
26.0530000000089	1.00156430103555\\
26.0860000000089	1.00156412731153\\
26.1190000000089	1.00156395459201\\
26.153000000009	1.0015637777299\\
26.186000000009	1.00156360712234\\
26.2190000000091	1.00156343750081\\
26.2530000000091	1.00156326381093\\
26.2860000000091	1.00156309626337\\
26.3190000000092	1.00156292968368\\
26.3530000000092	1.00156275910852\\
26.3860000000093	1.00156259456545\\
26.4190000000093	1.00156243097244\\
26.4530000000093	1.00156226345551\\
26.4860000000094	1.00156210186246\\
26.5190000000094	1.00156194120197\\
26.5530000000095	1.00156177668782\\
26.5860000000095	1.00156161799127\\
26.6190000000095	1.0015614602101\\
26.6530000000096	1.00156129864425\\
26.6860000000096	1.00156114279166\\
26.7190000000097	1.00156098783758\\
26.7530000000097	1.00156082916655\\
26.7860000000098	1.00156067610634\\
26.8190000000098	1.00156052392805\\
26.8530000000098	1.0015603680993\\
26.8860000000099	1.00156021778077\\
26.9190000000099	1.00156006832792\\
26.95300000001	1.00155991528988\\
26.98600000001	1.00155976766328\\
27.01900000001	1.00155962088637\\
27.0530000000101	1.00155947058839\\
27.0860000000101	1.00155932560485\\
27.1190000000102	1.00155918145534\\
27.1530000000102	1.00155903384765\\
27.1860000000102	1.00155889145919\\
27.2190000000103	1.00155874988935\\
27.2530000000103	1.00155860492312\\
27.2860000000104	1.0015584650826\\
27.3190000000104	1.00155832604559\\
27.3530000000104	1.00155818367285\\
27.3860000000105	1.00155804633402\\
27.4190000000105	1.00155790978386\\
27.4530000000106	1.00155776995752\\
27.4860000000106	1.00155763507493\\
27.5190000000106	1.00155750096644\\
27.5530000000107	1.00155736364023\\
27.5860000000107	1.00155723116928\\
27.6190000000108	1.0015570994581\\
27.6530000000108	1.00155696458661\\
27.6860000000109	1.00155683448346\\
27.7190000000109	1.00155670512606\\
27.7530000000109	1.0015565726647\\
27.786000000011	1.00155644488635\\
27.819000000011	1.00155631783994\\
27.8530000000111	1.0015561877449\\
27.8860000000111	1.00155606224911\\
27.9190000000111	1.00155593747169\\
27.9530000000112	1.00155580969998\\
27.9860000000112	1.00155568644524\\
28.0190000000113	1.00155556389561\\
28.0530000000113	1.00155543840499\\
28.0860000000113	1.00155531735059\\
28.1190000000114	1.00155519698824\\
28.1530000000114	1.00155507373726\\
28.1860000000115	1.0015549548432\\
28.2190000000115	1.00155483662837\\
28.2530000000115	1.00155471557632\\
28.2860000000116	1.00155459880332\\
28.3190000000116	1.00155448269696\\
28.3530000000117	1.00155436380386\\
28.3860000000117	1.00155424911336\\
28.4190000000117	1.00155413507716\\
28.4530000000118	1.00155401830376\\
28.4860000000118	1.00155390565791\\
28.5190000000119	1.00155379365422\\
28.5530000000119	1.001553678962\\
28.586000000012	1.0015535683236\\
28.619000000012	1.00155345831545\\
28.653000000012	1.00155334566652\\
28.6860000000121	1.00155323699908\\
28.7190000000121	1.00155312895022\\
28.7530000000122	1.00155301830745\\
28.7860000000122	1.00155291157512\\
28.8190000000122	1.00155280544989\\
28.8530000000123	1.0015526967768\\
28.8860000000123	1.00155259194438\\
28.9190000000124	1.00155248770781\\
28.9530000000124	1.00155238096856\\
28.9860000000124	1.00155227800151\\
29.0190000000125	1.00155217561924\\
29.0530000000125	1.00155207077867\\
29.0860000000126	1.00155196964307\\
29.1190000000126	1.00155186908138\\
29.1530000000126	1.00155176610496\\
29.1860000000127	1.00155166676747\\
29.2190000000127	1.00155156799323\\
29.2530000000128	1.00155146684703\\
29.2860000000128	1.00155136927495\\
29.3190000000128	1.00155127225566\\
29.3530000000129	1.00155117290641\\
29.3860000000129	1.00155107706764\\
29.419000000013	1.00155098177138\\
29.453000000013	1.00155088418639\\
29.4860000000131	1.00155079004937\\
29.5190000000131	1.00155069644479\\
29.5530000000131	1.00155060059195\\
29.5860000000132	1.00155050812575\\
29.6190000000132	1.00155041618208\\
29.6530000000133	1.00155032202989\\
29.6860000000133	1.00155023120409\\
29.7190000000133	1.0015501408911\\
29.7530000000134	1.00155004840862\\
29.7860000000134	1.00154995919338\\
29.8190000000135	1.00154987048143\\
29.8530000000135	1.00154977963828\\
29.8860000000135	1.00154969200431\\
29.9190000000136	1.00154960486427\\
29.9530000000136	1.00154951563063\\
29.9860000000137	1.00154942954916\\
30.0190000000137	1.00154934395242\\
30.0530000000137	1.001549256299\\
30.0860000000138	1.00154917174178\\
30.1190000000138	1.00154908766028\\
30.1530000000139	1.00154900155834\\
30.1860000000139	1.00154891849764\\
30.2190000000139	1.0015488359038\\
30.253000000014	1.00154875132511\\
30.286000000014	1.00154866973371\\
30.3190000000141	1.00154858860046\\
30.3530000000141	1.00154850551732\\
30.3860000000142	1.0015484253685\\
30.4190000000142	1.00154834566929\\
30.4530000000142	1.00154826405448\\
30.4860000000143	1.00154818532197\\
30.5190000000143	1.0015481070307\\
30.5530000000144	1.00154802685753\\
30.5860000000144	1.00154794951558\\
30.6190000000144	1.00154787260665\\
30.6530000000145	1.00154779384887\\
30.6860000000145	1.00154771787217\\
30.7190000000146	1.00154764232044\\
30.7530000000146	1.00154756495232\\
30.7860000000146	1.00154749031606\\
30.8190000000147	1.00154741609682\\
30.8530000000147	1.00154734009308\\
30.8860000000148	1.00154726677286\\
30.9190000000148	1.0015471938619\\
30.9530000000148	1.00154711919772\\
30.9860000000149	1.00154704716962\\
31.0190000000149	1.00154697554312\\
31.053000000015	1.00154690219414\\
31.086000000015	1.00154683143464\\
31.119000000015	1.00154676106927\\
31.1530000000151	1.00154668901157\\
31.1860000000151	1.00154661949761\\
31.2190000000152	1.0015465503704\\
31.2530000000152	1.0015464795805\\
31.2860000000153	1.00154641128942\\
31.3190000000153	1.00154634337789\\
31.3530000000153	1.00154627383273\\
31.3860000000154	1.0015462067423\\
31.4190000000154	1.00154614002433\\
31.4530000000155	1.00154607170129\\
31.4860000000155	1.00154600578969\\
31.5190000000155	1.00154594024359\\
31.5530000000156	1.00154587312044\\
31.5860000000156	1.00154580836623\\
31.6190000000157	1.00154574397068\\
31.6530000000157	1.00154567802561\\
31.6860000000157	1.00154561440773\\
31.7190000000158	1.00154555114182\\
31.7530000000158	1.00154548635342\\
31.7860000000159	1.00154542385123\\
31.8190000000159	1.00154536169444\\
31.8530000000159	1.00154529804168\\
31.886000000016	1.00154523663491\\
31.919000000016	1.00154517556707\\
31.9530000000161	1.00154511302931\\
31.9860000000161	1.00154505269803\\
32.0190000000161	1.00154499269935\\
32.053000000016	1.00154493125633\\
32.0860000000159	1.00154487198101\\
32.1190000000158	1.00154481303207\\
32.1530000000158	1.0015447526639\\
32.1860000000157	1.00154469442535\\
32.2190000000156	1.00154463650708\\
32.2530000000155	1.00154457719423\\
32.2860000000155	1.00154451997363\\
32.3190000000154	1.00154446306731\\
32.3530000000153	1.0015444047906\\
32.3860000000152	1.00154434856942\\
32.4190000000151	1.00154429265667\\
32.4530000000151	1.00154423539729\\
32.486000000015	1.00154418015742\\
32.5190000000149	1.00154412522019\\
32.5530000000148	1.00154406895966\\
32.5860000000148	1.00154401468324\\
32.6190000000147	1.0015439607038\\
32.6530000000146	1.001543905424\\
32.6860000000145	1.00154385209358\\
32.7190000000144	1.00154379905456\\
32.7530000000144	1.00154374473766\\
32.7860000000143	1.00154369233602\\
32.8190000000142	1.00154364022035\\
32.8530000000141	1.00154358684887\\
32.8860000000141	1.00154353535918\\
32.919000000014	1.00154348415009\\
32.9530000000139	1.00154343170689\\
32.9860000000138	1.00154338111259\\
33.0190000000137	1.00154333079363\\
33.0530000000137	1.00154327926186\\
33.0860000000136	1.00154322954671\\
33.1190000000135	1.00154318010175\\
33.1530000000134	1.00154312946487\\
33.1860000000134	1.0015430806129\\
33.2190000000133	1.00154303202605\\
33.2530000000132	1.00154298226784\\
33.2860000000131	1.00154293426339\\
33.319000000013	1.00154288651911\\
33.353000000013	1.00154283762361\\
33.3860000000129	1.00154279045133\\
33.4190000000128	1.00154274353433\\
33.4530000000127	1.00154269548591\\
33.4860000000127	1.00154264913069\\
33.5190000000126	1.00154260302599\\
33.5530000000125	1.00154255580928\\
33.5860000000124	1.00154251025633\\
33.6190000000123	1.00154246494918\\
33.6530000000123	1.00154241854912\\
33.6860000000122	1.00154237378388\\
33.7190000000121	1.00154232925985\\
33.753000000012	1.00154228366163\\
33.786000000012	1.00154223966983\\
33.8190000000119	1.00154219591472\\
33.8530000000118	1.00154215110381\\
33.8860000000117	1.00154210787145\\
33.9190000000117	1.00154206487132\\
33.9530000000116	1.00154202083346\\
33.9860000000115	1.00154197834677\\
34.0190000000114	1.00154193608795\\
34.0530000000113	1.00154189280915\\
34.0860000000113	1.00154185105464\\
34.1190000000112	1.00154180952372\\
34.1530000000111	1.00154176699023\\
34.186000000011	1.00154172595462\\
34.219000000011	1.00154168513841\\
34.2530000000109	1.00154164333672\\
34.2860000000108	1.001541603007\\
34.3190000000107	1.00154156289258\\
34.3530000000106	1.00154152180948\\
34.3860000000106	1.0015414821729\\
34.4190000000105	1.00154144274756\\
34.4530000000104	1.00154140237004\\
34.4860000000103	1.00154136341404\\
34.5190000000103	1.00154132466532\\
34.5530000000102	1.0015412849806\\
34.5860000000101	1.00154124669287\\
34.61900000001	1.00154120860853\\
34.6530000000099	1.00154116960409\\
34.6860000000099	1.00154113197255\\
34.7190000000098	1.00154109454058\\
34.7530000000097	1.00154105620414\\
34.7860000000096	1.00154101921694\\
34.8190000000096	1.00154098242555\\
34.8530000000095	1.00154094474501\\
34.8860000000094	1.00154090839049\\
34.9190000000093	1.00154087222812\\
34.9530000000092	1.00154083519165\\
34.9860000000092	1.00154079945839\\
35.0190000000091	1.00154076391365\\
35.053000000009	1.0015407275096\\
35.0860000000089	1.00154069238636\\
35.1190000000089	1.0015406574481\\
35.1530000000088	1.00154062166507\\
35.1860000000087	1.00154058714085\\
35.2190000000086	1.00154055279815\\
35.2530000000085	1.00154051762492\\
35.2860000000085	1.00154048368893\\
35.3190000000084	1.00154044993103\\
35.3530000000083	1.00154041535658\\
35.3860000000082	1.00154038199816\\
35.4190000000082	1.00154034881449\\
35.4530000000081	1.00154031482803\\
35.486000000008	1.00154028203678\\
35.5190000000079	1.001540249417\\
35.5530000000078	1.00154021600792\\
35.5860000000078	1.00154018377363\\
35.6190000000077	1.00154015170759\\
35.6530000000076	1.00154011886551\\
35.6860000000075	1.00154008717812\\
35.7190000000075	1.0015400556558\\
35.7530000000074	1.00154002337046\\
35.7860000000073	1.00153999222012\\
35.8190000000072	1.00153996123175\\
35.8530000000071	1.00153992949316\\
35.8860000000071	1.0015398988702\\
35.919000000007	1.00153986840616\\
35.9530000000069	1.00153983720445\\
35.9860000000068	1.00153980709936\\
36.0190000000068	1.0015397771502\\
36.0530000000067	1.00153974647571\\
36.0860000000066	1.00153971687918\\
36.1190000000065	1.00153968743565\\
36.1530000000064	1.00153965727888\\
36.1860000000064	1.00153962818176\\
36.2190000000063	1.00153959923476\\
36.2530000000062	1.0015395695864\\
36.2860000000061	1.0015395409797\\
36.3190000000061	1.00153951252029\\
36.353000000006	1.00153948337123\\
36.3860000000059	1.00153945524613\\
36.4190000000058	1.00153942726556\\
36.4530000000057	1.00153939860679\\
36.4860000000057	1.00153937095464\\
36.5190000000056	1.00153934344429\\
36.5530000000055	1.00153931526702\\
36.5860000000054	1.00153928807932\\
36.6190000000054	1.00153926103074\\
36.6530000000053	1.00153923332631\\
36.6860000000052	1.00153920659473\\
36.7190000000051	1.00153917999965\\
36.753000000005	1.00153915275958\\
36.786000000005	1.0015391264759\\
36.8190000000049	1.00153910032618\\
36.8530000000048	1.00153907354213\\
36.8860000000047	1.00153904769834\\
36.9190000000047	1.00153902198597\\
36.9530000000046	1.00153899564976\\
36.9860000000045	1.00153897023797\\
37.0190000000044	1.00153894495512\\
37.0530000000043	1.00153891905872\\
37.0860000000043	1.00153889407119\\
37.1190000000042	1.00153886921017\\
37.1530000000041	1.0015388437457\\
37.186000000004	1.00153881917481\\
37.219000000004	1.00153879472805\\
37.2530000000039	1.00153876968778\\
37.2860000000038	1.00153874552608\\
37.3190000000037	1.00153872148617\\
37.3530000000036	1.00153869686249\\
37.3860000000036	1.00153867310264\\
37.4190000000035	1.0015386494623\\
37.4530000000034	1.00153862524777\\
37.4860000000033	1.0015386018826\\
37.5190000000033	1.00153857863466\\
37.5530000000032	1.00153855482195\\
37.5860000000031	1.00153853184439\\
37.619000000003	1.00153850898186\\
37.6530000000029	1.00153848556379\\
37.6860000000029	1.0015384629669\\
37.7190000000028	1.00153844048289\\
37.7530000000027	1.0015384174524\\
37.7860000000026	1.0015383952294\\
37.8190000000026	1.00153837311713\\
37.8530000000025	1.00153835046732\\
37.8860000000024	1.00153832861151\\
37.9190000000023	1.00153830686435\\
37.9530000000022	1.0015382845884\\
37.9860000000022	1.00153826309324\\
38.0190000000021	1.00153824170468\\
38.053000000002	1.00153821979593\\
38.0860000000019	1.00153819865498\\
38.1190000000019	1.00153817761863\\
38.1530000000018	1.00153815607051\\
38.1860000000017	1.00153813527746\\
38.2190000000016	1.00153811458703\\
38.2530000000015	1.00153809339314\\
38.2860000000015	1.00153807294178\\
38.3190000000014	1.00153805259111\\
38.3530000000013	1.00153803174515\\
38.3860000000012	1.00153801162939\\
38.4190000000012	1.00153799161244\\
38.4530000000011	1.00153797110818\\
38.486000000001	1.00153795132207\\
38.5190000000009	1.00153793163288\\
38.5530000000009	1.00153791146426\\
38.5860000000008	1.00153789200191\\
38.6190000000007	1.00153787263467\\
38.6530000000006	1.00153785279571\\
38.6860000000005	1.00153783365136\\
38.7190000000005	1.00153781460033\\
38.7530000000004	1.0015377950852\\
38.7860000000003	1.00153777625322\\
38.8190000000002	1.0015377575128\\
38.8530000000002	1.00153773831571\\
38.8860000000001	1.00153771979055\\
38.919	1.00153770135521\\
38.9529999999999	1.00153768247053\\
38.9859999999998	1.00153766424673\\
39.0189999999998	1.00153764611106\\
39.0529999999997	1.00153762753324\\
39.0859999999996	1.00153760960547\\
39.1189999999995	1.00153759176417\\
39.1529999999995	1.00153757348778\\
39.1859999999994	1.00153755585078\\
39.2189999999993	1.00153753829861\\
39.2529999999992	1.00153752031831\\
39.2859999999991	1.00153750296693\\
39.3189999999991	1.00153748569878\\
39.352999999999	1.00153746800932\\
39.3859999999989	1.0015374509385\\
39.4189999999988	1.00153743394934\\
39.4529999999988	1.00153741654557\\
39.4859999999987	1.00153739975035\\
39.5189999999986	1.00153738303526\\
39.5529999999985	1.00153736591213\\
39.5859999999984	1.00153734938763\\
39.6189999999984	1.00153733294176\\
39.6529999999983	1.00153731609432\\
39.6859999999982	1.00153729983575\\
39.7189999999981	1.00153728365434\\
39.7529999999981	1.00153726707772\\
39.785999999998	1.00153725108042\\
39.8189999999979	1.00153723515879\\
39.8529999999978	1.00153721884818\\
39.8859999999977	1.00153720310751\\
39.9189999999977	1.00153718744108\\
39.9529999999976	1.00153717139181\\
39.9859999999975	1.00153715590324\\
40.0189999999974	1.00153714048754\\
40.0529999999974	1.00153712469501\\
40.0859999999973	1.00153710945412\\
40.1189999999972	1.0015370942847\\
40.1529999999971	1.00153707874439\\
40.185999999997	1.00153706374679\\
40.218999999997	1.00153704881932\\
40.2529999999969	1.00153703352677\\
40.2859999999968	1.0015370187682\\
40.3189999999967	1.00153700407844\\
40.3529999999967	1.00153698902931\\
40.3859999999966	1.00153697450557\\
40.4189999999965	1.00153696004932\\
40.4529999999964	1.00153694523932\\
40.4859999999963	1.00153693094626\\
40.5189999999963	1.00153691671944\\
40.5529999999962	1.00153690214438\\
40.5859999999961	1.00153688807798\\
40.618999999996	1.00153687407654\\
40.652999999996	1.0015368597323\\
40.6859999999959	1.00153684588855\\
40.7189999999958	1.00153683210855\\
40.7529999999957	1.00153681799108\\
40.7859999999956	1.00153680436609\\
40.8189999999956	1.00153679080365\\
40.8529999999955	1.00153677690897\\
40.8859999999954	1.00153676349892\\
40.9189999999953	1.00153675015025\\
40.9529999999953	1.00153673647447\\
40.9859999999952	1.00153672327559\\
41.0189999999951	1.00153671013691\\
41.052999999995	1.00153669667618\\
41.0859999999949	1.00153668368476\\
41.1189999999949	1.00153667075243\\
41.1529999999948	1.00153665750302\\
41.1859999999947	1.00153664471545\\
41.2189999999946	1.00153663198585\\
41.2529999999946	1.00153661894405\\
41.2859999999945	1.00153660635678\\
41.3189999999944	1.00153659382637\\
41.3529999999943	1.00153658098855\\
41.3859999999942	1.00153656859806\\
41.4189999999942	1.00153655626338\\
41.4529999999941	1.001536543626\\
41.485999999994	1.00153653142889\\
41.5189999999939	1.00153651928651\\
41.5529999999939	1.00153650684607\\
41.5859999999938	1.00153649483895\\
41.6189999999937	1.00153648288555\\
41.6529999999936	1.00153647063864\\
41.6859999999935	1.00153645881821\\
41.7189999999935	1.00153644705048\\
41.7529999999934	1.00153643499369\\
41.7859999999933	1.0015364233567\\
41.8189999999932	1.00153641177141\\
41.8529999999932	1.00153639990149\\
41.8859999999931	1.00153638844477\\
41.918999999993	1.00153637703877\\
41.9529999999929	1.00153636535244\\
41.9859999999928	1.00153635407284\\
42.0189999999928	1.00153634284302\\
42.0529999999927	1.00153633133711\\
42.0859999999926	1.00153632023156\\
42.1189999999925	1.00153630917485\\
42.1529999999925	1.00153629784623\\
42.1859999999924	1.00153628691172\\
42.2189999999923	1.00153627602513\\
42.2529999999922	1.00153626487073\\
42.2859999999922	1.00153625410431\\
42.3189999999921	1.00153624338489\\
42.352999999992	1.0015362324017\\
42.3859999999919	1.00153622180046\\
42.4189999999918	1.00153621124534\\
42.4529999999918	1.00153620043041\\
42.4859999999917	1.00153618999148\\
42.5189999999916	1.0015361795978\\
42.5529999999915	1.00153616894821\\
42.5859999999915	1.0015361586688\\
42.6189999999914	1.00153614843378\\
42.6529999999913	1.00153613794667\\
42.6859999999912	1.00153612782403\\
42.7189999999911	1.00153611774495\\
42.7529999999911	1.00153610741754\\
42.785999999991	1.00153609744898\\
42.8189999999909	1.00153608752314\\
42.8529999999908	1.00153607735268\\
42.8859999999908	1.00153606753551\\
42.9189999999907	1.00153605776029\\
42.9529999999906	1.00153604774407\\
42.9859999999905	1.00153603807574\\
43.0189999999904	1.00153602844855\\
43.0529999999904	1.00153601858392\\
43.0859999999903	1.00153600906183\\
43.1189999999902	1.0015359995801\\
43.1529999999901	1.00153598986447\\
43.1859999999901	1.00153598048613\\
43.21899999999	1.0015359711474\\
43.2529999999899	1.00153596157821\\
43.2859999999898	1.00153595234116\\
43.3189999999897	1.00153594314297\\
43.3529999999897	1.00153593371771\\
43.3859999999896	1.00153592461952\\
43.4189999999895	1.00153591555945\\
43.4529999999894	1.00153590627566\\
43.4859999999894	1.00153589731397\\
43.5189999999893	1.00153588838968\\
43.5529999999892	1.00153587924495\\
43.5859999999891	1.00153587041742\\
43.618999999989	1.00153586162658\\
43.652999999989	1.00153585261852\\
43.6859999999889	1.00153584392286\\
43.7189999999888	1.00153583526321\\
43.7529999999887	1.00153582638949\\
43.7859999999887	1.00153581782345\\
43.8189999999886	1.00153580929274\\
43.8529999999885	1.0015358005511\\
43.8859999999884	1.00153579211248\\
43.9189999999883	1.00153578370851\\
43.9529999999883	1.00153577509668\\
43.9859999999882	1.00153576678329\\
44.0189999999881	1.00153575850391\\
44.052999999988	1.0015357500197\\
44.085999999988	1.00153574182944\\
44.1189999999879	1.00153573367254\\
44.1529999999878	1.00153572531376\\
44.1859999999877	1.00153571724453\\
44.2189999999876	1.00153570920804\\
44.2529999999876	1.00153570097257\\
44.2859999999875	1.00153569302233\\
44.3189999999874	1.0015356851042\\
44.3529999999873	1.00153567698996\\
44.3859999999873	1.00153566915667\\
44.4189999999872	1.00153566135489\\
44.4529999999871	1.00153565335983\\
44.485999999987	1.00153564564153\\
44.5189999999869	1.00153563795415\\
44.5529999999869	1.00153563007625\\
44.5859999999868	1.00153562247099\\
44.6189999999867	1.00153561489608\\
44.6529999999866	1.00153560713336\\
44.6859999999866	1.00153559963924\\
44.7189999999865	1.00153559217488\\
44.7529999999864	1.00153558452542\\
44.7859999999863	1.00153557714056\\
44.8189999999862	1.00153556978492\\
44.8529999999862	1.00153556224678\\
44.8859999999861	1.00153555496934\\
44.918999999986	1.00153554772057\\
44.9529999999859	1.00153554029191\\
44.9859999999859	1.0015355331201\\
};
%\addlegendentry{Generator 1 Area 1};
\addlegendentry{Area 1};

\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.02	1\\
0.03	1\\
0.0800000000000001	1\\
0.13	1\\
0.18	1\\
0.23	1\\
0.28	1\\
0.33	1\\
0.38	1\\
0.43	1\\
0.48	1\\
0.53	1\\
0.580000000000001	1\\
0.630000000000001	1\\
0.680000000000001	1\\
0.730000000000001	1\\
0.780000000000001	1\\
0.830000000000001	1\\
0.880000000000001	1\\
0.930000000000001	1\\
0.980000000000001	1\\
1.019	1.00084818800848\\
1.053	1.00218689340407\\
1.08599999999999	1.00316123964953\\
1.11899999999999	1.00376951476311\\
1.15299999999998	1.00404783802739\\
1.18599999999998	1.00405928222129\\
1.21899999999998	1.00390642234516\\
1.25299999999997	1.00366184503428\\
1.28599999999997	1.003403064312\\
1.31899999999997	1.00316490936584\\
1.35299999999996	1.00296633600256\\
1.38599999999996	1.00283018394268\\
1.41899999999995	1.0027515900035\\
1.45299999999995	1.0027263382375\\
1.48599999999995	1.00274778048396\\
1.51899999999994	1.00280458957564\\
1.55299999999994	1.00288938247801\\
1.58599999999994	1.00298753224234\\
1.61899999999993	1.00309317527755\\
1.65299999999993	1.00320298452515\\
1.68599999999993	1.00330505923053\\
1.71899999999992	1.00339811569346\\
1.75299999999992	1.00348034845315\\
1.78599999999991	1.00354331840389\\
1.81899999999991	1.0035869590346\\
1.85299999999991	1.00361023058592\\
1.8859999999999	1.00361208901842\\
1.9189999999999	1.00359579545677\\
1.9529999999999	1.00356421908117\\
1.98599999999989	1.00352452380338\\
2.01899999999989	1.00348157747376\\
2.05299999999988	1.00343939575111\\
2.08599999999988	1.00340463925278\\
2.11899999999988	1.00337853031413\\
2.15299999999987	1.00336157418731\\
2.18599999999987	1.00335411484976\\
2.21899999999987	1.00335375412288\\
2.25299999999986	1.00335830110118\\
2.28599999999986	1.00336490764589\\
2.31899999999986	1.00337138256056\\
2.35299999999985	1.00337605776077\\
2.38599999999985	1.00337749473798\\
2.41899999999984	1.00337535715943\\
2.45299999999984	1.00336943399777\\
2.48599999999984	1.00336049116904\\
2.51899999999983	1.0033490560004\\
2.55299999999983	1.00333546629945\\
2.58599999999983	1.00332129621438\\
2.61899999999982	1.00330684944022\\
2.65299999999982	1.00329227512452\\
2.68599999999982	1.00327887266762\\
2.71899999999981	1.00326649659728\\
2.75299999999981	1.00325498682807\\
2.7859999999998	1.00324505756701\\
2.8189999999998	1.00323628001322\\
2.8529999999998	1.00322827336376\\
2.88599999999979	1.00322127674624\\
2.91899999999979	1.00321477194461\\
2.95299999999979	1.0032082858605\\
2.98599999999978	1.0032019223094\\
3.01899999999978	1.00319525543537\\
3.05299999999977	1.00318788323761\\
3.08599999999977	1.0031801299312\\
3.11899999999977	1.00317175432448\\
3.15299999999976	1.00316251254092\\
3.18599999999976	1.00315304459692\\
3.21899999999976	1.00314322127189\\
3.25299999999975	1.00313289268736\\
3.28599999999975	1.00312282734243\\
3.31899999999975	1.00311286526622\\
3.35299999999974	1.00310283070604\\
3.38599999999974	1.00309339620458\\
3.41899999999973	1.00308430544657\\
3.45299999999973	1.00307530817284\\
3.48599999999973	1.00306691221083\\
3.51899999999972	1.00305880392034\\
3.55299999999972	1.00305069100402\\
3.58599999999972	1.00304298574039\\
3.61899999999971	1.00303538315699\\
3.65299999999971	1.00302759821621\\
3.68599999999971	1.00302004071605\\
3.7189999999997	1.00301244596614\\
3.7529999999997	1.00300455899326\\
3.78599999999969	1.0029968333751\\
3.81899999999969	1.00298903864673\\
3.85299999999969	1.00298094595174\\
3.88599999999968	1.00297304786204\\
3.91899999999968	1.00296512707405\\
3.95299999999968	1.00295696579557\\
3.98599999999967	1.00294906586008\\
4.01899999999968	1.00294120574123\\
4.05299999999969	1.00293316557817\\
4.0859999999997	1.00292542961665\\
4.11899999999971	1.00291776655305\\
4.15299999999972	1.00290995002479\\
4.18599999999973	1.00290243808642\\
4.21899999999974	1.00289499470639\\
4.25299999999976	1.00288739088307\\
4.28599999999977	1.00288006617945\\
4.31899999999978	1.00287278810508\\
4.35299999999979	1.00286533132952\\
4.3859999999998	1.00285812863327\\
4.41899999999981	1.00285095556787\\
4.45299999999982	1.00284359371483\\
4.48599999999983	1.00283647493147\\
4.51899999999984	1.00282938203511\\
4.55299999999986	1.00282210272057\\
4.58599999999987	1.00281506683654\\
4.61899999999988	1.00280806140883\\
4.65299999999989	1.00280087786696\\
4.6859999999999	1.00279394042838\\
4.71899999999991	1.00278703820221\\
4.75299999999992	1.00277996480136\\
4.78599999999993	1.00277313660957\\
4.81899999999994	1.00276634457172\\
4.85299999999996	1.00275938437228\\
4.88599999999997	1.00275266470663\\
4.91899999999998	1.00274597915792\\
4.95299999999999	1.002739126139\\
4.986	1.0027325079638\\
5.01900000000001	1.00272592159577\\
5.05300000000002	1.00271916875642\\
5.08600000000003	1.00271264639232\\
5.11900000000004	1.00270615500203\\
5.15300000000006	1.00269949971913\\
5.18600000000007	1.00269307222836\\
5.21900000000008	1.00268667624649\\
5.25300000000009	1.00268012004172\\
5.2860000000001	1.00267378953519\\
5.31900000000011	1.00266749127549\\
5.35300000000012	1.00266103633453\\
5.38600000000013	1.00265480441176\\
5.41900000000014	1.00264860472805\\
5.45300000000016	1.00264225101612\\
5.48600000000017	1.00263611673121\\
5.51900000000018	1.00263001384789\\
5.55300000000019	1.00262375881565\\
5.5860000000002	1.00261771919004\\
5.61900000000021	1.0026117098479\\
5.65300000000022	1.00260555006908\\
5.68600000000023	1.00259960190901\\
5.71900000000024	1.00259368236226\\
5.75300000000026	1.00258761540034\\
5.78600000000027	1.00258175689059\\
5.81900000000028	1.00257592749511\\
5.85300000000029	1.00256995213456\\
5.8860000000003	1.00256418225795\\
5.91900000000031	1.00255844135759\\
5.95300000000032	1.002552557134\\
5.98600000000033	1.0025468757229\\
6.01900000000034	1.00254122329088\\
6.05300000000036	1.00253543016556\\
6.08600000000037	1.00252983704776\\
6.11900000000038	1.00252427270273\\
6.15300000000039	1.00251857003068\\
6.1860000000004	1.00251306433899\\
6.21900000000041	1.00250758700331\\
6.25300000000042	1.00250197349617\\
6.28600000000043	1.00249655385435\\
6.31900000000044	1.00249116207562\\
6.35300000000046	1.00248563620428\\
6.38600000000047	1.00248030113681\\
6.41900000000048	1.00247499347974\\
6.45300000000049	1.00246955383028\\
6.4860000000005	1.00246430203943\\
6.51900000000051	1.00245907728179\\
6.55300000000052	1.00245372266811\\
6.58600000000053	1.00244855306318\\
6.61900000000055	1.00244341016132\\
6.65300000000056	1.0024381395441\\
6.68600000000057	1.00243305113961\\
6.71900000000058	1.00242798912123\\
6.75300000000059	1.00242280150416\\
6.7860000000006	1.00241779333185\\
6.81900000000061	1.00241281122228\\
6.85300000000062	1.00240770559041\\
6.88600000000063	1.0024027743399\\
6.91900000000065	1.00239786467427\\
6.95300000000066	1.00239283682219\\
6.98600000000067	1.00238798972827\\
7.01900000000068	1.00238316821018\\
7.05300000000069	1.00237822202298\\
7.0860000000007	1.00237344203077\\
7.11900000000071	1.00236869776665\\
7.15300000000072	1.00236383575091\\
7.18600000000073	1.00235914116509\\
7.21900000000075	1.00235446998605\\
7.25300000000076	1.00234968204999\\
7.28600000000077	1.00234505924027\\
7.31900000000078	1.00234046038225\\
7.35300000000079	1.00233574775261\\
7.3860000000008	1.00233119867547\\
7.41900000000081	1.00232667387604\\
7.45300000000082	1.00232203753357\\
7.48600000000083	1.0023175622042\\
7.51900000000085	1.00231311068951\\
7.55300000000086	1.00230854928714\\
7.58600000000087	1.00230414614397\\
7.61900000000088	1.0022997663199\\
7.65300000000089	1.00229527832641\\
7.6860000000009	1.00229094605839\\
7.71900000000091	1.00228663679711\\
7.75300000000092	1.00228222121357\\
7.78600000000093	1.00227795895799\\
7.81900000000095	1.00227371944093\\
7.85300000000096	1.00226937540868\\
7.88600000000097	1.0022651822715\\
7.91900000000098	1.00226101152254\\
7.95300000000099	1.00225673795347\\
7.986000000001	1.0022526128251\\
8.01900000000099	1.00224850972155\\
8.05300000000098	1.0022443054885\\
8.08600000000096	1.0022402473359\\
8.11900000000094	1.00223621091967\\
8.15300000000092	1.00223207510966\\
8.1860000000009	1.00222808309864\\
8.21900000000088	1.00222411255821\\
8.25300000000087	1.00222004432842\\
8.28600000000085	1.0022161176111\\
8.31900000000083	1.0022122120566\\
8.35300000000081	1.00220821044471\\
8.38600000000079	1.00220434805094\\
8.41900000000077	1.00220050649012\\
8.45300000000075	1.0021965704666\\
8.48600000000074	1.00219277140365\\
8.51900000000072	1.00218899285948\\
8.5530000000007	1.00218512143881\\
8.58600000000068	1.00218138477083\\
8.61900000000066	1.00217766832497\\
8.65300000000064	1.00217386057455\\
8.68600000000063	1.00217018540482\\
8.71900000000061	1.00216653016497\\
8.75300000000059	1.00216278516743\\
8.78600000000057	1.00215917060621\\
8.81900000000055	1.00215557568301\\
8.85300000000053	1.0021518925229\\
8.88600000000051	1.00214833768303\\
8.9190000000005	1.00214480219119\\
8.95300000000048	1.00214117995856\\
8.98600000000046	1.00213768395891\\
9.01900000000044	1.00213420701913\\
9.05300000000042	1.00213064480969\\
9.0860000000004	1.00212720677412\\
9.11900000000039	1.00212378751188\\
9.15300000000037	1.00212028442671\\
9.18600000000035	1.00211690348532\\
9.21900000000033	1.00211354103391\\
9.25300000000031	1.00211009618403\\
9.28600000000029	1.00210677147838\\
9.31900000000027	1.0021034649839\\
9.35300000000026	1.00210007749435\\
9.38600000000024	1.00209680817969\\
9.41900000000022	1.00209355680149\\
9.4530000000002	1.00209022580999\\
9.48600000000018	1.00208701105268\\
9.51900000000016	1.00208381396004\\
9.55300000000014	1.00208053861346\\
9.58600000000013	1.00207737758808\\
9.61900000000011	1.00207423395804\\
9.65300000000009	1.0020710134112\\
9.68600000000007	1.00206790530012\\
9.71900000000005	1.00206481431794\\
9.75300000000003	1.00206164773453\\
9.78600000000002	1.00205859172925\\
9.819	1.00205555258961\\
9.85299999999998	1.00205243914338\\
9.88599999999996	1.00204943444533\\
9.91899999999994	1.00204644635301\\
9.95299999999992	1.00204338522811\\
9.9859999999999	1.0020404310488\\
10.0189999999999	1.00203749321856\\
10.0529999999999	1.00203448360938\\
10.0859999999998	1.00203157917016\\
10.1189999999998	1.00202869082657\\
10.1529999999998	1.00202573193747\\
10.1859999999998	1.00202287646928\\
10.2189999999998	1.00202003684636\\
10.2529999999998	1.00201712789138\\
10.2859999999997	1.00201432063449\\
10.3189999999997	1.00201152897557\\
10.3529999999997	1.0020086691783\\
10.3859999999997	1.00200590938229\\
10.4189999999997	1.00200316494\\
10.4529999999996	1.00200035353371\\
10.4859999999996	1.00199764045753\\
10.5189999999996	1.00199494249396\\
10.5529999999996	1.00199217872164\\
10.5859999999996	1.00198951163375\\
10.6189999999996	1.00198685942052\\
10.6529999999995	1.001984142535\\
10.6859999999995	1.00198152071337\\
10.7189999999995	1.00197891353152\\
10.7529999999995	1.00197624279531\\
10.7859999999995	1.00197366552731\\
10.8189999999994	1.00197110266727\\
10.8529999999994	1.00196847735249\\
10.8859999999994	1.00196594393473\\
10.9189999999994	1.00196342469616\\
10.9529999999994	1.00196084408444\\
10.9859999999994	1.00195835382279\\
11.0189999999993	1.00195587751457\\
11.0529999999993	1.00195334089703\\
11.0859999999993	1.00195089310649\\
11.1189999999993	1.00194845904666\\
11.1529999999993	1.00194596572382\\
11.1859999999992	1.00194355972857\\
11.2189999999992	1.0019411672443\\
11.2529999999992	1.00193871652609\\
11.2859999999992	1.00193635165939\\
11.3189999999992	1.00193400008694\\
11.3529999999991	1.00193159129263\\
11.3859999999991	1.00192926689683\\
11.4189999999991	1.00192695558147\\
11.4529999999991	1.00192458803959\\
11.4859999999991	1.00192230346594\\
11.5189999999991	1.00192003176188\\
11.552999999999	1.00191770481015\\
11.585999999999	1.00191545941884\\
11.618999999999	1.00191322668919\\
11.652999999999	1.00191093967446\\
11.685999999999	1.00190873283451\\
11.7189999999989	1.00190653845115\\
11.7529999999989	1.00190429072932\\
11.7859999999989	1.00190212181847\\
11.8189999999989	1.00189996516204\\
11.8529999999989	1.00189775609796\\
11.8859999999989	1.00189562450269\\
11.9189999999988	1.00189350496249\\
11.9529999999988	1.00189133392995\\
11.9859999999988	1.00188923904535\\
12.0189999999988	1.0018871560193\\
12.0529999999988	1.00188502240093\\
12.0859999999987	1.00188296363062\\
12.1189999999987	1.00188091652511\\
12.1529999999987	1.00187881971225\\
12.1859999999987	1.00187679646834\\
12.2189999999987	1.00187478469828\\
12.2529999999986	1.00187272409099\\
12.2859999999986	1.00187073579398\\
12.3189999999986	1.0018687587826\\
12.3529999999986	1.00186673378951\\
12.3859999999986	1.00186477986821\\
12.4189999999986	1.00186283704702\\
12.4529999999985	1.00186084708531\\
12.4859999999985	1.00185892697676\\
12.5189999999985	1.00185701778554\\
12.5529999999985	1.00185506228076\\
12.5859999999985	1.00185317543019\\
12.6189999999984	1.0018512993168\\
12.6529999999984	1.00184937770291\\
12.6859999999984	1.0018475235636\\
12.7189999999984	1.00184567998395\\
12.7529999999984	1.00184379170313\\
12.7859999999984	1.00184196973636\\
12.8189999999983	1.00184015815436\\
12.8529999999983	1.00183830265703\\
12.8859999999983	1.00183651233201\\
12.9189999999983	1.00183473221946\\
12.9529999999983	1.00183290896409\\
12.9859999999982	1.00183114975784\\
13.0189999999982	1.0018294005943\\
13.0529999999982	1.00182760904739\\
13.0859999999982	1.00182588044469\\
13.1189999999982	1.00182416171748\\
13.1529999999982	1.00182240135345\\
13.1859999999981	1.00182070284674\\
13.2189999999981	1.0018190140508\\
13.2529999999981	1.00181728435192\\
13.2859999999981	1.00181561544126\\
13.3189999999981	1.00181395607911\\
13.352999999998	1.0018122565354\\
13.385999999998	1.00181061672827\\
13.418999999998	1.00180898630987\\
13.452999999998	1.00180731641901\\
13.485999999998	1.00180570523038\\
13.5189999999979	1.00180410327307\\
13.5529999999979	1.0018024625403\\
13.5859999999979	1.00180087949242\\
13.6189999999979	1.00179930552087\\
13.6529999999979	1.00179769345896\\
13.6859999999979	1.00179613808134\\
13.7189999999978	1.00179459162744\\
13.7529999999978	1.00179300775656\\
13.7859999999978	1.00179147958587\\
13.8189999999978	1.00178996018859\\
13.8529999999978	1.00178840403622\\
13.8859999999977	1.00178690261619\\
13.9189999999977	1.00178540982158\\
13.9529999999977	1.00178388092242\\
13.9859999999977	1.00178240580381\\
14.0189999999977	1.00178093916488\\
14.0529999999977	1.0017794370608\\
14.0859999999976	1.0017779878012\\
14.1189999999976	1.00177654687784\\
14.1529999999976	1.00177507111772\\
14.1859999999976	1.00177364728162\\
14.2189999999976	1.00177223164053\\
14.2529999999975	1.00177078178027\\
14.2859999999975	1.00176938293885\\
14.3189999999975	1.00176799215339\\
14.3529999999975	1.00176656775575\\
14.3859999999975	1.00176519348688\\
14.4189999999974	1.00176382713708\\
14.4529999999974	1.00176242777163\\
14.4859999999974	1.0017610776597\\
14.5189999999974	1.00175973533211\\
14.5529999999974	1.0017583605751\\
14.5859999999974	1.00175703421102\\
14.6189999999973	1.00175571549865\\
14.6529999999973	1.00175436493298\\
14.6859999999973	1.00175306191404\\
14.7189999999973	1.00175176641629\\
14.7529999999973	1.00175043963139\\
14.7859999999972	1.00174915956125\\
14.8189999999972	1.0017478868838\\
14.8529999999972	1.00174658347558\\
14.8859999999972	1.00174532596408\\
14.9189999999972	1.00174407571883\\
14.9529999999972	1.00174279528955\\
14.9859999999971	1.0017415599527\\
15.0189999999971	1.00174033175767\\
15.0529999999971	1.00173907391587\\
15.0859999999971	1.00173786037578\\
15.1189999999971	1.00173665385504\\
15.152999999997	1.00173541821547\\
15.185999999997	1.00173422610022\\
15.218999999997	1.00173304088381\\
15.252999999997	1.00173182706735\\
15.285999999997	1.00173065601093\\
15.3189999999969	1.00172949173477\\
15.3529999999969	1.00172829936835\\
15.3859999999969	1.00172714901063\\
15.4189999999969	1.00172600531646\\
15.4529999999969	1.00172483403293\\
15.4859999999969	1.00172370401948\\
15.5189999999968	1.00172258055477\\
15.5529999999968	1.0017214299929\\
15.5859999999968	1.00172031997499\\
15.6189999999968	1.00171921639285\\
15.6529999999968	1.00171808619715\\
15.6859999999967	1.00171699583163\\
15.7189999999967	1.00171591179075\\
15.7529999999967	1.00171480161149\\
15.7859999999967	1.00171373056077\\
15.8189999999967	1.00171266572533\\
15.8529999999967	1.0017115752184\\
15.8859999999966	1.00171052315032\\
15.9189999999966	1.00170947718992\\
15.9529999999966	1.00170840601677\\
15.9859999999966	1.00170737260451\\
16.0189999999966	1.00170634519413\\
16.0529999999966	1.00170529302167\\
16.0859999999967	1.00170427794374\\
16.1189999999967	1.00170326876355\\
16.1529999999968	1.00170223526413\\
16.1859999999968	1.00170123820421\\
16.2189999999968	1.00170024693962\\
16.2529999999969	1.00169923179089\\
16.2859999999969	1.00169825243787\\
16.318999999997	1.00169727877943\\
16.352999999997	1.0016962816643\\
16.385999999997	1.00169531971208\\
16.4189999999971	1.00169436335536\\
16.4529999999971	1.00169338396189\\
16.4859999999972	1.0016924391094\\
16.5189999999972	1.00169149975494\\
16.5529999999972	1.00169053777631\\
16.5859999999973	1.0016896097274\\
16.6189999999973	1.00168868708066\\
16.6529999999974	1.00168774221509\\
16.6859999999974	1.00168683067844\\
16.7189999999975	1.00168592444966\\
16.7529999999975	1.00168499640028\\
16.7859999999975	1.00168410108939\\
16.8189999999976	1.00168321099364\\
16.8529999999976	1.00168229946851\\
16.8859999999977	1.00168142010157\\
16.9189999999977	1.0016805458586\\
16.9529999999977	1.00167965057053\\
16.9859999999978	1.00167878687041\\
17.0189999999978	1.00167792820454\\
17.0529999999979	1.00167704887114\\
17.0859999999979	1.00167620056523\\
17.1189999999979	1.00167535720536\\
17.152999999998	1.00167449354886\\
17.185999999998	1.00167366036908\\
17.2189999999981	1.00167283204861\\
17.2529999999981	1.00167198379589\\
17.2859999999981	1.00167116547862\\
17.3189999999982	1.00167035193536\\
17.3529999999982	1.00166951881776\\
17.3859999999983	1.00166871510374\\
17.4189999999983	1.00166791607986\\
17.4529999999983	1.00166709783323\\
17.4859999999984	1.00166630846749\\
17.5189999999984	1.00166552370942\\
17.5529999999985	1.001664720074\\
17.5859999999985	1.00166394480586\\
17.6189999999986	1.00166317406429\\
17.6529999999986	1.00166238478465\\
17.6859999999986	1.00166162336756\\
17.7189999999987	1.0016608663973\\
17.7529999999987	1.00166009122224\\
17.7859999999988	1.00165934341381\\
17.8189999999988	1.0016585999738\\
17.8529999999988	1.00165783865639\\
17.8859999999989	1.00165710421826\\
17.9189999999989	1.00165637407148\\
17.952999999999	1.00165562636885\\
17.985999999999	1.00165490506667\\
18.018999999999	1.00165418798003\\
18.0529999999991	1.00165345365342\\
18.0859999999991	1.00165274525673\\
18.1189999999992	1.00165204100109\\
18.1529999999992	1.00165131981574\\
18.1859999999992	1.001650624098\\
18.2189999999993	1.00164993244805\\
18.2529999999993	1.00164922417315\\
18.2859999999994	1.0016485409116\\
18.3189999999994	1.00164786164582\\
18.3529999999994	1.00164716605445\\
18.3859999999995	1.0016464950301\\
18.4189999999995	1.00164582793074\\
18.4529999999996	1.00164514479981\\
18.4859999999996	1.00164448579737\\
18.5189999999997	1.00164383065032\\
18.5529999999997	1.00164315976048\\
18.5859999999997	1.00164251256827\\
18.6189999999998	1.00164186916302\\
18.6529999999998	1.00164121029866\\
18.6859999999999	1.0016405747086\\
18.7189999999999	1.00163994283827\\
18.7529999999999	1.00163929578741\\
18.786	1.00163867159495\\
18.819	1.0016380510561\\
18.8530000000001	1.00163741561038\\
18.8860000000001	1.00163680261443\\
18.9190000000001	1.00163619320712\\
18.9530000000002	1.00163556916169\\
18.9860000000002	1.00163496716457\\
19.0190000000003	1.0016343686922\\
19.0530000000003	1.0016337558457\\
19.0860000000003	1.00163316465309\\
19.1190000000004	1.00163257692245\\
19.1530000000004	1.00163197507695\\
19.1860000000005	1.00163139449786\\
19.2190000000005	1.00163081731903\\
19.2530000000005	1.00163022627996\\
19.2860000000006	1.00162965612664\\
19.3190000000006	1.00162908931293\\
19.3530000000007	1.00162850888906\\
19.3860000000007	1.00162794897696\\
19.4190000000008	1.00162739234485\\
19.4530000000008	1.00162682234822\\
19.4860000000008	1.00162627249594\\
19.5190000000009	1.00162572586507\\
19.5530000000009	1.00162516611089\\
19.586000000001	1.00162462614016\\
19.619000000001	1.00162408933324\\
19.653000000001	1.00162353963993\\
19.6860000000011	1.0016230093755\\
19.7190000000011	1.00162248221828\\
19.7530000000012	1.00162194240734\\
19.7860000000012	1.00162142167698\\
19.8190000000012	1.00162090399821\\
19.8530000000013	1.00162037389423\\
19.8860000000013	1.00161986252866\\
19.9190000000014	1.00161935416003\\
19.9530000000014	1.00161883359061\\
19.9860000000014	1.00161833142347\\
20.0190000000015	1.00161783219957\\
20.0530000000015	1.00161732099526\\
20.0860000000016	1.00161682786304\\
20.1190000000016	1.00161633762128\\
20.1530000000016	1.00161583561552\\
20.1860000000017	1.00161535135753\\
20.2190000000017	1.00161486993809\\
20.2530000000018	1.00161437696725\\
20.2860000000018	1.00161390142557\\
20.3190000000019	1.00161342867148\\
20.3530000000019	1.0016129445747\\
20.3860000000019	1.00161247759414\\
20.419000000002	1.00161201335107\\
20.453000000002	1.00161153797033\\
20.4860000000021	1.00161107939837\\
20.5190000000021	1.00161062351469\\
20.5530000000021	1.00161015669461\\
20.5860000000022	1.00160970638137\\
20.6190000000022	1.00160925870803\\
20.6530000000023	1.00160880029601\\
20.6860000000023	1.0016083580942\\
20.7190000000023	1.00160791848477\\
20.7530000000024	1.00160746833081\\
20.7860000000024	1.00160703409571\\
20.8190000000025	1.0016066024063\\
20.8530000000025	1.00160616036298\\
20.8860000000025	1.00160573395235\\
20.9190000000026	1.00160531004152\\
20.9530000000026	1.00160487596401\\
20.9860000000027	1.00160445723811\\
21.0190000000027	1.00160404096692\\
21.0530000000027	1.00160361471291\\
21.0860000000028	1.00160320353441\\
21.1190000000028	1.00160279476633\\
21.1530000000029	1.00160237619595\\
21.1860000000029	1.00160197242993\\
21.219000000003	1.00160157103079\\
21.253000000003	1.00160116000662\\
21.286000000003	1.00160076352045\\
21.3190000000031	1.00160036935841\\
21.3530000000031	1.00159996574544\\
21.3860000000032	1.00159957640886\\
21.4190000000032	1.00159918935439\\
21.4530000000032	1.00159879301993\\
21.4860000000033	1.00159841070493\\
21.5190000000033	1.00159803063077\\
21.5530000000034	1.00159764144449\\
21.5860000000034	1.0015972660253\\
21.6190000000034	1.00159689280638\\
21.6530000000035	1.00159651064019\\
21.6860000000035	1.00159614199323\\
21.7190000000036	1.00159577550669\\
21.7530000000036	1.00159540023473\\
21.7860000000036	1.00159503823856\\
21.8190000000037	1.00159467836368\\
21.8530000000037	1.00159430986234\\
21.8860000000038	1.00159395439769\\
21.9190000000038	1.00159360101587\\
21.9530000000038	1.00159323916365\\
21.9860000000039	1.00159289011331\\
22.0190000000039	1.00159254310801\\
22.053000000004	1.00159218778557\\
22.086000000004	1.00159184503436\\
22.1190000000041	1.00159150429111\\
22.1530000000041	1.0015911553812\\
22.1860000000041	1.00159081881603\\
22.2190000000042	1.00159048422233\\
22.2530000000042	1.00159014160973\\
22.2860000000043	1.00158981111942\\
22.3190000000043	1.00158948256479\\
22.3530000000043	1.00158914613635\\
22.3860000000044	1.00158882161172\\
22.4190000000044	1.00158849898758\\
22.4530000000045	1.00158816863207\\
22.4860000000045	1.00158784996584\\
22.5190000000045	1.00158753316553\\
22.5530000000046	1.00158720877375\\
22.5860000000046	1.00158689586053\\
22.6190000000047	1.00158658477929\\
22.6530000000047	1.00158626624392\\
22.6860000000047	1.00158595898019\\
22.7190000000048	1.00158565351508\\
22.7530000000048	1.00158534073071\\
22.7860000000049	1.00158503901474\\
22.8190000000049	1.00158473906463\\
22.8530000000049	1.0015844319277\\
22.886000000005	1.00158413565959\\
22.919000000005	1.00158384112518\\
22.9530000000051	1.00158353953396\\
22.9860000000051	1.00158324861555\\
23.0190000000052	1.00158295939923\\
23.0530000000052	1.00158266325376\\
23.0860000000052	1.00158237758863\\
23.1190000000053	1.00158209359453\\
23.1530000000053	1.00158180279664\\
23.1860000000054	1.00158152229007\\
23.2190000000054	1.00158124342404\\
23.2530000000054	1.0015809578773\\
23.2860000000055	1.00158068243625\\
23.3190000000055	1.00158040860579\\
23.3530000000056	1.00158012821548\\
23.3860000000056	1.00157985774857\\
23.4190000000056	1.00157958886282\\
23.4530000000057	1.00157931353586\\
23.4860000000057	1.00157904795329\\
23.5190000000058	1.00157878392298\\
23.5530000000058	1.00157851356797\\
23.5860000000058	1.00157825278155\\
23.6190000000059	1.00157799351903\\
23.6530000000059	1.00157772804618\\
23.686000000006	1.0015774719693\\
23.719000000006	1.00157721738845\\
23.753000000006	1.00157695670957\\
23.7860000000061	1.00157670525714\\
23.8190000000061	1.00157645527335\\
23.8530000000062	1.0015761993018\\
23.8860000000062	1.00157595239024\\
23.9190000000063	1.00157570692043\\
23.9530000000063	1.00157545557114\\
23.9860000000063	1.00157521311837\\
24.0190000000064	1.00157497208093\\
24.0530000000064	1.0015747252703\\
24.0860000000065	1.00157448719567\\
24.1190000000065	1.00157425051043\\
24.1530000000065	1.00157400815638\\
24.1860000000066	1.00157377438069\\
24.2190000000066	1.00157354196894\\
24.2530000000067	1.00157330399082\\
24.2860000000067	1.00157307443629\\
24.3190000000067	1.00157284622068\\
24.3530000000068	1.00157261253931\\
24.3860000000068	1.00157238712952\\
24.4190000000069	1.00157216303408\\
24.4530000000069	1.00157193357165\\
24.4860000000069	1.00157171223158\\
24.519000000007	1.00157149218172\\
24.553000000007	1.00157126686185\\
24.5860000000071	1.00157104951777\\
24.6190000000071	1.00157083344021\\
24.6530000000071	1.00157061218785\\
24.6860000000072	1.00157039876738\\
24.7190000000072	1.00157018659016\\
24.7530000000073	1.00156996933162\\
24.7860000000073	1.00156975976365\\
24.8190000000074	1.0015695514161\\
24.8530000000074	1.00156933807899\\
24.8860000000074	1.00156913229371\\
24.9190000000075	1.0015689277064\\
24.9530000000075	1.00156871821964\\
24.9860000000076	1.00156851614846\\
25.0190000000076	1.0015683152532\\
25.0530000000076	1.00156810954696\\
25.0860000000077	1.00156791112251\\
25.1190000000077	1.00156771385234\\
25.1530000000078	1.00156751185803\\
25.1860000000078	1.00156731701417\\
25.2190000000078	1.00156712330335\\
25.2530000000079	1.00156692495366\\
25.2860000000079	1.00156673362543\\
25.319000000008	1.00156654340936\\
25.353000000008	1.00156634863814\\
25.386000000008	1.00156616076172\\
25.4190000000081	1.00156597397697\\
25.4530000000081	1.00156578271926\\
25.4860000000082	1.00156559823199\\
25.5190000000082	1.00156541481626\\
25.5530000000082	1.00156522700827\\
25.5860000000083	1.0015650458486\\
25.6190000000083	1.00156486574073\\
25.6530000000084	1.00156468131983\\
25.6860000000084	1.00156450342736\\
25.7190000000085	1.00156432656728\\
25.7530000000085	1.00156414547194\\
25.7860000000085	1.0015639707873\\
25.8190000000086	1.00156379711599\\
25.8530000000086	1.00156361928578\\
25.8860000000087	1.00156344775068\\
25.9190000000087	1.00156327721023\\
25.9530000000087	1.00156310258583\\
25.9860000000088	1.00156293414304\\
26.0190000000088	1.00156276667652\\
26.0530000000089	1.00156259519966\\
26.0860000000089	1.00156242979298\\
26.1190000000089	1.00156226534451\\
26.153000000009	1.00156209695794\\
26.186000000009	1.00156193453215\\
26.2190000000091	1.00156177304686\\
26.2530000000091	1.00156160769443\\
26.2860000000091	1.00156144819533\\
26.3190000000092	1.00156128961936\\
26.3530000000092	1.00156112724588\\
26.3860000000093	1.00156097062026\\
26.4190000000093	1.00156081490068\\
26.4530000000093	1.00156065545196\\
26.4860000000094	1.00156050164753\\
26.5190000000094	1.00156034873237\\
26.5530000000095	1.0015601921552\\
26.5860000000095	1.00156004112062\\
26.6190000000095	1.00155989095886\\
26.6530000000096	1.00155973720097\\
26.6860000000096	1.00155958888584\\
26.7190000000097	1.00155944142737\\
26.7530000000097	1.00155929043747\\
26.7860000000098	1.00155914479231\\
26.8190000000098	1.00155899998792\\
26.8530000000098	1.00155885171563\\
26.8860000000099	1.00155870869183\\
26.9190000000099	1.00155856649322\\
26.95300000001	1.00155842088906\\
26.98600000001	1.00155828043888\\
27.01900000001	1.00155814079862\\
27.0530000000101	1.00155799781399\\
27.0860000000101	1.00155785989057\\
27.1190000000102	1.00155772276203\\
27.1530000000102	1.00155758234924\\
27.1860000000102	1.00155744690655\\
27.2190000000103	1.00155731224401\\
27.2530000000103	1.0015571743562\\
27.2860000000104	1.00155704134905\\
27.3190000000104	1.00155690910757\\
27.3530000000104	1.00155677369875\\
27.3860000000105	1.00155664308279\\
27.4190000000105	1.00155651321831\\
27.4530000000106	1.00155638024333\\
27.4860000000106	1.00155625197499\\
27.5190000000106	1.00155612444416\\
27.5530000000107	1.00155599385866\\
27.5860000000107	1.00155586789514\\
27.6190000000108	1.00155574265544\\
27.6530000000108	1.00155561441586\\
27.6860000000109	1.00155549071516\\
27.7190000000109	1.00155536772483\\
27.7530000000109	1.00155524178842\\
27.786000000011	1.00155512030931\\
27.819000000011	1.00155499952734\\
27.8530000000111	1.00155487585214\\
27.8860000000111	1.0015547565541\\
27.9190000000111	1.00155463794024\\
27.9530000000112	1.00155451648499\\
27.9860000000112	1.00155439932826\\
28.0190000000113	1.00155428284299\\
28.0530000000113	1.00155416356724\\
28.0860000000113	1.00155404851278\\
28.1190000000114	1.00155393411729\\
28.1530000000114	1.00155381698128\\
28.1860000000115	1.00155370399074\\
28.2190000000115	1.00155359164692\\
28.2530000000115	1.00155347661162\\
28.2860000000116	1.00155336564736\\
28.3190000000116	1.00155325531777\\
28.3530000000117	1.00155314234488\\
28.3860000000117	1.00155303336995\\
28.4190000000117	1.00155292501787\\
28.4530000000118	1.00155281406978\\
28.4860000000118	1.0015527070479\\
28.5190000000119	1.00155260063727\\
28.5530000000119	1.00155249167703\\
28.586000000012	1.00155238657255\\
28.619000000012	1.00155228206792\\
28.653000000012	1.00155217505926\\
28.6860000000121	1.00155207183722\\
28.7190000000121	1.00155196920385\\
28.7530000000122	1.00155186411117\\
28.7860000000122	1.0015517627372\\
28.8190000000122	1.00155166194092\\
28.8530000000123	1.00155155872926\\
28.8860000000123	1.00155145916966\\
28.9190000000124	1.00155136017697\\
28.9530000000124	1.00155125881201\\
28.9860000000124	1.00155116103365\\
29.0190000000125	1.00155106381164\\
29.0530000000125	1.00155096425967\\
29.0860000000126	1.00155086823007\\
29.1190000000126	1.00155077274642\\
29.1530000000126	1.00155067497436\\
29.1860000000127	1.00155058066157\\
29.2190000000127	1.00155048688454\\
29.2530000000128	1.0015503908599\\
29.2860000000128	1.0015502982326\\
29.3190000000128	1.00155020613106\\
29.3530000000129	1.00155011182196\\
29.3860000000129	1.00155002084941\\
29.419000000013	1.00154993039279\\
29.453000000013	1.00154983776792\\
29.4860000000131	1.00154974841988\\
29.5190000000131	1.00154965957813\\
29.5530000000131	1.00154956860673\\
29.5860000000132	1.00154948085357\\
29.6190000000132	1.00154939359723\\
29.6530000000133	1.00154930424912\\
29.6860000000133	1.0015492180617\\
29.7190000000133	1.00154913236181\\
29.7530000000134	1.00154904460735\\
29.7860000000134	1.00154895995712\\
29.8190000000135	1.00154887578528\\
29.8530000000135	1.00154878959541\\
29.8860000000135	1.00154870645428\\
29.9190000000136	1.00154862378262\\
29.9530000000136	1.00154853912876\\
29.9860000000137	1.0015484574692\\
30.0190000000137	1.00154837627031\\
30.0530000000137	1.00154829312442\\
30.0860000000138	1.00154821291938\\
30.1190000000138	1.00154813316638\\
30.1530000000139	1.00154805150091\\
30.1860000000139	1.00154797272383\\
30.2190000000139	1.00154789439033\\
30.253000000014	1.00154781417828\\
30.286000000014	1.00154773680308\\
30.3190000000141	1.00154765986316\\
30.3530000000141	1.00154758107801\\
30.3860000000142	1.00154750507911\\
30.4190000000142	1.00154742950734\\
30.4530000000142	1.001547352123\\
30.4860000000143	1.00154727747527\\
30.5190000000143	1.00154720324666\\
30.5530000000144	1.00154712723761\\
30.5860000000144	1.0015470539164\\
30.6190000000144	1.00154698100645\\
30.6530000000145	1.00154690634754\\
30.6860000000145	1.0015468343286\\
30.7190000000146	1.00154676271322\\
30.7530000000146	1.00154668937981\\
30.7860000000146	1.0015466186394\\
30.8190000000147	1.00154654829496\\
30.8530000000147	1.00154647626286\\
30.8860000000148	1.00154640677763\\
30.9190000000148	1.00154633768095\\
30.9530000000148	1.00154626692642\\
30.9860000000149	1.00154619867345\\
31.0190000000149	1.00154613080173\\
31.053000000015	1.00154606130144\\
31.086000000015	1.00154599425824\\
31.119000000015	1.00154592758913\\
31.1530000000151	1.00154585932018\\
31.1860000000151	1.00154579346467\\
31.2190000000152	1.00154572797623\\
31.2530000000152	1.00154566091615\\
31.2860000000153	1.00154559622666\\
31.3190000000153	1.00154553189736\\
31.3530000000153	1.00154546602409\\
31.3860000000154	1.00154540247933\\
31.4190000000154	1.00154533928798\\
31.4530000000155	1.00154527457986\\
31.4860000000155	1.00154521215894\\
31.5190000000155	1.0015451500848\\
31.5530000000156	1.00154508652058\\
31.5860000000156	1.00154502520301\\
31.6190000000157	1.00154496422567\\
31.6530000000157	1.00154490178447\\
31.6860000000157	1.00154484155009\\
31.7190000000158	1.00154478164957\\
31.7530000000158	1.00154472031089\\
31.7860000000159	1.00154466113994\\
31.8190000000159	1.00154460229655\\
31.8530000000159	1.00154454204029\\
31.886000000016	1.0015444839134\\
31.919000000016	1.0015444261079\\
31.9530000000161	1.00154436691429\\
31.9860000000161	1.00154430981238\\
32.0190000000161	1.00154425302581\\
32.053000000016	1.00154419487549\\
32.0860000000159	1.00154413877987\\
32.1190000000158	1.00154408299366\\
32.1530000000158	1.00154402586758\\
32.1860000000157	1.00154397075991\\
32.2190000000156	1.00154391595582\\
32.2530000000155	1.00154385983534\\
32.2860000000155	1.00154380569758\\
32.3190000000154	1.0015437518577\\
32.3530000000153	1.00154369672443\\
32.3860000000152	1.0015436435389\\
32.4190000000151	1.00154359064565\\
32.4530000000151	1.00154353648163\\
32.486000000015	1.00154348423098\\
32.5190000000149	1.00154343226708\\
32.5530000000148	1.00154337905462\\
32.5860000000148	1.00154332772179\\
32.6190000000147	1.0015432766703\\
32.6530000000146	1.00154322439206\\
32.6860000000145	1.00154317396033\\
32.7190000000144	1.00154312380465\\
32.7530000000144	1.00154307244359\\
32.7860000000143	1.00154302289652\\
32.8190000000142	1.0015429736203\\
32.8530000000141	1.00154292315972\\
32.8860000000141	1.00154287448121\\
32.919000000014	1.00154282606844\\
32.9530000000139	1.00154277649193\\
32.9860000000138	1.00154272866613\\
33.0190000000137	1.00154268110106\\
33.0530000000137	1.00154263239251\\
33.0860000000136	1.00154258540391\\
33.1190000000135	1.00154253867112\\
33.1530000000134	1.00154249081472\\
33.1860000000134	1.00154244464805\\
33.2190000000133	1.00154239873236\\
33.2530000000132	1.00154235171258\\
33.2860000000131	1.00154230635288\\
33.319000000013	1.0015422612394\\
33.353000000013	1.00154221504102\\
33.3860000000129	1.00154217047358\\
33.4190000000128	1.00154212614773\\
33.4530000000127	1.00154208075577\\
33.4860000000127	1.00154203696618\\
33.5190000000126	1.00154199341362\\
33.5530000000125	1.00154194881343\\
33.5860000000124	1.00154190578753\\
33.6190000000123	1.00154186299418\\
33.6530000000123	1.00154181917133\\
33.6860000000122	1.00154177689521\\
33.7190000000121	1.00154173484724\\
33.753000000012	1.00154169178759\\
33.786000000012	1.00154165024762\\
33.8190000000119	1.00154160893147\\
33.8530000000118	1.00154156662113\\
33.8860000000117	1.0015415258039\\
33.9190000000117	1.00154148520627\\
33.9530000000116	1.00154144363161\\
33.9860000000115	1.00154140352397\\
34.0190000000114	1.00154136363179\\
34.0530000000113	1.00154132277943\\
34.0860000000113	1.00154128336849\\
34.1190000000112	1.00154124416893\\
34.1530000000111	1.00154120402575\\
34.186000000011	1.00154116529884\\
34.219000000011	1.00154112677931\\
34.2530000000109	1.00154108733239\\
34.2860000000108	1.00154104927706\\
34.3190000000107	1.00154101142518\\
34.3530000000106	1.00154097266189\\
34.3860000000106	1.00154093526596\\
34.4190000000105	1.00154089806963\\
34.4530000000104	1.00154085997754\\
34.4860000000103	1.001540823229\\
34.5190000000103	1.00154078667629\\
34.5530000000102	1.00154074924318\\
34.5860000000101	1.00154071313028\\
34.61900000001	1.0015406772095\\
34.6530000000099	1.00154064042343\\
34.6860000000099	1.00154060493463\\
34.7190000000098	1.00154056963431\\
34.7530000000097	1.00154053348354\\
34.7860000000096	1.00154049860751\\
34.8190000000096	1.00154046391638\\
34.8530000000095	1.00154042838936\\
34.8860000000094	1.00154039411497\\
34.9190000000093	1.001540360022\\
34.9530000000092	1.00154032510742\\
34.9860000000092	1.00154029142376\\
35.0190000000091	1.00154025791806\\
35.053000000009	1.00154022360478\\
35.0860000000089	1.0015401905011\\
35.1190000000089	1.00154015757202\\
35.1530000000088	1.00154012384915\\
35.1860000000087	1.00154009131496\\
35.2190000000086	1.00154005895208\\
35.2530000000085	1.00154002580893\\
35.2860000000085	1.00153999383391\\
35.3190000000084	1.00153996202693\\
35.3530000000083	1.00153992945298\\
35.3860000000082	1.00153989802698\\
35.4190000000082	1.00153986676582\\
35.4530000000081	1.00153983475073\\
35.486000000008	1.00153980386378\\
35.5190000000079	1.00153977313855\\
35.5530000000078	1.00153974167221\\
35.5860000000078	1.00153971131458\\
35.6190000000077	1.00153968111561\\
35.6530000000076	1.00153965018811\\
35.6860000000075	1.0015396203502\\
35.7190000000075	1.00153959066793\\
35.7530000000074	1.00153956026946\\
35.7860000000073	1.00153953094185\\
35.8190000000072	1.00153950176693\\
35.8530000000071	1.00153947188795\\
35.8860000000071	1.00153944306142\\
35.919000000007	1.00153941438467\\
35.9530000000069	1.00153938501577\\
35.9860000000068	1.00153935668123\\
36.0190000000068	1.00153932849364\\
36.0530000000067	1.00153929962558\\
36.0860000000066	1.00153927177415\\
36.1190000000065	1.00153924406686\\
36.1530000000064	1.0015392156906\\
36.1860000000064	1.00153918831354\\
36.2190000000063	1.00153916107789\\
36.2530000000062	1.00153913318454\\
36.2860000000061	1.00153910627326\\
36.3190000000061	1.00153907950071\\
36.353000000006	1.00153905208153\\
36.3860000000059	1.00153902562763\\
36.4190000000058	1.00153899930983\\
36.4530000000057	1.00153897235627\\
36.4860000000057	1.00153894635151\\
36.5190000000056	1.00153892048022\\
36.5530000000055	1.00153889398386\\
36.5860000000054	1.00153886842009\\
36.6190000000054	1.00153884298727\\
36.6530000000053	1.00153881693986\\
36.6860000000052	1.00153879180912\\
36.7190000000051	1.00153876680686\\
36.753000000005	1.00153874120029\\
36.786000000005	1.00153871649478\\
36.8190000000049	1.00153869191529\\
36.8530000000048	1.00153866674162\\
36.8860000000047	1.00153864245368\\
36.9190000000047	1.00153861828935\\
36.9530000000046	1.00153859354078\\
36.9860000000045	1.00153856966287\\
37.0190000000044	1.00153854590622\\
37.0530000000043	1.00153852157508\\
37.0860000000043	1.00153849809982\\
37.1190000000042	1.00153847474353\\
37.1530000000041	1.0015384508223\\
37.186000000004	1.00153842774242\\
37.219000000004	1.00153840477923\\
37.2530000000039	1.00153838126053\\
37.2860000000038	1.00153835856892\\
37.3190000000037	1.00153833599179\\
37.3530000000036	1.00153831286836\\
37.3860000000036	1.00153829055804\\
37.4190000000035	1.00153826836\\
37.4530000000034	1.00153824562475\\
37.4860000000033	1.00153822368884\\
37.5190000000033	1.00153820186309\\
37.5530000000032	1.00153817950903\\
37.5860000000031	1.00153815794082\\
37.619000000003	1.00153813648066\\
37.6530000000029	1.00153811450094\\
37.6860000000029	1.00153809329381\\
37.7190000000028	1.00153807219268\\
37.7530000000027	1.00153805058056\\
37.7860000000026	1.00153802972801\\
37.8190000000026	1.00153800897943\\
37.8530000000025	1.00153798772832\\
37.8860000000024	1.001537967224\\
37.9190000000023	1.00153794682166\\
37.9530000000022	1.00153792592508\\
37.9860000000022	1.00153790576272\\
38.0190000000021	1.00153788570041\\
38.053000000002	1.00153786515199\\
38.0860000000019	1.00153784532548\\
38.1190000000019	1.0015378255971\\
38.1530000000018	1.00153780539061\\
38.1860000000017	1.0015377858939\\
38.2190000000016	1.00153776649346\\
38.2530000000015	1.00153774662276\\
38.2860000000015	1.00153772744997\\
38.3190000000014	1.0015377083716\\
38.3530000000013	1.00153768883069\\
38.3860000000012	1.00153766997602\\
38.4190000000012	1.00153765121395\\
38.4530000000011	1.00153763199689\\
38.486000000001	1.00153761345459\\
38.5190000000009	1.00153759500314\\
38.5530000000009	1.00153757610415\\
38.5860000000008	1.00153755786866\\
38.6190000000007	1.00153753972229\\
38.6530000000006	1.00153752113569\\
38.6860000000005	1.00153750320153\\
38.7190000000005	1.00153748535478\\
38.7530000000004	1.00153746707499\\
38.7860000000003	1.00153744943678\\
38.8190000000002	1.00153743188433\\
38.8530000000002	1.00153741390585\\
38.8860000000001	1.00153739655829\\
38.919	1.00153737929483\\
38.9529999999999	1.00153736161228\\
38.9859999999998	1.00153734455015\\
39.0189999999998	1.00153732757053\\
39.0529999999997	1.00153731017863\\
39.0859999999996	1.00153729339688\\
39.1189999999995	1.00153727669607\\
39.1529999999995	1.00153725958964\\
39.1859999999994	1.00153724308326\\
39.2189999999993	1.00153722665626\\
39.2529999999992	1.0015372098302\\
39.2859999999991	1.00153719359428\\
39.3189999999991	1.00153717743621\\
39.352999999999	1.00153716088555\\
39.3859999999989	1.00153714491526\\
39.4189999999988	1.00153712902134\\
39.4529999999988	1.00153711274113\\
39.4859999999987	1.00153709703175\\
39.5189999999986	1.00153708139728\\
39.5529999999985	1.00153706538275\\
39.5859999999984	1.00153704992963\\
39.6189999999984	1.00153703454999\\
39.6529999999983	1.0015370187964\\
39.6859999999982	1.00153700359498\\
39.7189999999981	1.00153698846564\\
39.7529999999981	1.00153697296835\\
39.785999999998	1.00153695801417\\
39.8189999999979	1.00153694313069\\
39.8529999999978	1.00153692788514\\
39.8859999999977	1.00153691317381\\
39.9189999999977	1.0015368985318\\
39.9529999999976	1.0015368835335\\
39.9859999999975	1.00153686906069\\
40.0189999999974	1.00153685465589\\
40.0529999999974	1.00153683990052\\
40.0859999999973	1.00153682566201\\
40.1189999999972	1.00153681149022\\
40.1529999999971	1.00153679697342\\
40.185999999997	1.00153678296504\\
40.218999999997	1.00153676902211\\
40.2529999999969	1.00153675473965\\
40.2859999999968	1.00153674095735\\
40.3189999999967	1.00153672723924\\
40.3529999999967	1.001536713187\\
40.3859999999966	1.00153669962677\\
40.4189999999965	1.00153668612949\\
40.4529999999964	1.00153667230338\\
40.4859999999963	1.00153665896127\\
40.5189999999963	1.00153664568092\\
40.5529999999962	1.00153663207695\\
40.5859999999961	1.00153661894913\\
40.618999999996	1.00153660588187\\
40.652999999996	1.00153659249611\\
40.6859999999959	1.00153657957878\\
40.7189999999958	1.00153656672085\\
40.7529999999957	1.00153655354944\\
40.7859999999956	1.0015365408389\\
40.8189999999956	1.00153652818662\\
40.8529999999955	1.0015365152258\\
40.8859999999954	1.00153650271839\\
40.9189999999953	1.00153649026813\\
40.9529999999953	1.00153647751417\\
40.9859999999952	1.00153646520631\\
41.0189999999951	1.00153645295449\\
41.052999999995	1.00153644040372\\
41.0859999999949	1.00153642829189\\
41.1189999999949	1.00153641623503\\
41.1529999999948	1.00153640388392\\
41.1859999999947	1.00153639196466\\
41.2189999999946	1.00153638009933\\
41.2529999999946	1.00153636794435\\
41.2859999999945	1.00153635621429\\
41.3189999999944	1.00153634453713\\
41.3529999999943	1.00153633257482\\
41.3859999999942	1.00153632103063\\
41.4189999999942	1.00153630953832\\
41.4529999999941	1.0015362977653\\
41.485999999994	1.00153628640372\\
41.5189999999939	1.00153627509303\\
41.5529999999939	1.00153626350599\\
41.5859999999938	1.00153625232382\\
41.6189999999937	1.00153624119156\\
41.6529999999936	1.00153622978724\\
41.6859999999935	1.00153621878135\\
41.7189999999935	1.00153620782437\\
41.7529999999934	1.00153619659955\\
41.7859999999933	1.0015361857668\\
41.8189999999932	1.00153617498205\\
41.8529999999932	1.00153616393361\\
41.8859999999931	1.001536153271\\
41.918999999993	1.00153614265547\\
41.9529999999929	1.00153613178031\\
41.9859999999928	1.00153612128487\\
42.0189999999928	1.00153611083562\\
42.0529999999927	1.00153610013071\\
42.0859999999926	1.0015360897995\\
42.1189999999925	1.00153607951358\\
42.1529999999925	1.00153606897595\\
42.1859999999924	1.00153605880612\\
42.2189999999923	1.00153604868071\\
42.2529999999922	1.00153603830744\\
42.2859999999922	1.00153602829617\\
42.3189999999921	1.00153601832846\\
42.352999999992	1.00153600811669\\
42.3859999999919	1.00153599826122\\
42.4189999999918	1.00153598844846\\
42.4529999999918	1.00153597839539\\
42.4859999999917	1.001535968693\\
42.5189999999916	1.00153595903251\\
42.5529999999915	1.00153594913536\\
42.5859999999915	1.00153593958338\\
42.6189999999914	1.0015359300725\\
42.6529999999913	1.00153592032854\\
42.6859999999912	1.00153591092436\\
42.7189999999911	1.00153590156049\\
42.7529999999911	1.00153589196709\\
42.785999999991	1.00153588270816\\
42.8189999999909	1.00153587348875\\
42.8529999999908	1.0015358640433\\
42.8859999999908	1.00153585492708\\
42.9189999999907	1.00153584584962\\
42.9529999999906	1.00153583654953\\
42.9859999999905	1.00153582757356\\
43.0189999999904	1.00153581863563\\
43.0529999999904	1.00153580947839\\
43.0859999999903	1.00153580064022\\
43.1189999999902	1.00153579183933\\
43.1529999999901	1.00153578282247\\
43.1859999999901	1.00153577411973\\
43.21899999999	1.00153576545356\\
43.2529999999899	1.00153575657466\\
43.2859999999898	1.00153574800501\\
43.3189999999897	1.00153573947125\\
43.3529999999897	1.00153573072793\\
43.3859999999896	1.00153572228907\\
43.4189999999895	1.00153571388539\\
43.4529999999894	1.00153570527529\\
43.4859999999894	1.00153569696496\\
43.5189999999893	1.00153568868915\\
43.5529999999892	1.00153568021\\
43.5859999999891	1.00153567202601\\
43.618999999989	1.00153566387584\\
43.652999999989	1.00153565552535\\
43.6859999999889	1.0015356474655\\
43.7189999999888	1.00153563943882\\
43.7529999999887	1.00153563121481\\
43.7859999999887	1.00153562327696\\
43.8189999999886	1.00153561537166\\
43.8529999999885	1.00153560727195\\
43.8859999999884	1.00153559945402\\
43.9189999999883	1.001535591668\\
43.9529999999883	1.00153558369044\\
43.9859999999882	1.00153557599035\\
44.0189999999881	1.00153556832157\\
44.052999999988	1.00153556046409\\
44.085999999988	1.00153555287985\\
44.1189999999879	1.0015355453263\\
44.1529999999878	1.00153553758683\\
44.1859999999877	1.00153553011644\\
44.2189999999876	1.00153552267615\\
44.2529999999876	1.00153551505267\\
44.2859999999875	1.0015355076942\\
44.3189999999874	1.00153550036524\\
44.3529999999873	1.00153549285575\\
44.3859999999873	1.00153548560725\\
44.4189999999872	1.0015354783877\\
44.4529999999871	1.00153547099028\\
44.485999999987	1.0015354638499\\
44.5189999999869	1.00153545673791\\
44.5529999999869	1.00153544945064\\
44.5859999999868	1.00153544241654\\
44.6189999999867	1.00153543541027\\
44.6529999999866	1.00153542823128\\
44.6859999999866	1.00153542130162\\
44.7189999999865	1.00153541439929\\
44.7529999999864	1.00153540732674\\
44.7859999999863	1.00153540049977\\
44.8189999999862	1.0015353936996\\
44.8529999999862	1.00153538673166\\
44.8859999999861	1.00153538000562\\
44.918999999986	1.00153537330586\\
44.9529999999859	1.00153536644077\\
44.9859999999859	1.00153535981397\\
};
%\addlegendentry{Generator 2 Area 1};

\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.02	1\\
0.03	1\\
0.0800000000000001	1\\
0.13	1\\
0.18	1\\
0.23	1\\
0.28	1\\
0.33	1\\
0.38	1\\
0.43	1\\
0.48	1\\
0.53	1\\
0.580000000000001	1\\
0.630000000000001	1\\
0.680000000000001	1\\
0.730000000000001	1\\
0.780000000000001	1\\
0.830000000000001	1\\
0.880000000000001	1\\
0.930000000000001	1\\
0.980000000000001	1\\
1.019	1.00037376618861\\
1.053	1.00100067058353\\
1.08599999999999	1.00153818931873\\
1.11899999999999	1.00199708566294\\
1.15299999999998	1.00239450939072\\
1.18599999999998	1.00271973831617\\
1.21899999999998	1.00299569046058\\
1.25299999999997	1.00323340691072\\
1.28599999999997	1.00341872001898\\
1.31899999999997	1.00355661094819\\
1.35299999999996	1.0036466312051\\
1.38599999999996	1.00368356709908\\
1.41899999999995	1.00367425813192\\
1.45299999999995	1.00362336510284\\
1.48599999999995	1.00354333609341\\
1.51899999999994	1.00344399428191\\
1.55299999999994	1.00333334222549\\
1.58599999999994	1.00322897471173\\
1.61899999999993	1.00313720617204\\
1.65299999999993	1.00306378729739\\
1.68599999999993	1.00301816520289\\
1.71899999999992	1.00300000166813\\
1.75299999999992	1.00300935299239\\
1.78599999999991	1.00304248495739\\
1.81899999999991	1.00309427604033\\
1.85299999999991	1.00316070584909\\
1.8859999999999	1.00323128675528\\
1.9189999999999	1.0033018103421\\
1.9529999999999	1.00336904143538\\
1.98599999999989	1.00342508426093\\
2.01899999999989	1.00346951707806\\
2.05299999999988	1.00350182943031\\
2.08599999999988	1.00351995045759\\
2.11899999999988	1.00352573057125\\
2.15299999999987	1.00352018964416\\
2.18599999999987	1.00350546522381\\
2.21899999999987	1.00348357125153\\
2.25299999999986	1.00345575034158\\
2.28599999999986	1.00342576965189\\
2.31899999999986	1.00339480071047\\
2.35299999999985	1.0033636290673\\
2.38599999999985	1.00333547352367\\
2.41899999999984	1.00331037573408\\
2.45299999999984	1.00328833821283\\
2.48599999999984	1.00327087990957\\
2.51899999999983	1.00325718035529\\
2.55299999999983	1.00324659841767\\
2.58599999999983	1.003239180048\\
2.61899999999982	1.00323389927783\\
2.65299999999982	1.0032299650001\\
2.68599999999982	1.00322694039182\\
2.71899999999981	1.00322412663708\\
2.75299999999981	1.00322097447534\\
2.7859999999998	1.00321733920022\\
2.8189999999998	1.00321293553925\\
2.8529999999998	1.0032075002443\\
2.88599999999979	1.00320135000561\\
2.91899999999979	1.00319439848274\\
2.95299999999979	1.00318650427367\\
2.98599999999978	1.00317825464475\\
3.01899999999978	1.003169551427\\
3.05299999999977	1.00316023389365\\
3.08599999999977	1.00315095644953\\
3.11899999999977	1.00314153675239\\
3.15299999999976	1.00313175712331\\
3.18599999999976	1.00312224931953\\
3.21899999999976	1.00311276819432\\
3.25299999999975	1.00310306114036\\
3.28599999999975	1.0030937238056\\
3.31899999999975	1.00308448818418\\
3.35299999999974	1.00307509521192\\
3.38599999999974	1.00306611067534\\
3.41899999999973	1.00305726751078\\
3.45299999999973	1.00304831473915\\
3.48599999999973	1.00303978703692\\
3.51899999999972	1.00303142375235\\
3.55299999999972	1.00302298122993\\
3.58599999999972	1.00301495375334\\
3.61899999999971	1.00300708329265\\
3.65299999999971	1.00299912628061\\
3.68599999999971	1.00299153391033\\
3.7189999999997	1.00298404950235\\
3.7529999999997	1.00297642698285\\
3.78599999999969	1.00296908964659\\
3.81899999999969	1.00296178776558\\
3.85299999999969	1.00295427811749\\
3.88599999999968	1.00294698265725\\
3.91899999999968	1.00293966529525\\
3.95299999999968	1.00293209280736\\
3.98599999999967	1.00292470571506\\
4.01899999999968	1.00291728203466\\
4.05299999999969	1.00290960047075\\
4.0859999999997	1.00290212181688\\
4.11899999999971	1.00289463194781\\
4.15299999999972	1.00288691744947\\
4.18599999999973	1.0028794462125\\
4.21899999999974	1.00287200438347\\
4.25299999999976	1.00286438065281\\
4.28599999999977	1.00285703379548\\
4.31899999999978	1.00284974640223\\
4.35299999999979	1.00284230590985\\
4.3859999999998	1.00283515255499\\
4.41899999999981	1.00282806641485\\
4.45299999999982	1.00282083389196\\
4.48599999999983	1.00281387666843\\
4.51899999999984	1.00280697603034\\
4.55299999999986	1.00279991975556\\
4.58599999999987	1.00279311697661\\
4.61899999999988	1.00278635363941\\
4.65299999999989	1.00277942136503\\
4.6859999999999	1.00277272346605\\
4.71899999999991	1.0027660519637\\
4.75299999999992	1.00275920345277\\
4.78599999999993	1.00275257924202\\
4.81899999999994	1.00274597678758\\
4.85299999999996	1.00273919732099\\
4.88599999999997	1.00273264040156\\
4.91899999999998	1.00272610733738\\
4.95299999999999	1.00271940294508\\
4.986	1.00271292321279\\
5.01900000000001	1.00270647196793\\
5.05300000000002	1.00269985669707\\
5.08600000000003	1.00269346780575\\
5.11900000000004	1.00268711111383\\
5.15300000000006	1.00268059640154\\
5.18600000000007	1.00267430737074\\
5.21900000000008	1.0026680519861\\
5.25300000000009	1.00266164240042\\
5.2860000000001	1.00265545547643\\
5.31900000000011	1.00264930173151\\
5.35300000000012	1.00264299593602\\
5.38600000000013	1.0026369085372\\
5.41900000000014	1.00263085292607\\
5.45300000000016	1.00262464667466\\
5.48600000000017	1.00261865434976\\
5.51900000000018	1.00261269233127\\
5.55300000000019	1.00260658104473\\
5.5860000000002	1.00260067958577\\
5.61900000000021	1.00259480727989\\
5.65300000000022	1.00258878736394\\
5.68600000000023	1.00258297370261\\
5.71900000000024	1.00257718808124\\
5.75300000000026	1.00257125727585\\
5.78600000000027	1.00256552962774\\
5.81900000000028	1.0025598300215\\
5.85300000000029	1.00255398709341\\
5.8860000000003	1.0025483444945\\
5.91900000000031	1.00254272978228\\
5.95300000000032	1.0025369742304\\
5.98600000000033	1.00253141639615\\
6.01900000000034	1.00252588642923\\
6.05300000000036	1.00252021816971\\
6.08600000000037	1.0025147450237\\
6.11900000000038	1.00250929968162\\
6.15300000000039	1.00250371850572\\
6.1860000000004	1.00249832973564\\
6.21900000000041	1.00249296857855\\
6.25300000000042	1.00248747388604\\
6.28600000000043	1.00248216876009\\
6.31900000000044	1.00247689090994\\
6.35300000000046	1.00247148165136\\
6.38600000000047	1.00246625902532\\
6.41900000000048	1.00246106323423\\
6.45300000000049	1.00245573804041\\
6.4860000000005	1.00245059653043\\
6.51900000000051	1.00244548138629\\
6.55300000000052	1.00244023879841\\
6.58600000000053	1.00243517700727\\
6.61900000000055	1.00243014115018\\
6.65300000000056	1.00242497982191\\
6.68600000000057	1.00241999650685\\
6.71900000000058	1.00241503876312\\
6.75300000000059	1.00240995755886\\
6.7860000000006	1.00240505168618\\
6.81900000000061	1.00240017108279\\
6.85300000000062	1.00239516905338\\
6.88600000000063	1.00239033869534\\
6.91900000000065	1.00238553138229\\
6.95300000000066	1.00238060587193\\
6.98600000000067	1.00237585327705\\
7.01900000000068	1.0023711254054\\
7.05300000000069	1.00236627786971\\
7.0860000000007	1.00236159563002\\
7.11900000000071	1.00235694254323\\
7.15300000000072	1.00235217397286\\
7.18600000000073	1.00234757014543\\
7.21900000000075	1.00234299015547\\
7.25300000000076	1.0023382963775\\
7.28600000000077	1.00233376489413\\
7.31900000000078	1.0023292571363\\
7.35300000000079	1.00232463766439\\
7.3860000000008	1.00232017810908\\
7.41900000000081	1.00231574198521\\
7.45300000000082	1.00231119591902\\
7.48600000000083	1.00230680717554\\
7.51900000000085	1.00230244143048\\
7.55300000000086	1.00229796744766\\
7.58600000000087	1.00229364829302\\
7.61900000000088	1.00228935181273\\
7.65300000000089	1.00228494889413\\
7.6860000000009	1.00228069845305\\
7.71900000000091	1.00227647044968\\
7.75300000000092	1.002272137843\\
7.78600000000093	1.00226795541062\\
7.81900000000095	1.0022637951741\\
7.85300000000096	1.00225953211533\\
7.88600000000097	1.00225541689944\\
7.91900000000098	1.00225132357795\\
7.95300000000099	1.00224712912755\\
7.986000000001	1.00224308016606\\
8.01900000000099	1.00223905276426\\
8.05300000000098	1.00223492588153\\
8.08600000000096	1.00223094216708\\
8.11900000000094	1.002226979693\\
8.15300000000092	1.00222291937919\\
8.1860000000009	1.00221899996621\\
8.21900000000088	1.00221510149484\\
8.25300000000087	1.0022111068131\\
8.28600000000085	1.00220725080276\\
8.31900000000083	1.00220341544149\\
8.35300000000081	1.00219948547622\\
8.38600000000079	1.0021956919829\\
8.41900000000077	1.00219191884924\\
8.45300000000075	1.00218805269487\\
8.48600000000074	1.00218432084327\\
8.51900000000072	1.00218060906504\\
8.5530000000007	1.00217680582516\\
8.58600000000068	1.00217313474611\\
8.61900000000066	1.00216948345374\\
8.65300000000064	1.00216574223119\\
8.68600000000063	1.00216213105238\\
8.71900000000061	1.00215853937247\\
8.75300000000059	1.00215485926708\\
8.78600000000057	1.00215130711581\\
8.81900000000055	1.00214777417791\\
8.85300000000053	1.00214415429657\\
8.88600000000051	1.00214066031051\\
8.9190000000005	1.00213718525733\\
8.95300000000048	1.00213362472215\\
8.98600000000046	1.00213018805432\\
9.01900000000044	1.00212677004343\\
9.05300000000042	1.00212326799064\\
9.0860000000004	1.00211988780614\\
9.11900000000039	1.00211652600551\\
9.15300000000037	1.00211308158048\\
9.18600000000035	1.00210975705205\\
9.21900000000033	1.00210645063652\\
9.25300000000031	1.00210306299126\\
9.28600000000029	1.00209979329807\\
9.31900000000027	1.00209654144912\\
9.35300000000026	1.00209320974288\\
9.38600000000024	1.00208999407157\\
9.41900000000022	1.0020867959786\\
9.4530000000002	1.00208351937924\\
9.48600000000018	1.00208035692514\\
9.51900000000016	1.00207721178654\\
9.55300000000014	1.0020739894714\\
9.58600000000013	1.00207087943926\\
9.61900000000011	1.0020677864629\\
9.65300000000009	1.00206461761916\\
9.68600000000007	1.00206155922324\\
9.71900000000005	1.0020585176265\\
9.75300000000003	1.002055401451\\
9.78600000000002	1.0020523939148\\
9.819	1.00204940292412\\
9.85299999999998	1.00204633862289\\
9.88599999999996	1.00204338117871\\
9.91899999999994	1.00204044002922\\
9.95299999999992	1.00203742681717\\
9.9859999999999	1.00203451870589\\
10.0189999999999	1.00203162664134\\
10.0529999999999	1.00202866374233\\
10.0859999999998	1.0020258042136\\
10.1189999999998	1.00202296048655\\
10.1529999999998	1.00202004713359\\
10.1859999999998	1.00201723544599\\
10.2189999999998	1.002014439318\\
10.2529999999998	1.00201157475338\\
10.2859999999997	1.00200881017452\\
10.3189999999997	1.00200606091615\\
10.3529999999997	1.00200324439143\\
10.3859999999997	1.00200052619785\\
10.4189999999997	1.0019978230886\\
10.4529999999996	1.00199505386449\\
10.4859999999996	1.00199238134163\\
10.5189999999996	1.00198972366983\\
10.5529999999996	1.00198700101613\\
10.5859999999996	1.0019843734582\\
10.6189999999996	1.00198176052095\\
10.6529999999995	1.00197908371652\\
10.6859999999995	1.00197650042652\\
10.7189999999995	1.00197393152973\\
10.7529999999995	1.00197129986246\\
10.7859999999995	1.00196876015219\\
10.8189999999994	1.00196623461053\\
10.8529999999994	1.00196364737736\\
10.8859999999994	1.00196115056736\\
10.9189999999994	1.00195866770427\\
10.9529999999994	1.00195612421116\\
10.9859999999994	1.00195366963072\\
11.0189999999993	1.00195122877835\\
11.0529999999993	1.00194872834019\\
11.0859999999993	1.00194631532726\\
11.1189999999993	1.00194391582641\\
11.1529999999993	1.00194145776701\\
11.1859999999992	1.00193908566817\\
11.2189999999992	1.00193672686822\\
11.2529999999992	1.00193431052021\\
11.2859999999992	1.00193197869059\\
11.3189999999992	1.00192965994951\\
11.3529999999991	1.00192728465434\\
11.3859999999991	1.0019249924576\\
11.4189999999991	1.00192271314185\\
11.4529999999991	1.0019203782497\\
11.4859999999991	1.00191812505796\\
11.5189999999991	1.00191588454244\\
11.552999999999	1.00191358941218\\
11.585999999999	1.001911374606\\
11.618999999999	1.00190917227403\\
11.652999999999	1.00190691627316\\
11.685999999999	1.00190473924146\\
11.7189999999989	1.00190257448468\\
11.7529999999989	1.00190035698932\\
11.7859999999989	1.0018982171293\\
11.8189999999989	1.00189608934766\\
11.8529999999989	1.00189390974239\\
11.8859999999989	1.00189180645951\\
11.9189999999988	1.00188971506115\\
11.9529999999988	1.00188757273901\\
11.9859999999988	1.00188550544689\\
12.0189999999988	1.00188344984813\\
12.0529999999988	1.00188134421054\\
12.0859999999987	1.00187931233091\\
12.1189999999987	1.00187729195613\\
12.1529999999987	1.00187522241282\\
12.1859999999987	1.00187322537548\\
12.2189999999987	1.0018712396571\\
12.2529999999986	1.00186920562605\\
12.2859999999986	1.00186724286874\\
12.3189999999986	1.00186529124713\\
12.3529999999986	1.00186329215448\\
12.3859999999986	1.00186136312286\\
12.4189999999986	1.00185944504626\\
12.4529999999985	1.00185748032624\\
12.4859999999985	1.00185558447383\\
12.5189999999985	1.00185369939833\\
12.5529999999985	1.00185176849322\\
12.5859999999985	1.00184990528126\\
12.6189999999984	1.00184805267067\\
12.6529999999984	1.00184615503066\\
12.6859999999984	1.00184432392815\\
12.7189999999984	1.00184250325393\\
12.7529999999984	1.00184063833714\\
12.7859999999984	1.00183883882064\\
12.8189999999983	1.00183704956188\\
12.8529999999983	1.00183521683422\\
12.8859999999983	1.00183344838785\\
12.9189999999983	1.00183169003116\\
12.9529999999983	1.00182988896623\\
12.9859999999982	1.0018281510816\\
13.0189999999982	1.00182642312101\\
13.0529999999982	1.0018246532001\\
13.0859999999982	1.00182294537622\\
13.1189999999982	1.00182124731315\\
13.1529999999982	1.00181950802508\\
13.1859999999981	1.00181782976826\\
13.2189999999981	1.00181616111143\\
13.2529999999981	1.00181445195256\\
13.2859999999981	1.00181280277637\\
13.3189999999981	1.00181116304171\\
13.352999999998	1.00180948351577\\
13.385999999998	1.00180786294094\\
13.418999999998	1.00180625165153\\
13.452999999998	1.00180460126958\\
13.485999999998	1.00180300882393\\
13.5189999999979	1.00180142550992\\
13.5529999999979	1.00179980379031\\
13.5859999999979	1.00179823900868\\
13.6189999999979	1.0017966832072\\
13.6529999999979	1.00179508967542\\
13.6859999999979	1.0017935520996\\
13.7189999999978	1.00179202335469\\
13.7529999999978	1.00179045754332\\
13.7859999999978	1.00178894672193\\
13.8189999999978	1.00178744458445\\
13.8529999999978	1.00178590603312\\
13.8859999999977	1.00178442152156\\
13.9189999999977	1.00178294554917\\
13.9529999999977	1.0017814338044\\
13.9859999999977	1.00177997516481\\
14.0189999999977	1.00177852492178\\
14.0529999999977	1.00177703953698\\
14.0859999999976	1.00177560633807\\
14.1189999999976	1.00177418139532\\
14.1529999999976	1.00177272193065\\
14.1859999999976	1.00177131374773\\
14.2189999999976	1.00176991368269\\
14.2529999999975	1.00176847970499\\
14.2859999999975	1.0017670961198\\
14.3189999999975	1.00176572051632\\
14.3529999999975	1.00176431159906\\
14.3859999999975	1.00176295219975\\
14.4189999999974	1.00176160064808\\
14.4529999999974	1.00176021637127\\
14.4859999999974	1.00175888075232\\
14.5189999999974	1.00175755284898\\
14.5529999999974	1.00175619279905\\
14.5859999999974	1.00175488056113\\
14.6189999999973	1.00175357590884\\
14.6529999999973	1.00175223967862\\
14.6859999999973	1.00175095042859\\
14.7189999999973	1.00174966863622\\
14.7529999999973	1.00174835582482\\
14.7859999999972	1.0017470891756\\
14.8189999999972	1.00174582985808\\
14.8529999999972	1.00174454007083\\
14.8859999999972	1.00174329564137\\
14.9189999999972	1.00174205841959\\
14.9529999999972	1.00174079126795\\
14.9859999999971	1.00173956868312\\
15.0189999999971	1.00173835318388\\
15.0529999999971	1.00173710828537\\
15.0859999999971	1.0017359071759\\
15.1189999999971	1.00173471303183\\
15.152999999997	1.00173349000995\\
15.185999999997	1.00173231001232\\
15.218999999997	1.00173113686183\\
15.252999999997	1.00172993534596\\
15.285999999997	1.00172877610238\\
15.3189999999969	1.0017276235895\\
15.3529999999969	1.00172644321487\\
15.3859999999969	1.00172530437318\\
15.4189999999969	1.00172417214759\\
15.4529999999969	1.00172301255516\\
15.4859999999969	1.00172189376871\\
15.5189999999968	1.0017207814856\\
15.5529999999968	1.00171964232201\\
15.5859999999968	1.00171854324968\\
15.6189999999968	1.00171745056971\\
15.6529999999968	1.0017163314872\\
15.6859999999967	1.00171525179326\\
15.7189999999967	1.00171417838243\\
15.7529999999967	1.00171307903875\\
15.7859999999967	1.00171201839279\\
15.8189999999967	1.00171096392247\\
15.8529999999967	1.00170988398081\\
15.8859999999966	1.00170884205769\\
15.9189999999966	1.00170780620444\\
15.9529999999966	1.00170674533337\\
15.9859999999966	1.00170572181315\\
16.0189999999966	1.0017047042587\\
16.0529999999966	1.0017036621321\\
16.0859999999967	1.00170265669992\\
16.1189999999967	1.00170165713114\\
16.1529999999968	1.00170063342809\\
16.1859999999968	1.00169964577418\\
16.2189999999968	1.0016986638829\\
16.2529999999969	1.00169765828764\\
16.2859999999969	1.0016966881072\\
16.318999999997	1.00169572359025\\
16.352999999997	1.00169473579211\\
16.385999999997	1.00169378278523\\
16.4189999999971	1.00169283534429\\
16.4529999999971	1.00169186503759\\
16.4859999999972	1.0016909289092\\
16.5189999999972	1.00168999825081\\
16.5529999999972	1.00168904513482\\
16.5859999999973	1.00168812559464\\
16.6189999999973	1.00168721143005\\
16.6529999999974	1.00168627520892\\
16.6859999999974	1.00168537197135\\
16.7189999999975	1.00168447401651\\
16.7529999999975	1.00168355439917\\
16.7859999999975	1.00168266718326\\
16.8189999999976	1.00168178515872\\
16.8529999999976	1.00168088185885\\
16.8859999999977	1.00168001038822\\
16.9189999999977	1.00167914401909\\
16.9529999999977	1.00167825675502\\
16.9859999999978	1.00167740075778\\
17.0189999999978	1.00167654977367\\
17.0529999999979	1.00167567826831\\
17.0859999999979	1.00167483747704\\
17.1189999999979	1.00167400161192\\
17.152999999998	1.00167314559275\\
17.185999999998	1.00167231974438\\
17.2189999999981	1.00167149873664\\
17.2529999999981	1.00167065793558\\
17.2859999999981	1.00166984677134\\
17.3189999999982	1.00166904036361\\
17.3529999999982	1.00166821451697\\
17.3859999999983	1.00166741778236\\
17.4189999999983	1.00166662572152\\
17.4529999999983	1.00166581456996\\
17.4859999999984	1.00166503201465\\
17.5189999999984	1.00166425405175\\
17.5529999999985	1.00166345734018\\
17.5859999999985	1.00166268871799\\
17.6189999999986	1.00166192460816\\
17.6529999999986	1.00166114208573\\
17.6859999999986	1.0016603871545\\
17.7189999999987	1.00165963665694\\
17.7529999999987	1.0016588680769\\
17.7859999999988	1.00165812659851\\
17.8189999999988	1.00165738947639\\
17.8529999999988	1.00165663459612\\
17.8859999999989	1.00165590633638\\
17.9189999999989	1.0016551823568\\
17.952999999999	1.00165444093767\\
17.985999999999	1.00165372566627\\
18.018999999999	1.00165301460018\\
18.0529999999991	1.00165228640752\\
18.0859999999991	1.00165158389799\\
18.1189999999992	1.00165088552016\\
18.1529999999992	1.00165017032322\\
18.1859999999992	1.00164948035282\\
18.2189999999993	1.00164879444175\\
18.2529999999993	1.00164809201361\\
18.2859999999994	1.00164741436335\\
18.3189999999994	1.00164674070124\\
18.3529999999994	1.00164605081876\\
18.3859999999995	1.00164538527328\\
18.4189999999995	1.00164472364599\\
18.4529999999996	1.00164404608976\\
18.4859999999996	1.00164339243732\\
18.5189999999997	1.00164274263426\\
18.5529999999997	1.00164207718856\\
18.5859999999997	1.00164143522094\\
18.6189999999998	1.00164079703506\\
18.6529999999998	1.00164014348776\\
18.6859999999999	1.00163951300025\\
18.7189999999999	1.00163888622795\\
18.7529999999999	1.00163824437048\\
18.786	1.00163762516178\\
18.819	1.00163700960292\\
18.8530000000001	1.00163637923021\\
18.8860000000001	1.00163577110244\\
18.9190000000001	1.00163516656019\\
18.9530000000002	1.00163454747065\\
18.9860000000002	1.00163395022923\\
19.0190000000003	1.00163335651014\\
19.0530000000003	1.00163274850555\\
19.0860000000003	1.00163216195918\\
19.1190000000004	1.001631578873\\
19.1530000000004	1.00163098175848\\
19.1860000000005	1.0016304057191\\
19.2190000000005	1.0016298330788\\
19.2530000000005	1.00162924666277\\
19.2860000000006	1.0016286809455\\
19.3190000000006	1.00162811856726\\
19.3530000000007	1.00162754266136\\
19.3860000000007	1.00162698708443\\
19.4190000000008	1.0016264347875\\
19.4530000000008	1.0016258692066\\
19.4860000000008	1.00162532359133\\
19.5190000000009	1.00162478119804\\
19.5530000000009	1.00162422576012\\
19.586000000001	1.00162368993086\\
19.619000000001	1.00162315726653\\
19.653000000001	1.00162261179265\\
19.6860000000011	1.00162208557673\\
19.7190000000011	1.00162156246966\\
19.7530000000012	1.00162102678394\\
19.7860000000012	1.00162051001164\\
19.8190000000012	1.00161999629306\\
19.8530000000013	1.00161947022262\\
19.8860000000013	1.00161896272707\\
19.9190000000014	1.00161845823109\\
19.9530000000014	1.00161794160597\\
19.9860000000014	1.0016174432232\\
20.0190000000015	1.00161694778674\\
20.0530000000015	1.0016164404399\\
20.0860000000016	1.0016159510087\\
20.1190000000016	1.00161546447145\\
20.1530000000016	1.00161496623869\\
20.1860000000017	1.0016144856006\\
20.2190000000017	1.00161400780502\\
20.2530000000018	1.00161351852494\\
20.2860000000018	1.00161304652423\\
20.3190000000019	1.00161257731546\\
20.3530000000019	1.00161209682943\\
20.3860000000019	1.00161163331302\\
20.419000000002	1.00161117253886\\
20.453000000002	1.00161070069098\\
20.4860000000021	1.00161024550842\\
20.5190000000021	1.00160979301927\\
20.5530000000021	1.00160932965631\\
20.5860000000022	1.00160888265972\\
20.6190000000022	1.00160843830855\\
20.6530000000023	1.00160798327989\\
20.6860000000023	1.00160754432396\\
20.7190000000023	1.00160710796627\\
20.7530000000024	1.00160666112389\\
20.7860000000024	1.00160623006578\\
20.8190000000025	1.00160580155955\\
20.8530000000025	1.00160536275797\\
20.8860000000025	1.00160493945732\\
20.9190000000026	1.00160451866296\\
20.9530000000026	1.00160408775923\\
20.9860000000027	1.00160367207806\\
21.0190000000027	1.00160325885843\\
21.0530000000027	1.00160283571204\\
21.0860000000028	1.0016024275148\\
21.1190000000028	1.00160202173508\\
21.1530000000029	1.00160160620796\\
21.1860000000029	1.0016012053614\\
21.219000000003	1.00160080688912\\
21.253000000003	1.00160039884557\\
21.286000000003	1.00160000521874\\
21.3190000000031	1.00159961392372\\
21.3530000000031	1.0015992132304\\
21.3860000000032	1.00159882669465\\
21.4190000000032	1.00159844244894\\
21.4530000000032	1.0015980489748\\
21.4860000000033	1.00159766940369\\
21.5190000000033	1.00159729208159\\
21.5530000000034	1.00159690569786\\
21.5860000000034	1.00159653296713\\
21.6190000000034	1.00159616244509\\
21.6530000000035	1.00159578302524\\
21.6860000000035	1.0015954170128\\
21.7190000000036	1.00159505316944\\
21.7530000000036	1.00159468058912\\
21.7860000000036	1.00159432117498\\
21.8190000000037	1.00159396389101\\
21.8530000000037	1.00159359802804\\
21.8860000000038	1.00159324509434\\
21.9190000000038	1.00159289425254\\
21.9530000000038	1.00159253498687\\
21.9860000000039	1.00159218841773\\
22.0190000000039	1.00159184390291\\
22.053000000004	1.00159149111657\\
22.086000000004	1.00159115079819\\
22.1190000000041	1.00159081249721\\
22.1530000000041	1.00159046607429\\
22.1860000000041	1.00159013189482\\
22.2190000000042	1.00158979969645\\
22.2530000000042	1.00158945952305\\
22.2860000000043	1.0015891313726\\
22.3190000000043	1.0015888051676\\
22.3530000000043	1.00158847113182\\
22.3860000000044	1.00158814890239\\
22.4190000000044	1.00158782858342\\
22.4530000000045	1.0015875005753\\
22.4860000000045	1.00158718416082\\
22.5190000000045	1.00158686962238\\
22.5530000000046	1.00158654753389\\
22.5860000000046	1.00158623683013\\
22.6190000000047	1.0015859279686\\
22.6530000000047	1.0015856116936\\
22.6860000000047	1.00158530659814\\
22.7190000000048	1.00158500331169\\
22.7530000000048	1.0015846927459\\
22.7860000000049	1.00158439315812\\
22.8190000000049	1.00158409534672\\
22.8530000000049	1.00158379038767\\
22.886000000005	1.00158349620873\\
22.919000000005	1.00158320377411\\
22.9530000000051	1.00158290432115\\
22.9860000000051	1.00158261545391\\
23.0190000000052	1.00158232829952\\
23.0530000000052	1.00158203425375\\
23.0860000000052	1.0015817506028\\
23.1190000000053	1.00158146863374\\
23.1530000000053	1.001581179898\\
23.1860000000054	1.0015809013696\\
23.2190000000054	1.0015806244927\\
23.2530000000054	1.00158034097154\\
23.2860000000055	1.00158006747359\\
23.3190000000055	1.00157979559728\\
23.3530000000056	1.00157951719692\\
23.3860000000056	1.00157924863894\\
23.4190000000056	1.00157898167327\\
23.4530000000057	1.00157870830159\\
23.4860000000057	1.0015784445947\\
23.5190000000058	1.0015781824513\\
23.5530000000058	1.00157791401781\\
23.5860000000058	1.00157765507469\\
23.6190000000059	1.00157739766676\\
23.6530000000059	1.00157713408254\\
23.686000000006	1.00157687981742\\
23.719000000006	1.00157662705968\\
23.753000000006	1.00157636823738\\
23.7860000000061	1.001576118566\\
23.8190000000061	1.00157587037467\\
23.8530000000062	1.00157561622851\\
23.8860000000062	1.00157537106807\\
23.9190000000063	1.00157512736087\\
23.9530000000063	1.00157487780657\\
23.9860000000063	1.00157463707576\\
24.0190000000064	1.00157439777185\\
24.0530000000064	1.00157415272661\\
24.0860000000065	1.00157391634557\\
24.1190000000065	1.00157368136553\\
24.1530000000065	1.00157344074801\\
24.1860000000066	1.00157320863825\\
24.2190000000066	1.00157297790406\\
24.2530000000067	1.00157274163438\\
24.2860000000067	1.00157251371884\\
24.3190000000067	1.00157228715389\\
24.3530000000068	1.00157205515358\\
24.3860000000068	1.00157183135654\\
24.4190000000069	1.00157160888556\\
24.4530000000069	1.00157138107752\\
24.4860000000069	1.00157116132461\\
24.519000000007	1.00157094287366\\
24.553000000007	1.00157071918218\\
24.5860000000071	1.00157050340035\\
24.6190000000071	1.00157028889681\\
24.6530000000071	1.00157006924751\\
24.6860000000072	1.00156985736501\\
24.7190000000072	1.00156964673754\\
24.7530000000073	1.00156943105736\\
24.7860000000073	1.00156922300369\\
24.8190000000074	1.00156901618223\\
24.8530000000074	1.00156880439943\\
24.8860000000074	1.00156860010537\\
24.9190000000075	1.0015683970211\\
24.9530000000075	1.00156818906518\\
24.9860000000076	1.00156798846274\\
25.0190000000076	1.00156778904806\\
25.0530000000076	1.0015675848498\\
25.0860000000077	1.00156738787218\\
25.1190000000077	1.00156719206068\\
25.1530000000078	1.00156699155208\\
25.1860000000078	1.00156679813369\\
25.2190000000078	1.00156660586018\\
25.2530000000079	1.00156640897445\\
25.2860000000079	1.00156621905085\\
25.319000000008	1.00156603025125\\
25.353000000008	1.0015658369228\\
25.386000000008	1.0015656504307\\
25.4190000000081	1.00156546504212\\
25.4530000000081	1.00156527520652\\
25.4860000000082	1.00156509208377\\
25.5190000000082	1.0015649100444\\
25.5530000000082	1.00156472363836\\
25.5860000000083	1.00156454382391\\
25.6190000000083	1.00156436507308\\
25.6530000000084	1.00156418203447\\
25.6860000000084	1.00156400546836\\
25.7190000000085	1.00156382994647\\
25.7530000000085	1.00156365021424\\
25.7860000000085	1.00156347683759\\
25.8190000000086	1.00156330448608\\
25.8530000000086	1.00156312800029\\
25.8860000000087	1.00156295775527\\
25.9190000000087	1.00156278851666\\
25.9530000000087	1.00156261521843\\
25.9860000000088	1.00156244804823\\
26.0190000000088	1.00156228186607\\
26.0530000000089	1.00156211169756\\
26.0860000000089	1.0015619475464\\
26.1190000000089	1.00156178436521\\
26.153000000009	1.00156161726965\\
26.186000000009	1.00156145608274\\
26.2190000000091	1.00156129584806\\
26.2530000000091	1.00156113176966\\
26.2860000000091	1.0015609734932\\
26.3190000000092	1.00156081615155\\
26.3530000000092	1.00156065503554\\
26.3860000000093	1.00156049961669\\
26.4190000000093	1.00156034511555\\
26.4530000000093	1.00156018690815\\
26.4860000000094	1.00156003429502\\
26.5190000000094	1.00155988258279\\
26.5530000000095	1.00155972723116\\
26.5860000000095	1.00155957737277\\
26.6190000000095	1.0015594283988\\
26.6530000000096	1.00155927585106\\
26.6860000000096	1.00155912869736\\
26.7190000000097	1.00155898241189\\
26.7530000000097	1.0015588326171\\
26.7860000000098	1.00155868811895\\
26.8190000000098	1.00155854447312\\
26.8530000000098	1.00155839738125\\
26.8860000000099	1.00155825549038\\
26.9190000000099	1.00155811443623\\
26.95300000001	1.00155796999813\\
26.98600000001	1.00155783066714\\
27.01900000001	1.00155769215753\\
27.0530000000101	1.00155755032495\\
27.0860000000101	1.0015574135073\\
27.1190000000102	1.00155727749597\\
27.1530000000102	1.00155713822153\\
27.1860000000102	1.00155700387149\\
27.2190000000103	1.00155687031299\\
27.2530000000103	1.00155673355015\\
27.2860000000104	1.00155660162285\\
27.3190000000104	1.00155647047257\\
27.3530000000104	1.00155633617564\\
27.3860000000105	1.001556206627\\
27.4190000000105	1.0015560778411\\
27.4530000000106	1.00155594596522\\
27.4860000000106	1.00155581875193\\
27.5190000000106	1.0015556922874\\
27.5530000000107	1.0015555627885\\
27.5860000000107	1.00155543786808\\
27.6190000000108	1.00155531368266\\
27.6530000000108	1.00155518651748\\
27.6860000000109	1.00155506384817\\
27.7190000000109	1.00155494190038\\
27.7530000000109	1.00155481702641\\
27.786000000011	1.00155469656724\\
27.819000000011	1.00155457681632\\
27.8530000000111	1.00155445419186\\
27.8860000000111	1.00155433590257\\
27.9190000000111	1.00155421830852\\
27.9530000000112	1.00155409789259\\
27.9860000000112	1.00155398173366\\
28.0190000000113	1.0015538662572\\
28.0530000000113	1.00155374800957\\
28.0860000000113	1.00155363394219\\
28.1190000000114	1.00155352054473\\
28.1530000000114	1.0015534044259\\
28.1860000000115	1.00155329241197\\
28.2190000000115	1.00155318105564\\
28.2530000000115	1.00155306702681\\
28.2860000000116	1.00155295702891\\
28.3190000000116	1.0015528476765\\
28.3530000000117	1.00155273569961\\
28.3860000000117	1.00155262768099\\
28.4190000000117	1.00155252029601\\
28.4530000000118	1.00155241033364\\
28.4860000000118	1.00155230425823\\
28.5190000000119	1.0015521988048\\
28.5530000000119	1.00155209082023\\
28.586000000012	1.0015519866526\\
28.619000000012	1.0015518830955\\
28.653000000012	1.00155177705267\\
28.6860000000121	1.00155167475805\\
28.7190000000121	1.00155157306271\\
28.7530000000122	1.00155146892622\\
28.7860000000122	1.00155136847045\\
28.8190000000122	1.00155126860293\\
28.8530000000123	1.00155116633802\\
28.8860000000123	1.00155106768756\\
28.9190000000124	1.00155096961451\\
28.9530000000124	1.00155086918704\\
28.9860000000124	1.00155077230897\\
29.0190000000125	1.00155067599767\\
29.0530000000125	1.00155057737412\\
29.0860000000126	1.00155048223611\\
29.1190000000126	1.00155038765443\\
29.1530000000126	1.00155029080191\\
29.1860000000127	1.0015501973722\\
29.2190000000127	1.00155010448858\\
29.2530000000128	1.00155000937476\\
29.2860000000128	1.00154991762219\\
29.3190000000128	1.00154982640565\\
29.3530000000129	1.00154973299882\\
29.3860000000129	1.00154964289282\\
29.419000000013	1.00154955331293\\
29.453000000013	1.00154946158195\\
29.4860000000131	1.00154937309243\\
29.5190000000131	1.00154928511935\\
29.5530000000131	1.00154919503361\\
29.5860000000132	1.00154910813109\\
29.6190000000132	1.00154902173547\\
29.6530000000133	1.00154893326497\\
29.6860000000133	1.00154884792047\\
29.7190000000133	1.00154876307354\\
29.7530000000134	1.00154867618877\\
29.7860000000134	1.00154859237387\\
29.8190000000135	1.00154850904734\\
29.8530000000135	1.00154842371938\\
29.8860000000135	1.00154834140615\\
29.9190000000136	1.00154825957227\\
29.9530000000136	1.00154817577269\\
29.9860000000137	1.00154809493371\\
30.0190000000137	1.00154801456525\\
30.0530000000137	1.00154793226615\\
30.0860000000138	1.00154785287451\\
30.1190000000138	1.0015477739447\\
30.1530000000139	1.00154769311868\\
30.1860000000139	1.00154761514797\\
30.2190000000139	1.00154753763055\\
30.253000000014	1.00154745825072\\
30.286000000014	1.00154738167497\\
30.3190000000141	1.00154730554416\\
30.3530000000141	1.00154722758412\\
30.3860000000142	1.00154715237788\\
30.4190000000142	1.00154707760834\\
30.4530000000142	1.00154700104216\\
30.4860000000143	1.00154692718041\\
30.5190000000143	1.0015468537473\\
30.5530000000144	1.00154677854951\\
30.5860000000144	1.00154670600772\\
30.6190000000144	1.00154663388662\\
30.6530000000145	1.00154656003225\\
30.6860000000145	1.00154648878627\\
30.7190000000146	1.00154641795324\\
30.7530000000146	1.00154634541775\\
30.7860000000146	1.00154627544395\\
30.8190000000147	1.00154620587545\\
30.8530000000147	1.00154613463476\\
30.8860000000148	1.00154606590989\\
30.9190000000148	1.00154599758284\\
30.9530000000148	1.0015459276133\\
30.9860000000149	1.00154586011456\\
31.0190000000149	1.00154579300627\\
31.053000000015	1.00154572428466\\
31.086000000015	1.00154565798965\\
31.119000000015	1.00154559207788\\
31.1530000000151	1.0015455245814\\
31.1860000000151	1.00154545946813\\
31.2190000000152	1.00154539473102\\
31.2530000000152	1.0015453284373\\
31.2860000000153	1.0015452644842\\
31.3190000000153	1.0015452009003\\
31.3530000000153	1.00154513578739\\
31.3860000000154	1.00154507297327\\
31.4190000000154	1.00154501052149\\
31.4530000000155	1.00154494656781\\
31.4860000000155	1.00154488487185\\
31.5190000000155	1.00154482353156\\
31.5530000000156	1.00154476071593\\
31.5860000000156	1.00154470011773\\
31.6190000000157	1.0015446398686\\
31.6530000000157	1.00154457817026\\
31.6860000000157	1.00154451864976\\
31.7190000000158	1.00154445947186\\
31.7530000000158	1.00154439887039\\
31.7860000000159	1.0015443404079\\
31.8190000000159	1.00154428228168\\
31.8530000000159	1.00154422275704\\
31.886000000016	1.00154416533325\\
31.919000000016	1.00154410823951\\
31.9530000000161	1.00154404977203\\
31.9860000000161	1.00154399336797\\
32.0190000000161	1.00154393728782\\
32.053000000016	1.00154387985821\\
32.0860000000159	1.00154382445524\\
32.1190000000158	1.00154376937021\\
32.1530000000158	1.00154371295951\\
32.1860000000157	1.00154365853937\\
32.2190000000156	1.00154360443128\\
32.2530000000155	1.00154354902089\\
32.2860000000155	1.00154349556564\\
32.3190000000154	1.00154344241663\\
32.3530000000153	1.00154338798828\\
32.3860000000152	1.00154333548027\\
32.4190000000151	1.00154328327285\\
32.4530000000151	1.00154322980861\\
32.486000000015	1.00154317823057\\
32.5190000000149	1.00154312694754\\
32.5530000000148	1.00154307442981\\
32.5860000000148	1.00154302376474\\
32.6190000000147	1.00154297338923\\
32.6530000000146	1.00154292180073\\
32.6860000000145	1.00154287203197\\
32.7190000000144	1.00154282254741\\
32.7530000000144	1.00154277187117\\
32.7860000000143	1.00154272298236\\
32.8190000000142	1.00154267437247\\
32.8530000000141	1.00154262459184\\
32.8860000000141	1.00154257656693\\
32.919000000014	1.00154252881576\\
32.9530000000139	1.00154247991439\\
32.9860000000138	1.00154243273759\\
33.0190000000137	1.00154238582947\\
33.0530000000137	1.00154233779132\\
33.0860000000136	1.00154229144718\\
33.1190000000135	1.00154224536672\\
33.1530000000134	1.00154219817604\\
33.1860000000134	1.00154215264933\\
33.2190000000133	1.00154210738143\\
33.2530000000132	1.00154206102274\\
33.2860000000131	1.00154201629857\\
33.319000000013	1.00154197182839\\
33.353000000013	1.00154192628652\\
33.3860000000129	1.00154188235023\\
33.4190000000128	1.00154183866323\\
33.4530000000127	1.00154179392327\\
33.4860000000127	1.00154175076049\\
33.5190000000126	1.00154170784238\\
33.5530000000125	1.00154166388971\\
33.5860000000124	1.00154162148633\\
33.6190000000123	1.00154157932309\\
33.6530000000123	1.00154153614334\\
33.6860000000122	1.00154149448551\\
33.7190000000121	1.00154145306337\\
33.753000000012	1.00154141064246\\
33.786000000012	1.00154136971659\\
33.8190000000119	1.00154132902203\\
33.8530000000118	1.00154128734611\\
33.8860000000117	1.00154124713884\\
33.9190000000117	1.00154120715859\\
33.9530000000116	1.00154116621408\\
33.9860000000115	1.00154112671231\\
34.0190000000114	1.00154108743336\\
34.0530000000113	1.00154104720691\\
34.0860000000113	1.00154100839779\\
34.1190000000112	1.00154096980734\\
34.1530000000111	1.00154093028588\\
34.186000000011	1.00154089215678\\
34.219000000011	1.00154085424229\\
34.2530000000109	1.00154081541297\\
34.2860000000108	1.00154077795148\\
34.3190000000107	1.00154074070063\\
34.3530000000106	1.00154070255083\\
34.3860000000106	1.00154066574481\\
34.4190000000105	1.00154062914551\\
34.4530000000104	1.00154059166285\\
34.4860000000103	1.00154055550034\\
34.5190000000103	1.00154051954073\\
34.5530000000102	1.00154048271305\\
34.5860000000101	1.00154044718232\\
34.61900000001	1.00154041185074\\
34.6530000000099	1.00154037566613\\
34.6860000000099	1.00154034075569\\
34.7190000000098	1.0015403060407\\
34.7530000000097	1.00154027048743\\
34.7860000000096	1.00154023618599\\
34.8190000000096	1.00154020207635\\
34.8530000000095	1.00154016714294\\
34.8860000000094	1.00154013343941\\
34.9190000000093	1.00154009992413\\
34.9530000000092	1.00154006559929\\
34.9860000000092	1.00154003248278\\
35.0190000000091	1.00153999955102\\
35.053000000009	1.00153996582367\\
35.0860000000089	1.00153993328348\\
35.1190000000089	1.00153990092463\\
35.1530000000088	1.0015398677839\\
35.1860000000087	1.00153983580956\\
35.2190000000086	1.0015398040132\\
35.2530000000085	1.00153977144842\\
35.2860000000085	1.00153974002963\\
35.3190000000084	1.00153970878552\\
35.3530000000083	1.00153967678622\\
35.3860000000082	1.00153964591288\\
35.4190000000082	1.00153961521096\\
35.4530000000081	1.00153958376684\\
35.486000000008	1.00153955342904\\
35.5190000000079	1.00153952325947\\
35.5530000000078	1.00153949236045\\
35.5860000000078	1.00153946254844\\
35.6190000000077	1.00153943290156\\
35.6530000000076	1.00153940253772\\
35.6860000000075	1.00153937324196\\
35.7190000000075	1.00153934410825\\
35.7530000000074	1.00153931426987\\
35.7860000000073	1.00153928548096\\
35.8190000000072	1.0015392568511\\
35.8530000000071	1.00153922752864\\
35.8860000000071	1.00153919923737\\
35.919000000007	1.00153917110221\\
35.9530000000069	1.00153914228629\\
35.9860000000068	1.00153911448364\\
36.0190000000068	1.00153908683419\\
36.0530000000067	1.00153905851561\\
36.0860000000066	1.00153903119269\\
36.1190000000065	1.00153900402014\\
36.1530000000064	1.00153897618988\\
36.1860000000064	1.001538949338\\
36.2190000000063	1.00153892263369\\
36.2530000000062	1.00153889528288\\
36.2860000000061	1.00153886889347\\
36.3190000000061	1.0015388426489\\
36.353000000006	1.00153881576884\\
36.3860000000059	1.00153878983353\\
36.4190000000058	1.00153876404036\\
36.4530000000057	1.00153873762252\\
36.4860000000057	1.00153871213306\\
36.5190000000056	1.00153868678311\\
36.5530000000055	1.0015386608191\\
36.5860000000054	1.0015386357674\\
36.6190000000054	1.00153861085263\\
36.6530000000053	1.00153858533422\\
36.6860000000052	1.00153856071236\\
36.7190000000051	1.00153853622489\\
36.753000000005	1.001538511144\\
36.786000000005	1.00153848694419\\
36.8190000000049	1.00153846287626\\
36.8530000000048	1.00153843822499\\
36.8860000000047	1.00153841443957\\
36.9190000000047	1.00153839078359\\
36.9530000000046	1.00153836655413\\
36.9860000000045	1.0015383431756\\
37.0190000000044	1.00153831992411\\
37.0530000000043	1.00153829610882\\
37.0860000000043	1.00153827312982\\
37.1190000000042	1.0015382502755\\
37.1530000000041	1.0015382268669\\
37.186000000004	1.00153820428019\\
37.219000000004	1.00153818181585\\
37.2530000000039	1.00153815880658\\
37.2860000000038	1.00153813660507\\
37.3190000000037	1.00153811452366\\
37.3530000000036	1.00153809190649\\
37.3860000000036	1.00153807008321\\
37.4190000000035	1.0015380483778\\
37.4530000000034	1.00153802614566\\
37.4860000000033	1.00153800469377\\
37.5190000000033	1.00153798335757\\
37.5530000000032	1.00153796150347\\
37.5860000000031	1.00153794041626\\
37.619000000003	1.00153791944259\\
37.6530000000029	1.00153789795972\\
37.6860000000029	1.00153787723059\\
37.7190000000028	1.0015378566129\\
37.7530000000027	1.00153783549454\\
37.7860000000026	1.00153781511703\\
37.8190000000026	1.0015377948489\\
37.8530000000025	1.00153777408848\\
37.8860000000024	1.00153775405624\\
37.9190000000023	1.00153773413135\\
37.9530000000022	1.0015377137224\\
37.9860000000022	1.00153769402921\\
38.0190000000021	1.00153767444138\\
38.053000000002	1.00153765437756\\
38.0860000000019	1.00153763501729\\
38.1190000000019	1.00153761576042\\
38.1530000000018	1.00153759603551\\
38.1860000000017	1.00153757700215\\
38.2190000000016	1.00153755807029\\
38.2530000000015	1.00153753867818\\
38.2860000000015	1.00153751996586\\
38.3190000000014	1.00153750135316\\
38.3530000000013	1.00153748228786\\
38.3860000000012	1.00153746389079\\
38.4190000000012	1.00153744559149\\
38.4530000000011	1.0015374268471\\
38.486000000001	1.00153740875959\\
38.5190000000009	1.00153739076803\\
38.5530000000009	1.00153737233878\\
38.5860000000008	1.00153735455526\\
38.6190000000007	1.00153733686593\\
38.6530000000006	1.00153731874613\\
38.6860000000005	1.00153730126113\\
38.7190000000005	1.00153728386857\\
38.7530000000004	1.00153726605268\\
38.7860000000003	1.00153724886083\\
38.8190000000002	1.00153723175972\\
38.8530000000002	1.00153721424225\\
38.8860000000001	1.0015371973383\\
38.919	1.00153718052338\\
38.9529999999999	1.001537163299\\
38.9859999999998	1.00153714667773\\
39.0189999999998	1.00153713014388\\
39.0529999999997	1.00153711320729\\
39.0859999999996	1.00153709686366\\
39.1189999999995	1.00153708060582\\
39.1529999999995	1.00153706395188\\
39.1859999999994	1.0015370478809\\
39.2189999999993	1.00153703189412\\
39.2529999999992	1.00153701551774\\
39.2859999999991	1.00153699971451\\
39.3189999999991	1.00153698399392\\
39.352999999999	1.00153696789012\\
39.3859999999989	1.00153695234985\\
39.4189999999988	1.00153693689067\\
39.4529999999988	1.00153692105457\\
39.4859999999987	1.00153690577253\\
39.5189999999986	1.0015368905701\\
39.5529999999985	1.00153687499691\\
39.5859999999984	1.00153685996848\\
39.6189999999984	1.00153684501819\\
39.6529999999983	1.00153682970318\\
39.6859999999982	1.00153681492381\\
39.7189999999981	1.00153680022115\\
39.7529999999981	1.00153678515972\\
39.785999999998	1.00153677062497\\
39.8189999999979	1.0015367561655\\
39.8529999999978	1.00153674135309\\
39.8859999999977	1.00153672705857\\
39.9189999999977	1.00153671283793\\
39.9529999999976	1.0015366982701\\
39.9859999999975	1.00153668421151\\
40.0189999999974	1.00153667022545\\
40.0529999999974	1.00153665589783\\
40.0859999999973	1.00153664207097\\
40.1189999999972	1.00153662831529\\
40.1529999999971	1.00153661422357\\
40.185999999997	1.00153660062429\\
40.218999999997	1.00153658709487\\
40.2529999999969	1.00153657323486\\
40.2859999999968	1.0015365598591\\
40.3189999999967	1.00153654655191\\
40.3529999999967	1.00153653291947\\
40.3859999999966	1.00153651976324\\
40.4189999999965	1.00153650667431\\
40.4529999999964	1.00153649326538\\
40.4859999999963	1.00153648032476\\
40.5189999999963	1.00153646745021\\
40.5529999999962	1.00153645426081\\
40.5859999999961	1.00153644153197\\
40.618999999996	1.00153642886797\\
40.652999999996	1.0015364158942\\
40.6859999999959	1.00153640337336\\
40.7189999999958	1.00153639091617\\
40.7529999999957	1.00153637815418\\
40.7859999999956	1.00153636583765\\
40.8189999999956	1.00153635358359\\
40.8529999999955	1.0015363410296\\
40.8859999999954	1.00153632891373\\
40.9189999999953	1.00153631685919\\
40.9529999999953	1.00153630450951\\
40.9859999999952	1.00153629259074\\
41.0189999999951	1.00153628073216\\
41.052999999995	1.00153626858315\\
41.0859999999949	1.00153625685797\\
41.1189999999949	1.00153624519187\\
41.1529999999948	1.00153623323999\\
41.1859999999947	1.00153622170497\\
41.2189999999946	1.00153621022794\\
41.2529999999946	1.00153619846968\\
41.2859999999945	1.00153618712145\\
41.3189999999944	1.00153617583015\\
41.3529999999943	1.00153616426207\\
41.3859999999942	1.00153615309731\\
41.4189999999942	1.00153614198843\\
41.4529999999941	1.00153613060718\\
41.485999999994	1.00153611962265\\
41.5189999999939	1.00153610869297\\
41.5529999999939	1.00153609749521\\
41.5859999999938	1.00153608668771\\
41.6189999999937	1.00153607593406\\
41.6529999999936	1.00153606491657\\
41.6859999999935	1.00153605428298\\
41.7189999999935	1.00153604370223\\
41.7529999999934	1.00153603286181\\
41.7859999999933	1.00153602239904\\
41.8189999999932	1.00153601198814\\
41.8529999999932	1.00153600132166\\
41.8859999999931	1.00153599102669\\
41.918999999993	1.00153598078264\\
41.9529999999929	1.00153597028704\\
41.9859999999928	1.00153596015692\\
42.0189999999928	1.00153595007679\\
42.0529999999927	1.00153593974903\\
42.0859999999926	1.00153592978084\\
42.1189999999925	1.00153591986172\\
42.1529999999925	1.00153590969886\\
42.1859999999924	1.00153589988975\\
42.2189999999923	1.00153589012881\\
42.2529999999922	1.00153588012794\\
42.2859999999922	1.0015358704751\\
42.3189999999921	1.00153586086955\\
42.352999999992	1.00153585102781\\
42.3859999999919	1.0015358415285\\
42.4189999999918	1.00153583207561\\
42.4529999999918	1.00153582239022\\
42.4859999999917	1.00153581304174\\
42.5189999999916	1.00153580373883\\
42.5529999999915	1.00153579420702\\
42.5859999999915	1.00153578500672\\
42.6189999999914	1.00153577585114\\
42.6529999999913	1.00153576647022\\
42.6859999999912	1.00153575741548\\
42.7189999999911	1.00153574840464\\
42.7529999999911	1.00153573917196\\
42.785999999991	1.00153573026024\\
42.8189999999909	1.00153572139161\\
42.8529999999908	1.00153571230457\\
42.8859999999908	1.00153570353336\\
42.9189999999907	1.00153569480445\\
42.9529999999906	1.00153568586051\\
42.9859999999905	1.00153567722735\\
43.0189999999904	1.00153566863573\\
43.0529999999904	1.00153565983236\\
43.0859999999903	1.00153565133483\\
43.1189999999902	1.00153564287806\\
43.1529999999901	1.00153563421281\\
43.1859999999901	1.00153562584853\\
43.21899999999	1.00153561752428\\
43.2529999999899	1.00153560899474\\
43.2859999999898	1.00153560076138\\
43.3189999999897	1.00153559256732\\
43.3529999999897	1.00153558417111\\
43.3859999999896	1.0015355760664\\
43.4189999999895	1.00153556800025\\
43.4529999999894	1.00153555973506\\
43.4859999999894	1.00153555175675\\
43.5189999999893	1.00153554381631\\
43.5529999999892	1.00153553567985\\
43.5859999999891	1.00153552782573\\
43.618999999989	1.00153552000879\\
43.652999999989	1.00153551199881\\
43.6859999999889	1.00153550426672\\
43.7189999999888	1.00153549657113\\
43.7529999999887	1.00153548868543\\
43.7859999999887	1.00153548107325\\
43.8189999999886	1.0015354734969\\
43.8529999999885	1.00153546573333\\
43.8859999999884	1.00153545823897\\
43.9189999999883	1.00153545077979\\
43.9529999999883	1.00153544313621\\
43.9859999999882	1.00153543575761\\
44.0189999999881	1.00153542841355\\
44.052999999988	1.00153542088788\\
44.085999999988	1.00153541362307\\
44.1189999999879	1.00153540639215\\
44.1529999999878	1.00153539898236\\
44.1859999999877	1.00153539182933\\
44.2189999999876	1.00153538470959\\
44.2529999999876	1.00153537741367\\
44.2859999999875	1.00153537037051\\
44.3189999999874	1.00153536336002\\
44.3529999999873	1.00153535617598\\
44.3859999999873	1.00153534924077\\
44.4189999999872	1.00153534233764\\
44.4529999999871	1.00153533526356\\
44.485999999987	1.00153532843445\\
44.5189999999869	1.00153532163683\\
44.5529999999869	1.0015353146708\\
44.5859999999868	1.00153530794594\\
44.6189999999867	1.001535301252\\
44.6529999999866	1.00153529439218\\
44.6859999999866	1.00153528776977\\
44.7189999999865	1.00153528117773\\
44.7529999999864	1.00153527442227\\
44.7859999999863	1.00153526790055\\
44.8189999999862	1.00153526140865\\
44.8529999999862	1.00153525475576\\
44.8859999999861	1.00153524833299\\
44.918999999986	1.00153524193951\\
44.9529999999859	1.00153523538741\\
44.9859999999859	1.00153522906191\\
};
%\addlegendentry{Generator 3 Area 1};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
-0.02	1\\
0.03	1\\
0.0800000000000001	1\\
0.13	1\\
0.18	1\\
0.23	1\\
0.28	1\\
0.33	1\\
0.38	1\\
0.43	1\\
0.48	1\\
0.53	1\\
0.580000000000001	1\\
0.630000000000001	1\\
0.680000000000001	1\\
0.730000000000001	1\\
0.780000000000001	1\\
0.830000000000001	1\\
0.880000000000001	1\\
0.930000000000001	1\\
0.980000000000001	1\\
1.019	1.0000026150788\\
1.053	1.00005732371474\\
1.08599999999999	1.00020309763307\\
1.11899999999999	1.00042259281086\\
1.15299999999998	1.00067844453344\\
1.18599999999998	1.00091383543598\\
1.21899999999998	1.00111628586111\\
1.25299999999997	1.00129164724887\\
1.28599999999997	1.00144307231494\\
1.31899999999997	1.00159030402963\\
1.35299999999996	1.00174546135585\\
1.38599999999996	1.00189785761501\\
1.41899999999995	1.00204412642474\\
1.45299999999995	1.00217868059457\\
1.48599999999995	1.00228722245537\\
1.51899999999994	1.00237299641476\\
1.55299999999994	1.00244137603254\\
1.58599999999994	1.00249462532415\\
1.61899999999993	1.00254101850545\\
1.65299999999993	1.00258576646448\\
1.68599999999993	1.00262749515527\\
1.71899999999992	1.00266656799946\\
1.75299999999992	1.00270192445071\\
1.78599999999991	1.00272962212832\\
1.81899999999991	1.00274997507413\\
1.85299999999991	1.00276370894997\\
1.8859999999999	1.00277144403672\\
1.9189999999999	1.00277550997594\\
1.9529999999999	1.00277768106644\\
1.98599999999989	1.00277909948902\\
2.01899999999989	1.00278046161607\\
2.05299999999988	1.00278190346612\\
2.08599999999988	1.00278308272661\\
2.11899999999988	1.00278367848758\\
2.15299999999987	1.00278338270927\\
2.18599999999987	1.00278208772617\\
2.21899999999987	1.00277986185527\\
2.25299999999986	1.00277680517134\\
2.28599999999986	1.00277336835521\\
2.31899999999986	1.00276973096226\\
2.35299999999985	1.00276597865835\\
2.38599999999985	1.00276243872176\\
2.41899999999984	1.00275900599163\\
2.45299999999984	1.00275549467547\\
2.48599999999984	1.00275196720307\\
2.51899999999983	1.0027481515675\\
2.55299999999983	1.00274374181447\\
2.58599999999983	1.0027388561819\\
2.61899999999982	1.00273328348019\\
2.65299999999982	1.00272678754105\\
2.68599999999982	1.00271977323381\\
2.71899999999981	1.0027121299911\\
2.75299999999981	1.00270370456085\\
2.7859999999998	1.00269511457431\\
2.8189999999998	1.00268624121014\\
2.8529999999998	1.00267692149364\\
2.88599999999979	1.00266780298592\\
2.91899999999979	1.00265869119055\\
2.95299999999979	1.00264937236068\\
2.98599999999978	1.00264043712091\\
3.01899999999978	1.00263163633815\\
3.05299999999977	1.00262272431683\\
3.08599999999977	1.0026142284713\\
3.11899999999977	1.00260587789492\\
3.15299999999976	1.00259741129012\\
3.18599999999976	1.00258930527875\\
3.21899999999976	1.00258128328971\\
3.25299999999975	1.00257307665698\\
3.28599999999975	1.00256513950232\\
3.31899999999975	1.00255720451548\\
3.35299999999974	1.00254900942574\\
3.38599999999974	1.00254102120411\\
3.41899999999973	1.00253299141105\\
3.45299999999973	1.00252467299817\\
3.48599999999973	1.0025165594748\\
3.51899999999972	1.00250841550317\\
3.55299999999972	1.00250000446438\\
3.58599999999972	1.00249183386239\\
3.61899999999971	1.00248366901249\\
3.65299999999971	1.00247527435186\\
3.68599999999971	1.0024671533233\\
3.7189999999997	1.00245906608686\\
3.7529999999997	1.00245077452744\\
3.78599999999969	1.00244276981763\\
3.81899999999969	1.00243480926647\\
3.85299999999969	1.0024266542551\\
3.88599999999968	1.00241878422935\\
3.91899999999968	1.0024109578643\\
3.95299999999968	1.00240293882501\\
3.98599999999967	1.00239519754865\\
4.01899999999968	1.00238749632814\\
4.05299999999969	1.00237960236283\\
4.0859999999997	1.00237197890855\\
4.11899999999971	1.00236439235125\\
4.15299999999972	1.00235661361625\\
4.18599999999973	1.00234909962678\\
4.21899999999974	1.00234162063886\\
4.25299999999976	1.00233395111329\\
4.28599999999977	1.00232654185922\\
4.31899999999978	1.00231916659147\\
4.35299999999979	1.00231160300276\\
4.3859999999998	1.00230429575135\\
4.41899999999981	1.00229702171355\\
4.45299999999982	1.00228956164703\\
4.48599999999983	1.00228235417159\\
4.51899999999984	1.00227517930212\\
4.55299999999986	1.00226782093535\\
4.58599999999987	1.00226071191162\\
4.61899999999988	1.0022536354749\\
4.65299999999989	1.0022463787827\\
4.6859999999999	1.00223936894771\\
4.71899999999991	1.0022323924072\\
4.75299999999992	1.00222523954174\\
4.78599999999993	1.00221833143237\\
4.81899999999994	1.00221145754674\\
4.85299999999996	1.00220441132362\\
4.88599999999997	1.00219760740505\\
4.91899999999998	1.00219083816899\\
4.95299999999999	1.00218389998241\\
4.986	1.00217720086529\\
5.01900000000001	1.00217053612209\\
5.05300000000002	1.00216370503249\\
5.08600000000003	1.00215710912657\\
5.11900000000004	1.00215054673238\\
5.15300000000006	1.00214382009885\\
5.18600000000007	1.00213732457559\\
5.21900000000008	1.0021308615903\\
5.25300000000009	1.00212423641205\\
5.2860000000001	1.00211783850619\\
5.31900000000011	1.00211147240103\\
5.35300000000012	1.00210494638676\\
5.38600000000013	1.00209864421384\\
5.41900000000014	1.00209237344449\\
5.45300000000016	1.00208594534084\\
5.48600000000017	1.00207973797388\\
5.51900000000018	1.00207356184623\\
5.55300000000019	1.00206723111853\\
5.5860000000002	1.00206111814896\\
5.61900000000021	1.00205503630122\\
5.65300000000022	1.00204880256764\\
5.68600000000023	1.00204278356884\\
5.71900000000024	1.00203679548432\\
5.75300000000026	1.00203065804537\\
5.78600000000027	1.00202473217939\\
5.81900000000028	1.00201883691875\\
5.85300000000029	1.00201279482778\\
5.8860000000003	1.00200696117396\\
5.91900000000031	1.00200115770066\\
5.95300000000032	1.00199520967619\\
5.98600000000033	1.00198946682442\\
6.01900000000034	1.00198375368394\\
6.05300000000036	1.00197789827207\\
6.08600000000037	1.0019722448924\\
6.11900000000038	1.00196662082876\\
6.15300000000039	1.00196085678397\\
6.1860000000004	1.00195529168637\\
6.21900000000041	1.00194975551328\\
6.25300000000042	1.00194408161826\\
6.28600000000043	1.00193860363679\\
6.31900000000044	1.00193315421539\\
6.35300000000046	1.00192756933185\\
6.38600000000047	1.00192217739378\\
6.41900000000048	1.00191681367414\\
6.45300000000049	1.00191131673209\\
6.4860000000005	1.00190600979957\\
6.51900000000051	1.00190073073772\\
6.55300000000052	1.00189532065279\\
6.58600000000053	1.00189009766607\\
6.61900000000055	1.00188490219799\\
6.65300000000056	1.00187957787235\\
6.68600000000057	1.00187443776593\\
6.71900000000058	1.00186932482626\\
6.75300000000059	1.00186408516124\\
6.7860000000006	1.00185902686626\\
6.81900000000061	1.00185399538241\\
6.85300000000062	1.0018488392684\\
6.88600000000063	1.00184386170042\\
6.91900000000065	1.00183891039634\\
6.95300000000066	1.00183383588511\\
6.98600000000067	1.0018289367057\\
7.01900000000068	1.00182406399612\\
7.05300000000069	1.00181907146382\\
7.0860000000007	1.00181425217685\\
7.11900000000071	1.00180945785197\\
7.15300000000072	1.00180454509228\\
7.18600000000073	1.00179980313147\\
7.21900000000075	1.00179508702737\\
7.25300000000076	1.00179025462638\\
7.28600000000077	1.00178558981871\\
7.31900000000078	1.00178094989654\\
7.35300000000079	1.00177619516942\\
7.3860000000008	1.0017716052706\\
7.41900000000081	1.00176704002934\\
7.45300000000082	1.00176236211191\\
7.48600000000083	1.0017578465974\\
7.51900000000085	1.0017533554717\\
7.55300000000086	1.00174875353047\\
7.58600000000087	1.00174431133344\\
7.61900000000088	1.00173989311662\\
7.65300000000089	1.00173536591608\\
7.6860000000009	1.00173099594849\\
7.71900000000091	1.00172664968424\\
7.75300000000092	1.00172219632837\\
7.78600000000093	1.00171789772868\\
7.81900000000095	1.00171362249628\\
7.85300000000096	1.00170924194269\\
7.88600000000097	1.00170501361916\\
7.91900000000098	1.00170080828771\\
7.95300000000099	1.0016964993801\\
7.986000000001	1.00169234025665\\
8.01900000000099	1.0016882038116\\
8.05300000000098	1.00168396556319\\
8.08600000000096	1.00167987471847\\
8.11900000000094	1.0016758062495\\
8.15300000000092	1.00167163771237\\
8.1860000000009	1.00166761420483\\
8.21900000000088	1.0016636127475\\
8.25300000000087	1.00165951291007\\
8.28600000000085	1.00165555574995\\
8.31900000000083	1.00165162031598\\
8.35300000000081	1.00164758816845\\
8.38600000000079	1.00164369638701\\
8.41900000000077	1.00163982601873\\
8.45300000000075	1.00163586058374\\
8.48600000000074	1.00163203323832\\
8.51900000000072	1.00162822699603\\
8.5530000000007	1.00162432730628\\
8.58600000000068	1.0016205634578\\
8.61900000000066	1.00161682040202\\
8.65300000000064	1.00161298548989\\
8.68600000000063	1.00160928420053\\
8.71900000000061	1.00160560339595\\
8.75300000000059	1.00160183230142\\
8.78600000000057	1.00159819264369\\
8.81900000000055	1.00159457316745\\
8.85300000000053	1.00159086494457\\
8.88600000000051	1.00158728600487\\
8.9190000000005	1.00158372694738\\
8.95300000000048	1.00158008066272\\
8.98600000000046	1.00157656153823\\
9.01900000000044	1.00157306199952\\
9.05300000000042	1.0015694767287\\
9.0860000000004	1.00156601652501\\
9.11900000000039	1.00156257561349\\
9.15300000000037	1.00155905044104\\
9.18600000000035	1.0015556482728\\
9.21900000000033	1.00155226510642\\
9.25300000000031	1.00154879912702\\
9.28600000000029	1.00154545411891\\
9.31900000000027	1.00154212782555\\
9.35300000000026	1.00153872014401\\
9.38600000000024	1.00153543143035\\
9.41900000000022	1.0015321611475\\
9.4530000000002	1.00152881087844\\
9.48600000000018	1.00152557760315\\
9.51900000000016	1.00152236247798\\
9.55300000000014	1.00151906874622\\
9.58600000000013	1.00151589006325\\
9.61900000000011	1.0015127292531\\
9.65300000000009	1.00150949119397\\
9.68600000000007	1.0015063662675\\
9.71900000000005	1.00150325893985\\
9.75300000000003	1.00150007569905\\
9.78600000000002	1.00149700370323\\
9.819	1.00149394903548\\
9.85299999999998	1.00149081976885\\
9.88599999999996	1.00148779988763\\
9.91899999999994	1.00148479706693\\
9.95299999999992	1.00148172094037\\
9.9859999999999	1.00147875236746\\
10.0189999999999	1.00147580059079\\
10.0529999999999	1.00147277678034\\
10.0859999999998	1.00146985871929\\
10.1189999999998	1.00146695719348\\
10.1529999999998	1.00146398488535\\
10.1859999999998	1.00146111654965\\
10.2189999999998	1.00145826449143\\
10.2529999999998	1.00145534288202\\
10.2859999999997	1.00145252349498\\
10.3189999999997	1.00144972013089\\
10.3529999999997	1.00144684842669\\
10.3859999999997	1.00144407722145\\
10.4189999999997	1.00144132178785\\
10.4529999999996	1.00143849920546\\
10.4859999999996	1.00143577542491\\
10.5189999999996	1.00143306716792\\
10.5529999999996	1.00143029293396\\
10.5859999999996	1.00142761583071\\
10.6189999999996	1.00142495400614\\
10.6529999999995	1.0014222273572\\
10.6859999999995	1.00141959619355\\
10.7189999999995	1.00141698006687\\
10.7529999999995	1.00141430024951\\
10.7859999999995	1.00141171429738\\
10.8189999999994	1.00140914314369\\
10.8529999999994	1.00140650941433\\
10.8859999999994	1.00140396795522\\
10.9189999999994	1.00140144105919\\
10.9529999999994	1.00139885268411\\
10.9859999999994	1.00139635500906\\
11.0189999999993	1.00139387166485\\
11.0529999999993	1.00139132792011\\
11.0859999999993	1.00138887332967\\
11.1189999999993	1.00138643284093\\
11.1529999999993	1.00138393301232\\
11.1859999999992	1.00138152081641\\
11.2189999999992	1.00137912249617\\
11.2529999999992	1.00137666587913\\
11.2859999999992	1.00137429539704\\
11.3189999999992	1.00137193856767\\
11.3529999999991	1.00136952446725\\
11.3859999999991	1.00136719502756\\
11.4189999999991	1.00136487902067\\
11.4529999999991	1.0013625067514\\
11.4859999999991	1.0013602176919\\
11.5189999999991	1.00135794184834\\
11.552999999999	1.00135561073424\\
11.585999999999	1.0013533614019\\
11.618999999999	1.00135112507162\\
11.652999999999	1.0013488344461\\
11.685999999999	1.00134662419694\\
11.7189999999989	1.00134442673897\\
11.7529999999989	1.00134217594472\\
11.7859999999989	1.00134000414378\\
11.8189999999989	1.00133784492609\\
11.8529999999989	1.00133563331504\\
11.8859999999989	1.00133349933632\\
11.9189999999988	1.00133137773586\\
11.9529999999988	1.0013292046691\\
11.9859999999988	1.00132710789541\\
12.0189999999988	1.00132502329788\\
12.0529999999988	1.00132288814555\\
12.0859999999987	1.0013208279685\\
12.1189999999987	1.00131877976841\\
12.1529999999987	1.00131668190966\\
12.1859999999987	1.00131465772957\\
12.2189999999987	1.00131264533009\\
12.2529999999986	1.00131058415299\\
12.2859999999986	1.00130859537878\\
12.3189999999986	1.00130661819167\\
12.3529999999986	1.00130459309309\\
12.3859999999986	1.00130263914223\\
12.4189999999986	1.00130069658776\\
12.4529999999985	1.00129870697331\\
12.4859999999985	1.00129678727174\\
12.5189999999985	1.00129487877859\\
12.5529999999985	1.00129292406256\\
12.5859999999985	1.00129103804455\\
12.6189999999984	1.00128916304978\\
12.6529999999984	1.00128724265501\\
12.6859999999984	1.00128538976316\\
12.7189999999984	1.00128354771207\\
12.7529999999984	1.00128166106989\\
12.7859999999984	1.00127984075499\\
12.8189999999983	1.00127803110104\\
12.8529999999983	1.00127617765113\\
12.8859999999983	1.00127438937207\\
12.9189999999983	1.00127261157686\\
12.9529999999983	1.00127079076728\\
12.9859999999982	1.001269033991\\
13.0189999999982	1.00126728752407\\
13.0529999999982	1.00126549881103\\
13.0859999999982	1.00126377301241\\
13.1189999999982	1.00126205735126\\
13.1529999999982	1.00126030019914\\
13.1859999999981	1.00125860486093\\
13.2189999999981	1.00125691949088\\
13.2529999999981	1.00125519337208\\
13.2859999999981	1.00125352798478\\
13.3189999999981	1.00125187239887\\
13.352999999998	1.00125017679372\\
13.385999999998	1.00124854085551\\
13.418999999998	1.00124691455445\\
13.452999999998	1.00124524895117\\
13.485999999998	1.00124364196787\\
13.5189999999979	1.00124204445995\\
13.5529999999979	1.00124040835451\\
13.5859999999979	1.00123882983939\\
13.6189999999979	1.00123726064036\\
13.6529999999979	1.00123565353638\\
13.6859999999979	1.00123410301017\\
13.7189999999978	1.00123256164318\\
13.7529999999978	1.0012309830519\\
13.7859999999978	1.00122946004264\\
13.8189999999978	1.00122794603815\\
13.8529999999978	1.0012263954783\\
13.8859999999977	1.00122489952128\\
13.9189999999977	1.00122341241696\\
13.9529999999977	1.00122188941465\\
13.9859999999977	1.00122042005234\\
14.0189999999977	1.00121895939298\\
14.0529999999977	1.00121746348168\\
14.0859999999976	1.0012160202636\\
14.1189999999976	1.00121458560104\\
14.1529999999976	1.0012131163214\\
14.1859999999976	1.00121169880403\\
14.2189999999976	1.00121028969706\\
14.2529999999975	1.00120884659688\\
14.2859999999975	1.00120745434363\\
14.3189999999975	1.00120607035792\\
14.3529999999975	1.00120465299206\\
14.3859999999975	1.00120328557315\\
14.4189999999974	1.00120192628113\\
14.4529999999974	1.00120053421139\\
14.4859999999974	1.00119919120374\\
14.5189999999974	1.00119785618454\\
14.5529999999974	1.00119648897956\\
14.5859999999974	1.00119516996676\\
14.6189999999973	1.00119385880613\\
14.6529999999973	1.00119251604139\\
14.6859999999973	1.00119122061354\\
14.7189999999973	1.00118993290376\\
14.7529999999973	1.00118861416138\\
14.7859999999972	1.00118734191509\\
14.8189999999972	1.00118607725484\\
14.8529999999972	1.0011847821236\\
14.8859999999972	1.0011835326618\\
14.9189999999972	1.00118229065615\\
14.9529999999972	1.00118101873128\\
14.9859999999971	1.00117979166326\\
15.0189999999971	1.00117857192353\\
15.0529999999971	1.00117732280672\\
15.0859999999971	1.00117611774795\\
15.1189999999971	1.00117491989166\\
15.152999999997	1.00117369319096\\
15.185999999997	1.00117250976304\\
15.218999999997	1.0011713334138\\
15.252999999997	1.00117012874349\\
15.285999999997	1.00116896657409\\
15.3189999999969	1.00116781136152\\
15.3529999999969	1.00116662834208\\
15.3859999999969	1.0011654870648\\
15.4189999999969	1.0011643526245\\
15.4529999999969	1.00116319088248\\
15.4859999999969	1.00116207013684\\
15.5189999999968	1.0011609561102\\
15.5529999999968	1.00115981527817\\
15.5859999999968	1.00115871470946\\
15.6189999999968	1.00115762074372\\
15.6529999999968	1.00115650046017\\
15.6859999999967	1.00115541971943\\
15.7189999999967	1.00115434546747\\
15.7529999999967	1.00115324537672\\
15.7859999999967	1.00115218412061\\
15.8189999999967	1.00115112924096\\
15.8529999999967	1.00115004899311\\
15.8859999999966	1.00114900688386\\
15.9189999999966	1.00114797104057\\
15.9529999999966	1.00114691029138\\
15.9859999999966	1.00114588699671\\
16.0189999999966	1.00114486985929\\
16.0529999999966	1.00114382827012\\
16.0859999999967	1.00114282346316\\
16.1189999999967	1.00114182470651\\
16.1529999999968	1.00114080194424\\
16.1859999999968	1.00113981530345\\
16.2189999999968	1.00113883460778\\
16.2529999999969	1.00113783034475\\
16.2859999999969	1.00113686155383\\
16.318999999997	1.00113589860456\\
16.352999999997	1.00113491251843\\
16.385999999997	1.00113396126629\\
16.4189999999971	1.00113301575401\\
16.4529999999971	1.00113204752779\\
16.4859999999972	1.00113111350841\\
16.5189999999972	1.00113018512879\\
16.5529999999972	1.00112923445062\\
16.5859999999973	1.00112831736302\\
16.6189999999973	1.00112740581673\\
16.6529999999974	1.00112647237994\\
16.6859999999974	1.00112557192812\\
16.7189999999975	1.00112467692077\\
16.7529999999975	1.00112376042372\\
16.7859999999975	1.00112287631655\\
16.8189999999976	1.00112199755858\\
16.8529999999976	1.00112109770463\\
16.8859999999977	1.00112022965577\\
16.9189999999977	1.00111936686246\\
16.9529999999977	1.00111848335987\\
16.9859999999978	1.00111763108775\\
17.0189999999978	1.00111678397906\\
17.0529999999979	1.00111591654093\\
17.0859999999979	1.00111507976865\\
17.1189999999979	1.00111424806921\\
17.152999999998	1.00111339641339\\
17.185999999998	1.00111257486864\\
17.2189999999981	1.00111175830765\\
17.2529999999981	1.00111092215672\\
17.2859999999981	1.00111011557171\\
17.3189999999982	1.00110931388288\\
17.3529999999982	1.00110849296401\\
17.3859999999983	1.00110770107545\\
17.4189999999983	1.00110691399693\\
17.4529999999983	1.00110610804185\\
17.4859999999984	1.00110533059082\\
17.5189999999984	1.00110455786516\\
17.5529999999985	1.00110376661009\\
17.5859999999985	1.00110300334202\\
17.6189999999986	1.00110224471602\\
17.6529999999986	1.0011014679016\\
17.6859999999986	1.0011007185662\\
17.7189999999987	1.00109997379098\\
17.7529999999987	1.00109921116221\\
17.7859999999988	1.00109847551333\\
17.8189999999988	1.00109774434413\\
17.8529999999988	1.00109699565026\\
17.8859999999989	1.00109627344595\\
17.9189999999989	1.00109555564216\\
17.952999999999	1.00109482063671\\
17.985999999999	1.00109411163905\\
18.018999999999	1.0010934069641\\
18.0529999999991	1.0010926854047\\
18.0859999999991	1.00109198937981\\
18.1189999999992	1.00109129760111\\
18.1529999999992	1.00109058924951\\
18.1859999999992	1.00108990596745\\
18.2189999999993	1.00108922685637\\
18.2529999999993	1.00108853147831\\
18.2859999999994	1.00108786071302\\
18.3189999999994	1.00108719404478\\
18.3529999999994	1.00108651141002\\
18.3859999999995	1.00108585293928\\
18.4189999999995	1.00108519849288\\
18.4529999999996	1.00108452837502\\
18.4859999999996	1.00108388198037\\
18.5189999999997	1.0010832395386\\
18.5529999999997	1.00108258171512\\
18.5859999999997	1.00108194718182\\
18.6189999999998	1.00108131653114\\
18.6529999999998	1.00108067078329\\
18.6859999999999	1.00108004790022\\
18.7189999999999	1.00107942883074\\
18.7529999999999	1.00107879494351\\
18.786	1.00107818350318\\
18.819	1.00107757580857\\
18.8530000000001	1.00107695357059\\
18.8860000000001	1.00107635336904\\
18.9190000000001	1.00107575684648\\
18.9530000000002	1.00107514605\\
18.9860000000002	1.00107455688674\\
19.0190000000003	1.00107397133689\\
19.0530000000003	1.00107337177768\\
19.0860000000003	1.00107279345565\\
19.1190000000004	1.00107221868259\\
19.1530000000004	1.00107163015998\\
19.1860000000005	1.0010710624855\\
19.2190000000005	1.00107049829663\\
19.2530000000005	1.00106992061331\\
19.2860000000006	1.001069363396\\
19.3190000000006	1.00106880960204\\
19.3530000000007	1.00106824256415\\
19.3860000000007	1.00106769561693\\
19.4190000000008	1.00106715203185\\
19.4530000000008	1.0010665954488\\
19.4860000000008	1.00106605858777\\
19.5190000000009	1.00106552502873\\
19.5530000000009	1.00106497871327\\
19.586000000001	1.00106445175771\\
19.619000000001	1.00106392804501\\
19.653000000001	1.00106339181306\\
19.6860000000011	1.00106287458536\\
19.7190000000011	1.00106236054242\\
19.7530000000012	1.00106183421307\\
19.7860000000012	1.00106132653868\\
19.8190000000012	1.00106082199196\\
19.8530000000013	1.00106030538747\\
19.8860000000013	1.00105980709483\\
19.9190000000014	1.00105931187376\\
19.9530000000014	1.0010588048194\\
19.9860000000014	1.00105831573995\\
20.0190000000015	1.00105782967692\\
20.0530000000015	1.00105733200103\\
20.0860000000016	1.00105685196911\\
20.1190000000016	1.00105637489942\\
20.1530000000016	1.00105588643328\\
20.1860000000017	1.00105541528609\\
20.2190000000017	1.00105494704789\\
20.2530000000018	1.00105446762571\\
20.2860000000018	1.00105400520329\\
20.3190000000019	1.00105354563753\\
20.3530000000019	1.00105307509641\\
20.3860000000019	1.00105262124156\\
20.419000000002	1.00105217019194\\
20.453000000002	1.0010517083718\\
20.4860000000021	1.00105126293004\\
20.5190000000021	1.001050820243\\
20.5530000000021	1.00105036698653\\
20.5860000000022	1.0010499298061\\
20.6190000000022	1.00104949533074\\
20.6530000000023	1.00104905048339\\
20.6860000000023	1.00104862141515\\
20.7190000000023	1.00104819500318\\
20.7530000000024	1.00104775841306\\
20.7860000000024	1.00104733731047\\
20.8190000000025	1.00104691881621\\
20.8530000000025	1.00104649033412\\
20.8860000000025	1.00104607705319\\
20.9190000000026	1.00104566633351\\
20.9530000000026	1.00104524581281\\
20.9860000000027	1.00104484021207\\
21.0190000000027	1.00104443712631\\
21.0530000000027	1.00104402442296\\
21.0860000000028	1.00104362636341\\
21.1190000000028	1.00104323077337\\
21.1530000000029	1.00104282574581\\
21.1860000000029	1.00104243509089\\
21.219000000003	1.00104204686081\\
21.253000000003	1.00104164937\\
21.286000000003	1.00104126598553\\
21.3190000000031	1.00104088498201\\
21.3530000000031	1.00104049489133\\
21.3860000000032	1.00104011864548\\
21.4190000000032	1.00103974473745\\
21.4530000000032	1.00103936191264\\
21.4860000000033	1.00103899267591\\
21.5190000000033	1.00103862573464\\
21.5530000000034	1.00103825004385\\
21.5860000000034	1.00103788768899\\
21.6190000000034	1.00103752758797\\
21.6530000000035	1.00103715890162\\
21.6860000000035	1.00103680330364\\
21.7190000000036	1.00103644991862\\
21.7530000000036	1.00103608810943\\
21.7860000000036	1.00103573914552\\
21.8190000000037	1.00103539235438\\
21.8530000000037	1.00103503729734\\
21.8860000000038	1.00103469484684\\
21.9190000000038	1.00103435452967\\
21.9530000000038	1.00103400610192\\
21.9860000000039	1.00103367004634\\
22.0190000000039	1.00103333608531\\
22.053000000004	1.00103299416619\\
22.086000000004	1.00103266438907\\
22.1190000000041	1.00103233666842\\
22.1530000000041	1.00103200113937\\
22.1860000000041	1.00103167752637\\
22.2190000000042	1.00103135593242\\
22.2530000000042	1.00103102667701\\
22.2860000000043	1.00103070911576\\
22.3190000000043	1.00103039353681\\
22.3530000000043	1.00103007044063\\
22.3860000000044	1.00102975882076\\
22.4190000000044	1.00102944914708\\
22.4530000000045	1.00102913209777\\
22.4860000000045	1.00102882631087\\
22.5190000000045	1.00102852243471\\
22.5530000000046	1.00102821132188\\
22.5860000000046	1.00102791126147\\
22.6190000000047	1.00102761307694\\
22.6530000000047	1.00102730779218\\
22.6860000000047	1.00102701335363\\
22.7190000000048	1.00102672075676\\
22.7530000000048	1.00102642119356\\
22.7860000000049	1.00102613227413\\
22.8190000000049	1.00102584516276\\
22.8530000000049	1.00102555121651\\
22.886000000005	1.00102526771526\\
22.919000000005	1.00102498598905\\
22.9530000000051	1.00102469755701\\
22.9860000000051	1.00102441937482\\
23.0190000000052	1.00102414293524\\
23.0530000000052	1.00102385991646\\
23.0860000000052	1.00102358695595\\
23.1190000000053	1.00102331570619\\
23.1530000000053	1.00102303800155\\
23.1860000000054	1.00102277016707\\
23.2190000000054	1.00102250401206\\
23.2530000000054	1.00102223152417\\
23.2860000000055	1.0010219687218\\
23.3190000000055	1.00102170756816\\
23.3530000000056	1.00102144020142\\
23.3860000000056	1.00102118233888\\
23.4190000000056	1.00102092609489\\
23.4530000000057	1.00102066375534\\
23.4860000000057	1.00102041074201\\
23.5190000000058	1.00102015931757\\
23.5530000000058	1.00101990191296\\
23.5860000000058	1.00101965365984\\
23.6190000000059	1.00101940696652\\
23.6530000000059	1.00101915440626\\
23.686000000006	1.00101891082594\\
23.719000000006	1.0010186687768\\
23.753000000006	1.00101842097187\\
23.7860000000061	1.00101818197849\\
23.8190000000061	1.00101794448822\\
23.8530000000062	1.00101770135126\\
23.8860000000062	1.0010174668605\\
23.9190000000063	1.00101723384527\\
23.9530000000063	1.00101699529041\\
23.9860000000063	1.00101676521948\\
24.0190000000064	1.00101653659697\\
24.0530000000064	1.00101630253993\\
24.0860000000065	1.00101607680749\\
24.1190000000065	1.00101585249686\\
24.1530000000065	1.00101562285484\\
24.1860000000066	1.00101540138103\\
24.2190000000066	1.0010151813029\\
24.2530000000067	1.00101495599461\\
24.2860000000067	1.00101473870099\\
24.3190000000067	1.00101452277738\\
24.3530000000068	1.00101430172297\\
24.3860000000068	1.00101408853248\\
24.4190000000069	1.00101387668683\\
24.4530000000069	1.00101365980789\\
24.4860000000069	1.00101345064492\\
24.519000000007	1.00101324280204\\
24.553000000007	1.00101303002154\\
24.5860000000071	1.00101282481179\\
24.6190000000071	1.00101262089782\\
24.6530000000071	1.00101241214017\\
24.6860000000072	1.0010122108107\\
24.7190000000072	1.00101201075313\\
24.7530000000073	1.00101180594405\\
24.7860000000073	1.0010116084232\\
24.8190000000074	1.00101141215083\\
24.8530000000074	1.00101121121741\\
24.8860000000074	1.00101101743485\\
24.9190000000075	1.00101082487773\\
24.9530000000075	1.00101062774836\\
24.9860000000076	1.00101043763499\\
25.0190000000076	1.00101024872446\\
25.0530000000076	1.0010100553288\\
25.0860000000077	1.00100986881679\\
25.1190000000077	1.00100968348544\\
25.1530000000078	1.00100949375446\\
25.1860000000078	1.00100931077719\\
25.2190000000078	1.00100912895878\\
25.2530000000079	1.00100894282466\\
25.2860000000079	1.00100876331672\\
25.319000000008	1.00100858494623\\
25.353000000008	1.00100840234239\\
25.386000000008	1.00100822623955\\
25.4190000000081	1.00100805125315\\
25.4530000000081	1.00100787211421\\
25.4860000000082	1.00100769935339\\
25.5190000000082	1.00100752768837\\
25.5530000000082	1.00100735195014\\
25.5860000000083	1.00100718246942\\
25.6190000000083	1.00100701406424\\
25.6530000000084	1.00100684166367\\
25.6860000000084	1.00100667540224\\
25.7190000000085	1.00100651019644\\
25.7530000000085	1.00100634107163\\
25.7860000000085	1.00100617796978\\
25.8190000000086	1.00100601590402\\
25.8530000000086	1.0010058499942\\
25.8860000000087	1.00100568999329\\
25.9190000000087	1.00100553100929\\
25.9530000000087	1.00100536825479\\
25.9860000000088	1.00100521129727\\
26.0190000000088	1.00100505533781\\
26.0530000000089	1.00100489568002\\
26.0860000000089	1.00100474170934\\
26.1190000000089	1.00100458871825\\
26.153000000009	1.00100443209965\\
26.186000000009	1.00100428106034\\
26.2190000000091	1.00100413098244\\
26.2530000000091	1.00100397734656\\
26.2860000000091	1.00100382918412\\
26.3190000000092	1.00100368196526\\
26.3530000000092	1.00100353125662\\
26.3860000000093	1.00100338591754\\
26.4190000000093	1.00100324150454\\
26.4530000000093	1.00100309366867\\
26.4860000000094	1.00100295110043\\
26.5190000000094	1.00100280944107\\
26.5530000000095	1.00100266442454\\
26.5860000000095	1.00100252457558\\
26.6190000000095	1.00100238561862\\
26.6530000000096	1.00100224336891\\
26.6860000000096	1.00100210618855\\
26.7190000000097	1.00100196988364\\
26.7530000000097	1.00100183034926\\
26.7860000000098	1.00100169578784\\
26.8190000000098	1.00100156208558\\
26.8530000000098	1.00100142521589\\
26.8860000000099	1.00100129322456\\
26.9190000000099	1.00100116207644\\
26.95300000001	1.00100102782175\\
26.98600000001	1.00100089835263\\
27.01900000001	1.00100076971101\\
27.0530000000101	1.00100063802259\\
27.0860000000101	1.0010005110286\\
27.1190000000102	1.00100038484673\\
27.1530000000102	1.0010002556767\\
27.1860000000102	1.00100013111167\\
27.2190000000103	1.00100000734363\\
27.2530000000103	1.00099988064494\\
27.2860000000104	1.00099975846352\\
27.3190000000104	1.00099963706426\\
27.3530000000104	1.0009995127908\\
27.3860000000105	1.00099939294847\\
27.4190000000105	1.00099927387372\\
27.4530000000106	1.00099915198018\\
27.4860000000106	1.00099903443324\\
27.5190000000106	1.00099891763958\\
27.5530000000107	1.00099879808145\\
27.5860000000107	1.00099868278699\\
27.6190000000108	1.00099856823178\\
27.6530000000108	1.00099845096543\\
27.6860000000109	1.00099833788134\\
27.7190000000109	1.00099822552271\\
27.7530000000109	1.00099811050525\\
27.786000000011	1.00099799959018\\
27.819000000011	1.00099788938703\\
27.8530000000111	1.00099777657638\\
27.8860000000111	1.00099766778974\\
27.9190000000111	1.00099755970172\\
27.9530000000112	1.00099744905658\\
27.9860000000112	1.0009973423585\\
28.0190000000113	1.00099723634601\\
28.0530000000113	1.00099712782583\\
28.0860000000113	1.00099702317721\\
28.1190000000114	1.00099691920137\\
28.1530000000114	1.00099681276632\\
28.1860000000115	1.00099671012875\\
28.2190000000115	1.00099660815138\\
28.2530000000115	1.00099650376238\\
28.2860000000116	1.00099640309817\\
28.3190000000116	1.00099630308183\\
28.3530000000117	1.00099620070053\\
28.3860000000117	1.00099610197266\\
28.4190000000117	1.00099600388054\\
28.4530000000118	1.00099590346928\\
28.4860000000118	1.00099580664142\\
28.5190000000119	1.00099571043743\\
28.5530000000119	1.00099561195923\\
28.586000000012	1.00099551699574\\
28.619000000012	1.00099542264444\\
28.653000000012	1.00099532606301\\
28.6860000000121	1.00099523292888\\
28.7190000000121	1.00099514039547\\
28.7530000000122	1.00099504567519\\
28.7860000000122	1.00099495433605\\
28.8190000000122	1.0009948635864\\
28.8530000000123	1.00099477069229\\
28.8860000000123	1.00099468111441\\
28.9190000000124	1.00099459211498\\
28.9530000000124	1.00099450101274\\
28.9860000000124	1.00099441316302\\
29.0190000000125	1.00099432588091\\
29.0530000000125	1.00099423653683\\
29.0860000000126	1.00099415038277\\
29.1190000000126	1.00099406478567\\
29.1530000000126	1.0009939771667\\
29.1860000000127	1.00099389267639\\
29.2190000000127	1.00099380873262\\
29.2530000000128	1.00099372280628\\
29.2860000000128	1.00099363994842\\
29.3190000000128	1.00099355762682\\
29.3530000000129	1.00099347336124\\
29.3860000000129	1.00099339210508\\
29.419000000013	1.00099331137515\\
29.453000000013	1.00099322873906\\
29.4860000000131	1.00099314905446\\
29.5190000000131	1.00099306988618\\
29.5530000000131	1.00099298884887\\
29.5860000000132	1.00099291070618\\
29.6190000000132	1.00099283307014\\
29.6530000000133	1.0009927536015\\
29.6860000000133	1.00099267697168\\
29.7190000000133	1.00099260083898\\
29.7530000000134	1.0009925229094\\
29.7860000000134	1.00099244776392\\
29.8190000000135	1.00099237310621\\
29.8530000000135	1.0009922966867\\
29.8860000000135	1.00099222299755\\
29.9190000000136	1.00099214978701\\
29.9530000000136	1.00099207484903\\
29.9860000000137	1.00099200258873\\
30.0190000000137	1.00099193079804\\
30.0530000000137	1.00099185731366\\
30.0860000000138	1.00099178645523\\
30.1190000000138	1.00099171605757\\
30.1530000000139	1.00099164399932\\
30.1860000000139	1.00099157451629\\
30.2190000000139	1.00099150548537\\
30.253000000014	1.00099143482631\\
30.286000000014	1.00099136669269\\
30.3190000000141	1.00099129900267\\
30.3530000000141	1.00099122971635\\
30.3860000000142	1.00099116290662\\
30.4190000000142	1.00099109653213\\
30.4530000000142	1.00099102859262\\
30.4860000000143	1.00099096308177\\
30.5190000000143	1.00099089799797\\
30.5530000000144	1.00099083137978\\
30.5860000000144	1.00099076714323\\
30.6190000000144	1.00099070332567\\
30.6530000000145	1.0009906380038\\
30.6860000000145	1.00099057501742\\
30.7190000000146	1.00099051244216\\
30.7530000000146	1.00099044839207\\
30.7860000000146	1.00099038663222\\
30.8190000000147	1.00099032527572\\
30.8530000000147	1.00099026247333\\
30.8860000000148	1.00099020191676\\
30.9190000000148	1.00099014175594\\
30.9530000000148	1.00099008017762\\
30.9860000000149	1.00099002080155\\
31.0190000000149	1.00098996181376\\
31.053000000015	1.0009899014363\\
31.086000000015	1.00098984321835\\
31.119000000015	1.00098978538134\\
31.1530000000151	1.000989726182\\
31.1860000000151	1.0009896691002\\
31.2190000000152	1.00098961239216\\
31.2530000000152	1.00098955434857\\
31.2860000000153	1.00098949838138\\
31.3190000000153	1.0009894427809\\
31.3530000000153	1.00098938587113\\
31.3860000000154	1.00098933099741\\
31.4190000000154	1.00098927648346\\
31.4530000000155	1.000989220686\\
31.4860000000155	1.00098916688499\\
31.5190000000155	1.00098911343694\\
31.5530000000156	1.00098905873068\\
31.5860000000156	1.000989005982\\
31.6190000000157	1.00098895357963\\
31.6530000000157	1.00098889994383\\
31.6860000000157	1.00098884822749\\
31.7190000000158	1.00098879685089\\
31.7530000000158	1.00098874426523\\
31.7860000000159	1.00098869356161\\
31.8190000000159	1.00098864319132\\
31.8530000000159	1.00098859163581\\
31.886000000016	1.00098854192566\\
31.919000000016	1.00098849254253\\
31.9530000000161	1.0009884419976\\
31.9860000000161	1.00098839326203\\
32.0190000000161	1.00098834484727\\
32.053000000016	1.00098829529369\\
32.0860000000159	1.00098824751416\\
32.1190000000158	1.00098820004937\\
32.1530000000158	1.00098815146827\\
32.1860000000157	1.00098810462657\\
32.2190000000156	1.00098805809365\\
32.2530000000155	1.00098801046651\\
32.2860000000155	1.00098796454479\\
32.3190000000154	1.00098791892601\\
32.3530000000153	1.00098787223466\\
32.3860000000152	1.0009878272154\\
32.4190000000151	1.00098778249333\\
32.4530000000151	1.00098773671996\\
32.486000000015	1.00098769258596\\
32.5190000000149	1.00098764874352\\
32.5530000000148	1.00098760387061\\
32.5860000000148	1.00098756060499\\
32.6190000000147	1.00098751762539\\
32.6530000000146	1.00098747363579\\
32.6860000000145	1.00098743122199\\
32.7190000000144	1.00098738908879\\
32.7530000000144	1.00098734596564\\
32.7860000000143	1.0009873043874\\
32.8190000000142	1.00098726308445\\
32.8530000000141	1.0009872208112\\
32.8860000000141	1.0009871800526\\
32.919000000014	1.00098713956404\\
32.9530000000139	1.0009870981245\\
32.9860000000138	1.00098705816987\\
33.0190000000137	1.00098701848016\\
33.0530000000137	1.00098697785838\\
33.0860000000136	1.00098693869237\\
33.1190000000135	1.00098689978624\\
33.1530000000134	1.00098685996661\\
33.1860000000134	1.00098682157415\\
33.2190000000133	1.00098678343664\\
33.2530000000132	1.00098674440382\\
33.2860000000131	1.00098670677013\\
33.319000000013	1.00098666938653\\
33.353000000013	1.00098663112549\\
33.3860000000129	1.00098659423605\\
33.4190000000128	1.00098655759194\\
33.4530000000127	1.00098652008789\\
33.4860000000127	1.00098648392847\\
33.5190000000126	1.00098644800971\\
33.5530000000125	1.00098641124819\\
33.5860000000124	1.00098637580481\\
33.6190000000123	1.00098634059753\\
33.6530000000123	1.00098630456433\\
33.6860000000122	1.00098626982329\\
33.7190000000121	1.00098623531384\\
33.753000000012	1.00098619999499\\
33.786000000012	1.00098616594284\\
33.8190000000119	1.00098613211787\\
33.8530000000118	1.00098609749969\\
33.8860000000117	1.00098606412322\\
33.9190000000117	1.00098603096961\\
33.9530000000116	1.00098599703868\\
33.9860000000115	1.00098596432494\\
34.0190000000114	1.00098593182983\\
34.0530000000113	1.00098589857296\\
34.0860000000113	1.00098586650926\\
34.1190000000112	1.00098583466\\
34.1530000000111	1.00098580206427\\
34.186000000011	1.00098577063811\\
34.219000000011	1.00098573942232\\
34.2530000000109	1.00098570747504\\
34.2860000000108	1.00098567667421\\
34.3190000000107	1.00098564607972\\
34.3530000000106	1.00098561476845\\
34.3860000000106	1.00098558458094\\
34.4190000000105	1.00098555459584\\
34.4530000000104	1.00098552390836\\
34.4860000000103	1.00098549432238\\
34.5190000000103	1.00098546493494\\
34.5530000000102	1.00098543485927\\
34.5860000000101	1.00098540586327\\
34.61900000001	1.00098537706203\\
34.6530000000099	1.00098534758641\\
34.6860000000099	1.00098531916905\\
34.7190000000098	1.00098529094272\\
34.7530000000097	1.00098526205561\\
34.7860000000096	1.00098523420575\\
34.8190000000096	1.00098520654329\\
34.8530000000095	1.00098517823337\\
34.8860000000094	1.00098515094011\\
34.9190000000093	1.00098512383066\\
34.9530000000092	1.00098509608683\\
34.9860000000092	1.00098506933945\\
35.0190000000091	1.00098504277236\\
35.053000000009	1.00098501558371\\
35.0860000000089	1.0009849893717\\
35.1190000000089	1.00098496333654\\
35.1530000000088	1.00098493669241\\
35.1860000000087	1.00098491100546\\
35.2190000000086	1.00098488549197\\
35.2530000000085	1.00098485938182\\
35.2860000000085	1.0009848342098\\
35.3190000000084	1.00098480920793\\
35.3530000000083	1.0009847836215\\
35.3860000000082	1.00098475895451\\
35.4190000000082	1.00098473445441\\
35.4530000000081	1.0009847093816\\
35.486000000008	1.00098468520988\\
35.5190000000079	1.00098466120185\\
35.5530000000078	1.00098463663274\\
35.5860000000078	1.00098461294673\\
35.6190000000077	1.00098458942128\\
35.6530000000076	1.00098456534615\\
35.6860000000075	1.00098454213649\\
35.7190000000075	1.00098451908433\\
35.7530000000074	1.00098449549365\\
35.7860000000073	1.00098447275114\\
35.8190000000072	1.0009844501631\\
35.8530000000071	1.00098442704751\\
35.8860000000071	1.00098440476312\\
35.919000000007	1.00098438263023\\
35.9530000000069	1.00098435998055\\
35.9860000000068	1.00098433814544\\
36.0190000000068	1.00098431645892\\
36.0530000000067	1.00098429426614\\
36.0860000000066	1.0009842728716\\
36.1190000000065	1.00098425162281\\
36.1530000000064	1.0009842298781\\
36.1860000000064	1.00098420891563\\
36.2190000000063	1.00098418809611\\
36.2530000000062	1.0009841667908\\
36.2860000000061	1.00098414625203\\
36.3190000000061	1.00098412585346\\
36.353000000006	1.00098410497903\\
36.3860000000059	1.00098408485576\\
36.4190000000058	1.00098406487\\
36.4530000000057	1.00098404441813\\
36.4860000000057	1.00098402470231\\
36.5190000000056	1.00098400512136\\
36.5530000000055	1.00098398508384\\
36.5860000000054	1.00098396576758\\
36.6190000000054	1.00098394658359\\
36.6530000000053	1.00098392695241\\
36.6860000000052	1.00098390802796\\
36.7190000000051	1.00098388923324\\
36.753000000005	1.0009838700005\\
36.786000000005	1.00098385146025\\
36.8190000000049	1.00098383304726\\
36.8530000000048	1.00098381420526\\
36.8860000000047	1.00098379604177\\
36.9190000000047	1.00098377800309\\
36.9530000000046	1.00098375954422\\
36.9860000000045	1.00098374175018\\
37.0190000000044	1.00098372407853\\
37.0530000000043	1.00098370599535\\
37.0860000000043	1.00098368856359\\
37.1190000000042	1.00098367125186\\
37.1530000000041	1.0009836535371\\
37.186000000004	1.00098363646057\\
37.219000000004	1.00098361950177\\
37.2530000000039	1.00098360214824\\
37.2860000000038	1.00098358542004\\
37.3190000000037	1.00098356880728\\
37.3530000000036	1.00098355180797\\
37.3860000000036	1.00098353542132\\
37.4190000000035	1.00098351914793\\
37.4530000000034	1.00098350249596\\
37.4860000000033	1.00098348644422\\
37.5190000000033	1.00098347050354\\
37.5530000000032	1.00098345419213\\
37.5860000000031	1.00098343846878\\
37.619000000003	1.00098342285435\\
37.6530000000029	1.00098340687688\\
37.6860000000029	1.00098339147554\\
37.7190000000028	1.00098337618102\\
37.7530000000027	1.00098336053099\\
37.7860000000026	1.00098334544536\\
37.8190000000026	1.0009833304645\\
37.8530000000025	1.00098331513552\\
37.8860000000024	1.00098330035947\\
37.9190000000023	1.00098328568615\\
37.9530000000022	1.00098327067197\\
37.9860000000022	1.00098325619946\\
38.0190000000021	1.00098324182769\\
38.053000000002	1.00098322712216\\
38.0860000000019	1.00098321294726\\
38.1190000000019	1.00098319887117\\
38.1530000000018	1.00098318446828\\
38.1860000000017	1.00098317058518\\
38.2190000000016	1.00098315679898\\
38.2530000000015	1.00098314269281\\
38.2860000000015	1.00098312909582\\
38.3190000000014	1.00098311559386\\
38.3530000000013	1.00098310177862\\
38.3860000000012	1.00098308846213\\
38.4190000000012	1.00098307523885\\
38.4530000000011	1.00098306170884\\
38.486000000001	1.00098304866741\\
38.5190000000009	1.00098303571736\\
38.5530000000009	1.00098302246701\\
38.5860000000008	1.00098300969523\\
38.6190000000007	1.00098299701307\\
38.6530000000006	1.00098298403693\\
38.6860000000005	1.00098297152953\\
38.7190000000005	1.00098295911\\
38.7530000000004	1.00098294640268\\
38.7860000000003	1.00098293415448\\
38.8190000000002	1.00098292199246\\
38.8530000000002	1.0009829095487\\
38.8860000000001	1.00098289755463\\
38.919	1.00098288564507\\
38.9529999999999	1.00098287345971\\
38.9859999999998	1.00098286171479\\
39.0189999999998	1.00098285005274\\
39.0529999999997	1.00098283812071\\
39.0859999999996	1.00098282662005\\
39.1189999999995	1.00098281520067\\
39.1529999999995	1.000982803517\\
39.1859999999994	1.00098279225582\\
39.2189999999993	1.00098278107433\\
39.2529999999992	1.00098276963416\\
39.2859999999991	1.00098275860775\\
39.3189999999991	1.00098274765949\\
39.352999999999	1.00098273645802\\
39.3859999999989	1.00098272566176\\
39.4189999999988	1.00098271494214\\
39.4529999999988	1.00098270397471\\
39.4859999999987	1.00098269340409\\
39.5189999999986	1.00098268290864\\
39.5529999999985	1.00098267217063\\
39.5859999999984	1.00098266182123\\
39.6189999999984	1.00098265154552\\
39.6529999999983	1.00098264103242\\
39.6859999999982	1.00098263089987\\
39.7189999999981	1.00098262083958\\
39.7529999999981	1.00098261054698\\
39.785999999998	1.00098260062702\\
39.8189999999979	1.00098259077791\\
39.8529999999978	1.00098258070145\\
39.8859999999977	1.0009825709899\\
39.9189999999977	1.00098256134783\\
39.9529999999976	1.00098255148326\\
39.9859999999975	1.00098254197601\\
40.0189999999974	1.00098253253688\\
40.0529999999974	1.00098252288002\\
40.0859999999973	1.00098251357304\\
40.1189999999972	1.00098250433286\\
40.1529999999971	1.00098249487963\\
40.185999999997	1.00098248576897\\
40.218999999997	1.00098247672381\\
40.2529999999969	1.00098246747018\\
40.2859999999968	1.00098245855199\\
40.3189999999967	1.00098244969801\\
40.3529999999967	1.00098244064003\\
40.3859999999966	1.00098243191048\\
40.4189999999965	1.0009824232439\\
40.4529999999964	1.00098241437772\\
40.4859999999963	1.00098240583309\\
40.5189999999963	1.00098239735021\\
40.5529999999962	1.00098238867205\\
40.5859999999961	1.00098238030868\\
40.618999999996	1.00098237200587\\
40.652999999996	1.000982363512\\
40.6859999999959	1.00098235532632\\
40.7189999999958	1.00098234720001\\
40.7529999999957	1.00098233888678\\
40.7859999999956	1.00098233087528\\
40.8189999999956	1.00098232292199\\
40.8529999999955	1.00098231478583\\
40.8859999999954	1.00098230694505\\
40.9189999999953	1.00098229916133\\
40.9529999999953	1.00098229119874\\
40.9859999999952	1.00098228352529\\
41.0189999999951	1.0009822759078\\
41.052999999995	1.00098226811534\\
41.0859999999949	1.00098226060592\\
41.1189999999949	1.00098225315135\\
41.1529999999948	1.00098224552563\\
41.1859999999947	1.00098223817697\\
41.2189999999946	1.00098223088211\\
41.2529999999946	1.00098222341984\\
41.2859999999945	1.00098221622877\\
41.3189999999944	1.00098220909043\\
41.3529999999943	1.00098220178835\\
41.3859999999942	1.00098219475172\\
41.4189999999942	1.0009821877668\\
41.4529999999941	1.00098218062174\\
41.485999999994	1.00098217373649\\
41.5189999999939	1.00098216690195\\
41.5529999999939	1.00098215991078\\
41.5859999999938	1.00098215317389\\
41.6189999999937	1.00098214648672\\
41.6529999999936	1.00098213964638\\
41.6859999999935	1.00098213305492\\
41.7189999999935	1.00098212651219\\
41.7529999999934	1.00098211981968\\
41.7859999999933	1.00098211337075\\
41.8189999999932	1.00098210696959\\
41.8529999999932	1.00098210042198\\
41.8859999999931	1.00098209411273\\
41.918999999993	1.00098208785033\\
41.9529999999929	1.00098208144471\\
41.9859999999928	1.00098207527236\\
42.0189999999928	1.00098206914593\\
42.0529999999927	1.00098206287947\\
42.0859999999926	1.00098205684129\\
42.1189999999925	1.00098205084814\\
42.1529999999925	1.00098204471808\\
42.1859999999924	1.00098203881139\\
42.2189999999923	1.00098203294884\\
42.2529999999922	1.00098202695244\\
42.2859999999922	1.00098202117462\\
42.3189999999921	1.00098201544008\\
42.352999999992	1.00098200957468\\
42.3859999999919	1.00098200392315\\
42.4189999999918	1.00098199831405\\
42.4529999999918	1.00098199257702\\
42.4859999999917	1.00098198704925\\
42.5189999999916	1.00098198156309\\
42.5529999999915	1.00098197595186\\
42.5859999999915	1.00098197054539\\
42.6189999999914	1.00098196517969\\
42.6529999999913	1.00098195969175\\
42.6859999999912	1.00098195440414\\
42.7189999999911	1.00098194915649\\
42.7529999999911	1.00098194378939\\
42.785999999991	1.00098193861825\\
42.8189999999909	1.0009819334863\\
42.8529999999908	1.00098192823758\\
42.8859999999908	1.00098192318058\\
42.9189999999907	1.000981918162\\
42.9529999999906	1.00098191302929\\
42.9859999999905	1.00098190808414\\
43.0189999999904	1.00098190317666\\
43.0529999999904	1.00098189815765\\
43.0859999999903	1.00098189332211\\
43.1189999999902	1.00098188852348\\
43.1529999999901	1.00098188361588\\
43.1859999999901	1.00098187888774\\
43.21899999999	1.0009818741958\\
43.2529999999899	1.00098186939736\\
43.2859999999898	1.00098186477445\\
43.3189999999897	1.00098186018703\\
43.3529999999897	1.00098185549556\\
43.3859999999896	1.00098185097578\\
43.4189999999895	1.00098184649078\\
43.4529999999894	1.00098184190413\\
43.4859999999894	1.0009818374854\\
43.5189999999893	1.00098183310076\\
43.5529999999892	1.00098182861681\\
43.5859999999891	1.00098182429709\\
43.618999999989	1.00098182001079\\
43.652999999989	1.00098181562747\\
43.6859999999889	1.00098181140476\\
43.7189999999888	1.00098180721482\\
43.7529999999887	1.0009818029301\\
43.7859999999887	1.00098179880244\\
43.8189999999886	1.00098179470689\\
43.8529999999885	1.00098179051877\\
43.8859999999884	1.00098178648426\\
43.9189999999883	1.00098178248121\\
43.9529999999883	1.00098177838776\\
43.9859999999882	1.00098177444449\\
44.0189999999881	1.00098177053207\\
44.052999999988	1.00098176653136\\
44.085999999988	1.0009817626775\\
44.1189999999879	1.00098175885387\\
44.1529999999878	1.00098175494402\\
44.1859999999877	1.00098175117774\\
44.2189999999876	1.00098174744112\\
44.2529999999876	1.00098174362028\\
44.2859999999875	1.00098173993981\\
44.3189999999874	1.00098173628841\\
44.3529999999873	1.0009817325548\\
44.3859999999873	1.00098172895843\\
44.4189999999872	1.00098172539053\\
44.4529999999871	1.00098172174237\\
44.485999999987	1.00098171822834\\
44.5189999999869	1.00098171474224\\
44.5529999999869	1.00098171117779\\
44.5859999999868	1.00098170774447\\
44.6189999999867	1.0009817043385\\
44.6529999999866	1.00098170085604\\
44.6859999999866	1.00098169750177\\
44.7189999999865	1.00098169417432\\
44.7529999999864	1.00098169077221\\
44.7859999999863	1.00098168749539\\
44.8189999999862	1.00098168424486\\
44.8529999999862	1.00098168092145\\
44.8859999999861	1.0009816777205\\
44.918999999986	1.0009816745453\\
44.9529999999859	1.000981671299\\
44.9859999999859	1.00098166817236\\
};
\addlegendentry{Area 2};

\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-0.02	1\\
0.03	1\\
0.0800000000000001	1\\
0.13	1\\
0.18	1\\
0.23	1\\
0.28	1\\
0.33	1\\
0.38	1\\
0.43	1\\
0.48	1\\
0.53	1\\
0.580000000000001	1\\
0.630000000000001	1\\
0.680000000000001	1\\
0.730000000000001	1\\
0.780000000000001	1\\
0.830000000000001	1\\
0.880000000000001	1\\
0.930000000000001	1\\
0.980000000000001	1\\
1.019	1.00000208399455\\
1.053	1.00004873823553\\
1.08599999999999	1.00018417650543\\
1.11899999999999	1.00040950768842\\
1.15299999999998	1.00070466744063\\
1.18599999999998	1.00101401280648\\
1.21899999999998	1.00131684101105\\
1.25299999999997	1.0016069806488\\
1.28599999999997	1.001864943079\\
1.31899999999997	1.00210267631191\\
1.35299999999996	1.00232866303613\\
1.38599999999996	1.00252727667181\\
1.41899999999995	1.00269908369074\\
1.45299999999995	1.00284009098555\\
1.48599999999995	1.00293653186677\\
1.51899999999994	1.0029924125054\\
1.55299999999994	1.00301205709167\\
1.58599999999994	1.00300252376521\\
1.61899999999993	1.00297447710433\\
1.65299999999993	1.00293563224459\\
1.68599999999993	1.00289533980208\\
1.71899999999992	1.00285692390796\\
1.75299999999992	1.00282162672578\\
1.78599999999991	1.00279233754436\\
1.81899999999991	1.00276811174736\\
1.85299999999991	1.00274851843237\\
1.8859999999999	1.00273488136101\\
1.9189999999999	1.00272672610132\\
1.9529999999999	1.00272405187865\\
1.98599999999989	1.00272662052969\\
2.01899999999989	1.00273341888015\\
2.05299999999988	1.00274353969864\\
2.08599999999988	1.00275487187098\\
2.11899999999988	1.00276617067152\\
2.15299999999987	1.00277637962755\\
2.18599999999987	1.00278386262635\\
2.21899999999987	1.00278832800691\\
2.25299999999986	1.00278952657637\\
2.28599999999986	1.00278749074887\\
2.31899999999986	1.00278265825336\\
2.35299999999985	1.00277528554711\\
2.38599999999985	1.00276638739689\\
2.41899999999984	1.00275633289629\\
2.45299999999984	1.00274527471455\\
2.48599999999984	1.00273425555909\\
2.51899999999983	1.00272322626199\\
2.55299999999983	1.00271201999049\\
2.58599999999983	1.0027013671471\\
2.61899999999982	1.00269093970579\\
2.65299999999982	1.0026803957193\\
2.68599999999982	1.00267030584044\\
2.71899999999981	1.00266031257951\\
2.75299999999981	1.0026500847716\\
2.7859999999998	1.00264021160051\\
2.8189999999998	1.00263039725131\\
2.8529999999998	1.00262036790309\\
2.88599999999979	1.00261074315001\\
2.91899999999979	1.00260125933846\\
2.95299999999979	1.00259166947512\\
2.98599999999978	1.002582566105\\
3.01899999999978	1.00257368469069\\
3.05299999999977	1.00256477810055\\
3.08599999999977	1.00255637030592\\
3.11899999999977	1.00254818376288\\
3.15299999999976	1.00253995571723\\
3.18599999999976	1.00253213491774\\
3.21899999999976	1.00252443351213\\
3.25299999999975	1.00251657270992\\
3.28599999999975	1.00250896390285\\
3.31899999999975	1.0025013281297\\
3.35299999999974	1.00249339006994\\
3.38599999999974	1.00248558530747\\
3.41899999999973	1.00247766324855\\
3.45299999999973	1.00246937233291\\
3.48599999999973	1.0024612072413\\
3.51899999999972	1.00245294396587\\
3.55299999999972	1.00244435512391\\
3.58599999999972	1.00243597847565\\
3.61899999999971	1.00242759654439\\
3.65299999999971	1.00241899021237\\
3.68599999999971	1.00241069668277\\
3.7189999999997	1.00240248725601\\
3.7529999999997	1.00239413653415\\
3.78599999999969	1.00238614763659\\
3.81899999999969	1.00237827803248\\
3.85299999999969	1.00237029310321\\
3.88599999999968	1.00236265567698\\
3.91899999999968	1.00235511847545\\
3.95299999999968	1.00234744370253\\
3.98599999999967	1.00234006796359\\
4.01899999999968	1.00233274980658\\
4.05299999999969	1.0023252558319\\
4.0859999999997	1.00231801484943\\
4.11899999999971	1.00231079652296\\
4.15299999999972	1.00230337594205\\
4.18599999999973	1.00229618534179\\
4.21899999999974	1.0022890046438\\
4.25299999999976	1.00228161711338\\
4.28599999999977	1.00227445951621\\
4.31899999999978	1.002267317861\\
4.35299999999979	1.00225998072198\\
4.3859999999998	1.00225288417267\\
4.41899999999981	1.00224581639709\\
4.45299999999982	1.00223856848646\\
4.48599999999983	1.0022315700332\\
4.51899999999984	1.00222460981779\\
4.55299999999986	1.00221748032446\\
4.58599999999987	1.00221060183949\\
4.61899999999988	1.00220376435053\\
4.65299999999989	1.0021967621762\\
4.6859999999999	1.00219000652199\\
4.71899999999991	1.00218328996507\\
4.75299999999992	1.00217640960746\\
4.78599999999993	1.00216976907911\\
4.81899999999994	1.00216316447965\\
4.85299999999996	1.00215639628163\\
4.88599999999997	1.00214986178601\\
4.91899999999998	1.00214336077917\\
4.95299999999999	1.00213669714503\\
4.986	1.00213026238934\\
5.01900000000001	1.00212385970779\\
5.05300000000002	1.0021172961581\\
5.08600000000003	1.00211095755331\\
5.11900000000004	1.00210465019005\\
5.15300000000006	1.00209818408197\\
5.18600000000007	1.00209193938975\\
5.21900000000008	1.00208572535407\\
5.25300000000009	1.00207935485927\\
5.2860000000001	1.00207320251749\\
5.31900000000011	1.00206708047335\\
5.35300000000012	1.00206080447991\\
5.38600000000013	1.00205474369045\\
5.41900000000014	1.00204871312773\\
5.45300000000016	1.00204253140409\\
5.48600000000017	1.00203656219725\\
5.51900000000018	1.00203062334539\\
5.55300000000019	1.00202453626265\\
5.5860000000002	1.00201865904469\\
5.61900000000021	1.00201281226649\\
5.65300000000022	1.00200682006305\\
5.68600000000023	1.00200103485674\\
5.71900000000024	1.00199527991013\\
5.75300000000026	1.00198938197791\\
5.78600000000027	1.00198368783139\\
5.81900000000028	1.00197802346107\\
5.85300000000029	1.00197221832935\\
5.8860000000003	1.00196661369109\\
5.91900000000031	1.0019610381831\\
5.95300000000032	1.00195532387427\\
5.98600000000033	1.00194980666933\\
6.01900000000034	1.0019443179208\\
6.05300000000036	1.00193869235803\\
6.08600000000037	1.0019332607361\\
6.11900000000038	1.0019278570933\\
6.15300000000039	1.00192231877763\\
6.1860000000004	1.00191697146231\\
6.21900000000041	1.0019116517989\\
6.25300000000042	1.00190619970206\\
6.28600000000043	1.0019009358029\\
6.31900000000044	1.00189569931452\\
6.35300000000046	1.00189033267471\\
6.38600000000047	1.00188515149071\\
6.41900000000048	1.00187999748525\\
6.45300000000049	1.00187471556906\\
6.4860000000005	1.00186961634411\\
6.51900000000051	1.00186454400483\\
6.55300000000052	1.00185934589858\\
6.58600000000053	1.00185432767542\\
6.61900000000055	1.00184933598183\\
6.65300000000056	1.00184422057863\\
6.68600000000057	1.00183928224152\\
6.71900000000058	1.00183437004948\\
6.75300000000059	1.00182933615284\\
6.7860000000006	1.00182447653358\\
6.81900000000061	1.00181964267653\\
6.85300000000062	1.00181468909349\\
6.88600000000063	1.00180990704557\\
6.91900000000065	1.00180515023458\\
6.95300000000066	1.00180027507677\\
6.98600000000067	1.00179556823996\\
7.01900000000068	1.00179088657007\\
7.05300000000069	1.00178608960663\\
7.0860000000007	1.0017814591772\\
7.11900000000071	1.00177685291305\\
7.15300000000072	1.00177213284178\\
7.18600000000073	1.00176757686566\\
7.21900000000075	1.00176304581819\\
7.25300000000076	1.00175840324705\\
7.28600000000077	1.00175392193173\\
7.31900000000078	1.0017494647235\\
7.35300000000079	1.00174489737526\\
7.3860000000008	1.00174048840979\\
7.41900000000081	1.00173610309363\\
7.45300000000082	1.00173160947294\\
7.48600000000083	1.00172727177348\\
7.51900000000085	1.00172295740776\\
7.55300000000086	1.00171853650999\\
7.58600000000087	1.0017142690029\\
7.61900000000088	1.00171002445683\\
7.65300000000089	1.00170567515183\\
7.6860000000009	1.00170147685537\\
7.71900000000091	1.0016973012902\\
7.75300000000092	1.00169302283389\\
7.78600000000093	1.00168889307467\\
7.81900000000095	1.00168478579096\\
7.85300000000096	1.0016805773789\\
7.88600000000097	1.00167651527422\\
7.91900000000098	1.00167247530136\\
7.95300000000099	1.0016683358761\\
7.986000000001	1.00166434038262\\
8.01900000000099	1.00166036669063\\
8.05300000000098	1.00165629522141\\
8.08600000000096	1.00165236536936\\
8.11900000000094	1.00164845701012\\
8.15300000000092	1.00164445253001\\
8.1860000000009	1.00164058738013\\
8.21900000000088	1.00163674340811\\
8.25300000000087	1.00163280493616\\
8.28600000000085	1.00162900353344\\
8.31900000000083	1.0016252229961\\
8.35300000000081	1.00162134955864\\
8.38600000000079	1.00161761096882\\
8.41900000000077	1.00161389294354\\
8.45300000000075	1.00161008360121\\
8.48600000000074	1.00160640692126\\
8.51900000000072	1.00160275051076\\
8.5530000000007	1.00159900434235\\
8.58600000000068	1.0015953886791\\
8.61900000000066	1.00159179298977\\
8.65300000000064	1.00158810907352\\
8.68600000000063	1.00158455353141\\
8.71900000000061	1.00158101766745\\
8.75300000000059	1.00157739508117\\
8.78600000000057	1.00157389876694\\
8.81900000000055	1.00157042183784\\
8.85300000000053	1.0015668596677\\
8.88600000000051	1.00156342169845\\
8.9190000000005	1.00156000282549\\
8.95300000000048	1.00155650017047\\
8.98600000000046	1.00155311967563\\
9.01900000000044	1.0015497579919\\
9.05300000000042	1.0015463139624\\
9.0860000000004	1.00154299008188\\
9.11900000000039	1.0015396847304\\
9.15300000000037	1.00153629844669\\
9.18600000000035	1.00153303032975\\
9.21900000000033	1.00152978046292\\
9.25300000000031	1.00152645105497\\
9.28600000000029	1.00152323786029\\
9.31900000000027	1.00152004263982\\
9.35300000000026	1.00151676924707\\
9.38600000000024	1.00151361014245\\
9.41900000000022	1.00151046873908\\
9.4530000000002	1.00150725051027\\
9.48600000000018	1.00150414467251\\
9.51900000000016	1.00150105626613\\
9.55300000000014	1.00149789235959\\
9.58600000000013	1.00149483897506\\
9.61900000000011	1.0014918027553\\
9.65300000000009	1.00148869233954\\
9.68600000000007	1.00148569060454\\
9.71900000000005	1.00148270577096\\
9.75300000000003	1.00147964802466\\
9.78600000000002	1.00147669714529\\
9.819	1.00147376290716\\
9.85299999999998	1.00147075701892\\
9.88599999999996	1.00146785621078\\
9.91899999999994	1.00146497178679\\
9.95299999999992	1.00146201695484\\
9.9859999999999	1.00145916544286\\
10.0189999999999	1.00145633006102\\
10.0529999999999	1.00145342549321\\
10.0859999999998	1.00145062251171\\
10.1189999999998	1.00144783540946\\
10.1529999999998	1.00144498032341\\
10.1859999999998	1.00144222511621\\
10.2189999999998	1.00143948554056\\
10.2529999999998	1.00143667916374\\
10.2859999999997	1.00143397098422\\
10.3189999999997	1.00143127819165\\
10.3529999999997	1.00142851976132\\
10.3859999999997	1.00142585787237\\
10.4189999999997	1.00142321112889\\
10.4529999999996	1.00142049989206\\
10.4859999999996	1.00141788356598\\
10.5189999999996	1.001415282147\\
10.5529999999996	1.00141261736036\\
10.5859999999996	1.00141004587881\\
10.6189999999996	1.00140748906907\\
10.6529999999995	1.00140486999886\\
10.6859999999995	1.00140234265279\\
10.7189999999995	1.00139982974629\\
10.7529999999995	1.00139725566832\\
10.7859999999995	1.00139477175791\\
10.8189999999994	1.00139230205788\\
10.8529999999994	1.00138977225746\\
10.8859999999994	1.00138733109215\\
10.9189999999994	1.00138490391103\\
10.9529999999994	1.00138241768294\\
10.9859999999994	1.00138001858131\\
11.0189999999993	1.00137763324075\\
11.0529999999993	1.00137518988922\\
11.0859999999993	1.00137283217902\\
11.1189999999993	1.00137048800975\\
11.1529999999993	1.00136808684837\\
11.1859999999992	1.0013657698664\\
11.2189999999992	1.00136346620822\\
11.2529999999992	1.00136110655985\\
11.2859999999992	1.00135882965193\\
11.3189999999992	1.00135656585358\\
11.3529999999991	1.00135424705036\\
11.3859999999991	1.00135200957121\\
11.4189999999991	1.00134978499034\\
11.4529999999991	1.00134750637351\\
11.4859999999991	1.00134530768673\\
11.5189999999991	1.00134312168988\\
11.552999999999	1.00134088260979\\
11.585999999999	1.00133872208779\\
11.618999999999	1.00133657405024\\
11.652999999999	1.0013343738663\\
11.685999999999	1.0013322508902\\
11.7189999999989	1.00133014019598\\
11.7529999999989	1.00132797827649\\
11.7859999999989	1.00132589223611\\
11.8189999999989	1.00132381827786\\
11.8529999999989	1.00132169400006\\
11.8859999999989	1.00131964429381\\
11.9189999999988	1.00131760647276\\
11.9529999999988	1.00131551922266\\
11.9859999999988	1.00131350525747\\
12.0189999999988	1.00131150298332\\
12.0529999999988	1.00130945215565\\
12.0859999999987	1.00130747334685\\
12.1189999999987	1.00130550603774\\
12.1529999999987	1.00130349103589\\
12.1859999999987	1.00130154680723\\
12.2189999999987	1.00129961388963\\
12.2529999999986	1.00129763412556\\
12.2859999999986	1.00129572390904\\
12.3189999999986	1.00129382481769\\
12.3529999999986	1.00129187971184\\
12.3859999999986	1.0012900029477\\
12.4189999999986	1.00128813712554\\
12.4529999999985	1.00128622610675\\
12.4859999999985	1.00128438224335\\
12.5189999999985	1.00128254914137\\
12.5529999999985	1.00128067164682\\
12.5859999999985	1.00127886014055\\
12.6189999999984	1.00127705921782\\
12.6529999999984	1.0012752146929\\
12.6859999999984	1.00127343500814\\
12.7189999999984	1.00127166573166\\
12.7529999999984	1.00126985362993\\
12.7859999999984	1.00126810523895\\
12.8189999999983	1.00126636708353\\
12.8529999999983	1.00126458686661\\
12.8859999999983	1.00126286924948\\
12.9189999999983	1.00126116169778\\
12.9529999999983	1.00125941283532\\
12.9859999999982	1.00125772547984\\
13.0189999999982	1.00125604802217\\
13.0529999999982	1.00125432999164\\
13.0859999999982	1.00125267239321\\
13.1189999999982	1.00125102452751\\
13.1529999999982	1.00124933681426\\
13.1859999999981	1.00124770847589\\
13.2189999999981	1.00124608970762\\
13.2529999999981	1.00124443180469\\
13.2859999999981	1.00124283223681\\
13.3189999999981	1.00124124207886\\
13.352999999998	1.00123961348693\\
13.385999999998	1.00123804220739\\
13.418999999998	1.00123648018001\\
13.452999999998	1.00123488040735\\
13.485999999998	1.00123333694129\\
13.5189999999979	1.00123180257204\\
13.5529999999979	1.00123023113435\\
13.5859999999979	1.00122871501413\\
13.6189999999979	1.00122720783772\\
13.6529999999979	1.00122566425807\\
13.6859999999979	1.00122417502318\\
13.7189999999978	1.00122269458144\\
13.7529999999978	1.0012211783902\\
13.7859999999978	1.00121971558718\\
13.8189999999978	1.00121826142897\\
13.8529999999978	1.00121677216374\\
13.8859999999977	1.00121533534609\\
13.9189999999977	1.00121390702718\\
13.9529999999977	1.00121244423265\\
13.9859999999977	1.00121103296078\\
14.0189999999977	1.00120963004381\\
14.0529999999977	1.00120819327172\\
14.0859999999976	1.00120680711278\\
14.1189999999976	1.00120542916718\\
14.1529999999976	1.00120401797618\\
14.1859999999976	1.00120265650407\\
14.2189999999976	1.0012013031059\\
14.2529999999975	1.00119991706154\\
14.2859999999975	1.00119857985678\\
14.3189999999975	1.00119725058875\\
14.3529999999975	1.00119588926334\\
14.3859999999975	1.001194575913\\
14.4189999999974	1.00119327036433\\
14.4529999999974	1.00119193333685\\
14.4859999999974	1.00119064343444\\
14.5189999999974	1.00118936120074\\
14.5529999999974	1.00118804805677\\
14.5859999999974	1.0011867812022\\
14.6189999999973	1.00118552188547\\
14.6529999999973	1.00118423221713\\
14.6859999999973	1.00118298801662\\
14.7189999999973	1.00118175122514\\
14.7529999999973	1.00118048463095\\
14.7859999999972	1.00117926269691\\
14.8189999999972	1.00117804804511\\
14.8529999999972	1.00117680412997\\
14.8859999999972	1.00117560408094\\
14.9189999999972	1.00117441118939\\
14.9529999999972	1.00117318956445\\
14.9859999999971	1.00117201102504\\
15.0189999999971	1.00117083952033\\
15.0529999999971	1.0011696398029\\
15.0859999999971	1.00116848240368\\
15.1189999999971	1.00116733191833\\
15.152999999997	1.00116615373185\\
15.185999999997	1.00116501710926\\
15.218999999997	1.00116388728166\\
15.252999999997	1.00116273025556\\
15.285999999997	1.00116161405188\\
15.3189999999969	1.00116050452621\\
15.3529999999969	1.00115936829585\\
15.3859999999969	1.00115827215911\\
15.4189999999969	1.00115718258526\\
15.4529999999969	1.00115606679189\\
15.4859999999969	1.00115499037575\\
15.5189999999968	1.00115392040922\\
15.5529999999968	1.00115282469982\\
15.5859999999968	1.00115176766352\\
15.6189999999968	1.00115071696539\\
15.6529999999968	1.00114964099267\\
15.6859999999967	1.00114860300094\\
15.7189999999967	1.00114757123773\\
15.7529999999967	1.00114651465996\\
15.7859999999967	1.00114549538296\\
15.8189999999967	1.00114448222661\\
15.8529999999967	1.00114344470766\\
15.8859999999966	1.00114244382089\\
15.9189999999966	1.00114144894865\\
15.9529999999966	1.0011404301578\\
15.9859999999966	1.00113944734205\\
16.0189999999966	1.00113847043645\\
16.0529999999966	1.00113747004838\\
16.0859999999967	1.00113650498961\\
16.1189999999967	1.00113554573831\\
16.1529999999968	1.00113456343301\\
16.1859999999968	1.00113361582234\\
16.2189999999968	1.00113267391813\\
16.2529999999969	1.00113170938079\\
16.2859999999969	1.00113077891436\\
16.318999999997	1.00112985405502\\
16.352999999997	1.001128906976\\
16.385999999997	1.00112799335493\\
16.4189999999971	1.00112708524322\\
16.4529999999971	1.00112615531799\\
16.4859999999972	1.00112525824832\\
16.5189999999972	1.00112436659187\\
16.5529999999972	1.00112345352083\\
16.5859999999973	1.00112257271341\\
16.6189999999973	1.00112169722468\\
16.6529999999974	1.00112080071322\\
16.6859999999974	1.0011199358837\\
16.7189999999975	1.00111907627988\\
16.7529999999975	1.00111819603825\\
16.7859999999975	1.00111734690695\\
16.8189999999976	1.00111650290988\\
16.8529999999976	1.0011156386531\\
16.8859999999977	1.00111480494494\\
16.9189999999977	1.00111397628109\\
16.9529999999977	1.0011131277289\\
16.9859999999978	1.0011123091734\\
17.0189999999978	1.00111149557377\\
17.0529999999979	1.00111066245055\\
17.0859999999979	1.0011098587817\\
17.1189999999979	1.00110905998173\\
17.152999999998	1.00110824201644\\
17.185999999998	1.00110745297266\\
17.2189999999981	1.00110666871223\\
17.2529999999981	1.00110586563838\\
17.2859999999981	1.00110509096244\\
17.3189999999982	1.00110432098572\\
17.3529999999982	1.00110353254123\\
17.3859999999983	1.00110277198018\\
17.4189999999983	1.00110201603567\\
17.4529999999983	1.00110124196281\\
17.4859999999984	1.00110049526795\\
17.5189999999984	1.0010997531083\\
17.5529999999985	1.00109899315371\\
17.5859999999985	1.00109826008048\\
17.6189999999986	1.00109753146249\\
17.6529999999986	1.001096785377\\
17.6859999999986	1.00109606568494\\
17.7189999999987	1.00109535036952\\
17.7529999999987	1.00109461790819\\
17.7859999999988	1.00109391136089\\
17.8189999999988	1.00109320911294\\
17.8529999999988	1.00109249003491\\
17.8859999999989	1.00109179639993\\
17.9189999999989	1.0010911069883\\
17.952999999999	1.00109040105677\\
17.985999999999	1.0010897201056\\
18.018999999999	1.00108904330304\\
18.0529999999991	1.00108835028522\\
18.0859999999991	1.00108768179315\\
18.1189999999992	1.00108701737625\\
18.1529999999992	1.00108633704325\\
18.1859999999992	1.00108568078944\\
18.2189999999993	1.00108502853858\\
18.2529999999993	1.0010843606654\\
18.2859999999994	1.00108371643269\\
18.3189999999994	1.00108307613193\\
18.3529999999994	1.0010824204974\\
18.3859999999995	1.00108178807232\\
18.4189999999995	1.0010811595094\\
18.4529999999996	1.00108051589605\\
18.4859999999996	1.00107989506875\\
18.5189999999997	1.00107927803502\\
18.5529999999997	1.00107864622909\\
18.5859999999997	1.00107803679332\\
18.6189999999998	1.00107743108366\\
18.6529999999998	1.00107681087503\\
18.6859999999999	1.001076212628\\
18.7189999999999	1.00107561804078\\
18.7529999999999	1.00107500922292\\
18.786	1.00107442196531\\
18.819	1.00107383830235\\
18.8530000000001	1.00107324067225\\
18.8860000000001	1.00107266420815\\
18.9190000000001	1.00107209127464\\
18.9530000000002	1.00107150463272\\
18.9860000000002	1.00107093876954\\
19.0190000000003	1.00107037637399\\
19.0530000000003	1.00106980052411\\
19.0860000000003	1.00106924507257\\
19.1190000000004	1.00106869302679\\
19.1530000000004	1.00106812777615\\
19.1860000000005	1.00106758255022\\
19.2190000000005	1.00106704066923\\
19.2530000000005	1.00106648582834\\
19.2860000000006	1.00106595064516\\
19.3190000000006	1.00106541874714\\
19.3530000000007	1.00106487412979\\
19.3860000000007	1.00106434880964\\
19.4190000000008	1.0010638267159\\
19.4530000000008	1.00106329213902\\
19.4860000000008	1.00106277650529\\
19.5190000000009	1.0010622640402\\
19.5530000000009	1.00106173932393\\
19.586000000001	1.00106123320301\\
19.619000000001	1.001060730194\\
19.653000000001	1.00106021516152\\
19.6860000000011	1.00105971838283\\
19.7190000000011	1.00105922466025\\
19.7530000000012	1.00105871913783\\
19.7860000000012	1.0010582315337\\
19.8190000000012	1.00105774693088\\
19.8530000000013	1.00105725074775\\
19.8860000000013	1.00105677215341\\
19.9190000000014	1.00105629650653\\
19.9530000000014	1.0010558094949\\
19.9860000000014	1.00105533974844\\
20.0190000000015	1.00105487289649\\
20.0530000000015	1.00105439489145\\
20.0860000000016	1.00105393383375\\
20.1190000000016	1.00105347561855\\
20.1530000000016	1.00105300645807\\
20.1860000000017	1.00105255393278\\
20.2190000000017	1.00105210419888\\
20.2530000000018	1.00105164372372\\
20.2860000000018	1.00105119957719\\
20.3190000000019	1.00105075817181\\
20.3530000000019	1.0010503062255\\
20.3860000000019	1.00104987030673\\
20.419000000002	1.00104943707976\\
20.453000000002	1.00104899350854\\
20.4860000000021	1.00104856566919\\
20.5190000000021	1.00104814047312\\
20.5530000000021	1.00104770512592\\
20.5860000000022	1.0010472852202\\
20.6190000000022	1.00104686791011\\
20.6530000000023	1.00104644063847\\
20.6860000000023	1.00104602852314\\
20.7190000000023	1.0010456189566\\
20.7530000000024	1.00104519961464\\
20.7860000000024	1.00104479514896\\
20.8190000000025	1.00104439318606\\
20.8530000000025	1.00104398163048\\
20.8860000000025	1.00104358467615\\
20.9190000000026	1.0010431901794\\
20.9530000000026	1.00104278626937\\
20.9860000000027	1.00104239669053\\
21.0190000000027	1.00104200952483\\
21.0530000000027	1.00104161312199\\
21.0860000000028	1.00104123078512\\
21.1190000000028	1.00104085081777\\
21.1530000000029	1.00104046178617\\
21.1860000000029	1.00104008656012\\
21.219000000003	1.00103971366069\\
21.253000000003	1.00103933186679\\
21.286000000003	1.00103896362268\\
21.3190000000031	1.00103859766308\\
21.3530000000031	1.00103822297565\\
21.3860000000032	1.00103786158689\\
21.4190000000032	1.00103750244123\\
21.4530000000032	1.00103713473133\\
21.4860000000033	1.00103678007352\\
21.5190000000033	1.00103642761815\\
21.5530000000034	1.00103606675916\\
21.5860000000034	1.0010357187101\\
21.6190000000034	1.00103537282352\\
21.6530000000035	1.00103501869098\\
21.6860000000035	1.00103467713061\\
21.7190000000036	1.00103433769347\\
21.7530000000036	1.00103399016515\\
21.7860000000036	1.00103365497554\\
21.8190000000037	1.0010333218706\\
21.8530000000037	1.00103298082643\\
21.8860000000038	1.00103265189169\\
21.9190000000038	1.00103232500376\\
21.9530000000038	1.00103199032575\\
21.9860000000039	1.00103166753207\\
22.0190000000039	1.00103134674799\\
22.053000000004	1.00103101832023\\
22.086000000004	1.00103070155579\\
22.1190000000041	1.00103038676438\\
22.1530000000041	1.00103006447303\\
22.1860000000041	1.00102975362799\\
22.2190000000042	1.00102944472007\\
22.2530000000042	1.0010291284533\\
22.2860000000043	1.00102882341975\\
22.3190000000043	1.00102852028805\\
22.3530000000043	1.001028209936\\
22.3860000000044	1.00102791060794\\
22.4190000000044	1.00102761314708\\
22.4530000000045	1.00102730860182\\
22.4860000000045	1.00102701487516\\
22.5190000000045	1.00102672298164\\
22.5530000000046	1.00102642413718\\
22.5860000000046	1.00102613590961\\
22.6190000000047	1.00102584948177\\
22.6530000000047	1.00102555623397\\
22.6860000000047	1.00102527340505\\
22.7190000000048	1.00102499234301\\
22.7530000000048	1.0010247045896\\
22.7860000000049	1.00102442706064\\
22.8190000000049	1.00102415126629\\
22.8530000000049	1.00102386890679\\
22.886000000005	1.00102359658085\\
22.919000000005	1.00102332595784\\
22.9530000000051	1.00102304889357\\
22.9860000000051	1.00102278167546\\
23.0190000000052	1.00102251612915\\
23.0530000000052	1.00102224426319\\
23.0860000000052	1.0010219820594\\
23.1190000000053	1.00102172149684\\
23.1530000000053	1.00102145473398\\
23.1860000000054	1.00102119745266\\
23.2190000000054	1.00102094178254\\
23.2530000000054	1.00102068002927\\
23.2860000000055	1.00102042758021\\
23.3190000000055	1.00102017671285\\
23.3530000000056	1.00101991987734\\
23.3860000000056	1.00101967217192\\
23.4190000000056	1.00101942601922\\
23.4530000000057	1.00101917401125\\
23.4860000000057	1.00101893096243\\
23.5190000000058	1.0010186894379\\
23.5530000000058	1.00101844216887\\
23.5860000000058	1.00101820369121\\
23.6190000000059	1.00101796670989\\
23.6530000000059	1.00101772409281\\
23.686000000006	1.00101749010234\\
23.719000000006	1.00101725758076\\
23.753000000006	1.00101701953015\\
23.7860000000061	1.00101678994444\\
23.8190000000061	1.00101656180066\\
23.8530000000062	1.00101632823261\\
23.8860000000062	1.00101610297067\\
23.9190000000063	1.0010158791242\\
23.9530000000063	1.00101564995626\\
23.9860000000063	1.00101542893858\\
24.0190000000064	1.00101520931036\\
24.0530000000064	1.00101498446158\\
24.0860000000065	1.00101476761007\\
24.1190000000065	1.00101455212247\\
24.1530000000065	1.00101433151337\\
24.1860000000066	1.00101411875131\\
24.2190000000066	1.0010139073281\\
24.2530000000067	1.00101369088057\\
24.2860000000067	1.00101348213265\\
24.3190000000067	1.00101327469895\\
24.3530000000068	1.00101306233632\\
24.3860000000068	1.00101285752855\\
24.4190000000069	1.00101265401082\\
24.4530000000069	1.0010124456578\\
24.4860000000069	1.00101224471755\\
24.519000000007	1.0010120450436\\
24.553000000007	1.00101184062623\\
24.5860000000071	1.00101164348218\\
24.6190000000071	1.00101144758109\\
24.6530000000071	1.00101124702677\\
24.6860000000072	1.00101105360885\\
24.7190000000072	1.00101086141098\\
24.7530000000073	1.00101066464839\\
24.7860000000073	1.00101047488779\\
24.8190000000074	1.00101028632476\\
24.8530000000074	1.00101009328387\\
24.8860000000074	1.00100990711305\\
24.9190000000075	1.0010097221177\\
24.9530000000075	1.00100953272974\\
24.9860000000076	1.00100935008235\\
25.0190000000076	1.00100916858874\\
25.0530000000076	1.00100898278618\\
25.0860000000077	1.00100880359709\\
25.1190000000077	1.00100862554048\\
25.1530000000078	1.00100844325702\\
25.1860000000078	1.00100826746225\\
25.2190000000078	1.00100809277904\\
25.2530000000079	1.00100791394957\\
25.2860000000079	1.00100774148631\\
25.319000000008	1.00100757011408\\
25.353000000008	1.00100739467465\\
25.386000000008	1.00100722548122\\
25.4190000000081	1.00100705735865\\
25.4530000000081	1.00100688524649\\
25.4860000000082	1.00100671926232\\
25.5190000000082	1.00100655432921\\
25.5530000000082	1.00100638548266\\
25.5860000000083	1.00100622264829\\
25.6190000000083	1.00100606084553\\
25.6530000000084	1.00100589520407\\
25.6860000000084	1.00100573546109\\
25.7190000000085	1.00100557673063\\
25.7530000000085	1.00100541423482\\
25.7860000000085	1.00100525752591\\
25.8190000000086	1.00100510181079\\
25.8530000000086	1.00100494240226\\
25.8860000000087	1.00100478867111\\
25.9190000000087	1.00100463591534\\
25.9530000000087	1.00100447953679\\
25.9860000000088	1.00100432872815\\
26.0190000000088	1.00100417887678\\
26.0530000000089	1.00100402547194\\
26.0860000000089	1.00100387753149\\
26.1190000000089	1.00100373053058\\
26.153000000009	1.00100358004422\\
26.186000000009	1.00100343491869\\
26.2190000000091	1.00100329071528\\
26.2530000000091	1.00100314309317\\
26.2860000000091	1.00100300073026\\
26.3190000000092	1.00100285927234\\
26.3530000000092	1.0010027144612\\
26.3860000000093	1.0010025748095\\
26.4190000000093	1.001002436046\\
26.4530000000093	1.00100229399355\\
26.4860000000094	1.00100215700263\\
26.5190000000094	1.00100202088341\\
26.5530000000095	1.00100188153832\\
26.5860000000095	1.00100174715867\\
26.6190000000095	1.00100161363453\\
26.6530000000096	1.00100147694639\\
26.6860000000096	1.00100134512936\\
26.7190000000097	1.00100121415196\\
26.7530000000097	1.00100108007128\\
26.7860000000098	1.00100095076916\\
26.8190000000098	1.00100082229106\\
26.8530000000098	1.00100069076926\\
26.8860000000099	1.00100056393517\\
26.9190000000099	1.00100043790977\\
26.95300000001	1.00100030889913\\
26.98600000001	1.00100018448708\\
27.01900000001	1.00100006086866\\
27.0530000000101	1.00099993432239\\
27.0860000000101	1.0009998122872\\
27.1190000000102	1.00099969103088\\
27.1530000000102	1.00099956690298\\
27.1860000000102	1.0009994472003\\
27.2190000000103	1.00099932826195\\
27.2530000000103	1.00099920650728\\
27.2860000000104	1.00099908909355\\
27.3190000000104	1.00099897242993\\
27.3530000000104	1.00099885300418\\
27.3860000000105	1.00099873783666\\
27.4190000000105	1.00099862340528\\
27.4530000000106	1.00099850626496\\
27.4860000000106	1.0009983933017\\
27.5190000000106	1.00099828106085\\
27.5530000000107	1.00099816616324\\
27.5860000000107	1.00099805536302\\
27.6190000000108	1.00099794527175\\
27.6530000000108	1.00099783257492\\
27.6860000000109	1.00099772389732\\
27.7190000000109	1.00099761591545\\
27.7530000000109	1.00099750537825\\
27.786000000011	1.00099739878356\\
27.819000000011	1.00099729287159\\
27.8530000000111	1.00099718445361\\
27.8860000000111	1.00099707990284\\
27.9190000000111	1.00099697602207\\
27.9530000000112	1.00099686968363\\
27.9860000000112	1.00099676713854\\
28.0190000000113	1.00099666525091\\
28.0530000000113	1.00099656095308\\
28.0860000000113	1.00099646037609\\
28.1190000000114	1.00099636044429\\
28.1530000000114	1.00099625814884\\
28.1860000000115	1.00099615950309\\
28.2190000000115	1.00099606149045\\
28.2530000000115	1.00099596115986\\
28.2860000000116	1.00099586440915\\
28.3190000000116	1.00099576827972\\
28.3530000000117	1.00099566987715\\
28.3860000000117	1.00099557498594\\
28.4190000000117	1.00099548070438\\
28.4530000000118	1.00099538419368\\
28.4860000000118	1.0009952911271\\
28.5190000000119	1.00099519865876\\
28.5530000000119	1.00099510400441\\
28.586000000012	1.0009950127282\\
28.619000000012	1.00099492203905\\
28.653000000012	1.00099482920622\\
28.6860000000121	1.00099473968679\\
28.7190000000121	1.00099465074342\\
28.7530000000122	1.00099455969791\\
28.7860000000122	1.00099447190227\\
28.8190000000122	1.00099438467189\\
28.8530000000123	1.00099429538012\\
28.8860000000123	1.00099420927588\\
28.9190000000124	1.0009941237263\\
28.9530000000124	1.00099403615532\\
28.9860000000124	1.00099395171068\\
29.0190000000125	1.00099386781031\\
29.0530000000125	1.00099378192775\\
29.0860000000126	1.0009936991115\\
29.1190000000126	1.00099361682932\\
29.1530000000126	1.00099353260345\\
29.1860000000127	1.00099345138498\\
29.2190000000127	1.00099337069056\\
29.2530000000128	1.00099328809021\\
29.2860000000128	1.00099320843945\\
29.3190000000128	1.00099312930289\\
29.3530000000129	1.00099304829744\\
29.3860000000129	1.00099297018487\\
29.419000000013	1.00099289257687\\
29.453000000013	1.00099281313631\\
29.4860000000131	1.00099273653299\\
29.5190000000131	1.00099266042474\\
29.5530000000131	1.00099258251958\\
29.5860000000132	1.00099250739705\\
29.6190000000132	1.0009924327603\\
29.6530000000133	1.00099235636161\\
29.6860000000133	1.00099228269198\\
29.7190000000133	1.00099220949898\\
29.7530000000134	1.00099213457837\\
29.7860000000134	1.00099206233422\\
29.8190000000135	1.00099199055777\\
29.8530000000135	1.00099191708736\\
29.8860000000135	1.00099184624183\\
29.9190000000136	1.00099177585519\\
29.9530000000136	1.00099170380762\\
29.9860000000137	1.00099163433432\\
30.0190000000137	1.00099156531128\\
30.0530000000137	1.00099149465971\\
30.0860000000138	1.00099142653273\\
30.1190000000138	1.00099135884754\\
30.1530000000139	1.00099128956559\\
30.1860000000139	1.00099122275952\\
30.2190000000139	1.00099115638692\\
30.253000000014	1.00099108844875\\
30.286000000014	1.00099102293862\\
30.3190000000141	1.00099095785381\\
30.3530000000141	1.00099089123401\\
30.3860000000142	1.00099082699534\\
30.4190000000142	1.00099076317397\\
30.4530000000142	1.00099069784762\\
30.4860000000143	1.00099063485637\\
30.5190000000143	1.00099057227458\\
30.5530000000144	1.00099050821724\\
30.5860000000144	1.00099044644984\\
30.6190000000144	1.00099038508416\\
30.6530000000145	1.0009903222718\\
30.6860000000145	1.00099026170509\\
30.7190000000146	1.00099020153251\\
30.7530000000146	1.00099013994159\\
30.7860000000146	1.00099008055284\\
30.8190000000147	1.00099002155079\\
30.8530000000147	1.00098996115818\\
30.8860000000148	1.00098990292509\\
30.9190000000148	1.00098984507138\\
30.9530000000148	1.0009897858544\\
30.9860000000149	1.00098972875508\\
31.0190000000149	1.000989672028\\
31.053000000015	1.00098961396436\\
31.086000000015	1.00098955797732\\
31.119000000015	1.00098950235548\\
31.1530000000151	1.00098944542333\\
31.1860000000151	1.00098939052749\\
31.2190000000152	1.00098933598996\\
31.2530000000152	1.00098928016785\\
31.2860000000153	1.00098922634252\\
31.3190000000153	1.00098917286875\\
31.3530000000153	1.00098911813562\\
31.3860000000154	1.00098906536051\\
31.4190000000154	1.00098901293029\\
31.4530000000155	1.00098895926548\\
31.4860000000155	1.00098890752065\\
31.5190000000155	1.00098885611419\\
31.5530000000156	1.00098880349743\\
31.5860000000156	1.00098875276332\\
31.6190000000157	1.00098870236118\\
31.6530000000157	1.00098865077257\\
31.6860000000157	1.00098860102997\\
31.7190000000158	1.00098855161307\\
31.7530000000158	1.00098850103307\\
31.7860000000159	1.00098845226317\\
31.8190000000159	1.00098840381281\\
31.8530000000159	1.00098835422225\\
31.886000000016	1.00098830640656\\
31.919000000016	1.00098825890435\\
31.9530000000161	1.00098821028444\\
31.9860000000161	1.00098816340482\\
32.0190000000161	1.00098811683273\\
32.053000000016	1.00098806916499\\
32.0860000000159	1.00098802320364\\
32.1190000000158	1.00098797754399\\
32.1530000000158	1.00098793081032\\
32.1860000000157	1.00098788574975\\
32.2190000000156	1.00098784098516\\
32.2530000000155	1.00098779516778\\
32.2860000000155	1.00098775099085\\
32.3190000000154	1.00098770710431\\
32.3530000000153	1.00098766218578\\
32.3860000000152	1.00098761887567\\
32.4190000000151	1.00098757585044\\
32.4530000000151	1.00098753181363\\
32.486000000015	1.00098748935384\\
32.5190000000149	1.00098744717352\\
32.5530000000148	1.00098740400164\\
32.5860000000148	1.00098736237595\\
32.6190000000147	1.00098732102444\\
32.6530000000146	1.000987278701\\
32.6860000000145	1.00098723789352\\
32.7190000000144	1.000987197355\\
32.7530000000144	1.00098715586383\\
32.7860000000143	1.00098711585894\\
32.8190000000142	1.00098707611791\\
32.8530000000141	1.00098703544311\\
32.8860000000141	1.00098699622551\\
32.919000000014	1.00098695726676\\
32.9530000000139	1.00098691739278\\
32.9860000000138	1.00098687894747\\
33.0190000000137	1.00098684075607\\
33.0530000000137	1.00098680166763\\
33.0860000000136	1.00098676397983\\
33.1190000000135	1.00098672654113\\
33.1530000000134	1.0009866882232\\
33.1860000000134	1.00098665127846\\
33.2190000000133	1.00098661457808\\
33.2530000000132	1.00098657701595\\
33.2860000000131	1.00098654080007\\
33.319000000013	1.0009865048239\\
33.353000000013	1.00098646800313\\
33.3860000000129	1.00098643250218\\
33.4190000000128	1.00098639723637\\
33.4530000000127	1.00098636114279\\
33.4860000000127	1.00098632634308\\
33.5190000000126	1.00098629177406\\
33.5530000000125	1.00098625639376\\
33.5860000000124	1.00098622228191\\
33.6190000000123	1.00098618839634\\
33.6530000000123	1.00098615371568\\
33.6860000000122	1.00098612027851\\
33.7190000000121	1.00098608706332\\
33.753000000012	1.00098605306889\\
33.786000000012	1.0009860202935\\
33.8190000000119	1.00098598773583\\
33.8530000000118	1.0009859544145\\
33.8860000000117	1.00098592228819\\
33.9190000000117	1.00098589037548\\
33.9530000000116	1.00098585771436\\
33.9860000000115	1.0009858262247\\
34.0190000000114	1.00098579494456\\
34.0530000000113	1.00098576293099\\
34.0860000000113	1.00098573206579\\
34.1190000000112	1.00098570140612\\
34.1530000000111	1.00098567002769\\
34.186000000011	1.00098563977497\\
34.219000000011	1.00098560972386\\
34.2530000000109	1.00098557896839\\
34.2860000000108	1.00098554931642\\
34.3190000000107	1.00098551986221\\
34.3530000000106	1.00098548971775\\
34.3860000000106	1.00098546065499\\
34.4190000000105	1.00098543178621\\
34.4530000000104	1.00098540224103\\
34.4860000000103	1.00098537375617\\
34.5190000000103	1.00098534546159\\
34.5530000000102	1.00098531650419\\
34.5860000000101	1.00098528858614\\
34.61900000001	1.00098526085473\\
34.6530000000099	1.00098523247382\\
34.6860000000099	1.00098520511168\\
34.7190000000098	1.00098517793262\\
34.7530000000097	1.00098515011711\\
34.7860000000096	1.0009851233002\\
34.8190000000096	1.00098509666286\\
34.8530000000095	1.00098506940188\\
34.8860000000094	1.00098504311973\\
34.9190000000093	1.00098501701371\\
34.9530000000092	1.00098499029662\\
34.9860000000092	1.00098496453892\\
35.0190000000091	1.000984938954\\
35.053000000009	1.00098491277032\\
35.0860000000089	1.000984887527\\
35.1190000000089	1.00098486245315\\
35.1530000000088	1.00098483679263\\
35.1860000000087	1.00098481205378\\
35.2190000000086	1.00098478748115\\
35.2530000000085	1.00098476233368\\
35.2860000000085	1.00098473808958\\
35.3190000000084	1.00098471400853\\
35.3530000000083	1.00098468936426\\
35.3860000000082	1.00098466560541\\
35.4190000000082	1.00098464200647\\
35.4530000000081	1.00098461785571\\
35.486000000008	1.00098459457272\\
35.5190000000079	1.00098457144659\\
35.5530000000078	1.0009845477798\\
35.5860000000078	1.00098452496351\\
35.6190000000077	1.00098450230106\\
35.6530000000076	1.00098447910892\\
35.6860000000075	1.00098445675033\\
35.7190000000075	1.00098443454265\\
35.7530000000074	1.00098441181601\\
35.7860000000073	1.0009843899063\\
35.8190000000072	1.00098436814459\\
35.8530000000071	1.00098434587444\\
35.8860000000071	1.00098432440493\\
35.919000000007	1.00098430308058\\
35.9530000000069	1.00098428125813\\
35.9860000000068	1.00098426022032\\
36.0190000000068	1.00098423932489\\
36.0530000000067	1.00098421794149\\
36.0860000000066	1.00098419732705\\
36.1190000000065	1.00098417685225\\
36.1530000000064	1.0009841558994\\
36.1860000000064	1.00098413570014\\
36.2190000000063	1.00098411563784\\
36.2530000000062	1.00098409510723\\
36.2860000000061	1.00098407531512\\
36.3190000000061	1.00098405565734\\
36.353000000006	1.0009840355408\\
36.3860000000059	1.00098401614797\\
36.4190000000058	1.00098399688689\\
36.4530000000057	1.00098397717641\\
36.4860000000057	1.00098395817514\\
36.5190000000056	1.00098393930308\\
36.5530000000055	1.00098391999079\\
36.5860000000054	1.00098390137348\\
36.6190000000054	1.00098388288291\\
36.6530000000053	1.00098386396111\\
36.6860000000052	1.00098384572033\\
36.7190000000051	1.00098382760385\\
36.753000000005	1.00098380906496\\
36.786000000005	1.00098379119342\\
36.8190000000049	1.00098377344379\\
36.8530000000048	1.00098375528042\\
36.8860000000047	1.00098373777096\\
36.9190000000047	1.00098372038106\\
36.9530000000046	1.00098370258592\\
36.9860000000045	1.00098368543152\\
37.0190000000044	1.00098366839437\\
37.0530000000043	1.00098365096029\\
37.0860000000043	1.00098363415406\\
37.1190000000042	1.00098361746284\\
37.1530000000041	1.00098360038283\\
37.186000000004	1.00098358391802\\
37.219000000004	1.00098356756598\\
37.2530000000039	1.00098355083317\\
37.2860000000038	1.00098353470314\\
37.3190000000037	1.00098351868371\\
37.3530000000036	1.00098350229135\\
37.3860000000036	1.00098348648959\\
37.4190000000035	1.00098347079632\\
37.4530000000034	1.0009834547378\\
37.4860000000033	1.00098343925794\\
37.5190000000033	1.00098342388447\\
37.5530000000032	1.00098340815328\\
37.5860000000031	1.00098339298906\\
37.619000000003	1.00098337792917\\
37.6530000000029	1.00098336251896\\
37.6860000000029	1.00098334766426\\
37.7190000000028	1.00098333291187\\
37.7530000000027	1.0009833178164\\
37.7860000000026	1.00098330326516\\
37.8190000000026	1.00098328881427\\
37.8530000000025	1.0009832740274\\
37.8860000000024	1.00098325977374\\
37.9190000000023	1.00098324561847\\
37.9530000000022	1.0009832311342\\
37.9860000000022	1.0009832171723\\
38.0190000000021	1.00098320330691\\
38.053000000002	1.00098318911933\\
38.0860000000019	1.00098317544352\\
38.1190000000019	1.00098316186234\\
38.1530000000018	1.00098314796569\\
38.1860000000017	1.00098313457039\\
38.2190000000016	1.00098312126789\\
38.2530000000015	1.00098310765647\\
38.2860000000015	1.0009830945362\\
38.3190000000014	1.00098308150695\\
38.3530000000013	1.0009830681752\\
38.3860000000012	1.0009830553246\\
38.4190000000012	1.00098304256325\\
38.4530000000011	1.00098302950573\\
38.486000000001	1.00098301691954\\
38.5190000000009	1.00098300442087\\
38.5530000000009	1.0009829916322\\
38.5860000000008	1.00098297930524\\
38.6190000000007	1.00098296706412\\
38.6530000000006	1.00098295453905\\
38.6860000000005	1.00098294246627\\
38.7190000000005	1.00098293047765\\
38.7530000000004	1.00098291821103\\
38.7860000000003	1.00098290638745\\
38.8190000000002	1.00098289464641\\
38.8530000000002	1.0009828826332\\
38.8860000000001	1.00098287105395\\
38.919	1.00098285955562\\
38.9529999999999	1.00098284779085\\
38.9859999999998	1.00098283645115\\
39.0189999999998	1.00098282519081\\
39.0529999999997	1.00098281366961\\
39.0859999999996	1.00098280256475\\
39.1189999999995	1.00098279153772\\
39.1529999999995	1.00098278025533\\
39.1859999999994	1.00098276938074\\
39.2189999999993	1.00098275858246\\
39.2529999999992	1.0009827475342\\
39.2859999999991	1.00098273688536\\
39.3189999999991	1.00098272631136\\
39.352999999999	1.00098271549263\\
39.3859999999989	1.00098270506509\\
39.4189999999988	1.00098269471092\\
39.4529999999988	1.00098268411722\\
39.4859999999987	1.00098267390666\\
39.5189999999986	1.00098266376806\\
39.5529999999985	1.00098265339498\\
39.5859999999984	1.00098264339714\\
39.6189999999984	1.00098263346985\\
39.6529999999983	1.00098262331305\\
39.6859999999982	1.00098261352374\\
39.7189999999981	1.00098260380361\\
39.7529999999981	1.00098259385883\\
39.785999999998	1.00098258427397\\
39.8189999999979	1.00098257475694\\
39.8529999999978	1.00098256502004\\
39.8859999999977	1.00098255563559\\
39.9189999999977	1.00098254631767\\
39.9529999999976	1.00098253678455\\
39.9859999999975	1.00098252759658\\
40.0189999999974	1.00098251847383\\
40.0529999999974	1.00098250914047\\
40.0859999999973	1.00098250014511\\
40.1189999999972	1.00098249121369\\
40.1529999999971	1.00098248207617\\
40.185999999997	1.00098247326963\\
40.218999999997	1.00098246452579\\
40.2529999999969	1.00098245558025\\
40.2859999999968	1.00098244695882\\
40.3189999999967	1.00098243839886\\
40.3529999999967	1.00098242964151\\
40.3859999999966	1.00098242120151\\
40.4189999999965	1.0009824128218\\
40.4529999999964	1.00098240424893\\
40.4859999999963	1.0009823959868\\
40.5189999999963	1.00098238778378\\
40.5529999999962	1.00098237939177\\
40.5859999999961	1.00098237130401\\
40.618999999996	1.0009823632742\\
40.652999999996	1.00098235505946\\
40.6859999999959	1.00098234714262\\
40.7189999999958	1.0009823392826\\
40.7529999999957	1.00098233124162\\
40.7859999999956	1.00098232349232\\
40.8189999999956	1.00098231579873\\
40.8529999999955	1.00098230792809\\
40.8859999999954	1.00098230034301\\
40.9189999999953	1.00098229281257\\
40.9529999999953	1.00098228510891\\
40.9859999999952	1.00098227768482\\
41.0189999999951	1.00098227031429\\
41.052999999995	1.00098226277429\\
41.0859999999949	1.00098225550799\\
41.1189999999949	1.00098224829421\\
41.1529999999948	1.00098224091462\\
41.1859999999947	1.00098223380299\\
41.2189999999946	1.00098222674285\\
41.2529999999946	1.00098221952053\\
41.2859999999945	1.00098221256052\\
41.3189999999944	1.00098220565098\\
41.3529999999943	1.00098219858278\\
41.3859999999942	1.00098219177137\\
41.4189999999942	1.00098218500945\\
41.4529999999941	1.00098217809232\\
41.485999999994	1.00098217142656\\
41.5189999999939	1.00098216480931\\
41.5529999999939	1.00098215804027\\
41.5859999999938	1.00098215151727\\
41.6189999999937	1.00098214504184\\
41.6529999999936	1.00098213841793\\
41.6859999999935	1.00098213203486\\
41.7189999999935	1.00098212569843\\
41.7529999999934	1.00098211921677\\
41.7859999999933	1.00098211297086\\
41.8189999999932	1.00098210677066\\
41.8529999999932	1.00098210042843\\
41.8859999999931	1.00098209431694\\
41.918999999993	1.00098208825028\\
41.9529999999929	1.0009820820447\\
41.9859999999928	1.00098207606496\\
42.0189999999928	1.00098207012916\\
42.0529999999927	1.00098206405752\\
42.0859999999926	1.00098205820689\\
42.1189999999925	1.00098205239935\\
42.1529999999925	1.00098204645897\\
42.1859999999924	1.0009820407349\\
42.2189999999923	1.00098203505306\\
42.2529999999922	1.00098202924132\\
42.2859999999922	1.00098202364127\\
42.3189999999921	1.00098201808264\\
42.352999999992	1.00098201239699\\
42.3859999999919	1.0009820069185\\
42.4189999999918	1.00098200148061\\
42.4529999999918	1.00098199591853\\
42.4859999999917	1.00098199055918\\
42.5189999999916	1.00098198523963\\
42.5529999999915	1.00098197979866\\
42.5859999999915	1.00098197455605\\
42.6189999999914	1.00098196935245\\
42.6529999999913	1.00098196403015\\
42.6859999999912	1.00098195890196\\
42.7189999999911	1.00098195381202\\
42.7529999999911	1.00098194860603\\
42.785999999991	1.00098194358997\\
42.8189999999909	1.0009819386114\\
42.8529999999908	1.00098193351938\\
42.8859999999908	1.00098192861321\\
42.9189999999907	1.00098192374379\\
42.9529999999906	1.00098191876347\\
42.9859999999905	1.00098191396499\\
43.0189999999904	1.00098190920252\\
43.0529999999904	1.00098190433167\\
43.0859999999903	1.00098189963871\\
43.1189999999902	1.00098189498107\\
43.1529999999901	1.00098189021749\\
43.1859999999901	1.00098188562794\\
43.21899999999	1.00098188107301\\
43.2529999999899	1.00098187641453\\
43.2859999999898	1.0009818719263\\
43.3189999999897	1.00098186747202\\
43.3529999999897	1.00098186291655\\
43.3859999999896	1.00098185852764\\
43.4189999999895	1.00098185417199\\
43.4529999999894	1.00098184971746\\
43.4859999999894	1.00098184542585\\
43.5189999999893	1.00098184116685\\
43.5529999999892	1.00098183681121\\
43.5859999999891	1.00098183261495\\
43.618999999989	1.00098182845065\\
43.652999999989	1.00098182419194\\
43.6859999999889	1.00098182008911\\
43.7189999999888	1.00098181601761\\
43.7529999999887	1.00098181185386\\
43.7859999999887	1.00098180784258\\
43.8189999999886	1.000981803862\\
43.8529999999885	1.00098179979129\\
43.8859999999884	1.00098179586971\\
43.9189999999883	1.00098179197825\\
43.9529999999883	1.00098178799872\\
43.9859999999882	1.00098178416505\\
44.0189999999881	1.00098178036089\\
44.052999999988	1.00098177647071\\
44.085999999988	1.00098177272314\\
44.1189999999879	1.0009817690045\\
44.1529999999878	1.00098176520184\\
44.1859999999877	1.00098176153865\\
44.2189999999876	1.00098175790381\\
44.2529999999876	1.00098175418691\\
44.2859999999875	1.00098175060639\\
44.3189999999874	1.00098174705366\\
44.3529999999873	1.00098174342079\\
44.3859999999873	1.00098173992129\\
44.4189999999872	1.00098173644902\\
44.4529999999871	1.00098173289847\\
44.485999999987	1.00098172947832\\
44.5189999999869	1.00098172608486\\
44.5529999999869	1.00098172261497\\
44.5859999999868	1.00098171927257\\
44.6189999999867	1.00098171595633\\
44.6529999999866	1.00098171256545\\
44.6859999999866	1.00098170929923\\
44.7189999999865	1.00098170605866\\
44.7529999999864	1.0009817027452\\
44.7859999999863	1.00098169955362\\
44.8189999999862	1.00098169638716\\
44.8529999999862	1.00098169314955\\
44.8859999999861	1.00098169003107\\
44.918999999986	1.00098168693724\\
44.9529999999859	1.00098168377394\\
44.9859999999859	1.00098168072708\\
};
%\addlegendentry{Generator 2 Area 2};

\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-0.02	1\\
0.03	1\\
0.0800000000000001	1\\
0.13	1\\
0.18	1\\
0.23	1\\
0.28	1\\
0.33	1\\
0.38	1\\
0.43	1\\
0.48	1\\
0.53	1\\
0.580000000000001	1\\
0.630000000000001	1\\
0.680000000000001	1\\
0.730000000000001	1\\
0.780000000000001	1\\
0.830000000000001	1\\
0.880000000000001	1\\
0.930000000000001	1\\
0.980000000000001	1\\
1.019	1.00000193611974\\
1.053	1.00004458401218\\
1.08599999999999	1.00016619977546\\
1.11899999999999	1.00036518787489\\
1.15299999999998	1.0006223620851\\
1.18599999999998	1.00089012368876\\
1.21899999999998	1.00115352861685\\
1.25299999999997	1.00141128474235\\
1.28599999999997	1.0016493538087\\
1.31899999999997	1.0018797658405\\
1.35299999999996	1.00211087476642\\
1.38599999999996	1.00232543000385\\
1.41899999999995	1.00252242560938\\
1.45299999999995	1.00269736954207\\
1.48599999999995	1.00283270828511\\
1.51899999999994	1.00293124519162\\
1.55299999999994	1.00299610921382\\
1.58599999999994	1.00302879931116\\
1.61899999999993	1.00303847745214\\
1.65299999999993	1.00303122586834\\
1.68599999999993	1.00301280059813\\
1.71899999999992	1.00298683116597\\
1.75299999999992	1.00295474427045\\
1.78599999999991	1.00292031653262\\
1.81899999999991	1.00288446004909\\
1.85299999999991	1.00284811582378\\
1.8859999999999	1.00281559001318\\
1.9189999999999	1.00278776373182\\
1.9529999999999	1.00276560312917\\
1.98599999999989	1.0027512304705\\
2.01899999999989	1.00274388357881\\
2.05299999999988	1.0027429018275\\
2.08599999999988	1.00274705443022\\
2.11899999999988	1.00275467450844\\
2.15299999999987	1.00276447058618\\
2.18599999999987	1.00277436848957\\
2.21899999999987	1.00278343250487\\
2.25299999999986	1.00279095258538\\
2.28599999999986	1.00279588698443\\
2.31899999999986	1.00279818735267\\
2.35299999999985	1.00279772862234\\
2.38599999999985	1.00279465006604\\
2.41899999999984	1.00278921525634\\
2.45299999999984	1.00278148071912\\
2.48599999999984	1.00277226183284\\
2.51899999999983	1.00276172092616\\
2.55299999999983	1.00274984448379\\
2.58599999999983	1.00273766059114\\
2.61899999999982	1.00272511993441\\
2.65299999999982	1.00271208757059\\
2.68599999999982	1.00269954204041\\
2.71899999999981	1.00268726453824\\
2.75299999999981	1.00267502268146\\
2.7859999999998	1.00266361717508\\
2.8189999999998	1.00265272002715\\
2.8529999999998	1.00264202753561\\
2.88599999999979	1.00263214230031\\
2.91899999999979	1.0026226951825\\
2.95299999999979	1.00261335728874\\
2.98599999999978	1.00260461210958\\
3.01899999999978	1.00259611690019\\
3.05299999999977	1.00258756609753\\
3.08599999999977	1.00257941310732\\
3.11899999999977	1.00257136390226\\
3.15299999999976	1.00256314548569\\
3.18599999999976	1.00255521434197\\
3.21899999999976	1.00254730571294\\
3.25299999999975	1.00253916076529\\
3.28599999999975	1.00253124103986\\
3.31899999999975	1.00252329198524\\
3.35299999999974	1.00251505792625\\
3.38599999999974	1.0025070133052\\
3.41899999999973	1.00249891092456\\
3.45299999999973	1.00249050077359\\
3.48599999999973	1.00248228052165\\
3.51899999999972	1.00247401113903\\
3.55299999999972	1.00246545131957\\
3.58599999999972	1.00245711910377\\
3.61899999999971	1.00244877963475\\
3.65299999999971	1.00244019801735\\
3.68599999999971	1.00243189684022\\
3.7189999999997	1.00242363991607\\
3.7529999999997	1.00241519447773\\
3.78599999999969	1.00240706992061\\
3.81899999999969	1.0023990263362\\
3.85299999999969	1.00239083037994\\
3.88599999999968	1.00238296743633\\
3.91899999999968	1.00237519520786\\
3.95299999999968	1.00236727948207\\
3.98599999999967	1.00235968065902\\
4.01899999999968	1.0023521576235\\
4.05299999999969	1.0023444770711\\
4.0859999999997	1.00233708153523\\
4.11899999999971	1.00232973505552\\
4.15299999999972	1.0023222080542\\
4.18599999999973	1.00231493534364\\
4.21899999999974	1.00230768858153\\
4.25299999999976	1.00230024408609\\
4.28599999999977	1.00229303637785\\
4.31899999999978	1.00228584459068\\
4.35299999999979	1.00227845124211\\
4.3859999999998	1.00227129234168\\
4.41899999999981	1.00226415236201\\
4.45299999999982	1.00225681871289\\
4.48599999999983	1.00224972610059\\
4.51899999999984	1.00224266191331\\
4.55299999999986	1.00223541676955\\
4.58599999999987	1.00222841987858\\
4.61899999999988	1.00222146019325\\
4.65299999999989	1.00221433050926\\
4.6859999999999	1.00220745159514\\
4.71899999999991	1.00220061394968\\
4.75299999999992	1.0021936124164\\
4.78599999999993	1.00218685855474\\
4.81899999999994	1.00218014517712\\
4.85299999999996	1.00217326961857\\
4.88599999999997	1.00216663512138\\
4.91899999999998	1.00216003765319\\
4.95299999999999	1.00215327758077\\
4.986	1.00214675130029\\
5.01900000000001	1.00214025839692\\
5.05300000000002	1.00213360257979\\
5.08600000000003	1.00212717456114\\
5.11900000000004	1.00212077754469\\
5.15300000000006	1.00211421858776\\
5.18600000000007	1.00210788322563\\
5.21900000000008	1.00210157800063\\
5.25300000000009	1.00209511313386\\
5.2860000000001	1.0020888689601\\
5.31900000000011	1.00208265504138\\
5.35300000000012	1.0020762845509\\
5.38600000000013	1.00207013237548\\
5.41900000000014	1.00206401088772\\
5.45300000000016	1.00205773607181\\
5.48600000000017	1.00205167713791\\
5.51900000000018	1.00204564919054\\
5.55300000000019	1.00203947096409\\
5.5860000000002	1.00203350588142\\
5.61900000000021	1.00202757177888\\
5.65300000000022	1.00202149012507\\
5.68600000000023	1.00201561856171\\
5.71900000000024	1.00200977767823\\
5.75300000000026	1.00200379163394\\
5.78600000000027	1.00199801238144\\
5.81900000000028	1.00199226331472\\
5.85300000000029	1.00198637136801\\
5.8860000000003	1.00198068292564\\
5.91900000000031	1.00197502408694\\
5.95300000000032	1.00196922444963\\
5.98600000000033	1.00196362496064\\
6.01900000000034	1.00195805446553\\
6.05300000000036	1.00195234525076\\
6.08600000000037	1.00194683298723\\
6.11900000000038	1.00194134922701\\
6.15300000000039	1.00193572889719\\
6.1860000000004	1.00193030247007\\
6.21900000000041	1.00192490414674\\
6.25300000000042	1.00191937145542\\
6.28600000000043	1.00191402974336\\
6.31900000000044	1.00190871582245\\
6.35300000000046	1.00190326978945\\
6.38600000000047	1.00189801191161\\
6.41900000000048	1.00189278156282\\
6.45300000000049	1.00188742136196\\
6.4860000000005	1.00188224652189\\
6.51900000000051	1.00187709893444\\
6.55300000000052	1.00187182369999\\
6.58600000000053	1.00186673101828\\
6.61900000000055	1.00186166526942\\
6.65300000000056	1.00185647400401\\
6.68600000000057	1.00185146246867\\
6.71900000000058	1.00184647750623\\
6.75300000000059	1.00184136908841\\
6.7860000000006	1.00183643758045\\
6.81900000000061	1.00183153226196\\
6.85300000000062	1.00182650549783\\
6.88600000000063	1.00182165284754\\
6.91900000000065	1.00181682585669\\
6.95300000000066	1.0018118788755\\
6.98600000000067	1.00180710280984\\
7.01900000000068	1.00180235231537\\
7.05300000000069	1.00179748478758\\
7.0860000000007	1.00179278617942\\
7.11900000000071	1.00178811211182\\
7.15300000000072	1.00178332254412\\
7.18600000000073	1.00177869942454\\
7.21900000000075	1.00177410151062\\
7.25300000000076	1.0017693903462\\
7.28600000000077	1.00176484277572\\
7.31900000000078	1.00176031966533\\
7.35300000000079	1.00175568483177\\
7.3860000000008	1.00175121079554\\
7.41900000000081	1.00174676084163\\
7.45300000000082	1.00174220108302\\
7.48600000000083	1.00173779962945\\
7.51900000000085	1.0017334219273\\
7.55300000000086	1.00172893620165\\
7.58600000000087	1.00172460617451\\
7.61900000000088	1.0017202994843\\
7.65300000000089	1.00171588653149\\
7.6860000000009	1.00171162680974\\
7.71900000000091	1.00170739014423\\
7.75300000000092	1.00170304906572\\
7.78600000000093	1.00169885883703\\
7.81900000000095	1.00169469138277\\
7.85300000000096	1.00169042129516\\
7.88600000000097	1.00168629964369\\
7.91900000000098	1.00168220043847\\
7.95300000000099	1.00167800032795\\
7.986000000001	1.00167394627405\\
8.01900000000099	1.00166991435888\\
8.05300000000098	1.00166578326273\\
8.08600000000096	1.00166179588894\\
8.11900000000094	1.00165783034987\\
8.15300000000092	1.0016537673165\\
8.1860000000009	1.00164984568092\\
8.21900000000088	1.00164594555582\\
8.25300000000087	1.00164194957648\\
8.28600000000085	1.00163809269035\\
8.31900000000083	1.00163425698923\\
8.35300000000081	1.00163032705025\\
8.38600000000079	1.00162653394102\\
8.41900000000077	1.00162276170487\\
8.45300000000075	1.00161889683256\\
8.48600000000074	1.00161516656765\\
8.51900000000072	1.00161145687393\\
8.5530000000007	1.00160765612567\\
8.58600000000068	1.00160398779552\\
8.61900000000066	1.00160033973806\\
8.65300000000064	1.00159660218246\\
8.68600000000063	1.00159299488446\\
8.71900000000061	1.00158940756173\\
8.75300000000059	1.00158573227102\\
8.78600000000057	1.00158218510597\\
8.81900000000055	1.00157865762027\\
8.85300000000053	1.00157504367148\\
8.88600000000051	1.00157155574563\\
8.9190000000005	1.00156808720549\\
8.95300000000048	1.00156453368262\\
8.98600000000046	1.00156110410953\\
9.01900000000044	1.00155769363122\\
9.05300000000042	1.00155419962686\\
9.0860000000004	1.00155082752902\\
9.11900000000039	1.00154747423844\\
9.15300000000037	1.00154403885579\\
9.18600000000035	1.00154072336662\\
9.21900000000033	1.00153742640104\\
9.25300000000031	1.00153404875522\\
9.28600000000029	1.00153078901967\\
9.31900000000027	1.00152754752762\\
9.35300000000026	1.00152422674494\\
9.38600000000024	1.00152102191829\\
9.41900000000022	1.00151783505817\\
9.4530000000002	1.00151457027467\\
9.48600000000018	1.0015114195214\\
9.51900000000016	1.00150828646063\\
9.55300000000014	1.00150507682165\\
9.58600000000013	1.0015019793153\\
9.61900000000011	1.00149889923055\\
9.65300000000009	1.00149574389109\\
9.68600000000007	1.00149269881477\\
9.71900000000005	1.00148967089233\\
9.75300000000003	1.00148656901743\\
9.78600000000002	1.00148357556402\\
9.819	1.00148059900005\\
9.85299999999998	1.00147754976488\\
9.88599999999996	1.00147460713712\\
9.91899999999994	1.00147168113758\\
9.95299999999992	1.00146868372742\\
9.9859999999999	1.00146579113782\\
10.0189999999999	1.00146291491842\\
10.0529999999999	1.00145996852857\\
10.0859999999998	1.00145712519932\\
10.1189999999998	1.00145429798543\\
10.1529999999998	1.00145140182112\\
10.1859999999998	1.00144860698404\\
10.2189999999998	1.00144582801068\\
10.2529999999998	1.00144298128703\\
10.2859999999997	1.00144023418355\\
10.3189999999997	1.0014375026953\\
10.3529999999997	1.00143470463734\\
10.3859999999997	1.00143200451852\\
10.4189999999997	1.00142931976959\\
10.4529999999996	1.00142656961223\\
10.4859999999996	1.00142391573867\\
10.5189999999996	1.00142127699285\\
10.5529999999996	1.00141857398086\\
10.5859999999996	1.00141596562277\\
10.6189999999996	1.00141337215338\\
10.6529999999995	1.00141071554136\\
10.6859999999995	1.0014081519784\\
10.7189999999995	1.00140560306825\\
10.7529999999995	1.0014029921205\\
10.7859999999995	1.00140047264176\\
10.8189999999994	1.00139796758303\\
10.8529999999994	1.00139540157354\\
10.8859999999994	1.00139292547751\\
10.9189999999994	1.00139046357176\\
10.9529999999994	1.00138794178412\\
10.9859999999994	1.00138550837859\\
11.0189999999993	1.00138308893668\\
11.0529999999993	1.00138061066411\\
11.0859999999993	1.00137821926617\\
11.1189999999993	1.00137584160826\\
11.1529999999993	1.00137340615347\\
11.1859999999992	1.00137105608944\\
11.2189999999992	1.00136871954487\\
11.2529999999992	1.00136632622004\\
11.2859999999992	1.00136401682539\\
11.3189999999992	1.00136172073263\\
11.3529999999991	1.00135936885935\\
11.3859999999991	1.00135709947862\\
11.4189999999991	1.00135484318524\\
11.4529999999991	1.00135253209439\\
11.4859999999991	1.0013503020812\\
11.5189999999991	1.00134808494374\\
11.552999999999	1.00134581397548\\
11.585999999999	1.00134362269238\\
11.618999999999	1.00134144407634\\
11.652999999999	1.00133921257998\\
11.685999999999	1.0013370593984\\
11.7189999999989	1.00133491867812\\
11.7529999999989	1.0013327260121\\
11.7859999999989	1.00133061031228\\
11.8189999999989	1.0013285068709\\
11.8529999999989	1.00132635240269\\
11.8859999999989	1.00132427357362\\
11.9189999999988	1.00132220680301\\
11.9529999999988	1.00132008990903\\
11.9859999999988	1.00131804734835\\
12.0189999999988	1.001316016649\\
12.0529999999988	1.00131393671454\\
12.0859999999987	1.0013119298285\\
12.1189999999987	1.00130993460946\\
12.1529999999987	1.00130789102861\\
12.1859999999987	1.00130591923196\\
12.2189999999987	1.00130395891079\\
12.2529999999986	1.00130195108634\\
12.2859999999986	1.00130001380229\\
12.3189999999986	1.00129808780494\\
12.3529999999986	1.00129611514835\\
12.3859999999986	1.0012942118084\\
12.4189999999986	1.00129231956914\\
12.4529999999985	1.00129038150038\\
12.4859999999985	1.00128851154435\\
12.5189999999985	1.00128665250569\\
12.5529999999985	1.0012847484532\\
12.5859999999985	1.00128291132906\\
12.6189999999984	1.00128108494167\\
12.6529999999984	1.00127921434228\\
12.6859999999984	1.00127740950613\\
12.7189999999984	1.00127561522878\\
12.7529999999984	1.0012737775276\\
12.7859999999984	1.00127200444357\\
12.8189999999983	1.00127024174297\\
12.8529999999983	1.00126843639333\\
12.8859999999983	1.00126669453345\\
12.9189999999983	1.00126496288429\\
12.9529999999983	1.00126318934764\\
12.9859999999982	1.00126147819182\\
13.0189999999982	1.00125977707653\\
13.0529999999982	1.00125803482232\\
13.0859999999982	1.00125635385823\\
13.1189999999982	1.00125468276705\\
13.1529999999982	1.00125297127272\\
13.1859999999981	1.0012513199957\\
13.2189999999981	1.0012496784265\\
13.2529999999981	1.00124799717732\\
13.2859999999981	1.00124637509032\\
13.3189999999981	1.00124476254853\\
13.352999999998	1.00124311103752\\
13.385999999998	1.00124151765098\\
13.418999999998	1.00123993364952\\
13.452999999998	1.0012383113774\\
13.485999999998	1.00123674620922\\
13.5189999999979	1.00123519026841\\
13.5529999999979	1.0012335967435\\
13.5859999999979	1.00123205931888\\
13.6189999999979	1.00123053096631\\
13.6529999999979	1.0012289657044\\
13.6859999999979	1.00122745555582\\
13.7189999999978	1.00122595432634\\
13.7529999999978	1.00122441685065\\
13.7859999999978	1.00122293351773\\
13.8189999999978	1.00122145895335\\
13.8529999999978	1.00121994879444\\
13.8859999999977	1.0012184918239\\
13.9189999999977	1.00121704347361\\
13.9529999999977	1.00121556016925\\
13.9859999999977	1.00121412911478\\
14.0189999999977	1.00121270653461\\
14.0529999999977	1.00121124962972\\
14.0859999999976	1.00120984405195\\
14.1189999999976	1.00120844680474\\
14.1529999999976	1.0012070158513\\
14.1859999999976	1.00120563531766\\
14.2189999999976	1.0012042629731\\
14.2529999999975	1.00120285753006\\
14.2859999999975	1.0012015016147\\
14.3189999999975	1.00120015374917\\
14.3529999999975	1.00119877338237\\
14.3859999999975	1.00119744166613\\
14.4189999999974	1.00119611786262\\
14.4529999999974	1.00119476214468\\
14.4859999999974	1.00119345421495\\
14.5189999999974	1.00119215406299\\
14.5529999999974	1.00119082257326\\
14.5859999999974	1.00118953802391\\
14.6189999999973	1.00118826111951\\
14.6529999999973	1.00118695344394\\
14.6859999999973	1.00118569187524\\
14.7189999999973	1.00118443782076\\
14.7529999999973	1.00118315355184\\
14.7859999999972	1.00118191457037\\
14.8189999999972	1.00118068297446\\
14.8529999999972	1.00117942171115\\
14.8859999999972	1.00117820492972\\
14.9189999999972	1.00117699540724\\
14.9529999999972	1.00117575675485\\
14.9859999999971	1.00117456179243\\
15.0189999999971	1.00117337396437\\
15.0529999999971	1.00117215753447\\
15.0859999999971	1.0011709840161\\
15.1189999999971	1.00116981750948\\
15.152999999997	1.00116862291986\\
15.185999999997	1.00116747047656\\
15.218999999997	1.00116632492435\\
15.252999999997	1.00116515179891\\
15.285999999997	1.00116402006761\\
15.3189999999969	1.00116289510866\\
15.3529999999969	1.0011617430773\\
15.3859999999969	1.00116063170074\\
15.4189999999969	1.00115952697971\\
15.4529999999969	1.00115839567834\\
15.4859999999969	1.00115730430502\\
15.5189999999968	1.00115621947229\\
15.5529999999968	1.00115510854262\\
15.5859999999968	1.00115403682669\\
15.6189999999968	1.00115297153827\\
15.6529999999968	1.00115188062783\\
15.6859999999967	1.00115082822905\\
15.7189999999967	1.00114978214652\\
15.7529999999967	1.0011487109085\\
15.7859999999967	1.00114767749213\\
15.8189999999967	1.00114665028254\\
15.8529999999967	1.00114559837581\\
15.8859999999966	1.00114458361252\\
15.9189999999966	1.00114357494835\\
15.9529999999966	1.00114254203728\\
15.9859999999966	1.00114154560311\\
16.0189999999966	1.00114055516213\\
16.0529999999966	1.00113954091659\\
16.0859999999967	1.00113856249287\\
16.1189999999967	1.00113758995815\\
16.1529999999968	1.00113659405337\\
16.1859999999968	1.00113563332663\\
16.2189999999968	1.00113467838639\\
16.2529999999969	1.00113370050292\\
16.2859999999969	1.00113275716479\\
16.318999999997	1.00113181951236\\
16.352999999997	1.00113085933597\\
16.385999999997	1.00112993308317\\
16.4189999999971	1.00112901241692\\
16.4529999999971	1.00112806963857\\
16.4859999999972	1.00112716017281\\
16.5189999999972	1.00112625619604\\
16.5529999999972	1.00112533051174\\
16.5859999999973	1.00112443753958\\
16.6189999999973	1.00112354996052\\
16.6529999999974	1.00112264107131\\
16.6859999999974	1.00112176430424\\
16.7189999999975	1.00112089283591\\
16.7529999999975	1.00112000044776\\
16.7859999999975	1.00111913960196\\
16.8189999999976	1.0011182839621\\
16.8529999999976	1.00111740778583\\
16.8859999999977	1.00111656258219\\
16.9189999999977	1.00111572249326\\
16.9529999999977	1.00111486224452\\
16.9859999999978	1.00111403240858\\
17.0189999999978	1.00111320759763\\
17.0529999999979	1.00111236299674\\
17.0859999999979	1.00111154825859\\
17.1189999999979	1.00111073845718\\
17.152999999998	1.00110990922914\\
17.185999999998	1.00110910932336\\
17.2189999999981	1.00110831426754\\
17.2529999999981	1.00110750014193\\
17.2859999999981	1.00110671480751\\
17.3189999999982	1.00110593423773\\
17.3529999999982	1.00110513494862\\
17.3859999999983	1.00110436392894\\
17.4189999999983	1.00110359758999\\
17.4529999999983	1.00110281287593\\
17.4859999999984	1.00110205591861\\
17.5189999999984	1.00110130355955\\
17.5529999999985	1.00110053316344\\
17.5859999999985	1.00109979002038\\
17.6189999999986	1.00109905139446\\
17.6529999999986	1.00109829506351\\
17.6859999999986	1.00109756549074\\
17.7189999999987	1.00109684035536\\
17.7529999999987	1.00109609784104\\
17.7859999999988	1.0010953815987\\
17.8189999999988	1.00109466971532\\
17.8529999999988	1.00109394077327\\
17.8859999999989	1.00109323762554\\
17.9189999999989	1.00109253875967\\
17.952999999999	1.00109182314965\\
17.985999999999	1.00109113286465\\
18.018999999999	1.00109044678575\\
18.0529999999991	1.00108974427157\\
18.0859999999991	1.00108906662137\\
18.1189999999992	1.00108839310276\\
18.1529999999992	1.0010877034522\\
18.1859999999992	1.00108703821273\\
18.2189999999993	1.00108637703158\\
18.2529999999993	1.00108570001639\\
18.2859999999994	1.00108504696734\\
18.3189999999994	1.00108439790459\\
18.3529999999994	1.00108373330037\\
18.3859999999995	1.00108309222518\\
18.4189999999995	1.0010824550655\\
18.4529999999996	1.00108180265163\\
18.4859999999996	1.00108117333741\\
18.5189999999997	1.00108054786911\\
18.5529999999997	1.00107990742876\\
18.5859999999997	1.00107928966625\\
18.6189999999998	1.00107867568126\\
18.6529999999998	1.00107804700124\\
18.6859999999999	1.00107744058472\\
18.7189999999999	1.0010768378785\\
18.7529999999999	1.00107622074929\\
18.786	1.00107562547657\\
18.819	1.00107503384804\\
18.8530000000001	1.00107442806369\\
18.8860000000001	1.00107384373602\\
18.9190000000001	1.00107326298757\\
18.9530000000002	1.00107266834564\\
18.9860000000002	1.00107209476766\\
19.0190000000003	1.00107152470504\\
19.0530000000003	1.00107094100655\\
19.0860000000003	1.00107037798625\\
19.1190000000004	1.00106981841856\\
19.1530000000004	1.00106924546794\\
19.1860000000005	1.0010686928166\\
19.2190000000005	1.00106814355617\\
19.2530000000005	1.00106758116119\\
19.2860000000006	1.0010670386933\\
19.3190000000006	1.0010664995557\\
19.3530000000007	1.00106594752745\\
19.3860000000007	1.00106541506074\\
19.4190000000008	1.00106488586472\\
19.4530000000008	1.00106434401752\\
19.4860000000008	1.0010638213728\\
19.5190000000009	1.00106330194021\\
19.5530000000009	1.0010627700916\\
19.586000000001	1.0010622570928\\
19.619000000001	1.00106174724856\\
19.653000000001	1.0010612252192\\
19.6860000000011	1.00106072169326\\
19.7190000000011	1.00106022126532\\
19.7530000000012	1.00105970887895\\
19.7860000000012	1.00105921465581\\
19.8190000000012	1.00105872347508\\
19.8530000000013	1.0010582205585\\
19.8860000000013	1.00105773547102\\
19.9190000000014	1.00105725337133\\
19.9530000000014	1.00105675975435\\
19.9860000000014	1.00105628363829\\
20.0190000000015	1.00105581045634\\
20.0530000000015	1.0010553259717\\
20.0860000000016	1.00105485866568\\
20.1190000000016	1.001054394241\\
20.1530000000016	1.00105391872432\\
20.1860000000017	1.00105346006974\\
20.2190000000017	1.00105300424467\\
20.2530000000018	1.00105253753444\\
20.2860000000018	1.00105208737545\\
20.3190000000019	1.00105163999502\\
20.3530000000019	1.00105118193252\\
20.3860000000019	1.00105074011597\\
20.419000000002	1.00105030102794\\
20.453000000002	1.00104985145723\\
20.4860000000021	1.00104941783264\\
20.5190000000021	1.00104898688738\\
20.5530000000021	1.00104854565523\\
20.5860000000022	1.00104812007474\\
20.6190000000022	1.00104769712526\\
20.6530000000023	1.00104726408109\\
20.6860000000023	1.00104684639943\\
20.7190000000023	1.00104643130127\\
20.7530000000024	1.00104600629712\\
20.7860000000024	1.00104559637152\\
20.8190000000025	1.00104518898277\\
20.8530000000025	1.00104477187328\\
20.8860000000025	1.0010443695635\\
20.9190000000026	1.00104396974472\\
20.9530000000026	1.00104356038708\\
20.9860000000027	1.00104316555528\\
21.0190000000027	1.00104277316944\\
21.0530000000027	1.0010423714233\\
21.0860000000028	1.00104198393409\\
21.1190000000028	1.00104159884658\\
21.1530000000029	1.00104120457406\\
21.1860000000029	1.00104082429441\\
21.219000000003	1.00104044637299\\
21.253000000003	1.00104005943867\\
21.286000000003	1.00103968623789\\
21.3190000000031	1.00103931535262\\
21.3530000000031	1.00103893562337\\
21.3860000000032	1.00103856937304\\
21.4190000000032	1.00103820539624\\
21.4530000000032	1.00103783274132\\
21.4860000000033	1.00103747331529\\
21.5190000000033	1.00103711612155\\
21.5530000000034	1.00103675041252\\
21.5860000000034	1.00103639768686\\
21.6190000000034	1.00103604715298\\
21.6530000000035	1.00103568826363\\
21.6860000000035	1.00103534211657\\
21.7190000000036	1.00103499812149\\
21.7530000000036	1.00103464592785\\
21.7860000000036	1.00103430623976\\
21.8190000000037	1.00103396866457\\
21.8530000000037	1.00103362304486\\
21.8860000000038	1.00103328969826\\
21.9190000000038	1.00103295842614\\
21.9530000000038	1.00103261926071\\
21.9860000000039	1.00103229214016\\
22.0190000000039	1.00103196705636\\
22.053000000004	1.00103163422765\\
22.086000000004	1.00103131321973\\
22.1190000000041	1.00103099421149\\
22.1530000000041	1.00103066760406\\
22.1860000000041	1.00103035259739\\
22.2190000000042	1.00103003955399\\
22.2530000000042	1.00102971905442\\
22.2860000000043	1.00102940993956\\
22.3190000000043	1.00102910275221\\
22.3530000000043	1.00102878824908\\
22.3860000000044	1.00102848491853\\
22.4190000000044	1.00102818348036\\
22.4530000000045	1.00102787486423\\
22.4860000000045	1.00102757721242\\
22.5190000000045	1.00102728141847\\
22.5530000000046	1.00102697858184\\
22.5860000000046	1.00102668650505\\
22.6190000000047	1.00102639625221\\
22.6530000000047	1.00102609908948\\
22.6860000000047	1.00102581248582\\
22.7190000000048	1.00102552767281\\
22.7530000000048	1.00102523608025\\
22.7860000000049	1.00102495484965\\
22.8190000000049	1.00102467537699\\
22.8530000000049	1.00102438925272\\
22.886000000005	1.00102411329687\\
22.919000000005	1.00102383906685\\
22.9530000000051	1.00102355831081\\
22.9860000000051	1.00102328753319\\
23.0190000000052	1.00102301844982\\
23.0530000000052	1.00102274296369\\
23.0860000000052	1.00102247726945\\
23.1190000000053	1.00102221323848\\
23.1530000000053	1.00102194292574\\
23.1860000000054	1.00102168222174\\
23.2190000000054	1.00102142315057\\
23.2530000000054	1.00102115791638\\
23.2860000000055	1.00102090211115\\
23.3190000000055	1.00102064790883\\
23.3530000000056	1.00102038766008\\
23.3860000000056	1.00102013666375\\
23.4190000000056	1.00101988724097\\
23.4530000000057	1.00101963188615\\
23.4860000000057	1.00101938561048\\
23.5190000000058	1.00101914087952\\
23.5530000000058	1.00101889032882\\
23.5860000000058	1.00101864868713\\
23.6190000000059	1.00101840856181\\
23.6530000000059	1.00101816272698\\
23.686000000006	1.00101792563414\\
23.719000000006	1.00101769002985\\
23.753000000006	1.00101744882423\\
23.7860000000061	1.00101721619664\\
23.8190000000061	1.00101698503028\\
23.8530000000062	1.00101674836877\\
23.8860000000062	1.00101652012433\\
23.9190000000063	1.00101629331428\\
23.9530000000063	1.00101606111328\\
23.9860000000063	1.00101583717136\\
24.0190000000064	1.00101561463746\\
24.0530000000064	1.00101538681489\\
24.0860000000065	1.00101516709628\\
24.1190000000065	1.0010149487598\\
24.1530000000065	1.00101472523504\\
24.1860000000066	1.00101450966197\\
24.2190000000066	1.00101429544561\\
24.2530000000067	1.00101407613949\\
24.2860000000067	1.00101386463558\\
24.3190000000067	1.00101365446342\\
24.3530000000068	1.00101343929818\\
24.3860000000068	1.00101323178841\\
24.4190000000069	1.00101302558587\\
24.4530000000069	1.00101281448518\\
24.4860000000069	1.00101261089591\\
24.519000000007	1.00101240858979\\
24.553000000007	1.00101220147863\\
24.5860000000071	1.00101200173752\\
24.6190000000071	1.00101180325591\\
24.6530000000071	1.00101160006069\\
24.6860000000072	1.0010114040967\\
24.7190000000072	1.00101120936899\\
24.7530000000073	1.00101101001737\\
24.7860000000073	1.00101081776074\\
24.8190000000074	1.0010106267176\\
24.8530000000074	1.00101043113859\\
24.8860000000074	1.00101024252083\\
24.9190000000075	1.00101005509416\\
24.9530000000075	1.00100986321801\\
24.9860000000076	1.00100967817184\\
25.0190000000076	1.00100949429477\\
25.0530000000076	1.00100930605302\\
25.0860000000077	1.0010091245124\\
25.1190000000077	1.00100894411928\\
25.1530000000078	1.00100875944471\\
25.1860000000078	1.00100858134477\\
25.2190000000078	1.00100840437113\\
25.2530000000079	1.0010082231977\\
25.2860000000079	1.00100804847475\\
25.319000000008	1.00100787485728\\
25.353000000008	1.00100769712017\\
25.386000000008	1.00100752571167\\
25.4190000000081	1.00100735538822\\
25.4530000000081	1.00100718102377\\
25.4860000000082	1.00100701286832\\
25.5190000000082	1.00100684577783\\
25.5530000000082	1.00100667472354\\
25.5860000000083	1.00100650976083\\
25.6190000000083	1.00100634584338\\
25.6530000000084	1.00100617803786\\
25.6860000000084	1.00100601620868\\
25.7190000000085	1.00100585540539\\
25.7530000000085	1.00100569078838\\
25.7860000000085	1.00100553203461\\
25.8190000000086	1.00100537428773\\
25.8530000000086	1.00100521280006\\
25.8860000000087	1.00100505706459\\
25.9190000000087	1.00100490231737\\
25.9530000000087	1.00100474390094\\
25.9860000000088	1.00100459112775\\
26.0190000000088	1.00100443932448\\
26.0530000000089	1.00100428392223\\
26.0860000000089	1.00100413405628\\
26.1190000000089	1.00100398514225\\
26.153000000009	1.00100383269819\\
26.186000000009	1.00100368568545\\
26.2190000000091	1.00100353960698\\
26.2530000000091	1.0010033900661\\
26.2860000000091	1.00100324585352\\
26.3190000000092	1.00100310255785\\
26.3530000000092	1.00100295586616\\
26.3860000000093	1.00100281440165\\
26.4190000000093	1.00100267383703\\
26.4530000000093	1.0010025299415\\
26.4860000000094	1.00100239117391\\
26.5190000000094	1.00100225328949\\
26.5530000000095	1.00100211213809\\
26.5860000000095	1.00100197601723\\
26.6190000000095	1.00100184076312\\
26.6530000000096	1.00100170230475\\
26.6860000000096	1.00100156878131\\
26.7190000000097	1.00100143610851\\
26.7530000000097	1.00100130029298\\
26.7860000000098	1.00100116931857\\
26.8190000000098	1.00100103917897\\
26.8530000000098	1.00100090595702\\
26.8860000000099	1.00100077748411\\
26.9190000000099	1.00100064983048\\
26.95300000001	1.00100051915376\\
26.98600000001	1.0010003931357\\
27.01900000001	1.00100026792167\\
27.0530000000101	1.00100013974271\\
27.0860000000101	1.00100001613371\\
27.1190000000102	1.00099989331377\\
27.1530000000102	1.00099976758594\\
27.1860000000102	1.00099964634104\\
27.2190000000103	1.00099952587049\\
27.2530000000103	1.00099940254803\\
27.2860000000104	1.00099928362308\\
27.3190000000104	1.00099916545806\\
27.3530000000104	1.00099904449605\\
27.3860000000105	1.00099892784772\\
27.4190000000105	1.00099881194513\\
27.4530000000106	1.00099869329947\\
27.4860000000106	1.00099857888519\\
27.5190000000106	1.00099846520276\\
27.5530000000107	1.00099834883011\\
27.5860000000107	1.00099823660813\\
27.6190000000108	1.00099812510435\\
27.6530000000108	1.00099801096224\\
27.6860000000109	1.00099790089157\\
27.7190000000109	1.00099779152567\\
27.7530000000109	1.00099767957237\\
27.786000000011	1.00099757161274\\
27.819000000011	1.00099746434473\\
27.8530000000111	1.00099735453927\\
27.8860000000111	1.00099724865117\\
27.9190000000111	1.00099714344177\\
27.9530000000112	1.00099703574393\\
27.9860000000112	1.00099693188856\\
28.0190000000113	1.00099682869921\\
28.0530000000113	1.00099672306952\\
28.0860000000113	1.0009966212088\\
28.1190000000114	1.00099652000165\\
28.1530000000114	1.00099641640134\\
28.1860000000115	1.0009963164979\\
28.2190000000115	1.0009962172358\\
28.2530000000115	1.00099611562683\\
28.2860000000116	1.00099601764398\\
28.3190000000116	1.00099592029046\\
28.3530000000117	1.0009958206355\\
28.3860000000117	1.00099572453719\\
28.4190000000117	1.00099562905644\\
28.4530000000118	1.00099553131882\\
28.4860000000118	1.0009954370697\\
28.5190000000119	1.00099534342658\\
28.5530000000119	1.0009952475703\\
28.586000000012	1.00099515513567\\
28.619000000012	1.00099506329569\\
28.653000000012	1.00099496928545\\
28.6860000000121	1.00099487863122\\
28.7190000000121	1.00099478856051\\
28.7530000000122	1.00099469636162\\
28.7860000000122	1.00099460745436\\
28.8190000000122	1.00099451911966\\
28.8530000000123	1.00099442869808\\
28.8860000000123	1.00099434150495\\
28.9190000000124	1.00099425487364\\
28.9530000000124	1.00099416619597\\
28.9860000000124	1.00099408068473\\
29.0190000000125	1.00099399572479\\
29.0530000000125	1.00099390875822\\
29.0860000000126	1.00099382489725\\
29.1190000000126	1.00099374157722\\
29.1530000000126	1.00099365628958\\
29.1860000000127	1.00099357404783\\
29.2190000000127	1.00099349233688\\
29.2530000000128	1.00099340869656\\
29.2860000000128	1.00099332804353\\
29.3190000000128	1.00099324791134\\
29.3530000000129	1.00099316588731\\
29.3860000000129	1.00099308679311\\
29.419000000013	1.00099300820995\\
29.453000000013	1.00099292777179\\
29.4860000000131	1.00099285020706\\
29.5190000000131	1.00099277314376\\
29.5530000000131	1.00099269426157\\
29.5860000000132	1.00099261819745\\
29.6190000000132	1.00099254262535\\
29.6530000000133	1.0009924652698\\
29.6860000000133	1.00099239067803\\
29.7190000000133	1.00099231656901\\
29.7530000000134	1.00099224071132\\
29.7860000000134	1.00099216756412\\
29.8190000000135	1.0009920948906\\
29.8530000000135	1.00099202050251\\
29.8860000000135	1.00099194877264\\
29.9190000000136	1.00099187750751\\
29.9530000000136	1.00099180456129\\
29.9860000000137	1.00099173422198\\
30.0190000000137	1.00099166433868\\
30.0530000000137	1.0009915928071\\
30.0860000000138	1.00099152383209\\
30.1190000000138	1.00099145530451\\
30.1530000000139	1.00099138516085\\
30.1860000000139	1.00099131752438\\
30.2190000000139	1.00099125032692\\
30.253000000014	1.00099118154496\\
30.286000000014	1.00099111522175\\
30.3190000000141	1.00099104932926\\
30.3530000000141	1.00099098188326\\
30.3860000000142	1.00099091684845\\
30.4190000000142	1.00099085223625\\
30.4530000000142	1.00099078610097\\
30.4860000000143	1.00099072233023\\
30.5190000000143	1.00099065897413\\
30.5530000000144	1.00099059412476\\
30.5860000000144	1.00099053159416\\
30.6190000000144	1.00099046947036\\
30.6530000000145	1.00099040588256\\
30.6860000000145	1.00099034456862\\
30.7190000000146	1.00099028365382\\
30.7530000000146	1.00099022130372\\
30.7860000000146	1.00099016118342\\
30.8190000000147	1.00099010145473\\
30.8530000000147	1.00099004031888\\
30.8860000000148	1.00098998136961\\
30.9190000000148	1.00098992280455\\
30.9530000000148	1.00098986285995\\
30.9860000000149	1.00098980505953\\
31.0190000000149	1.00098974763605\\
31.053000000015	1.00098968886012\\
31.086000000015	1.00098963218676\\
31.119000000015	1.00098957588323\\
31.1530000000151	1.00098951825382\\
31.1860000000151	1.00098946268614\\
31.2190000000152	1.00098940748129\\
31.2530000000152	1.00098935097665\\
31.2860000000153	1.00098929649369\\
31.3190000000153	1.00098924236672\\
31.3530000000153	1.0009891869655\\
31.3860000000154	1.00098913354669\\
31.4190000000154	1.00098908047711\\
31.4530000000155	1.00098902615838\\
31.4860000000155	1.00098897378351\\
31.5190000000155	1.00098892175126\\
31.5530000000156	1.00098886849447\\
31.5860000000156	1.00098881714371\\
31.6190000000157	1.0009887661291\\
31.6530000000157	1.00098871391407\\
31.6860000000157	1.00098866356794\\
31.7190000000158	1.00098861355161\\
31.7530000000158	1.00098856235853\\
31.7860000000159	1.00098851299797\\
31.8190000000159	1.00098846396095\\
31.8530000000159	1.00098841377041\\
31.886000000016	1.00098836537666\\
31.919000000016	1.00098831730033\\
31.9530000000161	1.00098826809325\\
31.9860000000161	1.00098822064795\\
32.0190000000161	1.00098817351403\\
32.053000000016	1.00098812527171\\
32.0860000000159	1.0009880787568\\
32.1190000000158	1.00098803254737\\
32.1530000000158	1.00098798525145\\
32.1860000000157	1.00098793964922\\
32.2190000000156	1.00098789434667\\
32.2530000000155	1.00098784797913\\
32.2860000000155	1.00098780327218\\
32.3190000000154	1.00098775885925\\
32.3530000000153	1.0009877134024\\
32.3860000000152	1.0009876695737\\
32.4190000000151	1.00098762603343\\
32.4530000000151	1.00098758146993\\
32.486000000015	1.00098753850274\\
32.5190000000149	1.00098749581851\\
32.5530000000148	1.00098745213132\\
32.5860000000148	1.00098741000923\\
32.6190000000147	1.0009873681647\\
32.6530000000146	1.00098732533712\\
32.6860000000145	1.00098728404399\\
32.7190000000144	1.00098724302315\\
32.7530000000144	1.00098720103877\\
32.7860000000143	1.00098716055878\\
32.8190000000142	1.00098712034592\\
32.8530000000141	1.00098707918866\\
32.8860000000141	1.00098703950631\\
32.919000000014	1.000987000086\\
32.9530000000139	1.00098695974006\\
32.9860000000138	1.00098692084012\\
33.0190000000137	1.00098688219723\\
33.0530000000137	1.00098684264712\\
33.0860000000136	1.00098680451464\\
33.1190000000135	1.00098676663432\\
33.1530000000134	1.00098672786483\\
33.1860000000134	1.00098669048514\\
33.2190000000133	1.00098665335281\\
33.2530000000132	1.00098661534903\\
33.2860000000131	1.00098657870774\\
33.319000000013	1.00098654230912\\
33.353000000013	1.00098650505641\\
33.3860000000129	1.00098646913941\\
33.4190000000128	1.00098643346044\\
33.4530000000127	1.00098639694443\\
33.4860000000127	1.00098636173786\\
33.5190000000126	1.0009863267648\\
33.5530000000125	1.00098629097139\\
33.5860000000124	1.00098625646164\\
33.6190000000123	1.00098622218096\\
33.6530000000123	1.00098618709633\\
33.6860000000122	1.00098615327008\\
33.7190000000121	1.00098611966851\\
33.753000000012	1.00098608527908\\
33.786000000012	1.00098605212323\\
33.8190000000119	1.00098601918779\\
33.8530000000118	1.00098598548023\\
33.8860000000117	1.00098595298194\\
33.9190000000117	1.00098592069985\\
33.9530000000116	1.0009858876611\\
33.9860000000115	1.00098585580776\\
34.0190000000114	1.0009858241665\\
34.0530000000113	1.00098579178372\\
34.0860000000113	1.00098576056297\\
34.1190000000112	1.00098572955025\\
34.1530000000111	1.00098569781089\\
34.186000000011	1.00098566721058\\
34.219000000011	1.00098563681432\\
34.2530000000109	1.00098560570602\\
34.2860000000108	1.00098557571427\\
34.3190000000107	1.00098554592266\\
34.3530000000106	1.0009855154333\\
34.3860000000106	1.00098548603841\\
34.4190000000105	1.00098545683985\\
34.4530000000104	1.00098542695756\\
34.4860000000103	1.00098539814806\\
34.5190000000103	1.00098536953115\\
34.5530000000102	1.00098534024424\\
34.5860000000101	1.0009853120089\\
34.61900000001	1.00098528396245\\
34.6530000000099	1.00098525525952\\
34.6860000000099	1.00098522758729\\
34.7190000000098	1.00098520010035\\
34.7530000000097	1.00098517197013\\
34.7860000000096	1.00098514485019\\
34.8190000000096	1.00098511791199\\
34.8530000000095	1.0009850903435\\
34.8860000000094	1.00098506376523\\
34.9190000000093	1.00098503736521\\
34.9530000000092	1.00098501034762\\
34.9860000000092	1.00098498430058\\
35.0190000000091	1.00098495842839\\
35.053000000009	1.0009849319511\\
35.0860000000089	1.00098490642508\\
35.1190000000089	1.00098488107055\\
35.1530000000088	1.00098485512317\\
35.1860000000087	1.00098483010812\\
35.2190000000086	1.00098480526127\\
35.2530000000085	1.00098477983355\\
35.2860000000085	1.00098475531963\\
35.3190000000084	1.0009847309707\\
35.3530000000083	1.00098470605266\\
35.3860000000082	1.00098468203022\\
35.4190000000082	1.00098465816961\\
35.4530000000081	1.00098463375143\\
35.486000000008	1.000984610211\\
35.5190000000079	1.00098458682927\\
35.5530000000078	1.00098456290128\\
35.5860000000078	1.00098453983353\\
35.6190000000077	1.00098451692145\\
35.6530000000076	1.00098449347419\\
35.6860000000075	1.00098447087002\\
35.7190000000075	1.00098444841853\\
35.7530000000074	1.00098442544274\\
35.7860000000073	1.0009844032932\\
35.8190000000072	1.00098438129341\\
35.8530000000071	1.00098435877998\\
35.8860000000071	1.00098433707627\\
35.919000000007	1.00098431551943\\
35.9530000000069	1.00098429345943\\
35.9860000000068	1.00098427219295\\
36.0190000000068	1.00098425107054\\
36.0530000000067	1.00098422945519\\
36.0860000000066	1.0009842086175\\
36.1190000000065	1.00098418792108\\
36.1530000000064	1.0009841667418\\
36.1860000000064	1.00098414632458\\
36.2190000000063	1.00098412604593\\
36.2530000000062	1.00098410529427\\
36.2860000000061	1.0009840852894\\
36.3190000000061	1.00098406542042\\
36.353000000006	1.00098404508811\\
36.3860000000059	1.00098402548761\\
36.4190000000058	1.00098400602039\\
36.4530000000057	1.00098398609931\\
36.4860000000057	1.00098396689534\\
36.5190000000056	1.0009839478221\\
36.5530000000055	1.00098392830429\\
36.5860000000054	1.00098390948918\\
36.6190000000054	1.00098389080227\\
36.6530000000053	1.0009838716799\\
36.6860000000052	1.0009838532461\\
36.7190000000051	1.00098383493804\\
36.753000000005	1.00098381620345\\
36.786000000005	1.00098379814357\\
36.8190000000049	1.000983780207\\
36.8530000000048	1.00098376185268\\
36.8860000000047	1.00098374415946\\
36.9190000000047	1.00098372658719\\
36.9530000000046	1.00098370860575\\
36.9860000000045	1.00098369127209\\
37.0190000000044	1.00098367405703\\
37.0530000000043	1.00098365644123\\
37.0860000000043	1.00098363946015\\
37.1190000000042	1.0009836225954\\
37.1530000000041	1.00098360533815\\
37.186000000004	1.0009835887028\\
37.219000000004	1.00098357218152\\
37.2530000000039	1.00098355527584\\
37.2860000000038	1.00098353897949\\
37.3190000000037	1.00098352279501\\
37.3530000000036	1.00098350623407\\
37.3860000000036	1.00098349027012\\
37.4190000000035	1.00098347441591\\
37.4530000000034	1.00098345819302\\
37.4860000000033	1.00098344255503\\
37.5190000000033	1.00098342702464\\
37.5530000000032	1.0009834111332\\
37.5860000000031	1.0009833958148\\
37.619000000003	1.00098338060193\\
37.6530000000029	1.00098336503551\\
37.6860000000029	1.00098335003052\\
37.7190000000028	1.000983335129\\
37.7530000000027	1.00098331988126\\
37.7860000000026	1.00098330518355\\
37.8190000000026	1.00098329058731\\
37.8530000000025	1.00098327565204\\
37.8860000000024	1.00098326125562\\
37.9190000000023	1.00098324695871\\
37.9530000000022	1.00098323232981\\
37.9860000000022	1.00098321822881\\
38.0190000000021	1.00098320422539\\
38.053000000002	1.0009831898969\\
38.0860000000019	1.00098317608556\\
38.1190000000019	1.00098316236991\\
38.1530000000018	1.00098314833596\\
38.1860000000017	1.00098313480862\\
38.2190000000016	1.00098312137512\\
38.2530000000015	1.00098310762997\\
38.2860000000015	1.0009830943811\\
38.3190000000014	1.00098308122424\\
38.3530000000013	1.00098306776224\\
38.3860000000012	1.00098305478638\\
38.4190000000012	1.00098304190076\\
38.4530000000011	1.00098302871639\\
38.486000000001	1.00098301600822\\
38.5190000000009	1.00098300338855\\
38.5530000000009	1.00098299047637\\
38.5860000000008	1.00098297803066\\
38.6190000000007	1.00098296567173\\
38.6530000000006	1.00098295302641\\
38.6860000000005	1.00098294083801\\
38.7190000000005	1.00098292873471\\
38.7530000000004	1.00098291635105\\
38.7860000000003	1.00098290441493\\
38.8190000000002	1.00098289256227\\
38.8530000000002	1.00098288043514\\
38.8860000000001	1.00098286874637\\
38.919	1.00098285713942\\
38.9529999999999	1.0009828452638\\
38.9859999999998	1.00098283381753\\
39.0189999999998	1.00098282245148\\
39.0529999999997	1.00098281082243\\
39.0859999999996	1.0009827996139\\
39.1189999999995	1.00098278848404\\
39.1529999999995	1.00098277709673\\
39.1859999999994	1.00098276612129\\
39.2189999999993	1.000982755223\\
39.2529999999992	1.0009827440727\\
39.2859999999991	1.00098273332578\\
39.3189999999991	1.0009827226545\\
39.352999999999	1.00098271173653\\
39.3859999999989	1.00098270121363\\
39.4189999999988	1.00098269076489\\
39.4529999999988	1.00098268007471\\
39.4859999999987	1.00098266977144\\
39.5189999999986	1.00098265954089\\
39.5529999999985	1.00098264907403\\
39.5859999999984	1.00098263898608\\
39.6189999999984	1.00098262896944\\
39.6529999999983	1.00098261872149\\
39.6859999999982	1.00098260884461\\
39.7189999999981	1.00098259903765\\
39.7529999999981	1.00098258900432\\
39.785999999998	1.00098257933437\\
39.8189999999979	1.00098256973297\\
39.8529999999978	1.00098255991003\\
39.8859999999977	1.00098255044292\\
39.9189999999977	1.00098254104305\\
39.9529999999976	1.00098253142636\\
39.9859999999975	1.00098252215812\\
40.0189999999974	1.00098251295578\\
40.0529999999974	1.00098250354128\\
40.0859999999973	1.00098249446798\\
40.1189999999972	1.0009824854593\\
40.1529999999971	1.000982476243\\
40.185999999997	1.0009824673608\\
40.218999999997	1.00098245854196\\
40.2529999999969	1.00098244951996\\
40.2859999999968	1.0009824408251\\
40.3189999999967	1.00098243219235\\
40.3529999999967	1.00098242336081\\
40.3859999999966	1.00098241484957\\
40.4189999999965	1.00098240639925\\
40.4529999999964	1.00098239775441\\
40.4859999999963	1.00098238942317\\
40.5189999999963	1.00098238115166\\
40.5529999999962	1.00098237268984\\
40.5859999999961	1.00098236453506\\
40.618999999996	1.00098235643883\\
40.652999999996	1.0009823481564\\
40.6859999999959	1.00098234017459\\
40.7189999999958	1.00098233225018\\
40.7529999999957	1.0009823241436\\
40.7859999999956	1.00098231633133\\
40.8189999999956	1.00098230857535\\
40.8529999999955	1.00098230064114\\
40.8859999999954	1.00098229299505\\
40.9189999999953	1.00098228540414\\
40.9529999999953	1.00098227763889\\
40.9859999999952	1.00098227015569\\
41.0189999999951	1.00098226272661\\
41.052999999995	1.00098225512697\\
41.0859999999949	1.00098224780345\\
41.1189999999949	1.00098224053297\\
41.1529999999948	1.00098223309565\\
41.1859999999947	1.00098222592863\\
41.2189999999946	1.00098221881362\\
41.2529999999946	1.00098221153541\\
41.2859999999945	1.0009822045218\\
41.3189999999944	1.00098219755916\\
41.3529999999943	1.0009821904369\\
41.3859999999942	1.00098218357364\\
41.4189999999942	1.00098217676036\\
41.4529999999941	1.00098216979095\\
41.485999999994	1.00098216307505\\
41.5189999999939	1.00098215640816\\
41.5529999999939	1.00098214958857\\
41.5859999999938	1.00098214301711\\
41.6189999999937	1.00098213649369\\
41.6529999999936	1.00098212982094\\
41.6859999999935	1.00098212339104\\
41.7189999999935	1.00098211700825\\
41.7529999999934	1.00098211047942\\
41.7859999999933	1.00098210418828\\
41.8189999999932	1.00098209794332\\
41.8529999999932	1.00098209155555\\
41.8859999999931	1.00098208540041\\
41.918999999993	1.00098207929053\\
41.9529999999929	1.000982073041\\
41.9859999999928	1.00098206701914\\
42.0189999999928	1.00098206104165\\
42.0529999999927	1.00098205492759\\
42.0859999999926	1.00098204903634\\
42.1189999999925	1.00098204318859\\
42.1529999999925	1.00098203720732\\
42.1859999999924	1.00098203144409\\
42.2189999999923	1.0009820257235\\
42.2529999999922	1.00098201987237\\
42.2859999999922	1.00098201423461\\
42.3189999999921	1.00098200863865\\
42.352999999992	1.00098200291506\\
42.3859999999919	1.00098199740025\\
42.4189999999918	1.00098199192642\\
42.4529999999918	1.00098198632782\\
42.4859999999917	1.00098198093352\\
42.5189999999916	1.00098197557938\\
42.5529999999915	1.00098197010326\\
42.5859999999915	1.00098196482703\\
42.6189999999914	1.00098195959019\\
42.6529999999913	1.00098195423411\\
42.6859999999912	1.00098194907361\\
42.7189999999911	1.0009819439517\\
42.7529999999911	1.00098193871326\\
42.785999999991	1.00098193366617\\
42.8189999999909	1.00098192865692\\
42.8529999999908	1.00098192353375\\
42.8859999999908	1.00098191859779\\
42.9189999999907	1.00098191369893\\
42.9529999999906	1.00098190868872\\
42.9859999999905	1.00098190386167\\
43.0189999999904	1.00098189907097\\
43.0529999999904	1.00098189417146\\
43.0859999999903	1.00098188945113\\
43.1189999999902	1.00098188476643\\
43.1529999999901	1.00098187997541\\
43.1859999999901	1.00098187535964\\
43.21899999999	1.00098187077882\\
43.2529999999899	1.00098186609409\\
43.2859999999898	1.00098186158078\\
43.3189999999897	1.00098185710174\\
43.3529999999897	1.00098185252116\\
43.3859999999896	1.00098184810829\\
43.4189999999895	1.00098184372897\\
43.4529999999894	1.00098183925046\\
43.4859999999894	1.00098183493598\\
43.5189999999893	1.00098183065439\\
43.5529999999892	1.00098182627589\\
43.5859999999891	1.00098182205781\\
43.618999999989	1.00098181787198\\
43.652999999989	1.00098181359148\\
43.6859999999889	1.00098180946787\\
43.7189999999888	1.00098180537588\\
43.7529999999887	1.00098180119138\\
43.7859999999887	1.00098179716033\\
43.8189999999886	1.00098179316025\\
43.8529999999885	1.00098178906983\\
43.8859999999884	1.00098178512946\\
43.9189999999883	1.00098178121946\\
43.9529999999883	1.00098177722123\\
43.9859999999882	1.00098177336973\\
44.0189999999881	1.00098176954799\\
44.052999999988	1.00098176564008\\
44.085999999988	1.00098176187565\\
44.1189999999879	1.00098175814038\\
44.1529999999878	1.00098175432094\\
44.1859999999877	1.00098175064181\\
44.2189999999876	1.00098174699126\\
44.2529999999876	1.00098174325851\\
44.2859999999875	1.00098173966294\\
44.3189999999874	1.00098173609539\\
44.3529999999873	1.00098173244758\\
44.3859999999873	1.0009817289339\\
44.4189999999872	1.00098172544768\\
44.4529999999871	1.00098172188308\\
44.485999999987	1.00098171844961\\
44.5189999999869	1.00098171504305\\
44.5529999999869	1.00098171155998\\
44.5859999999868	1.00098170820511\\
44.6189999999867	1.0009817048766\\
44.6529999999866	1.00098170147338\\
44.6859999999866	1.00098169819549\\
44.7189999999865	1.00098169494344\\
44.7529999999864	1.00098169161848\\
44.7859999999863	1.00098168841601\\
44.8189999999862	1.00098168523888\\
44.8529999999862	1.00098168199057\\
44.8859999999861	1.000981678862\\
44.918999999986	1.00098167575826\\
44.9529999999859	1.00098167258504\\
44.9859999999859	1.00098166952885\\
};
%\addlegendentry{Generator 3 Area 2};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
-0.02	1\\
0.03	1\\
0.0800000000000001	1\\
0.13	1\\
0.18	1\\
0.23	1\\
0.28	1\\
0.33	1\\
0.38	1\\
0.43	1\\
0.48	1\\
0.53	1\\
0.580000000000001	1\\
0.630000000000001	1\\
0.680000000000001	1\\
0.730000000000001	1\\
0.780000000000001	1\\
0.830000000000001	1\\
0.880000000000001	1\\
0.930000000000001	1\\
0.980000000000001	1\\
1.019	1.00000054820948\\
1.053	1.0000133501568\\
1.08599999999999	1.00005420209634\\
1.11899999999999	1.00013197425091\\
1.15299999999998	1.00025123670661\\
1.18599999999998	1.00039728774011\\
1.21899999999998	1.00056039836678\\
1.25299999999997	1.00073179830273\\
1.28599999999997	1.0008899039754\\
1.31899999999997	1.00103386220452\\
1.35299999999996	1.00116746909605\\
1.38599999999996	1.00128775984188\\
1.41899999999995	1.00140557829439\\
1.45299999999995	1.00153036059957\\
1.48599999999995	1.00165740549725\\
1.51899999999994	1.00178908087323\\
1.55299999999994	1.00192512029359\\
1.58599999999994	1.00205162819186\\
1.61899999999993	1.00216713862924\\
1.65299999999993	1.00227059289762\\
1.68599999999993	1.00235434161359\\
1.71899999999992	1.00242243320512\\
1.75299999999992	1.00247871889824\\
1.78599999999991	1.00252310123223\\
1.81899999999991	1.00256046563348\\
1.85299999999991	1.00259411283798\\
1.8859999999999	1.00262353226375\\
1.9189999999999	1.00265031128922\\
1.9529999999999	1.00267504830684\\
1.98599999999989	1.00269588365031\\
2.01899999999989	1.00271319334673\\
2.05299999999988	1.00272715060605\\
2.08599999999988	1.00273706398486\\
2.11899999999988	1.00274382642167\\
2.15299999999987	1.00274816164168\\
2.18599999999987	1.00275054490943\\
2.21899999999987	1.00275181043251\\
2.25299999999986	1.00275251310917\\
2.28599999999986	1.00275297644315\\
2.31899999999986	1.00275339195386\\
2.35299999999985	1.00275377954893\\
2.38599999999985	1.00275401635264\\
2.41899999999984	1.002753968599\\
2.45299999999984	1.00275347357868\\
2.48599999999984	1.00275245513487\\
2.51899999999983	1.00275085790646\\
2.55299999999983	1.00274861076409\\
2.58599999999983	1.0027458871262\\
2.61899999999982	1.00274268652306\\
2.65299999999982	1.002738946579\\
2.68599999999982	1.00273492585992\\
2.71899999999981	1.00273053689176\\
2.75299999999981	1.00272562677071\\
2.7859999999998	1.00272047061298\\
2.8189999999998	1.00271491606003\\
2.8529999999998	1.00270877084477\\
2.88599999999979	1.00270240669075\\
2.91899999999979	1.00269567656428\\
2.95299999999979	1.0026884042786\\
2.98599999999978	1.00268107196945\\
3.01899999999978	1.00267352790863\\
3.05299999999977	1.00266559226447\\
3.08599999999977	1.00265778226401\\
3.11899999999977	1.00264990646144\\
3.15299999999976	1.00264175448072\\
3.18599999999976	1.00263382672666\\
3.21899999999976	1.00262589661673\\
3.25299999999975	1.00261773135599\\
3.28599999999975	1.00260981509251\\
3.31899999999975	1.00260190938927\\
3.35299999999974	1.00259377561737\\
3.38599999999974	1.00258589193183\\
3.41899999999973	1.00257801801617\\
3.45299999999973	1.0025699134815\\
3.48599999999973	1.00256205214148\\
3.51899999999972	1.00255419212771\\
3.55299999999972	1.00254609098568\\
3.58599999999972	1.00253822137098\\
3.61899999999971	1.00253034216114\\
3.65299999999971	1.00252221191024\\
3.68599999999971	1.00251430837752\\
3.7189999999997	1.00250639390401\\
3.7529999999997	1.00249823068438\\
3.78599999999969	1.00249030277651\\
3.81899999999969	1.00248237496619\\
3.85299999999969	1.00247421213035\\
3.88599999999968	1.00246629959496\\
3.91899999999968	1.0024584020753\\
3.95299999999968	1.00245028525402\\
3.98599999999967	1.00244243031262\\
4.01899999999968	1.00243460134723\\
4.05299999999969	1.0024265646485\\
4.0859999999997	1.00241879483086\\
4.11899999999971	1.00241105658447\\
4.15299999999972	1.0024031177057\\
4.18599999999973	1.00239544581739\\
4.21899999999974	1.00238780741673\\
4.25299999999976	1.00237997251261\\
4.28599999999977	1.0023724018834\\
4.31899999999978	1.00236486449599\\
4.35299999999979	1.0023571329395\\
4.3859999999998	1.00234966159883\\
4.41899999999981	1.00234222232807\\
4.45299999999982	1.00233459060339\\
4.48599999999983	1.00232721502963\\
4.51899999999984	1.00231987060232\\
4.55299999999986	1.00231233589515\\
4.58599999999987	1.00230505409763\\
4.61899999999988	1.00229780335243\\
4.65299999999989	1.00229036534446\\
4.6859999999999	1.00228317780117\\
4.71899999999991	1.00227602187387\\
4.75299999999992	1.00226868227228\\
4.78599999999993	1.00226159100631\\
4.81899999999994	1.00225453213591\\
4.85299999999996	1.00224729334154\\
4.88599999999997	1.00224030066746\\
4.91899999999998	1.0022333410684\\
4.95299999999999	1.0022262051878\\
4.986	1.00221931292569\\
5.01900000000001	1.00221245415387\\
5.05300000000002	1.0022054224778\\
5.08600000000003	1.00219863155192\\
5.11900000000004	1.00219187419345\\
5.15300000000006	1.00218494696851\\
5.18600000000007	1.00217825728103\\
5.21900000000008	1.0021716009283\\
5.25300000000009	1.00216477744541\\
5.2860000000001	1.00215818807102\\
5.31900000000011	1.00215163161406\\
5.35300000000012	1.00214491059007\\
5.38600000000013	1.00213842019906\\
5.41900000000014	1.0021319622714\\
5.45300000000016	1.00212534230192\\
5.48600000000017	1.0021189495674\\
5.51900000000018	1.00211258890165\\
5.55300000000019	1.00210606875958\\
5.5860000000002	1.00209977257494\\
5.61900000000021	1.00209350814855\\
5.65300000000022	1.00208708686356\\
5.68600000000023	1.00208088635836\\
5.71900000000024	1.00207471735861\\
5.75300000000026	1.00206839412708\\
5.78600000000027	1.00206228853487\\
5.81900000000028	1.00205621420038\\
5.85300000000029	1.00204998825791\\
5.8860000000003	1.00204397685569\\
5.91900000000031	1.00203799645932\\
5.95300000000032	1.00203186701546\\
5.98600000000033	1.0020259489686\\
6.01900000000034	1.00202006159949\\
6.05300000000036	1.00201402763754\\
6.08600000000037	1.00200820189655\\
6.11900000000038	1.00200240646341\\
6.15300000000039	1.00199646683614\\
6.1860000000004	1.00199073228\\
6.21900000000041	1.00198502766096\\
6.25300000000042	1.00197918121122\\
6.28600000000043	1.0019735367115\\
6.31900000000044	1.00196792176888\\
6.35300000000046	1.00196216731364\\
6.38600000000047	1.00195661171417\\
6.41900000000048	1.00195108528964\\
6.45300000000049	1.00194542164048\\
6.4860000000005	1.00193995379908\\
6.51900000000051	1.00193451476566\\
6.55300000000052	1.00192894077868\\
6.58600000000053	1.00192355960031\\
6.61900000000055	1.00191820687475\\
6.65300000000056	1.0019127214419\\
6.68600000000057	1.00190742585497\\
6.71900000000058	1.00190215836624\\
6.75300000000059	1.00189676038245\\
6.7860000000006	1.00189154931164\\
6.81900000000061	1.00188636598144\\
6.85300000000062	1.00188105433272\\
6.88600000000063	1.00187592669361\\
6.91900000000065	1.00187082639218\\
6.95300000000066	1.0018655997408\\
6.98600000000067	1.00186055401596\\
7.01900000000068	1.00185553521851\\
7.05300000000069	1.00185039237862\\
7.0860000000007	1.00184542789178\\
7.11900000000071	1.00184049003967\\
7.15300000000072	1.00183543026391\\
7.18600000000073	1.00183054613771\\
7.21900000000075	1.00182568847088\\
7.25300000000076	1.00182071100507\\
7.28600000000077	1.00181590636799\\
7.31900000000078	1.00181112771323\\
7.35300000000079	1.00180623110345\\
7.3860000000008	1.00180150440742\\
7.41900000000081	1.0017968032116\\
7.45300000000082	1.00179198599052\\
7.48600000000083	1.0017873360326\\
7.51900000000085	1.00178271132799\\
7.55300000000086	1.00177797268349\\
7.58600000000087	1.00177339874458\\
7.61900000000088	1.00176884976296\\
7.65300000000089	1.00176418876225\\
7.6860000000009	1.00175968976737\\
7.71900000000091	1.00175521529076\\
7.75300000000092	1.00175063059513\\
7.78600000000093	1.00174620524115\\
7.81900000000095	1.00174180402737\\
7.85300000000096	1.00173729445921\\
7.88600000000097	1.00173294170688\\
7.91900000000098	1.00172861279673\\
7.95300000000099	1.00172417741327\\
7.986000000001	1.00171989635296\\
8.01900000000099	1.00171563881286\\
8.05300000000098	1.00171127661126\\
8.08600000000096	1.00170706622891\\
8.11900000000094	1.00170287901452\\
8.15300000000092	1.00169858890306\\
8.1860000000009	1.00169444813971\\
8.21900000000088	1.00169033020477\\
8.25300000000087	1.00168611112576\\
8.28600000000085	1.00168203897561\\
8.31900000000083	1.00167798933167\\
8.35300000000081	1.00167384027893\\
8.38600000000079	1.00166983577104\\
8.41900000000077	1.00166585344751\\
8.45300000000075	1.00166177341799\\
8.48600000000074	1.00165783557461\\
8.51900000000072	1.00165391959029\\
8.5530000000007	1.00164990757142\\
8.58600000000068	1.00164603541063\\
8.61900000000066	1.00164218478675\\
8.65300000000064	1.0016382397751\\
8.68600000000063	1.00163443232866\\
8.71900000000061	1.00163064610252\\
8.75300000000059	1.00162676711136\\
8.78600000000057	1.00162302342559\\
8.81900000000055	1.00161930064658\\
8.85300000000053	1.00161548669891\\
8.88600000000051	1.00161180582756\\
8.9190000000005	1.00160814555141\\
8.95300000000048	1.00160439567682\\
8.98600000000046	1.0016007766809\\
9.01900000000044	1.00159717797199\\
9.05300000000042	1.00159349121041\\
9.0860000000004	1.0015899331621\\
9.11900000000039	1.00158639509662\\
9.15300000000037	1.0015827705003\\
9.18600000000035	1.00157927248348\\
9.21900000000033	1.00157579414876\\
9.25300000000031	1.00157223078078\\
9.28600000000029	1.00156879188926\\
9.31900000000027	1.0015653723822\\
9.35300000000026	1.00156186931535\\
9.38600000000024	1.00155848865239\\
9.41900000000022	1.00155512707952\\
9.4530000000002	1.00155168339674\\
9.48600000000018	1.00154836007569\\
9.51900000000016	1.00154505555378\\
9.55300000000014	1.00154167034864\\
9.58600000000013	1.00153840349321\\
9.61900000000011	1.00153515514935\\
9.65300000000009	1.00153182752601\\
9.68600000000007	1.00152861627006\\
9.71900000000005	1.00152542324144\\
9.75300000000003	1.00152215231439\\
9.78600000000002	1.00151899580189\\
9.819	1.00151585723584\\
9.85299999999998	1.00151264213014\\
9.88599999999996	1.0015095395153\\
9.91899999999994	1.00150645456944\\
9.95299999999992	1.00150329442075\\
9.9859999999999	1.00150024486808\\
10.0189999999999	1.00149721271034\\
10.0529999999999	1.00149410666486\\
10.0859999999998	1.00149110934913\\
10.1189999999998	1.00148812915759\\
10.1529999999998	1.00148507637204\\
10.1859999999998	1.00148213047814\\
10.2189999999998	1.00147920144108\\
10.2529999999998	1.00147620108262\\
10.2859999999997	1.00147330580561\\
10.3189999999997	1.00147042712142\\
10.3529999999997	1.00146747836766\\
10.3859999999997	1.00146463291273\\
10.4189999999997	1.00146180378998\\
10.4529999999996	1.00145890582895\\
10.4859999999996	1.0014561094114\\
10.5189999999996	1.00145332906869\\
10.5529999999996	1.00145048109885\\
10.5859999999996	1.00144773294403\\
10.6189999999996	1.00144500061005\\
10.6529999999995	1.00144220184013\\
10.6859999999995	1.00143950118345\\
10.7189999999995	1.00143681609689\\
10.7529999999995	1.00143406574596\\
10.7859999999995	1.00143141183276\\
10.8189999999994	1.00142877324226\\
10.8529999999994	1.00142607053961\\
10.8859999999994	1.00142346262519\\
10.9189999999994	1.00142086978931\\
10.9529999999994	1.00141821397446\\
10.9859999999994	1.00141565132398\\
11.0189999999993	1.00141310351113\\
11.0529999999993	1.00141049383369\\
11.0859999999993	1.00140797572213\\
11.1189999999993	1.00140547221052\\
11.1529999999993	1.00140290793018\\
11.1859999999992	1.00140043364226\\
11.2189999999992	1.00139797371983\\
11.2529999999992	1.00139545410631\\
11.2859999999992	1.00139302293645\\
11.3189999999992	1.0013906059008\\
11.3529999999991	1.00138813023373\\
11.3859999999991	1.00138574148598\\
11.4189999999991	1.00138336664433\\
11.4529999999991	1.00138093421322\\
11.4859999999991	1.00137858720118\\
11.5189999999991	1.00137625387027\\
11.552999999999	1.00137386397445\\
11.585999999999	1.00137155802121\\
11.618999999999	1.00136926552724\\
11.652999999999	1.00136691747573\\
11.685999999999	1.00136465191378\\
11.7189999999989	1.00136239959236\\
11.7529999999989	1.00136009270384\\
11.7859999999989	1.00135786687503\\
11.8189999999989	1.00135565407106\\
11.8529999999989	1.0013533876738\\
11.8859999999989	1.00135120092922\\
11.9189999999988	1.00134902699684\\
11.9529999999988	1.00134680042857\\
11.9859999999988	1.00134465212851\\
12.0189999999988	1.00134251643101\\
12.0529999999988	1.00134032903887\\
12.0859999999987	1.00133821855271\\
12.1189999999987	1.00133612046249\\
12.1529999999987	1.00133397160295\\
12.1859999999987	1.0013318983091\\
12.2189999999987	1.00132983720751\\
12.2529999999986	1.00132772624627\\
12.2859999999986	1.00132568953207\\
12.3189999999986	1.00132366480941\\
12.3529999999986	1.00132159112133\\
12.3859999999986	1.00131959038298\\
12.4189999999986	1.00131760143833\\
12.4529999999985	1.00131556440734\\
12.4859999999985	1.0013135990498\\
12.5189999999985	1.00131164529102\\
12.5529999999985	1.00130964431002\\
12.5859999999985	1.00130771374696\\
12.6189999999984	1.00130579459055\\
12.6529999999984	1.00130382906131\\
12.6859999999984	1.00130193271496\\
12.7189999999984	1.001300047586\\
12.7529999999984	1.00129811691912\\
12.7859999999984	1.00129625422025\\
12.8189999999983	1.00129440255228\\
12.8529999999983	1.00129250616702\\
12.8859999999983	1.00129067655479\\
12.9189999999983	1.00128885778973\\
12.9529999999983	1.00128699511401\\
12.9859999999982	1.00128519803594\\
13.0189999999982	1.00128341162406\\
13.0529999999982	1.0012815820943\\
13.0859999999982	1.00127981700614\\
13.1189999999982	1.00127806240588\\
13.1529999999982	1.00127626546693\\
13.1859999999981	1.00127453183257\\
13.2189999999981	1.0012728085105\\
13.2529999999981	1.00127104361557\\
13.2859999999981	1.00126934090696\\
13.3189999999981	1.0012676483377\\
13.352999999998	1.0012659149482\\
13.385999999998	1.0012642426453\\
13.418999999998	1.0012625803114\\
13.452999999998	1.00126087789692\\
13.485999999998	1.00125923548752\\
13.5189999999979	1.00125760287937\\
13.5529999999979	1.00125593091756\\
13.5859999999979	1.00125431789727\\
13.6189999999979	1.00125271451302\\
13.6529999999979	1.00125107248949\\
13.6859999999979	1.00124948836162\\
13.7189999999978	1.00124791370711\\
13.7529999999978	1.00124630111533\\
13.7859999999978	1.00124474539078\\
13.8189999999978	1.00124319897939\\
13.8529999999978	1.00124161532061\\
13.8859999999977	1.00124008751782\\
13.9189999999977	1.00123856887047\\
13.9529999999977	1.00123701365362\\
13.9859999999977	1.00123551329843\\
14.0189999999977	1.0012340219434\\
14.0529999999977	1.00123249468501\\
14.0859999999976	1.00123102131061\\
14.1189999999976	1.0012295567835\\
14.1529999999976	1.00122805700759\\
14.1859999999976	1.00122661015442\\
14.2189999999976	1.00122517199802\\
14.2529999999975	1.00122369923602\\
14.2859999999975	1.00122227845167\\
14.3189999999975	1.00122086621592\\
14.3529999999975	1.00121942000654\\
14.3859999999975	1.00121802484566\\
14.4189999999974	1.00121663808756\\
14.4529999999974	1.00121521797676\\
14.4859999999974	1.00121384800099\\
14.5189999999974	1.00121248628442\\
14.5529999999974	1.00121109182529\\
14.5859999999974	1.00120974660313\\
14.6189999999973	1.00120840949888\\
14.6529999999973	1.00120704025152\\
14.6859999999973	1.0012057193583\\
14.7189999999973	1.0012044064439\\
14.7529999999973	1.00120306197537\\
14.7859999999972	1.0012017649931\\
14.8189999999972	1.00120047585279\\
14.8529999999972	1.001199155737\\
14.8859999999972	1.00119788225434\\
14.9189999999972	1.00119661647893\\
14.9529999999972	1.00119532029654\\
14.9859999999971	1.00119406990866\\
15.0189999999971	1.00119282709547\\
15.0529999999971	1.00119155443382\\
15.0859999999971	1.00119032674234\\
15.1189999999971	1.00118910649511\\
15.152999999997	1.00118785694813\\
15.185999999997	1.00118665156105\\
15.218999999997	1.00118545348984\\
15.252999999997	1.00118422665795\\
15.285999999997	1.00118304318953\\
15.3189999999969	1.00118186691067\\
15.3529999999969	1.00118066240069\\
15.3859999999969	1.00117950047138\\
15.4189999999969	1.00117834560732\\
15.4529999999969	1.0011771630324\\
15.4859999999969	1.00117602226876\\
15.5189999999968	1.0011748884481\\
15.5529999999968	1.00117372742761\\
15.5859999999968	1.00117260746221\\
15.6189999999968	1.00117149431948\\
15.6529999999968	1.00117035447894\\
15.6859999999967	1.00116925495032\\
15.7189999999967	1.00116816212598\\
15.7529999999967	1.001167043097\\
15.7859999999967	1.00116596364949\\
15.8189999999967	1.00116489078983\\
15.8529999999967	1.00116379220995\\
15.8859999999966	1.00116273249372\\
15.9189999999966	1.00116167925079\\
15.9529999999966	1.00116060076346\\
15.9859999999966	1.00115956043434\\
16.0189999999966	1.00115852646582\\
16.0529999999966	1.00115746772031\\
16.0859999999967	1.00115644643976\\
16.1189999999967	1.00115543140895\\
16.1529999999968	1.00115439206025\\
16.1859999999968	1.00115338949524\\
16.2189999999968	1.00115239307092\\
16.2529999999969	1.00115137277966\\
16.2859999999969	1.00115038860262\\
16.318999999997	1.001149410459\\
16.352999999997	1.0011484088914\\
16.385999999997	1.00114744278013\\
16.4189999999971	1.00114648259679\\
16.4529999999971	1.00114549942451\\
16.4859999999972	1.00114455106212\\
16.5189999999972	1.0011436085239\\
16.5529999999972	1.00114264342403\\
16.5859999999973	1.00114171249884\\
16.6189999999973	1.00114078729576\\
16.6529999999974	1.00113983995072\\
16.6859999999974	1.00113892615619\\
16.7189999999975	1.00113801798341\\
16.7529999999975	1.00113708808084\\
16.7859999999975	1.00113619111552\\
16.8189999999976	1.00113529967323\\
16.8529999999976	1.00113438690598\\
16.8859999999977	1.00113350647339\\
16.9189999999977	1.00113263146675\\
16.9529999999977	1.00113173553273\\
16.9859999999978	1.00113087134131\\
17.0189999999978	1.00113001248037\\
17.0529999999979	1.00112913308254\\
17.0859999999979	1.00112828484559\\
17.1189999999979	1.00112744184524\\
17.152999999998	1.00112657869148\\
17.185999999998	1.00112574612707\\
17.2189999999981	1.00112491870695\\
17.2529999999981	1.00112407151001\\
17.2859999999981	1.00112325434091\\
17.3189999999982	1.00112244222532\\
17.3529999999982	1.00112161070276\\
17.3859999999983	1.00112080865639\\
17.4189999999983	1.00112001157426\\
17.4529999999983	1.00111919544836\\
17.4859999999984	1.00111840825668\\
17.5189999999984	1.00111762594145\\
17.5529999999985	1.00111682493916\\
17.5859999999985	1.00111605233863\\
17.6189999999986	1.00111528452827\\
17.6529999999986	1.00111449838109\\
17.6859999999986	1.0011137401126\\
17.7189999999987	1.00111298654942\\
17.7529999999987	1.0011122149934\\
17.7859999999988	1.00111147080219\\
17.8189999999988	1.00111073123288\\
17.8529999999988	1.00110997400848\\
17.8859999999989	1.0011092436441\\
17.9189999999989	1.00110851781961\\
17.952999999999	1.00110777467169\\
17.985999999999	1.00110705788789\\
18.018999999999	1.00110634556335\\
18.0529999999991	1.00110561624108\\
18.0859999999991	1.0011049127958\\
18.1189999999992	1.00110421373052\\
18.1529999999992	1.0011034979873\\
18.1859999999992	1.00110280764256\\
18.2189999999993	1.00110212159989\\
18.2529999999993	1.00110141919331\\
18.2859999999994	1.00110074171519\\
18.3189999999994	1.0011000684625\\
18.3529999999994	1.00109937915426\\
18.3859999999995	1.00109871431276\\
18.4189999999995	1.00109805362139\\
18.4529999999996	1.00109737717723\\
18.4859999999996	1.00109672474629\\
18.5189999999997	1.00109607639145\\
18.5529999999997	1.0010954125811\\
18.5859999999997	1.00109477233851\\
18.6189999999998	1.00109413609927\\
18.6529999999998	1.00109348469639\\
18.6859999999999	1.00109285642374\\
18.7189999999999	1.00109223208289\\
18.7529999999999	1.00109159286501\\
18.786	1.00109097634758\\
18.819	1.00109036369164\\
18.8530000000001	1.00108973644007\\
18.8860000000001	1.00108913146684\\
18.9190000000001	1.001088530286\\
18.9530000000002	1.00108791478579\\
18.9860000000002	1.00108732114934\\
19.0190000000003	1.00108673123736\\
19.0530000000003	1.00108612727727\\
19.0860000000003	1.00108554477375\\
19.1190000000004	1.00108496592793\\
19.1530000000004	1.00108437330031\\
19.1860000000005	1.00108380172936\\
19.2190000000005	1.00108323375047\\
19.2530000000005	1.00108265225127\\
19.2860000000006	1.00108209141594\\
19.3190000000006	1.00108153410821\\
19.3530000000007	1.00108096353684\\
19.3860000000007	1.00108041324363\\
19.4190000000008	1.00107986641463\\
19.4530000000008	1.00107930657402\\
19.4860000000008	1.00107876663272\\
19.5190000000009	1.00107823009333\\
19.5530000000009	1.00107768078975\\
19.586000000001	1.00107715101344\\
19.619000000001	1.00107662457782\\
19.653000000001	1.00107608562091\\
19.6860000000011	1.00107556582591\\
19.7190000000011	1.00107504931142\\
19.7530000000012	1.00107452051411\\
19.7860000000012	1.00107401051989\\
19.8190000000012	1.00107350374707\\
19.8530000000013	1.00107298492552\\
19.8860000000013	1.00107248455469\\
19.9190000000014	1.00107198734716\\
19.9530000000014	1.00107147832072\\
19.9860000000014	1.00107098739897\\
20.0190000000015	1.00107049958342\\
20.0530000000015	1.00107000017456\\
20.0860000000016	1.0010695185306\\
20.1190000000016	1.00106903993672\\
20.1530000000016	1.001068549971\\
20.1860000000017	1.0010680774365\\
20.2190000000017	1.00106760789696\\
20.2530000000018	1.00106712720298\\
20.2860000000018	1.00106666361256\\
20.3190000000019	1.0010662029629\\
20.3530000000019	1.00106573137224\\
20.3860000000019	1.00106527656337\\
20.419000000002	1.00106482464205\\
20.453000000002	1.00106436198921\\
20.4860000000021	1.00106391580222\\
20.5190000000021	1.00106347245046\\
20.5530000000021	1.00106301857284\\
20.5860000000022	1.00106258085084\\
20.6190000000022	1.00106214591266\\
20.6530000000023	1.00106170065049\\
20.6860000000023	1.0010612712393\\
20.7190000000023	1.00106084456145\\
20.7530000000024	1.00106040775775\\
20.7860000000024	1.00105998650593\\
20.8190000000025	1.00105956793783\\
20.8530000000025	1.00105913943839\\
20.8860000000025	1.00105872619712\\
20.9190000000026	1.00105831559082\\
20.9530000000026	1.00105789524409\\
20.9860000000027	1.00105748986717\\
21.0190000000027	1.00105708707732\\
21.0530000000027	1.00105667473443\\
21.0860000000028	1.00105627707822\\
21.1190000000028	1.00105588196202\\
21.1530000000029	1.00105547747671\\
21.1860000000029	1.00105508740008\\
21.219000000003	1.00105469981723\\
21.253000000003	1.00105430304581\\
21.286000000003	1.00105392041012\\
21.3190000000031	1.00105354022279\\
21.3530000000031	1.0010531510241\\
21.3860000000032	1.00105277569317\\
21.4190000000032	1.00105240276596\\
21.4530000000032	1.00105202100132\\
21.4860000000033	1.00105165284132\\
21.5190000000033	1.00105128704121\\
21.5530000000034	1.00105091257437\\
21.5860000000034	1.00105055145386\\
21.6190000000034	1.00105019265017\\
21.6530000000035	1.00104982534729\\
21.6860000000035	1.00104947113715\\
21.7190000000036	1.00104911920151\\
21.7530000000036	1.00104875893113\\
21.7860000000036	1.0010484115045\\
21.8190000000037	1.00104806631081\\
21.8530000000037	1.00104771294378\\
21.8860000000038	1.00104737217605\\
21.9190000000038	1.00104703360043\\
21.9530000000038	1.00104668700988\\
21.9860000000039	1.00104635277864\\
22.0190000000039	1.00104602069941\\
22.053000000004	1.00104568076069\\
22.086000000004	1.00104535294573\\
22.1190000000041	1.00104502724336\\
22.1530000000041	1.00104469383409\\
22.1860000000041	1.00104437231728\\
22.2190000000042	1.00104405287436\\
22.2530000000042	1.00104372587426\\
22.2860000000043	1.00104341053959\\
22.3190000000043	1.00104309724079\\
22.3530000000043	1.00104277653178\\
22.3860000000044	1.0010424672653\\
22.4190000000044	1.00104215999735\\
22.4530000000045	1.00104184546339\\
22.4860000000045	1.00104154215317\\
22.5190000000045	1.0010412408048\\
22.5530000000046	1.00104093233195\\
22.5860000000046	1.00104063486804\\
22.6190000000047	1.00104033932996\\
22.6530000000047	1.00104003680629\\
22.6860000000047	1.00103974508072\\
22.7190000000048	1.00103945524557\\
22.7530000000048	1.00103915856114\\
22.7860000000049	1.00103887246786\\
22.8190000000049	1.00103858823024\\
22.8530000000049	1.00103829727709\\
22.886000000005	1.00103801671191\\
22.919000000005	1.00103773796824\\
22.9530000000051	1.0010374526403\\
22.9860000000051	1.00103717750092\\
23.0190000000052	1.00103690414951\\
23.0530000000052	1.00103662434265\\
23.0860000000052	1.00103635452858\\
23.1190000000053	1.00103608646955\\
23.1530000000053	1.00103581208147\\
23.1860000000054	1.00103554749402\\
23.2190000000054	1.00103528462926\\
23.2530000000054	1.00103501555948\\
23.2860000000055	1.00103475610173\\
23.3190000000055	1.00103449833488\\
23.3530000000056	1.00103423448475\\
23.3860000000056	1.0010339800615\\
23.4190000000056	1.00103372729797\\
23.4530000000057	1.00103346857057\\
23.4860000000057	1.00103321908835\\
23.5190000000058	1.00103297123519\\
23.5530000000058	1.00103271753537\\
23.5860000000058	1.00103247290235\\
23.6190000000059	1.0010322298683\\
23.6530000000059	1.00103198110259\\
23.686000000006	1.00103174122863\\
23.719000000006	1.00103150292407\\
23.753000000006	1.0010312590007\\
23.7860000000061	1.00103102379724\\
23.8190000000061	1.00103079013416\\
23.8530000000062	1.00103055096298\\
23.8860000000062	1.00103032034309\\
23.9190000000063	1.00103009123505\\
23.9530000000063	1.00102985672756\\
23.9860000000063	1.00102963060584\\
24.0190000000064	1.00102940596797\\
24.0530000000064	1.00102917603725\\
24.0860000000065	1.00102895432985\\
24.1190000000065	1.0010287340788\\
24.1530000000065	1.00102850863949\\
24.1860000000066	1.00102829126404\\
24.2190000000066	1.00102807531796\\
24.2530000000067	1.00102785428624\\
24.2860000000067	1.00102764116192\\
24.3190000000067	1.00102742944042\\
24.3530000000068	1.00102721273399\\
24.3860000000068	1.00102700378138\\
24.4190000000069	1.00102679620556\\
24.4530000000069	1.00102658374359\\
24.4860000000069	1.00102637888472\\
24.519000000007	1.00102617537707\\
24.553000000007	1.00102596708021\\
24.5860000000071	1.00102576623852\\
24.6190000000071	1.00102556672294\\
24.6530000000071	1.00102536251326\\
24.6860000000072	1.00102516561358\\
24.7190000000072	1.00102497001535\\
24.7530000000073	1.00102476981632\\
24.7860000000073	1.00102457678484\\
24.8190000000074	1.00102438503059\\
24.8530000000074	1.00102418876708\\
24.8860000000074	1.0010239995313\\
24.9190000000075	1.00102381154898\\
24.9530000000075	1.00102361914721\\
24.9860000000076	1.00102343363596\\
25.0190000000076	1.00102324935485\\
25.0530000000076	1.00102306074239\\
25.0860000000077	1.00102287888581\\
25.1190000000077	1.00102269823644\\
25.1530000000078	1.00102251334216\\
25.1860000000078	1.00102233507163\\
25.2190000000078	1.0010221579858\\
25.2530000000079	1.00102197673987\\
25.2860000000079	1.00102180198801\\
25.319000000008	1.00102162839876\\
25.353000000008	1.00102145073262\\
25.386000000008	1.00102127943331\\
25.4190000000081	1.0010211092749\\
25.4530000000081	1.00102093512122\\
25.4860000000082	1.00102076720952\\
25.5190000000082	1.0010206004174\\
25.5530000000082	1.00102042971008\\
25.5860000000083	1.00102026512222\\
25.6190000000083	1.00102010163302\\
25.6530000000084	1.00101993430718\\
25.6860000000084	1.00101977298056\\
25.7190000000085	1.00101961273206\\
25.7530000000085	1.00101944872398\\
25.7860000000085	1.00101929059714\\
25.8190000000086	1.00101913352826\\
25.8530000000086	1.00101897277538\\
25.8860000000087	1.00101881778799\\
25.9190000000087	1.00101866383874\\
25.9530000000087	1.00101850627966\\
25.9860000000088	1.00101835437246\\
26.0190000000088	1.00101820348397\\
26.0530000000089	1.00101804905839\\
26.0860000000089	1.00101790017323\\
26.1190000000089	1.0010177522877\\
26.153000000009	1.00101760093643\\
26.186000000009	1.00101745501623\\
26.2190000000091	1.00101731007689\\
26.2530000000091	1.00101716174183\\
26.2860000000091	1.00101701873051\\
26.3190000000092	1.00101687668166\\
26.3530000000092	1.00101673130575\\
26.3860000000093	1.00101659114829\\
26.4190000000093	1.00101645193525\\
26.4530000000093	1.00101630946249\\
26.4860000000094	1.00101617210488\\
26.5190000000094	1.00101603567394\\
26.5530000000095	1.00101589604935\\
26.5860000000095	1.00101576143852\\
26.6190000000095	1.00101562773698\\
26.6530000000096	1.00101549090657\\
26.6860000000096	1.00101535899049\\
26.7190000000097	1.00101522796659\\
26.7530000000097	1.0010150938774\\
26.7860000000098	1.00101496460496\\
26.8190000000098	1.0010148362079\\
26.8530000000098	1.0010147048079\\
26.8860000000099	1.00101457812891\\
26.9190000000099	1.00101445230885\\
26.95300000001	1.001014323547\\
26.98600000001	1.00101419941221\\
27.01900000001	1.00101407612018\\
27.0530000000101	1.00101394994634\\
27.0860000000101	1.00101382830741\\
27.1190000000102	1.00101370749535\\
27.1530000000102	1.00101358386032\\
27.1860000000102	1.0010134646698\\
27.2190000000103	1.00101334629056\\
27.2530000000103	1.00101322514605\\
27.2860000000104	1.00101310835734\\
27.3190000000104	1.00101299236461\\
27.3530000000104	1.0010128736632\\
27.3860000000105	1.00101275923057\\
27.4190000000105	1.00101264557891\\
27.4530000000106	1.00101252927407\\
27.4860000000106	1.00101241715263\\
27.5190000000106	1.00101230579741\\
27.5530000000107	1.00101219184347\\
27.5860000000107	1.00101208198916\\
27.6190000000108	1.0010119728866\\
27.6530000000108	1.0010118612387\\
27.6860000000109	1.00101175360828\\
27.7190000000109	1.00101164671539\\
27.7530000000109	1.00101153732954\\
27.786000000011	1.00101143188055\\
27.819000000011	1.00101132715514\\
27.8530000000111	1.00101121998812\\
27.8860000000111	1.00101111667889\\
27.9190000000111	1.00101101407955\\
27.9530000000112	1.00101090908897\\
27.9860000000112	1.00101080787859\\
28.0190000000113	1.00101070736468\\
28.0530000000113	1.00101060450891\\
28.0860000000113	1.00101050535725\\
28.1190000000114	1.00101040688886\\
28.1530000000114	1.00101030612704\\
28.1860000000115	1.00101020899469\\
28.2190000000115	1.00101011253264\\
28.2530000000115	1.0010100138247\\
28.2860000000116	1.00100991867298\\
28.3190000000116	1.00100982417888\\
28.3530000000117	1.00100972748545\\
28.3860000000117	1.00100963427641\\
28.4190000000117	1.00100954171251\\
28.4530000000118	1.00100944699496\\
28.4860000000118	1.00100935569134\\
28.5190000000119	1.0010092650206\\
28.5530000000119	1.00100917224102\\
28.586000000012	1.00100908280625\\
28.619000000012	1.00100899399234\\
28.653000000012	1.00100890311354\\
28.6860000000121	1.00100881551173\\
28.7190000000121	1.00100872851899\\
28.7530000000122	1.00100863950443\\
28.7860000000122	1.00100855370035\\
28.8190000000122	1.00100846849378\\
28.8530000000123	1.00100838130763\\
28.8860000000123	1.00100829726673\\
28.9190000000124	1.00100821381196\\
28.9530000000124	1.00100812841903\\
28.9860000000124	1.00100804610737\\
29.0190000000125	1.00100796437068\\
29.0530000000125	1.00100788073646\\
29.0860000000126	1.00100780012074\\
29.1190000000126	1.00100772006904\\
29.1530000000126	1.00100763815964\\
29.1860000000127	1.0010075592072\\
29.2190000000127	1.00100748080802\\
29.2530000000128	1.0010074005902\\
29.2860000000128	1.00100732326894\\
29.3190000000128	1.0010072464904\\
29.3530000000129	1.00100716793152\\
29.3860000000129	1.00100709220998\\
29.419000000013	1.0010070170208\\
29.453000000013	1.00100694008882\\
29.4860000000131	1.0010068659361\\
29.5190000000131	1.00100679230559\\
29.5530000000131	1.00100671696911\\
29.5860000000132	1.0010066443549\\
29.6190000000132	1.00100657225294\\
29.6530000000133	1.00100649848109\\
29.6860000000133	1.00100642737566\\
29.7190000000133	1.00100635677267\\
29.7530000000134	1.00100628453521\\
29.7860000000134	1.00100621490934\\
29.8190000000135	1.00100614577631\\
29.8530000000135	1.00100607504351\\
29.8860000000135	1.00100600686856\\
29.9190000000136	1.00100593917703\\
29.9530000000136	1.00100586991975\\
29.9860000000137	1.0010058031676\\
30.0190000000137	1.00100573688963\\
30.0530000000137	1.00100566907926\\
30.0860000000138	1.00100560372234\\
30.1190000000138	1.00100553883051\\
30.1530000000139	1.00100547243898\\
30.1860000000139	1.0010054084502\\
30.2190000000139	1.0010053449176\\
30.253000000014	1.00100527991737\\
30.286000000014	1.00100521727016\\
30.3190000000141	1.00100515507038\\
30.3530000000141	1.00100509143441\\
30.3860000000142	1.00100503010271\\
30.4190000000142	1.00100496920986\\
30.4530000000142	1.00100490691162\\
30.4860000000143	1.00100484686983\\
30.5190000000143	1.00100478725848\\
30.5530000000144	1.00100472627196\\
30.5860000000144	1.00100466749499\\
30.6190000000144	1.00100460914019\\
30.6530000000145	1.00100454943984\\
30.6860000000145	1.00100449190307\\
30.7190000000146	1.00100443478035\\
30.7530000000146	1.00100437634111\\
30.7860000000146	1.00100432002035\\
30.8190000000147	1.00100426410566\\
30.8530000000147	1.00100420690293\\
30.8860000000148	1.00100415177446\\
30.9190000000148	1.00100409704426\\
30.9530000000148	1.00100404105392\\
30.9860000000149	1.00100398709447\\
31.0190000000149	1.00100393352563\\
31.053000000015	1.001003878724\\
31.086000000015	1.00100382591073\\
31.119000000015	1.00100377348056\\
31.1530000000151	1.0010037198444\\
31.1860000000151	1.00100366815491\\
31.2190000000152	1.00100361684113\\
31.2530000000152	1.00100356434765\\
31.2860000000153	1.00100351375996\\
31.3190000000153	1.00100346354072\\
31.3530000000153	1.00100341216756\\
31.3860000000154	1.00100336266008\\
31.4190000000154	1.00100331351396\\
31.4530000000155	1.00100326323916\\
31.4860000000155	1.00100321479073\\
31.5190000000155	1.00100316669669\\
31.5530000000156	1.00100311749873\\
31.5860000000156	1.00100307008859\\
31.6190000000157	1.00100302302599\\
31.6530000000157	1.00100297488372\\
31.6860000000157	1.00100292849149\\
31.7190000000158	1.00100288244008\\
31.7530000000158	1.0010028353328\\
31.7860000000159	1.00100278993848\\
31.8190000000159	1.0010027448784\\
31.8530000000159	1.00100269878574\\
31.886000000016	1.00100265436974\\
31.919000000016	1.00100261028149\\
31.9530000000161	1.00100256518353\\
31.9860000000161	1.00100252172658\\
32.0190000000161	1.00100247859104\\
32.053000000016	1.00100243446817\\
32.0860000000159	1.00100239195139\\
32.1190000000158	1.0010023497498\\
32.1530000000158	1.00100230658283\\
32.1860000000157	1.0010022649877\\
32.2190000000156	1.00100222370166\\
32.2530000000155	1.00100218147173\\
32.2860000000155	1.00100214078008\\
32.3190000000154	1.00100210039151\\
32.3530000000153	1.00100205908014\\
32.3860000000152	1.00100201927413\\
32.4190000000151	1.00100197976533\\
32.4530000000151	1.00100193935438\\
32.486000000015	1.00100190041652\\
32.5190000000149	1.00100186177009\\
32.5530000000148	1.00100182224177\\
32.5860000000148	1.0010017841549\\
32.6190000000147	1.00100174635379\\
32.6530000000146	1.00100170769063\\
32.6860000000145	1.0010016704379\\
32.7190000000144	1.00100163346539\\
32.7530000000144	1.00100159565027\\
32.7860000000143	1.00100155921517\\
32.8190000000142	1.00100152305484\\
32.8530000000141	1.00100148607095\\
32.8860000000141	1.00100145043728\\
32.919000000014	1.00100141507302\\
32.9530000000139	1.00100137890388\\
32.9860000000138	1.00100134405573\\
33.0190000000137	1.00100130947174\\
33.0530000000137	1.00100127410116\\
33.0860000000136	1.00100124002295\\
33.1190000000135	1.00100120620374\\
33.1530000000134	1.00100117161589\\
33.1860000000134	1.00100113829231\\
33.2190000000133	1.00100110522268\\
33.2530000000132	1.00100107140198\\
33.2860000000131	1.00100103881802\\
33.319000000013	1.00100100648305\\
33.353000000013	1.00100097341422\\
33.3860000000129	1.00100094155515\\
33.4190000000128	1.00100090994021\\
33.4530000000127	1.00100087760828\\
33.4860000000127	1.00100084645967\\
33.5190000000126	1.00100081555043\\
33.5530000000125	1.00100078394071\\
33.5860000000124	1.00100075348838\\
33.6190000000123	1.00100072327073\\
33.6530000000123	1.0010006923688\\
33.6860000000122	1.00100066259885\\
33.7190000000121	1.001000633059\\
33.753000000012	1.00100060285074\\
33.786000000012	1.00100057374954\\
33.8190000000119	1.00100054487393\\
33.8530000000118	1.00100051534546\\
33.8860000000117	1.00100048689963\\
33.9190000000117	1.00100045867498\\
33.9530000000116	1.0010004298127\\
33.9860000000115	1.00100040200913\\
34.0190000000114	1.0010003744224\\
34.0530000000113	1.00100034621295\\
34.0860000000113	1.00100031903877\\
34.1190000000112	1.00100029207716\\
34.1530000000111	1.00100026450746\\
34.186000000011	1.00100023795005\\
34.219000000011	1.00100021160104\\
34.2530000000109	1.00100018465827\\
34.2860000000108	1.00100015870524\\
34.3190000000107	1.00100013295652\\
34.3530000000106	1.00100010662805\\
34.3860000000106	1.00100008126725\\
34.4190000000105	1.00100005610675\\
34.4530000000104	1.00100003038024\\
34.4860000000103	1.00100000559978\\
34.5190000000103	1.00099998101566\\
34.5530000000102	1.000999955879\\
34.5860000000101	1.00099993166717\\
34.61900000001	1.00099990764783\\
34.6530000000099	1.00099988308913\\
34.6860000000099	1.00099985943449\\
34.7190000000098	1.00099983596852\\
34.7530000000097	1.00099981197613\\
34.7860000000096	1.00099978886742\\
34.8190000000096	1.00099976594368\\
34.8530000000095	1.00099974250616\\
34.8860000000094	1.00099971993236\\
34.9190000000093	1.00099969753987\\
34.9530000000092	1.00099967464601\\
34.9860000000092	1.0009996525963\\
35.0190000000091	1.00099963072434\\
35.053000000009	1.00099960836314\\
35.0860000000089	1.00099958682692\\
35.1190000000089	1.00099956546493\\
35.1530000000088	1.00099954362559\\
35.1860000000087	1.00099952259247\\
35.2190000000086	1.00099950173012\\
35.2530000000085	1.00099948040208\\
35.2860000000085	1.00099945986182\\
35.3190000000084	1.00099943948897\\
35.3530000000083	1.00099941866183\\
35.3860000000082	1.00099939860446\\
35.4190000000082	1.00099937871117\\
35.4530000000081	1.00099935837476\\
35.486000000008	1.00099933879044\\
35.5190000000079	1.00099931936696\\
35.5530000000078	1.0009992995113\\
35.5860000000078	1.00099928039042\\
35.6190000000077	1.00099926142719\\
35.6530000000076	1.00099924204249\\
35.6860000000075	1.00099922337561\\
35.7190000000075	1.00099920486323\\
35.7530000000074	1.0009991859399\\
35.7860000000073	1.00099916771775\\
35.8190000000072	1.00099914964703\\
35.8530000000071	1.00099913117564\\
35.8860000000071	1.00099911338915\\
35.919000000007	1.00099909575108\\
35.9530000000069	1.00099907772239\\
35.9860000000068	1.00099906036265\\
36.0190000000068	1.00099904314838\\
36.0530000000067	1.00099902555334\\
36.0860000000066	1.0009990086116\\
36.1190000000065	1.00099899181246\\
36.1530000000064	1.00099897464219\\
36.1860000000064	1.00099895810991\\
36.2190000000063	1.00099894171737\\
36.2530000000062	1.00099892496317\\
36.2860000000061	1.00099890883195\\
36.3190000000061	1.00099889283767\\
36.353000000006	1.00099887649098\\
36.3860000000059	1.00099886075257\\
36.4190000000058	1.00099884514839\\
36.4530000000057	1.00099882920085\\
36.4860000000057	1.00099881384718\\
36.5190000000056	1.00099879862506\\
36.5530000000055	1.00099878306844\\
36.5860000000054	1.00099876809159\\
36.6190000000054	1.00099875324365\\
36.6530000000053	1.0009987380699\\
36.6860000000052	1.0009987234621\\
36.7190000000051	1.00099870898063\\
36.753000000005	1.00099869418186\\
36.786000000005	1.00099867993549\\
36.8190000000049	1.00099866581293\\
36.8530000000048	1.00099865138139\\
36.8860000000047	1.000998637489\\
36.9190000000047	1.00099862371792\\
36.9530000000046	1.00099860964602\\
36.9860000000045	1.00099859610027\\
37.0190000000044	1.00099858267339\\
37.0530000000043	1.00099856895368\\
37.0860000000043	1.00099855574738\\
37.1190000000042	1.00099854265757\\
37.1530000000041	1.00099852928272\\
37.186000000004	1.00099851640884\\
37.219000000004	1.00099850364913\\
37.2530000000039	1.000998490612\\
37.2860000000038	1.00099847806365\\
37.3190000000037	1.00099846562715\\
37.3530000000036	1.00099845292073\\
37.3860000000036	1.00099844069111\\
37.4190000000035	1.00099842857109\\
37.4530000000034	1.00099841618848\\
37.4860000000033	1.00099840427097\\
37.5190000000033	1.00099839246086\\
37.5530000000032	1.00099838039532\\
37.5860000000031	1.0009983687834\\
37.619000000003	1.0009983572767\\
37.6530000000029	1.0009983455216\\
37.6860000000029	1.00099833420888\\
37.7190000000028	1.00099832299927\\
37.7530000000027	1.00099831154812\\
37.7860000000026	1.00099830052836\\
37.8190000000026	1.00099828960963\\
37.8530000000025	1.00099827845606\\
37.8860000000024	1.00099826772312\\
37.9190000000023	1.00099825708916\\
37.9530000000022	1.00099824622695\\
37.9860000000022	1.00099823577481\\
38.0190000000021	1.00099822541964\\
38.053000000002	1.00099821484266\\
38.0860000000019	1.00099820466541\\
38.1190000000019	1.00099819458318\\
38.1530000000018	1.00099818428544\\
38.1860000000017	1.00099817437731\\
38.2190000000016	1.00099816456226\\
38.2530000000015	1.00099815453786\\
38.2860000000015	1.00099814489318\\
38.3190000000014	1.0009981353397\\
38.3530000000013	1.00099812558289\\
38.3860000000012	1.0009981161961\\
38.4190000000012	1.00099810689865\\
38.4530000000011	1.00099809740378\\
38.486000000001	1.00099808826942\\
38.5190000000009	1.00099807922259\\
38.5530000000009	1.00099806998412\\
38.5860000000008	1.00099806109686\\
38.6190000000007	1.00099805229534\\
38.6530000000006	1.00099804330782\\
38.6860000000005	1.00099803466242\\
38.7190000000005	1.00099802610101\\
38.7530000000004	1.00099801735912\\
38.7860000000003	1.00099800895044\\
38.8190000000002	1.00099800062403\\
38.8530000000002	1.00099799212254\\
38.8860000000001	1.00099798394554\\
38.919	1.00099797584914\\
38.9529999999999	1.00099796758295\\
38.9859999999998	1.00099795963271\\
39.0189999999998	1.00099795176141\\
39.0529999999997	1.0009979437255\\
39.0859999999996	1.00099793599717\\
39.1189999999995	1.00099792834617\\
39.1529999999995	1.00099792053562\\
39.1859999999994	1.00099791302445\\
39.2189999999993	1.00099790558904\\
39.2529999999992	1.00099789799901\\
39.2859999999991	1.00099789070036\\
39.3189999999991	1.00099788347591\\
39.352999999999	1.00099787610169\\
39.3859999999989	1.00099786901101\\
39.4189999999988	1.000997861993\\
39.4529999999988	1.00099785482995\\
39.4859999999987	1.00099784794275\\
39.5189999999986	1.00099784112672\\
39.5529999999985	1.0009978341703\\
39.5859999999984	1.00099782748221\\
39.6189999999984	1.00099782086384\\
39.6529999999983	1.00099781410959\\
39.6859999999982	1.00099780761632\\
39.7189999999981	1.00099780119132\\
39.7529999999981	1.00099779463489\\
39.785999999998	1.00099778833224\\
39.8189999999979	1.00099778209645\\
39.8529999999978	1.00099777573355\\
39.8859999999977	1.00099776961739\\
39.9189999999977	1.0009977635667\\
39.9529999999976	1.00099775739313\\
39.9859999999975	1.0009977514594\\
40.0189999999974	1.0009977455898\\
40.0529999999974	1.00099773960146\\
40.0859999999973	1.00099773384621\\
40.1189999999972	1.00099772815375\\
40.1529999999971	1.00099772234661\\
40.185999999997	1.00099771676595\\
40.218999999997	1.0009977112468\\
40.2529999999969	1.00099770561691\\
40.2859999999968	1.00099770020704\\
40.3189999999967	1.00099769485739\\
40.3529999999967	1.00099768940087\\
40.3859999999966	1.00099768415805\\
40.4189999999965	1.00099767897422\\
40.4529999999964	1.00099767368728\\
40.4859999999963	1.00099766860786\\
40.5189999999963	1.00099766358618\\
40.5529999999962	1.00099765846512\\
40.5859999999961	1.00099765354551\\
40.618999999996	1.00099764868245\\
40.652999999996	1.0009976437236\\
40.6859999999959	1.0009976389603\\
40.7189999999958	1.00099763425235\\
40.7529999999957	1.00099762945215\\
40.7859999999956	1.0009976248417\\
40.8189999999956	1.00099762028545\\
40.8529999999955	1.00099761564039\\
40.8859999999954	1.00099761117941\\
40.9189999999953	1.0009976067715\\
40.9529999999953	1.00099760227817\\
40.9859999999952	1.00099759796336\\
41.0189999999951	1.00099759370052\\
41.052999999995	1.00099758935554\\
41.0859999999949	1.00099758518367\\
41.1189999999949	1.00099758106266\\
41.1529999999948	1.00099757686275\\
41.1859999999947	1.00099757283063\\
41.2189999999946	1.00099756884831\\
41.2529999999946	1.00099756479022\\
41.2859999999945	1.00099756089475\\
41.3189999999944	1.00099755704803\\
41.3529999999943	1.0009975531286\\
41.3859999999942	1.00099754936672\\
41.4189999999942	1.00099754565256\\
41.4529999999941	1.00099754186871\\
41.485999999994	1.00099753823743\\
41.5189999999939	1.00099753465287\\
41.5529999999939	1.00099753100154\\
41.5859999999938	1.00099752749793\\
41.6189999999937	1.00099752404005\\
41.6529999999936	1.00099752051827\\
41.6859999999935	1.00099751713946\\
41.7189999999935	1.00099751380542\\
41.7529999999934	1.00099751041027\\
41.7859999999933	1.00099750715345\\
41.8189999999932	1.00099750394044\\
41.8529999999932	1.00099750066907\\
41.8859999999931	1.00099749753148\\
41.918999999993	1.00099749443677\\
41.9529999999929	1.00099749128637\\
41.9859999999928	1.00099748826532\\
42.0189999999928	1.00099748528624\\
42.0529999999927	1.00099748225408\\
42.0859999999926	1.0009974793469\\
42.1189999999925	1.00099747648081\\
42.1529999999925	1.00099747356418\\
42.1859999999924	1.00099747076831\\
42.2189999999923	1.00099746801263\\
42.2529999999922	1.0009974652089\\
42.2859999999922	1.00099746252177\\
42.3189999999921	1.00099745987398\\
42.352999999992	1.00099745718057\\
42.3859999999919	1.0009974545997\\
42.4189999999918	1.00099745205734\\
42.4529999999918	1.00099744947172\\
42.4859999999917	1.00099744699467\\
42.5189999999916	1.00099744455531\\
42.5529999999915	1.000997442075\\
42.5859999999915	1.00099743969939\\
42.6189999999914	1.00099743736066\\
42.6529999999913	1.00099743498323\\
42.6859999999912	1.00099743270671\\
42.7189999999911	1.00099743046627\\
42.7529999999911	1.00099742818935\\
42.785999999991	1.00099742600963\\
42.8189999999909	1.00099742386522\\
42.8529999999908	1.00099742168646\\
42.8859999999908	1.00099741960129\\
42.9189999999907	1.00099741755067\\
42.9529999999906	1.0009974154678\\
42.9859999999905	1.00099741347498\\
43.0189999999904	1.00099741151597\\
43.0529999999904	1.00099740952675\\
43.0859999999903	1.00099740762413\\
43.1189999999902	1.00099740575457\\
43.1529999999901	1.00099740385681\\
43.1859999999901	1.00099740204228\\
43.21899999999	1.00099740026008\\
43.2529999999899	1.00099739845163\\
43.2859999999898	1.0009973967231\\
43.3189999999897	1.00099739502622\\
43.3529999999897	1.00099739330498\\
43.3859999999896	1.00099739166043\\
43.4189999999895	1.00099739004684\\
43.4529999999894	1.00099738841076\\
43.4859999999894	1.00099738684821\\
43.5189999999893	1.00099738531594\\
43.5529999999892	1.00099738376299\\
43.5859999999891	1.00099738228049\\
43.618999999989	1.00099738082762\\
43.652999999989	1.00099737935582\\
43.6859999999889	1.00099737795147\\
43.7189999999888	1.0009973765761\\
43.7529999999887	1.00099737518352\\
43.7859999999887	1.00099737385545\\
43.8189999999886	1.00099737255572\\
43.8529999999885	1.00099737124047\\
43.8859999999884	1.00099736998686\\
43.9189999999883	1.00099736876097\\
43.9529999999883	1.00099736752117\\
43.9859999999882	1.00099736634022\\
44.0189999999881	1.00099736518639\\
44.052999999988	1.00099736402024\\
44.085999999988	1.00099736291019\\
44.1189999999879	1.00099736182666\\
44.1529999999878	1.00099736073237\\
44.1859999999877	1.00099735969152\\
44.2189999999876	1.0009973586766\\
44.2529999999876	1.00099735765243\\
44.2859999999875	1.0009973566791\\
44.3189999999874	1.0009973557311\\
44.3529999999873	1.00099735477535\\
44.3859999999873	1.00099735386787\\
44.4189999999872	1.00099735298518\\
44.4529999999871	1.00099735209616\\
44.485999999987	1.00099735125293\\
44.5189999999869	1.00099735043394\\
44.5529999999869	1.00099734961001\\
44.5859999999868	1.00099734882945\\
44.6189999999867	1.00099734807258\\
44.6529999999866	1.00099734731215\\
44.6859999999866	1.0009973465927\\
44.7189999999865	1.00099734589643\\
44.7529999999864	1.00099734519791\\
44.7859999999863	1.00099734453808\\
44.8189999999862	1.00099734390089\\
44.8529999999862	1.00099734326276\\
44.8859999999861	1.00099734266105\\
44.918999999986	1.00099734208148\\
44.9529999999859	1.00099734150221\\
44.9859999999859	1.00099734095716\\
};
\addlegendentry{Area 3};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
-0.02	1\\
0.03	1\\
0.0800000000000001	1\\
0.13	1\\
0.18	1\\
0.23	1\\
0.28	1\\
0.33	1\\
0.38	1\\
0.43	1\\
0.48	1\\
0.53	1\\
0.580000000000001	1\\
0.630000000000001	1\\
0.680000000000001	1\\
0.730000000000001	1\\
0.780000000000001	1\\
0.830000000000001	1\\
0.880000000000001	1\\
0.930000000000001	1\\
0.980000000000001	1\\
1.019	1.00000089800123\\
1.053	1.00002261277722\\
1.08599999999999	1.0000942265555\\
1.11899999999999	1.00023401792656\\
1.15299999999998	1.00045173450643\\
1.18599999999998	1.00071925279192\\
1.21899999999998	1.00101405449746\\
1.25299999999997	1.0013118559249\\
1.28599999999997	1.00156532517877\\
1.31899999999997	1.00176534739057\\
1.35299999999996	1.00191151789956\\
1.38599999999996	1.0020049003914\\
1.41899999999995	1.00206835308102\\
1.45299999999995	1.00212282566334\\
1.48599999999995	1.00218072213202\\
1.51899999999994	1.00225137357707\\
1.55299999999994	1.00233732070315\\
1.58599999999994	1.0024271629387\\
1.61899999999993	1.00251429162814\\
1.65299999999993	1.00259233361949\\
1.68599999999993	1.00265103267986\\
1.71899999999992	1.00269133318631\\
1.75299999999992	1.002715727074\\
1.78599999999991	1.00272729612628\\
1.81899999999991	1.00273222718134\\
1.85299999999991	1.00273528249519\\
1.8859999999999	1.002739551867\\
1.9189999999999	1.00274650493221\\
1.9529999999999	1.00275624436376\\
1.98599999999989	1.00276685696627\\
2.01899999999989	1.00277684375837\\
2.05299999999988	1.00278477863565\\
2.08599999999988	1.00278909521898\\
2.11899999999988	1.00278972173214\\
2.15299999999987	1.00278685814051\\
2.18599999999987	1.00278153177158\\
2.21899999999987	1.00277479186886\\
2.25299999999986	1.00276749974632\\
2.28599999999986	1.00276096109791\\
2.31899999999986	1.0027554762358\\
2.35299999999985	1.00275109288176\\
2.38599999999985	1.00274790917802\\
2.41899999999984	1.0027454090457\\
2.45299999999984	1.00274306519164\\
2.48599999999984	1.00274056173689\\
2.51899999999983	1.00273748120803\\
2.55299999999983	1.00273347645227\\
2.58599999999983	1.00272869961215\\
2.61899999999982	1.00272307419471\\
2.65299999999982	1.00271649263121\\
2.68599999999982	1.00270947093896\\
2.71899999999981	1.00270194974243\\
2.75299999999981	1.00269378604673\\
2.7859999999998	1.00268553956459\\
2.8189999999998	1.00267703428042\\
2.8529999999998	1.00266805200179\\
2.88599999999979	1.00265917256195\\
2.91899999999979	1.00265019259906\\
2.95299999999979	1.00264090349995\\
2.98599999999978	1.00263192164652\\
3.01899999999978	1.00262303802245\\
3.05299999999977	1.00261404142762\\
3.08599999999977	1.00260549373524\\
3.11899999999977	1.00259713723388\\
3.15299999999976	1.00258871429808\\
3.18599999999976	1.00258068976664\\
3.21899999999976	1.00257277233459\\
3.25299999999975	1.00256467948618\\
3.28599999999975	1.00255684410596\\
3.31899999999975	1.00254899350194\\
3.35299999999974	1.00254086417436\\
3.38599999999974	1.00253292201388\\
3.41899999999973	1.00252492724276\\
3.45299999999973	1.00251664157833\\
3.48599999999973	1.00250856410419\\
3.51899999999972	1.00250046586002\\
3.55299999999972	1.00249211491361\\
3.58599999999972	1.002484015389\\
3.61899999999971	1.002475932426\\
3.65299999999971	1.00246763011452\\
3.68599999999971	1.00245960298235\\
3.7189999999997	1.00245161098902\\
3.7529999999997	1.00244341637292\\
3.78599999999969	1.0024355031691\\
3.81899999999969	1.00242763120486\\
3.85299999999969	1.00241956406934\\
3.88599999999968	1.00241177622373\\
3.91899999999968	1.0024040294454\\
3.95299999999968	1.00239608956826\\
3.98599999999967	1.00238842239748\\
4.01899999999968	1.00238079277317\\
4.05299999999969	1.00237296970275\\
4.0859999999997	1.00236541240036\\
4.11899999999971	1.00235788987229\\
4.15299999999972	1.00235017520936\\
4.18599999999973	1.00234272223727\\
4.21899999999974	1.00233530400945\\
4.25299999999976	1.00232769737566\\
4.28599999999977	1.00232035004805\\
4.31899999999978	1.00231303815043\\
4.35299999999979	1.00230554140551\\
4.3859999999998	1.0022983005344\\
4.41899999999981	1.0022910943453\\
4.45299999999982	1.00228370523832\\
4.48599999999983	1.00227656729381\\
4.51899999999984	1.00226946241211\\
4.55299999999986	1.00226217610647\\
4.58599999999987	1.002255136703\\
4.61899999999988	1.00224812955049\\
4.65299999999989	1.00224094356874\\
4.6859999999999	1.00223400163929\\
4.71899999999991	1.00222709244496\\
4.75299999999992	1.00222000819949\\
4.78599999999993	1.00221316597496\\
4.81899999999994	1.0022063574843\\
4.85299999999996	1.00219937798748\\
4.88599999999997	1.0021926382543\\
4.91899999999998	1.00218593286151\\
4.95299999999999	1.00217905997141\\
4.986	1.00217242382059\\
5.01900000000001	1.00216582186203\\
5.05300000000002	1.00215905514182\\
5.08600000000003	1.00215252144478\\
5.11900000000004	1.00214602119174\\
5.15300000000006	1.00213935835905\\
5.18600000000007	1.0021329245546\\
5.21900000000008	1.00212652325069\\
5.25300000000009	1.0021199614092\\
5.2860000000001	1.00211362476253\\
5.31900000000011	1.00210731985661\\
5.35300000000012	1.00210085665497\\
5.38600000000013	1.00209461520494\\
5.41900000000014	1.00208840507227\\
5.45300000000016	1.00208203917929\\
5.48600000000017	1.00207589193269\\
5.51900000000018	1.00206977582254\\
5.55300000000019	1.00206350665262\\
5.5860000000002	1.00205745315527\\
5.61900000000021	1.00205143066083\\
5.65300000000022	1.00204525778456\\
5.68600000000023	1.00203929756265\\
5.71900000000024	1.00203336812034\\
5.75300000000026	1.00202729082323\\
5.78600000000027	1.00202142303768\\
5.81900000000028	1.00201558568022\\
5.85300000000029	1.00200960289655\\
5.8860000000003	1.00200382649281\\
5.91900000000031	1.00199808015001\\
5.95300000000032	1.00199219073287\\
5.98600000000033	1.00198650452868\\
6.01900000000034	1.00198084794586\\
6.05300000000036	1.0019750505375\\
6.08600000000037	1.00196945318047\\
6.11900000000038	1.00196388501027\\
6.15300000000039	1.00195817826746\\
6.1860000000004	1.0019526685235\\
6.21900000000041	1.00194718760762\\
6.25300000000042	1.00194157040514\\
6.28600000000043	1.00193614722563\\
6.31900000000044	1.00193075253263\\
6.35300000000046	1.00192522380336\\
6.38600000000047	1.00191988613557\\
6.41900000000048	1.00191457659319\\
6.45300000000049	1.00190913521711\\
6.4860000000005	1.00190388196815\\
6.51900000000051	1.00189865648675\\
6.55300000000052	1.00189330135125\\
6.58600000000053	1.00188813145345\\
6.61900000000055	1.00188298897631\\
6.65300000000056	1.0018777190003\\
6.68600000000057	1.00187263140722\\
6.71900000000058	1.00186757088648\\
6.75300000000059	1.00186238498582\\
6.7860000000006	1.00185737863936\\
6.81900000000061	1.00185239901121\\
6.85300000000062	1.00184729608496\\
6.88600000000063	1.00184236991236\\
6.91900000000065	1.00183747002935\\
6.95300000000066	1.00183244859418\\
6.98600000000067	1.00182760075228\\
7.01900000000068	1.001822778722\\
7.05300000000069	1.00181783749905\\
7.0860000000007	1.00181306767961\\
7.11900000000071	1.00180832355882\\
7.15300000000072	1.00180346241904\\
7.18600000000073	1.00179877021465\\
7.21900000000075	1.00179410371288\\
7.25300000000076	1.00178932231066\\
7.28600000000077	1.00178470703775\\
7.31900000000078	1.00178011680936\\
7.35300000000079	1.00177541316252\\
7.3860000000008	1.00177087252366\\
7.41900000000081	1.00176635619872\\
7.45300000000082	1.00176172812961\\
7.48600000000083	1.00175726052739\\
7.51900000000085	1.00175281712077\\
7.55300000000086	1.00174826417733\\
7.58600000000087	1.00174386949932\\
7.61900000000088	1.00173949894164\\
7.65300000000089	1.00173502083628\\
7.6860000000009	1.00173069843817\\
7.71900000000091	1.00172639969693\\
7.75300000000092	1.00172199504438\\
7.78600000000093	1.00171774341862\\
7.81900000000095	1.00171351498421\\
7.85300000000096	1.00170918235752\\
7.88600000000097	1.00170500031056\\
7.91900000000098	1.00170084118115\\
7.95300000000099	1.00169657970172\\
7.986000000001	1.00169246645925\\
8.01900000000099	1.00168837586758\\
8.05300000000098	1.00168418469695\\
8.08600000000096	1.00168013937094\\
8.11900000000094	1.00167611635436\\
8.15300000000092	1.00167199444089\\
8.1860000000009	1.00166801598033\\
8.21900000000088	1.00166405948595\\
8.25300000000087	1.00166000576571\\
8.28600000000085	1.00165609317066\\
8.31900000000083	1.00165220223306\\
8.35300000000081	1.00164821574157\\
8.38600000000079	1.00164436809482\\
8.41900000000077	1.00164054180392\\
8.45300000000075	1.00163662160076\\
8.48600000000074	1.00163283798042\\
8.51900000000072	1.00162907540307\\
8.5530000000007	1.00162522051643\\
8.58600000000068	1.00162149997305\\
8.61900000000066	1.00161780015858\\
8.65300000000064	1.00161400961248\\
8.68600000000063	1.00161035120562\\
8.71900000000061	1.00160671322205\\
8.75300000000059	1.00160298606522\\
8.78600000000057	1.00159938887907\\
8.81900000000055	1.00159581181611\\
8.85300000000053	1.00159214711443\\
8.88600000000051	1.0015886102445\\
8.9190000000005	1.00158509319899\\
8.95300000000048	1.00158149002319\\
8.98600000000046	1.00157801256921\\
9.01900000000044	1.0015745546433\\
9.05300000000042	1.00157101207166\\
9.0860000000004	1.0015675931429\\
9.11900000000039	1.00156419344997\\
9.15300000000037	1.0015607105733\\
9.18600000000035	1.0015573492912\\
9.21900000000033	1.00155400695615\\
9.25300000000031	1.00155058287606\\
9.28600000000029	1.00154727837144\\
9.31900000000027	1.00154399252772\\
9.35300000000026	1.00154062635407\\
9.38600000000024	1.00153737776573\\
9.41900000000022	1.00153414755503\\
9.4530000000002	1.0015308384068\\
9.48600000000018	1.00152764488301\\
9.51900000000016	1.00152446945709\\
9.55300000000014	1.00152121646401\\
9.58600000000013	1.00151807716364\\
9.61900000000011	1.00151495568484\\
9.65300000000009	1.00151175798736\\
9.68600000000007	1.00150867207952\\
9.71900000000005	1.00150560372015\\
9.75300000000003	1.00150246046883\\
9.78600000000002	1.00149942713222\\
9.819	1.00149641107415\\
9.85299999999998	1.00149332142939\\
9.88599999999996	1.00149033985235\\
9.91899999999994	1.00148737528715\\
9.95299999999992	1.0014843384194\\
9.9859999999999	1.00148140780007\\
10.0189999999999	1.00147849392914\\
10.0529999999999	1.00147550901898\\
10.0859999999998	1.00147262856531\\
10.1189999999998	1.00146976459981\\
10.1529999999998	1.00146683083786\\
10.1859999999998	1.00146399976754\\
10.2189999999998	1.00146118492839\\
10.2529999999998	1.00145830151532\\
10.2859999999997	1.00145551905579\\
10.3189999999997	1.00145275257366\\
10.3529999999997	1.00144991872018\\
10.3859999999997	1.00144718410865\\
10.4189999999997	1.00144446522396\\
10.4529999999996	1.00144168015082\\
10.4859999999996	1.00143899263416\\
10.5189999999996	1.00143632059701\\
10.5529999999996	1.00143358353489\\
10.5859999999996	1.00143094236965\\
10.6189999999996	1.00142831643971\\
10.6529999999995	1.00142562662919\\
10.6859999999995	1.00142303108149\\
10.7189999999995	1.00142045052807\\
10.7529999999995	1.00141780721959\\
10.7859999999995	1.00141525656509\\
10.8189999999994	1.00141272066701\\
10.8529999999994	1.00141012312084\\
10.8859999999994	1.00140761664475\\
10.9189999999994	1.00140512469036\\
10.9529999999994	1.00140257217654\\
10.9859999999994	1.00140010917354\\
11.0189999999993	1.00139766046063\\
11.0529999999993	1.00139515225891\\
11.0859999999993	1.00139273203308\\
11.1189999999993	1.00139032586883\\
11.1529999999993	1.00138786126861\\
11.1859999999992	1.00138548313338\\
11.2189999999992	1.00138311883431\\
11.2529999999992	1.00138069713461\\
11.2859999999992	1.00137836041271\\
11.3189999999992	1.00137603730459\\
11.3529999999991	1.00137365781393\\
11.3859999999991	1.00137136183728\\
11.4189999999991	1.00136907925508\\
11.4529999999991	1.00136674129144\\
11.4859999999991	1.00136448540117\\
11.5189999999991	1.00136224268904\\
11.552999999999	1.00135994557983\\
11.585999999999	1.00135772912614\\
11.618999999999	1.00135552563727\\
11.652999999999	1.00135326871916\\
11.685999999999	1.00135109106127\\
11.7189999999989	1.00134892615787\\
11.7529999999989	1.00134670877687\\
11.7859999999989	1.00134456928298\\
11.8189999999989	1.00134244233617\\
11.8529999999989	1.0013402638474\\
11.8859999999989	1.00133816189457\\
11.9189999999988	1.00133607228433\\
11.9529999999988	1.001333932052\\
11.9859999999988	1.00133186702608\\
12.0189999999988	1.00132981414119\\
12.0529999999988	1.00132771153857\\
12.0859999999987	1.00132568283417\\
12.1189999999987	1.0013236660721\\
12.1529999999987	1.00132160048137\\
12.1859999999987	1.00131960750176\\
12.2189999999987	1.00131762626858\\
12.2529999999986	1.00131559708081\\
12.2859999999986	1.00131363923779\\
12.3189999999986	1.00131169294816\\
12.3529999999986	1.00130969956317\\
12.3859999999986	1.00130777627705\\
12.4189999999986	1.00130586435406\\
12.4529999999985	1.00130390618037\\
12.4859999999985	1.00130201687988\\
12.5189999999985	1.00130013875502\\
12.5529999999985	1.00129821520976\\
12.5859999999985	1.00129635933195\\
12.6189999999984	1.00129451444503\\
12.6529999999984	1.00129262495385\\
12.6859999999984	1.00129080194401\\
12.7189999999984	1.00128898974301\\
12.7529999999984	1.00128713374002\\
12.7859999999984	1.00128534305162\\
12.8189999999983	1.0012835629927\\
12.8529999999983	1.00128173992032\\
12.8859999999983	1.00127998101487\\
12.9189999999983	1.00127823256218\\
12.9529999999983	1.00127644187109\\
12.9859999999982	1.00127471421815\\
13.0189999999982	1.00127299684386\\
13.0529999999982	1.001271237993\\
13.0859999999982	1.00126954106998\\
13.1189999999982	1.00126785425414\\
13.1529999999982	1.00126612671045\\
13.1859999999981	1.00126446000259\\
13.2189999999981	1.001262803233\\
13.2529999999981	1.00126110647143\\
13.2859999999981	1.00125946947172\\
13.3189999999981	1.0012578422439\\
13.352999999998	1.00125617574735\\
13.385999999998	1.00125456795645\\
13.418999999998	1.00125296977355\\
13.452999999998	1.0012513330327\\
13.485999999998	1.00124975395875\\
13.5189999999979	1.00124818433145\\
13.5529999999979	1.00124657684472\\
13.5859999999979	1.00124502600344\\
13.6189999999979	1.00124348444985\\
13.6529999999979	1.00124190572331\\
13.6859999999979	1.00124038263772\\
13.7189999999978	1.00123886868333\\
13.7529999999978	1.0012373182306\\
13.7859999999978	1.00123582243106\\
13.8189999999978	1.00123433560861\\
13.8529999999978	1.00123281295075\\
13.8859999999977	1.00123134397483\\
13.9189999999977	1.00122988382426\\
13.9529999999977	1.00122838848973\\
13.9859999999977	1.00122694588213\\
14.0189999999977	1.00122551195046\\
14.0529999999977	1.00122404347499\\
14.0859999999976	1.00122262678742\\
14.1189999999976	1.00122121862871\\
14.1529999999976	1.00121977655523\\
14.1859999999976	1.0012183853464\\
14.2189999999976	1.0012170025216\\
14.2529999999975	1.00121558640012\\
14.2859999999975	1.00121422023555\\
14.3189999999975	1.00121286231247\\
14.3529999999975	1.00121147170005\\
14.3859999999975	1.0012101301521\\
14.4189999999974	1.0012087967053\\
14.4529999999974	1.0012074311659\\
14.4859999999974	1.00120611381357\\
14.5189999999974	1.00120480442427\\
14.5529999999974	1.00120346352869\\
14.5859999999974	1.00120216995763\\
14.6189999999973	1.00120088421362\\
14.6529999999973	1.00119956753945\\
14.6859999999973	1.00119829734181\\
14.7189999999973	1.0011970348374\\
14.7529999999973	1.00119574196886\\
14.7859999999972	1.00119449474324\\
14.8189999999972	1.00119325507914\\
14.8529999999972	1.00119198560701\\
14.8859999999972	1.00119076095837\\
14.9189999999972	1.00118954374162\\
14.9529999999972	1.00118829726321\\
14.9859999999971	1.00118709480278\\
15.0189999999971	1.00118589964666\\
15.0529999999971	1.00118467576565\\
15.0859999999971	1.00118349511081\\
15.1189999999971	1.00118232163475\\
15.152999999997	1.00118111996117\\
15.185999999997	1.00117996073546\\
15.218999999997	1.001178808565\\
15.252999999997	1.0011776287151\\
15.285999999997	1.00117649054806\\
15.3189999999969	1.00117535931472\\
15.3529999999969	1.00117420091089\\
15.3859999999969	1.001173083438\\
15.4189999999969	1.00117197277919\\
15.4529999999969	1.00117083544988\\
15.4859999999969	1.0011697383125\\
15.5189999999968	1.0011686478715\\
15.5529999999968	1.00116753125119\\
15.5859999999968	1.00116645409642\\
15.6189999999968	1.00116538352225\\
15.6529999999968	1.00116428725126\\
15.6859999999967	1.00116322973194\\
15.7189999999967	1.0011621786793\\
15.7529999999967	1.00116110240381\\
15.7859999999967	1.00116006417838\\
15.8189999999967	1.00115903230754\\
15.8529999999967	1.00115797567946\\
15.8859999999966	1.00115695641191\\
15.9189999999966	1.0011559433887\\
15.9529999999966	1.00115490606558\\
15.9859999999966	1.00115390542535\\
16.0189999999966	1.00115291092098\\
16.0529999999966	1.00115189256596\\
16.0859999999967	1.0011509102279\\
16.1189999999967	1.001149933919\\
16.1529999999968	1.00114893420072\\
16.1859999999968	1.00114796984499\\
16.2189999999968	1.00114701141345\\
16.2529999999969	1.00114603000596\\
16.2859999999969	1.00114508331793\\
16.318999999997	1.00114414245084\\
16.352999999997	1.00114317903355\\
16.385999999997	1.00114224970376\\
16.4189999999971	1.00114132609336\\
16.4529999999971	1.00114038035091\\
16.4859999999972	1.001139468075\\
16.5189999999972	1.00113856141859\\
16.5529999999972	1.00113763304086\\
16.5859999999973	1.00113673751947\\
16.6189999999973	1.00113584751933\\
16.6529999999974	1.00113493620127\\
16.6859999999974	1.00113405713998\\
16.7189999999975	1.00113318350332\\
16.7529999999975	1.00113228894493\\
16.7859999999975	1.00113142605418\\
16.8189999999976	1.00113056849303\\
16.8529999999976	1.00112969039929\\
16.8859999999977	1.00112884339432\\
16.9189999999977	1.00112800162551\\
16.9529999999977	1.00112713970626\\
16.9859999999978	1.00112630830704\\
17.0189999999978	1.00112548205207\\
17.0529999999979	1.001124636022\\
17.0859999999979	1.00112381995316\\
17.1189999999979	1.00112300893817\\
17.152999999998	1.00112217851671\\
17.185999999998	1.00112137750745\\
17.2189999999981	1.00112058146316\\
17.2529999999981	1.00111976637441\\
17.2859999999981	1.00111898015844\\
17.3189999999982	1.00111819882005\\
17.3529999999982	1.00111739879271\\
17.3859999999983	1.0011166271082\\
17.4189999999983	1.00111586021535\\
17.4529999999983	1.00111507498269\\
17.4859999999984	1.00111431757221\\
17.5189999999984	1.00111356486885\\
17.5529999999985	1.00111279416857\\
17.5859999999985	1.00111205077897\\
17.6189999999986	1.00111131201341\\
17.6529999999986	1.00111055558763\\
17.6859999999986	1.00110982597002\\
17.7189999999987	1.00110910089478\\
17.7529999999987	1.00110835848996\\
17.7859999999988	1.00110764239967\\
17.8189999999988	1.0011069307714\\
17.8529999999988	1.00110620213826\\
17.8859999999989	1.00110549933469\\
17.9189999999989	1.00110480091418\\
17.952999999999	1.00110408580764\\
17.985999999999	1.00110339605428\\
18.018999999999	1.00110271060633\\
18.0529999999991	1.00110200878545\\
18.0859999999991	1.00110133184979\\
18.1189999999992	1.00110065914321\\
18.1529999999992	1.00109997037113\\
18.1859999999992	1.00109930602457\\
18.2189999999993	1.00109864583205\\
18.2529999999993	1.00109796987593\\
18.2859999999994	1.00109731789376\\
18.3189999999994	1.00109666999186\\
18.3529999999994	1.00109600662281\\
18.3859999999995	1.00109536678414\\
18.4189999999995	1.00109473095322\\
18.4529999999996	1.0010940799462\\
18.4859999999996	1.00109345203387\\
18.5189999999997	1.001092828058\\
18.5529999999997	1.00109218919183\\
18.5859999999997	1.00109157299239\\
18.6189999999998	1.00109096065933\\
18.6529999999998	1.00109033371662\\
18.6859999999999	1.00108972902028\\
18.7189999999999	1.00108912812144\\
18.7529999999999	1.00108851288846\\
18.786	1.00108791948898\\
18.819	1.00108732981927\\
18.8530000000001	1.00108672608596\\
18.8860000000001	1.00108614378063\\
18.9190000000001	1.00108556513851\\
18.9530000000002	1.00108497269843\\
18.9860000000002	1.00108440128801\\
19.0190000000003	1.0010838334754\\
19.0530000000003	1.00108325212561\\
19.0860000000003	1.00108269141429\\
19.1190000000004	1.00108213423646\\
19.1530000000004	1.00108156377751\\
19.1860000000005	1.00108101357281\\
19.2190000000005	1.00108046683841\\
19.2530000000005	1.00107990707428\\
19.2860000000006	1.00107936718706\\
19.3190000000006	1.00107883070801\\
19.3530000000007	1.00107828144605\\
19.3860000000007	1.0010777516904\\
19.4190000000008	1.00107722528188\\
19.4530000000008	1.00107668633276\\
19.4860000000008	1.00107616652598\\
19.5190000000009	1.00107565000631\\
19.5530000000009	1.00107512118394\\
19.586000000001	1.00107461114647\\
19.619000000001	1.00107410433715\\
19.653000000001	1.0010735854587\\
19.6860000000011	1.0010730850141\\
19.7190000000011	1.00107258773969\\
19.7530000000012	1.00107207862544\\
19.7860000000012	1.00107158760031\\
19.8190000000012	1.00107109968841\\
19.8530000000013	1.00107060016178\\
19.8860000000013	1.00107011838571\\
19.9190000000014	1.00106963966691\\
19.9530000000014	1.00106914955436\\
19.9860000000014	1.0010686768599\\
20.0190000000015	1.00106820716771\\
20.0530000000015	1.00106772629869\\
20.0860000000016	1.00106726252131\\
20.1190000000016	1.00106680169214\\
20.1530000000016	1.00106632989913\\
20.1860000000017	1.00106587487714\\
20.2190000000017	1.00106542275024\\
20.2530000000018	1.00106495986856\\
20.2860000000018	1.00106451344307\\
20.3190000000019	1.00106406986048\\
20.3530000000019	1.00106361572834\\
20.3860000000019	1.00106317774326\\
20.419000000002	1.0010627425498\\
20.453000000002	1.00106229700824\\
20.4860000000021	1.00106186731017\\
20.5190000000021	1.00106144035332\\
20.5530000000021	1.00106100324615\\
20.5860000000022	1.00106058168437\\
20.6190000000022	1.00106016281429\\
20.6530000000023	1.00105973398801\\
20.6860000000023	1.00105932041443\\
20.7190000000023	1.00105890948391\\
20.7530000000024	1.00105848878774\\
20.7860000000024	1.00105808305688\\
20.8190000000025	1.00105767992127\\
20.8530000000025	1.00105726720707\\
20.8860000000025	1.00105686917598\\
20.9190000000026	1.00105647369316\\
20.9530000000026	1.00105606881535\\
20.9860000000027	1.00105567834358\\
21.0190000000027	1.00105529037393\\
21.0530000000027	1.00105489318951\\
21.0860000000028	1.00105451013907\\
21.1190000000028	1.0010541295454\\
21.1530000000029	1.00105373991387\\
21.1860000000029	1.00105336414921\\
21.219000000003	1.00105299079677\\
21.253000000003	1.0010526085801\\
21.286000000003	1.00105223996802\\
21.3190000000031	1.00105187372438\\
21.3530000000031	1.00105149878695\\
21.3860000000032	1.00105113719663\\
21.4190000000032	1.00105077793174\\
21.4530000000032	1.00105041014037\\
21.4860000000033	1.00105005544325\\
21.5190000000033	1.00104970302933\\
21.5530000000034	1.00104934225311\\
21.5860000000034	1.00104899432294\\
21.6190000000034	1.00104864863445\\
21.6530000000035	1.00104829474481\\
21.6860000000035	1.00104795345754\\
21.7190000000036	1.00104761437117\\
21.7530000000036	1.00104726724183\\
21.7860000000036	1.00104693247561\\
21.8190000000037	1.00104659987023\\
21.8530000000037	1.00104625937712\\
21.8860000000038	1.00104593101222\\
21.9190000000038	1.00104560476882\\
21.9530000000038	1.00104527079006\\
21.9860000000039	1.00104494870891\\
22.0190000000039	1.0010446287106\\
22.053000000004	1.00104430112646\\
22.086000000004	1.00104398521357\\
22.1190000000041	1.00104367134554\\
22.1530000000041	1.00104335003846\\
22.1860000000041	1.00104304018036\\
22.2190000000042	1.00104273232981\\
22.2530000000042	1.00104241718424\\
22.2860000000043	1.00104211326947\\
22.3190000000043	1.00104181132561\\
22.3530000000043	1.00104150222809\\
22.3860000000044	1.00104120414719\\
22.4190000000044	1.0010409080012\\
22.4530000000045	1.00104060484029\\
22.4860000000045	1.00104031248575\\
22.5190000000045	1.00104002203075\\
22.5530000000046	1.00103972469699\\
22.5860000000046	1.00103943796317\\
22.6190000000047	1.00103915309417\\
22.6530000000047	1.00103886148004\\
22.6860000000047	1.00103858026323\\
22.7190000000048	1.00103830087711\\
22.7530000000048	1.00103801487696\\
22.7860000000049	1.00103773907526\\
22.8190000000049	1.00103746507074\\
22.8530000000049	1.0010371845809\\
22.886000000005	1.00103691409423\\
22.919000000005	1.00103664537183\\
22.9530000000051	1.00103637029038\\
22.9860000000051	1.00103610502048\\
23.0190000000052	1.0010358414825\\
23.0530000000052	1.00103557170943\\
23.0860000000052	1.00103531155975\\
23.1190000000053	1.00103505311023\\
23.1530000000053	1.00103478854723\\
23.1860000000054	1.00103453342296\\
23.2190000000054	1.00103427996768\\
23.2530000000054	1.00103402051825\\
23.2860000000055	1.00103377032628\\
23.3190000000055	1.00103352177266\\
23.3530000000056	1.001033267342\\
23.3860000000056	1.00103302199088\\
23.4190000000056	1.00103277824801\\
23.4530000000057	1.00103252874305\\
23.4860000000057	1.00103228814297\\
23.5190000000058	1.00103204912162\\
23.5530000000058	1.00103180445094\\
23.5860000000058	1.00103156851372\\
23.6190000000059	1.00103133412617\\
23.6530000000059	1.00103109419996\\
23.686000000006	1.00103086283896\\
23.719000000006	1.00103063299915\\
23.753000000006	1.00103039772925\\
23.7860000000061	1.00103017085943\\
23.8190000000061	1.00102994548278\\
23.8530000000062	1.00102971478259\\
23.8860000000062	1.0010294923204\\
23.9190000000063	1.00102927132389\\
23.9530000000063	1.0010290451084\\
23.9860000000063	1.00102882697181\\
24.0190000000064	1.00102861027391\\
24.0530000000064	1.00102838845961\\
24.0860000000065	1.00102817456807\\
24.1190000000065	1.00102796208868\\
24.1530000000065	1.00102774459357\\
24.1860000000066	1.00102753486796\\
24.2190000000066	1.00102732652845\\
24.2530000000067	1.00102711327199\\
24.2860000000067	1.00102690763464\\
24.3190000000067	1.00102670335782\\
24.3530000000068	1.00102649426096\\
24.3860000000068	1.00102629263558\\
24.4190000000069	1.00102609234562\\
24.4530000000069	1.00102588733071\\
24.4860000000069	1.0010256896424\\
24.519000000007	1.00102549326484\\
24.553000000007	1.00102529225563\\
24.5860000000071	1.00102509843084\\
24.6190000000071	1.00102490589258\\
24.6530000000071	1.0010247088142\\
24.6860000000072	1.00102451878069\\
24.7190000000072	1.00102433000994\\
24.7530000000073	1.00102413678889\\
24.7860000000073	1.00102395047576\\
24.8190000000074	1.00102376540203\\
24.8530000000074	1.00102357596611\\
24.8860000000074	1.00102339330373\\
24.9190000000075	1.00102321185778\\
24.9530000000075	1.00102302613611\\
24.9860000000076	1.0010228470561\\
25.0190000000076	1.00102266917001\\
25.0530000000076	1.001022487093\\
25.0860000000077	1.00102231152823\\
25.1190000000077	1.00102213713527\\
25.1530000000078	1.00102195863462\\
25.1860000000078	1.00102178651916\\
25.2190000000078	1.00102161555379\\
25.2530000000079	1.00102144056237\\
25.2860000000079	1.0010212718315\\
25.319000000008	1.00102110422939\\
25.353000000008	1.00102093268135\\
25.386000000008	1.00102076727152\\
25.4190000000081	1.00102060296951\\
25.4530000000081	1.00102043480015\\
25.4860000000082	1.00102027264899\\
25.5190000000082	1.00102011158508\\
25.5530000000082	1.00101994673093\\
25.5860000000083	1.00101978777716\\
25.6190000000083	1.00101962989046\\
25.6530000000084	1.00101946828913\\
25.6860000000084	1.00101931247262\\
25.7190000000085	1.00101915770336\\
25.7530000000085	1.00101899929367\\
25.7860000000085	1.00101884655536\\
25.8190000000086	1.00101869484484\\
25.8530000000086	1.00101853956667\\
25.8860000000087	1.00101838984859\\
25.9190000000087	1.00101824113919\\
25.9530000000087	1.00101808893355\\
25.9860000000088	1.00101794217878\\
26.0190000000088	1.00101779641392\\
26.0530000000089	1.00101764722289\\
26.0860000000089	1.00101750337557\\
26.1190000000089	1.00101736049973\\
26.153000000009	1.00101721426642\\
26.186000000009	1.00101707327168\\
26.2190000000091	1.00101693323033\\
26.2530000000091	1.00101678989892\\
26.2860000000091	1.00101665170289\\
26.3190000000092	1.0010165144425\\
26.3530000000092	1.00101637395818\\
26.3860000000093	1.00101623850801\\
26.4190000000093	1.00101610397602\\
26.4530000000093	1.00101596628499\\
26.4860000000094	1.00101583352877\\
26.5190000000094	1.00101570167361\\
26.5530000000095	1.00101556672303\\
26.5860000000095	1.00101543660977\\
26.6190000000095	1.00101530738078\\
26.6530000000096	1.00101517511879\\
26.6860000000096	1.0010150475985\\
26.7190000000097	1.00101492094596\\
26.7530000000097	1.00101479132167\\
26.7860000000098	1.00101466634524\\
26.8190000000098	1.00101454222036\\
26.8530000000098	1.00101441518378\\
26.8860000000099	1.00101429270299\\
26.9190000000099	1.00101417105786\\
26.95300000001	1.00101404655994\\
26.98600000001	1.00101392652748\\
27.01900000001	1.00101380731506\\
27.0530000000101	1.00101368530761\\
27.0860000000101	1.00101356767702\\
27.1190000000102	1.00101345085113\\
27.1530000000102	1.0010133312869\\
27.1860000000102	1.00101321601259\\
27.2190000000103	1.00101310152791\\
27.2530000000103	1.0010129843605\\
27.2860000000104	1.0010128713977\\
27.3190000000104	1.00101275920976\\
27.3530000000104	1.0010126443936\\
27.3860000000105	1.00101253369836\\
27.4190000000105	1.00101242376348\\
27.4530000000106	1.00101231125385\\
27.4860000000106	1.00101220278304\\
27.5190000000106	1.00101209505833\\
27.5530000000107	1.00101198481136\\
27.5860000000107	1.00101187852265\\
27.6190000000108	1.00101177296607\\
27.6530000000108	1.00101166493867\\
27.6860000000109	1.00101156079049\\
27.7190000000109	1.00101145736072\\
27.7530000000109	1.00101135151059\\
27.786000000011	1.00101124946216\\
27.819000000011	1.00101114811865\\
27.8530000000111	1.00101104440428\\
27.8860000000111	1.00101094441554\\
27.9190000000111	1.00101084511852\\
27.9530000000112	1.00101074349916\\
27.9860000000112	1.00101064553082\\
28.0190000000113	1.00101054824122\\
28.0530000000113	1.00101044867689\\
28.0860000000113	1.00101035269038\\
28.1190000000114	1.00101025736985\\
28.1530000000114	1.00101015982128\\
28.1860000000115	1.00101006577873\\
28.2190000000115	1.00100997238965\\
28.2530000000115	1.00100987681831\\
28.2860000000116	1.00100978468255\\
28.3190000000116	1.00100969318798\\
28.3530000000117	1.00100959955607\\
28.3860000000117	1.00100950929063\\
28.4190000000117	1.00100941965433\\
28.4530000000118	1.00100932792473\\
28.4860000000118	1.00100923949381\\
28.5190000000119	1.00100915168018\\
28.5530000000119	1.00100906181644\\
28.586000000012	1.00100897518489\\
28.619000000012	1.00100888915902\\
28.653000000012	1.00100880112541\\
28.6860000000121	1.00100871625876\\
28.7190000000121	1.00100863198637\\
28.7530000000122	1.00100854574776\\
28.7860000000122	1.00100846261214\\
28.8190000000122	1.0010083800596\\
28.8530000000123	1.00100829558158\\
28.8860000000123	1.00100821414379\\
28.9190000000124	1.00100813327807\\
28.9530000000124	1.00100805052681\\
28.9860000000124	1.00100797075422\\
29.0190000000125	1.00100789154294\\
29.0530000000125	1.00100781048528\\
29.0860000000126	1.0010077323459\\
29.1190000000126	1.00100765475723\\
29.1530000000126	1.00100757536062\\
29.1860000000127	1.00100749882305\\
29.2190000000127	1.0010074228258\\
29.2530000000128	1.00100734505827\\
29.2860000000128	1.00100727009169\\
29.3190000000128	1.00100719565523\\
29.3530000000129	1.00100711948541\\
29.3860000000129	1.00100704605957\\
29.419000000013	1.00100697315384\\
29.453000000013	1.00100689855095\\
29.4860000000131	1.00100682663614\\
29.5190000000131	1.00100675523162\\
29.5530000000131	1.00100668216547\\
29.5860000000132	1.00100661173257\\
29.6190000000132	1.00100654180031\\
29.6530000000133	1.00100647024126\\
29.6860000000133	1.0010064012617\\
29.7190000000133	1.00100633277331\\
29.7530000000134	1.00100626269227\\
29.7860000000134	1.00100619513796\\
29.8190000000135	1.00100612806554\\
29.8530000000135	1.00100605943395\\
29.8860000000135	1.00100599327738\\
29.9190000000136	1.00100592759357\\
29.9530000000136	1.00100586038342\\
29.9860000000137	1.00100579559755\\
30.0190000000137	1.00100573127548\\
30.0530000000137	1.00100566545926\\
30.0860000000138	1.00100560201759\\
30.1190000000138	1.00100553903093\\
30.1530000000139	1.00100547458169\\
30.1860000000139	1.00100541245818\\
30.2190000000139	1.00100535078108\\
30.253000000014	1.00100528767232\\
30.286000000014	1.00100522684145\\
30.3190000000141	1.0010051664485\\
30.3530000000141	1.00100510465425\\
30.3860000000142	1.00100504509095\\
30.4190000000142	1.00100498595729\\
30.4530000000142	1.00100492545205\\
30.4860000000143	1.00100486713172\\
30.5190000000143	1.00100480923289\\
30.5530000000144	1.00100474999163\\
30.5860000000144	1.00100469289016\\
30.6190000000144	1.00100463620219\\
30.6530000000145	1.0010045782004\\
30.6860000000145	1.00100452229412\\
30.7190000000146	1.00100446679346\\
30.7530000000146	1.00100441000702\\
30.7860000000146	1.00100435527268\\
30.8190000000147	1.00100430093625\\
30.8530000000147	1.00100424534151\\
30.8860000000148	1.00100419175631\\
30.9190000000148	1.00100413856146\\
30.9530000000148	1.00100408413525\\
30.9860000000149	1.00100403167681\\
31.0190000000149	1.00100397960132\\
31.053000000015	1.00100392632088\\
31.086000000015	1.00100387496727\\
31.119000000015	1.00100382398931\\
31.1530000000151	1.00100377183228\\
31.1860000000151	1.00100372156196\\
31.2190000000152	1.00100367166013\\
31.2530000000152	1.00100362060462\\
31.2860000000153	1.00100357139644\\
31.3190000000153	1.00100352254974\\
31.3530000000153	1.00100347257425\\
31.3860000000154	1.00100342440746\\
31.4190000000154	1.00100337659528\\
31.4530000000155	1.0010033276787\\
31.4860000000155	1.00100328053299\\
31.5190000000155	1.00100323373512\\
31.5530000000156	1.00100318585676\\
31.5860000000156	1.00100313971215\\
31.6190000000157	1.00100309390874\\
31.6530000000157	1.00100304704827\\
31.6860000000157	1.00100300188516\\
31.7190000000158	1.00100295705675\\
31.7530000000158	1.00100291119426\\
31.7860000000159	1.00100286699343\\
31.8190000000159	1.00100282312091\\
31.8530000000159	1.00100277823684\\
31.886000000016	1.00100273497945\\
31.919000000016	1.0010026920441\\
31.9530000000161	1.00100264811927\\
31.9860000000161	1.0010026057868\\
32.0190000000161	1.00100256377022\\
32.053000000016	1.00100252078581\\
32.0860000000159	1.0010024793601\\
32.1190000000158	1.00100243824427\\
32.1530000000158	1.00100239618179\\
32.1860000000157	1.00100235564505\\
32.2190000000156	1.00100231541225\\
32.2530000000155	1.00100227425361\\
32.2860000000155	1.00100223458835\\
32.3190000000154	1.00100219522123\\
32.3530000000153	1.00100215494864\\
32.3860000000152	1.00100211613772\\
32.4190000000151	1.00100207761924\\
32.4530000000151	1.00100203821526\\
32.486000000015	1.00100200024186\\
32.5190000000149	1.0010019625553\\
32.5530000000148	1.00100192400282\\
32.5860000000148	1.00100188685044\\
32.6190000000147	1.00100184997939\\
32.6530000000146	1.00100181226161\\
32.6860000000145	1.00100177591406\\
32.7190000000144	1.00100173984246\\
32.7530000000144	1.00100170294292\\
32.7860000000143	1.00100166738431\\
32.8190000000142	1.00100163209637\\
32.8530000000141	1.00100159599892\\
32.8860000000141	1.00100156121368\\
32.919000000014	1.00100152669392\\
32.9530000000139	1.00100149138271\\
32.9860000000138	1.00100145735553\\
33.0190000000137	1.00100142358874\\
33.0530000000137	1.00100138904819\\
33.0860000000136	1.00100135576409\\
33.1190000000135	1.00100132273537\\
33.1530000000134	1.00100128895025\\
33.1860000000134	1.00100125639452\\
33.2190000000133	1.00100122408927\\
33.2530000000132	1.00100119104462\\
33.2860000000131	1.00100115920282\\
33.319000000013	1.00100112760668\\
33.353000000013	1.0010010952878\\
33.3860000000129	1.00100106414576\\
33.4190000000128	1.00100103324467\\
33.4530000000127	1.00100100163715\\
33.4860000000127	1.001000971181\\
33.5190000000126	1.00100094096117\\
33.5530000000125	1.00100091005089\\
33.5860000000124	1.00100088026699\\
33.6190000000123	1.00100085071486\\
33.6530000000123	1.00100082048796\\
33.6860000000122	1.00100079136293\\
33.7190000000121	1.00100076246522\\
33.753000000012	1.00100073290811\\
33.786000000012	1.00100070442885\\
33.8190000000119	1.00100067617254\\
33.8530000000118	1.00100064727188\\
33.8860000000117	1.00100061942553\\
33.9190000000117	1.00100059179783\\
33.9530000000116	1.00100056354053\\
33.9860000000115	1.00100053631447\\
34.0190000000114	1.00100050930285\\
34.0530000000113	1.00100048167607\\
34.0860000000113	1.00100045505792\\
34.1190000000112	1.00100042865007\\
34.1530000000111	1.00100040164121\\
34.186000000011	1.00100037561882\\
34.219000000011	1.00100034980269\\
34.2530000000109	1.00100032339943\\
34.2860000000108	1.00100029796091\\
34.3190000000107	1.00100027272466\\
34.3530000000106	1.00100024691486\\
34.3860000000106	1.00100022204851\\
34.4190000000105	1.00100019738052\\
34.4530000000104	1.00100017215231\\
34.4860000000103	1.00100014784668\\
34.5190000000103	1.00100012373558\\
34.5530000000102	1.0010000990773\\
34.5860000000101	1.00100007532113\\
34.61900000001	1.00100005175576\\
34.6530000000099	1.00100002765598\\
34.6860000000099	1.00100000443827\\
34.7190000000098	1.00099998140766\\
34.7530000000097	1.00099995785516\\
34.7860000000096	1.00099993516509\\
34.8190000000096	1.00099991265849\\
34.8530000000095	1.00099988964228\\
34.8860000000094	1.00099986746922\\
34.9190000000093	1.0009998454761\\
34.9530000000092	1.00099982298538\\
34.9860000000092	1.00099980131895\\
35.0190000000091	1.00099977982896\\
35.053000000009	1.00099975785316\\
35.0860000000089	1.00099973668315\\
35.1190000000089	1.00099971568616\\
35.1530000000088	1.00099969421488\\
35.1860000000087	1.00099967353128\\
35.2190000000086	1.00099965301735\\
35.2530000000085	1.00099963204043\\
35.2860000000085	1.0009996118334\\
35.3190000000084	1.00099959179278\\
35.3530000000083	1.00099957130023\\
35.3860000000082	1.00099955156018\\
35.4190000000082	1.00099953198329\\
35.4530000000081	1.00099951196531\\
35.486000000008	1.00099949268276\\
35.5190000000079	1.00099947356021\\
35.5530000000078	1.0009994540072\\
35.5860000000078	1.00099943517291\\
35.6190000000077	1.00099941649552\\
35.6530000000076	1.00099939739805\\
35.6860000000075	1.00099937900293\\
35.7190000000075	1.00099936076166\\
35.7530000000074	1.00099934211051\\
35.7860000000073	1.00099932414565\\
35.8190000000072	1.00099930633165\\
35.8530000000071	1.00099928811773\\
35.8860000000071	1.0009992705744\\
35.919000000007	1.00099925317899\\
35.9530000000069	1.00099923539344\\
35.9860000000068	1.00099921826304\\
36.0190000000068	1.0009992012777\\
36.0530000000067	1.00099918391178\\
36.0860000000066	1.00099916718595\\
36.1190000000065	1.00099915060233\\
36.1530000000064	1.00099913364751\\
36.1860000000064	1.00099911731798\\
36.2190000000063	1.0009991011279\\
36.2530000000062	1.00099908457581\\
36.2860000000061	1.0009990686345\\
36.3190000000061	1.00099905282992\\
36.353000000006	1.00099903667231\\
36.3860000000059	1.00099902111128\\
36.4190000000058	1.00099900568431\\
36.4530000000057	1.00099898991314\\
36.4860000000057	1.00099897472464\\
36.5190000000056	1.00099895966759\\
36.5530000000055	1.00099894427494\\
36.5860000000054	1.00099892945133\\
36.6190000000054	1.0009989147566\\
36.6530000000053	1.00099889973471\\
36.6860000000052	1.00099888526852\\
36.7190000000051	1.00099887092869\\
36.753000000005	1.00099885626996\\
36.786000000005	1.00099884215384\\
36.8190000000049	1.00099882816164\\
36.8530000000048	1.00099881385863\\
36.8860000000047	1.0009988000854\\
36.9190000000047	1.00099878643367\\
36.9530000000046	1.00099877247906\\
36.9860000000045	1.00099875904168\\
37.0190000000044	1.00099874572341\\
37.0530000000043	1.00099873211002\\
37.0860000000043	1.00099871900156\\
37.1190000000042	1.00099870600988\\
37.1530000000041	1.00099869273067\\
37.186000000004	1.00099867994436\\
37.219000000004	1.00099866727255\\
37.2530000000039	1.00099865432065\\
37.2860000000038	1.00099864184985\\
37.3190000000037	1.00099862949131\\
37.3530000000036	1.00099861685995\\
37.3860000000036	1.00099860469812\\
37.4190000000035	1.00099859264634\\
37.4530000000034	1.00099858032888\\
37.4860000000033	1.00099856846963\\
37.5190000000033	1.00099855671829\\
37.5530000000032	1.00099854470825\\
37.5860000000031	1.00099853314533\\
37.619000000003	1.0009985216882\\
37.6530000000029	1.00099850997918\\
37.6860000000029	1.00099849870642\\
37.7190000000028	1.00099848753736\\
37.7530000000027	1.00099847612312\\
37.7860000000026	1.00099846513451\\
37.8190000000026	1.00099845424756\\
37.8530000000025	1.00099844312198\\
37.8860000000024	1.0009984324116\\
37.9190000000023	1.00099842180089\\
37.9530000000022	1.00099841095796\\
37.9860000000022	1.00099840052\\
38.0190000000021	1.00099839017977\\
38.053000000002	1.0009983796136\\
38.0860000000019	1.00099836944241\\
38.1190000000019	1.00099835936701\\
38.1530000000018	1.00099834907181\\
38.1860000000017	1.0009983391618\\
38.2190000000016	1.00099832934571\\
38.2530000000015	1.00099831931581\\
38.2860000000015	1.00099830966152\\
38.3190000000014	1.0009983000993\\
38.3530000000013	1.00099829032916\\
38.3860000000012	1.00099828092525\\
38.4190000000012	1.00099827161158\\
38.4530000000011	1.00099826209575\\
38.486000000001	1.00099825293695\\
38.5190000000009	1.00099824386661\\
38.5530000000009	1.00099823459975\\
38.5860000000008	1.00099822568091\\
38.6190000000007	1.00099821684883\\
38.6530000000006	1.00099820782571\\
38.6860000000005	1.00099819914182\\
38.7190000000005	1.00099819054293\\
38.7530000000004	1.00099818175841\\
38.7860000000003	1.00099817330447\\
38.8190000000002	1.00099816493387\\
38.8530000000002	1.00099815638291\\
38.8860000000001	1.00099814815409\\
38.919	1.00099814000696\\
38.9529999999999	1.00099813168466\\
38.9859999999998	1.00099812367622\\
39.0189999999998	1.00099811574786\\
39.0529999999997	1.00099810764936\\
39.0859999999996	1.00099809985664\\
39.1189999999995	1.0009980921424\\
39.1529999999995	1.00099808426297\\
39.1859999999994	1.00099807668137\\
39.2189999999993	1.00099806917669\\
39.2529999999992	1.00099806151166\\
39.2859999999991	1.00099805413669\\
39.3189999999991	1.00099804683714\\
39.352999999999	1.00099803938198\\
39.3859999999989	1.00099803220929\\
39.4189999999988	1.00099802511053\\
39.4529999999988	1.00099801786076\\
39.4859999999987	1.00099801088602\\
39.5189999999986	1.00099800398373\\
39.5529999999985	1.00099799693497\\
39.5859999999984	1.00099799015395\\
39.6189999999984	1.00099798344394\\
39.6529999999983	1.00099797659191\\
39.6859999999982	1.00099797000048\\
39.7189999999981	1.00099796347866\\
39.7529999999981	1.00099795681914\\
39.785999999998	1.00099795041326\\
39.8189999999979	1.00099794407559\\
39.8529999999978	1.00099793760447\\
39.8859999999977	1.00099793138014\\
39.9189999999977	1.00099792522266\\
39.9529999999976	1.00099791893588\\
39.9859999999975	1.0009979128892\\
40.0189999999974	1.00099790690805\\
40.0529999999974	1.00099790080165\\
40.0859999999973	1.0009978949288\\
40.1189999999972	1.00099788912019\\
40.1529999999971	1.00099788319029\\
40.185999999997	1.00099787748755\\
40.218999999997	1.00099787184775\\
40.2529999999969	1.00099786609054\\
40.2859999999968	1.0009978605542\\
40.3189999999967	1.00099785507955\\
40.3529999999967	1.00099784949129\\
40.3859999999966	1.00099784411778\\
40.4189999999965	1.00099783880472\\
40.4529999999964	1.00099783338176\\
40.4859999999963	1.00099782816753\\
40.5189999999963	1.00099782301256\\
40.5529999999962	1.00099781775131\\
40.5859999999961	1.00099781269291\\
40.618999999996	1.00099780769258\\
40.652999999996	1.00099780258954\\
40.6859999999959	1.00099779768361\\
40.7189999999958	1.00099779283457\\
40.7529999999957	1.00099778788627\\
40.7859999999956	1.00099778312945\\
40.8189999999956	1.00099777842839\\
40.8529999999955	1.00099777363145\\
40.8859999999954	1.00099776902048\\
40.9189999999953	1.00099776446416\\
40.9529999999953	1.00099775981529\\
40.9859999999952	1.000997755347\\
41.0189999999951	1.00099775093228\\
41.052999999995	1.00099774642823\\
41.0859999999949	1.0009977420995\\
41.1189999999949	1.00099773782324\\
41.1529999999948	1.00099773346084\\
41.1859999999947	1.00099772926858\\
41.2189999999946	1.00099772512776\\
41.2529999999946	1.00099772090387\\
41.2859999999945	1.00099771684509\\
41.3189999999944	1.00099771283671\\
41.3529999999943	1.00099770874829\\
41.3859999999942	1.00099770482004\\
41.4189999999942	1.00099770094119\\
41.4529999999941	1.00099769698526\\
41.485999999994	1.00099769318467\\
41.5189999999939	1.00099768943247\\
41.5529999999939	1.00099768560606\\
41.5859999999938	1.00099768193028\\
41.6189999999937	1.00099767830193\\
41.6529999999936	1.0009976746022\\
41.6859999999935	1.00099767104847\\
41.7189999999935	1.00099766754121\\
41.7529999999934	1.00099766396536\\
41.7859999999933	1.00099766053097\\
41.8189999999932	1.0009976571421\\
41.8529999999932	1.00099765368733\\
41.8859999999931	1.00099765036961\\
41.918999999993	1.0009976470965\\
41.9529999999929	1.00099764376012\\
41.9859999999928	1.00099764055646\\
42.0189999999928	1.00099763739652\\
42.0529999999927	1.00099763417587\\
42.0859999999926	1.00099763108373\\
42.1189999999925	1.0009976280344\\
42.1529999999925	1.0009976249269\\
42.1859999999924	1.00099762194377\\
42.2189999999923	1.0009976190026\\
42.2529999999922	1.00099761600571\\
42.2859999999922	1.00099761312912\\
42.3189999999921	1.00099761029365\\
42.352999999992	1.00099760740484\\
42.3859999999919	1.0009976046324\\
42.4189999999918	1.00099760190023\\
42.4529999999918	1.00099759911708\\
42.4859999999917	1.00099759644642\\
42.5189999999916	1.00099759381524\\
42.5529999999915	1.00099759113537\\
42.5859999999915	1.00099758856421\\
42.6189999999914	1.00099758603171\\
42.6529999999913	1.00099758345275\\
42.6859999999912	1.00099758097881\\
42.7189999999911	1.00099757854275\\
42.7529999999911	1.0009975760624\\
42.785999999991	1.00099757368347\\
42.8189999999909	1.00099757134163\\
42.8529999999908	1.00099756895765\\
42.8859999999908	1.00099756667155\\
42.9189999999907	1.0009975644218\\
42.9529999999906	1.00099756213197\\
42.9859999999905	1.00099755993657\\
43.0189999999904	1.00099755777678\\
43.0529999999904	1.00099755557896\\
43.0859999999903	1.00099755347218\\
43.1189999999902	1.00099755140029\\
43.1529999999901	1.00099754929235\\
43.1859999999901	1.00099754727217\\
43.21899999999	1.00099754528615\\
43.2529999999899	1.00099754326602\\
43.2859999999898	1.00099754133041\\
43.3189999999897	1.00099753942825\\
43.3529999999897	1.00099753749387\\
43.3859999999896	1.00099753564088\\
43.4189999999895	1.00099753382067\\
43.4529999999894	1.00099753197008\\
43.4859999999894	1.00099753019779\\
43.5189999999893	1.00099752845761\\
43.5529999999892	1.00099752668886\\
43.5859999999891	1.00099752499538\\
43.618999999989	1.00099752333337\\
43.652999999989	1.00099752164453\\
43.6859999999889	1.00099752002802\\
43.7189999999888	1.00099751844232\\
43.7529999999887	1.00099751683151\\
43.7859999999887	1.00099751529018\\
43.8189999999886	1.00099751377903\\
43.8529999999885	1.00099751224444\\
43.8859999999884	1.00099751077651\\
43.9189999999883	1.00099750933815\\
43.9529999999883	1.00099750787798\\
43.9859999999882	1.00099750648173\\
44.0189999999881	1.00099750511443\\
44.052999999988	1.00099750372691\\
44.085999999988	1.00099750240061\\
44.1189999999879	1.00099750110269\\
44.1529999999878	1.00099749978608\\
44.1859999999877	1.0009974985281\\
44.2189999999876	1.0009974972979\\
44.2529999999876	1.00099749605054\\
44.2859999999875	1.00099749485925\\
44.3189999999874	1.00099749369516\\
44.3529999999873	1.0009974925154\\
44.3859999999873	1.0009974913892\\
44.4189999999872	1.00099749028964\\
44.4529999999871	1.00099748917583\\
44.485999999987	1.00099748811315\\
44.5189999999869	1.00099748707656\\
44.5529999999869	1.00099748602713\\
44.5859999999868	1.00099748502644\\
44.6189999999867	1.00099748405131\\
44.6529999999866	1.00099748306471\\
44.6859999999866	1.00099748212453\\
44.7189999999865	1.00099748120936\\
44.7529999999864	1.00099748028406\\
44.7859999999863	1.00099747940292\\
44.8189999999862	1.00099747854627\\
44.8529999999862	1.00099747768078\\
44.8859999999861	1.00099747685723\\
44.918999999986	1.00099747605767\\
44.9529999999859	1.00099747525052\\
44.9859999999859	1.00099747448314\\
};
%\addlegendentry{Generator 2 Area 3};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
-0.02	1\\
0.03	1\\
0.0800000000000001	1\\
0.13	1\\
0.18	1\\
0.23	1\\
0.28	1\\
0.33	1\\
0.38	1\\
0.43	1\\
0.48	1\\
0.53	1\\
0.580000000000001	1\\
0.630000000000001	1\\
0.680000000000001	1\\
0.730000000000001	1\\
0.780000000000001	1\\
0.830000000000001	1\\
0.880000000000001	1\\
0.930000000000001	1\\
0.980000000000001	1\\
1.019	1.00000075376656\\
1.053	1.00001878014972\\
1.08599999999999	1.00007766891086\\
1.11899999999999	1.00019196639939\\
1.15299999999998	1.00036979547003\\
1.18599999999998	1.00058940403265\\
1.21899999999998	1.00083468705305\\
1.25299999999997	1.00108922330615\\
1.28599999999997	1.00131659950092\\
1.31899999999997	1.00151146279592\\
1.35299999999996	1.0016752136777\\
1.38599999999996	1.00180444481618\\
1.41899999999995	1.00191566295156\\
1.45299999999995	1.0020234991732\\
1.48599999999995	1.00212973015531\\
1.51899999999994	1.00223997426525\\
1.55299999999994	1.00235486727815\\
1.58599999999994	1.00246137379538\\
1.61899999999993	1.00255592505124\\
1.65299999999993	1.00263507615623\\
1.68599999999993	1.00269156286389\\
1.71899999999992	1.00272876308987\\
1.75299999999992	1.00275048303101\\
1.78599999999991	1.00276041912954\\
1.81899999999991	1.00276444735424\\
1.85299999999991	1.00276678132272\\
1.8859999999999	1.00277002678623\\
1.9189999999999	1.00277534798953\\
1.9529999999999	1.00278279089724\\
1.98599999999989	1.00279087059261\\
2.01899999999989	1.00279846465364\\
2.05299999999988	1.0028045469763\\
2.08599999999988	1.00280799186476\\
2.11899999999988	1.00280878877103\\
2.15299999999987	1.00280710045327\\
2.18599999999987	1.00280361395505\\
2.21899999999987	1.00279902615488\\
2.25299999999986	1.00279385974741\\
2.28599999999986	1.00278894601784\\
2.31899999999986	1.00278442349557\\
2.35299999999985	1.00278024404508\\
2.38599999999985	1.00277654056776\\
2.41899999999984	1.00277296801759\\
2.45299999999984	1.00276917064507\\
2.48599999999984	1.0027651593241\\
2.51899999999983	1.00276068982625\\
2.55299999999983	1.00275554774536\\
2.58599999999983	1.00275004893764\\
2.61899999999982	1.0027441060491\\
2.65299999999982	1.00273759047602\\
2.68599999999982	1.00273094436388\\
2.71899999999981	1.00272401448211\\
2.75299999999981	1.00271658429991\\
2.7859999999998	1.00270907853819\\
2.8189999999998	1.00270126591915\\
2.8529999999998	1.00269288591625\\
2.88599999999979	1.00268444200043\\
2.91899999999979	1.00267572725733\\
2.95299999999979	1.00266652464246\\
2.98599999999978	1.00265745005497\\
3.01899999999978	1.00264831518214\\
3.05299999999977	1.00263891997713\\
3.08599999999977	1.00262988229029\\
3.11899999999977	1.00262097110361\\
3.15299999999976	1.00261194975242\\
3.18599999999976	1.00260335669187\\
3.21899999999976	1.00259491647749\\
3.25299999999975	1.00258636078616\\
3.28599999999975	1.00257816781187\\
3.31899999999975	1.00257005782208\\
3.35299999999974	1.0025617621274\\
3.38599999999974	1.0025537459825\\
3.41899999999973	1.00254574661365\\
3.45299999999973	1.00253750709321\\
3.48599999999973	1.00252950129472\\
3.51899999999972	1.0025214800073\\
3.55299999999972	1.0025131948655\\
3.58599999999972	1.00250513191013\\
3.61899999999971	1.00249704941742\\
3.65299999999971	1.00248870541234\\
3.68599999999971	1.00248059696546\\
3.7189999999997	1.00247248700187\\
3.7529999999997	1.00246413901128\\
3.78599999999969	1.0024560538319\\
3.81899999999969	1.00244799527597\\
3.85299999999969	1.00243972892573\\
3.88599999999968	1.00243174807537\\
3.91899999999968	1.00242381429346\\
3.95299999999968	1.00241569240772\\
3.98599999999967	1.00240786153379\\
4.01899999999968	1.00240008199037\\
4.05299999999969	1.00239211864963\\
4.0859999999997	1.00238443765361\\
4.11899999999971	1.00237680160523\\
4.15299999999972	1.00236897805819\\
4.18599999999973	1.00236142457277\\
4.21899999999974	1.00235390837161\\
4.25299999999976	1.002346201211\\
4.28599999999977	1.00233875497564\\
4.31899999999978	1.00233134163943\\
4.35299999999979	1.00232373713114\\
4.3859999999998	1.00231638839644\\
4.41899999999981	1.00230907138607\\
4.45299999999982	1.00230156568271\\
4.48599999999983	1.00229431301934\\
4.51899999999984	1.00228709268789\\
4.55299999999986	1.00227968753904\\
4.58599999999987	1.00227253356612\\
4.61899999999988	1.00226541306435\\
4.65299999999989	1.0022581119306\\
4.6859999999999	1.00225105993523\\
4.71899999999991	1.00224404226158\\
4.75299999999992	1.00223684777247\\
4.78599999999993	1.00222989977298\\
4.81899999999994	1.00222298639462\\
4.85299999999996	1.002215899514\\
4.88599999999997	1.00220905597743\\
4.91899999999998	1.00220224698072\\
4.95299999999999	1.0021952674852\\
4.986	1.00218852796249\\
5.01900000000001	1.00218182271937\\
5.05300000000002	1.00217494980222\\
5.08600000000003	1.00216831336201\\
5.11900000000004	1.0021617107887\\
5.15300000000006	1.0021549431611\\
5.18600000000007	1.00214840837705\\
5.21900000000008	1.00214190687647\\
5.25300000000009	1.00213524273034\\
5.2860000000001	1.00212880772036\\
5.31900000000011	1.00212240532778\\
5.35300000000012	1.00211584260545\\
5.38600000000013	1.0021095053946\\
5.41900000000014	1.00210320020818\\
5.45300000000016	1.00209673707277\\
5.48600000000017	1.00209049603099\\
5.51900000000018	1.00208428659132\\
5.55300000000019	1.00207792172513\\
5.5860000000002	1.00207177574794\\
5.61900000000021	1.00206566110547\\
5.65300000000022	1.00205939366563\\
5.68600000000023	1.00205334203463\\
5.71900000000024	1.00204732153455\\
5.75300000000026	1.00204115086089\\
5.78600000000027	1.00203519291013\\
5.81900000000028	1.00202926584322\\
5.85300000000029	1.00202319117884\\
5.8860000000003	1.00201732615395\\
5.91900000000031	1.00201149172258\\
5.95300000000032	1.0020055121573\\
5.98600000000033	1.00199973905692\\
6.01900000000034	1.00199399613669\\
6.05300000000036	1.00198811039425\\
6.08600000000037	1.00198242789457\\
6.11900000000038	1.00197677511789\\
6.15300000000039	1.00197098178568\\
6.1860000000004	1.0019653885439\\
6.21900000000041	1.00195982461262\\
6.25300000000042	1.00195412240254\\
6.28600000000043	1.00194861720899\\
6.31900000000044	1.00194314094212\\
6.35300000000046	1.00193752865718\\
6.38600000000047	1.00193211036367\\
6.41900000000048	1.0019267206258\\
6.45300000000049	1.00192119711204\\
6.4860000000005	1.00191586461724\\
6.51900000000051	1.00191056032702\\
6.55300000000052	1.00190512449008\\
6.58600000000053	1.00189987674685\\
6.61900000000055	1.00189465686595\\
6.65300000000056	1.00188930763823\\
6.68600000000057	1.00188414360631\\
6.71900000000058	1.00187900708593\\
6.75300000000059	1.0018737433753\\
6.7860000000006	1.00186866198302\\
6.81900000000061	1.00186360774112\\
6.85300000000062	1.00185842842416\\
6.88600000000063	1.00185342857448\\
6.91900000000065	1.00184845545023\\
6.95300000000066	1.00184335908294\\
6.98600000000067	1.00183843904796\\
7.01900000000068	1.00183354527935\\
7.05300000000069	1.00182853059073\\
7.0860000000007	1.00182368986904\\
7.11900000000071	1.00181887521139\\
7.15300000000072	1.00181394177337\\
7.18600000000073	1.00180917973685\\
7.21900000000075	1.00180444370013\\
7.25300000000076	1.00179959101805\\
7.28600000000077	1.00179490695053\\
7.31900000000078	1.00179024832875\\
7.35300000000079	1.00178547472497\\
7.3860000000008	1.00178086672395\\
7.41900000000081	1.00177628355519\\
7.45300000000082	1.00177158718635\\
7.48600000000083	1.00176705381492\\
7.51900000000085	1.00176254507392\\
7.55300000000086	1.00175792524954\\
7.58600000000087	1.00175346603178\\
7.61900000000088	1.00174903124083\\
7.65300000000089	1.00174448729674\\
7.6860000000009	1.00174010133244\\
7.71900000000091	1.00173573934203\\
7.75300000000092	1.0017312699112\\
7.78600000000093	1.00172695580985\\
7.81900000000095	1.00172266527566\\
7.85300000000096	1.0017182691005\\
7.88600000000097	1.00171402579411\\
7.91900000000098	1.00170980578223\\
7.95300000000099	1.00170548199217\\
7.986000000001	1.00170130866631\\
8.01900000000099	1.00169715834126\\
8.05300000000098	1.00169290601881\\
8.08600000000096	1.0016888017161\\
8.11900000000094	1.0016847200621\\
8.15300000000092	1.00168053812024\\
8.1860000000009	1.00167650177114\\
8.21900000000088	1.00167248772641\\
8.25300000000087	1.00166837509531\\
8.28600000000085	1.00166440569191\\
8.31900000000083	1.00166045827781\\
8.35300000000081	1.00165641397324\\
8.38600000000079	1.00165251057447\\
8.41900000000077	1.00164862885489\\
8.45300000000075	1.00164465191011\\
8.48600000000074	1.00164081357127\\
8.51900000000072	1.00163699659411\\
8.5530000000007	1.00163308602194\\
8.58600000000068	1.00162931178186\\
8.61900000000066	1.00162555858648\\
8.65300000000064	1.00162171340087\\
8.68600000000063	1.00161800230812\\
8.71900000000061	1.00161431194947\\
8.75300000000059	1.00161053118307\\
8.78600000000057	1.00160688230391\\
8.81900000000055	1.00160325385204\\
8.85300000000053	1.0015995365495\\
8.88600000000051	1.00159594895865\\
8.9190000000005	1.00159238148999\\
8.95300000000048	1.00158872670188\\
8.98600000000046	1.00158519948046\\
9.01900000000044	1.00158169207947\\
9.05300000000042	1.00157809886656\\
9.0860000000004	1.00157463110735\\
9.11900000000039	1.00157118287124\\
9.15300000000037	1.00156765030786\\
9.18600000000035	1.00156424111641\\
9.21900000000033	1.00156085115425\\
9.25300000000031	1.00155737832576\\
9.28600000000029	1.00155402681723\\
9.31900000000027	1.0015506942469\\
9.35300000000026	1.00154728024728\\
9.38600000000024	1.00154398554512\\
9.41900000000022	1.00154070949302\\
9.4530000000002	1.00153735342546\\
9.48600000000018	1.00153411466255\\
9.51900000000016	1.00153089426495\\
9.55300000000014	1.00152759524311\\
9.58600000000013	1.00152441156269\\
9.61900000000011	1.00152124596625\\
9.65300000000009	1.00151800311448\\
9.68600000000007	1.00151487367002\\
9.71900000000005	1.00151176203158\\
9.75300000000003	1.00150857448464\\
9.78600000000002	1.00150549843975\\
9.819	1.0015024399262\\
9.85299999999998	1.00149930682924\\
9.88599999999996	1.00149628335758\\
9.91899999999994	1.00149327714597\\
9.95299999999992	1.00149019765456\\
9.9859999999999	1.00148722593992\\
10.0189999999999	1.00148427121735\\
10.0529999999999	1.00148124449741\\
10.0859999999998	1.00147832373356\\
10.1189999999998	1.00147541969707\\
10.1529999999998	1.00147244492471\\
10.1859999999998	1.00146957431531\\
10.2189999999998	1.00146672017183\\
10.2529999999998	1.00146379653337\\
10.2859999999997	1.00146097529201\\
10.3189999999997	1.00145817025841\\
10.3529999999997	1.00145529695044\\
10.3859999999997	1.00145252430066\\
10.4189999999997	1.00144976760378\\
10.4529999999996	1.00144694383313\\
10.4859999999996	1.00144421900841\\
10.5189999999996	1.00144150988503\\
10.5529999999996	1.00143873486876\\
10.5859999999996	1.00143605711247\\
10.6189999999996	1.0014333948092\\
10.6529999999995	1.00143066777446\\
10.6859999999995	1.00142803633981\\
10.7189999999995	1.00142542011307\\
10.7529999999995	1.00142274029714\\
10.7859999999995	1.00142015444705\\
10.8189999999994	1.00141758356301\\
10.8529999999994	1.00141495021315\\
10.8859999999994	1.00141240922031\\
10.9189999999994	1.00140988295484\\
10.9529999999994	1.00140729532833\\
10.9859999999994	1.00140479847507\\
11.0189999999993	1.0014023161137\\
11.0529999999993	1.00139977347773\\
11.0859999999993	1.00139732005601\\
11.1189999999993	1.00139488089386\\
11.1529999999993	1.00139238252548\\
11.1859999999992	1.00138997183681\\
11.2189999999992	1.00138757517854\\
11.2529999999992	1.00138512036462\\
11.2859999999992	1.00138275172001\\
11.3189999999992	1.00138039687973\\
11.3529999999991	1.00137798491685\\
11.3859999999991	1.0013756576367\\
11.4189999999991	1.00137334393795\\
11.4529999999991	1.00137097413236\\
11.4859999999991	1.00136868754647\\
11.5189999999991	1.00136641432212\\
11.552999999999	1.00136408598968\\
11.585999999999	1.00136183943712\\
11.618999999999	1.00135960602927\\
11.652999999999	1.00135731849531\\
11.685999999999	1.00135511132435\\
11.7189999999989	1.00135291708434\\
11.7529999999989	1.00135066968371\\
11.7859999999989	1.00134850125179\\
11.8189999999989	1.00134634554003\\
11.8529999999989	1.0013441376169\\
11.8859999999989	1.0013420072905\\
11.9189999999988	1.00133988947646\\
11.9529999999988	1.00133772038427\\
11.9859999999988	1.00133562753886\\
12.0189999999988	1.00133354700097\\
12.0529999999988	1.00133141610239\\
12.0859999999987	1.00132936012236\\
12.1189999999987	1.00132731624794\\
12.1529999999987	1.00132522291477\\
12.1859999999987	1.00132320319333\\
12.2189999999987	1.00132119537849\\
12.2529999999986	1.00131913899154\\
12.2859999999986	1.00131715493064\\
12.3189999999986	1.00131518258021\\
12.3529999999986	1.00131316252927\\
12.3859999999986	1.00131121353953\\
12.4189999999986	1.00130927606696\\
12.4529999999985	1.00130729175069\\
12.4859999999985	1.0013053772513\\
12.5189999999985	1.00130347407862\\
12.5529999999985	1.00130152490444\\
12.5859999999985	1.00129964432313\\
12.6189999999984	1.00129777488082\\
12.6529999999984	1.00129586026485\\
12.6859999999984	1.00129401303768\\
12.7189999999984	1.00129217676462\\
12.7529999999984	1.0012902961316\\
12.7859999999984	1.00128848170301\\
12.8189999999983	1.00128667804633\\
12.8529999999983	1.0012848308295\\
12.8859999999983	1.00128304865213\\
12.9189999999983	1.0012812770672\\
12.9529999999983	1.00127946270821\\
12.9859999999982	1.00127771224289\\
13.0189999999982	1.0012759721932\\
13.0529999999982	1.00127419014209\\
13.0859999999982	1.0012724708577\\
13.1189999999982	1.00127076181476\\
13.1529999999982	1.00126901152975\\
13.1859999999981	1.0012673229031\\
13.2189999999981	1.00126564434636\\
13.2529999999981	1.00126392529385\\
13.2859999999981	1.00126226680967\\
13.3189999999981	1.00126061822646\\
13.352999999998	1.00125892988093\\
13.385999999998	1.00125730103175\\
13.418999999998	1.00125568191714\\
13.452999999998	1.001254023761\\
13.485999999998	1.00125242404702\\
13.5189999999979	1.00125083390374\\
13.5529999999979	1.00124920542732\\
13.5859999999979	1.00124763435639\\
13.6189999999979	1.0012460726948\\
13.6529999999979	1.00124447339618\\
13.6859999999979	1.00124293048366\\
13.7189999999978	1.00124139682158\\
13.7529999999978	1.00123982620655\\
13.7859999999978	1.00123831097525\\
13.8189999999978	1.00123680483793\\
13.8529999999978	1.00123526241987\\
13.8859999999977	1.00123377439992\\
13.9189999999977	1.00123229531991\\
13.9529999999977	1.00123078061973\\
13.9859999999977	1.00122931934856\\
14.0189999999977	1.00122786686565\\
14.0529999999977	1.00122637941166\\
14.0859999999976	1.00122494443385\\
14.1189999999976	1.00122351809499\\
14.1529999999976	1.00122205742285\\
14.1859999999976	1.00122064829005\\
14.2189999999976	1.00121924764921\\
14.2529999999975	1.00121781330177\\
14.2859999999975	1.00121642957264\\
14.3189999999975	1.00121505419077\\
14.3529999999975	1.00121364571807\\
14.3859999999975	1.00121228695816\\
14.4189999999974	1.00121093640308\\
14.4529999999974	1.00120955336221\\
14.4859999999974	1.0012082191439\\
14.5189999999974	1.00120689299022\\
14.5529999999974	1.00120553494519\\
14.5859999999974	1.00120422484759\\
14.6189999999973	1.00120292267663\\
14.6529999999973	1.00120158919838\\
14.6859999999973	1.00120030280723\\
14.7189999999973	1.00119902420692\\
14.7529999999973	1.00119771487313\\
14.7859999999972	1.00119645178073\\
14.8189999999972	1.00119519634552\\
14.8529999999972	1.0011939107406\\
14.8859999999972	1.00119267054574\\
14.9189999999972	1.00119143787652\\
14.9529999999972	1.00119017559146\\
14.9859999999971	1.00118895789929\\
15.0189999999971	1.0011877476033\\
15.0529999999971	1.00118650823562\\
15.0859999999971	1.00118531265758\\
15.1189999999971	1.00118412434836\\
15.152999999997	1.00118290750202\\
15.185999999997	1.0011817336558\\
15.218999999997	1.00118056695304\\
15.252999999997	1.00117937223834\\
15.285999999997	1.00117821974773\\
15.3189999999969	1.00117707427725\\
15.3529999999969	1.00117590131073\\
15.3859999999969	1.00117476980557\\
15.4189999999969	1.00117364519919\\
15.4529999999969	1.00117249360359\\
15.4859999999969	1.0011713827197\\
15.5189999999968	1.0011702786152\\
15.5529999999968	1.00116914801932\\
15.5859999999968	1.00116805739838\\
15.6189999999968	1.00116697343937\\
15.6529999999968	1.00116586347804\\
15.6859999999967	1.00116479276755\\
15.7189999999967	1.00116372860342\\
15.7529999999967	1.00116263891738\\
15.7859999999967	1.00116158777055\\
15.8189999999967	1.00116054305638\\
15.8529999999967	1.00115947329219\\
15.8859999999966	1.00115844136787\\
15.9189999999966	1.00115741576437\\
15.9529999999966	1.00115636557437\\
15.9859999999966	1.00115535253696\\
16.0189999999966	1.00115434571033\\
16.0529999999966	1.00115331475253\\
16.0859999999967	1.00115232027192\\
16.1189999999967	1.00115133189387\\
16.1529999999968	1.00115031983186\\
16.1859999999968	1.00114934358334\\
16.2189999999968	1.00114837333092\\
16.2529999999969	1.00114737983381\\
16.2859999999969	1.00114642149799\\
16.318999999997	1.00114546905356\\
16.352999999997	1.00114449379589\\
16.385999999997	1.00114355305862\\
16.4189999999971	1.00114261810974\\
16.4529999999971	1.0011416607714\\
16.4859999999972	1.00114073732371\\
16.5189999999972	1.00113981956314\\
16.5529999999972	1.00113887982932\\
16.5859999999973	1.00113797336737\\
16.6189999999973	1.00113707249288\\
16.6529999999974	1.00113615005393\\
16.6859999999974	1.00113526027884\\
16.7189999999975	1.00113437599324\\
16.7529999999975	1.00113347054465\\
16.7859999999975	1.00113259716254\\
16.8189999999976	1.00113172917355\\
16.8529999999976	1.00113084041589\\
16.8859999999977	1.0011299831377\\
16.9189999999977	1.0011291311579\\
16.9529999999977	1.00112825879666\\
16.9859999999978	1.0011274173382\\
17.0189999999978	1.00112658108492\\
17.0529999999979	1.00112572483054\\
17.0859999999979	1.00112489891231\\
17.1189999999979	1.00112407810761\\
17.152999999998	1.00112323767531\\
17.185999999998	1.00112242702247\\
17.2189999999981	1.00112162139306\\
17.2529999999981	1.00112079650284\\
17.2859999999981	1.00112000084516\\
17.3189999999982	1.00111921012229\\
17.3529999999982	1.00111840049886\\
17.3859999999983	1.00111761957061\\
17.4189999999983	1.00111684349007\\
17.4529999999983	1.00111604886269\\
17.4859999999984	1.00111528240262\\
17.5189999999984	1.00111452070457\\
17.5529999999985	1.00111374080708\\
17.5859999999985	1.00111298855832\\
17.6189999999986	1.00111224098735\\
17.6529999999986	1.00111147555806\\
17.6859999999986	1.00111073726803\\
17.7189999999987	1.00111000357297\\
17.7529999999987	1.0011092523546\\
17.7859999999988	1.00110852777501\\
17.8189999999988	1.00110780770896\\
17.8529999999988	1.00110707044856\\
17.8859999999989	1.00110635933529\\
17.9189999999989	1.00110565265552\\
17.952999999999	1.0011049291044\\
17.985999999999	1.00110423121745\\
18.018999999999	1.00110353768531\\
18.0529999999991	1.00110282759901\\
18.0859999999991	1.00110214270247\\
18.1189999999992	1.00110146208337\\
18.1529999999992	1.00110076522156\\
18.1859999999992	1.00110009308348\\
18.2189999999993	1.00109942514679\\
18.2529999999993	1.00109874127321\\
18.2859999999994	1.00109808166562\\
18.3189999999994	1.00109742618462\\
18.3529999999994	1.00109675506704\\
18.3859999999995	1.0010961077658\\
18.4189999999995	1.00109546451767\\
18.4529999999996	1.00109480592778\\
18.4859999999996	1.00109417071259\\
18.5189999999997	1.00109353947825\\
18.5529999999997	1.00109289319165\\
18.5859999999997	1.00109226984594\\
18.6189999999998	1.00109165041007\\
18.6529999999998	1.0010910162062\\
18.6859999999999	1.00109040451714\\
18.7189999999999	1.00108979666809\\
18.7529999999999	1.00108917433015\\
18.786	1.00108857408851\\
18.819	1.00108797761826\\
18.8530000000001	1.00108736693313\\
18.8860000000001	1.00108677793326\\
18.9190000000001	1.00108619263735\\
18.9530000000002	1.00108559339561\\
18.9860000000002	1.00108501543541\\
19.0190000000003	1.00108444111288\\
19.0530000000003	1.00108385310867\\
19.0860000000003	1.00108328598948\\
19.1190000000004	1.00108272244282\\
19.1530000000004	1.00108214547379\\
19.1860000000005	1.00108158900039\\
19.2190000000005	1.00108103603546\\
19.2530000000005	1.0010804699028\\
19.2860000000006	1.00107992388331\\
19.3190000000006	1.00107938130935\\
19.3530000000007	1.00107882581762\\
19.3860000000007	1.00107829006347\\
19.4190000000008	1.001077757693\\
19.4530000000008	1.00107721265017\\
19.4860000000008	1.00107668697603\\
19.5190000000009	1.00107616462478\\
19.5530000000009	1.0010756298421\\
19.586000000001	1.00107511406586\\
19.619000000001	1.00107460155276\\
19.653000000001	1.00107407684476\\
19.6860000000011	1.00107357078745\\
19.7190000000011	1.00107306793456\\
19.7530000000012	1.00107255311897\\
19.7860000000012	1.00107205660471\\
19.8190000000012	1.00107156323719\\
19.8530000000013	1.00107105813491\\
19.8860000000013	1.00107057099088\\
19.9190000000014	1.00107008693688\\
19.9530000000014	1.0010695913719\\
19.9860000000014	1.00106911342825\\
20.0190000000015	1.00106863851891\\
20.0530000000015	1.00106815231828\\
20.0860000000016	1.00106768340814\\
20.1190000000016	1.00106721747756\\
20.1530000000016	1.00106674047134\\
20.1860000000017	1.00106628043074\\
20.2190000000017	1.0010658233159\\
20.2530000000018	1.00106535533711\\
20.2860000000018	1.0010649040049\\
20.3190000000019	1.00106445554559\\
20.3530000000019	1.00106399643015\\
20.3860000000019	1.00106355364804\\
20.419000000002	1.00106311368689\\
20.453000000002	1.00106266327357\\
20.4860000000021	1.00106222888599\\
20.5190000000021	1.00106179726831\\
20.5530000000021	1.00106135539872\\
20.5860000000022	1.00106092925283\\
20.6190000000022	1.0010605058267\\
20.6530000000023	1.00106007234519\\
20.6860000000023	1.00105965429081\\
20.7190000000023	1.0010592389069\\
20.7530000000024	1.00105881366058\\
20.7860000000024	1.00105840355019\\
20.8190000000025	1.00105799606186\\
20.8530000000025	1.00105757890047\\
20.8860000000025	1.00105717658911\\
20.9190000000026	1.00105677685222\\
20.9530000000026	1.00105636762818\\
20.9860000000027	1.00105597297342\\
21.0190000000027	1.00105558084641\\
21.0530000000027	1.00105517941469\\
21.0860000000028	1.00105479227661\\
21.1190000000028	1.00105440762035\\
21.1530000000029	1.0010540138385\\
21.1860000000029	1.00105363407966\\
21.219000000003	1.00105325675752\\
21.253000000003	1.00105287048557\\
21.286000000003	1.0010524979709\\
21.3190000000031	1.00105212784861\\
21.3530000000031	1.00105174894904\\
21.3860000000032	1.00105138354591\\
21.4190000000032	1.00105102049162\\
21.4530000000032	1.00105064882939\\
21.4860000000033	1.00105029040745\\
21.5190000000033	1.00104993429159\\
21.5530000000034	1.00104956973398\\
21.5860000000034	1.0010492181652\\
21.6190000000034	1.00104886886047\\
21.6530000000035	1.00104851127712\\
21.6860000000035	1.00104816643574\\
21.7190000000036	1.00104782381712\\
21.7530000000036	1.00104747308\\
21.7860000000036	1.00104713484248\\
21.8190000000037	1.00104679878716\\
21.8530000000037	1.00104645477048\\
21.8860000000038	1.00104612301545\\
21.9190000000038	1.00104579340278\\
21.9530000000038	1.00104545598296\\
21.9860000000039	1.00104513059121\\
22.0190000000039	1.00104480730267\\
22.053000000004	1.00104447635836\\
22.086000000004	1.00104415721279\\
22.1190000000041	1.00104384013197\\
22.1530000000041	1.00104351554393\\
22.1860000000041	1.00104320252952\\
22.2190000000042	1.0010428915421\\
22.2530000000042	1.00104257319322\\
22.2860000000043	1.00104226619697\\
22.3190000000043	1.00104196119061\\
22.3530000000043	1.00104164896587\\
22.3860000000044	1.00104134787681\\
22.4190000000044	1.0010410487412\\
22.4530000000045	1.00104074252762\\
22.4860000000045	1.00104044723675\\
22.5190000000045	1.00104015386354\\
22.5530000000046	1.00103985355015\\
22.5860000000046	1.00103956395039\\
22.6190000000047	1.00103927623314\\
22.6530000000047	1.00103898171095\\
22.6860000000047	1.00103869769717\\
22.7190000000048	1.00103841553134\\
22.7530000000048	1.00103812669328\\
22.7860000000049	1.00103784816218\\
22.8190000000049	1.00103757144512\\
22.8530000000049	1.00103728818605\\
22.886000000005	1.00103701503619\\
22.919000000005	1.00103674366705\\
22.9530000000051	1.00103646588369\\
22.9860000000051	1.00103619801545\\
23.0190000000052	1.0010359318952\\
23.0530000000052	1.00103565948615\\
23.0860000000052	1.00103539680166\\
23.1190000000053	1.00103513583304\\
23.1530000000053	1.00103486869866\\
23.1860000000054	1.00103461110184\\
23.2190000000054	1.00103435518932\\
23.2530000000054	1.0010340932318\\
23.2860000000055	1.00103384062827\\
23.3190000000055	1.00103358967801\\
23.3530000000056	1.00103333280125\\
23.3860000000056	1.0010330850983\\
23.4190000000056	1.00103283901819\\
23.4530000000057	1.00103258712786\\
23.4860000000057	1.00103234423448\\
23.5190000000058	1.00103210293403\\
23.5530000000058	1.00103185593748\\
23.5860000000058	1.00103161776426\\
23.6190000000059	1.0010313811546\\
23.6530000000059	1.00103113896079\\
23.686000000006	1.00103090541996\\
23.719000000006	1.00103067341384\\
23.753000000006	1.00103043593342\\
23.7860000000061	1.00103020693875\\
23.8190000000061	1.00102997945045\\
23.8530000000062	1.00102974659567\\
23.8860000000062	1.00102952206249\\
23.9190000000063	1.00102929900788\\
23.9530000000063	1.00102907069254\\
23.9860000000063	1.00102885053773\\
24.0190000000064	1.00102863183415\\
24.0530000000064	1.00102840797364\\
24.0860000000065	1.00102819211555\\
24.1190000000065	1.00102797768186\\
24.1530000000065	1.00102775819306\\
24.1860000000066	1.00102754655151\\
24.2190000000066	1.00102733630801\\
24.2530000000067	1.0010271211093\\
24.2860000000067	1.00102691360558\\
24.3190000000067	1.00102670747402\\
24.3530000000068	1.00102649648529\\
24.3860000000068	1.00102629304208\\
24.4190000000069	1.00102609094561\\
24.4530000000069	1.00102588408817\\
24.4860000000069	1.00102568462956\\
24.519000000007	1.00102548649275\\
24.553000000007	1.00102528368933\\
24.5860000000071	1.00102508814079\\
24.6190000000071	1.00102489388954\\
24.6530000000071	1.00102469506425\\
24.6860000000072	1.00102450335257\\
24.7190000000072	1.00102431291413\\
24.7530000000073	1.0010241179925\\
24.7860000000073	1.00102393004582\\
24.8190000000074	1.00102374334876\\
24.8530000000074	1.00102355225764\\
24.8860000000074	1.00102336800542\\
24.9190000000075	1.00102318497959\\
24.9530000000075	1.00102299764714\\
24.9860000000076	1.00102281702008\\
25.0190000000076	1.00102263759664\\
25.0530000000076	1.00102245395235\\
25.0860000000077	1.00102227688241\\
25.1190000000077	1.00102210099373\\
25.1530000000078	1.00102192096834\\
25.1860000000078	1.00102174738874\\
25.2190000000078	1.00102157496842\\
25.2530000000079	1.00102139849397\\
25.2860000000079	1.00102122833911\\
25.319000000008	1.00102105932196\\
25.353000000008	1.0010208863317\\
25.386000000008	1.00102071953721\\
25.4190000000081	1.00102055385924\\
25.4530000000081	1.00102038428762\\
25.4860000000082	1.00102022079028\\
25.5190000000082	1.00102005838867\\
25.5530000000082	1.00101989217136\\
25.5860000000083	1.00101973190909\\
25.6190000000083	1.00101957272213\\
25.6530000000084	1.00101940979594\\
25.6860000000084	1.0010192527078\\
25.7190000000085	1.00101909667493\\
25.7530000000085	1.00101893697784\\
25.7860000000085	1.001018783004\\
25.8190000000086	1.00101863006574\\
25.8530000000086	1.00101847353688\\
25.8860000000087	1.00101832261861\\
25.9190000000087	1.00101817271659\\
25.9530000000087	1.00101801929617\\
25.9860000000088	1.00101787137579\\
26.0190000000088	1.0010177244527\\
26.0530000000089	1.00101757408203\\
26.0860000000089	1.00101742910294\\
26.1190000000089	1.0010172851025\\
26.153000000009	1.00101713772395\\
26.186000000009	1.00101699563057\\
26.2190000000091	1.00101685449753\\
26.2530000000091	1.00101671005454\\
26.2860000000091	1.00101657079229\\
26.3190000000092	1.00101643247244\\
26.3530000000092	1.00101629090948\\
26.3860000000093	1.00101615442483\\
26.4190000000093	1.00101601886493\\
26.4530000000093	1.00101588012748\\
26.4860000000094	1.0010157463678\\
26.5190000000094	1.00101561351558\\
26.5530000000095	1.00101547755013\\
26.5860000000095	1.00101534646381\\
26.6190000000095	1.00101521626795\\
26.6530000000096	1.00101508302195\\
26.6860000000096	1.00101495455833\\
26.7190000000097	1.00101482696848\\
26.7530000000097	1.00101469639038\\
26.7860000000098	1.00101457049968\\
26.8190000000098	1.00101444546639\\
26.8530000000098	1.00101431750555\\
26.8860000000099	1.00101419413897\\
26.9190000000099	1.00101407161371\\
26.95300000001	1.00101394622045\\
26.98600000001	1.00101382533004\\
27.01900000001	1.00101370526515\\
27.0530000000101	1.00101358239065\\
27.0860000000101	1.00101346392933\\
27.1190000000102	1.00101334627804\\
27.1530000000102	1.00101322587442\\
27.1860000000102	1.00101310979601\\
27.2190000000103	1.00101299451243\\
27.2530000000103	1.00101287653269\\
27.2860000000104	1.00101276279187\\
27.3190000000104	1.00101264983091\\
27.3530000000104	1.00101253422891\\
27.3860000000105	1.00101242278114\\
27.4190000000105	1.00101231209858\\
27.4530000000106	1.00101219882901\\
27.4860000000106	1.0010120896306\\
27.5190000000106	1.00101198118301\\
27.5530000000107	1.00101187020142\\
27.5860000000107	1.00101176320951\\
27.6190000000108	1.00101165695428\\
27.6530000000108	1.00101154821703\\
27.6860000000109	1.00101144338949\\
27.7190000000109	1.00101133928478\\
27.7530000000109	1.00101123274902\\
27.786000000011	1.00101113004456\\
27.819000000011	1.00101102804928\\
27.8530000000111	1.00101092367299\\
27.8860000000111	1.00101082305104\\
27.9190000000111	1.00101072312492\\
27.9530000000112	1.0010106208668\\
27.9860000000112	1.00101052228756\\
28.0190000000113	1.00101042439102\\
28.0530000000113	1.00101032421058\\
28.0860000000113	1.00101022763497\\
28.1190000000114	1.00101013172918\\
28.1530000000114	1.00101003358666\\
28.1860000000115	1.00100993897633\\
28.2190000000115	1.00100984502319\\
28.2530000000115	1.00100974887955\\
28.2860000000116	1.00100965619686\\
28.3190000000116	1.00100956415894\\
28.3530000000117	1.00100946997592\\
28.3860000000117	1.00100937918393\\
28.4190000000117	1.00100928902455\\
28.4530000000118	1.00100919676452\\
28.4860000000118	1.00100910782697\\
28.5190000000119	1.00100901951006\\
28.5530000000119	1.00100892913613\\
28.586000000012	1.00100884201743\\
28.619000000012	1.00100875550764\\
28.653000000012	1.00100866698361\\
28.6860000000121	1.00100858164885\\
28.7190000000121	1.00100849691146\\
28.7530000000122	1.00100841020177\\
28.7860000000122	1.00100832661664\\
28.8190000000122	1.00100824361758\\
28.8530000000123	1.00100815868736\\
28.8860000000123	1.00100807681824\\
28.9190000000124	1.00100799552407\\
28.9530000000124	1.00100791233909\\
28.9860000000124	1.00100783215294\\
29.0190000000125	1.00100775253087\\
29.0530000000125	1.00100767105754\\
29.0860000000126	1.00100759252198\\
29.1190000000126	1.00100751453979\\
29.1530000000126	1.00100743474512\\
29.1860000000127	1.00100735782833\\
29.2190000000127	1.00100728145442\\
29.2530000000128	1.00100720330606\\
29.2860000000128	1.00100712797684\\
29.3190000000128	1.00100705318019\\
29.3530000000129	1.00100697664638\\
29.3860000000129	1.00100690287408\\
29.419000000013	1.00100682962425\\
29.453000000013	1.00100675467381\\
29.4860000000131	1.00100668242838\\
29.5190000000131	1.00100661069549\\
29.5530000000131	1.00100653729786\\
29.5860000000132	1.00100646654979\\
29.6190000000132	1.00100639630454\\
29.6530000000133	1.00100632442969\\
29.6860000000133	1.00100625515005\\
29.7190000000133	1.00100618636366\\
29.7530000000134	1.00100611598215\\
29.7860000000134	1.00100604814252\\
29.8190000000135	1.00100598078675\\
29.8530000000135	1.00100591186965\\
29.8860000000135	1.00100584544215\\
29.9190000000136	1.00100577948931\\
29.9530000000136	1.00100571200826\\
29.9860000000137	1.00100564696552\\
30.0190000000137	1.0010055823884\\
30.0530000000137	1.00100551631557\\
30.0860000000138	1.00100545263076\\
30.1190000000138	1.0010053894027\\
30.1530000000139	1.00100532471077\\
30.1860000000139	1.00100526235754\\
30.2190000000139	1.00100520045235\\
30.253000000014	1.00100513711452\\
30.286000000014	1.001005076067\\
30.3190000000141	1.00100501545898\\
30.3530000000141	1.00100495344893\\
30.3860000000142	1.00100489368177\\
30.4190000000142	1.00100483434573\\
30.4530000000142	1.00100477363766\\
30.4860000000143	1.00100471512595\\
30.5190000000143	1.00100465703712\\
30.5530000000144	1.0010045976057\\
30.5860000000144	1.00100454032502\\
30.6190000000144	1.00100448345915\\
30.6530000000145	1.00100442527954\\
30.6860000000145	1.00100436920593\\
30.7190000000146	1.0010043135392\\
30.7530000000146	1.00100425658699\\
30.7860000000146	1.00100420169691\\
30.8190000000147	1.00100414720593\\
30.8530000000147	1.00100409145719\\
30.8860000000148	1.00100403772755\\
30.9190000000148	1.00100398438939\\
30.9530000000148	1.00100392982065\\
30.9860000000149	1.00100387722883\\
31.0190000000149	1.00100382502099\\
31.053000000015	1.0010037716092\\
31.086000000015	1.00100372013297\\
31.119000000015	1.00100366903337\\
31.1530000000151	1.00100361675595\\
31.1860000000151	1.0010035663735\\
31.2190000000152	1.00100351636046\\
31.2530000000152	1.0010034651952\\
31.2860000000153	1.00100341588515\\
31.3190000000153	1.00100336693742\\
31.3530000000153	1.00100331686256\\
31.3860000000154	1.0010032686039\\
31.4190000000154	1.00100322070061\\
31.4530000000155	1.0010031716948\\
31.4860000000155	1.00100312446694\\
31.5190000000155	1.00100307758765\\
31.5530000000156	1.00100302962995\\
31.5860000000156	1.00100298341267\\
31.6190000000157	1.00100293753728\\
31.6530000000157	1.0010028906071\\
31.6860000000157	1.0010028453806\\
31.7190000000158	1.00100280048942\\
31.7530000000158	1.00100275456661\\
31.7860000000159	1.00100271031143\\
31.8190000000159	1.0010026663851\\
31.8530000000159	1.00100262144986\\
31.886000000016	1.00100257814691\\
31.919000000016	1.0010025351665\\
31.9530000000161	1.00100249119943\\
31.9860000000161	1.00100244882997\\
32.0190000000161	1.00100240677686\\
32.053000000016	1.00100236375888\\
32.0860000000159	1.00100232230454\\
32.1190000000158	1.00100228116047\\
32.1530000000158	1.00100223907291\\
32.1860000000157	1.00100219851568\\
32.2190000000156	1.00100215826273\\
32.2530000000155	1.00100211708726\\
32.2860000000155	1.00100207740944\\
32.3190000000154	1.00100203803005\\
32.3530000000153	1.00100199774867\\
32.3860000000152	1.00100195893292\\
32.4190000000151	1.00100192040985\\
32.4530000000151	1.0010018810049\\
32.486000000015	1.00100184303419\\
32.5190000000149	1.00100180535051\\
32.5530000000148	1.00100176680469\\
32.5860000000148	1.00100172966231\\
32.6190000000147	1.00100169280144\\
32.6530000000146	1.00100165509773\\
32.6860000000145	1.00100161876732\\
32.7190000000144	1.00100158271298\\
32.7530000000144	1.00100154583476\\
32.7860000000143	1.00100151030025\\
32.8190000000142	1.00100147503646\\
32.8530000000141	1.00100143896736\\
32.8860000000141	1.00100140421296\\
32.919000000014	1.00100136972405\\
32.9530000000139	1.00100133444802\\
32.9860000000138	1.00100130045827\\
33.0190000000137	1.00100126672888\\
33.0530000000137	1.00100123223018\\
33.0860000000136	1.0010011989899\\
33.1190000000135	1.00100116600495\\
33.1530000000134	1.00100113226816\\
33.1860000000134	1.00100109976246\\
33.2190000000133	1.00100106750716\\
33.2530000000132	1.00100103451715\\
33.2860000000131	1.00100100273145\\
33.319000000013	1.00100097119128\\
33.353000000013	1.00100093893317\\
33.3860000000129	1.00100090785311\\
33.4190000000128	1.00100087701383\\
33.4530000000127	1.00100084547305\\
33.4860000000127	1.00100081508461\\
33.5190000000126	1.00100078493227\\
33.5530000000125	1.00100075409452\\
33.5860000000124	1.00100072438389\\
33.6190000000123	1.00100069490479\\
33.6530000000123	1.00100066475607\\
33.6860000000122	1.00100063570971\\
33.7190000000121	1.0010006068904\\
33.753000000012	1.00100057741693\\
33.786000000012	1.00100054902161\\
33.8190000000119	1.00100052084892\\
33.8530000000118	1.00100049203722\\
33.8860000000117	1.00100046427992\\
33.9190000000117	1.00100043674092\\
33.9530000000116	1.00100040857774\\
33.9860000000115	1.00100038144568\\
34.0190000000114	1.00100035452768\\
34.0530000000113	1.00100032700005\\
34.0860000000113	1.00100030048071\\
34.1190000000112	1.00100027417127\\
34.1530000000111	1.00100024726644\\
34.186000000011	1.00100022134754\\
34.219000000011	1.00100019563447\\
34.2530000000109	1.00100016933996\\
34.2860000000108	1.00100014400946\\
34.3190000000107	1.00100011888077\\
34.3530000000106	1.00100009318431\\
34.3860000000106	1.00100006843039\\
34.4190000000105	1.00100004387434\\
34.4530000000104	1.00100001876393\\
34.4860000000103	1.000999994575\\
34.5190000000103	1.00099997058008\\
34.5530000000102	1.00099994604393\\
34.5860000000101	1.00099992240861\\
34.61900000001	1.00099989896353\\
34.6530000000099	1.00099987499006\\
34.6860000000099	1.00099985189722\\
34.7190000000098	1.00099982899089\\
34.7530000000097	1.00099980556877\\
34.7860000000096	1.00099978300745\\
34.8190000000096	1.000999760629\\
34.8530000000095	1.0009997377471\\
34.8860000000094	1.00099971570657\\
34.9190000000093	1.00099969384536\\
34.9530000000092	1.00099967149277\\
34.9860000000092	1.00099964996253\\
35.0190000000091	1.00099962860807\\
35.053000000009	1.00099960677408\\
35.0860000000089	1.0009995857438\\
35.1190000000089	1.00099956488587\\
35.1530000000088	1.00099954355999\\
35.1860000000087	1.00099952301953\\
35.2190000000086	1.00099950264807\\
35.2530000000085	1.00099948181999\\
35.2860000000085	1.00099946175945\\
35.3190000000084	1.00099944186458\\
35.3530000000083	1.00099942152423\\
35.3860000000082	1.00099940193386\\
35.4190000000082	1.00099938250592\\
35.4530000000081	1.00099936264338\\
35.486000000008	1.00099934351362\\
35.5190000000079	1.00099932454311\\
35.5530000000078	1.00099930514867\\
35.5860000000078	1.00099928647017\\
35.6190000000077	1.00099926794778\\
35.6530000000076	1.00099924901192\\
35.6860000000075	1.0009992307755\\
35.7190000000075	1.00099921269211\\
35.7530000000074	1.00099919420548\\
35.7860000000073	1.00099917640211\\
35.8190000000072	1.00099915874878\\
35.8530000000071	1.00099914070222\\
35.8860000000071	1.00099912332308\\
35.919000000007	1.00099910609103\\
35.9530000000069	1.00099908847556\\
35.9860000000068	1.00099907151198\\
36.0190000000068	1.00099905469258\\
36.0530000000067	1.00099903749939\\
36.0860000000066	1.00099902094287\\
36.1190000000065	1.0009990045277\\
36.1530000000064	1.00099898774815\\
36.1860000000064	1.00099897159035\\
36.2190000000063	1.00099895557113\\
36.2530000000062	1.00099893919674\\
36.2860000000061	1.00099892342951\\
36.3190000000061	1.00099890779811\\
36.353000000006	1.00099889182056\\
36.3860000000059	1.00099887643587\\
36.4190000000058	1.00099886118433\\
36.4530000000057	1.00099884559549\\
36.4860000000057	1.00099883058549\\
36.5190000000056	1.00099881570601\\
36.5530000000055	1.00099880049787\\
36.5860000000054	1.00099878585484\\
36.6190000000054	1.00099877133977\\
36.6530000000053	1.0009987565045\\
36.6860000000052	1.0009987422209\\
36.7190000000051	1.00099872806272\\
36.753000000005	1.00099871359263\\
36.786000000005	1.00099869966102\\
36.8190000000049	1.00099868585236\\
36.8530000000048	1.00099867173992\\
36.8860000000047	1.00099865815306\\
36.9190000000047	1.00099864468672\\
36.9530000000046	1.00099863092455\\
36.9860000000045	1.00099861767531\\
37.0190000000044	1.00099860454419\\
37.0530000000043	1.00099859112501\\
37.0860000000043	1.00099857820639\\
37.1190000000042	1.00099856540355\\
37.1530000000041	1.00099855232027\\
37.186000000004	1.00099853972543\\
37.219000000004	1.00099852724408\\
37.2530000000039	1.00099851448974\\
37.2860000000038	1.00099850221197\\
37.3190000000037	1.00099849004544\\
37.3530000000036	1.00099847761321\\
37.3860000000036	1.0009984656459\\
37.4190000000035	1.00099845378761\\
37.4530000000034	1.00099844167078\\
37.4860000000033	1.00099843000748\\
37.5190000000033	1.00099841845103\\
37.5530000000032	1.00099840664304\\
37.5860000000031	1.00099839527742\\
37.619000000003	1.00099838401653\\
37.6530000000029	1.00099837251092\\
37.6860000000029	1.00099836143676\\
37.7190000000028	1.00099835046523\\
37.7530000000027	1.0009983392557\\
37.7860000000026	1.00099832846691\\
37.8190000000026	1.00099831777872\\
37.8530000000025	1.00099830685908\\
37.8860000000024	1.00099829634969\\
37.9190000000023	1.00099828593891\\
37.9530000000022	1.00099827530309\\
37.9860000000022	1.00099826506726\\
38.0190000000021	1.00099825492805\\
38.053000000002	1.0009982445701\\
38.0860000000019	1.00099823460207\\
38.1190000000019	1.00099822472874\\
38.1530000000018	1.0009982146428\\
38.1860000000017	1.00099820493697\\
38.2190000000016	1.00099819532393\\
38.2530000000015	1.0009981855043\\
38.2860000000015	1.00099817605512\\
38.3190000000014	1.00099816669689\\
38.3530000000013	1.00099815713796\\
38.3860000000012	1.00099814794004\\
38.4190000000012	1.00099813883125\\
38.4530000000011	1.0009981295275\\
38.486000000001	1.00099812057553\\
38.5190000000009	1.00099811171089\\
38.5530000000009	1.00099810265696\\
38.5860000000008	1.00099809394574\\
38.6190000000007	1.00099808532012\\
38.6530000000006	1.0009980765107\\
38.6860000000005	1.00099806803515\\
38.7190000000005	1.00099805964346\\
38.7530000000004	1.00099805107336\\
38.7860000000003	1.00099804282846\\
38.8190000000002	1.00099803466573\\
38.8530000000002	1.00099802632988\\
38.8860000000001	1.00099801831072\\
38.919	1.00099801037211\\
38.9529999999999	1.00099800226554\\
38.9859999999998	1.00099799446736\\
39.0189999999998	1.0009979867481\\
39.0529999999997	1.00099797886591\\
39.0859999999996	1.00099797128397\\
39.1189999999995	1.00099796377937\\
39.1529999999995	1.00099795611678\\
39.1859999999994	1.00099794874646\\
39.2189999999993	1.00099794145193\\
39.2529999999992	1.00099793400424\\
39.2859999999991	1.00099792684102\\
39.3189999999991	1.00099791975207\\
39.352999999999	1.0009979125147\\
39.3859999999989	1.00099790555418\\
39.4189999999988	1.0009978986664\\
39.4529999999988	1.00099789163482\\
39.4859999999987	1.00099788487262\\
39.5189999999986	1.00099787818169\\
39.5529999999985	1.00099787135148\\
39.5859999999984	1.00099786478332\\
39.6189999999984	1.00099785828501\\
39.6529999999983	1.00099785165184\\
39.6859999999982	1.00099784527357\\
39.7189999999981	1.00099783896373\\
39.7529999999981	1.00099783252337\\
39.785999999998	1.00099782633091\\
39.8189999999979	1.00099782020548\\
39.8529999999978	1.00099781395376\\
39.8859999999977	1.00099780794307\\
39.9189999999977	1.00099780199805\\
39.9529999999976	1.00099779593085\\
39.9859999999975	1.00099779009799\\
40.0189999999974	1.00099778432947\\
40.0529999999974	1.00099777844284\\
40.0859999999973	1.00099777278396\\
40.1189999999972	1.00099776718812\\
40.1529999999971	1.00099776147812\\
40.185999999997	1.00099775598944\\
40.218999999997	1.00099775056253\\
40.2529999999969	1.00099774502531\\
40.2859999999968	1.00099773970313\\
40.3189999999967	1.00099773444145\\
40.3529999999967	1.00099772907325\\
40.3859999999966	1.00099772391393\\
40.4189999999965	1.00099771881389\\
40.4529999999964	1.00099771361102\\
40.4859999999963	1.00099770861101\\
40.5189999999963	1.00099770366906\\
40.5529999999962	1.00099769862789\\
40.5859999999961	1.00099769378368\\
40.618999999996	1.00099768899637\\
40.652999999996	1.00099768411338\\
40.6859999999959	1.00099767942159\\
40.7189999999958	1.00099767478551\\
40.7529999999957	1.0009976700572\\
40.7859999999956	1.00099766551445\\
40.8189999999956	1.00099766102627\\
40.8529999999955	1.00099765644923\\
40.8859999999954	1.00099765205223\\
40.9189999999953	1.00099764770869\\
40.9529999999953	1.00099764327959\\
40.9859999999952	1.00099763902513\\
41.0189999999951	1.00099763482304\\
41.052999999995	1.00099763053862\\
41.0859999999949	1.00099762642355\\
41.1189999999949	1.00099762235978\\
41.1529999999948	1.00099761821682\\
41.1859999999947	1.00099761423805\\
41.2189999999946	1.00099761030953\\
41.2529999999946	1.00099760630488\\
41.2859999999945	1.00099760245938\\
41.3189999999944	1.00099759866308\\
41.3529999999943	1.00099759479367\\
41.3859999999942	1.00099759107847\\
41.4189999999942	1.00099758741146\\
41.4529999999941	1.00099758367428\\
41.485999999994	1.00099758008647\\
41.5189999999939	1.00099757654585\\
41.5529999999939	1.00099757293792\\
41.5859999999938	1.00099756947464\\
41.6189999999937	1.00099756605758\\
41.6529999999936	1.00099756257602\\
41.6859999999935	1.00099755923448\\
41.7189999999935	1.00099755593821\\
41.7529999999934	1.0009975525802\\
41.7859999999933	1.00099754935766\\
41.8189999999932	1.00099754617946\\
41.8529999999932	1.00099754294218\\
41.8859999999931	1.00099753983597\\
41.918999999993	1.00099753677318\\
41.9529999999929	1.00099753365392\\
41.9859999999928	1.0009975306614\\
42.0189999999928	1.0009975277114\\
42.0529999999927	1.00099752470749\\
42.0859999999926	1.00099752182608\\
42.1189999999925	1.00099751898631\\
42.1529999999925	1.00099751609512\\
42.1859999999924	1.00099751332232\\
42.2189999999923	1.0009975105903\\
42.2529999999922	1.00099750780928\\
42.2859999999922	1.00099750514259\\
42.3189999999921	1.00099750251584\\
42.352999999992	1.00099749984245\\
42.3859999999919	1.00099749727946\\
42.4189999999918	1.00099749475556\\
42.4529999999918	1.00099749218736\\
42.4859999999917	1.00099748972569\\
42.5189999999916	1.00099748730231\\
42.5529999999915	1.00099748483689\\
42.5859999999915	1.00099748247421\\
42.6189999999914	1.00099748014904\\
42.6529999999913	1.00099747778403\\
42.6859999999912	1.00099747551808\\
42.7189999999911	1.00099747328884\\
42.7529999999911	1.00099747102193\\
42.785999999991	1.00099746885046\\
42.8189999999909	1.00099746671493\\
42.8529999999908	1.00099746454384\\
42.8859999999908	1.00099746246467\\
42.9189999999907	1.00099746042069\\
42.9529999999906	1.00099745834319\\
42.9859999999905	1.00099745635417\\
43.0189999999904	1.00099745439961\\
43.0529999999904	1.00099745241354\\
43.0859999999903	1.00099745051259\\
43.1189999999902	1.00099744864536\\
43.1529999999901	1.00099744674859\\
43.1859999999901	1.00099744493364\\
43.21899999999	1.00099744315171\\
43.2529999999899	1.00099744134213\\
43.2859999999898	1.00099743961116\\
43.3189999999897	1.0009974379125\\
43.3529999999897	1.00099743618807\\
43.3859999999896	1.00099743453911\\
43.4189999999895	1.00099743292179\\
43.4529999999894	1.00099743128052\\
43.4859999999894	1.00099742971164\\
43.5189999999893	1.00099742817373\\
43.5529999999892	1.00099742661365\\
43.5859999999891	1.00099742512295\\
43.618999999989	1.00099742366256\\
43.652999999989	1.00099742218173\\
43.6859999999889	1.00099742076736\\
43.7189999999888	1.00099741938266\\
43.7529999999887	1.0009974179792\\
43.7859999999887	1.00099741663934\\
43.8189999999886	1.00099741532854\\
43.8529999999885	1.00099741400061\\
43.8859999999884	1.00099741273349\\
43.9189999999883	1.00099741149481\\
43.9529999999883	1.0009974102406\\
43.9859999999882	1.00099740904447\\
44.0189999999881	1.00099740787617\\
44.052999999988	1.00099740669391\\
44.085999999988	1.00099740556706\\
44.1189999999879	1.00099740446744\\
44.1529999999878	1.00099740335538\\
44.1859999999877	1.00099740229614\\
44.2189999999876	1.00099740126355\\
44.2529999999876	1.00099740022002\\
44.2859999999875	1.00099739922676\\
44.3189999999874	1.00099739825957\\
44.3529999999873	1.00099739728288\\
44.3859999999873	1.00099739635398\\
44.4189999999872	1.00099739545061\\
44.4529999999871	1.00099739453914\\
44.485999999987	1.00099739367304\\
44.5189999999869	1.00099739283191\\
44.5529999999869	1.00099739198406\\
44.5859999999868	1.00099739117921\\
44.6189999999867	1.00099739039881\\
44.6529999999866	1.00099738961303\\
44.6859999999866	1.00099738886794\\
44.7189999999865	1.00099738814677\\
44.7529999999864	1.00099738742151\\
44.7859999999863	1.0009973867347\\
44.8189999999862	1.00099738607129\\
44.8529999999862	1.00099738540507\\
44.8859999999861	1.00099738477508\\
44.918999999986	1.000997384168\\
44.9529999999859	1.00099738355933\\
44.9859999999859	1.00099738298476\\
};
%\addlegendentry{Generator 3 Area 3};

\end{axis}
\end{tikzpicture}%


==> Speeds2.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz. 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.9900}%
\definecolor{mycolor2}{rgb}{0.00000,0.50000,0.0000}%
\definecolor{mycolor3}{rgb}{0.99000,0.00000,0.0000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=45,
xlabel={Time [s]},
xmajorgrids,
ymin=0.9994,
ymax=1,
ylabel={Generator frequencies [p.u.]},
yticklabel style={/pgf/number format/.cd,fixed,precision=4},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left},
legend pos= south east
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
-0.02	1\\
0.04	1\\
0.1	1\\
0.16	1\\
0.22	1\\
0.28	1\\
0.34	1\\
0.4	1\\
0.46	1\\
0.52	1\\
0.580000000000001	1\\
0.640000000000001	1\\
0.700000000000001	1\\
0.760000000000001	1\\
0.820000000000001	1\\
0.880000000000001	1\\
0.940000000000001	1\\
1	1\\
1.039	0.999905883392099\\
1.07899999999999	0.999835447154465\\
1.11899999999999	0.999790099965563\\
1.15899999999998	0.999762554190773\\
1.19899999999998	0.999744189777823\\
1.23899999999997	0.999728019579007\\
1.27899999999997	0.999710048582279\\
1.31899999999997	0.999689239041697\\
1.35899999999996	0.999666611545005\\
1.39899999999996	0.999644074271526\\
1.43899999999995	0.99962342964914\\
1.47899999999995	0.99960577873874\\
1.51899999999994	0.999591342169375\\
1.55899999999994	0.999579596168139\\
1.59899999999993	0.999569580893237\\
1.63899999999993	0.999560248632755\\
1.67899999999993	0.999550754325994\\
1.71899999999992	0.999540632535743\\
1.75899999999992	0.999529844245185\\
1.79899999999991	0.999518709166421\\
1.83899999999991	0.999507761776133\\
1.8789999999999	0.999497579913685\\
1.9189999999999	0.999488632842131\\
1.9589999999999	0.999481182989687\\
1.99899999999989	0.999475256405158\\
2.03899999999989	0.999470676850626\\
2.07899999999988	0.999467142765713\\
2.11899999999988	0.999464318764598\\
2.15899999999987	0.999461914906251\\
2.19899999999987	0.99945973584814\\
2.23899999999986	0.999457694217291\\
2.27899999999986	0.999455793730718\\
2.31899999999986	0.999454094570721\\
2.35899999999985	0.999452675124634\\
2.39899999999985	0.99945160126636\\
2.43899999999984	0.999450908949458\\
2.47899999999984	0.999450600314589\\
2.51899999999983	0.999450649554344\\
2.55899999999983	0.999451013214658\\
2.59899999999982	0.999451640244283\\
2.63899999999982	0.999452479058094\\
2.67899999999982	0.999453481079673\\
2.71899999999981	0.999454601822214\\
2.75899999999981	0.999455801165257\\
2.7989999999998	0.999457044169468\\
2.8389999999998	0.999458302932025\\
2.87899999999979	0.999459559095875\\
2.91899999999979	0.999460806057887\\
2.95899999999979	0.999462049839425\\
2.99899999999978	0.999463307943166\\
3.03899999999978	0.999464606130418\\
3.07899999999977	0.999465973671376\\
3.11899999999977	0.999467438042432\\
3.15899999999976	0.999469020161581\\
3.19899999999976	0.99947073106814\\
3.23899999999975	0.999472570558295\\
3.27899999999975	0.999474527819353\\
3.31899999999975	0.999476583694023\\
3.35899999999974	0.999478713941956\\
3.39899999999974	0.999480892782645\\
3.43899999999973	0.999483096083052\\
3.47899999999973	0.999485303742078\\
3.51899999999972	0.999487501056728\\
3.55899999999972	0.999489679073393\\
3.59899999999971	0.99949183409272\\
3.63899999999971	0.999493966591238\\
3.67899999999971	0.999496079849991\\
3.7189999999997	0.99949817855483\\
3.7589999999997	0.999500267574336\\
3.79899999999969	0.999502351048268\\
3.83899999999969	0.999504431846007\\
3.87899999999968	0.999506511390032\\
3.91899999999968	0.999508589789147\\
3.95899999999968	0.999510666192344\\
3.99899999999967	0.999512739257481\\
4.03899999999968	0.999514807628773\\
4.0789999999997	0.999516870331563\\
4.11899999999971	0.999518927018781\\
4.15899999999972	0.999520978036615\\
4.19899999999974	0.999523024311897\\
4.23899999999975	0.999525067095218\\
4.27899999999976	0.999527107617155\\
4.31899999999978	0.999529146726972\\
4.35899999999979	0.999531184582491\\
4.3989999999998	0.999533220447615\\
4.43899999999982	0.999535252632843\\
4.47899999999983	0.999537278588444\\
4.51899999999984	0.99953929513416\\
4.55899999999986	0.999541298787931\\
4.59899999999987	0.999543286142092\\
4.63899999999988	0.999545254230698\\
4.6789999999999	0.999547200835974\\
4.71899999999991	0.999549124693879\\
4.75899999999992	0.999551025575857\\
4.79899999999994	0.999552904242906\\
4.83899999999995	0.999554762286072\\
4.87899999999996	0.999556601881813\\
4.91899999999998	0.999558425499645\\
4.95899999999999	0.999560235602441\\
4.999	0.999562034376909\\
5.03900000000002	0.999563823524112\\
5.07900000000003	0.999565604129206\\
5.11900000000004	0.999567376617387\\
5.15900000000006	0.999569140791403\\
5.19900000000007	0.999570895936266\\
5.23900000000008	0.999572640970068\\
5.2790000000001	0.999574374689264\\
5.31900000000011	0.999576095624376\\
5.35900000000012	0.99957780280508\\
5.39900000000014	0.999579495056521\\
5.43900000000015	0.999581171876862\\
5.47900000000016	0.999582832956554\\
5.51900000000018	0.999584478280792\\
5.55900000000019	0.999586108077424\\
5.5990000000002	0.99958772274699\\
5.63900000000022	0.999589322786121\\
5.67900000000023	0.999590908715272\\
5.71900000000024	0.999592481019567\\
5.75900000000026	0.999594040108379\\
5.79900000000027	0.999595586295634\\
5.83900000000028	0.99959711979944\\
5.8790000000003	0.999598640757002\\
5.91900000000031	0.999600149249136\\
5.95900000000032	0.999601645328214\\
5.99900000000034	0.999603129043916\\
6.03900000000035	0.999604600462499\\
6.07900000000036	0.999606059677119\\
6.11900000000038	0.999607506808657\\
6.15900000000039	0.999608941998271\\
6.1990000000004	0.999610365394174\\
6.23900000000042	0.999611777135879\\
6.27900000000043	0.999613177339267\\
6.31900000000044	0.999614566085353\\
6.35900000000046	0.999615943671308\\
6.39900000000047	0.999617309511927\\
6.43900000000049	0.999618663904003\\
6.4790000000005	0.999620006815533\\
6.51900000000051	0.999621338202246\\
6.55900000000053	0.999622658022294\\
6.59900000000054	0.999623966254404\\
6.63900000000055	0.999625262913111\\
6.67900000000057	0.99962654805805\\
6.71900000000058	0.999627821796162\\
6.75900000000059	0.999629084277233\\
6.79900000000061	0.999630335684152\\
6.83900000000062	0.999631576219888\\
6.87900000000063	0.999632806093251\\
6.91900000000065	0.99963402550536\\
6.95900000000066	0.99963523463836\\
6.99900000000067	0.999636433647459\\
7.03900000000069	0.999637622656816\\
7.0790000000007	0.99963880175929\\
7.11900000000071	0.999639971019596\\
7.15900000000073	0.99964113048004\\
7.19900000000074	0.999642280167837\\
7.23900000000075	0.999643420102923\\
7.27900000000077	0.999644550305283\\
7.31900000000078	0.999645670801053\\
7.35900000000079	0.999646781626874\\
7.39900000000081	0.999647882832309\\
7.43900000000082	0.999648974480377\\
7.47900000000083	0.99965005664647\\
7.51900000000085	0.999651129416077\\
7.55900000000086	0.999652192881803\\
7.59900000000087	0.999653247140156\\
7.63900000000089	0.999654292288557\\
7.6790000000009	0.999655328422866\\
7.71900000000091	0.999656355635664\\
7.75900000000093	0.999657374015323\\
7.79900000000094	0.999658383645815\\
7.83900000000095	0.999659384607113\\
7.87900000000097	0.999660376975951\\
7.91900000000098	0.999661360826747\\
7.95900000000099	0.999662336232447\\
7.99900000000101	0.999663303265167\\
8.03900000000098	0.999664261996541\\
8.07900000000096	0.999665212497758\\
8.11900000000094	0.999666154839349\\
8.15900000000092	0.999667089090816\\
8.1990000000009	0.999668015320223\\
8.23900000000087	0.999668933593858\\
8.27900000000085	0.999669843976055\\
8.31900000000083	0.999670746529242\\
8.35900000000081	0.999671641314197\\
8.39900000000078	0.999672528390511\\
8.43900000000076	0.999673407817176\\
8.47900000000074	0.999674279653219\\
8.51900000000072	0.999675143958303\\
8.5590000000007	0.999676001172891\\
8.59900000000067	0.99967685047157\\
8.63900000000065	0.999677692433957\\
8.67900000000063	0.999678527151014\\
8.71900000000061	0.99967935469733\\
8.75900000000058	0.99968017513324\\
8.79900000000056	0.99968098851143\\
8.83900000000054	0.999681794883096\\
8.87900000000052	0.999682594301825\\
8.9190000000005	0.999683386824888\\
8.95900000000047	0.999684172512589\\
8.99900000000045	0.999684951426632\\
9.03900000000043	0.99968572362837\\
9.07900000000041	0.999686489177484\\
9.11900000000039	0.999687248131296\\
9.15900000000036	0.999688000544704\\
9.19900000000034	0.999688746470591\\
9.23900000000032	0.999689485960518\\
9.2790000000003	0.999690219065503\\
9.31900000000027	0.999690945836706\\
9.35900000000025	0.999691666325911\\
9.39900000000023	0.999692380585723\\
9.43900000000021	0.999693088669493\\
9.47900000000019	0.999693790631025\\
9.51900000000016	0.999694486524173\\
9.55900000000014	0.999695176402441\\
9.59900000000012	0.999695860318681\\
9.6390000000001	0.99969653832494\\
9.67900000000007	0.999697210472441\\
9.71900000000005	0.999697876811679\\
9.75900000000003	0.999698537392557\\
9.79900000000001	0.999699192264519\\
9.83899999999999	0.99969984147663\\
9.87899999999996	0.999700485077601\\
9.91899999999994	0.999701123115764\\
9.95899999999992	0.999701755639027\\
9.9989999999999	0.999702382694823\\
10.0389999999999	0.999703004330076\\
10.0789999999999	0.999703620591202\\
10.1189999999998	0.999704231524119\\
10.1589999999998	0.999704837174282\\
10.1989999999998	0.999705437586712\\
10.2389999999998	0.999706032806026\\
10.2789999999997	0.999706622876461\\
10.3189999999997	0.999707207841889\\
10.3589999999997	0.999707787745831\\
10.3989999999997	0.999708362631475\\
10.4389999999997	0.999708932541687\\
10.4789999999996	0.999709497519035\\
10.5189999999996	0.999710057605805\\
10.5589999999996	0.99971061284401\\
10.5989999999996	0.999711163275399\\
10.6389999999995	0.999711708941445\\
10.6789999999995	0.999712249883333\\
10.7189999999995	0.999712786141938\\
10.7589999999995	0.999713317757796\\
10.7989999999995	0.999713844771083\\
10.8389999999994	0.999714367221595\\
10.8789999999994	0.999714885148729\\
10.9189999999994	0.999715398591485\\
10.9589999999994	0.999715907588466\\
10.9989999999993	0.999716412177885\\
11.0389999999993	0.999716912397585\\
11.0789999999993	0.999717408285053\\
11.1189999999993	0.999717899877443\\
11.1589999999993	0.999718387211587\\
11.1989999999992	0.999718870324016\\
11.2389999999992	0.999719349250971\\
11.2789999999992	0.999719824028411\\
11.3189999999992	0.999720294692018\\
11.3589999999991	0.999720761277199\\
11.3989999999991	0.99972122381909\\
11.4389999999991	0.999721682352547\\
11.4789999999991	0.999722136912151\\
11.5189999999991	0.999722587532196\\
11.558999999999	0.999723034246695\\
11.598999999999	0.99972347708937\\
11.638999999999	0.999723916093659\\
11.678999999999	0.999724351292709\\
11.7189999999989	0.999724782719381\\
11.7589999999989	0.999725210406248\\
11.7989999999989	0.999725634385604\\
11.8389999999989	0.99972605468946\\
11.8789999999989	0.999726471349552\\
11.9189999999988	0.999726884397339\\
11.9589999999988	0.999727293864011\\
11.9989999999988	0.999727699780485\\
12.0389999999988	0.999728102177415\\
12.0789999999987	0.999728501085188\\
12.1189999999987	0.999728896533929\\
12.1589999999987	0.999729288553506\\
12.1989999999987	0.999729677173529\\
12.2389999999987	0.99973006242336\\
12.2789999999986	0.999730444332109\\
12.3189999999986	0.999730822928641\\
12.3589999999986	0.999731198241581\\
12.3989999999986	0.999731570299313\\
12.4389999999985	0.999731939129985\\
12.4789999999985	0.999732304761511\\
12.5189999999985	0.99973266722157\\
12.5589999999985	0.999733026537611\\
12.5989999999985	0.999733382736853\\
12.6389999999984	0.999733735846282\\
12.6789999999984	0.999734085892659\\
12.7189999999984	0.99973443290251\\
12.7589999999984	0.999734776902138\\
12.7989999999983	0.999735117917617\\
12.8389999999983	0.999735455974797\\
12.8789999999983	0.999735791099304\\
12.9189999999983	0.999736123316541\\
12.9589999999983	0.999736452651692\\
12.9989999999982	0.999736779129726\\
13.0389999999982	0.999737102775394\\
13.0789999999982	0.999737423613238\\
13.1189999999982	0.999737741667592\\
13.1589999999981	0.999738056962578\\
13.1989999999981	0.999738369522114\\
13.2389999999981	0.999738679369921\\
13.2789999999981	0.999738986529512\\
13.3189999999981	0.999739291024204\\
13.358999999998	0.999739592877116\\
13.398999999998	0.999739892111171\\
13.438999999998	0.999740188749094\\
13.478999999998	0.999740482813419\\
13.5189999999979	0.999740774326486\\
13.5589999999979	0.999741063310446\\
13.5989999999979	0.999741349787257\\
13.6389999999979	0.999741633778692\\
13.6789999999979	0.999741915306337\\
13.7189999999978	0.999742194391591\\
13.7589999999978	0.999742471055671\\
13.7989999999978	0.999742745319613\\
13.8389999999978	0.99974301720427\\
13.8789999999977	0.999743286730319\\
13.9189999999977	0.999743553918258\\
13.9589999999977	0.999743818788409\\
13.9989999999977	0.999744081360918\\
14.0389999999977	0.99974434165576\\
14.0789999999976	0.999744599692741\\
14.1189999999976	0.999744855491493\\
14.1589999999976	0.999745109071482\\
14.1989999999976	0.999745360452007\\
14.2389999999975	0.9997456096522\\
14.2789999999975	0.999745856691032\\
14.3189999999975	0.999746101587308\\
14.3589999999975	0.999746344359675\\
14.3989999999975	0.999746585026618\\
14.4389999999974	0.999746823606466\\
14.4789999999974	0.999747060117387\\
14.5189999999974	0.999747294577397\\
14.5589999999974	0.999747527004355\\
14.5989999999973	0.999747757415967\\
14.6389999999973	0.999747985829791\\
14.6789999999973	0.999748212263225\\
14.7189999999973	0.999748436733525\\
14.7589999999973	0.999748659257796\\
14.7989999999972	0.999748879852996\\
14.8389999999972	0.999749098535937\\
14.8789999999972	0.999749315323288\\
14.9189999999972	0.999749530231572\\
14.9589999999971	0.999749743277168\\
14.9989999999971	0.999749954476319\\
15.0389999999971	0.999750163845125\\
15.0789999999971	0.999750371399549\\
15.1189999999971	0.999750577155414\\
15.158999999997	0.999750781128409\\
15.198999999997	0.999750983334087\\
15.238999999997	0.999751183787869\\
15.278999999997	0.999751382505041\\
15.3189999999969	0.999751579500758\\
15.3589999999969	0.999751774790045\\
15.3989999999969	0.999751968387797\\
15.4389999999969	0.999752160308781\\
15.4789999999969	0.999752350567637\\
15.5189999999968	0.999752539178876\\
15.5589999999968	0.999752726156889\\
15.5989999999968	0.999752911515936\\
15.6389999999968	0.999753095270159\\
15.6789999999968	0.999753277433578\\
15.7189999999967	0.99975345802009\\
15.7589999999967	0.999753637043473\\
15.7989999999967	0.999753814517384\\
15.8389999999967	0.999753990455365\\
15.8789999999966	0.999754164870839\\
15.9189999999966	0.999754337777114\\
15.9589999999966	0.999754509187383\\
15.9989999999966	0.999754679114724\\
16.0389999999966	0.999754847572103\\
16.0789999999967	0.999755014572374\\
16.1189999999967	0.999755180128278\\
16.1589999999968	0.999755344252447\\
16.1989999999968	0.999755506957405\\
16.2389999999969	0.999755668255567\\
16.2789999999969	0.99975582815924\\
16.318999999997	0.999755986680623\\
16.358999999997	0.999756143831813\\
16.3989999999971	0.9997562996248\\
16.4389999999971	0.999756454071469\\
16.4789999999972	0.999756607183606\\
16.5189999999972	0.999756758972891\\
16.5589999999973	0.999756909450904\\
16.5989999999973	0.999757058629127\\
16.6389999999974	0.999757206518939\\
16.6789999999974	0.999757353131623\\
16.7189999999975	0.999757498478362\\
16.7589999999975	0.999757642570244\\
16.7989999999975	0.999757785418259\\
16.8389999999976	0.999757927033303\\
16.8789999999976	0.999758067426179\\
16.9189999999977	0.999758206607593\\
16.9589999999977	0.999758344588159\\
16.9989999999978	0.9997584813784\\
17.0389999999978	0.999758616988746\\
17.0789999999979	0.999758751429537\\
17.1189999999979	0.999758884711027\\
17.158999999998	0.999759016843374\\
17.198999999998	0.999759147836654\\
17.2389999999981	0.999759277700851\\
17.2789999999981	0.999759406445865\\
17.3189999999982	0.999759534081509\\
17.3589999999982	0.999759660617512\\
17.3989999999983	0.999759786063516\\
17.4389999999983	0.999759910429081\\
17.4789999999984	0.999760033723683\\
17.5189999999984	0.999760155956716\\
17.5589999999985	0.999760277137492\\
17.5989999999985	0.999760397275241\\
17.6389999999986	0.999760516379115\\
17.6789999999986	0.999760634458184\\
17.7189999999987	0.999760751521442\\
17.7589999999987	0.999760867577802\\
17.7989999999988	0.9997609826361\\
17.8389999999988	0.999761096705096\\
17.8789999999989	0.999761209793472\\
17.9189999999989	0.999761321909836\\
17.958999999999	0.99976143306272\\
17.998999999999	0.999761543260582\\
18.0389999999991	0.999761652511808\\
18.0789999999991	0.999761760824707\\
18.1189999999992	0.999761868207519\\
18.1589999999992	0.999761974668411\\
18.1989999999993	0.999762080215478\\
18.2389999999993	0.999762184856744\\
18.2789999999994	0.999762288600166\\
18.3189999999994	0.999762391453628\\
18.3589999999995	0.999762493424948\\
18.3989999999995	0.999762594521875\\
18.4389999999996	0.999762694752088\\
18.4789999999996	0.999762794123204\\
18.5189999999997	0.999762892642767\\
18.5589999999997	0.99976299031826\\
18.5989999999997	0.999763087157099\\
18.6389999999998	0.999763183166635\\
18.6789999999998	0.999763278354157\\
18.7189999999999	0.999763372726886\\
18.7589999999999	0.999763466291983\\
18.799	0.999763559056545\\
18.839	0.99976365102761\\
18.8790000000001	0.99976374221215\\
18.9190000000001	0.999763832617078\\
18.9590000000002	0.999763922249247\\
18.9990000000002	0.99976401111545\\
19.0390000000003	0.99976409922242\\
19.0790000000003	0.999764186576831\\
19.1190000000004	0.999764273185299\\
19.1590000000004	0.999764359054384\\
19.1990000000005	0.999764444190584\\
19.2390000000005	0.999764528600342\\
19.2790000000006	0.999764612290047\\
19.3190000000006	0.99976469526603\\
19.3590000000007	0.999764777534567\\
19.3990000000007	0.999764859101879\\
19.4390000000008	0.999764939974132\\
19.4790000000008	0.999765020157438\\
19.5190000000009	0.999765099657854\\
19.5590000000009	0.999765178481387\\
19.599000000001	0.999765256633991\\
19.639000000001	0.999765334121565\\
19.6790000000011	0.999765410949959\\
19.7190000000011	0.99976548712497\\
19.7590000000012	0.999765562652345\\
19.7990000000012	0.99976563753778\\
19.8390000000013	0.999765711786922\\
19.8790000000013	0.999765785405367\\
19.9190000000014	0.999765858398662\\
19.9590000000014	0.999765930772308\\
19.9990000000015	0.999766002531754\\
20.0390000000015	0.999766073682403\\
20.0790000000016	0.99976614422961\\
20.1190000000016	0.999766214178685\\
20.1590000000017	0.99976628353489\\
20.1990000000017	0.999766352303437\\
20.2390000000018	0.999766420489497\\
20.2790000000018	0.999766488098195\\
20.3190000000019	0.99976655513461\\
20.3590000000019	0.999766621603777\\
20.3990000000019	0.999766687510683\\
20.439000000002	0.999766752860278\\
20.479000000002	0.999766817657462\\
20.5190000000021	0.999766881907097\\
20.5590000000021	0.999766945613997\\
20.5990000000022	0.99976700878294\\
20.6390000000022	0.999767071418657\\
20.6790000000023	0.999767133525838\\
20.7190000000023	0.999767195109132\\
20.7590000000024	0.99976725617315\\
20.7990000000024	0.999767316722457\\
20.8390000000025	0.999767376761583\\
20.8790000000025	0.999767436295015\\
20.9190000000026	0.999767495327202\\
20.9590000000026	0.999767553862552\\
20.9990000000027	0.999767611905437\\
21.0390000000027	0.999767669460187\\
21.0790000000028	0.999767726531098\\
21.1190000000028	0.999767783122424\\
21.1590000000029	0.999767839238383\\
21.1990000000029	0.999767894883156\\
21.239000000003	0.999767950060888\\
21.279000000003	0.999768004775688\\
21.3190000000031	0.999768059031625\\
21.3590000000031	0.999768112832735\\
21.3990000000032	0.999768166183019\\
21.4390000000032	0.99976821908644\\
21.4790000000033	0.999768271546929\\
21.5190000000033	0.999768323568381\\
21.5590000000034	0.999768375154656\\
21.5990000000034	0.999768426309581\\
21.6390000000035	0.999768477036948\\
21.6790000000035	0.999768527340517\\
21.7190000000036	0.999768577224013\\
21.7590000000036	0.999768626691129\\
21.7990000000037	0.999768675745526\\
21.8390000000037	0.999768724390833\\
21.8790000000038	0.999768772630646\\
21.9190000000038	0.999768820468528\\
21.9590000000039	0.999768867908013\\
21.9990000000039	0.999768914952601\\
22.039000000004	0.999768961605764\\
22.079000000004	0.999769007870942\\
22.1190000000041	0.999769053751544\\
22.1590000000041	0.99976909925095\\
22.1990000000041	0.999769144372509\\
22.2390000000042	0.999769189119541\\
22.2790000000042	0.999769233495336\\
22.3190000000043	0.999769277503156\\
22.3590000000043	0.999769321146234\\
22.3990000000044	0.999769364427773\\
22.4390000000044	0.999769407350949\\
22.4790000000045	0.99976944991891\\
22.5190000000045	0.999769492134774\\
22.5590000000046	0.999769534001634\\
22.5990000000046	0.999769575522556\\
22.6390000000047	0.999769616700575\\
22.6790000000047	0.999769657538704\\
22.7190000000048	0.999769698039925\\
22.7590000000048	0.999769738207197\\
22.7990000000049	0.999769778043449\\
22.8390000000049	0.99976981755159\\
22.879000000005	0.999769856734497\\
22.919000000005	0.999769895595024\\
22.9590000000051	0.999769934136\\
22.9990000000051	0.99976997236023\\
23.0390000000052	0.99977001027049\\
23.0790000000052	0.999770047869538\\
23.1190000000053	0.999770085160102\\
23.1590000000053	0.999770122144888\\
23.1990000000054	0.999770158826577\\
23.2390000000054	0.999770195207827\\
23.2790000000055	0.999770231291272\\
23.3190000000055	0.999770267079525\\
23.3590000000056	0.99977030257517\\
23.3990000000056	0.999770337780774\\
23.4390000000057	0.99977037269888\\
23.4790000000057	0.999770407332007\\
23.5190000000058	0.999770441682651\\
23.5590000000058	0.999770475753287\\
23.5990000000059	0.999770509546368\\
23.6390000000059	0.999770543064326\\
23.679000000006	0.999770576309571\\
23.719000000006	0.99977060928449\\
23.7590000000061	0.99977064199145\\
23.7990000000061	0.999770674432799\\
23.8390000000062	0.99977070661086\\
23.8790000000062	0.999770738527938\\
23.9190000000063	0.999770770186318\\
23.9590000000063	0.999770801588263\\
23.9990000000063	0.999770832736018\\
24.0390000000064	0.999770863631806\\
24.0790000000064	0.999770894277829\\
24.1190000000065	0.999770924676272\\
24.1590000000065	0.999770954829302\\
24.1990000000066	0.999770984739064\\
24.2390000000066	0.999771014407685\\
24.2790000000067	0.999771043837272\\
24.3190000000067	0.999771073029914\\
24.3590000000068	0.999771101987681\\
24.3990000000068	0.999771130712627\\
24.4390000000069	0.999771159206785\\
24.4790000000069	0.99977118747217\\
24.519000000007	0.999771215510779\\
24.559000000007	0.999771243324594\\
24.5990000000071	0.999771270915577\\
24.6390000000071	0.999771298285672\\
24.6790000000072	0.999771325436807\\
24.7190000000072	0.999771352370894\\
24.7590000000073	0.999771379089825\\
24.7990000000073	0.999771405595476\\
24.8390000000074	0.999771431889709\\
24.8790000000074	0.999771457974366\\
24.9190000000075	0.999771483851274\\
24.9590000000075	0.999771509522245\\
24.9990000000076	0.999771534989074\\
25.0390000000076	0.999771560253537\\
25.0790000000077	0.9997715853174\\
25.1190000000077	0.999771610182408\\
25.1590000000078	0.999771634850292\\
25.1990000000078	0.99977165932277\\
25.2390000000079	0.999771683601543\\
25.2790000000079	0.999771707688296\\
25.319000000008	0.9997717315847\\
25.359000000008	0.999771755292411\\
25.3990000000081	0.99977177881307\\
25.4390000000081	0.999771802148303\\
25.4790000000082	0.999771825299723\\
25.5190000000082	0.999771848268928\\
25.5590000000083	0.9997718710575\\
25.5990000000083	0.999771893667009\\
25.6390000000084	0.99977191609901\\
25.6790000000084	0.999771938355045\\
25.7190000000085	0.999771960436643\\
25.7590000000085	0.999771982345316\\
25.7990000000085	0.999772004082567\\
25.8390000000086	0.99977202564988\\
25.8790000000086	0.99977204704873\\
25.9190000000087	0.99977206828058\\
25.9590000000087	0.999772089346876\\
25.9990000000088	0.999772110249055\\
26.0390000000088	0.999772130988537\\
26.0790000000089	0.999772151566733\\
26.1190000000089	0.99977217198504\\
26.159000000009	0.999772192244841\\
26.199000000009	0.99977221234751\\
26.2390000000091	0.999772232294406\\
26.2790000000091	0.999772252086876\\
26.3190000000092	0.999772271726258\\
26.3590000000092	0.999772291213875\\
26.3990000000093	0.999772310551039\\
26.4390000000093	0.999772329739051\\
26.4790000000094	0.999772348779198\\
26.5190000000094	0.999772367672758\\
26.5590000000095	0.999772386420997\\
26.5990000000095	0.999772405025171\\
26.6390000000096	0.999772423486522\\
26.6790000000096	0.999772441806283\\
26.7190000000097	0.999772459985675\\
26.7590000000097	0.99977247802591\\
26.7990000000098	0.999772495928185\\
26.8390000000098	0.999772513693691\\
26.8790000000099	0.999772531323606\\
26.9190000000099	0.999772548819097\\
26.95900000001	0.999772566181323\\
26.99900000001	0.999772583411431\\
27.0390000000101	0.999772600510557\\
27.0790000000101	0.999772617479828\\
27.1190000000102	0.999772634320361\\
27.1590000000102	0.999772651033263\\
27.1990000000103	0.99977266761963\\
27.2390000000103	0.999772684080551\\
27.2790000000104	0.999772700417102\\
27.3190000000104	0.999772716630351\\
27.3590000000105	0.999772732721356\\
27.3990000000105	0.999772748691167\\
27.4390000000106	0.999772764540823\\
27.4790000000106	0.999772780271353\\
27.5190000000106	0.999772795883779\\
27.5590000000107	0.999772811379113\\
27.5990000000107	0.999772826758359\\
27.6390000000108	0.99977284202251\\
27.6790000000108	0.999772857172551\\
27.7190000000109	0.999772872209458\\
27.7590000000109	0.999772887134199\\
27.799000000011	0.999772901947733\\
27.839000000011	0.999772916651011\\
27.8790000000111	0.999772931244974\\
27.9190000000111	0.999772945730556\\
27.9590000000112	0.999772960108683\\
27.9990000000112	0.999772974380273\\
28.0390000000113	0.999772988546231\\
28.0790000000113	0.999773002607461\\
28.1190000000114	0.999773016564855\\
28.1590000000114	0.999773030419296\\
28.1990000000115	0.999773044171662\\
28.2390000000115	0.999773057822822\\
28.2790000000116	0.999773071373638\\
28.3190000000116	0.999773084824963\\
28.3590000000117	0.999773098177643\\
28.3990000000117	0.999773111432517\\
28.4390000000118	0.999773124590415\\
28.4790000000118	0.99977313765216\\
28.5190000000119	0.999773150618571\\
28.5590000000119	0.999773163490454\\
28.599000000012	0.999773176268613\\
28.639000000012	0.99977318895384\\
28.6790000000121	0.999773201546925\\
28.7190000000121	0.999773214048646\\
28.7590000000122	0.999773226459779\\
28.7990000000122	0.999773238781089\\
28.8390000000123	0.999773251013338\\
28.8790000000123	0.999773263157276\\
28.9190000000124	0.999773275213652\\
28.9590000000124	0.999773287183204\\
28.9990000000125	0.999773299066666\\
29.0390000000125	0.999773310864764\\
29.0790000000126	0.999773322578217\\
29.1190000000126	0.99977333420774\\
29.1590000000127	0.999773345754041\\
29.1990000000127	0.999773357217819\\
29.2390000000128	0.999773368599771\\
29.2790000000128	0.999773379900584\\
29.3190000000128	0.999773391120942\\
29.3590000000129	0.999773402261519\\
29.3990000000129	0.999773413322987\\
29.439000000013	0.99977342430601\\
29.479000000013	0.999773435211246\\
29.5190000000131	0.999773446039349\\
29.5590000000131	0.999773456790964\\
29.5990000000132	0.999773467466734\\
29.6390000000132	0.999773478067293\\
29.6790000000133	0.99977348859327\\
29.7190000000133	0.99977349904529\\
29.7590000000134	0.999773509423972\\
29.7990000000134	0.999773519729928\\
29.8390000000135	0.999773529963766\\
29.8790000000135	0.999773540126089\\
29.9190000000136	0.999773550217493\\
29.9590000000136	0.999773560238568\\
29.9990000000137	0.999773570189903\\
30.0390000000137	0.999773580072077\\
30.0790000000138	0.999773589885667\\
30.1190000000138	0.999773599631243\\
30.1590000000139	0.999773609309372\\
30.1990000000139	0.999773618920612\\
30.239000000014	0.99977362846552\\
30.279000000014	0.999773637944647\\
30.3190000000141	0.999773647358539\\
30.3590000000141	0.999773656707737\\
30.3990000000142	0.999773665992776\\
30.4390000000142	0.99977367521419\\
30.4790000000143	0.999773684372502\\
30.5190000000143	0.999773693468237\\
30.5590000000144	0.999773702501909\\
30.5990000000144	0.999773711474035\\
30.6390000000145	0.99977372038512\\
30.6790000000145	0.999773729235669\\
30.7190000000146	0.99977373802618\\
30.7590000000146	0.999773746757151\\
30.7990000000147	0.999773755429069\\
30.8390000000147	0.999773764042421\\
30.8790000000148	0.99977377259769\\
30.9190000000148	0.999773781095353\\
30.9590000000149	0.99977378953588\\
30.9990000000149	0.999773797919745\\
31.039000000015	0.99977380624741\\
31.079000000015	0.999773814519336\\
31.119000000015	0.999773822735979\\
31.1590000000151	0.999773830897793\\
31.1990000000151	0.999773839005226\\
31.2390000000152	0.999773847058724\\
31.2790000000152	0.999773855058727\\
31.3190000000153	0.99977386300567\\
31.3590000000153	0.999773870899987\\
31.3990000000154	0.999773878742108\\
31.4390000000154	0.999773886532457\\
31.4790000000155	0.999773894271457\\
31.5190000000155	0.999773901959523\\
31.5590000000156	0.999773909597072\\
31.5990000000156	0.999773917184513\\
31.6390000000157	0.999773924722253\\
31.6790000000157	0.999773932210695\\
31.7190000000158	0.999773939650239\\
31.7590000000158	0.999773947041283\\
31.7990000000159	0.999773954384215\\
31.8390000000159	0.999773961679428\\
31.879000000016	0.999773968927305\\
31.919000000016	0.999773976128231\\
31.9590000000161	0.999773983282584\\
31.9990000000161	0.999773990390738\\
32.039000000016	0.999773997453067\\
32.0790000000159	0.999774004469938\\
32.1190000000158	0.99977401144172\\
32.1590000000158	0.999774018368772\\
32.1990000000157	0.999774025251454\\
32.2390000000156	0.999774032090124\\
32.2790000000155	0.999774038885134\\
32.3190000000154	0.999774045636832\\
32.3590000000153	0.999774052345568\\
32.3990000000152	0.999774059011682\\
32.4390000000151	0.999774065635518\\
32.479000000015	0.999774072217412\\
32.5190000000149	0.999774078757699\\
32.5590000000148	0.999774085256711\\
32.5990000000147	0.999774091714775\\
32.6390000000146	0.999774098132219\\
32.6790000000145	0.999774104509366\\
32.7190000000144	0.999774110846536\\
32.7590000000144	0.999774117144045\\
32.7990000000143	0.999774123402209\\
32.8390000000142	0.99977412962134\\
32.8790000000141	0.999774135801747\\
32.919000000014	0.999774141943735\\
32.9590000000139	0.99977414804761\\
32.9990000000138	0.99977415411367\\
33.0390000000137	0.999774160142215\\
33.0790000000136	0.999774166133541\\
33.1190000000135	0.99977417208794\\
33.1590000000134	0.999774178005705\\
33.1990000000133	0.999774183887122\\
33.2390000000132	0.999774189732478\\
33.2790000000131	0.999774195542054\\
33.319000000013	0.999774201316131\\
33.359000000013	0.999774207054988\\
33.3990000000129	0.999774212758901\\
33.4390000000128	0.999774218428142\\
33.4790000000127	0.999774224062982\\
33.5190000000126	0.99977422966369\\
33.5590000000125	0.999774235230531\\
33.5990000000124	0.999774240763769\\
33.6390000000123	0.999774246263666\\
33.6790000000122	0.999774251730482\\
33.7190000000121	0.999774257164472\\
33.759000000012	0.999774262565892\\
33.7990000000119	0.999774267934994\\
33.8390000000118	0.999774273272029\\
33.8790000000117	0.999774278577244\\
33.9190000000117	0.999774283850885\\
33.9590000000116	0.999774289093196\\
33.9990000000115	0.999774294304418\\
34.0390000000114	0.999774299484792\\
34.0790000000113	0.999774304634555\\
34.1190000000112	0.999774309753941\\
34.1590000000111	0.999774314843184\\
34.199000000011	0.999774319902515\\
34.2390000000109	0.999774324932164\\
34.2790000000108	0.999774329932357\\
34.3190000000107	0.99977433490332\\
34.3590000000106	0.999774339845276\\
34.3990000000105	0.999774344758447\\
34.4390000000104	0.999774349643053\\
34.4790000000103	0.99977435449931\\
34.5190000000103	0.999774359327435\\
34.5590000000102	0.999774364127641\\
34.5990000000101	0.99977436890014\\
34.63900000001	0.999774373645142\\
34.6790000000099	0.999774378362855\\
34.7190000000098	0.999774383053486\\
34.7590000000097	0.999774387717239\\
34.7990000000096	0.999774392354317\\
34.8390000000095	0.999774396964922\\
34.8790000000094	0.999774401549252\\
34.9190000000093	0.999774406107506\\
34.9590000000092	0.999774410639879\\
34.9990000000091	0.999774415146566\\
35.039000000009	0.999774419627758\\
35.0790000000089	0.999774424083649\\
35.1190000000089	0.999774428514425\\
35.1590000000088	0.999774432920275\\
35.1990000000087	0.999774437301386\\
35.2390000000086	0.999774441657942\\
35.2790000000085	0.999774445990125\\
35.3190000000084	0.999774450298115\\
35.3590000000083	0.999774454582094\\
35.3990000000082	0.999774458842238\\
35.4390000000081	0.999774463078725\\
35.479000000008	0.99977446729173\\
35.5190000000079	0.999774471481427\\
35.5590000000078	0.999774475647987\\
35.5990000000077	0.999774479791583\\
35.6390000000076	0.99977448391238\\
35.6790000000075	0.999774488010548\\
35.7190000000075	0.999774492086254\\
35.7590000000074	0.999774496139661\\
35.7990000000073	0.999774500170933\\
35.8390000000072	0.999774504180233\\
35.8790000000071	0.99977450816772\\
35.919000000007	0.999774512133556\\
35.9590000000069	0.999774516077896\\
35.9990000000068	0.999774520000897\\
36.0390000000067	0.999774523902715\\
36.0790000000066	0.999774527783503\\
36.1190000000065	0.999774531643415\\
36.1590000000064	0.999774535482601\\
36.1990000000063	0.999774539301211\\
36.2390000000062	0.999774543099394\\
36.2790000000062	0.999774546877297\\
36.3190000000061	0.999774550635066\\
36.359000000006	0.999774554372847\\
36.3990000000059	0.999774558090782\\
36.4390000000058	0.999774561789015\\
36.4790000000057	0.999774565467686\\
36.5190000000056	0.999774569126936\\
36.5590000000055	0.999774572766904\\
36.5990000000054	0.999774576387726\\
36.6390000000053	0.999774579989541\\
36.6790000000052	0.999774583572481\\
36.7190000000051	0.999774587136683\\
36.759000000005	0.999774590682279\\
36.7990000000049	0.999774594209402\\
36.8390000000048	0.999774597718181\\
36.8790000000048	0.999774601208746\\
36.9190000000047	0.999774604681226\\
36.9590000000046	0.99977460813575\\
36.9990000000045	0.999774611572442\\
37.0390000000044	0.999774614991428\\
37.0790000000043	0.999774618392833\\
37.1190000000042	0.99977462177678\\
37.1590000000041	0.999774625143392\\
37.199000000004	0.999774628492789\\
37.2390000000039	0.999774631825091\\
37.2790000000038	0.999774635140417\\
37.3190000000037	0.999774638438886\\
37.3590000000036	0.999774641720615\\
37.3990000000035	0.999774644985721\\
37.4390000000034	0.999774648234318\\
37.4790000000034	0.999774651466521\\
37.5190000000033	0.999774654682442\\
37.5590000000032	0.999774657882195\\
37.5990000000031	0.99977466106589\\
37.639000000003	0.999774664233638\\
37.6790000000029	0.999774667385549\\
37.7190000000028	0.999774670521731\\
37.7590000000027	0.999774673642293\\
37.7990000000026	0.99977467674734\\
37.8390000000025	0.999774679836978\\
37.8790000000024	0.999774682911312\\
37.9190000000023	0.999774685970448\\
37.9590000000022	0.999774689014488\\
37.9990000000021	0.999774692043535\\
38.039000000002	0.999774695057689\\
38.079000000002	0.999774698057053\\
38.1190000000019	0.999774701041725\\
38.1590000000018	0.999774704011805\\
38.1990000000017	0.999774706967391\\
38.2390000000016	0.999774709908581\\
38.2790000000015	0.999774712835472\\
38.3190000000014	0.999774715748157\\
38.3590000000013	0.999774718646735\\
38.3990000000012	0.999774721531297\\
38.4390000000011	0.999774724401938\\
38.479000000001	0.999774727258751\\
38.5190000000009	0.999774730101827\\
38.5590000000008	0.999774732931259\\
38.5990000000007	0.999774735747135\\
38.6390000000006	0.999774738549546\\
38.6790000000006	0.99977474133858\\
38.7190000000005	0.999774744114327\\
38.7590000000004	0.999774746876873\\
38.7990000000003	0.999774749626305\\
38.8390000000002	0.99977475236271\\
38.8790000000001	0.999774755086172\\
38.919	0.999774757796776\\
38.9589999999999	0.999774760494608\\
38.9989999999998	0.999774763179749\\
39.0389999999997	0.999774765852282\\
39.0789999999996	0.999774768512289\\
39.1189999999995	0.999774771159851\\
39.1589999999994	0.99977477379505\\
39.1989999999993	0.999774776417964\\
39.2389999999993	0.999774779028674\\
39.2789999999992	0.999774781627258\\
39.3189999999991	0.999774784213794\\
39.358999999999	0.99977478678836\\
39.3989999999989	0.999774789351031\\
39.4389999999988	0.999774791901885\\
39.4789999999987	0.999774794440996\\
39.5189999999986	0.99977479696844\\
39.5589999999985	0.999774799484292\\
39.5989999999984	0.999774801988624\\
39.6389999999983	0.99977480448151\\
39.6789999999982	0.999774806963022\\
39.7189999999981	0.999774809433233\\
39.758999999998	0.999774811892213\\
39.7989999999979	0.999774814340033\\
39.8389999999979	0.999774816776765\\
39.8789999999978	0.999774819202477\\
39.9189999999977	0.999774821617238\\
39.9589999999976	0.999774824021117\\
39.9989999999975	0.999774826414183\\
40.0389999999974	0.999774828796502\\
40.0789999999973	0.999774831168141\\
40.1189999999972	0.999774833529168\\
40.1589999999971	0.999774835879646\\
40.198999999997	0.999774838219643\\
40.2389999999969	0.999774840549223\\
40.2789999999968	0.999774842868449\\
40.3189999999967	0.999774845177386\\
40.3589999999966	0.999774847476097\\
40.3989999999965	0.999774849764645\\
40.4389999999965	0.999774852043091\\
40.4789999999964	0.9997748543115\\
40.5189999999963	0.999774856569931\\
40.5589999999962	0.999774858818445\\
40.5989999999961	0.999774861057102\\
40.638999999996	0.999774863285963\\
40.6789999999959	0.999774865505086\\
40.7189999999958	0.999774867714531\\
40.7589999999957	0.999774869914355\\
40.7989999999956	0.999774872104618\\
40.8389999999955	0.999774874285376\\
40.8789999999954	0.999774876456688\\
40.9189999999953	0.999774878618608\\
40.9589999999952	0.999774880771194\\
40.9989999999951	0.999774882914502\\
41.0389999999951	0.999774885048586\\
41.078999999995	0.999774887173502\\
41.1189999999949	0.999774889289304\\
41.1589999999948	0.999774891396046\\
41.1989999999947	0.999774893493781\\
41.2389999999946	0.999774895582565\\
41.2789999999945	0.999774897662447\\
41.3189999999944	0.999774899733482\\
41.3589999999943	0.999774901795721\\
41.3989999999942	0.999774903849215\\
41.4389999999941	0.999774905894016\\
41.478999999994	0.999774907930175\\
41.5189999999939	0.999774909957742\\
41.5589999999938	0.999774911976768\\
41.5989999999938	0.999774913987302\\
41.6389999999937	0.999774915989392\\
41.6789999999936	0.999774917983087\\
41.7189999999935	0.999774919968439\\
41.7589999999934	0.999774921945492\\
41.7989999999933	0.999774923914296\\
41.8389999999932	0.999774925874896\\
41.8789999999931	0.999774927827342\\
41.918999999993	0.99977492977168\\
41.9589999999929	0.999774931707955\\
41.9989999999928	0.999774933636214\\
42.0389999999927	0.999774935556502\\
42.0789999999926	0.999774937468865\\
42.1189999999925	0.999774939373348\\
42.1589999999924	0.999774941269995\\
42.1989999999924	0.99977494315885\\
42.2389999999923	0.999774945039958\\
42.2789999999922	0.999774946913361\\
42.3189999999921	0.999774948779103\\
42.358999999992	0.999774950637229\\
42.3989999999919	0.999774952487779\\
42.4389999999918	0.999774954330796\\
42.4789999999917	0.999774956166321\\
42.5189999999916	0.999774957994398\\
42.5589999999915	0.999774959815067\\
42.5989999999914	0.999774961628369\\
42.6389999999913	0.999774963434345\\
42.6789999999912	0.999774965233035\\
42.7189999999911	0.99977496702448\\
42.758999999991	0.999774968808719\\
42.798999999991	0.999774970585791\\
42.8389999999909	0.999774972355738\\
42.8789999999908	0.999774974118596\\
42.9189999999907	0.999774975874406\\
42.9589999999906	0.999774977623204\\
42.9989999999905	0.99977497936503\\
43.0389999999904	0.99977498109992\\
43.0789999999903	0.999774982827915\\
43.1189999999902	0.999774984549047\\
43.1589999999901	0.999774986263357\\
43.19899999999	0.99977498797088\\
43.2389999999899	0.999774989671654\\
43.2789999999898	0.999774991365715\\
43.3189999999897	0.999774993053098\\
43.3589999999896	0.999774994733839\\
43.3989999999896	0.999774996407976\\
43.4389999999895	0.999774998075538\\
43.4789999999894	0.999774999736565\\
43.5189999999893	0.999775001391089\\
43.5589999999892	0.999775003039146\\
43.5989999999891	0.99977500468077\\
43.638999999989	0.999775006315994\\
43.6789999999889	0.999775007944852\\
43.7189999999888	0.999775009567379\\
43.7589999999887	0.999775011183606\\
43.7989999999886	0.999775012793567\\
43.8389999999885	0.999775014397295\\
43.8789999999884	0.999775015994821\\
43.9189999999883	0.999775017586179\\
43.9589999999883	0.9997750191714\\
43.9989999999882	0.999775020750515\\
44.0389999999881	0.999775022323558\\
44.078999999988	0.999775023890558\\
44.1189999999879	0.999775025451548\\
44.1589999999878	0.999775027006558\\
44.1989999999877	0.999775028555619\\
44.2389999999876	0.99977503009876\\
44.2789999999875	0.999775031636013\\
44.3189999999874	0.999775033167407\\
44.3589999999873	0.999775034692973\\
44.3989999999872	0.999775036212738\\
44.4389999999871	0.999775037726735\\
44.478999999987	0.99977503923499\\
44.5189999999869	0.999775040737534\\
44.5589999999869	0.999775042234396\\
44.5989999999868	0.999775043725604\\
44.6389999999867	0.999775045211185\\
44.6789999999866	0.999775046691169\\
44.7189999999865	0.999775048165582\\
44.7589999999864	0.999775049634455\\
44.7989999999863	0.999775051097814\\
44.8389999999862	0.999775052555686\\
44.8789999999861	0.999775054008098\\
44.918999999986	0.999775055455077\\
44.9589999999859	0.999775056896651\\
44.9989999999858	0.999775058332847\\
};
%\addlegendentry{Generator 1 Area 1};
\addlegendentry{AC Area 1};

\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.02	1\\
0.04	1\\
0.1	1\\
0.16	1\\
0.22	1\\
0.28	1\\
0.34	1\\
0.4	1\\
0.46	1\\
0.52	1\\
0.580000000000001	1\\
0.640000000000001	1\\
0.700000000000001	1\\
0.760000000000001	1\\
0.820000000000001	1\\
0.880000000000001	1\\
0.940000000000001	1\\
1	1\\
1.039	0.99982935393795\\
1.07899999999999	0.999683059167205\\
1.11899999999999	0.999581280347946\\
1.15899999999998	0.999526743895522\\
1.19899999999998	0.999512918173929\\
1.23899999999997	0.999528139116763\\
1.27899999999997	0.99955941451024\\
1.31899999999997	0.999595171033813\\
1.35899999999996	0.999626735205309\\
1.39899999999996	0.999648739268995\\
1.43899999999995	0.999658819218798\\
1.47899999999995	0.999656961378905\\
1.51899999999994	0.999644755858511\\
1.55899999999994	0.999624709384328\\
1.59899999999993	0.999599689495454\\
1.63899999999993	0.999572519140734\\
1.67899999999993	0.999545708565061\\
1.71899999999992	0.999521294792844\\
1.75899999999992	0.999500755463607\\
1.79899999999991	0.999484970837445\\
1.83899999999991	0.999474221105711\\
1.8789999999999	0.999468219500653\\
1.9189999999999	0.999466189131071\\
1.9589999999999	0.999466989761814\\
1.99899999999989	0.999469290668841\\
2.03899999999989	0.999471771453978\\
2.07899999999988	0.999473320217924\\
2.11899999999988	0.999473193208702\\
2.15899999999987	0.999471104900736\\
2.19899999999987	0.999467231608327\\
2.23899999999986	0.999462130977667\\
2.27899999999986	0.999456598167613\\
2.31899999999986	0.999451491988652\\
2.35899999999985	0.999447567830738\\
2.39899999999985	0.999445348897264\\
2.43899999999984	0.999445055522429\\
2.47899999999984	0.99944659793441\\
2.51899999999983	0.99944962453626\\
2.55899999999983	0.99945360844075\\
2.59899999999982	0.999457950923702\\
2.63899999999982	0.999462081416919\\
2.67899999999982	0.9994655382828\\
2.71899999999981	0.999468021045491\\
2.75899999999981	0.999469411262579\\
2.7989999999998	0.999469764580424\\
2.8389999999998	0.99946928013103\\
2.87899999999979	0.999468255247376\\
2.91899999999979	0.999467033788608\\
2.95899999999979	0.999465955602829\\
2.99899999999978	0.999465313221322\\
3.03899999999978	0.999465320090228\\
3.07899999999977	0.999466092722501\\
3.11899999999977	0.999467647249683\\
3.15899999999976	0.99946990910371\\
3.19899999999976	0.999472733101168\\
3.23899999999975	0.999475930173975\\
3.27899999999975	0.999479296503563\\
3.31899999999975	0.999482640921477\\
3.35899999999974	0.999485807103147\\
3.39899999999974	0.999488688178699\\
3.43899999999973	0.999491232721031\\
3.47899999999973	0.999493442421756\\
3.51899999999972	0.999495362918529\\
3.55899999999972	0.999497070033299\\
3.59899999999971	0.999498654037519\\
3.63899999999971	0.999500204477312\\
3.67899999999971	0.999501797641268\\
3.7189999999997	0.99950348805711\\
3.7589999999997	0.999505304603677\\
3.79899999999969	0.999507251058164\\
3.83899999999969	0.999509310275433\\
3.87899999999968	0.999511450787172\\
3.91899999999968	0.999513634440815\\
3.95899999999968	0.999515823758948\\
3.99899999999967	0.999517987945161\\
4.03899999999968	0.999520106828348\\
4.0789999999997	0.999522172452949\\
4.11899999999971	0.99952418842025\\
4.15899999999972	0.999526167410667\\
4.19899999999974	0.999528127532408\\
4.23899999999975	0.99953008823227\\
4.27899999999976	0.999532066473457\\
4.31899999999978	0.999534073753989\\
4.35899999999979	0.999536114339593\\
4.3989999999998	0.999538184854677\\
4.43899999999982	0.999540275151435\\
4.47899999999983	0.999542370192137\\
4.51899999999984	0.999544452555547\\
4.55899999999986	0.999546505126336\\
4.59899999999987	0.999548513545373\\
4.63899999999988	0.999550468078058\\
4.6789999999999	0.999552364678857\\
4.71899999999991	0.999554205170461\\
4.75899999999992	0.999555996592878\\
4.79899999999994	0.99955774989165\\
4.83899999999995	0.999559478191433\\
4.87899999999996	0.999561194934312\\
4.91899999999998	0.999562912151819\\
4.95899999999999	0.999564639092133\\
4.999	0.999566381350538\\
5.03900000000002	0.999568140565334\\
5.07900000000003	0.999569914656816\\
5.11900000000004	0.999571698515341\\
5.15900000000006	0.999573484994512\\
5.19900000000007	0.999575266041442\\
5.23900000000008	0.999577033798192\\
5.2790000000001	0.999578781619522\\
5.31900000000011	0.999580504372912\\
5.35900000000012	0.999582199447417\\
5.39900000000014	0.999583865943661\\
5.43900000000015	0.999585505191609\\
5.47900000000016	0.999587119843564\\
5.51900000000018	0.999588713396091\\
5.55900000000019	0.999590289596776\\
5.5990000000002	0.999591851919385\\
5.63900000000022	0.999593403167624\\
5.67900000000023	0.999594945241301\\
5.71900000000024	0.999596479071145\\
5.75900000000026	0.999598004703852\\
5.79900000000027	0.999599521500334\\
5.83900000000028	0.999601028399473\\
5.8790000000003	0.999602524197357\\
5.91900000000031	0.999604007797261\\
5.95900000000032	0.999605478396684\\
5.99900000000034	0.999606935592281\\
6.03900000000035	0.999608379398778\\
6.07900000000036	0.999609810191779\\
6.11900000000038	0.999611228594717\\
6.15900000000039	0.99961263533617\\
6.1990000000004	0.999614031104943\\
6.23900000000042	0.999615416427173\\
6.27900000000043	0.999616791583324\\
6.31900000000044	0.999618156574529\\
6.35900000000046	0.999619511414815\\
6.39900000000047	0.999620855058366\\
6.43900000000049	0.999622187191371\\
6.4790000000005	0.999623507247317\\
6.51900000000051	0.999624814744163\\
6.55900000000053	0.999626109358666\\
6.59900000000054	0.999627390978669\\
6.63900000000055	0.999628659724181\\
6.67900000000057	0.999629915935255\\
6.71900000000058	0.999631160130285\\
6.75900000000059	0.999632392942694\\
6.79900000000061	0.99963361504662\\
6.83900000000062	0.999634827082811\\
6.87900000000063	0.999636029594857\\
6.91900000000065	0.999637222983349\\
6.95900000000066	0.999638407482285\\
6.99900000000067	0.999639583158548\\
7.03900000000069	0.999640749932054\\
7.0790000000007	0.999641907611692\\
7.11900000000071	0.999643055940596\\
7.15900000000073	0.999644194643852\\
7.19900000000074	0.999645323472196\\
7.23900000000075	0.999646442236651\\
7.27900000000077	0.999647550830849\\
7.31900000000078	0.999648649239893\\
7.35900000000079	0.999649737536548\\
7.39900000000081	0.999650815867124\\
7.43900000000082	0.999651884430447\\
7.47900000000083	0.999652943453742\\
7.51900000000085	0.999653993169085\\
7.55900000000086	0.999655033793433\\
7.59900000000087	0.999656065514278\\
7.63900000000089	0.999657088481905\\
7.6790000000009	0.999658102808118\\
7.71900000000091	0.999659108570495\\
7.75900000000093	0.99966010582052\\
7.79900000000094	0.999661094593748\\
7.83900000000095	0.999662074920094\\
7.87900000000097	0.999663046832677\\
7.91900000000098	0.999664010374101\\
7.95900000000099	0.999664965599618\\
7.99900000000101	0.999665912577209\\
8.03900000000098	0.999666851385063\\
8.07900000000096	0.999667782107312\\
8.11900000000094	0.999668704829027\\
8.15900000000092	0.999669619631445\\
8.1990000000009	0.99967052658828\\
8.23900000000087	0.999671425763633\\
8.27900000000085	0.999672317211758\\
8.31900000000083	0.999673200978548\\
8.35900000000081	0.999674077104394\\
8.39900000000078	0.999674945627843\\
8.43900000000076	0.999675806589422\\
8.47900000000074	0.999676660035032\\
8.51900000000072	0.999677506018405\\
8.5590000000007	0.999678345052785\\
8.59900000000067	0.999679176230167\\
8.63900000000065	0.999680000110949\\
8.67900000000063	0.999680816823214\\
8.71900000000061	0.999681626485655\\
8.75900000000058	0.999682429198812\\
8.79900000000056	0.999683225044486\\
8.83900000000054	0.999684014088965\\
8.87900000000052	0.999684796387445\\
8.9190000000005	0.999685571988093\\
8.95900000000047	0.999686340935111\\
8.99900000000045	0.999687103270791\\
9.03900000000043	0.999687859036862\\
9.07900000000041	0.999688608275405\\
9.11900000000039	0.999689351029542\\
9.15900000000036	0.999690087343989\\
9.19900000000034	0.999690817265514\\
9.23900000000032	0.999691540843254\\
9.2790000000003	0.999692258128887\\
9.31900000000027	0.999692969176582\\
9.35900000000025	0.9996936740427\\
9.39900000000023	0.99969437278524\\
9.43900000000021	0.999695065463047\\
9.47900000000019	0.999695752134907\\
9.51900000000016	0.999696432858643\\
9.55900000000014	0.999697107690381\\
9.59900000000012	0.999697776684102\\
9.6390000000001	0.999698439891534\\
9.67900000000007	0.99969909736238\\
9.71900000000005	0.999699749144786\\
9.75900000000003	0.999700395285911\\
9.79900000000001	0.999701035832489\\
9.83899999999999	0.999701670831238\\
9.87899999999996	0.999702300329091\\
9.91899999999994	0.999702924373205\\
9.95899999999992	0.999703543010831\\
9.9989999999999	0.999704156289065\\
10.0389999999999	0.999704764254592\\
10.0789999999999	0.999705366953462\\
10.1189999999998	0.999705964430947\\
10.1589999999998	0.99970655673149\\
10.1989999999998	0.999707143898755\\
10.2389999999998	0.999707725975736\\
10.2789999999997	0.999708303004915\\
10.3189999999997	0.999708875028443\\
10.3589999999997	0.999709442088295\\
10.3989999999997	0.999710004226411\\
10.4389999999997	0.999710561484783\\
10.4789999999996	0.999711113905495\\
10.5189999999996	0.999711661530709\\
10.5589999999996	0.999712204402599\\
10.5989999999996	0.999712742563245\\
10.6389999999995	0.999713276054512\\
10.6789999999995	0.999713804917909\\
10.7189999999995	0.999714329194465\\
10.7589999999995	0.999714848924622\\
10.7989999999995	0.999715364148168\\
10.8389999999994	0.999715874904211\\
10.8789999999994	0.999716381231193\\
10.9189999999994	0.999716883166941\\
10.9589999999994	0.99971738074875\\
10.9989999999993	0.999717874013467\\
11.0389999999993	0.999718362997596\\
11.0789999999993	0.999718847737379\\
11.1189999999993	0.999719328268865\\
11.1589999999993	0.999719804627956\\
11.1989999999992	0.999720276850428\\
11.2389999999992	0.999720744971927\\
11.2789999999992	0.999721209027944\\
11.3189999999992	0.999721669053785\\
11.3589999999991	0.999722125084531\\
11.3989999999991	0.999722577154994\\
11.4389999999991	0.999723025299686\\
11.4789999999991	0.999723469552794\\
11.5189999999991	0.999723909948157\\
11.558999999999	0.999724346519272\\
11.598999999999	0.999724779299293\\
11.638999999999	0.999725208321041\\
11.678999999999	0.999725633617025\\
11.7189999999989	0.999726055219448\\
11.7589999999989	0.999726473160232\\
11.7989999999989	0.999726887471024\\
11.8389999999989	0.999727298183207\\
11.8789999999989	0.9997277053279\\
11.9189999999988	0.999728108935965\\
11.9589999999988	0.999728509037999\\
11.9989999999988	0.999728905664334\\
12.0389999999988	0.99972929884504\\
12.0789999999987	0.999729688609918\\
12.1189999999987	0.999730074988505\\
12.1589999999987	0.999730458010082\\
12.1989999999987	0.999730837703671\\
12.2389999999987	0.999731214098053\\
12.2789999999986	0.999731587221767\\
12.3189999999986	0.999731957103124\\
12.3589999999986	0.999732323770209\\
12.3989999999986	0.999732687250888\\
12.4389999999985	0.999733047572803\\
12.4789999999985	0.999733404763381\\
12.5189999999985	0.999733758849826\\
12.5589999999985	0.999734109859115\\
12.5989999999985	0.999734457817999\\
12.6389999999984	0.999734802752993\\
12.6789999999984	0.999735144690377\\
12.7189999999984	0.999735483656193\\
12.7589999999984	0.999735819676245\\
12.7989999999983	0.999736152776101\\
12.8389999999983	0.999736482981095\\
12.8789999999983	0.999736810316336\\
12.9189999999983	0.999737134806708\\
12.9589999999983	0.999737456476877\\
12.9989999999982	0.999737775351299\\
13.0389999999982	0.999738091454226\\
13.0789999999982	0.999738404809705\\
13.1189999999982	0.999738715441587\\
13.1589999999981	0.999739023373522\\
13.1989999999981	0.999739328628971\\
13.2389999999981	0.999739631231196\\
13.2789999999981	0.999739931203268\\
13.3189999999981	0.99974022856806\\
13.358999999998	0.999740523348254\\
13.398999999998	0.999740815566335\\
13.438999999998	0.999741105244595\\
13.478999999998	0.999741392405131\\
13.5189999999979	0.999741677069852\\
13.5589999999979	0.999741959260471\\
13.5989999999979	0.999742238998517\\
13.6389999999979	0.999742516305328\\
13.6789999999979	0.999742791202063\\
13.7189999999978	0.999743063709693\\
13.7589999999978	0.999743333849014\\
13.7989999999978	0.999743601640637\\
13.8389999999978	0.999743867105001\\
13.8789999999977	0.999744130262368\\
13.9189999999977	0.999744391132823\\
13.9589999999977	0.99974464973628\\
13.9989999999977	0.999744906092484\\
14.0389999999977	0.999745160221006\\
14.0789999999976	0.99974541214125\\
14.1189999999976	0.999745661872456\\
14.1589999999976	0.999745909433695\\
14.1989999999976	0.999746154843877\\
14.2389999999975	0.999746398121747\\
14.2789999999975	0.999746639285893\\
14.3189999999975	0.999746878354743\\
14.3589999999975	0.999747115346566\\
14.3989999999975	0.999747350279474\\
14.4389999999974	0.999747583171427\\
14.4789999999974	0.999747814040227\\
14.5189999999974	0.999748042903525\\
14.5589999999974	0.99974826977882\\
14.5989999999973	0.999748494683458\\
14.6389999999973	0.999748717634638\\
14.6789999999973	0.999748938649405\\
14.7189999999973	0.999749157744662\\
14.7589999999973	0.999749374937163\\
14.7989999999972	0.999749590243516\\
14.8389999999972	0.999749803680189\\
14.8789999999972	0.999750015263503\\
14.9189999999972	0.999750225009644\\
14.9589999999971	0.999750432934652\\
14.9989999999971	0.999750639054432\\
15.0389999999971	0.999750843384751\\
15.0789999999971	0.999751045941241\\
15.1189999999971	0.9997512467394\\
15.158999999997	0.999751445794591\\
15.198999999997	0.999751643122048\\
15.238999999997	0.999751838736869\\
15.278999999997	0.999752032654027\\
15.3189999999969	0.99975222488836\\
15.3589999999969	0.999752415454583\\
15.3989999999969	0.999752604367282\\
15.4389999999969	0.999752791640913\\
15.4789999999969	0.999752977289812\\
15.5189999999968	0.99975316132819\\
15.5589999999968	0.999753343770133\\
15.5989999999968	0.999753524629605\\
15.6389999999968	0.999753703920451\\
15.6789999999968	0.999753881656397\\
15.7189999999967	0.999754057851047\\
15.7589999999967	0.999754232517892\\
15.7989999999967	0.9997544056703\\
15.8389999999967	0.99975457732153\\
15.8789999999966	0.999754747484721\\
15.9189999999966	0.999754916172898\\
15.9589999999966	0.999755083398978\\
15.9989999999966	0.999755249175762\\
16.0389999999966	0.999755413515941\\
16.0789999999967	0.999755576432098\\
16.1189999999967	0.999755737936704\\
16.1589999999968	0.999755898042124\\
16.1989999999968	0.999756056760614\\
16.2389999999969	0.999756214104327\\
16.2789999999969	0.999756370085308\\
16.318999999997	0.999756524715498\\
16.358999999997	0.999756678006736\\
16.3989999999971	0.999756829970756\\
16.4389999999971	0.999756980619191\\
16.4789999999972	0.999757129963574\\
16.5189999999972	0.999757278015337\\
16.5589999999973	0.999757424785813\\
16.5989999999973	0.999757570286236\\
16.6389999999974	0.999757714527744\\
16.6789999999974	0.999757857521376\\
16.7189999999975	0.999757999278077\\
16.7589999999975	0.999758139808696\\
16.7989999999975	0.999758279123989\\
16.8389999999976	0.999758417234616\\
16.8789999999976	0.999758554151147\\
16.9189999999977	0.999758689884058\\
16.9589999999977	0.999758824443734\\
16.9989999999978	0.999758957840472\\
17.0389999999978	0.999759090084477\\
17.0789999999979	0.999759221185866\\
17.1189999999979	0.999759351154669\\
17.158999999998	0.999759480000828\\
17.198999999998	0.999759607734198\\
17.2389999999981	0.99975973436455\\
17.2789999999981	0.999759859901568\\
17.3189999999982	0.999759984354853\\
17.3589999999982	0.999760107733919\\
17.3989999999983	0.999760230048203\\
17.4389999999983	0.999760351307057\\
17.4789999999984	0.999760471519749\\
17.5189999999984	0.999760590695469\\
17.5589999999985	0.999760708843326\\
17.5989999999985	0.999760825972352\\
17.6389999999986	0.999760942091495\\
17.6789999999986	0.99976105720963\\
17.7189999999987	0.999761171335552\\
17.7589999999987	0.999761284477982\\
17.7989999999988	0.999761396645563\\
17.8389999999988	0.999761507846861\\
17.8789999999989	0.999761618090371\\
17.9189999999989	0.999761727384511\\
17.958999999999	0.999761835737626\\
17.998999999999	0.999761943157987\\
18.0389999999991	0.999762049653797\\
18.0789999999991	0.999762155233182\\
18.1189999999992	0.999762259904201\\
18.1589999999992	0.999762363674842\\
18.1989999999993	0.99976246655302\\
18.2389999999993	0.999762568546586\\
18.2789999999994	0.999762669663318\\
18.3189999999994	0.99976276991093\\
18.3589999999995	0.999762869297065\\
18.3989999999995	0.999762967829301\\
18.4389999999996	0.99976306551515\\
18.4789999999996	0.999763162362057\\
18.5189999999997	0.999763258377402\\
18.5589999999997	0.9997633535685\\
18.5989999999997	0.999763447942603\\
18.6389999999998	0.999763541506902\\
18.6789999999998	0.99976363426852\\
18.7189999999999	0.999763726234521\\
18.7589999999999	0.999763817411907\\
18.799	0.999763907807617\\
18.839	0.999763997428532\\
18.8790000000001	0.99976408628147\\
18.9190000000001	0.999764174373191\\
18.9590000000002	0.999764261710394\\
18.9990000000002	0.99976434829972\\
19.0390000000003	0.999764434147753\\
19.0790000000003	0.999764519261018\\
19.1190000000004	0.999764603645985\\
19.1590000000004	0.999764687309064\\
19.1990000000005	0.999764770256611\\
19.2390000000005	0.999764852494925\\
19.2790000000006	0.999764934030251\\
19.3190000000006	0.99976501486878\\
19.3590000000007	0.999765095016644\\
19.3990000000007	0.999765174479927\\
19.4390000000008	0.999765253264656\\
19.4790000000008	0.999765331376807\\
19.5190000000009	0.999765408822303\\
19.5590000000009	0.999765485607013\\
19.599000000001	0.999765561736758\\
19.639000000001	0.999765637217305\\
19.6790000000011	0.999765712054373\\
19.7190000000011	0.999765786253629\\
19.7590000000012	0.999765859820688\\
19.7990000000012	0.999765932761121\\
19.8390000000013	0.999766005080445\\
19.8790000000013	0.999766076784132\\
19.9190000000014	0.999766147877602\\
19.9590000000014	0.999766218366234\\
19.9990000000015	0.999766288255353\\
20.0390000000015	0.99976635755024\\
20.0790000000016	0.999766426256131\\
20.1190000000016	0.999766494378213\\
20.1590000000017	0.999766561921628\\
20.1990000000017	0.999766628891474\\
20.2390000000018	0.999766695292805\\
20.2790000000018	0.999766761130626\\
20.3190000000019	0.999766826409903\\
20.3590000000019	0.999766891135556\\
20.3990000000019	0.999766955312462\\
20.439000000002	0.999767018945455\\
20.479000000002	0.999767082039325\\
20.5190000000021	0.999767144598823\\
20.5590000000021	0.999767206628656\\
20.5990000000022	0.99976726813349\\
20.6390000000022	0.99976732911795\\
20.6790000000023	0.999767389586619\\
20.7190000000023	0.999767449544043\\
20.7590000000024	0.999767508994723\\
20.7990000000024	0.999767567943124\\
20.8390000000025	0.999767626393669\\
20.8790000000025	0.999767684350745\\
20.9190000000026	0.999767741818699\\
20.9590000000026	0.99976779880184\\
20.9990000000027	0.999767855304437\\
21.0390000000027	0.999767911330725\\
21.0790000000028	0.999767966884897\\
21.1190000000028	0.999768021971112\\
21.1590000000029	0.999768076593493\\
21.1990000000029	0.999768130756123\\
21.239000000003	0.999768184463053\\
21.279000000003	0.999768237718296\\
21.3190000000031	0.999768290525831\\
21.3590000000031	0.999768342889599\\
21.3990000000032	0.999768394813509\\
21.4390000000032	0.999768446301436\\
21.4790000000033	0.999768497357218\\
21.5190000000033	0.99976854798466\\
21.5590000000034	0.999768598187536\\
21.5990000000034	0.999768647969583\\
21.6390000000035	0.999768697334506\\
21.6790000000035	0.999768746285978\\
21.7190000000036	0.999768794827639\\
21.7590000000036	0.999768842963098\\
21.7990000000037	0.99976889069593\\
21.8390000000037	0.999768938029679\\
21.8790000000038	0.999768984967858\\
21.9190000000038	0.999769031513951\\
21.9590000000039	0.999769077671409\\
21.9990000000039	0.99976912344365\\
22.039000000004	0.999769168834067\\
22.079000000004	0.99976921384602\\
22.1190000000041	0.99976925848284\\
22.1590000000041	0.999769302747827\\
22.1990000000041	0.999769346644254\\
22.2390000000042	0.999769390175363\\
22.2790000000042	0.999769433344369\\
22.3190000000043	0.999769476154457\\
22.3590000000043	0.999769518608784\\
22.3990000000044	0.999769560710482\\
22.4390000000044	0.999769602462651\\
22.4790000000045	0.999769643868366\\
22.5190000000045	0.999769684930674\\
22.5590000000046	0.999769725652594\\
22.5990000000046	0.999769766037122\\
22.6390000000047	0.999769806087223\\
22.6790000000047	0.999769845805839\\
22.7190000000048	0.999769885195883\\
22.7590000000048	0.999769924260244\\
22.7990000000049	0.999769963001784\\
22.8390000000049	0.999770001423343\\
22.879000000005	0.999770039527732\\
22.919000000005	0.999770077317738\\
22.9590000000051	0.999770114796125\\
22.9990000000051	0.999770151965629\\
23.0390000000052	0.999770188828966\\
23.0790000000052	0.999770225388825\\
23.1190000000053	0.999770261647874\\
23.1590000000053	0.999770297608753\\
23.1990000000054	0.999770333274081\\
23.2390000000054	0.999770368646455\\
23.2790000000055	0.999770403728447\\
23.3190000000055	0.999770438522607\\
23.3590000000056	0.99977047303146\\
23.3990000000056	0.999770507257514\\
23.4390000000057	0.999770541203248\\
23.4790000000057	0.999770574871126\\
23.5190000000058	0.999770608263584\\
23.5590000000058	0.999770641383038\\
23.5990000000059	0.999770674231886\\
23.6390000000059	0.999770706812501\\
23.679000000006	0.999770739127235\\
23.719000000006	0.999770771178421\\
23.7590000000061	0.99977080296837\\
23.7990000000061	0.999770834499373\\
23.8390000000062	0.999770865773701\\
23.8790000000062	0.999770896793603\\
23.9190000000063	0.99977092756131\\
23.9590000000063	0.999770958079034\\
23.9990000000063	0.999770988348963\\
24.0390000000064	0.999771018373269\\
24.0790000000064	0.999771048154104\\
24.1190000000065	0.999771077693602\\
24.1590000000065	0.999771106993875\\
24.1990000000066	0.999771136057019\\
24.2390000000066	0.999771164885111\\
24.2790000000067	0.999771193480207\\
24.3190000000067	0.999771221844349\\
24.3590000000068	0.999771249979556\\
24.3990000000068	0.999771277887833\\
24.4390000000069	0.999771305571166\\
24.4790000000069	0.999771333031521\\
24.519000000007	0.99977136027085\\
24.559000000007	0.999771387291086\\
24.5990000000071	0.999771414094144\\
24.6390000000071	0.999771440681924\\
24.6790000000072	0.999771467056307\\
24.7190000000072	0.999771493219159\\
24.7590000000073	0.999771519172328\\
24.7990000000073	0.999771544917645\\
24.8390000000074	0.999771570456927\\
24.8790000000074	0.999771595791974\\
24.9190000000075	0.999771620924569\\
24.9590000000075	0.999771645856479\\
24.9990000000076	0.999771670589456\\
25.0390000000076	0.999771695125236\\
25.0790000000077	0.999771719465541\\
25.1190000000077	0.999771743612076\\
25.1590000000078	0.999771767566531\\
25.1990000000078	0.999771791330581\\
25.2390000000079	0.999771814905887\\
25.2790000000079	0.999771838294095\\
25.319000000008	0.999771861496835\\
25.359000000008	0.999771884515724\\
25.3990000000081	0.999771907352362\\
25.4390000000081	0.999771930008338\\
25.4790000000082	0.999771952485226\\
25.5190000000082	0.999771974784584\\
25.5590000000083	0.999771996907958\\
25.5990000000083	0.99977201885688\\
25.6390000000084	0.999772040632868\\
25.6790000000084	0.999772062237425\\
25.7190000000085	0.999772083672045\\
25.7590000000085	0.999772104938203\\
25.7990000000085	0.999772126037366\\
25.8390000000086	0.999772146970984\\
25.8790000000086	0.999772167740497\\
25.9190000000087	0.999772188347329\\
25.9590000000087	0.999772208792893\\
25.9990000000088	0.999772229078591\\
26.0390000000088	0.999772249205811\\
26.0790000000089	0.999772269175928\\
26.1190000000089	0.999772288990306\\
26.159000000009	0.999772308650295\\
26.199000000009	0.999772328157235\\
26.2390000000091	0.999772347512453\\
26.2790000000091	0.999772366717264\\
26.3190000000092	0.999772385772971\\
26.3590000000092	0.999772404680866\\
26.3990000000093	0.999772423442231\\
26.4390000000093	0.999772442058334\\
26.4790000000094	0.999772460530431\\
26.5190000000094	0.999772478859771\\
26.5590000000095	0.999772497047588\\
26.5990000000095	0.999772515095106\\
26.6390000000096	0.999772533003538\\
26.6790000000096	0.999772550774088\\
26.7190000000097	0.999772568407946\\
26.7590000000097	0.999772585906295\\
26.7990000000098	0.999772603270306\\
26.8390000000098	0.999772620501137\\
26.8790000000099	0.999772637599939\\
26.9190000000099	0.999772654567851\\
26.95900000001	0.999772671406003\\
26.99900000001	0.999772688115514\\
27.0390000000101	0.999772704697494\\
27.0790000000101	0.999772721153041\\
27.1190000000102	0.999772737483244\\
27.1590000000102	0.999772753689184\\
27.1990000000103	0.999772769771932\\
27.2390000000103	0.999772785732548\\
27.2790000000104	0.999772801572083\\
27.3190000000104	0.999772817291579\\
27.3590000000105	0.999772832892067\\
27.3990000000105	0.999772848374571\\
27.4390000000106	0.999772863740108\\
27.4790000000106	0.999772878989678\\
27.5190000000106	0.999772894124281\\
27.5590000000107	0.999772909144902\\
27.5990000000107	0.999772924052521\\
27.6390000000108	0.999772938848106\\
27.6790000000108	0.999772953532618\\
27.7190000000109	0.999772968107011\\
27.7590000000109	0.999772982572229\\
27.799000000011	0.999772996929207\\
27.839000000011	0.999773011178872\\
27.8790000000111	0.999773025322144\\
27.9190000000111	0.999773039359931\\
27.9590000000112	0.999773053293138\\
27.9990000000112	0.999773067122657\\
28.0390000000113	0.999773080849378\\
28.0790000000113	0.999773094474175\\
28.1190000000114	0.999773107997921\\
28.1590000000114	0.999773121421479\\
28.1990000000115	0.999773134745703\\
28.2390000000115	0.999773147971444\\
28.2790000000116	0.99977316109954\\
28.3190000000116	0.999773174130823\\
28.3590000000117	0.999773187066118\\
28.3990000000117	0.999773199906244\\
28.4390000000118	0.999773212652011\\
28.4790000000118	0.999773225304223\\
28.5190000000119	0.999773237863674\\
28.5590000000119	0.999773250331155\\
28.599000000012	0.999773262707446\\
28.639000000012	0.999773274993322\\
28.6790000000121	0.999773287189552\\
28.7190000000121	0.999773299296897\\
28.7590000000122	0.999773311316111\\
28.7990000000122	0.999773323247941\\
28.8390000000123	0.99977333509313\\
28.8790000000123	0.99977334685241\\
28.9190000000124	0.999773358526512\\
28.9590000000124	0.999773370116155\\
28.9990000000125	0.999773381622054\\
29.0390000000125	0.999773393044918\\
29.0790000000126	0.999773404385449\\
29.1190000000126	0.999773415644342\\
29.1590000000127	0.999773426822287\\
29.1990000000127	0.999773437919968\\
29.2390000000128	0.999773448938064\\
29.2790000000128	0.999773459877243\\
29.3190000000128	0.999773470738173\\
29.3590000000129	0.999773481521513\\
29.3990000000129	0.999773492227917\\
29.439000000013	0.999773502858031\\
29.479000000013	0.999773513412498\\
29.5190000000131	0.999773523891955\\
29.5590000000131	0.999773534297032\\
29.5990000000132	0.999773544628354\\
29.6390000000132	0.99977355488654\\
29.6790000000133	0.999773565072204\\
29.7190000000133	0.999773575185956\\
29.7590000000134	0.999773585228398\\
29.7990000000134	0.999773595200126\\
29.8390000000135	0.999773605101735\\
29.8790000000135	0.99977361493381\\
29.9190000000136	0.999773624696934\\
29.9590000000136	0.999773634391682\\
29.9990000000137	0.999773644018627\\
30.0390000000137	0.999773653578335\\
30.0790000000138	0.999773663071367\\
30.1190000000138	0.999773672498282\\
30.1590000000139	0.999773681859627\\
30.1990000000139	0.999773691155952\\
30.239000000014	0.999773700387797\\
30.279000000014	0.999773709555699\\
30.3190000000141	0.999773718660191\\
30.3590000000141	0.999773727701798\\
30.3990000000142	0.999773736681044\\
30.4390000000142	0.999773745598448\\
30.4790000000143	0.999773754454521\\
30.5190000000143	0.999773763249773\\
30.5590000000144	0.999773771984708\\
30.5990000000144	0.999773780659827\\
30.6390000000145	0.999773789275624\\
30.6790000000145	0.99977379783259\\
30.7190000000146	0.999773806331213\\
30.7590000000146	0.999773814771975\\
30.7990000000147	0.999773823155352\\
30.8390000000147	0.99977383148182\\
30.8790000000148	0.999773839751846\\
30.9190000000148	0.999773847965897\\
30.9590000000149	0.999773856124433\\
30.9990000000149	0.999773864227912\\
31.039000000015	0.999773872276788\\
31.079000000015	0.999773880271507\\
31.119000000015	0.999773888212517\\
31.1590000000151	0.999773896100257\\
31.1990000000151	0.999773903935166\\
31.2390000000152	0.999773911717676\\
31.2790000000152	0.999773919448219\\
31.3190000000153	0.999773927127217\\
31.3590000000153	0.999773934755093\\
31.3990000000154	0.999773942332267\\
31.4390000000154	0.99977394985915\\
31.4790000000155	0.999773957336155\\
31.5190000000155	0.999773964763688\\
31.5590000000156	0.999773972142153\\
31.5990000000156	0.999773979471951\\
31.6390000000157	0.999773986753476\\
31.6790000000157	0.999773993987122\\
31.7190000000158	0.99977400117328\\
31.7590000000158	0.999774008312335\\
31.7990000000159	0.999774015404667\\
31.8390000000159	0.999774022450657\\
31.879000000016	0.999774029450681\\
31.919000000016	0.999774036405111\\
31.9590000000161	0.999774043314316\\
31.9990000000161	0.999774050178663\\
32.039000000016	0.999774056998514\\
32.0790000000159	0.999774063774228\\
32.1190000000158	0.999774070506161\\
32.1590000000158	0.999774077194667\\
32.1990000000157	0.999774083840095\\
32.2390000000156	0.999774090442793\\
32.2790000000155	0.999774097003103\\
32.3190000000154	0.999774103521367\\
32.3590000000153	0.999774109997923\\
32.3990000000152	0.999774116433105\\
32.4390000000151	0.999774122827246\\
32.479000000015	0.999774129180674\\
32.5190000000149	0.999774135493715\\
32.5590000000148	0.999774141766692\\
32.5990000000147	0.999774147999926\\
32.6390000000146	0.999774154193734\\
32.6790000000145	0.999774160348429\\
32.7190000000144	0.999774166464326\\
32.7590000000144	0.999774172541733\\
32.7990000000143	0.999774178580956\\
32.8390000000142	0.999774184582298\\
32.8790000000141	0.999774190546062\\
32.919000000014	0.999774196472545\\
32.9590000000139	0.999774202362041\\
32.9990000000138	0.999774208214845\\
33.0390000000137	0.999774214031247\\
33.0790000000136	0.999774219811536\\
33.1190000000135	0.999774225555996\\
33.1590000000134	0.999774231264912\\
33.1990000000133	0.999774236938563\\
33.2390000000132	0.999774242577229\\
33.2790000000131	0.999774248181183\\
33.319000000013	0.999774253750699\\
33.359000000013	0.999774259286049\\
33.3990000000129	0.999774264787499\\
33.4390000000128	0.999774270255318\\
33.4790000000127	0.999774275689766\\
33.5190000000126	0.999774281091106\\
33.5590000000125	0.999774286459597\\
33.5990000000124	0.999774291795497\\
33.6390000000123	0.999774297099058\\
33.6790000000122	0.999774302370534\\
33.7190000000121	0.999774307610175\\
33.759000000012	0.999774312818231\\
33.7990000000119	0.999774317994944\\
33.8390000000118	0.999774323140561\\
33.8790000000117	0.999774328255321\\
33.9190000000117	0.999774333339466\\
33.9590000000116	0.99977433839323\\
33.9990000000115	0.99977434341685\\
34.0390000000114	0.999774348410558\\
34.0790000000113	0.999774353374587\\
34.1190000000112	0.999774358309164\\
34.1590000000111	0.999774363214517\\
34.199000000011	0.999774368090871\\
34.2390000000109	0.999774372938448\\
34.2790000000108	0.999774377757471\\
34.3190000000107	0.999774382548158\\
34.3590000000106	0.999774387310727\\
34.3990000000105	0.999774392045394\\
34.4390000000104	0.999774396752372\\
34.4790000000103	0.999774401431873\\
34.5190000000103	0.999774406084107\\
34.5590000000102	0.999774410709281\\
34.5990000000101	0.999774415307603\\
34.63900000001	0.999774419879276\\
34.6790000000099	0.999774424424501\\
34.7190000000098	0.999774428943481\\
34.7590000000097	0.999774433436415\\
34.7990000000096	0.9997744379035\\
34.8390000000095	0.999774442344932\\
34.8790000000094	0.999774446760905\\
34.9190000000093	0.999774451151613\\
34.9590000000092	0.999774455517244\\
34.9990000000091	0.999774459857987\\
35.039000000009	0.999774464174031\\
35.0790000000089	0.999774468465563\\
35.1190000000089	0.999774472732764\\
35.1590000000088	0.999774476975818\\
35.1990000000087	0.999774481194907\\
35.2390000000086	0.999774485390208\\
35.2790000000085	0.999774489561901\\
35.3190000000084	0.999774493710161\\
35.3590000000083	0.999774497835164\\
35.3990000000082	0.999774501937082\\
35.4390000000081	0.999774506016086\\
35.479000000008	0.999774510072347\\
35.5190000000079	0.999774514106034\\
35.5590000000078	0.999774518117316\\
35.5990000000077	0.999774522106357\\
35.6390000000076	0.999774526073322\\
35.6790000000075	0.999774530018375\\
35.7190000000075	0.999774533941676\\
35.7590000000074	0.999774537843388\\
35.7990000000073	0.999774541723667\\
35.8390000000072	0.999774545582673\\
35.8790000000071	0.999774549420561\\
35.919000000007	0.999774553237485\\
35.9590000000069	0.9997745570336\\
35.9990000000068	0.999774560809057\\
36.0390000000067	0.999774564564007\\
36.0790000000066	0.999774568298601\\
36.1190000000065	0.999774572012986\\
36.1590000000064	0.999774575707309\\
36.1990000000063	0.999774579381715\\
36.2390000000062	0.999774583036351\\
36.2790000000062	0.999774586671358\\
36.3190000000061	0.99977459028688\\
36.359000000006	0.999774593883057\\
36.3990000000059	0.999774597460028\\
36.4390000000058	0.999774601017933\\
36.4790000000057	0.999774604556909\\
36.5190000000056	0.999774608077092\\
36.5590000000055	0.999774611578617\\
36.5990000000054	0.999774615061617\\
36.6390000000053	0.999774618526226\\
36.6790000000052	0.999774621972574\\
36.7190000000051	0.999774625400792\\
36.759000000005	0.999774628811009\\
36.7990000000049	0.999774632203355\\
36.8390000000048	0.999774635577954\\
36.8790000000048	0.999774638934935\\
36.9190000000047	0.999774642274421\\
36.9590000000046	0.999774645596537\\
36.9990000000045	0.999774648901407\\
37.0390000000044	0.999774652189151\\
37.0790000000043	0.999774655459891\\
37.1190000000042	0.999774658713748\\
37.1590000000041	0.999774661950838\\
37.199000000004	0.999774665171279\\
37.2390000000039	0.999774668375189\\
37.2790000000038	0.999774671562682\\
37.3190000000037	0.999774674733874\\
37.3590000000036	0.99977467788888\\
37.3990000000035	0.999774681027812\\
37.4390000000034	0.999774684150782\\
37.4790000000034	0.999774687257901\\
37.5190000000033	0.999774690349279\\
37.5590000000032	0.999774693425025\\
37.5990000000031	0.999774696485249\\
37.639000000003	0.999774699530056\\
37.6790000000029	0.999774702559553\\
37.7190000000028	0.999774705573845\\
37.7590000000027	0.999774708573039\\
37.7990000000026	0.999774711557236\\
37.8390000000025	0.999774714526539\\
37.8790000000024	0.999774717481052\\
37.9190000000023	0.999774720420875\\
37.9590000000022	0.999774723346109\\
37.9990000000021	0.999774726256853\\
38.039000000002	0.999774729153205\\
38.079000000002	0.999774732035265\\
38.1190000000019	0.999774734903128\\
38.1590000000018	0.99977473775689\\
38.1990000000017	0.999774740596648\\
38.2390000000016	0.999774743422497\\
38.2790000000015	0.999774746234529\\
38.3190000000014	0.999774749032838\\
38.3590000000013	0.999774751817516\\
38.3990000000012	0.999774754588656\\
38.4390000000011	0.999774757346347\\
38.479000000001	0.999774760090679\\
38.5190000000009	0.999774762821742\\
38.5590000000008	0.999774765539626\\
38.5990000000007	0.999774768244417\\
38.6390000000006	0.999774770936201\\
38.6790000000006	0.999774773615066\\
38.7190000000005	0.999774776281097\\
38.7590000000004	0.999774778934379\\
38.7990000000003	0.999774781574997\\
38.8390000000002	0.999774784203035\\
38.8790000000001	0.999774786818575\\
38.919	0.999774789421699\\
38.9589999999999	0.999774792012489\\
38.9989999999998	0.999774794591027\\
39.0389999999997	0.999774797157391\\
39.0789999999996	0.999774799711662\\
39.1189999999995	0.999774802253917\\
39.1589999999994	0.999774804784236\\
39.1989999999993	0.999774807302696\\
39.2389999999993	0.999774809809375\\
39.2789999999992	0.999774812304348\\
39.3189999999991	0.999774814787692\\
39.358999999999	0.999774817259481\\
39.3989999999989	0.999774819719789\\
39.4389999999988	0.999774822168691\\
39.4789999999987	0.99977482460626\\
39.5189999999986	0.999774827032569\\
39.5589999999985	0.99977482944769\\
39.5989999999984	0.999774831851694\\
39.6389999999983	0.999774834244652\\
39.6789999999982	0.999774836626635\\
39.7189999999981	0.999774838997713\\
39.758999999998	0.999774841357954\\
39.7989999999979	0.999774843707429\\
39.8389999999979	0.999774846046204\\
39.8789999999978	0.999774848374348\\
39.9189999999977	0.999774850691926\\
39.9589999999976	0.999774852999006\\
39.9989999999975	0.999774855295653\\
40.0389999999974	0.999774857581934\\
40.0789999999973	0.999774859857913\\
40.1189999999972	0.999774862123654\\
40.1589999999971	0.999774864379222\\
40.198999999997	0.99977486662468\\
40.2389999999969	0.999774868860089\\
40.2789999999968	0.999774871085515\\
40.3189999999967	0.999774873301016\\
40.3589999999966	0.999774875506655\\
40.3989999999965	0.999774877702493\\
40.4389999999965	0.999774879888591\\
40.4789999999964	0.999774882065008\\
40.5189999999963	0.999774884231805\\
40.5589999999962	0.99977488638904\\
40.5989999999961	0.999774888536771\\
40.638999999996	0.999774890675057\\
40.6789999999959	0.999774892803955\\
40.7189999999958	0.999774894923521\\
40.7589999999957	0.999774897033813\\
40.7989999999956	0.999774899134887\\
40.8389999999955	0.999774901226799\\
40.8789999999954	0.999774903309605\\
40.9189999999953	0.999774905383358\\
40.9589999999952	0.999774907448113\\
40.9989999999951	0.999774909503926\\
41.0389999999951	0.999774911550848\\
41.078999999995	0.999774913588935\\
41.1189999999949	0.999774915618237\\
41.1589999999948	0.999774917638809\\
41.1989999999947	0.999774919650701\\
41.2389999999946	0.999774921653966\\
41.2789999999945	0.999774923648654\\
41.3189999999944	0.999774925634816\\
41.3589999999943	0.999774927612503\\
41.3989999999942	0.999774929581763\\
41.4389999999941	0.99977493154265\\
41.478999999994	0.999774933495208\\
41.5189999999939	0.99977493543949\\
41.5589999999938	0.999774937375543\\
41.5989999999938	0.999774939303415\\
41.6389999999937	0.999774941223153\\
41.6789999999936	0.999774943134805\\
41.7189999999935	0.999774945038419\\
41.7589999999934	0.999774946934039\\
41.7989999999933	0.999774948821713\\
41.8389999999932	0.999774950701487\\
41.8789999999931	0.999774952573408\\
41.918999999993	0.999774954437518\\
41.9589999999929	0.999774956293865\\
41.9989999999928	0.999774958142491\\
42.0389999999927	0.999774959983441\\
42.0789999999926	0.999774961816759\\
42.1189999999925	0.99977496364249\\
42.1589999999924	0.999774965460674\\
42.1989999999924	0.999774967271358\\
42.2389999999923	0.99977496907458\\
42.2789999999922	0.999774970870385\\
42.3189999999921	0.999774972658814\\
42.358999999992	0.999774974439907\\
42.3989999999919	0.999774976213709\\
42.4389999999918	0.999774977980259\\
42.4789999999917	0.999774979739599\\
42.5189999999916	0.999774981491767\\
42.5589999999915	0.999774983236805\\
42.5989999999914	0.999774984974751\\
42.6389999999913	0.999774986705648\\
42.6789999999912	0.999774988429531\\
42.7189999999911	0.99977499014644\\
42.758999999991	0.999774991856414\\
42.798999999991	0.999774993559491\\
42.8389999999909	0.999774995255709\\
42.8789999999908	0.999774996945107\\
42.9189999999907	0.999774998627722\\
42.9589999999906	0.999775000303589\\
42.9989999999905	0.999775001972748\\
43.0389999999904	0.999775003635233\\
43.0789999999903	0.999775005291082\\
43.1189999999902	0.999775006940329\\
43.1589999999901	0.999775008583013\\
43.19899999999	0.999775010219168\\
43.2389999999899	0.999775011848829\\
43.2789999999898	0.999775013472031\\
43.3189999999897	0.999775015088809\\
43.3589999999896	0.999775016699198\\
43.3989999999896	0.999775018303232\\
43.4389999999895	0.999775019900946\\
43.4789999999894	0.99977502149237\\
43.5189999999893	0.99977502307754\\
43.5589999999892	0.99977502465649\\
43.5989999999891	0.999775026229251\\
43.638999999989	0.999775027795859\\
43.6789999999889	0.999775029356344\\
43.7189999999888	0.99977503091074\\
43.7589999999887	0.999775032459079\\
43.7989999999886	0.99977503400139\\
43.8389999999885	0.999775035537708\\
43.8789999999884	0.999775037068063\\
43.9189999999883	0.999775038592487\\
43.9589999999883	0.99977504011101\\
43.9989999999882	0.999775041623662\\
44.0389999999881	0.999775043130475\\
44.078999999988	0.99977504463148\\
44.1189999999879	0.999775046126705\\
44.1589999999878	0.999775047616181\\
44.1989999999877	0.999775049099938\\
44.2389999999876	0.999775050578004\\
44.2789999999875	0.999775052050409\\
44.3189999999874	0.999775053517182\\
44.3589999999873	0.999775054978352\\
44.3989999999872	0.999775056433947\\
44.4389999999871	0.999775057883997\\
44.478999999987	0.999775059328529\\
44.5189999999869	0.999775060767572\\
44.5589999999869	0.999775062201153\\
44.5989999999868	0.999775063629299\\
44.6389999999867	0.99977506505204\\
44.6789999999866	0.999775066469402\\
44.7189999999865	0.99977506788141\\
44.7589999999864	0.999775069288094\\
44.7989999999863	0.999775070689479\\
44.8389999999862	0.99977507208559\\
44.8789999999861	0.999775073476456\\
44.918999999986	0.999775074862101\\
44.9589999999859	0.999775076242552\\
44.9989999999858	0.999775077617836\\
};
%\addlegendentry{Generator 2 Area 1};

\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.02	1\\
0.04	1\\
0.1	1\\
0.16	1\\
0.22	1\\
0.28	1\\
0.34	1\\
0.4	1\\
0.46	1\\
0.52	1\\
0.580000000000001	1\\
0.640000000000001	1\\
0.700000000000001	1\\
0.760000000000001	1\\
0.820000000000001	1\\
0.880000000000001	1\\
0.940000000000001	1\\
1	1\\
1.039	0.9999231480181\\
1.07899999999999	0.999847479134787\\
1.11899999999999	0.999777591989406\\
1.15899999999998	0.999714437454454\\
1.19899999999998	0.999658414018098\\
1.23899999999997	0.999610022667191\\
1.27899999999997	0.999570107446601\\
1.31899999999997	0.99953971149382\\
1.35899999999996	0.999519698309852\\
1.39899999999996	0.999510333994058\\
1.43899999999995	0.999510994400332\\
1.47899999999995	0.99952008354618\\
1.51899999999994	0.999535168799546\\
1.55899999999994	0.999553281661882\\
1.59899999999993	0.999571306594045\\
1.63899999999993	0.999586378101018\\
1.67899999999993	0.999596219034776\\
1.71899999999992	0.999599373346847\\
1.75899999999992	0.999595309434872\\
1.79899999999991	0.999584392636807\\
1.83899999999991	0.999567744932054\\
1.8789999999999	0.999547024402866\\
1.9189999999999	0.999524164888985\\
1.9589999999999	0.999501116910893\\
1.99899999999989	0.999479624959641\\
2.03899999999989	0.999461065404118\\
2.07899999999988	0.999446356080812\\
2.11899999999988	0.999435935901129\\
2.15899999999987	0.999429802931021\\
2.19899999999987	0.99942759372714\\
2.23899999999986	0.999428685313221\\
2.27899999999986	0.99943230306519\\
2.31899999999986	0.999437621497336\\
2.35899999999985	0.999443849173436\\
2.39899999999985	0.999450292826204\\
2.43899999999984	0.999456398887215\\
2.47899999999984	0.999461773010741\\
2.51899999999983	0.999466179984334\\
2.55899999999983	0.999469527801669\\
2.59899999999982	0.999471840657261\\
2.63899999999982	0.999473226123855\\
2.67899999999982	0.999473841674178\\
2.71899999999981	0.999473864962066\\
2.75899999999981	0.999473470972302\\
2.7989999999998	0.999472817511431\\
2.8389999999998	0.999472038852986\\
2.87899999999979	0.999471245977621\\
2.91899999999979	0.999470530988654\\
2.95899999999979	0.999469973034179\\
2.99899999999978	0.99946964338819\\
3.03899999999978	0.999469608082996\\
3.07899999999977	0.999469927428568\\
3.11899999999977	0.999470652678713\\
3.15899999999976	0.999471820826471\\
3.19899999999976	0.999473448920682\\
3.23899999999975	0.999475529361064\\
3.27899999999975	0.999478027390867\\
3.31899999999975	0.999480881553953\\
3.35899999999974	0.999484007328984\\
3.39899999999974	0.999487303607558\\
3.43899999999973	0.999490661235289\\
3.47899999999973	0.9994939725442\\
3.51899999999972	0.999497140697059\\
3.55899999999972	0.999500087734393\\
3.59899999999971	0.999502760433514\\
3.63899999999971	0.999505133410493\\
3.67899999999971	0.999507209267318\\
3.7189999999997	0.999509015954076\\
3.7589999999997	0.999510601832844\\
3.79899999999969	0.999512029160097\\
3.83899999999969	0.999513366826512\\
3.87899999999968	0.999514683201427\\
3.91899999999968	0.999516039833573\\
3.95899999999968	0.999517486582298\\
3.99899999999967	0.999519058525353\\
4.03899999999968	0.999520774744957\\
4.0789999999997	0.999522638866328\\
4.11899999999971	0.999524641039499\\
4.15899999999972	0.999526760933942\\
4.19899999999974	0.999528971263995\\
4.23899999999975	0.999531241378243\\
4.27899999999976	0.999533540516565\\
4.31899999999978	0.999535840446833\\
4.35899999999979	0.999538117319353\\
4.3989999999998	0.999540352701437\\
4.43899999999982	0.999542533860765\\
4.47899999999983	0.999544653443256\\
4.51899999999984	0.999546708733606\\
4.55899999999986	0.999548700695054\\
4.59899999999987	0.999550632964348\\
4.63899999999988	0.999552510936888\\
4.6789999999999	0.99955434102553\\
4.71899999999991	0.999556130124411\\
4.75899999999992	0.999557885264487\\
4.79899999999994	0.999559613416027\\
4.83899999999995	0.999561321377485\\
4.87899999999996	0.999563015689923\\
4.91899999999998	0.999564702528505\\
4.95899999999999	0.9995663875433\\
4.999	0.999568075645544\\
5.03900000000002	0.999569770757732\\
5.07900000000003	0.999571475562419\\
5.11900000000004	0.999573191292879\\
5.15900000000006	0.999574917607967\\
5.19900000000007	0.99957665258431\\
5.23900000000008	0.999578392843548\\
5.2790000000001	0.999580133853084\\
5.31900000000011	0.999581870140508\\
5.35900000000012	0.999583596039325\\
5.39900000000014	0.999585305810272\\
5.43900000000015	0.999586994445965\\
5.47900000000016	0.999588657870856\\
5.51900000000018	0.999590293276479\\
5.55900000000019	0.999591899278342\\
5.5990000000002	0.999593475931855\\
5.63900000000022	0.999595024613796\\
5.67900000000023	0.999596547790622\\
5.71900000000024	0.999598048705898\\
5.75900000000026	0.999599531025393\\
5.79900000000027	0.999600998479523\\
5.83900000000028	0.999602454539245\\
5.8790000000003	0.999603902154084\\
5.91900000000031	0.999605343571073\\
5.95900000000032	0.999606780242469\\
5.99900000000034	0.999608212819606\\
6.03900000000035	0.999609641221429\\
6.07900000000036	0.999611064759846\\
6.11900000000038	0.999612482300678\\
6.15900000000039	0.999613892438454\\
6.1990000000004	0.999615293665371\\
6.23900000000042	0.999616684518795\\
6.27900000000043	0.999618063696785\\
6.31900000000044	0.999619430136604\\
6.35900000000046	0.999620783179701\\
6.39900000000047	0.999622122083651\\
6.43900000000049	0.999623446745932\\
6.4790000000005	0.999624757187319\\
6.51900000000051	0.999626053619285\\
6.55900000000053	0.999627336394893\\
6.59900000000054	0.999628605964586\\
6.63900000000055	0.999629862838644\\
6.67900000000057	0.999631107557023\\
6.71900000000058	0.999632340666055\\
6.75900000000059	0.999633562700632\\
6.79900000000061	0.99963477417015\\
6.83900000000062	0.999635975546599\\
6.87900000000063	0.999637167253619\\
6.91900000000065	0.999638349655997\\
6.95900000000066	0.99963952304982\\
6.99900000000067	0.999640687654079\\
7.03900000000069	0.999641843604929\\
7.0790000000007	0.999642990953874\\
7.11900000000071	0.999644129670903\\
7.15900000000073	0.999645259653135\\
7.19900000000074	0.99964638073883\\
7.23900000000075	0.999647492725973\\
7.27900000000077	0.999648595393972\\
7.31900000000078	0.999649688526586\\
7.35900000000079	0.999650771933986\\
7.39900000000081	0.9996518454719\\
7.43900000000082	0.999652909056146\\
7.47900000000083	0.999653962671287\\
7.51900000000085	0.999655006372898\\
7.55900000000086	0.99965604028352\\
7.59900000000087	0.999657064583088\\
7.63900000000089	0.999658079495108\\
7.6790000000009	0.999659085270214\\
7.71900000000091	0.99966008216888\\
7.75900000000093	0.999661070444993\\
7.79900000000094	0.999662050331735\\
7.83900000000095	0.999663022030847\\
7.87900000000097	0.999663985705906\\
7.91900000000098	0.999664941479715\\
7.95900000000099	0.999665889435544\\
7.99900000000101	0.999666829621562\\
8.03900000000098	0.999667762057579\\
8.07900000000096	0.99966868674315\\
8.11900000000094	0.999669603666046\\
8.15900000000092	0.999670512810282\\
8.1990000000009	0.999671414163038\\
8.23900000000087	0.999672307720048\\
8.27900000000085	0.99967319348927\\
8.31900000000083	0.999674071492851\\
8.35900000000081	0.999674941767583\\
8.39900000000078	0.999675804364116\\
8.43900000000076	0.999676659345307\\
8.47900000000074	0.999677506784035\\
8.51900000000072	0.999678346760786\\
8.5590000000007	0.999679179567308\\
8.59900000000067	0.999680004869301\\
8.63900000000065	0.999680822962886\\
8.67900000000063	0.999681633945858\\
8.71900000000061	0.99968243791069\\
8.75900000000058	0.9996832349429\\
8.79900000000056	0.999684025121708\\
8.83900000000054	0.999684808521171\\
8.87900000000052	0.999685585211024\\
8.9190000000005	0.999686355256961\\
8.95900000000047	0.999687118720461\\
8.99900000000045	0.999687875658443\\
9.03900000000043	0.99968862612304\\
9.07900000000041	0.999689370161686\\
9.11900000000039	0.999690107817603\\
9.15900000000036	0.99969083913067\\
9.19900000000034	0.999691564138593\\
9.23900000000032	0.999692282878245\\
9.2790000000003	0.999692995387036\\
9.31900000000027	0.999693701704178\\
9.35900000000025	0.999694401871696\\
9.39900000000023	0.999695095935096\\
9.43900000000021	0.999695783943626\\
9.47900000000019	0.999696465950138\\
9.51900000000016	0.999697142010573\\
9.55900000000014	0.999697812183193\\
9.59900000000012	0.999698476527637\\
9.6390000000001	0.999699135103954\\
9.67900000000007	0.999699787971674\\
9.71900000000005	0.999700435189025\\
9.75900000000003	0.999701076812331\\
9.79900000000001	0.999701712895612\\
9.83899999999999	0.999702343490389\\
9.87899999999996	0.999702968645677\\
9.91899999999994	0.999703588408145\\
9.95899999999992	0.999704202822402\\
9.9989999999999	0.999704811931369\\
10.0389999999999	0.999705415776705\\
10.0789999999999	0.999706014399236\\
10.1189999999998	0.999706607839357\\
10.1589999999998	0.999707196137382\\
10.1989999999998	0.999707779333801\\
10.2389999999998	0.999708357469467\\
10.2789999999997	0.999708930585679\\
10.3189999999997	0.999709498724208\\
10.3589999999997	0.999710061927239\\
10.3989999999997	0.999710620237292\\
10.4389999999997	0.999711173697092\\
10.4789999999996	0.99971172234945\\
10.5189999999996	0.999712266237131\\
10.5589999999996	0.999712805402731\\
10.5989999999996	0.999713339888569\\
10.6389999999995	0.999713869736593\\
10.6789999999995	0.999714394988294\\
10.7189999999995	0.999714915684647\\
10.7589999999995	0.999715431866051\\
10.7989999999995	0.999715943572301\\
10.8389999999994	0.999716450842554\\
10.8789999999994	0.999716953715336\\
10.9189999999994	0.999717452228543\\
10.9589999999994	0.999717946419472\\
10.9989999999993	0.999718436324861\\
11.0389999999993	0.999718921980942\\
11.0789999999993	0.999719403423509\\
11.1189999999993	0.999719880687979\\
11.1589999999993	0.999720353809464\\
11.1989999999992	0.999720822822842\\
11.2389999999992	0.999721287762806\\
11.2789999999992	0.99972174866391\\
11.3189999999992	0.999722205560605\\
11.3589999999991	0.999722658487242\\
11.3989999999991	0.999723107478081\\
11.4389999999991	0.999723552567265\\
11.4789999999991	0.999723993788796\\
11.5189999999991	0.999724431176497\\
11.558999999999	0.999724864763969\\
11.598999999999	0.999725294584549\\
11.638999999999	0.99972572067127\\
11.678999999999	0.999726143056832\\
11.7189999999989	0.999726561773573\\
11.7589999999989	0.999726976853459\\
11.7989999999989	0.999727388328075\\
11.8389999999989	0.999727796228637\\
11.8789999999989	0.999728200586\\
11.9189999999988	0.999728601430676\\
11.9589999999988	0.999728998792857\\
11.9989999999988	0.999729392702443\\
12.0389999999988	0.999729783189057\\
12.0789999999987	0.999730170282077\\
12.1189999999987	0.999730554010642\\
12.1589999999987	0.999730934403679\\
12.1989999999987	0.999731311489901\\
12.2389999999987	0.99973168529782\\
12.2789999999986	0.999732055855752\\
12.3189999999986	0.999732423191809\\
12.3589999999986	0.9997327873339\\
12.3989999999986	0.999733148309728\\
12.4389999999985	0.999733506146783\\
12.4789999999985	0.999733860872338\\
12.5189999999985	0.999734212513441\\
12.5589999999985	0.999734561096915\\
12.5989999999985	0.999734906649349\\
12.6389999999984	0.999735249197096\\
12.6789999999984	0.999735588766273\\
12.7189999999984	0.999735925382757\\
12.7589999999984	0.99973625907219\\
12.7989999999983	0.999736589859974\\
12.8389999999983	0.999736917771277\\
12.8789999999983	0.999737242831039\\
12.9189999999983	0.999737565063965\\
12.9589999999983	0.999737884494544\\
12.9989999999982	0.999738201147044\\
13.0389999999982	0.999738515045523\\
13.0789999999982	0.999738826213828\\
13.1189999999982	0.999739134675609\\
13.1589999999981	0.999739440454318\\
13.1989999999981	0.999739743573213\\
13.2389999999981	0.999740044055364\\
13.2789999999981	0.999740341923654\\
13.3189999999981	0.999740637200781\\
13.358999999998	0.999740929909258\\
13.398999999998	0.999741220071415\\
13.438999999998	0.999741507709396\\
13.478999999998	0.999741792845163\\
13.5189999999979	0.999742075500488\\
13.5589999999979	0.999742355696958\\
13.5989999999979	0.999742633455974\\
13.6389999999979	0.99974290879875\\
13.6789999999979	0.999743181746311\\
13.7189999999978	0.9997434523195\\
13.7589999999978	0.999743720538972\\
13.7989999999978	0.999743986425204\\
13.8389999999978	0.999744249998486\\
13.8789999999977	0.999744511278936\\
13.9189999999977	0.999744770286496\\
13.9589999999977	0.999745027040935\\
13.9989999999977	0.999745281561849\\
14.0389999999977	0.999745533868669\\
14.0789999999976	0.99974578398066\\
14.1189999999976	0.999746031916923\\
14.1589999999976	0.999746277696397\\
14.1989999999976	0.999746521337861\\
14.2389999999975	0.999746762859937\\
14.2789999999975	0.999747002281085\\
14.3189999999975	0.999747239619613\\
14.3589999999975	0.99974747489367\\
14.3989999999975	0.999747708121252\\
14.4389999999974	0.999747939320201\\
14.4789999999974	0.999748168508204\\
14.5189999999974	0.999748395702799\\
14.5589999999974	0.999748620921371\\
14.5989999999973	0.999748844181154\\
14.6389999999973	0.999749065499236\\
14.6789999999973	0.999749284892554\\
14.7189999999973	0.999749502377899\\
14.7589999999973	0.999749717971917\\
14.7989999999972	0.999749931691109\\
14.8389999999972	0.999750143551835\\
14.8789999999972	0.99975035357031\\
14.9189999999972	0.999750561762612\\
14.9589999999971	0.999750768144679\\
14.9989999999971	0.999750972732312\\
15.0389999999971	0.999751175541175\\
15.0789999999971	0.999751376586796\\
15.1189999999971	0.999751575884573\\
15.158999999997	0.99975177344977\\
15.198999999997	0.999751969297519\\
15.238999999997	0.999752163442824\\
15.278999999997	0.999752355900559\\
15.3189999999969	0.999752546685471\\
15.3589999999969	0.99975273581218\\
15.3989999999969	0.999752923295179\\
15.4389999999969	0.999753109148837\\
15.4789999999969	0.999753293387399\\
15.5189999999968	0.999753476024988\\
15.5589999999968	0.999753657075602\\
15.5989999999968	0.999753836553121\\
15.6389999999968	0.999754014471303\\
15.6789999999968	0.999754190843786\\
15.7189999999967	0.999754365684093\\
15.7589999999967	0.999754539005626\\
15.7989999999967	0.999754710821675\\
15.8389999999967	0.999754881145412\\
15.8789999999966	0.999755049989897\\
15.9189999999966	0.999755217368074\\
15.9589999999966	0.999755383292778\\
15.9989999999966	0.999755547776732\\
16.0389999999966	0.999755710832549\\
16.0789999999967	0.999755872472733\\
16.1189999999967	0.99975603270968\\
16.1589999999968	0.999756191555678\\
16.1989999999968	0.99975634902291\\
16.2389999999969	0.999756505123453\\
16.2789999999969	0.99975665986928\\
16.318999999997	0.99975681327226\\
16.358999999997	0.999756965344158\\
16.3989999999971	0.999757116096639\\
16.4389999999971	0.999757265541266\\
16.4789999999972	0.999757413689503\\
16.5189999999972	0.999757560552711\\
16.5589999999973	0.999757706142158\\
16.5989999999973	0.999757850469011\\
16.6389999999974	0.999757993544338\\
16.6789999999974	0.999758135379115\\
16.7189999999975	0.999758275984222\\
16.7589999999975	0.999758415370441\\
16.7989999999975	0.999758553548464\\
16.8389999999976	0.99975869052889\\
16.8789999999976	0.999758826322224\\
16.9189999999977	0.999758960938883\\
16.9589999999977	0.99975909438919\\
16.9989999999978	0.999759226683378\\
17.0389999999978	0.999759357831595\\
17.0789999999979	0.999759487843898\\
17.1189999999979	0.999759616730257\\
17.158999999998	0.999759744500555\\
17.198999999998	0.999759871164591\\
17.2389999999981	0.999759996732077\\
17.2789999999981	0.999760121212643\\
17.3189999999982	0.999760244615831\\
17.3589999999982	0.999760366951103\\
17.3989999999983	0.99976048822784\\
17.4389999999983	0.999760608455339\\
17.4789999999984	0.999760727642816\\
17.5189999999984	0.999760845799408\\
17.5589999999985	0.999760962934172\\
17.5989999999985	0.999761079056085\\
17.6389999999986	0.999761194174048\\
17.6789999999986	0.999761308296882\\
17.7189999999987	0.999761421433333\\
17.7589999999987	0.99976153359207\\
17.7989999999988	0.999761644781688\\
17.8389999999988	0.999761755010703\\
17.8789999999989	0.999761864287563\\
17.9189999999989	0.999761972620636\\
17.958999999999	0.999762080018222\\
17.998999999999	0.999762186488545\\
18.0389999999991	0.99976229203976\\
18.0789999999991	0.999762396679949\\
18.1189999999992	0.999762500417125\\
18.1589999999992	0.99976260325923\\
18.1989999999993	0.999762705214136\\
18.2389999999993	0.999762806289648\\
18.2789999999994	0.999762906493501\\
18.3189999999994	0.999763005833365\\
18.3589999999995	0.99976310431684\\
18.3989999999995	0.999763201951464\\
18.4389999999996	0.999763298744704\\
18.4789999999996	0.999763394703964\\
18.5189999999997	0.999763489836586\\
18.5589999999997	0.999763584149842\\
18.5989999999997	0.999763677650946\\
18.6389999999998	0.999763770347045\\
18.6789999999998	0.999763862245227\\
18.7189999999999	0.999763953352514\\
18.7589999999999	0.999764043675871\\
18.799	0.999764133222197\\
18.839	0.999764221998336\\
18.8790000000001	0.999764310011068\\
18.9190000000001	0.999764397267115\\
18.9590000000002	0.999764483773142\\
18.9990000000002	0.999764569535752\\
19.0390000000003	0.999764654561493\\
19.0790000000003	0.999764738856857\\
19.1190000000004	0.999764822428273\\
19.1590000000004	0.99976490528212\\
19.1990000000005	0.999764987424718\\
19.2390000000005	0.999765068862334\\
19.2790000000006	0.999765149601177\\
19.3190000000006	0.999765229647403\\
19.3590000000007	0.999765309007114\\
19.3990000000007	0.999765387686359\\
19.4390000000008	0.999765465691133\\
19.4790000000008	0.999765543027381\\
19.5190000000009	0.999765619700991\\
19.5590000000009	0.999765695717803\\
19.599000000001	0.999765771083606\\
19.639000000001	0.999765845804136\\
19.6790000000011	0.99976591988508\\
19.7190000000011	0.999765993332075\\
19.7590000000012	0.999766066150709\\
19.7990000000012	0.999766138346518\\
19.8390000000013	0.999766209924994\\
19.8790000000013	0.999766280891579\\
19.9190000000014	0.999766351251665\\
19.9590000000014	0.999766421010598\\
19.9990000000015	0.999766490173679\\
20.0390000000015	0.999766558746159\\
20.0790000000016	0.999766626733245\\
20.1190000000016	0.999766694140099\\
20.1590000000017	0.999766760971833\\
20.1990000000017	0.999766827233521\\
20.2390000000018	0.999766892930187\\
20.2790000000018	0.999766958066814\\
20.3190000000019	0.999767022648338\\
20.3590000000019	0.999767086679654\\
20.3990000000019	0.999767150165613\\
20.439000000002	0.999767213111024\\
20.479000000002	0.999767275520653\\
20.5190000000021	0.999767337399225\\
20.5590000000021	0.999767398751422\\
20.5990000000022	0.999767459581886\\
20.6390000000022	0.999767519895217\\
20.6790000000023	0.999767579695975\\
20.7190000000023	0.999767638988681\\
20.7590000000024	0.999767697777814\\
20.7990000000024	0.999767756067815\\
20.8390000000025	0.999767813863085\\
20.8790000000025	0.999767871167986\\
20.9190000000026	0.999767927986844\\
20.9590000000026	0.999767984323944\\
20.9990000000027	0.999768040183535\\
21.0390000000027	0.999768095569826\\
21.0790000000028	0.999768150486992\\
21.1190000000028	0.99976820493917\\
21.1590000000029	0.99976825893046\\
21.1990000000029	0.999768312464926\\
21.239000000003	0.999768365546597\\
21.279000000003	0.999768418179465\\
21.3190000000031	0.999768470367488\\
21.3590000000031	0.999768522114588\\
21.3990000000032	0.999768573424654\\
21.4390000000032	0.999768624301539\\
21.4790000000033	0.999768674749063\\
21.5190000000033	0.999768724771011\\
21.5590000000034	0.999768774371136\\
21.5990000000034	0.999768823553157\\
21.6390000000035	0.99976887232076\\
21.6790000000035	0.999768920677599\\
21.7190000000036	0.999768968627297\\
21.7590000000036	0.999769016173441\\
21.7990000000037	0.999769063319591\\
21.8390000000037	0.999769110069271\\
21.8790000000038	0.999769156425978\\
21.9190000000038	0.999769202393176\\
21.9590000000039	0.999769247974298\\
21.9990000000039	0.999769293172748\\
22.039000000004	0.999769337991897\\
22.079000000004	0.999769382435091\\
22.1190000000041	0.999769426505641\\
22.1590000000041	0.999769470206834\\
22.1990000000041	0.999769513541924\\
22.2390000000042	0.999769556514137\\
22.2790000000042	0.999769599126672\\
22.3190000000043	0.999769641382697\\
22.3590000000043	0.999769683285355\\
22.3990000000044	0.999769724837758\\
22.4390000000044	0.999769766042994\\
22.4790000000045	0.999769806904121\\
22.5190000000045	0.99976984742417\\
22.5590000000046	0.999769887606147\\
22.5990000000046	0.999769927453029\\
22.6390000000047	0.999769966967769\\
22.6790000000047	0.999770006153291\\
22.7190000000048	0.999770045012496\\
22.7590000000048	0.999770083548258\\
22.7990000000049	0.999770121763425\\
22.8390000000049	0.99977015966082\\
22.879000000005	0.999770197243241\\
22.919000000005	0.999770234513463\\
22.9590000000051	0.999770271474233\\
22.9990000000051	0.999770308128275\\
23.0390000000052	0.999770344478291\\
23.0790000000052	0.999770380526957\\
23.1190000000053	0.999770416276924\\
23.1590000000053	0.999770451730822\\
23.1990000000054	0.999770486891257\\
23.2390000000054	0.999770521760811\\
23.2790000000055	0.999770556342044\\
23.3190000000055	0.999770590637492\\
23.3590000000056	0.99977062464967\\
23.3990000000056	0.999770658381069\\
23.4390000000057	0.999770691834161\\
23.4790000000057	0.999770725011392\\
23.5190000000058	0.999770757915188\\
23.5590000000058	0.999770790547955\\
23.5990000000059	0.999770822912076\\
23.6390000000059	0.999770855009912\\
23.679000000006	0.999770886843805\\
23.719000000006	0.999770918416076\\
23.7590000000061	0.999770949729023\\
23.7990000000061	0.999770980784925\\
23.8390000000062	0.999771011586042\\
23.8790000000062	0.999771042134613\\
23.9190000000063	0.999771072432856\\
23.9590000000063	0.999771102482972\\
23.9990000000063	0.999771132287139\\
24.0390000000064	0.999771161847517\\
24.0790000000064	0.999771191166249\\
24.1190000000065	0.999771220245455\\
24.1590000000065	0.99977124908724\\
24.1990000000066	0.999771277693687\\
24.2390000000066	0.999771306066863\\
24.2790000000067	0.999771334208814\\
24.3190000000067	0.999771362121569\\
24.3590000000068	0.999771389807141\\
24.3990000000068	0.999771417267523\\
24.4390000000069	0.999771444504689\\
24.4790000000069	0.999771471520599\\
24.519000000007	0.999771498317193\\
24.559000000007	0.999771524896394\\
24.5990000000071	0.999771551260107\\
24.6390000000071	0.999771577410222\\
24.6790000000072	0.999771603348612\\
24.7190000000072	0.999771629077132\\
24.7590000000073	0.999771654597621\\
24.7990000000073	0.999771679911903\\
24.8390000000074	0.999771705021782\\
24.8790000000074	0.99977172992905\\
24.9190000000075	0.999771754635482\\
24.9590000000075	0.999771779142836\\
24.9990000000076	0.999771803452855\\
25.0390000000076	0.999771827567266\\
25.0790000000077	0.999771851487783\\
25.1190000000077	0.999771875216099\\
25.1590000000078	0.999771898753898\\
25.1990000000078	0.999771922102847\\
25.2390000000079	0.999771945264597\\
25.2790000000079	0.999771968240785\\
25.319000000008	0.999771991033034\\
25.359000000008	0.999772013642952\\
25.3990000000081	0.999772036072133\\
25.4390000000081	0.999772058322156\\
25.4790000000082	0.999772080394587\\
25.5190000000082	0.999772102290975\\
25.5590000000083	0.999772124012861\\
25.5990000000083	0.999772145561766\\
25.6390000000084	0.999772166939201\\
25.6790000000084	0.999772188146665\\
25.7190000000085	0.999772209185637\\
25.7590000000085	0.999772230057591\\
25.7990000000085	0.999772250763982\\
25.8390000000086	0.999772271306255\\
25.8790000000086	0.999772291685841\\
25.9190000000087	0.999772311904158\\
25.9590000000087	0.999772331962612\\
25.9990000000088	0.999772351862595\\
26.0390000000088	0.99977237160549\\
26.0790000000089	0.999772391192665\\
26.1190000000089	0.999772410625475\\
26.159000000009	0.999772429905266\\
26.199000000009	0.999772449033369\\
26.2390000000091	0.999772468011103\\
26.2790000000091	0.999772486839778\\
26.3190000000092	0.99977250552069\\
26.3590000000092	0.999772524055126\\
26.3990000000093	0.999772542444358\\
26.4390000000093	0.999772560689648\\
26.4790000000094	0.999772578792247\\
26.5190000000094	0.999772596753396\\
26.5590000000095	0.999772614574323\\
26.5990000000095	0.999772632256246\\
26.6390000000096	0.999772649800371\\
26.6790000000096	0.999772667207896\\
26.7190000000097	0.999772684480005\\
26.7590000000097	0.999772701617874\\
26.7990000000098	0.999772718622665\\
26.8390000000098	0.999772735495535\\
26.8790000000099	0.999772752237625\\
26.9190000000099	0.99977276885007\\
26.95900000001	0.999772785333993\\
26.99900000001	0.999772801690508\\
27.0390000000101	0.999772817920719\\
27.0790000000101	0.999772834025718\\
27.1190000000102	0.999772850006588\\
27.1590000000102	0.999772865864406\\
27.1990000000103	0.999772881600234\\
27.2390000000103	0.999772897215127\\
27.2790000000104	0.999772912710132\\
27.3190000000104	0.999772928086283\\
27.3590000000105	0.999772943344608\\
27.3990000000105	0.999772958486125\\
27.4390000000106	0.999772973511843\\
27.4790000000106	0.99977298842276\\
27.5190000000106	0.999773003219868\\
27.5590000000107	0.999773017904147\\
27.5990000000107	0.999773032476572\\
27.6390000000108	0.999773046938107\\
27.6790000000108	0.999773061289707\\
27.7190000000109	0.99977307553232\\
27.7590000000109	0.999773089666885\\
27.799000000011	0.99977310369433\\
27.839000000011	0.99977311761558\\
27.8790000000111	0.999773131431547\\
27.9190000000111	0.999773145143138\\
27.9590000000112	0.99977315875125\\
27.9990000000112	0.999773172256772\\
28.0390000000113	0.999773185660585\\
28.0790000000113	0.999773198963564\\
28.1190000000114	0.999773212166574\\
28.1590000000114	0.999773225270473\\
28.1990000000115	0.999773238276111\\
28.2390000000115	0.999773251184332\\
28.2790000000116	0.999773263995972\\
28.3190000000116	0.999773276711857\\
28.3590000000117	0.999773289332808\\
28.3990000000117	0.999773301859639\\
28.4390000000118	0.999773314293154\\
28.4790000000118	0.999773326634154\\
28.5190000000119	0.999773338883428\\
28.5590000000119	0.999773351041763\\
28.599000000012	0.999773363109935\\
28.639000000012	0.999773375088714\\
28.6790000000121	0.999773386978865\\
28.7190000000121	0.999773398781143\\
28.7590000000122	0.9997734104963\\
28.7990000000122	0.999773422125077\\
28.8390000000123	0.999773433668212\\
28.8790000000123	0.999773445126436\\
28.9190000000124	0.999773456500471\\
28.9590000000124	0.999773467791034\\
28.9990000000125	0.999773478998839\\
29.0390000000125	0.999773490124585\\
29.0790000000126	0.999773501168974\\
29.1190000000126	0.999773512132696\\
29.1590000000127	0.999773523016437\\
29.1990000000127	0.999773533820876\\
29.2390000000128	0.999773544546689\\
29.2790000000128	0.999773555194541\\
29.3190000000128	0.999773565765094\\
29.3590000000129	0.999773576259004\\
29.3990000000129	0.999773586676919\\
29.439000000013	0.999773597019485\\
29.479000000013	0.999773607287339\\
29.5190000000131	0.999773617481114\\
29.5590000000131	0.999773627601436\\
29.5990000000132	0.999773637648926\\
29.6390000000132	0.999773647624201\\
29.6790000000133	0.99977365752787\\
29.7190000000133	0.999773667360539\\
29.7590000000134	0.999773677122806\\
29.7990000000134	0.999773686815267\\
29.8390000000135	0.999773696438508\\
29.8790000000135	0.999773705993113\\
29.9190000000136	0.99977371547966\\
29.9590000000136	0.999773724898724\\
29.9990000000137	0.999773734250872\\
30.0390000000137	0.999773743536667\\
30.0790000000138	0.999773752756666\\
30.1190000000138	0.999773761911421\\
30.1590000000139	0.999773771001482\\
30.1990000000139	0.999773780027392\\
30.239000000014	0.999773788989688\\
30.279000000014	0.999773797888904\\
30.3190000000141	0.999773806725568\\
30.3590000000141	0.999773815500205\\
30.3990000000142	0.999773824213333\\
30.4390000000142	0.999773832865468\\
30.4790000000143	0.999773841457119\\
30.5190000000143	0.999773849988791\\
30.5590000000144	0.999773858460986\\
30.5990000000144	0.999773866874201\\
30.6390000000145	0.999773875228927\\
30.6790000000145	0.999773883525652\\
30.7190000000146	0.99977389176486\\
30.7590000000146	0.999773899947029\\
30.7990000000147	0.999773908072635\\
30.8390000000147	0.999773916142148\\
30.8790000000148	0.999773924156035\\
30.9190000000148	0.999773932114757\\
30.9590000000149	0.999773940018772\\
30.9990000000149	0.999773947868535\\
31.039000000015	0.999773955664495\\
31.079000000015	0.999773963407099\\
31.119000000015	0.999773971096788\\
31.1590000000151	0.999773978734001\\
31.1990000000151	0.999773986319172\\
31.2390000000152	0.999773993852731\\
31.2790000000152	0.999774001335105\\
31.3190000000153	0.999774008766717\\
31.3590000000153	0.999774016147984\\
31.3990000000154	0.999774023479324\\
31.4390000000154	0.999774030761147\\
31.4790000000155	0.99977403799386\\
31.5190000000155	0.999774045177868\\
31.5590000000156	0.999774052313572\\
31.5990000000156	0.999774059401368\\
31.6390000000157	0.999774066441651\\
31.6790000000157	0.99977407343481\\
31.7190000000158	0.999774080381232\\
31.7590000000158	0.999774087281301\\
31.7990000000159	0.999774094135395\\
31.8390000000159	0.999774100943891\\
31.879000000016	0.999774107707163\\
31.919000000016	0.99977411442558\\
31.9590000000161	0.999774121099509\\
31.9990000000161	0.999774127729312\\
32.039000000016	0.99977413431535\\
32.0790000000159	0.999774140857979\\
32.1190000000158	0.999774147357553\\
32.1590000000158	0.999774153814422\\
32.1990000000157	0.999774160228935\\
32.2390000000156	0.999774166601435\\
32.2790000000155	0.999774172932263\\
32.3190000000154	0.999774179221758\\
32.3590000000153	0.999774185470254\\
32.3990000000152	0.999774191678085\\
32.4390000000151	0.999774197845579\\
32.479000000015	0.999774203973062\\
32.5190000000149	0.999774210060859\\
32.5590000000148	0.999774216109291\\
32.5990000000147	0.999774222118674\\
32.6390000000146	0.999774228089323\\
32.6790000000145	0.999774234021552\\
32.7190000000144	0.999774239915668\\
32.7590000000144	0.99977424577198\\
32.7990000000143	0.99977425159079\\
32.8390000000142	0.999774257372402\\
32.8790000000141	0.999774263117112\\
32.919000000014	0.999774268825217\\
32.9590000000139	0.99977427449701\\
32.9990000000138	0.999774280132782\\
33.0390000000137	0.999774285732822\\
33.0790000000136	0.999774291297415\\
33.1190000000135	0.999774296826844\\
33.1590000000134	0.99977430232139\\
33.1990000000133	0.999774307781331\\
33.2390000000132	0.999774313206942\\
33.2790000000131	0.999774318598498\\
33.319000000013	0.999774323956269\\
33.359000000013	0.999774329280523\\
33.3990000000129	0.999774334571528\\
33.4390000000128	0.999774339829545\\
33.4790000000127	0.999774345054837\\
33.5190000000126	0.999774350247663\\
33.5590000000125	0.99977435540828\\
33.5990000000124	0.999774360536942\\
33.6390000000123	0.999774365633903\\
33.6790000000122	0.999774370699411\\
33.7190000000121	0.999774375733715\\
33.759000000012	0.999774380737061\\
33.7990000000119	0.999774385709692\\
33.8390000000118	0.99977439065185\\
33.8790000000117	0.999774395563774\\
33.9190000000117	0.999774400445702\\
33.9590000000116	0.999774405297869\\
33.9990000000115	0.999774410120508\\
34.0390000000114	0.99977441491385\\
34.0790000000113	0.999774419678123\\
34.1190000000112	0.999774424413556\\
34.1590000000111	0.999774429120372\\
34.199000000011	0.999774433798795\\
34.2390000000109	0.999774438449046\\
34.2790000000108	0.999774443071344\\
34.3190000000107	0.999774447665907\\
34.3590000000106	0.99977445223295\\
34.3990000000105	0.999774456772685\\
34.4390000000104	0.999774461285326\\
34.4790000000103	0.999774465771081\\
34.5190000000103	0.999774470230159\\
34.5590000000102	0.999774474662764\\
34.5990000000101	0.999774479069103\\
34.63900000001	0.999774483449376\\
34.6790000000099	0.999774487803786\\
34.7190000000098	0.999774492132532\\
34.7590000000097	0.99977449643581\\
34.7990000000096	0.999774500713816\\
34.8390000000095	0.999774504966744\\
34.8790000000094	0.999774509194785\\
34.9190000000093	0.999774513398131\\
34.9590000000092	0.999774517576968\\
34.9990000000091	0.999774521731486\\
35.039000000009	0.99977452586187\\
35.0790000000089	0.999774529968304\\
35.1190000000089	0.99977453405097\\
35.1590000000088	0.999774538110047\\
35.1990000000087	0.999774542145717\\
35.2390000000086	0.999774546158156\\
35.2790000000085	0.99977455014754\\
35.3190000000084	0.999774554114044\\
35.3590000000083	0.999774558057842\\
35.3990000000082	0.999774561979103\\
35.4390000000081	0.999774565877999\\
35.479000000008	0.999774569754698\\
35.5190000000079	0.999774573609367\\
35.5590000000078	0.999774577442172\\
35.5990000000077	0.999774581253276\\
35.6390000000076	0.999774585042843\\
35.6790000000075	0.999774588811034\\
35.7190000000075	0.999774592558008\\
35.7590000000074	0.999774596283925\\
35.7990000000073	0.999774599988941\\
35.8390000000072	0.999774603673213\\
35.8790000000071	0.999774607336895\\
35.919000000007	0.99977461098014\\
35.9590000000069	0.9997746146031\\
35.9990000000068	0.999774618205925\\
36.0390000000067	0.999774621788766\\
36.0790000000066	0.99977462535177\\
36.1190000000065	0.999774628895083\\
36.1590000000064	0.999774632418851\\
36.1990000000063	0.999774635923217\\
36.2390000000062	0.999774639408326\\
36.2790000000062	0.999774642874318\\
36.3190000000061	0.999774646321333\\
36.359000000006	0.999774649749513\\
36.3990000000059	0.999774653158993\\
36.4390000000058	0.999774656549911\\
36.4790000000057	0.999774659922404\\
36.5190000000056	0.999774663276605\\
36.5590000000055	0.999774666612647\\
36.5990000000054	0.999774669930664\\
36.6390000000053	0.999774673230787\\
36.6790000000052	0.999774676513145\\
36.7190000000051	0.999774679777867\\
36.759000000005	0.999774683025081\\
36.7990000000049	0.999774686254915\\
36.8390000000048	0.999774689467491\\
36.8790000000048	0.999774692662937\\
36.9190000000047	0.999774695841375\\
36.9590000000046	0.999774699002928\\
36.9990000000045	0.999774702147717\\
37.0390000000044	0.999774705275861\\
37.0790000000043	0.999774708387482\\
37.1190000000042	0.999774711482696\\
37.1590000000041	0.999774714561621\\
37.199000000004	0.999774717624375\\
37.2390000000039	0.99977472067107\\
37.2790000000038	0.999774723701822\\
37.3190000000037	0.999774726716744\\
37.3590000000036	0.999774729715949\\
37.3990000000035	0.999774732699549\\
37.4390000000034	0.999774735667654\\
37.4790000000034	0.999774738620374\\
37.5190000000033	0.999774741557816\\
37.5590000000032	0.999774744480089\\
37.5990000000031	0.999774747387299\\
37.639000000003	0.999774750279552\\
37.6790000000029	0.999774753156954\\
37.7190000000028	0.999774756019609\\
37.7590000000027	0.999774758867619\\
37.7990000000026	0.999774761701088\\
37.8390000000025	0.999774764520116\\
37.8790000000024	0.999774767324804\\
37.9190000000023	0.999774770115252\\
37.9590000000022	0.999774772891559\\
37.9990000000021	0.999774775653824\\
38.039000000002	0.999774778402142\\
38.079000000002	0.999774781136612\\
38.1190000000019	0.999774783857328\\
38.1590000000018	0.999774786564384\\
38.1990000000017	0.999774789257877\\
38.2390000000016	0.999774791937898\\
38.2790000000015	0.99977479460454\\
38.3190000000014	0.999774797257894\\
38.3590000000013	0.999774799898053\\
38.3990000000012	0.999774802525107\\
38.4390000000011	0.999774805139144\\
38.479000000001	0.999774807740253\\
38.5190000000009	0.999774810328523\\
38.5590000000008	0.99977481290404\\
38.5990000000007	0.999774815466892\\
38.6390000000006	0.999774818017163\\
38.6790000000006	0.999774820554938\\
38.7190000000005	0.999774823080304\\
38.7590000000004	0.999774825593342\\
38.7990000000003	0.999774828094136\\
38.8390000000002	0.999774830582769\\
38.8790000000001	0.999774833059321\\
38.919	0.999774835523874\\
38.9589999999999	0.999774837976507\\
38.9989999999998	0.999774840417301\\
39.0389999999997	0.999774842846335\\
39.0789999999996	0.999774845263687\\
39.1189999999995	0.999774847669434\\
39.1589999999994	0.999774850063653\\
39.1989999999993	0.99977485244642\\
39.2389999999993	0.999774854817813\\
39.2789999999992	0.999774857177905\\
39.3189999999991	0.999774859526771\\
39.358999999999	0.999774861864485\\
39.3989999999989	0.99977486419112\\
39.4389999999988	0.999774866506749\\
39.4789999999987	0.999774868811444\\
39.5189999999986	0.999774871105277\\
39.5589999999985	0.999774873388318\\
39.5989999999984	0.999774875660639\\
39.6389999999983	0.999774877922308\\
39.6789999999982	0.999774880173394\\
39.7189999999981	0.999774882413966\\
39.758999999998	0.999774884644092\\
39.7989999999979	0.999774886863841\\
39.8389999999979	0.999774889073278\\
39.8789999999978	0.99977489127247\\
39.9189999999977	0.999774893461483\\
39.9589999999976	0.999774895640384\\
39.9989999999975	0.999774897809234\\
40.0389999999974	0.999774899968101\\
40.0789999999973	0.999774902117047\\
40.1189999999972	0.999774904256136\\
40.1589999999971	0.999774906385429\\
40.198999999997	0.99977490850499\\
40.2389999999969	0.99977491061488\\
40.2789999999968	0.999774912715161\\
40.3189999999967	0.999774914805892\\
40.3589999999966	0.999774916887135\\
40.3989999999965	0.999774918958948\\
40.4389999999965	0.999774921021392\\
40.4789999999964	0.999774923074525\\
40.5189999999963	0.999774925118406\\
40.5589999999962	0.999774927153092\\
40.5989999999961	0.999774929178643\\
40.638999999996	0.999774931195112\\
40.6789999999959	0.999774933202558\\
40.7189999999958	0.999774935201036\\
40.7589999999957	0.999774937190602\\
40.7989999999956	0.99977493917131\\
40.8389999999955	0.999774941143216\\
40.8789999999954	0.999774943106375\\
40.9189999999953	0.999774945060839\\
40.9589999999952	0.999774947006662\\
40.9989999999951	0.999774948943897\\
41.0389999999951	0.999774950872598\\
41.078999999995	0.999774952792815\\
41.1189999999949	0.9997749547046\\
41.1589999999948	0.999774956608006\\
41.1989999999947	0.999774958503083\\
41.2389999999946	0.999774960389881\\
41.2789999999945	0.999774962268452\\
41.3189999999944	0.999774964138842\\
41.3589999999943	0.999774966001105\\
41.3989999999942	0.999774967855286\\
41.4389999999941	0.999774969701436\\
41.478999999994	0.999774971539602\\
41.5189999999939	0.999774973369833\\
41.5589999999938	0.999774975192176\\
41.5989999999938	0.999774977006677\\
41.6389999999937	0.999774978813384\\
41.6789999999936	0.999774980612343\\
41.7189999999935	0.9997749824036\\
41.7589999999934	0.999774984187199\\
41.7989999999933	0.999774985963188\\
41.8389999999932	0.999774987731611\\
41.8789999999931	0.999774989492511\\
41.918999999993	0.999774991245934\\
41.9589999999929	0.999774992991923\\
41.9989999999928	0.999774994730522\\
42.0389999999927	0.999774996461773\\
42.0789999999926	0.999774998185721\\
42.1189999999925	0.999774999902407\\
42.1589999999924	0.999775001611874\\
42.1989999999924	0.999775003314164\\
42.2389999999923	0.999775005009318\\
42.2789999999922	0.999775006697377\\
42.3189999999921	0.999775008378382\\
42.358999999992	0.999775010052375\\
42.3989999999919	0.999775011719394\\
42.4389999999918	0.999775013379481\\
42.4789999999917	0.999775015032675\\
42.5189999999916	0.999775016679014\\
42.5589999999915	0.999775018318539\\
42.5989999999914	0.999775019951288\\
42.6389999999913	0.999775021577301\\
42.6789999999912	0.999775023196614\\
42.7189999999911	0.999775024809268\\
42.758999999991	0.999775026415297\\
42.798999999991	0.999775028014741\\
42.8389999999909	0.999775029607635\\
42.8789999999908	0.999775031194017\\
42.9189999999907	0.999775032773923\\
42.9589999999906	0.99977503434739\\
42.9989999999905	0.999775035914454\\
43.0389999999904	0.999775037475149\\
43.0789999999903	0.999775039029511\\
43.1189999999902	0.999775040577577\\
43.1589999999901	0.99977504211938\\
43.19899999999	0.999775043654955\\
43.2389999999899	0.999775045184337\\
43.2789999999898	0.999775046707561\\
43.3189999999897	0.99977504822466\\
43.3589999999896	0.999775049735667\\
43.3989999999896	0.999775051240615\\
43.4389999999895	0.999775052739539\\
43.4789999999894	0.99977505423247\\
43.5189999999893	0.999775055719442\\
43.5589999999892	0.999775057200487\\
43.5989999999891	0.999775058675637\\
43.638999999989	0.999775060144923\\
43.6789999999889	0.999775061608379\\
43.7189999999888	0.999775063066035\\
43.7589999999887	0.99977506451792\\
43.7989999999886	0.999775065964069\\
43.8389999999885	0.999775067404511\\
43.8789999999884	0.999775068839277\\
43.9189999999883	0.999775070268396\\
43.9589999999883	0.999775071691899\\
43.9989999999882	0.999775073109817\\
44.0389999999881	0.999775074522178\\
44.078999999988	0.999775075929013\\
44.1189999999879	0.99977507733035\\
44.1589999999878	0.999775078726219\\
44.1989999999877	0.999775080116648\\
44.2389999999876	0.999775081501667\\
44.2789999999875	0.999775082881302\\
44.3189999999874	0.999775084255583\\
44.3589999999873	0.999775085624538\\
44.3989999999872	0.999775086988193\\
44.4389999999871	0.999775088346576\\
44.478999999987	0.999775089699716\\
44.5189999999869	0.999775091047639\\
44.5589999999869	0.999775092390374\\
44.5989999999868	0.999775093727945\\
44.6389999999867	0.99977509506038\\
44.6789999999866	0.999775096387707\\
44.7189999999865	0.999775097709949\\
44.7589999999864	0.999775099027136\\
44.7989999999863	0.99977510033929\\
44.8389999999862	0.999775101646439\\
44.8789999999861	0.999775102948608\\
44.918999999986	0.999775104245822\\
44.9589999999859	0.999775105538107\\
44.9989999999858	0.999775106825488\\
};
%\addlegendentry{Generator 3 Area 1};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
-0.02	1\\
0.04	1\\
0.1	1\\
0.16	1\\
0.22	1\\
0.28	1\\
0.34	1\\
0.4	1\\
0.46	1\\
0.52	1\\
0.580000000000001	1\\
0.640000000000001	1\\
0.700000000000001	1\\
0.760000000000001	1\\
0.820000000000001	1\\
0.880000000000001	1\\
0.940000000000001	1\\
1	1\\
1.039	0.999998200364149\\
1.07899999999999	0.999986888238396\\
1.11899999999999	0.999963818422883\\
1.15899999999998	0.99993241296593\\
1.19899999999998	0.999897566064325\\
1.23899999999997	0.999862944624074\\
1.27899999999997	0.999830208500167\\
1.31899999999997	0.999799546532703\\
1.35899999999996	0.999770636663535\\
1.39899999999996	0.999743361236135\\
1.43899999999995	0.999718021486668\\
1.47899999999995	0.999695147178932\\
1.51899999999994	0.999675161547726\\
1.55899999999994	0.999658138875591\\
1.59899999999993	0.999643764557981\\
1.63899999999993	0.999631472542178\\
1.67899999999993	0.999620656410918\\
1.71899999999992	0.999610844497553\\
1.75899999999992	0.999601775525243\\
1.79899999999991	0.999593372639175\\
1.83899999999991	0.999585658364898\\
1.8789999999999	0.999578666034052\\
1.9189999999999	0.999572387921361\\
1.9589999999999	0.999566771482502\\
1.99899999999989	0.999561749186041\\
2.03899999999989	0.999557275183116\\
2.07899999999988	0.999553345309139\\
2.11899999999988	0.999549990262907\\
2.15899999999987	0.999547246890816\\
2.19899999999987	0.99954512237404\\
2.23899999999986	0.99954356778551\\
2.27899999999986	0.999542472026809\\
2.31899999999986	0.999541678161973\\
2.35899999999985	0.999541015730357\\
2.39899999999985	0.99954033774946\\
2.43899999999984	0.999539550905479\\
2.47899999999984	0.999538631067104\\
2.51899999999983	0.999537621733821\\
2.55899999999983	0.999536618142069\\
2.59899999999982	0.999535742967333\\
2.63899999999982	0.999535120383615\\
2.67899999999982	0.999534854085576\\
2.71899999999981	0.999535012638694\\
2.75899999999981	0.999535623128471\\
2.7989999999998	0.999536672193917\\
2.8389999999998	0.999538112448571\\
2.87899999999979	0.999539871992361\\
2.91899999999979	0.999541864983731\\
2.95899999999979	0.999544001789582\\
2.99899999999978	0.999546197806345\\
3.03899999999978	0.999548380485107\\
3.07899999999977	0.999550494346103\\
3.11899999999977	0.999552503878071\\
3.15899999999976	0.999554394279181\\
3.19899999999976	0.999556170093236\\
3.23899999999975	0.999557851962212\\
3.27899999999975	0.999559471929949\\
3.31899999999975	0.999561067928918\\
3.35899999999974	0.999562678195068\\
3.39899999999974	0.999564336342127\\
3.43899999999973	0.99956606768375\\
3.47899999999973	0.999567887153164\\
3.51899999999972	0.999569798891756\\
3.55899999999972	0.999571797319453\\
3.59899999999971	0.999573869307259\\
3.63899999999971	0.999575996970586\\
3.67899999999971	0.999578160592533\\
3.7189999999997	0.999580341253101\\
3.7589999999997	0.999582522857512\\
3.79899999999969	0.999584693396483\\
3.83899999999969	0.999586845408728\\
3.87899999999968	0.999588975732382\\
3.91899999999968	0.999591084715463\\
3.95899999999968	0.999593175100652\\
3.99899999999967	0.999595250807117\\
4.03899999999968	0.999597315807218\\
4.0789999999997	0.999599373247603\\
4.11899999999971	0.999601424902889\\
4.15899999999972	0.999603470986345\\
4.19899999999974	0.999605510285135\\
4.23899999999975	0.999607540544182\\
4.27899999999976	0.999609558996908\\
4.31899999999978	0.999611562933556\\
4.35899999999979	0.999613550207279\\
4.3989999999998	0.999615519600824\\
4.43899999999982	0.999617471007723\\
4.47899999999983	0.999619405415899\\
4.51899999999984	0.999621324713417\\
4.55899999999986	0.999623231361361\\
4.59899999999987	0.999625127994704\\
4.63899999999988	0.999627017017135\\
4.6789999999999	0.999628900250689\\
4.71899999999991	0.99963077868738\\
4.75899999999992	0.999632652370907\\
4.79899999999994	0.999634520415136\\
4.83899999999995	0.999636381145992\\
4.87899999999996	0.999638232337191\\
4.91899999999998	0.999640071500062\\
4.95899999999999	0.999641896184146\\
4.999	0.999643704248196\\
5.03900000000002	0.999645494069415\\
5.07900000000003	0.999647264670509\\
5.11900000000004	0.999649015757238\\
5.15900000000006	0.9996507476718\\
5.19900000000007	0.999652461277684\\
5.23900000000008	0.99965415779863\\
5.2790000000001	0.999655838638614\\
5.31900000000011	0.999657505207992\\
5.35900000000012	0.999659158758656\\
5.39900000000014	0.99966080029193\\
5.43900000000015	0.999662430485107\\
5.47900000000016	0.999664049678541\\
5.51900000000018	0.999665657913475\\
5.55900000000019	0.999667254990842\\
5.5990000000002	0.99966884054843\\
5.63900000000022	0.999670414143897\\
5.67900000000023	0.999671975332008\\
5.71900000000024	0.999673523726846\\
5.75900000000026	0.999675059043168\\
5.79900000000027	0.999676581115096\\
5.83900000000028	0.999678089893893\\
5.8790000000003	0.999679585429482\\
5.91900000000031	0.999681067841941\\
5.95900000000032	0.999682537289595\\
5.99900000000034	0.999683993939616\\
6.03900000000035	0.999685437945513\\
6.07900000000036	0.999686869433996\\
6.11900000000038	0.999688288501677\\
6.15900000000039	0.999689695220402\\
6.1990000000004	0.9996910896487\\
6.23900000000042	0.999692471846176\\
6.27900000000043	0.999693841887587\\
6.31900000000044	0.999695199873773\\
6.35900000000046	0.999696545937505\\
6.39900000000047	0.99969788025864\\
6.43900000000049	0.99969920302324\\
6.4790000000005	0.999700514418775\\
6.51900000000051	0.999701814644697\\
6.55900000000053	0.999703103896034\\
6.59900000000054	0.999704382346252\\
6.63900000000055	0.999705650133876\\
6.67900000000057	0.999706907355583\\
6.71900000000058	0.999708154066307\\
6.75900000000059	0.999709390285292\\
6.79900000000061	0.999710616006166\\
6.83900000000062	0.999711831208994\\
6.87900000000063	0.999713035872549\\
6.91900000000065	0.999714229985414\\
6.95900000000066	0.999715413554935\\
6.99900000000067	0.999716586613355\\
7.03900000000069	0.999717749220732\\
7.0790000000007	0.999718901464572\\
7.11900000000071	0.999720043456491\\
7.15900000000073	0.999721175326478\\
7.19900000000074	0.999722297215706\\
7.23900000000075	0.999723409268883\\
7.27900000000077	0.999724511627166\\
7.31900000000078	0.999725604422419\\
7.35900000000079	0.999726687773365\\
7.39900000000081	0.999727761783785\\
7.43900000000082	0.999728826542664\\
7.47900000000083	0.999729882125907\\
7.51900000000085	0.999730928599137\\
7.55900000000086	0.999731966021026\\
7.59900000000087	0.999732994446648\\
7.63900000000089	0.999734013930445\\
7.6790000000009	0.999735024528526\\
7.71900000000091	0.999736026300147\\
7.75900000000093	0.999737019308381\\
7.79900000000094	0.999738003620042\\
7.83900000000095	0.999738979305088\\
7.87900000000097	0.999739946435677\\
7.91900000000098	0.999740905085126\\
7.95900000000099	0.999741855326965\\
7.99900000000101	0.999742797234216\\
8.03900000000098	0.999743730878986\\
8.07900000000096	0.999744656332381\\
8.11900000000094	0.999745573664674\\
8.15900000000092	0.999746482945656\\
8.1990000000009	0.99974738424503\\
8.23900000000087	0.999748277632767\\
8.27900000000085	0.99974916317931\\
8.31900000000083	0.999750040955585\\
8.35900000000081	0.999750911032801\\
8.39900000000078	0.999751773482084\\
8.43900000000076	0.999752628373972\\
8.47900000000074	0.999753475777882\\
8.51900000000072	0.999754315761606\\
8.5590000000007	0.999755148396936\\
8.59900000000067	0.999755973774028\\
8.63900000000065	0.999756791926477\\
8.67900000000063	0.999757602891625\\
8.71900000000061	0.99975840672213\\
8.75900000000058	0.999759203480528\\
8.79900000000056	0.999759993231993\\
8.83900000000054	0.999760776039164\\
8.87900000000052	0.999761551960487\\
8.9190000000005	0.99976232105138\\
8.95900000000047	0.999763083366566\\
8.99900000000045	0.999763838961993\\
9.03900000000043	0.999764587895563\\
9.07900000000041	0.999765330226714\\
9.11900000000039	0.99976606601538\\
9.15900000000036	0.999766795320982\\
9.19900000000034	0.999767518201838\\
9.23900000000032	0.999768234715066\\
9.2790000000003	0.999768944916798\\
9.31900000000027	0.99976964886245\\
9.35900000000025	0.999770346606862\\
9.39900000000023	0.999771038204243\\
9.43900000000021	0.999771723708013\\
9.47900000000019	0.999772403170646\\
9.51900000000016	0.999773076643629\\
9.55900000000014	0.999773744177565\\
9.59900000000012	0.999774405822403\\
9.6390000000001	0.999775061627686\\
9.67900000000007	0.999775711642762\\
9.71900000000005	0.999776355916894\\
9.75900000000003	0.99977699449925\\
9.79900000000001	0.99977762743882\\
9.83899999999999	0.999778254784295\\
9.87899999999996	0.999778876583964\\
9.91899999999994	0.999779492885655\\
9.95899999999992	0.999780103736731\\
9.9989999999999	0.999780709184127\\
10.0389999999999	0.999781309274411\\
10.0789999999999	0.999781904053832\\
10.1189999999998	0.999782493568358\\
10.1589999999998	0.999783077863688\\
10.1989999999998	0.999783656985233\\
10.2389999999998	0.999784230978085\\
10.2789999999997	0.999784799886986\\
10.3189999999997	0.999785363756287\\
10.3589999999997	0.999785922629921\\
10.3989999999997	0.999786476551384\\
10.4389999999997	0.999787025563724\\
10.4789999999996	0.999787569709533\\
10.5189999999996	0.999788109030949\\
10.5589999999996	0.999788643569665\\
10.5989999999996	0.99978917336695\\
10.6389999999995	0.999789698463654\\
10.6789999999995	0.999790218900249\\
10.7189999999995	0.99979073471685\\
10.7589999999995	0.99979124595324\\
10.7989999999995	0.9997917526489\\
10.8389999999994	0.99979225484303\\
10.8789999999994	0.999792752574563\\
10.9189999999994	0.999793245882168\\
10.9589999999994	0.999793734804254\\
10.9989999999993	0.999794219378957\\
11.0389999999993	0.999794699644133\\
11.0789999999993	0.999795175637343\\
11.1189999999993	0.999795647395833\\
11.1589999999993	0.999796114956529\\
11.1989999999992	0.999796578356026\\
11.2389999999992	0.999797037630578\\
11.2789999999992	0.999797492816106\\
11.3189999999992	0.999797943948188\\
11.3589999999991	0.999798391062077\\
11.3989999999991	0.999798834192702\\
11.4389999999991	0.999799273374675\\
11.4789999999991	0.999799708642303\\
11.5189999999991	0.9998001400296\\
11.558999999999	0.999800567570286\\
11.598999999999	0.999800991297802\\
11.638999999999	0.999801411245305\\
11.678999999999	0.999801827445684\\
11.7189999999989	0.99980223993155\\
11.7589999999989	0.999802648735246\\
11.7989999999989	0.999803053888847\\
11.8389999999989	0.999803455424157\\
11.8789999999989	0.999803853372714\\
11.9189999999988	0.999804247765792\\
11.9589999999988	0.999804638634401\\
11.9989999999988	0.99980502600929\\
12.0389999999988	0.999805409920949\\
12.0789999999987	0.99980579039961\\
12.1189999999987	0.999806167475248\\
12.1589999999987	0.999806541177584\\
12.1989999999987	0.999806911536089\\
12.2389999999987	0.999807278579981\\
12.2789999999986	0.999807642338227\\
12.3189999999986	0.999808002839545\\
12.3589999999986	0.999808360112404\\
12.3989999999986	0.999808714185026\\
12.4389999999985	0.999809065085389\\
12.4789999999985	0.999809412841227\\
12.5189999999985	0.999809757480032\\
12.5589999999985	0.999810099029058\\
12.5989999999985	0.999810437515324\\
12.6389999999984	0.99981077296562\\
12.6789999999984	0.999811105406503\\
12.7189999999984	0.999811434864305\\
12.7589999999984	0.999811761365135\\
12.7989999999983	0.999812084934883\\
12.8389999999983	0.999812405599218\\
12.8789999999983	0.999812723383593\\
12.9189999999983	0.999813038313248\\
12.9589999999983	0.999813350413208\\
12.9989999999982	0.999813659708285\\
13.0389999999982	0.99981396622308\\
13.0789999999982	0.999814269981982\\
13.1189999999982	0.999814571009173\\
13.1589999999981	0.999814869328624\\
13.1989999999981	0.999815164964103\\
13.2389999999981	0.999815457939168\\
13.2789999999981	0.99981574827718\\
13.3189999999981	0.999816036001293\\
13.358999999998	0.999816321134462\\
13.398999999998	0.999816603699447\\
13.438999999998	0.999816883718808\\
13.478999999998	0.999817161214913\\
13.5189999999979	0.999817436209938\\
13.5589999999979	0.999817708725869\\
13.5989999999979	0.999817978784503\\
13.6389999999979	0.999818246407451\\
13.6789999999979	0.999818511616136\\
13.7189999999978	0.9998187744318\\
13.7589999999978	0.999819034875503\\
13.7989999999978	0.999819292968122\\
13.8389999999978	0.999819548730356\\
13.8789999999977	0.999819802182727\\
13.9189999999977	0.99982005334558\\
13.9589999999977	0.999820302239084\\
13.9989999999977	0.999820548883237\\
14.0389999999977	0.999820793297862\\
14.0789999999976	0.999821035502615\\
14.1189999999976	0.999821275516979\\
14.1589999999976	0.999821513360273\\
14.1989999999976	0.999821749051647\\
14.2389999999975	0.999821982610085\\
14.2789999999975	0.999822214054409\\
14.3189999999975	0.999822443403278\\
14.3589999999975	0.999822670675191\\
14.3989999999975	0.999822895888486\\
14.4389999999974	0.999823119061343\\
14.4789999999974	0.999823340211784\\
14.5189999999974	0.999823559357678\\
14.5589999999974	0.999823776516735\\
14.5989999999973	0.999823991706518\\
14.6389999999973	0.999824204944434\\
14.6789999999973	0.999824416247742\\
14.7189999999973	0.99982462563355\\
14.7589999999973	0.999824833118822\\
14.7989999999972	0.999825038720372\\
14.8389999999972	0.99982524245487\\
14.8789999999972	0.999825444338842\\
14.9189999999972	0.999825644388672\\
14.9589999999971	0.9998258426206\\
14.9989999999971	0.999826039050729\\
15.0389999999971	0.999826233695021\\
15.0789999999971	0.9998264265693\\
15.1189999999971	0.999826617689252\\
15.158999999997	0.999826807070429\\
15.198999999997	0.999826994728246\\
15.238999999997	0.999827180677986\\
15.278999999997	0.999827364934801\\
15.3189999999969	0.999827547513708\\
15.3589999999969	0.999827728429596\\
15.3989999999969	0.999827907697226\\
15.4389999999969	0.999828085331227\\
15.4789999999969	0.999828261346106\\
15.5189999999968	0.999828435756242\\
15.5589999999968	0.999828608575889\\
15.5989999999968	0.999828779819176\\
15.6389999999968	0.999828949500113\\
15.6789999999968	0.999829117632587\\
15.7189999999967	0.999829284230363\\
15.7589999999967	0.999829449307088\\
15.7989999999967	0.999829612876289\\
15.8389999999967	0.999829774951377\\
15.8789999999966	0.999829935545645\\
15.9189999999966	0.999830094672273\\
15.9589999999966	0.999830252344325\\
15.9989999999966	0.999830408574749\\
16.0389999999966	0.999830563376385\\
16.0789999999967	0.999830716761958\\
16.1189999999967	0.999830868744084\\
16.1589999999968	0.999831019335268\\
16.1989999999968	0.999831168547907\\
16.2389999999969	0.999831316394291\\
16.2789999999969	0.999831462886599\\
16.318999999997	0.999831608036908\\
16.358999999997	0.999831751857188\\
16.3989999999971	0.999831894359307\\
16.4389999999971	0.999832035555025\\
16.4789999999972	0.999832175456006\\
16.5189999999972	0.999832314073806\\
16.5589999999973	0.999832451419883\\
16.5989999999973	0.999832587505595\\
16.6389999999974	0.9998327223422\\
16.6789999999974	0.999832855940861\\
16.7189999999975	0.999832988312639\\
16.7589999999975	0.999833119468502\\
16.7989999999975	0.99983324941932\\
16.8389999999976	0.99983337817587\\
16.8789999999976	0.999833505748833\\
16.9189999999977	0.999833632148797\\
16.9589999999977	0.99983375738626\\
16.9989999999978	0.999833881471625\\
17.0389999999978	0.999834004415206\\
17.0789999999979	0.999834126227225\\
17.1189999999979	0.999834246917818\\
17.158999999998	0.999834366497028\\
17.198999999998	0.999834484974813\\
17.2389999999981	0.999834602361044\\
17.2789999999981	0.999834718665504\\
17.3189999999982	0.999834833897892\\
17.3589999999982	0.999834948067821\\
17.3989999999983	0.999835061184819\\
17.4389999999983	0.999835173258331\\
17.4789999999984	0.999835284297721\\
17.5189999999984	0.999835394312271\\
17.5589999999985	0.999835503311177\\
17.5989999999985	0.999835611303561\\
17.6389999999986	0.999835718298461\\
17.6789999999986	0.999835824304836\\
17.7189999999987	0.999835929331568\\
17.7589999999987	0.999836033387459\\
17.7989999999988	0.999836136481235\\
17.8389999999988	0.999836238621544\\
17.8789999999989	0.99983633981696\\
17.9189999999989	0.999836440075982\\
17.958999999999	0.999836539407033\\
17.998999999999	0.999836637818462\\
18.0389999999991	0.999836735318544\\
18.0789999999991	0.999836831915483\\
18.1189999999992	0.999836927617411\\
18.1589999999992	0.999837022432386\\
18.1989999999993	0.9998371163684\\
18.2389999999993	0.999837209433368\\
18.2789999999994	0.999837301635139\\
18.3189999999994	0.999837392981495\\
18.3589999999995	0.999837483480145\\
18.3989999999995	0.999837573138734\\
18.4389999999996	0.999837661964837\\
18.4789999999996	0.999837749965964\\
18.5189999999997	0.999837837149556\\
18.5589999999997	0.999837923522995\\
18.5989999999997	0.99983800909359\\
18.6389999999998	0.999838093868591\\
18.6789999999998	0.999838177855181\\
18.7189999999999	0.999838261060482\\
18.7589999999999	0.999838343491552\\
18.799	0.999838425155386\\
18.839	0.999838506058919\\
18.8790000000001	0.999838586209024\\
18.9190000000001	0.999838665612512\\
18.9590000000002	0.999838744276136\\
18.9990000000002	0.999838822206588\\
19.0390000000003	0.999838899410501\\
19.0790000000003	0.999838975894451\\
19.1190000000004	0.999839051664954\\
19.1590000000004	0.99983912672847\\
19.1990000000005	0.999839201091399\\
19.2390000000005	0.999839274760089\\
19.2790000000006	0.999839347740826\\
19.3190000000006	0.999839420039846\\
19.3590000000007	0.999839491663327\\
19.3990000000007	0.999839562617392\\
19.4390000000008	0.999839632908111\\
19.4790000000008	0.999839702541501\\
19.5190000000009	0.999839771523523\\
19.5590000000009	0.999839839860088\\
19.599000000001	0.999839907557052\\
19.639000000001	0.999839974620221\\
19.6790000000011	0.99984004105535\\
19.7190000000011	0.999840106868141\\
19.7590000000012	0.999840172064246\\
19.7990000000012	0.999840236649268\\
19.8390000000013	0.999840300628761\\
19.8790000000013	0.999840364008228\\
19.9190000000014	0.999840426793122\\
19.9590000000014	0.999840488988851\\
19.9990000000015	0.999840550600771\\
20.0390000000015	0.999840611634194\\
20.0790000000016	0.999840672094383\\
20.1190000000016	0.999840731986555\\
20.1590000000017	0.999840791315881\\
20.1990000000017	0.999840850087484\\
20.2390000000018	0.999840908306444\\
20.2790000000018	0.999840965977794\\
20.3190000000019	0.999841023106524\\
20.3590000000019	0.999841079697577\\
20.3990000000019	0.999841135755855\\
20.439000000002	0.999841191286214\\
20.479000000002	0.999841246293468\\
20.5190000000021	0.999841300782389\\
20.5590000000021	0.999841354757704\\
20.5990000000022	0.999841408224101\\
20.6390000000022	0.999841461186222\\
20.6790000000023	0.999841513648673\\
20.7190000000023	0.999841565616013\\
20.7590000000024	0.999841617092766\\
20.7990000000024	0.999841668083413\\
20.8390000000025	0.999841718592395\\
20.8790000000025	0.999841768624114\\
20.9190000000026	0.999841818182932\\
20.9590000000026	0.999841867273172\\
20.9990000000027	0.99984191589912\\
21.0390000000027	0.999841964065022\\
21.0790000000028	0.999842011775086\\
21.1190000000028	0.999842059033485\\
21.1590000000029	0.999842105844353\\
21.1990000000029	0.999842152211786\\
21.239000000003	0.999842198139843\\
21.279000000003	0.999842243632551\\
21.3190000000031	0.999842288693896\\
21.3590000000031	0.999842333327831\\
21.3990000000032	0.999842377538274\\
21.4390000000032	0.999842421329107\\
21.4790000000033	0.999842464704176\\
21.5190000000033	0.999842507667296\\
21.5590000000034	0.999842550222244\\
21.5990000000034	0.999842592372766\\
21.6390000000035	0.999842634122573\\
21.6790000000035	0.999842675475344\\
21.7190000000036	0.999842716434724\\
21.7590000000036	0.999842757004325\\
21.7990000000037	0.999842797187729\\
21.8390000000037	0.999842836988483\\
21.8790000000038	0.999842876410102\\
21.9190000000038	0.999842915456073\\
21.9590000000039	0.999842954129849\\
21.9990000000039	0.999842992434853\\
22.039000000004	0.999843030374476\\
22.079000000004	0.999843067952081\\
22.1190000000041	0.999843105170998\\
22.1590000000041	0.999843142034529\\
22.1990000000041	0.999843178545945\\
22.2390000000042	0.999843214708489\\
22.2790000000042	0.999843250525375\\
22.3190000000043	0.999843285999787\\
22.3590000000043	0.999843321134879\\
22.3990000000044	0.99984335593378\\
22.4390000000044	0.99984339039959\\
22.4790000000045	0.99984342453538\\
22.5190000000045	0.999843458344193\\
22.5590000000046	0.999843491829047\\
22.5990000000046	0.999843524992929\\
22.6390000000047	0.999843557838803\\
22.6790000000047	0.999843590369604\\
22.7190000000048	0.999843622588241\\
22.7590000000048	0.999843654497599\\
22.7990000000049	0.999843686100534\\
22.8390000000049	0.999843717399877\\
22.879000000005	0.999843748398434\\
22.919000000005	0.999843779098986\\
22.9590000000051	0.999843809504288\\
22.9990000000051	0.999843839617072\\
23.0390000000052	0.999843869440042\\
23.0790000000052	0.999843898975881\\
23.1190000000053	0.999843928227246\\
23.1590000000053	0.999843957196771\\
23.1990000000054	0.999843985887066\\
23.2390000000054	0.999844014300716\\
23.2790000000055	0.999844042440285\\
23.3190000000055	0.999844070308311\\
23.3590000000056	0.999844097907313\\
23.3990000000056	0.999844125239784\\
23.4390000000057	0.999844152308196\\
23.4790000000057	0.999844179114996\\
23.5190000000058	0.999844205662612\\
23.5590000000058	0.999844231953451\\
23.5990000000059	0.999844257989893\\
23.6390000000059	0.999844283774302\\
23.679000000006	0.999844309309018\\
23.719000000006	0.999844334596359\\
23.7590000000061	0.999844359638625\\
23.7990000000061	0.999844384438092\\
23.8390000000062	0.999844408997018\\
23.8790000000062	0.999844433317638\\
23.9190000000063	0.999844457402169\\
23.9590000000063	0.999844481252806\\
23.9990000000063	0.999844504871726\\
24.0390000000064	0.999844528261085\\
24.0790000000064	0.999844551423021\\
24.1190000000065	0.99984457435965\\
24.1590000000065	0.99984459707307\\
24.1990000000066	0.99984461956536\\
24.2390000000066	0.999844641838581\\
24.2790000000067	0.999844663894775\\
24.3190000000067	0.999844685735964\\
24.3590000000068	0.999844707364154\\
24.3990000000068	0.999844728781331\\
24.4390000000069	0.999844749989464\\
24.4790000000069	0.999844770990504\\
24.519000000007	0.999844791786381\\
24.559000000007	0.999844812379013\\
24.5990000000071	0.999844832770298\\
24.6390000000071	0.999844852962114\\
24.6790000000072	0.999844872956327\\
24.7190000000072	0.999844892754782\\
24.7590000000073	0.99984491235931\\
24.7990000000073	0.999844931771723\\
24.8390000000074	0.999844950993819\\
24.8790000000074	0.999844970027378\\
24.9190000000075	0.999844988874164\\
24.9590000000075	0.999845007535923\\
24.9990000000076	0.99984502601439\\
25.0390000000076	0.999845044311279\\
25.0790000000077	0.999845062428292\\
25.1190000000077	0.999845080367114\\
25.1590000000078	0.999845098129415\\
25.1990000000078	0.999845115716849\\
25.2390000000079	0.999845133131055\\
25.2790000000079	0.999845150373658\\
25.319000000008	0.999845167446268\\
25.359000000008	0.999845184350479\\
25.3990000000081	0.999845201087874\\
25.4390000000081	0.999845217660016\\
25.4790000000082	0.999845234068457\\
25.5190000000082	0.999845250314736\\
25.5590000000083	0.999845266400375\\
25.5990000000083	0.999845282326886\\
25.6390000000084	0.999845298095763\\
25.6790000000084	0.999845313708488\\
25.7190000000085	0.999845329166529\\
25.7590000000085	0.999845344471342\\
25.7990000000085	0.999845359624369\\
25.8390000000086	0.999845374627039\\
25.8790000000086	0.999845389480767\\
25.9190000000087	0.999845404186954\\
25.9590000000087	0.999845418746992\\
25.9990000000088	0.999845433162258\\
26.0390000000088	0.999845447434115\\
26.0790000000089	0.999845461563915\\
26.1190000000089	0.999845475552998\\
26.159000000009	0.999845489402691\\
26.199000000009	0.999845503114309\\
26.2390000000091	0.999845516689156\\
26.2790000000091	0.999845530128522\\
26.3190000000092	0.999845543433687\\
26.3590000000092	0.999845556605918\\
26.3990000000093	0.999845569646471\\
26.4390000000093	0.999845582556589\\
26.4790000000094	0.999845595337507\\
26.5190000000094	0.999845607990446\\
26.5590000000095	0.999845620516616\\
26.5990000000095	0.999845632917216\\
26.6390000000096	0.999845645193435\\
26.6790000000096	0.999845657346449\\
26.7190000000097	0.999845669377426\\
26.7590000000097	0.999845681287522\\
26.7990000000098	0.999845693077881\\
26.8390000000098	0.999845704749637\\
26.8790000000099	0.999845716303916\\
26.9190000000099	0.999845727741831\\
26.95900000001	0.999845739064485\\
26.99900000001	0.999845750272972\\
27.0390000000101	0.999845761368374\\
27.0790000000101	0.999845772351766\\
27.1190000000102	0.999845783224212\\
27.1590000000102	0.999845793986765\\
27.1990000000103	0.999845804640469\\
27.2390000000103	0.999845815186358\\
27.2790000000104	0.999845825625457\\
27.3190000000104	0.99984583595878\\
27.3590000000105	0.999845846187335\\
27.3990000000105	0.999845856312118\\
27.4390000000106	0.999845866334117\\
27.4790000000106	0.999845876254311\\
27.5190000000106	0.999845886073667\\
27.5590000000107	0.999845895793148\\
27.5990000000107	0.999845905413703\\
27.6390000000108	0.999845914936277\\
27.6790000000108	0.999845924361803\\
27.7190000000109	0.999845933691207\\
27.7590000000109	0.999845942925406\\
27.799000000011	0.999845952065308\\
27.839000000011	0.999845961111813\\
27.8790000000111	0.999845970065813\\
27.9190000000111	0.99984597892819\\
27.9590000000112	0.999845987699822\\
27.9990000000112	0.999845996381573\\
28.0390000000113	0.999846004974304\\
28.0790000000113	0.999846013478867\\
28.1190000000114	0.999846021896105\\
28.1590000000114	0.999846030226852\\
28.1990000000115	0.999846038471937\\
28.2390000000115	0.999846046632179\\
28.2790000000116	0.999846054708392\\
28.3190000000116	0.999846062701379\\
28.3590000000117	0.999846070611938\\
28.3990000000117	0.99984607844086\\
28.4390000000118	0.999846086188928\\
28.4790000000118	0.999846093856918\\
28.5190000000119	0.999846101445596\\
28.5590000000119	0.999846108955725\\
28.599000000012	0.999846116388058\\
28.639000000012	0.999846123743342\\
28.6790000000121	0.999846131022318\\
28.7190000000121	0.999846138225719\\
28.7590000000122	0.999846145354273\\
28.7990000000122	0.999846152408698\\
28.8390000000123	0.999846159389707\\
28.8790000000123	0.999846166298007\\
28.9190000000124	0.999846173134298\\
28.9590000000124	0.999846179899271\\
28.9990000000125	0.999846186593616\\
29.0390000000125	0.999846193218012\\
29.0790000000126	0.999846199773134\\
29.1190000000126	0.99984620625965\\
29.1590000000127	0.999846212678221\\
29.1990000000127	0.999846219029501\\
29.2390000000128	0.999846225314141\\
29.2790000000128	0.999846231532785\\
29.3190000000128	0.99984623768607\\
29.3590000000129	0.999846243774626\\
29.3990000000129	0.999846249799079\\
29.439000000013	0.99984625576005\\
29.479000000013	0.999846261658151\\
29.5190000000131	0.999846267493991\\
29.5590000000131	0.999846273268173\\
29.5990000000132	0.999846278981295\\
29.6390000000132	0.999846284633947\\
29.6790000000133	0.999846290226713\\
29.7190000000133	0.999846295760176\\
29.7590000000134	0.999846301234909\\
29.7990000000134	0.999846306651481\\
29.8390000000135	0.999846312010458\\
29.8790000000135	0.999846317312399\\
29.9190000000136	0.999846322557857\\
29.9590000000136	0.999846327747381\\
29.9990000000137	0.999846332881514\\
30.0390000000137	0.999846337960794\\
30.0790000000138	0.999846342985754\\
30.1190000000138	0.999846347956923\\
30.1590000000139	0.999846352874823\\
30.1990000000139	0.999846357739974\\
30.239000000014	0.999846362552889\\
30.279000000014	0.999846367314078\\
30.3190000000141	0.999846372024042\\
30.3590000000141	0.999846376683282\\
30.3990000000142	0.999846381292293\\
30.4390000000142	0.999846385851564\\
30.4790000000143	0.99984639036158\\
30.5190000000143	0.999846394822823\\
30.5590000000144	0.99984639923577\\
30.5990000000144	0.999846403600891\\
30.6390000000145	0.999846407918654\\
30.6790000000145	0.999846412189522\\
30.7190000000146	0.999846416413952\\
30.7590000000146	0.999846420592401\\
30.7990000000147	0.999846424725317\\
30.8390000000147	0.999846428813147\\
30.8790000000148	0.999846432856331\\
30.9190000000148	0.999846436855309\\
30.9590000000149	0.999846440810513\\
30.9990000000149	0.999846444722373\\
31.039000000015	0.999846448591313\\
31.079000000015	0.999846452417755\\
31.119000000015	0.999846456202117\\
31.1590000000151	0.99984645994481\\
31.1990000000151	0.999846463646244\\
31.2390000000152	0.999846467306827\\
31.2790000000152	0.999846470926959\\
31.3190000000153	0.999846474507038\\
31.3590000000153	0.999846478047458\\
31.3990000000154	0.999846481548611\\
31.4390000000154	0.999846485010882\\
31.4790000000155	0.999846488434653\\
31.5190000000155	0.999846491820307\\
31.5590000000156	0.999846495168218\\
31.5990000000156	0.999846498478759\\
31.6390000000157	0.9998465017523\\
31.6790000000157	0.999846504989203\\
31.7190000000158	0.999846508189832\\
31.7590000000158	0.999846511354546\\
31.7990000000159	0.9998465144837\\
31.8390000000159	0.999846517577646\\
31.879000000016	0.999846520636732\\
31.919000000016	0.999846523661302\\
31.9590000000161	0.9998465266517\\
31.9990000000161	0.999846529608263\\
32.039000000016	0.999846532531327\\
32.0790000000159	0.999846535421225\\
32.1190000000158	0.999846538278286\\
32.1590000000158	0.999846541102835\\
32.1990000000157	0.999846543895195\\
32.2390000000156	0.999846546655687\\
32.2790000000155	0.999846549384628\\
32.3190000000154	0.99984655208233\\
32.3590000000153	0.999846554749104\\
32.3990000000152	0.99984655738526\\
32.4390000000151	0.999846559991101\\
32.479000000015	0.99984656256693\\
32.5190000000149	0.999846565113047\\
32.5590000000148	0.999846567629746\\
32.5990000000147	0.999846570117322\\
32.6390000000146	0.999846572576066\\
32.6790000000145	0.999846575006266\\
32.7190000000144	0.999846577408206\\
32.7590000000144	0.99984657978217\\
32.7990000000143	0.999846582128438\\
32.8390000000142	0.999846584447287\\
32.8790000000141	0.999846586738989\\
32.919000000014	0.999846589003819\\
32.9590000000139	0.999846591242045\\
32.9990000000138	0.999846593453935\\
33.0390000000137	0.999846595639752\\
33.0790000000136	0.999846597799758\\
33.1190000000135	0.999846599934213\\
33.1590000000134	0.999846602043373\\
33.1990000000133	0.999846604127492\\
33.2390000000132	0.999846606186822\\
33.2790000000131	0.999846608221614\\
33.319000000013	0.999846610232113\\
33.359000000013	0.999846612218566\\
33.3990000000129	0.999846614181213\\
33.4390000000128	0.999846616120295\\
33.4790000000127	0.999846618036049\\
33.5190000000126	0.999846619928712\\
33.5590000000125	0.999846621798516\\
33.5990000000124	0.999846623645694\\
33.6390000000123	0.999846625470474\\
33.6790000000122	0.999846627273083\\
33.7190000000121	0.999846629053745\\
33.759000000012	0.99984663081268\\
33.7990000000119	0.999846632550111\\
33.8390000000118	0.999846634266255\\
33.8790000000117	0.999846635961328\\
33.9190000000117	0.999846637635544\\
33.9590000000116	0.999846639289116\\
33.9990000000115	0.999846640922253\\
34.0390000000114	0.999846642535162\\
34.0790000000113	0.99984664412805\\
34.1190000000112	0.999846645701121\\
34.1590000000111	0.999846647254575\\
34.199000000011	0.999846648788615\\
34.2390000000109	0.999846650303436\\
34.2790000000108	0.999846651799236\\
34.3190000000107	0.99984665327621\\
34.3590000000106	0.999846654734548\\
34.3990000000105	0.999846656174442\\
34.4390000000104	0.999846657596081\\
34.4790000000103	0.99984665899965\\
34.5190000000103	0.999846660385336\\
34.5590000000102	0.999846661753321\\
34.5990000000101	0.999846663103788\\
34.63900000001	0.999846664436916\\
34.6790000000099	0.999846665752883\\
34.7190000000098	0.999846667051865\\
34.7590000000097	0.999846668334038\\
34.7990000000096	0.999846669599575\\
34.8390000000095	0.999846670848644\\
34.8790000000094	0.999846672081418\\
34.9190000000093	0.999846673298064\\
34.9590000000092	0.999846674498748\\
34.9990000000091	0.999846675683636\\
35.039000000009	0.99984667685289\\
35.0790000000089	0.999846678006672\\
35.1190000000089	0.999846679145141\\
35.1590000000088	0.999846680268458\\
35.1990000000087	0.999846681376778\\
35.2390000000086	0.999846682470258\\
35.2790000000085	0.99984668354905\\
35.3190000000084	0.999846684613306\\
35.3590000000083	0.999846685663179\\
35.3990000000082	0.999846686698818\\
35.4390000000081	0.999846687720371\\
35.479000000008	0.999846688727984\\
35.5190000000079	0.999846689721803\\
35.5590000000078	0.999846690701972\\
35.5990000000077	0.999846691668634\\
35.6390000000076	0.999846692621929\\
35.6790000000075	0.999846693561995\\
35.7190000000075	0.999846694488972\\
35.7590000000074	0.999846695402997\\
35.7990000000073	0.999846696304206\\
35.8390000000072	0.999846697192732\\
35.8790000000071	0.99984669806871\\
35.919000000007	0.99984669893227\\
35.9590000000069	0.999846699783542\\
35.9990000000068	0.999846700622657\\
36.0390000000067	0.999846701449742\\
36.0790000000066	0.999846702264923\\
36.1190000000065	0.999846703068327\\
36.1590000000064	0.999846703860076\\
36.1990000000063	0.999846704640295\\
36.2390000000062	0.999846705409105\\
36.2790000000062	0.999846706166627\\
36.3190000000061	0.99984670691298\\
36.359000000006	0.999846707648283\\
36.3990000000059	0.999846708372652\\
36.4390000000058	0.999846709086203\\
36.4790000000057	0.999846709789051\\
36.5190000000056	0.99984671048131\\
36.5590000000055	0.999846711163093\\
36.5990000000054	0.999846711834511\\
36.6390000000053	0.999846712495674\\
36.6790000000052	0.999846713146693\\
36.7190000000051	0.999846713787674\\
36.759000000005	0.999846714418726\\
36.7990000000049	0.999846715039953\\
36.8390000000048	0.999846715651463\\
36.8790000000048	0.999846716253357\\
36.9190000000047	0.999846716845741\\
36.9590000000046	0.999846717428714\\
36.9990000000045	0.99984671800238\\
37.0390000000044	0.999846718566838\\
37.0790000000043	0.999846719122187\\
37.1190000000042	0.999846719668523\\
37.1590000000041	0.999846720205946\\
37.199000000004	0.99984672073455\\
37.2390000000039	0.999846721254433\\
37.2790000000038	0.999846721765687\\
37.3190000000037	0.999846722268407\\
37.3590000000036	0.999846722762684\\
37.3990000000035	0.99984672324861\\
37.4390000000034	0.999846723726276\\
37.4790000000034	0.999846724195771\\
37.5190000000033	0.999846724657185\\
37.5590000000032	0.999846725110605\\
37.5990000000031	0.999846725556118\\
37.639000000003	0.99984672599381\\
37.6790000000029	0.999846726423768\\
37.7190000000028	0.999846726846075\\
37.7590000000027	0.999846727260815\\
37.7990000000026	0.999846727668072\\
37.8390000000025	0.999846728067927\\
37.8790000000024	0.999846728460462\\
37.9190000000023	0.999846728845757\\
37.9590000000022	0.999846729223891\\
37.9990000000021	0.999846729594943\\
38.039000000002	0.999846729958992\\
38.079000000002	0.999846730316115\\
38.1190000000019	0.999846730666388\\
38.1590000000018	0.999846731009887\\
38.1990000000017	0.999846731346689\\
38.2390000000016	0.999846731676865\\
38.2790000000015	0.999846732000492\\
38.3190000000014	0.99984673231764\\
38.3590000000013	0.999846732628382\\
38.3990000000012	0.999846732932789\\
38.4390000000011	0.999846733230932\\
38.479000000001	0.999846733522883\\
38.5190000000009	0.999846733808708\\
38.5590000000008	0.999846734088477\\
38.5990000000007	0.999846734362257\\
38.6390000000006	0.999846734630116\\
38.6790000000006	0.999846734892121\\
38.7190000000005	0.999846735148339\\
38.7590000000004	0.999846735398833\\
38.7990000000003	0.999846735643668\\
38.8390000000002	0.999846735882908\\
38.8790000000001	0.999846736116617\\
38.919	0.999846736344857\\
38.9589999999999	0.999846736567691\\
38.9989999999998	0.99984673678518\\
39.0389999999997	0.999846736997383\\
39.0789999999996	0.999846737204363\\
39.1189999999995	0.999846737406177\\
39.1589999999994	0.999846737602886\\
39.1989999999993	0.999846737794549\\
39.2389999999993	0.999846737981221\\
39.2789999999992	0.999846738162961\\
39.3189999999991	0.999846738339826\\
39.358999999999	0.99984673851187\\
39.3989999999989	0.99984673867915\\
39.4389999999988	0.999846738841722\\
39.4789999999987	0.999846738999639\\
39.5189999999986	0.999846739152956\\
39.5589999999985	0.999846739301726\\
39.5989999999984	0.999846739446\\
39.6389999999983	0.999846739585832\\
39.6789999999982	0.999846739721274\\
39.7189999999981	0.999846739852376\\
39.758999999998	0.99984673997919\\
39.7989999999979	0.999846740101765\\
39.8389999999979	0.999846740220151\\
39.8789999999978	0.999846740334398\\
39.9189999999977	0.999846740444553\\
39.9589999999976	0.999846740550667\\
39.9989999999975	0.999846740652784\\
40.0389999999974	0.999846740750954\\
40.0789999999973	0.999846740845222\\
40.1189999999972	0.999846740935636\\
40.1589999999971	0.999846741022241\\
40.198999999997	0.999846741105081\\
40.2389999999969	0.999846741184203\\
40.2789999999968	0.99984674125965\\
40.3189999999967	0.999846741331467\\
40.3589999999966	0.999846741399697\\
40.3989999999965	0.999846741464383\\
40.4389999999965	0.999846741525568\\
40.4789999999964	0.999846741583292\\
40.5189999999963	0.9998467416376\\
40.5589999999962	0.999846741688532\\
40.5989999999961	0.999846741736129\\
40.638999999996	0.999846741780432\\
40.6789999999959	0.999846741821479\\
40.7189999999958	0.999846741859311\\
40.7589999999957	0.999846741893968\\
40.7989999999956	0.999846741925488\\
40.8389999999955	0.99984674195391\\
40.8789999999954	0.999846741979272\\
40.9189999999953	0.999846742001611\\
40.9589999999952	0.999846742020966\\
40.9989999999951	0.999846742037372\\
41.0389999999951	0.999846742050867\\
41.078999999995	0.999846742061487\\
41.1189999999949	0.999846742069266\\
41.1589999999948	0.99984674207424\\
41.1989999999947	0.999846742076446\\
41.2389999999946	0.999846742075916\\
41.2789999999945	0.999846742072687\\
41.3189999999944	0.999846742066792\\
41.3589999999943	0.999846742058265\\
41.3989999999942	0.999846742047138\\
41.4389999999941	0.999846742033445\\
41.478999999994	0.999846742017218\\
41.5189999999939	0.99984674199849\\
41.5589999999938	0.999846741977291\\
41.5989999999938	0.999846741953655\\
41.6389999999937	0.999846741927612\\
41.6789999999936	0.999846741899194\\
41.7189999999935	0.999846741868431\\
41.7589999999934	0.999846741835354\\
41.7989999999933	0.999846741799992\\
41.8389999999932	0.999846741762375\\
41.8789999999931	0.999846741722531\\
41.918999999993	0.999846741680491\\
41.9589999999929	0.999846741636284\\
41.9989999999928	0.999846741589937\\
42.0389999999927	0.99984674154148\\
42.0789999999926	0.999846741490939\\
42.1189999999925	0.999846741438342\\
42.1589999999924	0.999846741383718\\
42.1989999999924	0.99984674132709\\
42.2389999999923	0.99984674126849\\
42.2789999999922	0.999846741207941\\
42.3189999999921	0.999846741145471\\
42.358999999992	0.999846741081105\\
42.3989999999919	0.999846741014868\\
42.4389999999918	0.999846740946786\\
42.4789999999917	0.999846740876884\\
42.5189999999916	0.999846740805187\\
42.5589999999915	0.999846740731721\\
42.5989999999914	0.999846740656507\\
42.6389999999913	0.999846740579572\\
42.6789999999912	0.999846740500939\\
42.7189999999911	0.99984674042063\\
42.758999999991	0.99984674033867\\
42.798999999991	0.999846740255082\\
42.8389999999909	0.999846740169888\\
42.8789999999908	0.999846740083112\\
42.9189999999907	0.999846739994774\\
42.9589999999906	0.999846739904898\\
42.9989999999905	0.999846739813506\\
43.0389999999904	0.999846739720619\\
43.0789999999903	0.999846739626258\\
43.1189999999902	0.999846739530445\\
43.1589999999901	0.9998467394332\\
43.19899999999	0.999846739334545\\
43.2389999999899	0.999846739234499\\
43.2789999999898	0.999846739133083\\
43.3189999999897	0.999846739030318\\
43.3589999999896	0.999846738926223\\
43.3989999999896	0.999846738820818\\
43.4389999999895	0.999846738714122\\
43.4789999999894	0.999846738606154\\
43.5189999999893	0.999846738496933\\
43.5589999999892	0.999846738386478\\
43.5989999999891	0.999846738274808\\
43.638999999989	0.999846738161942\\
43.6789999999889	0.999846738047897\\
43.7189999999888	0.999846737932692\\
43.7589999999887	0.999846737816344\\
43.7989999999886	0.99984673769887\\
43.8389999999885	0.999846737580289\\
43.8789999999884	0.999846737460618\\
43.9189999999883	0.999846737339874\\
43.9589999999883	0.999846737218074\\
43.9989999999882	0.999846737095233\\
44.0389999999881	0.99984673697137\\
44.078999999988	0.9998467368465\\
44.1189999999879	0.99984673672064\\
44.1589999999878	0.999846736593804\\
44.1989999999877	0.999846736466009\\
44.2389999999876	0.999846736337272\\
44.2789999999875	0.999846736207607\\
44.3189999999874	0.999846736077029\\
44.3589999999873	0.999846735945555\\
44.3989999999872	0.999846735813199\\
44.4389999999871	0.999846735679975\\
44.478999999987	0.999846735545899\\
44.5189999999869	0.999846735410984\\
44.5589999999869	0.999846735275245\\
44.5989999999868	0.999846735138696\\
44.6389999999867	0.999846735001352\\
44.6789999999866	0.999846734863225\\
44.7189999999865	0.999846734724331\\
44.7589999999864	0.999846734584682\\
44.7989999999863	0.999846734444292\\
44.8389999999862	0.999846734303174\\
44.8789999999861	0.999846734161341\\
44.918999999986	0.999846734018807\\
44.9589999999859	0.999846733875583\\
44.9989999999858	0.999846733731683\\
};
\addlegendentry{AC Area 2};

\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-0.02	1\\
0.04	1\\
0.1	1\\
0.16	1\\
0.22	1\\
0.28	1\\
0.34	1\\
0.4	1\\
0.46	1\\
0.52	1\\
0.580000000000001	1\\
0.640000000000001	1\\
0.700000000000001	1\\
0.760000000000001	1\\
0.820000000000001	1\\
0.880000000000001	1\\
0.940000000000001	1\\
1	1\\
1.039	0.99999799282113\\
1.07899999999999	0.999984542032967\\
1.11899999999999	0.999955155134295\\
1.15899999999998	0.999912528385534\\
1.19899999999998	0.999862816200535\\
1.23899999999997	0.999812250987937\\
1.27899999999997	0.999765301035325\\
1.31899999999997	0.999724350080658\\
1.35899999999996	0.99969025783655\\
1.39899999999996	0.999663092644341\\
1.43899999999995	0.999642594670237\\
1.47899999999995	0.999628279027413\\
1.51899999999994	0.999619333279096\\
1.55899999999994	0.999614530010488\\
1.59899999999993	0.99961229837222\\
1.63899999999993	0.999610966705336\\
1.67899999999993	0.99960908323533\\
1.71899999999992	0.999605686256893\\
1.75899999999992	0.999600428081594\\
1.79899999999991	0.999593526863039\\
1.83899999999991	0.999585587841268\\
1.8789999999999	0.999577372590854\\
1.9189999999999	0.99956959380089\\
1.9589999999999	0.999562784066464\\
1.99899999999989	0.999557248891937\\
2.03899999999989	0.999553083921636\\
2.07899999999988	0.999550223531831\\
2.11899999999988	0.999548491929142\\
2.15899999999987	0.999547641686169\\
2.19899999999987	0.999547379274532\\
2.23899999999986	0.999547386083655\\
2.27899999999986	0.999547344396156\\
2.31899999999986	0.999546972503058\\
2.35899999999985	0.999546065458725\\
2.39899999999985	0.999544531950004\\
2.43899999999984	0.999542416014395\\
2.47899999999984	0.999539895328225\\
2.51899999999983	0.999537253974046\\
2.55899999999983	0.999534834466877\\
2.59899999999982	0.99953297901322\\
2.63899999999982	0.999531972112129\\
2.67899999999982	0.999531995513825\\
2.71899999999981	0.999533103021648\\
2.75899999999981	0.999535217929374\\
2.7989999999998	0.999538151304568\\
2.8389999999998	0.999541635818698\\
2.87899999999979	0.999545367890338\\
2.91899999999979	0.999549050608953\\
2.95899999999979	0.999552430959084\\
2.99899999999978	0.999555326783776\\
3.03899999999978	0.999557641178811\\
3.07899999999977	0.999559364143674\\
3.11899999999977	0.999560563035345\\
3.15899999999976	0.999561364547935\\
3.19899999999976	0.999561931571757\\
3.23899999999975	0.999562438432375\\
3.27899999999975	0.999563047755332\\
3.31899999999975	0.99956389162665\\
3.35899999999974	0.999565058905491\\
3.39899999999974	0.999566589588631\\
3.43899999999973	0.999568476138567\\
3.47899999999973	0.999570670790051\\
3.51899999999972	0.999573097157847\\
3.55899999999972	0.999575664066702\\
3.59899999999971	0.999578279451778\\
3.63899999999971	0.999580862418656\\
3.67899999999971	0.999583352041479\\
3.7189999999997	0.999585712116766\\
3.7589999999997	0.999587931765688\\
3.79899999999969	0.999590022384214\\
3.83899999999969	0.999592011896907\\
3.87899999999968	0.999593937528635\\
3.91899999999968	0.999595838356768\\
3.95899999999968	0.999597748765288\\
3.99899999999967	0.999599693636779\\
4.03899999999968	0.999601685749009\\
4.0789999999997	0.999603725454372\\
4.11899999999971	0.999605802371996\\
4.15899999999972	0.999607898559381\\
4.19899999999974	0.999609992480397\\
4.23899999999975	0.999612063056454\\
4.27899999999976	0.999614093166608\\
4.31899999999978	0.999616072124567\\
4.35899999999979	0.999617996871835\\
4.3989999999998	0.999619871849518\\
4.43899999999982	0.999621707712767\\
4.47899999999983	0.999623519204957\\
4.51899999999984	0.999625322597347\\
4.55899999999986	0.999627133119185\\
4.59899999999987	0.999628962758504\\
4.63899999999988	0.999630818719233\\
4.6789999999999	0.999632702694991\\
4.71899999999991	0.999634610985615\\
4.75899999999992	0.999636535359206\\
4.79899999999994	0.999638464466598\\
4.83899999999995	0.999640385557292\\
4.87899999999996	0.999642286229839\\
4.91899999999998	0.999644155973092\\
4.95899999999999	0.999645987309854\\
4.999	0.99964777642974\\
5.03900000000002	0.999649523280797\\
5.07900000000003	0.999651231166879\\
5.11900000000004	0.99965290595987\\
5.15900000000006	0.99965455507553\\
5.19900000000007	0.999656186376251\\
5.23900000000008	0.999657807154233\\
5.2790000000001	0.999659423320267\\
5.31900000000011	0.999661038879849\\
5.35900000000012	0.999662655706502\\
5.39900000000014	0.999664273651905\\
5.43900000000015	0.999665890875514\\
5.47900000000016	0.999667504351775\\
5.51900000000018	0.999669110465492\\
5.55900000000019	0.999670705582584\\
5.5990000000002	0.999672286530972\\
5.63900000000022	0.999673850940512\\
5.67900000000023	0.999675397417492\\
5.71900000000024	0.999676925555389\\
5.75900000000026	0.999678435806067\\
5.79900000000027	0.999679929251662\\
5.83900000000028	0.999681407325651\\
5.8790000000003	0.999682871531842\\
5.91900000000031	0.999684323203145\\
5.95900000000032	0.999685763330001\\
5.99900000000034	0.999687192473604\\
6.03900000000035	0.999688610764138\\
6.07900000000036	0.999690017971349\\
6.11900000000038	0.999691413625598\\
6.15900000000039	0.999692797162816\\
6.1990000000004	0.999694168066755\\
6.23900000000042	0.999695525985863\\
6.27900000000043	0.999696870808941\\
6.31900000000044	0.999698202692086\\
6.35900000000046	0.999699522037889\\
6.39900000000047	0.999700829452611\\
6.43900000000049	0.999702125623516\\
6.4790000000005	0.999703411221038\\
6.51900000000051	0.999704686834856\\
6.55900000000053	0.999705952902623\\
6.59900000000054	0.999707209662897\\
6.63900000000055	0.99970845713911\\
6.67900000000057	0.999709695155847\\
6.71900000000058	0.999710923382954\\
6.75900000000059	0.999712141398632\\
6.79900000000061	0.999713348760443\\
6.83900000000062	0.99971454507319\\
6.87900000000063	0.999715730044421\\
6.91900000000065	0.999716903521328\\
6.95900000000066	0.999718065506152\\
6.99900000000067	0.999719216150508\\
7.03900000000069	0.999720355731742\\
7.0790000000007	0.999721484616364\\
7.11900000000071	0.999722603216663\\
7.15900000000073	0.999723711946763\\
7.19900000000074	0.999724811183742\\
7.23900000000075	0.999725901238131\\
7.27900000000077	0.999726982336402\\
7.31900000000078	0.999728054616146\\
7.35900000000079	0.999729118132894\\
7.39900000000081	0.999730172876088\\
7.43900000000082	0.999731218790817\\
7.47900000000083	0.999732255801608\\
7.51900000000085	0.999733283834815\\
7.55900000000086	0.999734302836838\\
7.59900000000087	0.999735312786405\\
7.63900000000089	0.999736313700235\\
7.6790000000009	0.999737305632434\\
7.71900000000091	0.9997382886688\\
7.75900000000093	0.999739262917722\\
7.79900000000094	0.9997402284996\\
7.83900000000095	0.99974118553657\\
7.87900000000097	0.999742134144038\\
7.91900000000098	0.999743074424951\\
7.95900000000099	0.999744006467238\\
7.99900000000101	0.999744930344265\\
8.03900000000098	0.999745846117726\\
8.07900000000096	0.999746753842103\\
8.11900000000094	0.999747653569697\\
8.15900000000092	0.999748545355294\\
8.1990000000009	0.999749429259693\\
8.23900000000087	0.999750305351642\\
8.27900000000085	0.999751173707983\\
8.31900000000083	0.999752034412187\\
8.35900000000081	0.99975288755163\\
8.39900000000078	0.999753733214188\\
8.43900000000076	0.999754571484731\\
8.47900000000074	0.999755402442099\\
8.51900000000072	0.999756226156981\\
8.5590000000007	0.99975704269755\\
8.59900000000067	0.999757852149691\\
8.63900000000065	0.999758654532604\\
8.67900000000063	0.999759449858085\\
8.71900000000061	0.999760238151234\\
8.75900000000058	0.999761019451999\\
8.79900000000056	0.999761793811415\\
8.83900000000054	0.999762561286761\\
8.87900000000052	0.99976332193837\\
8.9190000000005	0.99976407582867\\
8.95900000000047	0.999764823022592\\
8.99900000000045	0.999765563587973\\
9.03900000000043	0.99976629759506\\
9.07900000000041	0.999767025114946\\
9.11900000000039	0.99976774621743\\
9.15900000000036	0.999768460969066\\
9.19900000000034	0.999769169431951\\
9.23900000000032	0.999769871663513\\
9.2790000000003	0.999770567717113\\
9.31900000000027	0.999771257643114\\
9.35900000000025	0.999771941490006\\
9.39900000000023	0.999772619305335\\
9.43900000000021	0.999773291136321\\
9.47900000000019	0.999773957030225\\
9.51900000000016	0.999774617034544\\
9.55900000000014	0.999775271197149\\
9.59900000000012	0.999775919566393\\
9.6390000000001	0.999776562191162\\
9.67900000000007	0.999777199120859\\
9.71900000000005	0.999777830405265\\
9.75900000000003	0.999778456094292\\
9.79900000000001	0.999779076237688\\
9.83899999999999	0.999779690884726\\
9.87899999999996	0.999780300083985\\
9.91899999999994	0.999780903883238\\
9.95899999999992	0.99978150232947\\
9.9989999999999	0.999782095469007\\
10.0389999999999	0.999782683347694\\
10.0789999999999	0.999783266011088\\
10.1189999999998	0.999783843504598\\
10.1589999999998	0.999784415873563\\
10.1989999999998	0.999784983163241\\
10.2389999999998	0.999785545418732\\
10.2789999999997	0.999786102684843\\
10.3189999999997	0.999786655005946\\
10.3589999999997	0.999787202425841\\
10.3989999999997	0.999787744987646\\
10.4389999999997	0.999788282733738\\
10.4789999999996	0.999788815705744\\
10.5189999999996	0.999789343944582\\
10.5589999999996	0.999789867490545\\
10.5989999999996	0.999790386383405\\
10.6389999999995	0.999790900662541\\
10.6789999999995	0.99979141036706\\
10.7189999999995	0.999791915535899\\
10.7589999999995	0.999792416207909\\
10.7989999999995	0.999792912421898\\
10.8389999999994	0.999793404216642\\
10.8789999999994	0.999793891630864\\
10.9189999999994	0.999794374703177\\
10.9589999999994	0.999794853472019\\
10.9989999999993	0.999795327975569\\
11.0389999999993	0.999795798251675\\
11.0789999999993	0.999796264337782\\
11.1189999999993	0.999796726270888\\
11.1589999999993	0.999797184087517\\
11.1989999999992	0.999797637823714\\
11.2389999999992	0.999798087515061\\
11.2789999999992	0.999798533196707\\
11.3189999999992	0.999798974903412\\
11.3589999999991	0.999799412669588\\
11.3989999999991	0.999799846529341\\
11.4389999999991	0.999800276516503\\
11.4789999999991	0.999800702664664\\
11.5189999999991	0.999801125007182\\
11.558999999999	0.99980154357719\\
11.598999999999	0.999801958407593\\
11.638999999999	0.999802369531057\\
11.678999999999	0.999802776979999\\
11.7189999999989	0.999803180786575\\
11.7589999999989	0.999803580982669\\
11.7989999999989	0.999803977599891\\
11.8389999999989	0.999804370669566\\
11.8789999999989	0.999804760222746\\
11.9189999999988	0.999805146290204\\
11.9589999999988	0.999805528902451\\
11.9989999999988	0.999805908089735\\
12.0389999999988	0.999806283882049\\
12.0789999999987	0.999806656309137\\
12.1189999999987	0.999807025400496\\
12.1589999999987	0.999807391185376\\
12.1989999999987	0.999807753692777\\
12.2389999999987	0.99980811295145\\
12.2789999999986	0.999808468989891\\
12.3189999999986	0.999808821836338\\
12.3589999999986	0.999809171518775\\
12.3989999999986	0.999809518064924\\
12.4389999999985	0.999809861502257\\
12.4789999999985	0.999810201857997\\
12.5189999999985	0.99981053915912\\
12.5589999999985	0.999810873432368\\
12.5989999999985	0.999811204704253\\
12.6389999999984	0.999811533001065\\
12.6789999999984	0.999811858348879\\
12.7189999999984	0.999812180773554\\
12.7589999999984	0.999812500300746\\
12.7989999999983	0.999812816955901\\
12.8389999999983	0.99981313076426\\
12.8789999999983	0.999813441750853\\
12.9189999999983	0.999813749940503\\
12.9589999999983	0.99981405535782\\
12.9989999999982	0.999814358027201\\
13.0389999999982	0.999814657972828\\
13.0789999999982	0.999814955218669\\
13.1189999999982	0.999815249788479\\
13.1589999999981	0.999815541705799\\
13.1989999999981	0.999815830993961\\
13.2389999999981	0.999816117676089\\
13.2789999999981	0.999816401775107\\
13.3189999999981	0.999816683313739\\
13.358999999998	0.999816962314507\\
13.398999999998	0.999817238799747\\
13.438999999998	0.9998175127916\\
13.478999999998	0.99981778431202\\
13.5189999999979	0.999818053382775\\
13.5589999999979	0.999818320025445\\
13.5989999999979	0.999818584261428\\
13.6389999999979	0.999818846111939\\
13.6789999999979	0.999819105598011\\
13.7189999999978	0.999819362740496\\
13.7589999999978	0.999819617560064\\
13.7989999999978	0.999819870077209\\
13.8389999999978	0.999820120312247\\
13.8789999999977	0.999820368285318\\
13.9189999999977	0.99982061401639\\
13.9589999999977	0.999820857525257\\
13.9989999999977	0.999821098831542\\
14.0389999999977	0.999821337954698\\
14.0789999999976	0.999821574914011\\
14.1189999999976	0.9998218097286\\
14.1589999999976	0.999822042417418\\
14.1989999999976	0.999822272999254\\
14.2389999999975	0.999822501492734\\
14.2789999999975	0.999822727916321\\
14.3189999999975	0.99982295228832\\
14.3589999999975	0.999823174626873\\
14.3989999999975	0.999823394949968\\
14.4389999999974	0.999823613275436\\
14.4789999999974	0.999823829620952\\
14.5189999999974	0.999824044004039\\
14.5589999999974	0.999824256442069\\
14.5989999999973	0.999824466952261\\
14.6389999999973	0.999824675551691\\
14.6789999999973	0.999824882257281\\
14.7189999999973	0.999825087085812\\
14.7589999999973	0.999825290053917\\
14.7989999999972	0.999825491178088\\
14.8389999999972	0.99982569047467\\
14.8789999999972	0.999825887959871\\
14.9189999999972	0.999826083649757\\
14.9589999999971	0.999826277560253\\
14.9989999999971	0.999826469707148\\
15.0389999999971	0.999826660106092\\
15.0789999999971	0.999826848772598\\
15.1189999999971	0.999827035722047\\
15.158999999997	0.999827220969684\\
15.198999999997	0.999827404530621\\
15.238999999997	0.999827586419838\\
15.278999999997	0.999827766652187\\
15.3189999999969	0.999827945242388\\
15.3589999999969	0.999828122205036\\
15.3989999999969	0.999828297554598\\
15.4389999999969	0.999828471305414\\
15.4789999999969	0.999828643471702\\
15.5189999999968	0.999828814067554\\
15.5589999999968	0.999828983106942\\
15.5989999999968	0.999829150603714\\
15.6389999999968	0.999829316571601\\
15.6789999999968	0.99982948102421\\
15.7189999999967	0.999829643975032\\
15.7589999999967	0.999829805437442\\
15.7989999999967	0.999829965424694\\
15.8389999999967	0.999830123949932\\
15.8789999999966	0.999830281026181\\
15.9189999999966	0.999830436666354\\
15.9589999999966	0.999830590883252\\
15.9989999999966	0.999830743689565\\
16.0389999999966	0.999830895097871\\
16.0789999999967	0.99983104512064\\
16.1189999999967	0.999831193770231\\
16.1589999999968	0.999831341058895\\
16.1989999999968	0.99983148699878\\
16.2389999999969	0.999831631601923\\
16.2789999999969	0.999831774880259\\
16.318999999997	0.999831916845616\\
16.358999999997	0.999832057509722\\
16.3989999999971	0.999832196884202\\
16.4389999999971	0.999832334980578\\
16.4789999999972	0.999832471810269\\
16.5189999999972	0.999832607384601\\
16.5589999999973	0.999832741714796\\
16.5989999999973	0.999832874811977\\
16.6389999999974	0.999833006687174\\
16.6789999999974	0.999833137351317\\
16.7189999999975	0.999833266815243\\
16.7589999999975	0.999833395089692\\
16.7989999999975	0.999833522185312\\
16.8389999999976	0.999833648112655\\
16.8789999999976	0.999833772882185\\
16.9189999999977	0.99983389650427\\
16.9589999999977	0.99983401898919\\
16.9989999999978	0.999834140347133\\
17.0389999999978	0.999834260588201\\
17.0789999999979	0.999834379722403\\
17.1189999999979	0.999834497759663\\
17.158999999998	0.999834614709819\\
17.198999999998	0.999834730582618\\
17.2389999999981	0.999834845387728\\
17.2789999999981	0.999834959134727\\
17.3189999999982	0.999835071833111\\
17.3589999999982	0.999835183492293\\
17.3989999999983	0.999835294121602\\
17.4389999999983	0.999835403730288\\
17.4789999999984	0.999835512327515\\
17.5189999999984	0.999835619922372\\
17.5589999999985	0.999835726523866\\
17.5989999999985	0.999835832140925\\
17.6389999999986	0.999835936782396\\
17.6789999999986	0.999836040457053\\
17.7189999999987	0.999836143173586\\
17.7589999999987	0.999836244940617\\
17.7989999999988	0.999836345766685\\
17.8389999999988	0.999836445660258\\
17.8789999999989	0.999836544629729\\
17.9189999999989	0.999836642683416\\
17.958999999999	0.999836739829564\\
17.998999999999	0.999836836076347\\
18.0389999999991	0.999836931431865\\
18.0789999999991	0.999837025904148\\
18.1189999999992	0.999837119501156\\
18.1589999999992	0.999837212230777\\
18.1989999999993	0.999837304100829\\
18.2389999999993	0.999837395119065\\
18.2789999999994	0.999837485293165\\
18.3189999999994	0.999837574630744\\
18.3589999999995	0.999837663139349\\
18.3989999999995	0.99983775082646\\
18.4389999999996	0.999837837699493\\
18.4789999999996	0.999837923765796\\
18.5189999999997	0.999838009032653\\
18.5589999999997	0.999838093507287\\
18.5989999999997	0.999838177196851\\
18.6389999999998	0.999838260108442\\
18.6789999999998	0.999838342249088\\
18.7189999999999	0.999838423625758\\
18.7589999999999	0.999838504245358\\
18.799	0.999838584114735\\
18.839	0.999838663240675\\
18.8790000000001	0.999838741629902\\
18.9190000000001	0.999838819289082\\
18.9590000000002	0.999838896224823\\
18.9990000000002	0.999838972443673\\
19.0390000000003	0.999839047952123\\
19.0790000000003	0.999839122756606\\
19.1190000000004	0.999839196863499\\
19.1590000000004	0.999839270279122\\
19.1990000000005	0.999839343009738\\
19.2390000000005	0.999839415061556\\
19.2790000000006	0.999839486440729\\
19.3190000000006	0.999839557153355\\
19.3590000000007	0.999839627205481\\
19.3990000000007	0.999839696603095\\
19.4390000000008	0.999839765352139\\
19.4790000000008	0.999839833458498\\
19.5190000000009	0.999839900928004\\
19.5590000000009	0.999839967766441\\
19.599000000001	0.999840033979537\\
19.639000000001	0.999840099572972\\
19.6790000000011	0.999840164552376\\
19.7190000000011	0.999840228923327\\
19.7590000000012	0.999840292691355\\
19.7990000000012	0.99984035586194\\
19.8390000000013	0.999840418440515\\
19.8790000000013	0.999840480432464\\
19.9190000000014	0.999840541843122\\
19.9590000000014	0.999840602677776\\
19.9990000000015	0.99984066294167\\
20.0390000000015	0.999840722639996\\
20.0790000000016	0.999840781777904\\
20.1190000000016	0.999840840360497\\
20.1590000000017	0.999840898392833\\
20.1990000000017	0.999840955879924\\
20.2390000000018	0.999841012826737\\
20.2790000000018	0.999841069238197\\
20.3190000000019	0.999841125119183\\
20.3590000000019	0.999841180474532\\
20.3990000000019	0.999841235309035\\
20.439000000002	0.999841289627444\\
20.479000000002	0.999841343434468\\
20.5190000000021	0.999841396734771\\
20.5590000000021	0.999841449532979\\
20.5990000000022	0.999841501833675\\
20.6390000000022	0.999841553641402\\
20.6790000000023	0.999841604960662\\
20.7190000000023	0.999841655795917\\
20.7590000000024	0.999841706151589\\
20.7990000000024	0.999841756032061\\
20.8390000000025	0.999841805441677\\
20.8790000000025	0.99984185438474\\
20.9190000000026	0.999841902865517\\
20.9590000000026	0.999841950888237\\
20.9990000000027	0.999841998457089\\
21.0390000000027	0.999842045576227\\
21.0790000000028	0.999842092249767\\
21.1190000000028	0.999842138481787\\
21.1590000000029	0.999842184276329\\
21.1990000000029	0.999842229637402\\
21.239000000003	0.999842274568975\\
21.279000000003	0.999842319074982\\
21.3190000000031	0.999842363159326\\
21.3590000000031	0.999842406825869\\
21.3990000000032	0.999842450078444\\
21.4390000000032	0.999842492920845\\
21.4790000000033	0.999842535356836\\
21.5190000000033	0.999842577390145\\
21.5590000000034	0.999842619024466\\
21.5990000000034	0.99984266026346\\
21.6390000000035	0.999842701110758\\
21.6790000000035	0.999842741569957\\
21.7190000000036	0.999842781644619\\
21.7590000000036	0.999842821338278\\
21.7990000000037	0.999842860654434\\
21.8390000000037	0.999842899596557\\
21.8790000000038	0.999842938168085\\
21.9190000000038	0.999842976372425\\
21.9590000000039	0.999843014212956\\
21.9990000000039	0.999843051693022\\
22.039000000004	0.999843088815939\\
22.079000000004	0.999843125584995\\
22.1190000000041	0.999843162003445\\
22.1590000000041	0.999843198074519\\
22.1990000000041	0.999843233801414\\
22.2390000000042	0.999843269187301\\
22.2790000000042	0.999843304235322\\
22.3190000000043	0.99984333894859\\
22.3590000000043	0.99984337333019\\
22.3990000000044	0.99984340738318\\
22.4390000000044	0.99984344111059\\
22.4790000000045	0.999843474515422\\
22.5190000000045	0.999843507600653\\
22.5590000000046	0.999843540369231\\
22.5990000000046	0.999843572824078\\
22.6390000000047	0.999843604968091\\
22.6790000000047	0.999843636804139\\
22.7190000000048	0.999843668335067\\
22.7590000000048	0.999843699563693\\
22.7990000000049	0.99984373049281\\
22.8390000000049	0.999843761125187\\
22.879000000005	0.999843791463566\\
22.919000000005	0.999843821510665\\
22.9590000000051	0.999843851269177\\
22.9990000000051	0.999843880741774\\
23.0390000000052	0.999843909931099\\
23.0790000000052	0.999843938839774\\
23.1190000000053	0.999843967470397\\
23.1590000000053	0.999843995825542\\
23.1990000000054	0.999844023907761\\
23.2390000000054	0.999844051719581\\
23.2790000000055	0.999844079263507\\
23.3190000000055	0.999844106542022\\
23.3590000000056	0.999844133557586\\
23.3990000000056	0.999844160312637\\
23.4390000000057	0.99984418680959\\
23.4790000000057	0.999844213050839\\
23.5190000000058	0.999844239038757\\
23.5590000000058	0.999844264775694\\
23.5990000000059	0.999844290263981\\
23.6390000000059	0.999844315505925\\
23.679000000006	0.999844340503815\\
23.719000000006	0.999844365259916\\
23.7590000000061	0.999844389776477\\
23.7990000000061	0.99984441405572\\
23.8390000000062	0.999844438099854\\
23.8790000000062	0.999844461911063\\
23.9190000000063	0.999844485491516\\
23.9590000000063	0.999844508843356\\
23.9990000000063	0.999844531968711\\
24.0390000000064	0.999844554869689\\
24.0790000000064	0.999844577548379\\
24.1190000000065	0.99984460000685\\
24.1590000000065	0.999844622247151\\
24.1990000000066	0.999844644271315\\
24.2390000000066	0.999844666081357\\
24.2790000000067	0.999844687679271\\
24.3190000000067	0.999844709067034\\
24.3590000000068	0.999844730246608\\
24.3990000000068	0.999844751219932\\
24.4390000000069	0.999844771988931\\
24.4790000000069	0.999844792555509\\
24.519000000007	0.999844812921558\\
24.559000000007	0.999844833088949\\
24.5990000000071	0.999844853059536\\
24.6390000000071	0.999844872835159\\
24.6790000000072	0.999844892417638\\
24.7190000000072	0.999844911808777\\
24.7590000000073	0.999844931010364\\
24.7990000000073	0.999844950024171\\
24.8390000000074	0.999844968851956\\
24.8790000000074	0.999844987495457\\
24.9190000000075	0.999845005956398\\
24.9590000000075	0.999845024236487\\
24.9990000000076	0.999845042337418\\
25.0390000000076	0.999845060260867\\
25.0790000000077	0.999845078008497\\
25.1190000000077	0.999845095581954\\
25.1590000000078	0.99984511298287\\
25.1990000000078	0.999845130212863\\
25.2390000000079	0.999845147273534\\
25.2790000000079	0.99984516416647\\
25.319000000008	0.999845180893243\\
25.359000000008	0.999845197455414\\
25.3990000000081	0.999845213854527\\
25.4390000000081	0.999845230092112\\
25.4790000000082	0.999845246169684\\
25.5190000000082	0.999845262088748\\
25.5590000000083	0.999845277850791\\
25.5990000000083	0.99984529345729\\
25.6390000000084	0.999845308909705\\
25.6790000000084	0.999845324209484\\
25.7190000000085	0.999845339358064\\
25.7590000000085	0.999845354356865\\
25.7990000000085	0.999845369207298\\
25.8390000000086	0.999845383910757\\
25.8790000000086	0.999845398468626\\
25.9190000000087	0.999845412882274\\
25.9590000000087	0.999845427153061\\
25.9990000000088	0.999845441282332\\
26.0390000000088	0.999845455271421\\
26.0790000000089	0.999845469121647\\
26.1190000000089	0.999845482834319\\
26.159000000009	0.999845496410735\\
26.199000000009	0.999845509852181\\
26.2390000000091	0.999845523159928\\
26.2790000000091	0.999845536335239\\
26.3190000000092	0.999845549379364\\
26.3590000000092	0.999845562293541\\
26.3990000000093	0.999845575078999\\
26.4390000000093	0.999845587736951\\
26.4790000000094	0.999845600268602\\
26.5190000000094	0.999845612675148\\
26.5590000000095	0.99984562495777\\
26.5990000000095	0.999845637117639\\
26.6390000000096	0.999845649155918\\
26.6790000000096	0.999845661073757\\
26.7190000000097	0.999845672872294\\
26.7590000000097	0.99984568455266\\
26.7990000000098	0.999845696115973\\
26.8390000000098	0.999845707563342\\
26.8790000000099	0.999845718895865\\
26.9190000000099	0.999845730114632\\
26.95900000001	0.999845741220718\\
26.99900000001	0.999845752215194\\
27.0390000000101	0.999845763099118\\
27.0790000000101	0.999845773873538\\
27.1190000000102	0.999845784539495\\
27.1590000000102	0.999845795098016\\
27.1990000000103	0.999845805550124\\
27.2390000000103	0.999845815896827\\
27.2790000000104	0.999845826139127\\
27.3190000000104	0.999845836278016\\
27.3590000000105	0.999845846314478\\
27.3990000000105	0.999845856249486\\
27.4390000000106	0.999845866084006\\
27.4790000000106	0.999845875818992\\
27.5190000000106	0.999845885455393\\
27.5590000000107	0.999845894994145\\
27.5990000000107	0.99984590443618\\
27.6390000000108	0.999845913782417\\
27.6790000000108	0.99984592303377\\
27.7190000000109	0.999845932191143\\
27.7590000000109	0.999845941255433\\
27.799000000011	0.999845950227528\\
27.839000000011	0.999845959108305\\
27.8790000000111	0.999845967898635\\
27.9190000000111	0.999845976599383\\
27.9590000000112	0.999845985211403\\
27.9990000000112	0.999845993735542\\
28.0390000000113	0.999846002172641\\
28.0790000000113	0.99984601052353\\
28.1190000000114	0.999846018789034\\
28.1590000000114	0.999846026969969\\
28.1990000000115	0.999846035067144\\
28.2390000000115	0.99984604308136\\
28.2790000000116	0.99984605101341\\
28.3190000000116	0.999846058864081\\
28.3590000000117	0.999846066634151\\
28.3990000000117	0.999846074324394\\
28.4390000000118	0.999846081935575\\
28.4790000000118	0.999846089468449\\
28.5190000000119	0.99984609692377\\
28.5590000000119	0.999846104302278\\
28.599000000012	0.999846111604712\\
28.639000000012	0.999846118831802\\
28.6790000000121	0.99984612598427\\
28.7190000000121	0.999846133062834\\
28.7590000000122	0.999846140068202\\
28.7990000000122	0.99984614700108\\
28.8390000000123	0.999846153862161\\
28.8790000000123	0.999846160652137\\
28.9190000000124	0.999846167371691\\
28.9590000000124	0.999846174021501\\
28.9990000000125	0.999846180602238\\
29.0390000000125	0.999846187114568\\
29.0790000000126	0.999846193559149\\
29.1190000000126	0.999846199936632\\
29.1590000000127	0.999846206247665\\
29.1990000000127	0.999846212492887\\
29.2390000000128	0.999846218672932\\
29.2790000000128	0.99984622478843\\
29.3190000000128	0.999846230840003\\
29.3590000000129	0.999846236828268\\
29.3990000000129	0.999846242753837\\
29.439000000013	0.999846248617315\\
29.479000000013	0.999846254419301\\
29.5190000000131	0.99984626016039\\
29.5590000000131	0.99984626584117\\
29.5990000000132	0.999846271462226\\
29.6390000000132	0.999846277024133\\
29.6790000000133	0.999846282527464\\
29.7190000000133	0.999846287972787\\
29.7590000000134	0.999846293360662\\
29.7990000000134	0.999846298691645\\
29.8390000000135	0.999846303966289\\
29.8790000000135	0.999846309185139\\
29.9190000000136	0.999846314348738\\
29.9590000000136	0.99984631945762\\
29.9990000000137	0.999846324512316\\
30.0390000000137	0.999846329513352\\
30.0790000000138	0.999846334461249\\
30.1190000000138	0.999846339356522\\
30.1590000000139	0.999846344199684\\
30.1990000000139	0.999846348991241\\
30.239000000014	0.999846353731695\\
30.279000000014	0.999846358421541\\
30.3190000000141	0.999846363061274\\
30.3590000000141	0.99984636765138\\
30.3990000000142	0.999846372192343\\
30.4390000000142	0.999846376684641\\
30.4790000000143	0.999846381128749\\
30.5190000000143	0.999846385525136\\
30.5590000000144	0.999846389874268\\
30.5990000000144	0.999846394176606\\
30.6390000000145	0.999846398432605\\
30.6790000000145	0.999846402642719\\
30.7190000000146	0.999846406807394\\
30.7590000000146	0.999846410927076\\
30.7990000000147	0.999846415002204\\
30.8390000000147	0.999846419033212\\
30.8790000000148	0.999846423020534\\
30.9190000000148	0.999846426964596\\
30.9590000000149	0.999846430865822\\
30.9990000000149	0.999846434724631\\
31.039000000015	0.999846438541439\\
31.079000000015	0.999846442316657\\
31.119000000015	0.999846446050692\\
31.1590000000151	0.999846449743949\\
31.1990000000151	0.999846453396828\\
31.2390000000152	0.999846457009724\\
31.2790000000152	0.999846460583031\\
31.3190000000153	0.999846464117137\\
31.3590000000153	0.999846467612427\\
31.3990000000154	0.999846471069282\\
31.4390000000154	0.999846474488081\\
31.4790000000155	0.999846477869197\\
31.5190000000155	0.999846481213002\\
31.5590000000156	0.999846484519864\\
31.5990000000156	0.999846487790145\\
31.6390000000157	0.999846491024209\\
31.6790000000157	0.999846494222408\\
31.7190000000158	0.999846497385098\\
31.7590000000158	0.99984650051263\\
31.7990000000159	0.99984650360535\\
31.8390000000159	0.999846506663601\\
31.879000000016	0.999846509687725\\
31.919000000016	0.99984651267806\\
31.9590000000161	0.999846515634937\\
31.9990000000161	0.999846518558689\\
32.039000000016	0.999846521449644\\
32.0790000000159	0.999846524308125\\
32.1190000000158	0.999846527134455\\
32.1590000000158	0.999846529928952\\
32.1990000000157	0.999846532691931\\
32.2390000000156	0.999846535423706\\
32.2790000000155	0.999846538124585\\
32.3190000000154	0.999846540794874\\
32.3590000000153	0.999846543434878\\
32.3990000000152	0.999846546044898\\
32.4390000000151	0.999846548625233\\
32.479000000015	0.999846551176176\\
32.5190000000149	0.999846553698021\\
32.5590000000148	0.999846556191055\\
32.5990000000147	0.999846558655568\\
32.6390000000146	0.999846561091843\\
32.6790000000145	0.99984656350016\\
32.7190000000144	0.999846565880799\\
32.7590000000144	0.999846568234035\\
32.7990000000143	0.999846570560144\\
32.8390000000142	0.999846572859393\\
32.8790000000141	0.999846575132053\\
32.919000000014	0.999846577378389\\
32.9590000000139	0.999846579598664\\
32.9990000000138	0.999846581793139\\
33.0390000000137	0.999846583962073\\
33.0790000000136	0.99984658610572\\
33.1190000000135	0.999846588224335\\
33.1590000000134	0.999846590318167\\
33.1990000000133	0.999846592387466\\
33.2390000000132	0.999846594432477\\
33.2790000000131	0.999846596453444\\
33.319000000013	0.999846598450609\\
33.359000000013	0.999846600424211\\
33.3990000000129	0.999846602374487\\
33.4390000000128	0.999846604301671\\
33.4790000000127	0.999846606205995\\
33.5190000000126	0.999846608087692\\
33.5590000000125	0.999846609946987\\
33.5990000000124	0.999846611784107\\
33.6390000000123	0.999846613599277\\
33.6790000000122	0.999846615392716\\
33.7190000000121	0.999846617164642\\
33.759000000012	0.999846618915274\\
33.7990000000119	0.999846620644827\\
33.8390000000118	0.999846622353515\\
33.8790000000117	0.999846624041548\\
33.9190000000117	0.999846625709135\\
33.9590000000116	0.999846627356483\\
33.9990000000115	0.999846628983799\\
34.0390000000114	0.999846630591285\\
34.0790000000113	0.999846632179143\\
34.1190000000112	0.999846633747571\\
34.1590000000111	0.999846635296765\\
34.199000000011	0.999846636826923\\
34.2390000000109	0.999846638338238\\
34.2790000000108	0.9998466398309\\
34.3190000000107	0.9998466413051\\
34.3590000000106	0.999846642761025\\
34.3990000000105	0.999846644198864\\
34.4390000000104	0.999846645618797\\
34.4790000000103	0.99984664702101\\
34.5190000000103	0.999846648405682\\
34.5590000000102	0.999846649772994\\
34.5990000000101	0.999846651123122\\
34.63900000001	0.999846652456243\\
34.6790000000099	0.99984665377253\\
34.7190000000098	0.999846655072156\\
34.7590000000097	0.999846656355292\\
34.7990000000096	0.999846657622106\\
34.8390000000095	0.999846658872766\\
34.8790000000094	0.999846660107437\\
34.9190000000093	0.999846661326284\\
34.9590000000092	0.999846662529468\\
34.9990000000091	0.999846663717153\\
35.039000000009	0.999846664889496\\
35.0790000000089	0.999846666046655\\
35.1190000000089	0.999846667188788\\
35.1590000000088	0.999846668316049\\
35.1990000000087	0.999846669428591\\
35.2390000000086	0.999846670526568\\
35.2790000000085	0.999846671610129\\
35.3190000000084	0.999846672679423\\
35.3590000000083	0.999846673734596\\
35.3990000000082	0.999846674775797\\
35.4390000000081	0.999846675803169\\
35.479000000008	0.999846676816856\\
35.5190000000079	0.999846677817\\
35.5590000000078	0.999846678803741\\
35.5990000000077	0.999846679777219\\
35.6390000000076	0.99984668073757\\
35.6790000000075	0.999846681684932\\
35.7190000000075	0.99984668261944\\
35.7590000000074	0.999846683541228\\
35.7990000000073	0.999846684450428\\
35.8390000000072	0.999846685347171\\
35.8790000000071	0.999846686231589\\
35.919000000007	0.999846687103809\\
35.9590000000069	0.999846687963958\\
35.9990000000068	0.999846688812164\\
36.0390000000067	0.999846689648551\\
36.0790000000066	0.999846690473243\\
36.1190000000065	0.999846691286364\\
36.1590000000064	0.999846692088032\\
36.1990000000063	0.999846692878371\\
36.2390000000062	0.999846693657498\\
36.2790000000062	0.999846694425532\\
36.3190000000061	0.999846695182589\\
36.359000000006	0.999846695928783\\
36.3990000000059	0.999846696664232\\
36.4390000000058	0.999846697389046\\
36.4790000000057	0.999846698103338\\
36.5190000000056	0.999846698807221\\
36.5590000000055	0.999846699500803\\
36.5990000000054	0.999846700184194\\
36.6390000000053	0.999846700857503\\
36.6790000000052	0.999846701520836\\
36.7190000000051	0.999846702174298\\
36.759000000005	0.999846702817995\\
36.7990000000049	0.999846703452029\\
36.8390000000048	0.999846704076505\\
36.8790000000048	0.999846704691523\\
36.9190000000047	0.999846705297186\\
36.9590000000046	0.999846705893592\\
36.9990000000045	0.99984670648084\\
37.0390000000044	0.999846707059027\\
37.0790000000043	0.999846707628252\\
37.1190000000042	0.999846708188609\\
37.1590000000041	0.999846708740194\\
37.199000000004	0.999846709283101\\
37.2390000000039	0.999846709817423\\
37.2790000000038	0.999846710343252\\
37.3190000000037	0.99984671086068\\
37.3590000000036	0.999846711369795\\
37.3990000000035	0.999846711870689\\
37.4390000000034	0.99984671236345\\
37.4790000000034	0.999846712848166\\
37.5190000000033	0.999846713324923\\
37.5590000000032	0.999846713793809\\
37.5990000000031	0.999846714254907\\
37.639000000003	0.999846714708301\\
37.6790000000029	0.999846715154077\\
37.7190000000028	0.999846715592316\\
37.7590000000027	0.9998467160231\\
37.7990000000026	0.999846716446511\\
37.8390000000025	0.999846716862628\\
37.8790000000024	0.999846717271532\\
37.9190000000023	0.999846717673301\\
37.9590000000022	0.999846718068013\\
37.9990000000021	0.999846718455744\\
38.039000000002	0.999846718836571\\
38.079000000002	0.999846719210569\\
38.1190000000019	0.999846719577814\\
38.1590000000018	0.999846719938381\\
38.1990000000017	0.999846720292343\\
38.2390000000016	0.999846720639772\\
38.2790000000015	0.999846720980739\\
38.3190000000014	0.999846721315317\\
38.3590000000013	0.999846721643575\\
38.3990000000012	0.999846721965584\\
38.4390000000011	0.999846722281413\\
38.479000000001	0.99984672259113\\
38.5190000000009	0.999846722894801\\
38.5590000000008	0.999846723192496\\
38.5990000000007	0.999846723484282\\
38.6390000000006	0.999846723770222\\
38.6790000000006	0.999846724050382\\
38.7190000000005	0.999846724324828\\
38.7590000000004	0.999846724593622\\
38.7990000000003	0.999846724856829\\
38.8390000000002	0.999846725114509\\
38.8790000000001	0.999846725366727\\
38.919	0.999846725613541\\
38.9589999999999	0.999846725855014\\
38.9989999999998	0.999846726091205\\
39.0389999999997	0.999846726322174\\
39.0789999999996	0.999846726547981\\
39.1189999999995	0.999846726768683\\
39.1589999999994	0.999846726984339\\
39.1989999999993	0.999846727195004\\
39.2389999999993	0.999846727400736\\
39.2789999999992	0.99984672760159\\
39.3189999999991	0.999846727797622\\
39.358999999999	0.999846727988888\\
39.3989999999989	0.999846728175439\\
39.4389999999988	0.999846728357333\\
39.4789999999987	0.999846728534622\\
39.5189999999986	0.999846728707358\\
39.5589999999985	0.999846728875594\\
39.5989999999984	0.999846729039381\\
39.6389999999983	0.99984672919877\\
39.6789999999982	0.999846729353812\\
39.7189999999981	0.999846729504557\\
39.758999999998	0.999846729651054\\
39.7989999999979	0.999846729793354\\
39.8389999999979	0.999846729931503\\
39.8789999999978	0.999846730065552\\
39.9189999999977	0.999846730195546\\
39.9589999999976	0.999846730321535\\
39.9989999999975	0.999846730443563\\
40.0389999999974	0.999846730561677\\
40.0789999999973	0.999846730675923\\
40.1189999999972	0.999846730786347\\
40.1589999999971	0.999846730892994\\
40.198999999997	0.999846730995907\\
40.2389999999969	0.999846731095131\\
40.2789999999968	0.999846731190709\\
40.3189999999967	0.999846731282685\\
40.3589999999966	0.9998467313711\\
40.3989999999965	0.999846731455996\\
40.4389999999965	0.999846731537416\\
40.4789999999964	0.999846731615401\\
40.5189999999963	0.999846731689991\\
40.5589999999962	0.999846731761228\\
40.5989999999961	0.999846731829152\\
40.638999999996	0.999846731893803\\
40.6789999999959	0.999846731955218\\
40.7189999999958	0.999846732013437\\
40.7589999999957	0.999846732068499\\
40.7989999999956	0.999846732120442\\
40.8389999999955	0.999846732169304\\
40.8789999999954	0.999846732215122\\
40.9189999999953	0.999846732257934\\
40.9589999999952	0.999846732297774\\
40.9989999999951	0.999846732334681\\
41.0389999999951	0.999846732368688\\
41.078999999995	0.999846732399833\\
41.1189999999949	0.999846732428148\\
41.1589999999948	0.999846732453669\\
41.1989999999947	0.999846732476431\\
41.2389999999946	0.999846732496468\\
41.2789999999945	0.999846732513814\\
41.3189999999944	0.999846732528504\\
41.3589999999943	0.999846732540568\\
41.3989999999942	0.999846732550039\\
41.4389999999941	0.99984673255695\\
41.478999999994	0.999846732561332\\
41.5189999999939	0.999846732563217\\
41.5589999999938	0.999846732562637\\
41.5989999999938	0.999846732559623\\
41.6389999999937	0.999846732554206\\
41.6789999999936	0.999846732546416\\
41.7189999999935	0.999846732536283\\
41.7589999999934	0.999846732523836\\
41.7989999999933	0.999846732509105\\
41.8389999999932	0.999846732492118\\
41.8789999999931	0.999846732472905\\
41.918999999993	0.999846732451494\\
41.9589999999929	0.999846732427913\\
41.9989999999928	0.999846732402192\\
42.0389999999927	0.999846732374357\\
42.0789999999926	0.999846732344435\\
42.1189999999925	0.999846732312454\\
42.1589999999924	0.99984673227844\\
42.1989999999924	0.999846732242421\\
42.2389999999923	0.999846732204421\\
42.2789999999922	0.999846732164468\\
42.3189999999921	0.999846732122586\\
42.358999999992	0.999846732078802\\
42.3989999999919	0.99984673203314\\
42.4389999999918	0.999846731985626\\
42.4789999999917	0.999846731936283\\
42.5189999999916	0.999846731885137\\
42.5589999999915	0.999846731832211\\
42.5989999999914	0.999846731777529\\
42.6389999999913	0.999846731721114\\
42.6789999999912	0.999846731662991\\
42.7189999999911	0.999846731603181\\
42.758999999991	0.999846731541708\\
42.798999999991	0.999846731478595\\
42.8389999999909	0.999846731413864\\
42.8789999999908	0.999846731347538\\
42.9189999999907	0.999846731279639\\
42.9589999999906	0.999846731210187\\
42.9989999999905	0.999846731139206\\
43.0389999999904	0.999846731066716\\
43.0789999999903	0.999846730992737\\
43.1189999999902	0.99984673091729\\
43.1589999999901	0.999846730840397\\
43.19899999999	0.999846730762077\\
43.2389999999899	0.99984673068235\\
43.2789999999898	0.999846730601236\\
43.3189999999897	0.999846730518756\\
43.3589999999896	0.99984673043493\\
43.3989999999896	0.999846730349775\\
43.4389999999895	0.999846730263311\\
43.4789999999894	0.999846730175558\\
43.5189999999893	0.999846730086533\\
43.5589999999892	0.999846729996255\\
43.5989999999891	0.999846729904743\\
43.638999999989	0.999846729812016\\
43.6789999999889	0.99984672971809\\
43.7189999999888	0.999846729622983\\
43.7589999999887	0.999846729526713\\
43.7989999999886	0.999846729429296\\
43.8389999999885	0.99984672933075\\
43.8789999999884	0.999846729231093\\
43.9189999999883	0.999846729130341\\
43.9589999999883	0.999846729028512\\
43.9989999999882	0.999846728925621\\
44.0389999999881	0.999846728821683\\
44.078999999988	0.999846728716717\\
44.1189999999879	0.999846728610736\\
44.1589999999878	0.999846728503757\\
44.1989999999877	0.999846728395796\\
44.2389999999876	0.999846728286868\\
44.2789999999875	0.999846728176988\\
44.3189999999874	0.999846728066173\\
44.3589999999873	0.999846727954435\\
44.3989999999872	0.99984672784179\\
44.4389999999871	0.999846727728253\\
44.478999999987	0.999846727613838\\
44.5189999999869	0.99984672749856\\
44.5589999999869	0.99984672738243\\
44.5989999999868	0.999846727265465\\
44.6389999999867	0.999846727147678\\
44.6789999999866	0.999846727029083\\
44.7189999999865	0.999846726909694\\
44.7589999999864	0.999846726789523\\
44.7989999999863	0.999846726668583\\
44.8389999999862	0.999846726546889\\
44.8789999999861	0.999846726424452\\
44.918999999986	0.999846726301287\\
44.9589999999859	0.999846726177404\\
44.9989999999858	0.999846726052817\\
};
%\addlegendentry{Generator 2 Area 2};

\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-0.02	1\\
0.04	1\\
0.1	1\\
0.16	1\\
0.22	1\\
0.28	1\\
0.34	1\\
0.4	1\\
0.46	1\\
0.52	1\\
0.580000000000001	1\\
0.640000000000001	1\\
0.700000000000001	1\\
0.760000000000001	1\\
0.820000000000001	1\\
0.880000000000001	1\\
0.940000000000001	1\\
1	1\\
1.039	0.999999092614379\\
1.07899999999999	0.999992857443278\\
1.11899999999999	0.999978536787242\\
1.15899999999998	0.999956031376969\\
1.19899999999998	0.999926591764339\\
1.23899999999997	0.99989177043154\\
1.27899999999997	0.999852956861954\\
1.31899999999997	0.999811395486042\\
1.35899999999996	0.999768406599904\\
1.39899999999996	0.999725552951504\\
1.43899999999995	0.999684622070231\\
1.47899999999995	0.999647432978146\\
1.51899999999994	0.999615562904459\\
1.55899999999994	0.999590106073424\\
1.59899999999993	0.999571540389613\\
1.63899999999993	0.999559722133392\\
1.67899999999993	0.999553982523447\\
1.71899999999992	0.999553278138346\\
1.75899999999992	0.999556349868339\\
1.79899999999991	0.999561862452042\\
1.83899999999991	0.99956851614516\\
1.8789999999999	0.999575134563536\\
1.9189999999999	0.999580735447234\\
1.9589999999999	0.999584586724606\\
1.99899999999989	0.99958624409472\\
2.03899999999989	0.999585563045533\\
2.07899999999988	0.999582679810766\\
2.11899999999988	0.999577961362357\\
2.15899999999987	0.999571931451307\\
2.19899999999987	0.999565185065383\\
2.23899999999986	0.999558305641433\\
2.27899999999986	0.999551797638126\\
2.31899999999986	0.999546042585726\\
2.35899999999985	0.999541281088362\\
2.39899999999985	0.999537618095333\\
2.43899999999984	0.999535045248682\\
2.47899999999984	0.99953347269818\\
2.51899999999983	0.999532763205094\\
2.55899999999983	0.999532762967181\\
2.59899999999982	0.999533325651586\\
2.63899999999982	0.999534328063853\\
2.67899999999982	0.999535677424413\\
2.71899999999981	0.999537311306222\\
2.75899999999981	0.999539191964648\\
2.7989999999998	0.9995412971454\\
2.8389999999998	0.999543609549032\\
2.87899999999979	0.99954610699556\\
2.91899999999979	0.999548754993518\\
2.95899999999979	0.999551502905129\\
2.99899999999978	0.999554284261847\\
3.03899999999978	0.999557021093146\\
3.07899999999977	0.999559631476286\\
3.11899999999977	0.999562038994289\\
3.15899999999976	0.999564182490341\\
3.19899999999976	0.999566024481362\\
3.23899999999975	0.999567556842183\\
3.27899999999975	0.999568802841892\\
3.31899999999975	0.999569815212144\\
3.35899999999974	0.999570670542952\\
3.39899999999974	0.999571460831228\\
3.43899999999973	0.999572283373854\\
3.47899999999973	0.999573230359625\\
3.51899999999972	0.999574379470037\\
3.55899999999972	0.999575786576543\\
3.59899999999971	0.999577481272785\\
3.63899999999971	0.99957946556625\\
3.67899999999971	0.9995817156372\\
3.7189999999997	0.999584186208266\\
3.7589999999997	0.999586816796848\\
3.79899999999969	0.999589538969003\\
3.83899999999969	0.999592283684595\\
3.87899999999968	0.999594987909273\\
3.91899999999968	0.999597599846014\\
3.95899999999968	0.999600082374631\\
3.99899999999967	0.999602414545496\\
4.03899999999968	0.999604591218545\\
4.0789999999997	0.99960662114136\\
4.11899999999971	0.999608523900595\\
4.15899999999972	0.999610326249832\\
4.19899999999974	0.999612058314946\\
4.23899999999975	0.999613750115226\\
4.27899999999976	0.999615428731267\\
4.31899999999978	0.999617116319044\\
4.35899999999979	0.999618829034017\\
4.3989999999998	0.999620576807725\\
4.43899999999982	0.99962236382582\\
4.47899999999983	0.99962418949873\\
4.51899999999984	0.999626049696166\\
4.55899999999986	0.999627938030905\\
4.59899999999987	0.999629847018021\\
4.63899999999988	0.999631768992689\\
4.6789999999999	0.99963369673205\\
4.71899999999991	0.999635623784263\\
4.75899999999992	0.999637544553261\\
4.79899999999994	0.999639454216102\\
4.83899999999995	0.999641348559792\\
4.87899999999996	0.999643223817744\\
4.91899999999998	0.999645076566421\\
4.95899999999999	0.999646903715624\\
4.999	0.999648702596907\\
5.03900000000002	0.999650471128989\\
5.07900000000003	0.999652208020634\\
5.11900000000004	0.999653912962608\\
5.15900000000006	0.999655586761322\\
5.19900000000007	0.99965723137663\\
5.23900000000008	0.999658849842325\\
5.2790000000001	0.999660446067702\\
5.31900000000011	0.999662024537522\\
5.35900000000012	0.999663589932858\\
5.39900000000014	0.999665146739641\\
5.43900000000015	0.999666698863748\\
5.47900000000016	0.999668249312605\\
5.51900000000018	0.999669799979163\\
5.55900000000019	0.999671351539619\\
5.5990000000002	0.999672903475311\\
5.63900000000022	0.999674454210109\\
5.67900000000023	0.999676001341521\\
5.71900000000024	0.999677541934213\\
5.75900000000026	0.999679072839918\\
5.79900000000027	0.999680591007756\\
5.83900000000028	0.999682093753477\\
5.8790000000003	0.999683578963949\\
5.91900000000031	0.999685045222995\\
5.95900000000032	0.999686491855018\\
5.99900000000034	0.999687918892309\\
6.03900000000035	0.999689326979634\\
6.07900000000036	0.99969071723469\\
6.11900000000038	0.999692091085258\\
6.15900000000039	0.999693450103357\\
6.1990000000004	0.999694795853825\\
6.23900000000042	0.999696129770357\\
6.27900000000043	0.999697453066714\\
6.31900000000044	0.999698766685511\\
6.35900000000046	0.999700071282309\\
6.39900000000047	0.999701367247168\\
6.43900000000049	0.99970265472423\\
6.4790000000005	0.999703933658527\\
6.51900000000051	0.999705203859341\\
6.55900000000053	0.999706465050176\\
6.59900000000054	0.99970771691062\\
6.63900000000055	0.999708959108574\\
6.67900000000057	0.999710191323122\\
6.71900000000058	0.999711413259425\\
6.75900000000059	0.999712624657606\\
6.79900000000061	0.999713825297764\\
6.83900000000062	0.999715015003139\\
6.87900000000063	0.999716193642945\\
6.91900000000065	0.999717361135735\\
6.95900000000066	0.999718517453418\\
6.99900000000067	0.999719662625295\\
7.03900000000069	0.999720796741025\\
7.0790000000007	0.999721919951208\\
7.11900000000071	0.999723032464433\\
7.15900000000073	0.999724134540062\\
7.19900000000074	0.999725226476674\\
7.23900000000075	0.99972630859678\\
7.27900000000077	0.99972738122902\\
7.31900000000078	0.999728444689508\\
7.35900000000079	0.999729499264182\\
7.39900000000081	0.999730545193933\\
7.43900000000082	0.999731582663964\\
7.47900000000083	0.99973261179836\\
7.51900000000085	0.999733632660239\\
7.55900000000086	0.999734645257215\\
7.59900000000087	0.999735649551376\\
7.63900000000089	0.999736645472518\\
7.6790000000009	0.999737632933142\\
7.71900000000091	0.999738611843611\\
7.75900000000093	0.999739582125988\\
7.79900000000094	0.999740543725375\\
7.83900000000095	0.999741496617888\\
7.87900000000097	0.99974244081489\\
7.91900000000098	0.999743376363507\\
7.95900000000099	0.999744303343853\\
7.99900000000101	0.99974522186364\\
8.03900000000098	0.999746132051083\\
8.07900000000096	0.999747034046996\\
8.11900000000094	0.999747927996975\\
8.15900000000092	0.999748814044385\\
8.1990000000009	0.999749692324675\\
8.23900000000087	0.999750562961322\\
8.27900000000085	0.99975142606347\\
8.31900000000083	0.99975228172517\\
8.35900000000081	0.999753130025933\\
8.39900000000078	0.999753971032297\\
8.43900000000076	0.999754804800006\\
8.47900000000074	0.999755631376481\\
8.51900000000072	0.999756450803288\\
8.5590000000007	0.999757263121338\\
8.59900000000067	0.999758068382416\\
8.63900000000065	0.999758866613117\\
8.67900000000063	0.999759657839856\\
8.71900000000061	0.999760442096324\\
8.75900000000058	0.99976121942323\\
8.79900000000056	0.999761989866482\\
8.83900000000054	0.999762753475399\\
8.87900000000052	0.999763510301839\\
8.9190000000005	0.999764260400274\\
8.95900000000047	0.999765003828375\\
8.99900000000045	0.999765740647464\\
9.03900000000043	0.999766470922465\\
9.07900000000041	0.999767194721225\\
9.11900000000039	0.999767912113377\\
9.15900000000036	0.999768623169023\\
9.19900000000034	0.999769327957479\\
9.23900000000032	0.999770026546239\\
9.2790000000003	0.99977071900021\\
9.31900000000027	0.999771405381179\\
9.35900000000025	0.99977208574749\\
9.39900000000023	0.99977276015389\\
9.43900000000021	0.99977342865158\\
9.47900000000019	0.999774091288451\\
9.51900000000016	0.999774748109551\\
9.55900000000014	0.999775399157726\\
9.59900000000012	0.999776044474392\\
9.6390000000001	0.999776684100344\\
9.67900000000007	0.999777318076517\\
9.71900000000005	0.999777946444597\\
9.75900000000003	0.999778569247474\\
9.79900000000001	0.999779186529463\\
9.83899999999999	0.999779798336348\\
9.87899999999996	0.999780404715253\\
9.91899999999994	0.999781005714398\\
9.95899999999992	0.999781601382773\\
9.9989999999999	0.999782191769772\\
10.0389999999999	0.999782776924838\\
10.0789999999999	0.999783356897122\\
10.1189999999998	0.999783931735198\\
10.1589999999998	0.999784501486826\\
10.1989999999998	0.999785066198802\\
10.2389999999998	0.999785625916859\\
10.2789999999997	0.999786180685644\\
10.3189999999997	0.999786730548746\\
10.3589999999997	0.999787275548766\\
10.3989999999997	0.999787815727422\\
10.4389999999997	0.999788351125661\\
10.4789999999996	0.99978888178378\\
10.5189999999996	0.999789407741541\\
10.5589999999996	0.999789929038278\\
10.5989999999996	0.999790445712984\\
10.6389999999995	0.999790957804392\\
10.6789999999995	0.999791465351039\\
10.7189999999995	0.99979196839131\\
10.7589999999995	0.999792466963484\\
10.7989999999995	0.999792961105755\\
10.8389999999994	0.99979345085625\\
10.8789999999994	0.999793936253028\\
10.9189999999994	0.999794417334067\\
10.9589999999994	0.999794894137245\\
10.9989999999993	0.999795366700297\\
11.0389999999993	0.999795835060778\\
11.0789999999993	0.999796299256004\\
11.1189999999993	0.999796759323\\
11.1589999999993	0.999797215298447\\
11.1989999999992	0.999797667218629\\
11.2389999999992	0.999798115119401\\
11.2789999999992	0.999798559036153\\
11.3189999999992	0.999798999003802\\
11.3589999999991	0.999799435056792\\
11.3989999999991	0.999799867229104\\
11.4389999999991	0.99980029555429\\
11.4789999999991	0.999800720065499\\
11.5189999999991	0.999801140795527\\
11.558999999999	0.999801557776855\\
11.598999999999	0.999801971041691\\
11.638999999999	0.999802380622008\\
11.678999999999	0.999802786549571\\
11.7189999999989	0.999803188855961\\
11.7589999999989	0.999803587572583\\
11.7989999999989	0.999803982730672\\
11.8389999999989	0.999804374361284\\
11.8789999999989	0.999804762495289\\
11.9189999999988	0.999805147163351\\
11.9589999999988	0.999805528395914\\
11.9989999999988	0.999805906223182\\
12.0389999999988	0.999806280675102\\
12.0789999999987	0.999806651781355\\
12.1189999999987	0.999807019571337\\
12.1589999999987	0.999807384074163\\
12.1989999999987	0.999807745318659\\
12.2389999999987	0.999808103333362\\
12.2789999999986	0.99980845814653\\
12.3189999999986	0.999808809786142\\
12.3589999999986	0.999809158279912\\
12.3989999999986	0.999809503655293\\
12.4389999999985	0.999809845939486\\
12.4789999999985	0.999810185159453\\
12.5189999999985	0.99981052134192\\
12.5589999999985	0.999810854513386\\
12.5989999999985	0.999811184700134\\
12.6389999999984	0.999811511928226\\
12.6789999999984	0.999811836223519\\
12.7189999999984	0.99981215761166\\
12.7589999999984	0.999812476118091\\
12.7989999999983	0.999812791768052\\
12.8389999999983	0.999813104586582\\
12.8789999999983	0.999813414598516\\
12.9189999999983	0.99981372182849\\
12.9589999999983	0.999814026300932\\
12.9989999999982	0.999814328040068\\
13.0389999999982	0.999814627069918\\
13.0789999999982	0.999814923414294\\
13.1189999999982	0.999815217096801\\
13.1589999999981	0.999815508140832\\
13.1989999999981	0.999815796569575\\
13.2389999999981	0.999816082406008\\
13.2789999999981	0.999816365672901\\
13.3189999999981	0.999816646392822\\
13.358999999998	0.999816924588135\\
13.398999999998	0.999817200281005\\
13.438999999998	0.999817473493404\\
13.478999999998	0.999817744247109\\
13.5189999999979	0.999818012563712\\
13.5589999999979	0.999818278464618\\
13.5989999999979	0.999818541971054\\
13.6389999999979	0.999818803104065\\
13.6789999999979	0.999819061884521\\
13.7189999999978	0.999819318333116\\
13.7589999999978	0.999819572470374\\
13.7989999999978	0.999819824316644\\
13.8389999999978	0.999820073892104\\
13.8789999999977	0.99982032121676\\
13.9189999999977	0.99982056631045\\
13.9589999999977	0.99982080919284\\
13.9989999999977	0.999821049883427\\
14.0389999999977	0.999821288401538\\
14.0789999999976	0.999821524766332\\
14.1189999999976	0.999821758996802\\
14.1589999999976	0.999821991111774\\
14.1989999999976	0.999822221129911\\
14.2389999999975	0.99982244906971\\
14.2789999999975	0.999822674949507\\
14.3189999999975	0.999822898787482\\
14.3589999999975	0.999823120601654\\
14.3989999999975	0.999823340409885\\
14.4389999999974	0.999823558229883\\
14.4789999999974	0.999823774079204\\
14.5189999999974	0.999823987975252\\
14.5589999999974	0.999824199935279\\
14.5989999999973	0.999824409976394\\
14.6389999999973	0.999824618115554\\
14.6789999999973	0.99982482436957\\
14.7189999999973	0.999825028755113\\
14.7589999999973	0.999825231288708\\
14.7989999999972	0.999825431986736\\
14.8389999999972	0.99982563086544\\
14.8789999999972	0.999825827940922\\
14.9189999999972	0.999826023229144\\
14.9589999999971	0.999826216745931\\
14.9989999999971	0.999826408506971\\
15.0389999999971	0.999826598527815\\
15.0789999999971	0.99982678682388\\
15.1189999999971	0.999826973410449\\
15.158999999997	0.999827158302671\\
15.198999999997	0.999827341515565\\
15.238999999997	0.999827523064017\\
15.278999999997	0.999827702962787\\
15.3189999999969	0.999827881226503\\
15.3589999999969	0.999828057869667\\
15.3989999999969	0.999828232906656\\
15.4389999999969	0.99982840635172\\
15.4789999999969	0.999828578218988\\
15.5189999999968	0.999828748522465\\
15.5589999999968	0.999828917276035\\
15.5989999999968	0.99982908449346\\
15.6389999999968	0.999829250188387\\
15.6789999999968	0.99982941437434\\
15.7189999999967	0.999829577064729\\
15.7589999999967	0.999829738272846\\
15.7989999999967	0.999829898011868\\
15.8389999999967	0.999830056294858\\
15.8789999999966	0.999830213134766\\
15.9189999999966	0.999830368544427\\
15.9589999999966	0.999830522536568\\
15.9989999999966	0.999830675123802\\
16.0389999999966	0.999830826318634\\
16.0789999999967	0.999830976133458\\
16.1189999999967	0.999831124580563\\
16.1589999999968	0.999831271672129\\
16.1989999999968	0.99983141742023\\
16.2389999999969	0.999831561836836\\
16.2789999999969	0.999831704933809\\
16.318999999997	0.999831846722912\\
16.358999999997	0.999831987215802\\
16.3989999999971	0.999832126424038\\
16.4389999999971	0.999832264359075\\
16.4789999999972	0.999832401032271\\
16.5189999999972	0.999832536454882\\
16.5589999999973	0.999832670638068\\
16.5989999999973	0.99983280359289\\
16.6389999999974	0.999832935330313\\
16.6789999999974	0.999833065861207\\
16.7189999999975	0.999833195196348\\
16.7589999999975	0.999833323346417\\
16.7989999999975	0.999833450322\\
16.8389999999976	0.999833576133594\\
16.8789999999976	0.999833700791601\\
16.9189999999977	0.999833824306334\\
16.9589999999977	0.999833946688017\\
16.9989999999978	0.999834067946781\\
17.0389999999978	0.999834188092672\\
17.0789999999979	0.999834307135646\\
17.1189999999979	0.999834425085572\\
17.158999999998	0.999834541952234\\
17.198999999998	0.99983465774533\\
17.2389999999981	0.999834772474472\\
17.2789999999981	0.999834886149187\\
17.3189999999982	0.999834998778922\\
17.3589999999982	0.999835110373039\\
17.3989999999983	0.999835220940817\\
17.4389999999983	0.999835330491456\\
17.4789999999984	0.999835439034074\\
17.5189999999984	0.999835546577709\\
17.5589999999985	0.999835653131321\\
17.5989999999985	0.999835758703792\\
17.6389999999986	0.999835863303923\\
17.6789999999986	0.99983596694044\\
17.7189999999987	0.999836069621993\\
17.7589999999987	0.999836171357154\\
17.7989999999988	0.999836272154421\\
17.8389999999988	0.999836372022219\\
17.8789999999989	0.999836470968895\\
17.9189999999989	0.999836569002728\\
17.958999999999	0.999836666131921\\
17.998999999999	0.999836762364603\\
18.0389999999991	0.999836857708837\\
18.0789999999991	0.999836952172609\\
18.1189999999992	0.99983704576384\\
18.1589999999992	0.999837138490378\\
18.1989999999993	0.999837230360005\\
18.2389999999993	0.999837321380431\\
18.2789999999994	0.999837411559301\\
18.3189999999994	0.999837500904192\\
18.3589999999995	0.999837589422612\\
18.3989999999995	0.999837677122007\\
18.4389999999996	0.999837764009755\\
18.4789999999996	0.999837850093168\\
18.5189999999997	0.999837935379495\\
18.5589999999997	0.999838019875923\\
18.5989999999997	0.999838103589572\\
18.6389999999998	0.999838186527502\\
18.6789999999998	0.99983826869671\\
18.7189999999999	0.999838350104131\\
18.7589999999999	0.999838430756639\\
18.799	0.999838510661046\\
18.839	0.999838589824107\\
18.8790000000001	0.999838668252515\\
18.9190000000001	0.999838745952904\\
18.9590000000002	0.999838822931851\\
18.9990000000002	0.999838899195873\\
19.0390000000003	0.999838974751432\\
19.0790000000003	0.99983904960493\\
19.1190000000004	0.999839123762713\\
19.1590000000004	0.999839197231073\\
19.1990000000005	0.999839270016245\\
19.2390000000005	0.999839342124409\\
19.2790000000006	0.99983941356169\\
19.3190000000006	0.999839484334159\\
19.3590000000007	0.999839554447834\\
19.3990000000007	0.99983962390868\\
19.4390000000008	0.999839692722607\\
19.4790000000008	0.999839760895474\\
19.5190000000009	0.999839828433089\\
19.5590000000009	0.999839895341209\\
19.599000000001	0.999839961625538\\
19.639000000001	0.999840027291729\\
19.6790000000011	0.999840092345387\\
19.7190000000011	0.999840156792068\\
19.7590000000012	0.999840220637276\\
19.7990000000012	0.999840283886468\\
19.8390000000013	0.999840346545052\\
19.8790000000013	0.999840408618389\\
19.9190000000014	0.999840470111791\\
19.9590000000014	0.999840531030524\\
19.9990000000015	0.999840591379805\\
20.0390000000015	0.999840651164809\\
20.0790000000016	0.999840710390662\\
20.1190000000016	0.999840769062444\\
20.1590000000017	0.999840827185192\\
20.1990000000017	0.999840884763897\\
20.2390000000018	0.999840941803506\\
20.2790000000018	0.999840998308922\\
20.3190000000019	0.999841054285005\\
20.3590000000019	0.999841109736569\\
20.3990000000019	0.99984116466839\\
20.439000000002	0.999841219085198\\
20.479000000002	0.999841272991681\\
20.5190000000021	0.999841326392487\\
20.5590000000021	0.999841379292222\\
20.5990000000022	0.999841431695449\\
20.6390000000022	0.999841483606694\\
20.6790000000023	0.99984153503044\\
20.7190000000023	0.999841585971131\\
20.7590000000024	0.999841636433172\\
20.7990000000024	0.999841686420927\\
20.8390000000025	0.999841735938723\\
20.8790000000025	0.999841784990847\\
20.9190000000026	0.999841833581549\\
20.9590000000026	0.999841881715041\\
20.9990000000027	0.999841929395496\\
21.0390000000027	0.999841976627052\\
21.0790000000028	0.999842023413807\\
21.1190000000028	0.999842069759825\\
21.1590000000029	0.999842115669134\\
21.1990000000029	0.999842161145724\\
21.239000000003	0.999842206193551\\
21.279000000003	0.999842250816534\\
21.3190000000031	0.999842295018559\\
21.3590000000031	0.999842338803476\\
21.3990000000032	0.999842382175102\\
21.4390000000032	0.999842425137217\\
21.4790000000033	0.999842467693571\\
21.5190000000033	0.999842509847878\\
21.5590000000034	0.999842551603817\\
21.5990000000034	0.999842592965039\\
21.6390000000035	0.99984263393516\\
21.6790000000035	0.999842674517761\\
21.7190000000036	0.999842714716396\\
21.7590000000036	0.999842754534583\\
21.7990000000037	0.999842793975809\\
21.8390000000037	0.999842833043533\\
21.8790000000038	0.999842871741178\\
21.9190000000038	0.999842910072143\\
21.9590000000039	0.999842948039789\\
21.9990000000039	0.999842985647452\\
22.039000000004	0.999843022898439\\
22.079000000004	0.999843059796021\\
22.1190000000041	0.999843096343446\\
22.1590000000041	0.999843132543931\\
22.1990000000041	0.999843168400661\\
22.2390000000042	0.999843203916796\\
22.2790000000042	0.999843239095468\\
22.3190000000043	0.999843273939779\\
22.3590000000043	0.999843308452803\\
22.3990000000044	0.999843342637589\\
22.4390000000044	0.999843376497155\\
22.4790000000045	0.999843410034494\\
22.5190000000045	0.999843443252572\\
22.5590000000046	0.999843476154329\\
22.5990000000046	0.999843508742676\\
22.6390000000047	0.9998435410205\\
22.6790000000047	0.999843572990662\\
22.7190000000048	0.999843604655996\\
22.7590000000048	0.999843636019311\\
22.7990000000049	0.999843667083392\\
22.8390000000049	0.999843697850996\\
22.879000000005	0.99984372832486\\
22.919000000005	0.999843758507692\\
22.9590000000051	0.999843788402177\\
22.9990000000051	0.999843818010977\\
23.0390000000052	0.999843847336728\\
23.0790000000052	0.999843876382042\\
23.1190000000053	0.99984390514951\\
23.1590000000053	0.999843933641699\\
23.1990000000054	0.99984396186115\\
23.2390000000054	0.999843989810384\\
23.2790000000055	0.9998440174919\\
23.3190000000055	0.99984404490817\\
23.3590000000056	0.999844072061649\\
23.3990000000056	0.999844098954767\\
23.4390000000057	0.999844125589931\\
23.4790000000057	0.999844151969528\\
23.5190000000058	0.999844178095925\\
23.5590000000058	0.999844203971465\\
23.5990000000059	0.99984422959847\\
23.6390000000059	0.999844254979242\\
23.679000000006	0.999844280116063\\
23.719000000006	0.999844305011191\\
23.7590000000061	0.999844329666868\\
23.7990000000061	0.999844354085312\\
23.8390000000062	0.999844378268724\\
23.8790000000062	0.999844402219282\\
23.9190000000063	0.999844425939145\\
23.9590000000063	0.999844449430456\\
23.9990000000063	0.999844472695334\\
24.0390000000064	0.999844495735881\\
24.0790000000064	0.999844518554181\\
24.1190000000065	0.999844541152296\\
24.1590000000065	0.999844563532272\\
24.1990000000066	0.999844585696136\\
24.2390000000066	0.999844607645896\\
24.2790000000067	0.999844629383541\\
24.3190000000067	0.999844650911043\\
24.3590000000068	0.999844672230357\\
24.3990000000068	0.999844693343418\\
24.4390000000069	0.999844714252146\\
24.4790000000069	0.999844734958443\\
24.519000000007	0.999844755464191\\
24.559000000007	0.999844775771259\\
24.5990000000071	0.999844795881495\\
24.6390000000071	0.999844815796734\\
24.6790000000072	0.999844835518792\\
24.7190000000072	0.999844855049468\\
24.7590000000073	0.999844874390548\\
24.7990000000073	0.999844893543798\\
24.8390000000074	0.99984491251097\\
24.8790000000074	0.9998449312938\\
24.9190000000075	0.999844949894006\\
24.9590000000075	0.999844968313294\\
24.9990000000076	0.999844986553351\\
25.0390000000076	0.999845004615852\\
25.0790000000077	0.999845022502453\\
25.1190000000077	0.999845040214798\\
25.1590000000078	0.999845057754514\\
25.1990000000078	0.999845075123215\\
25.2390000000079	0.999845092322499\\
25.2790000000079	0.99984510935395\\
25.319000000008	0.999845126219138\\
25.359000000008	0.999845142919616\\
25.3990000000081	0.999845159456926\\
25.4390000000081	0.999845175832596\\
25.4790000000082	0.999845192048137\\
25.5190000000082	0.999845208105051\\
25.5590000000083	0.999845224004821\\
25.5990000000083	0.999845239748919\\
25.6390000000084	0.999845255338805\\
25.6790000000084	0.999845270775924\\
25.7190000000085	0.999845286061706\\
25.7590000000085	0.999845301197573\\
25.7990000000085	0.999845316184927\\
25.8390000000086	0.999845331025165\\
25.8790000000086	0.999845345719665\\
25.9190000000087	0.999845360269794\\
25.9590000000087	0.999845374676909\\
25.9990000000088	0.999845388942353\\
26.0390000000088	0.999845403067454\\
26.0790000000089	0.999845417053533\\
26.1190000000089	0.999845430901896\\
26.159000000009	0.999845444613836\\
26.199000000009	0.999845458190636\\
26.2390000000091	0.999845471633567\\
26.2790000000091	0.999845484943888\\
26.3190000000092	0.999845498122847\\
26.3590000000092	0.999845511171679\\
26.3990000000093	0.99984552409161\\
26.4390000000093	0.999845536883853\\
26.4790000000094	0.999845549549611\\
26.5190000000094	0.999845562090076\\
26.5590000000095	0.999845574506427\\
26.5990000000095	0.999845586799834\\
26.6390000000096	0.999845598971457\\
26.6790000000096	0.999845611022444\\
26.7190000000097	0.999845622953933\\
26.7590000000097	0.999845634767051\\
26.7990000000098	0.999845646462914\\
26.8390000000098	0.99984565804263\\
26.8790000000099	0.999845669507295\\
26.9190000000099	0.999845680857997\\
26.95900000001	0.999845692095809\\
26.99900000001	0.999845703221801\\
27.0390000000101	0.999845714237029\\
27.0790000000101	0.999845725142538\\
27.1190000000102	0.999845735939368\\
27.1590000000102	0.999845746628547\\
27.1990000000103	0.999845757211092\\
27.2390000000103	0.999845767688013\\
27.2790000000104	0.999845778060308\\
27.3190000000104	0.99984578832897\\
27.3590000000105	0.999845798494979\\
27.3990000000105	0.999845808559308\\
27.4390000000106	0.999845818522922\\
27.4790000000106	0.999845828386773\\
27.5190000000106	0.999845838151809\\
27.5590000000107	0.999845847818965\\
27.5990000000107	0.999845857389172\\
27.6390000000108	0.999845866863347\\
27.6790000000108	0.999845876242402\\
27.7190000000109	0.999845885527241\\
27.7590000000109	0.999845894718759\\
27.799000000011	0.999845903817842\\
27.839000000011	0.999845912825368\\
27.8790000000111	0.999845921742207\\
27.9190000000111	0.999845930569222\\
27.9590000000112	0.999845939307266\\
27.9990000000112	0.999845947957185\\
28.0390000000113	0.999845956519817\\
28.0790000000113	0.999845964995994\\
28.1190000000114	0.999845973386541\\
28.1590000000114	0.99984598169227\\
28.1990000000115	0.99984598991399\\
28.2390000000115	0.999845998052501\\
28.2790000000116	0.999846006108596\\
28.3190000000116	0.999846014083061\\
28.3590000000117	0.999846021976674\\
28.3990000000117	0.999846029790208\\
28.4390000000118	0.999846037524424\\
28.4790000000118	0.99984604518008\\
28.5190000000119	0.999846052757927\\
28.5590000000119	0.999846060258706\\
28.599000000012	0.999846067683155\\
28.639000000012	0.999846075032001\\
28.6790000000121	0.999846082305969\\
28.7190000000121	0.999846089505774\\
28.7590000000122	0.999846096632125\\
28.7990000000122	0.999846103685724\\
28.8390000000123	0.999846110667268\\
28.8790000000123	0.999846117577446\\
28.9190000000124	0.999846124416942\\
28.9590000000124	0.999846131186433\\
28.9990000000125	0.999846137886589\\
29.0390000000125	0.999846144518074\\
29.0790000000126	0.999846151081546\\
29.1190000000126	0.999846157577658\\
29.1590000000127	0.999846164007056\\
29.1990000000127	0.999846170370379\\
29.2390000000128	0.999846176668261\\
29.2790000000128	0.999846182901331\\
29.3190000000128	0.999846189070211\\
29.3590000000129	0.999846195175516\\
29.3990000000129	0.999846201217859\\
29.439000000013	0.999846207197845\\
29.479000000013	0.999846213116071\\
29.5190000000131	0.999846218973134\\
29.5590000000131	0.99984622476962\\
29.5990000000132	0.999846230506114\\
29.6390000000132	0.999846236183193\\
29.6790000000133	0.999846241801427\\
29.7190000000133	0.999846247361385\\
29.7590000000134	0.999846252863627\\
29.7990000000134	0.999846258308711\\
29.8390000000135	0.999846263697187\\
29.8790000000135	0.9998462690296\\
29.9190000000136	0.999846274306492\\
29.9590000000136	0.999846279528399\\
29.9990000000137	0.99984628469585\\
30.0390000000137	0.999846289809371\\
30.0790000000138	0.999846294869483\\
30.1190000000138	0.999846299876703\\
30.1590000000139	0.999846304831541\\
30.1990000000139	0.999846309734506\\
30.239000000014	0.999846314586096\\
30.279000000014	0.99984631938681\\
30.3190000000141	0.999846324137141\\
30.3590000000141	0.999846328837576\\
30.3990000000142	0.999846333488597\\
30.4390000000142	0.999846338090684\\
30.4790000000143	0.999846342644312\\
30.5190000000143	0.999846347149948\\
30.5590000000144	0.99984635160806\\
30.5990000000144	0.999846356019108\\
30.6390000000145	0.999846360383548\\
30.6790000000145	0.999846364701833\\
30.7190000000146	0.999846368974411\\
30.7590000000146	0.999846373201726\\
30.7990000000147	0.999846377384217\\
30.8390000000147	0.999846381522321\\
30.8790000000148	0.999846385616468\\
30.9190000000148	0.999846389667087\\
30.9590000000149	0.999846393674601\\
30.9990000000149	0.999846397639429\\
31.039000000015	0.999846401561987\\
31.079000000015	0.999846405442687\\
31.119000000015	0.999846409281936\\
31.1590000000151	0.999846413080139\\
31.1990000000151	0.999846416837696\\
31.2390000000152	0.999846420555003\\
31.2790000000152	0.999846424232452\\
31.3190000000153	0.999846427870434\\
31.3590000000153	0.999846431469332\\
31.3990000000154	0.999846435029529\\
31.4390000000154	0.999846438551404\\
31.4790000000155	0.99984644203533\\
31.5190000000155	0.999846445481679\\
31.5590000000156	0.999846448890817\\
31.5990000000156	0.99984645226311\\
31.6390000000157	0.999846455598918\\
31.6790000000157	0.999846458898599\\
31.7190000000158	0.999846462162505\\
31.7590000000158	0.999846465390988\\
31.7990000000159	0.999846468584395\\
31.8390000000159	0.99984647174307\\
31.879000000016	0.999846474867353\\
31.919000000016	0.999846477957583\\
31.9590000000161	0.999846481014092\\
31.9990000000161	0.999846484037214\\
32.039000000016	0.999846487027275\\
32.0790000000159	0.999846489984601\\
32.1190000000158	0.999846492909514\\
32.1590000000158	0.999846495802332\\
32.1990000000157	0.999846498663373\\
32.2390000000156	0.999846501492947\\
32.2790000000155	0.999846504291365\\
32.3190000000154	0.999846507058934\\
32.3590000000153	0.999846509795959\\
32.3990000000152	0.999846512502739\\
32.4390000000151	0.999846515179574\\
32.479000000015	0.999846517826758\\
32.5190000000149	0.999846520444585\\
32.5590000000148	0.999846523033345\\
32.5990000000147	0.999846525593325\\
32.6390000000146	0.99984652812481\\
32.6790000000145	0.99984653062808\\
32.7190000000144	0.999846533103417\\
32.7590000000144	0.999846535551095\\
32.7990000000143	0.999846537971389\\
32.8390000000142	0.999846540364569\\
32.8790000000141	0.999846542730906\\
32.919000000014	0.999846545070663\\
32.9590000000139	0.999846547384106\\
32.9990000000138	0.999846549671494\\
33.0390000000137	0.999846551933088\\
33.0790000000136	0.999846554169143\\
33.1190000000135	0.999846556379912\\
33.1590000000134	0.999846558565647\\
33.1990000000133	0.999846560726598\\
33.2390000000132	0.99984656286301\\
33.2790000000131	0.999846564975128\\
33.319000000013	0.999846567063194\\
33.359000000013	0.999846569127447\\
33.3990000000129	0.999846571168125\\
33.4390000000128	0.999846573185462\\
33.4790000000127	0.999846575179692\\
33.5190000000126	0.999846577151045\\
33.5590000000125	0.999846579099749\\
33.5990000000124	0.999846581026031\\
33.6390000000123	0.999846582930115\\
33.6790000000122	0.999846584812222\\
33.7190000000121	0.999846586672573\\
33.759000000012	0.999846588511385\\
33.7990000000119	0.999846590328873\\
33.8390000000118	0.999846592125252\\
33.8790000000117	0.999846593900733\\
33.9190000000117	0.999846595655526\\
33.9590000000116	0.999846597389837\\
33.9990000000115	0.999846599103872\\
34.0390000000114	0.999846600797835\\
34.0790000000113	0.999846602471928\\
34.1190000000112	0.999846604126351\\
34.1590000000111	0.999846605761301\\
34.199000000011	0.999846607376974\\
34.2390000000109	0.999846608973565\\
34.2790000000108	0.999846610551265\\
34.3190000000107	0.999846612110264\\
34.3590000000106	0.999846613650752\\
34.3990000000105	0.999846615172914\\
34.4390000000104	0.999846616676935\\
34.4790000000103	0.999846618163\\
34.5190000000103	0.999846619631289\\
34.5590000000102	0.999846621081982\\
34.5990000000101	0.999846622515257\\
34.63900000001	0.999846623931291\\
34.6790000000099	0.999846625330257\\
34.7190000000098	0.999846626712329\\
34.7590000000097	0.999846628077677\\
34.7990000000096	0.999846629426471\\
34.8390000000095	0.999846630758879\\
34.8790000000094	0.999846632075068\\
34.9190000000093	0.999846633375202\\
34.9590000000092	0.999846634659444\\
34.9990000000091	0.999846635927956\\
35.039000000009	0.999846637180898\\
35.0790000000089	0.999846638418429\\
35.1190000000089	0.999846639640705\\
35.1590000000088	0.999846640847882\\
35.1990000000087	0.999846642040112\\
35.2390000000086	0.999846643217551\\
35.2790000000085	0.999846644380348\\
35.3190000000084	0.999846645528652\\
35.3590000000083	0.999846646662612\\
35.3990000000082	0.999846647782373\\
35.4390000000081	0.999846648888083\\
35.479000000008	0.999846649979885\\
35.5190000000079	0.99984665105792\\
35.5590000000078	0.99984665212233\\
35.5990000000077	0.999846653173256\\
35.6390000000076	0.999846654210835\\
35.6790000000075	0.999846655235204\\
35.7190000000075	0.9998466562465\\
35.7590000000074	0.999846657244856\\
35.7990000000073	0.999846658230404\\
35.8390000000072	0.999846659203278\\
35.8790000000071	0.999846660163607\\
35.919000000007	0.999846661111521\\
35.9590000000069	0.999846662047149\\
35.9990000000068	0.999846662970616\\
36.0390000000067	0.99984666388205\\
36.0790000000066	0.999846664781572\\
36.1190000000065	0.999846665669308\\
36.1590000000064	0.999846666545378\\
36.1990000000063	0.999846667409904\\
36.2390000000062	0.999846668263006\\
36.2790000000062	0.999846669104801\\
36.3190000000061	0.999846669935408\\
36.359000000006	0.999846670754942\\
36.3990000000059	0.999846671563517\\
36.4390000000058	0.999846672361249\\
36.4790000000057	0.99984667314825\\
36.5190000000056	0.999846673924631\\
36.5590000000055	0.999846674690504\\
36.5990000000054	0.999846675445978\\
36.6390000000053	0.99984667619116\\
36.6790000000052	0.999846676926159\\
36.7190000000051	0.999846677651082\\
36.759000000005	0.999846678366031\\
36.7990000000049	0.999846679071113\\
36.8390000000048	0.999846679766432\\
36.8790000000048	0.999846680452088\\
36.9190000000047	0.999846681128185\\
36.9590000000046	0.99984668179482\\
36.9990000000045	0.999846682452095\\
37.0390000000044	0.999846683100108\\
37.0790000000043	0.999846683738956\\
37.1190000000042	0.999846684368735\\
37.1590000000041	0.999846684989541\\
37.199000000004	0.999846685601469\\
37.2390000000039	0.999846686204611\\
37.2790000000038	0.999846686799062\\
37.3190000000037	0.999846687384912\\
37.3590000000036	0.999846687962253\\
37.3990000000035	0.999846688531175\\
37.4390000000034	0.999846689091766\\
37.4790000000034	0.999846689644115\\
37.5190000000033	0.999846690188311\\
37.5590000000032	0.999846690724437\\
37.5990000000031	0.999846691252582\\
37.639000000003	0.999846691772828\\
37.6790000000029	0.999846692285262\\
37.7190000000028	0.999846692789965\\
37.7590000000027	0.999846693287021\\
37.7990000000026	0.99984669377651\\
37.8390000000025	0.999846694258514\\
37.8790000000024	0.999846694733113\\
37.9190000000023	0.999846695200386\\
37.9590000000022	0.999846695660411\\
37.9990000000021	0.999846696113268\\
38.039000000002	0.99984669655903\\
38.079000000002	0.999846696997775\\
38.1190000000019	0.999846697429579\\
38.1590000000018	0.999846697854516\\
38.1990000000017	0.99984669827266\\
38.2390000000016	0.999846698684084\\
38.2790000000015	0.999846699088862\\
38.3190000000014	0.999846699487064\\
38.3590000000013	0.999846699878761\\
38.3990000000012	0.999846700264025\\
38.4390000000011	0.999846700642924\\
38.479000000001	0.999846701015526\\
38.5190000000009	0.999846701381902\\
38.5590000000008	0.999846701742118\\
38.5990000000007	0.999846702096241\\
38.6390000000006	0.999846702444338\\
38.6790000000006	0.999846702786473\\
38.7190000000005	0.999846703122713\\
38.7590000000004	0.999846703453121\\
38.7990000000003	0.999846703777763\\
38.8390000000002	0.999846704096698\\
38.8790000000001	0.999846704409992\\
38.919	0.999846704717705\\
38.9589999999999	0.9998467050199\\
38.9989999999998	0.999846705316636\\
39.0389999999997	0.999846705607973\\
39.0789999999996	0.99984670589397\\
39.1189999999995	0.999846706174687\\
39.1589999999994	0.999846706450181\\
39.1989999999993	0.999846706720511\\
39.2389999999993	0.999846706985734\\
39.2789999999992	0.999846707245905\\
39.3189999999991	0.999846707501082\\
39.358999999999	0.999846707751319\\
39.3989999999989	0.999846707996671\\
39.4389999999988	0.999846708237192\\
39.4789999999987	0.999846708472937\\
39.5189999999986	0.999846708703957\\
39.5589999999985	0.999846708930308\\
39.5989999999984	0.99984670915204\\
39.6389999999983	0.999846709369205\\
39.6789999999982	0.999846709581853\\
39.7189999999981	0.999846709790037\\
39.758999999998	0.999846709993805\\
39.7989999999979	0.999846710193208\\
39.8389999999979	0.999846710388294\\
39.8789999999978	0.999846710579112\\
39.9189999999977	0.99984671076571\\
39.9589999999976	0.999846710948136\\
39.9989999999975	0.999846711126437\\
40.0389999999974	0.99984671130066\\
40.0789999999973	0.99984671147085\\
40.1189999999972	0.999846711637055\\
40.1589999999971	0.999846711799319\\
40.198999999997	0.999846711957687\\
40.2389999999969	0.999846712112203\\
40.2789999999968	0.999846712262911\\
40.3189999999967	0.999846712409856\\
40.3589999999966	0.999846712553079\\
40.3989999999965	0.999846712692624\\
40.4389999999965	0.999846712828532\\
40.4789999999964	0.999846712960846\\
40.5189999999963	0.999846713089607\\
40.5589999999962	0.999846713214855\\
40.5989999999961	0.999846713336633\\
40.638999999996	0.999846713454978\\
40.6789999999959	0.999846713569932\\
40.7189999999958	0.999846713681533\\
40.7589999999957	0.999846713789821\\
40.7989999999956	0.999846713894833\\
40.8389999999955	0.999846713996609\\
40.8789999999954	0.999846714095186\\
40.9189999999953	0.999846714190601\\
40.9589999999952	0.999846714282892\\
40.9989999999951	0.999846714372094\\
41.0389999999951	0.999846714458245\\
41.078999999995	0.999846714541381\\
41.1189999999949	0.999846714621535\\
41.1589999999948	0.999846714698744\\
41.1989999999947	0.999846714773043\\
41.2389999999946	0.999846714844467\\
41.2789999999945	0.999846714913048\\
41.3189999999944	0.999846714978821\\
41.3589999999943	0.999846715041819\\
41.3989999999942	0.999846715102076\\
41.4389999999941	0.999846715159623\\
41.478999999994	0.999846715214494\\
41.5189999999939	0.99984671526672\\
41.5589999999938	0.999846715316334\\
41.5989999999938	0.999846715363366\\
41.6389999999937	0.999846715407849\\
41.6789999999936	0.999846715449812\\
41.7189999999935	0.999846715489286\\
41.7589999999934	0.999846715526301\\
41.7989999999933	0.999846715560887\\
41.8389999999932	0.999846715593074\\
41.8789999999931	0.99984671562289\\
41.918999999993	0.999846715650365\\
41.9589999999929	0.999846715675527\\
41.9989999999928	0.999846715698405\\
42.0389999999927	0.999846715719027\\
42.0789999999926	0.999846715737421\\
42.1189999999925	0.999846715753614\\
42.1589999999924	0.999846715767633\\
42.1989999999924	0.999846715779505\\
42.2389999999923	0.999846715789258\\
42.2789999999922	0.999846715796917\\
42.3189999999921	0.999846715802508\\
42.358999999992	0.999846715806057\\
42.3989999999919	0.99984671580759\\
42.4389999999918	0.999846715807132\\
42.4789999999917	0.999846715804708\\
42.5189999999916	0.999846715800342\\
42.5589999999915	0.99984671579406\\
42.5989999999914	0.999846715785886\\
42.6389999999913	0.999846715775844\\
42.6789999999912	0.999846715763955\\
42.7189999999911	0.999846715750247\\
42.758999999991	0.999846715734739\\
42.798999999991	0.999846715717457\\
42.8389999999909	0.999846715698423\\
42.8789999999908	0.99984671567766\\
42.9189999999907	0.99984671565519\\
42.9589999999906	0.999846715631034\\
42.9989999999905	0.999846715605216\\
43.0389999999904	0.999846715577757\\
43.0789999999903	0.999846715548676\\
43.1189999999902	0.999846715517998\\
43.1589999999901	0.999846715485741\\
43.19899999999	0.999846715451928\\
43.2389999999899	0.999846715416578\\
43.2789999999898	0.999846715379711\\
43.3189999999897	0.999846715341349\\
43.3589999999896	0.999846715301509\\
43.3989999999896	0.999846715260213\\
43.4389999999895	0.99984671521748\\
43.4789999999894	0.999846715173329\\
43.5189999999893	0.999846715127779\\
43.5589999999892	0.999846715080849\\
43.5989999999891	0.999846715032557\\
43.638999999989	0.999846714982923\\
43.6789999999889	0.999846714931965\\
43.7189999999888	0.9998467148797\\
43.7589999999887	0.999846714826146\\
43.7989999999886	0.999846714771322\\
43.8389999999885	0.999846714715244\\
43.8789999999884	0.99984671465793\\
43.9189999999883	0.999846714599398\\
43.9589999999883	0.999846714539663\\
43.9989999999882	0.999846714478745\\
44.0389999999881	0.999846714416657\\
44.078999999988	0.999846714353416\\
44.1189999999879	0.999846714289041\\
44.1589999999878	0.999846714223545\\
44.1989999999877	0.999846714156946\\
44.2389999999876	0.999846714089259\\
44.2789999999875	0.9998467140205\\
44.3189999999874	0.999846713950683\\
44.3589999999873	0.999846713879825\\
44.3989999999872	0.999846713807941\\
44.4389999999871	0.999846713735045\\
44.478999999987	0.999846713661152\\
44.5189999999869	0.999846713586277\\
44.5589999999869	0.999846713510434\\
44.5989999999868	0.999846713433638\\
44.6389999999867	0.999846713355902\\
44.6789999999866	0.99984671327724\\
44.7189999999865	0.999846713197668\\
44.7589999999864	0.999846713117198\\
44.7989999999863	0.999846713035843\\
44.8389999999862	0.999846712953617\\
44.8789999999861	0.999846712870534\\
44.918999999986	0.999846712786606\\
44.9589999999859	0.999846712701846\\
44.9989999999858	0.999846712616267\\
};
%\addlegendentry{Generator 3 Area 2};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
-0.02	1\\
0.04	1\\
0.1	1\\
0.16	1\\
0.22	1\\
0.28	1\\
0.34	1\\
0.4	1\\
0.46	1\\
0.52	1\\
0.580000000000001	1\\
0.640000000000001	1\\
0.700000000000001	1\\
0.760000000000001	1\\
0.820000000000001	1\\
0.880000000000001	1\\
0.940000000000001	1\\
1	1\\
1.039	0.999999612242638\\
1.07899999999999	0.999996790018276\\
1.11899999999999	0.999989733630362\\
1.15899999999998	0.999977639852619\\
1.19899999999998	0.99996068780222\\
1.23899999999997	0.999939785163502\\
1.27899999999997	0.999916130900376\\
1.31899999999997	0.999890790290832\\
1.35899999999996	0.999864452682433\\
1.39899999999996	0.999837426985455\\
1.43899999999995	0.999809816533772\\
1.47899999999995	0.999781753800625\\
1.51899999999994	0.999753576049344\\
1.55899999999994	0.999725871130806\\
1.59899999999993	0.999699390611968\\
1.63899999999993	0.999674883693289\\
1.67899999999993	0.999652928157251\\
1.71899999999992	0.999633821459095\\
1.75899999999992	0.999617560396259\\
1.79899999999991	0.99960390091494\\
1.83899999999991	0.999592464420574\\
1.8789999999999	0.999582848925978\\
1.9189999999999	0.999574711191315\\
1.9589999999999	0.999567803604936\\
1.99899999999989	0.999561968505421\\
2.03899999999989	0.999557105776447\\
2.07899999999988	0.999553133674987\\
2.11899999999988	0.999549959032526\\
2.15899999999987	0.999547464826663\\
2.19899999999987	0.999545514711983\\
2.23899999999986	0.999543968313236\\
2.27899999999986	0.99954269905374\\
2.31899999999986	0.999541607619652\\
2.35899999999985	0.999540627492806\\
2.39899999999985	0.999539722652456\\
2.43899999999984	0.999538880175176\\
2.47899999999984	0.99953810140073\\
2.51899999999983	0.999537394719554\\
2.55899999999983	0.999536771534184\\
2.59899999999982	0.999536245331757\\
2.63899999999982	0.999535832662819\\
2.67899999999982	0.999535554408002\\
2.71899999999981	0.999535435973929\\
2.75899999999981	0.999535505739232\\
2.7989999999998	0.999535791853319\\
2.8389999999998	0.999536318104359\\
2.87899999999979	0.999537099863725\\
2.91899999999979	0.999538141058018\\
2.95899999999979	0.999539432801125\\
2.99899999999978	0.999540953879843\\
3.03899999999978	0.999542672872706\\
3.07899999999977	0.999544551396454\\
3.11899999999977	0.999546547859113\\
3.15899999999976	0.999548621135972\\
3.19899999999976	0.999550733721857\\
3.23899999999975	0.999552854088766\\
3.27899999999975	0.999554958143411\\
3.31899999999975	0.999557029807395\\
3.35899999999974	0.999559060826706\\
3.39899999999974	0.999561049963031\\
3.43899999999973	0.999563001738215\\
3.47899999999973	0.999564924905307\\
3.51899999999972	0.999566830811614\\
3.55899999999972	0.999568731803989\\
3.59899999999971	0.999570639804632\\
3.63899999999971	0.999572565157027\\
3.67899999999971	0.999574515806974\\
3.7189999999997	0.999576496845465\\
3.7589999999997	0.999578510401797\\
3.79899999999969	0.999580555841356\\
3.83899999999969	0.999582630196672\\
3.87899999999968	0.999584728745793\\
3.91899999999968	0.999586845649651\\
3.95899999999968	0.999588974569154\\
3.99899999999967	0.999591109200544\\
4.03899999999968	0.999593243690322\\
4.0789999999997	0.999595372914558\\
4.11899999999971	0.999597492628011\\
4.15899999999972	0.999599599503503\\
4.19899999999974	0.99960169109035\\
4.23899999999975	0.999603765722468\\
4.27899999999976	0.999605822403455\\
4.31899999999978	0.99960786068929\\
4.35899999999979	0.999609880581397\\
4.3989999999998	0.999611882435386\\
4.43899999999982	0.999613866884942\\
4.47899999999983	0.999615834776753\\
4.51899999999984	0.999617787111004\\
4.55899999999986	0.999619724982537\\
4.59899999999987	0.999621649519564\\
4.63899999999988	0.999623561819358\\
4.6789999999999	0.999625462882801\\
4.71899999999991	0.999627353551709\\
4.75899999999992	0.999629234454103\\
4.79899999999994	0.999631105962806\\
4.83899999999995	0.999632968172089\\
4.87899999999996	0.999634820895507\\
4.91899999999998	0.999636663685959\\
4.95899999999999	0.999638495876634\\
4.999	0.999640316639176\\
5.03900000000002	0.999642125053572\\
5.07900000000003	0.999643920182997\\
5.11900000000004	0.999645701146511\\
5.15900000000006	0.999647467182934\\
5.19900000000007	0.999649217700457\\
5.23900000000008	0.999650952308349\\
5.2790000000001	0.999652670829418\\
5.31900000000011	0.999654373294162\\
5.35900000000012	0.999656059914591\\
5.39900000000014	0.99965773105129\\
5.43900000000015	0.999659387167749\\
5.47900000000016	0.999661028783132\\
5.51900000000018	0.999662656428966\\
5.55900000000019	0.999664270609854\\
5.5990000000002	0.999665871772467\\
5.63900000000022	0.999667460284235\\
5.67900000000023	0.999669036422108\\
5.71900000000024	0.999670600370796\\
5.75900000000026	0.999672152229063\\
5.79900000000027	0.999673692022129\\
5.83900000000028	0.999675219717929\\
5.8790000000003	0.99967673524502\\
5.91900000000031	0.999678238510206\\
5.95900000000032	0.999679729414402\\
5.99900000000034	0.999681207865794\\
6.03900000000035	0.999682673789867\\
6.07900000000036	0.999684127136298\\
6.11900000000038	0.999685567883018\\
6.15900000000039	0.999686996037904\\
6.1990000000004	0.999688411638605\\
6.23900000000042	0.999689814750997\\
6.27900000000043	0.999691205466638\\
6.31900000000044	0.999692583899534\\
6.35900000000046	0.999693950182422\\
6.39900000000047	0.999695304466201\\
6.43900000000049	0.999696646909719\\
6.4790000000005	0.999697977674035\\
6.51900000000051	0.999699296921599\\
6.55900000000053	0.999700604812286\\
6.59900000000054	0.999701901499842\\
6.63900000000055	0.999703187128523\\
6.67900000000057	0.999704461829998\\
6.71900000000058	0.999705725720885\\
6.75900000000059	0.999706978901335\\
6.79900000000061	0.999708221454981\\
6.83900000000062	0.999709453450322\\
6.87900000000063	0.99971067494333\\
6.91900000000065	0.999711885980927\\
6.95900000000066	0.999713086604847\\
6.99900000000067	0.999714276855473\\
7.03900000000069	0.99971545677531\\
7.0790000000007	0.999716626411861\\
7.11900000000071	0.999717785819791\\
7.15900000000073	0.999718935062301\\
7.19900000000074	0.999720074211715\\
7.23900000000075	0.999721203349289\\
7.27900000000077	0.999722322564323\\
7.31900000000078	0.999723431952682\\
7.35900000000079	0.999724531614897\\
7.39900000000081	0.999725621654031\\
7.43900000000082	0.999726702173537\\
7.47900000000083	0.999727773275289\\
7.51900000000085	0.999728835057966\\
7.55900000000086	0.999729887615877\\
7.59900000000087	0.999730931038285\\
7.63900000000089	0.999731965409194\\
7.6790000000009	0.999732990807566\\
7.71900000000091	0.999734007307836\\
7.75900000000093	0.999735014980659\\
7.79900000000094	0.999736013893756\\
7.83900000000095	0.999737004112779\\
7.87900000000097	0.99973798570213\\
7.91900000000098	0.99973895872568\\
7.95900000000099	0.999739923247342\\
7.99900000000101	0.999740879331524\\
8.03900000000098	0.999741827043418\\
8.07900000000096	0.999742766449179\\
8.11900000000094	0.99974369761597\\
8.15900000000092	0.999744620611934\\
8.1990000000009	0.999745535506085\\
8.23900000000087	0.999746442368139\\
8.27900000000085	0.999747341268317\\
8.31900000000083	0.999748232277122\\
8.35900000000081	0.999749115465096\\
8.39900000000078	0.999749990902572\\
8.43900000000076	0.999750858659442\\
8.47900000000074	0.999751718804919\\
8.51900000000072	0.999752571407339\\
8.5590000000007	0.999753416535235\\
8.59900000000067	0.999754254261887\\
8.63900000000065	0.999755084649756\\
8.67900000000063	0.99975590775815\\
8.71900000000061	0.999756723645335\\
8.75900000000058	0.999757532369518\\
8.79900000000056	0.999758333989655\\
8.83900000000054	0.999759128565572\\
8.87900000000052	0.999759916157388\\
8.9190000000005	0.999760696824643\\
8.95900000000047	0.999761470625615\\
8.99900000000045	0.99976223761714\\
9.03900000000043	0.999762997854968\\
9.07900000000041	0.999763751394439\\
9.11900000000039	0.999764498291161\\
9.15900000000036	0.999765238601427\\
9.19900000000034	0.999765972382257\\
9.23900000000032	0.999766699691096\\
9.2790000000003	0.999767420585351\\
9.31900000000027	0.999768135121929\\
9.35900000000025	0.999768843356923\\
9.39900000000023	0.999769545345502\\
9.43900000000021	0.99977024114196\\
9.47900000000019	0.999770930799871\\
9.51900000000016	0.999771614372239\\
9.55900000000014	0.999772291911596\\
9.59900000000012	0.99977296347003\\
9.6390000000001	0.999773629099137\\
9.67900000000007	0.999774288849965\\
9.71900000000005	0.999774942772959\\
9.75900000000003	0.999775590917951\\
9.79900000000001	0.999776233334186\\
9.83899999999999	0.99977687007039\\
9.87899999999996	0.999777501174848\\
9.91899999999994	0.999778126695481\\
9.95899999999992	0.999778746679893\\
9.9989999999999	0.999779361175405\\
10.0389999999999	0.999779970229062\\
10.0789999999999	0.999780573887617\\
10.1189999999998	0.99978117219752\\
10.1589999999998	0.999781765204902\\
10.1989999999998	0.999782352955558\\
10.2389999999998	0.999782935494945\\
10.2789999999997	0.999783512868178\\
10.3189999999997	0.999784085120021\\
10.3589999999997	0.999784652294888\\
10.3989999999997	0.999785214436829\\
10.4389999999997	0.99978577158952\\
10.4789999999996	0.999786323796253\\
10.5189999999996	0.999786871099919\\
10.5589999999996	0.999787413543013\\
10.5989999999996	0.999787951167614\\
10.6389999999995	0.999788484015403\\
10.6789999999995	0.999789012127653\\
10.7189999999995	0.999789535545255\\
10.7589999999995	0.99979005430872\\
10.7989999999995	0.999790568458197\\
10.8389999999994	0.999791078033486\\
10.8789999999994	0.999791583074054\\
10.9189999999994	0.999792083619041\\
10.9589999999994	0.999792579707278\\
10.9989999999993	0.99979307137729\\
11.0389999999993	0.999793558667302\\
11.0789999999993	0.999794041615248\\
11.1189999999993	0.999794520258764\\
11.1589999999993	0.999794994635193\\
11.1989999999992	0.999795464781583\\
11.2389999999992	0.999795930734684\\
11.2789999999992	0.999796392530943\\
11.3189999999992	0.999796850206503\\
11.3589999999991	0.999797303797197\\
11.3989999999991	0.99979775333855\\
11.4389999999991	0.999798198865775\\
11.4789999999991	0.999798640413778\\
11.5189999999991	0.999799078017154\\
11.558999999999	0.999799511710195\\
11.598999999999	0.99979994152689\\
11.638999999999	0.99980036750093\\
11.678999999999	0.999800789665716\\
11.7189999999989	0.999801208054358\\
11.7589999999989	0.999801622699685\\
11.7989999999989	0.999802033634245\\
11.8389999999989	0.999802440890316\\
11.8789999999989	0.999802844499899\\
11.9189999999988	0.999803244494733\\
11.9589999999988	0.999803640906288\\
11.9989999999988	0.999804033765774\\
12.0389999999988	0.999804423104142\\
12.0789999999987	0.999804808952082\\
12.1189999999987	0.999805191340032\\
12.1589999999987	0.999805570298171\\
12.1989999999987	0.999805945856427\\
12.2389999999987	0.999806318044473\\
12.2789999999986	0.999806686891734\\
12.3189999999986	0.999807052427383\\
12.3589999999986	0.999807414680344\\
12.3989999999986	0.999807773679297\\
12.4389999999985	0.999808129452673\\
12.4789999999985	0.99980848202866\\
12.5189999999985	0.999808831435204\\
12.5589999999985	0.999809177700009\\
12.5989999999985	0.999809520850543\\
12.6389999999984	0.999809860914037\\
12.6789999999984	0.999810197917488\\
12.7189999999984	0.999810531887664\\
12.7589999999984	0.999810862851099\\
12.7989999999983	0.999811190834107\\
12.8389999999983	0.999811515862774\\
12.8789999999983	0.999811837962964\\
12.9189999999983	0.999812157160323\\
12.9589999999983	0.999812473480279\\
12.9989999999982	0.999812786948044\\
13.0389999999982	0.999813097588617\\
13.0789999999982	0.999813405426785\\
13.1189999999982	0.999813710487122\\
13.1589999999981	0.999814012793997\\
13.1989999999981	0.999814312371567\\
13.2389999999981	0.999814609243786\\
13.2789999999981	0.999814903434404\\
13.3189999999981	0.999815194966964\\
13.358999999998	0.999815483864809\\
13.398999999998	0.999815770151085\\
13.438999999998	0.999816053848732\\
13.478999999998	0.999816334980501\\
13.5189999999979	0.999816613568943\\
13.5589999999979	0.999816889636416\\
13.5989999999979	0.999817163205087\\
13.6389999999979	0.999817434296932\\
13.6789999999979	0.99981770293374\\
13.7189999999978	0.99981796913711\\
13.7589999999978	0.999818232928459\\
13.7989999999978	0.999818494329019\\
13.8389999999978	0.99981875335984\\
13.8789999999977	0.999819010041793\\
13.9189999999977	0.999819264395568\\
13.9589999999977	0.99981951644168\\
13.9989999999977	0.999819766200467\\
14.0389999999977	0.999820013692094\\
14.0789999999976	0.99982025893655\\
14.1189999999976	0.999820501953656\\
14.1589999999976	0.999820742763059\\
14.1989999999976	0.999820981384242\\
14.2389999999975	0.999821217836516\\
14.2789999999975	0.999821452139029\\
14.3189999999975	0.999821684310763\\
14.3589999999975	0.999821914370537\\
14.3989999999975	0.999822142337009\\
14.4389999999974	0.999822368228674\\
14.4789999999974	0.999822592063869\\
14.5189999999974	0.999822813860773\\
14.5589999999974	0.99982303363741\\
14.5989999999973	0.999823251411644\\
14.6389999999973	0.999823467201189\\
14.6789999999973	0.999823681023607\\
14.7189999999973	0.999823892896304\\
14.7589999999973	0.999824102836541\\
14.7989999999972	0.999824310861427\\
14.8389999999972	0.999824516987924\\
14.8789999999972	0.999824721232847\\
14.9189999999972	0.999824923612871\\
14.9589999999971	0.99982512414452\\
14.9989999999971	0.999825322844179\\
15.0389999999971	0.999825519728093\\
15.0789999999971	0.999825714812363\\
15.1189999999971	0.999825908112954\\
15.158999999997	0.999826099645691\\
15.198999999997	0.999826289426265\\
15.238999999997	0.999826477470229\\
15.278999999997	0.999826663793002\\
15.3189999999969	0.999826848409869\\
15.3589999999969	0.999827031335985\\
15.3989999999969	0.99982721258637\\
15.4389999999969	0.999827392175917\\
15.4789999999969	0.999827570119391\\
15.5189999999968	0.999827746431425\\
15.5589999999968	0.999827921126529\\
15.5989999999968	0.999828094219086\\
15.6389999999968	0.999828265723354\\
15.6789999999968	0.999828435653468\\
15.7189999999967	0.999828604023438\\
15.7589999999967	0.999828770847158\\
15.7989999999967	0.999828936138396\\
15.8389999999967	0.999829099910804\\
15.8789999999966	0.999829262177913\\
15.9189999999966	0.999829422953138\\
15.9589999999966	0.999829582249778\\
15.9989999999966	0.999829740081017\\
16.0389999999966	0.999829896459922\\
16.0789999999967	0.999830051399449\\
16.1189999999967	0.99983020491244\\
16.1589999999968	0.999830357011625\\
16.1989999999968	0.999830507709625\\
16.2389999999969	0.999830657018949\\
16.2789999999969	0.999830804952001\\
16.318999999997	0.999830951521073\\
16.358999999997	0.999831096738353\\
16.3989999999971	0.999831240615921\\
16.4389999999971	0.999831383165751\\
16.4789999999972	0.999831524399716\\
16.5189999999972	0.999831664329584\\
16.5589999999973	0.999831802967019\\
16.5989999999973	0.999831940323587\\
16.6389999999974	0.999832076410749\\
16.6789999999974	0.999832211239868\\
16.7189999999975	0.999832344822208\\
16.7589999999975	0.999832477168935\\
16.7989999999975	0.999832608291117\\
16.8389999999976	0.999832738199726\\
16.8789999999976	0.999832866905637\\
16.9189999999977	0.999832994419632\\
16.9589999999977	0.999833120752398\\
16.9989999999978	0.999833245914528\\
17.0389999999978	0.999833369916523\\
17.0789999999979	0.999833492768792\\
17.1189999999979	0.999833614481654\\
17.158999999998	0.999833735065337\\
17.198999999998	0.99983385452998\\
17.2389999999981	0.999833972885632\\
17.2789999999981	0.999834090142256\\
17.3189999999982	0.999834206309727\\
17.3589999999982	0.999834321397833\\
17.3989999999983	0.999834435416277\\
17.4389999999983	0.999834548374678\\
17.4789999999984	0.999834660282568\\
17.5189999999984	0.999834771149399\\
17.5589999999985	0.999834880984536\\
17.5989999999985	0.999834989797266\\
17.6389999999986	0.999835097596792\\
17.6789999999986	0.999835204392238\\
17.7189999999987	0.999835310192647\\
17.7589999999987	0.999835415006983\\
17.7989999999988	0.99983551884413\\
17.8389999999988	0.999835621712897\\
17.8789999999989	0.999835723622014\\
17.9189999999989	0.999835824580133\\
17.958999999999	0.999835924595833\\
17.998999999999	0.999836023677615\\
18.0389999999991	0.999836121833906\\
18.0789999999991	0.999836219073061\\
18.1189999999992	0.999836315403358\\
18.1589999999992	0.999836410833004\\
18.1989999999993	0.999836505370136\\
18.2389999999993	0.999836599022815\\
18.2789999999994	0.999836691799036\\
18.3189999999994	0.999836783706718\\
18.3589999999995	0.999836874753715\\
18.3989999999995	0.999836964947811\\
18.4389999999996	0.999837054296719\\
18.4789999999996	0.999837142808088\\
18.5189999999997	0.999837230489496\\
18.5589999999997	0.999837317348455\\
18.5989999999997	0.999837403392413\\
18.6389999999998	0.99983748862875\\
18.6789999999998	0.999837573064781\\
18.7189999999999	0.999837656707759\\
18.7589999999999	0.999837739564869\\
18.799	0.999837821643237\\
18.839	0.999837902949923\\
18.8790000000001	0.999837983491927\\
18.9190000000001	0.999838063276184\\
18.9590000000002	0.99983814230957\\
18.9990000000002	0.999838220598899\\
19.0390000000003	0.999838298150927\\
19.0790000000003	0.999838374972349\\
19.1190000000004	0.9998384510698\\
19.1590000000004	0.999838526449857\\
19.1990000000005	0.99983860111904\\
19.2390000000005	0.99983867508381\\
19.2790000000006	0.99983874835057\\
19.3190000000006	0.999838820925669\\
19.3590000000007	0.999838892815396\\
19.3990000000007	0.999838964025988\\
19.4390000000008	0.999839034563627\\
19.4790000000008	0.999839104434436\\
19.5190000000009	0.999839173644488\\
19.5590000000009	0.999839242199799\\
19.599000000001	0.999839310106335\\
19.639000000001	0.999839377370007\\
19.6790000000011	0.999839443996673\\
19.7190000000011	0.99983950999214\\
19.7590000000012	0.999839575362163\\
19.7990000000012	0.999839640112447\\
19.8390000000013	0.999839704248647\\
19.8790000000013	0.999839767776366\\
19.9190000000014	0.999839830701156\\
19.9590000000014	0.999839893028524\\
19.9990000000015	0.999839954763924\\
20.0390000000015	0.999840015912764\\
20.0790000000016	0.999840076480402\\
20.1190000000016	0.99984013647215\\
20.1590000000017	0.999840195893272\\
20.1990000000017	0.999840254748986\\
20.2390000000018	0.999840313044462\\
20.2790000000018	0.999840370784826\\
20.3190000000019	0.999840427975157\\
20.3590000000019	0.999840484620488\\
20.3990000000019	0.99984054072581\\
20.439000000002	0.999840596296067\\
20.479000000002	0.999840651336161\\
20.5190000000021	0.999840705850947\\
20.5590000000021	0.999840759845241\\
20.5990000000022	0.999840813323814\\
20.6390000000022	0.999840866291392\\
20.6790000000023	0.999840918752663\\
20.7190000000023	0.999840970712272\\
20.7590000000024	0.999841022174822\\
20.7990000000024	0.999841073144875\\
20.8390000000025	0.999841123626951\\
20.8790000000025	0.999841173625532\\
20.9190000000026	0.999841223145058\\
20.9590000000026	0.999841272189931\\
20.9990000000027	0.999841320764513\\
21.0390000000027	0.999841368873126\\
21.0790000000028	0.999841416520055\\
21.1190000000028	0.999841463709547\\
21.1590000000029	0.999841510445808\\
21.1990000000029	0.99984155673301\\
21.239000000003	0.999841602575286\\
21.279000000003	0.999841647976732\\
21.3190000000031	0.999841692941407\\
21.3590000000031	0.999841737473333\\
21.3990000000032	0.999841781576499\\
21.4390000000032	0.999841825254856\\
21.4790000000033	0.99984186851232\\
21.5190000000033	0.999841911352771\\
21.5590000000034	0.999841953780056\\
21.5990000000034	0.999841995797987\\
21.6390000000035	0.999842037410341\\
21.6790000000035	0.999842078620862\\
21.7190000000036	0.999842119433259\\
21.7590000000036	0.99984215985121\\
21.7990000000037	0.999842199878359\\
21.8390000000037	0.999842239518316\\
21.8790000000038	0.999842278774659\\
21.9190000000038	0.999842317650936\\
21.9590000000039	0.99984235615066\\
21.9990000000039	0.999842394277315\\
22.039000000004	0.999842432034352\\
22.079000000004	0.999842469425194\\
22.1190000000041	0.999842506453229\\
22.1590000000041	0.999842543121818\\
22.1990000000041	0.999842579434289\\
22.2390000000042	0.999842615393942\\
22.2790000000042	0.999842651004046\\
22.3190000000043	0.999842686267843\\
22.3590000000043	0.999842721188541\\
22.3990000000044	0.999842755769324\\
22.4390000000044	0.999842790013345\\
22.4790000000045	0.99984282392373\\
22.5190000000045	0.999842857503576\\
22.5590000000046	0.999842890755951\\
22.5990000000046	0.999842923683896\\
22.6390000000047	0.999842956290427\\
22.6790000000047	0.999842988578528\\
22.7190000000048	0.99984302055116\\
22.7590000000048	0.999843052211257\\
22.7990000000049	0.999843083561724\\
22.8390000000049	0.999843114605444\\
22.879000000005	0.999843145345268\\
22.919000000005	0.999843175784028\\
22.9590000000051	0.999843205924525\\
22.9990000000051	0.999843235769537\\
23.0390000000052	0.999843265321816\\
23.0790000000052	0.99984329458409\\
23.1190000000053	0.999843323559064\\
23.1590000000053	0.999843352249414\\
23.1990000000054	0.999843380657797\\
23.2390000000054	0.999843408786842\\
23.2790000000055	0.999843436639155\\
23.3190000000055	0.99984346421732\\
23.3590000000056	0.999843491523896\\
23.3990000000056	0.999843518561419\\
23.4390000000057	0.999843545332405\\
23.4790000000057	0.999843571839343\\
23.5190000000058	0.999843598084701\\
23.5590000000058	0.999843624070925\\
23.5990000000059	0.999843649800437\\
23.6390000000059	0.999843675275641\\
23.679000000006	0.999843700498915\\
23.719000000006	0.999843725472619\\
23.7590000000061	0.999843750199089\\
23.7990000000061	0.99984377468064\\
23.8390000000062	0.999843798919567\\
23.8790000000062	0.999843822918145\\
23.9190000000063	0.999843846678626\\
23.9590000000063	0.999843870203243\\
23.9990000000063	0.999843893494207\\
24.0390000000064	0.999843916553712\\
24.0790000000064	0.999843939383929\\
24.1190000000065	0.999843961987012\\
24.1590000000065	0.999843984365094\\
24.1990000000066	0.999844006520289\\
24.2390000000066	0.999844028454689\\
24.2790000000067	0.999844050170372\\
24.3190000000067	0.999844071669391\\
24.3590000000068	0.999844092953786\\
24.3990000000068	0.999844114025576\\
24.4390000000069	0.999844134886762\\
24.4790000000069	0.999844155539327\\
24.519000000007	0.999844175985234\\
24.559000000007	0.99984419622643\\
24.5990000000071	0.999844216264845\\
24.6390000000071	0.999844236102389\\
24.6790000000072	0.999844255740956\\
24.7190000000072	0.999844275182422\\
24.7590000000073	0.999844294428647\\
24.7990000000073	0.999844313481473\\
24.8390000000074	0.999844332342726\\
24.8790000000074	0.999844351014214\\
24.9190000000075	0.999844369497732\\
24.9590000000075	0.999844387795053\\
24.9990000000076	0.999844405907939\\
25.0390000000076	0.999844423838132\\
25.0790000000077	0.99984444158736\\
25.1190000000077	0.999844459157334\\
25.1590000000078	0.999844476549753\\
25.1990000000078	0.999844493766295\\
25.2390000000079	0.999844510808628\\
25.2790000000079	0.9998445276784\\
25.319000000008	0.999844544377247\\
25.359000000008	0.999844560906789\\
25.3990000000081	0.999844577268631\\
25.4390000000081	0.999844593464365\\
25.4790000000082	0.999844609495564\\
25.5190000000082	0.999844625363792\\
25.5590000000083	0.999844641070595\\
25.5990000000083	0.999844656617507\\
25.6390000000084	0.999844672006045\\
25.6790000000084	0.999844687237716\\
25.7190000000085	0.999844702314011\\
25.7590000000085	0.999844717236406\\
25.7990000000085	0.999844732006365\\
25.8390000000086	0.999844746625341\\
25.8790000000086	0.999844761094768\\
25.9190000000087	0.999844775416071\\
25.9590000000087	0.999844789590661\\
25.9990000000088	0.999844803619937\\
26.0390000000088	0.999844817505283\\
26.0790000000089	0.999844831248072\\
26.1190000000089	0.999844844849663\\
26.159000000009	0.999844858311402\\
26.199000000009	0.999844871634625\\
26.2390000000091	0.999844884820655\\
26.2790000000091	0.999844897870802\\
26.3190000000092	0.999844910786364\\
26.3590000000092	0.999844923568627\\
26.3990000000093	0.999844936218865\\
26.4390000000093	0.999844948738343\\
26.4790000000094	0.999844961128309\\
26.5190000000094	0.999844973390005\\
26.5590000000095	0.999844985524658\\
26.5990000000095	0.999844997533484\\
26.6390000000096	0.99984500941769\\
26.6790000000096	0.999845021178469\\
26.7190000000097	0.999845032817006\\
26.7590000000097	0.999845044334472\\
26.7990000000098	0.999845055732029\\
26.8390000000098	0.999845067010829\\
26.8790000000099	0.999845078172009\\
26.9190000000099	0.999845089216702\\
26.95900000001	0.999845100146027\\
26.99900000001	0.999845110961091\\
27.0390000000101	0.999845121662994\\
27.0790000000101	0.999845132252825\\
27.1190000000102	0.999845142731661\\
27.1590000000102	0.999845153100571\\
27.1990000000103	0.999845163360613\\
27.2390000000103	0.999845173512836\\
27.2790000000104	0.99984518355828\\
27.3190000000104	0.999845193497974\\
27.3590000000105	0.999845203332936\\
27.3990000000105	0.999845213064178\\
27.4390000000106	0.999845222692702\\
27.4790000000106	0.999845232219498\\
27.5190000000106	0.999845241645551\\
27.5590000000107	0.999845250971831\\
27.5990000000107	0.999845260199306\\
27.6390000000108	0.999845269328928\\
27.6790000000108	0.999845278361644\\
27.7190000000109	0.999845287298394\\
27.7590000000109	0.999845296140106\\
27.799000000011	0.9998453048877\\
27.839000000011	0.999845313542088\\
27.8790000000111	0.999845322104173\\
27.9190000000111	0.999845330574851\\
27.9590000000112	0.999845338955008\\
27.9990000000112	0.999845347245523\\
28.0390000000113	0.999845355447266\\
28.0790000000113	0.999845363561099\\
28.1190000000114	0.999845371587876\\
28.1590000000114	0.999845379528443\\
28.1990000000115	0.999845387383639\\
28.2390000000115	0.999845395154294\\
28.2790000000116	0.999845402841231\\
28.3190000000116	0.999845410445264\\
28.3590000000117	0.999845417967202\\
28.3990000000117	0.999845425407843\\
28.4390000000118	0.999845432767981\\
28.4790000000118	0.9998454400484\\
28.5190000000119	0.999845447249879\\
28.5590000000119	0.999845454373188\\
28.599000000012	0.999845461419089\\
28.639000000012	0.99984546838834\\
28.6790000000121	0.999845475281689\\
28.7190000000121	0.999845482099878\\
28.7590000000122	0.999845488843643\\
28.7990000000122	0.999845495513711\\
28.8390000000123	0.999845502110804\\
28.8790000000123	0.999845508635638\\
28.9190000000124	0.999845515088919\\
28.9590000000124	0.999845521471349\\
28.9990000000125	0.999845527783623\\
29.0390000000125	0.99984553402643\\
29.0790000000126	0.99984554020045\\
29.1190000000126	0.99984554630636\\
29.1590000000127	0.99984555234483\\
29.1990000000127	0.99984555831652\\
29.2390000000128	0.999845564222088\\
29.2790000000128	0.999845570062187\\
29.3190000000128	0.999845575837457\\
29.3590000000129	0.99984558154854\\
29.3990000000129	0.999845587196065\\
29.439000000013	0.99984559278066\\
29.479000000013	0.999845598302946\\
29.5190000000131	0.999845603763537\\
29.5590000000131	0.999845609163042\\
29.5990000000132	0.999845614502065\\
29.6390000000132	0.999845619781202\\
29.6790000000133	0.999845625001046\\
29.7190000000133	0.999845630162184\\
29.7590000000134	0.999845635265194\\
29.7990000000134	0.999845640310655\\
29.8390000000135	0.999845645299133\\
29.8790000000135	0.999845650231196\\
29.9190000000136	0.999845655107401\\
29.9590000000136	0.999845659928302\\
29.9990000000137	0.99984566469445\\
30.0390000000137	0.999845669406386\\
30.0790000000138	0.99984567406465\\
30.1190000000138	0.999845678669774\\
30.1590000000139	0.999845683222288\\
30.1990000000139	0.999845687722713\\
30.239000000014	0.999845692171569\\
30.279000000014	0.999845696569369\\
30.3190000000141	0.999845700916622\\
30.3590000000141	0.999845705213832\\
30.3990000000142	0.999845709461498\\
30.4390000000142	0.999845713660114\\
30.4790000000143	0.99984571781017\\
30.5190000000143	0.99984572191215\\
30.5590000000144	0.999845725966535\\
30.5990000000144	0.999845729973801\\
30.6390000000145	0.99984573393442\\
30.6790000000145	0.999845737848859\\
30.7190000000146	0.999845741717579\\
30.7590000000146	0.999845745541039\\
30.7990000000147	0.999845749319693\\
30.8390000000147	0.99984575305399\\
30.8790000000148	0.999845756744375\\
30.9190000000148	0.999845760391291\\
30.9590000000149	0.999845763995173\\
30.9990000000149	0.999845767556453\\
31.039000000015	0.999845771075561\\
31.079000000015	0.99984577455292\\
31.119000000015	0.999845777988952\\
31.1590000000151	0.999845781384072\\
31.1990000000151	0.999845784738694\\
31.2390000000152	0.999845788053225\\
31.2790000000152	0.999845791328071\\
31.3190000000153	0.999845794563632\\
31.3590000000153	0.999845797760305\\
31.3990000000154	0.999845800918483\\
31.4390000000154	0.999845804038557\\
31.4790000000155	0.999845807120912\\
31.5190000000155	0.999845810165929\\
31.5590000000156	0.999845813173988\\
31.5990000000156	0.999845816145461\\
31.6390000000157	0.999845819080723\\
31.6790000000157	0.99984582198014\\
31.7190000000158	0.999845824844076\\
31.7590000000158	0.999845827672893\\
31.7990000000159	0.999845830466946\\
31.8390000000159	0.999845833226591\\
31.879000000016	0.999845835952178\\
31.919000000016	0.999845838644053\\
31.9590000000161	0.99984584130256\\
31.9990000000161	0.999845843928041\\
32.039000000016	0.999845846520831\\
32.0790000000159	0.999845849081266\\
32.1190000000158	0.999845851609676\\
32.1590000000158	0.999845854106389\\
32.1990000000157	0.999845856571729\\
32.2390000000156	0.999845859006018\\
32.2790000000155	0.999845861409576\\
32.3190000000154	0.999845863782715\\
32.3590000000153	0.999845866125749\\
32.3990000000152	0.999845868438988\\
32.4390000000151	0.999845870722737\\
32.479000000015	0.999845872977299\\
32.5190000000149	0.999845875202975\\
32.5590000000148	0.999845877400064\\
32.5990000000147	0.999845879568859\\
32.6390000000146	0.999845881709652\\
32.6790000000145	0.999845883822732\\
32.7190000000144	0.999845885908387\\
32.7590000000144	0.999845887966897\\
32.7990000000143	0.999845889998546\\
32.8390000000142	0.999845892003612\\
32.8790000000141	0.999845893982368\\
32.919000000014	0.999845895935089\\
32.9590000000139	0.999845897862044\\
32.9990000000138	0.9998458997635\\
33.0390000000137	0.999845901639724\\
33.0790000000136	0.999845903490977\\
33.1190000000135	0.999845905317518\\
33.1590000000134	0.999845907119606\\
33.1990000000133	0.999845908897495\\
33.2390000000132	0.999845910651437\\
33.2790000000131	0.999845912381683\\
33.319000000013	0.99984591408848\\
33.359000000013	0.999845915772074\\
33.3990000000129	0.999845917432706\\
33.4390000000128	0.999845919070617\\
33.4790000000127	0.999845920686047\\
33.5190000000126	0.99984592227923\\
33.5590000000125	0.999845923850399\\
33.5990000000124	0.999845925399786\\
33.6390000000123	0.999845926927621\\
33.6790000000122	0.999845928434129\\
33.7190000000121	0.999845929919535\\
33.759000000012	0.999845931384062\\
33.7990000000119	0.99984593282793\\
33.8390000000118	0.999845934251357\\
33.8790000000117	0.999845935654559\\
33.9190000000117	0.99984593703775\\
33.9590000000116	0.999845938401143\\
33.9990000000115	0.999845939744945\\
34.0390000000114	0.999845941069365\\
34.0790000000113	0.999845942374608\\
34.1190000000112	0.99984594366088\\
34.1590000000111	0.99984594492838\\
34.199000000011	0.99984594617731\\
34.2390000000109	0.999845947407866\\
34.2790000000108	0.999845948620244\\
34.3190000000107	0.99984594981464\\
34.3590000000106	0.999845950991244\\
34.3990000000105	0.999845952150246\\
34.4390000000104	0.999845953291835\\
34.4790000000103	0.999845954416197\\
34.5190000000103	0.999845955523517\\
34.5590000000102	0.999845956613978\\
34.5990000000101	0.999845957687761\\
34.63900000001	0.999845958745044\\
34.6790000000099	0.999845959786007\\
34.7190000000098	0.999845960810823\\
34.7590000000097	0.999845961819669\\
34.7990000000096	0.999845962812715\\
34.8390000000095	0.999845963790134\\
34.8790000000094	0.999845964752093\\
34.9190000000093	0.99984596569876\\
34.9590000000092	0.999845966630299\\
34.9990000000091	0.999845967546877\\
35.039000000009	0.999845968448655\\
35.0790000000089	0.999845969335793\\
35.1190000000089	0.999845970208452\\
35.1590000000088	0.999845971066787\\
35.1990000000087	0.999845971910958\\
35.2390000000086	0.999845972741116\\
35.2790000000085	0.999845973557417\\
35.3190000000084	0.999845974360012\\
35.3590000000083	0.999845975149049\\
35.3990000000082	0.999845975924679\\
35.4390000000081	0.999845976687048\\
35.479000000008	0.9998459774363\\
35.5190000000079	0.999845978172582\\
35.5590000000078	0.999845978896035\\
35.5990000000077	0.999845979606802\\
35.6390000000076	0.999845980305022\\
35.6790000000075	0.999845980990835\\
35.7190000000075	0.999845981664377\\
35.7590000000074	0.999845982325783\\
35.7990000000073	0.999845982975188\\
35.8390000000072	0.999845983612728\\
35.8790000000071	0.999845984238532\\
35.919000000007	0.999845984852731\\
35.9590000000069	0.999845985455455\\
35.9990000000068	0.999845986046831\\
36.0390000000067	0.999845986626986\\
36.0790000000066	0.999845987196047\\
36.1190000000065	0.999845987754135\\
36.1590000000064	0.999845988301377\\
36.1990000000063	0.999845988837891\\
36.2390000000062	0.999845989363801\\
36.2790000000062	0.999845989879223\\
36.3190000000061	0.999845990384278\\
36.359000000006	0.999845990879082\\
36.3990000000059	0.99984599136375\\
36.4390000000058	0.999845991838398\\
36.4790000000057	0.999845992303139\\
36.5190000000056	0.999845992758085\\
36.5590000000055	0.999845993203348\\
36.5990000000054	0.999845993639037\\
36.6390000000053	0.999845994065262\\
36.6790000000052	0.999845994482131\\
36.7190000000051	0.99984599488975\\
36.759000000005	0.999845995288225\\
36.7990000000049	0.999845995677662\\
36.8390000000048	0.999845996058164\\
36.8790000000048	0.999845996429833\\
36.9190000000047	0.999845996792771\\
36.9590000000046	0.999845997147079\\
36.9990000000045	0.999845997492856\\
37.0390000000044	0.999845997830202\\
37.0790000000043	0.999845998159212\\
37.1190000000042	0.999845998479986\\
37.1590000000041	0.999845998792617\\
37.199000000004	0.9998459990972\\
37.2390000000039	0.999845999393829\\
37.2790000000038	0.999845999682597\\
37.3190000000037	0.999845999963598\\
37.3590000000036	0.999846000236919\\
37.3990000000035	0.999846000502652\\
37.4390000000034	0.999846000760886\\
37.4790000000034	0.999846001011709\\
37.5190000000033	0.999846001255208\\
37.5590000000032	0.99984600149147\\
37.5990000000031	0.999846001720581\\
37.639000000003	0.999846001942624\\
37.6790000000029	0.999846002157684\\
37.7190000000028	0.999846002365845\\
37.7590000000027	0.999846002567187\\
37.7990000000026	0.999846002761792\\
37.8390000000025	0.999846002949742\\
37.8790000000024	0.999846003131114\\
37.9190000000023	0.999846003305988\\
37.9590000000022	0.999846003474442\\
37.9990000000021	0.999846003636555\\
38.039000000002	0.999846003792401\\
38.079000000002	0.999846003942058\\
38.1190000000019	0.999846004085599\\
38.1590000000018	0.999846004223098\\
38.1990000000017	0.999846004354629\\
38.2390000000016	0.999846004480265\\
38.2790000000015	0.999846004600077\\
38.3190000000014	0.999846004714137\\
38.3590000000013	0.999846004822516\\
38.3990000000012	0.999846004925281\\
38.4390000000011	0.999846005022504\\
38.479000000001	0.999846005114252\\
38.5190000000009	0.999846005200593\\
38.5590000000008	0.999846005281593\\
38.5990000000007	0.99984600535732\\
38.6390000000006	0.999846005427837\\
38.6790000000006	0.999846005493211\\
38.7190000000005	0.999846005553505\\
38.7590000000004	0.999846005608784\\
38.7990000000003	0.999846005659109\\
38.8390000000002	0.999846005704542\\
38.8790000000001	0.999846005745146\\
38.919	0.999846005780982\\
38.9589999999999	0.999846005812109\\
38.9989999999998	0.999846005838588\\
39.0389999999997	0.999846005860477\\
39.0789999999996	0.999846005877835\\
39.1189999999995	0.99984600589072\\
39.1589999999994	0.999846005899189\\
39.1989999999993	0.999846005903299\\
39.2389999999993	0.999846005903105\\
39.2789999999992	0.999846005898665\\
39.3189999999991	0.999846005890032\\
39.358999999999	0.999846005877259\\
39.3989999999989	0.999846005860403\\
39.4389999999988	0.999846005839514\\
39.4789999999987	0.999846005814647\\
39.5189999999986	0.999846005785852\\
39.5589999999985	0.999846005753183\\
39.5989999999984	0.99984600571669\\
39.6389999999983	0.999846005676423\\
39.6789999999982	0.999846005632432\\
39.7189999999981	0.999846005584767\\
39.758999999998	0.999846005533477\\
39.7989999999979	0.99984600547861\\
39.8389999999979	0.999846005420214\\
39.8789999999978	0.999846005358336\\
39.9189999999977	0.999846005293023\\
39.9589999999976	0.999846005224322\\
39.9989999999975	0.99984600515228\\
40.0389999999974	0.99984600507694\\
40.0789999999973	0.999846004998348\\
40.1189999999972	0.999846004916549\\
40.1589999999971	0.999846004831585\\
40.198999999997	0.999846004743501\\
40.2389999999969	0.999846004652341\\
40.2789999999968	0.999846004558146\\
40.3189999999967	0.999846004460961\\
40.3589999999966	0.999846004360824\\
40.3989999999965	0.999846004257779\\
40.4389999999965	0.999846004151865\\
40.4789999999964	0.999846004043123\\
40.5189999999963	0.999846003931593\\
40.5589999999962	0.999846003817315\\
40.5989999999961	0.999846003700328\\
40.638999999996	0.99984600358067\\
40.6789999999959	0.999846003458381\\
40.7189999999958	0.999846003333498\\
40.7589999999957	0.999846003206058\\
40.7989999999956	0.999846003076097\\
40.8389999999955	0.999846002943655\\
40.8789999999954	0.999846002808766\\
40.9189999999953	0.999846002671466\\
40.9589999999952	0.999846002531791\\
40.9989999999951	0.999846002389776\\
41.0389999999951	0.999846002245455\\
41.078999999995	0.999846002098864\\
41.1189999999949	0.999846001950037\\
41.1589999999948	0.999846001799006\\
41.1989999999947	0.999846001645805\\
41.2389999999946	0.999846001490466\\
41.2789999999945	0.999846001333024\\
41.3189999999944	0.99984600117351\\
41.3589999999943	0.999846001011956\\
41.3989999999942	0.999846000848392\\
41.4389999999941	0.999846000682851\\
41.478999999994	0.999846000515364\\
41.5189999999939	0.99984600034596\\
41.5589999999938	0.99984600017467\\
41.5989999999938	0.999846000001524\\
41.6389999999937	0.999845999826552\\
41.6789999999936	0.999845999649781\\
41.7189999999935	0.999845999471242\\
41.7589999999934	0.999845999290964\\
41.7989999999933	0.999845999108973\\
41.8389999999932	0.999845998925299\\
41.8789999999931	0.999845998739968\\
41.918999999993	0.99984599855301\\
41.9589999999929	0.99984599836445\\
41.9989999999928	0.999845998174313\\
42.0389999999927	0.999845997982629\\
42.0789999999926	0.999845997789422\\
42.1189999999925	0.999845997594718\\
42.1589999999924	0.999845997398544\\
42.1989999999924	0.999845997200923\\
42.2389999999923	0.999845997001883\\
42.2789999999922	0.999845996801446\\
42.3189999999921	0.999845996599637\\
42.358999999992	0.999845996396482\\
42.3989999999919	0.999845996192003\\
42.4389999999918	0.999845995986224\\
42.4789999999917	0.999845995779169\\
42.5189999999916	0.99984599557086\\
42.5589999999915	0.999845995361321\\
42.5989999999914	0.999845995150574\\
42.6389999999913	0.999845994938641\\
42.6789999999912	0.999845994725546\\
42.7189999999911	0.999845994511309\\
42.758999999991	0.999845994295952\\
42.798999999991	0.999845994079497\\
42.8389999999909	0.999845993861965\\
42.8789999999908	0.999845993643376\\
42.9189999999907	0.999845993423751\\
42.9589999999906	0.999845993203111\\
42.9989999999905	0.999845992981475\\
43.0389999999904	0.999845992758864\\
43.0789999999903	0.999845992535298\\
43.1189999999902	0.999845992310796\\
43.1589999999901	0.999845992085377\\
43.19899999999	0.99984599185906\\
43.2389999999899	0.999845991631864\\
43.2789999999898	0.999845991403809\\
43.3189999999897	0.999845991174911\\
43.3589999999896	0.99984599094519\\
43.3989999999896	0.999845990714663\\
43.4389999999895	0.999845990483348\\
43.4789999999894	0.999845990251263\\
43.5189999999893	0.999845990018425\\
43.5589999999892	0.999845989784852\\
43.5989999999891	0.99984598955056\\
43.638999999989	0.999845989315566\\
43.6789999999889	0.999845989079886\\
43.7189999999888	0.999845988843538\\
43.7589999999887	0.999845988606537\\
43.7989999999886	0.9998459883689\\
43.8389999999885	0.999845988130641\\
43.8789999999884	0.999845987891778\\
43.9189999999883	0.999845987652324\\
43.9589999999883	0.999845987412296\\
43.9989999999882	0.999845987171709\\
44.0389999999881	0.999845986930577\\
44.078999999988	0.999845986688915\\
44.1189999999879	0.999845986446739\\
44.1589999999878	0.999845986204061\\
44.1989999999877	0.999845985960897\\
44.2389999999876	0.99984598571726\\
44.2789999999875	0.999845985473165\\
44.3189999999874	0.999845985228625\\
44.3589999999873	0.999845984983654\\
44.3989999999872	0.999845984738264\\
44.4389999999871	0.99984598449247\\
44.478999999987	0.999845984246285\\
44.5189999999869	0.999845983999721\\
44.5589999999869	0.999845983752792\\
44.5989999999868	0.999845983505509\\
44.6389999999867	0.999845983257885\\
44.6789999999866	0.999845983009932\\
44.7189999999865	0.999845982761662\\
44.7589999999864	0.999845982513089\\
44.7989999999863	0.999845982264224\\
44.8389999999862	0.999845982015078\\
44.8789999999861	0.999845981765662\\
44.918999999986	0.99984598151599\\
44.9589999999859	0.99984598126607\\
44.9989999999858	0.999845981015916\\
};
\addlegendentry{AC Area 3};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
-0.02	1\\
0.04	1\\
0.1	1\\
0.16	1\\
0.22	1\\
0.28	1\\
0.34	1\\
0.4	1\\
0.46	1\\
0.52	1\\
0.580000000000001	1\\
0.640000000000001	1\\
0.700000000000001	1\\
0.760000000000001	1\\
0.820000000000001	1\\
0.880000000000001	1\\
0.940000000000001	1\\
1	1\\
1.039	0.999999118911174\\
1.07899999999999	0.999992603241695\\
1.11899999999999	0.999976346371675\\
1.15899999999998	0.999949200177297\\
1.19899999999998	0.999913163602219\\
1.23899999999997	0.999872541637406\\
1.27899999999997	0.999832337527498\\
1.31899999999997	0.999796575029606\\
1.35899999999996	0.999767215555283\\
1.39899999999996	0.999743986494287\\
1.43899999999995	0.999725023773076\\
1.47899999999995	0.999707939661314\\
1.51899999999994	0.999690839560998\\
1.55899999999994	0.999672922895739\\
1.59899999999993	0.999654534687736\\
1.63899999999993	0.999636770775313\\
1.67899999999993	0.999620884080206\\
1.71899999999992	0.999607755690542\\
1.75899999999992	0.999597609366646\\
1.79899999999991	0.999590019804853\\
1.83899999999991	0.999584149666866\\
1.8789999999999	0.999579083976688\\
1.9189999999999	0.999574124807003\\
1.9589999999999	0.999568953184366\\
1.99899999999989	0.999563631981005\\
2.03899999999989	0.999558483780708\\
2.07899999999988	0.999553911657478\\
2.11899999999988	0.999550233557495\\
2.15899999999987	0.999547579816764\\
2.19899999999987	0.999545871554629\\
2.23899999999986	0.999544868237673\\
2.27899999999986	0.999544254257604\\
2.31899999999986	0.999543729870202\\
2.35899999999985	0.999543079179473\\
2.39899999999985	0.999542201665778\\
2.43899999999984	0.999541107943613\\
2.47899999999984	0.999539890413694\\
2.51899999999983	0.999538683365479\\
2.55899999999983	0.999537625544537\\
2.59899999999982	0.999536833386648\\
2.63899999999982	0.999536387519496\\
2.67899999999982	0.999536330668974\\
2.71899999999981	0.999536672743944\\
2.75899999999981	0.999537398629767\\
2.7989999999998	0.999538475458445\\
2.8389999999998	0.99953985793956\\
2.87899999999979	0.999541491921725\\
2.91899999999979	0.999543317222417\\
2.95899999999979	0.999545270820002\\
2.99899999999978	0.999547290967309\\
3.03899999999978	0.999549322039481\\
3.07899999999977	0.999551319330327\\
3.11899999999977	0.999553252778774\\
3.15899999999976	0.999555108773573\\
3.19899999999976	0.999556889633958\\
3.23899999999975	0.99955861090889\\
3.27899999999975	0.999560297099894\\
3.31899999999975	0.999561976677072\\
3.35899999999974	0.999563677290204\\
3.39899999999974	0.999565421911447\\
3.43899999999973	0.999567226359228\\
3.47899999999973	0.999569098331839\\
3.51899999999972	0.999571037798523\\
3.55899999999972	0.999573038402936\\
3.59899999999971	0.999575089445775\\
3.63899999999971	0.99957717802132\\
3.67899999999971	0.999579290960591\\
3.7189999999997	0.999581416349361\\
3.7589999999997	0.999583544511485\\
3.79899999999969	0.999585668454035\\
3.83899999999969	0.999587783847659\\
3.87899999999968	0.999589888660089\\
3.91899999999968	0.999591982576444\\
3.95899999999968	0.999594066334332\\
3.99899999999967	0.999596141082433\\
4.03899999999968	0.999598207844961\\
4.0789999999997	0.99960026714535\\
4.11899999999971	0.999602318813581\\
4.15899999999972	0.999604361974405\\
4.19899999999974	0.999606395190023\\
4.23899999999975	0.99960841671235\\
4.27899999999976	0.99961042478877\\
4.31899999999978	0.999612417962497\\
4.35899999999979	0.999614395314746\\
4.3989999999998	0.99961635660973\\
4.43899999999982	0.999618302322547\\
4.47899999999983	0.999620233550958\\
4.51899999999984	0.999622151831261\\
4.55899999999986	0.999624058892691\\
4.59899999999987	0.999625956392203\\
4.63899999999988	0.999627845671271\\
4.6789999999999	0.999629727569545\\
4.71899999999991	0.999631602318435\\
4.75899999999992	0.999633469523661\\
4.79899999999994	0.999635328231907\\
4.83899999999995	0.999637177065158\\
4.87899999999996	0.99963901439854\\
4.91899999999998	0.999640838554142\\
4.95899999999999	0.99964264798426\\
4.999	0.999644441421994\\
5.03900000000002	0.999646217984036\\
5.07900000000003	0.999647977218517\\
5.11900000000004	0.999649719098698\\
5.15900000000006	0.999651443969989\\
5.19900000000007	0.99965315246274\\
5.23900000000008	0.999654845385804\\
5.2790000000001	0.999656523616808\\
5.31900000000011	0.99965818800376\\
5.35900000000012	0.999659839277969\\
5.39900000000014	0.999661478007053\\
5.43900000000015	0.999663104566514\\
5.47900000000016	0.999664719140664\\
5.51900000000018	0.9996663217512\\
5.55900000000019	0.999667912297225\\
5.5990000000002	0.999669490601859\\
5.63900000000022	0.999671056457842\\
5.67900000000023	0.999672609666277\\
5.71900000000024	0.999674150064925\\
5.75900000000026	0.999675677544708\\
5.79900000000027	0.999677192054942\\
5.83900000000028	0.999678693599257\\
5.8790000000003	0.999680182224988\\
5.91900000000031	0.999681658009196\\
5.95900000000032	0.999683121044354\\
5.99900000000034	0.999684571426247\\
6.03900000000035	0.99968600924582\\
6.07900000000036	0.999687434585776\\
6.11900000000038	0.99968884752177\\
6.15900000000039	0.999690248127165\\
6.1990000000004	0.999691636479809\\
6.23900000000042	0.999693012669032\\
6.27900000000043	0.999694376801181\\
6.31900000000044	0.999695729002446\\
6.35900000000046	0.999697069418326\\
6.39900000000047	0.999698398217745\\
6.43900000000049	0.999699715573179\\
6.4790000000005	0.999701021647789\\
6.51900000000051	0.999702316595574\\
6.55900000000053	0.999703600555603\\
6.59900000000054	0.999704873648226\\
6.63900000000055	0.999706135972699\\
6.67900000000057	0.999707387606134\\
6.71900000000058	0.999708628604104\\
6.75900000000059	0.999709859003442\\
6.79900000000061	0.999711078827385\\
6.83900000000062	0.999712288092684\\
6.87900000000063	0.999713486817652\\
6.91900000000065	0.999714675029808\\
6.95900000000066	0.999715852771818\\
6.99900000000067	0.999717020104838\\
7.03900000000069	0.999718177108977\\
7.0790000000007	0.999719323881161\\
7.11900000000071	0.999720460531144\\
7.15900000000073	0.999721587176575\\
7.19900000000074	0.999722703937985\\
7.23900000000075	0.999723810934361\\
7.27900000000077	0.999724908279726\\
7.31900000000078	0.999725996080868\\
7.35900000000079	0.999727074436199\\
7.39900000000081	0.999728143435592\\
7.43900000000082	0.999729203161017\\
7.47900000000083	0.99973025368774\\
7.51900000000085	0.999731295085884\\
7.55900000000086	0.999732327422134\\
7.59900000000087	0.999733350761379\\
7.63900000000089	0.999734365168153\\
7.6790000000009	0.999735370707714\\
7.71900000000091	0.999736367446726\\
7.75900000000093	0.999737355453504\\
7.79900000000094	0.999738334797926\\
7.83900000000095	0.99973930555106\\
7.87900000000097	0.999740267784679\\
7.91900000000098	0.999741221570751\\
7.95900000000099	0.999742166981036\\
7.99900000000101	0.999743104086826\\
8.03900000000098	0.99974403295886\\
8.07900000000096	0.999744953667398\\
8.11900000000094	0.999745866282383\\
8.15900000000092	0.999746770873652\\
8.1990000000009	0.999747667511108\\
8.23900000000087	0.999748556264808\\
8.27900000000085	0.999749437204941\\
8.31900000000083	0.999750310401687\\
8.35900000000081	0.999751175924964\\
8.39900000000078	0.999752033844115\\
8.43900000000076	0.999752884227568\\
8.47900000000074	0.999753727142518\\
8.51900000000072	0.999754562654684\\
8.5590000000007	0.999755390830996\\
8.59900000000067	0.999756211750706\\
8.63900000000065	0.999757025469071\\
8.67900000000063	0.999757832033416\\
8.71900000000061	0.999758631489986\\
8.75900000000058	0.99975942388821\\
8.79900000000056	0.999760209283888\\
8.83900000000054	0.999760987739628\\
8.87900000000052	0.999761759322501\\
8.9190000000005	0.999762524100173\\
8.95900000000047	0.999763282137318\\
8.99900000000045	0.9997640334937\\
9.03900000000043	0.99976477822438\\
9.07900000000041	0.999765516381598\\
9.11900000000039	0.999766248017258\\
9.15900000000036	0.999766973184949\\
9.19900000000034	0.999767691940806\\
9.23900000000032	0.999768404343117\\
9.2790000000003	0.999769110451039\\
9.31900000000027	0.999769810323066\\
9.35900000000025	0.999770504015822\\
9.39900000000023	0.999771191583527\\
9.43900000000021	0.999771873078167\\
9.47900000000019	0.999772548550162\\
9.51900000000016	0.999773218049194\\
9.55900000000014	0.999773881624914\\
9.59900000000012	0.999774539327326\\
9.6390000000001	0.999775191206811\\
9.67900000000007	0.999775837313914\\
9.71900000000005	0.999776477698989\\
9.75900000000003	0.999777112411895\\
9.79900000000001	0.999777741501797\\
9.83899999999999	0.999778365017134\\
9.87899999999996	0.999778983005701\\
9.91899999999994	0.999779595514794\\
9.95899999999992	0.99978020259136\\
9.9989999999999	0.999780804282106\\
10.0389999999999	0.99978140063354\\
10.0789999999999	0.999781991691953\\
10.1189999999998	0.999782577503371\\
10.1589999999998	0.999783158113494\\
10.1989999999998	0.999783733567643\\
10.2389999999998	0.999784303910726\\
10.2789999999997	0.999784869187231\\
10.3189999999997	0.999785429441221\\
10.3589999999997	0.999785984716349\\
10.3989999999997	0.999786535055867\\
10.4389999999997	0.999787080502624\\
10.4789999999996	0.999787621099065\\
10.5189999999996	0.999788156887229\\
10.5589999999996	0.999788687908749\\
10.5989999999996	0.999789214204853\\
10.6389999999995	0.999789735816379\\
10.6789999999995	0.999790252783791\\
10.7189999999995	0.999790765147204\\
10.7589999999995	0.999791272946408\\
10.7989999999995	0.999791776220884\\
10.8389999999994	0.999792275009824\\
10.8789999999994	0.999792769352132\\
10.9189999999994	0.99979325928643\\
10.9589999999994	0.999793744851055\\
10.9989999999993	0.999794226084046\\
11.0389999999993	0.999794703023141\\
11.0789999999993	0.999795175705761\\
11.1189999999993	0.99979564416901\\
11.1589999999993	0.999796108449668\\
11.1989999999992	0.999796568584186\\
11.2389999999992	0.999797024608687\\
11.2789999999992	0.999797476558973\\
11.3189999999992	0.999797924470521\\
11.3589999999991	0.999798368378494\\
11.3989999999991	0.999798808317741\\
11.4389999999991	0.999799244322811\\
11.4789999999991	0.99979967642795\\
11.5189999999991	0.999800104667112\\
11.558999999999	0.999800529073963\\
11.598999999999	0.999800949681881\\
11.638999999999	0.999801366523969\\
11.678999999999	0.999801779633048\\
11.7189999999989	0.999802189041665\\
11.7589999999989	0.999802594782096\\
11.7989999999989	0.999802996886339\\
11.8389999999989	0.99980339538613\\
11.8789999999989	0.999803790312933\\
11.9189999999988	0.999804181697948\\
11.9589999999988	0.999804569572109\\
11.9989999999988	0.99980495396609\\
12.0389999999988	0.999805334910303\\
12.0789999999987	0.999805712434906\\
12.1189999999987	0.999806086569798\\
12.1589999999987	0.999806457344626\\
12.1989999999987	0.999806824788785\\
12.2389999999987	0.999807188931415\\
12.2789999999986	0.999807549801408\\
12.3189999999986	0.999807907427407\\
12.3589999999986	0.999808261837808\\
12.3989999999986	0.999808613060764\\
12.4389999999985	0.999808961124181\\
12.4789999999985	0.999809306055726\\
12.5189999999985	0.999809647882824\\
12.5589999999985	0.999809986632668\\
12.5989999999985	0.999810322332215\\
12.6389999999984	0.999810655008192\\
12.6789999999984	0.999810984687097\\
12.7189999999984	0.999811311395204\\
12.7589999999984	0.999811635158563\\
12.7989999999983	0.999811956003001\\
12.8389999999983	0.999812273954129\\
12.8789999999983	0.999812589037337\\
12.9189999999983	0.999812901277803\\
12.9589999999983	0.999813210700487\\
12.9989999999982	0.999813517330138\\
13.0389999999982	0.999813821191292\\
13.0789999999982	0.999814122308275\\
13.1189999999982	0.999814420705204\\
13.1589999999981	0.99981471640599\\
13.1989999999981	0.999815009434338\\
13.2389999999981	0.999815299813747\\
13.2789999999981	0.999815587567515\\
13.3189999999981	0.999815872718737\\
13.358999999998	0.999816155290312\\
13.398999999998	0.99981643530494\\
13.438999999998	0.999816712785126\\
13.478999999998	0.999816987753182\\
13.5189999999979	0.99981726023123\\
13.5589999999979	0.999817530241198\\
13.5989999999979	0.999817797804829\\
13.6389999999979	0.999818062943678\\
13.6789999999979	0.999818325679116\\
13.7189999999978	0.999818586032329\\
13.7589999999978	0.999818844024322\\
13.7989999999978	0.999819099675918\\
13.8389999999978	0.999819353007763\\
13.8789999999977	0.999819604040325\\
13.9189999999977	0.999819852793895\\
13.9589999999977	0.99982009928859\\
13.9989999999977	0.999820343544354\\
14.0389999999977	0.999820585580959\\
14.0789999999976	0.999820825418007\\
14.1189999999976	0.999821063074931\\
14.1589999999976	0.999821298570996\\
14.1989999999976	0.999821531925302\\
14.2389999999975	0.999821763156783\\
14.2789999999975	0.999821992284209\\
14.3189999999975	0.99982221932619\\
14.3589999999975	0.999822444301174\\
14.3989999999975	0.99982266722745\\
14.4389999999974	0.999822888123149\\
14.4789999999974	0.999823107006243\\
14.5189999999974	0.999823323894556\\
14.5589999999974	0.999823538805749\\
14.5989999999973	0.999823751757336\\
14.6389999999973	0.999823962766678\\
14.6789999999973	0.999824171850985\\
14.7189999999973	0.999824379027322\\
14.7589999999973	0.999824584312603\\
14.7989999999972	0.999824787723596\\
14.8389999999972	0.999824989276926\\
14.8789999999972	0.999825188989073\\
14.9189999999972	0.999825386876375\\
14.9589999999971	0.999825582955028\\
14.9989999999971	0.999825777241088\\
15.0389999999971	0.999825969750472\\
15.0789999999971	0.999826160498961\\
15.1189999999971	0.999826349502195\\
15.158999999997	0.999826536775684\\
15.198999999997	0.999826722334798\\
15.238999999997	0.999826906194777\\
15.278999999997	0.999827088370727\\
15.3189999999969	0.999827268877626\\
15.3589999999969	0.999827447730319\\
15.3989999999969	0.999827624943523\\
15.4389999999969	0.999827800531829\\
15.4789999999969	0.999827974509699\\
15.5189999999968	0.99982814689147\\
15.5589999999968	0.999828317691357\\
15.5989999999968	0.999828486923449\\
15.6389999999968	0.999828654601713\\
15.6789999999968	0.999828820739994\\
15.7189999999967	0.999828985352018\\
15.7589999999967	0.999829148451392\\
15.7989999999967	0.999829310051602\\
15.8389999999967	0.999829470166021\\
15.8789999999966	0.999829628807903\\
15.9189999999966	0.999829785990387\\
15.9589999999966	0.999829941726497\\
15.9989999999966	0.999830096029146\\
16.0389999999966	0.999830248911134\\
16.0789999999967	0.999830400385148\\
16.1189999999967	0.999830550463763\\
16.1589999999968	0.999830699159448\\
16.1989999999968	0.999830846484563\\
16.2389999999969	0.999830992451357\\
16.2789999999969	0.999831137071978\\
16.318999999997	0.999831280358463\\
16.358999999997	0.999831422322746\\
16.3989999999971	0.999831562976657\\
16.4389999999971	0.999831702331921\\
16.4789999999972	0.999831840400163\\
16.5189999999972	0.999831977192905\\
16.5589999999973	0.99983211272157\\
16.5989999999973	0.999832246997479\\
16.6389999999974	0.999832380031858\\
16.6789999999974	0.999832511835832\\
16.7189999999975	0.999832642420428\\
16.7589999999975	0.999832771796579\\
16.7989999999975	0.999832899975121\\
16.8389999999976	0.999833026966795\\
16.8789999999976	0.999833152782248\\
16.9189999999977	0.999833277432037\\
16.9589999999977	0.999833400926624\\
16.9989999999978	0.999833523276378\\
17.0389999999978	0.999833644491581\\
17.0789999999979	0.999833764582423\\
17.1189999999979	0.999833883559002\\
17.158999999998	0.999834001431334\\
17.198999999998	0.999834118209342\\
17.2389999999981	0.999834233902864\\
17.2789999999981	0.99983434852165\\
17.3189999999982	0.999834462075368\\
17.3589999999982	0.999834574573601\\
17.3989999999983	0.999834686025842\\
17.4389999999983	0.999834796441509\\
17.4789999999984	0.99983490582993\\
17.5189999999984	0.999835014200356\\
17.5589999999985	0.999835121561956\\
17.5989999999985	0.999835227923817\\
17.6389999999986	0.999835333294949\\
17.6789999999986	0.999835437684279\\
17.7189999999987	0.999835541100658\\
17.7589999999987	0.999835643552859\\
17.7989999999988	0.999835745049578\\
17.8389999999988	0.999835845599435\\
17.8789999999989	0.999835945210972\\
17.9189999999989	0.999836043892659\\
17.958999999999	0.999836141652888\\
17.998999999999	0.999836238499981\\
18.0389999999991	0.999836334442184\\
18.0789999999991	0.999836429487672\\
18.1189999999992	0.999836523644547\\
18.1589999999992	0.99983661692084\\
18.1989999999993	0.999836709324512\\
18.2389999999993	0.999836800863452\\
18.2789999999994	0.999836891545482\\
18.3189999999994	0.999836981378353\\
18.3589999999995	0.999837070369748\\
18.3989999999995	0.999837158527283\\
18.4389999999996	0.999837245858507\\
18.4789999999996	0.999837332370902\\
18.5189999999997	0.999837418071885\\
18.5589999999997	0.999837502968805\\
18.5989999999997	0.999837587068948\\
18.6389999999998	0.999837670379535\\
18.6789999999998	0.999837752907724\\
18.7189999999999	0.99983783466061\\
18.7589999999999	0.999837915645224\\
18.799	0.999837995868536\\
18.839	0.999838075337454\\
18.8790000000001	0.999838154058824\\
18.9190000000001	0.999838232039434\\
18.9590000000002	0.99983830928601\\
18.9990000000002	0.999838385805219\\
19.0390000000003	0.999838461603669\\
19.0790000000003	0.999838536687908\\
19.1190000000004	0.999838611064427\\
19.1590000000004	0.999838684739664\\
19.1990000000005	0.999838757719993\\
19.2390000000005	0.999838830011735\\
19.2790000000006	0.999838901621156\\
19.3190000000006	0.999838972554462\\
19.3590000000007	0.999839042817811\\
19.3990000000007	0.999839112417301\\
19.4390000000008	0.999839181358977\\
19.4790000000008	0.999839249648832\\
19.5190000000009	0.999839317292802\\
19.5590000000009	0.999839384296775\\
19.599000000001	0.999839450666584\\
19.639000000001	0.999839516408012\\
19.6790000000011	0.999839581526789\\
19.7190000000011	0.999839646028595\\
19.7590000000012	0.99983970991906\\
19.7990000000012	0.999839773203762\\
19.8390000000013	0.999839835888231\\
19.8790000000013	0.999839897977949\\
19.9190000000014	0.999839959478347\\
19.9590000000014	0.999840020394808\\
19.9990000000015	0.999840080732668\\
20.0390000000015	0.999840140497216\\
20.0790000000016	0.999840199693694\\
20.1190000000016	0.999840258327295\\
20.1590000000017	0.999840316403166\\
20.1990000000017	0.999840373926412\\
20.2390000000018	0.999840430902089\\
20.2790000000018	0.99984048733521\\
20.3190000000019	0.999840543230741\\
20.3590000000019	0.999840598593606\\
20.3990000000019	0.999840653428684\\
20.439000000002	0.999840707740811\\
20.479000000002	0.99984076153478\\
20.5190000000021	0.999840814815341\\
20.5590000000021	0.9998408675872\\
20.5990000000022	0.999840919855023\\
20.6390000000022	0.999840971623435\\
20.6790000000023	0.999841022897016\\
20.7190000000023	0.999841073680311\\
20.7590000000024	0.999841123977818\\
20.7990000000024	0.999841173794002\\
20.8390000000025	0.999841223133281\\
20.8790000000025	0.999841272000037\\
20.9190000000026	0.999841320398613\\
20.9590000000026	0.999841368333311\\
20.9990000000027	0.999841415808397\\
21.0390000000027	0.999841462828099\\
21.0790000000028	0.999841509396605\\
21.1190000000028	0.999841555518067\\
21.1590000000029	0.9998416011966\\
21.1990000000029	0.999841646436281\\
21.239000000003	0.999841691241151\\
21.279000000003	0.999841735615217\\
21.3190000000031	0.999841779562446\\
21.3590000000031	0.999841823086771\\
21.3990000000032	0.999841866192091\\
21.4390000000032	0.999841908882271\\
21.4790000000033	0.999841951161137\\
21.5190000000033	0.999841993032483\\
21.5590000000034	0.999842034500073\\
21.5990000000034	0.99984207556763\\
21.6390000000035	0.99984211623885\\
21.6790000000035	0.999842156517391\\
21.7190000000036	0.999842196406881\\
21.7590000000036	0.999842235910914\\
21.7990000000037	0.999842275033054\\
21.8390000000037	0.999842313776829\\
21.8790000000038	0.99984235214574\\
21.9190000000038	0.999842390143252\\
21.9590000000039	0.999842427772802\\
21.9990000000039	0.999842465037793\\
22.039000000004	0.999842501941601\\
22.079000000004	0.99984253848757\\
22.1190000000041	0.999842574679015\\
22.1590000000041	0.99984261051922\\
22.1990000000041	0.999842646011438\\
22.2390000000042	0.999842681158897\\
22.2790000000042	0.999842715964791\\
22.3190000000043	0.999842750432289\\
22.3590000000043	0.999842784564528\\
22.3990000000044	0.99984281836462\\
22.4390000000044	0.999842851835646\\
22.4790000000045	0.999842884980662\\
22.5190000000045	0.999842917802697\\
22.5590000000046	0.999842950304749\\
22.5990000000046	0.999842982489791\\
22.6390000000047	0.999843014360771\\
22.6790000000047	0.999843045920606\\
22.7190000000048	0.999843077172189\\
22.7590000000048	0.999843108118389\\
22.7990000000049	0.999843138762046\\
22.8390000000049	0.999843169105976\\
22.879000000005	0.999843199152967\\
22.919000000005	0.999843228905788\\
22.9590000000051	0.999843258367175\\
22.9990000000051	0.999843287539845\\
23.0390000000052	0.999843316426488\\
23.0790000000052	0.99984334502977\\
23.1190000000053	0.999843373352332\\
23.1590000000053	0.999843401396795\\
23.1990000000054	0.999843429165752\\
23.2390000000054	0.999843456661771\\
23.2790000000055	0.999843483887404\\
23.3190000000055	0.999843510845174\\
23.3590000000056	0.999843537537582\\
23.3990000000056	0.999843563967108\\
23.4390000000057	0.999843590136207\\
23.4790000000057	0.999843616047317\\
23.5190000000058	0.999843641702847\\
23.5590000000058	0.999843667105188\\
23.5990000000059	0.999843692256709\\
23.6390000000059	0.999843717159758\\
23.679000000006	0.999843741816657\\
23.719000000006	0.999843766229714\\
23.7590000000061	0.999843790401212\\
23.7990000000061	0.999843814333415\\
23.8390000000062	0.999843838028566\\
23.8790000000062	0.999843861488887\\
23.9190000000063	0.99984388471658\\
23.9590000000063	0.999843907713826\\
23.9990000000063	0.999843930482786\\
24.0390000000064	0.999843953025603\\
24.0790000000064	0.999843975344401\\
24.1190000000065	0.999843997441284\\
24.1590000000065	0.999844019318334\\
24.1990000000066	0.99984404097762\\
24.2390000000066	0.999844062421187\\
24.2790000000067	0.999844083651063\\
24.3190000000067	0.999844104669258\\
24.3590000000068	0.999844125477762\\
24.3990000000068	0.99984414607855\\
24.4390000000069	0.999844166473576\\
24.4790000000069	0.999844186664779\\
24.519000000007	0.999844206654078\\
24.559000000007	0.999844226443374\\
24.5990000000071	0.999844246034552\\
24.6390000000071	0.999844265429479\\
24.6790000000072	0.999844284630007\\
24.7190000000072	0.99984430363797\\
24.7590000000073	0.999844322455186\\
24.7990000000073	0.999844341083451\\
24.8390000000074	0.999844359524553\\
24.8790000000074	0.999844377780256\\
24.9190000000075	0.999844395852314\\
24.9590000000075	0.999844413742463\\
24.9990000000076	0.99984443145242\\
25.0390000000076	0.999844448983892\\
25.0790000000077	0.999844466338566\\
25.1190000000077	0.999844483518113\\
25.1590000000078	0.999844500524193\\
25.1990000000078	0.999844517358446\\
25.2390000000079	0.999844534022501\\
25.2790000000079	0.999844550517969\\
25.319000000008	0.999844566846449\\
25.359000000008	0.999844583009523\\
25.3990000000081	0.999844599008759\\
25.4390000000081	0.999844614845714\\
25.4790000000082	0.999844630521925\\
25.5190000000082	0.999844646038919\\
25.5590000000083	0.999844661398206\\
25.5990000000083	0.999844676601286\\
25.6390000000084	0.999844691649641\\
25.6790000000084	0.999844706544743\\
25.7190000000085	0.999844721288048\\
25.7590000000085	0.999844735881001\\
25.7990000000085	0.999844750325032\\
25.8390000000086	0.999844764621556\\
25.8790000000086	0.99984477877198\\
25.9190000000087	0.999844792777693\\
25.9590000000087	0.999844806640074\\
25.9990000000088	0.99984482036049\\
26.0390000000088	0.999844833940294\\
26.0790000000089	0.999844847380826\\
26.1190000000089	0.999844860683415\\
26.159000000009	0.999844873849376\\
26.199000000009	0.999844886880014\\
26.2390000000091	0.999844899776623\\
26.2790000000091	0.999844912540479\\
26.3190000000092	0.999844925172853\\
26.3590000000092	0.999844937675001\\
26.3990000000093	0.999844950048168\\
26.4390000000093	0.999844962293589\\
26.4790000000094	0.999844974412484\\
26.5190000000094	0.999844986406066\\
26.5590000000095	0.999844998275534\\
26.5990000000095	0.999845010022075\\
26.6390000000096	0.99984502164687\\
26.6790000000096	0.999845033151084\\
26.7190000000097	0.999845044535874\\
26.7590000000097	0.999845055802384\\
26.7990000000098	0.99984506695175\\
26.8390000000098	0.999845077985095\\
26.8790000000099	0.999845088903534\\
26.9190000000099	0.999845099708171\\
26.95900000001	0.999845110400098\\
26.99900000001	0.9998451209804\\
27.0390000000101	0.99984513145015\\
27.0790000000101	0.999845141810411\\
27.1190000000102	0.999845152062236\\
27.1590000000102	0.999845162206669\\
27.1990000000103	0.999845172244743\\
27.2390000000103	0.999845182177483\\
27.2790000000104	0.999845192005906\\
27.3190000000104	0.999845201731018\\
27.3590000000105	0.999845211353813\\
27.3990000000105	0.999845220875279\\
27.4390000000106	0.999845230296392\\
27.4790000000106	0.999845239618123\\
27.5190000000106	0.999845248841431\\
27.5590000000107	0.999845257967267\\
27.5990000000107	0.999845266996573\\
27.6390000000108	0.999845275930282\\
27.6790000000108	0.999845284769321\\
27.7190000000109	0.999845293514604\\
27.7590000000109	0.999845302167039\\
27.799000000011	0.999845310727524\\
27.839000000011	0.999845319196951\\
27.8790000000111	0.999845327576202\\
27.9190000000111	0.999845335866151\\
27.9590000000112	0.999845344067664\\
27.9990000000112	0.9998453521816\\
28.0390000000113	0.999845360208809\\
28.0790000000113	0.999845368150134\\
28.1190000000114	0.999845376006406\\
28.1590000000114	0.999845383778455\\
28.1990000000115	0.999845391467099\\
28.2390000000115	0.999845399073148\\
28.2790000000116	0.999845406597408\\
28.3190000000116	0.999845414040672\\
28.3590000000117	0.999845421403731\\
28.3990000000117	0.999845428687365\\
28.4390000000118	0.999845435892347\\
28.4790000000118	0.999845443019446\\
28.5190000000119	0.999845450069422\\
28.5590000000119	0.999845457043026\\
28.599000000012	0.999845463941004\\
28.639000000012	0.999845470764096\\
28.6790000000121	0.999845477513033\\
28.7190000000121	0.999845484188538\\
28.7590000000122	0.999845490791332\\
28.7990000000122	0.999845497322124\\
28.8390000000123	0.99984550378162\\
28.8790000000123	0.999845510170516\\
28.9190000000124	0.999845516489506\\
28.9590000000124	0.999845522739275\\
28.9990000000125	0.9998455289205\\
29.0390000000125	0.999845535033853\\
29.0790000000126	0.999845541080001\\
29.1190000000126	0.999845547059604\\
29.1590000000127	0.999845552973316\\
29.1990000000127	0.999845558821785\\
29.2390000000128	0.99984556460565\\
29.2790000000128	0.999845570325548\\
29.3190000000128	0.999845575982107\\
29.3590000000129	0.999845581575951\\
29.3990000000129	0.999845587107699\\
29.439000000013	0.999845592577961\\
29.479000000013	0.999845597987345\\
29.5190000000131	0.999845603336451\\
29.5590000000131	0.999845608625872\\
29.5990000000132	0.999845613856197\\
29.6390000000132	0.999845619028011\\
29.6790000000133	0.999845624141891\\
29.7190000000133	0.999845629198411\\
29.7590000000134	0.999845634198138\\
29.7990000000134	0.999845639141634\\
29.8390000000135	0.999845644029456\\
29.8790000000135	0.999845648862154\\
29.9190000000136	0.999845653640273\\
29.9590000000136	0.999845658364357\\
29.9990000000137	0.999845663034941\\
30.0390000000137	0.999845667652554\\
30.0790000000138	0.999845672217725\\
30.1190000000138	0.999845676730973\\
30.1590000000139	0.999845681192815\\
30.1990000000139	0.999845685603761\\
30.239000000014	0.999845689964317\\
30.279000000014	0.999845694274985\\
30.3190000000141	0.999845698536263\\
30.3590000000141	0.999845702748643\\
30.3990000000142	0.99984570691261\\
30.4390000000142	0.999845711028648\\
30.4790000000143	0.999845715097236\\
30.5190000000143	0.999845719118848\\
30.5590000000144	0.999845723093953\\
30.5990000000144	0.999845727023015\\
30.6390000000145	0.999845730906495\\
30.6790000000145	0.999845734744848\\
30.7190000000146	0.999845738538526\\
30.7590000000146	0.999845742287977\\
30.7990000000147	0.999845745993643\\
30.8390000000147	0.999845749655966\\
30.8790000000148	0.999845753275378\\
30.9190000000148	0.99984575685231\\
30.9590000000149	0.999845760387189\\
30.9990000000149	0.999845763880438\\
31.039000000015	0.999845767332475\\
31.079000000015	0.999845770743715\\
31.119000000015	0.999845774114569\\
31.1590000000151	0.999845777445442\\
31.1990000000151	0.999845780736739\\
31.2390000000152	0.999845783988857\\
31.2790000000152	0.999845787202192\\
31.3190000000153	0.999845790377134\\
31.3590000000153	0.999845793514073\\
31.3990000000154	0.999845796613393\\
31.4390000000154	0.999845799675475\\
31.4790000000155	0.999845802700693\\
31.5190000000155	0.999845805689422\\
31.5590000000156	0.99984580864203\\
31.5990000000156	0.999845811558884\\
31.6390000000157	0.999845814440347\\
31.6790000000157	0.999845817286777\\
31.7190000000158	0.999845820098532\\
31.7590000000158	0.999845822875962\\
31.7990000000159	0.999845825619418\\
31.8390000000159	0.999845828329244\\
31.879000000016	0.999845831005783\\
31.919000000016	0.999845833649374\\
31.9590000000161	0.999845836260352\\
31.9990000000161	0.99984583883905\\
32.039000000016	0.999845841385796\\
32.0790000000159	0.999845843900919\\
32.1190000000158	0.99984584638474\\
32.1590000000158	0.99984584883758\\
32.1990000000157	0.999845851259755\\
32.2390000000156	0.999845853651581\\
32.2790000000155	0.999845856013367\\
32.3190000000154	0.999845858345422\\
32.3590000000153	0.99984586064805\\
32.3990000000152	0.999845862921553\\
32.4390000000151	0.999845865166231\\
32.479000000015	0.999845867382379\\
32.5190000000149	0.999845869570291\\
32.5590000000148	0.999845871730259\\
32.5990000000147	0.999845873862569\\
32.6390000000146	0.999845875967507\\
32.6790000000145	0.999845878045355\\
32.7190000000144	0.999845880096392\\
32.7590000000144	0.999845882120895\\
32.7990000000143	0.999845884119139\\
32.8390000000142	0.999845886091395\\
32.8790000000141	0.999845888037933\\
32.919000000014	0.999845889959017\\
32.9590000000139	0.999845891854913\\
32.9990000000138	0.999845893725881\\
33.0390000000137	0.999845895572181\\
33.0790000000136	0.999845897394068\\
33.1190000000135	0.999845899191798\\
33.1590000000134	0.999845900965619\\
33.1990000000133	0.999845902715783\\
33.2390000000132	0.999845904442534\\
33.2790000000131	0.999845906146118\\
33.319000000013	0.999845907826774\\
33.359000000013	0.999845909484742\\
33.3990000000129	0.999845911120262\\
33.4390000000128	0.999845912733568\\
33.4790000000127	0.999845914324891\\
33.5190000000126	0.999845915894461\\
33.5590000000125	0.999845917442509\\
33.5990000000124	0.999845918969258\\
33.6390000000123	0.999845920474932\\
33.6790000000122	0.999845921959752\\
33.7190000000121	0.999845923423939\\
33.759000000012	0.999845924867709\\
33.7990000000119	0.999845926291277\\
33.8390000000118	0.999845927694858\\
33.8790000000117	0.99984592907866\\
33.9190000000117	0.999845930442894\\
33.9590000000116	0.999845931787765\\
33.9990000000115	0.999845933113479\\
34.0390000000114	0.999845934420239\\
34.0790000000113	0.999845935708246\\
34.1190000000112	0.999845936977697\\
34.1590000000111	0.99984593822879\\
34.199000000011	0.999845939461722\\
34.2390000000109	0.999845940676684\\
34.2790000000108	0.999845941873869\\
34.3190000000107	0.999845943053465\\
34.3590000000106	0.99984594421566\\
34.3990000000105	0.999845945360638\\
34.4390000000104	0.999845946488584\\
34.4790000000103	0.999845947599681\\
34.5190000000103	0.999845948694108\\
34.5590000000102	0.999845949772046\\
34.5990000000101	0.99984595083367\\
34.63900000001	0.999845951879155\\
34.6790000000099	0.999845952908674\\
34.7190000000098	0.9998459539224\\
34.7590000000097	0.999845954920502\\
34.7990000000096	0.999845955903149\\
34.8390000000095	0.999845956870507\\
34.8790000000094	0.99984595782274\\
34.9190000000093	0.999845958760013\\
34.9590000000092	0.999845959682488\\
34.9990000000091	0.999845960590325\\
35.039000000009	0.999845961483683\\
35.0790000000089	0.999845962362718\\
35.1190000000089	0.999845963227586\\
35.1590000000088	0.99984596407844\\
35.1990000000087	0.999845964915434\\
35.2390000000086	0.999845965738718\\
35.2790000000085	0.999845966548442\\
35.3190000000084	0.999845967344754\\
35.3590000000083	0.999845968127801\\
35.3990000000082	0.999845968897729\\
35.4390000000081	0.99984596965468\\
35.479000000008	0.999845970398797\\
35.5190000000079	0.999845971130219\\
35.5590000000078	0.999845971849088\\
35.5990000000077	0.999845972555541\\
35.6390000000076	0.999845973249715\\
35.6790000000075	0.999845973931745\\
35.7190000000075	0.999845974601766\\
35.7590000000074	0.99984597525991\\
35.7990000000073	0.999845975906308\\
35.8390000000072	0.99984597654109\\
35.8790000000071	0.999845977164387\\
35.919000000007	0.999845977776325\\
35.9590000000069	0.999845978377029\\
35.9990000000068	0.999845978966627\\
36.0390000000067	0.99984597954524\\
36.0790000000066	0.999845980112991\\
36.1190000000065	0.999845980670001\\
36.1590000000064	0.999845981216392\\
36.1990000000063	0.999845981752282\\
36.2390000000062	0.99984598227779\\
36.2790000000062	0.99984598279303\\
36.3190000000061	0.99984598329812\\
36.359000000006	0.999845983793171\\
36.3990000000059	0.9998459842783\\
36.4390000000058	0.999845984753616\\
36.4790000000057	0.999845985219231\\
36.5190000000056	0.999845985675255\\
36.5590000000055	0.999845986121797\\
36.5990000000054	0.999845986558964\\
36.6390000000053	0.999845986986862\\
36.6790000000052	0.999845987405596\\
36.7190000000051	0.999845987815272\\
36.759000000005	0.999845988215993\\
36.7990000000049	0.999845988607861\\
36.8390000000048	0.999845988990977\\
36.8790000000048	0.999845989365443\\
36.9190000000047	0.999845989731356\\
36.9590000000046	0.999845990088815\\
36.9990000000045	0.999845990437917\\
37.0390000000044	0.999845990778759\\
37.0790000000043	0.999845991111436\\
37.1190000000042	0.999845991436042\\
37.1590000000041	0.999845991752671\\
37.199000000004	0.999845992061415\\
37.2390000000039	0.999845992362365\\
37.2790000000038	0.999845992655614\\
37.3190000000037	0.99984599294125\\
37.3590000000036	0.999845993219363\\
37.3990000000035	0.99984599349004\\
37.4390000000034	0.999845993753367\\
37.4790000000034	0.999845994009431\\
37.5190000000033	0.999845994258318\\
37.5590000000032	0.999845994500111\\
37.5990000000031	0.999845994734895\\
37.639000000003	0.999845994962752\\
37.6790000000029	0.999845995183763\\
37.7190000000028	0.999845995398012\\
37.7590000000027	0.999845995605576\\
37.7990000000026	0.999845995806537\\
37.8390000000025	0.999845996000971\\
37.8790000000024	0.999845996188958\\
37.9190000000023	0.999845996370572\\
37.9590000000022	0.999845996545891\\
37.9990000000021	0.999845996714993\\
38.039000000002	0.999845996877949\\
38.079000000002	0.999845997034836\\
38.1190000000019	0.999845997185726\\
38.1590000000018	0.999845997330689\\
38.1990000000017	0.9998459974698\\
38.2390000000016	0.999845997603128\\
38.2790000000015	0.999845997730744\\
38.3190000000014	0.999845997852717\\
38.3590000000013	0.999845997969118\\
38.3990000000012	0.999845998080011\\
38.4390000000011	0.999845998185467\\
38.479000000001	0.999845998285551\\
38.5190000000009	0.999845998380328\\
38.5590000000008	0.999845998469866\\
38.5990000000007	0.999845998554228\\
38.6390000000006	0.999845998633479\\
38.6790000000006	0.999845998707683\\
38.7190000000005	0.999845998776901\\
38.7590000000004	0.999845998841194\\
38.7990000000003	0.999845998900626\\
38.8390000000002	0.999845998955257\\
38.8790000000001	0.999845999005146\\
38.919	0.999845999050354\\
38.9589999999999	0.99984599909094\\
38.9989999999998	0.999845999126962\\
39.0389999999997	0.999845999158476\\
39.0789999999996	0.999845999185541\\
39.1189999999995	0.999845999208213\\
39.1589999999994	0.999845999226548\\
39.1989999999993	0.999845999240602\\
39.2389999999993	0.999845999250427\\
39.2789999999992	0.999845999256081\\
39.3189999999991	0.999845999257616\\
39.358999999999	0.999845999255085\\
39.3989999999989	0.999845999248541\\
39.4389999999988	0.999845999238036\\
39.4789999999987	0.99984599922362\\
39.5189999999986	0.999845999205345\\
39.5589999999985	0.999845999183261\\
39.5989999999984	0.999845999157419\\
39.6389999999983	0.999845999127868\\
39.6789999999982	0.999845999094656\\
39.7189999999981	0.999845999057832\\
39.758999999998	0.999845999017442\\
39.7989999999979	0.999845998973536\\
39.8389999999979	0.999845998926159\\
39.8789999999978	0.999845998875359\\
39.9189999999977	0.99984599882118\\
39.9589999999976	0.999845998763669\\
39.9989999999975	0.99984599870287\\
40.0389999999974	0.999845998638828\\
40.0789999999973	0.999845998571585\\
40.1189999999972	0.999845998501186\\
40.1589999999971	0.999845998427674\\
40.198999999997	0.99984599835109\\
40.2389999999969	0.999845998271478\\
40.2789999999968	0.999845998188879\\
40.3189999999967	0.999845998103336\\
40.3589999999966	0.999845998014888\\
40.3989999999965	0.999845997923576\\
40.4389999999965	0.999845997829439\\
40.4789999999964	0.999845997732517\\
40.5189999999963	0.999845997632848\\
40.5589999999962	0.999845997530472\\
40.5989999999961	0.999845997425427\\
40.638999999996	0.99984599731775\\
40.6789999999959	0.999845997207481\\
40.7189999999958	0.999845997094654\\
40.7589999999957	0.999845996979308\\
40.7989999999956	0.999845996861478\\
40.8389999999955	0.9998459967412\\
40.8789999999954	0.999845996618509\\
40.9189999999953	0.999845996493441\\
40.9589999999952	0.99984599636603\\
40.9989999999951	0.999845996236311\\
41.0389999999951	0.999845996104318\\
41.078999999995	0.999845995970085\\
41.1189999999949	0.999845995833644\\
41.1589999999948	0.999845995695029\\
41.1989999999947	0.999845995554272\\
41.2389999999946	0.999845995411405\\
41.2789999999945	0.99984599526646\\
41.3189999999944	0.999845995119468\\
41.3589999999943	0.999845994970462\\
41.3989999999942	0.999845994819471\\
41.4389999999941	0.999845994666527\\
41.478999999994	0.999845994511659\\
41.5189999999939	0.999845994354896\\
41.5589999999938	0.99984599419627\\
41.5989999999938	0.999845994035809\\
41.6389999999937	0.999845993873541\\
41.6789999999936	0.999845993709494\\
41.7189999999935	0.999845993543699\\
41.7589999999934	0.999845993376182\\
41.7989999999933	0.999845993206971\\
41.8389999999932	0.999845993036093\\
41.8789999999931	0.999845992863576\\
41.918999999993	0.999845992689447\\
41.9589999999929	0.999845992513731\\
41.9989999999928	0.999845992336455\\
42.0389999999927	0.999845992157644\\
42.0789999999926	0.999845991977324\\
42.1189999999925	0.99984599179552\\
42.1589999999924	0.999845991612257\\
42.1989999999924	0.999845991427562\\
42.2389999999923	0.999845991241457\\
42.2789999999922	0.999845991053966\\
42.3189999999921	0.999845990865116\\
42.358999999992	0.999845990674927\\
42.3989999999919	0.999845990483424\\
42.4389999999918	0.99984599029063\\
42.4789999999917	0.999845990096569\\
42.5189999999916	0.999845989901262\\
42.5589999999915	0.999845989704731\\
42.5989999999914	0.999845989506997\\
42.6389999999913	0.999845989308086\\
42.6789999999912	0.999845989108017\\
42.7189999999911	0.999845988906813\\
42.758999999991	0.999845988704494\\
42.798999999991	0.999845988501081\\
42.8389999999909	0.999845988296594\\
42.8789999999908	0.999845988091054\\
42.9189999999907	0.999845987884481\\
42.9589999999906	0.999845987676894\\
42.9989999999905	0.999845987468315\\
43.0389999999904	0.999845987258763\\
43.0789999999903	0.999845987048255\\
43.1189999999902	0.999845986836814\\
43.1589999999901	0.999845986624457\\
43.19899999999	0.999845986411202\\
43.2389999999899	0.999845986197068\\
43.2789999999898	0.999845985982072\\
43.3189999999897	0.999845985766233\\
43.3589999999896	0.999845985549569\\
43.3989999999896	0.999845985332097\\
43.4389999999895	0.999845985113835\\
43.4789999999894	0.999845984894802\\
43.5189999999893	0.999845984675013\\
43.5589999999892	0.999845984454485\\
43.5989999999891	0.999845984233234\\
43.638999999989	0.999845984011277\\
43.6789999999889	0.99984598378863\\
43.7189999999888	0.999845983565308\\
43.7589999999887	0.999845983341328\\
43.7989999999886	0.999845983116707\\
43.8389999999885	0.999845982891461\\
43.8789999999884	0.999845982665603\\
43.9189999999883	0.999845982439148\\
43.9589999999883	0.999845982212113\\
43.9989999999882	0.99984598198451\\
44.0389999999881	0.999845981756357\\
44.078999999988	0.999845981527665\\
44.1189999999879	0.99984598129845\\
44.1589999999878	0.999845981068725\\
44.1989999999877	0.999845980838507\\
44.2389999999876	0.999845980607807\\
44.2789999999875	0.999845980376639\\
44.3189999999874	0.999845980145017\\
44.3589999999873	0.999845979912954\\
44.3989999999872	0.999845979680464\\
44.4389999999871	0.999845979447558\\
44.478999999987	0.999845979214251\\
44.5189999999869	0.999845978980554\\
44.5589999999869	0.99984597874648\\
44.5989999999868	0.999845978512041\\
44.6389999999867	0.999845978277251\\
44.6789999999866	0.99984597804212\\
44.7189999999865	0.999845977806661\\
44.7589999999864	0.999845977570884\\
44.7989999999863	0.999845977334804\\
44.8389999999862	0.99984597709843\\
44.8789999999861	0.999845976861773\\
44.918999999986	0.999845976624846\\
44.9589999999859	0.999845976387659\\
44.9989999999858	0.999845976150225\\
};
%\addlegendentry{Generator 2 Area 3};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
-0.02	1\\
0.04	1\\
0.1	1\\
0.16	1\\
0.22	1\\
0.28	1\\
0.34	1\\
0.4	1\\
0.46	1\\
0.52	1\\
0.580000000000001	1\\
0.640000000000001	1\\
0.700000000000001	1\\
0.760000000000001	1\\
0.820000000000001	1\\
0.880000000000001	1\\
0.940000000000001	1\\
1	1\\
1.039	0.99999964015545\\
1.07899999999999	0.999996896499781\\
1.11899999999999	0.999989682892566\\
1.15899999999998	0.999976697323012\\
1.19899999999998	0.999957616696725\\
1.23899999999997	0.99993303397327\\
1.27899999999997	0.999904141746672\\
1.31899999999997	0.999872322829097\\
1.35899999999996	0.999838825128905\\
1.39899999999996	0.999804619008107\\
1.43899999999995	0.999770434095825\\
1.47899999999995	0.999736899087746\\
1.51899999999994	0.999704682574608\\
1.55899999999994	0.999674554679495\\
1.59899999999993	0.999647340981186\\
1.63899999999993	0.999623794571975\\
1.67899999999993	0.999604444903983\\
1.71899999999992	0.999589483964061\\
1.75899999999992	0.999578728174345\\
1.79899999999991	0.99957166297942\\
1.83899999999991	0.999567549694046\\
1.8789999999999	0.999565558833665\\
1.9189999999999	0.999564893295474\\
1.9589999999999	0.999564875750722\\
1.99899999999989	0.999564991024089\\
2.03899999999989	0.999564889018315\\
2.07899999999988	0.999564362325293\\
2.11899999999988	0.999563314095\\
2.15899999999987	0.999561727879905\\
2.19899999999987	0.999559645098245\\
2.23899999999986	0.999557150230541\\
2.27899999999986	0.999554360540148\\
2.31899999999986	0.99955141641466\\
2.35899999999985	0.999548469792648\\
2.39899999999985	0.999545670424196\\
2.43899999999984	0.999543151711079\\
2.47899999999984	0.999541018794558\\
2.51899999999983	0.999539341243516\\
2.55899999999983	0.999538151500896\\
2.59899999999982	0.999537448764059\\
2.63899999999982	0.999537206750936\\
2.67899999999982	0.999537383169992\\
2.71899999999981	0.999537928740717\\
2.75899999999981	0.999538794165581\\
2.7989999999998	0.999539934280417\\
2.8389999999998	0.999541309437469\\
2.87899999999979	0.99954288479406\\
2.91899999999979	0.999544628483396\\
2.95899999999979	0.999546509634256\\
2.99899999999978	0.999548496966934\\
3.03899999999978	0.999550558345879\\
3.07899999999977	0.999552661330979\\
3.11899999999977	0.999554774517612\\
3.15899999999976	0.999556869320654\\
3.19899999999976	0.999558921829452\\
3.23899999999975	0.999560914407614\\
3.27899999999975	0.999562836797818\\
3.31899999999975	0.999564686589778\\
3.35899999999974	0.999566469002509\\
3.39899999999974	0.999568196012596\\
3.43899999999973	0.99956988492609\\
3.47899999999973	0.999571556542421\\
3.51899999999972	0.999573233093086\\
3.55899999999972	0.999574936154401\\
3.59899999999971	0.999576684730436\\
3.63899999999971	0.999578493679317\\
3.67899999999971	0.999580372615247\\
3.7189999999997	0.999582325364196\\
3.7589999999997	0.999584349989919\\
3.79899999999969	0.999586439346211\\
3.83899999999969	0.99958858205884\\
3.87899999999968	0.9995907638026\\
3.91899999999968	0.999592968719451\\
3.95899999999968	0.999595180823946\\
3.99899999999967	0.999597385260243\\
4.03899999999968	0.999599569307006\\
4.0789999999997	0.999601723066423\\
4.11899999999971	0.999603839815537\\
4.15899999999972	0.999605916036276\\
4.19899999999974	0.999607951170919\\
4.23899999999975	0.999609947169754\\
4.27899999999976	0.999611907906775\\
4.31899999999978	0.999613838538526\\
4.35899999999979	0.999615744872525\\
4.3989999999998	0.999617632797856\\
4.43899999999982	0.999619507814106\\
4.47899999999983	0.999621374678281\\
4.51899999999984	0.999623237174477\\
4.55899999999986	0.999625097999109\\
4.59899999999987	0.999626958746123\\
4.63899999999988	0.999628819971723\\
4.6789999999999	0.999630681316552\\
4.71899999999991	0.999632541664197\\
4.75899999999992	0.999634399317648\\
4.79899999999994	0.999636252179022\\
4.83899999999995	0.999638097921815\\
4.87899999999996	0.99963993414853\\
4.91899999999998	0.999641758529369\\
4.95899999999999	0.999643568919711\\
4.999	0.999645363455217\\
5.03900000000002	0.99964714062399\\
5.07900000000003	0.999648899315346\\
5.11900000000004	0.999650638844952\\
5.15900000000006	0.999652358956299\\
5.19900000000007	0.999654059799159\\
5.23900000000008	0.99965574188659\\
5.2790000000001	0.999657406033476\\
5.31900000000011	0.999659053281091\\
5.35900000000012	0.999660684808603\\
5.39900000000014	0.999662301846367\\
5.43900000000015	0.999663905588141\\
5.47900000000016	0.999665497113223\\
5.51900000000018	0.999667077325211\\
5.55900000000019	0.999668646907844\\
5.5990000000002	0.999670206301367\\
5.63900000000022	0.999671755699652\\
5.67900000000023	0.999673295066607\\
5.71900000000024	0.999674824168898\\
5.75900000000026	0.999676342620854\\
5.79900000000027	0.999677849936667\\
5.83900000000028	0.999679345584794\\
5.8790000000003	0.99968082903973\\
5.91900000000031	0.99968229982707\\
5.95900000000032	0.999683757558855\\
5.99900000000034	0.999685201957468\\
6.03900000000035	0.999686632867597\\
6.07900000000036	0.999688050256982\\
6.11900000000038	0.999689454207538\\
6.15900000000039	0.999690844899059\\
6.1990000000004	0.999692222588039\\
6.23900000000042	0.999693587584107\\
6.27900000000043	0.999694940226348\\
6.31900000000044	0.999696280861397\\
6.35900000000046	0.99969760982467\\
6.39900000000047	0.999698927428865\\
6.43900000000049	0.999700233948545\\
6.4790000000005	0.999701529611895\\
6.51900000000051	0.99970281460137\\
6.55900000000053	0.999704089054905\\
6.59900000000054	0.999705353069853\\
6.63900000000055	0.999706606708504\\
6.67900000000057	0.999707850004334\\
6.71900000000058	0.999709082968492\\
6.75900000000059	0.999710305596335\\
6.79900000000061	0.999711517873901\\
6.83900000000062	0.999712719784251\\
6.87900000000063	0.999713911313465\\
6.91900000000065	0.999715092456061\\
6.95900000000066	0.999716263219506\\
6.99900000000067	0.999717423627635\\
7.03900000000069	0.999718573722766\\
7.0790000000007	0.999719713566521\\
7.11900000000071	0.999720843239385\\
7.15900000000073	0.999721962839133\\
7.19900000000074	0.999723072478305\\
7.23900000000075	0.999724172280927\\
7.27900000000077	0.999725262378705\\
7.31900000000078	0.999726342906942\\
7.35900000000079	0.999727414000442\\
7.39900000000081	0.999728475789693\\
7.43900000000082	0.999729528397558\\
7.47900000000083	0.999730571936739\\
7.51900000000085	0.999731606508134\\
7.55900000000086	0.999732632200187\\
7.59900000000087	0.999733649089201\\
7.63900000000089	0.999734657240515\\
7.6790000000009	0.999735656710368\\
7.71900000000091	0.999736647548232\\
7.75900000000093	0.999737629799365\\
7.79900000000094	0.999738603507355\\
7.83900000000095	0.999739568716447\\
7.87900000000097	0.999740525473483\\
7.91900000000098	0.999741473829358\\
7.95900000000099	0.999742413839932\\
7.99900000000101	0.999743345566402\\
8.03900000000098	0.999744269075177\\
8.07900000000096	0.999745184437345\\
8.11900000000094	0.999746091727826\\
8.15900000000092	0.999746991024333\\
8.1990000000009	0.999747882406232\\
8.23900000000087	0.999748765953435\\
8.27900000000085	0.999749641745372\\
8.31900000000083	0.999750509860123\\
8.35900000000081	0.999751370373746\\
8.39900000000078	0.999752223359798\\
8.43900000000076	0.999753068889066\\
8.47900000000074	0.999753907029482\\
8.51900000000072	0.999754737846196\\
8.5590000000007	0.999755561402912\\
8.59900000000067	0.999756377767047\\
8.63900000000065	0.999757186995909\\
8.67900000000063	0.999757989142804\\
8.71900000000061	0.999758784259283\\
8.75900000000058	0.999759572396542\\
8.79900000000056	0.999760353606793\\
8.83900000000054	0.99976112794398\\
8.87900000000052	0.999761895463698\\
8.9190000000005	0.99976265622256\\
8.95900000000047	0.999763410277452\\
8.99900000000045	0.999764157685038\\
9.03900000000043	0.999764898501697\\
9.07900000000041	0.999765632783789\\
9.11900000000039	0.999766360588045\\
9.15900000000036	0.99976708197183\\
9.19900000000034	0.999767796993126\\
9.23900000000032	0.999768505710229\\
9.2790000000003	0.999769208181247\\
9.31900000000027	0.999769904463567\\
9.35900000000025	0.999770594613421\\
9.39900000000023	0.999771278685655\\
9.43900000000021	0.999771956733695\\
9.47900000000019	0.999772628809668\\
9.51900000000016	0.999773294964599\\
9.55900000000014	0.999773955248628\\
9.59900000000012	0.999774609711174\\
9.6390000000001	0.999775258401063\\
9.67900000000007	0.999775901366604\\
9.71900000000005	0.999776538655656\\
9.75900000000003	0.999777170315685\\
9.79900000000001	0.999777796393843\\
9.83899999999999	0.99977841693704\\
9.87899999999996	0.999779031992026\\
9.91899999999994	0.999779641605441\\
9.95899999999992	0.999780245823847\\
9.9989999999999	0.99978084469372\\
10.0389999999999	0.999781438261413\\
10.0789999999999	0.999782026573103\\
10.1189999999998	0.999782609674719\\
10.1589999999998	0.999783187611881\\
10.1989999999998	0.999783760429837\\
10.2389999999998	0.999784328173424\\
10.2789999999997	0.999784890887029\\
10.3189999999997	0.999785448614581\\
10.3589999999997	0.999786001399531\\
10.3989999999997	0.999786549284859\\
10.4389999999997	0.999787092313073\\
10.4789999999996	0.999787630526218\\
10.5189999999996	0.999788163965889\\
10.5589999999996	0.999788692673246\\
10.5989999999996	0.999789216689031\\
10.6389999999995	0.999789736053588\\
10.6789999999995	0.999790250806887\\
10.7189999999995	0.999790760988545\\
10.7589999999995	0.999791266637849\\
10.7989999999995	0.999791767793776\\
10.8389999999994	0.99979226449501\\
10.8789999999994	0.999792756779956\\
10.9189999999994	0.999793244686747\\
10.9589999999994	0.999793728253252\\
10.9989999999993	0.999794207517079\\
11.0389999999993	0.999794682515566\\
11.0789999999993	0.999795153285786\\
11.1189999999993	0.99979561986453\\
11.1589999999993	0.999796082288305\\
11.1989999999992	0.999796540593322\\
11.2389999999992	0.999796994815486\\
11.2789999999992	0.999797444990387\\
11.3189999999992	0.999797891153294\\
11.3589999999991	0.999798333339153\\
11.3989999999991	0.999798771582581\\
11.4389999999991	0.999799205917868\\
11.4789999999991	0.999799636378982\\
11.5189999999991	0.99980006299957\\
11.558999999999	0.999800485812971\\
11.598999999999	0.999800904852224\\
11.638999999999	0.999801320150074\\
11.678999999999	0.999801731738984\\
11.7189999999989	0.999802139651142\\
11.7589999999989	0.999802543918473\\
11.7989999999989	0.999802944572641\\
11.8389999999989	0.999803341645057\\
11.8789999999989	0.999803735166881\\
11.9189999999988	0.999804125169024\\
11.9589999999988	0.99980451168215\\
11.9989999999988	0.999804894736676\\
12.0389999999988	0.999805274362772\\
12.0789999999987	0.999805650590359\\
12.1189999999987	0.999806023449108\\
12.1589999999987	0.999806392968437\\
12.1989999999987	0.999806759177514\\
12.2389999999987	0.999807122105256\\
12.2789999999986	0.999807481780327\\
12.3189999999986	0.999807838231141\\
12.3589999999986	0.999808191485862\\
12.3989999999986	0.99980854157241\\
12.4389999999985	0.999808888518456\\
12.4789999999985	0.999809232351432\\
12.5189999999985	0.999809573098531\\
12.5589999999985	0.99980991078671\\
12.5989999999985	0.999810245442694\\
12.6389999999984	0.999810577092978\\
12.6789999999984	0.999810905763832\\
12.7189999999984	0.999811231481303\\
12.7589999999984	0.999811554271217\\
12.7989999999983	0.999811874159184\\
12.8389999999983	0.999812191170598\\
12.8789999999983	0.999812505330638\\
12.9189999999983	0.999812816664271\\
12.9589999999983	0.999813125196257\\
12.9989999999982	0.999813430951144\\
13.0389999999982	0.999813733953274\\
13.0789999999982	0.999814034226782\\
13.1189999999982	0.999814331795597\\
13.1589999999981	0.999814626683446\\
13.1989999999981	0.999814918913847\\
13.2389999999981	0.999815208510123\\
13.2789999999981	0.999815495495391\\
13.3189999999981	0.999815779892569\\
13.358999999998	0.999816061724379\\
13.398999999998	0.999816341013346\\
13.438999999998	0.999816617781799\\
13.478999999998	0.999816892051876\\
13.5189999999979	0.999817163845524\\
13.5589999999979	0.999817433184499\\
13.5989999999979	0.999817700090373\\
13.6389999999979	0.999817964584533\\
13.6789999999979	0.99981822668818\\
13.7189999999978	0.999818486422336\\
13.7589999999978	0.999818743807843\\
13.7989999999978	0.999818998865364\\
13.8389999999978	0.999819251615388\\
13.8789999999977	0.999819502078226\\
13.9189999999977	0.999819750274017\\
13.9589999999977	0.999819996222728\\
13.9989999999977	0.999820239944154\\
14.0389999999977	0.99982048145792\\
14.0789999999976	0.999820720783484\\
14.1189999999976	0.999820957940136\\
14.1589999999976	0.999821192946999\\
14.1989999999976	0.999821425823035\\
14.2389999999975	0.999821656587036\\
14.2789999999975	0.999821885257639\\
14.3189999999975	0.999822111853315\\
14.3589999999975	0.99982233639238\\
14.3989999999975	0.999822558892988\\
14.4389999999974	0.999822779373138\\
14.4789999999974	0.999822997850674\\
14.5189999999974	0.999823214343286\\
14.5589999999974	0.999823428868512\\
14.5989999999973	0.999823641443737\\
14.6389999999973	0.9998238520862\\
14.6789999999973	0.999824060812987\\
14.7189999999973	0.999824267641039\\
14.7589999999973	0.99982447258715\\
14.7989999999972	0.999824675667972\\
14.8389999999972	0.999824876900011\\
14.8789999999972	0.99982507629963\\
14.9189999999972	0.999825273883053\\
14.9589999999971	0.999825469666364\\
14.9989999999971	0.999825663665507\\
15.0389999999971	0.999825855896289\\
15.0789999999971	0.99982604637438\\
15.1189999999971	0.999826235115314\\
15.158999999997	0.999826422134494\\
15.198999999997	0.999826607447186\\
15.238999999997	0.999826791068524\\
15.278999999997	0.999826973013515\\
15.3189999999969	0.999827153297029\\
15.3589999999969	0.999827331933816\\
15.3989999999969	0.999827508938491\\
15.4389999999969	0.999827684325547\\
15.4789999999969	0.999827858109349\\
15.5189999999968	0.999828030304138\\
15.5589999999968	0.999828200924033\\
15.5989999999968	0.999828369983027\\
15.6389999999968	0.999828537494997\\
15.6789999999968	0.999828703473696\\
15.7189999999967	0.999828867932758\\
15.7589999999967	0.999829030885701\\
15.7989999999967	0.999829192345922\\
15.8389999999967	0.999829352326708\\
15.8789999999966	0.999829510841224\\
15.9189999999966	0.999829667902525\\
15.9589999999966	0.999829823523552\\
15.9989999999966	0.999829977717133\\
16.0389999999966	0.999830130495984\\
16.0789999999967	0.999830281872712\\
16.1189999999967	0.999830431859813\\
16.1589999999968	0.999830580469676\\
16.1989999999968	0.999830727714579\\
16.2389999999969	0.999830873606699\\
16.2789999999969	0.999831018158102\\
16.318999999997	0.999831161380751\\
16.358999999997	0.999831303286504\\
16.3989999999971	0.999831443887117\\
16.4389999999971	0.999831583194242\\
16.4789999999972	0.999831721219432\\
16.5189999999972	0.999831857974138\\
16.5589999999973	0.99983199346971\\
16.5989999999973	0.999832127717401\\
16.6389999999974	0.999832260728367\\
16.6789999999974	0.999832392513664\\
16.7189999999975	0.999832523084251\\
16.7589999999975	0.999832652450996\\
16.7989999999975	0.999832780624668\\
16.8389999999976	0.999832907615945\\
16.8789999999976	0.999833033435408\\
16.9189999999977	0.999833158093549\\
16.9589999999977	0.999833281600768\\
16.9989999999978	0.999833403967373\\
17.0389999999978	0.999833525203584\\
17.0789999999979	0.999833645319529\\
17.1189999999979	0.999833764325249\\
17.158999999998	0.999833882230698\\
17.198999999998	0.999833999045742\\
17.2389999999981	0.99983411478016\\
17.2789999999981	0.999834229443647\\
17.3189999999982	0.999834343045812\\
17.3589999999982	0.999834455596181\\
17.3989999999983	0.999834567104196\\
17.4389999999983	0.999834677579217\\
17.4789999999984	0.999834787030521\\
17.5189999999984	0.999834895467305\\
17.5589999999985	0.999835002898684\\
17.5989999999985	0.999835109333694\\
17.6389999999986	0.999835214781293\\
17.6789999999986	0.999835319250359\\
17.7189999999987	0.999835422749692\\
17.7589999999987	0.999835525288015\\
17.7989999999988	0.999835626873976\\
17.8389999999988	0.999835727516144\\
17.8789999999989	0.999835827223016\\
17.9189999999989	0.999835926003015\\
17.958999999999	0.999836023864486\\
17.998999999999	0.999836120815704\\
18.0389999999991	0.999836216864871\\
18.0789999999991	0.999836312020114\\
18.1189999999992	0.999836406289494\\
18.1589999999992	0.999836499680996\\
18.1989999999993	0.999836592202537\\
18.2389999999993	0.999836683861967\\
18.2789999999994	0.999836774667062\\
18.3189999999994	0.999836864625532\\
18.3589999999995	0.999836953745021\\
18.3989999999995	0.999837042033102\\
18.4389999999996	0.999837129497284\\
18.4789999999996	0.99983721614501\\
18.5189999999997	0.999837301983655\\
18.5589999999997	0.999837387020532\\
18.5989999999997	0.999837471262887\\
18.6389999999998	0.999837554717905\\
18.6789999999998	0.999837637392706\\
18.7189999999999	0.999837719294346\\
18.7589999999999	0.999837800429822\\
18.799	0.999837880806066\\
18.839	0.999837960429952\\
18.8790000000001	0.99983803930829\\
18.9190000000001	0.999838117447833\\
18.9590000000002	0.999838194855272\\
18.9990000000002	0.999838271537241\\
19.0390000000003	0.999838347500315\\
19.0790000000003	0.999838422751008\\
19.1190000000004	0.999838497295781\\
19.1590000000004	0.999838571141035\\
19.1990000000005	0.999838644293115\\
19.2390000000005	0.999838716758311\\
19.2790000000006	0.999838788542855\\
19.3190000000006	0.999838859652927\\
19.3590000000007	0.999838930094649\\
19.3990000000007	0.999838999874091\\
19.4390000000008	0.999839068997269\\
19.4790000000008	0.999839137470147\\
19.5190000000009	0.999839205298633\\
19.5590000000009	0.999839272488586\\
19.599000000001	0.99983933904581\\
19.639000000001	0.999839404976062\\
19.6790000000011	0.999839470285042\\
19.7190000000011	0.999839534978404\\
19.7590000000012	0.99983959906175\\
19.7990000000012	0.999839662540635\\
19.8390000000013	0.999839725420561\\
19.8790000000013	0.999839787706982\\
19.9190000000014	0.999839849405306\\
19.9590000000014	0.999839910520891\\
19.9990000000015	0.999839971059047\\
20.0390000000015	0.99984003102504\\
20.0790000000016	0.999840090424086\\
20.1190000000016	0.999840149261353\\
20.1590000000017	0.99984020754197\\
20.1990000000017	0.999840265271013\\
20.2390000000018	0.999840322453519\\
20.2790000000018	0.999840379094474\\
20.3190000000019	0.999840435198826\\
20.3590000000019	0.999840490771474\\
20.3990000000019	0.999840545817277\\
20.439000000002	0.999840600341047\\
20.479000000002	0.999840654347558\\
20.5190000000021	0.999840707841537\\
20.5590000000021	0.999840760827671\\
20.5990000000022	0.999840813310605\\
20.6390000000022	0.999840865294944\\
20.6790000000023	0.99984091678525\\
20.7190000000023	0.999840967786044\\
20.7590000000024	0.999841018301808\\
20.7990000000024	0.999841068336985\\
20.8390000000025	0.999841117895975\\
20.8790000000025	0.999841166983143\\
20.9190000000026	0.999841215602812\\
20.9590000000026	0.999841263759267\\
20.9990000000027	0.999841311456756\\
21.0390000000027	0.999841358699487\\
21.0790000000028	0.999841405491633\\
21.1190000000028	0.999841451837328\\
21.1590000000029	0.999841497740669\\
21.1990000000029	0.999841543205717\\
21.239000000003	0.999841588236496\\
21.279000000003	0.999841632836997\\
21.3190000000031	0.99984167701117\\
21.3590000000031	0.999841720762934\\
21.3990000000032	0.999841764096171\\
21.4390000000032	0.99984180701473\\
21.4790000000033	0.999841849522423\\
21.5190000000033	0.99984189162303\\
21.5590000000034	0.999841933320296\\
21.5990000000034	0.999841974617933\\
21.6390000000035	0.99984201551962\\
21.6790000000035	0.999842056029002\\
21.7190000000036	0.999842096149692\\
21.7590000000036	0.999842135885272\\
21.7990000000037	0.999842175239288\\
21.8390000000037	0.999842214215259\\
21.8790000000038	0.99984225281667\\
21.9190000000038	0.999842291046974\\
21.9590000000039	0.999842328909594\\
21.9990000000039	0.999842366407923\\
22.039000000004	0.999842403545322\\
22.079000000004	0.999842440325123\\
22.1190000000041	0.999842476750627\\
22.1590000000041	0.999842512825108\\
22.1990000000041	0.999842548551807\\
22.2390000000042	0.999842583933937\\
22.2790000000042	0.999842618974684\\
22.3190000000043	0.999842653677205\\
22.3590000000043	0.999842688044625\\
22.3990000000044	0.999842722080044\\
22.4390000000044	0.999842755786535\\
22.4790000000045	0.999842789167141\\
22.5190000000045	0.999842822224877\\
22.5590000000046	0.999842854962736\\
22.5990000000046	0.999842887383679\\
22.6390000000047	0.99984291949064\\
22.6790000000047	0.99984295128653\\
22.7190000000048	0.999842982774232\\
22.7590000000048	0.999843013956604\\
22.7990000000049	0.999843044836476\\
22.8390000000049	0.999843075416655\\
22.879000000005	0.999843105699921\\
22.919000000005	0.99984313568903\\
22.9590000000051	0.999843165386713\\
22.9990000000051	0.999843194795676\\
23.0390000000052	0.999843223918599\\
23.0790000000052	0.999843252758141\\
23.1190000000053	0.999843281316935\\
23.1590000000053	0.99984330959759\\
23.1990000000054	0.999843337602693\\
23.2390000000054	0.999843365334806\\
23.2790000000055	0.999843392796468\\
23.3190000000055	0.999843419990197\\
23.3590000000056	0.999843446918487\\
23.3990000000056	0.999843473583808\\
23.4390000000057	0.99984349998861\\
23.4790000000057	0.999843526135319\\
23.5190000000058	0.999843552026341\\
23.5590000000058	0.999843577664057\\
23.5990000000059	0.999843603050831\\
23.6390000000059	0.999843628189001\\
23.679000000006	0.999843653080886\\
23.719000000006	0.999843677728786\\
23.7590000000061	0.999843702134976\\
23.7990000000061	0.999843726301713\\
23.8390000000062	0.999843750231233\\
23.8790000000062	0.999843773925752\\
23.9190000000063	0.999843797387465\\
23.9590000000063	0.999843820618547\\
23.9990000000063	0.999843843621155\\
24.0390000000064	0.999843866397425\\
24.0790000000064	0.999843888949475\\
24.1190000000065	0.999843911279401\\
24.1590000000065	0.999843933389283\\
24.1990000000066	0.999843955281182\\
24.2390000000066	0.999843976957137\\
24.2790000000067	0.999843998419172\\
24.3190000000067	0.99984401966929\\
24.3590000000068	0.999844040709478\\
24.3990000000068	0.999844061541703\\
24.4390000000069	0.999844082167915\\
24.4790000000069	0.999844102590048\\
24.519000000007	0.999844122810015\\
24.559000000007	0.999844142829714\\
24.5990000000071	0.999844162651023\\
24.6390000000071	0.999844182275809\\
24.6790000000072	0.999844201705913\\
24.7190000000072	0.999844220943167\\
24.7590000000073	0.999844239989384\\
24.7990000000073	0.999844258846358\\
24.8390000000074	0.99984427751587\\
24.8790000000074	0.999844295999682\\
24.9190000000075	0.999844314299542\\
24.9590000000075	0.999844332417181\\
24.9990000000076	0.999844350354315\\
25.0390000000076	0.999844368112644\\
25.0790000000077	0.999844385693851\\
25.1190000000077	0.999844403099607\\
25.1590000000078	0.999844420331564\\
25.1990000000078	0.999844437391362\\
25.2390000000079	0.999844454280624\\
25.2790000000079	0.999844471000957\\
25.319000000008	0.999844487553958\\
25.359000000008	0.999844503941206\\
25.3990000000081	0.999844520164264\\
25.4390000000081	0.999844536224684\\
25.4790000000082	0.999844552124003\\
25.5190000000082	0.999844567863743\\
25.5590000000083	0.999844583445413\\
25.5990000000083	0.999844598870506\\
25.6390000000084	0.999844614140506\\
25.6790000000084	0.999844629256878\\
25.7190000000085	0.999844644221078\\
25.7590000000085	0.999844659034546\\
25.7990000000085	0.999844673698709\\
25.8390000000086	0.999844688214982\\
25.8790000000086	0.999844702584766\\
25.9190000000087	0.99984471680945\\
25.9590000000087	0.99984473089041\\
25.9990000000088	0.999844744829009\\
26.0390000000088	0.999844758626598\\
26.0790000000089	0.999844772284516\\
26.1190000000089	0.999844785804088\\
26.159000000009	0.999844799186628\\
26.199000000009	0.999844812433438\\
26.2390000000091	0.999844825545808\\
26.2790000000091	0.999844838525015\\
26.3190000000092	0.999844851372327\\
26.3590000000092	0.999844864088997\\
26.3990000000093	0.999844876676268\\
26.4390000000093	0.999844889135373\\
26.4790000000094	0.999844901467531\\
26.5190000000094	0.999844913673953\\
26.5590000000095	0.999844925755835\\
26.5990000000095	0.999844937714365\\
26.6390000000096	0.999844949550719\\
26.6790000000096	0.999844961266062\\
26.7190000000097	0.999844972861548\\
26.7590000000097	0.999844984338321\\
26.7990000000098	0.999844995697513\\
26.8390000000098	0.999845006940249\\
26.8790000000099	0.999845018067641\\
26.9190000000099	0.99984502908079\\
26.95900000001	0.999845039980789\\
26.99900000001	0.999845050768719\\
27.0390000000101	0.999845061445653\\
27.0790000000101	0.999845072012652\\
27.1190000000102	0.999845082470769\\
27.1590000000102	0.999845092821047\\
27.1990000000103	0.999845103064516\\
27.2390000000103	0.999845113202202\\
27.2790000000104	0.999845123235119\\
27.3190000000104	0.99984513316427\\
27.3590000000105	0.999845142990651\\
27.3990000000105	0.999845152715249\\
27.4390000000106	0.999845162339039\\
27.4790000000106	0.999845171862989\\
27.5190000000106	0.99984518128806\\
27.5590000000107	0.999845190615199\\
27.5990000000107	0.99984519984535\\
27.6390000000108	0.999845208979445\\
27.6790000000108	0.999845218018406\\
27.7190000000109	0.999845226963149\\
27.7590000000109	0.999845235814582\\
27.799000000011	0.999845244573603\\
27.839000000011	0.999845253241101\\
27.8790000000111	0.999845261817959\\
27.9190000000111	0.99984527030505\\
27.9590000000112	0.999845278703239\\
27.9990000000112	0.999845287013384\\
28.0390000000113	0.999845295236336\\
28.0790000000113	0.999845303372934\\
28.1190000000114	0.999845311424012\\
28.1590000000114	0.999845319390399\\
28.1990000000115	0.99984532727291\\
28.2390000000115	0.999845335072357\\
28.2790000000116	0.999845342789544\\
28.3190000000116	0.999845350425267\\
28.3590000000117	0.999845357980312\\
28.3990000000117	0.999845365455462\\
28.4390000000118	0.99984537285149\\
28.4790000000118	0.999845380169163\\
28.5190000000119	0.99984538740924\\
28.5590000000119	0.999845394572474\\
28.599000000012	0.99984540165961\\
28.639000000012	0.999845408671386\\
28.6790000000121	0.999845415608535\\
28.7190000000121	0.999845422471779\\
28.7590000000122	0.999845429261838\\
28.7990000000122	0.999845435979423\\
28.8390000000123	0.999845442625237\\
28.8790000000123	0.99984544919998\\
28.9190000000124	0.999845455704342\\
28.9590000000124	0.999845462139009\\
28.9990000000125	0.999845468504659\\
29.0390000000125	0.999845474801964\\
29.0790000000126	0.99984548103159\\
29.1190000000126	0.999845487194199\\
29.1590000000127	0.999845493290442\\
29.1990000000127	0.999845499320968\\
29.2390000000128	0.999845505286417\\
29.2790000000128	0.999845511187426\\
29.3190000000128	0.999845517024625\\
29.3590000000129	0.999845522798636\\
29.3990000000129	0.999845528510077\\
29.439000000013	0.999845534159561\\
29.479000000013	0.999845539747694\\
29.5190000000131	0.999845545275075\\
29.5590000000131	0.999845550742299\\
29.5990000000132	0.999845556149958\\
29.6390000000132	0.999845561498633\\
29.6790000000133	0.999845566788904\\
29.7190000000133	0.999845572021343\\
29.7590000000134	0.999845577196518\\
29.7990000000134	0.999845582314991\\
29.8390000000135	0.99984558737732\\
29.8790000000135	0.999845592384055\\
29.9190000000136	0.999845597335744\\
29.9590000000136	0.999845602232928\\
29.9990000000137	0.999845607076143\\
30.0390000000137	0.999845611865919\\
30.0790000000138	0.999845616602785\\
30.1190000000138	0.999845621287262\\
30.1590000000139	0.999845625919863\\
30.1990000000139	0.999845630501104\\
30.239000000014	0.999845635031489\\
30.279000000014	0.99984563951152\\
30.3190000000141	0.999845643941695\\
30.3590000000141	0.999845648322508\\
30.3990000000142	0.999845652654444\\
30.4390000000142	0.999845656937987\\
30.4790000000143	0.999845661173617\\
30.5190000000143	0.999845665361808\\
30.5590000000144	0.999845669503028\\
30.5990000000144	0.999845673597745\\
30.6390000000145	0.999845677646419\\
30.6790000000145	0.999845681649505\\
30.7190000000146	0.999845685607458\\
30.7590000000146	0.999845689520723\\
30.7990000000147	0.999845693389746\\
30.8390000000147	0.999845697214965\\
30.8790000000148	0.999845700996818\\
30.9190000000148	0.999845704735734\\
30.9590000000149	0.99984570843214\\
30.9990000000149	0.99984571208646\\
31.039000000015	0.999845715699114\\
31.079000000015	0.999845719270515\\
31.119000000015	0.999845722801076\\
31.1590000000151	0.999845726291205\\
31.1990000000151	0.999845729741303\\
31.2390000000152	0.999845733151773\\
31.2790000000152	0.999845736523008\\
31.3190000000153	0.999845739855401\\
31.3590000000153	0.99984574314934\\
31.3990000000154	0.999845746405212\\
31.4390000000154	0.999845749623396\\
31.4790000000155	0.99984575280427\\
31.5190000000155	0.999845755948208\\
31.5590000000156	0.999845759055579\\
31.5990000000156	0.999845762126752\\
31.6390000000157	0.999845765162088\\
31.6790000000157	0.99984576816195\\
31.7190000000158	0.999845771126692\\
31.7590000000158	0.999845774056667\\
31.7990000000159	0.999845776952226\\
31.8390000000159	0.999845779813714\\
31.879000000016	0.999845782641476\\
31.919000000016	0.99984578543585\\
31.9590000000161	0.999845788197173\\
31.9990000000161	0.999845790925778\\
32.039000000016	0.999845793621997\\
32.0790000000159	0.999845796286156\\
32.1190000000158	0.999845798918578\\
32.1590000000158	0.999845801519586\\
32.1990000000157	0.999845804089495\\
32.2390000000156	0.999845806628622\\
32.2790000000155	0.999845809137278\\
32.3190000000154	0.999845811615771\\
32.3590000000153	0.999845814064408\\
32.3990000000152	0.99984581648349\\
32.4390000000151	0.99984581887332\\
32.479000000015	0.999845821234192\\
32.5190000000149	0.999845823566402\\
32.5590000000148	0.99984582587024\\
32.5990000000147	0.999845828145997\\
32.6390000000146	0.999845830393957\\
32.6790000000145	0.999845832614405\\
32.7190000000144	0.999845834807619\\
32.7590000000144	0.999845836973879\\
32.7990000000143	0.999845839113458\\
32.8390000000142	0.99984584122663\\
32.8790000000141	0.999845843313664\\
32.919000000014	0.99984584537483\\
32.9590000000139	0.99984584741039\\
32.9990000000138	0.999845849420605\\
33.0390000000137	0.999845851405737\\
33.0790000000136	0.999845853366043\\
33.1190000000135	0.999845855301776\\
33.1590000000134	0.99984585721319\\
33.1990000000133	0.999845859100534\\
33.2390000000132	0.999845860964056\\
33.2790000000131	0.999845862804\\
33.319000000013	0.999845864620609\\
33.359000000013	0.999845866414124\\
33.3990000000129	0.999845868184783\\
33.4390000000128	0.99984586993282\\
33.4790000000127	0.999845871658471\\
33.5190000000126	0.999845873361965\\
33.5590000000125	0.999845875043532\\
33.5990000000124	0.999845876703398\\
33.6390000000123	0.99984587834179\\
33.6790000000122	0.999845879958927\\
33.7190000000121	0.99984588155503\\
33.759000000012	0.999845883130319\\
33.7990000000119	0.999845884685009\\
33.8390000000118	0.999845886219313\\
33.8790000000117	0.999845887733445\\
33.9190000000117	0.999845889227614\\
33.9590000000116	0.999845890702026\\
33.9990000000115	0.999845892156889\\
34.0390000000114	0.999845893592406\\
34.0790000000113	0.999845895008779\\
34.1190000000112	0.999845896406207\\
34.1590000000111	0.999845897784888\\
34.199000000011	0.999845899145019\\
34.2390000000109	0.999845900486795\\
34.2790000000108	0.999845901810405\\
34.3190000000107	0.999845903116042\\
34.3590000000106	0.999845904403894\\
34.3990000000105	0.999845905674147\\
34.4390000000104	0.999845906926987\\
34.4790000000103	0.999845908162595\\
34.5190000000103	0.999845909381154\\
34.5590000000102	0.999845910582842\\
34.5990000000101	0.999845911767839\\
34.63900000001	0.999845912936319\\
34.6790000000099	0.999845914088457\\
34.7190000000098	0.999845915224426\\
34.7590000000097	0.999845916344398\\
34.7990000000096	0.999845917448541\\
34.8390000000095	0.999845918537022\\
34.8790000000094	0.999845919610008\\
34.9190000000093	0.999845920667663\\
34.9590000000092	0.999845921710149\\
34.9990000000091	0.99984592273763\\
35.039000000009	0.999845923750263\\
35.0790000000089	0.999845924748206\\
35.1190000000089	0.999845925731616\\
35.1590000000088	0.999845926700648\\
35.1990000000087	0.999845927655455\\
35.2390000000086	0.99984592859619\\
35.2790000000085	0.999845929523004\\
35.3190000000084	0.999845930436044\\
35.3590000000083	0.99984593133546\\
35.3990000000082	0.999845932221396\\
35.4390000000081	0.999845933093997\\
35.479000000008	0.999845933953407\\
35.5190000000079	0.999845934799767\\
35.5590000000078	0.999845935633218\\
35.5990000000077	0.999845936453899\\
35.6390000000076	0.999845937261947\\
35.6790000000075	0.999845938057501\\
35.7190000000075	0.999845938840693\\
35.7590000000074	0.999845939611657\\
35.7990000000073	0.999845940370527\\
35.8390000000072	0.999845941117432\\
35.8790000000071	0.999845941852504\\
35.919000000007	0.99984594257587\\
35.9590000000069	0.999845943287657\\
35.9990000000068	0.999845943987992\\
36.0390000000067	0.999845944676998\\
36.0790000000066	0.999845945354801\\
36.1190000000065	0.999845946021522\\
36.1590000000064	0.999845946677282\\
36.1990000000063	0.9998459473222\\
36.2390000000062	0.999845947956397\\
36.2790000000062	0.999845948579989\\
36.3190000000061	0.999845949193093\\
36.359000000006	0.999845949795823\\
36.3990000000059	0.999845950388294\\
36.4390000000058	0.999845950970619\\
36.4790000000057	0.999845951542909\\
36.5190000000056	0.999845952105276\\
36.5590000000055	0.999845952657829\\
36.5990000000054	0.999845953200677\\
36.6390000000053	0.999845953733927\\
36.6790000000052	0.999845954257684\\
36.7190000000051	0.999845954772055\\
36.759000000005	0.999845955277144\\
36.7990000000049	0.999845955773054\\
36.8390000000048	0.999845956259887\\
36.8790000000048	0.999845956737745\\
36.9190000000047	0.999845957206728\\
36.9590000000046	0.999845957666936\\
36.9990000000045	0.999845958118465\\
37.0390000000044	0.999845958561413\\
37.0790000000043	0.999845958995877\\
37.1190000000042	0.999845959421952\\
37.1590000000041	0.999845959839732\\
37.199000000004	0.999845960249311\\
37.2390000000039	0.999845960650781\\
37.2790000000038	0.999845961044233\\
37.3190000000037	0.999845961429759\\
37.3590000000036	0.999845961807448\\
37.3990000000035	0.999845962177389\\
37.4390000000034	0.99984596253967\\
37.4790000000034	0.999845962894377\\
37.5190000000033	0.999845963241597\\
37.5590000000032	0.999845963581417\\
37.5990000000031	0.999845963913918\\
37.639000000003	0.999845964239186\\
37.6790000000029	0.999845964557304\\
37.7190000000028	0.999845964868352\\
37.7590000000027	0.999845965172412\\
37.7990000000026	0.999845965469566\\
37.8390000000025	0.999845965759891\\
37.8790000000024	0.999845966043468\\
37.9190000000023	0.999845966320373\\
37.9590000000022	0.999845966590684\\
37.9990000000021	0.999845966854478\\
38.039000000002	0.999845967111829\\
38.079000000002	0.999845967362812\\
38.1190000000019	0.999845967607503\\
38.1590000000018	0.999845967845972\\
38.1990000000017	0.999845968078294\\
38.2390000000016	0.999845968304541\\
38.2790000000015	0.999845968524783\\
38.3190000000014	0.99984596873909\\
38.3590000000013	0.999845968947533\\
38.3990000000012	0.99984596915018\\
38.4390000000011	0.9998459693471\\
38.479000000001	0.99984596953836\\
38.5190000000009	0.999845969724028\\
38.5590000000008	0.999845969904168\\
38.5990000000007	0.999845970078848\\
38.6390000000006	0.999845970248132\\
38.6790000000006	0.999845970412083\\
38.7190000000005	0.999845970570766\\
38.7590000000004	0.999845970724244\\
38.7990000000003	0.999845970872579\\
38.8390000000002	0.999845971015832\\
38.8790000000001	0.999845971154064\\
38.919	0.999845971287336\\
38.9589999999999	0.999845971415707\\
38.9989999999998	0.999845971539236\\
39.0389999999997	0.999845971657983\\
39.0789999999996	0.999845971772006\\
39.1189999999995	0.99984597188136\\
39.1589999999994	0.999845971986104\\
39.1989999999993	0.999845972086294\\
39.2389999999993	0.999845972181983\\
39.2789999999992	0.999845972273229\\
39.3189999999991	0.999845972360085\\
39.358999999999	0.999845972442606\\
39.3989999999989	0.999845972520845\\
39.4389999999988	0.999845972594855\\
39.4789999999987	0.999845972664687\\
39.5189999999986	0.999845972730395\\
39.5589999999985	0.999845972792028\\
39.5989999999984	0.999845972849638\\
39.6389999999983	0.999845972903275\\
39.6789999999982	0.999845972952989\\
39.7189999999981	0.999845972998827\\
39.758999999998	0.999845973040841\\
39.7989999999979	0.999845973079076\\
39.8389999999979	0.999845973113581\\
39.8789999999978	0.999845973144402\\
39.9189999999977	0.999845973171587\\
39.9589999999976	0.999845973195181\\
39.9989999999975	0.99984597321523\\
40.0389999999974	0.99984597323178\\
40.0789999999973	0.999845973244875\\
40.1189999999972	0.99984597325456\\
40.1589999999971	0.999845973260878\\
40.198999999997	0.999845973263873\\
40.2389999999969	0.999845973263588\\
40.2789999999968	0.999845973260065\\
40.3189999999967	0.999845973253345\\
40.3589999999966	0.999845973243471\\
40.3989999999965	0.999845973230484\\
40.4389999999965	0.999845973214424\\
40.4789999999964	0.999845973195331\\
40.5189999999963	0.999845973173246\\
40.5589999999962	0.999845973148208\\
40.5989999999961	0.999845973120256\\
40.638999999996	0.999845973089428\\
40.6789999999959	0.999845973055763\\
40.7189999999958	0.999845973019299\\
40.7589999999957	0.999845972980073\\
40.7989999999956	0.999845972938121\\
40.8389999999955	0.999845972893481\\
40.8789999999954	0.999845972846189\\
40.9189999999953	0.999845972796281\\
40.9589999999952	0.999845972743791\\
40.9989999999951	0.999845972688756\\
41.0389999999951	0.99984597263121\\
41.078999999995	0.999845972571187\\
41.1189999999949	0.999845972508721\\
41.1589999999948	0.999845972443847\\
41.1989999999947	0.999845972376597\\
41.2389999999946	0.999845972307004\\
41.2789999999945	0.9998459722351\\
41.3189999999944	0.999845972160918\\
41.3589999999943	0.99984597208449\\
41.3989999999942	0.999845972005848\\
41.4389999999941	0.999845971925022\\
41.478999999994	0.999845971842044\\
41.5189999999939	0.999845971756944\\
41.5589999999938	0.999845971669753\\
41.5989999999938	0.999845971580499\\
41.6389999999937	0.999845971489214\\
41.6789999999936	0.999845971395925\\
41.7189999999935	0.999845971300662\\
41.7589999999934	0.999845971203454\\
41.7989999999933	0.999845971104328\\
41.8389999999932	0.999845971003314\\
41.8789999999931	0.999845970900439\\
41.918999999993	0.999845970795729\\
41.9589999999929	0.999845970689213\\
41.9989999999928	0.999845970580917\\
42.0389999999927	0.999845970470868\\
42.0789999999926	0.999845970359092\\
42.1189999999925	0.999845970245614\\
42.1589999999924	0.99984597013046\\
42.1989999999924	0.999845970013656\\
42.2389999999923	0.999845969895229\\
42.2789999999922	0.9998459697752\\
42.3189999999921	0.999845969653596\\
42.358999999992	0.999845969530441\\
42.3989999999919	0.99984596940576\\
42.4389999999918	0.999845969279575\\
42.4789999999917	0.999845969151911\\
42.5189999999916	0.999845969022791\\
42.5589999999915	0.999845968892237\\
42.5989999999914	0.999845968760272\\
42.6389999999913	0.99984596862692\\
42.6789999999912	0.999845968492203\\
42.7189999999911	0.999845968356142\\
42.758999999991	0.999845968218759\\
42.798999999991	0.999845968080076\\
42.8389999999909	0.999845967940113\\
42.8789999999908	0.999845967798892\\
42.9189999999907	0.999845967656434\\
42.9589999999906	0.99984596751276\\
42.9989999999905	0.999845967367889\\
43.0389999999904	0.999845967221843\\
43.0789999999903	0.999845967074641\\
43.1189999999902	0.999845966926302\\
43.1589999999901	0.999845966776847\\
43.19899999999	0.999845966626295\\
43.2389999999899	0.999845966474665\\
43.2789999999898	0.999845966321975\\
43.3189999999897	0.999845966168244\\
43.3589999999896	0.999845966013491\\
43.3989999999896	0.999845965857734\\
43.4389999999895	0.999845965700991\\
43.4789999999894	0.99984596554328\\
43.5189999999893	0.999845965384618\\
43.5589999999892	0.999845965225024\\
43.5989999999891	0.999845965064513\\
43.638999999989	0.999845964903103\\
43.6789999999889	0.999845964740811\\
43.7189999999888	0.999845964577654\\
43.7589999999887	0.999845964413647\\
43.7989999999886	0.999845964248808\\
43.8389999999885	0.999845964083153\\
43.8789999999884	0.999845963916697\\
43.9189999999883	0.999845963749456\\
43.9589999999883	0.999845963581445\\
43.9989999999882	0.99984596341268\\
44.0389999999881	0.999845963243178\\
44.078999999988	0.999845963072951\\
44.1189999999879	0.999845962902016\\
44.1589999999878	0.999845962730387\\
44.1989999999877	0.999845962558078\\
44.2389999999876	0.999845962385104\\
44.2789999999875	0.999845962211479\\
44.3189999999874	0.999845962037218\\
44.3589999999873	0.999845961862332\\
44.3989999999872	0.999845961686838\\
44.4389999999871	0.999845961510748\\
44.478999999987	0.999845961334075\\
44.5189999999869	0.999845961156832\\
44.5589999999869	0.999845960979033\\
44.5989999999868	0.999845960800691\\
44.6389999999867	0.99984596062182\\
44.6789999999866	0.999845960442429\\
44.7189999999865	0.999845960262533\\
44.7589999999864	0.999845960082145\\
44.7989999999863	0.999845959901276\\
44.8389999999862	0.999845959719938\\
44.8789999999861	0.999845959538143\\
44.918999999986	0.999845959355903\\
44.9589999999859	0.99984595917323\\
44.9989999999858	0.999845958990136\\
};
%\addlegendentry{Generator 3 Area 3};

\end{axis}
\end{tikzpicture}%



==> TermialPowers.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.9900}%
\definecolor{mycolor2}{rgb}{0.00000,0.50000,0.0000}%
\definecolor{mycolor3}{rgb}{0.99000,0.00000,0.0000}%

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=45,
xlabel={Time [s]},
xmajorgrids,
ymin=-0.4,
ymax=1.2,
ylabel={Injected Power [p.u.]},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
-0.02	0\\
0.03	0\\
0.0800000000000001	0\\
0.13	0\\
0.18	0\\
0.23	0\\
0.28	0\\
0.33	0\\
0.38	0\\
0.43	0\\
0.48	0\\
0.53	0\\
0.580000000000001	0\\
0.630000000000001	0\\
0.680000000000001	0\\
0.730000000000001	0\\
0.780000000000001	0\\
0.830000000000001	0\\
0.880000000000001	0\\
0.930000000000001	0\\
0.980000000000001	0\\
1.019	0.057134412884688\\
1.053	0.119900584919148\\
1.08599999999999	0.280128003624704\\
1.11899999999999	0.425433639906169\\
1.15299999999998	0.533151136863869\\
1.18599999999998	0.614241590955477\\
1.21899999999998	0.65574938986569\\
1.25299999999997	0.670285917569417\\
1.28599999999997	0.673441204285069\\
1.31899999999997	0.669938881894667\\
1.35299999999996	0.665866890578345\\
1.38599999999996	0.662510965083609\\
1.41899999999995	0.66028916530294\\
1.45299999999995	0.658572525133054\\
1.48599999999995	0.656290983016483\\
1.51899999999994	0.652710631922776\\
1.55299999999994	0.647519430493602\\
1.58599999999994	0.639860552715734\\
1.61899999999993	0.629888035141969\\
1.65299999999993	0.618871023878994\\
1.68599999999993	0.606695635688713\\
1.71899999999992	0.595212469516758\\
1.75299999999992	0.586382581925523\\
1.78599999999991	0.580258483724191\\
1.81899999999991	0.577933981090133\\
1.85299999999991	0.579134010420489\\
1.8859999999999	0.583104939248656\\
1.9189999999999	0.588822405759872\\
1.9529999999999	0.594649471923049\\
1.98599999999989	0.60013329951111\\
2.01899999999989	0.604325358904939\\
2.05299999999988	0.606804486997112\\
2.08599999999988	0.60798151435807\\
2.11899999999988	0.608034391813337\\
2.15299999999987	0.607477579209703\\
2.18599999999987	0.606695777811869\\
2.21899999999987	0.606011921571163\\
2.25299999999986	0.605616813475605\\
2.28599999999986	0.605480418219582\\
2.31899999999986	0.605555844464904\\
2.35299999999985	0.605704405268119\\
2.38599999999985	0.605818174080699\\
2.41899999999984	0.605798337509394\\
2.45299999999984	0.605613979139932\\
2.48599999999984	0.605257305740153\\
2.51899999999983	0.604762925329099\\
2.55299999999983	0.604220459851251\\
2.58599999999983	0.603629506609066\\
2.61899999999982	0.603051505161289\\
2.65299999999982	0.602543364070697\\
2.68599999999982	0.602059951938013\\
2.71899999999981	0.601621105398075\\
2.75299999999981	0.601241397827485\\
2.7859999999998	0.600873286005066\\
2.8189999999998	0.600531213169432\\
2.8529999999998	0.600236774334233\\
2.88599999999979	0.599966856439678\\
2.91899999999979	0.599746727267916\\
2.95299999999979	0.599594653867228\\
2.98599999999978	0.599496734785977\\
3.01899999999978	0.599460564491817\\
3.05299999999977	0.599474435960426\\
3.08599999999977	0.599522224161584\\
3.11899999999977	0.599585374674748\\
3.15299999999976	0.599638901742935\\
3.18599999999976	0.599670279523055\\
3.21899999999976	0.599660616985293\\
3.25299999999975	0.599604218824695\\
3.28599999999975	0.599493643401829\\
3.31899999999975	0.599329794953412\\
3.35299999999974	0.599131823685382\\
3.38599999999974	0.598888971312653\\
3.41899999999973	0.598617874859086\\
3.45299999999973	0.598346370357076\\
3.48599999999973	0.598055155096121\\
3.51899999999972	0.597764081879818\\
3.55299999999972	0.5974964100836\\
3.58599999999972	0.597227514100729\\
3.61899999999971	0.596973501494703\\
3.65299999999971	0.59674980235486\\
3.68599999999971	0.596531848202013\\
3.7189999999997	0.596330468194854\\
3.7529999999997	0.596154769593368\\
3.78599999999969	0.595982762786768\\
3.81899999999969	0.595820787722931\\
3.85299999999969	0.595674656442356\\
3.88599999999968	0.595524986145334\\
3.91899999999968	0.595376055590814\\
3.95299999999968	0.59523401859219\\
3.98599999999967	0.595081159228627\\
4.01899999999968	0.594922629471844\\
4.05299999999969	0.594767298906485\\
4.0859999999997	0.594597798639921\\
4.11899999999971	0.594421607570734\\
4.15299999999972	0.594250172149123\\
4.18599999999973	0.59406530239965\\
4.21899999999974	0.593876306937097\\
4.25299999999976	0.59369560716217\\
4.28599999999977	0.593503799527963\\
4.31899999999978	0.593310821868316\\
4.35299999999979	0.593128775445591\\
4.3859999999998	0.592937430178476\\
4.41899999999981	0.592746590674965\\
4.45299999999982	0.59256766396957\\
4.48599999999983	0.592380196572415\\
4.51899999999984	0.592193678868048\\
4.55299999999986	0.592018971187205\\
4.58599999999987	0.59183576585397\\
4.61899999999988	0.591653317149597\\
4.65299999999989	0.591482169422832\\
4.6859999999999	0.591302247359114\\
4.71899999999991	0.59112269580104\\
4.75299999999992	0.590953918485752\\
4.78599999999993	0.590776012865073\\
4.81899999999994	0.590598129524246\\
4.85299999999996	0.59043064149816\\
4.88599999999997	0.590253718218784\\
4.91899999999998	0.590076596003286\\
4.95299999999999	0.589909666758099\\
4.986	0.58973308006768\\
5.01900000000001	0.589556200359018\\
5.05300000000002	0.589389451497641\\
5.08600000000003	0.589212906519334\\
5.11900000000004	0.589036081003817\\
5.15300000000006	0.58886942984362\\
5.18600000000007	0.588692933079214\\
5.21900000000008	0.588516266843839\\
5.25300000000009	0.588349898913981\\
5.2860000000001	0.588173727489517\\
5.31900000000011	0.587997572808101\\
5.35300000000012	0.587831872750483\\
5.38600000000013	0.587656468489598\\
5.41900000000014	0.587481280923322\\
5.45300000000016	0.587316666511125\\
5.48600000000017	0.58714243952252\\
5.51900000000018	0.586968573290606\\
5.55300000000019	0.586805311281322\\
5.5860000000002	0.586632468535482\\
5.61900000000021	0.586460043750431\\
5.65300000000022	0.586298169226079\\
5.68600000000023	0.586126677463338\\
5.71900000000024	0.585955550562662\\
5.75300000000026	0.585794882019968\\
5.78600000000027	0.585624526012678\\
5.81900000000028	0.585454600137025\\
5.85300000000029	0.585295065213673\\
5.8860000000003	0.585125769109672\\
5.91900000000031	0.584956842064356\\
5.95300000000032	0.584798223842549\\
5.98600000000033	0.584629779451898\\
6.01900000000034	0.58446173634712\\
6.05300000000036	0.584304003730687\\
6.08600000000037	0.584136439548283\\
6.11900000000038	0.583969351688731\\
6.15300000000039	0.583812592352342\\
6.1860000000004	0.583646011280619\\
6.21900000000041	0.583479982598553\\
6.25300000000042	0.58332429031292\\
6.28600000000043	0.583158786100807\\
6.31900000000044	0.582993899071093\\
6.35300000000046	0.582839338510615\\
6.38600000000047	0.582674967212144\\
6.41900000000048	0.582511262172918\\
6.45300000000049	0.582357858101971\\
6.4860000000005	0.582194636454809\\
6.51900000000051	0.582032120315341\\
6.55300000000052	0.581879872188154\\
6.58600000000053	0.581717795776406\\
6.61900000000055	0.581556459159984\\
6.65300000000056	0.58140535446755\\
6.68600000000057	0.581244408824642\\
6.71900000000058	0.58108423538708\\
6.75300000000059	0.580934258367954\\
6.7860000000006	0.580774429452642\\
6.81900000000061	0.580615407676368\\
6.85300000000062	0.580466550651876\\
6.88600000000063	0.580307709925287\\
6.91900000000065	0.58014925490497\\
6.95300000000066	0.580000842636076\\
6.98600000000067	0.579842610270828\\
7.01900000000068	0.579686133663478\\
7.05300000000069	0.579540182305055\\
7.0860000000007	0.579382900472861\\
7.11900000000071	0.579227290026748\\
7.15300000000072	0.579082225301654\\
7.18600000000073	0.578927573759385\\
7.21900000000075	0.578773902682895\\
7.25300000000076	0.57863006848996\\
7.28600000000077	0.578476182418265\\
7.31900000000078	0.578323071416952\\
7.35300000000079	0.578179831447809\\
7.3860000000008	0.578026675791215\\
7.41900000000081	0.577874557610018\\
7.45300000000082	0.577732461997988\\
7.48600000000083	0.577580565612938\\
7.51900000000085	0.577429792305425\\
7.55300000000086	0.577288990140659\\
7.58600000000087	0.57713836767708\\
7.61900000000088	0.576988851402665\\
7.65300000000089	0.576849219516219\\
7.6860000000009	0.576699737544452\\
7.71900000000091	0.576551365874128\\
7.75300000000092	0.576412831655718\\
7.78600000000093	0.576264453529861\\
7.81900000000095	0.576117232673856\\
7.85300000000096	0.575979834450392\\
7.88600000000097	0.575832624290601\\
7.91900000000098	0.575686624873156\\
7.95300000000099	0.575550418821318\\
7.986000000001	0.575404416647069\\
8.01900000000099	0.575259648401604\\
8.05300000000098	0.575124617541525\\
8.08600000000096	0.574979788454696\\
8.11900000000094	0.574836207552556\\
8.15300000000092	0.574702313641935\\
8.1860000000009	0.574558629482787\\
8.21900000000088	0.574416223571155\\
8.25300000000087	0.574283468576471\\
8.28600000000085	0.57414094316272\\
8.31900000000083	0.573999730736729\\
8.35300000000081	0.573868130649623\\
8.38600000000079	0.573726777930946\\
8.41900000000077	0.573586765217905\\
8.45300000000075	0.573456318846269\\
8.48600000000074	0.573316134131438\\
8.51900000000072	0.573177312788562\\
8.5530000000007	0.57304801119393\\
8.58600000000068	0.572908987419603\\
8.61900000000066	0.572771351855458\\
8.65300000000064	0.572643191134272\\
8.68600000000063	0.572505327073728\\
8.71900000000061	0.57236887627958\\
8.75300000000059	0.572241854818181\\
8.78600000000057	0.572105149589506\\
8.81900000000055	0.571969881086503\\
8.85300000000053	0.571843995035346\\
8.88600000000051	0.57170844522403\\
8.9190000000005	0.571574354553412\\
8.95300000000048	0.571449599027991\\
8.98600000000046	0.571315201062316\\
9.01900000000044	0.571182284394274\\
9.05300000000042	0.571058655496316\\
9.0860000000004	0.570925406832393\\
9.11900000000039	0.570793661073991\\
9.15300000000037	0.570671155156928\\
9.18600000000035	0.570539053036603\\
9.21900000000033	0.570408474388424\\
9.25300000000031	0.570287086864404\\
9.28600000000029	0.570156127447767\\
9.31900000000027	0.570026711160664\\
9.35300000000026	0.569906436754761\\
9.38600000000024	0.569776615701054\\
9.41900000000022	0.569648356797329\\
9.4530000000002	0.569529190225365\\
9.48600000000018	0.569400503309097\\
9.51900000000016	0.569273396932517\\
9.55300000000014	0.569155332988019\\
9.58600000000013	0.569027775949263\\
9.61900000000011	0.568901817143876\\
9.65300000000009	0.568784850435789\\
9.68600000000007	0.568658418746441\\
9.71900000000005	0.568533602239442\\
9.75300000000003	0.568417727108165\\
9.78600000000002	0.568292415974955\\
9.819	0.568168736283107\\
9.85299999999998	0.568053946859618\\
9.88599999999996	0.567929751288632\\
9.91899999999994	0.567807202735583\\
9.95299999999992	0.567693493022193\\
9.9859999999999	0.567570407846223\\
10.0189999999999	0.567448984573837\\
10.0529999999999	0.567336348384007\\
10.0859999999998	0.567214368246572\\
10.1189999999998	0.567094064231878\\
10.1529999999998	0.566982495237993\\
10.1859999999998	0.56686161462111\\
10.2189999999998	0.566742423701968\\
10.2529999999998	0.566631915477239\\
10.2859999999997	0.566512128728147\\
10.3189999999997	0.566394044611003\\
10.3529999999997	0.566284590597636\\
10.3859999999997	0.566165891930318\\
10.4189999999997	0.566048908193672\\
10.4529999999996	0.565940501710267\\
10.4859999999996	0.565822885195473\\
10.5189999999996	0.565706995273069\\
10.5529999999996	0.565599629513963\\
10.5859999999996	0.565483089081625\\
10.6189999999996	0.565368286270648\\
10.6529999999995	0.565261954331106\\
10.6859999999995	0.56514648377555\\
10.7189999999995	0.565032761269403\\
10.7529999999995	0.564927456154093\\
10.7859999999995	0.564813049144004\\
10.8189999999994	0.564700400035155\\
10.8529999999994	0.564596114644144\\
10.8859999999994	0.564482764778906\\
10.9189999999994	0.564371182045757\\
10.9529999999994	0.564267909201057\\
10.9859999999994	0.564155609946948\\
11.0189999999993	0.564045086497605\\
11.0529999999993	0.563942818958444\\
11.0859999999993	0.563831563698044\\
11.1189999999993	0.56372209234447\\
11.1529999999993	0.56362082278659\\
11.1859999999992	0.563510604813185\\
11.2189999999992	0.563402178289805\\
11.2529999999992	0.563301899325729\\
11.2859999999992	0.563192711845655\\
11.3189999999992	0.56308532279684\\
11.3529999999991	0.562986026974134\\
11.3859999999991	0.562877863099696\\
11.4189999999991	0.562771504136946\\
11.4529999999991	0.562673183957871\\
11.4859999999991	0.562566036769168\\
11.5189999999991	0.562460700395009\\
11.552999999999	0.562363348301147\\
11.585999999999	0.562257210765144\\
11.618999999999	0.562152889461923\\
11.652999999999	0.562056497870412\\
11.685999999999	0.561951362907968\\
11.7189999999989	0.561848049093568\\
11.7529999999989	0.561752610376833\\
11.7859999999989	0.561648470865956\\
11.8189999999989	0.561546156908408\\
11.8529999999989	0.561451663387757\\
11.8859999999989	0.561348512137259\\
11.9189999999988	0.561247190366621\\
11.9529999999988	0.561153634350437\\
11.9859999999988	0.56105146412665\\
12.0189999999988	0.560951126831564\\
12.0529999999988	0.56085850059554\\
12.0859999999987	0.560757304138173\\
12.1189999999987	0.560657943577045\\
12.1529999999987	0.560566239376208\\
12.1859999999987	0.560466009354445\\
12.2189999999987	0.56036761775707\\
12.2529999999986	0.560276827843586\\
12.2859999999986	0.560177556907545\\
12.3189999999986	0.5600801264778\\
12.3529999999986	0.559990243064228\\
12.3859999999986	0.559891923843656\\
12.4189999999986	0.559795446766328\\
12.4529999999985	0.559706462079551\\
12.4859999999985	0.559609087146536\\
12.5189999999985	0.5595135555902\\
12.5529999999985	0.559425461837725\\
12.5859999999985	0.559329023779256\\
12.6189999999984	0.559234429889103\\
12.6529999999984	0.559147219286659\\
12.6859999999984	0.559051710644287\\
12.7189999999984	0.558958046570084\\
12.7529999999984	0.558871711318272\\
12.7859999999984	0.558777124618997\\
12.8189999999983	0.558684382501192\\
12.8529999999983	0.558598914804854\\
12.8859999999983	0.558505242583847\\
12.9189999999983	0.558413414545459\\
12.9529999999983	0.558328806635837\\
12.9859999999982	0.558236041393751\\
13.0189999999982	0.558145119578658\\
13.0529999999982	0.558061363675753\\
13.0859999999982	0.557969497914363\\
13.1189999999982	0.557879474450631\\
13.1529999999982	0.557796562801384\\
13.1859999999981	0.55770558902403\\
13.2189999999981	0.557616456048144\\
13.2529999999981	0.557534380911435\\
13.2859999999981	0.557444291599182\\
13.3189999999981	0.55735604126922\\
13.352999999998	0.557274794911134\\
13.385999999998	0.557185582584224\\
13.418999999998	0.55709820705947\\
13.452999999998	0.55701778177463\\
13.485999999998	0.556929438925366\\
13.5189999999979	0.556842930381983\\
13.5529999999979	0.556763318475689\\
13.5859999999979	0.556675837615379\\
13.6189999999979	0.556590188239807\\
13.6529999999979	0.556511382052651\\
13.6859999999979	0.556424755700199\\
13.7189999999978	0.556339957708982\\
13.7529999999978	0.556261949605054\\
13.7859999999978	0.556176170296449\\
13.8189999999978	0.556092215899755\\
13.8529999999978	0.556014998277014\\
13.8859999999977	0.555930058551045\\
13.9189999999977	0.55584694000809\\
13.9529999999977	0.555770505283318\\
13.9859999999977	0.55568639769224\\
14.0189999999977	0.555604107282278\\
14.0529999999977	0.555528447909487\\
14.0859999999976	0.555445165045417\\
14.1189999999976	0.555363695068333\\
14.1529999999976	0.555288803516689\\
14.1859999999976	0.555206337967427\\
14.2189999999976	0.55512568074863\\
14.2529999999975	0.555051549549412\\
14.2859999999975	0.554969893949677\\
14.3189999999975	0.554890041845807\\
14.3529999999975	0.554816663557594\\
14.3859999999975	0.554735810523505\\
14.4189999999974	0.554656755933883\\
14.4529999999974	0.554584123145312\\
14.4859999999974	0.554504065360631\\
14.5189999999974	0.554425800698379\\
14.5529999999974	0.554353906051813\\
14.5859999999974	0.554274636200194\\
14.6189999999973	0.554197153929227\\
14.6529999999973	0.554125990087435\\
14.6859999999973	0.554047500900743\\
14.7189999999973	0.55397079351447\\
14.7529999999973	0.553900353191188\\
14.7859999999972	0.55382263740496\\
14.8189999999972	0.553746697431927\\
14.8529999999972	0.553676973387628\\
14.8859999999972	0.55360002379316\\
14.9189999999972	0.553524843811916\\
14.9529999999972	0.553455828852631\\
14.9859999999971	0.553379638251016\\
15.0189999999971	0.553305210865698\\
15.0529999999971	0.553236897828639\\
15.0859999999971	0.553161459076178\\
15.1189999999971	0.553087776938393\\
15.152999999997	0.553020158718318\\
15.185999999997	0.552945464699162\\
15.218999999997	0.552872520490316\\
15.252999999997	0.552805590027918\\
15.285999999997	0.552731633657276\\
15.3189999999969	0.552659420116555\\
15.3529999999969	0.552593170397162\\
15.3859999999969	0.552519944624714\\
15.4189999999969	0.552448454536689\\
15.4529999999969	0.552382878588215\\
15.4859999999969	0.552310376414323\\
15.5189999999968	0.552239602589517\\
15.5529999999968	0.552174693508885\\
15.5859999999968	0.552102907947233\\
15.6189999999968	0.552032843275254\\
15.6529999999968	0.551968594181467\\
15.6859999999967	0.551897518315557\\
15.7189999999967	0.55182815569157\\
15.7529999999967	0.551764559778687\\
15.7859999999967	0.551694186713933\\
15.8189999999967	0.551625519115989\\
15.8529999999967	0.551562569601334\\
15.8859999999966	0.551492892497424\\
15.9189999999966	0.551424912923748\\
15.9529999999966	0.551362603103452\\
15.9859999999966	0.551293615146932\\
16.0189999999966	0.551226316665307\\
16.0529999999966	0.551164639867128\\
16.0859999999967	0.551096334302262\\
16.1189999999967	0.551029710024434\\
16.1529999999968	0.550968659642559\\
16.1859999999968	0.550901029756525\\
16.2189999999968	0.550835072832577\\
16.2529999999969	0.550774642300732\\
16.2859999999969	0.550707681399971\\
16.318999999997	0.550642385040869\\
16.352999999997	0.550582567864289\\
16.385999999997	0.550516269335097\\
16.4189999999971	0.550451626801065\\
16.4529999999971	0.550392416519371\\
16.4859999999972	0.550326773779533\\
16.5189999999972	0.550262778373758\\
16.5529999999972	0.550204168582747\\
16.5859999999973	0.550139175090796\\
16.6189999999973	0.550075820178847\\
16.6529999999974	0.550017804553914\\
16.6859999999974	0.549953453823194\\
16.7189999999975	0.549890732817964\\
16.7529999999975	0.549833305041034\\
16.7859999999975	0.54976959061723\\
16.8189999999976	0.549707496988241\\
16.8529999999976	0.549650650837032\\
16.8859999999977	0.549587566330458\\
16.9189999999977	0.549526093589439\\
16.9529999999977	0.549469822882327\\
16.9859999999978	0.549407361934468\\
17.0189999999978	0.549346503667275\\
17.0529999999979	0.549290802263958\\
17.0859999999979	0.549228958590213\\
17.1189999999979	0.549168708401033\\
17.152999999998	0.549113570242068\\
17.185999999998	0.54905233758564\\
17.2189999999981	0.548992689151406\\
17.2529999999981	0.548938108210021\\
17.2859999999981	0.548877480366114\\
17.3189999999982	0.548818427432096\\
17.3529999999982	0.54876439774652\\
17.3859999999983	0.548704368554237\\
17.4189999999983	0.548645904898246\\
17.4529999999983	0.548592420557172\\
17.4859999999984	0.548532983919343\\
17.5189999999984	0.54847510337827\\
17.5529999999985	0.548422158523459\\
17.5859999999985	0.54836330837277\\
17.6189999999986	0.548306004835213\\
17.6529999999986	0.548253593689073\\
17.6859999999986	0.548195324032136\\
17.7189999999987	0.548138591441616\\
17.7529999999987	0.548086708220809\\
17.7859999999988	0.548029013102829\\
17.8189999999988	0.547972845456857\\
17.8529999999988	0.54792148449118\\
17.8859999999989	0.547864357999429\\
17.9189999999989	0.54780874935348\\
17.952999999999	0.547757905010628\\
17.985999999999	0.547701341287122\\
18.018999999999	0.547646285752678\\
18.0529999999991	0.547595952442661\\
18.0859999999991	0.54753994567919\\
18.1189999999992	0.547485437412821\\
18.1529999999992	0.547435609616656\\
18.1859999999992	0.547380154060891\\
18.2189999999993	0.547326187272296\\
18.2529999999993	0.547276859507762\\
18.2859999999994	0.547221949450753\\
18.3189999999994	0.547168518412674\\
18.3529999999994	0.547119685260863\\
18.3859999999995	0.547065315045098\\
18.4189999999995	0.547012414075229\\
18.4529999999996	0.546964070172794\\
18.4859999999996	0.546910234191035\\
18.5189999999997	0.546857857676112\\
18.5529999999997	0.546809997703883\\
18.5859999999997	0.546756690414548\\
18.6189999999998	0.546704832761135\\
18.6529999999998	0.546657451470409\\
18.6859999999999	0.546604667354202\\
18.7189999999999	0.54655332305853\\
18.7529999999999	0.54650641523379\\
18.786	0.546454148840252\\
18.819	0.546403312435478\\
18.8530000000001	0.546356872933195\\
18.8860000000001	0.546305118848156\\
18.9190000000001	0.546254784915053\\
18.9530000000002	0.546208808637403\\
18.9860000000002	0.546157561508551\\
19.0190000000003	0.546107724695611\\
19.0530000000003	0.54606220659595\\
19.0860000000003	0.546011461119996\\
19.1190000000004	0.545962116105347\\
19.1530000000004	0.545917051187033\\
19.1860000000005	0.545866802106287\\
19.2190000000005	0.545817943645299\\
19.2530000000005	0.545773326950635\\
19.2860000000006	0.545723569063209\\
19.3190000000006	0.545675191960224\\
19.3530000000007	0.545631018605366\\
19.3860000000007	0.545581746755147\\
19.4190000000008	0.545533845842173\\
19.4530000000008	0.545490110989831\\
19.4860000000008	0.545441320064699\\
19.5190000000009	0.545393890255969\\
19.5530000000009	0.54535058912014\\
19.586000000001	0.545302274055918\\
19.619000000001	0.545255310304979\\
19.653000000001	0.545212438137871\\
19.6860000000011	0.545164593932721\\
19.7190000000011	0.545118091236033\\
19.7530000000012	0.545075643351226\\
19.7860000000012	0.545028265041603\\
19.8190000000012	0.54498221845294\\
19.8530000000013	0.544940190219153\\
19.8860000000013	0.54489327289557\\
19.9190000000014	0.544847677517641\\
19.9530000000014	0.544806064334423\\
19.9860000000014	0.544759603125989\\
20.0190000000015	0.544714454120334\\
20.0530000000015	0.544673251462671\\
20.0860000000016	0.544627241562048\\
20.1190000000016	0.544582534134886\\
20.1530000000016	0.544541737501428\\
20.1860000000017	0.544496174139915\\
20.2190000000017	0.544451903545059\\
20.2530000000018	0.544411508489666\\
20.2860000000018	0.544366386939842\\
20.3190000000019	0.544322548483859\\
20.3530000000019	0.544282550629953\\
20.3860000000019	0.544237866220676\\
20.419000000002	0.544194455251408\\
20.453000000002	0.544154850249466\\
20.4860000000021	0.544110598347759\\
20.5190000000021	0.54406761027356\\
20.5530000000021	0.5440283938211\\
20.5860000000022	0.543984569864659\\
20.6190000000022	0.543942000135637\\
20.6530000000023	0.543903167975408\\
20.6860000000023	0.543859767428145\\
20.7190000000023	0.54381761154778\\
20.7530000000024	0.543779159483383\\
20.7860000000024	0.5437361778439\\
20.8190000000025	0.543694431355582\\
20.8530000000025	0.543656355234636\\
20.8860000000025	0.543613788079443\\
20.9190000000026	0.543572446576961\\
20.9530000000026	0.543534742271727\\
20.9860000000027	0.543492585210413\\
21.0190000000027	0.54345164433144\\
21.0530000000027	0.543414307792564\\
21.0860000000028	0.543372556462618\\
21.1190000000028	0.543332011903554\\
21.1530000000029	0.543295039114417\\
21.1860000000029	0.543253689207278\\
21.219000000003	0.543213536712048\\
21.253000000003	0.543176923684168\\
21.286000000003	0.543135970958165\\
21.3190000000031	0.543096206289078\\
21.3530000000031	0.543059949095813\\
21.3860000000032	0.543019389328627\\
21.4190000000032	0.542980008330864\\
21.4530000000032	0.54294410308002\\
21.4860000000033	0.542903932115141\\
21.5190000000033	0.542864930644207\\
21.5530000000034	0.542829373503281\\
21.5860000000034	0.542789587202303\\
21.6190000000034	0.542750961178066\\
21.6530000000035	0.54271574834902\\
21.6860000000035	0.542676342625183\\
21.7190000000036	0.542638088023832\\
21.7530000000036	0.542603215744144\\
21.7860000000036	0.542564186571821\\
21.8190000000037	0.542526299388991\\
21.8530000000037	0.542491763952717\\
21.8860000000038	0.542453107314216\\
21.9190000000038	0.542415583610618\\
21.9530000000038	0.542381381338797\\
21.9860000000039	0.542343093306183\\
22.0190000000039	0.542305929159718\\
22.053000000004	0.542272056413068\\
22.086000000004	0.542234133070749\\
22.1190000000041	0.54219732462647\\
22.1530000000041	0.542163777843703\\
22.1860000000041	0.542126215312884\\
22.2190000000042	0.542089758753939\\
22.2530000000042	0.542056534356239\\
22.2860000000043	0.542019328814022\\
22.3190000000043	0.541983220360807\\
22.3530000000043	0.541950314858115\\
22.3860000000044	0.541913462531525\\
22.4190000000044	0.541877698447605\\
22.4530000000045	0.541845108372923\\
22.4860000000045	0.541808605502197\\
22.5190000000045	0.54177318209562\\
22.5530000000046	0.541740904014987\\
22.5860000000046	0.541704746902541\\
22.6190000000047	0.541669660516809\\
22.6530000000047	0.541637691049357\\
22.6860000000047	0.541601876025958\\
22.7190000000048	0.541567123049637\\
22.7530000000048	0.541535458839108\\
22.7860000000049	0.54149998230105\\
22.8190000000049	0.541465559162854\\
22.8530000000049	0.54143419689097\\
22.886000000005	0.541399055235782\\
22.919000000005	0.541364958404441\\
22.9530000000051	0.541333894829914\\
22.9860000000051	0.541299084508236\\
23.0190000000052	0.541265310491421\\
23.0530000000052	0.54123454236806\\
23.0860000000052	0.54120005988426\\
23.1190000000053	0.541166605230118\\
23.1530000000053	0.541136129353566\\
23.1860000000054	0.541101971232376\\
23.2190000000054	0.54106883253793\\
23.2530000000054	0.541038645743112\\
23.2860000000055	0.54100480856721\\
23.3190000000055	0.540971982431036\\
23.3530000000056	0.540942081620914\\
23.3860000000056	0.540908561984706\\
23.4190000000056	0.540876045099336\\
23.4530000000057	0.540846427157093\\
23.4860000000057	0.540813221723833\\
23.5190000000058	0.540781010774723\\
23.5530000000058	0.540751672667987\\
23.5860000000058	0.540718778107137\\
23.6190000000059	0.540686869835838\\
23.6530000000059	0.540657808544457\\
23.686000000006	0.540625221585296\\
23.719000000006	0.540593612762275\\
23.753000000006	0.540564825311065\\
23.7860000000061	0.540532542705106\\
23.8190000000061	0.540501230152898\\
23.8530000000062	0.540472713579783\\
23.8860000000062	0.540440732123189\\
23.9190000000063	0.54040971268593\\
23.9530000000063	0.540381464099013\\
23.9860000000063	0.540349780622882\\
24.0190000000064	0.540319051181545\\
24.0530000000064	0.540291067698612\\
24.0860000000065	0.540259679062171\\
24.1190000000065	0.540229236542644\\
24.1530000000065	0.540201515317261\\
24.1860000000066	0.540170418417436\\
24.2190000000066	0.54014025977455\\
24.2530000000067	0.540112797998452\\
24.2860000000067	0.540081989780041\\
24.3190000000067	0.540052111995363\\
24.3530000000068	0.540024906888788\\
24.3860000000068	0.539994384315107\\
24.4190000000069	0.539964784424799\\
24.4530000000069	0.539937833240468\\
24.4860000000069	0.539907593309292\\
24.519000000007	0.539878268368506\\
24.553000000007	0.539851568403879\\
24.5860000000071	0.539821608156458\\
24.6190000000071	0.539792555260063\\
24.6530000000071	0.539766103828912\\
24.6860000000072	0.539736420327323\\
24.7190000000072	0.539707636602587\\
24.7530000000073	0.539681431046787\\
24.7860000000073	0.539652021403516\\
24.8190000000074	0.539623504000115\\
24.8530000000074	0.539597541713838\\
24.8860000000074	0.539568403053796\\
24.9190000000075	0.53954014917847\\
24.9530000000075	0.53951442757012\\
24.9860000000076	0.539485557068364\\
25.0190000000076	0.539457563927788\\
25.0530000000076	0.539432080450124\\
25.0860000000077	0.539403475305273\\
25.1190000000077	0.539375740166673\\
25.1530000000078	0.539350492276952\\
25.1860000000078	0.539322149716047\\
25.2190000000078	0.539294669856609\\
25.2530000000079	0.539269655070325\\
25.2860000000079	0.539241572355334\\
25.319000000008	0.539214345110499\\
25.353000000008	0.53918956095549\\
25.386000000008	0.539161735381367\\
25.4190000000081	0.539134758092827\\
25.4530000000081	0.539110202123886\\
25.4860000000082	0.539082631025251\\
25.5190000000082	0.539055901061879\\
25.5530000000082	0.539031570867982\\
25.5860000000083	0.539004251602618\\
25.6190000000083	0.538977766383161\\
25.6530000000084	0.538953659590367\\
25.6860000000084	0.538926589514038\\
25.7190000000085	0.5389003464888\\
25.7530000000085	0.538876460742883\\
25.7860000000085	0.538849637299257\\
25.8190000000086	0.538823633924199\\
25.8530000000086	0.538799966883863\\
25.8860000000087	0.538773387504938\\
25.9190000000087	0.538747621286766\\
25.9530000000087	0.538724170674805\\
25.9860000000088	0.538697832837533\\
26.0190000000088	0.538672301299913\\
26.0530000000089	0.538649064833244\\
26.0860000000089	0.538622966032573\\
26.1190000000089	0.53859766674574\\
26.153000000009	0.538574642179998\\
26.186000000009	0.538548779952831\\
26.2190000000091	0.538523710484337\\
26.2530000000091	0.538500895593064\\
26.2860000000091	0.538475267486555\\
26.3190000000092	0.538450425457058\\
26.3530000000092	0.538427818068572\\
26.3860000000093	0.538402421671487\\
26.4190000000093	0.538377804723511\\
26.4530000000093	0.538355402645055\\
26.4860000000094	0.538330235585026\\
26.5190000000094	0.538305841385149\\
26.5530000000095	0.538283642496816\\
26.5860000000095	0.538258702399527\\
26.6190000000095	0.538234528645545\\
26.6530000000096	0.538212530804804\\
26.6860000000096	0.53818781535893\\
26.7190000000097	0.538163859761691\\
26.7530000000097	0.538142060899006\\
26.7860000000098	0.538117567777056\\
26.8190000000098	0.538093828093044\\
26.8530000000098	0.538072226122219\\
26.8860000000099	0.538047953056612\\
26.9190000000099	0.538024427058146\\
26.95300000001	0.538003019955916\\
26.98600000001	0.537978964684015\\
27.01900000001	0.537955650171958\\
27.0530000000101	0.537934435919066\\
27.0860000000101	0.537910596212786\\
27.1190000000102	0.53788749101088\\
27.1530000000102	0.537866467608788\\
27.1860000000102	0.537842841268256\\
27.2190000000103	0.53781994322863\\
27.2530000000103	0.537799108702769\\
27.2860000000104	0.537775693558507\\
27.3190000000104	0.537753000552125\\
27.3530000000104	0.537732352941614\\
27.3860000000105	0.537709146831866\\
27.4190000000105	0.537686656757511\\
27.4530000000106	0.53766619415693\\
27.4860000000106	0.537643194962501\\
27.5190000000106	0.537620905742732\\
27.5530000000107	0.537600626237729\\
27.5860000000107	0.537577831844179\\
27.6190000000108	0.537555741438256\\
27.6530000000108	0.537535643150247\\
27.6860000000109	0.537513051491499\\
27.7190000000109	0.537491157857493\\
27.7530000000109	0.537471238922792\\
27.786000000011	0.537448847938077\\
27.819000000011	0.537427149072749\\
27.8530000000111	0.537407407670139\\
27.8860000000111	0.537385215316468\\
27.9190000000111	0.537363709252524\\
27.9530000000112	0.537344143540115\\
27.9860000000112	0.537322147814422\\
28.0190000000113	0.537300832579366\\
28.0530000000113	0.537281440779642\\
28.0860000000113	0.537259639701363\\
28.1190000000114	0.537238513364881\\
28.1530000000114	0.537219293700721\\
28.1860000000115	0.537197685302383\\
28.2190000000115	0.537176745942311\\
28.2530000000115	0.537157696666123\\
28.2860000000116	0.537136279007433\\
28.3190000000116	0.537115524733556\\
28.3530000000117	0.537096644105999\\
28.3860000000117	0.537075415268777\\
28.4190000000117	0.537054844209305\\
28.4530000000118	0.537036130514629\\
28.4860000000118	0.53701508859856\\
28.5190000000119	0.536994698910538\\
28.5530000000119	0.536976150466748\\
28.586000000012	0.536955293601503\\
28.619000000012	0.53693508346005\\
28.653000000012	0.536916698572953\\
28.6860000000121	0.536896024891604\\
28.7190000000121	0.536875992487902\\
28.7530000000122	0.536857769530599\\
28.7860000000122	0.5368372772162\\
28.8190000000122	0.536817420753862\\
28.8530000000123	0.536799358075332\\
28.8860000000123	0.536779045306507\\
28.9190000000124	0.536759363032131\\
28.9530000000124	0.536741459021504\\
28.9860000000124	0.536721324004164\\
29.0190000000125	0.536701814168757\\
29.0530000000125	0.536684067227002\\
29.0860000000126	0.536664108190358\\
29.1190000000126	0.536644769073753\\
29.1530000000126	0.536627177636602\\
29.1860000000127	0.53660739282832\\
29.2190000000127	0.536588222718759\\
29.2530000000128	0.536570785205971\\
29.2860000000128	0.536551172902898\\
29.3190000000128	0.536532170106246\\
29.3530000000129	0.536514884992024\\
29.3860000000129	0.536495443469084\\
29.419000000013	0.536476606330342\\
29.453000000013	0.536459472085963\\
29.4860000000131	0.536440199665423\\
29.5190000000131	0.536421526523527\\
29.5530000000131	0.536404541638211\\
29.5860000000132	0.536385436639446\\
29.6190000000132	0.536366925885348\\
29.6530000000133	0.53635008888236\\
29.6860000000133	0.53633114964949\\
29.7190000000133	0.536312799663691\\
29.7530000000134	0.53629610905553\\
29.7860000000134	0.536277333946616\\
29.8190000000135	0.536259143131652\\
29.8530000000135	0.536242597470665\\
29.8860000000135	0.536223984879138\\
29.9190000000136	0.536205951671532\\
29.9530000000136	0.536189549512937\\
29.9860000000137	0.536171097835835\\
30.0190000000137	0.536153220678394\\
30.0530000000137	0.536136960607399\\
30.0860000000138	0.536118668261169\\
30.1190000000138	0.536100945614476\\
30.1530000000139	0.536084826221625\\
30.1860000000139	0.536066691636434\\
30.2190000000139	0.536049121982229\\
30.253000000014	0.536033141881372\\
30.286000000014	0.536015163526665\\
30.3190000000141	0.535997745342815\\
30.3530000000141	0.535981903163279\\
30.3860000000142	0.535964079502021\\
30.4190000000142	0.535946811328127\\
30.4530000000142	0.535931105700939\\
30.4860000000143	0.535913435225312\\
30.5190000000143	0.535896315577103\\
30.5530000000144	0.535880745184633\\
30.5860000000144	0.535863226380523\\
30.6190000000144	0.535846253806965\\
30.6530000000145	0.535830817298896\\
30.6860000000145	0.535813448720204\\
30.7190000000146	0.535796621790011\\
30.7530000000146	0.535781317855605\\
30.7860000000146	0.535764098025296\\
30.8190000000147	0.535747415307492\\
30.8530000000147	0.535732242660216\\
30.8860000000148	0.535715170129273\\
30.9190000000148	0.535698630232599\\
30.9530000000148	0.53568358758701\\
30.9860000000149	0.535666660941172\\
31.0190000000149	0.535650262466578\\
31.053000000015	0.535635348553044\\
31.086000000015	0.53561856636451\\
31.119000000015	0.535602307948971\\
31.1530000000151	0.535587521513295\\
31.1860000000151	0.535570882393608\\
31.2190000000152	0.53555476266883\\
31.2530000000152	0.535540102475927\\
31.2860000000153	0.535523605044916\\
31.3190000000153	0.535507622669303\\
31.3530000000153	0.535493087493259\\
31.3860000000154	0.53547673038606\\
31.4190000000154	0.535460884038113\\
31.4530000000155	0.535446472653202\\
31.4860000000155	0.535430254521602\\
31.5190000000155	0.535414542885293\\
31.5530000000156	0.535400254123454\\
31.5860000000156	0.535384173615293\\
31.6190000000157	0.535368595399914\\
31.6530000000157	0.535354428055518\\
31.6860000000157	0.535338483861986\\
31.7190000000158	0.535323037778407\\
31.7530000000158	0.535308990684744\\
31.7860000000159	0.535293181501112\\
31.8190000000159	0.535277866279208\\
31.8530000000159	0.535263938283437\\
31.886000000016	0.535248262808775\\
31.919000000016	0.535233077201619\\
31.9530000000161	0.535219267150617\\
31.9860000000161	0.535203724125285\\
32.0190000000161	0.535188666884255\\
32.053000000016	0.535174973644414\\
32.0860000000159	0.535159561798355\\
32.1190000000158	0.535144631698263\\
32.1530000000158	0.535131054150211\\
32.1860000000157	0.535115772227205\\
32.2190000000156	0.535100968055328\\
32.2530000000155	0.535087505111561\\
32.2860000000155	0.53507235186928\\
32.3190000000154	0.53505767244145\\
32.3530000000153	0.53504432298399\\
32.3860000000152	0.535029297220248\\
32.4190000000151	0.535014741320769\\
32.4530000000151	0.535001504289452\\
32.486000000015	0.534986604773575\\
32.5190000000149	0.534972171242855\\
32.5530000000148	0.534959045550262\\
32.5860000000148	0.534944271118566\\
32.6190000000147	0.534929958797496\\
32.6530000000146	0.534916943380604\\
32.6860000000145	0.53490229282611\\
32.7190000000144	0.534888100570893\\
32.7530000000144	0.534875194387343\\
32.7860000000143	0.534860666563774\\
32.8190000000142	0.534846593228429\\
32.8530000000141	0.534833795256873\\
32.8860000000141	0.534819388973989\\
32.919000000014	0.534805433441776\\
32.9530000000139	0.534792742656179\\
32.9860000000138	0.534778456791545\\
33.0190000000137	0.534764617950244\\
33.0530000000137	0.534752033325449\\
33.0860000000136	0.53473786674072\\
33.1190000000135	0.534724143498412\\
33.1530000000134	0.534711664049995\\
33.1860000000134	0.534697615632255\\
33.2190000000133	0.534684006888515\\
33.2530000000132	0.534671631629939\\
33.2860000000131	0.534657700264675\\
33.319000000013	0.534644204953608\\
33.353000000013	0.53463193288476\\
33.3860000000129	0.534618117483673\\
33.4190000000128	0.534604734552116\\
33.4530000000127	0.534592564704779\\
33.4860000000127	0.534578864184877\\
33.5190000000126	0.534565592568122\\
33.5530000000125	0.534553524005381\\
33.5860000000124	0.534539937294214\\
33.6190000000123	0.534526775958585\\
33.6530000000123	0.534514807715972\\
33.6860000000122	0.534501333750752\\
33.7190000000121	0.534488281672455\\
33.753000000012	0.534476412815776\\
33.786000000012	0.534463050556003\\
33.8190000000119	0.534450106708166\\
33.8530000000118	0.534438336322035\\
33.8860000000117	0.534425084721737\\
33.9190000000117	0.534412248105195\\
33.9530000000116	0.534400575253074\\
33.9860000000115	0.534387433298059\\
34.0190000000114	0.534374702915633\\
34.0530000000113	0.534363126702383\\
34.0860000000113	0.534350093369464\\
34.1190000000112	0.534337468242961\\
34.1530000000111	0.534325987773187\\
34.186000000011	0.534313062057961\\
34.219000000011	0.534300541209747\\
34.2530000000109	0.534289155584145\\
34.2860000000108	0.53427633650597\\
34.3190000000107	0.534263918965467\\
34.3530000000106	0.534252627319152\\
34.3860000000106	0.534239913881508\\
34.4190000000105	0.534227598699955\\
34.4530000000104	0.534216400172723\\
34.4860000000103	0.534203791407542\\
34.5190000000103	0.534191577650895\\
34.5530000000102	0.534180471368442\\
34.5860000000101	0.534167966310756\\
34.61900000001	0.534155853035863\\
34.6530000000099	0.53414483815172\\
34.6860000000099	0.534132435871349\\
34.7190000000098	0.534120422148452\\
34.7530000000097	0.534109497825662\\
34.7860000000096	0.534097197355832\\
34.8190000000096	0.534085282291546\\
34.8530000000095	0.53407444769536\\
34.8860000000094	0.534062248111287\\
34.9190000000093	0.534050430793023\\
34.9530000000092	0.534039685113467\\
34.9860000000092	0.534027585495232\\
35.0190000000091	0.534015865038619\\
35.053000000009	0.534005207446326\\
35.0860000000089	0.533993206889297\\
35.1190000000089	0.533981582394474\\
35.1530000000088	0.533971012081326\\
35.1860000000087	0.533959109683147\\
35.2190000000086	0.533947580280574\\
35.2530000000085	0.533937096462802\\
35.2860000000085	0.533925291323115\\
35.3190000000084	0.53391385615479\\
35.3530000000083	0.533903458063181\\
35.3860000000082	0.533891749289447\\
35.4190000000082	0.53388040749812\\
35.4530000000081	0.533870094315839\\
35.486000000008	0.53385848106363\\
35.5190000000079	0.53384723179941\\
35.5530000000078	0.533837002751265\\
35.5860000000078	0.533825484141428\\
35.6190000000077	0.533814326556909\\
35.6530000000076	0.533804180931157\\
35.6860000000075	0.533792756097752\\
35.7190000000075	0.533781689382608\\
35.7530000000074	0.533771626375726\\
35.7860000000073	0.533760294488584\\
35.8190000000072	0.533749317804202\\
35.8530000000071	0.533739336688545\\
35.8860000000071	0.533728096902979\\
35.919000000007	0.533717209449822\\
35.9530000000069	0.533707309488469\\
35.9860000000068	0.533696160980449\\
36.0190000000068	0.533685361941042\\
36.0530000000067	0.533675542393206\\
36.0860000000066	0.533664484342329\\
36.1190000000065	0.533653772942523\\
36.1530000000064	0.533644033090877\\
36.1860000000064	0.533633064664123\\
36.2190000000063	0.533622440107841\\
36.2530000000062	0.533612779237335\\
36.2860000000061	0.533601899659641\\
36.3190000000061	0.533591361165124\\
36.353000000006	0.533581778556935\\
36.3860000000059	0.533570987022456\\
36.4190000000058	0.533560533816119\\
36.4530000000057	0.533551028784521\\
36.4860000000057	0.533540324505749\\
36.5190000000056	0.533529955836507\\
36.5530000000055	0.533520527672069\\
36.5860000000054	0.5335099098828\\
36.6190000000054	0.533499624979872\\
36.6530000000053	0.533490273001487\\
36.6860000000052	0.533479740921823\\
36.7190000000051	0.533469539052533\\
36.753000000005	0.533460262579794\\
36.786000000005	0.533449815452161\\
36.8190000000049	0.533439695871697\\
36.8530000000048	0.533430494232164\\
36.8860000000047	0.533420131294392\\
36.9190000000047	0.533410093272088\\
36.9530000000046	0.533400965800795\\
36.9860000000045	0.533390686313855\\
37.0190000000044	0.533380729129608\\
37.0530000000043	0.533371675158704\\
37.0860000000043	0.533361478378032\\
37.1190000000042	0.533351601312017\\
37.1530000000041	0.533342620202866\\
37.186000000004	0.533332505407439\\
37.219000000004	0.533322707744004\\
37.2530000000039	0.533313798851243\\
37.2860000000038	0.533303765301896\\
37.3190000000037	0.533294046349171\\
37.3530000000036	0.533285209029607\\
37.3860000000036	0.533275256012583\\
37.4190000000035	0.533265615074438\\
37.4530000000034	0.533256848701236\\
37.4860000000033	0.533246975508177\\
37.5190000000033	0.53323741190076\\
37.5530000000032	0.533228715841584\\
37.5860000000031	0.533218921766462\\
37.619000000003	0.53320943479879\\
37.6530000000029	0.53320080844201\\
37.6860000000029	0.533191092794583\\
37.7190000000028	0.533181681801585\\
37.7530000000027	0.533173124525705\\
37.7860000000026	0.53316348662696\\
37.8190000000026	0.533154150936194\\
37.8530000000025	0.533145662137975\\
37.8860000000024	0.533136101300902\\
37.9190000000023	0.533126840251271\\
37.9530000000022	0.533118419327374\\
37.9860000000022	0.533108934873921\\
38.0190000000021	0.533099747821539\\
38.053000000002	0.533091394184476\\
38.0860000000019	0.533081985440941\\
38.1190000000019	0.533072871732863\\
38.1530000000018	0.533064584785063\\
38.1860000000017	0.533055251107562\\
38.2190000000016	0.53304621010108\\
38.2530000000015	0.533037989263764\\
38.2860000000015	0.533028729986356\\
38.3190000000014	0.533019761046062\\
38.3530000000013	0.533011605753882\\
38.3860000000012	0.533002420223208\\
38.4190000000012	0.532993522736781\\
38.4530000000011	0.532985432402741\\
38.486000000001	0.532976320001609\\
38.5190000000009	0.532967493329398\\
38.5530000000009	0.532959467398334\\
38.5860000000008	0.532950427471736\\
38.6190000000007	0.532941671009222\\
38.6530000000006	0.532933708914888\\
38.6860000000005	0.532924740845516\\
38.7190000000005	0.532916053973165\\
38.7530000000004	0.532908155162163\\
38.7860000000003	0.532899258315308\\
38.8190000000002	0.532890640445403\\
38.8530000000002	0.532882804376693\\
38.8860000000001	0.532873978149824\\
38.919	0.532865428681603\\
38.9529999999999	0.532857654801696\\
38.9859999999998	0.532848898590947\\
39.0189999999998	0.532840416926334\\
39.0529999999997	0.532832704701644\\
39.0859999999996	0.532824017881419\\
39.1189999999995	0.532815603442951\\
39.1529999999995	0.532807952354869\\
39.1859999999994	0.532799334329934\\
39.2189999999993	0.532790986536068\\
39.2529999999992	0.532783396039555\\
39.2859999999991	0.532774846237465\\
39.3189999999991	0.5327665645134\\
39.352999999999	0.532759034092455\\
39.3859999999989	0.532750551919911\\
39.4189999999988	0.532742335703371\\
39.4529999999988	0.532734864840583\\
39.4859999999987	0.532726449701409\\
39.5189999999986	0.532718298422459\\
39.5529999999985	0.532710886619705\\
39.5859999999984	0.532702537960239\\
39.6189999999984	0.532694451059331\\
39.6529999999983	0.532687097794118\\
39.6859999999982	0.532678815037713\\
39.7189999999981	0.532670791971936\\
39.7529999999981	0.532663496762441\\
39.785999999998	0.532655279336689\\
39.8189999999979	0.532647319558631\\
39.8529999999978	0.532640081895879\\
39.8859999999977	0.532631929248479\\
39.9189999999977	0.532624032223887\\
39.9529999999976	0.532616851598777\\
39.9859999999975	0.532608763191805\\
40.0189999999974	0.53260092836933\\
40.0529999999974	0.532593804326588\\
40.0859999999973	0.532585779585581\\
40.1189999999972	0.532578006459291\\
40.1529999999971	0.532570938495134\\
40.185999999997	0.532562976906291\\
40.218999999997	0.532555264930404\\
40.2529999999969	0.532548252572764\\
40.2859999999968	0.532540353588566\\
40.3189999999967	0.532532702248599\\
40.3529999999967	0.532525745028485\\
40.3859999999966	0.532517908108936\\
40.4189999999965	0.532510316906071\\
40.4529999999964	0.532503414346567\\
40.4859999999963	0.532495638983408\\
40.5189999999963	0.532488107380596\\
40.5529999999962	0.532481259040591\\
40.5859999999961	0.53247354469425\\
40.618999999996	0.532466072198869\\
40.652999999996	0.532459277609319\\
40.6859999999959	0.532451623775223\\
40.7189999999958	0.532444209885783\\
40.7529999999957	0.532437468581256\\
40.7859999999956	0.532429874737678\\
40.8189999999956	0.532422518969901\\
40.8529999999955	0.53241583049632\\
40.8859999999954	0.532408296156741\\
40.9189999999953	0.532400998012492\\
40.9529999999953	0.532394361941998\\
40.9859999999952	0.532386886593499\\
41.0189999999951	0.532379645588021\\
41.052999999995	0.532373061462226\\
41.0859999999949	0.532365644618098\\
41.1189999999949	0.532358460263263\\
41.1529999999948	0.532351927658374\\
41.1859999999947	0.53234456881177\\
41.2189999999946	0.532337440643282\\
41.2529999999946	0.532330959124682\\
41.2859999999945	0.532323657787703\\
41.3189999999944	0.532316585334458\\
41.3529999999943	0.532310154466725\\
41.3859999999942	0.532302910167268\\
41.4189999999942	0.532295892951413\\
41.4529999999941	0.532289512305846\\
41.485999999994	0.532282324563179\\
41.5189999999939	0.53227536212933\\
41.5529999999939	0.532269031281047\\
41.5859999999938	0.532261899631262\\
41.6189999999937	0.532254991509869\\
41.6529999999936	0.532248710075472\\
41.6859999999935	0.532241634025659\\
41.7189999999935	0.532234779782159\\
41.7529999999934	0.532228547313984\\
41.7859999999933	0.53222152642324\\
41.8189999999932	0.532214725594302\\
41.8529999999932	0.532208541694885\\
41.8859999999931	0.532201575491575\\
41.918999999993	0.532194827634552\\
41.9529999999929	0.532188691895168\\
41.9859999999928	0.532181779920178\\
42.0189999999928	0.53217508459668\\
42.0529999999927	0.532168996625006\\
42.0859999999926	0.532162138442241\\
42.1189999999925	0.53215549520724\\
42.1529999999925	0.532149454601962\\
42.1859999999924	0.532142649749909\\
42.2189999999923	0.532136058177497\\
42.2529999999922	0.532130064536699\\
42.2859999999922	0.532123312580887\\
42.3189999999921	0.532116772239298\\
42.352999999992	0.532110825172794\\
42.3859999999919	0.532104125672263\\
42.4189999999918	0.532097636140069\\
42.4529999999918	0.532091735277244\\
42.4859999999917	0.532085087794909\\
42.5189999999916	0.532078648637037\\
42.5529999999915	0.532072793602073\\
42.5859999999915	0.532066197700222\\
42.6189999999914	0.532059808515381\\
42.6529999999913	0.532053998901693\\
42.6859999999912	0.532047454162203\\
42.7189999999911	0.532041114532683\\
42.7529999999911	0.532035349975973\\
42.785999999991	0.532028855975601\\
42.8189999999909	0.53202256548901\\
42.8529999999908	0.532016845622542\\
42.8859999999908	0.532010401952023\\
42.9189999999907	0.532004160201058\\
42.9529999999906	0.531998484643579\\
42.9859999999905	0.531992090867183\\
43.0189999999904	0.531985897464187\\
43.0529999999904	0.531980265861733\\
43.0859999999903	0.531973921592918\\
43.1189999999902	0.531967776125132\\
43.1529999999901	0.531962188104704\\
43.1859999999901	0.531955892921102\\
43.21899999999	0.531949794997268\\
43.2529999999899	0.531944250203119\\
43.2859999999898	0.53193800370227\\
43.3189999999897	0.531931952933207\\
43.3529999999897	0.531926451018468\\
43.3859999999896	0.531920252813258\\
43.4189999999895	0.531914248812836\\
43.4529999999894	0.531908789414382\\
43.4859999999894	0.531902639088853\\
43.5189999999893	0.531896681467291\\
43.5529999999892	0.531891264255385\\
43.5859999999891	0.531885161415709\\
43.618999999989	0.531879249816584\\
43.652999999989	0.531873874411167\\
43.6859999999889	0.531867818695945\\
43.7189999999888	0.531861952708567\\
43.7529999999887	0.531856618790653\\
43.7859999999887	0.531850609797904\\
43.8189999999886	0.531844789064709\\
43.8529999999885	0.531839496313072\\
43.8859999999884	0.531833533648292\\
43.9189999999883	0.53182775780778\\
43.9529999999883	0.531822505856301\\
43.9859999999882	0.531816589159834\\
44.0189999999881	0.531810857828155\\
44.052999999988	0.531805646359064\\
44.085999999988	0.531799775242488\\
44.1189999999879	0.531794088064787\\
44.1529999999878	0.531788916741969\\
44.1859999999877	0.531783090845812\\
44.2189999999876	0.531777447464706\\
44.2529999999876	0.531772315967816\\
44.2859999999875	0.531766534907434\\
44.3189999999874	0.531760934968114\\
44.3529999999873	0.531755842966822\\
44.3859999999873	0.531750106400955\\
44.4189999999872	0.531744549542839\\
44.4529999999871	0.531739496703016\\
44.485999999987	0.531733804257274\\
44.5189999999869	0.531728290141036\\
44.5529999999869	0.531723276148578\\
44.5859999999868	0.53171762747392\\
44.6189999999867	0.531712155748293\\
44.6529999999866	0.531707180304969\\
44.6859999999866	0.531701575033437\\
44.7189999999865	0.531696145341979\\
44.7529999999864	0.531691208141008\\
44.7859999999863	0.531685645912185\\
44.8189999999862	0.531680257935878\\
44.8529999999862	0.53167535864657\\
44.8859999999861	0.531669839135552\\
44.918999999986	0.531664492517281\\
44.9529999999859	0.531659630845133\\
44.9859999999859	0.531654153688524\\
};
\addlegendentry{Converter 1};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
-0.02	0\\
0.03	0\\
0.0800000000000001	0\\
0.13	0\\
0.18	0\\
0.23	0\\
0.28	0\\
0.33	0\\
0.38	0\\
0.43	0\\
0.48	0\\
0.53	0\\
0.580000000000001	0\\
0.630000000000001	0\\
0.680000000000001	0\\
0.730000000000001	0\\
0.780000000000001	0\\
0.830000000000001	0\\
0.880000000000001	0\\
0.930000000000001	0\\
0.980000000000001	0\\
1.019	-0.0127613541459668\\
1.053	-0.0790677688139574\\
1.08599999999999	-0.178441695795655\\
1.11899999999999	-0.261033766420051\\
1.15299999999998	-0.304556137402714\\
1.18599999999998	-0.333078376486224\\
1.21899999999998	-0.340631569474215\\
1.25299999999997	-0.344959104209538\\
1.28599999999997	-0.354240678647375\\
1.31899999999997	-0.36807653757427\\
1.35299999999996	-0.381020919669234\\
1.38599999999996	-0.389122934398603\\
1.41899999999995	-0.387357404578847\\
1.45299999999995	-0.376349425872296\\
1.48599999999995	-0.358099013691037\\
1.51899999999994	-0.337222844465553\\
1.55299999999994	-0.319180450141355\\
1.58599999999994	-0.304581688753085\\
1.61899999999993	-0.295142491602736\\
1.65299999999993	-0.29023710535202\\
1.68599999999993	-0.287674250037252\\
1.71899999999992	-0.2862974336724\\
1.75299999999992	-0.285222935522522\\
1.78599999999991	-0.284148715841934\\
1.81899999999991	-0.283445853983621\\
1.85299999999991	-0.283613724787655\\
1.8859999999999	-0.284994896813074\\
1.9189999999999	-0.287719113432459\\
1.9529999999999	-0.291287912596941\\
1.98599999999989	-0.295529895132162\\
2.01899999999989	-0.299784939399665\\
2.05299999999988	-0.303328466569654\\
2.08599999999988	-0.30620154775117\\
2.11899999999988	-0.308094910460522\\
2.15299999999987	-0.308991180310569\\
2.18599999999987	-0.309158006932929\\
2.21899999999987	-0.308729108534502\\
2.25299999999986	-0.307977188294052\\
2.28599999999986	-0.307027581664103\\
2.31899999999986	-0.306041822562467\\
2.35299999999985	-0.305172485526852\\
2.38599999999985	-0.304381937597595\\
2.41899999999984	-0.303721580990617\\
2.45299999999984	-0.303211685020648\\
2.48599999999984	-0.302774926882312\\
2.51899999999983	-0.302406469824032\\
2.55299999999983	-0.302099657615997\\
2.58599999999983	-0.30180718882722\\
2.61899999999982	-0.301534625524617\\
2.65299999999982	-0.301297882140474\\
2.68599999999982	-0.301079584688061\\
2.71899999999981	-0.30089831819092\\
2.75299999999981	-0.300768845542834\\
2.7859999999998	-0.300679996719626\\
2.8189999999998	-0.30063841841536\\
2.8529999999998	-0.300639284710124\\
2.88599999999979	-0.300674755117849\\
2.91899999999979	-0.300739572845019\\
2.95299999999979	-0.300821200470503\\
2.98599999999978	-0.300920826871477\\
3.01899999999978	-0.301030692098634\\
3.05299999999977	-0.301138565648326\\
3.08599999999977	-0.301249752672144\\
3.11899999999977	-0.301354152442251\\
3.15299999999976	-0.30144007473249\\
3.18599999999976	-0.301510627841942\\
3.21899999999976	-0.301555708024718\\
3.25299999999975	-0.301570345042641\\
3.28599999999975	-0.301555015363103\\
3.31899999999975	-0.301507376167704\\
3.35299999999974	-0.301434815269084\\
3.38599999999974	-0.301335541003159\\
3.41899999999973	-0.301217161692296\\
3.45299999999973	-0.301094709408794\\
3.48599999999973	-0.300963078690121\\
3.51899999999972	-0.300833673658767\\
3.55299999999972	-0.300719379325411\\
3.58599999999972	-0.30061225965229\\
3.61899999999971	-0.300520486023044\\
3.65299999999971	-0.300449550174788\\
3.68599999999971	-0.30039132942353\\
3.7189999999997	-0.300348473283999\\
3.7529999999997	-0.300320380634245\\
3.78599999999969	-0.300301054719392\\
3.81899999999969	-0.300289371955655\\
3.85299999999969	-0.300282630714891\\
3.88599999999968	-0.30027726344515\\
3.91899999999968	-0.300271189873232\\
3.95299999999968	-0.300262839762367\\
3.98599999999967	-0.300249932867726\\
4.01899999999968	-0.300231503917367\\
4.05299999999969	-0.300208481191761\\
4.0859999999997	-0.300178557260536\\
4.11899999999971	-0.300142662894134\\
4.15299999999972	-0.300103913220286\\
4.18599999999973	-0.300059180815344\\
4.21899999999974	-0.300010889304724\\
4.25299999999976	-0.299963094043045\\
4.28599999999977	-0.29991169234216\\
4.31899999999978	-0.299859625236224\\
4.35299999999979	-0.299810691930107\\
4.3859999999998	-0.299760138719819\\
4.41899999999981	-0.299710636865286\\
4.45299999999982	-0.299665223245861\\
4.48599999999983	-0.299618984375952\\
4.51899999999984	-0.299574077045121\\
4.55299999999986	-0.299532912904263\\
4.58599999999987	-0.299490765437236\\
4.61899999999988	-0.299449423874225\\
4.65299999999989	-0.299411034324096\\
4.6859999999999	-0.299371139903142\\
4.71899999999991	-0.299331397946972\\
4.75299999999992	-0.299293957369423\\
4.78599999999993	-0.299254532891133\\
4.81899999999994	-0.299214809779345\\
4.85299999999996	-0.29917705206702\\
4.88599999999997	-0.299137007406262\\
4.91899999999998	-0.299096458882082\\
4.95299999999999	-0.29905780024342\\
4.986	-0.299016714642893\\
5.01900000000001	-0.298975099061372\\
5.05300000000002	-0.298935452458382\\
5.08600000000003	-0.298893352785912\\
5.11900000000004	-0.298850802039651\\
5.15300000000006	-0.298810369456864\\
5.18600000000007	-0.298767529177357\\
5.21900000000008	-0.298724368068078\\
5.25300000000009	-0.29868348917371\\
5.2860000000001	-0.298640286563639\\
5.31900000000011	-0.298596904728993\\
5.35300000000012	-0.29855594492799\\
5.38600000000013	-0.29851275092492\\
5.41900000000014	-0.298469493717556\\
5.45300000000016	-0.298428743749939\\
5.48600000000017	-0.298385819793367\\
5.51900000000018	-0.29834289321617\\
5.55300000000019	-0.298302490525072\\
5.5860000000002	-0.298259921810776\\
5.61900000000021	-0.298217348051223\\
5.65300000000022	-0.298177259443534\\
5.68600000000023	-0.298134963257687\\
5.71900000000024	-0.298092612678679\\
5.75300000000026	-0.298052635330496\\
5.78600000000027	-0.298010428717288\\
5.81900000000028	-0.29796815886766\\
5.85300000000029	-0.297928284498946\\
5.8860000000003	-0.297886077328994\\
5.91900000000031	-0.29784373498136\\
5.95300000000032	-0.297803758379985\\
5.98600000000033	-0.297761416182297\\
6.01900000000034	-0.297718964271848\\
6.05300000000036	-0.297678921928485\\
6.08600000000037	-0.297636523812591\\
6.11900000000038	-0.297594055049224\\
6.15300000000039	-0.297554029665626\\
6.1860000000004	-0.297511654463376\\
6.21900000000041	-0.297469242924319\\
6.25300000000042	-0.297429305563533\\
6.28600000000043	-0.29738703241207\\
6.31900000000044	-0.29734475916773\\
6.35300000000046	-0.297304982047885\\
6.38600000000047	-0.297262876576406\\
6.41900000000048	-0.297220790109535\\
6.45300000000049	-0.297181201028656\\
6.4860000000005	-0.297139276026486\\
6.51900000000051	-0.297097374859741\\
6.55300000000052	-0.297057963905403\\
6.58600000000053	-0.297016204755892\\
6.61900000000055	-0.296974472906221\\
6.65300000000056	-0.296935225821389\\
6.68600000000057	-0.296893619406745\\
6.71900000000058	-0.296852046066817\\
6.75300000000059	-0.296812954992894\\
6.7860000000006	-0.296771495828558\\
6.81900000000061	-0.296730078639035\\
6.85300000000062	-0.296691144494105\\
6.88600000000063	-0.296649804272041\\
6.91900000000065	-0.296608230940036\\
6.95300000000066	-0.296568771653458\\
6.98600000000067	-0.296527383872878\\
7.01900000000068	-0.29648663022645\\
7.05300000000069	-0.296448483250581\\
7.0860000000007	-0.296407092782532\\
7.11900000000071	-0.29636597203753\\
7.15300000000072	-0.296327796686264\\
7.18600000000073	-0.296287462636647\\
7.21900000000075	-0.296247212665034\\
7.25300000000076	-0.296209290077484\\
7.28600000000077	-0.296168849204534\\
7.31900000000078	-0.296128399620964\\
7.35300000000079	-0.296090404698144\\
7.3860000000008	-0.296050048979097\\
7.41900000000081	-0.296009845695055\\
7.45300000000082	-0.295972145473408\\
7.48600000000083	-0.295932064325976\\
7.51900000000085	-0.295892081494274\\
7.55300000000086	-0.295854546337167\\
7.58600000000087	-0.295814608462175\\
7.61900000000088	-0.295774799692839\\
7.65300000000089	-0.295737481090539\\
7.6860000000009	-0.295697804798491\\
7.71900000000091	-0.295658299194251\\
7.75300000000092	-0.295621280800797\\
7.78600000000093	-0.295581895293082\\
7.81900000000095	-0.295542663432522\\
7.85300000000096	-0.295505888090926\\
7.88600000000097	-0.295466732032267\\
7.91900000000098	-0.295427734325815\\
7.95300000000099	-0.29539119388585\\
7.986000000001	-0.295352284605276\\
8.01900000000099	-0.295313553866905\\
8.05300000000098	-0.295277279886844\\
8.08600000000096	-0.295238642169415\\
8.11900000000094	-0.295200188753124\\
8.15300000000092	-0.295164178829176\\
8.1860000000009	-0.295125802923985\\
8.21900000000088	-0.29508761480834\\
8.25300000000087	-0.295051860359967\\
8.28600000000085	-0.295013742895313\\
8.31900000000083	-0.294975822985923\\
8.35300000000081	-0.29494033126341\\
8.38600000000079	-0.29490248298638\\
8.41900000000077	-0.294864842687721\\
8.45300000000075	-0.294829623390919\\
8.48600000000074	-0.294792053162907\\
8.51900000000072	-0.294754698902023\\
8.5530000000007	-0.294719755987391\\
8.58600000000068	-0.29468246682741\\
8.61900000000066	-0.294645400396566\\
8.65300000000064	-0.294610734962333\\
8.68600000000063	-0.294573728291381\\
8.71900000000061	-0.294536951224816\\
8.75300000000059	-0.294502564949834\\
8.78600000000057	-0.294465843283731\\
8.81900000000055	-0.294429358297295\\
8.85300000000053	-0.2943952537625\\
8.88600000000051	-0.294358820173602\\
8.9190000000005	-0.294322630062488\\
8.95300000000048	-0.294288809562359\\
8.98600000000046	-0.294252666579382\\
9.01900000000044	-0.294216773560381\\
9.05300000000042	-0.294183238874923\\
9.0860000000004	-0.294147388726497\\
9.11900000000039	-0.294111794817741\\
9.15300000000037	-0.294078547741942\\
9.18600000000035	-0.294042992644701\\
9.21900000000033	-0.294007699893867\\
9.25300000000031	-0.293974742118198\\
9.28600000000029	-0.293939484067774\\
9.31900000000027	-0.293904494181886\\
9.35300000000026	-0.293871827010671\\
9.38600000000024	-0.293836867604156\\
9.41900000000022	-0.293802181868477\\
9.4530000000002	-0.293769806278839\\
9.48600000000018	-0.293735146817224\\
9.51900000000016	-0.293700766369888\\
9.55300000000014	-0.29366868325487\\
9.58600000000013	-0.293634324967096\\
9.61900000000011	-0.293600250866639\\
9.65300000000009	-0.293568461020718\\
9.68600000000007	-0.293534405034516\\
9.71900000000005	-0.293500638161832\\
9.75300000000003	-0.29346914221255\\
9.78600000000002	-0.293435389438152\\
9.819	-0.293401930480211\\
9.85299999999998	-0.293370728831896\\
9.88599999999996	-0.293337279972631\\
9.91899999999994	-0.29330412940043\\
9.95299999999992	-0.293273222300579\\
9.9859999999999	-0.293240077880866\\
10.0189999999999	-0.293207236022464\\
10.0529999999999	-0.29317662356995\\
10.0859999999998	-0.293143783957937\\
10.1189999999998	-0.293111250992286\\
10.1529999999998	-0.293080933182371\\
10.1859999999998	-0.293048398628595\\
10.2189999999998	-0.293016174598822\\
10.2529999999998	-0.292986151262514\\
10.2859999999997	-0.292953921866143\\
10.3189999999997	-0.292922006686549\\
10.3529999999997	-0.29289227755622\\
10.3859999999997	-0.292860353292818\\
10.4189999999997	-0.292828746732552\\
10.4529999999996	-0.292799311412848\\
10.4859999999996	-0.292767692124417\\
10.5189999999996	-0.292736393829388\\
10.5529999999996	-0.292707251810517\\
10.5859999999996	-0.292675937193517\\
10.6189999999996	-0.292644946692094\\
10.6529999999995	-0.292616097319323\\
10.6859999999995	-0.292585086967896\\
10.7189999999995	-0.292554403662673\\
10.7529999999995	-0.292525846203869\\
10.7859999999995	-0.292495139582003\\
10.8189999999994	-0.292464762765076\\
10.8529999999994	-0.292436496386337\\
10.8859999999994	-0.292406092860203\\
10.9189999999994	-0.292376021715594\\
10.9529999999994	-0.292348045493916\\
10.9859999999994	-0.292317944326915\\
11.0189999999993	-0.292288177955237\\
11.0529999999993	-0.292260490871701\\
11.0859999999993	-0.292230691241207\\
11.1189999999993	-0.292201228643635\\
11.1529999999993	-0.292173829586688\\
11.1859999999992	-0.292144330558279\\
11.2189999999992	-0.292115170635228\\
11.2529999999992	-0.292088058431814\\
11.2859999999992	-0.29205885898784\\
11.3189999999992	-0.292030000571444\\
11.3529999999991	-0.292003173945959\\
11.3859999999991	-0.291974272974831\\
11.4189999999991	-0.291945714801605\\
11.4529999999991	-0.291919172424787\\
11.4859999999991	-0.29189056875619\\
11.5189999999991	-0.291862309483486\\
11.552999999999	-0.291836049956694\\
11.585999999999	-0.291807742318753\\
11.618999999999	-0.291779780551687\\
11.652999999999	-0.291753802391531\\
11.685999999999	-0.291725789461803\\
11.7189999999989	-0.29169812370917\\
11.7529999999989	-0.291672425385023\\
11.7859999999989	-0.291644705757869\\
11.8189999999989	-0.291617334489459\\
11.8529999999989	-0.291591914429663\\
11.8859999999989	-0.291564486647112\\
11.9189999999988	-0.291537408245228\\
11.9529999999988	-0.291512264781821\\
11.9859999999988	-0.29148512730372\\
12.0189999999988	-0.291458340116985\\
12.0529999999988	-0.291433471570907\\
12.0859999999987	-0.291406622817376\\
12.1189999999987	-0.291380125118459\\
12.1529999999987	-0.291355529750921\\
12.1859999999987	-0.29132896807161\\
12.2189999999987	-0.291302758106062\\
12.2529999999986	-0.291278434119905\\
12.2859999999986	-0.291252157833737\\
12.3189999999986	-0.291226233768574\\
12.3529999999986	-0.291202179334212\\
12.3859999999986	-0.291176186691931\\
12.4189999999986	-0.29115054667716\\
12.4529999999985	-0.29112675991195\\
12.4859999999985	-0.29110104912903\\
12.5189999999985	-0.291075691254094\\
12.5529999999985	-0.291052170263023\\
12.5859999999985	-0.291026739504244\\
12.6189999999984	-0.291001661821365\\
12.6529999999984	-0.290978404667216\\
12.6859999999984	-0.290953252068895\\
12.7189999999984	-0.29092845258977\\
12.7529999999984	-0.290905457291215\\
12.7859999999984	-0.290880580932403\\
12.8189999999983	-0.290856057638519\\
12.8529999999983	-0.290833322213655\\
12.8859999999983	-0.290808720148305\\
12.9189999999983	-0.290784471007339\\
12.9529999999983	-0.290761993390321\\
12.9859999999982	-0.290737663643401\\
13.0189999999982	-0.290713686554916\\
13.0529999999982	-0.290691464721635\\
13.0859999999982	-0.290667405281195\\
13.1189999999982	-0.290643698160764\\
13.1529999999982	-0.290621730019717\\
13.1859999999981	-0.290597938849624\\
13.2189999999981	-0.290574499542012\\
13.2529999999981	-0.290552782991847\\
13.2859999999981	-0.290529258027819\\
13.3189999999981	-0.290506084379002\\
13.352999999998	-0.290484617312397\\
13.385999999998	-0.290461356461944\\
13.418999999998	-0.290438446313926\\
13.452999999998	-0.290417226591811\\
13.485999999998	-0.290394227748288\\
13.5189999999979	-0.290371578882878\\
13.5529999999979	-0.290350604347879\\
13.5859999999979	-0.290327865371016\\
13.6189999999979	-0.290305475583425\\
13.6529999999979	-0.290284744071663\\
13.6859999999979	-0.290262262824991\\
13.7189999999978	-0.290240129877993\\
13.7529999999978	-0.29021963922713\\
13.7859999999978	-0.290197413532813\\
13.8189999999978	-0.290175535192552\\
13.8529999999978	-0.290155283201318\\
13.8859999999977	-0.290133310875453\\
13.9189999999977	-0.290111684874409\\
13.9529999999977	-0.290091669361134\\
13.9859999999977	-0.29006994821391\\
14.0189999999977	-0.29004857229343\\
14.0529999999977	-0.290028791038915\\
14.0859999999976	-0.290007318859669\\
14.1189999999976	-0.289986190729336\\
14.1529999999976	-0.289966641523768\\
14.1859999999976	-0.289945416096846\\
14.2189999999976	-0.289924533484568\\
14.2529999999975	-0.289905214121261\\
14.2859999999975	-0.289884233217486\\
14.3189999999975	-0.289863593826789\\
14.3529999999975	-0.289844502086559\\
14.3859999999975	-0.289823763466926\\
14.4189999999974	-0.289803365007345\\
14.4529999999974	-0.289784498660186\\
14.4859999999974	-0.289764000078862\\
14.5189999999974	-0.289743840240286\\
14.5529999999974	-0.289725197079445\\
14.5859999999974	-0.289704936297993\\
14.6189999999973	-0.289685012773198\\
14.6529999999973	-0.289666590575131\\
14.6859999999973	-0.289646565334263\\
14.7189999999973	-0.289626875824214\\
14.7529999999973	-0.289608672355391\\
14.7859999999972	-0.289588880406886\\
14.8189999999972	-0.28956942260974\\
14.8529999999972	-0.289551435658141\\
14.8859999999972	-0.289531874739917\\
14.9189999999972	-0.289512646348572\\
14.9529999999972	-0.289494873686269\\
14.9859999999971	-0.289475541553728\\
15.0189999999971	-0.289456540261932\\
15.0529999999971	-0.289438979696786\\
15.0859999999971	-0.289419874082245\\
15.1189999999971	-0.289401097581073\\
15.152999999997	-0.289383746885952\\
15.185999999997	-0.289364865537421\\
15.218999999997	-0.289346311537746\\
15.252999999997	-0.289329168514204\\
15.285999999997	-0.289310509179538\\
15.3189999999969	-0.289292175393934\\
15.3529999999969	-0.289275237847267\\
15.3859999999969	-0.289256798274166\\
15.4189999999969	-0.289238682406317\\
15.4529999999969	-0.289221948138324\\
15.4859999999969	-0.289203726092044\\
15.5189999999968	-0.289185825856649\\
15.5529999999968	-0.289169292694045\\
15.5859999999968	-0.289151285925661\\
15.6189999999968	-0.289133599055593\\
15.6529999999968	-0.289117264810908\\
15.6859999999967	-0.289099471096684\\
15.7189999999967	-0.289081995310452\\
15.7529999999967	-0.289065857823328\\
15.7859999999967	-0.289048274926812\\
15.8189999999967	-0.28903100797697\\
15.8529999999967	-0.289015065092413\\
15.8859999999966	-0.288997690786571\\
15.9189999999966	-0.28898063042427\\
15.9529999999966	-0.28896487999511\\
15.9859999999966	-0.288947712068146\\
16.0189999999966	-0.288930856049407\\
16.0529999999966	-0.288915295932299\\
16.0859999999967	-0.288898332182502\\
16.1189999999967	-0.288881678269668\\
16.1529999999968	-0.28886630635663\\
16.1859999999968	-0.288849544590386\\
16.2189999999968	-0.288833090570026\\
16.2529999999969	-0.288817904720442\\
16.2859999999969	-0.288801342745666\\
16.318999999997	-0.288785086399541\\
16.352999999997	-0.288770084555495\\
16.385999999997	-0.288753720182336\\
16.4189999999971	-0.288737659326051\\
16.4529999999971	-0.288722839357089\\
16.4859999999972	-0.288706670436862\\
16.5189999999972	-0.288690802864124\\
16.5529999999972	-0.288676162716846\\
16.5859999999973	-0.28866018708793\\
16.6189999999973	-0.288644510645074\\
16.6529999999974	-0.288630048240811\\
16.6859999999974	-0.288614263774008\\
16.7189999999975	-0.288598776294707\\
16.7529999999975	-0.288584489581766\\
16.7859999999975	-0.288568894132066\\
16.8189999999976	-0.288553593460032\\
16.8529999999976	-0.28853948041848\\
16.8859999999977	-0.28852407186839\\
16.9189999999977	-0.288508955884431\\
16.9529999999977	-0.288495014487702\\
16.9859999999978	-0.288479790724793\\
17.0189999999978	-0.288464857299714\\
17.0529999999979	-0.28845108553479\\
17.0859999999979	-0.288436044479455\\
17.1189999999979	-0.288421291501111\\
17.152999999998	-0.288407687389621\\
17.185999999998	-0.288392826956012\\
17.2189999999981	-0.288378252350494\\
17.2529999999981	-0.288364813893455\\
17.2859999999981	-0.288350132015657\\
17.3189999999982	-0.288335733700637\\
17.3529999999982	-0.288322458947873\\
17.3859999999983	-0.288307953581239\\
17.4189999999983	-0.288293729493197\\
17.4529999999983	-0.288280616510384\\
17.4859999999984	-0.288266285603871\\
17.5189999999984	-0.288252233708606\\
17.5529999999985	-0.28823928054864\\
17.5859999999985	-0.288225122081451\\
17.6189999999986	-0.288211240342055\\
17.6529999999986	-0.288198445109095\\
17.6859999999986	-0.288184457078716\\
17.7189999999987	-0.288170743479277\\
17.7529999999987	-0.288158104260832\\
17.7859999999988	-0.288144284662135\\
17.8189999999988	-0.288130737221229\\
17.8529999999988	-0.288118252139413\\
17.8859999999989	-0.288104599012112\\
17.9189999999989	-0.288091215739966\\
17.952999999999	-0.288078882920816\\
17.985999999999	-0.288065394301753\\
18.018999999999	-0.288052173232403\\
18.0529999999991	-0.288039990833705\\
18.0859999999991	-0.288026664762864\\
18.1189999999992	-0.288013603961712\\
18.1529999999992	-0.288001570154879\\
18.1859999999992	-0.287988404719819\\
18.2189999999993	-0.287975502236303\\
18.2529999999993	-0.287963615205663\\
18.2859999999994	-0.287950608480831\\
18.3189999999994	-0.287937862425579\\
18.3529999999994	-0.287926120349752\\
18.3859999999995	-0.28791327044782\\
18.4189999999995	-0.287900678909846\\
18.4529999999996	-0.287889080028553\\
18.4859999999996	-0.287876385056346\\
18.5189999999997	-0.28786394616701\\
18.5529999999997	-0.287852488709789\\
18.5859999999997	-0.287839946817125\\
18.6189999999998	-0.287827658697417\\
18.6529999999998	-0.287816340921242\\
18.6859999999999	-0.287803950247835\\
18.7189999999999	-0.287791811070959\\
18.7529999999999	-0.287780631235585\\
18.786	-0.287768389961229\\
18.819	-0.287756397885757\\
18.8530000000001	-0.287745354282376\\
18.8860000000001	-0.287733260580197\\
18.9190000000001	-0.287721413814347\\
18.9530000000002	-0.287710504741679\\
18.9860000000002	-0.287698556815542\\
19.0190000000003	-0.287686853561642\\
19.0530000000003	-0.287676077339823\\
19.0860000000003	-0.287664273420598\\
19.1190000000004	-0.287652711895895\\
19.1530000000004	-0.287642066864953\\
19.1860000000005	-0.287630405179955\\
19.2190000000005	-0.287618983634219\\
19.2530000000005	-0.287608468143418\\
19.2860000000006	-0.287596946943401\\
19.3190000000006	-0.287585663640925\\
19.3530000000007	-0.287575276060459\\
19.3860000000007	-0.28756389362975\\
19.4190000000008	-0.28755274683936\\
19.4530000000008	-0.287542485565684\\
19.4860000000008	-0.287531240175408\\
19.5190000000009	-0.287520228202109\\
19.5530000000009	-0.287510091634792\\
19.586000000001	-0.287498981593378\\
19.619000000001	-0.287488102751242\\
19.653000000001	-0.287478089311507\\
19.6860000000011	-0.287467112941203\\
19.7190000000011	-0.287456365551514\\
19.7530000000012	-0.287446473681675\\
19.7860000000012	-0.287435629327182\\
19.8190000000012	-0.287425011749296\\
19.8530000000013	-0.287415239890719\\
19.8860000000013	-0.287404525908779\\
19.9190000000014	-0.287394036507677\\
19.9530000000014	-0.287384383140932\\
19.9860000000014	-0.287373797898045\\
20.0190000000015	-0.287363435049693\\
20.0530000000015	-0.287353898672549\\
20.0860000000016	-0.287343440562712\\
20.1190000000016	-0.287333202668364\\
20.1530000000016	-0.287323781786114\\
20.1860000000017	-0.287313449211874\\
20.2190000000017	-0.287303334699867\\
20.2530000000018	-0.287294027827661\\
20.2860000000018	-0.287283819210609\\
20.3190000000019	-0.287273826508119\\
20.3530000000019	-0.287264632195403\\
20.3860000000019	-0.287254545973126\\
20.419000000002	-0.287244673536496\\
20.453000000002	-0.287235590324666\\
20.4860000000021	-0.287225624969054\\
20.5190000000021	-0.287215871268897\\
20.5530000000021	-0.2872068977483\\
20.5860000000022	-0.287197051713791\\
20.6190000000022	-0.287187415239207\\
20.6530000000023	-0.287178549985725\\
20.6860000000023	-0.287168821776807\\
20.7190000000023	-0.287159301018896\\
20.7530000000024	-0.287150542646203\\
20.7860000000024	-0.28714093076482\\
20.8190000000025	-0.287131524259891\\
20.8530000000025	-0.28712287138315\\
20.8860000000025	-0.287113374366256\\
20.9190000000026	-0.287104080644199\\
20.9530000000026	-0.287095531901399\\
20.9860000000027	-0.287086148274328\\
21.0190000000027	-0.287076965895425\\
21.0530000000027	-0.287068519938865\\
21.0860000000028	-0.287059248261558\\
21.1190000000028	-0.287050175792619\\
21.1530000000029	-0.287041831298811\\
21.1860000000029	-0.287032670140423\\
21.219000000003	-0.287023706178103\\
21.253000000003	-0.287015461840537\\
21.286000000003	-0.287006409798372\\
21.3190000000031	-0.28699755292939\\
21.3530000000031	-0.286989407418758\\
21.3860000000032	-0.286980463102874\\
21.4190000000032	-0.286971711956279\\
21.4530000000032	-0.286963664016339\\
21.4860000000033	-0.286954826047748\\
21.5190000000033	-0.286946179265381\\
21.5530000000034	-0.286938227609981\\
21.5860000000034	-0.286929494621656\\
21.6190000000034	-0.28692095084915\\
21.6530000000035	-0.286913094244918\\
21.6860000000035	-0.286904464888494\\
21.7190000000036	-0.286896022806399\\
21.7530000000036	-0.286888260005716\\
21.7860000000036	-0.286879732943192\\
21.8190000000037	-0.286871391239863\\
21.8530000000037	-0.286863721013043\\
21.8860000000038	-0.286855294952463\\
21.9190000000038	-0.286847052310176\\
21.9530000000038	-0.286839473458398\\
21.9860000000039	-0.286831147091902\\
22.0190000000039	-0.286823002241697\\
22.053000000004	-0.286815513558392\\
22.086000000004	-0.286807285592708\\
22.1190000000041	-0.286799237260577\\
22.1530000000041	-0.286791837591953\\
22.1860000000041	-0.286783706777781\\
22.2190000000042	-0.286775753714376\\
22.2530000000042	-0.286768441884331\\
22.2860000000043	-0.286760406945445\\
22.3190000000043	-0.286752547917918\\
22.3530000000043	-0.286745322779236\\
22.3860000000044	-0.286737382484073\\
22.4190000000044	-0.286729616264677\\
22.4530000000045	-0.286722476685323\\
22.4860000000045	-0.286714629824739\\
22.5190000000045	-0.286706955203807\\
22.5530000000046	-0.286699900064337\\
22.5860000000046	-0.286692145419768\\
22.6190000000047	-0.286684561216129\\
22.6530000000047	-0.2866775894063\\
22.6860000000047	-0.28666992579122\\
22.7190000000048	-0.286662430814265\\
22.7530000000048	-0.286655541248274\\
22.7860000000049	-0.286647967482973\\
22.8190000000049	-0.286640560574364\\
22.8530000000049	-0.286633752168499\\
22.886000000005	-0.286626267082881\\
22.919000000005	-0.286618947114127\\
22.9530000000051	-0.286612218799227\\
22.9860000000051	-0.286604821252759\\
23.0190000000052	-0.286597587067084\\
23.0530000000052	-0.286590937816828\\
23.0860000000052	-0.286583626664936\\
23.1190000000053	-0.286576477153884\\
23.1530000000053	-0.286569905901288\\
23.1860000000054	-0.286562680038133\\
23.2190000000054	-0.286555614096928\\
23.2530000000054	-0.286549119832617\\
23.2860000000055	-0.286541978141926\\
23.3190000000055	-0.286534994678649\\
23.3530000000056	-0.286528576392519\\
23.3860000000056	-0.286521517783859\\
23.4190000000056	-0.2865146157176\\
23.4530000000057	-0.286508272408682\\
23.4860000000057	-0.286501295796553\\
23.5190000000058	-0.286494474075864\\
23.5530000000058	-0.286488204765136\\
23.5860000000058	-0.286481309094727\\
23.6190000000059	-0.286474566663749\\
23.6530000000059	-0.286468370368631\\
23.686000000006	-0.286461554579513\\
23.719000000006	-0.28645489039811\\
23.753000000006	-0.286448766179216\\
23.7860000000061	-0.286442029230409\\
23.8190000000061	-0.286435442291793\\
23.8530000000062	-0.286429389188824\\
23.8860000000062	-0.28642273006506\\
23.9190000000063	-0.286416219330677\\
23.9530000000063	-0.286410236412286\\
23.9860000000063	-0.286403654100867\\
24.0190000000064	-0.286397218610491\\
24.0530000000064	-0.286391304940544\\
24.0860000000065	-0.286384798445128\\
24.1190000000065	-0.286378437193329\\
24.1530000000065	-0.286372591886991\\
24.1860000000066	-0.286366160209329\\
24.2190000000066	-0.286359872233055\\
24.2530000000067	-0.286354094377214\\
24.2860000000067	-0.286347736549529\\
24.3190000000067	-0.286341520888019\\
24.3530000000068	-0.286335809601277\\
24.3860000000068	-0.286329524665402\\
24.4190000000069	-0.2863233803786\\
24.4530000000069	-0.286317734784521\\
24.4860000000069	-0.286311521802779\\
24.519000000007	-0.286305447949653\\
24.553000000007	-0.286299867189067\\
24.5860000000071	-0.286293725207899\\
24.6190000000071	-0.286287720882518\\
24.6530000000071	-0.286282204104197\\
24.6860000000072	-0.286276132210918\\
24.7190000000072	-0.286270196483912\\
24.7530000000073	-0.286264742852271\\
24.7860000000073	-0.286258740125932\\
24.8190000000074	-0.286252872128912\\
24.8530000000074	-0.286247480798652\\
24.8860000000074	-0.286241546349157\\
24.9190000000075	-0.286235745174947\\
24.9530000000075	-0.286230415349397\\
24.9860000000076	-0.286224548280137\\
25.0190000000076	-0.286218813069801\\
25.0530000000076	-0.286213543934991\\
25.0860000000077	-0.286207743381562\\
25.1190000000077	-0.286202073264909\\
25.1530000000078	-0.286196864024826\\
25.1860000000078	-0.286191129114919\\
25.2190000000078	-0.286185523247841\\
25.2530000000079	-0.286180373128206\\
25.2860000000079	-0.286174703001531\\
25.319000000008	-0.286169160549201\\
25.353000000008	-0.286164068761455\\
25.386000000008	-0.286158462588549\\
25.4190000000081	-0.286152982716902\\
25.4530000000081	-0.286147948499949\\
25.4860000000082	-0.286142405449558\\
25.5190000000082	-0.286136987347216\\
25.5530000000082	-0.286132009949565\\
25.5860000000083	-0.286126529208015\\
25.6190000000083	-0.286121172070167\\
25.6530000000084	-0.286116250748494\\
25.6860000000084	-0.286110831490928\\
25.7190000000085	-0.286105534525048\\
25.7530000000085	-0.286100668552547\\
25.7860000000085	-0.286095309998721\\
25.8190000000086	-0.286090072420271\\
25.8530000000086	-0.286085261065299\\
25.8860000000087	-0.286079962408421\\
25.9190000000087	-0.28607478344717\\
25.9530000000087	-0.286070025995324\\
25.9860000000088	-0.286064786484042\\
26.0190000000088	-0.286059665369056\\
26.0530000000089	-0.286054961129149\\
26.0860000000089	-0.286049779973811\\
26.1190000000089	-0.286044715965504\\
26.153000000009	-0.286040064245124\\
26.186000000009	-0.286034940703907\\
26.2190000000091	-0.286029933056575\\
26.2530000000091	-0.286025333146537\\
26.2860000000091	-0.286020266474642\\
26.3190000000092	-0.286015314457399\\
26.3530000000092	-0.286010765690936\\
26.3860000000093	-0.28600575515939\\
26.4190000000093	-0.286000858043823\\
26.4530000000093	-0.285996359772222\\
26.4860000000094	-0.285991404636587\\
26.5190000000094	-0.285986561721538\\
26.5530000000095	-0.285982113288487\\
26.5860000000095	-0.285977212843792\\
26.6190000000095	-0.285972423419032\\
26.6530000000096	-0.28596802417209\\
26.6860000000096	-0.285963177688861\\
26.7190000000097	-0.285958441076787\\
26.7530000000097	-0.285954090367753\\
26.7860000000098	-0.285949297190223\\
26.8190000000098	-0.285944612679994\\
26.8530000000098	-0.285940309884256\\
26.8860000000099	-0.285935569300911\\
26.9190000000099	-0.285930936242288\\
26.95300000001	-0.285926680747038\\
26.98600000001	-0.285921992094596\\
27.01900000001	-0.285917409815608\\
27.0530000000101	-0.285913200997145\\
27.0860000000101	-0.285908563599468\\
27.1190000000102	-0.285904031447751\\
27.1530000000102	-0.285899868707599\\
27.1860000000102	-0.285895281900874\\
27.2190000000103	-0.285890799222303\\
27.2530000000103	-0.285886681975178\\
27.2860000000104	-0.285882145111598\\
27.3190000000104	-0.285877711274538\\
27.3530000000104	-0.285873638914969\\
27.3860000000105	-0.285869151355161\\
27.4190000000105	-0.28586476574059\\
27.4530000000106	-0.285860737689841\\
27.4860000000106	-0.285856298803712\\
27.5190000000106	-0.285851960775688\\
27.5530000000107	-0.285847976477537\\
27.5860000000107	-0.285843585637723\\
27.6190000000108	-0.285839294599671\\
27.6530000000108	-0.285835353471702\\
27.6860000000109	-0.28583101007394\\
27.7190000000109	-0.285826765412651\\
27.7530000000109	-0.28582286691142\\
27.786000000011	-0.285818570337687\\
27.819000000011	-0.285814371461\\
27.8530000000111	-0.285810515038838\\
27.8860000000111	-0.285806264692913\\
27.9190000000111	-0.285802111017986\\
27.9530000000112	-0.285798296128813\\
27.9860000000112	-0.28579409141662\\
28.0190000000113	-0.285789982360432\\
28.0530000000113	-0.285786208473878\\
28.0860000000113	-0.285782048827326\\
28.1190000000114	-0.285777983818237\\
28.1530000000114	-0.285774250407861\\
28.1860000000115	-0.28577013524428\\
28.2190000000115	-0.285766113720688\\
28.2530000000115	-0.285762420288034\\
28.2860000000116	-0.285758349041138\\
28.3190000000116	-0.285754370449517\\
28.3530000000117	-0.285750716458679\\
28.3860000000117	-0.285746688562161\\
28.4190000000117	-0.285742752359363\\
28.4530000000118	-0.285739137305145\\
28.4860000000118	-0.285735152230882\\
28.5190000000119	-0.285731257869041\\
28.5530000000119	-0.285727681283718\\
28.586000000012	-0.285723738461972\\
28.619000000012	-0.285719885423809\\
28.653000000012	-0.285716346791827\\
28.6860000000121	-0.285712445698807\\
28.7190000000121	-0.285708633449038\\
28.7530000000122	-0.285705132297268\\
28.7860000000122	-0.285701272405324\\
28.8190000000122	-0.285697500427321\\
28.8530000000123	-0.285694036278436\\
28.8860000000123	-0.28569021707054\\
28.9190000000124	-0.285686484862416\\
28.9530000000124	-0.285683057241201\\
28.9860000000124	-0.285679278192684\\
29.0190000000125	-0.285675585243153\\
29.0530000000125	-0.285672193697118\\
29.0860000000126	-0.285668454308498\\
29.1190000000126	-0.285664800127743\\
29.1530000000126	-0.285661444189395\\
29.1860000000127	-0.28565774397395\\
29.2190000000127	-0.285654128065147\\
29.2530000000128	-0.285650807288986\\
29.2860000000128	-0.285647145734746\\
29.3190000000128	-0.285643567617628\\
29.3530000000129	-0.285640281564707\\
29.3860000000129	-0.285636658194908\\
29.419000000013	-0.285633117406262\\
29.453000000013	-0.285629865632118\\
29.4860000000131	-0.285626279968203\\
29.5190000000131	-0.285622776016917\\
29.5530000000131	-0.285619558099501\\
29.5860000000132	-0.285616009661327\\
29.6190000000132	-0.285612542109097\\
29.6530000000133	-0.285609357606734\\
29.6860000000133	-0.285605845939861\\
29.7190000000133	-0.285602414310934\\
29.7530000000134	-0.285599262822921\\
29.7860000000134	-0.285595787461126\\
29.8190000000135	-0.285592391318347\\
29.8530000000135	-0.285589272420268\\
29.8860000000135	-0.285585832916576\\
29.9190000000136	-0.285582471807499\\
29.9530000000136	-0.285579385098001\\
29.9860000000137	-0.285575980996283\\
30.0190000000137	-0.285572654500724\\
30.0530000000137	-0.285569599568703\\
30.0860000000138	-0.285566230428598\\
30.1190000000138	-0.285562938102014\\
30.1530000000139	-0.285559914560449\\
30.1860000000139	-0.285556579961977\\
30.2190000000139	-0.285553321379295\\
30.253000000014	-0.285550328823437\\
30.286000000014	-0.285547028329064\\
30.3190000000141	-0.285543803073302\\
30.3530000000141	-0.285540841128747\\
30.3860000000142	-0.285537574312573\\
30.4190000000142	-0.285534381970886\\
30.4530000000142	-0.285531450275481\\
30.4860000000143	-0.285528216721802\\
30.5190000000143	-0.285525056895224\\
30.5530000000144	-0.28552215502871\\
30.5860000000144	-0.285518954338181\\
30.6190000000144	-0.285515826601625\\
30.6530000000145	-0.285512954234488\\
30.6860000000145	-0.285509785993873\\
30.7190000000146	-0.285506689970781\\
30.7530000000146	-0.285503846724516\\
30.7860000000146	-0.285500710538541\\
30.8190000000147	-0.285497645836135\\
30.8530000000147	-0.28549483134537\\
30.8860000000148	-0.285491726806662\\
30.9190000000148	-0.2854886930383\\
30.9530000000148	-0.285485906958106\\
30.9860000000149	-0.285482833696497\\
31.0190000000149	-0.285479830474964\\
31.053000000015	-0.285477072453976\\
31.086000000015	-0.285474030072443\\
31.119000000015	-0.28547105704108\\
31.1530000000151	-0.285468326737943\\
31.1860000000151	-0.285465314855848\\
31.2190000000152	-0.285462371625462\\
31.2530000000152	-0.28545966870969\\
31.2860000000153	-0.285456686961232\\
31.3190000000153	-0.285453773180972\\
31.3530000000153	-0.28545109730142\\
31.3860000000154	-0.285448145319672\\
31.4190000000154	-0.285445260620214\\
31.4530000000155	-0.285442611449162\\
31.4860000000155	-0.285439688884682\\
31.5190000000155	-0.285436832912904\\
31.5530000000156	-0.285434210122706\\
31.5860000000156	-0.285431316612983\\
31.6190000000157	-0.285428489028708\\
31.6530000000157	-0.285425892304782\\
31.6860000000157	-0.285423027469348\\
31.7190000000158	-0.285420227933048\\
31.7530000000158	-0.285417656950499\\
31.7860000000159	-0.285414820474817\\
31.8190000000159	-0.28541204862904\\
31.8530000000159	-0.285409503084738\\
31.886000000016	-0.285406694617526\\
31.919000000016	-0.285403950138046\\
31.9530000000161	-0.28540142972034\\
31.9860000000161	-0.28539864892074\\
32.0190000000161	-0.285395931470021\\
32.053000000016	-0.285393435888926\\
32.0860000000159	-0.285390682426752\\
32.1190000000158	-0.285387991685517\\
32.1530000000158	-0.285385520618411\\
32.1860000000157	-0.285382794158824\\
32.2190000000156	-0.28538012980711\\
32.2530000000155	-0.285377682970662\\
32.2860000000155	-0.28537498320142\\
32.3190000000154	-0.285372344919963\\
32.3530000000153	-0.28536992203005\\
32.3860000000152	-0.285367248614992\\
32.4190000000151	-0.285364636096526\\
32.4530000000151	-0.285362236847877\\
32.486000000015	-0.285359589491746\\
32.5190000000149	-0.285357002414222\\
32.5530000000148	-0.28535462654168\\
32.5860000000148	-0.285352004920373\\
32.6190000000147	-0.285349442991898\\
32.6530000000146	-0.285347090198938\\
32.6860000000145	-0.285344494018666\\
32.7190000000144	-0.285341956939485\\
32.7530000000144	-0.285339626952182\\
32.7860000000143	-0.285337055903026\\
32.8190000000142	-0.285334543367602\\
32.8530000000141	-0.285332235941286\\
32.8860000000141	-0.28532968971824\\
32.919000000014	-0.285327201444926\\
32.9530000000139	-0.285324916294883\\
32.9860000000138	-0.28532239461354\\
33.0190000000137	-0.285319930314641\\
33.0530000000137	-0.285317667169506\\
33.0860000000136	-0.285315169732453\\
33.1190000000135	-0.285312729121573\\
33.1530000000134	-0.28531048773395\\
33.1860000000134	-0.285308014261678\\
33.2190000000133	-0.285305597062013\\
33.2530000000132	-0.285303377169148\\
33.2860000000131	-0.285300927365448\\
33.319000000013	-0.285298533310368\\
33.353000000013	-0.28529633465043\\
33.3860000000129	-0.285293908261968\\
33.4190000000128	-0.285291537060785\\
33.4530000000127	-0.285289359396759\\
33.4860000000127	-0.285286956135872\\
33.5190000000126	-0.285284607530197\\
33.5530000000125	-0.285282450617291\\
33.5860000000124	-0.285280070207652\\
33.6190000000123	-0.28527774394114\\
33.6530000000123	-0.285275607521739\\
33.6860000000122	-0.285273249706584\\
33.7190000000121	-0.285270945501576\\
33.753000000012	-0.285268829350796\\
33.786000000012	-0.285266493866729\\
33.8190000000119	-0.285264211468465\\
33.8530000000118	-0.285262115349103\\
33.8860000000117	-0.285259801934333\\
33.9190000000117	-0.285257541104016\\
33.9530000000116	-0.285255464772605\\
33.9860000000115	-0.285253173161556\\
34.0190000000114	-0.285250933638767\\
34.0530000000113	-0.285248876876502\\
34.0860000000113	-0.28524660683247\\
34.1190000000112	-0.285244388368156\\
34.1530000000111	-0.285242350947977\\
34.186000000011	-0.285240102202143\\
34.219000000011	-0.285237904563758\\
34.2530000000109	-0.285235886255468\\
34.2860000000108	-0.285233658579276\\
34.3190000000107	-0.285231481519981\\
34.3530000000106	-0.285229482111239\\
34.3860000000106	-0.285227275258361\\
34.4190000000105	-0.285225118533017\\
34.4530000000104	-0.285223137798123\\
34.4860000000103	-0.285220951531926\\
34.5190000000103	-0.285218814913122\\
34.5530000000102	-0.285216852647363\\
34.5860000000101	-0.285214686729834\\
34.61900000001	-0.285212569994271\\
34.6530000000099	-0.285210625967195\\
34.6860000000099	-0.285208480168787\\
34.7190000000098	-0.285206383078043\\
34.7530000000097	-0.28520445709809\\
34.7860000000096	-0.285202331179188\\
34.8190000000096	-0.285200253528157\\
34.8530000000095	-0.285198345381801\\
34.8860000000094	-0.285196239121269\\
34.9190000000093	-0.28519418067293\\
34.9530000000092	-0.285192290153509\\
34.9860000000092	-0.285190203336474\\
35.0190000000091	-0.285188163879223\\
35.053000000009	-0.285186290803969\\
35.0860000000089	-0.285184223197805\\
35.1190000000089	-0.285182202510864\\
35.1530000000088	-0.285180346655985\\
35.1860000000087	-0.285178298056542\\
35.2190000000086	-0.285176295920046\\
35.2530000000085	-0.2851744571132\\
35.2860000000085	-0.285172427294027\\
35.3190000000084	-0.285170443520472\\
35.3530000000083	-0.285168621562825\\
35.3860000000082	-0.285166610327288\\
35.4190000000082	-0.285164644696531\\
35.4530000000081	-0.285162839393472\\
35.486000000008	-0.285160846512534\\
35.5190000000079	-0.285158898817942\\
35.5530000000078	-0.285157109977352\\
35.5860000000078	-0.285155135255408\\
35.6190000000077	-0.285153205306389\\
35.6530000000076	-0.285151432767945\\
35.6860000000075	-0.285149476004838\\
35.7190000000075	-0.285147563594903\\
35.7530000000074	-0.285145807156804\\
35.7860000000073	-0.285143868151014\\
35.8190000000072	-0.285141973084047\\
35.8530000000071	-0.285140232569155\\
35.8860000000071	-0.285138311118087\\
35.919000000007	-0.28513643320144\\
35.9530000000069	-0.285134708448467\\
35.9860000000068	-0.285132804359349\\
36.0190000000068	-0.285130943401431\\
36.0530000000067	-0.285129234209524\\
36.0860000000066	-0.285127347291649\\
36.1190000000065	-0.285125503116525\\
36.1530000000064	-0.285123809331492\\
36.1860000000064	-0.285121939390538\\
36.2190000000063	-0.2851201118023\\
36.2530000000062	-0.285118433246338\\
36.2860000000061	-0.285116580098451\\
36.3190000000061	-0.285114768916692\\
36.353000000006	-0.285113105422954\\
36.3860000000059	-0.285111268890292\\
36.4190000000058	-0.285109473931334\\
36.4530000000057	-0.28510782532515\\
36.4860000000057	-0.28510600522084\\
36.5190000000056	-0.285104226310789\\
36.5530000000055	-0.285102592444991\\
36.5860000000054	-0.285100788588331\\
36.6190000000054	-0.285099025549591\\
36.6530000000053	-0.285097406253051\\
36.6860000000052	-0.285095618458561\\
36.7190000000051	-0.285093871110928\\
36.753000000005	-0.285092266244905\\
36.786000000005	-0.285090494337783\\
36.8190000000049	-0.285088762524623\\
36.8530000000048	-0.285087171898898\\
36.8860000000047	-0.28508541571753\\
36.9190000000047	-0.285083699269617\\
36.9530000000046	-0.285082122741564\\
36.9860000000045	-0.285080382103451\\
37.0190000000044	-0.285078680843359\\
37.0530000000043	-0.285077118272823\\
37.0860000000043	-0.285075393022112\\
37.1190000000042	-0.28507370679235\\
37.1530000000041	-0.285072158008627\\
37.186000000004	-0.285070447972215\\
37.219000000004	-0.285068776608391\\
37.2530000000039	-0.285067241454754\\
37.2860000000038	-0.28506554648494\\
37.3190000000037	-0.285063889820681\\
37.3530000000036	-0.285062368193419\\
37.3860000000036	-0.285060688102459\\
37.4190000000035	-0.285059045987587\\
37.4530000000034	-0.285057537707092\\
37.4860000000033	-0.285055872342852\\
37.5190000000033	-0.285054244615092\\
37.5530000000032	-0.285052749550925\\
37.5860000000031	-0.285051098759847\\
37.619000000003	-0.285049485271218\\
37.6530000000029	-0.285048003282272\\
37.6860000000029	-0.285046366915762\\
37.7190000000028	-0.285044767508572\\
37.7530000000027	-0.285043298442355\\
37.7860000000026	-0.285041676333683\\
37.8190000000026	-0.285040090872371\\
37.8530000000025	-0.28503863459397\\
37.8860000000024	-0.285037026602784\\
37.9190000000023	-0.285035454917328\\
37.9530000000022	-0.285034011311639\\
37.9860000000022	-0.285032417273687\\
38.0190000000021	-0.285030859231929\\
38.053000000002	-0.285029428144082\\
38.0860000000019	-0.28502784793156\\
38.1190000000019	-0.285026303387065\\
38.1530000000018	-0.285024884689042\\
38.1860000000017	-0.285023318140045\\
38.2190000000016	-0.285021786950212\\
38.2530000000015	-0.285020380515532\\
38.2860000000015	-0.285018827496165\\
38.3190000000014	-0.285017309514405\\
38.3530000000013	-0.285015915206715\\
38.3860000000012	-0.28501437557053\\
38.4190000000012	-0.2850128706713\\
38.4530000000011	-0.285011488372133\\
38.486000000001	-0.285009961985511\\
38.5190000000009	-0.285008470016802\\
38.5530000000009	-0.28500709960077\\
38.5860000000008	-0.285005586310171\\
38.6190000000007	-0.285004107145656\\
38.6530000000006	-0.285002748479221\\
38.6860000000005	-0.285001248154866\\
38.7190000000005	-0.284999781662988\\
38.7530000000004	-0.284998434634521\\
38.7860000000003	-0.284996947147249\\
38.8190000000002	-0.2849954931932\\
38.8530000000002	-0.284994157677181\\
38.8860000000001	-0.284992682884825\\
38.919	-0.284991241337542\\
38.9529999999999	-0.284989917214533\\
38.9859999999998	-0.284988454995057\\
39.0189999999998	-0.284987025731987\\
39.0529999999997	-0.284985712873178\\
39.0859999999996	-0.284984263092801\\
39.1189999999995	-0.284982845983322\\
39.1529999999995	-0.284981544294956\\
39.1859999999994	-0.284980106823733\\
39.2189999999993	-0.284978701738377\\
39.2529999999992	-0.28497741109623\\
39.2859999999991	-0.284975985806265\\
39.3189999999991	-0.284974592622102\\
39.352999999999	-0.284973312897491\\
39.3859999999989	-0.284971899667612\\
39.4189999999988	-0.284970518277947\\
39.4529999999988	-0.284969249377981\\
39.4859999999987	-0.284967848089586\\
39.5189999999986	-0.284966478354333\\
39.5529999999985	-0.28496522016737\\
39.5859999999984	-0.284963830687603\\
39.6189999999984	-0.284962472495674\\
39.6529999999983	-0.284961224903576\\
39.6859999999982	-0.284959847113221\\
39.7189999999981	-0.284958500350675\\
39.7529999999981	-0.284957263238028\\
39.785999999998	-0.284955897040737\\
39.8189999999979	-0.284954561579865\\
39.8529999999978	-0.284953334865927\\
39.8859999999977	-0.284951980120649\\
39.9189999999977	-0.284950655859226\\
39.9529999999976	-0.284949439418829\\
39.9859999999975	-0.284948096013707\\
40.0189999999974	-0.284946782832549\\
40.0529999999974	-0.284945576567522\\
40.0859999999973	-0.284944244392351\\
40.1189999999972	-0.284942942182588\\
40.1529999999971	-0.284941745995577\\
40.185999999997	-0.284940424932588\\
40.218999999997	-0.284939133588236\\
40.2529999999969	-0.28493794736823\\
40.2859999999968	-0.284936637315555\\
40.3189999999967	-0.28493535671301\\
40.3529999999967	-0.284934180360932\\
40.3859999999966	-0.284932881204115\\
40.4189999999965	-0.284931611250278\\
40.4529999999964	-0.284930444676209\\
40.4859999999963	-0.284929156297953\\
40.5189999999963	-0.284927896886223\\
40.5529999999962	-0.284926739987026\\
40.5859999999961	-0.284925462290444\\
40.618999999996	-0.284924213306944\\
40.652999999996	-0.284923065984165\\
40.6859999999959	-0.28492179886174\\
40.7189999999958	-0.284920560206749\\
40.7529999999957	-0.284919422372569\\
40.7859999999956	-0.284918165716918\\
40.8189999999956	-0.284916937289379\\
40.8529999999955	-0.284915808850301\\
40.8859999999954	-0.284914562546865\\
40.9189999999953	-0.284913344250019\\
40.9529999999953	-0.284912225100239\\
40.9859999999952	-0.284910989064208\\
41.0189999999951	-0.284909780801001\\
41.052999999995	-0.284908670849266\\
41.0859999999949	-0.284907444977227\\
41.1189999999949	-0.284906246628314\\
41.1529999999948	-0.284905145806365\\
41.1859999999947	-0.284903929987897\\
41.2189999999946	-0.284902741480928\\
41.2529999999946	-0.284901649678906\\
41.2859999999945	-0.284900443826573\\
41.3189999999944	-0.284899265043513\\
41.3529999999943	-0.284898182190473\\
41.3859999999942	-0.284896986191194\\
41.4189999999942	-0.284895817053601\\
41.4529999999941	-0.284894743039881\\
41.485999999994	-0.284893556819933\\
41.5189999999939	-0.284892397225994\\
41.5529999999939	-0.284891331982228\\
41.5859999999938	-0.284890155428292\\
41.6189999999937	-0.284889005289515\\
41.6529999999936	-0.284887948724079\\
41.6859999999935	-0.284886781753737\\
41.7189999999935	-0.284885640969283\\
41.7529999999934	-0.284884593010921\\
41.7859999999933	-0.284883435525221\\
41.8189999999932	-0.2848823040109\\
41.8529999999932	-0.284881264559163\\
41.8859999999931	-0.284880116472489\\
41.918999999993	-0.284878994140215\\
41.9529999999929	-0.284877963105593\\
41.9859999999928	-0.284876824329987\\
42.0189999999928	-0.284875711086668\\
42.0529999999927	-0.284874688408718\\
42.0859999999926	-0.284873558843135\\
42.1189999999925	-0.284872454602272\\
42.1529999999925	-0.284871440196065\\
42.1859999999924	-0.284870319758317\\
42.2189999999923	-0.284869224438879\\
42.2529999999922	-0.284868218226789\\
42.2859999999922	-0.284867106826781\\
42.3189999999921	-0.284866020343048\\
42.352999999992	-0.284865022239064\\
42.3859999999919	-0.284863919792681\\
42.4189999999918	-0.284862842054705\\
42.4529999999918	-0.284861851984129\\
42.4859999999917	-0.284860758417338\\
42.5189999999916	-0.284859689341021\\
42.5529999999915	-0.284858707227263\\
42.5859999999915	-0.284857622427849\\
42.6189999999914	-0.28485656194622\\
42.6529999999913	-0.284855587713339\\
42.6859999999912	-0.284854511619623\\
42.7189999999911	-0.284853459640074\\
42.7529999999911	-0.284852493208764\\
42.785999999991	-0.284851425739126\\
42.8189999999909	-0.284850382174267\\
42.8529999999908	-0.284849423491996\\
42.8859999999908	-0.284848364554099\\
42.9189999999907	-0.284847329328193\\
42.9529999999906	-0.284846378296415\\
42.9859999999905	-0.284845327824232\\
43.0189999999904	-0.284844300865532\\
43.0529999999904	-0.284843357424782\\
43.0859999999903	-0.284842315326755\\
43.1189999999902	-0.284841296561252\\
43.1529999999901	-0.284840360628333\\
43.1859999999901	-0.28483932683352\\
43.21899999999	-0.284838316170114\\
43.2529999999899	-0.284837387699222\\
43.2859999999898	-0.28483636211224\\
43.3189999999897	-0.284835359486761\\
43.3529999999897	-0.28483443839854\\
43.3859999999896	-0.284833420960948\\
43.4189999999895	-0.284832426291806\\
43.4529999999894	-0.284831512503974\\
43.4859999999894	-0.284830503133649\\
43.5189999999893	-0.28482951635307\\
43.5529999999892	-0.284828609814011\\
43.5859999999891	-0.284827608438005\\
43.618999999989	-0.284826629466601\\
43.652999999989	-0.284825730100378\\
43.6859999999889	-0.284824736643283\\
43.7189999999888	-0.284823765417655\\
43.7529999999887	-0.284822873146641\\
43.7859999999887	-0.284821887537325\\
43.8189999999886	-0.28482092397793\\
43.8529999999885	-0.284820038760109\\
43.8859999999884	-0.284819060929717\\
43.9189999999883	-0.284818104966932\\
43.9529999999883	-0.284817226722211\\
43.9859999999882	-0.284816256594949\\
44.0189999999881	-0.284815308166245\\
44.052999999988	-0.284814436825767\\
44.085999999988	-0.284813474337278\\
44.1189999999879	-0.284812533354226\\
44.1529999999878	-0.284811668874561\\
44.1859999999877	-0.284810713943877\\
44.2189999999876	-0.284809780350818\\
44.2529999999876	-0.284808922652265\\
44.2859999999875	-0.284807975212566\\
44.3189999999874	-0.28480704895011\\
44.3529999999873	-0.284806197976301\\
44.3859999999873	-0.284805257975225\\
44.4189999999872	-0.284804338963534\\
44.4529999999871	-0.284803494648402\\
44.485999999987	-0.284802561991017\\
44.5189999999869	-0.284801650179877\\
44.5529999999869	-0.284800812463007\\
44.5859999999868	-0.284799887107372\\
44.6189999999867	-0.284798982410984\\
44.6529999999866	-0.284798151251581\\
44.6859999999866	-0.284797233115667\\
44.7189999999865	-0.284796335478664\\
44.7529999999864	-0.284795510806057\\
44.7859999999863	-0.284794599821227\\
44.8189999999862	-0.284793709185255\\
44.8529999999862	-0.284792890941232\\
44.8859999999861	-0.28479198705113\\
44.918999999986	-0.284791103345349\\
44.9529999999859	-0.284790291471682\\
44.9859999999859	-0.284789394605483\\
};
\addlegendentry{Converter 2};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
-0.02	0\\
0.03	0\\
0.0800000000000001	0\\
0.13	0\\
0.18	0\\
0.23	0\\
0.28	0\\
0.33	0\\
0.38	0\\
0.43	0\\
0.48	0\\
0.53	0\\
0.580000000000001	0\\
0.630000000000001	0\\
0.680000000000001	0\\
0.730000000000001	0\\
0.780000000000001	0\\
0.830000000000001	0\\
0.880000000000001	0\\
0.930000000000001	0\\
0.980000000000001	0\\
1.019	-0.00443433419677852\\
1.053	-0.0312729275672897\\
1.08599999999999	-0.083725683932545\\
1.11899999999999	-0.148905407828009\\
1.15299999999998	-0.205426729179513\\
1.18599999999998	-0.265482348779398\\
1.21899999999998	-0.300064420450147\\
1.25299999999997	-0.3112439263456\\
1.28599999999997	-0.306643579434081\\
1.31899999999997	-0.290499406945731\\
1.35299999999996	-0.274477476322088\\
1.38599999999996	-0.264162222897707\\
1.41899999999995	-0.264798744412585\\
1.45299999999995	-0.275033644935537\\
1.48599999999995	-0.291891450468196\\
1.51899999999994	-0.309952073302929\\
1.55299999999994	-0.323443314288644\\
1.58599999999994	-0.33105936297304\\
1.61899999999993	-0.331134887092131\\
1.65299999999993	-0.325500655178915\\
1.68599999999993	-0.316353270771039\\
1.71899999999992	-0.306586064385861\\
1.75299999999992	-0.299046270151449\\
1.78599999999991	-0.294201091883717\\
1.81899999999991	-0.292716099134002\\
1.85299999999991	-0.293860573263235\\
1.8859999999999	-0.296573504109239\\
1.9189999999999	-0.299718454802864\\
1.9529999999999	-0.302160111151025\\
1.98599999999989	-0.303608410571475\\
2.01899999999989	-0.303772986822134\\
2.05299999999988	-0.302919060231662\\
2.08599999999988	-0.301407969237874\\
2.11899999999988	-0.299713463640234\\
2.15299999999987	-0.298352144109096\\
2.18599999999987	-0.297457129155184\\
2.21899999999987	-0.29721708745588\\
2.25299999999986	-0.29756318508317\\
2.28599999999986	-0.298353327785506\\
2.31899999999986	-0.299388125309193\\
2.35299999999985	-0.300387144798358\\
2.38599999999985	-0.301281867722928\\
2.41899999999984	-0.301927280845953\\
2.45299999999984	-0.302270592780286\\
2.48599999999984	-0.302381246944355\\
2.51899999999983	-0.302295945307206\\
2.55299999999983	-0.302104318018502\\
2.58599999999983	-0.301856744037543\\
2.61899999999982	-0.301602456934953\\
2.65299999999982	-0.301376893044175\\
2.68599999999982	-0.301157197207674\\
2.71899999999981	-0.300938537139811\\
2.75299999999981	-0.300717734170338\\
2.7859999999998	-0.300462731346133\\
2.8189999999998	-0.300177586803958\\
2.8529999999998	-0.299888682554787\\
2.88599999999979	-0.299584072053638\\
2.91899999999979	-0.299293165000908\\
2.95299999999979	-0.299049183488794\\
2.98599999999978	-0.298838864927301\\
3.01899999999978	-0.298678474024014\\
3.05299999999977	-0.298571257249596\\
3.08599999999977	-0.298495807265729\\
3.11899999999977	-0.298445058543696\\
3.15299999999976	-0.298406683675505\\
3.18599999999976	-0.298364184666937\\
3.21899999999976	-0.298309159629071\\
3.25299999999975	-0.29824003812286\\
3.28599999999975	-0.298148614932057\\
3.31899999999975	-0.298037177007107\\
3.35299999999974	-0.297916217773653\\
3.38599999999974	-0.297777661547994\\
3.41899999999973	-0.297628869537342\\
3.45299999999973	-0.29748201653548\\
3.48599999999973	-0.29732452011614\\
3.51899999999972	-0.297163165864499\\
3.55299999999972	-0.297008453288506\\
3.58599999999972	-0.296845315245652\\
3.61899999999971	-0.296680348291417\\
3.65299999999971	-0.29652398312933\\
3.68599999999971	-0.29636101998975\\
3.7189999999997	-0.296198612232651\\
3.7529999999997	-0.296046954022044\\
3.78599999999969	-0.295890900351874\\
3.81899999999969	-0.295737067255707\\
3.85299999999969	-0.295594265970884\\
3.88599999999968	-0.295447299270905\\
3.91899999999968	-0.295301719106346\\
3.95299999999968	-0.295165362542717\\
3.98599999999967	-0.295023391541985\\
4.01899999999968	-0.294881065749453\\
4.05299999999969	-0.294746366146162\\
4.0859999999997	-0.294604948159614\\
4.11899999999971	-0.29446242270091\\
4.15299999999972	-0.294327193937517\\
4.18599999999973	-0.294185057465477\\
4.21899999999974	-0.294041893184427\\
4.25299999999976	-0.293906202160355\\
4.28599999999977	-0.293763626462349\\
4.31899999999978	-0.29362010940557\\
4.35299999999979	-0.29348411710393\\
4.3859999999998	-0.293341139508506\\
4.41899999999981	-0.2931972216613\\
4.45299999999982	-0.293060889902401\\
4.48599999999983	-0.292917566134534\\
4.51899999999984	-0.292773473537089\\
4.55299999999986	-0.292637200590192\\
4.58599999999987	-0.292494122496085\\
4.61899999999988	-0.292350586836205\\
4.65299999999989	-0.292215126759742\\
4.6859999999999	-0.292073081181117\\
4.71899999999991	-0.291930824428364\\
4.75299999999992	-0.291796752420657\\
4.78599999999993	-0.291656211323544\\
4.81899999999994	-0.291515558926928\\
4.85299999999996	-0.291383052297606\\
4.88599999999997	-0.291244086787887\\
4.91899999999998	-0.291105005449699\\
4.95299999999999	-0.290973954853874\\
4.986	-0.290836389468073\\
5.01900000000001	-0.29069865221277\\
5.05300000000002	-0.290568809829507\\
5.08600000000003	-0.290432364586873\\
5.11900000000004	-0.29029568245395\\
5.15300000000006	-0.290166782221544\\
5.18600000000007	-0.290031199706186\\
5.21900000000008	-0.289895350904803\\
5.25300000000009	-0.289767228067232\\
5.2860000000001	-0.289632388605236\\
5.31900000000011	-0.289497312512833\\
5.35300000000012	-0.289369963109095\\
5.38600000000013	-0.289235911870312\\
5.41900000000014	-0.289101696057891\\
5.45300000000016	-0.288975230554473\\
5.48600000000017	-0.288842101360706\\
5.51900000000018	-0.288708885732545\\
5.55300000000019	-0.288583431375422\\
5.5860000000002	-0.288451346727507\\
5.61900000000021	-0.288319234740793\\
5.65300000000022	-0.288194867932182\\
5.68600000000023	-0.288063886966015\\
5.71900000000024	-0.287932912435844\\
5.75300000000026	-0.287809622832033\\
5.78600000000027	-0.287679725411172\\
5.81900000000028	-0.287549865521824\\
5.85300000000029	-0.28742767568535\\
5.8860000000003	-0.287298874935257\\
5.91900000000031	-0.287170123440195\\
5.95300000000032	-0.287048981589716\\
5.98600000000033	-0.286921205516\\
6.01900000000034	-0.286793479462482\\
6.05300000000036	-0.286673313183562\\
6.08600000000037	-0.286546507162774\\
6.11900000000038	-0.286419781714395\\
6.15300000000039	-0.286300593626397\\
6.1860000000004	-0.286174779342658\\
6.21900000000041	-0.286049082677177\\
6.25300000000042	-0.28593089467004\\
6.28600000000043	-0.285806085736866\\
6.31900000000044	-0.285681419090759\\
6.35300000000046	-0.285564224087887\\
6.38600000000047	-0.285440411247417\\
6.41900000000048	-0.285316767151891\\
6.45300000000049	-0.285200562873555\\
6.4860000000005	-0.285077750487915\\
6.51900000000051	-0.284955137691995\\
6.55300000000052	-0.284839933755853\\
6.58600000000053	-0.284718132044333\\
6.61900000000055	-0.284596557152406\\
6.65300000000056	-0.284482355280096\\
6.68600000000057	-0.284361562806559\\
6.71900000000058	-0.284241020201988\\
6.75300000000059	-0.284127812380932\\
6.7860000000006	-0.284008020439622\\
6.81900000000061	-0.283888500784398\\
6.85300000000062	-0.28377627825004\\
6.88600000000063	-0.283657468199331\\
6.91900000000065	-0.283538839236056\\
6.95300000000066	-0.283427271679068\\
6.98600000000067	-0.28330916605675\\
7.01900000000068	-0.28319154934506\\
7.05300000000069	-0.283081329166003\\
7.0860000000007	-0.28296441996661\\
7.11900000000071	-0.28284795129619\\
7.15300000000072	-0.282738795700286\\
7.18600000000073	-0.282623180219726\\
7.21900000000075	-0.282507961799015\\
7.25300000000076	-0.282399854860932\\
7.28600000000077	-0.282285152975915\\
7.31900000000078	-0.282170723587285\\
7.35300000000079	-0.282063296220184\\
7.3860000000008	-0.281949259461304\\
7.41900000000081	-0.281835590923652\\
7.45300000000082	-0.281729025347016\\
7.48600000000083	-0.281615996420702\\
7.51900000000085	-0.281503474730025\\
7.55300000000086	-0.281398058024308\\
7.58600000000087	-0.281286187797299\\
7.61900000000088	-0.281174775523053\\
7.65300000000089	-0.281070335212178\\
7.6860000000009	-0.280959373998297\\
7.71900000000091	-0.280848830595036\\
7.75300000000092	-0.280745210192592\\
7.78600000000093	-0.280635091663835\\
7.81900000000095	-0.28052545103056\\
7.85300000000096	-0.280422744096661\\
7.88600000000097	-0.280313591315647\\
7.91900000000098	-0.280204961964114\\
7.95300000000099	-0.280103232304466\\
7.986000000001	-0.279995067498307\\
8.01900000000099	-0.279887426848644\\
8.05300000000098	-0.279786626713055\\
8.08600000000096	-0.279679390782497\\
8.11900000000094	-0.279572684937408\\
8.15300000000092	-0.279472778210319\\
8.1860000000009	-0.279366452235514\\
8.21900000000088	-0.279260680007855\\
8.25300000000087	-0.279161676507956\\
8.28600000000085	-0.279056276860533\\
8.31900000000083	-0.278951453356019\\
8.35300000000081	-0.278853361751021\\
8.38600000000079	-0.278748891442709\\
8.41900000000077	-0.278645011570829\\
8.45300000000075	-0.278547821182644\\
8.48600000000074	-0.278444266660035\\
8.51900000000072	-0.27834131564834\\
8.5530000000007	-0.278245013515485\\
8.58600000000068	-0.278142364414342\\
8.61900000000066	-0.278040334580362\\
8.65300000000064	-0.277944915481682\\
8.68600000000063	-0.277843168716525\\
8.71900000000061	-0.27774205717735\\
8.75300000000059	-0.277647517605218\\
8.78600000000057	-0.27754666939424\\
8.81900000000055	-0.277446470668297\\
8.85300000000053	-0.277352804018331\\
8.88600000000051	-0.277252847494823\\
8.9190000000005	-0.277153554052062\\
8.95300000000048	-0.277060752978571\\
8.98600000000046	-0.27696168166521\\
9.01900000000044	-0.276863287181106\\
9.05300000000042	-0.276771345808291\\
9.0860000000004	-0.27667315462663\\
9.11900000000039	-0.276575653721089\\
9.15300000000037	-0.276484566460886\\
9.18600000000035	-0.276387250087608\\
9.21900000000033	-0.276290636689532\\
9.25300000000031	-0.276200397143744\\
9.28600000000029	-0.276103949392799\\
9.31900000000027	-0.276008216797334\\
9.35300000000026	-0.27591881823038\\
9.38600000000024	-0.27582323284344\\
9.41900000000022	-0.275728374511668\\
9.4530000000002	-0.275639810498726\\
9.48600000000018	-0.275545081556909\\
9.51900000000016	-0.275451091226946\\
9.55300000000014	-0.275363355502947\\
9.58600000000013	-0.275269477165676\\
9.61900000000011	-0.275176348549492\\
9.65300000000009	-0.275089434767516\\
9.68600000000007	-0.274996401024496\\
9.71900000000005	-0.274904127717502\\
9.75300000000003	-0.274818029427808\\
9.78600000000002	-0.274725834240384\\
9.819	-0.27463440979754\\
9.85299999999998	-0.274549120563949\\
9.88599999999996	-0.274457757896347\\
9.91899999999994	-0.274367175916704\\
9.95299999999992	-0.274282689344603\\
9.9859999999999	-0.274192153139966\\
10.0189999999999	-0.274102407189174\\
10.0529999999999	-0.274018716835927\\
10.0859999999998	-0.273929001014655\\
10.1189999999998	-0.273840084623018\\
10.1529999999998	-0.273757184034103\\
10.1859999999998	-0.273668282491428\\
10.2189999999998	-0.273580189200227\\
10.2529999999998	-0.273498071920264\\
10.2859999999997	-0.273409978570735\\
10.3189999999997	-0.273322701907873\\
10.3529999999997	-0.27324136152185\\
10.3859999999997	-0.273154070259535\\
10.4189999999997	-0.273067603775222\\
10.4529999999996	-0.272987033843323\\
10.4859999999996	-0.27290053854575\\
10.5189999999996	-0.272814875773815\\
10.5529999999996	-0.272735069864523\\
10.5859999999996	-0.272649364421251\\
10.6189999999996	-0.272564498898041\\
10.6529999999995	-0.272485450576107\\
10.6859999999995	-0.272400528873923\\
10.7189999999995	-0.27231645413857\\
10.7529999999995	-0.272238156980086\\
10.7859999999995	-0.272154012898129\\
10.8189999999994	-0.272070722498253\\
10.8529999999994	-0.271993170118483\\
10.8859999999994	-0.271909797525825\\
10.9189999999994	-0.271827285008817\\
10.9529999999994	-0.271750471017744\\
10.9859999999994	-0.271667863794086\\
11.0189999999993	-0.271586122719515\\
11.0529999999993	-0.271510040725553\\
11.0859999999993	-0.271428192780461\\
11.1189999999993	-0.271347216717387\\
11.1529999999993	-0.271271860374968\\
11.1859999999992	-0.271190765582825\\
11.2189999999992	-0.271110548128604\\
11.2529999999992	-0.271035911065776\\
11.2859999999992	-0.270955563343073\\
11.3189999999992	-0.270876098078545\\
11.3529999999991	-0.270802173985415\\
11.3859999999991	-0.270722567239669\\
11.4189999999991	-0.270643847786447\\
11.4529999999991	-0.270570630362583\\
11.4859999999991	-0.270491758510074\\
11.5189999999991	-0.270413778499627\\
11.552999999999	-0.27034126143689\\
11.585999999999	-0.270263118419675\\
11.618999999999	-0.270185871493637\\
11.652999999999	-0.27011404855177\\
11.685999999999	-0.270036628316079\\
11.7189999999989	-0.269960108142461\\
11.7529999999989	-0.269888973065304\\
11.7859999999989	-0.269812269582105\\
11.8189999999989	-0.269736469841663\\
11.8529999999989	-0.269666016418999\\
11.8859999999989	-0.269590023662546\\
11.9189999999988	-0.269514938060914\\
11.9529999999988	-0.269445160107162\\
11.9859999999988	-0.269369872074385\\
12.0189999999988	-0.269295494358782\\
12.0529999999988	-0.269226385715574\\
12.0859999999987	-0.2691517964231\\
12.1189999999987	-0.269078120328063\\
12.1529999999987	-0.269009674855991\\
12.1859999999987	-0.268935778338709\\
12.2189999999987	-0.268862797654545\\
12.2529999999986	-0.268795009254118\\
12.2859999999986	-0.268721799566594\\
12.3189999999986	-0.268649508106132\\
12.3529999999986	-0.268582370692178\\
12.3859999999986	-0.268509841907544\\
12.4189999999986	-0.268438233497237\\
12.4529999999985	-0.268371741034421\\
12.4859999999985	-0.268299887263622\\
12.5189999999985	-0.268228955770187\\
12.5529999999985	-0.268163102250278\\
12.5859999999985	-0.268091917609916\\
12.6189999999984	-0.268021656911436\\
12.6529999999984	-0.267956436355876\\
12.6859999999984	-0.267885914985083\\
12.7189999999984	-0.267816319019342\\
12.7529999999984	-0.267751725470197\\
12.7859999999984	-0.267681861563468\\
12.8189999999983	-0.267612924259577\\
12.8529999999983	-0.267548951815373\\
12.8859999999983	-0.267479739545833\\
12.9189999999983	-0.267411454900005\\
12.9529999999983	-0.267348097692943\\
12.9859999999982	-0.267279531300206\\
13.0189999999982	-0.267211893323384\\
13.0529999999982	-0.267149145507266\\
13.0859999999982	-0.267081219244326\\
13.1189999999982	-0.267014221978529\\
13.1529999999982	-0.266952077736953\\
13.1859999999981	-0.266884785878972\\
13.2189999999981	-0.266818423413154\\
13.2529999999981	-0.26675687698787\\
13.2859999999981	-0.266690213849195\\
13.3189999999981	-0.266624480297984\\
13.352999999998	-0.266563525953308\\
13.385999999998	-0.266497485880875\\
13.418999999998	-0.266432375381297\\
13.452999999998	-0.266372007419927\\
13.485999999998	-0.266306584769461\\
13.5189999999979	-0.266242091523149\\
13.5529999999979	-0.266182304292572\\
13.5859999999979	-0.266117493481554\\
13.6189999999979	-0.266053611694797\\
13.6529999999979	-0.265994399580769\\
13.6859999999979	-0.265930195028499\\
13.7189999999978	-0.265866918964981\\
13.7529999999978	-0.265808276376431\\
13.7859999999978	-0.265744672551629\\
13.8189999999978	-0.265681996505129\\
13.8529999999978	-0.265623917919831\\
13.8859999999977	-0.265560909317549\\
13.9189999999977	-0.265498827610573\\
13.9529999999977	-0.265441307514233\\
13.9859999999977	-0.265378888677405\\
14.0189999999977	-0.265317395673404\\
14.0529999999977	-0.265260428621488\\
14.0859999999976	-0.265198594099255\\
14.1189999999976	-0.265137684225083\\
14.1529999999976	-0.265081264777118\\
14.1859999999976	-0.265020009176291\\
14.2189999999976	-0.264959676852198\\
14.2529999999975	-0.264903799647976\\
14.2859999999975	-0.264843117586264\\
14.3189999999975	-0.264783357311327\\
14.3529999999975	-0.264728017005475\\
14.3859999999975	-0.264667903160903\\
14.4189999999974	-0.264608709446227\\
14.4529999999974	-0.264553900740054\\
14.4859999999974	-0.264494349807444\\
14.5189999999974	-0.264435717221766\\
14.5529999999974	-0.264381434867094\\
14.5859999999974	-0.264322441573452\\
14.6189999999973	-0.264264364717827\\
14.6529999999973	-0.264210603490672\\
14.6859999999973	-0.264152162619401\\
14.7189999999973	-0.26409463612902\\
14.7529999999973	-0.264041390860235\\
14.7859999999972	-0.263983497221275\\
14.8189999999972	-0.26392651576903\\
14.8529999999972	-0.263873781331396\\
14.8859999999972	-0.263816429763764\\
14.9189999999972	-0.263759988077219\\
14.9529999999972	-0.263707759374162\\
14.9859999999971	-0.263650944751794\\
15.0189999999971	-0.263595037589011\\
15.0529999999971	-0.263543309572592\\
15.0859999999971	-0.263487026815726\\
15.1189999999971	-0.263431648983602\\
15.152999999997	-0.263380416652786\\
15.185999999997	-0.263324660717333\\
15.218999999997	-0.263269807059417\\
15.252999999997	-0.263219065444018\\
15.285999999997	-0.263163831314525\\
15.3189999999969	-0.263109496706719\\
15.3529999999969	-0.263059240880504\\
15.3859999999969	-0.263004523587251\\
15.4189999999969	-0.262950702945619\\
15.4529999999969	-0.262900928046705\\
15.4859999999969	-0.262846722652245\\
15.5189999999968	-0.262793410950544\\
15.5529999999968	-0.262744112133106\\
15.5859999999968	-0.262690413731219\\
15.6189999999968	-0.262637605973772\\
15.6529999999968	-0.262588778446104\\
15.6859999999967	-0.262535582185039\\
15.7189999999967	-0.262483273417944\\
15.7529999999967	-0.262434912411088\\
15.7859999999967	-0.26238221346344\\
15.8189999999967	-0.262330398762359\\
15.8529999999967	-0.262282499584349\\
15.8859999999966	-0.262230293167648\\
15.9189999999966	-0.262178967677212\\
15.9529999999966	-0.262131525641136\\
15.9859999999966	-0.262079806997101\\
16.0189999999966	-0.262028965881402\\
16.0529999999966	-0.261981976372432\\
16.0859999999967	-0.261930740809267\\
16.1189999999967	-0.261880379266191\\
16.1529999999968	-0.261833837687127\\
16.1859999999968	-0.261783080523973\\
16.2189999999968	-0.261733193816956\\
16.2529999999969	-0.261687095632669\\
16.2859999999969	-0.261636812226033\\
16.318999999997	-0.261587395642927\\
16.352999999997	-0.261541736341817\\
16.385999999997	-0.261491922111516\\
16.4189999999971	-0.261442970984921\\
16.4529999999971	-0.261397746117891\\
16.4859999999972	-0.261348396492095\\
16.5189999999972	-0.261299906200249\\
16.5529999999972	-0.261255111334164\\
16.5859999999973	-0.261206221800686\\
16.6189999999973	-0.261158187754227\\
16.6529999999974	-0.261113818524348\\
16.6859999999974	-0.261065384587378\\
16.7189999999975	-0.261017802243477\\
16.7529999999975	-0.26097385430957\\
16.7859999999975	-0.260925871534728\\
16.8189999999976	-0.260878736390063\\
16.8529999999976	-0.260835205446957\\
16.8859999999977	-0.260787669425951\\
16.9189999999977	-0.26074097701181\\
16.9529999999977	-0.260697858816015\\
16.9859999999978	-0.260650765173373\\
17.0189999999978	-0.260604511075356\\
17.0529999999979	-0.260561801404552\\
17.0859999999979	-0.260515145815584\\
17.1189999999979	-0.260469325646993\\
17.152999999998	-0.260427020323296\\
17.185999999998	-0.260380798493529\\
17.2189999999981	-0.260335407908094\\
17.2529999999981	-0.260293502809609\\
17.2859999999981	-0.2602477104767\\
17.3189999999982	-0.260202745170169\\
17.3529999999982	-0.260161236201484\\
17.3859999999983	-0.260115869152711\\
17.4189999999983	-0.260071324877192\\
17.4529999999983	-0.260030207973103\\
17.4859999999984	-0.259985262016598\\
17.5189999999984	-0.259941134533488\\
17.5529999999985	-0.259900405686975\\
17.5859999999985	-0.259855876695302\\
17.6189999999986	-0.25981216182419\\
17.6529999999986	-0.259771817062937\\
17.6859999999986	-0.25972770090873\\
17.7189999999987	-0.259684394519601\\
17.7529999999987	-0.259644429905083\\
17.7859999999988	-0.259600722525497\\
17.8189999999988	-0.259557820501292\\
17.8529999999988	-0.259518232135419\\
17.8859999999989	-0.259474929498744\\
17.9189999999989	-0.259432427775668\\
17.952999999999	-0.259393211804404\\
17.985999999999	-0.259350309912514\\
18.018999999999	-0.259308204465044\\
18.0529999999991	-0.259269357067157\\
18.0859999999991	-0.259226851966375\\
18.1189999999992	-0.259185138803746\\
18.1529999999992	-0.259146656203271\\
18.1859999999992	-0.25910454395561\\
18.2189999999993	-0.259063219134077\\
18.2529999999993	-0.259025097581908\\
18.2859999999994	-0.258983374316281\\
18.3189999999994	-0.258942433919542\\
18.3529999999994	-0.258904669708944\\
18.3859999999995	-0.258863331566534\\
18.4189999999995	-0.258822771719161\\
18.4529999999996	-0.258785361180176\\
18.4859999999996	-0.258744404353674\\
18.5189999999997	-0.258704221215773\\
18.5529999999997	-0.25866716073885\\
18.5859999999997	-0.258626581432523\\
18.6189999999998	-0.258586771219032\\
18.6529999999998	-0.258550057203655\\
18.6859999999999	-0.258509851687165\\
18.7189999999999	-0.258470410628538\\
18.7529999999999	-0.258434039502103\\
18.786	-0.258394204061588\\
18.819	-0.258355128436696\\
18.8530000000001	-0.258319096701111\\
18.8860000000001	-0.25827962765802\\
18.9190000000001	-0.258240913784232\\
18.9530000000002	-0.258205217948662\\
18.9860000000002	-0.258166111677401\\
19.0190000000003	-0.258127755893816\\
19.0530000000003	-0.258092392509607\\
19.0860000000003	-0.258053645397537\\
19.1190000000004	-0.258015644099601\\
19.1530000000004	-0.257980609754472\\
19.1860000000005	-0.25794221823421\\
19.2190000000005	-0.257904567847806\\
19.2530000000005	-0.257869859166876\\
19.2860000000006	-0.257831819707715\\
19.3190000000006	-0.257794516681364\\
19.3530000000007	-0.257760130331449\\
19.3860000000007	-0.257722439438152\\
19.4190000000008	-0.257685480274764\\
19.4530000000008	-0.257651412923714\\
19.4860000000008	-0.257614067128598\\
19.5190000000009	-0.25757744834663\\
19.5530000000009	-0.257543696755965\\
19.586000000001	-0.257506692622535\\
19.619000000001	-0.257470410799423\\
19.653000000001	-0.257436971715512\\
19.6860000000011	-0.257400305847594\\
19.7190000000011	-0.257364357581653\\
19.7530000000012	-0.257331227809527\\
19.7860000000012	-0.257294896839351\\
19.8190000000012	-0.257259278752185\\
19.8530000000013	-0.257226455122307\\
19.8860000000013	-0.25719045572599\\
19.9190000000014	-0.257155164494397\\
19.9530000000014	-0.257122643867275\\
19.9860000000014	-0.25708697273449\\
20.0190000000015	-0.257052005061034\\
20.0530000000015	-0.257019784343696\\
20.0860000000016	-0.256984438213695\\
20.1190000000016	-0.256949790832709\\
20.1530000000016	-0.256917866940739\\
20.1860000000017	-0.25688284259182\\
20.2190000000017	-0.256848512280272\\
20.2530000000018	-0.256816882181152\\
20.2860000000018	-0.25678217639666\\
20.3190000000019	-0.256748159954276\\
20.3530000000019	-0.256716820653403\\
20.3860000000019	-0.256682430279211\\
20.419000000002	-0.256648724539429\\
20.453000000002	-0.256617673063539\\
20.4860000000021	-0.256583594943065\\
20.5190000000021	-0.256550196772278\\
20.5530000000021	-0.256519430170551\\
20.5860000000022	-0.25648566121877\\
20.6190000000022	-0.256452567517752\\
20.6530000000023	-0.256422082889342\\
20.6860000000023	-0.256388620020138\\
20.7190000000023	-0.256355827735987\\
20.7530000000024	-0.256325622205224\\
20.7860000000024	-0.256292462377136\\
20.8190000000025	-0.256259968469194\\
20.8530000000025	-0.25623003917947\\
20.8860000000025	-0.256197179385516\\
20.9190000000026	-0.256164980844182\\
20.9530000000026	-0.256135324990389\\
20.9860000000027	-0.256102762242712\\
21.0190000000027	-0.256070856104785\\
21.0530000000027	-0.256041470898465\\
21.0860000000028	-0.256009202245539\\
21.1190000000028	-0.255977585567951\\
21.1530000000029	-0.255948468250633\\
21.1860000000029	-0.255916490778868\\
21.219000000003	-0.255885160653773\\
21.253000000003	-0.25585630849121\\
21.286000000003	-0.255824619297473\\
21.3190000000031	-0.255793572848172\\
21.3530000000031	-0.255764983166866\\
21.3860000000032	-0.255733579398275\\
21.4190000000032	-0.255702813778057\\
21.4530000000032	-0.255674483897619\\
21.4860000000033	-0.255643362710395\\
21.5190000000033	-0.255612875095083\\
21.5530000000034	-0.255584802378019\\
21.5860000000034	-0.255553960978669\\
21.6190000000034	-0.255523748579816\\
21.6530000000035	-0.255495930415793\\
21.6860000000035	-0.255465366028098\\
21.7190000000036	-0.255435426097958\\
21.7530000000036	-0.255407859905763\\
21.7860000000036	-0.255377569787629\\
21.8190000000037	-0.2553478995845\\
21.8530000000037	-0.255320582808307\\
21.8860000000038	-0.255290564240384\\
21.9190000000038	-0.255261161066925\\
21.9530000000038	-0.255234091178487\\
21.9860000000039	-0.255204341473106\\
22.0190000000039	-0.255175202653046\\
22.053000000004	-0.255148377178926\\
22.086000000004	-0.255118893662955\\
22.1190000000041	-0.255090016569401\\
22.1530000000041	-0.255063433007301\\
22.1860000000041	-0.25503421306481\\
22.2190000000042	-0.255005595059426\\
22.2530000000042	-0.254979250982358\\
22.2860000000043	-0.254950291988068\\
22.3190000000043	-0.254921930501179\\
22.3530000000043	-0.254895823492867\\
22.3860000000044	-0.254867122881765\\
22.4190000000044	-0.254839015342056\\
22.4530000000045	-0.254813143015888\\
22.4860000000045	-0.254784698230498\\
22.5190000000045	-0.254756842112749\\
22.5530000000046	-0.254731202091344\\
22.5860000000046	-0.254703010600966\\
22.6190000000047	-0.254675403401546\\
22.6530000000047	-0.254649993352301\\
22.6860000000047	-0.254622052668129\\
22.7190000000048	-0.254594691891731\\
22.7530000000048	-0.254569509510057\\
22.7860000000049	-0.254541817158331\\
22.8190000000049	-0.254514700369821\\
22.8530000000049	-0.25448974335216\\
22.886000000005	-0.254462296869675\\
22.919000000005	-0.254435421640322\\
22.9530000000051	-0.254410687738329\\
22.9860000000051	-0.254383484729712\\
23.0190000000052	-0.254356848652142\\
23.0530000000052	-0.254332335619418\\
23.0860000000052	-0.254305373668866\\
23.1190000000053	-0.254278974377881\\
23.1530000000053	-0.254254680005413\\
23.1860000000054	-0.254227956750764\\
23.2190000000054	-0.254201791891152\\
23.2530000000054	-0.254177713981885\\
23.2860000000055	-0.254151227072742\\
23.3190000000055	-0.254125294327619\\
23.3530000000056	-0.254101430724997\\
23.3860000000056	-0.254075177841191\\
23.4190000000056	-0.254049474911199\\
23.4530000000057	-0.254025823480338\\
23.4860000000057	-0.253999802328787\\
23.5190000000058	-0.253974326933515\\
23.5530000000058	-0.253950885541411\\
23.5860000000058	-0.253925093846956\\
23.6190000000059	-0.253899843739456\\
23.6530000000059	-0.253876610297657\\
23.686000000006	-0.253851045822359\\
23.719000000006	-0.253826018785324\\
23.753000000006	-0.253802991219462\\
23.7860000000061	-0.253777651725213\\
23.8190000000061	-0.253752845541458\\
23.8530000000062	-0.253730021822037\\
23.8860000000062	-0.253704905103356\\
23.9190000000063	-0.253680317610166\\
23.9530000000063	-0.25365769569637\\
23.9860000000063	-0.253632799585355\\
24.0190000000064	-0.253608428627724\\
24.0530000000064	-0.25358600650728\\
24.0860000000065	-0.253561328853493\\
24.1190000000065	-0.253537172294455\\
24.1530000000065	-0.253514947994619\\
24.1860000000066	-0.253490486652769\\
24.2190000000066	-0.25346654238654\\
24.2530000000067	-0.253444513955856\\
24.2860000000067	-0.253420266828554\\
24.3190000000067	-0.253396532774323\\
24.3530000000068	-0.253374698265541\\
24.3860000000068	-0.253350663258238\\
24.4190000000069	-0.253327137354559\\
24.4530000000069	-0.25330549484495\\
24.4860000000069	-0.253281669892372\\
24.519000000007	-0.25325835009467\\
24.553000000007	-0.253236897698618\\
24.5860000000071	-0.253213280764993\\
24.6190000000071	-0.253190165046705\\
24.6530000000071	-0.253168900888683\\
24.6860000000072	-0.253145489943552\\
24.7190000000072	-0.253122576330776\\
24.7530000000073	-0.253101498544395\\
24.7860000000073	-0.253078291600153\\
24.8190000000074	-0.253055578094983\\
24.8530000000074	-0.253034684854795\\
24.8860000000074	-0.253011679925457\\
24.9190000000075	-0.252989164584537\\
24.9530000000075	-0.252968454083082\\
24.9860000000076	-0.252945649215821\\
25.0190000000076	-0.252923330101133\\
25.0530000000076	-0.252902800541131\\
25.0860000000077	-0.252880193794481\\
25.1190000000077	-0.252858069000226\\
25.1530000000078	-0.252837718600249\\
25.1860000000078	-0.252815308047809\\
25.2190000000078	-0.252793375689006\\
25.2530000000079	-0.252773202692632\\
25.2860000000079	-0.252750986457171\\
25.319000000008	-0.252729244650304\\
25.353000000008	-0.252709247332746\\
25.386000000008	-0.252687223529114\\
25.4190000000081	-0.252665670433264\\
25.4530000000081	-0.252645847072844\\
25.4860000000082	-0.25262401385213\\
25.5190000000082	-0.25260264763508\\
25.5530000000082	-0.252582996526685\\
25.5860000000083	-0.252561352040515\\
25.6190000000083	-0.25254017088888\\
25.6530000000084	-0.252520690359717\\
25.6860000000084	-0.252499232812337\\
25.7190000000085	-0.252478234933888\\
25.7530000000085	-0.252458923319553\\
25.7860000000085	-0.252437650899444\\
25.8190000000086	-0.252416834524487\\
25.8530000000086	-0.252397690180595\\
25.8860000000087	-0.252376601122447\\
25.9190000000087	-0.252355964496456\\
25.9530000000087	-0.252336985802485\\
25.9860000000088	-0.252316078327971\\
26.0190000000088	-0.252295619729867\\
26.0530000000089	-0.252276805086194\\
26.0860000000089	-0.252256077465332\\
26.1190000000089	-0.252235795158543\\
26.153000000009	-0.252217142969665\\
26.186000000009	-0.252196593477561\\
26.2190000000091	-0.252176485780812\\
26.2530000000091	-0.252157994465114\\
26.2860000000091	-0.252137621407755\\
26.3190000000092	-0.25211768664142\\
26.3530000000092	-0.252099354650728\\
26.3860000000093	-0.252079156336362\\
26.4190000000093	-0.252059392832555\\
26.4530000000093	-0.252041218639062\\
26.4860000000094	-0.252021193396956\\
26.5190000000094	-0.252001599517387\\
26.5530000000095	-0.251983581576676\\
26.5860000000095	-0.251963727762337\\
26.6190000000095	-0.251944301885722\\
26.6530000000096	-0.251926438716119\\
26.6860000000096	-0.25190675468885\\
26.7190000000097	-0.251887495212274\\
26.7530000000097	-0.251869785308857\\
26.7860000000098	-0.251850269467675\\
26.8190000000098	-0.251831174790761\\
26.8530000000098	-0.251813616695411\\
26.8860000000099	-0.251794267428048\\
26.9190000000099	-0.251775335987309\\
26.95300000001	-0.251757928223404\\
26.98600000001	-0.251738743961963\\
27.01900000001	-0.251719974193075\\
27.0530000000101	-0.25170271533568\\
27.0860000000101	-0.251683694507959\\
27.1190000000102	-0.251665084870356\\
27.1530000000102	-0.251647973506449\\
27.1860000000102	-0.251629114568376\\
27.2190000000103	-0.251610663543953\\
27.2530000000103	-0.251593698248492\\
27.2860000000104	-0.251574999666937\\
27.3190000000104	-0.251556705745202\\
27.3530000000104	-0.251539885126598\\
27.3860000000105	-0.251521345384875\\
27.4190000000105	-0.25150320707824\\
27.4530000000106	-0.251486529762553\\
27.4860000000106	-0.251468147357948\\
27.5190000000106	-0.251450163196982\\
27.5530000000107	-0.25143362781378\\
27.5860000000107	-0.251415401274718\\
27.6190000000108	-0.251397569796197\\
27.6530000000108	-0.251381174995852\\
27.6860000000109	-0.251363102847476\\
27.7190000000109	-0.251345422612132\\
27.7530000000109	-0.251329167056174\\
27.786000000011	-0.251311247858354\\
27.819000000011	-0.251293717424403\\
27.8530000000111	-0.251277599804692\\
27.8860000000111	-0.251259832108715\\
27.9190000000111	-0.251242450081416\\
27.9530000000112	-0.251226469088664\\
27.9860000000112	-0.251208851473425\\
28.0190000000113	-0.251191616446962\\
28.0530000000113	-0.251175770780714\\
28.0860000000113	-0.251158301846664\\
28.1190000000114	-0.251141212430317\\
28.1530000000114	-0.251125500830384\\
28.1860000000115	-0.251108179179544\\
28.2190000000115	-0.251091234019525\\
28.2530000000115	-0.251075655201758\\
28.2860000000116	-0.251058479466643\\
28.3190000000116	-0.25104167720325\\
28.3530000000117	-0.25102622992897\\
28.3860000000117	-0.251009198737633\\
28.4190000000117	-0.250992538037529\\
28.4530000000118	-0.250977221057209\\
28.4860000000118	-0.250960333069177\\
28.5190000000119	-0.250943812594247\\
28.5530000000119	-0.250928624703557\\
28.586000000012	-0.250911878575967\\
28.619000000012	-0.250895497032801\\
28.653000000012	-0.25088043699614\\
28.6860000000121	-0.250863831425355\\
28.7190000000121	-0.250847587506429\\
28.7530000000122	-0.25083265414703\\
28.7860000000122	-0.250816187800171\\
28.8190000000122	-0.250800080236867\\
28.8530000000123	-0.250785272354495\\
28.8860000000123	-0.250768943965156\\
28.9190000000124	-0.250752971463742\\
28.9530000000124	-0.250738287900472\\
28.9860000000124	-0.250722096174982\\
29.0190000000125	-0.250706257496477\\
29.0530000000125	-0.250691697084892\\
29.0860000000126	-0.250675640762693\\
29.1190000000126	-0.250659934666821\\
29.1530000000126	-0.250645496256403\\
29.1860000000127	-0.250629574091957\\
29.2190000000127	-0.250613999340034\\
29.2530000000128	-0.250599681802688\\
29.2860000000128	-0.250583892545689\\
29.3190000000128	-0.250568447915224\\
29.3530000000129	-0.250554250117107\\
29.3860000000129	-0.250538592562382\\
29.419000000013	-0.250523276850213\\
29.453000000013	-0.250509197688682\\
29.4860000000131	-0.250493670597649\\
29.5190000000131	-0.250478482625978\\
29.5530000000131	-0.250464521008499\\
29.5860000000132	-0.250449123184579\\
29.6190000000132	-0.250434061777376\\
29.6530000000133	-0.250420216607136\\
29.6860000000133	-0.250404946867814\\
29.7190000000133	-0.250390010845935\\
29.7530000000134	-0.250376281045332\\
29.7860000000134	-0.250361138208334\\
29.8190000000135	-0.25034632641938\\
29.8530000000135	-0.250332710926107\\
29.8860000000135	-0.250317693838207\\
29.9190000000136	-0.250303005148974\\
29.9530000000136	-0.250289502898524\\
29.9860000000137	-0.250274610400473\\
30.0190000000137	-0.250260043667205\\
30.0530000000137	-0.250246653639184\\
30.0860000000138	-0.250231884604477\\
30.1190000000138	-0.250217438713375\\
30.1530000000139	-0.250204159858102\\
30.1860000000139	-0.250189513147008\\
30.2190000000139	-0.250175186999241\\
30.253000000014	-0.25016201829761\\
30.286000000014	-0.250147492792138\\
30.3190000000141	-0.250133285285278\\
30.3530000000141	-0.250120225736585\\
30.3860000000142	-0.250105820343279\\
30.4190000000142	-0.250091730392001\\
30.4530000000142	-0.250078778981992\\
30.4860000000143	-0.250064492600929\\
30.5190000000143	-0.250050519135594\\
30.5530000000144	-0.250037674893271\\
30.5860000000144	-0.250023506441093\\
30.6190000000144	-0.250009648408242\\
30.6530000000145	-0.249996910338076\\
30.6860000000145	-0.249982858753749\\
30.7190000000146	-0.249969115088255\\
30.7530000000146	-0.249956482218144\\
30.7860000000146	-0.249942546437856\\
30.8190000000147	-0.249928916105183\\
30.8530000000147	-0.249916387492377\\
30.8860000000148	-0.249902566468607\\
30.9190000000148	-0.249889048446503\\
30.9530000000148	-0.249876623140771\\
30.9860000000149	-0.249862915823551\\
31.0190000000149	-0.249849509096949\\
31.053000000015	-0.249837186154641\\
31.086000000015	-0.2498235915224\\
31.119000000015	-0.249810295072123\\
31.1530000000151	-0.249798073566611\\
31.1860000000151	-0.249784590610711\\
31.2190000000152	-0.249771403442396\\
31.2530000000152	-0.249759282458401\\
31.2860000000153	-0.249745910164477\\
31.3190000000153	-0.249732831293256\\
31.3530000000153	-0.249720809911941\\
31.3860000000154	-0.249707547279517\\
31.4190000000154	-0.249694575738396\\
31.4530000000155	-0.249682653058835\\
31.4860000000155	-0.249669499118335\\
31.5190000000155	-0.249656633932356\\
31.5530000000156	-0.249644809059622\\
31.5860000000156	-0.249631762826678\\
31.6190000000157	-0.249619003035788\\
31.6530000000157	-0.249607275110057\\
31.6860000000157	-0.249594335611736\\
31.7190000000158	-0.24958168027422\\
31.7530000000158	-0.249570048407512\\
31.7860000000159	-0.249557214692512\\
31.8190000000159	-0.249544662865683\\
31.8530000000159	-0.249533126203094\\
31.886000000016	-0.249520397329693\\
31.919000000016	-0.249507948092076\\
31.9530000000161	-0.249496505760245\\
31.9860000000161	-0.249483880786736\\
32.0190000000161	-0.249471533213379\\
32.053000000016	-0.249460184389356\\
32.0860000000159	-0.249447662384429\\
32.1190000000158	-0.249435415571284\\
32.1530000000158	-0.24942415940084\\
32.1860000000157	-0.249411739459475\\
32.2190000000156	-0.249399592511354\\
32.2530000000155	-0.249388428162627\\
32.2860000000155	-0.249376109376539\\
32.3190000000154	-0.249364061389561\\
32.3530000000153	-0.249352988054158\\
32.3860000000152	-0.24934076952367\\
32.4190000000151	-0.249328819622699\\
32.4530000000151	-0.249317836479265\\
32.486000000015	-0.249305717302882\\
32.5190000000149	-0.249293864626588\\
32.5530000000148	-0.249282970869646\\
32.5860000000148	-0.249270950171039\\
32.6190000000147	-0.249259193836477\\
32.6530000000146	-0.249248388697359\\
32.6860000000145	-0.249236465605365\\
32.7190000000144	-0.24922480476322\\
32.7530000000144	-0.249214087439697\\
32.7860000000143	-0.249202261083309\\
32.8190000000142	-0.249190694898894\\
32.8530000000141	-0.249180064599804\\
32.8860000000141	-0.249168334129133\\
32.919000000014	-0.24915686175958\\
32.9530000000139	-0.249146317712535\\
32.9860000000138	-0.249134682282114\\
33.0190000000137	-0.249123302889327\\
33.0530000000137	-0.249112844345334\\
33.0860000000136	-0.249101303115707\\
33.1190000000135	-0.249090015893682\\
33.1530000000134	-0.249079642087012\\
33.1860000000134	-0.249068194239355\\
33.2190000000133	-0.249056998365089\\
33.2530000000132	-0.249046708550851\\
33.2860000000131	-0.249035353246194\\
33.319000000013	-0.249024247918817\\
33.353000000013	-0.249014041356922\\
33.3860000000129	-0.249002777783564\\
33.4190000000128	-0.248991762202036\\
33.4530000000127	-0.248981638165883\\
33.4860000000127	-0.248970465532973\\
33.5190000000126	-0.248959538907621\\
33.5530000000125	-0.248949496653123\\
33.5860000000124	-0.248938414159136\\
33.6190000000123	-0.248927575707927\\
33.6530000000123	-0.248917614531232\\
33.6860000000122	-0.248906621381129\\
33.7190000000121	-0.248895870344739\\
33.753000000012	-0.248885989523103\\
33.786000000012	-0.248875084937079\\
33.8190000000119	-0.248864420550937\\
33.8530000000118	-0.248854619386306\\
33.8860000000117	-0.248843802591698\\
33.9190000000117	-0.248833224080456\\
33.9530000000116	-0.248823501873348\\
33.9860000000115	-0.248812772112625\\
34.0190000000114	-0.248802278731887\\
34.0530000000113	-0.248792634797084\\
34.0860000000113	-0.248781991300515\\
34.1190000000112	-0.24877158230944\\
34.1530000000111	-0.248762015966228\\
34.186000000011	-0.248751457979694\\
34.219000000011	-0.248741132651507\\
34.2530000000109	-0.248731643200593\\
34.2860000000108	-0.2487211699979\\
34.3190000000107	-0.248710927591981\\
34.3530000000106	-0.248701514382338\\
34.3860000000106	-0.24869112521279\\
34.4190000000105	-0.248680965014265\\
34.4530000000104	-0.248671627387424\\
34.4860000000103	-0.248661321530534\\
34.5190000000103	-0.248651242822468\\
34.5530000000102	-0.248641980105862\\
34.5860000000101	-0.248631756838138\\
34.61900000001	-0.248621758917841\\
34.6530000000099	-0.248612570471034\\
34.6860000000099	-0.248602429065708\\
34.7190000000098	-0.24859251123405\\
34.7530000000097	-0.248583396406225\\
34.7860000000096	-0.248573336173041\\
34.8190000000096	-0.248563497729531\\
34.8530000000095	-0.248554455884101\\
34.8860000000094	-0.248544476115603\\
34.9190000000093	-0.248534716382977\\
34.9530000000092	-0.248525746892567\\
34.9860000000092	-0.248515846892643\\
35.0190000000091	-0.248506165189776\\
35.053000000009	-0.248497267427015\\
35.0860000000089	-0.248487446511747\\
35.1190000000089	-0.248477842154801\\
35.1530000000088	-0.248469015506984\\
35.1860000000087	-0.248459272991271\\
35.2190000000086	-0.248449745327649\\
35.2530000000085	-0.248440989176587\\
35.2860000000085	-0.248431324380585\\
35.3190000000084	-0.248421872749324\\
35.3530000000083	-0.248413186485264\\
35.3860000000082	-0.248403598761216\\
35.4190000000082	-0.248394222492023\\
35.4530000000081	-0.248385605519047\\
35.486000000008	-0.248376094181693\\
35.5190000000079	-0.248366792652867\\
35.5530000000078	-0.248358244372243\\
35.5860000000078	-0.248348808784563\\
35.6190000000077	-0.248339581344279\\
35.6530000000076	-0.248331101159878\\
35.6860000000075	-0.248321740676264\\
35.7190000000075	-0.248312586675866\\
35.7530000000074	-0.248304174014824\\
35.7860000000073	-0.248294887984276\\
35.8190000000072	-0.248285806814184\\
35.8530000000071	-0.248277461091846\\
35.8860000000071	-0.248268248879914\\
35.919000000007	-0.24825923991243\\
35.9530000000069	-0.248250960557425\\
35.9860000000068	-0.248241821529096\\
36.0190000000068	-0.248232884147536\\
36.0530000000067	-0.248224670605606\\
36.0860000000066	-0.248215604148242\\
36.1190000000065	-0.248206737742534\\
36.1530000000064	-0.248198589435546\\
36.1860000000064	-0.248189594916728\\
36.2190000000063	-0.248180798885186\\
36.2530000000062	-0.248172715251621\\
36.2860000000061	-0.24816379208196\\
36.3190000000061	-0.248155065810431\\
36.353000000006	-0.248147046317627\\
36.3860000000059	-0.248138193866708\\
36.4190000000058	-0.248129536790159\\
36.4530000000057	-0.248121580874992\\
36.4860000000057	-0.248112798566475\\
36.5190000000056	-0.24810421007707\\
36.5530000000055	-0.24809631720892\\
36.5860000000054	-0.248087604431556\\
36.6190000000054	-0.248079083947138\\
36.6530000000053	-0.248071253592192\\
36.6860000000052	-0.248062609760741\\
36.7190000000051	-0.248054156711707\\
36.753000000005	-0.248046388341943\\
36.786000000005	-0.248037812871645\\
36.8190000000049	-0.248029426688186\\
36.8530000000048	-0.248021719768636\\
36.8860000000047	-0.248013212089044\\
36.9190000000047	-0.248004892204059\\
36.9530000000046	-0.247997246218115\\
36.9860000000045	-0.247988805750339\\
37.0190000000044	-0.247980551601363\\
37.0530000000043	-0.247972966034285\\
37.0860000000043	-0.247964592210406\\
37.1190000000042	-0.247956403246104\\
37.1530000000041	-0.247948877603734\\
37.186000000004	-0.247940569866974\\
37.219000000004	-0.24793244553301\\
37.2530000000039	-0.247924979297471\\
37.2860000000038	-0.247916737096528\\
37.3190000000037	-0.247908676843004\\
37.3530000000036	-0.24790126949978\\
37.3860000000036	-0.247893092269187\\
37.4190000000035	-0.247885095566604\\
37.4530000000034	-0.247877746649561\\
37.4860000000033	-0.247869633855246\\
37.5190000000033	-0.247861700171559\\
37.5530000000032	-0.247854409168442\\
37.5860000000031	-0.247846360266482\\
37.619000000003	-0.247838489067665\\
37.6530000000029	-0.247831255486934\\
37.6860000000029	-0.247823269938999\\
37.7190000000028	-0.247815460704751\\
37.7530000000027	-0.247808284084324\\
37.7860000000026	-0.247800361360613\\
37.8190000000026	-0.247792613573893\\
37.8530000000025	-0.247785493421691\\
37.8860000000024	-0.247777633001979\\
37.9190000000023	-0.247769946146403\\
37.9530000000022	-0.247762881991986\\
37.9860000000022	-0.247755083350044\\
38.0190000000021	-0.247747456918127\\
38.053000000002	-0.247740448287053\\
38.0860000000019	-0.247732710906761\\
38.1190000000019	-0.247725144384259\\
38.1530000000018	-0.247718190829638\\
38.1860000000017	-0.247710514206439\\
38.2190000000016	-0.247703007097897\\
38.2530000000015	-0.247696108147639\\
38.2860000000015	-0.247688491772231\\
38.3190000000014	-0.247681043581635\\
38.3530000000013	-0.247674198784998\\
38.3860000000012	-0.24766664214996\\
38.4190000000012	-0.247659252392015\\
38.4530000000011	-0.247652461292397\\
38.486000000001	-0.247644963901303\\
38.5190000000009	-0.247637632090753\\
38.5530000000009	-0.247630894246934\\
38.5860000000008	-0.247623455622333\\
38.6190000000007	-0.247616181267109\\
38.6530000000006	-0.247609496233504\\
38.6860000000005	-0.247602115874999\\
38.7190000000005	-0.247594898499291\\
38.7530000000004	-0.247588265833488\\
38.7860000000003	-0.247580943252239\\
38.8190000000002	-0.24757378238813\\
38.8530000000002	-0.247567201668803\\
38.8860000000001	-0.247559936387154\\
38.919	-0.247552831576735\\
38.9529999999999	-0.247546302369994\\
38.9859999999998	-0.247539093926002\\
39.0189999999998	-0.247532044682027\\
39.0529999999997	-0.247525566551185\\
39.0859999999996	-0.247518414463856\\
39.1189999999995	-0.247511420342437\\
39.1529999999995	-0.247504992855435\\
39.1859999999994	-0.247497896671182\\
39.2189999999993	-0.247490957210024\\
39.2529999999992	-0.247484579965977\\
39.2859999999991	-0.247477539210328\\
39.3189999999991	-0.247470653969775\\
39.352999999999	-0.247464326554471\\
39.3859999999989	-0.247457340778966\\
39.4189999999988	-0.247450509292543\\
39.4529999999988	-0.247444231281814\\
39.4859999999987	-0.247437300021044\\
39.5189999999986	-0.247430521861317\\
39.5529999999985	-0.247424292851039\\
39.5859999999984	-0.24741741566817\\
39.6189999999984	-0.247410690393892\\
39.6529999999983	-0.247404509988476\\
39.6859999999982	-0.247397686432225\\
39.7189999999981	-0.247391013601565\\
39.7529999999981	-0.247384881400267\\
39.785999999998	-0.247378111039215\\
39.8189999999979	-0.247371490225855\\
39.8529999999978	-0.247365405813346\\
39.8859999999977	-0.247358688205014\\
39.9189999999977	-0.247352118964177\\
39.9529999999976	-0.247346081974906\\
39.9859999999975	-0.247339416676813\\
40.0189999999974	-0.247332898613008\\
40.0529999999974	-0.247326908641545\\
40.0859999999973	-0.247320295237787\\
40.1189999999972	-0.247313827916673\\
40.1529999999971	-0.247307884583147\\
40.185999999997	-0.247301322645955\\
40.218999999997	-0.247294905649088\\
40.2529999999969	-0.247289008561015\\
40.2859999999968	-0.247282497665321\\
40.3189999999967	-0.247276130585337\\
40.3529999999967	-0.247270279378398\\
40.3859999999966	-0.247263819106153\\
40.4189999999965	-0.247257501537974\\
40.4529999999964	-0.24725169582821\\
40.4859999999963	-0.247245285767935\\
40.5189999999963	-0.247239017297732\\
40.5529999999962	-0.247233256717049\\
40.5859999999961	-0.247226896455225\\
40.618999999996	-0.247220676703956\\
40.652999999996	-0.247214960871148\\
40.6859999999959	-0.247208650011834\\
40.7189999999958	-0.247202478553556\\
40.7529999999957	-0.247196807105556\\
40.7859999999956	-0.247190545247797\\
40.8189999999956	-0.247184421694023\\
40.8529999999955	-0.247178794285533\\
40.8859999999954	-0.247172581018765\\
40.9189999999953	-0.247166504986263\\
40.9529999999953	-0.247160921254136\\
40.9859999999952	-0.247154756181976\\
41.0189999999951	-0.247148727293487\\
41.052999999995	-0.247143186874746\\
41.0859999999949	-0.247137069609557\\
41.1189999999949	-0.247131087466254\\
41.1529999999948	-0.247125590012077\\
41.1859999999947	-0.247119520161771\\
41.2189999999946	-0.247113584388857\\
41.2529999999946	-0.247108129548228\\
41.2859999999945	-0.247102106735307\\
41.3189999999944	-0.247096216950019\\
41.3529999999943	-0.247090804387868\\
41.3859999999942	-0.247084828219196\\
41.4189999999942	-0.24707898406165\\
41.4529999999941	-0.24707361341665\\
41.485999999994	-0.247067683524278\\
41.5189999999939	-0.247061884611583\\
41.5529999999939	-0.247056555558796\\
41.5859999999938	-0.247050671555182\\
41.6189999999937	-0.247044917532806\\
41.6529999999936	-0.24703962972831\\
41.6859999999935	-0.247033791248589\\
41.7189999999935	-0.247028081753864\\
41.7529999999934	-0.247022834854663\\
41.7859999999933	-0.247017041539305\\
41.8189999999932	-0.247011376198024\\
41.8529999999932	-0.24700616988384\\
41.8859999999931	-0.247000421367956\\
41.918999999993	-0.246994799830117\\
41.9529999999929	-0.246989633767681\\
41.9859999999928	-0.246983929684407\\
42.0189999999928	-0.246978351593847\\
42.0529999999927	-0.246973225468434\\
42.0859999999926	-0.246967565449513\\
42.1189999999925	-0.246962030458903\\
42.1529999999925	-0.246956943948256\\
42.1859999999924	-0.246951327649032\\
42.2189999999923	-0.24694583541314\\
42.2529999999922	-0.246940788175637\\
42.2859999999922	-0.246935215242302\\
42.3189999999921	-0.246929765404529\\
42.352999999992	-0.246924757140817\\
42.3859999999919	-0.246919227222079\\
42.4189999999918	-0.246913819461696\\
42.4529999999918	-0.24690884985459\\
42.4859999999917	-0.246903362607909\\
42.5189999999916	-0.246897996571775\\
42.5529999999915	-0.246893065320016\\
42.5859999999915	-0.246887620397026\\
42.6189999999914	-0.246882295750572\\
42.6529999999913	-0.246877402528094\\
42.6859999999912	-0.246871999591568\\
42.7189999999911	-0.246866716001715\\
42.7529999999911	-0.246861860503589\\
42.785999999991	-0.246856499222948\\
42.8189999999909	-0.246851256362912\\
42.8529999999908	-0.246846438301728\\
42.8859999999908	-0.246841118337593\\
42.9189999999907	-0.246835915874689\\
42.9529999999906	-0.246831134937876\\
42.9859999999905	-0.246825855950005\\
43.0189999999904	-0.246820693575033\\
43.0529999999904	-0.246815949469476\\
43.0859999999903	-0.246810711135873\\
43.1189999999902	-0.246805588517717\\
43.1529999999901	-0.24680088095094\\
43.1859999999901	-0.246795682945842\\
43.21899999999	-0.246790599757396\\
43.2529999999899	-0.246785928431225\\
43.2859999999898	-0.24678077043874\\
43.3189999999897	-0.246775726362893\\
43.3529999999897	-0.246771091002061\\
43.3859999999896	-0.246765972687562\\
43.4189999999895	-0.246760967439322\\
43.4529999999894	-0.246756367732185\\
43.4859999999894	-0.246751288792623\\
43.5189999999893	-0.246746322040526\\
43.5529999999892	-0.246741757706666\\
43.5859999999891	-0.246736717827153\\
43.618999999989	-0.246731789261584\\
43.652999999989	-0.246727260026625\\
43.6859999999889	-0.246722258887997\\
43.7189999999888	-0.246717368205223\\
43.7529999999887	-0.246712873801363\\
43.7859999999887	-0.246707911094527\\
43.8189999999886	-0.246703058004781\\
43.8529999999885	-0.246698598136846\\
43.8859999999884	-0.246693673548628\\
43.9189999999883	-0.246688857751322\\
43.9529999999883	-0.246684432136735\\
43.9859999999882	-0.246679545383406\\
44.0189999999881	-0.246674766562575\\
44.052999999988	-0.246670374941509\\
44.085999999988	-0.246665525711433\\
44.1189999999879	-0.246660783584191\\
44.1529999999878	-0.246656425688852\\
44.1859999999877	-0.24665161367806\\
44.2189999999876	-0.246646907956158\\
44.2529999999876	-0.246642583507542\\
44.2859999999875	-0.246637808431815\\
44.3189999999874	-0.24663313882155\\
44.3529999999873	-0.246628847559922\\
44.3859999999873	-0.246624109113562\\
44.4189999999872	-0.246619475331897\\
44.4529999999871	-0.246615216983639\\
44.485999999987	-0.246610514890059\\
44.5189999999869	-0.246605916638551\\
44.5529999999869	-0.246601690967324\\
44.5859999999868	-0.246597024918823\\
44.6189999999867	-0.246592461931477\\
44.6529999999866	-0.246588268658373\\
44.6859999999866	-0.246583638383871\\
44.7189999999865	-0.246579110370887\\
44.7529999999864	-0.246574949239653\\
44.7859999999863	-0.246570354448324\\
44.8189999999862	-0.246565861141001\\
44.8529999999862	-0.246561731889419\\
44.8859999999861	-0.246557172317475\\
44.918999999986	-0.246552713430521\\
44.9529999999859	-0.246548615831839\\
44.9859999999859	-0.24654409116593\\
};
\addlegendentry{Converter 3};

\end{axis}
\end{tikzpicture}%


==> TermialPowers2.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.9900}%
\definecolor{mycolor2}{rgb}{0.00000,0.50000,0.0000}%
\definecolor{mycolor3}{rgb}{0.99000,0.00000,0.0000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=45,
xlabel={Time [s]},
xmajorgrids,
ymin=-0.08,
ymax=0.1,
ylabel={Injected powers [p.u.]},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
%yticklabel style={/pgf/number format/.cd,fixed,precision=4},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
-0.02	0\\
0.04	0\\
0.1	0\\
0.16	0\\
0.22	0\\
0.28	0\\
0.34	0\\
0.4	0\\
0.46	0\\
0.52	0\\
0.580000000000001	0\\
0.640000000000001	0\\
0.700000000000001	0\\
0.760000000000001	0\\
0.820000000000001	0\\
0.880000000000001	0\\
0.940000000000001	0\\
1	0\\
1.039	-0.00665604530217209\\
1.07899999999999	-0.0196553970990076\\
1.11899999999999	-0.0351486471121916\\
1.15899999999998	-0.049190120664031\\
1.19899999999998	-0.0597760799839944\\
1.23899999999997	-0.066523679762233\\
1.27899999999997	-0.0700644113692236\\
1.31899999999997	-0.0714178205259212\\
1.35899999999996	-0.0715319592125877\\
1.39899999999996	-0.0710567969595504\\
1.43899999999995	-0.0703145326145827\\
1.47899999999995	-0.069384182232993\\
1.51899999999994	-0.0682224535224634\\
1.55899999999994	-0.0667706064664181\\
1.59899999999993	-0.0650243873444953\\
1.63899999999993	-0.0630623702362006\\
1.67899999999993	-0.0610380008263762\\
1.71899999999992	-0.0591458236087846\\
1.75899999999992	-0.0575751616227235\\
1.79899999999991	-0.0564653559921344\\
1.83899999999991	-0.0558749466612121\\
1.8789999999999	-0.0557725999705374\\
1.9189999999999	-0.0560510644459531\\
1.9589999999999	-0.0565588519204926\\
1.99899999999989	-0.0571396883896861\\
2.03899999999989	-0.0576683523499506\\
2.07899999999988	-0.0580735627759458\\
2.11899999999988	-0.0583432642289725\\
2.15899999999987	-0.0585133086487614\\
2.19899999999987	-0.0586452159422949\\
2.23899999999986	-0.0588009873938763\\
2.27899999999986	-0.059022461958795\\
2.31899999999986	-0.0593200793174005\\
2.35899999999985	-0.0596723656003442\\
2.39899999999985	-0.0600342485369745\\
2.43899999999984	-0.060350317772635\\
2.47899999999984	-0.0605686825116637\\
2.51899999999983	-0.0606519197453407\\
2.55899999999983	-0.0605831891433514\\
2.59899999999982	-0.0603672662849673\\
2.63899999999982	-0.0600275072785702\\
2.67899999999982	-0.059600369257108\\
2.71899999999981	-0.0591291096173976\\
2.75899999999981	-0.0586578864369434\\
2.7989999999998	-0.0582269464608922\\
2.8389999999998	-0.0578691249691989\\
2.87899999999979	-0.0576075998601947\\
2.91899999999979	-0.0574547443619655\\
2.95899999999979	-0.0574119455800043\\
2.99899999999978	-0.0574703139884804\\
3.03899999999978	-0.0576122330072351\\
3.07899999999977	-0.057813657217013\\
3.11899999999977	-0.0580469729011231\\
3.15899999999976	-0.0582841245471802\\
3.19899999999976	-0.0584996327521645\\
3.23899999999975	-0.0586731183959849\\
3.27899999999975	-0.0587910164504041\\
3.31899999999975	-0.0588472964149833\\
3.35899999999974	-0.0588431725483806\\
3.39899999999974	-0.05878594711073\\
3.43899999999973	-0.0586872503752163\\
3.47899999999973	-0.0585610022682418\\
3.51899999999972	-0.0584214180341701\\
3.55899999999972	-0.0582813243682767\\
3.59899999999971	-0.0581509620631813\\
3.63899999999971	-0.0580373485645967\\
3.67899999999971	-0.0579441789325215\\
3.7189999999997	-0.0578721706053648\\
3.7589999999997	-0.0578197131960548\\
3.79899999999969	-0.0577836697074561\\
3.83899999999969	-0.0577601858352747\\
3.87899999999968	-0.0577453924126041\\
3.91899999999968	-0.0577359246960404\\
3.95899999999968	-0.0577292237864533\\
3.99899999999967	-0.0577236239201866\\
4.03899999999968	-0.0577182601597103\\
4.0789999999997	-0.0577128515746112\\
4.11899999999971	-0.0577074241802598\\
4.15899999999972	-0.0577020363220424\\
4.19899999999974	-0.057696558507972\\
4.23899999999975	-0.0576905427141638\\
4.27899999999976	-0.0576831960280903\\
4.31899999999978	-0.0576734535217361\\
4.35899999999979	-0.0576601283914784\\
4.3989999999998	-0.0576421058627226\\
4.43899999999982	-0.0576185424134004\\
4.47899999999983	-0.0575890335525395\\
4.51899999999984	-0.0575537209545768\\
4.55899999999986	-0.0575133213687764\\
4.59899999999987	-0.0574690732367488\\
4.63899999999988	-0.0574226101555219\\
4.6789999999999	-0.0573757810775216\\
4.71899999999991	-0.0573304440973273\\
4.75899999999992	-0.0572882630478738\\
4.79899999999994	-0.0572505339898081\\
4.83899999999995	-0.0572180627902822\\
4.87899999999996	-0.0571911065068529\\
4.91899999999998	-0.0571693818036971\\
4.95899999999999	-0.0571521344963097\\
4.999	-0.0571382568661677\\
5.03900000000002	-0.0571264344619721\\
5.07900000000003	-0.0571153020943286\\
5.11900000000004	-0.0571035896170022\\
5.15900000000006	-0.0570902413961527\\
5.19900000000007	-0.0570744984113055\\
5.23900000000008	-0.0570559378044079\\
5.2790000000001	-0.0570344658631078\\
5.31900000000011	-0.0570102931548521\\
5.35900000000012	-0.0569838583555935\\
5.39900000000014	-0.0569557419119532\\
5.43900000000015	-0.0569266035467926\\
5.47900000000016	-0.056897080001709\\
5.51900000000018	-0.0568677311992944\\
5.55900000000019	-0.0568389991071429\\
5.5990000000002	-0.0568111867927222\\
5.63900000000022	-0.0567844570055449\\
5.67900000000023	-0.0567588469184275\\
5.71900000000024	-0.0567342941100099\\
5.75900000000026	-0.0567106682147318\\
5.79900000000027	-0.0566878029453656\\
5.83900000000028	-0.0566655241184278\\
5.8790000000003	-0.0566436707515339\\
5.91900000000031	-0.0566221078844374\\
5.95900000000032	-0.0566007313126307\\
5.99900000000034	-0.05657946561871\\
6.03900000000035	-0.0565582576852356\\
6.07900000000036	-0.0565370681630089\\
6.11900000000038	-0.0565158632180184\\
6.15900000000039	-0.0564946083857846\\
6.1990000000004	-0.0564732656151059\\
6.23900000000042	-0.0564517938015389\\
6.27900000000043	-0.0564301523559986\\
6.31900000000044	-0.0564083068001757\\
6.35900000000046	-0.0563862288799589\\
6.39900000000047	-0.0563639081441487\\
6.43900000000049	-0.0563413844805478\\
6.4790000000005	-0.056318699865398\\
6.51900000000051	-0.0562959107195357\\
6.55900000000053	-0.0562730887992348\\
6.59900000000054	-0.0562503159917394\\
6.63900000000055	-0.0562276764943556\\
6.67900000000057	-0.0562052480812999\\
6.71900000000058	-0.0561830939860856\\
6.75900000000059	-0.056161256646684\\
6.79900000000061	-0.0561397541137632\\
6.83900000000062	-0.0561185794403849\\
6.87900000000063	-0.0560977029005283\\
6.91900000000065	-0.0560770765483716\\
6.95900000000066	-0.0560566403826353\\
6.99900000000067	-0.0560363292662359\\
7.03900000000069	-0.0560160797494175\\
7.0790000000007	-0.0559958360273737\\
7.11900000000071	-0.0559755544581988\\
7.15900000000073	-0.0559552062873205\\
7.19900000000074	-0.055934778488706\\
7.23900000000075	-0.0559142728587552\\
7.27900000000077	-0.055893703706336\\
7.31900000000078	-0.0558730945909765\\
7.35900000000079	-0.0558524746166878\\
7.39900000000081	-0.055831874757079\\
7.43900000000082	-0.0558113246139036\\
7.47900000000083	-0.0557908498885723\\
7.51900000000085	-0.0557704707159452\\
7.55900000000086	-0.0557502008853613\\
7.59900000000087	-0.0557300478627612\\
7.63900000000089	-0.0557100134518056\\
7.6790000000009	-0.0556900948930986\\
7.71900000000091	-0.0556702861672751\\
7.75900000000093	-0.0556505793169376\\
7.79900000000094	-0.0556309656133335\\
7.83900000000095	-0.0556114364686968\\
7.87900000000097	-0.0555919840428588\\
7.91900000000098	-0.0555726015510228\\
7.95900000000099	-0.0555532833258093\\
7.99900000000101	-0.0555340247078164\\
8.03900000000098	-0.0555148218528116\\
8.07900000000096	-0.0554956715361762\\
8.11900000000094	-0.0554765710138214\\
8.15900000000092	-0.05545751796865\\
8.1990000000009	-0.0554385105553212\\
8.23900000000087	-0.0554195475135943\\
8.27900000000085	-0.0554006283172414\\
8.31900000000083	-0.0553817533123498\\
8.35900000000081	-0.0553629237995827\\
8.39900000000078	-0.0553441420279964\\
8.43900000000076	-0.0553254110864319\\
8.47900000000074	-0.0553067346898035\\
8.51900000000072	-0.0552881168804103\\
8.5590000000007	-0.0552695377639131\\
8.59900000000067	-0.0552510222749752\\
8.63900000000065	-0.0552325959063818\\
8.67900000000063	-0.0552142573307552\\
8.71900000000061	-0.0551959986574399\\
8.75900000000058	-0.0551778118476382\\
8.79900000000056	-0.055159690728695\\
8.83900000000054	-0.0551416313435243\\
8.87900000000052	-0.0551236314030037\\
8.9190000000005	-0.0551056894679378\\
8.95900000000047	-0.0550878042922742\\
8.99900000000045	-0.0550699744841526\\
9.03900000000043	-0.0550521984702355\\
9.07900000000041	-0.0550344746478582\\
9.11900000000039	-0.0550168016054696\\
9.15900000000036	-0.0549991783357545\\
9.19900000000034	-0.0549816043831631\\
9.23900000000032	-0.0549640799074657\\
9.2790000000003	-0.0549466056558023\\
9.31900000000027	-0.0549291828430203\\
9.35900000000025	-0.0549118129633479\\
9.39900000000023	-0.0548944975597623\\
9.43900000000021	-0.0548772380031527\\
9.47900000000019	-0.0548600353166315\\
9.51900000000016	-0.0548428900823729\\
9.55900000000014	-0.05482580243514\\
9.59900000000012	-0.0548087721299432\\
9.6390000000001	-0.054791798661189\\
9.67900000000007	-0.0547748813848016\\
9.71900000000005	-0.0547580196287882\\
9.75900000000003	-0.0547412127555398\\
9.79900000000001	-0.0547244601946344\\
9.83899999999999	-0.0547077614318144\\
9.87899999999996	-0.0546911159906116\\
9.91899999999994	-0.0546745234108151\\
9.95899999999992	-0.0546579832335234\\
9.9989999999999	-0.0546414950057615\\
10.0389999999999	-0.054625058292271\\
10.0789999999999	-0.0546086726973923\\
10.1189999999998	-0.0545923378811985\\
10.1589999999998	-0.0545760535788361\\
10.1989999999998	-0.0545598195988373\\
10.2389999999998	-0.0545436358265019\\
10.2789999999997	-0.0545275022122608\\
10.3189999999997	-0.0545114187587558\\
10.3589999999997	-0.0544953855072422\\
10.3989999999997	-0.0544794025186726\\
10.4389999999997	-0.0544634698617419\\
10.4789999999996	-0.0544475875962351\\
10.5189999999996	-0.0544317557566792\\
10.5589999999996	-0.0544159743394187\\
10.5989999999996	-0.0544002432920456\\
10.6389999999995	-0.0543845625070306\\
10.6789999999995	-0.0543689318169994\\
10.7189999999995	-0.0543533509988956\\
10.7589999999995	-0.0543378197812432\\
10.7989999999995	-0.0543223378562922\\
10.8389999999994	-0.0543069048943194\\
10.8789999999994	-0.0542915205605879\\
10.9189999999994	-0.0542761845308984\\
10.9589999999994	-0.0542608965028139\\
10.9989999999993	-0.0542456562068691\\
11.0389999999993	-0.0542304634097334\\
11.0789999999993	-0.0542153179174375\\
11.1189999999993	-0.0542002195717304\\
11.1589999999993	-0.0541851682449727\\
11.1989999999992	-0.0541701638326504\\
11.2389999999992	-0.0541552062451878\\
11.2789999999992	-0.0541402954007865\\
11.3189999999992	-0.0541254312160478\\
11.3589999999991	-0.0541106136026144\\
11.3989999999991	-0.0540958424614006\\
11.4389999999991	-0.054081117680218\\
11.4789999999991	-0.0540664391326687\\
11.5189999999991	-0.0540518066786933\\
11.558999999999	-0.0540372201660327\\
11.598999999999	-0.054022679431838\\
11.638999999999	-0.0540081843076229\\
11.678999999999	-0.0539937346178463\\
11.7189999999989	-0.0539793301853675\\
11.7589999999989	-0.0539649708323931\\
11.7989999999989	-0.0539506563819527\\
11.8389999999989	-0.053936386659844\\
11.8789999999989	-0.0539221614933685\\
11.9189999999988	-0.0539079807142997\\
11.9589999999988	-0.0538938441589299\\
11.9989999999988	-0.0538797516665789\\
12.0389999999988	-0.0538657030813438\\
12.0789999999987	-0.0538516982506436\\
12.1189999999987	-0.0538377370281657\\
12.1589999999987	-0.0538238192702145\\
12.1989999999987	-0.0538099448362016\\
12.2389999999987	-0.0537961135922037\\
12.2789999999986	-0.0537823254038305\\
12.3189999999986	-0.0537685801395128\\
12.3589999999986	-0.0537548776699788\\
12.3989999999986	-0.0537412178648855\\
12.4389999999985	-0.0537276005935355\\
12.4789999999985	-0.0537140257236332\\
12.5189999999985	-0.0537004931213222\\
12.5589999999985	-0.0536870026495038\\
12.5989999999985	-0.053673554169072\\
12.6389999999984	-0.0536601475382242\\
12.6789999999984	-0.0536467826128872\\
12.7189999999984	-0.0536334592482713\\
12.7589999999984	-0.053620177297978\\
12.7989999999983	-0.0536069366169096\\
12.8389999999983	-0.0535937370586211\\
12.8789999999983	-0.0535805784801711\\
12.9189999999983	-0.0535674607380768\\
12.9589999999983	-0.0535543836942029\\
12.9989999999982	-0.0535413472101496\\
13.0389999999982	-0.0535283511506029\\
13.0789999999982	-0.053515395383583\\
13.1189999999982	-0.0535024797773813\\
13.1589999999981	-0.0534896042020225\\
13.1989999999981	-0.053476768529954\\
13.2389999999981	-0.0534639726341083\\
13.2789999999981	-0.0534512163861689\\
13.3189999999981	-0.053438499659696\\
13.358999999998	-0.0534258223275739\\
13.398999999998	-0.0534131842624686\\
13.438999999998	-0.0534005853362126\\
13.478999999998	-0.0533880254210301\\
13.5189999999979	-0.053375504389025\\
13.5589999999979	-0.0533630221115864\\
13.5989999999979	-0.0533505784608162\\
13.6389999999979	-0.0533381733090991\\
13.6789999999979	-0.0533258065282209\\
13.7189999999978	-0.0533134779912715\\
13.7589999999978	-0.0533011875717038\\
13.7989999999978	-0.05328893514287\\
13.8389999999978	-0.0532767205800905\\
13.8789999999977	-0.0532645437582598\\
13.9189999999977	-0.053252404552466\\
13.9589999999977	-0.0532403028399008\\
13.9989999999977	-0.0532282384975639\\
14.0389999999977	-0.0532162114041742\\
14.0789999999976	-0.0532042214374257\\
14.1189999999976	-0.0531922684773621\\
14.1589999999976	-0.0531803524036754\\
14.1989999999976	-0.0531684730963643\\
14.2389999999975	-0.0531566304371234\\
14.2789999999975	-0.0531448243075275\\
14.3189999999975	-0.0531330545894071\\
14.3589999999975	-0.0531213211650405\\
14.3989999999975	-0.0531096239168537\\
14.4389999999974	-0.0530979627282584\\
14.4789999999974	-0.0530863374819553\\
14.5189999999974	-0.05307474806204\\
14.5589999999974	-0.0530631943519354\\
14.5989999999973	-0.0530516762358354\\
14.6389999999973	-0.0530401935986373\\
14.6789999999973	-0.0530287463243035\\
14.7189999999973	-0.0530173342984099\\
14.7589999999973	-0.0530059574067849\\
14.7989999999972	-0.0529946155347008\\
14.8389999999972	-0.0529833085691967\\
14.8789999999972	-0.0529720363974157\\
14.9189999999972	-0.0529607989064035\\
14.9589999999971	-0.0529495959844589\\
14.9989999999971	-0.0529384275195633\\
15.0389999999971	-0.0529272934013429\\
15.0789999999971	-0.0529161935189263\\
15.1189999999971	-0.0529051277619859\\
15.158999999997	-0.05289409602141\\
15.198999999997	-0.0528830981878956\\
15.238999999997	-0.0528721341525257\\
15.278999999997	-0.052861203806365\\
15.3189999999969	-0.052850307042434\\
15.3589999999969	-0.0528394437524041\\
15.3989999999969	-0.0528286138281943\\
15.4389999999969	-0.0528178171634649\\
15.4789999999969	-0.0528070536514677\\
15.5189999999968	-0.0527963231856646\\
15.5589999999968	-0.0527856256597599\\
15.5989999999968	-0.0527749609683549\\
15.6389999999968	-0.0527643290066764\\
15.6789999999968	-0.0527537296696831\\
15.7189999999967	-0.0527431628525995\\
15.7589999999967	-0.052732628451758\\
15.7989999999967	-0.0527221263628672\\
15.8389999999967	-0.0527116564835999\\
15.8789999999966	-0.0527012187095821\\
15.9189999999966	-0.0526908129393811\\
15.9589999999966	-0.0526804390706777\\
15.9989999999966	-0.0526700970012721\\
16.0389999999966	-0.0526597866301493\\
16.0789999999967	-0.0526495078559251\\
16.1189999999967	-0.0526392605780694\\
16.1589999999968	-0.0526290446960188\\
16.1989999999968	-0.052618860110621\\
16.2389999999969	-0.0526087067220611\\
16.2789999999969	-0.0525985844299912\\
16.318999999997	-0.0525884931373247\\
16.358999999997	-0.0525784327436498\\
16.3989999999971	-0.0525684031523046\\
16.4389999999971	-0.0525584042642493\\
16.4789999999972	-0.0525484359828863\\
16.5189999999972	-0.0525384982104907\\
16.5589999999973	-0.052528590850605\\
16.5989999999973	-0.0525187138062559\\
16.6389999999974	-0.0525088669815933\\
16.6789999999974	-0.0524990502805458\\
16.7189999999975	-0.0524892636079076\\
16.7589999999975	-0.052479506868116\\
16.7989999999975	-0.0524697799669445\\
16.8389999999976	-0.0524600828094579\\
16.8789999999976	-0.0524504153017592\\
16.9189999999977	-0.0524407773496862\\
16.9589999999977	-0.052431168859987\\
16.9989999999978	-0.0524215897390743\\
17.0389999999978	-0.0524120398946124\\
17.0789999999979	-0.0524025192342802\\
17.1189999999979	-0.0523930276655075\\
17.158999999998	-0.0523835650966539\\
17.198999999998	-0.0523741314364073\\
17.2389999999981	-0.0523647265932119\\
17.2789999999981	-0.0523553504758115\\
17.3189999999982	-0.0523460029945177\\
17.3589999999982	-0.0523366840584201\\
17.3989999999983	-0.0523273935782067\\
17.4389999999983	-0.0523181314635788\\
17.4789999999984	-0.0523088976249613\\
17.5189999999984	-0.0522996919739783\\
17.5589999999985	-0.0522905144213317\\
17.5989999999985	-0.0522813648790655\\
17.6389999999986	-0.0522722432588077\\
17.6789999999986	-0.0522631494731885\\
17.7189999999987	-0.0522540834345636\\
17.7589999999987	-0.0522450450557038\\
17.7989999999988	-0.0522360342491379\\
17.8389999999988	-0.0522270509289839\\
17.8789999999989	-0.0522180950085789\\
17.9189999999989	-0.0522091664015415\\
17.958999999999	-0.0522002650235437\\
17.998999999999	-0.0521913907874812\\
18.0389999999991	-0.0521825436094862\\
18.0789999999991	-0.0521737234037516\\
18.1189999999992	-0.0521649300863964\\
18.1589999999992	-0.0521561635725399\\
18.1989999999993	-0.0521474237790233\\
18.2389999999993	-0.0521387106217421\\
18.2789999999994	-0.0521300240173619\\
18.3189999999994	-0.0521213638824726\\
18.3589999999995	-0.0521127301351207\\
18.3989999999995	-0.0521041226914455\\
18.4389999999996	-0.0520955414707722\\
18.4789999999996	-0.052086986389665\\
18.5189999999997	-0.0520784573668906\\
18.5589999999997	-0.0520699543209961\\
18.5989999999997	-0.0520614771712771\\
18.6389999999998	-0.0520530258361916\\
18.6789999999998	-0.0520446002353631\\
18.7189999999999	-0.0520362002886418\\
18.7589999999999	-0.0520278259156518\\
18.799	-0.0520194770370685\\
18.839	-0.0520111535729749\\
18.8790000000001	-0.0520028554440207\\
18.9190000000001	-0.051994582571619\\
18.9590000000002	-0.0519863348764092\\
18.9990000000002	-0.051978112280503\\
19.0390000000003	-0.0519699147053767\\
19.0790000000003	-0.0519617420739488\\
19.1190000000004	-0.0519535943071055\\
19.1590000000004	-0.0519454713281178\\
19.1990000000005	-0.0519373730599284\\
19.2390000000005	-0.0519292994258111\\
19.2790000000006	-0.0519212503489292\\
19.3190000000006	-0.0519132257525336\\
19.3590000000007	-0.0519052255609041\\
19.3990000000007	-0.0518972496981402\\
19.4390000000008	-0.0518892980886342\\
19.4790000000008	-0.0518813706565525\\
19.5190000000009	-0.0518734673270562\\
19.5590000000009	-0.0518655880257825\\
19.599000000001	-0.051857732677244\\
19.639000000001	-0.0518499012078898\\
19.6790000000011	-0.0518420935431983\\
19.7190000000011	-0.0518343096091474\\
19.7590000000012	-0.0518265493322192\\
19.7990000000012	-0.0518188126390769\\
19.8390000000013	-0.0518110994563229\\
19.8790000000013	-0.0518034097114608\\
19.9190000000014	-0.0517957433317825\\
19.9590000000014	-0.0517881002444614\\
19.9990000000015	-0.0517804803774763\\
20.0390000000015	-0.051772883659481\\
20.0790000000016	-0.0517653100179853\\
20.1190000000016	-0.0517577593817551\\
20.1590000000017	-0.0517502316796324\\
20.1990000000017	-0.0517427268404776\\
20.2390000000018	-0.0517352447937292\\
20.2790000000018	-0.0517277854684518\\
20.3190000000019	-0.0517203487949442\\
20.3590000000019	-0.0517129347021847\\
20.3990000000019	-0.0517055431214093\\
20.439000000002	-0.0516981739826085\\
20.479000000002	-0.05169082721624\\
20.5190000000021	-0.0516835027531476\\
20.5590000000021	-0.0516762005244913\\
20.5990000000022	-0.0516689204618593\\
20.6390000000022	-0.0516616624960769\\
20.6790000000023	-0.051654426559476\\
20.7190000000023	-0.0516472125841521\\
20.7590000000024	-0.0516400205012737\\
20.7990000000024	-0.0516328502439249\\
20.8390000000025	-0.0516257017451206\\
20.8790000000025	-0.0516185749372268\\
20.9190000000026	-0.0516114697534528\\
20.9590000000026	-0.0516043861269722\\
20.9990000000027	-0.0515973239914856\\
21.0390000000027	-0.0515902832809706\\
21.0790000000028	-0.0515832639283771\\
21.1190000000028	-0.0515762658687688\\
21.1590000000029	-0.0515692890359547\\
21.1990000000029	-0.0515623333649168\\
21.239000000003	-0.0515553987904405\\
21.279000000003	-0.0515484852472628\\
21.3190000000031	-0.0515415926711646\\
21.3590000000031	-0.051534720996257\\
21.3990000000032	-0.0515278701594957\\
21.4390000000032	-0.0515210400962226\\
21.4790000000033	-0.051514230742597\\
21.5190000000033	-0.0515074420350271\\
21.5590000000034	-0.0515006739096522\\
21.5990000000034	-0.051493926303172\\
21.6390000000035	-0.0514871991522293\\
21.6790000000035	-0.0514804923943697\\
21.7190000000036	-0.0514738059667843\\
21.7590000000036	-0.0514671398068537\\
21.7990000000037	-0.0514604938521216\\
21.8390000000037	-0.0514538680406404\\
21.8790000000038	-0.0514472623106875\\
21.9190000000038	-0.0514406766005905\\
21.9590000000039	-0.0514341108478533\\
21.9990000000039	-0.0514275649920943\\
22.039000000004	-0.051421038972234\\
22.079000000004	-0.0514145327267887\\
22.1190000000041	-0.0514080461956982\\
22.1590000000041	-0.0514015793177874\\
22.1990000000041	-0.0513951320329684\\
22.2390000000042	-0.051388704281086\\
22.2790000000042	-0.0513822960018409\\
22.3190000000043	-0.0513759071359945\\
22.3590000000043	-0.0513695376240445\\
22.3990000000044	-0.0513631874063628\\
22.4390000000044	-0.0513568564237119\\
22.4790000000045	-0.0513505446168826\\
22.5190000000045	-0.0513442519275066\\
22.5590000000046	-0.0513379782963539\\
22.5990000000046	-0.051331723665693\\
22.6390000000047	-0.0513254879774758\\
22.6790000000047	-0.0513192711722481\\
22.7190000000048	-0.0513130731934564\\
22.7590000000048	-0.0513068939829312\\
22.7990000000049	-0.0513007334833263\\
22.8390000000049	-0.0512945916368612\\
22.879000000005	-0.0512884683863368\\
22.919000000005	-0.0512823636756088\\
22.9590000000051	-0.0512762774473764\\
22.9990000000051	-0.0512702096449171\\
23.0390000000052	-0.0512641602125577\\
23.0790000000052	-0.0512581290926944\\
23.1190000000053	-0.051252116230809\\
23.1590000000053	-0.0512461215699788\\
23.1990000000054	-0.0512401450544724\\
23.2390000000054	-0.0512341866289549\\
23.2790000000055	-0.0512282462384605\\
23.3190000000055	-0.0512223238276835\\
23.3590000000056	-0.0512164193409031\\
23.3990000000056	-0.0512105327241559\\
23.4390000000057	-0.0512046639226087\\
23.4790000000057	-0.0511988128817377\\
23.5190000000058	-0.0511929795465176\\
23.5590000000058	-0.0511871638641908\\
23.5990000000059	-0.0511813657792429\\
23.6390000000059	-0.0511755852391062\\
23.679000000006	-0.0511698221893952\\
23.719000000006	-0.0511640765772534\\
23.7590000000061	-0.0511583483488375\\
23.7990000000061	-0.0511526374514204\\
23.8390000000062	-0.0511469438319363\\
23.8790000000062	-0.0511412674372995\\
23.9190000000063	-0.0511356082154583\\
23.9590000000063	-0.0511299661135843\\
23.9990000000063	-0.0511243410795508\\
24.0390000000064	-0.0511187330609456\\
24.0790000000064	-0.0511131420058623\\
24.1190000000065	-0.0511075678631473\\
24.1590000000065	-0.0511020105805194\\
24.1990000000066	-0.0510964701069743\\
24.2390000000066	-0.0510909463902678\\
24.2790000000067	-0.0510854393800795\\
24.3190000000067	-0.0510799490255113\\
24.3590000000068	-0.0510744752749583\\
24.3990000000068	-0.0510690180787725\\
24.4390000000069	-0.0510635773854686\\
24.4790000000069	-0.0510581531453101\\
24.519000000007	-0.0510527453077075\\
24.559000000007	-0.051047353823347\\
24.5990000000071	-0.0510419786415617\\
24.6390000000071	-0.0510366197133084\\
24.6790000000072	-0.0510312769884897\\
24.7190000000072	-0.0510259504178563\\
24.7590000000073	-0.0510206399521061\\
24.7990000000073	-0.0510153455421213\\
24.8390000000074	-0.0510100671395003\\
24.8790000000074	-0.0510048046946138\\
24.9190000000075	-0.0509995581592062\\
24.9590000000075	-0.05099432748524\\
24.9990000000076	-0.050989112623408\\
25.0390000000076	-0.0509839135263331\\
25.0790000000077	-0.050978730145728\\
25.1190000000077	-0.050973562433585\\
25.1590000000078	-0.0509684103421871\\
25.1990000000078	-0.0509632738243272\\
25.2390000000079	-0.0509581528324014\\
25.2790000000079	-0.0509530473188069\\
25.319000000008	-0.0509479572367623\\
25.359000000008	-0.0509428825388351\\
25.3990000000081	-0.0509378231788045\\
25.4390000000081	-0.050932779109617\\
25.4790000000082	-0.0509277502843781\\
25.5190000000082	-0.0509227366573973\\
25.5590000000083	-0.0509177381818178\\
25.5990000000083	-0.0509127548119048\\
25.6390000000084	-0.0509077865017968\\
25.6790000000084	-0.050902833205171\\
25.7190000000085	-0.0508978948764319\\
25.7590000000085	-0.0508929714698822\\
25.7990000000085	-0.0508880629410027\\
25.8390000000086	-0.0508831692437412\\
25.8790000000086	-0.050878290332889\\
25.9190000000087	-0.0508734261641431\\
25.9590000000087	-0.0508685766922678\\
25.9990000000088	-0.0508637418723569\\
26.0390000000088	-0.0508589216602872\\
26.0790000000089	-0.0508541160114323\\
26.1190000000089	-0.0508493248813554\\
26.159000000009	-0.0508445482264621\\
26.199000000009	-0.0508397860018175\\
26.2390000000091	-0.0508350381636992\\
26.2790000000091	-0.0508303046695132\\
26.3190000000092	-0.0508255854743793\\
26.3590000000092	-0.0508208805355439\\
26.3990000000093	-0.050816189809236\\
26.4390000000093	-0.0508115132524883\\
26.4790000000094	-0.0508068508220811\\
26.5190000000094	-0.0508022024754154\\
26.5590000000095	-0.0507975681688847\\
26.5990000000095	-0.0507929478609682\\
26.6390000000096	-0.0507883415082609\\
26.6790000000096	-0.0507837490690889\\
26.7190000000097	-0.0507791704998909\\
26.7590000000097	-0.0507746057603508\\
26.7990000000098	-0.0507700548072627\\
26.8390000000098	-0.050765517598941\\
26.8790000000099	-0.0507609940934324\\
26.9190000000099	-0.0507564842494955\\
26.95900000001	-0.050751988026356\\
26.99900000001	-0.0507475053810217\\
27.0390000000101	-0.0507430362729072\\
27.0790000000101	-0.0507385806615689\\
27.1190000000102	-0.0507341385052553\\
27.1590000000102	-0.0507297097632187\\
27.1990000000103	-0.050725294395166\\
27.2390000000103	-0.050720892360021\\
27.2790000000104	-0.0507165036174561\\
27.3190000000104	-0.050712128127554\\
27.3590000000105	-0.0507077658493084\\
27.3990000000105	-0.0507034167431291\\
27.4390000000106	-0.0506990807690165\\
27.4790000000106	-0.0506947578864889\\
27.5190000000106	-0.050690448056697\\
27.5590000000107	-0.0506861512398013\\
27.5990000000107	-0.0506818673960068\\
27.6390000000108	-0.0506775964859373\\
27.6790000000108	-0.0506733384706086\\
27.7190000000109	-0.0506690933109882\\
27.7590000000109	-0.050664860967909\\
27.799000000011	-0.0506606414022947\\
27.839000000011	-0.0506564345758713\\
27.8790000000111	-0.0506522404499454\\
27.9190000000111	-0.0506480589850959\\
27.9590000000112	-0.0506438901437415\\
27.9990000000112	-0.0506397338876993\\
28.0390000000113	-0.050635590178363\\
28.0790000000113	-0.0506314589775563\\
28.1190000000114	-0.0506273402477659\\
28.1590000000114	-0.0506232339509478\\
28.1990000000115	-0.0506191400495317\\
28.2390000000115	-0.0506150585061993\\
28.2790000000116	-0.0506109892830773\\
28.3190000000116	-0.0506069323426996\\
28.3590000000117	-0.0506028876484559\\
28.3990000000117	-0.0505988551622093\\
28.4390000000118	-0.0505948348479006\\
28.4790000000118	-0.0505908266681969\\
28.5190000000119	-0.0505868305864459\\
28.5590000000119	-0.0505828465658639\\
28.599000000012	-0.0505788745699422\\
28.639000000012	-0.0505749145619909\\
28.6790000000121	-0.0505709665057432\\
28.7190000000121	-0.0505670303655283\\
28.7590000000122	-0.0505631061045525\\
28.7990000000122	-0.05055919368803\\
28.8390000000123	-0.0505552930781366\\
28.8790000000123	-0.0505514042406845\\
28.9190000000124	-0.0505475271393113\\
28.9590000000124	-0.0505436617389708\\
28.9990000000125	-0.0505398080032439\\
29.0390000000125	-0.0505359658974188\\
29.0790000000126	-0.0505321353861749\\
29.1190000000126	-0.0505283164346596\\
29.1590000000127	-0.0505245090071873\\
29.1990000000127	-0.0505207130698047\\
29.2390000000128	-0.0505169285870493\\
29.2790000000128	-0.0505131555244443\\
29.3190000000128	-0.0505093938474682\\
29.3590000000129	-0.0505056435209645\\
29.3990000000129	-0.0505019045112915\\
29.439000000013	-0.0504981767836098\\
29.479000000013	-0.0504944603044736\\
29.5190000000131	-0.0504907550394845\\
29.5590000000131	-0.0504870609543027\\
29.5990000000132	-0.0504833780157204\\
29.6390000000132	-0.0504797061899659\\
29.6790000000133	-0.0504760454423721\\
29.7190000000133	-0.0504723957406885\\
29.7590000000134	-0.0504687570506608\\
29.7990000000134	-0.0504651293390704\\
29.8390000000135	-0.0504615125729313\\
29.8790000000135	-0.0504579067185945\\
29.9190000000136	-0.0504543117440016\\
29.9590000000136	-0.0504507276151882\\
29.9990000000137	-0.0504471543001703\\
30.0390000000137	-0.0504435917656691\\
30.0790000000138	-0.0504400399791987\\
30.1190000000138	-0.0504364989080794\\
30.1590000000139	-0.0504329685198945\\
30.1990000000139	-0.0504294487821288\\
30.239000000014	-0.0504259396638111\\
30.279000000014	-0.0504224411306508\\
30.3190000000141	-0.0504189531527203\\
30.3590000000141	-0.0504154756964408\\
30.3990000000142	-0.0504120087313429\\
30.4390000000142	-0.0504085522246813\\
30.4790000000143	-0.0504051061449737\\
30.5190000000143	-0.0504016704604817\\
30.5590000000144	-0.0503982451407047\\
30.5990000000144	-0.0503948301536273\\
30.6390000000145	-0.0503914254680424\\
30.6790000000145	-0.0503880310528804\\
30.7190000000146	-0.0503846468769916\\
30.7590000000146	-0.0503812729091425\\
30.7990000000147	-0.0503779091187671\\
30.8390000000147	-0.0503745554748765\\
30.8790000000148	-0.0503712119467367\\
30.9190000000148	-0.0503678785039013\\
30.9590000000149	-0.0503645551159207\\
30.9990000000149	-0.0503612417523355\\
31.039000000015	-0.0503579383823133\\
31.079000000015	-0.0503546449767222\\
31.119000000015	-0.0503513615046518\\
31.1590000000151	-0.0503480879364761\\
31.1990000000151	-0.0503448242414538\\
31.2390000000152	-0.0503415703908675\\
31.2790000000152	-0.0503383263542046\\
31.3190000000153	-0.050335092101375\\
31.3590000000153	-0.0503318676036983\\
31.3990000000154	-0.050328652831245\\
31.4390000000154	-0.0503254477543359\\
31.4790000000155	-0.0503222523439501\\
31.5190000000155	-0.0503190665711332\\
31.5590000000156	-0.0503158904064295\\
31.5990000000156	-0.0503127238209071\\
31.6390000000157	-0.0503095667851015\\
31.6790000000157	-0.0503064192710078\\
31.7190000000158	-0.0503032812496345\\
31.7590000000158	-0.050300152691311\\
31.7990000000159	-0.0502970335682191\\
31.8390000000159	-0.0502939238520467\\
31.879000000016	-0.0502908235140372\\
31.919000000016	-0.0502877325258202\\
31.9590000000161	-0.0502846508589068\\
31.9990000000161	-0.0502815784858828\\
32.039000000016	-0.0502785153779227\\
32.0790000000159	-0.0502754615071698\\
32.1190000000158	-0.050272416845963\\
32.1590000000158	-0.0502693813660448\\
32.1990000000157	-0.0502663550400205\\
32.2390000000156	-0.0502633378402813\\
32.2790000000155	-0.0502603297385231\\
32.3190000000154	-0.0502573307081126\\
32.3590000000153	-0.0502543407208205\\
32.3990000000152	-0.0502513597505182\\
32.4390000000151	-0.0502483877689217\\
32.479000000015	-0.0502454247491382\\
32.5190000000149	-0.0502424706643299\\
32.5590000000148	-0.0502395254870237\\
32.5990000000147	-0.0502365891900482\\
32.6390000000146	-0.0502336617475352\\
32.6790000000145	-0.0502307431323741\\
32.7190000000144	-0.0502278333182424\\
32.7590000000144	-0.0502249322769992\\
32.7990000000143	-0.0502220399837458\\
32.8390000000142	-0.0502191564114315\\
32.8790000000141	-0.0502162815338561\\
32.919000000014	-0.0502134153243822\\
32.9590000000139	-0.0502105577572133\\
32.9990000000138	-0.0502077088060103\\
33.0390000000137	-0.0502048684447482\\
33.0790000000136	-0.0502020366478397\\
33.1190000000135	-0.0501992133890158\\
33.1590000000134	-0.0501963986431374\\
33.1990000000133	-0.050193592383128\\
33.2390000000132	-0.0501907945845059\\
33.2790000000131	-0.0501880052217513\\
33.319000000013	-0.0501852242686225\\
33.359000000013	-0.0501824517000415\\
33.3990000000129	-0.0501796874909101\\
33.4390000000128	-0.0501769316154565\\
33.4790000000127	-0.0501741840490087\\
33.5190000000126	-0.0501714447658814\\
33.5590000000125	-0.0501687137417031\\
33.5990000000124	-0.0501659909510856\\
33.6390000000123	-0.050163276369471\\
33.6790000000122	-0.0501605699720328\\
33.7190000000121	-0.0501578717344287\\
33.759000000012	-0.0501551816309932\\
33.7990000000119	-0.050152499638044\\
33.8390000000118	-0.050149825730378\\
33.8790000000117	-0.0501471598846043\\
33.9190000000117	-0.0501445020751076\\
33.9590000000116	-0.0501418522783285\\
33.9990000000115	-0.050139210469649\\
34.0390000000114	-0.0501365766258179\\
34.0790000000113	-0.050133950721982\\
34.1190000000112	-0.0501313327337083\\
34.1590000000111	-0.0501287226380288\\
34.199000000011	-0.0501261204113369\\
34.2390000000109	-0.0501235260288587\\
34.2790000000108	-0.0501209394675312\\
34.3190000000107	-0.0501183607035342\\
34.3590000000106	-0.0501157897135484\\
34.3990000000105	-0.0501132264741097\\
34.4390000000104	-0.0501106709620115\\
34.4790000000103	-0.050108123153071\\
34.5190000000103	-0.0501055830243876\\
34.5590000000102	-0.050103050553292\\
34.5990000000101	-0.0501005257157344\\
34.63900000001	-0.050098008489469\\
34.6790000000099	-0.0500954988508227\\
34.7190000000098	-0.0500929967775727\\
34.7590000000097	-0.0500905022467378\\
34.7990000000096	-0.0500880152353049\\
34.8390000000095	-0.0500855357207853\\
34.8790000000094	-0.0500830636802621\\
34.9190000000093	-0.0500805990916223\\
34.9590000000092	-0.0500781419313697\\
34.9990000000091	-0.050075692178344\\
35.039000000009	-0.0500732498091203\\
35.0790000000089	-0.0500708148026923\\
35.1190000000089	-0.0500683871355787\\
35.1590000000088	-0.0500659667865295\\
35.1990000000087	-0.0500635537325059\\
35.2390000000086	-0.0500611479521558\\
35.2790000000085	-0.0500587494230804\\
35.3190000000084	-0.0500563581234091\\
35.3590000000083	-0.0500539740320804\\
35.3990000000082	-0.0500515971266329\\
35.4390000000081	-0.0500492273852404\\
35.479000000008	-0.0500468647870718\\
35.5190000000079	-0.050044509310259\\
35.5590000000078	-0.0500421609324512\\
35.5990000000077	-0.0500398196331191\\
35.6390000000076	-0.0500374853908412\\
35.6790000000075	-0.0500351581839531\\
35.7190000000075	-0.0500328379914051\\
35.7590000000074	-0.0500305247921729\\
35.7990000000073	-0.0500282185645389\\
35.8390000000072	-0.0500259192884649\\
35.8790000000071	-0.0500236269421985\\
35.919000000007	-0.0500213415053528\\
35.9590000000069	-0.0500190629562888\\
35.9990000000068	-0.0500167912744454\\
36.0390000000067	-0.0500145264397458\\
36.0790000000066	-0.0500122684311443\\
36.1190000000065	-0.050010017227995\\
36.1590000000064	-0.0500077728094799\\
36.1990000000063	-0.0500055351553306\\
36.2390000000062	-0.0500033042453257\\
36.2790000000062	-0.0500010800590047\\
36.3190000000061	-0.0499988625757807\\
36.359000000006	-0.049996651776295\\
36.3990000000059	-0.0499944476393313\\
36.4390000000058	-0.0499922501455599\\
36.4790000000057	-0.0499900592744385\\
36.5190000000056	-0.0499878750062394\\
36.5590000000055	-0.0499856973206168\\
36.5990000000054	-0.0499835261982229\\
36.6390000000053	-0.0499813616191426\\
36.6790000000052	-0.0499792035634268\\
36.7190000000051	-0.0499770520114119\\
36.759000000005	-0.0499749069437195\\
36.7990000000049	-0.0499727683405704\\
36.8390000000048	-0.0499706361822395\\
36.8790000000048	-0.0499685104498514\\
36.9190000000047	-0.0499663911236528\\
36.9590000000046	-0.0499642781842476\\
36.9990000000045	-0.049962171612344\\
37.0390000000044	-0.0499600713891259\\
37.0790000000043	-0.0499579774950461\\
37.1190000000042	-0.0499558899112758\\
37.1590000000041	-0.0499538086184522\\
37.199000000004	-0.0499517335977448\\
37.2390000000039	-0.0499496648301049\\
37.2790000000038	-0.049947602296814\\
37.3190000000037	-0.0499455459791745\\
37.3590000000036	-0.049943495858415\\
37.3990000000035	-0.0499414519160263\\
37.4390000000034	-0.049939414132425\\
37.4790000000034	-0.0499373824901569\\
37.5190000000033	-0.0499353569698166\\
37.5590000000032	-0.0499333375536327\\
37.5990000000031	-0.0499313242230687\\
37.639000000003	-0.0499293169589969\\
37.6790000000029	-0.0499273157442346\\
37.7190000000028	-0.0499253205596017\\
37.7590000000027	-0.049923331387283\\
37.7990000000026	-0.0499213482093638\\
37.8390000000025	-0.0499193710071083\\
37.8790000000024	-0.0499173997632915\\
37.9190000000023	-0.0499154344596795\\
37.9590000000022	-0.0499134750777767\\
37.9990000000021	-0.0499115216004704\\
38.039000000002	-0.0499095740095416\\
38.079000000002	-0.0499076322870137\\
38.1190000000019	-0.0499056964159487\\
38.1590000000018	-0.0499037663779512\\
38.1990000000017	-0.049901842156021\\
38.2390000000016	-0.0498999237324539\\
38.2790000000015	-0.0498980110889459\\
38.3190000000014	-0.0498961042092444\\
38.3590000000013	-0.0498942030750904\\
38.3990000000012	-0.0498923076698642\\
38.4390000000011	-0.0498904179759079\\
38.479000000001	-0.0498885339758493\\
38.5190000000009	-0.0498866556527843\\
38.5590000000008	-0.0498847829892313\\
38.5990000000007	-0.0498829159685712\\
38.6390000000006	-0.049881054573298\\
38.6790000000006	-0.0498791987866146\\
38.7190000000005	-0.0498773485923803\\
38.7590000000004	-0.0498755039721603\\
38.7990000000003	-0.0498736649106384\\
38.8390000000002	-0.0498718313902106\\
38.8790000000001	-0.0498700033945554\\
38.919	-0.0498681809062919\\
38.9589999999999	-0.0498663639102956\\
38.9989999999998	-0.0498645523881581\\
39.0389999999997	-0.049862746324624\\
39.0789999999996	-0.04986094570298\\
39.1189999999995	-0.0498591505063925\\
39.1589999999994	-0.049857360718945\\
39.1989999999993	-0.0498555763241801\\
39.2389999999993	-0.0498537973058672\\
39.2789999999992	-0.0498520236476278\\
39.3189999999991	-0.0498502553336109\\
39.358999999999	-0.0498484923470263\\
39.3989999999989	-0.049846734672853\\
39.4389999999988	-0.0498449822937418\\
39.4789999999987	-0.0498432351953428\\
39.5189999999986	-0.0498414933605801\\
39.5589999999985	-0.0498397567736472\\
39.5989999999984	-0.0498380254190857\\
39.6389999999983	-0.0498362992809711\\
39.6789999999982	-0.0498345783432844\\
39.7189999999981	-0.0498328625909565\\
39.758999999998	-0.0498311520076033\\
39.7989999999979	-0.0498294465785888\\
39.8389999999979	-0.0498277462873371\\
39.8789999999978	-0.0498260511187345\\
39.9189999999977	-0.0498243610577529\\
39.9589999999976	-0.0498226760886491\\
39.9989999999975	-0.0498209961956444\\
40.0389999999974	-0.0498193213644009\\
40.0789999999973	-0.0498176515790521\\
40.1189999999972	-0.0498159868240601\\
40.1589999999971	-0.0498143270847528\\
40.198999999997	-0.0498126723461781\\
40.2389999999969	-0.0498110225925159\\
40.2789999999968	-0.0498093778092328\\
40.3189999999967	-0.0498077379811216\\
40.3589999999966	-0.0498061030938671\\
40.3989999999965	-0.049804473131825\\
40.4389999999965	-0.0498028480805776\\
40.4789999999964	-0.0498012279250246\\
40.5189999999963	-0.0497996126507147\\
40.5589999999962	-0.0497980022426914\\
40.5989999999961	-0.0497963966862115\\
40.638999999996	-0.049794795966435\\
40.6789999999959	-0.0497932000695998\\
40.7189999999958	-0.049791608980339\\
40.7589999999957	-0.0497900226843842\\
40.7989999999956	-0.0497884411677346\\
40.8389999999955	-0.0497868644154964\\
40.8789999999954	-0.0497852924132259\\
40.9189999999953	-0.0497837251470406\\
40.9589999999952	-0.0497821626024304\\
40.9989999999951	-0.0497806047647568\\
41.0389999999951	-0.0497790516207579\\
41.078999999995	-0.0497775031554604\\
41.1189999999949	-0.0497759593548306\\
41.1589999999948	-0.0497744202053621\\
41.1989999999947	-0.0497728856923298\\
41.2389999999946	-0.0497713558025131\\
41.2789999999945	-0.0497698305208875\\
41.3189999999944	-0.0497683098342568\\
41.3589999999943	-0.0497667937288949\\
41.3989999999942	-0.0497652821910911\\
41.4389999999941	-0.0497637752068432\\
41.478999999994	-0.0497622727620588\\
41.5189999999939	-0.0497607748437565\\
41.5589999999938	-0.0497592814378674\\
41.5989999999938	-0.0497577925304078\\
41.6389999999937	-0.0497563081080637\\
41.6789999999936	-0.049754828158034\\
41.7189999999935	-0.0497533526657125\\
41.7589999999934	-0.0497518816185523\\
41.7989999999933	-0.0497504150028441\\
41.8389999999932	-0.049748952804819\\
41.8789999999931	-0.0497474950120322\\
41.918999999993	-0.0497460416105209\\
41.9589999999929	-0.0497445925874486\\
41.9989999999928	-0.0497431479287066\\
42.0389999999927	-0.0497417076223489\\
42.0789999999926	-0.049740271654722\\
42.1189999999925	-0.0497388400124007\\
42.1589999999924	-0.0497374126828725\\
42.1989999999924	-0.0497359896526207\\
42.2389999999923	-0.0497345709089939\\
42.2789999999922	-0.0497331564394667\\
42.3189999999921	-0.0497317462306106\\
42.358999999992	-0.0497303402696957\\
42.3989999999919	-0.0497289385442313\\
42.4389999999918	-0.0497275410407679\\
42.4789999999917	-0.0497261477471512\\
42.5189999999916	-0.0497247586504344\\
42.5589999999915	-0.0497233737384039\\
42.5989999999914	-0.0497219929980991\\
42.6389999999913	-0.0497206164164309\\
42.6789999999912	-0.0497192439812549\\
42.7189999999911	-0.0497178756803644\\
42.758999999991	-0.049716511501233\\
42.798999999991	-0.0497151514312443\\
42.8389999999909	-0.0497137954581099\\
42.8789999999908	-0.0497124435696537\\
42.9189999999907	-0.0497110957526783\\
42.9589999999906	-0.0497097519963399\\
42.9989999999905	-0.0497084122868054\\
43.0389999999904	-0.0497070766131579\\
43.0789999999903	-0.0497057449624267\\
43.1189999999902	-0.0497044173232933\\
43.1589999999901	-0.0497030936830251\\
43.19899999999	-0.0497017740300226\\
43.2389999999899	-0.04970045835163\\
43.2789999999898	-0.0496991466365092\\
43.3189999999897	-0.0496978388721653\\
43.3589999999896	-0.0496965350469116\\
43.3989999999896	-0.0496952351487849\\
43.4389999999895	-0.0496939391663368\\
43.4789999999894	-0.0496926470870849\\
43.5189999999893	-0.0496913588997095\\
43.5589999999892	-0.0496900745926443\\
43.5989999999891	-0.0496887941539576\\
43.638999999989	-0.049687517572307\\
43.6789999999889	-0.0496862448353151\\
43.7189999999888	-0.0496849759321158\\
43.7589999999887	-0.0496837108507607\\
43.7989999999886	-0.0496824495797311\\
43.8389999999885	-0.0496811921077662\\
43.8789999999884	-0.0496799384231572\\
43.9189999999883	-0.0496786885149222\\
43.9589999999883	-0.0496774423710402\\
43.9989999999882	-0.0496761999806511\\
44.0389999999881	-0.0496749613327098\\
44.078999999988	-0.0496737264151719\\
44.1189999999879	-0.0496724952172524\\
44.1589999999878	-0.0496712677275838\\
44.1989999999877	-0.0496700439349899\\
44.2389999999876	-0.0496688238281996\\
44.2789999999875	-0.0496676073965808\\
44.3189999999874	-0.0496663946278985\\
44.3589999999873	-0.049665185512679\\
44.3989999999872	-0.0496639800389894\\
44.4389999999871	-0.049662778196336\\
44.478999999987	-0.0496615799733503\\
44.5189999999869	-0.0496603853591548\\
44.5589999999869	-0.0496591943432343\\
44.5989999999868	-0.0496580069142366\\
44.6389999999867	-0.0496568230617231\\
44.6789999999866	-0.0496556427749643\\
44.7189999999865	-0.0496544660425286\\
44.7589999999864	-0.0496532928545379\\
44.7989999999863	-0.0496521231999092\\
44.8389999999862	-0.0496509570681618\\
44.8789999999861	-0.0496497944487987\\
44.918999999986	-0.0496486353300691\\
44.9589999999859	-0.0496474797031018\\
44.9989999999858	-0.0496463275563302\\
};
\addlegendentry{Converter 1};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
-0.02	0\\
0.04	0\\
0.1	0\\
0.16	0\\
0.22	0\\
0.28	0\\
0.34	0\\
0.4	0\\
0.46	0\\
0.52	0\\
0.580000000000001	0\\
0.640000000000001	0\\
0.700000000000001	0\\
0.760000000000001	0\\
0.820000000000001	0\\
0.880000000000001	0\\
0.940000000000001	0\\
1	0\\
1.039	0.00389078703054611\\
1.07899999999999	0.0130764055032594\\
1.11899999999999	0.0228902980537699\\
1.15899999999998	0.0305508694886919\\
1.19899999999998	0.0353352560667744\\
1.23899999999997	0.0378103837107139\\
1.27899999999997	0.0388983908524183\\
1.31899999999997	0.0392612255523812\\
1.35899999999996	0.0391279824152191\\
1.39899999999996	0.0384415876406752\\
1.43899999999995	0.0371114173824294\\
1.47899999999995	0.0351960010596439\\
1.51899999999994	0.0329414866760036\\
1.55899999999994	0.0306989914283002\\
1.59899999999993	0.0287952798759424\\
1.63899999999993	0.0274306045340163\\
1.67899999999993	0.0266438059997456\\
1.71899999999992	0.0263436713050752\\
1.75899999999992	0.0263770862281982\\
1.79899999999991	0.0265970149393456\\
1.83899999999991	0.0269037868188241\\
1.8789999999999	0.0272519212537852\\
1.9189999999999	0.0276314492524662\\
1.9589999999999	0.0280408461301452\\
1.99899999999989	0.0284671742261648\\
2.03899999999989	0.0288811729986933\\
2.07899999999988	0.0292459522648129\\
2.11899999999988	0.0295318802652774\\
2.15899999999987	0.0297289854872297\\
2.19899999999987	0.0298509716450723\\
2.23899999999986	0.0299295934870729\\
2.27899999999986	0.0300023541281776\\
2.31899999999986	0.0300987464520226\\
2.35899999999985	0.0302301421355897\\
2.39899999999985	0.0303864492145372\\
2.43899999999984	0.0305398958115116\\
2.47899999999984	0.0306539046774873\\
2.51899999999983	0.0306937690639185\\
2.55899999999983	0.0306358961571632\\
2.59899999999982	0.0304734097710743\\
2.63899999999982	0.0302173222363892\\
2.67899999999982	0.0298937636908246\\
2.71899999999981	0.0295385741670078\\
2.75899999999981	0.0291908410764461\\
2.7989999999998	0.0288868002320675\\
2.8389999999998	0.0286550921450659\\
2.87899999999979	0.0285138583354092\\
2.91899999999979	0.0284697133367124\\
2.95899999999979	0.0285183171034269\\
2.99899999999978	0.028646121597394\\
3.03899999999978	0.0288328477534213\\
3.07899999999977	0.0290543089019282\\
3.11899999999977	0.0292852757533577\\
3.15899999999976	0.0295021388693456\\
3.19899999999976	0.0296851605953227\\
3.23899999999975	0.0298201363889552\\
3.27899999999975	0.0298993281752111\\
3.31899999999975	0.0299216029699913\\
3.35899999999974	0.0298918049503907\\
3.39899999999974	0.0298194906251901\\
3.43899999999973	0.0297172413779516\\
3.47899999999973	0.0295988155330702\\
3.51899999999972	0.0294774034689757\\
3.55899999999972	0.0293642064964281\\
3.59899999999971	0.0292674855273386\\
3.63899999999971	0.0291921368721422\\
3.67899999999971	0.0291397676570313\\
3.7189999999997	0.029109176109102\\
3.7589999999997	0.0290971002583448\\
3.79899999999969	0.0290990839985029\\
3.83899999999969	0.0291103192894665\\
3.87899999999968	0.0291263516172901\\
3.91899999999968	0.029143575493465\\
3.95899999999968	0.0291594903041743\\
3.99899999999967	0.0291727273054504\\
4.03899999999968	0.0291828907256733\\
4.0789999999997	0.0291902763378743\\
4.11899999999971	0.0291955384064393\\
4.15899999999972	0.029199371453519\\
4.19899999999974	0.029202259440835\\
4.23899999999975	0.0292043252736008\\
4.27899999999976	0.0292052918058169\\
4.31899999999978	0.029204545331326\\
4.35899999999979	0.029201276670835\\
4.3989999999998	0.0291946650369647\\
4.43899999999982	0.0291840667352116\\
4.47899999999983	0.0291691738312772\\
4.51899999999984	0.029150116104499\\
4.55899999999986	0.029127491102345\\
4.59899999999987	0.0291023197779789\\
4.63899999999988	0.0290759371298645\\
4.6789999999999	0.0290498366805753\\
4.71899999999991	0.0290254934169385\\
4.75899999999992	0.0290041914654052\\
4.79899999999994	0.0289868803813466\\
4.83899999999995	0.0289740782757195\\
4.87899999999996	0.0289658321730732\\
4.91899999999998	0.0289617373321901\\
4.95899999999999	0.0289610091266636\\
4.999	0.0289625945468276\\
5.03900000000002	0.0289653062395369\\
5.07900000000003	0.028967960598734\\
5.11900000000004	0.0289695026358406\\
5.15900000000006	0.0289691037789603\\
5.19900000000007	0.0289662236518443\\
5.23900000000008	0.0289606324030078\\
5.2790000000001	0.0289523921708285\\
5.31900000000011	0.0289418207107871\\
5.35900000000012	0.0289294170465035\\
5.39900000000014	0.028915771951904\\
5.43900000000015	0.0289015179360713\\
5.47900000000016	0.0288872301852837\\
5.51900000000018	0.0288733866632102\\
5.55900000000019	0.0288603363309429\\
5.5990000000002	0.0288482872973122\\
5.63900000000022	0.0288373130052508\\
5.67900000000023	0.0288273726994963\\
5.71900000000024	0.0288183411515023\\
5.75900000000026	0.0288100421594613\\
5.79900000000027	0.0288022807320314\\
5.83900000000028	0.0287948698968397\\
5.8790000000003	0.0287876495899877\\
5.91900000000031	0.0287804967138209\\
5.95900000000032	0.0287733269431518\\
5.99900000000034	0.0287660900028634\\
6.03900000000035	0.0287587608218387\\
6.07900000000036	0.0287513291115153\\
6.11900000000038	0.0287437896932358\\
6.15900000000039	0.028736135292443\\
6.1990000000004	0.0287283527752834\\
6.23900000000042	0.0287204230070299\\
6.27900000000043	0.0287123238242891\\
6.31900000000044	0.0287040350810008\\
6.35900000000046	0.0286955428859533\\
6.39900000000047	0.028686834498991\\
6.43900000000049	0.0286779552828081\\
6.4790000000005	0.0286689367638872\\
6.51900000000051	0.0286598253123363\\
6.55900000000053	0.0286506806221168\\
6.59900000000054	0.0286415708378917\\
6.63900000000055	0.0286325651902622\\
6.67900000000057	0.0286237258272567\\
6.71900000000058	0.0286151005554746\\
6.75900000000059	0.0286067177522416\\
6.79900000000061	0.0285985840587517\\
6.83900000000062	0.0285906848611608\\
6.87900000000063	0.0285829871650347\\
6.91900000000065	0.0285754442071806\\
6.95900000000066	0.0285680011101742\\
6.99900000000067	0.02856060086811\\
7.03900000000069	0.0285531900240523\\
7.0790000000007	0.0285457234851581\\
7.11900000000071	0.0285381680453833\\
7.15900000000073	0.0285305043404566\\
7.19900000000074	0.0285227271595485\\
7.23900000000075	0.0285148442259178\\
7.27900000000077	0.0285068737503207\\
7.31900000000078	0.0284988411792842\\
7.35900000000079	0.0284907756261224\\
7.39900000000081	0.0284827064384165\\
7.43900000000082	0.0284746602949871\\
7.47900000000083	0.028466659073869\\
7.51900000000085	0.0284587186153297\\
7.55900000000086	0.0284508483565337\\
7.59900000000087	0.0284430517176667\\
7.63900000000089	0.0284353270455773\\
7.6790000000009	0.0284276688894363\\
7.71900000000091	0.0284200693867454\\
7.75900000000093	0.0284125195807841\\
7.79900000000094	0.0284050105114599\\
7.83900000000095	0.0283975340109841\\
7.87900000000097	0.0283900831750172\\
7.91900000000098	0.0283826525334897\\
7.95900000000099	0.0283752379825828\\
7.99900000000101	0.0283678365646953\\
8.03900000000098	0.0283604461814632\\
8.07900000000096	0.0283530653163261\\
8.11900000000094	0.0283456928310596\\
8.15900000000092	0.0283383278593019\\
8.1990000000009	0.0283309698020383\\
8.23900000000087	0.0283236184096101\\
8.27900000000085	0.0283162739033367\\
8.31900000000083	0.028308937103082\\
8.35900000000081	0.0283016095075238\\
8.39900000000078	0.0282942933069964\\
8.43900000000076	0.0282869912976809\\
8.47900000000074	0.0282797067132018\\
8.51900000000072	0.0282724429765264\\
8.5590000000007	0.0282651862777288\\
8.59900000000067	0.0282579550435569\\
8.63900000000065	0.0282507723353152\\
8.67900000000063	0.0282436314109874\\
8.71900000000061	0.0282365240102905\\
8.75900000000058	0.0282294439174025\\
8.79900000000056	0.0282223879610128\\
8.83900000000054	0.0282153550839537\\
8.87900000000052	0.0282083447583746\\
8.9190000000005	0.0282013557994097\\
8.95900000000047	0.0281943860433624\\
8.99900000000045	0.0281874327865951\\
9.03900000000043	0.0281804935373946\\
9.07900000000041	0.0281735666608051\\
9.11900000000039	0.0281666516372932\\
9.15900000000036	0.0281597489401575\\
9.19900000000034	0.028152859672565\\
9.23900000000032	0.0281459851708306\\
9.2790000000003	0.0281391267223373\\
9.31900000000027	0.0281322854480995\\
9.35900000000025	0.0281254623075094\\
9.39900000000023	0.0281186581556551\\
9.43900000000021	0.0281118737778165\\
9.47900000000019	0.0281051098664672\\
9.51900000000016	0.0280983669600516\\
9.55900000000014	0.0280916453646979\\
9.59900000000012	0.028084945111031\\
9.6390000000001	0.028078265960935\\
9.67900000000007	0.0280716074658263\\
9.71900000000005	0.0280649690577922\\
9.75900000000003	0.0280583501468663\\
9.79900000000001	0.0280517501958554\\
9.83899999999999	0.0280451687604147\\
9.87899999999996	0.0280386054958492\\
9.91899999999994	0.0280320601404213\\
9.95899999999992	0.0280255324864261\\
9.9989999999999	0.0280190223587544\\
10.0389999999999	0.0280125295960767\\
10.0789999999999	0.0280060540539557\\
10.1189999999998	0.0279995956127003\\
10.1589999999998	0.0279931541881222\\
10.1989999999998	0.0279867297463697\\
10.2389999999998	0.0279803223076019\\
10.2789999999997	0.0279739319453221\\
10.3189999999997	0.0279675587784347\\
10.3589999999997	0.0279612029579016\\
10.3989999999997	0.027954864649559\\
10.4389999999997	0.0279485440184202\\
10.4789999999996	0.0279422412138073\\
10.5189999999996	0.0279359563528065\\
10.5589999999996	0.0279296895125095\\
10.5989999999996	0.0279234407221092\\
10.6389999999995	0.027917209959478\\
10.6789999999995	0.0279109971518593\\
10.7189999999995	0.0279048021828432\\
10.7589999999995	0.0278986248981708\\
10.7989999999995	0.027892465119616\\
10.8389999999994	0.0278863226557721\\
10.8789999999994	0.0278801973177147\\
10.9189999999994	0.027874088929527\\
10.9589999999994	0.0278679973382842\\
10.9989999999993	0.0278619224230863\\
11.0389999999993	0.0278558640957615\\
11.0789999999993	0.0278498223028934\\
11.1189999999993	0.0278437970207314\\
11.1589999999993	0.0278377882497248\\
11.1989999999992	0.0278317960096975\\
11.2389999999992	0.0278258203275023\\
11.2789999999992	0.027819861233364\\
11.3189999999992	0.0278139187526305\\
11.3589999999991	0.0278079929015996\\
11.3989999999991	0.0278020836840388\\
11.4389999999991	0.0277961910884494\\
11.4789999999991	0.0277903150903103\\
11.5189999999991	0.0277844556516483\\
11.558999999999	0.0277786127232738\\
11.598999999999	0.0277727862485957\\
11.638999999999	0.0277669761645515\\
11.678999999999	0.0277611824046652\\
11.7189999999989	0.0277554049028045\\
11.7589999999989	0.0277496435918915\\
11.7989999999989	0.0277438984081241\\
11.8389999999989	0.0277381692894477\\
11.8789999999989	0.0277324561771048\\
11.9189999999988	0.0277267590161989\\
11.9589999999988	0.0277210777533159\\
11.9989999999988	0.0277154123409833\\
12.0389999999988	0.0277097627332536\\
12.0789999999987	0.0277041288879051\\
12.1189999999987	0.0276985107646226\\
12.1589999999987	0.0276929083274476\\
12.1989999999987	0.0276873215414406\\
12.2389999999987	0.0276817503739069\\
12.2789999999986	0.0276761947931789\\
12.3189999999986	0.0276706547701667\\
12.3589999999986	0.0276651302740628\\
12.3989999999986	0.0276596212736878\\
12.4389999999985	0.0276541277373764\\
12.4789999999985	0.0276486496299974\\
12.5189999999985	0.0276431869158077\\
12.5589999999985	0.0276377395562033\\
12.5989999999985	0.0276323075080887\\
12.6389999999984	0.0276268907286196\\
12.6789999999984	0.0276214891719912\\
12.7189999999984	0.0276161027907116\\
12.7589999999984	0.0276107315369535\\
12.7989999999983	0.0276053753621585\\
12.8389999999983	0.0276000342192499\\
12.8789999999983	0.0275947080615877\\
12.9189999999983	0.0275893968449142\\
12.9589999999983	0.0275841005248267\\
12.9989999999982	0.0275788190608849\\
13.0389999999982	0.0275735524126042\\
13.0789999999982	0.0275683005425681\\
13.1189999999982	0.0275630634129811\\
13.1589999999981	0.0275578409876184\\
13.1989999999981	0.0275526332310946\\
13.2389999999981	0.0275474401071123\\
13.2789999999981	0.027542261580127\\
13.3189999999981	0.0275370976136237\\
13.358999999998	0.0275319481703048\\
13.398999999998	0.0275268132131624\\
13.438999999998	0.0275216927037567\\
13.478999999998	0.0275165866026574\\
13.5189999999979	0.0275114948715733\\
13.5589999999979	0.0275064174702037\\
13.5989999999979	0.0275013543588073\\
13.6389999999979	0.0274963054973826\\
13.6789999999979	0.0274912708464086\\
13.7189999999978	0.0274862503655061\\
13.7589999999978	0.0274812440154821\\
13.7989999999978	0.0274762517568589\\
13.8389999999978	0.0274712735501392\\
13.8789999999977	0.0274663093570912\\
13.9189999999977	0.0274613591384599\\
13.9589999999977	0.0274564228568619\\
13.9989999999977	0.0274515004741733\\
14.0389999999977	0.0274465919523908\\
14.0789999999976	0.027441697254134\\
14.1189999999976	0.0274368163426566\\
14.1589999999976	0.0274319491807186\\
14.1989999999976	0.0274270957310767\\
14.2389999999975	0.0274222559578219\\
14.2789999999975	0.0274174298242976\\
14.3189999999975	0.0274126172935002\\
14.3589999999975	0.0274078183289601\\
14.3989999999975	0.0274030328943789\\
14.4389999999974	0.0273982609527621\\
14.4789999999974	0.0273935024677368\\
14.5189999999974	0.0273887574027556\\
14.5589999999974	0.0273840257213063\\
14.5989999999973	0.0273793073855864\\
14.6389999999973	0.0273746023592097\\
14.6789999999973	0.0273699106062548\\
14.7189999999973	0.0273652320882719\\
14.7589999999973	0.0273605667706128\\
14.7989999999972	0.0273559146166189\\
14.8389999999972	0.0273512755889674\\
14.8789999999972	0.0273466496518647\\
14.9189999999972	0.0273420367699581\\
14.9589999999971	0.0273374369066124\\
14.9989999999971	0.0273328500264362\\
15.0389999999971	0.0273282760945343\\
15.0789999999971	0.0273237150747011\\
15.1189999999971	0.0273191669323035\\
15.158999999997	0.0273146316318293\\
15.198999999997	0.0273101091388444\\
15.238999999997	0.0273055994177933\\
15.278999999997	0.0273011024340342\\
15.3189999999969	0.0272966181529711\\
15.3589999999969	0.0272921465388481\\
15.3989999999969	0.0272876875582259\\
15.4389999999969	0.0272832411756657\\
15.4789999999969	0.0272788073559685\\
15.5189999999968	0.027274386065498\\
15.5589999999968	0.0272699772690478\\
15.5989999999968	0.0272655809322433\\
15.6389999999968	0.0272611970209861\\
15.6789999999968	0.0272568255006501\\
15.7189999999967	0.027252466337448\\
15.7589999999967	0.0272481194971167\\
15.7989999999967	0.0272437849456713\\
15.8389999999967	0.0272394626487987\\
15.8789999999966	0.0272351525736054\\
15.9189999999966	0.0272308546854608\\
15.9589999999966	0.0272265689512689\\
15.9989999999966	0.0272222953374552\\
16.0389999999966	0.027218033809884\\
16.0789999999967	0.0272137843364153\\
16.1189999999967	0.027209546882476\\
16.1589999999968	0.0272053214155383\\
16.1989999999968	0.0272011079031694\\
16.2389999999969	0.0271969063122728\\
16.2789999999969	0.0271927166085492\\
16.318999999997	0.0271885387604753\\
16.358999999997	0.0271843727348132\\
16.3989999999971	0.027180218498606\\
16.4389999999971	0.0271760760195417\\
16.4789999999972	0.0271719452657526\\
16.5189999999972	0.0271678262034955\\
16.5589999999973	0.0271637188014157\\
16.5989999999973	0.0271596230266524\\
16.6389999999974	0.0271555388469216\\
16.6789999999974	0.0271514662304349\\
16.7189999999975	0.0271474051444556\\
16.7589999999975	0.0271433555580569\\
16.7989999999975	0.0271393174393043\\
16.8389999999976	0.0271352907554088\\
16.8789999999976	0.0271312754750603\\
16.9189999999977	0.0271272715669352\\
16.9589999999977	0.0271232789988288\\
16.9989999999978	0.0271192977396215\\
17.0389999999978	0.0271153277579034\\
17.0789999999979	0.027111369022945\\
17.1189999999979	0.0271074215029208\\
17.158999999998	0.0271034851666307\\
17.198999999998	0.0270995599835295\\
17.2389999999981	0.0270956459217981\\
17.2789999999981	0.0270917429517256\\
17.3189999999982	0.0270878510413783\\
17.3589999999982	0.0270839701608262\\
17.3989999999983	0.0270801002787089\\
17.4389999999983	0.0270762413648063\\
17.4789999999984	0.0270723933887189\\
17.5189999999984	0.0270685563193796\\
17.5589999999985	0.0270647301269031\\
17.5989999999985	0.0270609147805749\\
17.6389999999986	0.0270571102511643\\
17.6789999999986	0.0270533165080865\\
17.7189999999987	0.0270495335211108\\
17.7589999999987	0.0270457612605168\\
17.7989999999988	0.027041999695878\\
17.8389999999988	0.0270382487983311\\
17.8789999999989	0.0270345085375506\\
17.9189999999989	0.027030778883422\\
17.958999999999	0.0270270598073415\\
17.998999999999	0.0270233512792557\\
18.0389999999991	0.0270196532702083\\
18.0789999999991	0.0270159657496966\\
18.1189999999992	0.0270122886895456\\
18.1589999999992	0.0270086220600633\\
18.1989999999993	0.0270049658328749\\
18.2389999999993	0.027001319978042\\
18.2789999999994	0.0269976844672228\\
18.3189999999994	0.0269940592718061\\
18.3589999999995	0.0269904443622196\\
18.3989999999995	0.0269868397100073\\
18.4389999999996	0.0269832452866637\\
18.4789999999996	0.0269796610638059\\
18.5189999999997	0.0269760870123153\\
18.5589999999997	0.0269725231038458\\
18.5989999999997	0.0269689693104279\\
18.6389999999998	0.0269654256033569\\
18.6789999999998	0.026961891955213\\
18.7189999999999	0.0269583683370718\\
18.7589999999999	0.0269548547216377\\
18.799	0.0269513510799962\\
18.839	0.0269478573853037\\
18.8790000000001	0.0269443736091527\\
18.9190000000001	0.0269408997232884\\
18.9590000000002	0.0269374357011159\\
18.9990000000002	0.0269339815144052\\
19.0390000000003	0.0269305371351837\\
19.0790000000003	0.0269271025367538\\
19.1190000000004	0.0269236776914696\\
19.1590000000004	0.0269202625723671\\
19.1990000000005	0.0269168571512957\\
19.2390000000005	0.0269134614018538\\
19.2790000000006	0.0269100752972191\\
19.3190000000006	0.0269066988098302\\
19.3590000000007	0.026903331912712\\
19.3990000000007	0.0268999745790484\\
19.4390000000008	0.0268966267820855\\
19.4790000000008	0.0268932884946002\\
19.5190000000009	0.0268899596905846\\
19.5590000000009	0.0268866403437838\\
19.599000000001	0.0268833304271978\\
19.639000000001	0.0268800299141052\\
19.6790000000011	0.0268767387782664\\
19.7190000000011	0.0268734569939501\\
19.7590000000012	0.026870184534168\\
19.7990000000012	0.0268669213735521\\
19.8390000000013	0.0268636674842952\\
19.8790000000013	0.0268604228424344\\
19.9190000000014	0.0268571874213679\\
19.9590000000014	0.0268539611949819\\
19.9990000000015	0.0268507441373784\\
20.0390000000015	0.0268475362233242\\
20.0790000000016	0.0268443374265067\\
20.1190000000016	0.0268411477213747\\
20.1590000000017	0.0268379670828682\\
20.1990000000017	0.0268347954847781\\
20.2390000000018	0.0268316329020186\\
20.2790000000018	0.0268284793097579\\
20.3190000000019	0.0268253346826464\\
20.3590000000019	0.0268221989953299\\
20.3990000000019	0.0268190722224113\\
20.439000000002	0.0268159543393044\\
20.479000000002	0.026812845320318\\
20.5190000000021	0.026809745141113\\
20.5590000000021	0.0268066537768398\\
20.5990000000022	0.0268035712022992\\
20.6390000000022	0.0268004973930857\\
20.6790000000023	0.0267974323247257\\
20.7190000000023	0.0267943759722716\\
20.7590000000024	0.0267913283114824\\
20.7990000000024	0.0267882893174584\\
20.8390000000025	0.0267852589660431\\
20.8790000000025	0.026782237233602\\
20.9190000000026	0.0267792240946711\\
20.9590000000026	0.0267762195257683\\
20.9990000000027	0.0267732235028562\\
21.0390000000027	0.0267702360018881\\
21.0790000000028	0.0267672569983217\\
21.1190000000028	0.0267642864688631\\
21.1590000000029	0.0267613243893219\\
21.1990000000029	0.0267583707361766\\
21.239000000003	0.0267554254850109\\
21.279000000003	0.0267524886131176\\
21.3190000000031	0.0267495600966753\\
21.3590000000031	0.0267466399113358\\
21.3990000000032	0.0267437280342851\\
21.4390000000032	0.0267408244419057\\
21.4790000000033	0.0267379291113218\\
21.5190000000033	0.0267350420191481\\
21.5590000000034	0.0267321631418842\\
21.5990000000034	0.026729292456303\\
21.6390000000035	0.0267264299394782\\
21.6790000000035	0.0267235755683627\\
21.7190000000036	0.0267207293197933\\
21.7590000000036	0.0267178911714279\\
21.7990000000037	0.0267150611001695\\
21.8390000000037	0.026712239083125\\
21.8790000000038	0.0267094250976491\\
21.9190000000038	0.0267066191205242\\
21.9590000000039	0.0267038211299797\\
21.9990000000039	0.0267010311030384\\
22.039000000004	0.0266982490180411\\
22.079000000004	0.0266954748514469\\
22.1190000000041	0.0266927085819056\\
22.1590000000041	0.0266899501867351\\
22.1990000000041	0.0266871996433867\\
22.2390000000042	0.0266844569302969\\
22.2790000000042	0.0266817220246089\\
22.3190000000043	0.0266789949048228\\
22.3590000000043	0.0266762755492383\\
22.3990000000044	0.0266735639350183\\
22.4390000000044	0.0266708600413622\\
22.4790000000045	0.0266681638455616\\
22.5190000000045	0.026665475326558\\
22.5590000000046	0.0266627944624608\\
22.5990000000046	0.0266601212323199\\
22.6390000000047	0.0266574556131464\\
22.6790000000047	0.0266547975846182\\
22.7190000000048	0.0266521471248303\\
22.7590000000048	0.0266495042120454\\
22.7990000000049	0.0266468688260957\\
22.8390000000049	0.0266442409444174\\
22.879000000005	0.0266416205466194\\
22.919000000005	0.0266390076115732\\
22.9590000000051	0.0266364021176798\\
22.9990000000051	0.0266338040442957\\
23.0390000000052	0.0266312133704437\\
23.0790000000052	0.0266286300750261\\
23.1190000000053	0.0266260541375579\\
23.1590000000053	0.0266234855370057\\
23.1990000000054	0.0266209242521164\\
23.2390000000054	0.0266183702628942\\
23.2790000000055	0.0266158235492057\\
23.3190000000055	0.0266132840893383\\
23.3590000000056	0.0266107518634914\\
23.3990000000056	0.0266082268510978\\
23.4390000000057	0.0266057090315967\\
23.4790000000057	0.0266031983851428\\
23.5190000000058	0.0266006948906886\\
23.5590000000058	0.0265981985285562\\
23.5990000000059	0.0265957092781682\\
23.6390000000059	0.0265932271192882\\
23.679000000006	0.0265907520327423\\
23.719000000006	0.0265882839983202\\
23.7590000000061	0.026585822995408\\
23.7990000000061	0.0265833690046449\\
23.8390000000062	0.0265809220062251\\
23.8790000000062	0.0265784819798458\\
23.9190000000063	0.0265760489063543\\
23.9590000000063	0.026573622765682\\
23.9990000000063	0.0265712035381796\\
24.0390000000064	0.0265687912047476\\
24.0790000000064	0.0265663857451565\\
24.1190000000065	0.0265639871408848\\
24.1590000000065	0.0265615953725266\\
24.1990000000066	0.0265592104204753\\
24.2390000000066	0.0265568322646467\\
24.2790000000067	0.0265544608868412\\
24.3190000000067	0.0265520962668028\\
24.3590000000068	0.0265497383867112\\
24.3990000000068	0.0265473872267939\\
24.4390000000069	0.0265450427675291\\
24.4790000000069	0.0265427049909973\\
24.519000000007	0.0265403738777145\\
24.559000000007	0.0265380494087828\\
24.5990000000071	0.0265357315655277\\
24.6390000000071	0.0265334203291555\\
24.6790000000072	0.0265311156810129\\
24.7190000000072	0.0265288176025646\\
24.7590000000073	0.026526526074822\\
24.7990000000073	0.0265242410792897\\
24.8390000000074	0.0265219625976382\\
24.8790000000074	0.026519690611521\\
24.9190000000075	0.0265174251026937\\
24.9590000000075	0.0265151660522908\\
24.9990000000076	0.0265129134425484\\
25.0390000000076	0.0265106672548799\\
25.0790000000077	0.0265084274709158\\
25.1190000000077	0.0265061940729099\\
25.1590000000078	0.0265039670425531\\
25.1990000000078	0.0265017463622\\
25.2390000000079	0.0264995320135012\\
25.2790000000079	0.0264973239786426\\
25.319000000008	0.0264951222395169\\
25.359000000008	0.0264929267783661\\
25.3990000000081	0.0264907375775499\\
25.4390000000081	0.0264885546191643\\
25.4790000000082	0.0264863778859371\\
25.5190000000082	0.0264842073596182\\
25.5590000000083	0.0264820430225511\\
25.5990000000083	0.0264798848578154\\
25.6390000000084	0.0264777328472034\\
25.6790000000084	0.0264755869745362\\
25.7190000000085	0.0264734472214799\\
25.7590000000085	0.0264713135700885\\
25.7990000000085	0.0264691860041882\\
25.8390000000086	0.0264670645056924\\
25.8790000000086	0.0264649490584216\\
25.9190000000087	0.0264628396443177\\
25.9590000000087	0.0264607362468829\\
25.9990000000088	0.026458638848403\\
26.0390000000088	0.0264565474325702\\
26.0790000000089	0.0264544619820586\\
26.1190000000089	0.0264523824792475\\
26.159000000009	0.0264503089088517\\
26.199000000009	0.0264482412529688\\
26.2390000000091	0.0264461794948218\\
26.2790000000091	0.0264441236179151\\
26.3190000000092	0.026442073605819\\
26.3590000000092	0.0264400294410416\\
26.3990000000093	0.0264379911081539\\
26.4390000000093	0.0264359585898471\\
26.4790000000094	0.0264339318700339\\
26.5190000000094	0.0264319109320056\\
26.5590000000095	0.0264298957590627\\
26.5990000000095	0.0264278863354135\\
26.6390000000096	0.0264258826445359\\
26.6790000000096	0.0264238846703289\\
26.7190000000097	0.0264218923963039\\
26.7590000000097	0.0264199058061717\\
26.7990000000098	0.0264179248847371\\
26.8390000000098	0.0264159496146689\\
26.8790000000099	0.0264139799803444\\
26.9190000000099	0.0264120159663655\\
26.95900000001	0.0264100575560983\\
26.99900000001	0.0264081047341237\\
27.0390000000101	0.0264061574842166\\
27.0790000000101	0.0264042157905152\\
27.1190000000102	0.0264022796375443\\
27.1590000000102	0.0264003490092406\\
27.1990000000103	0.0263984238901914\\
27.2390000000103	0.0263965042650749\\
27.2790000000104	0.0263945901179278\\
27.3190000000104	0.026392681432892\\
27.3590000000105	0.0263907781948835\\
27.3990000000105	0.0263888803880329\\
27.4390000000106	0.0263869879972889\\
27.4790000000106	0.0263851010074973\\
27.5190000000106	0.0263832194029147\\
27.5590000000107	0.0263813431684571\\
27.5990000000107	0.0263794722890182\\
27.6390000000108	0.0263776067490581\\
27.6790000000108	0.0263757465334689\\
27.7190000000109	0.0263738916268161\\
27.7590000000109	0.0263720420144903\\
27.799000000011	0.0263701976814463\\
27.839000000011	0.0263683586129518\\
27.8790000000111	0.0263665247939509\\
27.9190000000111	0.0263646962085331\\
27.9590000000112	0.0263628728433083\\
27.9990000000112	0.0263610546827517\\
28.0390000000113	0.026359241711549\\
28.0790000000113	0.0263574339154887\\
28.1190000000114	0.026355631280077\\
28.1590000000114	0.0263538337904709\\
28.1990000000115	0.0263520414320375\\
28.2390000000115	0.0263502541902589\\
28.2790000000116	0.0263484720509444\\
28.3190000000116	0.0263466949988234\\
28.3590000000117	0.0263449230198338\\
28.3990000000117	0.0263431560995694\\
28.4390000000118	0.0263413942236521\\
28.4790000000118	0.0263396373779753\\
28.5190000000119	0.0263378855477861\\
28.5590000000119	0.0263361387196216\\
28.599000000012	0.0263343968786166\\
28.639000000012	0.0263326600104712\\
28.6790000000121	0.0263309281009021\\
28.7190000000121	0.026329201136474\\
28.7590000000122	0.0263274791032165\\
28.7990000000122	0.0263257619865136\\
28.8390000000123	0.026324049772811\\
28.8790000000123	0.0263223424478881\\
28.9190000000124	0.0263206399982588\\
28.9590000000124	0.0263189424097676\\
28.9990000000125	0.0263172496682447\\
29.0390000000125	0.0263155617601404\\
29.0790000000126	0.0263138786721171\\
29.1190000000126	0.026312200390568\\
29.1590000000127	0.0263105269019829\\
29.1990000000127	0.0263088581917352\\
29.2390000000128	0.0263071942470665\\
29.2790000000128	0.0263055350540822\\
29.3190000000128	0.0263038805992721\\
29.3590000000129	0.0263022308692262\\
29.3990000000129	0.0263005858504683\\
29.439000000013	0.0262989455297704\\
29.479000000013	0.026297309893752\\
29.5190000000131	0.0262956789286352\\
29.5590000000131	0.0262940526214721\\
29.5990000000132	0.0262924309594397\\
29.6390000000132	0.0262908139288709\\
29.6790000000133	0.0262892015168723\\
29.7190000000133	0.0262875937101549\\
29.7590000000134	0.0262859904957545\\
29.7990000000134	0.0262843918601322\\
29.8390000000135	0.026282797790871\\
29.8790000000135	0.0262812082741221\\
29.9190000000136	0.0262796232979558\\
29.9590000000136	0.0262780428491483\\
29.9990000000137	0.0262764669147865\\
30.0390000000137	0.0262748954820767\\
30.0790000000138	0.0262733285379255\\
30.1190000000138	0.0262717660697779\\
30.1590000000139	0.0262702080650541\\
30.1990000000139	0.0262686545105628\\
30.239000000014	0.0262671053942688\\
30.279000000014	0.0262655607031271\\
30.3190000000141	0.0262640204249617\\
30.3590000000141	0.0262624845465412\\
30.3990000000142	0.0262609530561355\\
30.4390000000142	0.0262594259408237\\
30.4790000000143	0.0262579031883873\\
30.5190000000143	0.0262563847858297\\
30.5590000000144	0.0262548707212755\\
30.5990000000144	0.0262533609824558\\
30.6390000000145	0.0262518555572124\\
30.6790000000145	0.026250354432729\\
30.7190000000146	0.026248857597479\\
30.7590000000146	0.026247365038697\\
30.7990000000147	0.0262458767441155\\
30.8390000000147	0.0262443927020621\\
30.8790000000148	0.0262429129000536\\
30.9190000000148	0.0262414373257551\\
30.9590000000149	0.0262399659683486\\
30.9990000000149	0.026238498814387\\
31.039000000015	0.0262370358529558\\
31.079000000015	0.0262355770717097\\
31.119000000015	0.0262341224591107\\
31.1590000000151	0.026232672002491\\
31.1990000000151	0.0262312256910819\\
31.2390000000152	0.026229783512202\\
31.2790000000152	0.0262283454544858\\
31.3190000000153	0.0262269115062723\\
31.3590000000153	0.0262254816553201\\
31.3990000000154	0.0262240558909713\\
31.4390000000154	0.0262226342011376\\
31.4790000000155	0.0262212165735252\\
31.5190000000155	0.0262198029971301\\
31.5590000000156	0.0262183934606569\\
31.5990000000156	0.0262169879525288\\
31.6390000000157	0.026215586460922\\
31.6790000000157	0.0262141889751519\\
31.7190000000158	0.0262127954831489\\
31.7590000000158	0.0262114059733755\\
31.7990000000159	0.0262100204349039\\
31.8390000000159	0.0262086388569833\\
31.879000000016	0.0262072612270507\\
31.919000000016	0.0262058875349376\\
31.9590000000161	0.0262045177689658\\
31.9990000000161	0.0262031519177931\\
32.039000000016	0.0262017899706697\\
32.0790000000159	0.0262004319161788\\
32.1190000000158	0.026199077743291\\
32.1590000000158	0.0261977274411488\\
32.1990000000157	0.0261963809992233\\
32.2390000000156	0.0261950384053944\\
32.2790000000155	0.0261936996495317\\
32.3190000000154	0.0261923647205347\\
32.3590000000153	0.0261910336072345\\
32.3990000000152	0.0261897062990306\\
32.4390000000151	0.0261883827847661\\
32.479000000015	0.0261870630541986\\
32.5190000000149	0.0261857470963812\\
32.5590000000148	0.0261844348997192\\
32.5990000000147	0.0261831264545924\\
32.6390000000146	0.0261818217498765\\
32.6790000000145	0.0261805207754397\\
32.7190000000144	0.026179223520022\\
32.7590000000144	0.0261779299730313\\
32.7990000000143	0.0261766401242689\\
32.8390000000142	0.0261753539630842\\
32.8790000000141	0.0261740714790619\\
32.919000000014	0.0261727926612526\\
32.9590000000139	0.0261715174998779\\
32.9990000000138	0.0261702459836435\\
33.0390000000137	0.026168978103252\\
33.0790000000136	0.0261677138475967\\
33.1190000000135	0.0261664532070689\\
33.1590000000134	0.0261651961709601\\
33.1990000000133	0.0261639427285288\\
33.2390000000132	0.0261626928698731\\
33.2790000000131	0.0261614465849527\\
33.319000000013	0.0261602038638163\\
33.359000000013	0.0261589646959959\\
33.3990000000129	0.0261577290714416\\
33.4390000000128	0.0261564969800224\\
33.4790000000127	0.026155268411203\\
33.5190000000126	0.0261540433555983\\
33.5590000000125	0.0261528218030891\\
33.5990000000124	0.0261516037432115\\
33.6390000000123	0.0261503891667378\\
33.6790000000122	0.026149178063644\\
33.7190000000121	0.0261479704237834\\
33.759000000012	0.0261467662377202\\
33.7990000000119	0.0261455654949575\\
33.8390000000118	0.0261443681862893\\
33.8790000000117	0.0261431743014714\\
33.9190000000117	0.0261419838304629\\
33.9590000000116	0.0261407967642883\\
33.9990000000115	0.0261396130926264\\
34.0390000000114	0.0261384328064541\\
34.0790000000113	0.0261372558952064\\
34.1190000000112	0.0261360823504243\\
34.1590000000111	0.0261349121618421\\
34.199000000011	0.0261337453200857\\
34.2390000000109	0.0261325818154642\\
34.2790000000108	0.0261314216382145\\
34.3190000000107	0.0261302647795114\\
34.3590000000106	0.0261291112296232\\
34.3990000000105	0.0261279609787141\\
34.4390000000104	0.0261268140183467\\
34.4790000000103	0.0261256703383568\\
34.5190000000103	0.0261245299295721\\
34.5590000000102	0.0261233927826068\\
34.5990000000101	0.0261222588882531\\
34.63900000001	0.0261211282369921\\
34.6790000000099	0.0261200008201836\\
34.7190000000098	0.0261188766277517\\
34.7590000000097	0.0261177556513394\\
34.7990000000096	0.0261166378812781\\
34.8390000000095	0.0261155233088267\\
34.8790000000094	0.0261144119249978\\
34.9190000000093	0.0261133037199092\\
34.9590000000092	0.0261121986852371\\
34.9990000000091	0.0261110968113076\\
35.039000000009	0.0261099980897205\\
35.0790000000089	0.0261089025112359\\
35.1190000000089	0.0261078100666869\\
35.1590000000088	0.0261067207475791\\
35.1990000000087	0.0261056345444937\\
35.2390000000086	0.0261045514488928\\
35.2790000000085	0.0261034714522289\\
35.3190000000084	0.0261023945453751\\
35.3590000000083	0.0261013207195434\\
35.3990000000082	0.0261002499651457\\
35.4390000000081	0.0260991822744642\\
35.479000000008	0.02609811763838\\
35.5190000000079	0.0260970560482306\\
35.5590000000078	0.0260959974954261\\
35.5990000000077	0.0260949419716456\\
35.6390000000076	0.0260938894672412\\
35.6790000000075	0.0260928399749153\\
35.7190000000075	0.0260917934852365\\
35.7590000000074	0.0260907499897439\\
35.7990000000073	0.0260897094796393\\
35.8390000000072	0.0260886719471847\\
35.8790000000071	0.0260876373833039\\
35.919000000007	0.0260866057796652\\
35.9590000000069	0.0260855771274294\\
35.9990000000068	0.0260845514192015\\
36.0390000000067	0.026083528645249\\
36.0790000000066	0.0260825087985244\\
36.1190000000065	0.0260814918699801\\
36.1590000000064	0.0260804778512993\\
36.1990000000063	0.0260794667341795\\
36.2390000000062	0.0260784585106604\\
36.2790000000062	0.0260774531722431\\
36.3190000000061	0.0260764507108046\\
36.359000000006	0.026075451117801\\
36.3990000000059	0.0260744543858542\\
36.4390000000058	0.0260734605062414\\
36.4790000000057	0.0260724694707511\\
36.5190000000056	0.0260714812712681\\
36.5590000000055	0.0260704958999991\\
36.5990000000054	0.0260695133487864\\
36.6390000000053	0.0260685336091689\\
36.6790000000052	0.0260675566736892\\
36.7190000000051	0.0260665825343972\\
36.759000000005	0.0260656111830789\\
36.7990000000049	0.0260646426118588\\
36.8390000000048	0.0260636768123252\\
36.8790000000048	0.0260627137773226\\
36.9190000000047	0.0260617534983666\\
36.9590000000046	0.0260607959677528\\
36.9990000000045	0.0260598411780061\\
37.0390000000044	0.0260588891212396\\
37.0790000000043	0.0260579397895471\\
37.1190000000042	0.0260569931748007\\
37.1590000000041	0.0260560492694057\\
37.199000000004	0.0260551080655417\\
37.2390000000039	0.0260541695560975\\
37.2790000000038	0.0260532337329045\\
37.3190000000037	0.0260523005889597\\
37.3590000000036	0.0260513701154861\\
37.3990000000035	0.0260504423057298\\
37.4390000000034	0.026049517151717\\
37.4790000000034	0.0260485946459634\\
37.5190000000033	0.0260476747811016\\
37.5590000000032	0.0260467575490723\\
37.5990000000031	0.0260458429431199\\
37.639000000003	0.0260449309553017\\
37.6790000000029	0.026044021578265\\
37.7190000000028	0.026043114804644\\
37.7590000000027	0.0260422106262561\\
37.7990000000026	0.0260413090366574\\
37.8390000000025	0.0260404100278098\\
37.8790000000024	0.0260395135931271\\
37.9190000000023	0.0260386197248479\\
37.9590000000022	0.0260377284154769\\
37.9990000000021	0.0260368396576223\\
38.039000000002	0.0260359534448646\\
38.079000000002	0.0260350697691126\\
38.1190000000019	0.0260341886226511\\
38.1590000000018	0.0260333099989922\\
38.1990000000017	0.0260324338915638\\
38.2390000000016	0.0260315602917546\\
38.2790000000015	0.0260306891937721\\
38.3190000000014	0.0260298205896294\\
38.3590000000013	0.0260289544728319\\
38.3990000000012	0.026028090835493\\
38.4390000000011	0.0260272296710399\\
38.479000000001	0.0260263709728087\\
38.5190000000009	0.0260255147329167\\
38.5590000000008	0.0260246609446306\\
38.5990000000007	0.0260238096009596\\
38.6390000000006	0.0260229606954264\\
38.6790000000006	0.0260221142200961\\
38.7190000000005	0.0260212701682908\\
38.7590000000004	0.0260204285342256\\
38.7990000000003	0.0260195893102998\\
38.8390000000002	0.0260187524888621\\
38.8790000000001	0.026017918064213\\
38.919	0.0260170860288083\\
38.9589999999999	0.0260162563759397\\
38.9989999999998	0.026015429098963\\
39.0389999999997	0.0260146041914818\\
39.0789999999996	0.0260137816456527\\
39.1189999999995	0.0260129614551189\\
39.1589999999994	0.0260121436140978\\
39.1989999999993	0.0260113281151566\\
39.2389999999993	0.02601051495168\\
39.2789999999992	0.0260097041165838\\
39.3189999999991	0.0260088956043242\\
39.358999999999	0.0260080894073128\\
39.3989999999989	0.0260072855190454\\
39.4389999999988	0.0260064839326844\\
39.4789999999987	0.0260056846421026\\
39.5189999999986	0.0260048876409105\\
39.5589999999985	0.0260040929225996\\
39.5989999999984	0.0260033004802945\\
39.6389999999983	0.0260025103076572\\
39.6789999999982	0.0260017223981725\\
39.7189999999981	0.0260009367455943\\
39.758999999998	0.0260001533429227\\
39.7989999999979	0.0259993721841447\\
39.8389999999979	0.0259985932634091\\
39.8789999999978	0.0259978165732055\\
39.9189999999977	0.0259970421074933\\
39.9589999999976	0.0259962698602325\\
39.9989999999975	0.0259954998256584\\
40.0389999999974	0.0259947319957853\\
40.0789999999973	0.0259939663658337\\
40.1189999999972	0.0259932029286107\\
40.1589999999971	0.0259924416784848\\
40.198999999997	0.0259916826088028\\
40.2389999999969	0.0259909257139724\\
40.2789999999968	0.0259901709867334\\
40.3189999999967	0.0259894184218921\\
40.3589999999966	0.0259886680126796\\
40.3989999999965	0.0259879197536674\\
40.4389999999965	0.0259871736374993\\
40.4789999999964	0.0259864296594211\\
40.5189999999963	0.0259856878116101\\
40.5589999999962	0.0259849480896083\\
40.5989999999961	0.0259842104866908\\
40.638999999996	0.0259834749972285\\
40.6789999999959	0.0259827416151596\\
40.7189999999958	0.0259820103333472\\
40.7589999999957	0.0259812811465652\\
40.7989999999956	0.0259805540490055\\
40.8389999999955	0.0259798290346059\\
40.8789999999954	0.0259791060972659\\
40.9189999999953	0.0259783852313598\\
40.9589999999952	0.0259776664304142\\
40.9989999999951	0.0259769496895301\\
41.0389999999951	0.0259762350018314\\
41.078999999995	0.0259755223616345\\
41.1189999999949	0.0259748117641504\\
41.1589999999948	0.0259741032019527\\
41.1989999999947	0.0259733966695807\\
41.2389999999946	0.0259726921622475\\
41.2789999999945	0.0259719896729499\\
41.3189999999944	0.0259712891966736\\
41.3589999999943	0.0259705907275823\\
41.3989999999942	0.0259698942599801\\
41.4389999999941	0.025969199788067\\
41.478999999994	0.0259685073065614\\
41.5189999999939	0.0259678168087676\\
41.5589999999938	0.0259671282896854\\
41.5989999999938	0.025966441743246\\
41.6389999999937	0.0259657571641604\\
41.6789999999936	0.0259650745470952\\
41.7189999999935	0.0259643938859432\\
41.7589999999934	0.0259637151752841\\
41.7989999999933	0.0259630384099377\\
41.8389999999932	0.025962363584066\\
41.8789999999931	0.0259616906914394\\
41.918999999993	0.0259610197277932\\
41.9589999999929	0.025960350686591\\
41.9989999999928	0.0259596835624854\\
42.0389999999927	0.0259590183503764\\
42.0789999999926	0.0259583550448919\\
42.1189999999925	0.0259576936401518\\
42.1589999999924	0.0259570341308417\\
42.1989999999924	0.0259563765118413\\
42.2389999999923	0.0259557207770115\\
42.2789999999922	0.0259550669221817\\
42.3189999999921	0.0259544149411931\\
42.358999999992	0.0259537648285044\\
42.3989999999919	0.0259531165790634\\
42.4389999999918	0.0259524701880892\\
42.4789999999917	0.0259518256494901\\
42.5189999999916	0.0259511829577508\\
42.5589999999915	0.025950542108793\\
42.5989999999914	0.0259499030964243\\
42.6389999999913	0.0259492659157816\\
42.6789999999912	0.0259486305613698\\
42.7189999999911	0.0259479970279816\\
42.758999999991	0.0259473653104961\\
42.798999999991	0.0259467354038651\\
42.8389999999909	0.0259461073023597\\
42.8789999999908	0.0259454810017184\\
42.9189999999907	0.0259448564961501\\
42.9589999999906	0.0259442337804722\\
42.9989999999905	0.0259436128499516\\
43.0389999999904	0.0259429936991693\\
43.0789999999903	0.0259423763235682\\
43.1189999999902	0.0259417607174839\\
43.1589999999901	0.0259411468760479\\
43.19899999999	0.0259405347947822\\
43.2389999999899	0.0259399244678662\\
43.2789999999898	0.0259393158902883\\
43.3189999999897	0.0259387090574323\\
43.3589999999896	0.0259381039642726\\
43.3989999999896	0.0259375006057225\\
43.4389999999895	0.0259368989766379\\
43.4789999999894	0.0259362990731586\\
43.5189999999893	0.0259357008887174\\
43.5589999999892	0.0259351044193151\\
43.5989999999891	0.0259345096597537\\
43.638999999989	0.0259339166055177\\
43.6789999999889	0.0259333252518731\\
43.7189999999888	0.025932735593252\\
43.7589999999887	0.0259321476256102\\
43.7989999999886	0.0259315613435058\\
43.8389999999885	0.0259309767420447\\
43.8789999999884	0.0259303938167638\\
43.9189999999883	0.0259298125626968\\
43.9589999999883	0.0259292329752724\\
43.9989999999882	0.0259286550499323\\
44.0389999999881	0.0259280787813601\\
44.078999999988	0.0259275041652714\\
44.1189999999879	0.0259269311963104\\
44.1589999999878	0.0259263598708753\\
44.1989999999877	0.0259257901831867\\
44.2389999999876	0.0259252221290881\\
44.2789999999875	0.0259246557032737\\
44.3189999999874	0.0259240909019359\\
44.3589999999873	0.0259235277203022\\
44.3989999999872	0.025922966153775\\
44.4389999999871	0.0259224061971262\\
44.478999999987	0.0259218478461729\\
44.5189999999869	0.0259212910971533\\
44.5589999999869	0.025920735943694\\
44.5989999999868	0.0259201823824199\\
44.6389999999867	0.0259196304084085\\
44.6789999999866	0.0259190800172452\\
44.7189999999865	0.0259185312044848\\
44.7589999999864	0.0259179839660874\\
44.7989999999863	0.0259174382963982\\
44.8389999999862	0.0259168941917395\\
44.8789999999861	0.0259163516474559\\
44.918999999986	0.0259158106593671\\
44.9589999999859	0.0259152712224102\\
44.9989999999858	0.0259147333321778\\
};
\addlegendentry{Converter 2};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
-0.02	0\\
0.04	0\\
0.1	0\\
0.16	0\\
0.22	0\\
0.28	0\\
0.34	0\\
0.4	0\\
0.46	0\\
0.52	0\\
0.580000000000001	0\\
0.640000000000001	0\\
0.700000000000001	0\\
0.760000000000001	0\\
0.820000000000001	0\\
0.880000000000001	0\\
0.940000000000001	0\\
1	0\\
1.039	0.00143228285630914\\
1.07899999999999	0.00559418808249537\\
1.11899999999999	0.0115381879895034\\
1.15899999999998	0.0179902796429333\\
1.19899999999998	0.0236835119906883\\
1.23899999999997	0.0277798058101432\\
1.27899999999997	0.030099285080986\\
1.31899999999997	0.0310520499087131\\
1.35899999999996	0.0313502311963305\\
1.39899999999996	0.0316627093635291\\
1.43899999999995	0.0323610854011415\\
1.47899999999995	0.03343706578588\\
1.51899999999994	0.0345890322687826\\
1.55899999999994	0.0354100231638102\\
1.59899999999993	0.0355823970230111\\
1.63899999999993	0.0350012830618493\\
1.67899999999993	0.0337942152848167\\
1.71899999999992	0.0322518262737133\\
1.75899999999992	0.0307136842161134\\
1.79899999999991	0.0294586805049982\\
1.83899999999991	0.0286364033583014\\
1.8789999999999	0.0282538165378316\\
1.9189999999999	0.0282093941011897\\
1.9589999999999	0.028352331023178\\
1.99899999999989	0.0285413055298967\\
2.03899999999989	0.0286839193367578\\
2.07899999999988	0.0287493504463018\\
2.11899999999988	0.0287575643380369\\
2.15899999999987	0.0287551073839081\\
2.19899999999987	0.028789040656191\\
2.23899999999986	0.0288879818155777\\
2.27899999999986	0.0290544950070302\\
2.31899999999986	0.0292682489923387\\
2.35899999999985	0.029496009395305\\
2.39899999999985	0.0297033803578687\\
2.43899999999984	0.0298640748558998\\
2.47899999999984	0.0299645081415133\\
2.51899999999983	0.0300036469314635\\
2.55899999999983	0.029989558340992\\
2.59899999999982	0.0299346926355408\\
2.63899999999982	0.029851703462332\\
2.67899999999982	0.02975088375997\\
2.71899999999981	0.0296394498174836\\
2.75899999999981	0.0295222369037759\\
2.7989999999998	0.0294030348436974\\
2.8389999999998	0.0292858031537433\\
2.87899999999979	0.0291752658106911\\
2.91899999999979	0.0290767459737457\\
2.95899999999979	0.0289954172976072\\
2.99899999999978	0.0289353272356019\\
3.03899999999978	0.0288985636942748\\
3.07899999999977	0.028884825230153\\
3.11899999999977	0.0288914856824613\\
3.15899999999976	0.028914086352736\\
3.19899999999976	0.0289470885516947\\
3.23899999999975	0.0289846903485015\\
3.27899999999975	0.0290215412249163\\
3.31899999999975	0.029053251286018\\
3.35899999999974	0.0290766610477152\\
3.39899999999974	0.0290898940137425\\
3.43899999999973	0.0290922478620361\\
3.47899999999973	0.0290839904279713\\
3.51899999999972	0.0290661194365365\\
3.55899999999972	0.0290401279677116\\
3.59899999999971	0.0290077986717477\\
3.63899999999971	0.0289710340578671\\
3.67899999999971	0.0289317205646458\\
3.7189999999997	0.0288916205617809\\
3.7589999999997	0.0288522873751942\\
3.79899999999969	0.0288150013951125\\
3.83899999999969	0.0287807280909431\\
3.87899999999968	0.0287500998251774\\
3.91899999999968	0.0287234223305637\\
3.95899999999968	0.0287007040890233\\
3.99899999999967	0.0286817038224208\\
4.03899999999968	0.0286659889565021\\
4.0789999999997	0.0286529971325872\\
4.11899999999971	0.0286420937472516\\
4.15899999999972	0.0286326207553876\\
4.19899999999974	0.0286239347765069\\
4.23899999999975	0.0286154350716406\\
4.27899999999976	0.0286065836353256\\
4.31899999999978	0.0285969201078196\\
4.35899999999979	0.0285860737117237\\
4.3989999999998	0.0285737732187597\\
4.43899999999982	0.0285598546864424\\
4.47899999999983	0.0285442656867178\\
4.51899999999984	0.0285270644179817\\
4.55899999999986	0.0285084123093161\\
4.59899999999987	0.0284885595606327\\
4.63899999999988	0.028467824089545\\
4.6789999999999	0.0284465654278684\\
4.71899999999991	0.028425155882418\\
4.75899999999992	0.0284039517153767\\
4.79899999999994	0.0283832670610238\\
4.83899999999995	0.0283633529051657\\
4.87899999999996	0.0283443827967717\\
4.91899999999998	0.0283264461412823\\
4.95899999999999	0.0283095491095538\\
4.999	0.0282936224378452\\
5.03900000000002	0.028278534822575\\
5.07900000000003	0.0282641101675212\\
5.11900000000004	0.0282501467884426\\
5.15900000000006	0.0282364366524211\\
5.19900000000007	0.028222782924894\\
5.23900000000008	0.0282090144515982\\
5.2790000000001	0.0281949950237368\\
5.31900000000011	0.0281806322944444\\
5.35900000000012	0.0281658785045448\\
5.39900000000014	0.0281507235680102\\
5.43900000000015	0.0281351990297573\\
5.47900000000016	0.0281193608515334\\
5.51900000000018	0.0281032838237086\\
5.55900000000019	0.028087052582182\\
5.5990000000002	0.0280707535950852\\
5.63900000000022	0.0280544685351535\\
5.67900000000023	0.0280382692504421\\
5.71900000000024	0.0280222143739189\\
5.75900000000026	0.0280063475046681\\
5.79900000000027	0.0279906968120553\\
5.83900000000028	0.027975275840964\\
5.8790000000003	0.0279600852187091\\
5.91900000000031	0.0279451149346414\\
5.95900000000032	0.0279303468537595\\
5.99900000000034	0.0279157571925447\\
6.03900000000035	0.0279013187533728\\
6.07900000000036	0.0278870028168498\\
6.11900000000038	0.027872780692876\\
6.15900000000039	0.027858624969374\\
6.1990000000004	0.0278445105316442\\
6.23900000000042	0.0278304154234534\\
6.27900000000043	0.0278163215707823\\
6.31900000000044	0.0278022153745222\\
6.35900000000046	0.027788087599513\\
6.39900000000047	0.0277739288476118\\
6.43900000000049	0.027759749200318\\
6.4790000000005	0.0277455554689468\\
6.51900000000051	0.0277313580575588\\
6.55900000000053	0.0277171695711407\\
6.59900000000054	0.0277030039373489\\
6.63900000000055	0.027688875837251\\
6.67900000000057	0.0276748001409927\\
6.71900000000058	0.0276607911294604\\
6.75900000000059	0.0276468614672155\\
6.79900000000061	0.0276330210927036\\
6.83900000000062	0.0276192762945112\\
6.87900000000063	0.0276056292140595\\
6.91900000000065	0.0275920778926801\\
6.95900000000066	0.0275786168384485\\
6.99900000000067	0.0275652379592301\\
7.03900000000069	0.0275519316531376\\
7.0790000000007	0.0275386878676998\\
7.11900000000071	0.0275254969877907\\
7.15900000000073	0.0275123504931944\\
7.19900000000074	0.0274992413911474\\
7.23900000000075	0.0274861644489256\\
7.27900000000077	0.0274731162785037\\
7.31900000000078	0.0274600953020022\\
7.35900000000079	0.0274471016144023\\
7.39900000000081	0.0274341367655982\\
7.43900000000082	0.0274212034598545\\
7.47900000000083	0.0274083052047316\\
7.51900000000085	0.0273954459313482\\
7.55900000000086	0.0273826296238287\\
7.59900000000087	0.0273698599915783\\
7.63900000000089	0.0273571402133729\\
7.6790000000009	0.0273444727717414\\
7.71900000000091	0.0273318593710011\\
7.75900000000093	0.0273193009369018\\
7.79900000000094	0.0273067976787544\\
7.83900000000095	0.0272943491855056\\
7.87900000000097	0.0272819545499054\\
7.91900000000098	0.0272696124883234\\
7.95900000000099	0.0272573214635581\\
7.99900000000101	0.0272450797897405\\
8.03900000000098	0.0272328857295438\\
8.07900000000096	0.0272207375740119\\
8.11900000000094	0.0272086337162258\\
8.15900000000092	0.0271965727098539\\
8.1990000000009	0.027184553318038\\
8.23900000000087	0.0271725745522328\\
8.27900000000085	0.0271606356939618\\
8.31900000000083	0.0271487363033073\\
8.35900000000081	0.027136876216969\\
8.39900000000078	0.0271250555230471\\
8.43900000000076	0.0271132745313437\\
8.47900000000074	0.0271015337222887\\
8.51900000000072	0.0270898336943198\\
8.5590000000007	0.0270781689831049\\
8.59900000000067	0.0270665424587491\\
8.63900000000065	0.0270549629238177\\
8.67900000000063	0.0270434318714631\\
8.71900000000061	0.0270319493041213\\
8.75900000000058	0.0270205134252326\\
8.79900000000056	0.0270091213737334\\
8.83900000000054	0.026997770409\\
8.87900000000052	0.0269864588876057\\
8.9190000000005	0.026975186608152\\
8.95900000000047	0.0269639544745316\\
8.99900000000045	0.0269527637465232\\
9.03900000000043	0.0269416152757332\\
9.07900000000041	0.0269305090437664\\
9.11900000000039	0.0269194441362195\\
9.15900000000036	0.0269084190801032\\
9.19900000000034	0.026897432346506\\
9.23900000000032	0.026886482794658\\
9.2790000000003	0.0268755699128283\\
9.31900000000027	0.026864693805983\\
9.35900000000025	0.0268538549936579\\
9.39900000000023	0.0268430541300813\\
9.43900000000021	0.0268322917541126\\
9.47900000000019	0.0268215681439591\\
9.51900000000016	0.0268108832958783\\
9.55900000000014	0.0268002369974133\\
9.59900000000012	0.0267896289441215\\
9.6390000000001	0.02677905884816\\
9.67900000000007	0.0267685264992502\\
9.71900000000005	0.0267580317768934\\
9.75900000000003	0.0267475746202478\\
9.79900000000001	0.0267371549799309\\
9.83899999999999	0.0267267727672665\\
9.87899999999996	0.0267164278307513\\
9.91899999999994	0.026706119952488\\
9.95899999999992	0.0266958488628076\\
9.9989999999999	0.026685614269239\\
10.0389999999999	0.0266754158842684\\
10.0789999999999	0.0266652534440697\\
10.1189999999998	0.0266551267196099\\
10.1589999999998	0.0266450355169068\\
10.1989999999998	0.0266349796686013\\
10.2389999999998	0.0266249590260946\\
10.2789999999997	0.0266149734539129\\
10.3189999999997	0.0266050228219732\\
10.3589999999997	0.0265951070049865\\
10.3989999999997	0.0265852258831251\\
10.4389999999997	0.0265753793431999\\
10.4789999999996	0.0265655672796278\\
10.5189999999996	0.0265557895909031\\
10.5589999999996	0.0265460461789655\\
10.5989999999996	0.0265363369447511\\
10.6389999999995	0.0265266617844227\\
10.6789999999995	0.0265170205846836\\
10.7189999999995	0.0265074132230087\\
10.7589999999995	0.0264978395635916\\
10.7989999999995	0.0264882994629816\\
10.8389999999994	0.026478792767363\\
10.8789999999994	0.0264693193182221\\
10.9189999999994	0.0264598789533762\\
10.9589999999994	0.0264504715118164\\
10.9989999999993	0.0264410968322284\\
11.0389999999993	0.0264317547582581\\
11.0789999999993	0.0264224451372552\\
11.1189999999993	0.0264131678232717\\
11.1589999999993	0.0264039226738199\\
11.1989999999992	0.0263947095541317\\
11.2389999999992	0.0263855283338432\\
11.2789999999992	0.0263763788873893\\
11.3189999999992	0.0263672610929128\\
11.3589999999991	0.0263581748327324\\
11.3989999999991	0.0263491199907876\\
11.4389999999991	0.0263400964508631\\
11.4789999999991	0.0263311040993528\\
11.5189999999991	0.0263221428204282\\
11.558999999999	0.0263132124981191\\
11.598999999999	0.0263043130139054\\
11.638999999999	0.0262954442492976\\
11.678999999999	0.0262866060817862\\
11.7189999999989	0.026277798390468\\
11.7589999999989	0.0262690210508264\\
11.7989999999989	0.0262602739386881\\
11.8389999999989	0.0262515569292501\\
11.8789999999989	0.026242869897891\\
11.9189999999988	0.0262342127199663\\
11.9589999999988	0.026225585272663\\
11.9989999999988	0.026216987432429\\
12.0389999999988	0.0262084190769841\\
12.0789999999987	0.026199880087119\\
12.1189999999987	0.0261913703435078\\
12.1589999999987	0.0261828897281929\\
12.1989999999987	0.0261744381263309\\
12.2389999999987	0.0261660154238572\\
12.2789999999986	0.0261576215073561\\
12.3189999999986	0.0261492562653649\\
12.3589999999986	0.0261409195875518\\
12.3989999999986	0.026132611363565\\
12.4389999999985	0.0261243314848857\\
12.4789999999985	0.0261160798431726\\
12.5189999999985	0.0261078563299567\\
12.5589999999985	0.0260996608370596\\
12.5989999999985	0.0260914932567315\\
12.6389999999984	0.0260833534802885\\
12.6789999999984	0.0260752414002219\\
12.7189999999984	0.0260671569080078\\
12.7589999999984	0.0260590998964662\\
12.7989999999983	0.0260510702574621\\
12.8389999999983	0.0260430678841692\\
12.8789999999983	0.0260350926685976\\
12.9189999999983	0.0260271445043059\\
12.9589999999983	0.0260192232860471\\
12.9989999999982	0.0260113289080154\\
13.0389999999982	0.0260034612656203\\
13.0789999999982	0.0259956202551902\\
13.1189999999982	0.0259878057730059\\
13.1589999999981	0.0259800177181101\\
13.1989999999981	0.0259722559878709\\
13.2389999999981	0.0259645204820036\\
13.2789999999981	0.0259568111006183\\
13.3189999999981	0.02594912774409\\
13.358999999998	0.0259414703133865\\
13.398999999998	0.025933838709627\\
13.438999999998	0.0259262328355567\\
13.478999999998	0.02591865259199\\
13.5189999999979	0.025911097883203\\
13.5589999999979	0.0259035686117749\\
13.5989999999979	0.0258960646807181\\
13.6389999999979	0.0258885859936634\\
13.6789999999979	0.0258811324553893\\
13.7189999999978	0.0258737039698301\\
13.7589999999978	0.0258663004423047\\
13.7989999999978	0.0258589217776473\\
13.8389999999978	0.0258515678816792\\
13.8789999999977	0.0258442386609344\\
13.9189999999977	0.025836934021113\\
13.9589999999977	0.0258296538698265\\
13.9989999999977	0.0258223981149341\\
14.0389999999977	0.0258151666635619\\
14.0789999999976	0.0258079594251457\\
14.1189999999976	0.0258007763082997\\
14.1589999999976	0.0257936172222969\\
14.1989999999976	0.0257864820773586\\
14.2389999999975	0.0257793707840734\\
14.2789999999975	0.0257722832530045\\
14.3189999999975	0.0257652193956799\\
14.3589999999975	0.0257581791232718\\
14.3989999999975	0.0257511623490234\\
14.4389999999974	0.0257441689845017\\
14.4789999999974	0.0257371989429886\\
14.5189999999974	0.0257302521373618\\
14.5589999999974	0.02572332848227\\
14.5989999999973	0.0257164278913\\
14.6389999999973	0.0257095502786891\\
14.6789999999973	0.025702695559614\\
14.7189999999973	0.0256958636490493\\
14.7589999999973	0.0256890544625061\\
14.7989999999972	0.0256822679154965\\
14.8389999999972	0.0256755039254732\\
14.8789999999972	0.0256687624083197\\
14.9189999999972	0.0256620432813783\\
14.9589999999971	0.0256553464619407\\
14.9989999999971	0.0256486718680818\\
15.0389999999971	0.0256420194177597\\
15.0789999999971	0.0256353890296619\\
15.1189999999971	0.0256287806232361\\
15.158999999997	0.0256221941178308\\
15.198999999997	0.0256156294324906\\
15.238999999997	0.0256090864887822\\
15.278999999997	0.025602565206186\\
15.3189999999969	0.0255960655056911\\
15.3589999999969	0.0255895873083007\\
15.3989999999969	0.025583130536143\\
15.4389999999969	0.0255766951109181\\
15.4789999999969	0.0255702809553216\\
15.5189999999968	0.0255638879909247\\
15.5589999999968	0.0255575161419824\\
15.5989999999968	0.0255511653308157\\
15.6389999999968	0.0255448354817182\\
15.6789999999968	0.0255385265189098\\
15.7189999999967	0.0255322383655113\\
15.7589999999967	0.0255259709474213\\
15.7989999999967	0.0255197241892047\\
15.8389999999967	0.0255134980156317\\
15.8789999999966	0.0255072923531424\\
15.9189999999966	0.0255011071269445\\
15.9589999999966	0.0254949422633759\\
15.9989999999966	0.0254887976900582\\
16.0389999999966	0.0254826733332366\\
16.0789999999967	0.0254765691203789\\
16.1189999999967	0.0254704849788878\\
16.1589999999968	0.0254644208370221\\
16.1989999999968	0.0254583766230872\\
16.2389999999969	0.0254523522651663\\
16.2789999999969	0.0254463476919835\\
16.318999999997	0.0254403628331358\\
16.358999999997	0.0254343976182306\\
16.3989999999971	0.0254284519770085\\
16.4389999999971	0.0254225258395674\\
16.4789999999972	0.0254166191359153\\
16.5189999999972	0.0254107317971461\\
16.5589999999973	0.025404863753908\\
16.5989999999973	0.0253990149375328\\
16.6389999999974	0.0253931852797714\\
16.6789999999974	0.0253873747125645\\
16.7189999999975	0.0253815831686264\\
16.7589999999975	0.0253758105793131\\
16.7989999999975	0.0253700568777217\\
16.8389999999976	0.0253643219973419\\
16.8789999999976	0.0253586058713203\\
16.9189999999977	0.0253529084325161\\
16.9589999999977	0.0253472296160175\\
16.9989999999978	0.0253415693551471\\
17.0389999999978	0.0253359275845507\\
17.0789999999979	0.025330304239322\\
17.1189999999979	0.0253246992541779\\
17.158999999998	0.0253191125637958\\
17.198999999998	0.0253135441046983\\
17.2389999999981	0.0253079938125616\\
17.2789999999981	0.0253024616233754\\
17.3189999999982	0.025296947472801\\
17.3589999999982	0.025291451298352\\
17.3989999999983	0.0252859730365311\\
17.4389999999983	0.0252805126247109\\
17.4789999999984	0.0252750700005788\\
17.5189999999984	0.0252696451010563\\
17.5589999999985	0.0252642378643542\\
17.5989999999985	0.0252588482292185\\
17.6389999999986	0.0252534761332053\\
17.6789999999986	0.0252481215156175\\
17.7189999999987	0.0252427843153752\\
17.7589999999987	0.0252374644720665\\
17.7989999999988	0.0252321619236671\\
17.8389999999988	0.0252268766118019\\
17.8789999999989	0.0252216084753951\\
17.9189999999989	0.0252163574548394\\
17.958999999999	0.0252111234907839\\
17.998999999999	0.02520590652346\\
18.0389999999991	0.0252007064944217\\
18.0789999999991	0.0251955233447062\\
18.1189999999992	0.0251903570154899\\
18.1589999999992	0.0251852074485641\\
18.1989999999993	0.025180074585503\\
18.2389999999993	0.0251749583686301\\
18.2789999999994	0.0251698587411926\\
18.3189999999994	0.0251647756447676\\
18.3589999999995	0.0251597090225568\\
18.3989999999995	0.0251546588176221\\
18.4389999999996	0.025149624973234\\
18.4789999999996	0.0251446074327985\\
18.5189999999997	0.0251396061405358\\
18.5589999999997	0.0251346210398455\\
18.5989999999997	0.0251296520754725\\
18.6389999999998	0.0251246991920246\\
18.6789999999998	0.0251197623334252\\
18.7189999999999	0.0251148414448314\\
18.7589999999999	0.0251099364712744\\
18.799	0.025105047358534\\
18.839	0.0251001740518781\\
18.8790000000001	0.0250953164971186\\
18.9190000000001	0.0250904746399638\\
18.9590000000002	0.025085648427043\\
18.9990000000002	0.0250808378044196\\
19.0390000000003	0.0250760427186349\\
19.0790000000003	0.0250712631174477\\
19.1190000000004	0.0250664989465588\\
19.1590000000004	0.0250617501539185\\
19.1990000000005	0.0250570166869728\\
19.2390000000005	0.0250522984937445\\
19.2790000000006	0.0250475955212728\\
19.3190000000006	0.0250429077179798\\
19.3590000000007	0.0250382350324884\\
19.3990000000007	0.0250335774129886\\
19.4390000000008	0.0250289348084209\\
19.4790000000008	0.025024307167255\\
19.5190000000009	0.0250196944389482\\
19.5590000000009	0.0250150965727433\\
19.599000000001	0.0250105135175813\\
19.639000000001	0.0250059452237899\\
19.6790000000011	0.0250013916413546\\
19.7190000000011	0.0249968527198588\\
19.7590000000012	0.0249923284096105\\
19.7990000000012	0.0249878186616566\\
19.8390000000013	0.0249833234263041\\
19.8790000000013	0.0249788426535931\\
19.9190000000014	0.0249743762958721\\
19.9590000000014	0.0249699243039183\\
19.9990000000015	0.0249654866283236\\
20.0390000000015	0.0249610632219512\\
20.0790000000016	0.0249566540362157\\
20.1190000000016	0.0249522590227342\\
20.1590000000017	0.0249478781337159\\
20.1990000000017	0.0249435113217927\\
20.2390000000018	0.0249391585391911\\
20.2790000000018	0.0249348197389058\\
20.3190000000019	0.0249304948732712\\
20.3590000000019	0.0249261838963749\\
20.3990000000019	0.0249218867602942\\
20.439000000002	0.0249176034192294\\
20.479000000002	0.0249133338261475\\
20.5190000000021	0.0249090779357656\\
20.5590000000021	0.0249048357012136\\
20.5990000000022	0.0249006070770699\\
20.6390000000022	0.0248963920179104\\
20.6790000000023	0.0248921904773205\\
20.7190000000023	0.0248880024101242\\
20.7590000000024	0.0248838277716927\\
20.7990000000024	0.0248796665165705\\
20.8390000000025	0.0248755186004711\\
20.8790000000025	0.0248713839784171\\
20.9190000000026	0.0248672626055534\\
20.9590000000026	0.024863154437999\\
20.9990000000027	0.0248590594316611\\
21.0390000000027	0.0248549775420237\\
21.0790000000028	0.0248509087251275\\
21.1190000000028	0.0248468529382595\\
21.1590000000029	0.0248428101370918\\
21.1990000000029	0.0248387802785849\\
21.239000000003	0.0248347633194372\\
21.279000000003	0.0248307592170524\\
21.3190000000031	0.0248267679279274\\
21.3590000000031	0.0248227894095922\\
21.3990000000032	0.0248188236198341\\
21.4390000000032	0.024814870515929\\
21.4790000000033	0.024810930055659\\
21.5190000000033	0.0248070021971719\\
21.5590000000034	0.0248030868979842\\
21.5990000000034	0.0247991841168657\\
21.6390000000035	0.024795293812108\\
21.6790000000035	0.0247914159424279\\
21.7190000000036	0.0247875504661802\\
21.7590000000036	0.0247836973423173\\
21.7990000000037	0.0247798565298041\\
21.8390000000037	0.0247760279878668\\
21.8790000000038	0.0247722116757965\\
21.9190000000038	0.0247684075529703\\
21.9590000000039	0.0247646155798757\\
21.9990000000039	0.0247608357153502\\
22.039000000004	0.0247570679190503\\
22.079000000004	0.0247533121515805\\
22.1190000000041	0.02474956837221\\
22.1590000000041	0.0247458365426614\\
22.1990000000041	0.0247421166227111\\
22.2390000000042	0.0247384085725182\\
22.2790000000042	0.0247347123540054\\
22.3190000000043	0.0247310279273642\\
22.3590000000043	0.0247273552539863\\
22.3990000000044	0.0247236942946737\\
22.4390000000044	0.0247200450108495\\
22.4790000000045	0.0247164073641697\\
22.5190000000045	0.024712781316395\\
22.5590000000046	0.0247091668284448\\
22.5990000000046	0.0247055638629185\\
22.6390000000047	0.0247019723821605\\
22.6790000000047	0.0246983923476956\\
22.7190000000048	0.0246948237223436\\
22.7590000000048	0.0246912664679001\\
22.7990000000049	0.0246877205474549\\
22.8390000000049	0.024684185923731\\
22.879000000005	0.0246806625591576\\
22.919000000005	0.0246771504168246\\
22.9590000000051	0.0246736494601371\\
22.9990000000051	0.024670159652351\\
23.0390000000052	0.0246666809567073\\
23.0790000000052	0.0246632133370316\\
23.1190000000053	0.0246597567561923\\
23.1590000000053	0.0246563111784193\\
23.1990000000054	0.0246528765681036\\
23.2390000000054	0.0246494528882438\\
23.2790000000055	0.0246460401034618\\
23.3190000000055	0.0246426381785546\\
23.3590000000056	0.0246392470774444\\
23.3990000000056	0.0246358667645663\\
23.4390000000057	0.0246324972046645\\
23.4790000000057	0.024629138362502\\
23.5190000000058	0.0246257902032485\\
23.5590000000058	0.0246224526919532\\
23.5990000000059	0.0246191257938672\\
23.6390000000059	0.0246158094739646\\
23.679000000006	0.0246125036975\\
23.719000000006	0.0246092084303412\\
23.7590000000061	0.0246059236379012\\
23.7990000000061	0.0246026492861742\\
23.8390000000062	0.0245993853404752\\
23.8790000000062	0.0245961317680768\\
23.9190000000063	0.0245928885341639\\
23.9590000000063	0.0245896556055244\\
23.9990000000063	0.0245864329479742\\
24.0390000000064	0.024583220528675\\
24.0790000000064	0.024580018313392\\
24.1190000000065	0.0245768262691514\\
24.1590000000065	0.0245736443630801\\
24.1990000000066	0.0245704725616778\\
24.2390000000066	0.0245673108329249\\
24.2790000000067	0.0245641591434255\\
24.3190000000067	0.0245610174602407\\
24.3590000000068	0.0245578857512785\\
24.3990000000068	0.0245547639839346\\
24.4390000000069	0.0245516521254681\\
24.4790000000069	0.024548550143931\\
24.519000000007	0.0245454580072559\\
24.559000000007	0.0245423756838435\\
24.5990000000071	0.024539303141224\\
24.6390000000071	0.0245362403474568\\
24.6790000000072	0.0245331872711249\\
24.7190000000072	0.0245301438813456\\
24.7590000000073	0.024527110145543\\
24.7990000000073	0.0245240860329336\\
24.8390000000074	0.024521071512441\\
24.8790000000074	0.0245180665528693\\
24.9190000000075	0.024515071122564\\
24.9590000000075	0.0245120851909662\\
24.9990000000076	0.0245091087273276\\
25.0390000000076	0.0245061417011316\\
25.0790000000077	0.024503184082024\\
25.1190000000077	0.024500235838591\\
25.1590000000078	0.0244972969412851\\
25.1990000000078	0.024494367359824\\
25.2390000000079	0.0244914470630665\\
25.2790000000079	0.0244885360221475\\
25.319000000008	0.0244856342066189\\
25.359000000008	0.024482741586236\\
25.3990000000081	0.0244798581318717\\
25.4390000000081	0.024476983813142\\
25.4790000000082	0.0244741186015287\\
25.5190000000082	0.024471262466557\\
25.5590000000083	0.0244684153797103\\
25.5990000000083	0.0244655773109102\\
25.6390000000084	0.0244627482316426\\
25.6790000000084	0.024459928112721\\
25.7190000000085	0.0244571169249569\\
25.7590000000085	0.024454314639568\\
25.7990000000085	0.0244515212284058\\
25.8390000000086	0.0244487366618208\\
25.8790000000086	0.0244459609118617\\
25.9190000000087	0.024443193949817\\
25.9590000000087	0.0244404357475913\\
25.9990000000088	0.0244376862764968\\
26.0390000000088	0.0244349455086788\\
26.0790000000089	0.024432213416644\\
26.1190000000089	0.0244294899713188\\
26.159000000009	0.0244267751454837\\
26.199000000009	0.0244240689112687\\
26.2390000000091	0.0244213712409672\\
26.2790000000091	0.0244186821065068\\
26.3190000000092	0.0244160014810651\\
26.3590000000092	0.0244133293372549\\
26.3990000000093	0.0244106656471402\\
26.4390000000093	0.0244080103838737\\
26.4790000000094	0.0244053635197282\\
26.5190000000094	0.0244027250287262\\
26.5590000000095	0.0244000948832377\\
26.5990000000095	0.0243974730565746\\
26.6390000000096	0.0243948595217826\\
26.6790000000096	0.0243922542525363\\
26.7190000000097	0.0243896572224194\\
26.7590000000097	0.0243870684040137\\
26.7990000000098	0.0243844877721486\\
26.8390000000098	0.0243819152998057\\
26.8790000000099	0.0243793509600776\\
26.9190000000099	0.0243767947281354\\
26.95900000001	0.0243742465775217\\
26.99900000001	0.0243717064813142\\
27.0390000000101	0.0243691744149626\\
27.0790000000101	0.0243666503522772\\
27.1190000000102	0.0243641342674123\\
27.1590000000102	0.0243616261345427\\
27.1990000000103	0.0243591259290474\\
27.2390000000103	0.0243566336239194\\
27.2790000000104	0.0243541491947668\\
27.3190000000104	0.0243516726160625\\
27.3590000000105	0.0243492038634492\\
27.3990000000105	0.0243467429111093\\
27.4390000000106	0.0243442897339131\\
27.4790000000106	0.0243418443071906\\
27.5190000000106	0.024339406605521\\
27.5590000000107	0.0243369766048679\\
27.5990000000107	0.0243345542803849\\
27.6390000000108	0.0243321396071553\\
27.6790000000108	0.0243297325610666\\
27.7190000000109	0.0243273331173547\\
27.7590000000109	0.0243249412524977\\
27.799000000011	0.0243225569406856\\
27.839000000011	0.0243201801590538\\
27.8790000000111	0.0243178108828349\\
27.9190000000111	0.0243154490883032\\
27.9590000000112	0.0243130947510062\\
27.9990000000112	0.0243107478479191\\
28.0390000000113	0.02430840835434\\
28.0790000000113	0.0243060762473387\\
28.1190000000114	0.0243037515026777\\
28.1590000000114	0.0243014340968469\\
28.1990000000115	0.0242991240072452\\
28.2390000000115	0.0242968212092466\\
28.2790000000116	0.0242945256804197\\
28.3190000000116	0.024292237397209\\
28.3590000000117	0.0242899563360499\\
28.3990000000117	0.0242876824751022\\
28.4390000000118	0.0242854157899482\\
28.4790000000118	0.0242831562580714\\
28.5190000000119	0.0242809038571216\\
28.5590000000119	0.0242786585631555\\
28.599000000012	0.0242764203548256\\
28.639000000012	0.0242741892085752\\
28.6790000000121	0.0242719651024977\\
28.7190000000121	0.0242697480139892\\
28.7590000000122	0.0242675379199068\\
28.7990000000122	0.0242653347988718\\
28.8390000000123	0.0242631386281104\\
28.8790000000123	0.0242609493860592\\
28.9190000000124	0.0242587670493919\\
28.9590000000124	0.0242565915967127\\
28.9990000000125	0.0242544230064839\\
29.0390000000125	0.0242522612568493\\
29.0790000000126	0.0242501063247881\\
29.1190000000126	0.0242479581898096\\
29.1590000000127	0.0242458168290367\\
29.1990000000127	0.0242436822220542\\
29.2390000000128	0.0242415543472609\\
29.2790000000128	0.0242394331822428\\
29.3190000000128	0.0242373187062442\\
29.3590000000129	0.0242352108981932\\
29.3990000000129	0.0242331097360985\\
29.439000000013	0.0242310151990716\\
29.479000000013	0.0242289272666423\\
29.5190000000131	0.0242268459169295\\
29.5590000000131	0.0242247711297463\\
29.5990000000132	0.0242227028833295\\
29.6390000000132	0.024220641157024\\
29.6790000000133	0.0242185859304076\\
29.7190000000133	0.0242165371824244\\
29.7590000000134	0.0242144948926768\\
29.7990000000134	0.0242124590408111\\
29.8390000000135	0.024210429605915\\
29.8790000000135	0.0242084065679379\\
29.9190000000136	0.0242063899063515\\
29.9590000000136	0.0242043796004742\\
29.9990000000137	0.0242023756308373\\
30.0390000000137	0.0242003779764272\\
30.0790000000138	0.024198386617546\\
30.1190000000138	0.0241964015347266\\
30.1590000000139	0.0241944227072458\\
30.1990000000139	0.0241924501155322\\
30.239000000014	0.0241904837394405\\
30.279000000014	0.0241885235591409\\
30.3190000000141	0.0241865695556833\\
30.3590000000141	0.0241846217084836\\
30.3990000000142	0.0241826799991168\\
30.4390000000142	0.0241807444070207\\
30.4790000000143	0.0241788149129901\\
30.5190000000143	0.0241768914978066\\
30.5590000000144	0.0241749741423267\\
30.5990000000144	0.0241730628268093\\
30.6390000000145	0.0241711575323989\\
30.6790000000145	0.0241692582399547\\
30.7190000000146	0.024167364930543\\
30.7590000000146	0.0241654775846663\\
30.7990000000147	0.0241635961834906\\
30.8390000000147	0.0241617207087554\\
30.8790000000148	0.02415985114081\\
30.9190000000148	0.0241579874614266\\
30.9590000000149	0.0241561296519869\\
30.9990000000149	0.0241542776933331\\
31.039000000015	0.0241524315668726\\
31.079000000015	0.0241505912547261\\
31.119000000015	0.0241487567379965\\
31.1590000000151	0.0241469279983584\\
31.1990000000151	0.0241451050176996\\
31.2390000000152	0.0241432877774201\\
31.2790000000152	0.0241414762597028\\
31.3190000000153	0.0241396704458914\\
31.3590000000153	0.0241378703175776\\
31.3990000000154	0.0241360758574311\\
31.4390000000154	0.0241342870471902\\
31.4790000000155	0.0241325038694201\\
31.5190000000155	0.0241307263061044\\
31.5590000000156	0.0241289543389708\\
31.5990000000156	0.024127187950274\\
31.6390000000157	0.0241254271224801\\
31.6790000000157	0.0241236718379173\\
31.7190000000158	0.0241219220793049\\
31.7590000000158	0.0241201778287514\\
31.7990000000159	0.0241184390689997\\
31.8390000000159	0.0241167057823337\\
31.879000000016	0.0241149779518672\\
31.919000000016	0.0241132555603473\\
31.9590000000161	0.0241115385899011\\
31.9990000000161	0.0241098270242473\\
32.039000000016	0.0241081208454052\\
32.0790000000159	0.0241064200367026\\
32.1190000000158	0.0241047245806806\\
32.1590000000158	0.0241030344612777\\
32.1990000000157	0.0241013496605262\\
32.2390000000156	0.0240996701622925\\
32.2790000000155	0.0240979959492577\\
32.3190000000154	0.0240963270053861\\
32.3590000000153	0.0240946633135609\\
32.3990000000152	0.0240930048574003\\
32.4390000000151	0.0240913516200382\\
32.479000000015	0.0240897035850253\\
32.5190000000149	0.0240880607357085\\
32.5590000000148	0.024086423055538\\
32.5990000000147	0.024084790528634\\
32.6390000000146	0.0240831631390022\\
32.6790000000145	0.0240815408693119\\
32.7190000000144	0.0240799237043747\\
32.7590000000144	0.0240783116276053\\
32.7990000000143	0.0240767046223796\\
32.8390000000142	0.0240751026733714\\
32.8790000000141	0.0240735057637638\\
32.919000000014	0.0240719138789757\\
32.9590000000139	0.024070327002107\\
32.9990000000138	0.0240687451174202\\
33.0390000000137	0.0240671682091037\\
33.0790000000136	0.0240655962615414\\
33.1190000000135	0.0240640292590128\\
33.1590000000134	0.0240624671859693\\
33.1990000000133	0.0240609100266048\\
33.2390000000132	0.0240593577652812\\
33.2790000000131	0.0240578103875303\\
33.319000000013	0.0240562678767876\\
33.359000000013	0.0240547302174579\\
33.3990000000129	0.0240531973943818\\
33.4390000000128	0.0240516693929277\\
33.4790000000127	0.0240501461976795\\
33.5190000000126	0.0240486277930158\\
33.5590000000125	0.0240471141644653\\
33.5990000000124	0.0240456052962649\\
33.6390000000123	0.0240441011739778\\
33.6790000000122	0.0240426017817185\\
33.7190000000121	0.0240411071052304\\
33.759000000012	0.0240396171290538\\
33.7990000000119	0.0240381318385208\\
33.8390000000118	0.024036651219408\\
33.8790000000117	0.0240351752563729\\
33.9190000000117	0.0240337039348674\\
33.9590000000116	0.0240322372403428\\
33.9990000000115	0.0240307751583406\\
34.0390000000114	0.0240293176733559\\
34.0790000000113	0.0240278647717583\\
34.1190000000112	0.0240264164385568\\
34.1590000000111	0.024024972659565\\
34.199000000011	0.0240235334202409\\
34.2390000000109	0.0240220987062501\\
34.2790000000108	0.0240206685038338\\
34.3190000000107	0.0240192427982782\\
34.3590000000106	0.0240178215754076\\
34.3990000000105	0.0240164048212265\\
34.4390000000104	0.0240149925211669\\
34.4790000000103	0.0240135846618277\\
34.5190000000103	0.0240121812283647\\
34.5590000000102	0.0240107822071242\\
34.5990000000101	0.0240093875850359\\
34.63900000001	0.024007997347093\\
34.6790000000099	0.0240066114797099\\
34.7190000000098	0.0240052299690417\\
34.7590000000097	0.0240038528018322\\
34.7990000000096	0.0240024799638585\\
34.8390000000095	0.0240011114419625\\
34.8790000000094	0.0239997472220081\\
34.9190000000093	0.0239983872905727\\
34.9590000000092	0.0239970316341265\\
34.9990000000091	0.0239956802386084\\
35.039000000009	0.0239943330918799\\
35.0790000000089	0.0239929901796548\\
35.1190000000089	0.0239916514887191\\
35.1590000000088	0.0239903170056432\\
35.1990000000087	0.0239889867173473\\
35.2390000000086	0.0239876606103164\\
35.2790000000085	0.0239863386711082\\
35.3190000000084	0.0239850208873344\\
35.3590000000083	0.0239837072453686\\
35.3990000000082	0.0239823977327557\\
35.4390000000081	0.0239810923354905\\
35.479000000008	0.0239797910414714\\
35.5190000000079	0.0239784938375693\\
35.5590000000078	0.0239772007107534\\
35.5990000000077	0.0239759116475698\\
35.6390000000076	0.0239746266357371\\
35.6790000000075	0.0239733456628787\\
35.7190000000075	0.023972068714988\\
35.7590000000074	0.023970795781133\\
35.7990000000073	0.0239695268474147\\
35.8390000000072	0.0239682619016808\\
35.8790000000071	0.0239670009309458\\
35.919000000007	0.0239657439234739\\
35.9590000000069	0.0239644908655189\\
35.9990000000068	0.0239632417457175\\
36.0390000000067	0.0239619965514486\\
36.0790000000066	0.0239607552702554\\
36.1190000000065	0.0239595178892371\\
36.1590000000064	0.0239582843969163\\
36.1990000000063	0.0239570547800887\\
36.2390000000062	0.0239558290274256\\
36.2790000000062	0.0239546071267409\\
36.3190000000061	0.0239533890653262\\
36.359000000006	0.023952174831362\\
36.3990000000059	0.0239509644126331\\
36.4390000000058	0.0239497577972343\\
36.4790000000057	0.0239485549733188\\
36.5190000000056	0.0239473559286452\\
36.5590000000055	0.0239461606514345\\
36.5990000000054	0.0239449691299788\\
36.6390000000053	0.0239437813527695\\
36.6790000000052	0.0239425973071757\\
36.7190000000051	0.0239414169811351\\
36.759000000005	0.0239402403638362\\
36.7990000000049	0.0239390674435676\\
36.8390000000048	0.0239378982080771\\
36.8790000000048	0.02393673264665\\
36.9190000000047	0.0239355707465367\\
36.9590000000046	0.0239344124971936\\
36.9990000000045	0.023933257886912\\
37.0390000000044	0.0239321069039787\\
37.0790000000043	0.0239309595369068\\
37.1190000000042	0.0239298157744885\\
37.1590000000041	0.023928675605144\\
37.199000000004	0.0239275390179562\\
37.2390000000039	0.0239264060013611\\
37.2790000000038	0.0239252765438834\\
37.3190000000037	0.0239241506346898\\
37.3590000000036	0.0239230282623792\\
37.3990000000035	0.0239219094162849\\
37.4390000000034	0.0239207940849792\\
37.4790000000034	0.0239196822572065\\
37.5190000000033	0.0239185739221417\\
37.5590000000032	0.0239174690684584\\
37.5990000000031	0.023916367685623\\
37.639000000003	0.0239152697624397\\
37.6790000000029	0.0239141752880094\\
37.7190000000028	0.0239130842518334\\
37.7590000000027	0.0239119966424221\\
37.7990000000026	0.0239109124497195\\
37.8390000000025	0.0239098316622994\\
37.8790000000024	0.0239087542702193\\
37.9190000000023	0.0239076802622759\\
37.9590000000022	0.0239066096271743\\
37.9990000000021	0.0239055423552794\\
38.039000000002	0.0239044784355645\\
38.079000000002	0.0239034178573781\\
38.1190000000019	0.0239023606112539\\
38.1590000000018	0.0239013066854412\\
38.1990000000017	0.0239002560700525\\
38.2390000000016	0.0238992087545594\\
38.2790000000015	0.0238981647281349\\
38.3190000000014	0.0238971239808406\\
38.3590000000013	0.0238960865028368\\
38.3990000000012	0.023895052282872\\
38.4390000000011	0.0238940213113604\\
38.479000000001	0.0238929935779085\\
38.5190000000009	0.02389196907213\\
38.5590000000008	0.023890947783643\\
38.5990000000007	0.0238899297032588\\
38.6390000000006	0.0238889148196997\\
38.6790000000006	0.0238879031242839\\
38.7190000000005	0.0238868946057222\\
38.7590000000004	0.0238858892543854\\
38.7990000000003	0.0238848870606773\\
38.8390000000002	0.023883888014315\\
38.8790000000001	0.0238828921055822\\
38.919	0.0238818993240862\\
38.9589999999999	0.0238809096609112\\
38.9989999999998	0.023879923105282\\
39.0389999999997	0.0238789396479515\\
39.0789999999996	0.0238779592793506\\
39.1189999999995	0.0238769819891301\\
39.1589999999994	0.0238760077682671\\
39.1989999999993	0.0238750366064558\\
39.2389999999993	0.0238740684944155\\
39.2789999999992	0.0238731034223576\\
39.3189999999991	0.0238721413812297\\
39.358999999999	0.0238711823610119\\
39.3989999999989	0.023870226352403\\
39.4389999999988	0.0238692733460205\\
39.4789999999987	0.0238683233319007\\
39.5189999999986	0.023867376301641\\
39.5589999999985	0.0238664322446306\\
39.5989999999984	0.0238654911519895\\
39.6389999999983	0.0238645530146871\\
39.6789999999982	0.023863617823213\\
39.7189999999981	0.0238626855684817\\
39.758999999998	0.0238617562409107\\
39.7989999999979	0.0238608298312679\\
39.8389999999979	0.023859906330874\\
39.8789999999978	0.0238589857302747\\
39.9189999999977	0.0238580680200971\\
39.9589999999976	0.0238571531915801\\
39.9989999999975	0.0238562412351232\\
40.0389999999974	0.0238553321430747\\
40.0789999999973	0.0238544259051883\\
40.1189999999972	0.023853522512652\\
40.1589999999971	0.0238526219566645\\
40.198999999997	0.0238517242280625\\
40.2389999999969	0.0238508293182455\\
40.2789999999968	0.0238499372183597\\
40.3189999999967	0.0238490479192377\\
40.3589999999966	0.0238481614123038\\
40.3989999999965	0.0238472776887315\\
40.4389999999965	0.0238463967405522\\
40.4789999999964	0.0238455185583327\\
40.5189999999963	0.0238446431328286\\
40.5589999999962	0.0238437704561451\\
40.5989999999961	0.0238429005192654\\
40.638999999996	0.023842033313197\\
40.6789999999959	0.0238411688303917\\
40.7189999999958	0.023840307062025\\
40.7589999999957	0.0238394479982994\\
40.7989999999956	0.0238385916323492\\
40.8389999999955	0.0238377379551285\\
40.8789999999954	0.0238368869575267\\
40.9189999999953	0.023836038632376\\
40.9589999999952	0.023835192970076\\
40.9989999999951	0.0238343499629484\\
41.0389999999951	0.0238335096022829\\
41.078999999995	0.0238326718799323\\
41.1189999999949	0.0238318367874599\\
41.1589999999948	0.0238310043168764\\
41.1989999999947	0.023830174459901\\
41.2389999999946	0.0238293472083591\\
41.2789999999945	0.0238285225534583\\
41.3189999999944	0.0238277004875612\\
41.3589999999943	0.0238268810026771\\
41.3989999999942	0.0238260640898134\\
41.4389999999941	0.0238252497423823\\
41.478999999994	0.0238244379507423\\
41.5189999999939	0.0238236287078359\\
41.5589999999938	0.023822822005558\\
41.5989999999938	0.0238220178353506\\
41.6389999999937	0.0238212161903689\\
41.6789999999936	0.0238204170615592\\
41.7189999999935	0.0238196204411978\\
41.7589999999934	0.0238188263217073\\
41.7989999999933	0.0238180346951856\\
41.8389999999932	0.0238172455538944\\
41.8789999999931	0.0238164588892561\\
41.918999999993	0.0238156746945629\\
41.9589999999929	0.0238148929614802\\
41.9989999999928	0.0238141136826762\\
42.0389999999927	0.0238133368499659\\
42.0789999999926	0.0238125624559246\\
42.1189999999925	0.0238117904924856\\
42.1589999999924	0.0238110209523784\\
42.1989999999924	0.0238102538278458\\
42.2389999999923	0.0238094891115666\\
42.2789999999922	0.0238087267957068\\
42.3189999999921	0.0238079668727345\\
42.358999999992	0.0238072093349748\\
42.3989999999919	0.0238064541753128\\
42.4389999999918	0.0238057013863209\\
42.4789999999917	0.0238049509598726\\
42.5189999999916	0.0238042028895639\\
42.5589999999915	0.0238034571675149\\
42.5989999999914	0.0238027137858027\\
42.6389999999913	0.0238019727370203\\
42.6789999999912	0.0238012340149587\\
42.7189999999911	0.0238004976114355\\
42.758999999991	0.0237997635191054\\
42.798999999991	0.0237990317320546\\
42.8389999999909	0.0237983022414976\\
42.8789999999908	0.0237975750406525\\
42.9189999999907	0.0237968501224758\\
42.9589999999906	0.0237961274792782\\
42.9989999999905	0.0237954071047704\\
43.0389999999904	0.0237946889913605\\
43.0789999999903	0.0237939731316306\\
43.1189999999902	0.0237932595189026\\
43.1589999999901	0.0237925481463337\\
43.19899999999	0.0237918390061053\\
43.2389999999899	0.0237911320924893\\
43.2789999999898	0.0237904273973916\\
43.3189999999897	0.0237897249139452\\
43.3589999999896	0.0237890246354399\\
43.3989999999896	0.0237883265553383\\
43.4389999999895	0.0237876306652476\\
43.4789999999894	0.0237869369601236\\
43.5189999999893	0.0237862454317371\\
43.5589999999892	0.0237855560745993\\
43.5989999999891	0.0237848688808447\\
43.638999999989	0.0237841838439553\\
43.6789999999889	0.0237835009573577\\
43.7189999999888	0.023782820214183\\
43.7589999999887	0.0237821416065958\\
43.7989999999886	0.0237814651293292\\
43.8389999999885	0.0237807907754773\\
43.8789999999884	0.0237801185383926\\
43.9189999999883	0.0237794484109035\\
43.9589999999883	0.0237787803868065\\
43.9989999999882	0.0237781144588818\\
44.0389999999881	0.0237774506214043\\
44.078999999988	0.0237767888675198\\
44.1189999999879	0.0237761291903337\\
44.1589999999878	0.0237754715834308\\
44.1989999999877	0.0237748160409912\\
44.2389999999876	0.0237741625551978\\
44.2789999999875	0.0237735111206688\\
44.3189999999874	0.0237728617307184\\
44.3589999999873	0.0237722143787093\\
44.3989999999872	0.023771569058551\\
44.4389999999871	0.0237709257636089\\
44.478999999987	0.0237702844873277\\
44.5189999999869	0.0237696452241208\\
44.5589999999869	0.0237690079669763\\
44.5989999999868	0.0237683727097404\\
44.6389999999867	0.0237677394466163\\
44.6789999999866	0.0237671081705258\\
44.7189999999865	0.0237664788758074\\
44.7589999999864	0.0237658515558086\\
44.7989999999863	0.0237652262047578\\
44.8389999999862	0.0237646028161046\\
44.8789999999861	0.0237639813840395\\
44.918999999986	0.0237633619021625\\
44.9589999999859	0.0237627443642977\\
44.9989999999858	0.0237621287642351\\
};
\addlegendentry{Converter 3};

\end{axis}
\end{tikzpicture}%


==> speeds.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.9900}%
\definecolor{mycolor2}{rgb}{0.00000,0.50000,0.0000}%
\definecolor{mycolor3}{rgb}{0.99000,0.00000,0.0000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=45,
xlabel={Time [s]},
xmajorgrids,
ymin=1,
ymax=1.0045,
ylabel={Generator Frequency [p.u.]},
yticklabel style={/pgf/number format/.cd,fixed,precision=4},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
-0.02	1\\
0.03	1\\
0.0800000000000001	1\\
0.13	1\\
0.18	1\\
0.23	1\\
0.28	1\\
0.33	1\\
0.38	1\\
0.43	1\\
0.48	1\\
0.53	1\\
0.580000000000001	1\\
0.630000000000001	1\\
0.680000000000001	1\\
0.730000000000001	1\\
0.780000000000001	1\\
0.830000000000001	1\\
0.880000000000001	1\\
0.930000000000001	1\\
0.980000000000001	1\\
1.019	1.00047853341924\\
1.053	1.00114420871565\\
1.08599999999999	1.00155144694344\\
1.11899999999999	1.00176259957669\\
1.15299999999998	1.00185193796673\\
1.18599999999998	1.00189066031127\\
1.21899999999998	1.00193683860231\\
1.25299999999997	1.00202024214954\\
1.28599999999997	1.00213941291842\\
1.31899999999997	1.00228492638078\\
1.35299999999996	1.00244473901609\\
1.38599999999996	1.00259343125804\\
1.41899999999995	1.0027245982237\\
1.45299999999995	1.00283549891908\\
1.48599999999995	1.0029188041639\\
1.51899999999994	1.00298093439096\\
1.55299999999994	1.00302807837389\\
1.58599999999994	1.00306356511531\\
1.61899999999993	1.00309478276387\\
1.65299999999993	1.00312747665339\\
1.68599999999993	1.00316273325987\\
1.71899999999992	1.00320227548583\\
1.75299999999992	1.0032462775484\\
1.78599999999991	1.00328945347482\\
1.81899999999991	1.00332978802029\\
1.85299999999991	1.00336519085965\\
1.8859999999999	1.00339144919623\\
1.9189999999999	1.00340897597985\\
1.9529999999999	1.00341850152604\\
1.98599999999989	1.00342107981536\\
2.01899999999989	1.00341919786\\
2.05299999999988	1.00341477128736\\
2.08599999999988	1.00340977325758\\
2.11899999999988	1.00340515705924\\
2.15299999999987	1.00340126107576\\
2.18599999999987	1.00339826389375\\
2.21899999999987	1.00339570161347\\
2.25299999999986	1.00339308505555\\
2.28599999999986	1.00339022788697\\
2.31899999999986	1.00338688138322\\
2.35299999999985	1.00338290919908\\
2.38599999999985	1.00337864989623\\
2.41899999999984	1.00337414013252\\
2.45299999999984	1.00336936040236\\
2.48599999999984	1.00336464660305\\
2.51899999999983	1.00335982780321\\
2.55299999999983	1.00335464703073\\
2.58599999999983	1.0033492662237\\
2.61899999999982	1.00334339734482\\
2.65299999999982	1.00333673340208\\
2.68599999999982	1.00332962262215\\
2.71899999999981	1.0033219026725\\
2.75299999999981	1.00331340265092\\
2.7859999999998	1.00330475327845\\
2.8189999999998	1.00329585768423\\
2.8529999999998	1.00328658526094\\
2.88599999999979	1.00327760248423\\
2.91899999999979	1.00326871998009\\
2.95299999999979	1.00325972071369\\
2.98599999999978	1.00325114392701\\
3.01899999999978	1.00324270547045\\
3.05299999999977	1.00323412119079\\
3.08599999999977	1.00322585599939\\
3.11899999999977	1.00321761933014\\
3.15299999999976	1.0032091317186\\
3.18599999999976	1.00320087227848\\
3.21899999999976	1.00319258085521\\
3.25299999999975	1.00318400204851\\
3.28599999999975	1.00317564327897\\
3.31899999999975	1.00316725827744\\
3.35299999999974	1.00315859965798\\
3.38599999999974	1.00315018478591\\
3.41899999999973	1.00314176668094\\
3.45299999999973	1.00313309900497\\
3.48599999999973	1.00312469989268\\
3.51899999999972	1.00311632176849\\
3.55299999999972	1.00310772030651\\
3.58599999999972	1.00309940838229\\
3.61899999999971	1.00309113740054\\
3.65299999999971	1.0030826627512\\
3.68599999999971	1.00307448429964\\
3.7189999999997	1.00306635099178\\
3.7529999999997	1.00305801620062\\
3.78599999999969	1.00304996640281\\
3.81899999999969	1.00304195130383\\
3.85299999999969	1.00303372561284\\
3.88599999999968	1.00302576972744\\
3.91899999999968	1.00301783874046\\
3.95299999999968	1.00300969269342\\
3.98599999999967	1.00300181102865\\
4.01899999999968	1.00299395481908\\
4.05299999999969	1.0029858896053\\
4.0859999999997	1.00297809230316\\
4.11899999999971	1.00297032743189\\
4.15299999999972	1.00296236387448\\
4.18599999999973	1.00295467195877\\
4.21899999999974	1.00294701789272\\
4.25299999999976	1.0029391726201\\
4.28599999999977	1.00293159788649\\
4.31899999999978	1.00292406183154\\
4.35299999999979	1.00291633768329\\
4.3859999999998	1.00290887905102\\
4.41899999999981	1.00290145697905\\
4.45299999999982	1.00289384764931\\
4.48599999999983	1.0028864977938\\
4.51899999999984	1.00287918197929\\
4.55299999999986	1.00287167976536\\
4.58599999999987	1.00286443197811\\
4.61899999999988	1.00285721683311\\
4.65299999999989	1.00284981738273\\
4.6859999999999	1.00284266889503\\
4.71899999999991	1.00283555304994\\
4.75299999999992	1.00282825626933\\
4.78599999999993	1.00282120803611\\
4.81899999999994	1.002814193183\\
4.85299999999996	1.00280700125156\\
4.88599999999997	1.00280005548501\\
4.91899999999998	1.00279314363987\\
4.95299999999999	1.00278605818775\\
4.986	1.0027792158741\\
5.01900000000001	1.00277240735567\\
5.05300000000002	1.00276542801234\\
5.08600000000003	1.00275868817819\\
5.11900000000004	1.00275198152019\\
5.15300000000006	1.00274510640679\\
5.18600000000007	1.00273846702182\\
5.21900000000008	1.00273186012977\\
5.25300000000009	1.00272508714354\\
5.2860000000001	1.0027185463086\\
5.31900000000011	1.00271203747772\\
5.35300000000012	1.00270536508846\\
5.38600000000013	1.00269892153329\\
5.41900000000014	1.00269250968082\\
5.45300000000016	1.00268593692785\\
5.48600000000017	1.00267958982455\\
5.51900000000018	1.0026732741803\\
5.55300000000019	1.00266680028575\\
5.5860000000002	1.00266054885915\\
5.61900000000021	1.00265432860231\\
5.65300000000022	1.00264795265529\\
5.68600000000023	1.00264179595084\\
5.71900000000024	1.00263566926813\\
5.75300000000026	1.00262939041632\\
5.78600000000027	1.00262332754689\\
5.81900000000028	1.00261729504197\\
5.85300000000029	1.00261111164611\\
5.8860000000003	1.00260514096246\\
5.91900000000031	1.00259920026385\\
5.95300000000032	1.00259311112082\\
5.98600000000033	1.00258723162079\\
6.01900000000034	1.00258138181538\\
6.05300000000036	1.00257538599902\\
6.08600000000037	1.00256959674998\\
6.11900000000038	1.00256383685528\\
6.15300000000039	1.00255793330552\\
6.1860000000004	1.0025522332458\\
6.21900000000041	1.00254656218153\\
6.25300000000042	1.00254074977553\\
6.28600000000043	1.00253513781058\\
6.31900000000044	1.00252955447956\\
6.35300000000046	1.00252383208474\\
6.38600000000047	1.00251830711392\\
6.41900000000048	1.00251281041504\\
6.45300000000049	1.00250717689685\\
6.4860000000005	1.00250173781903\\
6.51900000000051	1.00249632665092\\
6.55300000000052	1.00249078087424\\
6.58600000000053	1.00248542658784\\
6.61900000000055	1.00248009985049\\
6.65300000000056	1.00247464068591\\
6.68600000000057	1.002469370101\\
6.71900000000058	1.00246412671266\\
6.75300000000059	1.00245875305524\\
6.7860000000006	1.00245356510843\\
6.81900000000061	1.002448404013\\
6.85300000000062	1.00244311477978\\
6.88600000000063	1.00243800630117\\
6.91900000000065	1.00243292098215\\
6.95300000000066	1.00242771375987\\
6.98600000000067	1.00242269211343\\
7.01900000000068	1.00241769565558\\
7.05300000000069	1.00241256971728\\
7.0860000000007	1.00240761781566\\
7.11900000000071	1.00240270136244\\
7.15300000000072	1.00239766182528\\
7.18600000000073	1.00239279536384\\
7.21900000000075	1.00238795319938\\
7.25300000000076	1.00238299032439\\
7.28600000000077	1.0023781990212\\
7.31900000000078	1.00237343291263\\
7.35300000000079	1.00236854910065\\
7.3860000000008	1.00236383480056\\
7.41900000000081	1.00235914554307\\
7.45300000000082	1.00235434043094\\
7.48600000000083	1.00234970188988\\
7.51900000000085	1.00234508774987\\
7.55300000000086	1.00234035941973\\
7.58600000000087	1.00233579490647\\
7.61900000000088	1.00233125440576\\
7.65300000000089	1.00232660161937\\
7.6860000000009	1.00232211016193\\
7.71900000000091	1.00231764247989\\
7.75300000000092	1.00231306446748\\
7.78600000000093	1.0023086453214\\
7.81900000000095	1.00230424966265\\
7.85300000000096	1.00229974551649\\
7.88600000000097	1.00229539770297\\
7.91900000000098	1.00229107300182\\
7.95300000000099	1.00228664156082\\
7.986000000001	1.00228236392914\\
8.01900000000099	1.00227810904939\\
8.05300000000098	1.00227374918955\\
8.08600000000096	1.0022695407105\\
8.11900000000094	1.00226535468401\\
8.15300000000092	1.0022610654581\\
8.1860000000009	1.00225692523957\\
8.21900000000088	1.0022528071786\\
8.25300000000087	1.00224858765751\\
8.28600000000085	1.00224451477323\\
8.31900000000083	1.00224046372562\\
8.35300000000081	1.00223631290683\\
8.38600000000079	1.00223230637232\\
8.41900000000077	1.00222832135248\\
8.45300000000075	1.0022242382279\\
8.48600000000074	1.0022202970768\\
8.51900000000072	1.00221637713134\\
8.5530000000007	1.00221236073034\\
8.58600000000068	1.00220848402832\\
8.61900000000066	1.00220462822672\\
8.65300000000064	1.00220067759143\\
8.68600000000063	1.00219686440786\\
8.71900000000061	1.00219307181836\\
8.75300000000059	1.00218918598858\\
8.78600000000057	1.00218543539294\\
8.81900000000055	1.00218170508818\\
8.85300000000053	1.00217788311321\\
8.88600000000051	1.00217419418821\\
8.9190000000005	1.00217052525639\\
8.95300000000048	1.00216676620213\\
8.98600000000046	1.00216313804557\\
9.01900000000044	1.00215952958796\\
9.05300000000042	1.00215583253124\\
9.0860000000004	1.00215226424926\\
9.11900000000039	1.00214871537389\\
9.15300000000037	1.00214507939778\\
9.18600000000035	1.00214157010266\\
9.21900000000033	1.00213807992439\\
9.25300000000031	1.00213450412004\\
9.28600000000029	1.00213105293301\\
9.31900000000027	1.00212762057655\\
9.35300000000026	1.00212410404585\\
9.38600000000024	1.00212071009879\\
9.41900000000022	1.00211733469942\\
9.4530000000002	1.00211387655489\\
9.48600000000018	1.00211053898965\\
9.51900000000016	1.00210721969237\\
9.55300000000014	1.00210381905636\\
9.58600000000013	1.00210053702427\\
9.61900000000011	1.00209727298353\\
9.65300000000009	1.00209392898818\\
9.68600000000007	1.0020907016502\\
9.71900000000005	1.0020874920302\\
9.75300000000003	1.00208420381779\\
9.78600000000002	1.00208103034468\\
9.819	1.00207787431935\\
9.85299999999998	1.00207464104212\\
9.88599999999996	1.00207152061426\\
9.91899999999994	1.00206841736716\\
9.95299999999992	1.00206523818719\\
9.9859999999999	1.00206216999453\\
10.0189999999999	1.00205911871873\\
10.0529999999999	1.00205599280801\\
10.0859999999998	1.00205297605014\\
10.1189999999998	1.00204997594847\\
10.1529999999998	1.00204690248905\\
10.1859999999998	1.00204393637535\\
10.2189999999998	1.00204098666041\\
10.2529999999998	1.00203796484433\\
10.2859999999997	1.00203504859386\\
10.3189999999997	1.00203214848785\\
10.3529999999997	1.00202917751712\\
10.3859999999997	1.00202631035856\\
10.4189999999997	1.00202345909332\\
10.4529999999996	1.00202053817979\\
10.4859999999996	1.00201771935138\\
10.5189999999996	1.00201491616832\\
10.5529999999996	1.00201204453371\\
10.5859999999996	1.00200927328328\\
10.6189999999996	1.00200651743338\\
10.6529999999995	1.00200369430926\\
10.6859999999995	1.00200096989418\\
10.7189999999995	1.00199826063794\\
10.7529999999995	1.0019954852657\\
10.7859999999995	1.00199280695287\\
10.8189999999994	1.00199014356027\\
10.8529999999994	1.00198741519105\\
10.8859999999994	1.00198478225679\\
10.9189999999994	1.00198216400729\\
10.9529999999994	1.00197948190197\\
10.9859999999994	1.00197689363205\\
11.0189999999993	1.0019743198145\\
11.0529999999993	1.00197168324362\\
11.0859999999993	1.00196913893316\\
11.1189999999993	1.00196660884577\\
11.1529999999993	1.00196401708948\\
11.1859999999992	1.00196151604291\\
11.2189999999992	1.00195902899314\\
11.2529999999992	1.00195648134111\\
11.2859999999992	1.00195402287212\\
11.3189999999992	1.00195157817671\\
11.3529999999991	1.00194907392816\\
11.3859999999991	1.00194665735964\\
11.4189999999991	1.00194425434449\\
11.4529999999991	1.00194179280803\\
11.4859999999991	1.001939417472\\
11.5189999999991	1.0019370554721\\
11.552999999999	1.00193463596574\\
11.585999999999	1.0019323012033\\
11.618999999999	1.00192997956275\\
11.652999999999	1.00192760141381\\
11.685999999999	1.00192530657508\\
11.7189999999989	1.00192302464693\\
11.7529999999989	1.00192068719193\\
11.7859999999989	1.00191843163594\\
11.8189999999989	1.00191618878215\\
11.8529999999989	1.00191389136681\\
11.8859999999989	1.00191167446149\\
11.9189999999988	1.00190947005288\\
11.9529999999988	1.001907212032\\
11.9859999999988	1.00190503315406\\
12.0189999999988	1.00190286657024\\
12.0529999999988	1.00190064730763\\
12.0859999999987	1.0018985058425\\
12.1189999999987	1.00189637647176\\
12.1529999999987	1.00189419534015\\
12.1859999999987	1.00189209068194\\
12.2189999999987	1.00188999792121\\
12.2529999999986	1.00188785430224\\
12.2859999999986	1.00188578585363\\
12.3189999999986	1.00188372910838\\
12.3529999999986	1.00188162239245\\
12.3859999999986	1.00187958956459\\
12.4189999999986	1.00187756824876\\
12.4529999999985	1.00187549783496\\
12.4859999999985	1.00187350004746\\
12.5189999999985	1.00187151358341\\
12.5529999999985	1.00186947887946\\
12.5859999999985	1.00186751556024\\
12.6189999999984	1.00186556337863\\
12.6529999999984	1.0018635638008\\
12.6859999999984	1.00186163438605\\
12.7189999999984	1.00185971592576\\
12.7529999999984	1.00185775089875\\
12.7859999999984	1.00185585483286\\
12.8189999999983	1.00185396954093\\
12.8529999999983	1.00185203849783\\
12.8859999999983	1.00185017523326\\
12.9189999999983	1.00184832256482\\
12.9529999999983	1.00184642494703\\
12.9859999999982	1.00184459394425\\
13.0189999999982	1.0018427733624\\
13.0529999999982	1.00184090861947\\
13.0859999999982	1.00183910934692\\
13.1189999999982	1.00183732032265\\
13.1529999999982	1.00183548791227\\
13.1859999999981	1.00183371984621\\
13.2189999999981	1.00183196185836\\
13.2529999999981	1.00183016124627\\
13.2859999999981	1.00182842387072\\
13.3189999999981	1.00182669640585\\
13.352999999998	1.00182492706569\\
13.385999999998	1.00182321987236\\
13.418999999998	1.0018215224247\\
13.452999999998	1.001819783838\\
13.485999999998	1.00181810632619\\
13.5189999999979	1.00181643839749\\
13.5529999999979	1.0018147300535\\
13.5859999999979	1.00181308173002\\
13.6189999999979	1.00181144282956\\
13.6529999999979	1.00180976422527\\
13.6859999999979	1.00180814460436\\
13.7189999999978	1.0018065342488\\
13.7529999999978	1.00180488488874\\
13.7859999999978	1.00180329349198\\
13.8189999999978	1.00180171120526\\
13.8529999999978	1.00180009060149\\
13.8859999999977	1.00179852695769\\
13.9189999999977	1.00179697227105\\
13.9529999999977	1.00179537994303\\
13.9859999999977	1.0017938435882\\
14.0189999999977	1.00179231603994\\
14.0529999999977	1.00179075151445\\
14.0859999999976	1.00178924199167\\
14.1189999999976	1.00178774112718\\
14.1529999999976	1.00178620393827\\
14.1859999999976	1.00178472079761\\
14.2189999999976	1.00178324616926\\
14.2529999999975	1.00178173585811\\
14.2859999999975	1.00178027865655\\
14.3189999999975	1.00177882982356\\
14.3529999999975	1.00177734593842\\
14.3859999999975	1.00177591423979\\
14.4189999999974	1.00177449076823\\
14.4529999999974	1.00177303286431\\
14.4859999999974	1.00177162623916\\
14.5189999999974	1.00177022770176\\
14.5529999999974	1.00176879534118\\
14.5859999999974	1.00176741336672\\
14.6189999999973	1.00176603934289\\
14.6529999999973	1.00176463209456\\
14.6859999999973	1.00176327435459\\
14.7189999999973	1.00176192443024\\
14.7529999999973	1.0017605418698\\
14.7859999999972	1.00175920795461\\
14.8189999999972	1.00175788172216\\
14.8529999999972	1.00175652343188\\
14.8859999999972	1.00175521293815\\
14.9189999999972	1.00175390999638\\
14.9529999999972	1.00175257556504\\
14.9859999999971	1.0017512880958\\
15.0189999999971	1.00175000804975\\
15.0529999999971	1.00174869707263\\
15.0859999999971	1.00174743223713\\
15.1189999999971	1.00174617469813\\
15.152999999997	1.00174488677687\\
15.185999999997	1.00174364419052\\
15.218999999997	1.00174240877596\\
15.252999999997	1.00174114351851\\
15.285999999997	1.0017399228028\\
15.3189999999969	1.00173870913618\\
15.3529999999969	1.00173746615666\\
15.3859999999969	1.0017362669391\\
15.4189999999969	1.00173507464987\\
15.4529999999969	1.00173385356855\\
15.4859999999969	1.00173267548254\\
15.5189999999968	1.00173150420602\\
15.5529999999968	1.00173030464921\\
15.5859999999968	1.00172914733401\\
15.6189999999968	1.00172799671136\\
15.6529999999968	1.00172681831132\\
15.6859999999967	1.00172568141191\\
15.7189999999967	1.00172455109\\
15.7529999999967	1.00172339348489\\
15.7859999999967	1.00172227665199\\
15.8189999999967	1.00172116628335\\
15.8529999999967	1.0017200291171\\
15.8859999999966	1.00171893200698\\
15.9189999999966	1.00171784124973\\
15.9529999999966	1.001716724172\\
15.9859999999966	1.00171564644646\\
16.0189999999966	1.00171457496422\\
16.0529999999966	1.0017134776303\\
16.0859999999967	1.00171241895661\\
16.1189999999967	1.00171136641839\\
16.1529999999968	1.00171028848914\\
16.1859999999968	1.00170924853991\\
16.2189999999968	1.00170821462008\\
16.2529999999969	1.00170715576185\\
16.2859999999969	1.00170613421502\\
16.318999999997	1.00170511859324\\
16.352999999997	1.00170407847776\\
16.385999999997	1.00170307501647\\
16.4189999999971	1.00170207737756\\
16.4529999999971	1.00170105568191\\
16.4859999999972	1.00170006999442\\
16.5189999999972	1.00169909002835\\
16.5529999999972	1.00169808643484\\
16.5859999999973	1.00169711821455\\
16.6189999999973	1.00169615561634\\
16.6529999999974	1.00169516981247\\
16.6859999999974	1.00169421875771\\
16.7189999999975	1.00169327322732\\
16.7529999999975	1.00169230490569\\
16.7859999999975	1.00169137071974\\
16.8189999999976	1.00169044196209\\
16.8529999999976	1.00168949082031\\
16.8859999999977	1.00168857321133\\
16.9189999999977	1.00168766093611\\
16.9529999999977	1.00168672667678\\
16.9859999999978	1.00168582535769\\
17.0189999999978	1.0016849292794\\
17.0529999999979	1.00168401160996\\
17.0859999999979	1.0016831262984\\
17.1189999999979	1.0016822461362\\
17.152999999998	1.00168134476894\\
17.185999999998	1.0016804751872\\
17.2189999999981	1.0016796106649\\
17.2529999999981	1.00167872531683\\
17.2859999999981	1.00167787119176\\
17.3189999999982	1.00167702203771\\
17.3529999999982	1.00167615243052\\
17.3859999999983	1.00167531349351\\
17.4189999999983	1.00167447944055\\
17.4529999999983	1.00167362530049\\
17.4859999999984	1.00167280128734\\
17.5189999999984	1.00167198207273\\
17.5529999999985	1.00167114313064\\
17.5859999999985	1.00167033378157\\
17.6189999999986	1.00166952914693\\
17.6529999999986	1.00166870513808\\
17.6859999999986	1.00166791019757\\
17.7189999999987	1.00166711988879\\
17.7529999999987	1.00166631055284\\
17.7859999999988	1.00166552976965\\
17.8189999999988	1.00166475353688\\
17.8529999999988	1.00166395861787\\
17.8859999999989	1.00166319174493\\
17.9189999999989	1.00166242934246\\
17.952999999999	1.00166164858864\\
17.985999999999	1.00166089538301\\
18.018999999999	1.00166014656922\\
18.0529999999991	1.00165937973305\\
18.0859999999991	1.00165863995583\\
18.1189999999992	1.00165790449315\\
18.1529999999992	1.00165715133127\\
18.1859999999992	1.00165642474756\\
18.2189999999993	1.00165570240239\\
18.2529999999993	1.00165496267547\\
18.2859999999994	1.00165424905431\\
18.3189999999994	1.00165353959696\\
18.3529999999994	1.00165281306968\\
18.3859999999995	1.00165211218399\\
18.4189999999995	1.00165141538864\\
18.4529999999996	1.00165070182967\\
18.4859999999996	1.00165001345617\\
18.5189999999997	1.00164932910077\\
18.5529999999997	1.00164862828262\\
18.5859999999997	1.00164795220177\\
18.6189999999998	1.00164728006801\\
18.6529999999998	1.00164659176706\\
18.6859999999999	1.00164592776305\\
18.7189999999999	1.00164526763633\\
18.7529999999999	1.00164459163269\\
18.786	1.00164393949333\\
18.819	1.00164329116263\\
18.8530000000001	1.00164262724016\\
18.8860000000001	1.00164198675686\\
18.9190000000001	1.00164135001474\\
18.9530000000002	1.00164069796093\\
18.9860000000002	1.00164006892859\\
19.0190000000003	1.00163944357114\\
19.0530000000003	1.00163880317707\\
19.0860000000003	1.0016381853941\\
19.1190000000004	1.00163757122082\\
19.1530000000004	1.00163694228114\\
19.1860000000005	1.00163633554935\\
19.2190000000005	1.00163573236317\\
19.2530000000005	1.00163511467598\\
19.2860000000006	1.00163451880055\\
19.3190000000006	1.00163392640774\\
19.3530000000007	1.0016333197746\\
19.3860000000007	1.00163273456401\\
19.4190000000008	1.00163215277413\\
19.4530000000008	1.00163155699995\\
19.4860000000008	1.00163098226595\\
19.5190000000009	1.00163041089181\\
19.5530000000009	1.00162982578484\\
19.586000000001	1.00162926134239\\
19.619000000001	1.00162870019997\\
19.653000000001	1.0016281255717\\
19.6860000000011	1.0016275712389\\
19.7190000000011	1.00162702014734\\
19.7530000000012	1.00162645581251\\
19.7860000000012	1.00162591141057\\
19.8190000000012	1.0016253701921\\
19.8530000000013	1.00162481596861\\
19.8860000000013	1.0016242813218\\
19.9190000000014	1.00162374980166\\
19.9530000000014	1.0016232055105\\
19.9860000000014	1.00162268044611\\
20.0190000000015	1.00162215845257\\
20.0530000000015	1.00162162391783\\
20.0860000000016	1.00162110826608\\
20.1190000000016	1.00162059563034\\
20.1530000000016	1.00162007067909\\
20.1860000000017	1.00161956427313\\
20.2190000000017	1.00161906082927\\
20.2530000000018	1.00161854529157\\
20.2860000000018	1.00161804796742\\
20.3190000000019	1.00161755355239\\
20.3530000000019	1.00161704726121\\
20.3860000000019	1.0016165588577\\
20.419000000002	1.00161607331123\\
20.453000000002	1.00161557610244\\
20.4860000000021	1.00161509646115\\
20.5190000000021	1.00161461962576\\
20.5530000000021	1.00161413133801\\
20.5860000000022	1.0016136603033\\
20.6190000000022	1.00161319202419\\
20.6530000000023	1.00161271249894\\
20.6860000000023	1.00161224991781\\
20.7190000000023	1.00161179004285\\
20.7530000000024	1.0016113191243\\
20.7860000000024	1.00161086484641\\
20.8190000000025	1.00161041322615\\
20.8530000000025	1.00160995076118\\
20.8860000000025	1.00160950463876\\
20.9190000000026	1.00160906112626\\
20.9530000000026	1.00160860696439\\
20.9860000000027	1.00160816885225\\
21.0190000000027	1.00160773330316\\
21.0530000000027	1.00160728729652\\
21.0860000000028	1.00160685705199\\
21.1190000000028	1.00160642932445\\
21.1530000000029	1.00160599132772\\
21.1860000000029	1.0016055688106\\
21.219000000003	1.00160514876518\\
21.253000000003	1.00160471863557\\
21.286000000003	1.00160430370805\\
21.3190000000031	1.00160389120777\\
21.3530000000031	1.00160346880497\\
21.3860000000032	1.00160306133169\\
21.4190000000032	1.00160265624195\\
21.4530000000032	1.00160224142807\\
21.4860000000033	1.00160184127597\\
21.5190000000033	1.00160144346448\\
21.5530000000034	1.00160103610405\\
21.5860000000034	1.00160064314243\\
21.6190000000034	1.00160025247921\\
21.6530000000035	1.00159985243912\\
21.6860000000035	1.00159946653952\\
21.7190000000036	1.00159908289688\\
21.7530000000036	1.0015986900463\\
21.7860000000036	1.0015983110825\\
21.8190000000037	1.00159793433492\\
21.8530000000037	1.00159754854534\\
21.8860000000038	1.00159717639334\\
21.9190000000038	1.00159680641755\\
21.9530000000038	1.00159642756267\\
21.9860000000039	1.00159606210062\\
22.0190000000039	1.00159569877546\\
22.053000000004	1.0015953267312\\
22.086000000004	1.00159496783938\\
22.1190000000041	1.00159461104583\\
22.1530000000041	1.00159424569029\\
22.1860000000041	1.00159389325106\\
22.2190000000042	1.00159354287215\\
22.2530000000042	1.00159318408553\\
22.2860000000043	1.00159283798333\\
22.3190000000043	1.00159249390418\\
22.3530000000043	1.00159214156881\\
22.3860000000044	1.00159180169008\\
22.4190000000044	1.00159146379778\\
22.4530000000045	1.00159111779802\\
22.4860000000045	1.0015907840312\\
22.5190000000045	1.00159045221484\\
22.5530000000046	1.00159011243709\\
22.5860000000046	1.00158978467259\\
22.6190000000047	1.0015894588232\\
22.6530000000047	1.00158912515586\\
22.6860000000047	1.00158880328599\\
22.7190000000048	1.00158848329652\\
22.7530000000048	1.00158815562994\\
22.7860000000049	1.0015878395489\\
22.8190000000049	1.00158752531414\\
22.8530000000049	1.0015872035406\\
22.886000000005	1.00158689314448\\
22.919000000005	1.00158658456113\\
22.9530000000051	1.00158626857482\\
22.9860000000051	1.0015859637615\\
23.0190000000052	1.00158566072805\\
23.0530000000052	1.00158535042496\\
23.0860000000052	1.00158505109412\\
23.1190000000053	1.00158475351083\\
23.1530000000053	1.00158444878886\\
23.1860000000054	1.00158415484199\\
23.2190000000054	1.00158386261089\\
23.2530000000054	1.00158356336968\\
23.2860000000055	1.00158327470995\\
23.3190000000055	1.0015829877348\\
23.3530000000056	1.00158269387581\\
23.3860000000056	1.00158241040813\\
23.4190000000056	1.00158212859437\\
23.4530000000057	1.00158184002075\\
23.4860000000057	1.00158156165169\\
23.5190000000058	1.00158128490647\\
23.5530000000058	1.0015810015231\\
23.5860000000058	1.00158072816089\\
23.6190000000059	1.00158045639296\\
23.6530000000059	1.00158017810641\\
23.686000000006	1.00157990966092\\
23.719000000006	1.00157964278065\\
23.753000000006	1.00157936949913\\
23.7860000000061	1.00157910588179\\
23.8190000000061	1.00157884380114\\
23.8530000000062	1.00157857543447\\
23.8860000000062	1.00157831655828\\
23.9190000000063	1.00157805919079\\
23.9530000000063	1.00157779565043\\
23.9860000000063	1.00157754142996\\
24.0190000000064	1.00157728869066\\
24.0530000000064	1.00157702988959\\
24.0860000000065	1.00157678024089\\
24.1190000000065	1.00157653204633\\
24.1530000000065	1.0015762778991\\
24.1860000000066	1.00157603273974\\
24.2190000000066	1.00157578900797\\
24.2530000000067	1.00157553943062\\
24.2860000000067	1.00157529867961\\
24.3190000000067	1.00157505933011\\
24.3530000000068	1.00157481424021\\
24.3860000000068	1.001574577818\\
24.4190000000069	1.0015743427717\\
24.4530000000069	1.00157410208824\\
24.4860000000069	1.0015738699167\\
24.519000000007	1.00157363909592\\
24.553000000007	1.00157340273937\\
24.5860000000071	1.00157317474174\\
24.6190000000071	1.00157294807017\\
24.6530000000071	1.00157271596238\\
24.6860000000072	1.0015724920633\\
24.7190000000072	1.001572269466\\
24.7530000000073	1.00157204153023\\
24.7860000000073	1.00157182165563\\
24.8190000000074	1.00157160305902\\
24.8530000000074	1.00157137921989\\
24.8860000000074	1.00157116329708\\
24.9190000000075	1.00157094862884\\
24.9530000000075	1.00157072881231\\
24.9860000000076	1.00157051676985\\
25.0190000000076	1.00157030595898\\
25.0530000000076	1.00157009009234\\
25.0860000000077	1.00156988186006\\
25.1190000000077	1.00156967483682\\
25.1530000000078	1.00156946284864\\
25.1860000000078	1.00156925835766\\
25.2190000000078	1.00156905505355\\
25.2530000000079	1.00156884687368\\
25.2860000000079	1.00156864605632\\
25.319000000008	1.00156844640406\\
25.353000000008	1.00156824196361\\
25.386000000008	1.0015680447534\\
25.4190000000081	1.00156784868691\\
25.4530000000081	1.00156764791821\\
25.4860000000082	1.00156745424987\\
25.5190000000082	1.00156726170427\\
25.5530000000082	1.00156706454086\\
25.5860000000083	1.00156687435028\\
25.6190000000083	1.00156668526183\\
25.6530000000084	1.00156649163846\\
25.6860000000084	1.00156630486268\\
25.7190000000085	1.00156611916879\\
25.7530000000085	1.00156592902134\\
25.7860000000085	1.00156574559851\\
25.8190000000086	1.00156556323769\\
25.8530000000086	1.00156537650321\\
25.8860000000087	1.00156519637261\\
25.9190000000087	1.00156501728452\\
25.9530000000087	1.00156483390118\\
25.9860000000088	1.00156465700315\\
26.0190000000088	1.00156448112846\\
26.0530000000089	1.00156430103555\\
26.0860000000089	1.00156412731153\\
26.1190000000089	1.00156395459201\\
26.153000000009	1.0015637777299\\
26.186000000009	1.00156360712234\\
26.2190000000091	1.00156343750081\\
26.2530000000091	1.00156326381093\\
26.2860000000091	1.00156309626337\\
26.3190000000092	1.00156292968368\\
26.3530000000092	1.00156275910852\\
26.3860000000093	1.00156259456545\\
26.4190000000093	1.00156243097244\\
26.4530000000093	1.00156226345551\\
26.4860000000094	1.00156210186246\\
26.5190000000094	1.00156194120197\\
26.5530000000095	1.00156177668782\\
26.5860000000095	1.00156161799127\\
26.6190000000095	1.0015614602101\\
26.6530000000096	1.00156129864425\\
26.6860000000096	1.00156114279166\\
26.7190000000097	1.00156098783758\\
26.7530000000097	1.00156082916655\\
26.7860000000098	1.00156067610634\\
26.8190000000098	1.00156052392805\\
26.8530000000098	1.0015603680993\\
26.8860000000099	1.00156021778077\\
26.9190000000099	1.00156006832792\\
26.95300000001	1.00155991528988\\
26.98600000001	1.00155976766328\\
27.01900000001	1.00155962088637\\
27.0530000000101	1.00155947058839\\
27.0860000000101	1.00155932560485\\
27.1190000000102	1.00155918145534\\
27.1530000000102	1.00155903384765\\
27.1860000000102	1.00155889145919\\
27.2190000000103	1.00155874988935\\
27.2530000000103	1.00155860492312\\
27.2860000000104	1.0015584650826\\
27.3190000000104	1.00155832604559\\
27.3530000000104	1.00155818367285\\
27.3860000000105	1.00155804633402\\
27.4190000000105	1.00155790978386\\
27.4530000000106	1.00155776995752\\
27.4860000000106	1.00155763507493\\
27.5190000000106	1.00155750096644\\
27.5530000000107	1.00155736364023\\
27.5860000000107	1.00155723116928\\
27.6190000000108	1.0015570994581\\
27.6530000000108	1.00155696458661\\
27.6860000000109	1.00155683448346\\
27.7190000000109	1.00155670512606\\
27.7530000000109	1.0015565726647\\
27.786000000011	1.00155644488635\\
27.819000000011	1.00155631783994\\
27.8530000000111	1.0015561877449\\
27.8860000000111	1.00155606224911\\
27.9190000000111	1.00155593747169\\
27.9530000000112	1.00155580969998\\
27.9860000000112	1.00155568644524\\
28.0190000000113	1.00155556389561\\
28.0530000000113	1.00155543840499\\
28.0860000000113	1.00155531735059\\
28.1190000000114	1.00155519698824\\
28.1530000000114	1.00155507373726\\
28.1860000000115	1.0015549548432\\
28.2190000000115	1.00155483662837\\
28.2530000000115	1.00155471557632\\
28.2860000000116	1.00155459880332\\
28.3190000000116	1.00155448269696\\
28.3530000000117	1.00155436380386\\
28.3860000000117	1.00155424911336\\
28.4190000000117	1.00155413507716\\
28.4530000000118	1.00155401830376\\
28.4860000000118	1.00155390565791\\
28.5190000000119	1.00155379365422\\
28.5530000000119	1.001553678962\\
28.586000000012	1.0015535683236\\
28.619000000012	1.00155345831545\\
28.653000000012	1.00155334566652\\
28.6860000000121	1.00155323699908\\
28.7190000000121	1.00155312895022\\
28.7530000000122	1.00155301830745\\
28.7860000000122	1.00155291157512\\
28.8190000000122	1.00155280544989\\
28.8530000000123	1.0015526967768\\
28.8860000000123	1.00155259194438\\
28.9190000000124	1.00155248770781\\
28.9530000000124	1.00155238096856\\
28.9860000000124	1.00155227800151\\
29.0190000000125	1.00155217561924\\
29.0530000000125	1.00155207077867\\
29.0860000000126	1.00155196964307\\
29.1190000000126	1.00155186908138\\
29.1530000000126	1.00155176610496\\
29.1860000000127	1.00155166676747\\
29.2190000000127	1.00155156799323\\
29.2530000000128	1.00155146684703\\
29.2860000000128	1.00155136927495\\
29.3190000000128	1.00155127225566\\
29.3530000000129	1.00155117290641\\
29.3860000000129	1.00155107706764\\
29.419000000013	1.00155098177138\\
29.453000000013	1.00155088418639\\
29.4860000000131	1.00155079004937\\
29.5190000000131	1.00155069644479\\
29.5530000000131	1.00155060059195\\
29.5860000000132	1.00155050812575\\
29.6190000000132	1.00155041618208\\
29.6530000000133	1.00155032202989\\
29.6860000000133	1.00155023120409\\
29.7190000000133	1.0015501408911\\
29.7530000000134	1.00155004840862\\
29.7860000000134	1.00154995919338\\
29.8190000000135	1.00154987048143\\
29.8530000000135	1.00154977963828\\
29.8860000000135	1.00154969200431\\
29.9190000000136	1.00154960486427\\
29.9530000000136	1.00154951563063\\
29.9860000000137	1.00154942954916\\
30.0190000000137	1.00154934395242\\
30.0530000000137	1.001549256299\\
30.0860000000138	1.00154917174178\\
30.1190000000138	1.00154908766028\\
30.1530000000139	1.00154900155834\\
30.1860000000139	1.00154891849764\\
30.2190000000139	1.0015488359038\\
30.253000000014	1.00154875132511\\
30.286000000014	1.00154866973371\\
30.3190000000141	1.00154858860046\\
30.3530000000141	1.00154850551732\\
30.3860000000142	1.0015484253685\\
30.4190000000142	1.00154834566929\\
30.4530000000142	1.00154826405448\\
30.4860000000143	1.00154818532197\\
30.5190000000143	1.0015481070307\\
30.5530000000144	1.00154802685753\\
30.5860000000144	1.00154794951558\\
30.6190000000144	1.00154787260665\\
30.6530000000145	1.00154779384887\\
30.6860000000145	1.00154771787217\\
30.7190000000146	1.00154764232044\\
30.7530000000146	1.00154756495232\\
30.7860000000146	1.00154749031606\\
30.8190000000147	1.00154741609682\\
30.8530000000147	1.00154734009308\\
30.8860000000148	1.00154726677286\\
30.9190000000148	1.0015471938619\\
30.9530000000148	1.00154711919772\\
30.9860000000149	1.00154704716962\\
31.0190000000149	1.00154697554312\\
31.053000000015	1.00154690219414\\
31.086000000015	1.00154683143464\\
31.119000000015	1.00154676106927\\
31.1530000000151	1.00154668901157\\
31.1860000000151	1.00154661949761\\
31.2190000000152	1.0015465503704\\
31.2530000000152	1.0015464795805\\
31.2860000000153	1.00154641128942\\
31.3190000000153	1.00154634337789\\
31.3530000000153	1.00154627383273\\
31.3860000000154	1.0015462067423\\
31.4190000000154	1.00154614002433\\
31.4530000000155	1.00154607170129\\
31.4860000000155	1.00154600578969\\
31.5190000000155	1.00154594024359\\
31.5530000000156	1.00154587312044\\
31.5860000000156	1.00154580836623\\
31.6190000000157	1.00154574397068\\
31.6530000000157	1.00154567802561\\
31.6860000000157	1.00154561440773\\
31.7190000000158	1.00154555114182\\
31.7530000000158	1.00154548635342\\
31.7860000000159	1.00154542385123\\
31.8190000000159	1.00154536169444\\
31.8530000000159	1.00154529804168\\
31.886000000016	1.00154523663491\\
31.919000000016	1.00154517556707\\
31.9530000000161	1.00154511302931\\
31.9860000000161	1.00154505269803\\
32.0190000000161	1.00154499269935\\
32.053000000016	1.00154493125633\\
32.0860000000159	1.00154487198101\\
32.1190000000158	1.00154481303207\\
32.1530000000158	1.0015447526639\\
32.1860000000157	1.00154469442535\\
32.2190000000156	1.00154463650708\\
32.2530000000155	1.00154457719423\\
32.2860000000155	1.00154451997363\\
32.3190000000154	1.00154446306731\\
32.3530000000153	1.0015444047906\\
32.3860000000152	1.00154434856942\\
32.4190000000151	1.00154429265667\\
32.4530000000151	1.00154423539729\\
32.486000000015	1.00154418015742\\
32.5190000000149	1.00154412522019\\
32.5530000000148	1.00154406895966\\
32.5860000000148	1.00154401468324\\
32.6190000000147	1.0015439607038\\
32.6530000000146	1.001543905424\\
32.6860000000145	1.00154385209358\\
32.7190000000144	1.00154379905456\\
32.7530000000144	1.00154374473766\\
32.7860000000143	1.00154369233602\\
32.8190000000142	1.00154364022035\\
32.8530000000141	1.00154358684887\\
32.8860000000141	1.00154353535918\\
32.919000000014	1.00154348415009\\
32.9530000000139	1.00154343170689\\
32.9860000000138	1.00154338111259\\
33.0190000000137	1.00154333079363\\
33.0530000000137	1.00154327926186\\
33.0860000000136	1.00154322954671\\
33.1190000000135	1.00154318010175\\
33.1530000000134	1.00154312946487\\
33.1860000000134	1.0015430806129\\
33.2190000000133	1.00154303202605\\
33.2530000000132	1.00154298226784\\
33.2860000000131	1.00154293426339\\
33.319000000013	1.00154288651911\\
33.353000000013	1.00154283762361\\
33.3860000000129	1.00154279045133\\
33.4190000000128	1.00154274353433\\
33.4530000000127	1.00154269548591\\
33.4860000000127	1.00154264913069\\
33.5190000000126	1.00154260302599\\
33.5530000000125	1.00154255580928\\
33.5860000000124	1.00154251025633\\
33.6190000000123	1.00154246494918\\
33.6530000000123	1.00154241854912\\
33.6860000000122	1.00154237378388\\
33.7190000000121	1.00154232925985\\
33.753000000012	1.00154228366163\\
33.786000000012	1.00154223966983\\
33.8190000000119	1.00154219591472\\
33.8530000000118	1.00154215110381\\
33.8860000000117	1.00154210787145\\
33.9190000000117	1.00154206487132\\
33.9530000000116	1.00154202083346\\
33.9860000000115	1.00154197834677\\
34.0190000000114	1.00154193608795\\
34.0530000000113	1.00154189280915\\
34.0860000000113	1.00154185105464\\
34.1190000000112	1.00154180952372\\
34.1530000000111	1.00154176699023\\
34.186000000011	1.00154172595462\\
34.219000000011	1.00154168513841\\
34.2530000000109	1.00154164333672\\
34.2860000000108	1.001541603007\\
34.3190000000107	1.00154156289258\\
34.3530000000106	1.00154152180948\\
34.3860000000106	1.0015414821729\\
34.4190000000105	1.00154144274756\\
34.4530000000104	1.00154140237004\\
34.4860000000103	1.00154136341404\\
34.5190000000103	1.00154132466532\\
34.5530000000102	1.0015412849806\\
34.5860000000101	1.00154124669287\\
34.61900000001	1.00154120860853\\
34.6530000000099	1.00154116960409\\
34.6860000000099	1.00154113197255\\
34.7190000000098	1.00154109454058\\
34.7530000000097	1.00154105620414\\
34.7860000000096	1.00154101921694\\
34.8190000000096	1.00154098242555\\
34.8530000000095	1.00154094474501\\
34.8860000000094	1.00154090839049\\
34.9190000000093	1.00154087222812\\
34.9530000000092	1.00154083519165\\
34.9860000000092	1.00154079945839\\
35.0190000000091	1.00154076391365\\
35.053000000009	1.0015407275096\\
35.0860000000089	1.00154069238636\\
35.1190000000089	1.0015406574481\\
35.1530000000088	1.00154062166507\\
35.1860000000087	1.00154058714085\\
35.2190000000086	1.00154055279815\\
35.2530000000085	1.00154051762492\\
35.2860000000085	1.00154048368893\\
35.3190000000084	1.00154044993103\\
35.3530000000083	1.00154041535658\\
35.3860000000082	1.00154038199816\\
35.4190000000082	1.00154034881449\\
35.4530000000081	1.00154031482803\\
35.486000000008	1.00154028203678\\
35.5190000000079	1.001540249417\\
35.5530000000078	1.00154021600792\\
35.5860000000078	1.00154018377363\\
35.6190000000077	1.00154015170759\\
35.6530000000076	1.00154011886551\\
35.6860000000075	1.00154008717812\\
35.7190000000075	1.0015400556558\\
35.7530000000074	1.00154002337046\\
35.7860000000073	1.00153999222012\\
35.8190000000072	1.00153996123175\\
35.8530000000071	1.00153992949316\\
35.8860000000071	1.0015398988702\\
35.919000000007	1.00153986840616\\
35.9530000000069	1.00153983720445\\
35.9860000000068	1.00153980709936\\
36.0190000000068	1.0015397771502\\
36.0530000000067	1.00153974647571\\
36.0860000000066	1.00153971687918\\
36.1190000000065	1.00153968743565\\
36.1530000000064	1.00153965727888\\
36.1860000000064	1.00153962818176\\
36.2190000000063	1.00153959923476\\
36.2530000000062	1.0015395695864\\
36.2860000000061	1.0015395409797\\
36.3190000000061	1.00153951252029\\
36.353000000006	1.00153948337123\\
36.3860000000059	1.00153945524613\\
36.4190000000058	1.00153942726556\\
36.4530000000057	1.00153939860679\\
36.4860000000057	1.00153937095464\\
36.5190000000056	1.00153934344429\\
36.5530000000055	1.00153931526702\\
36.5860000000054	1.00153928807932\\
36.6190000000054	1.00153926103074\\
36.6530000000053	1.00153923332631\\
36.6860000000052	1.00153920659473\\
36.7190000000051	1.00153917999965\\
36.753000000005	1.00153915275958\\
36.786000000005	1.0015391264759\\
36.8190000000049	1.00153910032618\\
36.8530000000048	1.00153907354213\\
36.8860000000047	1.00153904769834\\
36.9190000000047	1.00153902198597\\
36.9530000000046	1.00153899564976\\
36.9860000000045	1.00153897023797\\
37.0190000000044	1.00153894495512\\
37.0530000000043	1.00153891905872\\
37.0860000000043	1.00153889407119\\
37.1190000000042	1.00153886921017\\
37.1530000000041	1.0015388437457\\
37.186000000004	1.00153881917481\\
37.219000000004	1.00153879472805\\
37.2530000000039	1.00153876968778\\
37.2860000000038	1.00153874552608\\
37.3190000000037	1.00153872148617\\
37.3530000000036	1.00153869686249\\
37.3860000000036	1.00153867310264\\
37.4190000000035	1.0015386494623\\
37.4530000000034	1.00153862524777\\
37.4860000000033	1.0015386018826\\
37.5190000000033	1.00153857863466\\
37.5530000000032	1.00153855482195\\
37.5860000000031	1.00153853184439\\
37.619000000003	1.00153850898186\\
37.6530000000029	1.00153848556379\\
37.6860000000029	1.0015384629669\\
37.7190000000028	1.00153844048289\\
37.7530000000027	1.0015384174524\\
37.7860000000026	1.0015383952294\\
37.8190000000026	1.00153837311713\\
37.8530000000025	1.00153835046732\\
37.8860000000024	1.00153832861151\\
37.9190000000023	1.00153830686435\\
37.9530000000022	1.0015382845884\\
37.9860000000022	1.00153826309324\\
38.0190000000021	1.00153824170468\\
38.053000000002	1.00153821979593\\
38.0860000000019	1.00153819865498\\
38.1190000000019	1.00153817761863\\
38.1530000000018	1.00153815607051\\
38.1860000000017	1.00153813527746\\
38.2190000000016	1.00153811458703\\
38.2530000000015	1.00153809339314\\
38.2860000000015	1.00153807294178\\
38.3190000000014	1.00153805259111\\
38.3530000000013	1.00153803174515\\
38.3860000000012	1.00153801162939\\
38.4190000000012	1.00153799161244\\
38.4530000000011	1.00153797110818\\
38.486000000001	1.00153795132207\\
38.5190000000009	1.00153793163288\\
38.5530000000009	1.00153791146426\\
38.5860000000008	1.00153789200191\\
38.6190000000007	1.00153787263467\\
38.6530000000006	1.00153785279571\\
38.6860000000005	1.00153783365136\\
38.7190000000005	1.00153781460033\\
38.7530000000004	1.0015377950852\\
38.7860000000003	1.00153777625322\\
38.8190000000002	1.0015377575128\\
38.8530000000002	1.00153773831571\\
38.8860000000001	1.00153771979055\\
38.919	1.00153770135521\\
38.9529999999999	1.00153768247053\\
38.9859999999998	1.00153766424673\\
39.0189999999998	1.00153764611106\\
39.0529999999997	1.00153762753324\\
39.0859999999996	1.00153760960547\\
39.1189999999995	1.00153759176417\\
39.1529999999995	1.00153757348778\\
39.1859999999994	1.00153755585078\\
39.2189999999993	1.00153753829861\\
39.2529999999992	1.00153752031831\\
39.2859999999991	1.00153750296693\\
39.3189999999991	1.00153748569878\\
39.352999999999	1.00153746800932\\
39.3859999999989	1.0015374509385\\
39.4189999999988	1.00153743394934\\
39.4529999999988	1.00153741654557\\
39.4859999999987	1.00153739975035\\
39.5189999999986	1.00153738303526\\
39.5529999999985	1.00153736591213\\
39.5859999999984	1.00153734938763\\
39.6189999999984	1.00153733294176\\
39.6529999999983	1.00153731609432\\
39.6859999999982	1.00153729983575\\
39.7189999999981	1.00153728365434\\
39.7529999999981	1.00153726707772\\
39.785999999998	1.00153725108042\\
39.8189999999979	1.00153723515879\\
39.8529999999978	1.00153721884818\\
39.8859999999977	1.00153720310751\\
39.9189999999977	1.00153718744108\\
39.9529999999976	1.00153717139181\\
39.9859999999975	1.00153715590324\\
40.0189999999974	1.00153714048754\\
40.0529999999974	1.00153712469501\\
40.0859999999973	1.00153710945412\\
40.1189999999972	1.0015370942847\\
40.1529999999971	1.00153707874439\\
40.185999999997	1.00153706374679\\
40.218999999997	1.00153704881932\\
40.2529999999969	1.00153703352677\\
40.2859999999968	1.0015370187682\\
40.3189999999967	1.00153700407844\\
40.3529999999967	1.00153698902931\\
40.3859999999966	1.00153697450557\\
40.4189999999965	1.00153696004932\\
40.4529999999964	1.00153694523932\\
40.4859999999963	1.00153693094626\\
40.5189999999963	1.00153691671944\\
40.5529999999962	1.00153690214438\\
40.5859999999961	1.00153688807798\\
40.618999999996	1.00153687407654\\
40.652999999996	1.0015368597323\\
40.6859999999959	1.00153684588855\\
40.7189999999958	1.00153683210855\\
40.7529999999957	1.00153681799108\\
40.7859999999956	1.00153680436609\\
40.8189999999956	1.00153679080365\\
40.8529999999955	1.00153677690897\\
40.8859999999954	1.00153676349892\\
40.9189999999953	1.00153675015025\\
40.9529999999953	1.00153673647447\\
40.9859999999952	1.00153672327559\\
41.0189999999951	1.00153671013691\\
41.052999999995	1.00153669667618\\
41.0859999999949	1.00153668368476\\
41.1189999999949	1.00153667075243\\
41.1529999999948	1.00153665750302\\
41.1859999999947	1.00153664471545\\
41.2189999999946	1.00153663198585\\
41.2529999999946	1.00153661894405\\
41.2859999999945	1.00153660635678\\
41.3189999999944	1.00153659382637\\
41.3529999999943	1.00153658098855\\
41.3859999999942	1.00153656859806\\
41.4189999999942	1.00153655626338\\
41.4529999999941	1.001536543626\\
41.485999999994	1.00153653142889\\
41.5189999999939	1.00153651928651\\
41.5529999999939	1.00153650684607\\
41.5859999999938	1.00153649483895\\
41.6189999999937	1.00153648288555\\
41.6529999999936	1.00153647063864\\
41.6859999999935	1.00153645881821\\
41.7189999999935	1.00153644705048\\
41.7529999999934	1.00153643499369\\
41.7859999999933	1.0015364233567\\
41.8189999999932	1.00153641177141\\
41.8529999999932	1.00153639990149\\
41.8859999999931	1.00153638844477\\
41.918999999993	1.00153637703877\\
41.9529999999929	1.00153636535244\\
41.9859999999928	1.00153635407284\\
42.0189999999928	1.00153634284302\\
42.0529999999927	1.00153633133711\\
42.0859999999926	1.00153632023156\\
42.1189999999925	1.00153630917485\\
42.1529999999925	1.00153629784623\\
42.1859999999924	1.00153628691172\\
42.2189999999923	1.00153627602513\\
42.2529999999922	1.00153626487073\\
42.2859999999922	1.00153625410431\\
42.3189999999921	1.00153624338489\\
42.352999999992	1.0015362324017\\
42.3859999999919	1.00153622180046\\
42.4189999999918	1.00153621124534\\
42.4529999999918	1.00153620043041\\
42.4859999999917	1.00153618999148\\
42.5189999999916	1.0015361795978\\
42.5529999999915	1.00153616894821\\
42.5859999999915	1.0015361586688\\
42.6189999999914	1.00153614843378\\
42.6529999999913	1.00153613794667\\
42.6859999999912	1.00153612782403\\
42.7189999999911	1.00153611774495\\
42.7529999999911	1.00153610741754\\
42.785999999991	1.00153609744898\\
42.8189999999909	1.00153608752314\\
42.8529999999908	1.00153607735268\\
42.8859999999908	1.00153606753551\\
42.9189999999907	1.00153605776029\\
42.9529999999906	1.00153604774407\\
42.9859999999905	1.00153603807574\\
43.0189999999904	1.00153602844855\\
43.0529999999904	1.00153601858392\\
43.0859999999903	1.00153600906183\\
43.1189999999902	1.0015359995801\\
43.1529999999901	1.00153598986447\\
43.1859999999901	1.00153598048613\\
43.21899999999	1.0015359711474\\
43.2529999999899	1.00153596157821\\
43.2859999999898	1.00153595234116\\
43.3189999999897	1.00153594314297\\
43.3529999999897	1.00153593371771\\
43.3859999999896	1.00153592461952\\
43.4189999999895	1.00153591555945\\
43.4529999999894	1.00153590627566\\
43.4859999999894	1.00153589731397\\
43.5189999999893	1.00153588838968\\
43.5529999999892	1.00153587924495\\
43.5859999999891	1.00153587041742\\
43.618999999989	1.00153586162658\\
43.652999999989	1.00153585261852\\
43.6859999999889	1.00153584392286\\
43.7189999999888	1.00153583526321\\
43.7529999999887	1.00153582638949\\
43.7859999999887	1.00153581782345\\
43.8189999999886	1.00153580929274\\
43.8529999999885	1.0015358005511\\
43.8859999999884	1.00153579211248\\
43.9189999999883	1.00153578370851\\
43.9529999999883	1.00153577509668\\
43.9859999999882	1.00153576678329\\
44.0189999999881	1.00153575850391\\
44.052999999988	1.0015357500197\\
44.085999999988	1.00153574182944\\
44.1189999999879	1.00153573367254\\
44.1529999999878	1.00153572531376\\
44.1859999999877	1.00153571724453\\
44.2189999999876	1.00153570920804\\
44.2529999999876	1.00153570097257\\
44.2859999999875	1.00153569302233\\
44.3189999999874	1.0015356851042\\
44.3529999999873	1.00153567698996\\
44.3859999999873	1.00153566915667\\
44.4189999999872	1.00153566135489\\
44.4529999999871	1.00153565335983\\
44.485999999987	1.00153564564153\\
44.5189999999869	1.00153563795415\\
44.5529999999869	1.00153563007625\\
44.5859999999868	1.00153562247099\\
44.6189999999867	1.00153561489608\\
44.6529999999866	1.00153560713336\\
44.6859999999866	1.00153559963924\\
44.7189999999865	1.00153559217488\\
44.7529999999864	1.00153558452542\\
44.7859999999863	1.00153557714056\\
44.8189999999862	1.00153556978492\\
44.8529999999862	1.00153556224678\\
44.8859999999861	1.00153555496934\\
44.918999999986	1.00153554772057\\
44.9529999999859	1.00153554029191\\
44.9859999999859	1.0015355331201\\
};
%\addlegendentry{Generator 1 Area 1};
\addlegendentry{Area 1};

\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.02	1\\
0.03	1\\
0.0800000000000001	1\\
0.13	1\\
0.18	1\\
0.23	1\\
0.28	1\\
0.33	1\\
0.38	1\\
0.43	1\\
0.48	1\\
0.53	1\\
0.580000000000001	1\\
0.630000000000001	1\\
0.680000000000001	1\\
0.730000000000001	1\\
0.780000000000001	1\\
0.830000000000001	1\\
0.880000000000001	1\\
0.930000000000001	1\\
0.980000000000001	1\\
1.019	1.00084818800848\\
1.053	1.00218689340407\\
1.08599999999999	1.00316123964953\\
1.11899999999999	1.00376951476311\\
1.15299999999998	1.00404783802739\\
1.18599999999998	1.00405928222129\\
1.21899999999998	1.00390642234516\\
1.25299999999997	1.00366184503428\\
1.28599999999997	1.003403064312\\
1.31899999999997	1.00316490936584\\
1.35299999999996	1.00296633600256\\
1.38599999999996	1.00283018394268\\
1.41899999999995	1.0027515900035\\
1.45299999999995	1.0027263382375\\
1.48599999999995	1.00274778048396\\
1.51899999999994	1.00280458957564\\
1.55299999999994	1.00288938247801\\
1.58599999999994	1.00298753224234\\
1.61899999999993	1.00309317527755\\
1.65299999999993	1.00320298452515\\
1.68599999999993	1.00330505923053\\
1.71899999999992	1.00339811569346\\
1.75299999999992	1.00348034845315\\
1.78599999999991	1.00354331840389\\
1.81899999999991	1.0035869590346\\
1.85299999999991	1.00361023058592\\
1.8859999999999	1.00361208901842\\
1.9189999999999	1.00359579545677\\
1.9529999999999	1.00356421908117\\
1.98599999999989	1.00352452380338\\
2.01899999999989	1.00348157747376\\
2.05299999999988	1.00343939575111\\
2.08599999999988	1.00340463925278\\
2.11899999999988	1.00337853031413\\
2.15299999999987	1.00336157418731\\
2.18599999999987	1.00335411484976\\
2.21899999999987	1.00335375412288\\
2.25299999999986	1.00335830110118\\
2.28599999999986	1.00336490764589\\
2.31899999999986	1.00337138256056\\
2.35299999999985	1.00337605776077\\
2.38599999999985	1.00337749473798\\
2.41899999999984	1.00337535715943\\
2.45299999999984	1.00336943399777\\
2.48599999999984	1.00336049116904\\
2.51899999999983	1.0033490560004\\
2.55299999999983	1.00333546629945\\
2.58599999999983	1.00332129621438\\
2.61899999999982	1.00330684944022\\
2.65299999999982	1.00329227512452\\
2.68599999999982	1.00327887266762\\
2.71899999999981	1.00326649659728\\
2.75299999999981	1.00325498682807\\
2.7859999999998	1.00324505756701\\
2.8189999999998	1.00323628001322\\
2.8529999999998	1.00322827336376\\
2.88599999999979	1.00322127674624\\
2.91899999999979	1.00321477194461\\
2.95299999999979	1.0032082858605\\
2.98599999999978	1.0032019223094\\
3.01899999999978	1.00319525543537\\
3.05299999999977	1.00318788323761\\
3.08599999999977	1.0031801299312\\
3.11899999999977	1.00317175432448\\
3.15299999999976	1.00316251254092\\
3.18599999999976	1.00315304459692\\
3.21899999999976	1.00314322127189\\
3.25299999999975	1.00313289268736\\
3.28599999999975	1.00312282734243\\
3.31899999999975	1.00311286526622\\
3.35299999999974	1.00310283070604\\
3.38599999999974	1.00309339620458\\
3.41899999999973	1.00308430544657\\
3.45299999999973	1.00307530817284\\
3.48599999999973	1.00306691221083\\
3.51899999999972	1.00305880392034\\
3.55299999999972	1.00305069100402\\
3.58599999999972	1.00304298574039\\
3.61899999999971	1.00303538315699\\
3.65299999999971	1.00302759821621\\
3.68599999999971	1.00302004071605\\
3.7189999999997	1.00301244596614\\
3.7529999999997	1.00300455899326\\
3.78599999999969	1.0029968333751\\
3.81899999999969	1.00298903864673\\
3.85299999999969	1.00298094595174\\
3.88599999999968	1.00297304786204\\
3.91899999999968	1.00296512707405\\
3.95299999999968	1.00295696579557\\
3.98599999999967	1.00294906586008\\
4.01899999999968	1.00294120574123\\
4.05299999999969	1.00293316557817\\
4.0859999999997	1.00292542961665\\
4.11899999999971	1.00291776655305\\
4.15299999999972	1.00290995002479\\
4.18599999999973	1.00290243808642\\
4.21899999999974	1.00289499470639\\
4.25299999999976	1.00288739088307\\
4.28599999999977	1.00288006617945\\
4.31899999999978	1.00287278810508\\
4.35299999999979	1.00286533132952\\
4.3859999999998	1.00285812863327\\
4.41899999999981	1.00285095556787\\
4.45299999999982	1.00284359371483\\
4.48599999999983	1.00283647493147\\
4.51899999999984	1.00282938203511\\
4.55299999999986	1.00282210272057\\
4.58599999999987	1.00281506683654\\
4.61899999999988	1.00280806140883\\
4.65299999999989	1.00280087786696\\
4.6859999999999	1.00279394042838\\
4.71899999999991	1.00278703820221\\
4.75299999999992	1.00277996480136\\
4.78599999999993	1.00277313660957\\
4.81899999999994	1.00276634457172\\
4.85299999999996	1.00275938437228\\
4.88599999999997	1.00275266470663\\
4.91899999999998	1.00274597915792\\
4.95299999999999	1.002739126139\\
4.986	1.0027325079638\\
5.01900000000001	1.00272592159577\\
5.05300000000002	1.00271916875642\\
5.08600000000003	1.00271264639232\\
5.11900000000004	1.00270615500203\\
5.15300000000006	1.00269949971913\\
5.18600000000007	1.00269307222836\\
5.21900000000008	1.00268667624649\\
5.25300000000009	1.00268012004172\\
5.2860000000001	1.00267378953519\\
5.31900000000011	1.00266749127549\\
5.35300000000012	1.00266103633453\\
5.38600000000013	1.00265480441176\\
5.41900000000014	1.00264860472805\\
5.45300000000016	1.00264225101612\\
5.48600000000017	1.00263611673121\\
5.51900000000018	1.00263001384789\\
5.55300000000019	1.00262375881565\\
5.5860000000002	1.00261771919004\\
5.61900000000021	1.0026117098479\\
5.65300000000022	1.00260555006908\\
5.68600000000023	1.00259960190901\\
5.71900000000024	1.00259368236226\\
5.75300000000026	1.00258761540034\\
5.78600000000027	1.00258175689059\\
5.81900000000028	1.00257592749511\\
5.85300000000029	1.00256995213456\\
5.8860000000003	1.00256418225795\\
5.91900000000031	1.00255844135759\\
5.95300000000032	1.002552557134\\
5.98600000000033	1.0025468757229\\
6.01900000000034	1.00254122329088\\
6.05300000000036	1.00253543016556\\
6.08600000000037	1.00252983704776\\
6.11900000000038	1.00252427270273\\
6.15300000000039	1.00251857003068\\
6.1860000000004	1.00251306433899\\
6.21900000000041	1.00250758700331\\
6.25300000000042	1.00250197349617\\
6.28600000000043	1.00249655385435\\
6.31900000000044	1.00249116207562\\
6.35300000000046	1.00248563620428\\
6.38600000000047	1.00248030113681\\
6.41900000000048	1.00247499347974\\
6.45300000000049	1.00246955383028\\
6.4860000000005	1.00246430203943\\
6.51900000000051	1.00245907728179\\
6.55300000000052	1.00245372266811\\
6.58600000000053	1.00244855306318\\
6.61900000000055	1.00244341016132\\
6.65300000000056	1.0024381395441\\
6.68600000000057	1.00243305113961\\
6.71900000000058	1.00242798912123\\
6.75300000000059	1.00242280150416\\
6.7860000000006	1.00241779333185\\
6.81900000000061	1.00241281122228\\
6.85300000000062	1.00240770559041\\
6.88600000000063	1.0024027743399\\
6.91900000000065	1.00239786467427\\
6.95300000000066	1.00239283682219\\
6.98600000000067	1.00238798972827\\
7.01900000000068	1.00238316821018\\
7.05300000000069	1.00237822202298\\
7.0860000000007	1.00237344203077\\
7.11900000000071	1.00236869776665\\
7.15300000000072	1.00236383575091\\
7.18600000000073	1.00235914116509\\
7.21900000000075	1.00235446998605\\
7.25300000000076	1.00234968204999\\
7.28600000000077	1.00234505924027\\
7.31900000000078	1.00234046038225\\
7.35300000000079	1.00233574775261\\
7.3860000000008	1.00233119867547\\
7.41900000000081	1.00232667387604\\
7.45300000000082	1.00232203753357\\
7.48600000000083	1.0023175622042\\
7.51900000000085	1.00231311068951\\
7.55300000000086	1.00230854928714\\
7.58600000000087	1.00230414614397\\
7.61900000000088	1.0022997663199\\
7.65300000000089	1.00229527832641\\
7.6860000000009	1.00229094605839\\
7.71900000000091	1.00228663679711\\
7.75300000000092	1.00228222121357\\
7.78600000000093	1.00227795895799\\
7.81900000000095	1.00227371944093\\
7.85300000000096	1.00226937540868\\
7.88600000000097	1.0022651822715\\
7.91900000000098	1.00226101152254\\
7.95300000000099	1.00225673795347\\
7.986000000001	1.0022526128251\\
8.01900000000099	1.00224850972155\\
8.05300000000098	1.0022443054885\\
8.08600000000096	1.0022402473359\\
8.11900000000094	1.00223621091967\\
8.15300000000092	1.00223207510966\\
8.1860000000009	1.00222808309864\\
8.21900000000088	1.00222411255821\\
8.25300000000087	1.00222004432842\\
8.28600000000085	1.0022161176111\\
8.31900000000083	1.0022122120566\\
8.35300000000081	1.00220821044471\\
8.38600000000079	1.00220434805094\\
8.41900000000077	1.00220050649012\\
8.45300000000075	1.0021965704666\\
8.48600000000074	1.00219277140365\\
8.51900000000072	1.00218899285948\\
8.5530000000007	1.00218512143881\\
8.58600000000068	1.00218138477083\\
8.61900000000066	1.00217766832497\\
8.65300000000064	1.00217386057455\\
8.68600000000063	1.00217018540482\\
8.71900000000061	1.00216653016497\\
8.75300000000059	1.00216278516743\\
8.78600000000057	1.00215917060621\\
8.81900000000055	1.00215557568301\\
8.85300000000053	1.0021518925229\\
8.88600000000051	1.00214833768303\\
8.9190000000005	1.00214480219119\\
8.95300000000048	1.00214117995856\\
8.98600000000046	1.00213768395891\\
9.01900000000044	1.00213420701913\\
9.05300000000042	1.00213064480969\\
9.0860000000004	1.00212720677412\\
9.11900000000039	1.00212378751188\\
9.15300000000037	1.00212028442671\\
9.18600000000035	1.00211690348532\\
9.21900000000033	1.00211354103391\\
9.25300000000031	1.00211009618403\\
9.28600000000029	1.00210677147838\\
9.31900000000027	1.0021034649839\\
9.35300000000026	1.00210007749435\\
9.38600000000024	1.00209680817969\\
9.41900000000022	1.00209355680149\\
9.4530000000002	1.00209022580999\\
9.48600000000018	1.00208701105268\\
9.51900000000016	1.00208381396004\\
9.55300000000014	1.00208053861346\\
9.58600000000013	1.00207737758808\\
9.61900000000011	1.00207423395804\\
9.65300000000009	1.0020710134112\\
9.68600000000007	1.00206790530012\\
9.71900000000005	1.00206481431794\\
9.75300000000003	1.00206164773453\\
9.78600000000002	1.00205859172925\\
9.819	1.00205555258961\\
9.85299999999998	1.00205243914338\\
9.88599999999996	1.00204943444533\\
9.91899999999994	1.00204644635301\\
9.95299999999992	1.00204338522811\\
9.9859999999999	1.0020404310488\\
10.0189999999999	1.00203749321856\\
10.0529999999999	1.00203448360938\\
10.0859999999998	1.00203157917016\\
10.1189999999998	1.00202869082657\\
10.1529999999998	1.00202573193747\\
10.1859999999998	1.00202287646928\\
10.2189999999998	1.00202003684636\\
10.2529999999998	1.00201712789138\\
10.2859999999997	1.00201432063449\\
10.3189999999997	1.00201152897557\\
10.3529999999997	1.0020086691783\\
10.3859999999997	1.00200590938229\\
10.4189999999997	1.00200316494\\
10.4529999999996	1.00200035353371\\
10.4859999999996	1.00199764045753\\
10.5189999999996	1.00199494249396\\
10.5529999999996	1.00199217872164\\
10.5859999999996	1.00198951163375\\
10.6189999999996	1.00198685942052\\
10.6529999999995	1.001984142535\\
10.6859999999995	1.00198152071337\\
10.7189999999995	1.00197891353152\\
10.7529999999995	1.00197624279531\\
10.7859999999995	1.00197366552731\\
10.8189999999994	1.00197110266727\\
10.8529999999994	1.00196847735249\\
10.8859999999994	1.00196594393473\\
10.9189999999994	1.00196342469616\\
10.9529999999994	1.00196084408444\\
10.9859999999994	1.00195835382279\\
11.0189999999993	1.00195587751457\\
11.0529999999993	1.00195334089703\\
11.0859999999993	1.00195089310649\\
11.1189999999993	1.00194845904666\\
11.1529999999993	1.00194596572382\\
11.1859999999992	1.00194355972857\\
11.2189999999992	1.0019411672443\\
11.2529999999992	1.00193871652609\\
11.2859999999992	1.00193635165939\\
11.3189999999992	1.00193400008694\\
11.3529999999991	1.00193159129263\\
11.3859999999991	1.00192926689683\\
11.4189999999991	1.00192695558147\\
11.4529999999991	1.00192458803959\\
11.4859999999991	1.00192230346594\\
11.5189999999991	1.00192003176188\\
11.552999999999	1.00191770481015\\
11.585999999999	1.00191545941884\\
11.618999999999	1.00191322668919\\
11.652999999999	1.00191093967446\\
11.685999999999	1.00190873283451\\
11.7189999999989	1.00190653845115\\
11.7529999999989	1.00190429072932\\
11.7859999999989	1.00190212181847\\
11.8189999999989	1.00189996516204\\
11.8529999999989	1.00189775609796\\
11.8859999999989	1.00189562450269\\
11.9189999999988	1.00189350496249\\
11.9529999999988	1.00189133392995\\
11.9859999999988	1.00188923904535\\
12.0189999999988	1.0018871560193\\
12.0529999999988	1.00188502240093\\
12.0859999999987	1.00188296363062\\
12.1189999999987	1.00188091652511\\
12.1529999999987	1.00187881971225\\
12.1859999999987	1.00187679646834\\
12.2189999999987	1.00187478469828\\
12.2529999999986	1.00187272409099\\
12.2859999999986	1.00187073579398\\
12.3189999999986	1.0018687587826\\
12.3529999999986	1.00186673378951\\
12.3859999999986	1.00186477986821\\
12.4189999999986	1.00186283704702\\
12.4529999999985	1.00186084708531\\
12.4859999999985	1.00185892697676\\
12.5189999999985	1.00185701778554\\
12.5529999999985	1.00185506228076\\
12.5859999999985	1.00185317543019\\
12.6189999999984	1.0018512993168\\
12.6529999999984	1.00184937770291\\
12.6859999999984	1.0018475235636\\
12.7189999999984	1.00184567998395\\
12.7529999999984	1.00184379170313\\
12.7859999999984	1.00184196973636\\
12.8189999999983	1.00184015815436\\
12.8529999999983	1.00183830265703\\
12.8859999999983	1.00183651233201\\
12.9189999999983	1.00183473221946\\
12.9529999999983	1.00183290896409\\
12.9859999999982	1.00183114975784\\
13.0189999999982	1.0018294005943\\
13.0529999999982	1.00182760904739\\
13.0859999999982	1.00182588044469\\
13.1189999999982	1.00182416171748\\
13.1529999999982	1.00182240135345\\
13.1859999999981	1.00182070284674\\
13.2189999999981	1.0018190140508\\
13.2529999999981	1.00181728435192\\
13.2859999999981	1.00181561544126\\
13.3189999999981	1.00181395607911\\
13.352999999998	1.0018122565354\\
13.385999999998	1.00181061672827\\
13.418999999998	1.00180898630987\\
13.452999999998	1.00180731641901\\
13.485999999998	1.00180570523038\\
13.5189999999979	1.00180410327307\\
13.5529999999979	1.0018024625403\\
13.5859999999979	1.00180087949242\\
13.6189999999979	1.00179930552087\\
13.6529999999979	1.00179769345896\\
13.6859999999979	1.00179613808134\\
13.7189999999978	1.00179459162744\\
13.7529999999978	1.00179300775656\\
13.7859999999978	1.00179147958587\\
13.8189999999978	1.00178996018859\\
13.8529999999978	1.00178840403622\\
13.8859999999977	1.00178690261619\\
13.9189999999977	1.00178540982158\\
13.9529999999977	1.00178388092242\\
13.9859999999977	1.00178240580381\\
14.0189999999977	1.00178093916488\\
14.0529999999977	1.0017794370608\\
14.0859999999976	1.0017779878012\\
14.1189999999976	1.00177654687784\\
14.1529999999976	1.00177507111772\\
14.1859999999976	1.00177364728162\\
14.2189999999976	1.00177223164053\\
14.2529999999975	1.00177078178027\\
14.2859999999975	1.00176938293885\\
14.3189999999975	1.00176799215339\\
14.3529999999975	1.00176656775575\\
14.3859999999975	1.00176519348688\\
14.4189999999974	1.00176382713708\\
14.4529999999974	1.00176242777163\\
14.4859999999974	1.0017610776597\\
14.5189999999974	1.00175973533211\\
14.5529999999974	1.0017583605751\\
14.5859999999974	1.00175703421102\\
14.6189999999973	1.00175571549865\\
14.6529999999973	1.00175436493298\\
14.6859999999973	1.00175306191404\\
14.7189999999973	1.00175176641629\\
14.7529999999973	1.00175043963139\\
14.7859999999972	1.00174915956125\\
14.8189999999972	1.0017478868838\\
14.8529999999972	1.00174658347558\\
14.8859999999972	1.00174532596408\\
14.9189999999972	1.00174407571883\\
14.9529999999972	1.00174279528955\\
14.9859999999971	1.0017415599527\\
15.0189999999971	1.00174033175767\\
15.0529999999971	1.00173907391587\\
15.0859999999971	1.00173786037578\\
15.1189999999971	1.00173665385504\\
15.152999999997	1.00173541821547\\
15.185999999997	1.00173422610022\\
15.218999999997	1.00173304088381\\
15.252999999997	1.00173182706735\\
15.285999999997	1.00173065601093\\
15.3189999999969	1.00172949173477\\
15.3529999999969	1.00172829936835\\
15.3859999999969	1.00172714901063\\
15.4189999999969	1.00172600531646\\
15.4529999999969	1.00172483403293\\
15.4859999999969	1.00172370401948\\
15.5189999999968	1.00172258055477\\
15.5529999999968	1.0017214299929\\
15.5859999999968	1.00172031997499\\
15.6189999999968	1.00171921639285\\
15.6529999999968	1.00171808619715\\
15.6859999999967	1.00171699583163\\
15.7189999999967	1.00171591179075\\
15.7529999999967	1.00171480161149\\
15.7859999999967	1.00171373056077\\
15.8189999999967	1.00171266572533\\
15.8529999999967	1.0017115752184\\
15.8859999999966	1.00171052315032\\
15.9189999999966	1.00170947718992\\
15.9529999999966	1.00170840601677\\
15.9859999999966	1.00170737260451\\
16.0189999999966	1.00170634519413\\
16.0529999999966	1.00170529302167\\
16.0859999999967	1.00170427794374\\
16.1189999999967	1.00170326876355\\
16.1529999999968	1.00170223526413\\
16.1859999999968	1.00170123820421\\
16.2189999999968	1.00170024693962\\
16.2529999999969	1.00169923179089\\
16.2859999999969	1.00169825243787\\
16.318999999997	1.00169727877943\\
16.352999999997	1.0016962816643\\
16.385999999997	1.00169531971208\\
16.4189999999971	1.00169436335536\\
16.4529999999971	1.00169338396189\\
16.4859999999972	1.0016924391094\\
16.5189999999972	1.00169149975494\\
16.5529999999972	1.00169053777631\\
16.5859999999973	1.0016896097274\\
16.6189999999973	1.00168868708066\\
16.6529999999974	1.00168774221509\\
16.6859999999974	1.00168683067844\\
16.7189999999975	1.00168592444966\\
16.7529999999975	1.00168499640028\\
16.7859999999975	1.00168410108939\\
16.8189999999976	1.00168321099364\\
16.8529999999976	1.00168229946851\\
16.8859999999977	1.00168142010157\\
16.9189999999977	1.0016805458586\\
16.9529999999977	1.00167965057053\\
16.9859999999978	1.00167878687041\\
17.0189999999978	1.00167792820454\\
17.0529999999979	1.00167704887114\\
17.0859999999979	1.00167620056523\\
17.1189999999979	1.00167535720536\\
17.152999999998	1.00167449354886\\
17.185999999998	1.00167366036908\\
17.2189999999981	1.00167283204861\\
17.2529999999981	1.00167198379589\\
17.2859999999981	1.00167116547862\\
17.3189999999982	1.00167035193536\\
17.3529999999982	1.00166951881776\\
17.3859999999983	1.00166871510374\\
17.4189999999983	1.00166791607986\\
17.4529999999983	1.00166709783323\\
17.4859999999984	1.00166630846749\\
17.5189999999984	1.00166552370942\\
17.5529999999985	1.001664720074\\
17.5859999999985	1.00166394480586\\
17.6189999999986	1.00166317406429\\
17.6529999999986	1.00166238478465\\
17.6859999999986	1.00166162336756\\
17.7189999999987	1.0016608663973\\
17.7529999999987	1.00166009122224\\
17.7859999999988	1.00165934341381\\
17.8189999999988	1.0016585999738\\
17.8529999999988	1.00165783865639\\
17.8859999999989	1.00165710421826\\
17.9189999999989	1.00165637407148\\
17.952999999999	1.00165562636885\\
17.985999999999	1.00165490506667\\
18.018999999999	1.00165418798003\\
18.0529999999991	1.00165345365342\\
18.0859999999991	1.00165274525673\\
18.1189999999992	1.00165204100109\\
18.1529999999992	1.00165131981574\\
18.1859999999992	1.001650624098\\
18.2189999999993	1.00164993244805\\
18.2529999999993	1.00164922417315\\
18.2859999999994	1.0016485409116\\
18.3189999999994	1.00164786164582\\
18.3529999999994	1.00164716605445\\
18.3859999999995	1.0016464950301\\
18.4189999999995	1.00164582793074\\
18.4529999999996	1.00164514479981\\
18.4859999999996	1.00164448579737\\
18.5189999999997	1.00164383065032\\
18.5529999999997	1.00164315976048\\
18.5859999999997	1.00164251256827\\
18.6189999999998	1.00164186916302\\
18.6529999999998	1.00164121029866\\
18.6859999999999	1.0016405747086\\
18.7189999999999	1.00163994283827\\
18.7529999999999	1.00163929578741\\
18.786	1.00163867159495\\
18.819	1.0016380510561\\
18.8530000000001	1.00163741561038\\
18.8860000000001	1.00163680261443\\
18.9190000000001	1.00163619320712\\
18.9530000000002	1.00163556916169\\
18.9860000000002	1.00163496716457\\
19.0190000000003	1.0016343686922\\
19.0530000000003	1.0016337558457\\
19.0860000000003	1.00163316465309\\
19.1190000000004	1.00163257692245\\
19.1530000000004	1.00163197507695\\
19.1860000000005	1.00163139449786\\
19.2190000000005	1.00163081731903\\
19.2530000000005	1.00163022627996\\
19.2860000000006	1.00162965612664\\
19.3190000000006	1.00162908931293\\
19.3530000000007	1.00162850888906\\
19.3860000000007	1.00162794897696\\
19.4190000000008	1.00162739234485\\
19.4530000000008	1.00162682234822\\
19.4860000000008	1.00162627249594\\
19.5190000000009	1.00162572586507\\
19.5530000000009	1.00162516611089\\
19.586000000001	1.00162462614016\\
19.619000000001	1.00162408933324\\
19.653000000001	1.00162353963993\\
19.6860000000011	1.0016230093755\\
19.7190000000011	1.00162248221828\\
19.7530000000012	1.00162194240734\\
19.7860000000012	1.00162142167698\\
19.8190000000012	1.00162090399821\\
19.8530000000013	1.00162037389423\\
19.8860000000013	1.00161986252866\\
19.9190000000014	1.00161935416003\\
19.9530000000014	1.00161883359061\\
19.9860000000014	1.00161833142347\\
20.0190000000015	1.00161783219957\\
20.0530000000015	1.00161732099526\\
20.0860000000016	1.00161682786304\\
20.1190000000016	1.00161633762128\\
20.1530000000016	1.00161583561552\\
20.1860000000017	1.00161535135753\\
20.2190000000017	1.00161486993809\\
20.2530000000018	1.00161437696725\\
20.2860000000018	1.00161390142557\\
20.3190000000019	1.00161342867148\\
20.3530000000019	1.0016129445747\\
20.3860000000019	1.00161247759414\\
20.419000000002	1.00161201335107\\
20.453000000002	1.00161153797033\\
20.4860000000021	1.00161107939837\\
20.5190000000021	1.00161062351469\\
20.5530000000021	1.00161015669461\\
20.5860000000022	1.00160970638137\\
20.6190000000022	1.00160925870803\\
20.6530000000023	1.00160880029601\\
20.6860000000023	1.0016083580942\\
20.7190000000023	1.00160791848477\\
20.7530000000024	1.00160746833081\\
20.7860000000024	1.00160703409571\\
20.8190000000025	1.0016066024063\\
20.8530000000025	1.00160616036298\\
20.8860000000025	1.00160573395235\\
20.9190000000026	1.00160531004152\\
20.9530000000026	1.00160487596401\\
20.9860000000027	1.00160445723811\\
21.0190000000027	1.00160404096692\\
21.0530000000027	1.00160361471291\\
21.0860000000028	1.00160320353441\\
21.1190000000028	1.00160279476633\\
21.1530000000029	1.00160237619595\\
21.1860000000029	1.00160197242993\\
21.219000000003	1.00160157103079\\
21.253000000003	1.00160116000662\\
21.286000000003	1.00160076352045\\
21.3190000000031	1.00160036935841\\
21.3530000000031	1.00159996574544\\
21.3860000000032	1.00159957640886\\
21.4190000000032	1.00159918935439\\
21.4530000000032	1.00159879301993\\
21.4860000000033	1.00159841070493\\
21.5190000000033	1.00159803063077\\
21.5530000000034	1.00159764144449\\
21.5860000000034	1.0015972660253\\
21.6190000000034	1.00159689280638\\
21.6530000000035	1.00159651064019\\
21.6860000000035	1.00159614199323\\
21.7190000000036	1.00159577550669\\
21.7530000000036	1.00159540023473\\
21.7860000000036	1.00159503823856\\
21.8190000000037	1.00159467836368\\
21.8530000000037	1.00159430986234\\
21.8860000000038	1.00159395439769\\
21.9190000000038	1.00159360101587\\
21.9530000000038	1.00159323916365\\
21.9860000000039	1.00159289011331\\
22.0190000000039	1.00159254310801\\
22.053000000004	1.00159218778557\\
22.086000000004	1.00159184503436\\
22.1190000000041	1.00159150429111\\
22.1530000000041	1.0015911553812\\
22.1860000000041	1.00159081881603\\
22.2190000000042	1.00159048422233\\
22.2530000000042	1.00159014160973\\
22.2860000000043	1.00158981111942\\
22.3190000000043	1.00158948256479\\
22.3530000000043	1.00158914613635\\
22.3860000000044	1.00158882161172\\
22.4190000000044	1.00158849898758\\
22.4530000000045	1.00158816863207\\
22.4860000000045	1.00158784996584\\
22.5190000000045	1.00158753316553\\
22.5530000000046	1.00158720877375\\
22.5860000000046	1.00158689586053\\
22.6190000000047	1.00158658477929\\
22.6530000000047	1.00158626624392\\
22.6860000000047	1.00158595898019\\
22.7190000000048	1.00158565351508\\
22.7530000000048	1.00158534073071\\
22.7860000000049	1.00158503901474\\
22.8190000000049	1.00158473906463\\
22.8530000000049	1.0015844319277\\
22.886000000005	1.00158413565959\\
22.919000000005	1.00158384112518\\
22.9530000000051	1.00158353953396\\
22.9860000000051	1.00158324861555\\
23.0190000000052	1.00158295939923\\
23.0530000000052	1.00158266325376\\
23.0860000000052	1.00158237758863\\
23.1190000000053	1.00158209359453\\
23.1530000000053	1.00158180279664\\
23.1860000000054	1.00158152229007\\
23.2190000000054	1.00158124342404\\
23.2530000000054	1.0015809578773\\
23.2860000000055	1.00158068243625\\
23.3190000000055	1.00158040860579\\
23.3530000000056	1.00158012821548\\
23.3860000000056	1.00157985774857\\
23.4190000000056	1.00157958886282\\
23.4530000000057	1.00157931353586\\
23.4860000000057	1.00157904795329\\
23.5190000000058	1.00157878392298\\
23.5530000000058	1.00157851356797\\
23.5860000000058	1.00157825278155\\
23.6190000000059	1.00157799351903\\
23.6530000000059	1.00157772804618\\
23.686000000006	1.0015774719693\\
23.719000000006	1.00157721738845\\
23.753000000006	1.00157695670957\\
23.7860000000061	1.00157670525714\\
23.8190000000061	1.00157645527335\\
23.8530000000062	1.0015761993018\\
23.8860000000062	1.00157595239024\\
23.9190000000063	1.00157570692043\\
23.9530000000063	1.00157545557114\\
23.9860000000063	1.00157521311837\\
24.0190000000064	1.00157497208093\\
24.0530000000064	1.0015747252703\\
24.0860000000065	1.00157448719567\\
24.1190000000065	1.00157425051043\\
24.1530000000065	1.00157400815638\\
24.1860000000066	1.00157377438069\\
24.2190000000066	1.00157354196894\\
24.2530000000067	1.00157330399082\\
24.2860000000067	1.00157307443629\\
24.3190000000067	1.00157284622068\\
24.3530000000068	1.00157261253931\\
24.3860000000068	1.00157238712952\\
24.4190000000069	1.00157216303408\\
24.4530000000069	1.00157193357165\\
24.4860000000069	1.00157171223158\\
24.519000000007	1.00157149218172\\
24.553000000007	1.00157126686185\\
24.5860000000071	1.00157104951777\\
24.6190000000071	1.00157083344021\\
24.6530000000071	1.00157061218785\\
24.6860000000072	1.00157039876738\\
24.7190000000072	1.00157018659016\\
24.7530000000073	1.00156996933162\\
24.7860000000073	1.00156975976365\\
24.8190000000074	1.0015695514161\\
24.8530000000074	1.00156933807899\\
24.8860000000074	1.00156913229371\\
24.9190000000075	1.0015689277064\\
24.9530000000075	1.00156871821964\\
24.9860000000076	1.00156851614846\\
25.0190000000076	1.0015683152532\\
25.0530000000076	1.00156810954696\\
25.0860000000077	1.00156791112251\\
25.1190000000077	1.00156771385234\\
25.1530000000078	1.00156751185803\\
25.1860000000078	1.00156731701417\\
25.2190000000078	1.00156712330335\\
25.2530000000079	1.00156692495366\\
25.2860000000079	1.00156673362543\\
25.319000000008	1.00156654340936\\
25.353000000008	1.00156634863814\\
25.386000000008	1.00156616076172\\
25.4190000000081	1.00156597397697\\
25.4530000000081	1.00156578271926\\
25.4860000000082	1.00156559823199\\
25.5190000000082	1.00156541481626\\
25.5530000000082	1.00156522700827\\
25.5860000000083	1.0015650458486\\
25.6190000000083	1.00156486574073\\
25.6530000000084	1.00156468131983\\
25.6860000000084	1.00156450342736\\
25.7190000000085	1.00156432656728\\
25.7530000000085	1.00156414547194\\
25.7860000000085	1.0015639707873\\
25.8190000000086	1.00156379711599\\
25.8530000000086	1.00156361928578\\
25.8860000000087	1.00156344775068\\
25.9190000000087	1.00156327721023\\
25.9530000000087	1.00156310258583\\
25.9860000000088	1.00156293414304\\
26.0190000000088	1.00156276667652\\
26.0530000000089	1.00156259519966\\
26.0860000000089	1.00156242979298\\
26.1190000000089	1.00156226534451\\
26.153000000009	1.00156209695794\\
26.186000000009	1.00156193453215\\
26.2190000000091	1.00156177304686\\
26.2530000000091	1.00156160769443\\
26.2860000000091	1.00156144819533\\
26.3190000000092	1.00156128961936\\
26.3530000000092	1.00156112724588\\
26.3860000000093	1.00156097062026\\
26.4190000000093	1.00156081490068\\
26.4530000000093	1.00156065545196\\
26.4860000000094	1.00156050164753\\
26.5190000000094	1.00156034873237\\
26.5530000000095	1.0015601921552\\
26.5860000000095	1.00156004112062\\
26.6190000000095	1.00155989095886\\
26.6530000000096	1.00155973720097\\
26.6860000000096	1.00155958888584\\
26.7190000000097	1.00155944142737\\
26.7530000000097	1.00155929043747\\
26.7860000000098	1.00155914479231\\
26.8190000000098	1.00155899998792\\
26.8530000000098	1.00155885171563\\
26.8860000000099	1.00155870869183\\
26.9190000000099	1.00155856649322\\
26.95300000001	1.00155842088906\\
26.98600000001	1.00155828043888\\
27.01900000001	1.00155814079862\\
27.0530000000101	1.00155799781399\\
27.0860000000101	1.00155785989057\\
27.1190000000102	1.00155772276203\\
27.1530000000102	1.00155758234924\\
27.1860000000102	1.00155744690655\\
27.2190000000103	1.00155731224401\\
27.2530000000103	1.0015571743562\\
27.2860000000104	1.00155704134905\\
27.3190000000104	1.00155690910757\\
27.3530000000104	1.00155677369875\\
27.3860000000105	1.00155664308279\\
27.4190000000105	1.00155651321831\\
27.4530000000106	1.00155638024333\\
27.4860000000106	1.00155625197499\\
27.5190000000106	1.00155612444416\\
27.5530000000107	1.00155599385866\\
27.5860000000107	1.00155586789514\\
27.6190000000108	1.00155574265544\\
27.6530000000108	1.00155561441586\\
27.6860000000109	1.00155549071516\\
27.7190000000109	1.00155536772483\\
27.7530000000109	1.00155524178842\\
27.786000000011	1.00155512030931\\
27.819000000011	1.00155499952734\\
27.8530000000111	1.00155487585214\\
27.8860000000111	1.0015547565541\\
27.9190000000111	1.00155463794024\\
27.9530000000112	1.00155451648499\\
27.9860000000112	1.00155439932826\\
28.0190000000113	1.00155428284299\\
28.0530000000113	1.00155416356724\\
28.0860000000113	1.00155404851278\\
28.1190000000114	1.00155393411729\\
28.1530000000114	1.00155381698128\\
28.1860000000115	1.00155370399074\\
28.2190000000115	1.00155359164692\\
28.2530000000115	1.00155347661162\\
28.2860000000116	1.00155336564736\\
28.3190000000116	1.00155325531777\\
28.3530000000117	1.00155314234488\\
28.3860000000117	1.00155303336995\\
28.4190000000117	1.00155292501787\\
28.4530000000118	1.00155281406978\\
28.4860000000118	1.0015527070479\\
28.5190000000119	1.00155260063727\\
28.5530000000119	1.00155249167703\\
28.586000000012	1.00155238657255\\
28.619000000012	1.00155228206792\\
28.653000000012	1.00155217505926\\
28.6860000000121	1.00155207183722\\
28.7190000000121	1.00155196920385\\
28.7530000000122	1.00155186411117\\
28.7860000000122	1.0015517627372\\
28.8190000000122	1.00155166194092\\
28.8530000000123	1.00155155872926\\
28.8860000000123	1.00155145916966\\
28.9190000000124	1.00155136017697\\
28.9530000000124	1.00155125881201\\
28.9860000000124	1.00155116103365\\
29.0190000000125	1.00155106381164\\
29.0530000000125	1.00155096425967\\
29.0860000000126	1.00155086823007\\
29.1190000000126	1.00155077274642\\
29.1530000000126	1.00155067497436\\
29.1860000000127	1.00155058066157\\
29.2190000000127	1.00155048688454\\
29.2530000000128	1.0015503908599\\
29.2860000000128	1.0015502982326\\
29.3190000000128	1.00155020613106\\
29.3530000000129	1.00155011182196\\
29.3860000000129	1.00155002084941\\
29.419000000013	1.00154993039279\\
29.453000000013	1.00154983776792\\
29.4860000000131	1.00154974841988\\
29.5190000000131	1.00154965957813\\
29.5530000000131	1.00154956860673\\
29.5860000000132	1.00154948085357\\
29.6190000000132	1.00154939359723\\
29.6530000000133	1.00154930424912\\
29.6860000000133	1.0015492180617\\
29.7190000000133	1.00154913236181\\
29.7530000000134	1.00154904460735\\
29.7860000000134	1.00154895995712\\
29.8190000000135	1.00154887578528\\
29.8530000000135	1.00154878959541\\
29.8860000000135	1.00154870645428\\
29.9190000000136	1.00154862378262\\
29.9530000000136	1.00154853912876\\
29.9860000000137	1.0015484574692\\
30.0190000000137	1.00154837627031\\
30.0530000000137	1.00154829312442\\
30.0860000000138	1.00154821291938\\
30.1190000000138	1.00154813316638\\
30.1530000000139	1.00154805150091\\
30.1860000000139	1.00154797272383\\
30.2190000000139	1.00154789439033\\
30.253000000014	1.00154781417828\\
30.286000000014	1.00154773680308\\
30.3190000000141	1.00154765986316\\
30.3530000000141	1.00154758107801\\
30.3860000000142	1.00154750507911\\
30.4190000000142	1.00154742950734\\
30.4530000000142	1.001547352123\\
30.4860000000143	1.00154727747527\\
30.5190000000143	1.00154720324666\\
30.5530000000144	1.00154712723761\\
30.5860000000144	1.0015470539164\\
30.6190000000144	1.00154698100645\\
30.6530000000145	1.00154690634754\\
30.6860000000145	1.0015468343286\\
30.7190000000146	1.00154676271322\\
30.7530000000146	1.00154668937981\\
30.7860000000146	1.0015466186394\\
30.8190000000147	1.00154654829496\\
30.8530000000147	1.00154647626286\\
30.8860000000148	1.00154640677763\\
30.9190000000148	1.00154633768095\\
30.9530000000148	1.00154626692642\\
30.9860000000149	1.00154619867345\\
31.0190000000149	1.00154613080173\\
31.053000000015	1.00154606130144\\
31.086000000015	1.00154599425824\\
31.119000000015	1.00154592758913\\
31.1530000000151	1.00154585932018\\
31.1860000000151	1.00154579346467\\
31.2190000000152	1.00154572797623\\
31.2530000000152	1.00154566091615\\
31.2860000000153	1.00154559622666\\
31.3190000000153	1.00154553189736\\
31.3530000000153	1.00154546602409\\
31.3860000000154	1.00154540247933\\
31.4190000000154	1.00154533928798\\
31.4530000000155	1.00154527457986\\
31.4860000000155	1.00154521215894\\
31.5190000000155	1.0015451500848\\
31.5530000000156	1.00154508652058\\
31.5860000000156	1.00154502520301\\
31.6190000000157	1.00154496422567\\
31.6530000000157	1.00154490178447\\
31.6860000000157	1.00154484155009\\
31.7190000000158	1.00154478164957\\
31.7530000000158	1.00154472031089\\
31.7860000000159	1.00154466113994\\
31.8190000000159	1.00154460229655\\
31.8530000000159	1.00154454204029\\
31.886000000016	1.0015444839134\\
31.919000000016	1.0015444261079\\
31.9530000000161	1.00154436691429\\
31.9860000000161	1.00154430981238\\
32.0190000000161	1.00154425302581\\
32.053000000016	1.00154419487549\\
32.0860000000159	1.00154413877987\\
32.1190000000158	1.00154408299366\\
32.1530000000158	1.00154402586758\\
32.1860000000157	1.00154397075991\\
32.2190000000156	1.00154391595582\\
32.2530000000155	1.00154385983534\\
32.2860000000155	1.00154380569758\\
32.3190000000154	1.0015437518577\\
32.3530000000153	1.00154369672443\\
32.3860000000152	1.0015436435389\\
32.4190000000151	1.00154359064565\\
32.4530000000151	1.00154353648163\\
32.486000000015	1.00154348423098\\
32.5190000000149	1.00154343226708\\
32.5530000000148	1.00154337905462\\
32.5860000000148	1.00154332772179\\
32.6190000000147	1.0015432766703\\
32.6530000000146	1.00154322439206\\
32.6860000000145	1.00154317396033\\
32.7190000000144	1.00154312380465\\
32.7530000000144	1.00154307244359\\
32.7860000000143	1.00154302289652\\
32.8190000000142	1.0015429736203\\
32.8530000000141	1.00154292315972\\
32.8860000000141	1.00154287448121\\
32.919000000014	1.00154282606844\\
32.9530000000139	1.00154277649193\\
32.9860000000138	1.00154272866613\\
33.0190000000137	1.00154268110106\\
33.0530000000137	1.00154263239251\\
33.0860000000136	1.00154258540391\\
33.1190000000135	1.00154253867112\\
33.1530000000134	1.00154249081472\\
33.1860000000134	1.00154244464805\\
33.2190000000133	1.00154239873236\\
33.2530000000132	1.00154235171258\\
33.2860000000131	1.00154230635288\\
33.319000000013	1.0015422612394\\
33.353000000013	1.00154221504102\\
33.3860000000129	1.00154217047358\\
33.4190000000128	1.00154212614773\\
33.4530000000127	1.00154208075577\\
33.4860000000127	1.00154203696618\\
33.5190000000126	1.00154199341362\\
33.5530000000125	1.00154194881343\\
33.5860000000124	1.00154190578753\\
33.6190000000123	1.00154186299418\\
33.6530000000123	1.00154181917133\\
33.6860000000122	1.00154177689521\\
33.7190000000121	1.00154173484724\\
33.753000000012	1.00154169178759\\
33.786000000012	1.00154165024762\\
33.8190000000119	1.00154160893147\\
33.8530000000118	1.00154156662113\\
33.8860000000117	1.0015415258039\\
33.9190000000117	1.00154148520627\\
33.9530000000116	1.00154144363161\\
33.9860000000115	1.00154140352397\\
34.0190000000114	1.00154136363179\\
34.0530000000113	1.00154132277943\\
34.0860000000113	1.00154128336849\\
34.1190000000112	1.00154124416893\\
34.1530000000111	1.00154120402575\\
34.186000000011	1.00154116529884\\
34.219000000011	1.00154112677931\\
34.2530000000109	1.00154108733239\\
34.2860000000108	1.00154104927706\\
34.3190000000107	1.00154101142518\\
34.3530000000106	1.00154097266189\\
34.3860000000106	1.00154093526596\\
34.4190000000105	1.00154089806963\\
34.4530000000104	1.00154085997754\\
34.4860000000103	1.001540823229\\
34.5190000000103	1.00154078667629\\
34.5530000000102	1.00154074924318\\
34.5860000000101	1.00154071313028\\
34.61900000001	1.0015406772095\\
34.6530000000099	1.00154064042343\\
34.6860000000099	1.00154060493463\\
34.7190000000098	1.00154056963431\\
34.7530000000097	1.00154053348354\\
34.7860000000096	1.00154049860751\\
34.8190000000096	1.00154046391638\\
34.8530000000095	1.00154042838936\\
34.8860000000094	1.00154039411497\\
34.9190000000093	1.001540360022\\
34.9530000000092	1.00154032510742\\
34.9860000000092	1.00154029142376\\
35.0190000000091	1.00154025791806\\
35.053000000009	1.00154022360478\\
35.0860000000089	1.0015401905011\\
35.1190000000089	1.00154015757202\\
35.1530000000088	1.00154012384915\\
35.1860000000087	1.00154009131496\\
35.2190000000086	1.00154005895208\\
35.2530000000085	1.00154002580893\\
35.2860000000085	1.00153999383391\\
35.3190000000084	1.00153996202693\\
35.3530000000083	1.00153992945298\\
35.3860000000082	1.00153989802698\\
35.4190000000082	1.00153986676582\\
35.4530000000081	1.00153983475073\\
35.486000000008	1.00153980386378\\
35.5190000000079	1.00153977313855\\
35.5530000000078	1.00153974167221\\
35.5860000000078	1.00153971131458\\
35.6190000000077	1.00153968111561\\
35.6530000000076	1.00153965018811\\
35.6860000000075	1.0015396203502\\
35.7190000000075	1.00153959066793\\
35.7530000000074	1.00153956026946\\
35.7860000000073	1.00153953094185\\
35.8190000000072	1.00153950176693\\
35.8530000000071	1.00153947188795\\
35.8860000000071	1.00153944306142\\
35.919000000007	1.00153941438467\\
35.9530000000069	1.00153938501577\\
35.9860000000068	1.00153935668123\\
36.0190000000068	1.00153932849364\\
36.0530000000067	1.00153929962558\\
36.0860000000066	1.00153927177415\\
36.1190000000065	1.00153924406686\\
36.1530000000064	1.0015392156906\\
36.1860000000064	1.00153918831354\\
36.2190000000063	1.00153916107789\\
36.2530000000062	1.00153913318454\\
36.2860000000061	1.00153910627326\\
36.3190000000061	1.00153907950071\\
36.353000000006	1.00153905208153\\
36.3860000000059	1.00153902562763\\
36.4190000000058	1.00153899930983\\
36.4530000000057	1.00153897235627\\
36.4860000000057	1.00153894635151\\
36.5190000000056	1.00153892048022\\
36.5530000000055	1.00153889398386\\
36.5860000000054	1.00153886842009\\
36.6190000000054	1.00153884298727\\
36.6530000000053	1.00153881693986\\
36.6860000000052	1.00153879180912\\
36.7190000000051	1.00153876680686\\
36.753000000005	1.00153874120029\\
36.786000000005	1.00153871649478\\
36.8190000000049	1.00153869191529\\
36.8530000000048	1.00153866674162\\
36.8860000000047	1.00153864245368\\
36.9190000000047	1.00153861828935\\
36.9530000000046	1.00153859354078\\
36.9860000000045	1.00153856966287\\
37.0190000000044	1.00153854590622\\
37.0530000000043	1.00153852157508\\
37.0860000000043	1.00153849809982\\
37.1190000000042	1.00153847474353\\
37.1530000000041	1.0015384508223\\
37.186000000004	1.00153842774242\\
37.219000000004	1.00153840477923\\
37.2530000000039	1.00153838126053\\
37.2860000000038	1.00153835856892\\
37.3190000000037	1.00153833599179\\
37.3530000000036	1.00153831286836\\
37.3860000000036	1.00153829055804\\
37.4190000000035	1.00153826836\\
37.4530000000034	1.00153824562475\\
37.4860000000033	1.00153822368884\\
37.5190000000033	1.00153820186309\\
37.5530000000032	1.00153817950903\\
37.5860000000031	1.00153815794082\\
37.619000000003	1.00153813648066\\
37.6530000000029	1.00153811450094\\
37.6860000000029	1.00153809329381\\
37.7190000000028	1.00153807219268\\
37.7530000000027	1.00153805058056\\
37.7860000000026	1.00153802972801\\
37.8190000000026	1.00153800897943\\
37.8530000000025	1.00153798772832\\
37.8860000000024	1.001537967224\\
37.9190000000023	1.00153794682166\\
37.9530000000022	1.00153792592508\\
37.9860000000022	1.00153790576272\\
38.0190000000021	1.00153788570041\\
38.053000000002	1.00153786515199\\
38.0860000000019	1.00153784532548\\
38.1190000000019	1.0015378255971\\
38.1530000000018	1.00153780539061\\
38.1860000000017	1.0015377858939\\
38.2190000000016	1.00153776649346\\
38.2530000000015	1.00153774662276\\
38.2860000000015	1.00153772744997\\
38.3190000000014	1.0015377083716\\
38.3530000000013	1.00153768883069\\
38.3860000000012	1.00153766997602\\
38.4190000000012	1.00153765121395\\
38.4530000000011	1.00153763199689\\
38.486000000001	1.00153761345459\\
38.5190000000009	1.00153759500314\\
38.5530000000009	1.00153757610415\\
38.5860000000008	1.00153755786866\\
38.6190000000007	1.00153753972229\\
38.6530000000006	1.00153752113569\\
38.6860000000005	1.00153750320153\\
38.7190000000005	1.00153748535478\\
38.7530000000004	1.00153746707499\\
38.7860000000003	1.00153744943678\\
38.8190000000002	1.00153743188433\\
38.8530000000002	1.00153741390585\\
38.8860000000001	1.00153739655829\\
38.919	1.00153737929483\\
38.9529999999999	1.00153736161228\\
38.9859999999998	1.00153734455015\\
39.0189999999998	1.00153732757053\\
39.0529999999997	1.00153731017863\\
39.0859999999996	1.00153729339688\\
39.1189999999995	1.00153727669607\\
39.1529999999995	1.00153725958964\\
39.1859999999994	1.00153724308326\\
39.2189999999993	1.00153722665626\\
39.2529999999992	1.0015372098302\\
39.2859999999991	1.00153719359428\\
39.3189999999991	1.00153717743621\\
39.352999999999	1.00153716088555\\
39.3859999999989	1.00153714491526\\
39.4189999999988	1.00153712902134\\
39.4529999999988	1.00153711274113\\
39.4859999999987	1.00153709703175\\
39.5189999999986	1.00153708139728\\
39.5529999999985	1.00153706538275\\
39.5859999999984	1.00153704992963\\
39.6189999999984	1.00153703454999\\
39.6529999999983	1.0015370187964\\
39.6859999999982	1.00153700359498\\
39.7189999999981	1.00153698846564\\
39.7529999999981	1.00153697296835\\
39.785999999998	1.00153695801417\\
39.8189999999979	1.00153694313069\\
39.8529999999978	1.00153692788514\\
39.8859999999977	1.00153691317381\\
39.9189999999977	1.0015368985318\\
39.9529999999976	1.0015368835335\\
39.9859999999975	1.00153686906069\\
40.0189999999974	1.00153685465589\\
40.0529999999974	1.00153683990052\\
40.0859999999973	1.00153682566201\\
40.1189999999972	1.00153681149022\\
40.1529999999971	1.00153679697342\\
40.185999999997	1.00153678296504\\
40.218999999997	1.00153676902211\\
40.2529999999969	1.00153675473965\\
40.2859999999968	1.00153674095735\\
40.3189999999967	1.00153672723924\\
40.3529999999967	1.001536713187\\
40.3859999999966	1.00153669962677\\
40.4189999999965	1.00153668612949\\
40.4529999999964	1.00153667230338\\
40.4859999999963	1.00153665896127\\
40.5189999999963	1.00153664568092\\
40.5529999999962	1.00153663207695\\
40.5859999999961	1.00153661894913\\
40.618999999996	1.00153660588187\\
40.652999999996	1.00153659249611\\
40.6859999999959	1.00153657957878\\
40.7189999999958	1.00153656672085\\
40.7529999999957	1.00153655354944\\
40.7859999999956	1.0015365408389\\
40.8189999999956	1.00153652818662\\
40.8529999999955	1.0015365152258\\
40.8859999999954	1.00153650271839\\
40.9189999999953	1.00153649026813\\
40.9529999999953	1.00153647751417\\
40.9859999999952	1.00153646520631\\
41.0189999999951	1.00153645295449\\
41.052999999995	1.00153644040372\\
41.0859999999949	1.00153642829189\\
41.1189999999949	1.00153641623503\\
41.1529999999948	1.00153640388392\\
41.1859999999947	1.00153639196466\\
41.2189999999946	1.00153638009933\\
41.2529999999946	1.00153636794435\\
41.2859999999945	1.00153635621429\\
41.3189999999944	1.00153634453713\\
41.3529999999943	1.00153633257482\\
41.3859999999942	1.00153632103063\\
41.4189999999942	1.00153630953832\\
41.4529999999941	1.0015362977653\\
41.485999999994	1.00153628640372\\
41.5189999999939	1.00153627509303\\
41.5529999999939	1.00153626350599\\
41.5859999999938	1.00153625232382\\
41.6189999999937	1.00153624119156\\
41.6529999999936	1.00153622978724\\
41.6859999999935	1.00153621878135\\
41.7189999999935	1.00153620782437\\
41.7529999999934	1.00153619659955\\
41.7859999999933	1.0015361857668\\
41.8189999999932	1.00153617498205\\
41.8529999999932	1.00153616393361\\
41.8859999999931	1.001536153271\\
41.918999999993	1.00153614265547\\
41.9529999999929	1.00153613178031\\
41.9859999999928	1.00153612128487\\
42.0189999999928	1.00153611083562\\
42.0529999999927	1.00153610013071\\
42.0859999999926	1.0015360897995\\
42.1189999999925	1.00153607951358\\
42.1529999999925	1.00153606897595\\
42.1859999999924	1.00153605880612\\
42.2189999999923	1.00153604868071\\
42.2529999999922	1.00153603830744\\
42.2859999999922	1.00153602829617\\
42.3189999999921	1.00153601832846\\
42.352999999992	1.00153600811669\\
42.3859999999919	1.00153599826122\\
42.4189999999918	1.00153598844846\\
42.4529999999918	1.00153597839539\\
42.4859999999917	1.001535968693\\
42.5189999999916	1.00153595903251\\
42.5529999999915	1.00153594913536\\
42.5859999999915	1.00153593958338\\
42.6189999999914	1.0015359300725\\
42.6529999999913	1.00153592032854\\
42.6859999999912	1.00153591092436\\
42.7189999999911	1.00153590156049\\
42.7529999999911	1.00153589196709\\
42.785999999991	1.00153588270816\\
42.8189999999909	1.00153587348875\\
42.8529999999908	1.0015358640433\\
42.8859999999908	1.00153585492708\\
42.9189999999907	1.00153584584962\\
42.9529999999906	1.00153583654953\\
42.9859999999905	1.00153582757356\\
43.0189999999904	1.00153581863563\\
43.0529999999904	1.00153580947839\\
43.0859999999903	1.00153580064022\\
43.1189999999902	1.00153579183933\\
43.1529999999901	1.00153578282247\\
43.1859999999901	1.00153577411973\\
43.21899999999	1.00153576545356\\
43.2529999999899	1.00153575657466\\
43.2859999999898	1.00153574800501\\
43.3189999999897	1.00153573947125\\
43.3529999999897	1.00153573072793\\
43.3859999999896	1.00153572228907\\
43.4189999999895	1.00153571388539\\
43.4529999999894	1.00153570527529\\
43.4859999999894	1.00153569696496\\
43.5189999999893	1.00153568868915\\
43.5529999999892	1.00153568021\\
43.5859999999891	1.00153567202601\\
43.618999999989	1.00153566387584\\
43.652999999989	1.00153565552535\\
43.6859999999889	1.0015356474655\\
43.7189999999888	1.00153563943882\\
43.7529999999887	1.00153563121481\\
43.7859999999887	1.00153562327696\\
43.8189999999886	1.00153561537166\\
43.8529999999885	1.00153560727195\\
43.8859999999884	1.00153559945402\\
43.9189999999883	1.001535591668\\
43.9529999999883	1.00153558369044\\
43.9859999999882	1.00153557599035\\
44.0189999999881	1.00153556832157\\
44.052999999988	1.00153556046409\\
44.085999999988	1.00153555287985\\
44.1189999999879	1.0015355453263\\
44.1529999999878	1.00153553758683\\
44.1859999999877	1.00153553011644\\
44.2189999999876	1.00153552267615\\
44.2529999999876	1.00153551505267\\
44.2859999999875	1.0015355076942\\
44.3189999999874	1.00153550036524\\
44.3529999999873	1.00153549285575\\
44.3859999999873	1.00153548560725\\
44.4189999999872	1.0015354783877\\
44.4529999999871	1.00153547099028\\
44.485999999987	1.0015354638499\\
44.5189999999869	1.00153545673791\\
44.5529999999869	1.00153544945064\\
44.5859999999868	1.00153544241654\\
44.6189999999867	1.00153543541027\\
44.6529999999866	1.00153542823128\\
44.6859999999866	1.00153542130162\\
44.7189999999865	1.00153541439929\\
44.7529999999864	1.00153540732674\\
44.7859999999863	1.00153540049977\\
44.8189999999862	1.0015353936996\\
44.8529999999862	1.00153538673166\\
44.8859999999861	1.00153538000562\\
44.918999999986	1.00153537330586\\
44.9529999999859	1.00153536644077\\
44.9859999999859	1.00153535981397\\
};
%\addlegendentry{Generator 2 Area 1};

\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.02	1\\
0.03	1\\
0.0800000000000001	1\\
0.13	1\\
0.18	1\\
0.23	1\\
0.28	1\\
0.33	1\\
0.38	1\\
0.43	1\\
0.48	1\\
0.53	1\\
0.580000000000001	1\\
0.630000000000001	1\\
0.680000000000001	1\\
0.730000000000001	1\\
0.780000000000001	1\\
0.830000000000001	1\\
0.880000000000001	1\\
0.930000000000001	1\\
0.980000000000001	1\\
1.019	1.00037376618861\\
1.053	1.00100067058353\\
1.08599999999999	1.00153818931873\\
1.11899999999999	1.00199708566294\\
1.15299999999998	1.00239450939072\\
1.18599999999998	1.00271973831617\\
1.21899999999998	1.00299569046058\\
1.25299999999997	1.00323340691072\\
1.28599999999997	1.00341872001898\\
1.31899999999997	1.00355661094819\\
1.35299999999996	1.0036466312051\\
1.38599999999996	1.00368356709908\\
1.41899999999995	1.00367425813192\\
1.45299999999995	1.00362336510284\\
1.48599999999995	1.00354333609341\\
1.51899999999994	1.00344399428191\\
1.55299999999994	1.00333334222549\\
1.58599999999994	1.00322897471173\\
1.61899999999993	1.00313720617204\\
1.65299999999993	1.00306378729739\\
1.68599999999993	1.00301816520289\\
1.71899999999992	1.00300000166813\\
1.75299999999992	1.00300935299239\\
1.78599999999991	1.00304248495739\\
1.81899999999991	1.00309427604033\\
1.85299999999991	1.00316070584909\\
1.8859999999999	1.00323128675528\\
1.9189999999999	1.0033018103421\\
1.9529999999999	1.00336904143538\\
1.98599999999989	1.00342508426093\\
2.01899999999989	1.00346951707806\\
2.05299999999988	1.00350182943031\\
2.08599999999988	1.00351995045759\\
2.11899999999988	1.00352573057125\\
2.15299999999987	1.00352018964416\\
2.18599999999987	1.00350546522381\\
2.21899999999987	1.00348357125153\\
2.25299999999986	1.00345575034158\\
2.28599999999986	1.00342576965189\\
2.31899999999986	1.00339480071047\\
2.35299999999985	1.0033636290673\\
2.38599999999985	1.00333547352367\\
2.41899999999984	1.00331037573408\\
2.45299999999984	1.00328833821283\\
2.48599999999984	1.00327087990957\\
2.51899999999983	1.00325718035529\\
2.55299999999983	1.00324659841767\\
2.58599999999983	1.003239180048\\
2.61899999999982	1.00323389927783\\
2.65299999999982	1.0032299650001\\
2.68599999999982	1.00322694039182\\
2.71899999999981	1.00322412663708\\
2.75299999999981	1.00322097447534\\
2.7859999999998	1.00321733920022\\
2.8189999999998	1.00321293553925\\
2.8529999999998	1.0032075002443\\
2.88599999999979	1.00320135000561\\
2.91899999999979	1.00319439848274\\
2.95299999999979	1.00318650427367\\
2.98599999999978	1.00317825464475\\
3.01899999999978	1.003169551427\\
3.05299999999977	1.00316023389365\\
3.08599999999977	1.00315095644953\\
3.11899999999977	1.00314153675239\\
3.15299999999976	1.00313175712331\\
3.18599999999976	1.00312224931953\\
3.21899999999976	1.00311276819432\\
3.25299999999975	1.00310306114036\\
3.28599999999975	1.0030937238056\\
3.31899999999975	1.00308448818418\\
3.35299999999974	1.00307509521192\\
3.38599999999974	1.00306611067534\\
3.41899999999973	1.00305726751078\\
3.45299999999973	1.00304831473915\\
3.48599999999973	1.00303978703692\\
3.51899999999972	1.00303142375235\\
3.55299999999972	1.00302298122993\\
3.58599999999972	1.00301495375334\\
3.61899999999971	1.00300708329265\\
3.65299999999971	1.00299912628061\\
3.68599999999971	1.00299153391033\\
3.7189999999997	1.00298404950235\\
3.7529999999997	1.00297642698285\\
3.78599999999969	1.00296908964659\\
3.81899999999969	1.00296178776558\\
3.85299999999969	1.00295427811749\\
3.88599999999968	1.00294698265725\\
3.91899999999968	1.00293966529525\\
3.95299999999968	1.00293209280736\\
3.98599999999967	1.00292470571506\\
4.01899999999968	1.00291728203466\\
4.05299999999969	1.00290960047075\\
4.0859999999997	1.00290212181688\\
4.11899999999971	1.00289463194781\\
4.15299999999972	1.00288691744947\\
4.18599999999973	1.0028794462125\\
4.21899999999974	1.00287200438347\\
4.25299999999976	1.00286438065281\\
4.28599999999977	1.00285703379548\\
4.31899999999978	1.00284974640223\\
4.35299999999979	1.00284230590985\\
4.3859999999998	1.00283515255499\\
4.41899999999981	1.00282806641485\\
4.45299999999982	1.00282083389196\\
4.48599999999983	1.00281387666843\\
4.51899999999984	1.00280697603034\\
4.55299999999986	1.00279991975556\\
4.58599999999987	1.00279311697661\\
4.61899999999988	1.00278635363941\\
4.65299999999989	1.00277942136503\\
4.6859999999999	1.00277272346605\\
4.71899999999991	1.0027660519637\\
4.75299999999992	1.00275920345277\\
4.78599999999993	1.00275257924202\\
4.81899999999994	1.00274597678758\\
4.85299999999996	1.00273919732099\\
4.88599999999997	1.00273264040156\\
4.91899999999998	1.00272610733738\\
4.95299999999999	1.00271940294508\\
4.986	1.00271292321279\\
5.01900000000001	1.00270647196793\\
5.05300000000002	1.00269985669707\\
5.08600000000003	1.00269346780575\\
5.11900000000004	1.00268711111383\\
5.15300000000006	1.00268059640154\\
5.18600000000007	1.00267430737074\\
5.21900000000008	1.0026680519861\\
5.25300000000009	1.00266164240042\\
5.2860000000001	1.00265545547643\\
5.31900000000011	1.00264930173151\\
5.35300000000012	1.00264299593602\\
5.38600000000013	1.0026369085372\\
5.41900000000014	1.00263085292607\\
5.45300000000016	1.00262464667466\\
5.48600000000017	1.00261865434976\\
5.51900000000018	1.00261269233127\\
5.55300000000019	1.00260658104473\\
5.5860000000002	1.00260067958577\\
5.61900000000021	1.00259480727989\\
5.65300000000022	1.00258878736394\\
5.68600000000023	1.00258297370261\\
5.71900000000024	1.00257718808124\\
5.75300000000026	1.00257125727585\\
5.78600000000027	1.00256552962774\\
5.81900000000028	1.0025598300215\\
5.85300000000029	1.00255398709341\\
5.8860000000003	1.0025483444945\\
5.91900000000031	1.00254272978228\\
5.95300000000032	1.0025369742304\\
5.98600000000033	1.00253141639615\\
6.01900000000034	1.00252588642923\\
6.05300000000036	1.00252021816971\\
6.08600000000037	1.0025147450237\\
6.11900000000038	1.00250929968162\\
6.15300000000039	1.00250371850572\\
6.1860000000004	1.00249832973564\\
6.21900000000041	1.00249296857855\\
6.25300000000042	1.00248747388604\\
6.28600000000043	1.00248216876009\\
6.31900000000044	1.00247689090994\\
6.35300000000046	1.00247148165136\\
6.38600000000047	1.00246625902532\\
6.41900000000048	1.00246106323423\\
6.45300000000049	1.00245573804041\\
6.4860000000005	1.00245059653043\\
6.51900000000051	1.00244548138629\\
6.55300000000052	1.00244023879841\\
6.58600000000053	1.00243517700727\\
6.61900000000055	1.00243014115018\\
6.65300000000056	1.00242497982191\\
6.68600000000057	1.00241999650685\\
6.71900000000058	1.00241503876312\\
6.75300000000059	1.00240995755886\\
6.7860000000006	1.00240505168618\\
6.81900000000061	1.00240017108279\\
6.85300000000062	1.00239516905338\\
6.88600000000063	1.00239033869534\\
6.91900000000065	1.00238553138229\\
6.95300000000066	1.00238060587193\\
6.98600000000067	1.00237585327705\\
7.01900000000068	1.0023711254054\\
7.05300000000069	1.00236627786971\\
7.0860000000007	1.00236159563002\\
7.11900000000071	1.00235694254323\\
7.15300000000072	1.00235217397286\\
7.18600000000073	1.00234757014543\\
7.21900000000075	1.00234299015547\\
7.25300000000076	1.0023382963775\\
7.28600000000077	1.00233376489413\\
7.31900000000078	1.0023292571363\\
7.35300000000079	1.00232463766439\\
7.3860000000008	1.00232017810908\\
7.41900000000081	1.00231574198521\\
7.45300000000082	1.00231119591902\\
7.48600000000083	1.00230680717554\\
7.51900000000085	1.00230244143048\\
7.55300000000086	1.00229796744766\\
7.58600000000087	1.00229364829302\\
7.61900000000088	1.00228935181273\\
7.65300000000089	1.00228494889413\\
7.6860000000009	1.00228069845305\\
7.71900000000091	1.00227647044968\\
7.75300000000092	1.002272137843\\
7.78600000000093	1.00226795541062\\
7.81900000000095	1.0022637951741\\
7.85300000000096	1.00225953211533\\
7.88600000000097	1.00225541689944\\
7.91900000000098	1.00225132357795\\
7.95300000000099	1.00224712912755\\
7.986000000001	1.00224308016606\\
8.01900000000099	1.00223905276426\\
8.05300000000098	1.00223492588153\\
8.08600000000096	1.00223094216708\\
8.11900000000094	1.002226979693\\
8.15300000000092	1.00222291937919\\
8.1860000000009	1.00221899996621\\
8.21900000000088	1.00221510149484\\
8.25300000000087	1.0022111068131\\
8.28600000000085	1.00220725080276\\
8.31900000000083	1.00220341544149\\
8.35300000000081	1.00219948547622\\
8.38600000000079	1.0021956919829\\
8.41900000000077	1.00219191884924\\
8.45300000000075	1.00218805269487\\
8.48600000000074	1.00218432084327\\
8.51900000000072	1.00218060906504\\
8.5530000000007	1.00217680582516\\
8.58600000000068	1.00217313474611\\
8.61900000000066	1.00216948345374\\
8.65300000000064	1.00216574223119\\
8.68600000000063	1.00216213105238\\
8.71900000000061	1.00215853937247\\
8.75300000000059	1.00215485926708\\
8.78600000000057	1.00215130711581\\
8.81900000000055	1.00214777417791\\
8.85300000000053	1.00214415429657\\
8.88600000000051	1.00214066031051\\
8.9190000000005	1.00213718525733\\
8.95300000000048	1.00213362472215\\
8.98600000000046	1.00213018805432\\
9.01900000000044	1.00212677004343\\
9.05300000000042	1.00212326799064\\
9.0860000000004	1.00211988780614\\
9.11900000000039	1.00211652600551\\
9.15300000000037	1.00211308158048\\
9.18600000000035	1.00210975705205\\
9.21900000000033	1.00210645063652\\
9.25300000000031	1.00210306299126\\
9.28600000000029	1.00209979329807\\
9.31900000000027	1.00209654144912\\
9.35300000000026	1.00209320974288\\
9.38600000000024	1.00208999407157\\
9.41900000000022	1.0020867959786\\
9.4530000000002	1.00208351937924\\
9.48600000000018	1.00208035692514\\
9.51900000000016	1.00207721178654\\
9.55300000000014	1.0020739894714\\
9.58600000000013	1.00207087943926\\
9.61900000000011	1.0020677864629\\
9.65300000000009	1.00206461761916\\
9.68600000000007	1.00206155922324\\
9.71900000000005	1.0020585176265\\
9.75300000000003	1.002055401451\\
9.78600000000002	1.0020523939148\\
9.819	1.00204940292412\\
9.85299999999998	1.00204633862289\\
9.88599999999996	1.00204338117871\\
9.91899999999994	1.00204044002922\\
9.95299999999992	1.00203742681717\\
9.9859999999999	1.00203451870589\\
10.0189999999999	1.00203162664134\\
10.0529999999999	1.00202866374233\\
10.0859999999998	1.0020258042136\\
10.1189999999998	1.00202296048655\\
10.1529999999998	1.00202004713359\\
10.1859999999998	1.00201723544599\\
10.2189999999998	1.002014439318\\
10.2529999999998	1.00201157475338\\
10.2859999999997	1.00200881017452\\
10.3189999999997	1.00200606091615\\
10.3529999999997	1.00200324439143\\
10.3859999999997	1.00200052619785\\
10.4189999999997	1.0019978230886\\
10.4529999999996	1.00199505386449\\
10.4859999999996	1.00199238134163\\
10.5189999999996	1.00198972366983\\
10.5529999999996	1.00198700101613\\
10.5859999999996	1.0019843734582\\
10.6189999999996	1.00198176052095\\
10.6529999999995	1.00197908371652\\
10.6859999999995	1.00197650042652\\
10.7189999999995	1.00197393152973\\
10.7529999999995	1.00197129986246\\
10.7859999999995	1.00196876015219\\
10.8189999999994	1.00196623461053\\
10.8529999999994	1.00196364737736\\
10.8859999999994	1.00196115056736\\
10.9189999999994	1.00195866770427\\
10.9529999999994	1.00195612421116\\
10.9859999999994	1.00195366963072\\
11.0189999999993	1.00195122877835\\
11.0529999999993	1.00194872834019\\
11.0859999999993	1.00194631532726\\
11.1189999999993	1.00194391582641\\
11.1529999999993	1.00194145776701\\
11.1859999999992	1.00193908566817\\
11.2189999999992	1.00193672686822\\
11.2529999999992	1.00193431052021\\
11.2859999999992	1.00193197869059\\
11.3189999999992	1.00192965994951\\
11.3529999999991	1.00192728465434\\
11.3859999999991	1.0019249924576\\
11.4189999999991	1.00192271314185\\
11.4529999999991	1.0019203782497\\
11.4859999999991	1.00191812505796\\
11.5189999999991	1.00191588454244\\
11.552999999999	1.00191358941218\\
11.585999999999	1.001911374606\\
11.618999999999	1.00190917227403\\
11.652999999999	1.00190691627316\\
11.685999999999	1.00190473924146\\
11.7189999999989	1.00190257448468\\
11.7529999999989	1.00190035698932\\
11.7859999999989	1.0018982171293\\
11.8189999999989	1.00189608934766\\
11.8529999999989	1.00189390974239\\
11.8859999999989	1.00189180645951\\
11.9189999999988	1.00188971506115\\
11.9529999999988	1.00188757273901\\
11.9859999999988	1.00188550544689\\
12.0189999999988	1.00188344984813\\
12.0529999999988	1.00188134421054\\
12.0859999999987	1.00187931233091\\
12.1189999999987	1.00187729195613\\
12.1529999999987	1.00187522241282\\
12.1859999999987	1.00187322537548\\
12.2189999999987	1.0018712396571\\
12.2529999999986	1.00186920562605\\
12.2859999999986	1.00186724286874\\
12.3189999999986	1.00186529124713\\
12.3529999999986	1.00186329215448\\
12.3859999999986	1.00186136312286\\
12.4189999999986	1.00185944504626\\
12.4529999999985	1.00185748032624\\
12.4859999999985	1.00185558447383\\
12.5189999999985	1.00185369939833\\
12.5529999999985	1.00185176849322\\
12.5859999999985	1.00184990528126\\
12.6189999999984	1.00184805267067\\
12.6529999999984	1.00184615503066\\
12.6859999999984	1.00184432392815\\
12.7189999999984	1.00184250325393\\
12.7529999999984	1.00184063833714\\
12.7859999999984	1.00183883882064\\
12.8189999999983	1.00183704956188\\
12.8529999999983	1.00183521683422\\
12.8859999999983	1.00183344838785\\
12.9189999999983	1.00183169003116\\
12.9529999999983	1.00182988896623\\
12.9859999999982	1.0018281510816\\
13.0189999999982	1.00182642312101\\
13.0529999999982	1.0018246532001\\
13.0859999999982	1.00182294537622\\
13.1189999999982	1.00182124731315\\
13.1529999999982	1.00181950802508\\
13.1859999999981	1.00181782976826\\
13.2189999999981	1.00181616111143\\
13.2529999999981	1.00181445195256\\
13.2859999999981	1.00181280277637\\
13.3189999999981	1.00181116304171\\
13.352999999998	1.00180948351577\\
13.385999999998	1.00180786294094\\
13.418999999998	1.00180625165153\\
13.452999999998	1.00180460126958\\
13.485999999998	1.00180300882393\\
13.5189999999979	1.00180142550992\\
13.5529999999979	1.00179980379031\\
13.5859999999979	1.00179823900868\\
13.6189999999979	1.0017966832072\\
13.6529999999979	1.00179508967542\\
13.6859999999979	1.0017935520996\\
13.7189999999978	1.00179202335469\\
13.7529999999978	1.00179045754332\\
13.7859999999978	1.00178894672193\\
13.8189999999978	1.00178744458445\\
13.8529999999978	1.00178590603312\\
13.8859999999977	1.00178442152156\\
13.9189999999977	1.00178294554917\\
13.9529999999977	1.0017814338044\\
13.9859999999977	1.00177997516481\\
14.0189999999977	1.00177852492178\\
14.0529999999977	1.00177703953698\\
14.0859999999976	1.00177560633807\\
14.1189999999976	1.00177418139532\\
14.1529999999976	1.00177272193065\\
14.1859999999976	1.00177131374773\\
14.2189999999976	1.00176991368269\\
14.2529999999975	1.00176847970499\\
14.2859999999975	1.0017670961198\\
14.3189999999975	1.00176572051632\\
14.3529999999975	1.00176431159906\\
14.3859999999975	1.00176295219975\\
14.4189999999974	1.00176160064808\\
14.4529999999974	1.00176021637127\\
14.4859999999974	1.00175888075232\\
14.5189999999974	1.00175755284898\\
14.5529999999974	1.00175619279905\\
14.5859999999974	1.00175488056113\\
14.6189999999973	1.00175357590884\\
14.6529999999973	1.00175223967862\\
14.6859999999973	1.00175095042859\\
14.7189999999973	1.00174966863622\\
14.7529999999973	1.00174835582482\\
14.7859999999972	1.0017470891756\\
14.8189999999972	1.00174582985808\\
14.8529999999972	1.00174454007083\\
14.8859999999972	1.00174329564137\\
14.9189999999972	1.00174205841959\\
14.9529999999972	1.00174079126795\\
14.9859999999971	1.00173956868312\\
15.0189999999971	1.00173835318388\\
15.0529999999971	1.00173710828537\\
15.0859999999971	1.0017359071759\\
15.1189999999971	1.00173471303183\\
15.152999999997	1.00173349000995\\
15.185999999997	1.00173231001232\\
15.218999999997	1.00173113686183\\
15.252999999997	1.00172993534596\\
15.285999999997	1.00172877610238\\
15.3189999999969	1.0017276235895\\
15.3529999999969	1.00172644321487\\
15.3859999999969	1.00172530437318\\
15.4189999999969	1.00172417214759\\
15.4529999999969	1.00172301255516\\
15.4859999999969	1.00172189376871\\
15.5189999999968	1.0017207814856\\
15.5529999999968	1.00171964232201\\
15.5859999999968	1.00171854324968\\
15.6189999999968	1.00171745056971\\
15.6529999999968	1.0017163314872\\
15.6859999999967	1.00171525179326\\
15.7189999999967	1.00171417838243\\
15.7529999999967	1.00171307903875\\
15.7859999999967	1.00171201839279\\
15.8189999999967	1.00171096392247\\
15.8529999999967	1.00170988398081\\
15.8859999999966	1.00170884205769\\
15.9189999999966	1.00170780620444\\
15.9529999999966	1.00170674533337\\
15.9859999999966	1.00170572181315\\
16.0189999999966	1.0017047042587\\
16.0529999999966	1.0017036621321\\
16.0859999999967	1.00170265669992\\
16.1189999999967	1.00170165713114\\
16.1529999999968	1.00170063342809\\
16.1859999999968	1.00169964577418\\
16.2189999999968	1.0016986638829\\
16.2529999999969	1.00169765828764\\
16.2859999999969	1.0016966881072\\
16.318999999997	1.00169572359025\\
16.352999999997	1.00169473579211\\
16.385999999997	1.00169378278523\\
16.4189999999971	1.00169283534429\\
16.4529999999971	1.00169186503759\\
16.4859999999972	1.0016909289092\\
16.5189999999972	1.00168999825081\\
16.5529999999972	1.00168904513482\\
16.5859999999973	1.00168812559464\\
16.6189999999973	1.00168721143005\\
16.6529999999974	1.00168627520892\\
16.6859999999974	1.00168537197135\\
16.7189999999975	1.00168447401651\\
16.7529999999975	1.00168355439917\\
16.7859999999975	1.00168266718326\\
16.8189999999976	1.00168178515872\\
16.8529999999976	1.00168088185885\\
16.8859999999977	1.00168001038822\\
16.9189999999977	1.00167914401909\\
16.9529999999977	1.00167825675502\\
16.9859999999978	1.00167740075778\\
17.0189999999978	1.00167654977367\\
17.0529999999979	1.00167567826831\\
17.0859999999979	1.00167483747704\\
17.1189999999979	1.00167400161192\\
17.152999999998	1.00167314559275\\
17.185999999998	1.00167231974438\\
17.2189999999981	1.00167149873664\\
17.2529999999981	1.00167065793558\\
17.2859999999981	1.00166984677134\\
17.3189999999982	1.00166904036361\\
17.3529999999982	1.00166821451697\\
17.3859999999983	1.00166741778236\\
17.4189999999983	1.00166662572152\\
17.4529999999983	1.00166581456996\\
17.4859999999984	1.00166503201465\\
17.5189999999984	1.00166425405175\\
17.5529999999985	1.00166345734018\\
17.5859999999985	1.00166268871799\\
17.6189999999986	1.00166192460816\\
17.6529999999986	1.00166114208573\\
17.6859999999986	1.0016603871545\\
17.7189999999987	1.00165963665694\\
17.7529999999987	1.0016588680769\\
17.7859999999988	1.00165812659851\\
17.8189999999988	1.00165738947639\\
17.8529999999988	1.00165663459612\\
17.8859999999989	1.00165590633638\\
17.9189999999989	1.0016551823568\\
17.952999999999	1.00165444093767\\
17.985999999999	1.00165372566627\\
18.018999999999	1.00165301460018\\
18.0529999999991	1.00165228640752\\
18.0859999999991	1.00165158389799\\
18.1189999999992	1.00165088552016\\
18.1529999999992	1.00165017032322\\
18.1859999999992	1.00164948035282\\
18.2189999999993	1.00164879444175\\
18.2529999999993	1.00164809201361\\
18.2859999999994	1.00164741436335\\
18.3189999999994	1.00164674070124\\
18.3529999999994	1.00164605081876\\
18.3859999999995	1.00164538527328\\
18.4189999999995	1.00164472364599\\
18.4529999999996	1.00164404608976\\
18.4859999999996	1.00164339243732\\
18.5189999999997	1.00164274263426\\
18.5529999999997	1.00164207718856\\
18.5859999999997	1.00164143522094\\
18.6189999999998	1.00164079703506\\
18.6529999999998	1.00164014348776\\
18.6859999999999	1.00163951300025\\
18.7189999999999	1.00163888622795\\
18.7529999999999	1.00163824437048\\
18.786	1.00163762516178\\
18.819	1.00163700960292\\
18.8530000000001	1.00163637923021\\
18.8860000000001	1.00163577110244\\
18.9190000000001	1.00163516656019\\
18.9530000000002	1.00163454747065\\
18.9860000000002	1.00163395022923\\
19.0190000000003	1.00163335651014\\
19.0530000000003	1.00163274850555\\
19.0860000000003	1.00163216195918\\
19.1190000000004	1.001631578873\\
19.1530000000004	1.00163098175848\\
19.1860000000005	1.0016304057191\\
19.2190000000005	1.0016298330788\\
19.2530000000005	1.00162924666277\\
19.2860000000006	1.0016286809455\\
19.3190000000006	1.00162811856726\\
19.3530000000007	1.00162754266136\\
19.3860000000007	1.00162698708443\\
19.4190000000008	1.0016264347875\\
19.4530000000008	1.0016258692066\\
19.4860000000008	1.00162532359133\\
19.5190000000009	1.00162478119804\\
19.5530000000009	1.00162422576012\\
19.586000000001	1.00162368993086\\
19.619000000001	1.00162315726653\\
19.653000000001	1.00162261179265\\
19.6860000000011	1.00162208557673\\
19.7190000000011	1.00162156246966\\
19.7530000000012	1.00162102678394\\
19.7860000000012	1.00162051001164\\
19.8190000000012	1.00161999629306\\
19.8530000000013	1.00161947022262\\
19.8860000000013	1.00161896272707\\
19.9190000000014	1.00161845823109\\
19.9530000000014	1.00161794160597\\
19.9860000000014	1.0016174432232\\
20.0190000000015	1.00161694778674\\
20.0530000000015	1.0016164404399\\
20.0860000000016	1.0016159510087\\
20.1190000000016	1.00161546447145\\
20.1530000000016	1.00161496623869\\
20.1860000000017	1.0016144856006\\
20.2190000000017	1.00161400780502\\
20.2530000000018	1.00161351852494\\
20.2860000000018	1.00161304652423\\
20.3190000000019	1.00161257731546\\
20.3530000000019	1.00161209682943\\
20.3860000000019	1.00161163331302\\
20.419000000002	1.00161117253886\\
20.453000000002	1.00161070069098\\
20.4860000000021	1.00161024550842\\
20.5190000000021	1.00160979301927\\
20.5530000000021	1.00160932965631\\
20.5860000000022	1.00160888265972\\
20.6190000000022	1.00160843830855\\
20.6530000000023	1.00160798327989\\
20.6860000000023	1.00160754432396\\
20.7190000000023	1.00160710796627\\
20.7530000000024	1.00160666112389\\
20.7860000000024	1.00160623006578\\
20.8190000000025	1.00160580155955\\
20.8530000000025	1.00160536275797\\
20.8860000000025	1.00160493945732\\
20.9190000000026	1.00160451866296\\
20.9530000000026	1.00160408775923\\
20.9860000000027	1.00160367207806\\
21.0190000000027	1.00160325885843\\
21.0530000000027	1.00160283571204\\
21.0860000000028	1.0016024275148\\
21.1190000000028	1.00160202173508\\
21.1530000000029	1.00160160620796\\
21.1860000000029	1.0016012053614\\
21.219000000003	1.00160080688912\\
21.253000000003	1.00160039884557\\
21.286000000003	1.00160000521874\\
21.3190000000031	1.00159961392372\\
21.3530000000031	1.0015992132304\\
21.3860000000032	1.00159882669465\\
21.4190000000032	1.00159844244894\\
21.4530000000032	1.0015980489748\\
21.4860000000033	1.00159766940369\\
21.5190000000033	1.00159729208159\\
21.5530000000034	1.00159690569786\\
21.5860000000034	1.00159653296713\\
21.6190000000034	1.00159616244509\\
21.6530000000035	1.00159578302524\\
21.6860000000035	1.0015954170128\\
21.7190000000036	1.00159505316944\\
21.7530000000036	1.00159468058912\\
21.7860000000036	1.00159432117498\\
21.8190000000037	1.00159396389101\\
21.8530000000037	1.00159359802804\\
21.8860000000038	1.00159324509434\\
21.9190000000038	1.00159289425254\\
21.9530000000038	1.00159253498687\\
21.9860000000039	1.00159218841773\\
22.0190000000039	1.00159184390291\\
22.053000000004	1.00159149111657\\
22.086000000004	1.00159115079819\\
22.1190000000041	1.00159081249721\\
22.1530000000041	1.00159046607429\\
22.1860000000041	1.00159013189482\\
22.2190000000042	1.00158979969645\\
22.2530000000042	1.00158945952305\\
22.2860000000043	1.0015891313726\\
22.3190000000043	1.0015888051676\\
22.3530000000043	1.00158847113182\\
22.3860000000044	1.00158814890239\\
22.4190000000044	1.00158782858342\\
22.4530000000045	1.0015875005753\\
22.4860000000045	1.00158718416082\\
22.5190000000045	1.00158686962238\\
22.5530000000046	1.00158654753389\\
22.5860000000046	1.00158623683013\\
22.6190000000047	1.0015859279686\\
22.6530000000047	1.0015856116936\\
22.6860000000047	1.00158530659814\\
22.7190000000048	1.00158500331169\\
22.7530000000048	1.0015846927459\\
22.7860000000049	1.00158439315812\\
22.8190000000049	1.00158409534672\\
22.8530000000049	1.00158379038767\\
22.886000000005	1.00158349620873\\
22.919000000005	1.00158320377411\\
22.9530000000051	1.00158290432115\\
22.9860000000051	1.00158261545391\\
23.0190000000052	1.00158232829952\\
23.0530000000052	1.00158203425375\\
23.0860000000052	1.0015817506028\\
23.1190000000053	1.00158146863374\\
23.1530000000053	1.001581179898\\
23.1860000000054	1.0015809013696\\
23.2190000000054	1.0015806244927\\
23.2530000000054	1.00158034097154\\
23.2860000000055	1.00158006747359\\
23.3190000000055	1.00157979559728\\
23.3530000000056	1.00157951719692\\
23.3860000000056	1.00157924863894\\
23.4190000000056	1.00157898167327\\
23.4530000000057	1.00157870830159\\
23.4860000000057	1.0015784445947\\
23.5190000000058	1.0015781824513\\
23.5530000000058	1.00157791401781\\
23.5860000000058	1.00157765507469\\
23.6190000000059	1.00157739766676\\
23.6530000000059	1.00157713408254\\
23.686000000006	1.00157687981742\\
23.719000000006	1.00157662705968\\
23.753000000006	1.00157636823738\\
23.7860000000061	1.001576118566\\
23.8190000000061	1.00157587037467\\
23.8530000000062	1.00157561622851\\
23.8860000000062	1.00157537106807\\
23.9190000000063	1.00157512736087\\
23.9530000000063	1.00157487780657\\
23.9860000000063	1.00157463707576\\
24.0190000000064	1.00157439777185\\
24.0530000000064	1.00157415272661\\
24.0860000000065	1.00157391634557\\
24.1190000000065	1.00157368136553\\
24.1530000000065	1.00157344074801\\
24.1860000000066	1.00157320863825\\
24.2190000000066	1.00157297790406\\
24.2530000000067	1.00157274163438\\
24.2860000000067	1.00157251371884\\
24.3190000000067	1.00157228715389\\
24.3530000000068	1.00157205515358\\
24.3860000000068	1.00157183135654\\
24.4190000000069	1.00157160888556\\
24.4530000000069	1.00157138107752\\
24.4860000000069	1.00157116132461\\
24.519000000007	1.00157094287366\\
24.553000000007	1.00157071918218\\
24.5860000000071	1.00157050340035\\
24.6190000000071	1.00157028889681\\
24.6530000000071	1.00157006924751\\
24.6860000000072	1.00156985736501\\
24.7190000000072	1.00156964673754\\
24.7530000000073	1.00156943105736\\
24.7860000000073	1.00156922300369\\
24.8190000000074	1.00156901618223\\
24.8530000000074	1.00156880439943\\
24.8860000000074	1.00156860010537\\
24.9190000000075	1.0015683970211\\
24.9530000000075	1.00156818906518\\
24.9860000000076	1.00156798846274\\
25.0190000000076	1.00156778904806\\
25.0530000000076	1.0015675848498\\
25.0860000000077	1.00156738787218\\
25.1190000000077	1.00156719206068\\
25.1530000000078	1.00156699155208\\
25.1860000000078	1.00156679813369\\
25.2190000000078	1.00156660586018\\
25.2530000000079	1.00156640897445\\
25.2860000000079	1.00156621905085\\
25.319000000008	1.00156603025125\\
25.353000000008	1.0015658369228\\
25.386000000008	1.0015656504307\\
25.4190000000081	1.00156546504212\\
25.4530000000081	1.00156527520652\\
25.4860000000082	1.00156509208377\\
25.5190000000082	1.0015649100444\\
25.5530000000082	1.00156472363836\\
25.5860000000083	1.00156454382391\\
25.6190000000083	1.00156436507308\\
25.6530000000084	1.00156418203447\\
25.6860000000084	1.00156400546836\\
25.7190000000085	1.00156382994647\\
25.7530000000085	1.00156365021424\\
25.7860000000085	1.00156347683759\\
25.8190000000086	1.00156330448608\\
25.8530000000086	1.00156312800029\\
25.8860000000087	1.00156295775527\\
25.9190000000087	1.00156278851666\\
25.9530000000087	1.00156261521843\\
25.9860000000088	1.00156244804823\\
26.0190000000088	1.00156228186607\\
26.0530000000089	1.00156211169756\\
26.0860000000089	1.0015619475464\\
26.1190000000089	1.00156178436521\\
26.153000000009	1.00156161726965\\
26.186000000009	1.00156145608274\\
26.2190000000091	1.00156129584806\\
26.2530000000091	1.00156113176966\\
26.2860000000091	1.0015609734932\\
26.3190000000092	1.00156081615155\\
26.3530000000092	1.00156065503554\\
26.3860000000093	1.00156049961669\\
26.4190000000093	1.00156034511555\\
26.4530000000093	1.00156018690815\\
26.4860000000094	1.00156003429502\\
26.5190000000094	1.00155988258279\\
26.5530000000095	1.00155972723116\\
26.5860000000095	1.00155957737277\\
26.6190000000095	1.0015594283988\\
26.6530000000096	1.00155927585106\\
26.6860000000096	1.00155912869736\\
26.7190000000097	1.00155898241189\\
26.7530000000097	1.0015588326171\\
26.7860000000098	1.00155868811895\\
26.8190000000098	1.00155854447312\\
26.8530000000098	1.00155839738125\\
26.8860000000099	1.00155825549038\\
26.9190000000099	1.00155811443623\\
26.95300000001	1.00155796999813\\
26.98600000001	1.00155783066714\\
27.01900000001	1.00155769215753\\
27.0530000000101	1.00155755032495\\
27.0860000000101	1.0015574135073\\
27.1190000000102	1.00155727749597\\
27.1530000000102	1.00155713822153\\
27.1860000000102	1.00155700387149\\
27.2190000000103	1.00155687031299\\
27.2530000000103	1.00155673355015\\
27.2860000000104	1.00155660162285\\
27.3190000000104	1.00155647047257\\
27.3530000000104	1.00155633617564\\
27.3860000000105	1.001556206627\\
27.4190000000105	1.0015560778411\\
27.4530000000106	1.00155594596522\\
27.4860000000106	1.00155581875193\\
27.5190000000106	1.0015556922874\\
27.5530000000107	1.0015555627885\\
27.5860000000107	1.00155543786808\\
27.6190000000108	1.00155531368266\\
27.6530000000108	1.00155518651748\\
27.6860000000109	1.00155506384817\\
27.7190000000109	1.00155494190038\\
27.7530000000109	1.00155481702641\\
27.786000000011	1.00155469656724\\
27.819000000011	1.00155457681632\\
27.8530000000111	1.00155445419186\\
27.8860000000111	1.00155433590257\\
27.9190000000111	1.00155421830852\\
27.9530000000112	1.00155409789259\\
27.9860000000112	1.00155398173366\\
28.0190000000113	1.0015538662572\\
28.0530000000113	1.00155374800957\\
28.0860000000113	1.00155363394219\\
28.1190000000114	1.00155352054473\\
28.1530000000114	1.0015534044259\\
28.1860000000115	1.00155329241197\\
28.2190000000115	1.00155318105564\\
28.2530000000115	1.00155306702681\\
28.2860000000116	1.00155295702891\\
28.3190000000116	1.0015528476765\\
28.3530000000117	1.00155273569961\\
28.3860000000117	1.00155262768099\\
28.4190000000117	1.00155252029601\\
28.4530000000118	1.00155241033364\\
28.4860000000118	1.00155230425823\\
28.5190000000119	1.0015521988048\\
28.5530000000119	1.00155209082023\\
28.586000000012	1.0015519866526\\
28.619000000012	1.0015518830955\\
28.653000000012	1.00155177705267\\
28.6860000000121	1.00155167475805\\
28.7190000000121	1.00155157306271\\
28.7530000000122	1.00155146892622\\
28.7860000000122	1.00155136847045\\
28.8190000000122	1.00155126860293\\
28.8530000000123	1.00155116633802\\
28.8860000000123	1.00155106768756\\
28.9190000000124	1.00155096961451\\
28.9530000000124	1.00155086918704\\
28.9860000000124	1.00155077230897\\
29.0190000000125	1.00155067599767\\
29.0530000000125	1.00155057737412\\
29.0860000000126	1.00155048223611\\
29.1190000000126	1.00155038765443\\
29.1530000000126	1.00155029080191\\
29.1860000000127	1.0015501973722\\
29.2190000000127	1.00155010448858\\
29.2530000000128	1.00155000937476\\
29.2860000000128	1.00154991762219\\
29.3190000000128	1.00154982640565\\
29.3530000000129	1.00154973299882\\
29.3860000000129	1.00154964289282\\
29.419000000013	1.00154955331293\\
29.453000000013	1.00154946158195\\
29.4860000000131	1.00154937309243\\
29.5190000000131	1.00154928511935\\
29.5530000000131	1.00154919503361\\
29.5860000000132	1.00154910813109\\
29.6190000000132	1.00154902173547\\
29.6530000000133	1.00154893326497\\
29.6860000000133	1.00154884792047\\
29.7190000000133	1.00154876307354\\
29.7530000000134	1.00154867618877\\
29.7860000000134	1.00154859237387\\
29.8190000000135	1.00154850904734\\
29.8530000000135	1.00154842371938\\
29.8860000000135	1.00154834140615\\
29.9190000000136	1.00154825957227\\
29.9530000000136	1.00154817577269\\
29.9860000000137	1.00154809493371\\
30.0190000000137	1.00154801456525\\
30.0530000000137	1.00154793226615\\
30.0860000000138	1.00154785287451\\
30.1190000000138	1.0015477739447\\
30.1530000000139	1.00154769311868\\
30.1860000000139	1.00154761514797\\
30.2190000000139	1.00154753763055\\
30.253000000014	1.00154745825072\\
30.286000000014	1.00154738167497\\
30.3190000000141	1.00154730554416\\
30.3530000000141	1.00154722758412\\
30.3860000000142	1.00154715237788\\
30.4190000000142	1.00154707760834\\
30.4530000000142	1.00154700104216\\
30.4860000000143	1.00154692718041\\
30.5190000000143	1.0015468537473\\
30.5530000000144	1.00154677854951\\
30.5860000000144	1.00154670600772\\
30.6190000000144	1.00154663388662\\
30.6530000000145	1.00154656003225\\
30.6860000000145	1.00154648878627\\
30.7190000000146	1.00154641795324\\
30.7530000000146	1.00154634541775\\
30.7860000000146	1.00154627544395\\
30.8190000000147	1.00154620587545\\
30.8530000000147	1.00154613463476\\
30.8860000000148	1.00154606590989\\
30.9190000000148	1.00154599758284\\
30.9530000000148	1.0015459276133\\
30.9860000000149	1.00154586011456\\
31.0190000000149	1.00154579300627\\
31.053000000015	1.00154572428466\\
31.086000000015	1.00154565798965\\
31.119000000015	1.00154559207788\\
31.1530000000151	1.0015455245814\\
31.1860000000151	1.00154545946813\\
31.2190000000152	1.00154539473102\\
31.2530000000152	1.0015453284373\\
31.2860000000153	1.0015452644842\\
31.3190000000153	1.0015452009003\\
31.3530000000153	1.00154513578739\\
31.3860000000154	1.00154507297327\\
31.4190000000154	1.00154501052149\\
31.4530000000155	1.00154494656781\\
31.4860000000155	1.00154488487185\\
31.5190000000155	1.00154482353156\\
31.5530000000156	1.00154476071593\\
31.5860000000156	1.00154470011773\\
31.6190000000157	1.0015446398686\\
31.6530000000157	1.00154457817026\\
31.6860000000157	1.00154451864976\\
31.7190000000158	1.00154445947186\\
31.7530000000158	1.00154439887039\\
31.7860000000159	1.0015443404079\\
31.8190000000159	1.00154428228168\\
31.8530000000159	1.00154422275704\\
31.886000000016	1.00154416533325\\
31.919000000016	1.00154410823951\\
31.9530000000161	1.00154404977203\\
31.9860000000161	1.00154399336797\\
32.0190000000161	1.00154393728782\\
32.053000000016	1.00154387985821\\
32.0860000000159	1.00154382445524\\
32.1190000000158	1.00154376937021\\
32.1530000000158	1.00154371295951\\
32.1860000000157	1.00154365853937\\
32.2190000000156	1.00154360443128\\
32.2530000000155	1.00154354902089\\
32.2860000000155	1.00154349556564\\
32.3190000000154	1.00154344241663\\
32.3530000000153	1.00154338798828\\
32.3860000000152	1.00154333548027\\
32.4190000000151	1.00154328327285\\
32.4530000000151	1.00154322980861\\
32.486000000015	1.00154317823057\\
32.5190000000149	1.00154312694754\\
32.5530000000148	1.00154307442981\\
32.5860000000148	1.00154302376474\\
32.6190000000147	1.00154297338923\\
32.6530000000146	1.00154292180073\\
32.6860000000145	1.00154287203197\\
32.7190000000144	1.00154282254741\\
32.7530000000144	1.00154277187117\\
32.7860000000143	1.00154272298236\\
32.8190000000142	1.00154267437247\\
32.8530000000141	1.00154262459184\\
32.8860000000141	1.00154257656693\\
32.919000000014	1.00154252881576\\
32.9530000000139	1.00154247991439\\
32.9860000000138	1.00154243273759\\
33.0190000000137	1.00154238582947\\
33.0530000000137	1.00154233779132\\
33.0860000000136	1.00154229144718\\
33.1190000000135	1.00154224536672\\
33.1530000000134	1.00154219817604\\
33.1860000000134	1.00154215264933\\
33.2190000000133	1.00154210738143\\
33.2530000000132	1.00154206102274\\
33.2860000000131	1.00154201629857\\
33.319000000013	1.00154197182839\\
33.353000000013	1.00154192628652\\
33.3860000000129	1.00154188235023\\
33.4190000000128	1.00154183866323\\
33.4530000000127	1.00154179392327\\
33.4860000000127	1.00154175076049\\
33.5190000000126	1.00154170784238\\
33.5530000000125	1.00154166388971\\
33.5860000000124	1.00154162148633\\
33.6190000000123	1.00154157932309\\
33.6530000000123	1.00154153614334\\
33.6860000000122	1.00154149448551\\
33.7190000000121	1.00154145306337\\
33.753000000012	1.00154141064246\\
33.786000000012	1.00154136971659\\
33.8190000000119	1.00154132902203\\
33.8530000000118	1.00154128734611\\
33.8860000000117	1.00154124713884\\
33.9190000000117	1.00154120715859\\
33.9530000000116	1.00154116621408\\
33.9860000000115	1.00154112671231\\
34.0190000000114	1.00154108743336\\
34.0530000000113	1.00154104720691\\
34.0860000000113	1.00154100839779\\
34.1190000000112	1.00154096980734\\
34.1530000000111	1.00154093028588\\
34.186000000011	1.00154089215678\\
34.219000000011	1.00154085424229\\
34.2530000000109	1.00154081541297\\
34.2860000000108	1.00154077795148\\
34.3190000000107	1.00154074070063\\
34.3530000000106	1.00154070255083\\
34.3860000000106	1.00154066574481\\
34.4190000000105	1.00154062914551\\
34.4530000000104	1.00154059166285\\
34.4860000000103	1.00154055550034\\
34.5190000000103	1.00154051954073\\
34.5530000000102	1.00154048271305\\
34.5860000000101	1.00154044718232\\
34.61900000001	1.00154041185074\\
34.6530000000099	1.00154037566613\\
34.6860000000099	1.00154034075569\\
34.7190000000098	1.0015403060407\\
34.7530000000097	1.00154027048743\\
34.7860000000096	1.00154023618599\\
34.8190000000096	1.00154020207635\\
34.8530000000095	1.00154016714294\\
34.8860000000094	1.00154013343941\\
34.9190000000093	1.00154009992413\\
34.9530000000092	1.00154006559929\\
34.9860000000092	1.00154003248278\\
35.0190000000091	1.00153999955102\\
35.053000000009	1.00153996582367\\
35.0860000000089	1.00153993328348\\
35.1190000000089	1.00153990092463\\
35.1530000000088	1.0015398677839\\
35.1860000000087	1.00153983580956\\
35.2190000000086	1.0015398040132\\
35.2530000000085	1.00153977144842\\
35.2860000000085	1.00153974002963\\
35.3190000000084	1.00153970878552\\
35.3530000000083	1.00153967678622\\
35.3860000000082	1.00153964591288\\
35.4190000000082	1.00153961521096\\
35.4530000000081	1.00153958376684\\
35.486000000008	1.00153955342904\\
35.5190000000079	1.00153952325947\\
35.5530000000078	1.00153949236045\\
35.5860000000078	1.00153946254844\\
35.6190000000077	1.00153943290156\\
35.6530000000076	1.00153940253772\\
35.6860000000075	1.00153937324196\\
35.7190000000075	1.00153934410825\\
35.7530000000074	1.00153931426987\\
35.7860000000073	1.00153928548096\\
35.8190000000072	1.0015392568511\\
35.8530000000071	1.00153922752864\\
35.8860000000071	1.00153919923737\\
35.919000000007	1.00153917110221\\
35.9530000000069	1.00153914228629\\
35.9860000000068	1.00153911448364\\
36.0190000000068	1.00153908683419\\
36.0530000000067	1.00153905851561\\
36.0860000000066	1.00153903119269\\
36.1190000000065	1.00153900402014\\
36.1530000000064	1.00153897618988\\
36.1860000000064	1.001538949338\\
36.2190000000063	1.00153892263369\\
36.2530000000062	1.00153889528288\\
36.2860000000061	1.00153886889347\\
36.3190000000061	1.0015388426489\\
36.353000000006	1.00153881576884\\
36.3860000000059	1.00153878983353\\
36.4190000000058	1.00153876404036\\
36.4530000000057	1.00153873762252\\
36.4860000000057	1.00153871213306\\
36.5190000000056	1.00153868678311\\
36.5530000000055	1.0015386608191\\
36.5860000000054	1.0015386357674\\
36.6190000000054	1.00153861085263\\
36.6530000000053	1.00153858533422\\
36.6860000000052	1.00153856071236\\
36.7190000000051	1.00153853622489\\
36.753000000005	1.001538511144\\
36.786000000005	1.00153848694419\\
36.8190000000049	1.00153846287626\\
36.8530000000048	1.00153843822499\\
36.8860000000047	1.00153841443957\\
36.9190000000047	1.00153839078359\\
36.9530000000046	1.00153836655413\\
36.9860000000045	1.0015383431756\\
37.0190000000044	1.00153831992411\\
37.0530000000043	1.00153829610882\\
37.0860000000043	1.00153827312982\\
37.1190000000042	1.0015382502755\\
37.1530000000041	1.0015382268669\\
37.186000000004	1.00153820428019\\
37.219000000004	1.00153818181585\\
37.2530000000039	1.00153815880658\\
37.2860000000038	1.00153813660507\\
37.3190000000037	1.00153811452366\\
37.3530000000036	1.00153809190649\\
37.3860000000036	1.00153807008321\\
37.4190000000035	1.0015380483778\\
37.4530000000034	1.00153802614566\\
37.4860000000033	1.00153800469377\\
37.5190000000033	1.00153798335757\\
37.5530000000032	1.00153796150347\\
37.5860000000031	1.00153794041626\\
37.619000000003	1.00153791944259\\
37.6530000000029	1.00153789795972\\
37.6860000000029	1.00153787723059\\
37.7190000000028	1.0015378566129\\
37.7530000000027	1.00153783549454\\
37.7860000000026	1.00153781511703\\
37.8190000000026	1.0015377948489\\
37.8530000000025	1.00153777408848\\
37.8860000000024	1.00153775405624\\
37.9190000000023	1.00153773413135\\
37.9530000000022	1.0015377137224\\
37.9860000000022	1.00153769402921\\
38.0190000000021	1.00153767444138\\
38.053000000002	1.00153765437756\\
38.0860000000019	1.00153763501729\\
38.1190000000019	1.00153761576042\\
38.1530000000018	1.00153759603551\\
38.1860000000017	1.00153757700215\\
38.2190000000016	1.00153755807029\\
38.2530000000015	1.00153753867818\\
38.2860000000015	1.00153751996586\\
38.3190000000014	1.00153750135316\\
38.3530000000013	1.00153748228786\\
38.3860000000012	1.00153746389079\\
38.4190000000012	1.00153744559149\\
38.4530000000011	1.0015374268471\\
38.486000000001	1.00153740875959\\
38.5190000000009	1.00153739076803\\
38.5530000000009	1.00153737233878\\
38.5860000000008	1.00153735455526\\
38.6190000000007	1.00153733686593\\
38.6530000000006	1.00153731874613\\
38.6860000000005	1.00153730126113\\
38.7190000000005	1.00153728386857\\
38.7530000000004	1.00153726605268\\
38.7860000000003	1.00153724886083\\
38.8190000000002	1.00153723175972\\
38.8530000000002	1.00153721424225\\
38.8860000000001	1.0015371973383\\
38.919	1.00153718052338\\
38.9529999999999	1.001537163299\\
38.9859999999998	1.00153714667773\\
39.0189999999998	1.00153713014388\\
39.0529999999997	1.00153711320729\\
39.0859999999996	1.00153709686366\\
39.1189999999995	1.00153708060582\\
39.1529999999995	1.00153706395188\\
39.1859999999994	1.0015370478809\\
39.2189999999993	1.00153703189412\\
39.2529999999992	1.00153701551774\\
39.2859999999991	1.00153699971451\\
39.3189999999991	1.00153698399392\\
39.352999999999	1.00153696789012\\
39.3859999999989	1.00153695234985\\
39.4189999999988	1.00153693689067\\
39.4529999999988	1.00153692105457\\
39.4859999999987	1.00153690577253\\
39.5189999999986	1.0015368905701\\
39.5529999999985	1.00153687499691\\
39.5859999999984	1.00153685996848\\
39.6189999999984	1.00153684501819\\
39.6529999999983	1.00153682970318\\
39.6859999999982	1.00153681492381\\
39.7189999999981	1.00153680022115\\
39.7529999999981	1.00153678515972\\
39.785999999998	1.00153677062497\\
39.8189999999979	1.0015367561655\\
39.8529999999978	1.00153674135309\\
39.8859999999977	1.00153672705857\\
39.9189999999977	1.00153671283793\\
39.9529999999976	1.0015366982701\\
39.9859999999975	1.00153668421151\\
40.0189999999974	1.00153667022545\\
40.0529999999974	1.00153665589783\\
40.0859999999973	1.00153664207097\\
40.1189999999972	1.00153662831529\\
40.1529999999971	1.00153661422357\\
40.185999999997	1.00153660062429\\
40.218999999997	1.00153658709487\\
40.2529999999969	1.00153657323486\\
40.2859999999968	1.0015365598591\\
40.3189999999967	1.00153654655191\\
40.3529999999967	1.00153653291947\\
40.3859999999966	1.00153651976324\\
40.4189999999965	1.00153650667431\\
40.4529999999964	1.00153649326538\\
40.4859999999963	1.00153648032476\\
40.5189999999963	1.00153646745021\\
40.5529999999962	1.00153645426081\\
40.5859999999961	1.00153644153197\\
40.618999999996	1.00153642886797\\
40.652999999996	1.0015364158942\\
40.6859999999959	1.00153640337336\\
40.7189999999958	1.00153639091617\\
40.7529999999957	1.00153637815418\\
40.7859999999956	1.00153636583765\\
40.8189999999956	1.00153635358359\\
40.8529999999955	1.0015363410296\\
40.8859999999954	1.00153632891373\\
40.9189999999953	1.00153631685919\\
40.9529999999953	1.00153630450951\\
40.9859999999952	1.00153629259074\\
41.0189999999951	1.00153628073216\\
41.052999999995	1.00153626858315\\
41.0859999999949	1.00153625685797\\
41.1189999999949	1.00153624519187\\
41.1529999999948	1.00153623323999\\
41.1859999999947	1.00153622170497\\
41.2189999999946	1.00153621022794\\
41.2529999999946	1.00153619846968\\
41.2859999999945	1.00153618712145\\
41.3189999999944	1.00153617583015\\
41.3529999999943	1.00153616426207\\
41.3859999999942	1.00153615309731\\
41.4189999999942	1.00153614198843\\
41.4529999999941	1.00153613060718\\
41.485999999994	1.00153611962265\\
41.5189999999939	1.00153610869297\\
41.5529999999939	1.00153609749521\\
41.5859999999938	1.00153608668771\\
41.6189999999937	1.00153607593406\\
41.6529999999936	1.00153606491657\\
41.6859999999935	1.00153605428298\\
41.7189999999935	1.00153604370223\\
41.7529999999934	1.00153603286181\\
41.7859999999933	1.00153602239904\\
41.8189999999932	1.00153601198814\\
41.8529999999932	1.00153600132166\\
41.8859999999931	1.00153599102669\\
41.918999999993	1.00153598078264\\
41.9529999999929	1.00153597028704\\
41.9859999999928	1.00153596015692\\
42.0189999999928	1.00153595007679\\
42.0529999999927	1.00153593974903\\
42.0859999999926	1.00153592978084\\
42.1189999999925	1.00153591986172\\
42.1529999999925	1.00153590969886\\
42.1859999999924	1.00153589988975\\
42.2189999999923	1.00153589012881\\
42.2529999999922	1.00153588012794\\
42.2859999999922	1.0015358704751\\
42.3189999999921	1.00153586086955\\
42.352999999992	1.00153585102781\\
42.3859999999919	1.0015358415285\\
42.4189999999918	1.00153583207561\\
42.4529999999918	1.00153582239022\\
42.4859999999917	1.00153581304174\\
42.5189999999916	1.00153580373883\\
42.5529999999915	1.00153579420702\\
42.5859999999915	1.00153578500672\\
42.6189999999914	1.00153577585114\\
42.6529999999913	1.00153576647022\\
42.6859999999912	1.00153575741548\\
42.7189999999911	1.00153574840464\\
42.7529999999911	1.00153573917196\\
42.785999999991	1.00153573026024\\
42.8189999999909	1.00153572139161\\
42.8529999999908	1.00153571230457\\
42.8859999999908	1.00153570353336\\
42.9189999999907	1.00153569480445\\
42.9529999999906	1.00153568586051\\
42.9859999999905	1.00153567722735\\
43.0189999999904	1.00153566863573\\
43.0529999999904	1.00153565983236\\
43.0859999999903	1.00153565133483\\
43.1189999999902	1.00153564287806\\
43.1529999999901	1.00153563421281\\
43.1859999999901	1.00153562584853\\
43.21899999999	1.00153561752428\\
43.2529999999899	1.00153560899474\\
43.2859999999898	1.00153560076138\\
43.3189999999897	1.00153559256732\\
43.3529999999897	1.00153558417111\\
43.3859999999896	1.0015355760664\\
43.4189999999895	1.00153556800025\\
43.4529999999894	1.00153555973506\\
43.4859999999894	1.00153555175675\\
43.5189999999893	1.00153554381631\\
43.5529999999892	1.00153553567985\\
43.5859999999891	1.00153552782573\\
43.618999999989	1.00153552000879\\
43.652999999989	1.00153551199881\\
43.6859999999889	1.00153550426672\\
43.7189999999888	1.00153549657113\\
43.7529999999887	1.00153548868543\\
43.7859999999887	1.00153548107325\\
43.8189999999886	1.0015354734969\\
43.8529999999885	1.00153546573333\\
43.8859999999884	1.00153545823897\\
43.9189999999883	1.00153545077979\\
43.9529999999883	1.00153544313621\\
43.9859999999882	1.00153543575761\\
44.0189999999881	1.00153542841355\\
44.052999999988	1.00153542088788\\
44.085999999988	1.00153541362307\\
44.1189999999879	1.00153540639215\\
44.1529999999878	1.00153539898236\\
44.1859999999877	1.00153539182933\\
44.2189999999876	1.00153538470959\\
44.2529999999876	1.00153537741367\\
44.2859999999875	1.00153537037051\\
44.3189999999874	1.00153536336002\\
44.3529999999873	1.00153535617598\\
44.3859999999873	1.00153534924077\\
44.4189999999872	1.00153534233764\\
44.4529999999871	1.00153533526356\\
44.485999999987	1.00153532843445\\
44.5189999999869	1.00153532163683\\
44.5529999999869	1.0015353146708\\
44.5859999999868	1.00153530794594\\
44.6189999999867	1.001535301252\\
44.6529999999866	1.00153529439218\\
44.6859999999866	1.00153528776977\\
44.7189999999865	1.00153528117773\\
44.7529999999864	1.00153527442227\\
44.7859999999863	1.00153526790055\\
44.8189999999862	1.00153526140865\\
44.8529999999862	1.00153525475576\\
44.8859999999861	1.00153524833299\\
44.918999999986	1.00153524193951\\
44.9529999999859	1.00153523538741\\
44.9859999999859	1.00153522906191\\
};
%\addlegendentry{Generator 3 Area 1};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
-0.02	1\\
0.03	1\\
0.0800000000000001	1\\
0.13	1\\
0.18	1\\
0.23	1\\
0.28	1\\
0.33	1\\
0.38	1\\
0.43	1\\
0.48	1\\
0.53	1\\
0.580000000000001	1\\
0.630000000000001	1\\
0.680000000000001	1\\
0.730000000000001	1\\
0.780000000000001	1\\
0.830000000000001	1\\
0.880000000000001	1\\
0.930000000000001	1\\
0.980000000000001	1\\
1.019	1.0000026150788\\
1.053	1.00005732371474\\
1.08599999999999	1.00020309763307\\
1.11899999999999	1.00042259281086\\
1.15299999999998	1.00067844453344\\
1.18599999999998	1.00091383543598\\
1.21899999999998	1.00111628586111\\
1.25299999999997	1.00129164724887\\
1.28599999999997	1.00144307231494\\
1.31899999999997	1.00159030402963\\
1.35299999999996	1.00174546135585\\
1.38599999999996	1.00189785761501\\
1.41899999999995	1.00204412642474\\
1.45299999999995	1.00217868059457\\
1.48599999999995	1.00228722245537\\
1.51899999999994	1.00237299641476\\
1.55299999999994	1.00244137603254\\
1.58599999999994	1.00249462532415\\
1.61899999999993	1.00254101850545\\
1.65299999999993	1.00258576646448\\
1.68599999999993	1.00262749515527\\
1.71899999999992	1.00266656799946\\
1.75299999999992	1.00270192445071\\
1.78599999999991	1.00272962212832\\
1.81899999999991	1.00274997507413\\
1.85299999999991	1.00276370894997\\
1.8859999999999	1.00277144403672\\
1.9189999999999	1.00277550997594\\
1.9529999999999	1.00277768106644\\
1.98599999999989	1.00277909948902\\
2.01899999999989	1.00278046161607\\
2.05299999999988	1.00278190346612\\
2.08599999999988	1.00278308272661\\
2.11899999999988	1.00278367848758\\
2.15299999999987	1.00278338270927\\
2.18599999999987	1.00278208772617\\
2.21899999999987	1.00277986185527\\
2.25299999999986	1.00277680517134\\
2.28599999999986	1.00277336835521\\
2.31899999999986	1.00276973096226\\
2.35299999999985	1.00276597865835\\
2.38599999999985	1.00276243872176\\
2.41899999999984	1.00275900599163\\
2.45299999999984	1.00275549467547\\
2.48599999999984	1.00275196720307\\
2.51899999999983	1.0027481515675\\
2.55299999999983	1.00274374181447\\
2.58599999999983	1.0027388561819\\
2.61899999999982	1.00273328348019\\
2.65299999999982	1.00272678754105\\
2.68599999999982	1.00271977323381\\
2.71899999999981	1.0027121299911\\
2.75299999999981	1.00270370456085\\
2.7859999999998	1.00269511457431\\
2.8189999999998	1.00268624121014\\
2.8529999999998	1.00267692149364\\
2.88599999999979	1.00266780298592\\
2.91899999999979	1.00265869119055\\
2.95299999999979	1.00264937236068\\
2.98599999999978	1.00264043712091\\
3.01899999999978	1.00263163633815\\
3.05299999999977	1.00262272431683\\
3.08599999999977	1.0026142284713\\
3.11899999999977	1.00260587789492\\
3.15299999999976	1.00259741129012\\
3.18599999999976	1.00258930527875\\
3.21899999999976	1.00258128328971\\
3.25299999999975	1.00257307665698\\
3.28599999999975	1.00256513950232\\
3.31899999999975	1.00255720451548\\
3.35299999999974	1.00254900942574\\
3.38599999999974	1.00254102120411\\
3.41899999999973	1.00253299141105\\
3.45299999999973	1.00252467299817\\
3.48599999999973	1.0025165594748\\
3.51899999999972	1.00250841550317\\
3.55299999999972	1.00250000446438\\
3.58599999999972	1.00249183386239\\
3.61899999999971	1.00248366901249\\
3.65299999999971	1.00247527435186\\
3.68599999999971	1.0024671533233\\
3.7189999999997	1.00245906608686\\
3.7529999999997	1.00245077452744\\
3.78599999999969	1.00244276981763\\
3.81899999999969	1.00243480926647\\
3.85299999999969	1.0024266542551\\
3.88599999999968	1.00241878422935\\
3.91899999999968	1.0024109578643\\
3.95299999999968	1.00240293882501\\
3.98599999999967	1.00239519754865\\
4.01899999999968	1.00238749632814\\
4.05299999999969	1.00237960236283\\
4.0859999999997	1.00237197890855\\
4.11899999999971	1.00236439235125\\
4.15299999999972	1.00235661361625\\
4.18599999999973	1.00234909962678\\
4.21899999999974	1.00234162063886\\
4.25299999999976	1.00233395111329\\
4.28599999999977	1.00232654185922\\
4.31899999999978	1.00231916659147\\
4.35299999999979	1.00231160300276\\
4.3859999999998	1.00230429575135\\
4.41899999999981	1.00229702171355\\
4.45299999999982	1.00228956164703\\
4.48599999999983	1.00228235417159\\
4.51899999999984	1.00227517930212\\
4.55299999999986	1.00226782093535\\
4.58599999999987	1.00226071191162\\
4.61899999999988	1.0022536354749\\
4.65299999999989	1.0022463787827\\
4.6859999999999	1.00223936894771\\
4.71899999999991	1.0022323924072\\
4.75299999999992	1.00222523954174\\
4.78599999999993	1.00221833143237\\
4.81899999999994	1.00221145754674\\
4.85299999999996	1.00220441132362\\
4.88599999999997	1.00219760740505\\
4.91899999999998	1.00219083816899\\
4.95299999999999	1.00218389998241\\
4.986	1.00217720086529\\
5.01900000000001	1.00217053612209\\
5.05300000000002	1.00216370503249\\
5.08600000000003	1.00215710912657\\
5.11900000000004	1.00215054673238\\
5.15300000000006	1.00214382009885\\
5.18600000000007	1.00213732457559\\
5.21900000000008	1.0021308615903\\
5.25300000000009	1.00212423641205\\
5.2860000000001	1.00211783850619\\
5.31900000000011	1.00211147240103\\
5.35300000000012	1.00210494638676\\
5.38600000000013	1.00209864421384\\
5.41900000000014	1.00209237344449\\
5.45300000000016	1.00208594534084\\
5.48600000000017	1.00207973797388\\
5.51900000000018	1.00207356184623\\
5.55300000000019	1.00206723111853\\
5.5860000000002	1.00206111814896\\
5.61900000000021	1.00205503630122\\
5.65300000000022	1.00204880256764\\
5.68600000000023	1.00204278356884\\
5.71900000000024	1.00203679548432\\
5.75300000000026	1.00203065804537\\
5.78600000000027	1.00202473217939\\
5.81900000000028	1.00201883691875\\
5.85300000000029	1.00201279482778\\
5.8860000000003	1.00200696117396\\
5.91900000000031	1.00200115770066\\
5.95300000000032	1.00199520967619\\
5.98600000000033	1.00198946682442\\
6.01900000000034	1.00198375368394\\
6.05300000000036	1.00197789827207\\
6.08600000000037	1.0019722448924\\
6.11900000000038	1.00196662082876\\
6.15300000000039	1.00196085678397\\
6.1860000000004	1.00195529168637\\
6.21900000000041	1.00194975551328\\
6.25300000000042	1.00194408161826\\
6.28600000000043	1.00193860363679\\
6.31900000000044	1.00193315421539\\
6.35300000000046	1.00192756933185\\
6.38600000000047	1.00192217739378\\
6.41900000000048	1.00191681367414\\
6.45300000000049	1.00191131673209\\
6.4860000000005	1.00190600979957\\
6.51900000000051	1.00190073073772\\
6.55300000000052	1.00189532065279\\
6.58600000000053	1.00189009766607\\
6.61900000000055	1.00188490219799\\
6.65300000000056	1.00187957787235\\
6.68600000000057	1.00187443776593\\
6.71900000000058	1.00186932482626\\
6.75300000000059	1.00186408516124\\
6.7860000000006	1.00185902686626\\
6.81900000000061	1.00185399538241\\
6.85300000000062	1.0018488392684\\
6.88600000000063	1.00184386170042\\
6.91900000000065	1.00183891039634\\
6.95300000000066	1.00183383588511\\
6.98600000000067	1.0018289367057\\
7.01900000000068	1.00182406399612\\
7.05300000000069	1.00181907146382\\
7.0860000000007	1.00181425217685\\
7.11900000000071	1.00180945785197\\
7.15300000000072	1.00180454509228\\
7.18600000000073	1.00179980313147\\
7.21900000000075	1.00179508702737\\
7.25300000000076	1.00179025462638\\
7.28600000000077	1.00178558981871\\
7.31900000000078	1.00178094989654\\
7.35300000000079	1.00177619516942\\
7.3860000000008	1.0017716052706\\
7.41900000000081	1.00176704002934\\
7.45300000000082	1.00176236211191\\
7.48600000000083	1.0017578465974\\
7.51900000000085	1.0017533554717\\
7.55300000000086	1.00174875353047\\
7.58600000000087	1.00174431133344\\
7.61900000000088	1.00173989311662\\
7.65300000000089	1.00173536591608\\
7.6860000000009	1.00173099594849\\
7.71900000000091	1.00172664968424\\
7.75300000000092	1.00172219632837\\
7.78600000000093	1.00171789772868\\
7.81900000000095	1.00171362249628\\
7.85300000000096	1.00170924194269\\
7.88600000000097	1.00170501361916\\
7.91900000000098	1.00170080828771\\
7.95300000000099	1.0016964993801\\
7.986000000001	1.00169234025665\\
8.01900000000099	1.0016882038116\\
8.05300000000098	1.00168396556319\\
8.08600000000096	1.00167987471847\\
8.11900000000094	1.0016758062495\\
8.15300000000092	1.00167163771237\\
8.1860000000009	1.00166761420483\\
8.21900000000088	1.0016636127475\\
8.25300000000087	1.00165951291007\\
8.28600000000085	1.00165555574995\\
8.31900000000083	1.00165162031598\\
8.35300000000081	1.00164758816845\\
8.38600000000079	1.00164369638701\\
8.41900000000077	1.00163982601873\\
8.45300000000075	1.00163586058374\\
8.48600000000074	1.00163203323832\\
8.51900000000072	1.00162822699603\\
8.5530000000007	1.00162432730628\\
8.58600000000068	1.0016205634578\\
8.61900000000066	1.00161682040202\\
8.65300000000064	1.00161298548989\\
8.68600000000063	1.00160928420053\\
8.71900000000061	1.00160560339595\\
8.75300000000059	1.00160183230142\\
8.78600000000057	1.00159819264369\\
8.81900000000055	1.00159457316745\\
8.85300000000053	1.00159086494457\\
8.88600000000051	1.00158728600487\\
8.9190000000005	1.00158372694738\\
8.95300000000048	1.00158008066272\\
8.98600000000046	1.00157656153823\\
9.01900000000044	1.00157306199952\\
9.05300000000042	1.0015694767287\\
9.0860000000004	1.00156601652501\\
9.11900000000039	1.00156257561349\\
9.15300000000037	1.00155905044104\\
9.18600000000035	1.0015556482728\\
9.21900000000033	1.00155226510642\\
9.25300000000031	1.00154879912702\\
9.28600000000029	1.00154545411891\\
9.31900000000027	1.00154212782555\\
9.35300000000026	1.00153872014401\\
9.38600000000024	1.00153543143035\\
9.41900000000022	1.0015321611475\\
9.4530000000002	1.00152881087844\\
9.48600000000018	1.00152557760315\\
9.51900000000016	1.00152236247798\\
9.55300000000014	1.00151906874622\\
9.58600000000013	1.00151589006325\\
9.61900000000011	1.0015127292531\\
9.65300000000009	1.00150949119397\\
9.68600000000007	1.0015063662675\\
9.71900000000005	1.00150325893985\\
9.75300000000003	1.00150007569905\\
9.78600000000002	1.00149700370323\\
9.819	1.00149394903548\\
9.85299999999998	1.00149081976885\\
9.88599999999996	1.00148779988763\\
9.91899999999994	1.00148479706693\\
9.95299999999992	1.00148172094037\\
9.9859999999999	1.00147875236746\\
10.0189999999999	1.00147580059079\\
10.0529999999999	1.00147277678034\\
10.0859999999998	1.00146985871929\\
10.1189999999998	1.00146695719348\\
10.1529999999998	1.00146398488535\\
10.1859999999998	1.00146111654965\\
10.2189999999998	1.00145826449143\\
10.2529999999998	1.00145534288202\\
10.2859999999997	1.00145252349498\\
10.3189999999997	1.00144972013089\\
10.3529999999997	1.00144684842669\\
10.3859999999997	1.00144407722145\\
10.4189999999997	1.00144132178785\\
10.4529999999996	1.00143849920546\\
10.4859999999996	1.00143577542491\\
10.5189999999996	1.00143306716792\\
10.5529999999996	1.00143029293396\\
10.5859999999996	1.00142761583071\\
10.6189999999996	1.00142495400614\\
10.6529999999995	1.0014222273572\\
10.6859999999995	1.00141959619355\\
10.7189999999995	1.00141698006687\\
10.7529999999995	1.00141430024951\\
10.7859999999995	1.00141171429738\\
10.8189999999994	1.00140914314369\\
10.8529999999994	1.00140650941433\\
10.8859999999994	1.00140396795522\\
10.9189999999994	1.00140144105919\\
10.9529999999994	1.00139885268411\\
10.9859999999994	1.00139635500906\\
11.0189999999993	1.00139387166485\\
11.0529999999993	1.00139132792011\\
11.0859999999993	1.00138887332967\\
11.1189999999993	1.00138643284093\\
11.1529999999993	1.00138393301232\\
11.1859999999992	1.00138152081641\\
11.2189999999992	1.00137912249617\\
11.2529999999992	1.00137666587913\\
11.2859999999992	1.00137429539704\\
11.3189999999992	1.00137193856767\\
11.3529999999991	1.00136952446725\\
11.3859999999991	1.00136719502756\\
11.4189999999991	1.00136487902067\\
11.4529999999991	1.0013625067514\\
11.4859999999991	1.0013602176919\\
11.5189999999991	1.00135794184834\\
11.552999999999	1.00135561073424\\
11.585999999999	1.0013533614019\\
11.618999999999	1.00135112507162\\
11.652999999999	1.0013488344461\\
11.685999999999	1.00134662419694\\
11.7189999999989	1.00134442673897\\
11.7529999999989	1.00134217594472\\
11.7859999999989	1.00134000414378\\
11.8189999999989	1.00133784492609\\
11.8529999999989	1.00133563331504\\
11.8859999999989	1.00133349933632\\
11.9189999999988	1.00133137773586\\
11.9529999999988	1.0013292046691\\
11.9859999999988	1.00132710789541\\
12.0189999999988	1.00132502329788\\
12.0529999999988	1.00132288814555\\
12.0859999999987	1.0013208279685\\
12.1189999999987	1.00131877976841\\
12.1529999999987	1.00131668190966\\
12.1859999999987	1.00131465772957\\
12.2189999999987	1.00131264533009\\
12.2529999999986	1.00131058415299\\
12.2859999999986	1.00130859537878\\
12.3189999999986	1.00130661819167\\
12.3529999999986	1.00130459309309\\
12.3859999999986	1.00130263914223\\
12.4189999999986	1.00130069658776\\
12.4529999999985	1.00129870697331\\
12.4859999999985	1.00129678727174\\
12.5189999999985	1.00129487877859\\
12.5529999999985	1.00129292406256\\
12.5859999999985	1.00129103804455\\
12.6189999999984	1.00128916304978\\
12.6529999999984	1.00128724265501\\
12.6859999999984	1.00128538976316\\
12.7189999999984	1.00128354771207\\
12.7529999999984	1.00128166106989\\
12.7859999999984	1.00127984075499\\
12.8189999999983	1.00127803110104\\
12.8529999999983	1.00127617765113\\
12.8859999999983	1.00127438937207\\
12.9189999999983	1.00127261157686\\
12.9529999999983	1.00127079076728\\
12.9859999999982	1.001269033991\\
13.0189999999982	1.00126728752407\\
13.0529999999982	1.00126549881103\\
13.0859999999982	1.00126377301241\\
13.1189999999982	1.00126205735126\\
13.1529999999982	1.00126030019914\\
13.1859999999981	1.00125860486093\\
13.2189999999981	1.00125691949088\\
13.2529999999981	1.00125519337208\\
13.2859999999981	1.00125352798478\\
13.3189999999981	1.00125187239887\\
13.352999999998	1.00125017679372\\
13.385999999998	1.00124854085551\\
13.418999999998	1.00124691455445\\
13.452999999998	1.00124524895117\\
13.485999999998	1.00124364196787\\
13.5189999999979	1.00124204445995\\
13.5529999999979	1.00124040835451\\
13.5859999999979	1.00123882983939\\
13.6189999999979	1.00123726064036\\
13.6529999999979	1.00123565353638\\
13.6859999999979	1.00123410301017\\
13.7189999999978	1.00123256164318\\
13.7529999999978	1.0012309830519\\
13.7859999999978	1.00122946004264\\
13.8189999999978	1.00122794603815\\
13.8529999999978	1.0012263954783\\
13.8859999999977	1.00122489952128\\
13.9189999999977	1.00122341241696\\
13.9529999999977	1.00122188941465\\
13.9859999999977	1.00122042005234\\
14.0189999999977	1.00121895939298\\
14.0529999999977	1.00121746348168\\
14.0859999999976	1.0012160202636\\
14.1189999999976	1.00121458560104\\
14.1529999999976	1.0012131163214\\
14.1859999999976	1.00121169880403\\
14.2189999999976	1.00121028969706\\
14.2529999999975	1.00120884659688\\
14.2859999999975	1.00120745434363\\
14.3189999999975	1.00120607035792\\
14.3529999999975	1.00120465299206\\
14.3859999999975	1.00120328557315\\
14.4189999999974	1.00120192628113\\
14.4529999999974	1.00120053421139\\
14.4859999999974	1.00119919120374\\
14.5189999999974	1.00119785618454\\
14.5529999999974	1.00119648897956\\
14.5859999999974	1.00119516996676\\
14.6189999999973	1.00119385880613\\
14.6529999999973	1.00119251604139\\
14.6859999999973	1.00119122061354\\
14.7189999999973	1.00118993290376\\
14.7529999999973	1.00118861416138\\
14.7859999999972	1.00118734191509\\
14.8189999999972	1.00118607725484\\
14.8529999999972	1.0011847821236\\
14.8859999999972	1.0011835326618\\
14.9189999999972	1.00118229065615\\
14.9529999999972	1.00118101873128\\
14.9859999999971	1.00117979166326\\
15.0189999999971	1.00117857192353\\
15.0529999999971	1.00117732280672\\
15.0859999999971	1.00117611774795\\
15.1189999999971	1.00117491989166\\
15.152999999997	1.00117369319096\\
15.185999999997	1.00117250976304\\
15.218999999997	1.0011713334138\\
15.252999999997	1.00117012874349\\
15.285999999997	1.00116896657409\\
15.3189999999969	1.00116781136152\\
15.3529999999969	1.00116662834208\\
15.3859999999969	1.0011654870648\\
15.4189999999969	1.0011643526245\\
15.4529999999969	1.00116319088248\\
15.4859999999969	1.00116207013684\\
15.5189999999968	1.0011609561102\\
15.5529999999968	1.00115981527817\\
15.5859999999968	1.00115871470946\\
15.6189999999968	1.00115762074372\\
15.6529999999968	1.00115650046017\\
15.6859999999967	1.00115541971943\\
15.7189999999967	1.00115434546747\\
15.7529999999967	1.00115324537672\\
15.7859999999967	1.00115218412061\\
15.8189999999967	1.00115112924096\\
15.8529999999967	1.00115004899311\\
15.8859999999966	1.00114900688386\\
15.9189999999966	1.00114797104057\\
15.9529999999966	1.00114691029138\\
15.9859999999966	1.00114588699671\\
16.0189999999966	1.00114486985929\\
16.0529999999966	1.00114382827012\\
16.0859999999967	1.00114282346316\\
16.1189999999967	1.00114182470651\\
16.1529999999968	1.00114080194424\\
16.1859999999968	1.00113981530345\\
16.2189999999968	1.00113883460778\\
16.2529999999969	1.00113783034475\\
16.2859999999969	1.00113686155383\\
16.318999999997	1.00113589860456\\
16.352999999997	1.00113491251843\\
16.385999999997	1.00113396126629\\
16.4189999999971	1.00113301575401\\
16.4529999999971	1.00113204752779\\
16.4859999999972	1.00113111350841\\
16.5189999999972	1.00113018512879\\
16.5529999999972	1.00112923445062\\
16.5859999999973	1.00112831736302\\
16.6189999999973	1.00112740581673\\
16.6529999999974	1.00112647237994\\
16.6859999999974	1.00112557192812\\
16.7189999999975	1.00112467692077\\
16.7529999999975	1.00112376042372\\
16.7859999999975	1.00112287631655\\
16.8189999999976	1.00112199755858\\
16.8529999999976	1.00112109770463\\
16.8859999999977	1.00112022965577\\
16.9189999999977	1.00111936686246\\
16.9529999999977	1.00111848335987\\
16.9859999999978	1.00111763108775\\
17.0189999999978	1.00111678397906\\
17.0529999999979	1.00111591654093\\
17.0859999999979	1.00111507976865\\
17.1189999999979	1.00111424806921\\
17.152999999998	1.00111339641339\\
17.185999999998	1.00111257486864\\
17.2189999999981	1.00111175830765\\
17.2529999999981	1.00111092215672\\
17.2859999999981	1.00111011557171\\
17.3189999999982	1.00110931388288\\
17.3529999999982	1.00110849296401\\
17.3859999999983	1.00110770107545\\
17.4189999999983	1.00110691399693\\
17.4529999999983	1.00110610804185\\
17.4859999999984	1.00110533059082\\
17.5189999999984	1.00110455786516\\
17.5529999999985	1.00110376661009\\
17.5859999999985	1.00110300334202\\
17.6189999999986	1.00110224471602\\
17.6529999999986	1.0011014679016\\
17.6859999999986	1.0011007185662\\
17.7189999999987	1.00109997379098\\
17.7529999999987	1.00109921116221\\
17.7859999999988	1.00109847551333\\
17.8189999999988	1.00109774434413\\
17.8529999999988	1.00109699565026\\
17.8859999999989	1.00109627344595\\
17.9189999999989	1.00109555564216\\
17.952999999999	1.00109482063671\\
17.985999999999	1.00109411163905\\
18.018999999999	1.0010934069641\\
18.0529999999991	1.0010926854047\\
18.0859999999991	1.00109198937981\\
18.1189999999992	1.00109129760111\\
18.1529999999992	1.00109058924951\\
18.1859999999992	1.00108990596745\\
18.2189999999993	1.00108922685637\\
18.2529999999993	1.00108853147831\\
18.2859999999994	1.00108786071302\\
18.3189999999994	1.00108719404478\\
18.3529999999994	1.00108651141002\\
18.3859999999995	1.00108585293928\\
18.4189999999995	1.00108519849288\\
18.4529999999996	1.00108452837502\\
18.4859999999996	1.00108388198037\\
18.5189999999997	1.0010832395386\\
18.5529999999997	1.00108258171512\\
18.5859999999997	1.00108194718182\\
18.6189999999998	1.00108131653114\\
18.6529999999998	1.00108067078329\\
18.6859999999999	1.00108004790022\\
18.7189999999999	1.00107942883074\\
18.7529999999999	1.00107879494351\\
18.786	1.00107818350318\\
18.819	1.00107757580857\\
18.8530000000001	1.00107695357059\\
18.8860000000001	1.00107635336904\\
18.9190000000001	1.00107575684648\\
18.9530000000002	1.00107514605\\
18.9860000000002	1.00107455688674\\
19.0190000000003	1.00107397133689\\
19.0530000000003	1.00107337177768\\
19.0860000000003	1.00107279345565\\
19.1190000000004	1.00107221868259\\
19.1530000000004	1.00107163015998\\
19.1860000000005	1.0010710624855\\
19.2190000000005	1.00107049829663\\
19.2530000000005	1.00106992061331\\
19.2860000000006	1.001069363396\\
19.3190000000006	1.00106880960204\\
19.3530000000007	1.00106824256415\\
19.3860000000007	1.00106769561693\\
19.4190000000008	1.00106715203185\\
19.4530000000008	1.0010665954488\\
19.4860000000008	1.00106605858777\\
19.5190000000009	1.00106552502873\\
19.5530000000009	1.00106497871327\\
19.586000000001	1.00106445175771\\
19.619000000001	1.00106392804501\\
19.653000000001	1.00106339181306\\
19.6860000000011	1.00106287458536\\
19.7190000000011	1.00106236054242\\
19.7530000000012	1.00106183421307\\
19.7860000000012	1.00106132653868\\
19.8190000000012	1.00106082199196\\
19.8530000000013	1.00106030538747\\
19.8860000000013	1.00105980709483\\
19.9190000000014	1.00105931187376\\
19.9530000000014	1.0010588048194\\
19.9860000000014	1.00105831573995\\
20.0190000000015	1.00105782967692\\
20.0530000000015	1.00105733200103\\
20.0860000000016	1.00105685196911\\
20.1190000000016	1.00105637489942\\
20.1530000000016	1.00105588643328\\
20.1860000000017	1.00105541528609\\
20.2190000000017	1.00105494704789\\
20.2530000000018	1.00105446762571\\
20.2860000000018	1.00105400520329\\
20.3190000000019	1.00105354563753\\
20.3530000000019	1.00105307509641\\
20.3860000000019	1.00105262124156\\
20.419000000002	1.00105217019194\\
20.453000000002	1.0010517083718\\
20.4860000000021	1.00105126293004\\
20.5190000000021	1.001050820243\\
20.5530000000021	1.00105036698653\\
20.5860000000022	1.0010499298061\\
20.6190000000022	1.00104949533074\\
20.6530000000023	1.00104905048339\\
20.6860000000023	1.00104862141515\\
20.7190000000023	1.00104819500318\\
20.7530000000024	1.00104775841306\\
20.7860000000024	1.00104733731047\\
20.8190000000025	1.00104691881621\\
20.8530000000025	1.00104649033412\\
20.8860000000025	1.00104607705319\\
20.9190000000026	1.00104566633351\\
20.9530000000026	1.00104524581281\\
20.9860000000027	1.00104484021207\\
21.0190000000027	1.00104443712631\\
21.0530000000027	1.00104402442296\\
21.0860000000028	1.00104362636341\\
21.1190000000028	1.00104323077337\\
21.1530000000029	1.00104282574581\\
21.1860000000029	1.00104243509089\\
21.219000000003	1.00104204686081\\
21.253000000003	1.00104164937\\
21.286000000003	1.00104126598553\\
21.3190000000031	1.00104088498201\\
21.3530000000031	1.00104049489133\\
21.3860000000032	1.00104011864548\\
21.4190000000032	1.00103974473745\\
21.4530000000032	1.00103936191264\\
21.4860000000033	1.00103899267591\\
21.5190000000033	1.00103862573464\\
21.5530000000034	1.00103825004385\\
21.5860000000034	1.00103788768899\\
21.6190000000034	1.00103752758797\\
21.6530000000035	1.00103715890162\\
21.6860000000035	1.00103680330364\\
21.7190000000036	1.00103644991862\\
21.7530000000036	1.00103608810943\\
21.7860000000036	1.00103573914552\\
21.8190000000037	1.00103539235438\\
21.8530000000037	1.00103503729734\\
21.8860000000038	1.00103469484684\\
21.9190000000038	1.00103435452967\\
21.9530000000038	1.00103400610192\\
21.9860000000039	1.00103367004634\\
22.0190000000039	1.00103333608531\\
22.053000000004	1.00103299416619\\
22.086000000004	1.00103266438907\\
22.1190000000041	1.00103233666842\\
22.1530000000041	1.00103200113937\\
22.1860000000041	1.00103167752637\\
22.2190000000042	1.00103135593242\\
22.2530000000042	1.00103102667701\\
22.2860000000043	1.00103070911576\\
22.3190000000043	1.00103039353681\\
22.3530000000043	1.00103007044063\\
22.3860000000044	1.00102975882076\\
22.4190000000044	1.00102944914708\\
22.4530000000045	1.00102913209777\\
22.4860000000045	1.00102882631087\\
22.5190000000045	1.00102852243471\\
22.5530000000046	1.00102821132188\\
22.5860000000046	1.00102791126147\\
22.6190000000047	1.00102761307694\\
22.6530000000047	1.00102730779218\\
22.6860000000047	1.00102701335363\\
22.7190000000048	1.00102672075676\\
22.7530000000048	1.00102642119356\\
22.7860000000049	1.00102613227413\\
22.8190000000049	1.00102584516276\\
22.8530000000049	1.00102555121651\\
22.886000000005	1.00102526771526\\
22.919000000005	1.00102498598905\\
22.9530000000051	1.00102469755701\\
22.9860000000051	1.00102441937482\\
23.0190000000052	1.00102414293524\\
23.0530000000052	1.00102385991646\\
23.0860000000052	1.00102358695595\\
23.1190000000053	1.00102331570619\\
23.1530000000053	1.00102303800155\\
23.1860000000054	1.00102277016707\\
23.2190000000054	1.00102250401206\\
23.2530000000054	1.00102223152417\\
23.2860000000055	1.0010219687218\\
23.3190000000055	1.00102170756816\\
23.3530000000056	1.00102144020142\\
23.3860000000056	1.00102118233888\\
23.4190000000056	1.00102092609489\\
23.4530000000057	1.00102066375534\\
23.4860000000057	1.00102041074201\\
23.5190000000058	1.00102015931757\\
23.5530000000058	1.00101990191296\\
23.5860000000058	1.00101965365984\\
23.6190000000059	1.00101940696652\\
23.6530000000059	1.00101915440626\\
23.686000000006	1.00101891082594\\
23.719000000006	1.0010186687768\\
23.753000000006	1.00101842097187\\
23.7860000000061	1.00101818197849\\
23.8190000000061	1.00101794448822\\
23.8530000000062	1.00101770135126\\
23.8860000000062	1.0010174668605\\
23.9190000000063	1.00101723384527\\
23.9530000000063	1.00101699529041\\
23.9860000000063	1.00101676521948\\
24.0190000000064	1.00101653659697\\
24.0530000000064	1.00101630253993\\
24.0860000000065	1.00101607680749\\
24.1190000000065	1.00101585249686\\
24.1530000000065	1.00101562285484\\
24.1860000000066	1.00101540138103\\
24.2190000000066	1.0010151813029\\
24.2530000000067	1.00101495599461\\
24.2860000000067	1.00101473870099\\
24.3190000000067	1.00101452277738\\
24.3530000000068	1.00101430172297\\
24.3860000000068	1.00101408853248\\
24.4190000000069	1.00101387668683\\
24.4530000000069	1.00101365980789\\
24.4860000000069	1.00101345064492\\
24.519000000007	1.00101324280204\\
24.553000000007	1.00101303002154\\
24.5860000000071	1.00101282481179\\
24.6190000000071	1.00101262089782\\
24.6530000000071	1.00101241214017\\
24.6860000000072	1.0010122108107\\
24.7190000000072	1.00101201075313\\
24.7530000000073	1.00101180594405\\
24.7860000000073	1.0010116084232\\
24.8190000000074	1.00101141215083\\
24.8530000000074	1.00101121121741\\
24.8860000000074	1.00101101743485\\
24.9190000000075	1.00101082487773\\
24.9530000000075	1.00101062774836\\
24.9860000000076	1.00101043763499\\
25.0190000000076	1.00101024872446\\
25.0530000000076	1.0010100553288\\
25.0860000000077	1.00100986881679\\
25.1190000000077	1.00100968348544\\
25.1530000000078	1.00100949375446\\
25.1860000000078	1.00100931077719\\
25.2190000000078	1.00100912895878\\
25.2530000000079	1.00100894282466\\
25.2860000000079	1.00100876331672\\
25.319000000008	1.00100858494623\\
25.353000000008	1.00100840234239\\
25.386000000008	1.00100822623955\\
25.4190000000081	1.00100805125315\\
25.4530000000081	1.00100787211421\\
25.4860000000082	1.00100769935339\\
25.5190000000082	1.00100752768837\\
25.5530000000082	1.00100735195014\\
25.5860000000083	1.00100718246942\\
25.6190000000083	1.00100701406424\\
25.6530000000084	1.00100684166367\\
25.6860000000084	1.00100667540224\\
25.7190000000085	1.00100651019644\\
25.7530000000085	1.00100634107163\\
25.7860000000085	1.00100617796978\\
25.8190000000086	1.00100601590402\\
25.8530000000086	1.0010058499942\\
25.8860000000087	1.00100568999329\\
25.9190000000087	1.00100553100929\\
25.9530000000087	1.00100536825479\\
25.9860000000088	1.00100521129727\\
26.0190000000088	1.00100505533781\\
26.0530000000089	1.00100489568002\\
26.0860000000089	1.00100474170934\\
26.1190000000089	1.00100458871825\\
26.153000000009	1.00100443209965\\
26.186000000009	1.00100428106034\\
26.2190000000091	1.00100413098244\\
26.2530000000091	1.00100397734656\\
26.2860000000091	1.00100382918412\\
26.3190000000092	1.00100368196526\\
26.3530000000092	1.00100353125662\\
26.3860000000093	1.00100338591754\\
26.4190000000093	1.00100324150454\\
26.4530000000093	1.00100309366867\\
26.4860000000094	1.00100295110043\\
26.5190000000094	1.00100280944107\\
26.5530000000095	1.00100266442454\\
26.5860000000095	1.00100252457558\\
26.6190000000095	1.00100238561862\\
26.6530000000096	1.00100224336891\\
26.6860000000096	1.00100210618855\\
26.7190000000097	1.00100196988364\\
26.7530000000097	1.00100183034926\\
26.7860000000098	1.00100169578784\\
26.8190000000098	1.00100156208558\\
26.8530000000098	1.00100142521589\\
26.8860000000099	1.00100129322456\\
26.9190000000099	1.00100116207644\\
26.95300000001	1.00100102782175\\
26.98600000001	1.00100089835263\\
27.01900000001	1.00100076971101\\
27.0530000000101	1.00100063802259\\
27.0860000000101	1.0010005110286\\
27.1190000000102	1.00100038484673\\
27.1530000000102	1.0010002556767\\
27.1860000000102	1.00100013111167\\
27.2190000000103	1.00100000734363\\
27.2530000000103	1.00099988064494\\
27.2860000000104	1.00099975846352\\
27.3190000000104	1.00099963706426\\
27.3530000000104	1.0009995127908\\
27.3860000000105	1.00099939294847\\
27.4190000000105	1.00099927387372\\
27.4530000000106	1.00099915198018\\
27.4860000000106	1.00099903443324\\
27.5190000000106	1.00099891763958\\
27.5530000000107	1.00099879808145\\
27.5860000000107	1.00099868278699\\
27.6190000000108	1.00099856823178\\
27.6530000000108	1.00099845096543\\
27.6860000000109	1.00099833788134\\
27.7190000000109	1.00099822552271\\
27.7530000000109	1.00099811050525\\
27.786000000011	1.00099799959018\\
27.819000000011	1.00099788938703\\
27.8530000000111	1.00099777657638\\
27.8860000000111	1.00099766778974\\
27.9190000000111	1.00099755970172\\
27.9530000000112	1.00099744905658\\
27.9860000000112	1.0009973423585\\
28.0190000000113	1.00099723634601\\
28.0530000000113	1.00099712782583\\
28.0860000000113	1.00099702317721\\
28.1190000000114	1.00099691920137\\
28.1530000000114	1.00099681276632\\
28.1860000000115	1.00099671012875\\
28.2190000000115	1.00099660815138\\
28.2530000000115	1.00099650376238\\
28.2860000000116	1.00099640309817\\
28.3190000000116	1.00099630308183\\
28.3530000000117	1.00099620070053\\
28.3860000000117	1.00099610197266\\
28.4190000000117	1.00099600388054\\
28.4530000000118	1.00099590346928\\
28.4860000000118	1.00099580664142\\
28.5190000000119	1.00099571043743\\
28.5530000000119	1.00099561195923\\
28.586000000012	1.00099551699574\\
28.619000000012	1.00099542264444\\
28.653000000012	1.00099532606301\\
28.6860000000121	1.00099523292888\\
28.7190000000121	1.00099514039547\\
28.7530000000122	1.00099504567519\\
28.7860000000122	1.00099495433605\\
28.8190000000122	1.0009948635864\\
28.8530000000123	1.00099477069229\\
28.8860000000123	1.00099468111441\\
28.9190000000124	1.00099459211498\\
28.9530000000124	1.00099450101274\\
28.9860000000124	1.00099441316302\\
29.0190000000125	1.00099432588091\\
29.0530000000125	1.00099423653683\\
29.0860000000126	1.00099415038277\\
29.1190000000126	1.00099406478567\\
29.1530000000126	1.0009939771667\\
29.1860000000127	1.00099389267639\\
29.2190000000127	1.00099380873262\\
29.2530000000128	1.00099372280628\\
29.2860000000128	1.00099363994842\\
29.3190000000128	1.00099355762682\\
29.3530000000129	1.00099347336124\\
29.3860000000129	1.00099339210508\\
29.419000000013	1.00099331137515\\
29.453000000013	1.00099322873906\\
29.4860000000131	1.00099314905446\\
29.5190000000131	1.00099306988618\\
29.5530000000131	1.00099298884887\\
29.5860000000132	1.00099291070618\\
29.6190000000132	1.00099283307014\\
29.6530000000133	1.0009927536015\\
29.6860000000133	1.00099267697168\\
29.7190000000133	1.00099260083898\\
29.7530000000134	1.0009925229094\\
29.7860000000134	1.00099244776392\\
29.8190000000135	1.00099237310621\\
29.8530000000135	1.0009922966867\\
29.8860000000135	1.00099222299755\\
29.9190000000136	1.00099214978701\\
29.9530000000136	1.00099207484903\\
29.9860000000137	1.00099200258873\\
30.0190000000137	1.00099193079804\\
30.0530000000137	1.00099185731366\\
30.0860000000138	1.00099178645523\\
30.1190000000138	1.00099171605757\\
30.1530000000139	1.00099164399932\\
30.1860000000139	1.00099157451629\\
30.2190000000139	1.00099150548537\\
30.253000000014	1.00099143482631\\
30.286000000014	1.00099136669269\\
30.3190000000141	1.00099129900267\\
30.3530000000141	1.00099122971635\\
30.3860000000142	1.00099116290662\\
30.4190000000142	1.00099109653213\\
30.4530000000142	1.00099102859262\\
30.4860000000143	1.00099096308177\\
30.5190000000143	1.00099089799797\\
30.5530000000144	1.00099083137978\\
30.5860000000144	1.00099076714323\\
30.6190000000144	1.00099070332567\\
30.6530000000145	1.0009906380038\\
30.6860000000145	1.00099057501742\\
30.7190000000146	1.00099051244216\\
30.7530000000146	1.00099044839207\\
30.7860000000146	1.00099038663222\\
30.8190000000147	1.00099032527572\\
30.8530000000147	1.00099026247333\\
30.8860000000148	1.00099020191676\\
30.9190000000148	1.00099014175594\\
30.9530000000148	1.00099008017762\\
30.9860000000149	1.00099002080155\\
31.0190000000149	1.00098996181376\\
31.053000000015	1.0009899014363\\
31.086000000015	1.00098984321835\\
31.119000000015	1.00098978538134\\
31.1530000000151	1.000989726182\\
31.1860000000151	1.0009896691002\\
31.2190000000152	1.00098961239216\\
31.2530000000152	1.00098955434857\\
31.2860000000153	1.00098949838138\\
31.3190000000153	1.0009894427809\\
31.3530000000153	1.00098938587113\\
31.3860000000154	1.00098933099741\\
31.4190000000154	1.00098927648346\\
31.4530000000155	1.000989220686\\
31.4860000000155	1.00098916688499\\
31.5190000000155	1.00098911343694\\
31.5530000000156	1.00098905873068\\
31.5860000000156	1.000989005982\\
31.6190000000157	1.00098895357963\\
31.6530000000157	1.00098889994383\\
31.6860000000157	1.00098884822749\\
31.7190000000158	1.00098879685089\\
31.7530000000158	1.00098874426523\\
31.7860000000159	1.00098869356161\\
31.8190000000159	1.00098864319132\\
31.8530000000159	1.00098859163581\\
31.886000000016	1.00098854192566\\
31.919000000016	1.00098849254253\\
31.9530000000161	1.0009884419976\\
31.9860000000161	1.00098839326203\\
32.0190000000161	1.00098834484727\\
32.053000000016	1.00098829529369\\
32.0860000000159	1.00098824751416\\
32.1190000000158	1.00098820004937\\
32.1530000000158	1.00098815146827\\
32.1860000000157	1.00098810462657\\
32.2190000000156	1.00098805809365\\
32.2530000000155	1.00098801046651\\
32.2860000000155	1.00098796454479\\
32.3190000000154	1.00098791892601\\
32.3530000000153	1.00098787223466\\
32.3860000000152	1.0009878272154\\
32.4190000000151	1.00098778249333\\
32.4530000000151	1.00098773671996\\
32.486000000015	1.00098769258596\\
32.5190000000149	1.00098764874352\\
32.5530000000148	1.00098760387061\\
32.5860000000148	1.00098756060499\\
32.6190000000147	1.00098751762539\\
32.6530000000146	1.00098747363579\\
32.6860000000145	1.00098743122199\\
32.7190000000144	1.00098738908879\\
32.7530000000144	1.00098734596564\\
32.7860000000143	1.0009873043874\\
32.8190000000142	1.00098726308445\\
32.8530000000141	1.0009872208112\\
32.8860000000141	1.0009871800526\\
32.919000000014	1.00098713956404\\
32.9530000000139	1.0009870981245\\
32.9860000000138	1.00098705816987\\
33.0190000000137	1.00098701848016\\
33.0530000000137	1.00098697785838\\
33.0860000000136	1.00098693869237\\
33.1190000000135	1.00098689978624\\
33.1530000000134	1.00098685996661\\
33.1860000000134	1.00098682157415\\
33.2190000000133	1.00098678343664\\
33.2530000000132	1.00098674440382\\
33.2860000000131	1.00098670677013\\
33.319000000013	1.00098666938653\\
33.353000000013	1.00098663112549\\
33.3860000000129	1.00098659423605\\
33.4190000000128	1.00098655759194\\
33.4530000000127	1.00098652008789\\
33.4860000000127	1.00098648392847\\
33.5190000000126	1.00098644800971\\
33.5530000000125	1.00098641124819\\
33.5860000000124	1.00098637580481\\
33.6190000000123	1.00098634059753\\
33.6530000000123	1.00098630456433\\
33.6860000000122	1.00098626982329\\
33.7190000000121	1.00098623531384\\
33.753000000012	1.00098619999499\\
33.786000000012	1.00098616594284\\
33.8190000000119	1.00098613211787\\
33.8530000000118	1.00098609749969\\
33.8860000000117	1.00098606412322\\
33.9190000000117	1.00098603096961\\
33.9530000000116	1.00098599703868\\
33.9860000000115	1.00098596432494\\
34.0190000000114	1.00098593182983\\
34.0530000000113	1.00098589857296\\
34.0860000000113	1.00098586650926\\
34.1190000000112	1.00098583466\\
34.1530000000111	1.00098580206427\\
34.186000000011	1.00098577063811\\
34.219000000011	1.00098573942232\\
34.2530000000109	1.00098570747504\\
34.2860000000108	1.00098567667421\\
34.3190000000107	1.00098564607972\\
34.3530000000106	1.00098561476845\\
34.3860000000106	1.00098558458094\\
34.4190000000105	1.00098555459584\\
34.4530000000104	1.00098552390836\\
34.4860000000103	1.00098549432238\\
34.5190000000103	1.00098546493494\\
34.5530000000102	1.00098543485927\\
34.5860000000101	1.00098540586327\\
34.61900000001	1.00098537706203\\
34.6530000000099	1.00098534758641\\
34.6860000000099	1.00098531916905\\
34.7190000000098	1.00098529094272\\
34.7530000000097	1.00098526205561\\
34.7860000000096	1.00098523420575\\
34.8190000000096	1.00098520654329\\
34.8530000000095	1.00098517823337\\
34.8860000000094	1.00098515094011\\
34.9190000000093	1.00098512383066\\
34.9530000000092	1.00098509608683\\
34.9860000000092	1.00098506933945\\
35.0190000000091	1.00098504277236\\
35.053000000009	1.00098501558371\\
35.0860000000089	1.0009849893717\\
35.1190000000089	1.00098496333654\\
35.1530000000088	1.00098493669241\\
35.1860000000087	1.00098491100546\\
35.2190000000086	1.00098488549197\\
35.2530000000085	1.00098485938182\\
35.2860000000085	1.0009848342098\\
35.3190000000084	1.00098480920793\\
35.3530000000083	1.0009847836215\\
35.3860000000082	1.00098475895451\\
35.4190000000082	1.00098473445441\\
35.4530000000081	1.0009847093816\\
35.486000000008	1.00098468520988\\
35.5190000000079	1.00098466120185\\
35.5530000000078	1.00098463663274\\
35.5860000000078	1.00098461294673\\
35.6190000000077	1.00098458942128\\
35.6530000000076	1.00098456534615\\
35.6860000000075	1.00098454213649\\
35.7190000000075	1.00098451908433\\
35.7530000000074	1.00098449549365\\
35.7860000000073	1.00098447275114\\
35.8190000000072	1.0009844501631\\
35.8530000000071	1.00098442704751\\
35.8860000000071	1.00098440476312\\
35.919000000007	1.00098438263023\\
35.9530000000069	1.00098435998055\\
35.9860000000068	1.00098433814544\\
36.0190000000068	1.00098431645892\\
36.0530000000067	1.00098429426614\\
36.0860000000066	1.0009842728716\\
36.1190000000065	1.00098425162281\\
36.1530000000064	1.0009842298781\\
36.1860000000064	1.00098420891563\\
36.2190000000063	1.00098418809611\\
36.2530000000062	1.0009841667908\\
36.2860000000061	1.00098414625203\\
36.3190000000061	1.00098412585346\\
36.353000000006	1.00098410497903\\
36.3860000000059	1.00098408485576\\
36.4190000000058	1.00098406487\\
36.4530000000057	1.00098404441813\\
36.4860000000057	1.00098402470231\\
36.5190000000056	1.00098400512136\\
36.5530000000055	1.00098398508384\\
36.5860000000054	1.00098396576758\\
36.6190000000054	1.00098394658359\\
36.6530000000053	1.00098392695241\\
36.6860000000052	1.00098390802796\\
36.7190000000051	1.00098388923324\\
36.753000000005	1.0009838700005\\
36.786000000005	1.00098385146025\\
36.8190000000049	1.00098383304726\\
36.8530000000048	1.00098381420526\\
36.8860000000047	1.00098379604177\\
36.9190000000047	1.00098377800309\\
36.9530000000046	1.00098375954422\\
36.9860000000045	1.00098374175018\\
37.0190000000044	1.00098372407853\\
37.0530000000043	1.00098370599535\\
37.0860000000043	1.00098368856359\\
37.1190000000042	1.00098367125186\\
37.1530000000041	1.0009836535371\\
37.186000000004	1.00098363646057\\
37.219000000004	1.00098361950177\\
37.2530000000039	1.00098360214824\\
37.2860000000038	1.00098358542004\\
37.3190000000037	1.00098356880728\\
37.3530000000036	1.00098355180797\\
37.3860000000036	1.00098353542132\\
37.4190000000035	1.00098351914793\\
37.4530000000034	1.00098350249596\\
37.4860000000033	1.00098348644422\\
37.5190000000033	1.00098347050354\\
37.5530000000032	1.00098345419213\\
37.5860000000031	1.00098343846878\\
37.619000000003	1.00098342285435\\
37.6530000000029	1.00098340687688\\
37.6860000000029	1.00098339147554\\
37.7190000000028	1.00098337618102\\
37.7530000000027	1.00098336053099\\
37.7860000000026	1.00098334544536\\
37.8190000000026	1.0009833304645\\
37.8530000000025	1.00098331513552\\
37.8860000000024	1.00098330035947\\
37.9190000000023	1.00098328568615\\
37.9530000000022	1.00098327067197\\
37.9860000000022	1.00098325619946\\
38.0190000000021	1.00098324182769\\
38.053000000002	1.00098322712216\\
38.0860000000019	1.00098321294726\\
38.1190000000019	1.00098319887117\\
38.1530000000018	1.00098318446828\\
38.1860000000017	1.00098317058518\\
38.2190000000016	1.00098315679898\\
38.2530000000015	1.00098314269281\\
38.2860000000015	1.00098312909582\\
38.3190000000014	1.00098311559386\\
38.3530000000013	1.00098310177862\\
38.3860000000012	1.00098308846213\\
38.4190000000012	1.00098307523885\\
38.4530000000011	1.00098306170884\\
38.486000000001	1.00098304866741\\
38.5190000000009	1.00098303571736\\
38.5530000000009	1.00098302246701\\
38.5860000000008	1.00098300969523\\
38.6190000000007	1.00098299701307\\
38.6530000000006	1.00098298403693\\
38.6860000000005	1.00098297152953\\
38.7190000000005	1.00098295911\\
38.7530000000004	1.00098294640268\\
38.7860000000003	1.00098293415448\\
38.8190000000002	1.00098292199246\\
38.8530000000002	1.0009829095487\\
38.8860000000001	1.00098289755463\\
38.919	1.00098288564507\\
38.9529999999999	1.00098287345971\\
38.9859999999998	1.00098286171479\\
39.0189999999998	1.00098285005274\\
39.0529999999997	1.00098283812071\\
39.0859999999996	1.00098282662005\\
39.1189999999995	1.00098281520067\\
39.1529999999995	1.000982803517\\
39.1859999999994	1.00098279225582\\
39.2189999999993	1.00098278107433\\
39.2529999999992	1.00098276963416\\
39.2859999999991	1.00098275860775\\
39.3189999999991	1.00098274765949\\
39.352999999999	1.00098273645802\\
39.3859999999989	1.00098272566176\\
39.4189999999988	1.00098271494214\\
39.4529999999988	1.00098270397471\\
39.4859999999987	1.00098269340409\\
39.5189999999986	1.00098268290864\\
39.5529999999985	1.00098267217063\\
39.5859999999984	1.00098266182123\\
39.6189999999984	1.00098265154552\\
39.6529999999983	1.00098264103242\\
39.6859999999982	1.00098263089987\\
39.7189999999981	1.00098262083958\\
39.7529999999981	1.00098261054698\\
39.785999999998	1.00098260062702\\
39.8189999999979	1.00098259077791\\
39.8529999999978	1.00098258070145\\
39.8859999999977	1.0009825709899\\
39.9189999999977	1.00098256134783\\
39.9529999999976	1.00098255148326\\
39.9859999999975	1.00098254197601\\
40.0189999999974	1.00098253253688\\
40.0529999999974	1.00098252288002\\
40.0859999999973	1.00098251357304\\
40.1189999999972	1.00098250433286\\
40.1529999999971	1.00098249487963\\
40.185999999997	1.00098248576897\\
40.218999999997	1.00098247672381\\
40.2529999999969	1.00098246747018\\
40.2859999999968	1.00098245855199\\
40.3189999999967	1.00098244969801\\
40.3529999999967	1.00098244064003\\
40.3859999999966	1.00098243191048\\
40.4189999999965	1.0009824232439\\
40.4529999999964	1.00098241437772\\
40.4859999999963	1.00098240583309\\
40.5189999999963	1.00098239735021\\
40.5529999999962	1.00098238867205\\
40.5859999999961	1.00098238030868\\
40.618999999996	1.00098237200587\\
40.652999999996	1.000982363512\\
40.6859999999959	1.00098235532632\\
40.7189999999958	1.00098234720001\\
40.7529999999957	1.00098233888678\\
40.7859999999956	1.00098233087528\\
40.8189999999956	1.00098232292199\\
40.8529999999955	1.00098231478583\\
40.8859999999954	1.00098230694505\\
40.9189999999953	1.00098229916133\\
40.9529999999953	1.00098229119874\\
40.9859999999952	1.00098228352529\\
41.0189999999951	1.0009822759078\\
41.052999999995	1.00098226811534\\
41.0859999999949	1.00098226060592\\
41.1189999999949	1.00098225315135\\
41.1529999999948	1.00098224552563\\
41.1859999999947	1.00098223817697\\
41.2189999999946	1.00098223088211\\
41.2529999999946	1.00098222341984\\
41.2859999999945	1.00098221622877\\
41.3189999999944	1.00098220909043\\
41.3529999999943	1.00098220178835\\
41.3859999999942	1.00098219475172\\
41.4189999999942	1.0009821877668\\
41.4529999999941	1.00098218062174\\
41.485999999994	1.00098217373649\\
41.5189999999939	1.00098216690195\\
41.5529999999939	1.00098215991078\\
41.5859999999938	1.00098215317389\\
41.6189999999937	1.00098214648672\\
41.6529999999936	1.00098213964638\\
41.6859999999935	1.00098213305492\\
41.7189999999935	1.00098212651219\\
41.7529999999934	1.00098211981968\\
41.7859999999933	1.00098211337075\\
41.8189999999932	1.00098210696959\\
41.8529999999932	1.00098210042198\\
41.8859999999931	1.00098209411273\\
41.918999999993	1.00098208785033\\
41.9529999999929	1.00098208144471\\
41.9859999999928	1.00098207527236\\
42.0189999999928	1.00098206914593\\
42.0529999999927	1.00098206287947\\
42.0859999999926	1.00098205684129\\
42.1189999999925	1.00098205084814\\
42.1529999999925	1.00098204471808\\
42.1859999999924	1.00098203881139\\
42.2189999999923	1.00098203294884\\
42.2529999999922	1.00098202695244\\
42.2859999999922	1.00098202117462\\
42.3189999999921	1.00098201544008\\
42.352999999992	1.00098200957468\\
42.3859999999919	1.00098200392315\\
42.4189999999918	1.00098199831405\\
42.4529999999918	1.00098199257702\\
42.4859999999917	1.00098198704925\\
42.5189999999916	1.00098198156309\\
42.5529999999915	1.00098197595186\\
42.5859999999915	1.00098197054539\\
42.6189999999914	1.00098196517969\\
42.6529999999913	1.00098195969175\\
42.6859999999912	1.00098195440414\\
42.7189999999911	1.00098194915649\\
42.7529999999911	1.00098194378939\\
42.785999999991	1.00098193861825\\
42.8189999999909	1.0009819334863\\
42.8529999999908	1.00098192823758\\
42.8859999999908	1.00098192318058\\
42.9189999999907	1.000981918162\\
42.9529999999906	1.00098191302929\\
42.9859999999905	1.00098190808414\\
43.0189999999904	1.00098190317666\\
43.0529999999904	1.00098189815765\\
43.0859999999903	1.00098189332211\\
43.1189999999902	1.00098188852348\\
43.1529999999901	1.00098188361588\\
43.1859999999901	1.00098187888774\\
43.21899999999	1.0009818741958\\
43.2529999999899	1.00098186939736\\
43.2859999999898	1.00098186477445\\
43.3189999999897	1.00098186018703\\
43.3529999999897	1.00098185549556\\
43.3859999999896	1.00098185097578\\
43.4189999999895	1.00098184649078\\
43.4529999999894	1.00098184190413\\
43.4859999999894	1.0009818374854\\
43.5189999999893	1.00098183310076\\
43.5529999999892	1.00098182861681\\
43.5859999999891	1.00098182429709\\
43.618999999989	1.00098182001079\\
43.652999999989	1.00098181562747\\
43.6859999999889	1.00098181140476\\
43.7189999999888	1.00098180721482\\
43.7529999999887	1.0009818029301\\
43.7859999999887	1.00098179880244\\
43.8189999999886	1.00098179470689\\
43.8529999999885	1.00098179051877\\
43.8859999999884	1.00098178648426\\
43.9189999999883	1.00098178248121\\
43.9529999999883	1.00098177838776\\
43.9859999999882	1.00098177444449\\
44.0189999999881	1.00098177053207\\
44.052999999988	1.00098176653136\\
44.085999999988	1.0009817626775\\
44.1189999999879	1.00098175885387\\
44.1529999999878	1.00098175494402\\
44.1859999999877	1.00098175117774\\
44.2189999999876	1.00098174744112\\
44.2529999999876	1.00098174362028\\
44.2859999999875	1.00098173993981\\
44.3189999999874	1.00098173628841\\
44.3529999999873	1.0009817325548\\
44.3859999999873	1.00098172895843\\
44.4189999999872	1.00098172539053\\
44.4529999999871	1.00098172174237\\
44.485999999987	1.00098171822834\\
44.5189999999869	1.00098171474224\\
44.5529999999869	1.00098171117779\\
44.5859999999868	1.00098170774447\\
44.6189999999867	1.0009817043385\\
44.6529999999866	1.00098170085604\\
44.6859999999866	1.00098169750177\\
44.7189999999865	1.00098169417432\\
44.7529999999864	1.00098169077221\\
44.7859999999863	1.00098168749539\\
44.8189999999862	1.00098168424486\\
44.8529999999862	1.00098168092145\\
44.8859999999861	1.0009816777205\\
44.918999999986	1.0009816745453\\
44.9529999999859	1.000981671299\\
44.9859999999859	1.00098166817236\\
};
\addlegendentry{Area 2};

\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-0.02	1\\
0.03	1\\
0.0800000000000001	1\\
0.13	1\\
0.18	1\\
0.23	1\\
0.28	1\\
0.33	1\\
0.38	1\\
0.43	1\\
0.48	1\\
0.53	1\\
0.580000000000001	1\\
0.630000000000001	1\\
0.680000000000001	1\\
0.730000000000001	1\\
0.780000000000001	1\\
0.830000000000001	1\\
0.880000000000001	1\\
0.930000000000001	1\\
0.980000000000001	1\\
1.019	1.00000208399455\\
1.053	1.00004873823553\\
1.08599999999999	1.00018417650543\\
1.11899999999999	1.00040950768842\\
1.15299999999998	1.00070466744063\\
1.18599999999998	1.00101401280648\\
1.21899999999998	1.00131684101105\\
1.25299999999997	1.0016069806488\\
1.28599999999997	1.001864943079\\
1.31899999999997	1.00210267631191\\
1.35299999999996	1.00232866303613\\
1.38599999999996	1.00252727667181\\
1.41899999999995	1.00269908369074\\
1.45299999999995	1.00284009098555\\
1.48599999999995	1.00293653186677\\
1.51899999999994	1.0029924125054\\
1.55299999999994	1.00301205709167\\
1.58599999999994	1.00300252376521\\
1.61899999999993	1.00297447710433\\
1.65299999999993	1.00293563224459\\
1.68599999999993	1.00289533980208\\
1.71899999999992	1.00285692390796\\
1.75299999999992	1.00282162672578\\
1.78599999999991	1.00279233754436\\
1.81899999999991	1.00276811174736\\
1.85299999999991	1.00274851843237\\
1.8859999999999	1.00273488136101\\
1.9189999999999	1.00272672610132\\
1.9529999999999	1.00272405187865\\
1.98599999999989	1.00272662052969\\
2.01899999999989	1.00273341888015\\
2.05299999999988	1.00274353969864\\
2.08599999999988	1.00275487187098\\
2.11899999999988	1.00276617067152\\
2.15299999999987	1.00277637962755\\
2.18599999999987	1.00278386262635\\
2.21899999999987	1.00278832800691\\
2.25299999999986	1.00278952657637\\
2.28599999999986	1.00278749074887\\
2.31899999999986	1.00278265825336\\
2.35299999999985	1.00277528554711\\
2.38599999999985	1.00276638739689\\
2.41899999999984	1.00275633289629\\
2.45299999999984	1.00274527471455\\
2.48599999999984	1.00273425555909\\
2.51899999999983	1.00272322626199\\
2.55299999999983	1.00271201999049\\
2.58599999999983	1.0027013671471\\
2.61899999999982	1.00269093970579\\
2.65299999999982	1.0026803957193\\
2.68599999999982	1.00267030584044\\
2.71899999999981	1.00266031257951\\
2.75299999999981	1.0026500847716\\
2.7859999999998	1.00264021160051\\
2.8189999999998	1.00263039725131\\
2.8529999999998	1.00262036790309\\
2.88599999999979	1.00261074315001\\
2.91899999999979	1.00260125933846\\
2.95299999999979	1.00259166947512\\
2.98599999999978	1.002582566105\\
3.01899999999978	1.00257368469069\\
3.05299999999977	1.00256477810055\\
3.08599999999977	1.00255637030592\\
3.11899999999977	1.00254818376288\\
3.15299999999976	1.00253995571723\\
3.18599999999976	1.00253213491774\\
3.21899999999976	1.00252443351213\\
3.25299999999975	1.00251657270992\\
3.28599999999975	1.00250896390285\\
3.31899999999975	1.0025013281297\\
3.35299999999974	1.00249339006994\\
3.38599999999974	1.00248558530747\\
3.41899999999973	1.00247766324855\\
3.45299999999973	1.00246937233291\\
3.48599999999973	1.0024612072413\\
3.51899999999972	1.00245294396587\\
3.55299999999972	1.00244435512391\\
3.58599999999972	1.00243597847565\\
3.61899999999971	1.00242759654439\\
3.65299999999971	1.00241899021237\\
3.68599999999971	1.00241069668277\\
3.7189999999997	1.00240248725601\\
3.7529999999997	1.00239413653415\\
3.78599999999969	1.00238614763659\\
3.81899999999969	1.00237827803248\\
3.85299999999969	1.00237029310321\\
3.88599999999968	1.00236265567698\\
3.91899999999968	1.00235511847545\\
3.95299999999968	1.00234744370253\\
3.98599999999967	1.00234006796359\\
4.01899999999968	1.00233274980658\\
4.05299999999969	1.0023252558319\\
4.0859999999997	1.00231801484943\\
4.11899999999971	1.00231079652296\\
4.15299999999972	1.00230337594205\\
4.18599999999973	1.00229618534179\\
4.21899999999974	1.0022890046438\\
4.25299999999976	1.00228161711338\\
4.28599999999977	1.00227445951621\\
4.31899999999978	1.002267317861\\
4.35299999999979	1.00225998072198\\
4.3859999999998	1.00225288417267\\
4.41899999999981	1.00224581639709\\
4.45299999999982	1.00223856848646\\
4.48599999999983	1.0022315700332\\
4.51899999999984	1.00222460981779\\
4.55299999999986	1.00221748032446\\
4.58599999999987	1.00221060183949\\
4.61899999999988	1.00220376435053\\
4.65299999999989	1.0021967621762\\
4.6859999999999	1.00219000652199\\
4.71899999999991	1.00218328996507\\
4.75299999999992	1.00217640960746\\
4.78599999999993	1.00216976907911\\
4.81899999999994	1.00216316447965\\
4.85299999999996	1.00215639628163\\
4.88599999999997	1.00214986178601\\
4.91899999999998	1.00214336077917\\
4.95299999999999	1.00213669714503\\
4.986	1.00213026238934\\
5.01900000000001	1.00212385970779\\
5.05300000000002	1.0021172961581\\
5.08600000000003	1.00211095755331\\
5.11900000000004	1.00210465019005\\
5.15300000000006	1.00209818408197\\
5.18600000000007	1.00209193938975\\
5.21900000000008	1.00208572535407\\
5.25300000000009	1.00207935485927\\
5.2860000000001	1.00207320251749\\
5.31900000000011	1.00206708047335\\
5.35300000000012	1.00206080447991\\
5.38600000000013	1.00205474369045\\
5.41900000000014	1.00204871312773\\
5.45300000000016	1.00204253140409\\
5.48600000000017	1.00203656219725\\
5.51900000000018	1.00203062334539\\
5.55300000000019	1.00202453626265\\
5.5860000000002	1.00201865904469\\
5.61900000000021	1.00201281226649\\
5.65300000000022	1.00200682006305\\
5.68600000000023	1.00200103485674\\
5.71900000000024	1.00199527991013\\
5.75300000000026	1.00198938197791\\
5.78600000000027	1.00198368783139\\
5.81900000000028	1.00197802346107\\
5.85300000000029	1.00197221832935\\
5.8860000000003	1.00196661369109\\
5.91900000000031	1.0019610381831\\
5.95300000000032	1.00195532387427\\
5.98600000000033	1.00194980666933\\
6.01900000000034	1.0019443179208\\
6.05300000000036	1.00193869235803\\
6.08600000000037	1.0019332607361\\
6.11900000000038	1.0019278570933\\
6.15300000000039	1.00192231877763\\
6.1860000000004	1.00191697146231\\
6.21900000000041	1.0019116517989\\
6.25300000000042	1.00190619970206\\
6.28600000000043	1.0019009358029\\
6.31900000000044	1.00189569931452\\
6.35300000000046	1.00189033267471\\
6.38600000000047	1.00188515149071\\
6.41900000000048	1.00187999748525\\
6.45300000000049	1.00187471556906\\
6.4860000000005	1.00186961634411\\
6.51900000000051	1.00186454400483\\
6.55300000000052	1.00185934589858\\
6.58600000000053	1.00185432767542\\
6.61900000000055	1.00184933598183\\
6.65300000000056	1.00184422057863\\
6.68600000000057	1.00183928224152\\
6.71900000000058	1.00183437004948\\
6.75300000000059	1.00182933615284\\
6.7860000000006	1.00182447653358\\
6.81900000000061	1.00181964267653\\
6.85300000000062	1.00181468909349\\
6.88600000000063	1.00180990704557\\
6.91900000000065	1.00180515023458\\
6.95300000000066	1.00180027507677\\
6.98600000000067	1.00179556823996\\
7.01900000000068	1.00179088657007\\
7.05300000000069	1.00178608960663\\
7.0860000000007	1.0017814591772\\
7.11900000000071	1.00177685291305\\
7.15300000000072	1.00177213284178\\
7.18600000000073	1.00176757686566\\
7.21900000000075	1.00176304581819\\
7.25300000000076	1.00175840324705\\
7.28600000000077	1.00175392193173\\
7.31900000000078	1.0017494647235\\
7.35300000000079	1.00174489737526\\
7.3860000000008	1.00174048840979\\
7.41900000000081	1.00173610309363\\
7.45300000000082	1.00173160947294\\
7.48600000000083	1.00172727177348\\
7.51900000000085	1.00172295740776\\
7.55300000000086	1.00171853650999\\
7.58600000000087	1.0017142690029\\
7.61900000000088	1.00171002445683\\
7.65300000000089	1.00170567515183\\
7.6860000000009	1.00170147685537\\
7.71900000000091	1.0016973012902\\
7.75300000000092	1.00169302283389\\
7.78600000000093	1.00168889307467\\
7.81900000000095	1.00168478579096\\
7.85300000000096	1.0016805773789\\
7.88600000000097	1.00167651527422\\
7.91900000000098	1.00167247530136\\
7.95300000000099	1.0016683358761\\
7.986000000001	1.00166434038262\\
8.01900000000099	1.00166036669063\\
8.05300000000098	1.00165629522141\\
8.08600000000096	1.00165236536936\\
8.11900000000094	1.00164845701012\\
8.15300000000092	1.00164445253001\\
8.1860000000009	1.00164058738013\\
8.21900000000088	1.00163674340811\\
8.25300000000087	1.00163280493616\\
8.28600000000085	1.00162900353344\\
8.31900000000083	1.0016252229961\\
8.35300000000081	1.00162134955864\\
8.38600000000079	1.00161761096882\\
8.41900000000077	1.00161389294354\\
8.45300000000075	1.00161008360121\\
8.48600000000074	1.00160640692126\\
8.51900000000072	1.00160275051076\\
8.5530000000007	1.00159900434235\\
8.58600000000068	1.0015953886791\\
8.61900000000066	1.00159179298977\\
8.65300000000064	1.00158810907352\\
8.68600000000063	1.00158455353141\\
8.71900000000061	1.00158101766745\\
8.75300000000059	1.00157739508117\\
8.78600000000057	1.00157389876694\\
8.81900000000055	1.00157042183784\\
8.85300000000053	1.0015668596677\\
8.88600000000051	1.00156342169845\\
8.9190000000005	1.00156000282549\\
8.95300000000048	1.00155650017047\\
8.98600000000046	1.00155311967563\\
9.01900000000044	1.0015497579919\\
9.05300000000042	1.0015463139624\\
9.0860000000004	1.00154299008188\\
9.11900000000039	1.0015396847304\\
9.15300000000037	1.00153629844669\\
9.18600000000035	1.00153303032975\\
9.21900000000033	1.00152978046292\\
9.25300000000031	1.00152645105497\\
9.28600000000029	1.00152323786029\\
9.31900000000027	1.00152004263982\\
9.35300000000026	1.00151676924707\\
9.38600000000024	1.00151361014245\\
9.41900000000022	1.00151046873908\\
9.4530000000002	1.00150725051027\\
9.48600000000018	1.00150414467251\\
9.51900000000016	1.00150105626613\\
9.55300000000014	1.00149789235959\\
9.58600000000013	1.00149483897506\\
9.61900000000011	1.0014918027553\\
9.65300000000009	1.00148869233954\\
9.68600000000007	1.00148569060454\\
9.71900000000005	1.00148270577096\\
9.75300000000003	1.00147964802466\\
9.78600000000002	1.00147669714529\\
9.819	1.00147376290716\\
9.85299999999998	1.00147075701892\\
9.88599999999996	1.00146785621078\\
9.91899999999994	1.00146497178679\\
9.95299999999992	1.00146201695484\\
9.9859999999999	1.00145916544286\\
10.0189999999999	1.00145633006102\\
10.0529999999999	1.00145342549321\\
10.0859999999998	1.00145062251171\\
10.1189999999998	1.00144783540946\\
10.1529999999998	1.00144498032341\\
10.1859999999998	1.00144222511621\\
10.2189999999998	1.00143948554056\\
10.2529999999998	1.00143667916374\\
10.2859999999997	1.00143397098422\\
10.3189999999997	1.00143127819165\\
10.3529999999997	1.00142851976132\\
10.3859999999997	1.00142585787237\\
10.4189999999997	1.00142321112889\\
10.4529999999996	1.00142049989206\\
10.4859999999996	1.00141788356598\\
10.5189999999996	1.001415282147\\
10.5529999999996	1.00141261736036\\
10.5859999999996	1.00141004587881\\
10.6189999999996	1.00140748906907\\
10.6529999999995	1.00140486999886\\
10.6859999999995	1.00140234265279\\
10.7189999999995	1.00139982974629\\
10.7529999999995	1.00139725566832\\
10.7859999999995	1.00139477175791\\
10.8189999999994	1.00139230205788\\
10.8529999999994	1.00138977225746\\
10.8859999999994	1.00138733109215\\
10.9189999999994	1.00138490391103\\
10.9529999999994	1.00138241768294\\
10.9859999999994	1.00138001858131\\
11.0189999999993	1.00137763324075\\
11.0529999999993	1.00137518988922\\
11.0859999999993	1.00137283217902\\
11.1189999999993	1.00137048800975\\
11.1529999999993	1.00136808684837\\
11.1859999999992	1.0013657698664\\
11.2189999999992	1.00136346620822\\
11.2529999999992	1.00136110655985\\
11.2859999999992	1.00135882965193\\
11.3189999999992	1.00135656585358\\
11.3529999999991	1.00135424705036\\
11.3859999999991	1.00135200957121\\
11.4189999999991	1.00134978499034\\
11.4529999999991	1.00134750637351\\
11.4859999999991	1.00134530768673\\
11.5189999999991	1.00134312168988\\
11.552999999999	1.00134088260979\\
11.585999999999	1.00133872208779\\
11.618999999999	1.00133657405024\\
11.652999999999	1.0013343738663\\
11.685999999999	1.0013322508902\\
11.7189999999989	1.00133014019598\\
11.7529999999989	1.00132797827649\\
11.7859999999989	1.00132589223611\\
11.8189999999989	1.00132381827786\\
11.8529999999989	1.00132169400006\\
11.8859999999989	1.00131964429381\\
11.9189999999988	1.00131760647276\\
11.9529999999988	1.00131551922266\\
11.9859999999988	1.00131350525747\\
12.0189999999988	1.00131150298332\\
12.0529999999988	1.00130945215565\\
12.0859999999987	1.00130747334685\\
12.1189999999987	1.00130550603774\\
12.1529999999987	1.00130349103589\\
12.1859999999987	1.00130154680723\\
12.2189999999987	1.00129961388963\\
12.2529999999986	1.00129763412556\\
12.2859999999986	1.00129572390904\\
12.3189999999986	1.00129382481769\\
12.3529999999986	1.00129187971184\\
12.3859999999986	1.0012900029477\\
12.4189999999986	1.00128813712554\\
12.4529999999985	1.00128622610675\\
12.4859999999985	1.00128438224335\\
12.5189999999985	1.00128254914137\\
12.5529999999985	1.00128067164682\\
12.5859999999985	1.00127886014055\\
12.6189999999984	1.00127705921782\\
12.6529999999984	1.0012752146929\\
12.6859999999984	1.00127343500814\\
12.7189999999984	1.00127166573166\\
12.7529999999984	1.00126985362993\\
12.7859999999984	1.00126810523895\\
12.8189999999983	1.00126636708353\\
12.8529999999983	1.00126458686661\\
12.8859999999983	1.00126286924948\\
12.9189999999983	1.00126116169778\\
12.9529999999983	1.00125941283532\\
12.9859999999982	1.00125772547984\\
13.0189999999982	1.00125604802217\\
13.0529999999982	1.00125432999164\\
13.0859999999982	1.00125267239321\\
13.1189999999982	1.00125102452751\\
13.1529999999982	1.00124933681426\\
13.1859999999981	1.00124770847589\\
13.2189999999981	1.00124608970762\\
13.2529999999981	1.00124443180469\\
13.2859999999981	1.00124283223681\\
13.3189999999981	1.00124124207886\\
13.352999999998	1.00123961348693\\
13.385999999998	1.00123804220739\\
13.418999999998	1.00123648018001\\
13.452999999998	1.00123488040735\\
13.485999999998	1.00123333694129\\
13.5189999999979	1.00123180257204\\
13.5529999999979	1.00123023113435\\
13.5859999999979	1.00122871501413\\
13.6189999999979	1.00122720783772\\
13.6529999999979	1.00122566425807\\
13.6859999999979	1.00122417502318\\
13.7189999999978	1.00122269458144\\
13.7529999999978	1.0012211783902\\
13.7859999999978	1.00121971558718\\
13.8189999999978	1.00121826142897\\
13.8529999999978	1.00121677216374\\
13.8859999999977	1.00121533534609\\
13.9189999999977	1.00121390702718\\
13.9529999999977	1.00121244423265\\
13.9859999999977	1.00121103296078\\
14.0189999999977	1.00120963004381\\
14.0529999999977	1.00120819327172\\
14.0859999999976	1.00120680711278\\
14.1189999999976	1.00120542916718\\
14.1529999999976	1.00120401797618\\
14.1859999999976	1.00120265650407\\
14.2189999999976	1.0012013031059\\
14.2529999999975	1.00119991706154\\
14.2859999999975	1.00119857985678\\
14.3189999999975	1.00119725058875\\
14.3529999999975	1.00119588926334\\
14.3859999999975	1.001194575913\\
14.4189999999974	1.00119327036433\\
14.4529999999974	1.00119193333685\\
14.4859999999974	1.00119064343444\\
14.5189999999974	1.00118936120074\\
14.5529999999974	1.00118804805677\\
14.5859999999974	1.0011867812022\\
14.6189999999973	1.00118552188547\\
14.6529999999973	1.00118423221713\\
14.6859999999973	1.00118298801662\\
14.7189999999973	1.00118175122514\\
14.7529999999973	1.00118048463095\\
14.7859999999972	1.00117926269691\\
14.8189999999972	1.00117804804511\\
14.8529999999972	1.00117680412997\\
14.8859999999972	1.00117560408094\\
14.9189999999972	1.00117441118939\\
14.9529999999972	1.00117318956445\\
14.9859999999971	1.00117201102504\\
15.0189999999971	1.00117083952033\\
15.0529999999971	1.0011696398029\\
15.0859999999971	1.00116848240368\\
15.1189999999971	1.00116733191833\\
15.152999999997	1.00116615373185\\
15.185999999997	1.00116501710926\\
15.218999999997	1.00116388728166\\
15.252999999997	1.00116273025556\\
15.285999999997	1.00116161405188\\
15.3189999999969	1.00116050452621\\
15.3529999999969	1.00115936829585\\
15.3859999999969	1.00115827215911\\
15.4189999999969	1.00115718258526\\
15.4529999999969	1.00115606679189\\
15.4859999999969	1.00115499037575\\
15.5189999999968	1.00115392040922\\
15.5529999999968	1.00115282469982\\
15.5859999999968	1.00115176766352\\
15.6189999999968	1.00115071696539\\
15.6529999999968	1.00114964099267\\
15.6859999999967	1.00114860300094\\
15.7189999999967	1.00114757123773\\
15.7529999999967	1.00114651465996\\
15.7859999999967	1.00114549538296\\
15.8189999999967	1.00114448222661\\
15.8529999999967	1.00114344470766\\
15.8859999999966	1.00114244382089\\
15.9189999999966	1.00114144894865\\
15.9529999999966	1.0011404301578\\
15.9859999999966	1.00113944734205\\
16.0189999999966	1.00113847043645\\
16.0529999999966	1.00113747004838\\
16.0859999999967	1.00113650498961\\
16.1189999999967	1.00113554573831\\
16.1529999999968	1.00113456343301\\
16.1859999999968	1.00113361582234\\
16.2189999999968	1.00113267391813\\
16.2529999999969	1.00113170938079\\
16.2859999999969	1.00113077891436\\
16.318999999997	1.00112985405502\\
16.352999999997	1.001128906976\\
16.385999999997	1.00112799335493\\
16.4189999999971	1.00112708524322\\
16.4529999999971	1.00112615531799\\
16.4859999999972	1.00112525824832\\
16.5189999999972	1.00112436659187\\
16.5529999999972	1.00112345352083\\
16.5859999999973	1.00112257271341\\
16.6189999999973	1.00112169722468\\
16.6529999999974	1.00112080071322\\
16.6859999999974	1.0011199358837\\
16.7189999999975	1.00111907627988\\
16.7529999999975	1.00111819603825\\
16.7859999999975	1.00111734690695\\
16.8189999999976	1.00111650290988\\
16.8529999999976	1.0011156386531\\
16.8859999999977	1.00111480494494\\
16.9189999999977	1.00111397628109\\
16.9529999999977	1.0011131277289\\
16.9859999999978	1.0011123091734\\
17.0189999999978	1.00111149557377\\
17.0529999999979	1.00111066245055\\
17.0859999999979	1.0011098587817\\
17.1189999999979	1.00110905998173\\
17.152999999998	1.00110824201644\\
17.185999999998	1.00110745297266\\
17.2189999999981	1.00110666871223\\
17.2529999999981	1.00110586563838\\
17.2859999999981	1.00110509096244\\
17.3189999999982	1.00110432098572\\
17.3529999999982	1.00110353254123\\
17.3859999999983	1.00110277198018\\
17.4189999999983	1.00110201603567\\
17.4529999999983	1.00110124196281\\
17.4859999999984	1.00110049526795\\
17.5189999999984	1.0010997531083\\
17.5529999999985	1.00109899315371\\
17.5859999999985	1.00109826008048\\
17.6189999999986	1.00109753146249\\
17.6529999999986	1.001096785377\\
17.6859999999986	1.00109606568494\\
17.7189999999987	1.00109535036952\\
17.7529999999987	1.00109461790819\\
17.7859999999988	1.00109391136089\\
17.8189999999988	1.00109320911294\\
17.8529999999988	1.00109249003491\\
17.8859999999989	1.00109179639993\\
17.9189999999989	1.0010911069883\\
17.952999999999	1.00109040105677\\
17.985999999999	1.0010897201056\\
18.018999999999	1.00108904330304\\
18.0529999999991	1.00108835028522\\
18.0859999999991	1.00108768179315\\
18.1189999999992	1.00108701737625\\
18.1529999999992	1.00108633704325\\
18.1859999999992	1.00108568078944\\
18.2189999999993	1.00108502853858\\
18.2529999999993	1.0010843606654\\
18.2859999999994	1.00108371643269\\
18.3189999999994	1.00108307613193\\
18.3529999999994	1.0010824204974\\
18.3859999999995	1.00108178807232\\
18.4189999999995	1.0010811595094\\
18.4529999999996	1.00108051589605\\
18.4859999999996	1.00107989506875\\
18.5189999999997	1.00107927803502\\
18.5529999999997	1.00107864622909\\
18.5859999999997	1.00107803679332\\
18.6189999999998	1.00107743108366\\
18.6529999999998	1.00107681087503\\
18.6859999999999	1.001076212628\\
18.7189999999999	1.00107561804078\\
18.7529999999999	1.00107500922292\\
18.786	1.00107442196531\\
18.819	1.00107383830235\\
18.8530000000001	1.00107324067225\\
18.8860000000001	1.00107266420815\\
18.9190000000001	1.00107209127464\\
18.9530000000002	1.00107150463272\\
18.9860000000002	1.00107093876954\\
19.0190000000003	1.00107037637399\\
19.0530000000003	1.00106980052411\\
19.0860000000003	1.00106924507257\\
19.1190000000004	1.00106869302679\\
19.1530000000004	1.00106812777615\\
19.1860000000005	1.00106758255022\\
19.2190000000005	1.00106704066923\\
19.2530000000005	1.00106648582834\\
19.2860000000006	1.00106595064516\\
19.3190000000006	1.00106541874714\\
19.3530000000007	1.00106487412979\\
19.3860000000007	1.00106434880964\\
19.4190000000008	1.0010638267159\\
19.4530000000008	1.00106329213902\\
19.4860000000008	1.00106277650529\\
19.5190000000009	1.0010622640402\\
19.5530000000009	1.00106173932393\\
19.586000000001	1.00106123320301\\
19.619000000001	1.001060730194\\
19.653000000001	1.00106021516152\\
19.6860000000011	1.00105971838283\\
19.7190000000011	1.00105922466025\\
19.7530000000012	1.00105871913783\\
19.7860000000012	1.0010582315337\\
19.8190000000012	1.00105774693088\\
19.8530000000013	1.00105725074775\\
19.8860000000013	1.00105677215341\\
19.9190000000014	1.00105629650653\\
19.9530000000014	1.0010558094949\\
19.9860000000014	1.00105533974844\\
20.0190000000015	1.00105487289649\\
20.0530000000015	1.00105439489145\\
20.0860000000016	1.00105393383375\\
20.1190000000016	1.00105347561855\\
20.1530000000016	1.00105300645807\\
20.1860000000017	1.00105255393278\\
20.2190000000017	1.00105210419888\\
20.2530000000018	1.00105164372372\\
20.2860000000018	1.00105119957719\\
20.3190000000019	1.00105075817181\\
20.3530000000019	1.0010503062255\\
20.3860000000019	1.00104987030673\\
20.419000000002	1.00104943707976\\
20.453000000002	1.00104899350854\\
20.4860000000021	1.00104856566919\\
20.5190000000021	1.00104814047312\\
20.5530000000021	1.00104770512592\\
20.5860000000022	1.0010472852202\\
20.6190000000022	1.00104686791011\\
20.6530000000023	1.00104644063847\\
20.6860000000023	1.00104602852314\\
20.7190000000023	1.0010456189566\\
20.7530000000024	1.00104519961464\\
20.7860000000024	1.00104479514896\\
20.8190000000025	1.00104439318606\\
20.8530000000025	1.00104398163048\\
20.8860000000025	1.00104358467615\\
20.9190000000026	1.0010431901794\\
20.9530000000026	1.00104278626937\\
20.9860000000027	1.00104239669053\\
21.0190000000027	1.00104200952483\\
21.0530000000027	1.00104161312199\\
21.0860000000028	1.00104123078512\\
21.1190000000028	1.00104085081777\\
21.1530000000029	1.00104046178617\\
21.1860000000029	1.00104008656012\\
21.219000000003	1.00103971366069\\
21.253000000003	1.00103933186679\\
21.286000000003	1.00103896362268\\
21.3190000000031	1.00103859766308\\
21.3530000000031	1.00103822297565\\
21.3860000000032	1.00103786158689\\
21.4190000000032	1.00103750244123\\
21.4530000000032	1.00103713473133\\
21.4860000000033	1.00103678007352\\
21.5190000000033	1.00103642761815\\
21.5530000000034	1.00103606675916\\
21.5860000000034	1.0010357187101\\
21.6190000000034	1.00103537282352\\
21.6530000000035	1.00103501869098\\
21.6860000000035	1.00103467713061\\
21.7190000000036	1.00103433769347\\
21.7530000000036	1.00103399016515\\
21.7860000000036	1.00103365497554\\
21.8190000000037	1.0010333218706\\
21.8530000000037	1.00103298082643\\
21.8860000000038	1.00103265189169\\
21.9190000000038	1.00103232500376\\
21.9530000000038	1.00103199032575\\
21.9860000000039	1.00103166753207\\
22.0190000000039	1.00103134674799\\
22.053000000004	1.00103101832023\\
22.086000000004	1.00103070155579\\
22.1190000000041	1.00103038676438\\
22.1530000000041	1.00103006447303\\
22.1860000000041	1.00102975362799\\
22.2190000000042	1.00102944472007\\
22.2530000000042	1.0010291284533\\
22.2860000000043	1.00102882341975\\
22.3190000000043	1.00102852028805\\
22.3530000000043	1.001028209936\\
22.3860000000044	1.00102791060794\\
22.4190000000044	1.00102761314708\\
22.4530000000045	1.00102730860182\\
22.4860000000045	1.00102701487516\\
22.5190000000045	1.00102672298164\\
22.5530000000046	1.00102642413718\\
22.5860000000046	1.00102613590961\\
22.6190000000047	1.00102584948177\\
22.6530000000047	1.00102555623397\\
22.6860000000047	1.00102527340505\\
22.7190000000048	1.00102499234301\\
22.7530000000048	1.0010247045896\\
22.7860000000049	1.00102442706064\\
22.8190000000049	1.00102415126629\\
22.8530000000049	1.00102386890679\\
22.886000000005	1.00102359658085\\
22.919000000005	1.00102332595784\\
22.9530000000051	1.00102304889357\\
22.9860000000051	1.00102278167546\\
23.0190000000052	1.00102251612915\\
23.0530000000052	1.00102224426319\\
23.0860000000052	1.0010219820594\\
23.1190000000053	1.00102172149684\\
23.1530000000053	1.00102145473398\\
23.1860000000054	1.00102119745266\\
23.2190000000054	1.00102094178254\\
23.2530000000054	1.00102068002927\\
23.2860000000055	1.00102042758021\\
23.3190000000055	1.00102017671285\\
23.3530000000056	1.00101991987734\\
23.3860000000056	1.00101967217192\\
23.4190000000056	1.00101942601922\\
23.4530000000057	1.00101917401125\\
23.4860000000057	1.00101893096243\\
23.5190000000058	1.0010186894379\\
23.5530000000058	1.00101844216887\\
23.5860000000058	1.00101820369121\\
23.6190000000059	1.00101796670989\\
23.6530000000059	1.00101772409281\\
23.686000000006	1.00101749010234\\
23.719000000006	1.00101725758076\\
23.753000000006	1.00101701953015\\
23.7860000000061	1.00101678994444\\
23.8190000000061	1.00101656180066\\
23.8530000000062	1.00101632823261\\
23.8860000000062	1.00101610297067\\
23.9190000000063	1.0010158791242\\
23.9530000000063	1.00101564995626\\
23.9860000000063	1.00101542893858\\
24.0190000000064	1.00101520931036\\
24.0530000000064	1.00101498446158\\
24.0860000000065	1.00101476761007\\
24.1190000000065	1.00101455212247\\
24.1530000000065	1.00101433151337\\
24.1860000000066	1.00101411875131\\
24.2190000000066	1.0010139073281\\
24.2530000000067	1.00101369088057\\
24.2860000000067	1.00101348213265\\
24.3190000000067	1.00101327469895\\
24.3530000000068	1.00101306233632\\
24.3860000000068	1.00101285752855\\
24.4190000000069	1.00101265401082\\
24.4530000000069	1.0010124456578\\
24.4860000000069	1.00101224471755\\
24.519000000007	1.0010120450436\\
24.553000000007	1.00101184062623\\
24.5860000000071	1.00101164348218\\
24.6190000000071	1.00101144758109\\
24.6530000000071	1.00101124702677\\
24.6860000000072	1.00101105360885\\
24.7190000000072	1.00101086141098\\
24.7530000000073	1.00101066464839\\
24.7860000000073	1.00101047488779\\
24.8190000000074	1.00101028632476\\
24.8530000000074	1.00101009328387\\
24.8860000000074	1.00100990711305\\
24.9190000000075	1.0010097221177\\
24.9530000000075	1.00100953272974\\
24.9860000000076	1.00100935008235\\
25.0190000000076	1.00100916858874\\
25.0530000000076	1.00100898278618\\
25.0860000000077	1.00100880359709\\
25.1190000000077	1.00100862554048\\
25.1530000000078	1.00100844325702\\
25.1860000000078	1.00100826746225\\
25.2190000000078	1.00100809277904\\
25.2530000000079	1.00100791394957\\
25.2860000000079	1.00100774148631\\
25.319000000008	1.00100757011408\\
25.353000000008	1.00100739467465\\
25.386000000008	1.00100722548122\\
25.4190000000081	1.00100705735865\\
25.4530000000081	1.00100688524649\\
25.4860000000082	1.00100671926232\\
25.5190000000082	1.00100655432921\\
25.5530000000082	1.00100638548266\\
25.5860000000083	1.00100622264829\\
25.6190000000083	1.00100606084553\\
25.6530000000084	1.00100589520407\\
25.6860000000084	1.00100573546109\\
25.7190000000085	1.00100557673063\\
25.7530000000085	1.00100541423482\\
25.7860000000085	1.00100525752591\\
25.8190000000086	1.00100510181079\\
25.8530000000086	1.00100494240226\\
25.8860000000087	1.00100478867111\\
25.9190000000087	1.00100463591534\\
25.9530000000087	1.00100447953679\\
25.9860000000088	1.00100432872815\\
26.0190000000088	1.00100417887678\\
26.0530000000089	1.00100402547194\\
26.0860000000089	1.00100387753149\\
26.1190000000089	1.00100373053058\\
26.153000000009	1.00100358004422\\
26.186000000009	1.00100343491869\\
26.2190000000091	1.00100329071528\\
26.2530000000091	1.00100314309317\\
26.2860000000091	1.00100300073026\\
26.3190000000092	1.00100285927234\\
26.3530000000092	1.0010027144612\\
26.3860000000093	1.0010025748095\\
26.4190000000093	1.001002436046\\
26.4530000000093	1.00100229399355\\
26.4860000000094	1.00100215700263\\
26.5190000000094	1.00100202088341\\
26.5530000000095	1.00100188153832\\
26.5860000000095	1.00100174715867\\
26.6190000000095	1.00100161363453\\
26.6530000000096	1.00100147694639\\
26.6860000000096	1.00100134512936\\
26.7190000000097	1.00100121415196\\
26.7530000000097	1.00100108007128\\
26.7860000000098	1.00100095076916\\
26.8190000000098	1.00100082229106\\
26.8530000000098	1.00100069076926\\
26.8860000000099	1.00100056393517\\
26.9190000000099	1.00100043790977\\
26.95300000001	1.00100030889913\\
26.98600000001	1.00100018448708\\
27.01900000001	1.00100006086866\\
27.0530000000101	1.00099993432239\\
27.0860000000101	1.0009998122872\\
27.1190000000102	1.00099969103088\\
27.1530000000102	1.00099956690298\\
27.1860000000102	1.0009994472003\\
27.2190000000103	1.00099932826195\\
27.2530000000103	1.00099920650728\\
27.2860000000104	1.00099908909355\\
27.3190000000104	1.00099897242993\\
27.3530000000104	1.00099885300418\\
27.3860000000105	1.00099873783666\\
27.4190000000105	1.00099862340528\\
27.4530000000106	1.00099850626496\\
27.4860000000106	1.0009983933017\\
27.5190000000106	1.00099828106085\\
27.5530000000107	1.00099816616324\\
27.5860000000107	1.00099805536302\\
27.6190000000108	1.00099794527175\\
27.6530000000108	1.00099783257492\\
27.6860000000109	1.00099772389732\\
27.7190000000109	1.00099761591545\\
27.7530000000109	1.00099750537825\\
27.786000000011	1.00099739878356\\
27.819000000011	1.00099729287159\\
27.8530000000111	1.00099718445361\\
27.8860000000111	1.00099707990284\\
27.9190000000111	1.00099697602207\\
27.9530000000112	1.00099686968363\\
27.9860000000112	1.00099676713854\\
28.0190000000113	1.00099666525091\\
28.0530000000113	1.00099656095308\\
28.0860000000113	1.00099646037609\\
28.1190000000114	1.00099636044429\\
28.1530000000114	1.00099625814884\\
28.1860000000115	1.00099615950309\\
28.2190000000115	1.00099606149045\\
28.2530000000115	1.00099596115986\\
28.2860000000116	1.00099586440915\\
28.3190000000116	1.00099576827972\\
28.3530000000117	1.00099566987715\\
28.3860000000117	1.00099557498594\\
28.4190000000117	1.00099548070438\\
28.4530000000118	1.00099538419368\\
28.4860000000118	1.0009952911271\\
28.5190000000119	1.00099519865876\\
28.5530000000119	1.00099510400441\\
28.586000000012	1.0009950127282\\
28.619000000012	1.00099492203905\\
28.653000000012	1.00099482920622\\
28.6860000000121	1.00099473968679\\
28.7190000000121	1.00099465074342\\
28.7530000000122	1.00099455969791\\
28.7860000000122	1.00099447190227\\
28.8190000000122	1.00099438467189\\
28.8530000000123	1.00099429538012\\
28.8860000000123	1.00099420927588\\
28.9190000000124	1.0009941237263\\
28.9530000000124	1.00099403615532\\
28.9860000000124	1.00099395171068\\
29.0190000000125	1.00099386781031\\
29.0530000000125	1.00099378192775\\
29.0860000000126	1.0009936991115\\
29.1190000000126	1.00099361682932\\
29.1530000000126	1.00099353260345\\
29.1860000000127	1.00099345138498\\
29.2190000000127	1.00099337069056\\
29.2530000000128	1.00099328809021\\
29.2860000000128	1.00099320843945\\
29.3190000000128	1.00099312930289\\
29.3530000000129	1.00099304829744\\
29.3860000000129	1.00099297018487\\
29.419000000013	1.00099289257687\\
29.453000000013	1.00099281313631\\
29.4860000000131	1.00099273653299\\
29.5190000000131	1.00099266042474\\
29.5530000000131	1.00099258251958\\
29.5860000000132	1.00099250739705\\
29.6190000000132	1.0009924327603\\
29.6530000000133	1.00099235636161\\
29.6860000000133	1.00099228269198\\
29.7190000000133	1.00099220949898\\
29.7530000000134	1.00099213457837\\
29.7860000000134	1.00099206233422\\
29.8190000000135	1.00099199055777\\
29.8530000000135	1.00099191708736\\
29.8860000000135	1.00099184624183\\
29.9190000000136	1.00099177585519\\
29.9530000000136	1.00099170380762\\
29.9860000000137	1.00099163433432\\
30.0190000000137	1.00099156531128\\
30.0530000000137	1.00099149465971\\
30.0860000000138	1.00099142653273\\
30.1190000000138	1.00099135884754\\
30.1530000000139	1.00099128956559\\
30.1860000000139	1.00099122275952\\
30.2190000000139	1.00099115638692\\
30.253000000014	1.00099108844875\\
30.286000000014	1.00099102293862\\
30.3190000000141	1.00099095785381\\
30.3530000000141	1.00099089123401\\
30.3860000000142	1.00099082699534\\
30.4190000000142	1.00099076317397\\
30.4530000000142	1.00099069784762\\
30.4860000000143	1.00099063485637\\
30.5190000000143	1.00099057227458\\
30.5530000000144	1.00099050821724\\
30.5860000000144	1.00099044644984\\
30.6190000000144	1.00099038508416\\
30.6530000000145	1.0009903222718\\
30.6860000000145	1.00099026170509\\
30.7190000000146	1.00099020153251\\
30.7530000000146	1.00099013994159\\
30.7860000000146	1.00099008055284\\
30.8190000000147	1.00099002155079\\
30.8530000000147	1.00098996115818\\
30.8860000000148	1.00098990292509\\
30.9190000000148	1.00098984507138\\
30.9530000000148	1.0009897858544\\
30.9860000000149	1.00098972875508\\
31.0190000000149	1.000989672028\\
31.053000000015	1.00098961396436\\
31.086000000015	1.00098955797732\\
31.119000000015	1.00098950235548\\
31.1530000000151	1.00098944542333\\
31.1860000000151	1.00098939052749\\
31.2190000000152	1.00098933598996\\
31.2530000000152	1.00098928016785\\
31.2860000000153	1.00098922634252\\
31.3190000000153	1.00098917286875\\
31.3530000000153	1.00098911813562\\
31.3860000000154	1.00098906536051\\
31.4190000000154	1.00098901293029\\
31.4530000000155	1.00098895926548\\
31.4860000000155	1.00098890752065\\
31.5190000000155	1.00098885611419\\
31.5530000000156	1.00098880349743\\
31.5860000000156	1.00098875276332\\
31.6190000000157	1.00098870236118\\
31.6530000000157	1.00098865077257\\
31.6860000000157	1.00098860102997\\
31.7190000000158	1.00098855161307\\
31.7530000000158	1.00098850103307\\
31.7860000000159	1.00098845226317\\
31.8190000000159	1.00098840381281\\
31.8530000000159	1.00098835422225\\
31.886000000016	1.00098830640656\\
31.919000000016	1.00098825890435\\
31.9530000000161	1.00098821028444\\
31.9860000000161	1.00098816340482\\
32.0190000000161	1.00098811683273\\
32.053000000016	1.00098806916499\\
32.0860000000159	1.00098802320364\\
32.1190000000158	1.00098797754399\\
32.1530000000158	1.00098793081032\\
32.1860000000157	1.00098788574975\\
32.2190000000156	1.00098784098516\\
32.2530000000155	1.00098779516778\\
32.2860000000155	1.00098775099085\\
32.3190000000154	1.00098770710431\\
32.3530000000153	1.00098766218578\\
32.3860000000152	1.00098761887567\\
32.4190000000151	1.00098757585044\\
32.4530000000151	1.00098753181363\\
32.486000000015	1.00098748935384\\
32.5190000000149	1.00098744717352\\
32.5530000000148	1.00098740400164\\
32.5860000000148	1.00098736237595\\
32.6190000000147	1.00098732102444\\
32.6530000000146	1.000987278701\\
32.6860000000145	1.00098723789352\\
32.7190000000144	1.000987197355\\
32.7530000000144	1.00098715586383\\
32.7860000000143	1.00098711585894\\
32.8190000000142	1.00098707611791\\
32.8530000000141	1.00098703544311\\
32.8860000000141	1.00098699622551\\
32.919000000014	1.00098695726676\\
32.9530000000139	1.00098691739278\\
32.9860000000138	1.00098687894747\\
33.0190000000137	1.00098684075607\\
33.0530000000137	1.00098680166763\\
33.0860000000136	1.00098676397983\\
33.1190000000135	1.00098672654113\\
33.1530000000134	1.0009866882232\\
33.1860000000134	1.00098665127846\\
33.2190000000133	1.00098661457808\\
33.2530000000132	1.00098657701595\\
33.2860000000131	1.00098654080007\\
33.319000000013	1.0009865048239\\
33.353000000013	1.00098646800313\\
33.3860000000129	1.00098643250218\\
33.4190000000128	1.00098639723637\\
33.4530000000127	1.00098636114279\\
33.4860000000127	1.00098632634308\\
33.5190000000126	1.00098629177406\\
33.5530000000125	1.00098625639376\\
33.5860000000124	1.00098622228191\\
33.6190000000123	1.00098618839634\\
33.6530000000123	1.00098615371568\\
33.6860000000122	1.00098612027851\\
33.7190000000121	1.00098608706332\\
33.753000000012	1.00098605306889\\
33.786000000012	1.0009860202935\\
33.8190000000119	1.00098598773583\\
33.8530000000118	1.0009859544145\\
33.8860000000117	1.00098592228819\\
33.9190000000117	1.00098589037548\\
33.9530000000116	1.00098585771436\\
33.9860000000115	1.0009858262247\\
34.0190000000114	1.00098579494456\\
34.0530000000113	1.00098576293099\\
34.0860000000113	1.00098573206579\\
34.1190000000112	1.00098570140612\\
34.1530000000111	1.00098567002769\\
34.186000000011	1.00098563977497\\
34.219000000011	1.00098560972386\\
34.2530000000109	1.00098557896839\\
34.2860000000108	1.00098554931642\\
34.3190000000107	1.00098551986221\\
34.3530000000106	1.00098548971775\\
34.3860000000106	1.00098546065499\\
34.4190000000105	1.00098543178621\\
34.4530000000104	1.00098540224103\\
34.4860000000103	1.00098537375617\\
34.5190000000103	1.00098534546159\\
34.5530000000102	1.00098531650419\\
34.5860000000101	1.00098528858614\\
34.61900000001	1.00098526085473\\
34.6530000000099	1.00098523247382\\
34.6860000000099	1.00098520511168\\
34.7190000000098	1.00098517793262\\
34.7530000000097	1.00098515011711\\
34.7860000000096	1.0009851233002\\
34.8190000000096	1.00098509666286\\
34.8530000000095	1.00098506940188\\
34.8860000000094	1.00098504311973\\
34.9190000000093	1.00098501701371\\
34.9530000000092	1.00098499029662\\
34.9860000000092	1.00098496453892\\
35.0190000000091	1.000984938954\\
35.053000000009	1.00098491277032\\
35.0860000000089	1.000984887527\\
35.1190000000089	1.00098486245315\\
35.1530000000088	1.00098483679263\\
35.1860000000087	1.00098481205378\\
35.2190000000086	1.00098478748115\\
35.2530000000085	1.00098476233368\\
35.2860000000085	1.00098473808958\\
35.3190000000084	1.00098471400853\\
35.3530000000083	1.00098468936426\\
35.3860000000082	1.00098466560541\\
35.4190000000082	1.00098464200647\\
35.4530000000081	1.00098461785571\\
35.486000000008	1.00098459457272\\
35.5190000000079	1.00098457144659\\
35.5530000000078	1.0009845477798\\
35.5860000000078	1.00098452496351\\
35.6190000000077	1.00098450230106\\
35.6530000000076	1.00098447910892\\
35.6860000000075	1.00098445675033\\
35.7190000000075	1.00098443454265\\
35.7530000000074	1.00098441181601\\
35.7860000000073	1.0009843899063\\
35.8190000000072	1.00098436814459\\
35.8530000000071	1.00098434587444\\
35.8860000000071	1.00098432440493\\
35.919000000007	1.00098430308058\\
35.9530000000069	1.00098428125813\\
35.9860000000068	1.00098426022032\\
36.0190000000068	1.00098423932489\\
36.0530000000067	1.00098421794149\\
36.0860000000066	1.00098419732705\\
36.1190000000065	1.00098417685225\\
36.1530000000064	1.0009841558994\\
36.1860000000064	1.00098413570014\\
36.2190000000063	1.00098411563784\\
36.2530000000062	1.00098409510723\\
36.2860000000061	1.00098407531512\\
36.3190000000061	1.00098405565734\\
36.353000000006	1.0009840355408\\
36.3860000000059	1.00098401614797\\
36.4190000000058	1.00098399688689\\
36.4530000000057	1.00098397717641\\
36.4860000000057	1.00098395817514\\
36.5190000000056	1.00098393930308\\
36.5530000000055	1.00098391999079\\
36.5860000000054	1.00098390137348\\
36.6190000000054	1.00098388288291\\
36.6530000000053	1.00098386396111\\
36.6860000000052	1.00098384572033\\
36.7190000000051	1.00098382760385\\
36.753000000005	1.00098380906496\\
36.786000000005	1.00098379119342\\
36.8190000000049	1.00098377344379\\
36.8530000000048	1.00098375528042\\
36.8860000000047	1.00098373777096\\
36.9190000000047	1.00098372038106\\
36.9530000000046	1.00098370258592\\
36.9860000000045	1.00098368543152\\
37.0190000000044	1.00098366839437\\
37.0530000000043	1.00098365096029\\
37.0860000000043	1.00098363415406\\
37.1190000000042	1.00098361746284\\
37.1530000000041	1.00098360038283\\
37.186000000004	1.00098358391802\\
37.219000000004	1.00098356756598\\
37.2530000000039	1.00098355083317\\
37.2860000000038	1.00098353470314\\
37.3190000000037	1.00098351868371\\
37.3530000000036	1.00098350229135\\
37.3860000000036	1.00098348648959\\
37.4190000000035	1.00098347079632\\
37.4530000000034	1.0009834547378\\
37.4860000000033	1.00098343925794\\
37.5190000000033	1.00098342388447\\
37.5530000000032	1.00098340815328\\
37.5860000000031	1.00098339298906\\
37.619000000003	1.00098337792917\\
37.6530000000029	1.00098336251896\\
37.6860000000029	1.00098334766426\\
37.7190000000028	1.00098333291187\\
37.7530000000027	1.0009833178164\\
37.7860000000026	1.00098330326516\\
37.8190000000026	1.00098328881427\\
37.8530000000025	1.0009832740274\\
37.8860000000024	1.00098325977374\\
37.9190000000023	1.00098324561847\\
37.9530000000022	1.0009832311342\\
37.9860000000022	1.0009832171723\\
38.0190000000021	1.00098320330691\\
38.053000000002	1.00098318911933\\
38.0860000000019	1.00098317544352\\
38.1190000000019	1.00098316186234\\
38.1530000000018	1.00098314796569\\
38.1860000000017	1.00098313457039\\
38.2190000000016	1.00098312126789\\
38.2530000000015	1.00098310765647\\
38.2860000000015	1.0009830945362\\
38.3190000000014	1.00098308150695\\
38.3530000000013	1.0009830681752\\
38.3860000000012	1.0009830553246\\
38.4190000000012	1.00098304256325\\
38.4530000000011	1.00098302950573\\
38.486000000001	1.00098301691954\\
38.5190000000009	1.00098300442087\\
38.5530000000009	1.0009829916322\\
38.5860000000008	1.00098297930524\\
38.6190000000007	1.00098296706412\\
38.6530000000006	1.00098295453905\\
38.6860000000005	1.00098294246627\\
38.7190000000005	1.00098293047765\\
38.7530000000004	1.00098291821103\\
38.7860000000003	1.00098290638745\\
38.8190000000002	1.00098289464641\\
38.8530000000002	1.0009828826332\\
38.8860000000001	1.00098287105395\\
38.919	1.00098285955562\\
38.9529999999999	1.00098284779085\\
38.9859999999998	1.00098283645115\\
39.0189999999998	1.00098282519081\\
39.0529999999997	1.00098281366961\\
39.0859999999996	1.00098280256475\\
39.1189999999995	1.00098279153772\\
39.1529999999995	1.00098278025533\\
39.1859999999994	1.00098276938074\\
39.2189999999993	1.00098275858246\\
39.2529999999992	1.0009827475342\\
39.2859999999991	1.00098273688536\\
39.3189999999991	1.00098272631136\\
39.352999999999	1.00098271549263\\
39.3859999999989	1.00098270506509\\
39.4189999999988	1.00098269471092\\
39.4529999999988	1.00098268411722\\
39.4859999999987	1.00098267390666\\
39.5189999999986	1.00098266376806\\
39.5529999999985	1.00098265339498\\
39.5859999999984	1.00098264339714\\
39.6189999999984	1.00098263346985\\
39.6529999999983	1.00098262331305\\
39.6859999999982	1.00098261352374\\
39.7189999999981	1.00098260380361\\
39.7529999999981	1.00098259385883\\
39.785999999998	1.00098258427397\\
39.8189999999979	1.00098257475694\\
39.8529999999978	1.00098256502004\\
39.8859999999977	1.00098255563559\\
39.9189999999977	1.00098254631767\\
39.9529999999976	1.00098253678455\\
39.9859999999975	1.00098252759658\\
40.0189999999974	1.00098251847383\\
40.0529999999974	1.00098250914047\\
40.0859999999973	1.00098250014511\\
40.1189999999972	1.00098249121369\\
40.1529999999971	1.00098248207617\\
40.185999999997	1.00098247326963\\
40.218999999997	1.00098246452579\\
40.2529999999969	1.00098245558025\\
40.2859999999968	1.00098244695882\\
40.3189999999967	1.00098243839886\\
40.3529999999967	1.00098242964151\\
40.3859999999966	1.00098242120151\\
40.4189999999965	1.0009824128218\\
40.4529999999964	1.00098240424893\\
40.4859999999963	1.0009823959868\\
40.5189999999963	1.00098238778378\\
40.5529999999962	1.00098237939177\\
40.5859999999961	1.00098237130401\\
40.618999999996	1.0009823632742\\
40.652999999996	1.00098235505946\\
40.6859999999959	1.00098234714262\\
40.7189999999958	1.0009823392826\\
40.7529999999957	1.00098233124162\\
40.7859999999956	1.00098232349232\\
40.8189999999956	1.00098231579873\\
40.8529999999955	1.00098230792809\\
40.8859999999954	1.00098230034301\\
40.9189999999953	1.00098229281257\\
40.9529999999953	1.00098228510891\\
40.9859999999952	1.00098227768482\\
41.0189999999951	1.00098227031429\\
41.052999999995	1.00098226277429\\
41.0859999999949	1.00098225550799\\
41.1189999999949	1.00098224829421\\
41.1529999999948	1.00098224091462\\
41.1859999999947	1.00098223380299\\
41.2189999999946	1.00098222674285\\
41.2529999999946	1.00098221952053\\
41.2859999999945	1.00098221256052\\
41.3189999999944	1.00098220565098\\
41.3529999999943	1.00098219858278\\
41.3859999999942	1.00098219177137\\
41.4189999999942	1.00098218500945\\
41.4529999999941	1.00098217809232\\
41.485999999994	1.00098217142656\\
41.5189999999939	1.00098216480931\\
41.5529999999939	1.00098215804027\\
41.5859999999938	1.00098215151727\\
41.6189999999937	1.00098214504184\\
41.6529999999936	1.00098213841793\\
41.6859999999935	1.00098213203486\\
41.7189999999935	1.00098212569843\\
41.7529999999934	1.00098211921677\\
41.7859999999933	1.00098211297086\\
41.8189999999932	1.00098210677066\\
41.8529999999932	1.00098210042843\\
41.8859999999931	1.00098209431694\\
41.918999999993	1.00098208825028\\
41.9529999999929	1.0009820820447\\
41.9859999999928	1.00098207606496\\
42.0189999999928	1.00098207012916\\
42.0529999999927	1.00098206405752\\
42.0859999999926	1.00098205820689\\
42.1189999999925	1.00098205239935\\
42.1529999999925	1.00098204645897\\
42.1859999999924	1.0009820407349\\
42.2189999999923	1.00098203505306\\
42.2529999999922	1.00098202924132\\
42.2859999999922	1.00098202364127\\
42.3189999999921	1.00098201808264\\
42.352999999992	1.00098201239699\\
42.3859999999919	1.0009820069185\\
42.4189999999918	1.00098200148061\\
42.4529999999918	1.00098199591853\\
42.4859999999917	1.00098199055918\\
42.5189999999916	1.00098198523963\\
42.5529999999915	1.00098197979866\\
42.5859999999915	1.00098197455605\\
42.6189999999914	1.00098196935245\\
42.6529999999913	1.00098196403015\\
42.6859999999912	1.00098195890196\\
42.7189999999911	1.00098195381202\\
42.7529999999911	1.00098194860603\\
42.785999999991	1.00098194358997\\
42.8189999999909	1.0009819386114\\
42.8529999999908	1.00098193351938\\
42.8859999999908	1.00098192861321\\
42.9189999999907	1.00098192374379\\
42.9529999999906	1.00098191876347\\
42.9859999999905	1.00098191396499\\
43.0189999999904	1.00098190920252\\
43.0529999999904	1.00098190433167\\
43.0859999999903	1.00098189963871\\
43.1189999999902	1.00098189498107\\
43.1529999999901	1.00098189021749\\
43.1859999999901	1.00098188562794\\
43.21899999999	1.00098188107301\\
43.2529999999899	1.00098187641453\\
43.2859999999898	1.0009818719263\\
43.3189999999897	1.00098186747202\\
43.3529999999897	1.00098186291655\\
43.3859999999896	1.00098185852764\\
43.4189999999895	1.00098185417199\\
43.4529999999894	1.00098184971746\\
43.4859999999894	1.00098184542585\\
43.5189999999893	1.00098184116685\\
43.5529999999892	1.00098183681121\\
43.5859999999891	1.00098183261495\\
43.618999999989	1.00098182845065\\
43.652999999989	1.00098182419194\\
43.6859999999889	1.00098182008911\\
43.7189999999888	1.00098181601761\\
43.7529999999887	1.00098181185386\\
43.7859999999887	1.00098180784258\\
43.8189999999886	1.000981803862\\
43.8529999999885	1.00098179979129\\
43.8859999999884	1.00098179586971\\
43.9189999999883	1.00098179197825\\
43.9529999999883	1.00098178799872\\
43.9859999999882	1.00098178416505\\
44.0189999999881	1.00098178036089\\
44.052999999988	1.00098177647071\\
44.085999999988	1.00098177272314\\
44.1189999999879	1.0009817690045\\
44.1529999999878	1.00098176520184\\
44.1859999999877	1.00098176153865\\
44.2189999999876	1.00098175790381\\
44.2529999999876	1.00098175418691\\
44.2859999999875	1.00098175060639\\
44.3189999999874	1.00098174705366\\
44.3529999999873	1.00098174342079\\
44.3859999999873	1.00098173992129\\
44.4189999999872	1.00098173644902\\
44.4529999999871	1.00098173289847\\
44.485999999987	1.00098172947832\\
44.5189999999869	1.00098172608486\\
44.5529999999869	1.00098172261497\\
44.5859999999868	1.00098171927257\\
44.6189999999867	1.00098171595633\\
44.6529999999866	1.00098171256545\\
44.6859999999866	1.00098170929923\\
44.7189999999865	1.00098170605866\\
44.7529999999864	1.0009817027452\\
44.7859999999863	1.00098169955362\\
44.8189999999862	1.00098169638716\\
44.8529999999862	1.00098169314955\\
44.8859999999861	1.00098169003107\\
44.918999999986	1.00098168693724\\
44.9529999999859	1.00098168377394\\
44.9859999999859	1.00098168072708\\
};
%\addlegendentry{Generator 2 Area 2};

\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-0.02	1\\
0.03	1\\
0.0800000000000001	1\\
0.13	1\\
0.18	1\\
0.23	1\\
0.28	1\\
0.33	1\\
0.38	1\\
0.43	1\\
0.48	1\\
0.53	1\\
0.580000000000001	1\\
0.630000000000001	1\\
0.680000000000001	1\\
0.730000000000001	1\\
0.780000000000001	1\\
0.830000000000001	1\\
0.880000000000001	1\\
0.930000000000001	1\\
0.980000000000001	1\\
1.019	1.00000193611974\\
1.053	1.00004458401218\\
1.08599999999999	1.00016619977546\\
1.11899999999999	1.00036518787489\\
1.15299999999998	1.0006223620851\\
1.18599999999998	1.00089012368876\\
1.21899999999998	1.00115352861685\\
1.25299999999997	1.00141128474235\\
1.28599999999997	1.0016493538087\\
1.31899999999997	1.0018797658405\\
1.35299999999996	1.00211087476642\\
1.38599999999996	1.00232543000385\\
1.41899999999995	1.00252242560938\\
1.45299999999995	1.00269736954207\\
1.48599999999995	1.00283270828511\\
1.51899999999994	1.00293124519162\\
1.55299999999994	1.00299610921382\\
1.58599999999994	1.00302879931116\\
1.61899999999993	1.00303847745214\\
1.65299999999993	1.00303122586834\\
1.68599999999993	1.00301280059813\\
1.71899999999992	1.00298683116597\\
1.75299999999992	1.00295474427045\\
1.78599999999991	1.00292031653262\\
1.81899999999991	1.00288446004909\\
1.85299999999991	1.00284811582378\\
1.8859999999999	1.00281559001318\\
1.9189999999999	1.00278776373182\\
1.9529999999999	1.00276560312917\\
1.98599999999989	1.0027512304705\\
2.01899999999989	1.00274388357881\\
2.05299999999988	1.0027429018275\\
2.08599999999988	1.00274705443022\\
2.11899999999988	1.00275467450844\\
2.15299999999987	1.00276447058618\\
2.18599999999987	1.00277436848957\\
2.21899999999987	1.00278343250487\\
2.25299999999986	1.00279095258538\\
2.28599999999986	1.00279588698443\\
2.31899999999986	1.00279818735267\\
2.35299999999985	1.00279772862234\\
2.38599999999985	1.00279465006604\\
2.41899999999984	1.00278921525634\\
2.45299999999984	1.00278148071912\\
2.48599999999984	1.00277226183284\\
2.51899999999983	1.00276172092616\\
2.55299999999983	1.00274984448379\\
2.58599999999983	1.00273766059114\\
2.61899999999982	1.00272511993441\\
2.65299999999982	1.00271208757059\\
2.68599999999982	1.00269954204041\\
2.71899999999981	1.00268726453824\\
2.75299999999981	1.00267502268146\\
2.7859999999998	1.00266361717508\\
2.8189999999998	1.00265272002715\\
2.8529999999998	1.00264202753561\\
2.88599999999979	1.00263214230031\\
2.91899999999979	1.0026226951825\\
2.95299999999979	1.00261335728874\\
2.98599999999978	1.00260461210958\\
3.01899999999978	1.00259611690019\\
3.05299999999977	1.00258756609753\\
3.08599999999977	1.00257941310732\\
3.11899999999977	1.00257136390226\\
3.15299999999976	1.00256314548569\\
3.18599999999976	1.00255521434197\\
3.21899999999976	1.00254730571294\\
3.25299999999975	1.00253916076529\\
3.28599999999975	1.00253124103986\\
3.31899999999975	1.00252329198524\\
3.35299999999974	1.00251505792625\\
3.38599999999974	1.0025070133052\\
3.41899999999973	1.00249891092456\\
3.45299999999973	1.00249050077359\\
3.48599999999973	1.00248228052165\\
3.51899999999972	1.00247401113903\\
3.55299999999972	1.00246545131957\\
3.58599999999972	1.00245711910377\\
3.61899999999971	1.00244877963475\\
3.65299999999971	1.00244019801735\\
3.68599999999971	1.00243189684022\\
3.7189999999997	1.00242363991607\\
3.7529999999997	1.00241519447773\\
3.78599999999969	1.00240706992061\\
3.81899999999969	1.0023990263362\\
3.85299999999969	1.00239083037994\\
3.88599999999968	1.00238296743633\\
3.91899999999968	1.00237519520786\\
3.95299999999968	1.00236727948207\\
3.98599999999967	1.00235968065902\\
4.01899999999968	1.0023521576235\\
4.05299999999969	1.0023444770711\\
4.0859999999997	1.00233708153523\\
4.11899999999971	1.00232973505552\\
4.15299999999972	1.0023222080542\\
4.18599999999973	1.00231493534364\\
4.21899999999974	1.00230768858153\\
4.25299999999976	1.00230024408609\\
4.28599999999977	1.00229303637785\\
4.31899999999978	1.00228584459068\\
4.35299999999979	1.00227845124211\\
4.3859999999998	1.00227129234168\\
4.41899999999981	1.00226415236201\\
4.45299999999982	1.00225681871289\\
4.48599999999983	1.00224972610059\\
4.51899999999984	1.00224266191331\\
4.55299999999986	1.00223541676955\\
4.58599999999987	1.00222841987858\\
4.61899999999988	1.00222146019325\\
4.65299999999989	1.00221433050926\\
4.6859999999999	1.00220745159514\\
4.71899999999991	1.00220061394968\\
4.75299999999992	1.0021936124164\\
4.78599999999993	1.00218685855474\\
4.81899999999994	1.00218014517712\\
4.85299999999996	1.00217326961857\\
4.88599999999997	1.00216663512138\\
4.91899999999998	1.00216003765319\\
4.95299999999999	1.00215327758077\\
4.986	1.00214675130029\\
5.01900000000001	1.00214025839692\\
5.05300000000002	1.00213360257979\\
5.08600000000003	1.00212717456114\\
5.11900000000004	1.00212077754469\\
5.15300000000006	1.00211421858776\\
5.18600000000007	1.00210788322563\\
5.21900000000008	1.00210157800063\\
5.25300000000009	1.00209511313386\\
5.2860000000001	1.0020888689601\\
5.31900000000011	1.00208265504138\\
5.35300000000012	1.0020762845509\\
5.38600000000013	1.00207013237548\\
5.41900000000014	1.00206401088772\\
5.45300000000016	1.00205773607181\\
5.48600000000017	1.00205167713791\\
5.51900000000018	1.00204564919054\\
5.55300000000019	1.00203947096409\\
5.5860000000002	1.00203350588142\\
5.61900000000021	1.00202757177888\\
5.65300000000022	1.00202149012507\\
5.68600000000023	1.00201561856171\\
5.71900000000024	1.00200977767823\\
5.75300000000026	1.00200379163394\\
5.78600000000027	1.00199801238144\\
5.81900000000028	1.00199226331472\\
5.85300000000029	1.00198637136801\\
5.8860000000003	1.00198068292564\\
5.91900000000031	1.00197502408694\\
5.95300000000032	1.00196922444963\\
5.98600000000033	1.00196362496064\\
6.01900000000034	1.00195805446553\\
6.05300000000036	1.00195234525076\\
6.08600000000037	1.00194683298723\\
6.11900000000038	1.00194134922701\\
6.15300000000039	1.00193572889719\\
6.1860000000004	1.00193030247007\\
6.21900000000041	1.00192490414674\\
6.25300000000042	1.00191937145542\\
6.28600000000043	1.00191402974336\\
6.31900000000044	1.00190871582245\\
6.35300000000046	1.00190326978945\\
6.38600000000047	1.00189801191161\\
6.41900000000048	1.00189278156282\\
6.45300000000049	1.00188742136196\\
6.4860000000005	1.00188224652189\\
6.51900000000051	1.00187709893444\\
6.55300000000052	1.00187182369999\\
6.58600000000053	1.00186673101828\\
6.61900000000055	1.00186166526942\\
6.65300000000056	1.00185647400401\\
6.68600000000057	1.00185146246867\\
6.71900000000058	1.00184647750623\\
6.75300000000059	1.00184136908841\\
6.7860000000006	1.00183643758045\\
6.81900000000061	1.00183153226196\\
6.85300000000062	1.00182650549783\\
6.88600000000063	1.00182165284754\\
6.91900000000065	1.00181682585669\\
6.95300000000066	1.0018118788755\\
6.98600000000067	1.00180710280984\\
7.01900000000068	1.00180235231537\\
7.05300000000069	1.00179748478758\\
7.0860000000007	1.00179278617942\\
7.11900000000071	1.00178811211182\\
7.15300000000072	1.00178332254412\\
7.18600000000073	1.00177869942454\\
7.21900000000075	1.00177410151062\\
7.25300000000076	1.0017693903462\\
7.28600000000077	1.00176484277572\\
7.31900000000078	1.00176031966533\\
7.35300000000079	1.00175568483177\\
7.3860000000008	1.00175121079554\\
7.41900000000081	1.00174676084163\\
7.45300000000082	1.00174220108302\\
7.48600000000083	1.00173779962945\\
7.51900000000085	1.0017334219273\\
7.55300000000086	1.00172893620165\\
7.58600000000087	1.00172460617451\\
7.61900000000088	1.0017202994843\\
7.65300000000089	1.00171588653149\\
7.6860000000009	1.00171162680974\\
7.71900000000091	1.00170739014423\\
7.75300000000092	1.00170304906572\\
7.78600000000093	1.00169885883703\\
7.81900000000095	1.00169469138277\\
7.85300000000096	1.00169042129516\\
7.88600000000097	1.00168629964369\\
7.91900000000098	1.00168220043847\\
7.95300000000099	1.00167800032795\\
7.986000000001	1.00167394627405\\
8.01900000000099	1.00166991435888\\
8.05300000000098	1.00166578326273\\
8.08600000000096	1.00166179588894\\
8.11900000000094	1.00165783034987\\
8.15300000000092	1.0016537673165\\
8.1860000000009	1.00164984568092\\
8.21900000000088	1.00164594555582\\
8.25300000000087	1.00164194957648\\
8.28600000000085	1.00163809269035\\
8.31900000000083	1.00163425698923\\
8.35300000000081	1.00163032705025\\
8.38600000000079	1.00162653394102\\
8.41900000000077	1.00162276170487\\
8.45300000000075	1.00161889683256\\
8.48600000000074	1.00161516656765\\
8.51900000000072	1.00161145687393\\
8.5530000000007	1.00160765612567\\
8.58600000000068	1.00160398779552\\
8.61900000000066	1.00160033973806\\
8.65300000000064	1.00159660218246\\
8.68600000000063	1.00159299488446\\
8.71900000000061	1.00158940756173\\
8.75300000000059	1.00158573227102\\
8.78600000000057	1.00158218510597\\
8.81900000000055	1.00157865762027\\
8.85300000000053	1.00157504367148\\
8.88600000000051	1.00157155574563\\
8.9190000000005	1.00156808720549\\
8.95300000000048	1.00156453368262\\
8.98600000000046	1.00156110410953\\
9.01900000000044	1.00155769363122\\
9.05300000000042	1.00155419962686\\
9.0860000000004	1.00155082752902\\
9.11900000000039	1.00154747423844\\
9.15300000000037	1.00154403885579\\
9.18600000000035	1.00154072336662\\
9.21900000000033	1.00153742640104\\
9.25300000000031	1.00153404875522\\
9.28600000000029	1.00153078901967\\
9.31900000000027	1.00152754752762\\
9.35300000000026	1.00152422674494\\
9.38600000000024	1.00152102191829\\
9.41900000000022	1.00151783505817\\
9.4530000000002	1.00151457027467\\
9.48600000000018	1.0015114195214\\
9.51900000000016	1.00150828646063\\
9.55300000000014	1.00150507682165\\
9.58600000000013	1.0015019793153\\
9.61900000000011	1.00149889923055\\
9.65300000000009	1.00149574389109\\
9.68600000000007	1.00149269881477\\
9.71900000000005	1.00148967089233\\
9.75300000000003	1.00148656901743\\
9.78600000000002	1.00148357556402\\
9.819	1.00148059900005\\
9.85299999999998	1.00147754976488\\
9.88599999999996	1.00147460713712\\
9.91899999999994	1.00147168113758\\
9.95299999999992	1.00146868372742\\
9.9859999999999	1.00146579113782\\
10.0189999999999	1.00146291491842\\
10.0529999999999	1.00145996852857\\
10.0859999999998	1.00145712519932\\
10.1189999999998	1.00145429798543\\
10.1529999999998	1.00145140182112\\
10.1859999999998	1.00144860698404\\
10.2189999999998	1.00144582801068\\
10.2529999999998	1.00144298128703\\
10.2859999999997	1.00144023418355\\
10.3189999999997	1.0014375026953\\
10.3529999999997	1.00143470463734\\
10.3859999999997	1.00143200451852\\
10.4189999999997	1.00142931976959\\
10.4529999999996	1.00142656961223\\
10.4859999999996	1.00142391573867\\
10.5189999999996	1.00142127699285\\
10.5529999999996	1.00141857398086\\
10.5859999999996	1.00141596562277\\
10.6189999999996	1.00141337215338\\
10.6529999999995	1.00141071554136\\
10.6859999999995	1.0014081519784\\
10.7189999999995	1.00140560306825\\
10.7529999999995	1.0014029921205\\
10.7859999999995	1.00140047264176\\
10.8189999999994	1.00139796758303\\
10.8529999999994	1.00139540157354\\
10.8859999999994	1.00139292547751\\
10.9189999999994	1.00139046357176\\
10.9529999999994	1.00138794178412\\
10.9859999999994	1.00138550837859\\
11.0189999999993	1.00138308893668\\
11.0529999999993	1.00138061066411\\
11.0859999999993	1.00137821926617\\
11.1189999999993	1.00137584160826\\
11.1529999999993	1.00137340615347\\
11.1859999999992	1.00137105608944\\
11.2189999999992	1.00136871954487\\
11.2529999999992	1.00136632622004\\
11.2859999999992	1.00136401682539\\
11.3189999999992	1.00136172073263\\
11.3529999999991	1.00135936885935\\
11.3859999999991	1.00135709947862\\
11.4189999999991	1.00135484318524\\
11.4529999999991	1.00135253209439\\
11.4859999999991	1.0013503020812\\
11.5189999999991	1.00134808494374\\
11.552999999999	1.00134581397548\\
11.585999999999	1.00134362269238\\
11.618999999999	1.00134144407634\\
11.652999999999	1.00133921257998\\
11.685999999999	1.0013370593984\\
11.7189999999989	1.00133491867812\\
11.7529999999989	1.0013327260121\\
11.7859999999989	1.00133061031228\\
11.8189999999989	1.0013285068709\\
11.8529999999989	1.00132635240269\\
11.8859999999989	1.00132427357362\\
11.9189999999988	1.00132220680301\\
11.9529999999988	1.00132008990903\\
11.9859999999988	1.00131804734835\\
12.0189999999988	1.001316016649\\
12.0529999999988	1.00131393671454\\
12.0859999999987	1.0013119298285\\
12.1189999999987	1.00130993460946\\
12.1529999999987	1.00130789102861\\
12.1859999999987	1.00130591923196\\
12.2189999999987	1.00130395891079\\
12.2529999999986	1.00130195108634\\
12.2859999999986	1.00130001380229\\
12.3189999999986	1.00129808780494\\
12.3529999999986	1.00129611514835\\
12.3859999999986	1.0012942118084\\
12.4189999999986	1.00129231956914\\
12.4529999999985	1.00129038150038\\
12.4859999999985	1.00128851154435\\
12.5189999999985	1.00128665250569\\
12.5529999999985	1.0012847484532\\
12.5859999999985	1.00128291132906\\
12.6189999999984	1.00128108494167\\
12.6529999999984	1.00127921434228\\
12.6859999999984	1.00127740950613\\
12.7189999999984	1.00127561522878\\
12.7529999999984	1.0012737775276\\
12.7859999999984	1.00127200444357\\
12.8189999999983	1.00127024174297\\
12.8529999999983	1.00126843639333\\
12.8859999999983	1.00126669453345\\
12.9189999999983	1.00126496288429\\
12.9529999999983	1.00126318934764\\
12.9859999999982	1.00126147819182\\
13.0189999999982	1.00125977707653\\
13.0529999999982	1.00125803482232\\
13.0859999999982	1.00125635385823\\
13.1189999999982	1.00125468276705\\
13.1529999999982	1.00125297127272\\
13.1859999999981	1.0012513199957\\
13.2189999999981	1.0012496784265\\
13.2529999999981	1.00124799717732\\
13.2859999999981	1.00124637509032\\
13.3189999999981	1.00124476254853\\
13.352999999998	1.00124311103752\\
13.385999999998	1.00124151765098\\
13.418999999998	1.00123993364952\\
13.452999999998	1.0012383113774\\
13.485999999998	1.00123674620922\\
13.5189999999979	1.00123519026841\\
13.5529999999979	1.0012335967435\\
13.5859999999979	1.00123205931888\\
13.6189999999979	1.00123053096631\\
13.6529999999979	1.0012289657044\\
13.6859999999979	1.00122745555582\\
13.7189999999978	1.00122595432634\\
13.7529999999978	1.00122441685065\\
13.7859999999978	1.00122293351773\\
13.8189999999978	1.00122145895335\\
13.8529999999978	1.00121994879444\\
13.8859999999977	1.0012184918239\\
13.9189999999977	1.00121704347361\\
13.9529999999977	1.00121556016925\\
13.9859999999977	1.00121412911478\\
14.0189999999977	1.00121270653461\\
14.0529999999977	1.00121124962972\\
14.0859999999976	1.00120984405195\\
14.1189999999976	1.00120844680474\\
14.1529999999976	1.0012070158513\\
14.1859999999976	1.00120563531766\\
14.2189999999976	1.0012042629731\\
14.2529999999975	1.00120285753006\\
14.2859999999975	1.0012015016147\\
14.3189999999975	1.00120015374917\\
14.3529999999975	1.00119877338237\\
14.3859999999975	1.00119744166613\\
14.4189999999974	1.00119611786262\\
14.4529999999974	1.00119476214468\\
14.4859999999974	1.00119345421495\\
14.5189999999974	1.00119215406299\\
14.5529999999974	1.00119082257326\\
14.5859999999974	1.00118953802391\\
14.6189999999973	1.00118826111951\\
14.6529999999973	1.00118695344394\\
14.6859999999973	1.00118569187524\\
14.7189999999973	1.00118443782076\\
14.7529999999973	1.00118315355184\\
14.7859999999972	1.00118191457037\\
14.8189999999972	1.00118068297446\\
14.8529999999972	1.00117942171115\\
14.8859999999972	1.00117820492972\\
14.9189999999972	1.00117699540724\\
14.9529999999972	1.00117575675485\\
14.9859999999971	1.00117456179243\\
15.0189999999971	1.00117337396437\\
15.0529999999971	1.00117215753447\\
15.0859999999971	1.0011709840161\\
15.1189999999971	1.00116981750948\\
15.152999999997	1.00116862291986\\
15.185999999997	1.00116747047656\\
15.218999999997	1.00116632492435\\
15.252999999997	1.00116515179891\\
15.285999999997	1.00116402006761\\
15.3189999999969	1.00116289510866\\
15.3529999999969	1.0011617430773\\
15.3859999999969	1.00116063170074\\
15.4189999999969	1.00115952697971\\
15.4529999999969	1.00115839567834\\
15.4859999999969	1.00115730430502\\
15.5189999999968	1.00115621947229\\
15.5529999999968	1.00115510854262\\
15.5859999999968	1.00115403682669\\
15.6189999999968	1.00115297153827\\
15.6529999999968	1.00115188062783\\
15.6859999999967	1.00115082822905\\
15.7189999999967	1.00114978214652\\
15.7529999999967	1.0011487109085\\
15.7859999999967	1.00114767749213\\
15.8189999999967	1.00114665028254\\
15.8529999999967	1.00114559837581\\
15.8859999999966	1.00114458361252\\
15.9189999999966	1.00114357494835\\
15.9529999999966	1.00114254203728\\
15.9859999999966	1.00114154560311\\
16.0189999999966	1.00114055516213\\
16.0529999999966	1.00113954091659\\
16.0859999999967	1.00113856249287\\
16.1189999999967	1.00113758995815\\
16.1529999999968	1.00113659405337\\
16.1859999999968	1.00113563332663\\
16.2189999999968	1.00113467838639\\
16.2529999999969	1.00113370050292\\
16.2859999999969	1.00113275716479\\
16.318999999997	1.00113181951236\\
16.352999999997	1.00113085933597\\
16.385999999997	1.00112993308317\\
16.4189999999971	1.00112901241692\\
16.4529999999971	1.00112806963857\\
16.4859999999972	1.00112716017281\\
16.5189999999972	1.00112625619604\\
16.5529999999972	1.00112533051174\\
16.5859999999973	1.00112443753958\\
16.6189999999973	1.00112354996052\\
16.6529999999974	1.00112264107131\\
16.6859999999974	1.00112176430424\\
16.7189999999975	1.00112089283591\\
16.7529999999975	1.00112000044776\\
16.7859999999975	1.00111913960196\\
16.8189999999976	1.0011182839621\\
16.8529999999976	1.00111740778583\\
16.8859999999977	1.00111656258219\\
16.9189999999977	1.00111572249326\\
16.9529999999977	1.00111486224452\\
16.9859999999978	1.00111403240858\\
17.0189999999978	1.00111320759763\\
17.0529999999979	1.00111236299674\\
17.0859999999979	1.00111154825859\\
17.1189999999979	1.00111073845718\\
17.152999999998	1.00110990922914\\
17.185999999998	1.00110910932336\\
17.2189999999981	1.00110831426754\\
17.2529999999981	1.00110750014193\\
17.2859999999981	1.00110671480751\\
17.3189999999982	1.00110593423773\\
17.3529999999982	1.00110513494862\\
17.3859999999983	1.00110436392894\\
17.4189999999983	1.00110359758999\\
17.4529999999983	1.00110281287593\\
17.4859999999984	1.00110205591861\\
17.5189999999984	1.00110130355955\\
17.5529999999985	1.00110053316344\\
17.5859999999985	1.00109979002038\\
17.6189999999986	1.00109905139446\\
17.6529999999986	1.00109829506351\\
17.6859999999986	1.00109756549074\\
17.7189999999987	1.00109684035536\\
17.7529999999987	1.00109609784104\\
17.7859999999988	1.0010953815987\\
17.8189999999988	1.00109466971532\\
17.8529999999988	1.00109394077327\\
17.8859999999989	1.00109323762554\\
17.9189999999989	1.00109253875967\\
17.952999999999	1.00109182314965\\
17.985999999999	1.00109113286465\\
18.018999999999	1.00109044678575\\
18.0529999999991	1.00108974427157\\
18.0859999999991	1.00108906662137\\
18.1189999999992	1.00108839310276\\
18.1529999999992	1.0010877034522\\
18.1859999999992	1.00108703821273\\
18.2189999999993	1.00108637703158\\
18.2529999999993	1.00108570001639\\
18.2859999999994	1.00108504696734\\
18.3189999999994	1.00108439790459\\
18.3529999999994	1.00108373330037\\
18.3859999999995	1.00108309222518\\
18.4189999999995	1.0010824550655\\
18.4529999999996	1.00108180265163\\
18.4859999999996	1.00108117333741\\
18.5189999999997	1.00108054786911\\
18.5529999999997	1.00107990742876\\
18.5859999999997	1.00107928966625\\
18.6189999999998	1.00107867568126\\
18.6529999999998	1.00107804700124\\
18.6859999999999	1.00107744058472\\
18.7189999999999	1.0010768378785\\
18.7529999999999	1.00107622074929\\
18.786	1.00107562547657\\
18.819	1.00107503384804\\
18.8530000000001	1.00107442806369\\
18.8860000000001	1.00107384373602\\
18.9190000000001	1.00107326298757\\
18.9530000000002	1.00107266834564\\
18.9860000000002	1.00107209476766\\
19.0190000000003	1.00107152470504\\
19.0530000000003	1.00107094100655\\
19.0860000000003	1.00107037798625\\
19.1190000000004	1.00106981841856\\
19.1530000000004	1.00106924546794\\
19.1860000000005	1.0010686928166\\
19.2190000000005	1.00106814355617\\
19.2530000000005	1.00106758116119\\
19.2860000000006	1.0010670386933\\
19.3190000000006	1.0010664995557\\
19.3530000000007	1.00106594752745\\
19.3860000000007	1.00106541506074\\
19.4190000000008	1.00106488586472\\
19.4530000000008	1.00106434401752\\
19.4860000000008	1.0010638213728\\
19.5190000000009	1.00106330194021\\
19.5530000000009	1.0010627700916\\
19.586000000001	1.0010622570928\\
19.619000000001	1.00106174724856\\
19.653000000001	1.0010612252192\\
19.6860000000011	1.00106072169326\\
19.7190000000011	1.00106022126532\\
19.7530000000012	1.00105970887895\\
19.7860000000012	1.00105921465581\\
19.8190000000012	1.00105872347508\\
19.8530000000013	1.0010582205585\\
19.8860000000013	1.00105773547102\\
19.9190000000014	1.00105725337133\\
19.9530000000014	1.00105675975435\\
19.9860000000014	1.00105628363829\\
20.0190000000015	1.00105581045634\\
20.0530000000015	1.0010553259717\\
20.0860000000016	1.00105485866568\\
20.1190000000016	1.001054394241\\
20.1530000000016	1.00105391872432\\
20.1860000000017	1.00105346006974\\
20.2190000000017	1.00105300424467\\
20.2530000000018	1.00105253753444\\
20.2860000000018	1.00105208737545\\
20.3190000000019	1.00105163999502\\
20.3530000000019	1.00105118193252\\
20.3860000000019	1.00105074011597\\
20.419000000002	1.00105030102794\\
20.453000000002	1.00104985145723\\
20.4860000000021	1.00104941783264\\
20.5190000000021	1.00104898688738\\
20.5530000000021	1.00104854565523\\
20.5860000000022	1.00104812007474\\
20.6190000000022	1.00104769712526\\
20.6530000000023	1.00104726408109\\
20.6860000000023	1.00104684639943\\
20.7190000000023	1.00104643130127\\
20.7530000000024	1.00104600629712\\
20.7860000000024	1.00104559637152\\
20.8190000000025	1.00104518898277\\
20.8530000000025	1.00104477187328\\
20.8860000000025	1.0010443695635\\
20.9190000000026	1.00104396974472\\
20.9530000000026	1.00104356038708\\
20.9860000000027	1.00104316555528\\
21.0190000000027	1.00104277316944\\
21.0530000000027	1.0010423714233\\
21.0860000000028	1.00104198393409\\
21.1190000000028	1.00104159884658\\
21.1530000000029	1.00104120457406\\
21.1860000000029	1.00104082429441\\
21.219000000003	1.00104044637299\\
21.253000000003	1.00104005943867\\
21.286000000003	1.00103968623789\\
21.3190000000031	1.00103931535262\\
21.3530000000031	1.00103893562337\\
21.3860000000032	1.00103856937304\\
21.4190000000032	1.00103820539624\\
21.4530000000032	1.00103783274132\\
21.4860000000033	1.00103747331529\\
21.5190000000033	1.00103711612155\\
21.5530000000034	1.00103675041252\\
21.5860000000034	1.00103639768686\\
21.6190000000034	1.00103604715298\\
21.6530000000035	1.00103568826363\\
21.6860000000035	1.00103534211657\\
21.7190000000036	1.00103499812149\\
21.7530000000036	1.00103464592785\\
21.7860000000036	1.00103430623976\\
21.8190000000037	1.00103396866457\\
21.8530000000037	1.00103362304486\\
21.8860000000038	1.00103328969826\\
21.9190000000038	1.00103295842614\\
21.9530000000038	1.00103261926071\\
21.9860000000039	1.00103229214016\\
22.0190000000039	1.00103196705636\\
22.053000000004	1.00103163422765\\
22.086000000004	1.00103131321973\\
22.1190000000041	1.00103099421149\\
22.1530000000041	1.00103066760406\\
22.1860000000041	1.00103035259739\\
22.2190000000042	1.00103003955399\\
22.2530000000042	1.00102971905442\\
22.2860000000043	1.00102940993956\\
22.3190000000043	1.00102910275221\\
22.3530000000043	1.00102878824908\\
22.3860000000044	1.00102848491853\\
22.4190000000044	1.00102818348036\\
22.4530000000045	1.00102787486423\\
22.4860000000045	1.00102757721242\\
22.5190000000045	1.00102728141847\\
22.5530000000046	1.00102697858184\\
22.5860000000046	1.00102668650505\\
22.6190000000047	1.00102639625221\\
22.6530000000047	1.00102609908948\\
22.6860000000047	1.00102581248582\\
22.7190000000048	1.00102552767281\\
22.7530000000048	1.00102523608025\\
22.7860000000049	1.00102495484965\\
22.8190000000049	1.00102467537699\\
22.8530000000049	1.00102438925272\\
22.886000000005	1.00102411329687\\
22.919000000005	1.00102383906685\\
22.9530000000051	1.00102355831081\\
22.9860000000051	1.00102328753319\\
23.0190000000052	1.00102301844982\\
23.0530000000052	1.00102274296369\\
23.0860000000052	1.00102247726945\\
23.1190000000053	1.00102221323848\\
23.1530000000053	1.00102194292574\\
23.1860000000054	1.00102168222174\\
23.2190000000054	1.00102142315057\\
23.2530000000054	1.00102115791638\\
23.2860000000055	1.00102090211115\\
23.3190000000055	1.00102064790883\\
23.3530000000056	1.00102038766008\\
23.3860000000056	1.00102013666375\\
23.4190000000056	1.00101988724097\\
23.4530000000057	1.00101963188615\\
23.4860000000057	1.00101938561048\\
23.5190000000058	1.00101914087952\\
23.5530000000058	1.00101889032882\\
23.5860000000058	1.00101864868713\\
23.6190000000059	1.00101840856181\\
23.6530000000059	1.00101816272698\\
23.686000000006	1.00101792563414\\
23.719000000006	1.00101769002985\\
23.753000000006	1.00101744882423\\
23.7860000000061	1.00101721619664\\
23.8190000000061	1.00101698503028\\
23.8530000000062	1.00101674836877\\
23.8860000000062	1.00101652012433\\
23.9190000000063	1.00101629331428\\
23.9530000000063	1.00101606111328\\
23.9860000000063	1.00101583717136\\
24.0190000000064	1.00101561463746\\
24.0530000000064	1.00101538681489\\
24.0860000000065	1.00101516709628\\
24.1190000000065	1.0010149487598\\
24.1530000000065	1.00101472523504\\
24.1860000000066	1.00101450966197\\
24.2190000000066	1.00101429544561\\
24.2530000000067	1.00101407613949\\
24.2860000000067	1.00101386463558\\
24.3190000000067	1.00101365446342\\
24.3530000000068	1.00101343929818\\
24.3860000000068	1.00101323178841\\
24.4190000000069	1.00101302558587\\
24.4530000000069	1.00101281448518\\
24.4860000000069	1.00101261089591\\
24.519000000007	1.00101240858979\\
24.553000000007	1.00101220147863\\
24.5860000000071	1.00101200173752\\
24.6190000000071	1.00101180325591\\
24.6530000000071	1.00101160006069\\
24.6860000000072	1.0010114040967\\
24.7190000000072	1.00101120936899\\
24.7530000000073	1.00101101001737\\
24.7860000000073	1.00101081776074\\
24.8190000000074	1.0010106267176\\
24.8530000000074	1.00101043113859\\
24.8860000000074	1.00101024252083\\
24.9190000000075	1.00101005509416\\
24.9530000000075	1.00100986321801\\
24.9860000000076	1.00100967817184\\
25.0190000000076	1.00100949429477\\
25.0530000000076	1.00100930605302\\
25.0860000000077	1.0010091245124\\
25.1190000000077	1.00100894411928\\
25.1530000000078	1.00100875944471\\
25.1860000000078	1.00100858134477\\
25.2190000000078	1.00100840437113\\
25.2530000000079	1.0010082231977\\
25.2860000000079	1.00100804847475\\
25.319000000008	1.00100787485728\\
25.353000000008	1.00100769712017\\
25.386000000008	1.00100752571167\\
25.4190000000081	1.00100735538822\\
25.4530000000081	1.00100718102377\\
25.4860000000082	1.00100701286832\\
25.5190000000082	1.00100684577783\\
25.5530000000082	1.00100667472354\\
25.5860000000083	1.00100650976083\\
25.6190000000083	1.00100634584338\\
25.6530000000084	1.00100617803786\\
25.6860000000084	1.00100601620868\\
25.7190000000085	1.00100585540539\\
25.7530000000085	1.00100569078838\\
25.7860000000085	1.00100553203461\\
25.8190000000086	1.00100537428773\\
25.8530000000086	1.00100521280006\\
25.8860000000087	1.00100505706459\\
25.9190000000087	1.00100490231737\\
25.9530000000087	1.00100474390094\\
25.9860000000088	1.00100459112775\\
26.0190000000088	1.00100443932448\\
26.0530000000089	1.00100428392223\\
26.0860000000089	1.00100413405628\\
26.1190000000089	1.00100398514225\\
26.153000000009	1.00100383269819\\
26.186000000009	1.00100368568545\\
26.2190000000091	1.00100353960698\\
26.2530000000091	1.0010033900661\\
26.2860000000091	1.00100324585352\\
26.3190000000092	1.00100310255785\\
26.3530000000092	1.00100295586616\\
26.3860000000093	1.00100281440165\\
26.4190000000093	1.00100267383703\\
26.4530000000093	1.0010025299415\\
26.4860000000094	1.00100239117391\\
26.5190000000094	1.00100225328949\\
26.5530000000095	1.00100211213809\\
26.5860000000095	1.00100197601723\\
26.6190000000095	1.00100184076312\\
26.6530000000096	1.00100170230475\\
26.6860000000096	1.00100156878131\\
26.7190000000097	1.00100143610851\\
26.7530000000097	1.00100130029298\\
26.7860000000098	1.00100116931857\\
26.8190000000098	1.00100103917897\\
26.8530000000098	1.00100090595702\\
26.8860000000099	1.00100077748411\\
26.9190000000099	1.00100064983048\\
26.95300000001	1.00100051915376\\
26.98600000001	1.0010003931357\\
27.01900000001	1.00100026792167\\
27.0530000000101	1.00100013974271\\
27.0860000000101	1.00100001613371\\
27.1190000000102	1.00099989331377\\
27.1530000000102	1.00099976758594\\
27.1860000000102	1.00099964634104\\
27.2190000000103	1.00099952587049\\
27.2530000000103	1.00099940254803\\
27.2860000000104	1.00099928362308\\
27.3190000000104	1.00099916545806\\
27.3530000000104	1.00099904449605\\
27.3860000000105	1.00099892784772\\
27.4190000000105	1.00099881194513\\
27.4530000000106	1.00099869329947\\
27.4860000000106	1.00099857888519\\
27.5190000000106	1.00099846520276\\
27.5530000000107	1.00099834883011\\
27.5860000000107	1.00099823660813\\
27.6190000000108	1.00099812510435\\
27.6530000000108	1.00099801096224\\
27.6860000000109	1.00099790089157\\
27.7190000000109	1.00099779152567\\
27.7530000000109	1.00099767957237\\
27.786000000011	1.00099757161274\\
27.819000000011	1.00099746434473\\
27.8530000000111	1.00099735453927\\
27.8860000000111	1.00099724865117\\
27.9190000000111	1.00099714344177\\
27.9530000000112	1.00099703574393\\
27.9860000000112	1.00099693188856\\
28.0190000000113	1.00099682869921\\
28.0530000000113	1.00099672306952\\
28.0860000000113	1.0009966212088\\
28.1190000000114	1.00099652000165\\
28.1530000000114	1.00099641640134\\
28.1860000000115	1.0009963164979\\
28.2190000000115	1.0009962172358\\
28.2530000000115	1.00099611562683\\
28.2860000000116	1.00099601764398\\
28.3190000000116	1.00099592029046\\
28.3530000000117	1.0009958206355\\
28.3860000000117	1.00099572453719\\
28.4190000000117	1.00099562905644\\
28.4530000000118	1.00099553131882\\
28.4860000000118	1.0009954370697\\
28.5190000000119	1.00099534342658\\
28.5530000000119	1.0009952475703\\
28.586000000012	1.00099515513567\\
28.619000000012	1.00099506329569\\
28.653000000012	1.00099496928545\\
28.6860000000121	1.00099487863122\\
28.7190000000121	1.00099478856051\\
28.7530000000122	1.00099469636162\\
28.7860000000122	1.00099460745436\\
28.8190000000122	1.00099451911966\\
28.8530000000123	1.00099442869808\\
28.8860000000123	1.00099434150495\\
28.9190000000124	1.00099425487364\\
28.9530000000124	1.00099416619597\\
28.9860000000124	1.00099408068473\\
29.0190000000125	1.00099399572479\\
29.0530000000125	1.00099390875822\\
29.0860000000126	1.00099382489725\\
29.1190000000126	1.00099374157722\\
29.1530000000126	1.00099365628958\\
29.1860000000127	1.00099357404783\\
29.2190000000127	1.00099349233688\\
29.2530000000128	1.00099340869656\\
29.2860000000128	1.00099332804353\\
29.3190000000128	1.00099324791134\\
29.3530000000129	1.00099316588731\\
29.3860000000129	1.00099308679311\\
29.419000000013	1.00099300820995\\
29.453000000013	1.00099292777179\\
29.4860000000131	1.00099285020706\\
29.5190000000131	1.00099277314376\\
29.5530000000131	1.00099269426157\\
29.5860000000132	1.00099261819745\\
29.6190000000132	1.00099254262535\\
29.6530000000133	1.0009924652698\\
29.6860000000133	1.00099239067803\\
29.7190000000133	1.00099231656901\\
29.7530000000134	1.00099224071132\\
29.7860000000134	1.00099216756412\\
29.8190000000135	1.0009920948906\\
29.8530000000135	1.00099202050251\\
29.8860000000135	1.00099194877264\\
29.9190000000136	1.00099187750751\\
29.9530000000136	1.00099180456129\\
29.9860000000137	1.00099173422198\\
30.0190000000137	1.00099166433868\\
30.0530000000137	1.0009915928071\\
30.0860000000138	1.00099152383209\\
30.1190000000138	1.00099145530451\\
30.1530000000139	1.00099138516085\\
30.1860000000139	1.00099131752438\\
30.2190000000139	1.00099125032692\\
30.253000000014	1.00099118154496\\
30.286000000014	1.00099111522175\\
30.3190000000141	1.00099104932926\\
30.3530000000141	1.00099098188326\\
30.3860000000142	1.00099091684845\\
30.4190000000142	1.00099085223625\\
30.4530000000142	1.00099078610097\\
30.4860000000143	1.00099072233023\\
30.5190000000143	1.00099065897413\\
30.5530000000144	1.00099059412476\\
30.5860000000144	1.00099053159416\\
30.6190000000144	1.00099046947036\\
30.6530000000145	1.00099040588256\\
30.6860000000145	1.00099034456862\\
30.7190000000146	1.00099028365382\\
30.7530000000146	1.00099022130372\\
30.7860000000146	1.00099016118342\\
30.8190000000147	1.00099010145473\\
30.8530000000147	1.00099004031888\\
30.8860000000148	1.00098998136961\\
30.9190000000148	1.00098992280455\\
30.9530000000148	1.00098986285995\\
30.9860000000149	1.00098980505953\\
31.0190000000149	1.00098974763605\\
31.053000000015	1.00098968886012\\
31.086000000015	1.00098963218676\\
31.119000000015	1.00098957588323\\
31.1530000000151	1.00098951825382\\
31.1860000000151	1.00098946268614\\
31.2190000000152	1.00098940748129\\
31.2530000000152	1.00098935097665\\
31.2860000000153	1.00098929649369\\
31.3190000000153	1.00098924236672\\
31.3530000000153	1.0009891869655\\
31.3860000000154	1.00098913354669\\
31.4190000000154	1.00098908047711\\
31.4530000000155	1.00098902615838\\
31.4860000000155	1.00098897378351\\
31.5190000000155	1.00098892175126\\
31.5530000000156	1.00098886849447\\
31.5860000000156	1.00098881714371\\
31.6190000000157	1.0009887661291\\
31.6530000000157	1.00098871391407\\
31.6860000000157	1.00098866356794\\
31.7190000000158	1.00098861355161\\
31.7530000000158	1.00098856235853\\
31.7860000000159	1.00098851299797\\
31.8190000000159	1.00098846396095\\
31.8530000000159	1.00098841377041\\
31.886000000016	1.00098836537666\\
31.919000000016	1.00098831730033\\
31.9530000000161	1.00098826809325\\
31.9860000000161	1.00098822064795\\
32.0190000000161	1.00098817351403\\
32.053000000016	1.00098812527171\\
32.0860000000159	1.0009880787568\\
32.1190000000158	1.00098803254737\\
32.1530000000158	1.00098798525145\\
32.1860000000157	1.00098793964922\\
32.2190000000156	1.00098789434667\\
32.2530000000155	1.00098784797913\\
32.2860000000155	1.00098780327218\\
32.3190000000154	1.00098775885925\\
32.3530000000153	1.0009877134024\\
32.3860000000152	1.0009876695737\\
32.4190000000151	1.00098762603343\\
32.4530000000151	1.00098758146993\\
32.486000000015	1.00098753850274\\
32.5190000000149	1.00098749581851\\
32.5530000000148	1.00098745213132\\
32.5860000000148	1.00098741000923\\
32.6190000000147	1.0009873681647\\
32.6530000000146	1.00098732533712\\
32.6860000000145	1.00098728404399\\
32.7190000000144	1.00098724302315\\
32.7530000000144	1.00098720103877\\
32.7860000000143	1.00098716055878\\
32.8190000000142	1.00098712034592\\
32.8530000000141	1.00098707918866\\
32.8860000000141	1.00098703950631\\
32.919000000014	1.000987000086\\
32.9530000000139	1.00098695974006\\
32.9860000000138	1.00098692084012\\
33.0190000000137	1.00098688219723\\
33.0530000000137	1.00098684264712\\
33.0860000000136	1.00098680451464\\
33.1190000000135	1.00098676663432\\
33.1530000000134	1.00098672786483\\
33.1860000000134	1.00098669048514\\
33.2190000000133	1.00098665335281\\
33.2530000000132	1.00098661534903\\
33.2860000000131	1.00098657870774\\
33.319000000013	1.00098654230912\\
33.353000000013	1.00098650505641\\
33.3860000000129	1.00098646913941\\
33.4190000000128	1.00098643346044\\
33.4530000000127	1.00098639694443\\
33.4860000000127	1.00098636173786\\
33.5190000000126	1.0009863267648\\
33.5530000000125	1.00098629097139\\
33.5860000000124	1.00098625646164\\
33.6190000000123	1.00098622218096\\
33.6530000000123	1.00098618709633\\
33.6860000000122	1.00098615327008\\
33.7190000000121	1.00098611966851\\
33.753000000012	1.00098608527908\\
33.786000000012	1.00098605212323\\
33.8190000000119	1.00098601918779\\
33.8530000000118	1.00098598548023\\
33.8860000000117	1.00098595298194\\
33.9190000000117	1.00098592069985\\
33.9530000000116	1.0009858876611\\
33.9860000000115	1.00098585580776\\
34.0190000000114	1.0009858241665\\
34.0530000000113	1.00098579178372\\
34.0860000000113	1.00098576056297\\
34.1190000000112	1.00098572955025\\
34.1530000000111	1.00098569781089\\
34.186000000011	1.00098566721058\\
34.219000000011	1.00098563681432\\
34.2530000000109	1.00098560570602\\
34.2860000000108	1.00098557571427\\
34.3190000000107	1.00098554592266\\
34.3530000000106	1.0009855154333\\
34.3860000000106	1.00098548603841\\
34.4190000000105	1.00098545683985\\
34.4530000000104	1.00098542695756\\
34.4860000000103	1.00098539814806\\
34.5190000000103	1.00098536953115\\
34.5530000000102	1.00098534024424\\
34.5860000000101	1.0009853120089\\
34.61900000001	1.00098528396245\\
34.6530000000099	1.00098525525952\\
34.6860000000099	1.00098522758729\\
34.7190000000098	1.00098520010035\\
34.7530000000097	1.00098517197013\\
34.7860000000096	1.00098514485019\\
34.8190000000096	1.00098511791199\\
34.8530000000095	1.0009850903435\\
34.8860000000094	1.00098506376523\\
34.9190000000093	1.00098503736521\\
34.9530000000092	1.00098501034762\\
34.9860000000092	1.00098498430058\\
35.0190000000091	1.00098495842839\\
35.053000000009	1.0009849319511\\
35.0860000000089	1.00098490642508\\
35.1190000000089	1.00098488107055\\
35.1530000000088	1.00098485512317\\
35.1860000000087	1.00098483010812\\
35.2190000000086	1.00098480526127\\
35.2530000000085	1.00098477983355\\
35.2860000000085	1.00098475531963\\
35.3190000000084	1.0009847309707\\
35.3530000000083	1.00098470605266\\
35.3860000000082	1.00098468203022\\
35.4190000000082	1.00098465816961\\
35.4530000000081	1.00098463375143\\
35.486000000008	1.000984610211\\
35.5190000000079	1.00098458682927\\
35.5530000000078	1.00098456290128\\
35.5860000000078	1.00098453983353\\
35.6190000000077	1.00098451692145\\
35.6530000000076	1.00098449347419\\
35.6860000000075	1.00098447087002\\
35.7190000000075	1.00098444841853\\
35.7530000000074	1.00098442544274\\
35.7860000000073	1.0009844032932\\
35.8190000000072	1.00098438129341\\
35.8530000000071	1.00098435877998\\
35.8860000000071	1.00098433707627\\
35.919000000007	1.00098431551943\\
35.9530000000069	1.00098429345943\\
35.9860000000068	1.00098427219295\\
36.0190000000068	1.00098425107054\\
36.0530000000067	1.00098422945519\\
36.0860000000066	1.0009842086175\\
36.1190000000065	1.00098418792108\\
36.1530000000064	1.0009841667418\\
36.1860000000064	1.00098414632458\\
36.2190000000063	1.00098412604593\\
36.2530000000062	1.00098410529427\\
36.2860000000061	1.0009840852894\\
36.3190000000061	1.00098406542042\\
36.353000000006	1.00098404508811\\
36.3860000000059	1.00098402548761\\
36.4190000000058	1.00098400602039\\
36.4530000000057	1.00098398609931\\
36.4860000000057	1.00098396689534\\
36.5190000000056	1.0009839478221\\
36.5530000000055	1.00098392830429\\
36.5860000000054	1.00098390948918\\
36.6190000000054	1.00098389080227\\
36.6530000000053	1.0009838716799\\
36.6860000000052	1.0009838532461\\
36.7190000000051	1.00098383493804\\
36.753000000005	1.00098381620345\\
36.786000000005	1.00098379814357\\
36.8190000000049	1.000983780207\\
36.8530000000048	1.00098376185268\\
36.8860000000047	1.00098374415946\\
36.9190000000047	1.00098372658719\\
36.9530000000046	1.00098370860575\\
36.9860000000045	1.00098369127209\\
37.0190000000044	1.00098367405703\\
37.0530000000043	1.00098365644123\\
37.0860000000043	1.00098363946015\\
37.1190000000042	1.0009836225954\\
37.1530000000041	1.00098360533815\\
37.186000000004	1.0009835887028\\
37.219000000004	1.00098357218152\\
37.2530000000039	1.00098355527584\\
37.2860000000038	1.00098353897949\\
37.3190000000037	1.00098352279501\\
37.3530000000036	1.00098350623407\\
37.3860000000036	1.00098349027012\\
37.4190000000035	1.00098347441591\\
37.4530000000034	1.00098345819302\\
37.4860000000033	1.00098344255503\\
37.5190000000033	1.00098342702464\\
37.5530000000032	1.0009834111332\\
37.5860000000031	1.0009833958148\\
37.619000000003	1.00098338060193\\
37.6530000000029	1.00098336503551\\
37.6860000000029	1.00098335003052\\
37.7190000000028	1.000983335129\\
37.7530000000027	1.00098331988126\\
37.7860000000026	1.00098330518355\\
37.8190000000026	1.00098329058731\\
37.8530000000025	1.00098327565204\\
37.8860000000024	1.00098326125562\\
37.9190000000023	1.00098324695871\\
37.9530000000022	1.00098323232981\\
37.9860000000022	1.00098321822881\\
38.0190000000021	1.00098320422539\\
38.053000000002	1.0009831898969\\
38.0860000000019	1.00098317608556\\
38.1190000000019	1.00098316236991\\
38.1530000000018	1.00098314833596\\
38.1860000000017	1.00098313480862\\
38.2190000000016	1.00098312137512\\
38.2530000000015	1.00098310762997\\
38.2860000000015	1.0009830943811\\
38.3190000000014	1.00098308122424\\
38.3530000000013	1.00098306776224\\
38.3860000000012	1.00098305478638\\
38.4190000000012	1.00098304190076\\
38.4530000000011	1.00098302871639\\
38.486000000001	1.00098301600822\\
38.5190000000009	1.00098300338855\\
38.5530000000009	1.00098299047637\\
38.5860000000008	1.00098297803066\\
38.6190000000007	1.00098296567173\\
38.6530000000006	1.00098295302641\\
38.6860000000005	1.00098294083801\\
38.7190000000005	1.00098292873471\\
38.7530000000004	1.00098291635105\\
38.7860000000003	1.00098290441493\\
38.8190000000002	1.00098289256227\\
38.8530000000002	1.00098288043514\\
38.8860000000001	1.00098286874637\\
38.919	1.00098285713942\\
38.9529999999999	1.0009828452638\\
38.9859999999998	1.00098283381753\\
39.0189999999998	1.00098282245148\\
39.0529999999997	1.00098281082243\\
39.0859999999996	1.0009827996139\\
39.1189999999995	1.00098278848404\\
39.1529999999995	1.00098277709673\\
39.1859999999994	1.00098276612129\\
39.2189999999993	1.000982755223\\
39.2529999999992	1.0009827440727\\
39.2859999999991	1.00098273332578\\
39.3189999999991	1.0009827226545\\
39.352999999999	1.00098271173653\\
39.3859999999989	1.00098270121363\\
39.4189999999988	1.00098269076489\\
39.4529999999988	1.00098268007471\\
39.4859999999987	1.00098266977144\\
39.5189999999986	1.00098265954089\\
39.5529999999985	1.00098264907403\\
39.5859999999984	1.00098263898608\\
39.6189999999984	1.00098262896944\\
39.6529999999983	1.00098261872149\\
39.6859999999982	1.00098260884461\\
39.7189999999981	1.00098259903765\\
39.7529999999981	1.00098258900432\\
39.785999999998	1.00098257933437\\
39.8189999999979	1.00098256973297\\
39.8529999999978	1.00098255991003\\
39.8859999999977	1.00098255044292\\
39.9189999999977	1.00098254104305\\
39.9529999999976	1.00098253142636\\
39.9859999999975	1.00098252215812\\
40.0189999999974	1.00098251295578\\
40.0529999999974	1.00098250354128\\
40.0859999999973	1.00098249446798\\
40.1189999999972	1.0009824854593\\
40.1529999999971	1.000982476243\\
40.185999999997	1.0009824673608\\
40.218999999997	1.00098245854196\\
40.2529999999969	1.00098244951996\\
40.2859999999968	1.0009824408251\\
40.3189999999967	1.00098243219235\\
40.3529999999967	1.00098242336081\\
40.3859999999966	1.00098241484957\\
40.4189999999965	1.00098240639925\\
40.4529999999964	1.00098239775441\\
40.4859999999963	1.00098238942317\\
40.5189999999963	1.00098238115166\\
40.5529999999962	1.00098237268984\\
40.5859999999961	1.00098236453506\\
40.618999999996	1.00098235643883\\
40.652999999996	1.0009823481564\\
40.6859999999959	1.00098234017459\\
40.7189999999958	1.00098233225018\\
40.7529999999957	1.0009823241436\\
40.7859999999956	1.00098231633133\\
40.8189999999956	1.00098230857535\\
40.8529999999955	1.00098230064114\\
40.8859999999954	1.00098229299505\\
40.9189999999953	1.00098228540414\\
40.9529999999953	1.00098227763889\\
40.9859999999952	1.00098227015569\\
41.0189999999951	1.00098226272661\\
41.052999999995	1.00098225512697\\
41.0859999999949	1.00098224780345\\
41.1189999999949	1.00098224053297\\
41.1529999999948	1.00098223309565\\
41.1859999999947	1.00098222592863\\
41.2189999999946	1.00098221881362\\
41.2529999999946	1.00098221153541\\
41.2859999999945	1.0009822045218\\
41.3189999999944	1.00098219755916\\
41.3529999999943	1.0009821904369\\
41.3859999999942	1.00098218357364\\
41.4189999999942	1.00098217676036\\
41.4529999999941	1.00098216979095\\
41.485999999994	1.00098216307505\\
41.5189999999939	1.00098215640816\\
41.5529999999939	1.00098214958857\\
41.5859999999938	1.00098214301711\\
41.6189999999937	1.00098213649369\\
41.6529999999936	1.00098212982094\\
41.6859999999935	1.00098212339104\\
41.7189999999935	1.00098211700825\\
41.7529999999934	1.00098211047942\\
41.7859999999933	1.00098210418828\\
41.8189999999932	1.00098209794332\\
41.8529999999932	1.00098209155555\\
41.8859999999931	1.00098208540041\\
41.918999999993	1.00098207929053\\
41.9529999999929	1.000982073041\\
41.9859999999928	1.00098206701914\\
42.0189999999928	1.00098206104165\\
42.0529999999927	1.00098205492759\\
42.0859999999926	1.00098204903634\\
42.1189999999925	1.00098204318859\\
42.1529999999925	1.00098203720732\\
42.1859999999924	1.00098203144409\\
42.2189999999923	1.0009820257235\\
42.2529999999922	1.00098201987237\\
42.2859999999922	1.00098201423461\\
42.3189999999921	1.00098200863865\\
42.352999999992	1.00098200291506\\
42.3859999999919	1.00098199740025\\
42.4189999999918	1.00098199192642\\
42.4529999999918	1.00098198632782\\
42.4859999999917	1.00098198093352\\
42.5189999999916	1.00098197557938\\
42.5529999999915	1.00098197010326\\
42.5859999999915	1.00098196482703\\
42.6189999999914	1.00098195959019\\
42.6529999999913	1.00098195423411\\
42.6859999999912	1.00098194907361\\
42.7189999999911	1.0009819439517\\
42.7529999999911	1.00098193871326\\
42.785999999991	1.00098193366617\\
42.8189999999909	1.00098192865692\\
42.8529999999908	1.00098192353375\\
42.8859999999908	1.00098191859779\\
42.9189999999907	1.00098191369893\\
42.9529999999906	1.00098190868872\\
42.9859999999905	1.00098190386167\\
43.0189999999904	1.00098189907097\\
43.0529999999904	1.00098189417146\\
43.0859999999903	1.00098188945113\\
43.1189999999902	1.00098188476643\\
43.1529999999901	1.00098187997541\\
43.1859999999901	1.00098187535964\\
43.21899999999	1.00098187077882\\
43.2529999999899	1.00098186609409\\
43.2859999999898	1.00098186158078\\
43.3189999999897	1.00098185710174\\
43.3529999999897	1.00098185252116\\
43.3859999999896	1.00098184810829\\
43.4189999999895	1.00098184372897\\
43.4529999999894	1.00098183925046\\
43.4859999999894	1.00098183493598\\
43.5189999999893	1.00098183065439\\
43.5529999999892	1.00098182627589\\
43.5859999999891	1.00098182205781\\
43.618999999989	1.00098181787198\\
43.652999999989	1.00098181359148\\
43.6859999999889	1.00098180946787\\
43.7189999999888	1.00098180537588\\
43.7529999999887	1.00098180119138\\
43.7859999999887	1.00098179716033\\
43.8189999999886	1.00098179316025\\
43.8529999999885	1.00098178906983\\
43.8859999999884	1.00098178512946\\
43.9189999999883	1.00098178121946\\
43.9529999999883	1.00098177722123\\
43.9859999999882	1.00098177336973\\
44.0189999999881	1.00098176954799\\
44.052999999988	1.00098176564008\\
44.085999999988	1.00098176187565\\
44.1189999999879	1.00098175814038\\
44.1529999999878	1.00098175432094\\
44.1859999999877	1.00098175064181\\
44.2189999999876	1.00098174699126\\
44.2529999999876	1.00098174325851\\
44.2859999999875	1.00098173966294\\
44.3189999999874	1.00098173609539\\
44.3529999999873	1.00098173244758\\
44.3859999999873	1.0009817289339\\
44.4189999999872	1.00098172544768\\
44.4529999999871	1.00098172188308\\
44.485999999987	1.00098171844961\\
44.5189999999869	1.00098171504305\\
44.5529999999869	1.00098171155998\\
44.5859999999868	1.00098170820511\\
44.6189999999867	1.0009817048766\\
44.6529999999866	1.00098170147338\\
44.6859999999866	1.00098169819549\\
44.7189999999865	1.00098169494344\\
44.7529999999864	1.00098169161848\\
44.7859999999863	1.00098168841601\\
44.8189999999862	1.00098168523888\\
44.8529999999862	1.00098168199057\\
44.8859999999861	1.000981678862\\
44.918999999986	1.00098167575826\\
44.9529999999859	1.00098167258504\\
44.9859999999859	1.00098166952885\\
};
%\addlegendentry{Generator 3 Area 2};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
-0.02	1\\
0.03	1\\
0.0800000000000001	1\\
0.13	1\\
0.18	1\\
0.23	1\\
0.28	1\\
0.33	1\\
0.38	1\\
0.43	1\\
0.48	1\\
0.53	1\\
0.580000000000001	1\\
0.630000000000001	1\\
0.680000000000001	1\\
0.730000000000001	1\\
0.780000000000001	1\\
0.830000000000001	1\\
0.880000000000001	1\\
0.930000000000001	1\\
0.980000000000001	1\\
1.019	1.00000054820948\\
1.053	1.0000133501568\\
1.08599999999999	1.00005420209634\\
1.11899999999999	1.00013197425091\\
1.15299999999998	1.00025123670661\\
1.18599999999998	1.00039728774011\\
1.21899999999998	1.00056039836678\\
1.25299999999997	1.00073179830273\\
1.28599999999997	1.0008899039754\\
1.31899999999997	1.00103386220452\\
1.35299999999996	1.00116746909605\\
1.38599999999996	1.00128775984188\\
1.41899999999995	1.00140557829439\\
1.45299999999995	1.00153036059957\\
1.48599999999995	1.00165740549725\\
1.51899999999994	1.00178908087323\\
1.55299999999994	1.00192512029359\\
1.58599999999994	1.00205162819186\\
1.61899999999993	1.00216713862924\\
1.65299999999993	1.00227059289762\\
1.68599999999993	1.00235434161359\\
1.71899999999992	1.00242243320512\\
1.75299999999992	1.00247871889824\\
1.78599999999991	1.00252310123223\\
1.81899999999991	1.00256046563348\\
1.85299999999991	1.00259411283798\\
1.8859999999999	1.00262353226375\\
1.9189999999999	1.00265031128922\\
1.9529999999999	1.00267504830684\\
1.98599999999989	1.00269588365031\\
2.01899999999989	1.00271319334673\\
2.05299999999988	1.00272715060605\\
2.08599999999988	1.00273706398486\\
2.11899999999988	1.00274382642167\\
2.15299999999987	1.00274816164168\\
2.18599999999987	1.00275054490943\\
2.21899999999987	1.00275181043251\\
2.25299999999986	1.00275251310917\\
2.28599999999986	1.00275297644315\\
2.31899999999986	1.00275339195386\\
2.35299999999985	1.00275377954893\\
2.38599999999985	1.00275401635264\\
2.41899999999984	1.002753968599\\
2.45299999999984	1.00275347357868\\
2.48599999999984	1.00275245513487\\
2.51899999999983	1.00275085790646\\
2.55299999999983	1.00274861076409\\
2.58599999999983	1.0027458871262\\
2.61899999999982	1.00274268652306\\
2.65299999999982	1.002738946579\\
2.68599999999982	1.00273492585992\\
2.71899999999981	1.00273053689176\\
2.75299999999981	1.00272562677071\\
2.7859999999998	1.00272047061298\\
2.8189999999998	1.00271491606003\\
2.8529999999998	1.00270877084477\\
2.88599999999979	1.00270240669075\\
2.91899999999979	1.00269567656428\\
2.95299999999979	1.0026884042786\\
2.98599999999978	1.00268107196945\\
3.01899999999978	1.00267352790863\\
3.05299999999977	1.00266559226447\\
3.08599999999977	1.00265778226401\\
3.11899999999977	1.00264990646144\\
3.15299999999976	1.00264175448072\\
3.18599999999976	1.00263382672666\\
3.21899999999976	1.00262589661673\\
3.25299999999975	1.00261773135599\\
3.28599999999975	1.00260981509251\\
3.31899999999975	1.00260190938927\\
3.35299999999974	1.00259377561737\\
3.38599999999974	1.00258589193183\\
3.41899999999973	1.00257801801617\\
3.45299999999973	1.0025699134815\\
3.48599999999973	1.00256205214148\\
3.51899999999972	1.00255419212771\\
3.55299999999972	1.00254609098568\\
3.58599999999972	1.00253822137098\\
3.61899999999971	1.00253034216114\\
3.65299999999971	1.00252221191024\\
3.68599999999971	1.00251430837752\\
3.7189999999997	1.00250639390401\\
3.7529999999997	1.00249823068438\\
3.78599999999969	1.00249030277651\\
3.81899999999969	1.00248237496619\\
3.85299999999969	1.00247421213035\\
3.88599999999968	1.00246629959496\\
3.91899999999968	1.0024584020753\\
3.95299999999968	1.00245028525402\\
3.98599999999967	1.00244243031262\\
4.01899999999968	1.00243460134723\\
4.05299999999969	1.0024265646485\\
4.0859999999997	1.00241879483086\\
4.11899999999971	1.00241105658447\\
4.15299999999972	1.0024031177057\\
4.18599999999973	1.00239544581739\\
4.21899999999974	1.00238780741673\\
4.25299999999976	1.00237997251261\\
4.28599999999977	1.0023724018834\\
4.31899999999978	1.00236486449599\\
4.35299999999979	1.0023571329395\\
4.3859999999998	1.00234966159883\\
4.41899999999981	1.00234222232807\\
4.45299999999982	1.00233459060339\\
4.48599999999983	1.00232721502963\\
4.51899999999984	1.00231987060232\\
4.55299999999986	1.00231233589515\\
4.58599999999987	1.00230505409763\\
4.61899999999988	1.00229780335243\\
4.65299999999989	1.00229036534446\\
4.6859999999999	1.00228317780117\\
4.71899999999991	1.00227602187387\\
4.75299999999992	1.00226868227228\\
4.78599999999993	1.00226159100631\\
4.81899999999994	1.00225453213591\\
4.85299999999996	1.00224729334154\\
4.88599999999997	1.00224030066746\\
4.91899999999998	1.0022333410684\\
4.95299999999999	1.0022262051878\\
4.986	1.00221931292569\\
5.01900000000001	1.00221245415387\\
5.05300000000002	1.0022054224778\\
5.08600000000003	1.00219863155192\\
5.11900000000004	1.00219187419345\\
5.15300000000006	1.00218494696851\\
5.18600000000007	1.00217825728103\\
5.21900000000008	1.0021716009283\\
5.25300000000009	1.00216477744541\\
5.2860000000001	1.00215818807102\\
5.31900000000011	1.00215163161406\\
5.35300000000012	1.00214491059007\\
5.38600000000013	1.00213842019906\\
5.41900000000014	1.0021319622714\\
5.45300000000016	1.00212534230192\\
5.48600000000017	1.0021189495674\\
5.51900000000018	1.00211258890165\\
5.55300000000019	1.00210606875958\\
5.5860000000002	1.00209977257494\\
5.61900000000021	1.00209350814855\\
5.65300000000022	1.00208708686356\\
5.68600000000023	1.00208088635836\\
5.71900000000024	1.00207471735861\\
5.75300000000026	1.00206839412708\\
5.78600000000027	1.00206228853487\\
5.81900000000028	1.00205621420038\\
5.85300000000029	1.00204998825791\\
5.8860000000003	1.00204397685569\\
5.91900000000031	1.00203799645932\\
5.95300000000032	1.00203186701546\\
5.98600000000033	1.0020259489686\\
6.01900000000034	1.00202006159949\\
6.05300000000036	1.00201402763754\\
6.08600000000037	1.00200820189655\\
6.11900000000038	1.00200240646341\\
6.15300000000039	1.00199646683614\\
6.1860000000004	1.00199073228\\
6.21900000000041	1.00198502766096\\
6.25300000000042	1.00197918121122\\
6.28600000000043	1.0019735367115\\
6.31900000000044	1.00196792176888\\
6.35300000000046	1.00196216731364\\
6.38600000000047	1.00195661171417\\
6.41900000000048	1.00195108528964\\
6.45300000000049	1.00194542164048\\
6.4860000000005	1.00193995379908\\
6.51900000000051	1.00193451476566\\
6.55300000000052	1.00192894077868\\
6.58600000000053	1.00192355960031\\
6.61900000000055	1.00191820687475\\
6.65300000000056	1.0019127214419\\
6.68600000000057	1.00190742585497\\
6.71900000000058	1.00190215836624\\
6.75300000000059	1.00189676038245\\
6.7860000000006	1.00189154931164\\
6.81900000000061	1.00188636598144\\
6.85300000000062	1.00188105433272\\
6.88600000000063	1.00187592669361\\
6.91900000000065	1.00187082639218\\
6.95300000000066	1.0018655997408\\
6.98600000000067	1.00186055401596\\
7.01900000000068	1.00185553521851\\
7.05300000000069	1.00185039237862\\
7.0860000000007	1.00184542789178\\
7.11900000000071	1.00184049003967\\
7.15300000000072	1.00183543026391\\
7.18600000000073	1.00183054613771\\
7.21900000000075	1.00182568847088\\
7.25300000000076	1.00182071100507\\
7.28600000000077	1.00181590636799\\
7.31900000000078	1.00181112771323\\
7.35300000000079	1.00180623110345\\
7.3860000000008	1.00180150440742\\
7.41900000000081	1.0017968032116\\
7.45300000000082	1.00179198599052\\
7.48600000000083	1.0017873360326\\
7.51900000000085	1.00178271132799\\
7.55300000000086	1.00177797268349\\
7.58600000000087	1.00177339874458\\
7.61900000000088	1.00176884976296\\
7.65300000000089	1.00176418876225\\
7.6860000000009	1.00175968976737\\
7.71900000000091	1.00175521529076\\
7.75300000000092	1.00175063059513\\
7.78600000000093	1.00174620524115\\
7.81900000000095	1.00174180402737\\
7.85300000000096	1.00173729445921\\
7.88600000000097	1.00173294170688\\
7.91900000000098	1.00172861279673\\
7.95300000000099	1.00172417741327\\
7.986000000001	1.00171989635296\\
8.01900000000099	1.00171563881286\\
8.05300000000098	1.00171127661126\\
8.08600000000096	1.00170706622891\\
8.11900000000094	1.00170287901452\\
8.15300000000092	1.00169858890306\\
8.1860000000009	1.00169444813971\\
8.21900000000088	1.00169033020477\\
8.25300000000087	1.00168611112576\\
8.28600000000085	1.00168203897561\\
8.31900000000083	1.00167798933167\\
8.35300000000081	1.00167384027893\\
8.38600000000079	1.00166983577104\\
8.41900000000077	1.00166585344751\\
8.45300000000075	1.00166177341799\\
8.48600000000074	1.00165783557461\\
8.51900000000072	1.00165391959029\\
8.5530000000007	1.00164990757142\\
8.58600000000068	1.00164603541063\\
8.61900000000066	1.00164218478675\\
8.65300000000064	1.0016382397751\\
8.68600000000063	1.00163443232866\\
8.71900000000061	1.00163064610252\\
8.75300000000059	1.00162676711136\\
8.78600000000057	1.00162302342559\\
8.81900000000055	1.00161930064658\\
8.85300000000053	1.00161548669891\\
8.88600000000051	1.00161180582756\\
8.9190000000005	1.00160814555141\\
8.95300000000048	1.00160439567682\\
8.98600000000046	1.0016007766809\\
9.01900000000044	1.00159717797199\\
9.05300000000042	1.00159349121041\\
9.0860000000004	1.0015899331621\\
9.11900000000039	1.00158639509662\\
9.15300000000037	1.0015827705003\\
9.18600000000035	1.00157927248348\\
9.21900000000033	1.00157579414876\\
9.25300000000031	1.00157223078078\\
9.28600000000029	1.00156879188926\\
9.31900000000027	1.0015653723822\\
9.35300000000026	1.00156186931535\\
9.38600000000024	1.00155848865239\\
9.41900000000022	1.00155512707952\\
9.4530000000002	1.00155168339674\\
9.48600000000018	1.00154836007569\\
9.51900000000016	1.00154505555378\\
9.55300000000014	1.00154167034864\\
9.58600000000013	1.00153840349321\\
9.61900000000011	1.00153515514935\\
9.65300000000009	1.00153182752601\\
9.68600000000007	1.00152861627006\\
9.71900000000005	1.00152542324144\\
9.75300000000003	1.00152215231439\\
9.78600000000002	1.00151899580189\\
9.819	1.00151585723584\\
9.85299999999998	1.00151264213014\\
9.88599999999996	1.0015095395153\\
9.91899999999994	1.00150645456944\\
9.95299999999992	1.00150329442075\\
9.9859999999999	1.00150024486808\\
10.0189999999999	1.00149721271034\\
10.0529999999999	1.00149410666486\\
10.0859999999998	1.00149110934913\\
10.1189999999998	1.00148812915759\\
10.1529999999998	1.00148507637204\\
10.1859999999998	1.00148213047814\\
10.2189999999998	1.00147920144108\\
10.2529999999998	1.00147620108262\\
10.2859999999997	1.00147330580561\\
10.3189999999997	1.00147042712142\\
10.3529999999997	1.00146747836766\\
10.3859999999997	1.00146463291273\\
10.4189999999997	1.00146180378998\\
10.4529999999996	1.00145890582895\\
10.4859999999996	1.0014561094114\\
10.5189999999996	1.00145332906869\\
10.5529999999996	1.00145048109885\\
10.5859999999996	1.00144773294403\\
10.6189999999996	1.00144500061005\\
10.6529999999995	1.00144220184013\\
10.6859999999995	1.00143950118345\\
10.7189999999995	1.00143681609689\\
10.7529999999995	1.00143406574596\\
10.7859999999995	1.00143141183276\\
10.8189999999994	1.00142877324226\\
10.8529999999994	1.00142607053961\\
10.8859999999994	1.00142346262519\\
10.9189999999994	1.00142086978931\\
10.9529999999994	1.00141821397446\\
10.9859999999994	1.00141565132398\\
11.0189999999993	1.00141310351113\\
11.0529999999993	1.00141049383369\\
11.0859999999993	1.00140797572213\\
11.1189999999993	1.00140547221052\\
11.1529999999993	1.00140290793018\\
11.1859999999992	1.00140043364226\\
11.2189999999992	1.00139797371983\\
11.2529999999992	1.00139545410631\\
11.2859999999992	1.00139302293645\\
11.3189999999992	1.0013906059008\\
11.3529999999991	1.00138813023373\\
11.3859999999991	1.00138574148598\\
11.4189999999991	1.00138336664433\\
11.4529999999991	1.00138093421322\\
11.4859999999991	1.00137858720118\\
11.5189999999991	1.00137625387027\\
11.552999999999	1.00137386397445\\
11.585999999999	1.00137155802121\\
11.618999999999	1.00136926552724\\
11.652999999999	1.00136691747573\\
11.685999999999	1.00136465191378\\
11.7189999999989	1.00136239959236\\
11.7529999999989	1.00136009270384\\
11.7859999999989	1.00135786687503\\
11.8189999999989	1.00135565407106\\
11.8529999999989	1.0013533876738\\
11.8859999999989	1.00135120092922\\
11.9189999999988	1.00134902699684\\
11.9529999999988	1.00134680042857\\
11.9859999999988	1.00134465212851\\
12.0189999999988	1.00134251643101\\
12.0529999999988	1.00134032903887\\
12.0859999999987	1.00133821855271\\
12.1189999999987	1.00133612046249\\
12.1529999999987	1.00133397160295\\
12.1859999999987	1.0013318983091\\
12.2189999999987	1.00132983720751\\
12.2529999999986	1.00132772624627\\
12.2859999999986	1.00132568953207\\
12.3189999999986	1.00132366480941\\
12.3529999999986	1.00132159112133\\
12.3859999999986	1.00131959038298\\
12.4189999999986	1.00131760143833\\
12.4529999999985	1.00131556440734\\
12.4859999999985	1.0013135990498\\
12.5189999999985	1.00131164529102\\
12.5529999999985	1.00130964431002\\
12.5859999999985	1.00130771374696\\
12.6189999999984	1.00130579459055\\
12.6529999999984	1.00130382906131\\
12.6859999999984	1.00130193271496\\
12.7189999999984	1.001300047586\\
12.7529999999984	1.00129811691912\\
12.7859999999984	1.00129625422025\\
12.8189999999983	1.00129440255228\\
12.8529999999983	1.00129250616702\\
12.8859999999983	1.00129067655479\\
12.9189999999983	1.00128885778973\\
12.9529999999983	1.00128699511401\\
12.9859999999982	1.00128519803594\\
13.0189999999982	1.00128341162406\\
13.0529999999982	1.0012815820943\\
13.0859999999982	1.00127981700614\\
13.1189999999982	1.00127806240588\\
13.1529999999982	1.00127626546693\\
13.1859999999981	1.00127453183257\\
13.2189999999981	1.0012728085105\\
13.2529999999981	1.00127104361557\\
13.2859999999981	1.00126934090696\\
13.3189999999981	1.0012676483377\\
13.352999999998	1.0012659149482\\
13.385999999998	1.0012642426453\\
13.418999999998	1.0012625803114\\
13.452999999998	1.00126087789692\\
13.485999999998	1.00125923548752\\
13.5189999999979	1.00125760287937\\
13.5529999999979	1.00125593091756\\
13.5859999999979	1.00125431789727\\
13.6189999999979	1.00125271451302\\
13.6529999999979	1.00125107248949\\
13.6859999999979	1.00124948836162\\
13.7189999999978	1.00124791370711\\
13.7529999999978	1.00124630111533\\
13.7859999999978	1.00124474539078\\
13.8189999999978	1.00124319897939\\
13.8529999999978	1.00124161532061\\
13.8859999999977	1.00124008751782\\
13.9189999999977	1.00123856887047\\
13.9529999999977	1.00123701365362\\
13.9859999999977	1.00123551329843\\
14.0189999999977	1.0012340219434\\
14.0529999999977	1.00123249468501\\
14.0859999999976	1.00123102131061\\
14.1189999999976	1.0012295567835\\
14.1529999999976	1.00122805700759\\
14.1859999999976	1.00122661015442\\
14.2189999999976	1.00122517199802\\
14.2529999999975	1.00122369923602\\
14.2859999999975	1.00122227845167\\
14.3189999999975	1.00122086621592\\
14.3529999999975	1.00121942000654\\
14.3859999999975	1.00121802484566\\
14.4189999999974	1.00121663808756\\
14.4529999999974	1.00121521797676\\
14.4859999999974	1.00121384800099\\
14.5189999999974	1.00121248628442\\
14.5529999999974	1.00121109182529\\
14.5859999999974	1.00120974660313\\
14.6189999999973	1.00120840949888\\
14.6529999999973	1.00120704025152\\
14.6859999999973	1.0012057193583\\
14.7189999999973	1.0012044064439\\
14.7529999999973	1.00120306197537\\
14.7859999999972	1.0012017649931\\
14.8189999999972	1.00120047585279\\
14.8529999999972	1.001199155737\\
14.8859999999972	1.00119788225434\\
14.9189999999972	1.00119661647893\\
14.9529999999972	1.00119532029654\\
14.9859999999971	1.00119406990866\\
15.0189999999971	1.00119282709547\\
15.0529999999971	1.00119155443382\\
15.0859999999971	1.00119032674234\\
15.1189999999971	1.00118910649511\\
15.152999999997	1.00118785694813\\
15.185999999997	1.00118665156105\\
15.218999999997	1.00118545348984\\
15.252999999997	1.00118422665795\\
15.285999999997	1.00118304318953\\
15.3189999999969	1.00118186691067\\
15.3529999999969	1.00118066240069\\
15.3859999999969	1.00117950047138\\
15.4189999999969	1.00117834560732\\
15.4529999999969	1.0011771630324\\
15.4859999999969	1.00117602226876\\
15.5189999999968	1.0011748884481\\
15.5529999999968	1.00117372742761\\
15.5859999999968	1.00117260746221\\
15.6189999999968	1.00117149431948\\
15.6529999999968	1.00117035447894\\
15.6859999999967	1.00116925495032\\
15.7189999999967	1.00116816212598\\
15.7529999999967	1.001167043097\\
15.7859999999967	1.00116596364949\\
15.8189999999967	1.00116489078983\\
15.8529999999967	1.00116379220995\\
15.8859999999966	1.00116273249372\\
15.9189999999966	1.00116167925079\\
15.9529999999966	1.00116060076346\\
15.9859999999966	1.00115956043434\\
16.0189999999966	1.00115852646582\\
16.0529999999966	1.00115746772031\\
16.0859999999967	1.00115644643976\\
16.1189999999967	1.00115543140895\\
16.1529999999968	1.00115439206025\\
16.1859999999968	1.00115338949524\\
16.2189999999968	1.00115239307092\\
16.2529999999969	1.00115137277966\\
16.2859999999969	1.00115038860262\\
16.318999999997	1.001149410459\\
16.352999999997	1.0011484088914\\
16.385999999997	1.00114744278013\\
16.4189999999971	1.00114648259679\\
16.4529999999971	1.00114549942451\\
16.4859999999972	1.00114455106212\\
16.5189999999972	1.0011436085239\\
16.5529999999972	1.00114264342403\\
16.5859999999973	1.00114171249884\\
16.6189999999973	1.00114078729576\\
16.6529999999974	1.00113983995072\\
16.6859999999974	1.00113892615619\\
16.7189999999975	1.00113801798341\\
16.7529999999975	1.00113708808084\\
16.7859999999975	1.00113619111552\\
16.8189999999976	1.00113529967323\\
16.8529999999976	1.00113438690598\\
16.8859999999977	1.00113350647339\\
16.9189999999977	1.00113263146675\\
16.9529999999977	1.00113173553273\\
16.9859999999978	1.00113087134131\\
17.0189999999978	1.00113001248037\\
17.0529999999979	1.00112913308254\\
17.0859999999979	1.00112828484559\\
17.1189999999979	1.00112744184524\\
17.152999999998	1.00112657869148\\
17.185999999998	1.00112574612707\\
17.2189999999981	1.00112491870695\\
17.2529999999981	1.00112407151001\\
17.2859999999981	1.00112325434091\\
17.3189999999982	1.00112244222532\\
17.3529999999982	1.00112161070276\\
17.3859999999983	1.00112080865639\\
17.4189999999983	1.00112001157426\\
17.4529999999983	1.00111919544836\\
17.4859999999984	1.00111840825668\\
17.5189999999984	1.00111762594145\\
17.5529999999985	1.00111682493916\\
17.5859999999985	1.00111605233863\\
17.6189999999986	1.00111528452827\\
17.6529999999986	1.00111449838109\\
17.6859999999986	1.0011137401126\\
17.7189999999987	1.00111298654942\\
17.7529999999987	1.0011122149934\\
17.7859999999988	1.00111147080219\\
17.8189999999988	1.00111073123288\\
17.8529999999988	1.00110997400848\\
17.8859999999989	1.0011092436441\\
17.9189999999989	1.00110851781961\\
17.952999999999	1.00110777467169\\
17.985999999999	1.00110705788789\\
18.018999999999	1.00110634556335\\
18.0529999999991	1.00110561624108\\
18.0859999999991	1.0011049127958\\
18.1189999999992	1.00110421373052\\
18.1529999999992	1.0011034979873\\
18.1859999999992	1.00110280764256\\
18.2189999999993	1.00110212159989\\
18.2529999999993	1.00110141919331\\
18.2859999999994	1.00110074171519\\
18.3189999999994	1.0011000684625\\
18.3529999999994	1.00109937915426\\
18.3859999999995	1.00109871431276\\
18.4189999999995	1.00109805362139\\
18.4529999999996	1.00109737717723\\
18.4859999999996	1.00109672474629\\
18.5189999999997	1.00109607639145\\
18.5529999999997	1.0010954125811\\
18.5859999999997	1.00109477233851\\
18.6189999999998	1.00109413609927\\
18.6529999999998	1.00109348469639\\
18.6859999999999	1.00109285642374\\
18.7189999999999	1.00109223208289\\
18.7529999999999	1.00109159286501\\
18.786	1.00109097634758\\
18.819	1.00109036369164\\
18.8530000000001	1.00108973644007\\
18.8860000000001	1.00108913146684\\
18.9190000000001	1.001088530286\\
18.9530000000002	1.00108791478579\\
18.9860000000002	1.00108732114934\\
19.0190000000003	1.00108673123736\\
19.0530000000003	1.00108612727727\\
19.0860000000003	1.00108554477375\\
19.1190000000004	1.00108496592793\\
19.1530000000004	1.00108437330031\\
19.1860000000005	1.00108380172936\\
19.2190000000005	1.00108323375047\\
19.2530000000005	1.00108265225127\\
19.2860000000006	1.00108209141594\\
19.3190000000006	1.00108153410821\\
19.3530000000007	1.00108096353684\\
19.3860000000007	1.00108041324363\\
19.4190000000008	1.00107986641463\\
19.4530000000008	1.00107930657402\\
19.4860000000008	1.00107876663272\\
19.5190000000009	1.00107823009333\\
19.5530000000009	1.00107768078975\\
19.586000000001	1.00107715101344\\
19.619000000001	1.00107662457782\\
19.653000000001	1.00107608562091\\
19.6860000000011	1.00107556582591\\
19.7190000000011	1.00107504931142\\
19.7530000000012	1.00107452051411\\
19.7860000000012	1.00107401051989\\
19.8190000000012	1.00107350374707\\
19.8530000000013	1.00107298492552\\
19.8860000000013	1.00107248455469\\
19.9190000000014	1.00107198734716\\
19.9530000000014	1.00107147832072\\
19.9860000000014	1.00107098739897\\
20.0190000000015	1.00107049958342\\
20.0530000000015	1.00107000017456\\
20.0860000000016	1.0010695185306\\
20.1190000000016	1.00106903993672\\
20.1530000000016	1.001068549971\\
20.1860000000017	1.0010680774365\\
20.2190000000017	1.00106760789696\\
20.2530000000018	1.00106712720298\\
20.2860000000018	1.00106666361256\\
20.3190000000019	1.0010662029629\\
20.3530000000019	1.00106573137224\\
20.3860000000019	1.00106527656337\\
20.419000000002	1.00106482464205\\
20.453000000002	1.00106436198921\\
20.4860000000021	1.00106391580222\\
20.5190000000021	1.00106347245046\\
20.5530000000021	1.00106301857284\\
20.5860000000022	1.00106258085084\\
20.6190000000022	1.00106214591266\\
20.6530000000023	1.00106170065049\\
20.6860000000023	1.0010612712393\\
20.7190000000023	1.00106084456145\\
20.7530000000024	1.00106040775775\\
20.7860000000024	1.00105998650593\\
20.8190000000025	1.00105956793783\\
20.8530000000025	1.00105913943839\\
20.8860000000025	1.00105872619712\\
20.9190000000026	1.00105831559082\\
20.9530000000026	1.00105789524409\\
20.9860000000027	1.00105748986717\\
21.0190000000027	1.00105708707732\\
21.0530000000027	1.00105667473443\\
21.0860000000028	1.00105627707822\\
21.1190000000028	1.00105588196202\\
21.1530000000029	1.00105547747671\\
21.1860000000029	1.00105508740008\\
21.219000000003	1.00105469981723\\
21.253000000003	1.00105430304581\\
21.286000000003	1.00105392041012\\
21.3190000000031	1.00105354022279\\
21.3530000000031	1.0010531510241\\
21.3860000000032	1.00105277569317\\
21.4190000000032	1.00105240276596\\
21.4530000000032	1.00105202100132\\
21.4860000000033	1.00105165284132\\
21.5190000000033	1.00105128704121\\
21.5530000000034	1.00105091257437\\
21.5860000000034	1.00105055145386\\
21.6190000000034	1.00105019265017\\
21.6530000000035	1.00104982534729\\
21.6860000000035	1.00104947113715\\
21.7190000000036	1.00104911920151\\
21.7530000000036	1.00104875893113\\
21.7860000000036	1.0010484115045\\
21.8190000000037	1.00104806631081\\
21.8530000000037	1.00104771294378\\
21.8860000000038	1.00104737217605\\
21.9190000000038	1.00104703360043\\
21.9530000000038	1.00104668700988\\
21.9860000000039	1.00104635277864\\
22.0190000000039	1.00104602069941\\
22.053000000004	1.00104568076069\\
22.086000000004	1.00104535294573\\
22.1190000000041	1.00104502724336\\
22.1530000000041	1.00104469383409\\
22.1860000000041	1.00104437231728\\
22.2190000000042	1.00104405287436\\
22.2530000000042	1.00104372587426\\
22.2860000000043	1.00104341053959\\
22.3190000000043	1.00104309724079\\
22.3530000000043	1.00104277653178\\
22.3860000000044	1.0010424672653\\
22.4190000000044	1.00104215999735\\
22.4530000000045	1.00104184546339\\
22.4860000000045	1.00104154215317\\
22.5190000000045	1.0010412408048\\
22.5530000000046	1.00104093233195\\
22.5860000000046	1.00104063486804\\
22.6190000000047	1.00104033932996\\
22.6530000000047	1.00104003680629\\
22.6860000000047	1.00103974508072\\
22.7190000000048	1.00103945524557\\
22.7530000000048	1.00103915856114\\
22.7860000000049	1.00103887246786\\
22.8190000000049	1.00103858823024\\
22.8530000000049	1.00103829727709\\
22.886000000005	1.00103801671191\\
22.919000000005	1.00103773796824\\
22.9530000000051	1.0010374526403\\
22.9860000000051	1.00103717750092\\
23.0190000000052	1.00103690414951\\
23.0530000000052	1.00103662434265\\
23.0860000000052	1.00103635452858\\
23.1190000000053	1.00103608646955\\
23.1530000000053	1.00103581208147\\
23.1860000000054	1.00103554749402\\
23.2190000000054	1.00103528462926\\
23.2530000000054	1.00103501555948\\
23.2860000000055	1.00103475610173\\
23.3190000000055	1.00103449833488\\
23.3530000000056	1.00103423448475\\
23.3860000000056	1.0010339800615\\
23.4190000000056	1.00103372729797\\
23.4530000000057	1.00103346857057\\
23.4860000000057	1.00103321908835\\
23.5190000000058	1.00103297123519\\
23.5530000000058	1.00103271753537\\
23.5860000000058	1.00103247290235\\
23.6190000000059	1.0010322298683\\
23.6530000000059	1.00103198110259\\
23.686000000006	1.00103174122863\\
23.719000000006	1.00103150292407\\
23.753000000006	1.0010312590007\\
23.7860000000061	1.00103102379724\\
23.8190000000061	1.00103079013416\\
23.8530000000062	1.00103055096298\\
23.8860000000062	1.00103032034309\\
23.9190000000063	1.00103009123505\\
23.9530000000063	1.00102985672756\\
23.9860000000063	1.00102963060584\\
24.0190000000064	1.00102940596797\\
24.0530000000064	1.00102917603725\\
24.0860000000065	1.00102895432985\\
24.1190000000065	1.0010287340788\\
24.1530000000065	1.00102850863949\\
24.1860000000066	1.00102829126404\\
24.2190000000066	1.00102807531796\\
24.2530000000067	1.00102785428624\\
24.2860000000067	1.00102764116192\\
24.3190000000067	1.00102742944042\\
24.3530000000068	1.00102721273399\\
24.3860000000068	1.00102700378138\\
24.4190000000069	1.00102679620556\\
24.4530000000069	1.00102658374359\\
24.4860000000069	1.00102637888472\\
24.519000000007	1.00102617537707\\
24.553000000007	1.00102596708021\\
24.5860000000071	1.00102576623852\\
24.6190000000071	1.00102556672294\\
24.6530000000071	1.00102536251326\\
24.6860000000072	1.00102516561358\\
24.7190000000072	1.00102497001535\\
24.7530000000073	1.00102476981632\\
24.7860000000073	1.00102457678484\\
24.8190000000074	1.00102438503059\\
24.8530000000074	1.00102418876708\\
24.8860000000074	1.0010239995313\\
24.9190000000075	1.00102381154898\\
24.9530000000075	1.00102361914721\\
24.9860000000076	1.00102343363596\\
25.0190000000076	1.00102324935485\\
25.0530000000076	1.00102306074239\\
25.0860000000077	1.00102287888581\\
25.1190000000077	1.00102269823644\\
25.1530000000078	1.00102251334216\\
25.1860000000078	1.00102233507163\\
25.2190000000078	1.0010221579858\\
25.2530000000079	1.00102197673987\\
25.2860000000079	1.00102180198801\\
25.319000000008	1.00102162839876\\
25.353000000008	1.00102145073262\\
25.386000000008	1.00102127943331\\
25.4190000000081	1.0010211092749\\
25.4530000000081	1.00102093512122\\
25.4860000000082	1.00102076720952\\
25.5190000000082	1.0010206004174\\
25.5530000000082	1.00102042971008\\
25.5860000000083	1.00102026512222\\
25.6190000000083	1.00102010163302\\
25.6530000000084	1.00101993430718\\
25.6860000000084	1.00101977298056\\
25.7190000000085	1.00101961273206\\
25.7530000000085	1.00101944872398\\
25.7860000000085	1.00101929059714\\
25.8190000000086	1.00101913352826\\
25.8530000000086	1.00101897277538\\
25.8860000000087	1.00101881778799\\
25.9190000000087	1.00101866383874\\
25.9530000000087	1.00101850627966\\
25.9860000000088	1.00101835437246\\
26.0190000000088	1.00101820348397\\
26.0530000000089	1.00101804905839\\
26.0860000000089	1.00101790017323\\
26.1190000000089	1.0010177522877\\
26.153000000009	1.00101760093643\\
26.186000000009	1.00101745501623\\
26.2190000000091	1.00101731007689\\
26.2530000000091	1.00101716174183\\
26.2860000000091	1.00101701873051\\
26.3190000000092	1.00101687668166\\
26.3530000000092	1.00101673130575\\
26.3860000000093	1.00101659114829\\
26.4190000000093	1.00101645193525\\
26.4530000000093	1.00101630946249\\
26.4860000000094	1.00101617210488\\
26.5190000000094	1.00101603567394\\
26.5530000000095	1.00101589604935\\
26.5860000000095	1.00101576143852\\
26.6190000000095	1.00101562773698\\
26.6530000000096	1.00101549090657\\
26.6860000000096	1.00101535899049\\
26.7190000000097	1.00101522796659\\
26.7530000000097	1.0010150938774\\
26.7860000000098	1.00101496460496\\
26.8190000000098	1.0010148362079\\
26.8530000000098	1.0010147048079\\
26.8860000000099	1.00101457812891\\
26.9190000000099	1.00101445230885\\
26.95300000001	1.001014323547\\
26.98600000001	1.00101419941221\\
27.01900000001	1.00101407612018\\
27.0530000000101	1.00101394994634\\
27.0860000000101	1.00101382830741\\
27.1190000000102	1.00101370749535\\
27.1530000000102	1.00101358386032\\
27.1860000000102	1.0010134646698\\
27.2190000000103	1.00101334629056\\
27.2530000000103	1.00101322514605\\
27.2860000000104	1.00101310835734\\
27.3190000000104	1.00101299236461\\
27.3530000000104	1.0010128736632\\
27.3860000000105	1.00101275923057\\
27.4190000000105	1.00101264557891\\
27.4530000000106	1.00101252927407\\
27.4860000000106	1.00101241715263\\
27.5190000000106	1.00101230579741\\
27.5530000000107	1.00101219184347\\
27.5860000000107	1.00101208198916\\
27.6190000000108	1.0010119728866\\
27.6530000000108	1.0010118612387\\
27.6860000000109	1.00101175360828\\
27.7190000000109	1.00101164671539\\
27.7530000000109	1.00101153732954\\
27.786000000011	1.00101143188055\\
27.819000000011	1.00101132715514\\
27.8530000000111	1.00101121998812\\
27.8860000000111	1.00101111667889\\
27.9190000000111	1.00101101407955\\
27.9530000000112	1.00101090908897\\
27.9860000000112	1.00101080787859\\
28.0190000000113	1.00101070736468\\
28.0530000000113	1.00101060450891\\
28.0860000000113	1.00101050535725\\
28.1190000000114	1.00101040688886\\
28.1530000000114	1.00101030612704\\
28.1860000000115	1.00101020899469\\
28.2190000000115	1.00101011253264\\
28.2530000000115	1.0010100138247\\
28.2860000000116	1.00100991867298\\
28.3190000000116	1.00100982417888\\
28.3530000000117	1.00100972748545\\
28.3860000000117	1.00100963427641\\
28.4190000000117	1.00100954171251\\
28.4530000000118	1.00100944699496\\
28.4860000000118	1.00100935569134\\
28.5190000000119	1.0010092650206\\
28.5530000000119	1.00100917224102\\
28.586000000012	1.00100908280625\\
28.619000000012	1.00100899399234\\
28.653000000012	1.00100890311354\\
28.6860000000121	1.00100881551173\\
28.7190000000121	1.00100872851899\\
28.7530000000122	1.00100863950443\\
28.7860000000122	1.00100855370035\\
28.8190000000122	1.00100846849378\\
28.8530000000123	1.00100838130763\\
28.8860000000123	1.00100829726673\\
28.9190000000124	1.00100821381196\\
28.9530000000124	1.00100812841903\\
28.9860000000124	1.00100804610737\\
29.0190000000125	1.00100796437068\\
29.0530000000125	1.00100788073646\\
29.0860000000126	1.00100780012074\\
29.1190000000126	1.00100772006904\\
29.1530000000126	1.00100763815964\\
29.1860000000127	1.0010075592072\\
29.2190000000127	1.00100748080802\\
29.2530000000128	1.0010074005902\\
29.2860000000128	1.00100732326894\\
29.3190000000128	1.0010072464904\\
29.3530000000129	1.00100716793152\\
29.3860000000129	1.00100709220998\\
29.419000000013	1.0010070170208\\
29.453000000013	1.00100694008882\\
29.4860000000131	1.0010068659361\\
29.5190000000131	1.00100679230559\\
29.5530000000131	1.00100671696911\\
29.5860000000132	1.0010066443549\\
29.6190000000132	1.00100657225294\\
29.6530000000133	1.00100649848109\\
29.6860000000133	1.00100642737566\\
29.7190000000133	1.00100635677267\\
29.7530000000134	1.00100628453521\\
29.7860000000134	1.00100621490934\\
29.8190000000135	1.00100614577631\\
29.8530000000135	1.00100607504351\\
29.8860000000135	1.00100600686856\\
29.9190000000136	1.00100593917703\\
29.9530000000136	1.00100586991975\\
29.9860000000137	1.0010058031676\\
30.0190000000137	1.00100573688963\\
30.0530000000137	1.00100566907926\\
30.0860000000138	1.00100560372234\\
30.1190000000138	1.00100553883051\\
30.1530000000139	1.00100547243898\\
30.1860000000139	1.0010054084502\\
30.2190000000139	1.0010053449176\\
30.253000000014	1.00100527991737\\
30.286000000014	1.00100521727016\\
30.3190000000141	1.00100515507038\\
30.3530000000141	1.00100509143441\\
30.3860000000142	1.00100503010271\\
30.4190000000142	1.00100496920986\\
30.4530000000142	1.00100490691162\\
30.4860000000143	1.00100484686983\\
30.5190000000143	1.00100478725848\\
30.5530000000144	1.00100472627196\\
30.5860000000144	1.00100466749499\\
30.6190000000144	1.00100460914019\\
30.6530000000145	1.00100454943984\\
30.6860000000145	1.00100449190307\\
30.7190000000146	1.00100443478035\\
30.7530000000146	1.00100437634111\\
30.7860000000146	1.00100432002035\\
30.8190000000147	1.00100426410566\\
30.8530000000147	1.00100420690293\\
30.8860000000148	1.00100415177446\\
30.9190000000148	1.00100409704426\\
30.9530000000148	1.00100404105392\\
30.9860000000149	1.00100398709447\\
31.0190000000149	1.00100393352563\\
31.053000000015	1.001003878724\\
31.086000000015	1.00100382591073\\
31.119000000015	1.00100377348056\\
31.1530000000151	1.0010037198444\\
31.1860000000151	1.00100366815491\\
31.2190000000152	1.00100361684113\\
31.2530000000152	1.00100356434765\\
31.2860000000153	1.00100351375996\\
31.3190000000153	1.00100346354072\\
31.3530000000153	1.00100341216756\\
31.3860000000154	1.00100336266008\\
31.4190000000154	1.00100331351396\\
31.4530000000155	1.00100326323916\\
31.4860000000155	1.00100321479073\\
31.5190000000155	1.00100316669669\\
31.5530000000156	1.00100311749873\\
31.5860000000156	1.00100307008859\\
31.6190000000157	1.00100302302599\\
31.6530000000157	1.00100297488372\\
31.6860000000157	1.00100292849149\\
31.7190000000158	1.00100288244008\\
31.7530000000158	1.0010028353328\\
31.7860000000159	1.00100278993848\\
31.8190000000159	1.0010027448784\\
31.8530000000159	1.00100269878574\\
31.886000000016	1.00100265436974\\
31.919000000016	1.00100261028149\\
31.9530000000161	1.00100256518353\\
31.9860000000161	1.00100252172658\\
32.0190000000161	1.00100247859104\\
32.053000000016	1.00100243446817\\
32.0860000000159	1.00100239195139\\
32.1190000000158	1.0010023497498\\
32.1530000000158	1.00100230658283\\
32.1860000000157	1.0010022649877\\
32.2190000000156	1.00100222370166\\
32.2530000000155	1.00100218147173\\
32.2860000000155	1.00100214078008\\
32.3190000000154	1.00100210039151\\
32.3530000000153	1.00100205908014\\
32.3860000000152	1.00100201927413\\
32.4190000000151	1.00100197976533\\
32.4530000000151	1.00100193935438\\
32.486000000015	1.00100190041652\\
32.5190000000149	1.00100186177009\\
32.5530000000148	1.00100182224177\\
32.5860000000148	1.0010017841549\\
32.6190000000147	1.00100174635379\\
32.6530000000146	1.00100170769063\\
32.6860000000145	1.0010016704379\\
32.7190000000144	1.00100163346539\\
32.7530000000144	1.00100159565027\\
32.7860000000143	1.00100155921517\\
32.8190000000142	1.00100152305484\\
32.8530000000141	1.00100148607095\\
32.8860000000141	1.00100145043728\\
32.919000000014	1.00100141507302\\
32.9530000000139	1.00100137890388\\
32.9860000000138	1.00100134405573\\
33.0190000000137	1.00100130947174\\
33.0530000000137	1.00100127410116\\
33.0860000000136	1.00100124002295\\
33.1190000000135	1.00100120620374\\
33.1530000000134	1.00100117161589\\
33.1860000000134	1.00100113829231\\
33.2190000000133	1.00100110522268\\
33.2530000000132	1.00100107140198\\
33.2860000000131	1.00100103881802\\
33.319000000013	1.00100100648305\\
33.353000000013	1.00100097341422\\
33.3860000000129	1.00100094155515\\
33.4190000000128	1.00100090994021\\
33.4530000000127	1.00100087760828\\
33.4860000000127	1.00100084645967\\
33.5190000000126	1.00100081555043\\
33.5530000000125	1.00100078394071\\
33.5860000000124	1.00100075348838\\
33.6190000000123	1.00100072327073\\
33.6530000000123	1.0010006923688\\
33.6860000000122	1.00100066259885\\
33.7190000000121	1.001000633059\\
33.753000000012	1.00100060285074\\
33.786000000012	1.00100057374954\\
33.8190000000119	1.00100054487393\\
33.8530000000118	1.00100051534546\\
33.8860000000117	1.00100048689963\\
33.9190000000117	1.00100045867498\\
33.9530000000116	1.0010004298127\\
33.9860000000115	1.00100040200913\\
34.0190000000114	1.0010003744224\\
34.0530000000113	1.00100034621295\\
34.0860000000113	1.00100031903877\\
34.1190000000112	1.00100029207716\\
34.1530000000111	1.00100026450746\\
34.186000000011	1.00100023795005\\
34.219000000011	1.00100021160104\\
34.2530000000109	1.00100018465827\\
34.2860000000108	1.00100015870524\\
34.3190000000107	1.00100013295652\\
34.3530000000106	1.00100010662805\\
34.3860000000106	1.00100008126725\\
34.4190000000105	1.00100005610675\\
34.4530000000104	1.00100003038024\\
34.4860000000103	1.00100000559978\\
34.5190000000103	1.00099998101566\\
34.5530000000102	1.000999955879\\
34.5860000000101	1.00099993166717\\
34.61900000001	1.00099990764783\\
34.6530000000099	1.00099988308913\\
34.6860000000099	1.00099985943449\\
34.7190000000098	1.00099983596852\\
34.7530000000097	1.00099981197613\\
34.7860000000096	1.00099978886742\\
34.8190000000096	1.00099976594368\\
34.8530000000095	1.00099974250616\\
34.8860000000094	1.00099971993236\\
34.9190000000093	1.00099969753987\\
34.9530000000092	1.00099967464601\\
34.9860000000092	1.0009996525963\\
35.0190000000091	1.00099963072434\\
35.053000000009	1.00099960836314\\
35.0860000000089	1.00099958682692\\
35.1190000000089	1.00099956546493\\
35.1530000000088	1.00099954362559\\
35.1860000000087	1.00099952259247\\
35.2190000000086	1.00099950173012\\
35.2530000000085	1.00099948040208\\
35.2860000000085	1.00099945986182\\
35.3190000000084	1.00099943948897\\
35.3530000000083	1.00099941866183\\
35.3860000000082	1.00099939860446\\
35.4190000000082	1.00099937871117\\
35.4530000000081	1.00099935837476\\
35.486000000008	1.00099933879044\\
35.5190000000079	1.00099931936696\\
35.5530000000078	1.0009992995113\\
35.5860000000078	1.00099928039042\\
35.6190000000077	1.00099926142719\\
35.6530000000076	1.00099924204249\\
35.6860000000075	1.00099922337561\\
35.7190000000075	1.00099920486323\\
35.7530000000074	1.0009991859399\\
35.7860000000073	1.00099916771775\\
35.8190000000072	1.00099914964703\\
35.8530000000071	1.00099913117564\\
35.8860000000071	1.00099911338915\\
35.919000000007	1.00099909575108\\
35.9530000000069	1.00099907772239\\
35.9860000000068	1.00099906036265\\
36.0190000000068	1.00099904314838\\
36.0530000000067	1.00099902555334\\
36.0860000000066	1.0009990086116\\
36.1190000000065	1.00099899181246\\
36.1530000000064	1.00099897464219\\
36.1860000000064	1.00099895810991\\
36.2190000000063	1.00099894171737\\
36.2530000000062	1.00099892496317\\
36.2860000000061	1.00099890883195\\
36.3190000000061	1.00099889283767\\
36.353000000006	1.00099887649098\\
36.3860000000059	1.00099886075257\\
36.4190000000058	1.00099884514839\\
36.4530000000057	1.00099882920085\\
36.4860000000057	1.00099881384718\\
36.5190000000056	1.00099879862506\\
36.5530000000055	1.00099878306844\\
36.5860000000054	1.00099876809159\\
36.6190000000054	1.00099875324365\\
36.6530000000053	1.0009987380699\\
36.6860000000052	1.0009987234621\\
36.7190000000051	1.00099870898063\\
36.753000000005	1.00099869418186\\
36.786000000005	1.00099867993549\\
36.8190000000049	1.00099866581293\\
36.8530000000048	1.00099865138139\\
36.8860000000047	1.000998637489\\
36.9190000000047	1.00099862371792\\
36.9530000000046	1.00099860964602\\
36.9860000000045	1.00099859610027\\
37.0190000000044	1.00099858267339\\
37.0530000000043	1.00099856895368\\
37.0860000000043	1.00099855574738\\
37.1190000000042	1.00099854265757\\
37.1530000000041	1.00099852928272\\
37.186000000004	1.00099851640884\\
37.219000000004	1.00099850364913\\
37.2530000000039	1.000998490612\\
37.2860000000038	1.00099847806365\\
37.3190000000037	1.00099846562715\\
37.3530000000036	1.00099845292073\\
37.3860000000036	1.00099844069111\\
37.4190000000035	1.00099842857109\\
37.4530000000034	1.00099841618848\\
37.4860000000033	1.00099840427097\\
37.5190000000033	1.00099839246086\\
37.5530000000032	1.00099838039532\\
37.5860000000031	1.0009983687834\\
37.619000000003	1.0009983572767\\
37.6530000000029	1.0009983455216\\
37.6860000000029	1.00099833420888\\
37.7190000000028	1.00099832299927\\
37.7530000000027	1.00099831154812\\
37.7860000000026	1.00099830052836\\
37.8190000000026	1.00099828960963\\
37.8530000000025	1.00099827845606\\
37.8860000000024	1.00099826772312\\
37.9190000000023	1.00099825708916\\
37.9530000000022	1.00099824622695\\
37.9860000000022	1.00099823577481\\
38.0190000000021	1.00099822541964\\
38.053000000002	1.00099821484266\\
38.0860000000019	1.00099820466541\\
38.1190000000019	1.00099819458318\\
38.1530000000018	1.00099818428544\\
38.1860000000017	1.00099817437731\\
38.2190000000016	1.00099816456226\\
38.2530000000015	1.00099815453786\\
38.2860000000015	1.00099814489318\\
38.3190000000014	1.0009981353397\\
38.3530000000013	1.00099812558289\\
38.3860000000012	1.0009981161961\\
38.4190000000012	1.00099810689865\\
38.4530000000011	1.00099809740378\\
38.486000000001	1.00099808826942\\
38.5190000000009	1.00099807922259\\
38.5530000000009	1.00099806998412\\
38.5860000000008	1.00099806109686\\
38.6190000000007	1.00099805229534\\
38.6530000000006	1.00099804330782\\
38.6860000000005	1.00099803466242\\
38.7190000000005	1.00099802610101\\
38.7530000000004	1.00099801735912\\
38.7860000000003	1.00099800895044\\
38.8190000000002	1.00099800062403\\
38.8530000000002	1.00099799212254\\
38.8860000000001	1.00099798394554\\
38.919	1.00099797584914\\
38.9529999999999	1.00099796758295\\
38.9859999999998	1.00099795963271\\
39.0189999999998	1.00099795176141\\
39.0529999999997	1.0009979437255\\
39.0859999999996	1.00099793599717\\
39.1189999999995	1.00099792834617\\
39.1529999999995	1.00099792053562\\
39.1859999999994	1.00099791302445\\
39.2189999999993	1.00099790558904\\
39.2529999999992	1.00099789799901\\
39.2859999999991	1.00099789070036\\
39.3189999999991	1.00099788347591\\
39.352999999999	1.00099787610169\\
39.3859999999989	1.00099786901101\\
39.4189999999988	1.000997861993\\
39.4529999999988	1.00099785482995\\
39.4859999999987	1.00099784794275\\
39.5189999999986	1.00099784112672\\
39.5529999999985	1.0009978341703\\
39.5859999999984	1.00099782748221\\
39.6189999999984	1.00099782086384\\
39.6529999999983	1.00099781410959\\
39.6859999999982	1.00099780761632\\
39.7189999999981	1.00099780119132\\
39.7529999999981	1.00099779463489\\
39.785999999998	1.00099778833224\\
39.8189999999979	1.00099778209645\\
39.8529999999978	1.00099777573355\\
39.8859999999977	1.00099776961739\\
39.9189999999977	1.0009977635667\\
39.9529999999976	1.00099775739313\\
39.9859999999975	1.0009977514594\\
40.0189999999974	1.0009977455898\\
40.0529999999974	1.00099773960146\\
40.0859999999973	1.00099773384621\\
40.1189999999972	1.00099772815375\\
40.1529999999971	1.00099772234661\\
40.185999999997	1.00099771676595\\
40.218999999997	1.0009977112468\\
40.2529999999969	1.00099770561691\\
40.2859999999968	1.00099770020704\\
40.3189999999967	1.00099769485739\\
40.3529999999967	1.00099768940087\\
40.3859999999966	1.00099768415805\\
40.4189999999965	1.00099767897422\\
40.4529999999964	1.00099767368728\\
40.4859999999963	1.00099766860786\\
40.5189999999963	1.00099766358618\\
40.5529999999962	1.00099765846512\\
40.5859999999961	1.00099765354551\\
40.618999999996	1.00099764868245\\
40.652999999996	1.0009976437236\\
40.6859999999959	1.0009976389603\\
40.7189999999958	1.00099763425235\\
40.7529999999957	1.00099762945215\\
40.7859999999956	1.0009976248417\\
40.8189999999956	1.00099762028545\\
40.8529999999955	1.00099761564039\\
40.8859999999954	1.00099761117941\\
40.9189999999953	1.0009976067715\\
40.9529999999953	1.00099760227817\\
40.9859999999952	1.00099759796336\\
41.0189999999951	1.00099759370052\\
41.052999999995	1.00099758935554\\
41.0859999999949	1.00099758518367\\
41.1189999999949	1.00099758106266\\
41.1529999999948	1.00099757686275\\
41.1859999999947	1.00099757283063\\
41.2189999999946	1.00099756884831\\
41.2529999999946	1.00099756479022\\
41.2859999999945	1.00099756089475\\
41.3189999999944	1.00099755704803\\
41.3529999999943	1.0009975531286\\
41.3859999999942	1.00099754936672\\
41.4189999999942	1.00099754565256\\
41.4529999999941	1.00099754186871\\
41.485999999994	1.00099753823743\\
41.5189999999939	1.00099753465287\\
41.5529999999939	1.00099753100154\\
41.5859999999938	1.00099752749793\\
41.6189999999937	1.00099752404005\\
41.6529999999936	1.00099752051827\\
41.6859999999935	1.00099751713946\\
41.7189999999935	1.00099751380542\\
41.7529999999934	1.00099751041027\\
41.7859999999933	1.00099750715345\\
41.8189999999932	1.00099750394044\\
41.8529999999932	1.00099750066907\\
41.8859999999931	1.00099749753148\\
41.918999999993	1.00099749443677\\
41.9529999999929	1.00099749128637\\
41.9859999999928	1.00099748826532\\
42.0189999999928	1.00099748528624\\
42.0529999999927	1.00099748225408\\
42.0859999999926	1.0009974793469\\
42.1189999999925	1.00099747648081\\
42.1529999999925	1.00099747356418\\
42.1859999999924	1.00099747076831\\
42.2189999999923	1.00099746801263\\
42.2529999999922	1.0009974652089\\
42.2859999999922	1.00099746252177\\
42.3189999999921	1.00099745987398\\
42.352999999992	1.00099745718057\\
42.3859999999919	1.0009974545997\\
42.4189999999918	1.00099745205734\\
42.4529999999918	1.00099744947172\\
42.4859999999917	1.00099744699467\\
42.5189999999916	1.00099744455531\\
42.5529999999915	1.000997442075\\
42.5859999999915	1.00099743969939\\
42.6189999999914	1.00099743736066\\
42.6529999999913	1.00099743498323\\
42.6859999999912	1.00099743270671\\
42.7189999999911	1.00099743046627\\
42.7529999999911	1.00099742818935\\
42.785999999991	1.00099742600963\\
42.8189999999909	1.00099742386522\\
42.8529999999908	1.00099742168646\\
42.8859999999908	1.00099741960129\\
42.9189999999907	1.00099741755067\\
42.9529999999906	1.0009974154678\\
42.9859999999905	1.00099741347498\\
43.0189999999904	1.00099741151597\\
43.0529999999904	1.00099740952675\\
43.0859999999903	1.00099740762413\\
43.1189999999902	1.00099740575457\\
43.1529999999901	1.00099740385681\\
43.1859999999901	1.00099740204228\\
43.21899999999	1.00099740026008\\
43.2529999999899	1.00099739845163\\
43.2859999999898	1.0009973967231\\
43.3189999999897	1.00099739502622\\
43.3529999999897	1.00099739330498\\
43.3859999999896	1.00099739166043\\
43.4189999999895	1.00099739004684\\
43.4529999999894	1.00099738841076\\
43.4859999999894	1.00099738684821\\
43.5189999999893	1.00099738531594\\
43.5529999999892	1.00099738376299\\
43.5859999999891	1.00099738228049\\
43.618999999989	1.00099738082762\\
43.652999999989	1.00099737935582\\
43.6859999999889	1.00099737795147\\
43.7189999999888	1.0009973765761\\
43.7529999999887	1.00099737518352\\
43.7859999999887	1.00099737385545\\
43.8189999999886	1.00099737255572\\
43.8529999999885	1.00099737124047\\
43.8859999999884	1.00099736998686\\
43.9189999999883	1.00099736876097\\
43.9529999999883	1.00099736752117\\
43.9859999999882	1.00099736634022\\
44.0189999999881	1.00099736518639\\
44.052999999988	1.00099736402024\\
44.085999999988	1.00099736291019\\
44.1189999999879	1.00099736182666\\
44.1529999999878	1.00099736073237\\
44.1859999999877	1.00099735969152\\
44.2189999999876	1.0009973586766\\
44.2529999999876	1.00099735765243\\
44.2859999999875	1.0009973566791\\
44.3189999999874	1.0009973557311\\
44.3529999999873	1.00099735477535\\
44.3859999999873	1.00099735386787\\
44.4189999999872	1.00099735298518\\
44.4529999999871	1.00099735209616\\
44.485999999987	1.00099735125293\\
44.5189999999869	1.00099735043394\\
44.5529999999869	1.00099734961001\\
44.5859999999868	1.00099734882945\\
44.6189999999867	1.00099734807258\\
44.6529999999866	1.00099734731215\\
44.6859999999866	1.0009973465927\\
44.7189999999865	1.00099734589643\\
44.7529999999864	1.00099734519791\\
44.7859999999863	1.00099734453808\\
44.8189999999862	1.00099734390089\\
44.8529999999862	1.00099734326276\\
44.8859999999861	1.00099734266105\\
44.918999999986	1.00099734208148\\
44.9529999999859	1.00099734150221\\
44.9859999999859	1.00099734095716\\
};
\addlegendentry{Area 3};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
-0.02	1\\
0.03	1\\
0.0800000000000001	1\\
0.13	1\\
0.18	1\\
0.23	1\\
0.28	1\\
0.33	1\\
0.38	1\\
0.43	1\\
0.48	1\\
0.53	1\\
0.580000000000001	1\\
0.630000000000001	1\\
0.680000000000001	1\\
0.730000000000001	1\\
0.780000000000001	1\\
0.830000000000001	1\\
0.880000000000001	1\\
0.930000000000001	1\\
0.980000000000001	1\\
1.019	1.00000089800123\\
1.053	1.00002261277722\\
1.08599999999999	1.0000942265555\\
1.11899999999999	1.00023401792656\\
1.15299999999998	1.00045173450643\\
1.18599999999998	1.00071925279192\\
1.21899999999998	1.00101405449746\\
1.25299999999997	1.0013118559249\\
1.28599999999997	1.00156532517877\\
1.31899999999997	1.00176534739057\\
1.35299999999996	1.00191151789956\\
1.38599999999996	1.0020049003914\\
1.41899999999995	1.00206835308102\\
1.45299999999995	1.00212282566334\\
1.48599999999995	1.00218072213202\\
1.51899999999994	1.00225137357707\\
1.55299999999994	1.00233732070315\\
1.58599999999994	1.0024271629387\\
1.61899999999993	1.00251429162814\\
1.65299999999993	1.00259233361949\\
1.68599999999993	1.00265103267986\\
1.71899999999992	1.00269133318631\\
1.75299999999992	1.002715727074\\
1.78599999999991	1.00272729612628\\
1.81899999999991	1.00273222718134\\
1.85299999999991	1.00273528249519\\
1.8859999999999	1.002739551867\\
1.9189999999999	1.00274650493221\\
1.9529999999999	1.00275624436376\\
1.98599999999989	1.00276685696627\\
2.01899999999989	1.00277684375837\\
2.05299999999988	1.00278477863565\\
2.08599999999988	1.00278909521898\\
2.11899999999988	1.00278972173214\\
2.15299999999987	1.00278685814051\\
2.18599999999987	1.00278153177158\\
2.21899999999987	1.00277479186886\\
2.25299999999986	1.00276749974632\\
2.28599999999986	1.00276096109791\\
2.31899999999986	1.0027554762358\\
2.35299999999985	1.00275109288176\\
2.38599999999985	1.00274790917802\\
2.41899999999984	1.0027454090457\\
2.45299999999984	1.00274306519164\\
2.48599999999984	1.00274056173689\\
2.51899999999983	1.00273748120803\\
2.55299999999983	1.00273347645227\\
2.58599999999983	1.00272869961215\\
2.61899999999982	1.00272307419471\\
2.65299999999982	1.00271649263121\\
2.68599999999982	1.00270947093896\\
2.71899999999981	1.00270194974243\\
2.75299999999981	1.00269378604673\\
2.7859999999998	1.00268553956459\\
2.8189999999998	1.00267703428042\\
2.8529999999998	1.00266805200179\\
2.88599999999979	1.00265917256195\\
2.91899999999979	1.00265019259906\\
2.95299999999979	1.00264090349995\\
2.98599999999978	1.00263192164652\\
3.01899999999978	1.00262303802245\\
3.05299999999977	1.00261404142762\\
3.08599999999977	1.00260549373524\\
3.11899999999977	1.00259713723388\\
3.15299999999976	1.00258871429808\\
3.18599999999976	1.00258068976664\\
3.21899999999976	1.00257277233459\\
3.25299999999975	1.00256467948618\\
3.28599999999975	1.00255684410596\\
3.31899999999975	1.00254899350194\\
3.35299999999974	1.00254086417436\\
3.38599999999974	1.00253292201388\\
3.41899999999973	1.00252492724276\\
3.45299999999973	1.00251664157833\\
3.48599999999973	1.00250856410419\\
3.51899999999972	1.00250046586002\\
3.55299999999972	1.00249211491361\\
3.58599999999972	1.002484015389\\
3.61899999999971	1.002475932426\\
3.65299999999971	1.00246763011452\\
3.68599999999971	1.00245960298235\\
3.7189999999997	1.00245161098902\\
3.7529999999997	1.00244341637292\\
3.78599999999969	1.0024355031691\\
3.81899999999969	1.00242763120486\\
3.85299999999969	1.00241956406934\\
3.88599999999968	1.00241177622373\\
3.91899999999968	1.0024040294454\\
3.95299999999968	1.00239608956826\\
3.98599999999967	1.00238842239748\\
4.01899999999968	1.00238079277317\\
4.05299999999969	1.00237296970275\\
4.0859999999997	1.00236541240036\\
4.11899999999971	1.00235788987229\\
4.15299999999972	1.00235017520936\\
4.18599999999973	1.00234272223727\\
4.21899999999974	1.00233530400945\\
4.25299999999976	1.00232769737566\\
4.28599999999977	1.00232035004805\\
4.31899999999978	1.00231303815043\\
4.35299999999979	1.00230554140551\\
4.3859999999998	1.0022983005344\\
4.41899999999981	1.0022910943453\\
4.45299999999982	1.00228370523832\\
4.48599999999983	1.00227656729381\\
4.51899999999984	1.00226946241211\\
4.55299999999986	1.00226217610647\\
4.58599999999987	1.002255136703\\
4.61899999999988	1.00224812955049\\
4.65299999999989	1.00224094356874\\
4.6859999999999	1.00223400163929\\
4.71899999999991	1.00222709244496\\
4.75299999999992	1.00222000819949\\
4.78599999999993	1.00221316597496\\
4.81899999999994	1.0022063574843\\
4.85299999999996	1.00219937798748\\
4.88599999999997	1.0021926382543\\
4.91899999999998	1.00218593286151\\
4.95299999999999	1.00217905997141\\
4.986	1.00217242382059\\
5.01900000000001	1.00216582186203\\
5.05300000000002	1.00215905514182\\
5.08600000000003	1.00215252144478\\
5.11900000000004	1.00214602119174\\
5.15300000000006	1.00213935835905\\
5.18600000000007	1.0021329245546\\
5.21900000000008	1.00212652325069\\
5.25300000000009	1.0021199614092\\
5.2860000000001	1.00211362476253\\
5.31900000000011	1.00210731985661\\
5.35300000000012	1.00210085665497\\
5.38600000000013	1.00209461520494\\
5.41900000000014	1.00208840507227\\
5.45300000000016	1.00208203917929\\
5.48600000000017	1.00207589193269\\
5.51900000000018	1.00206977582254\\
5.55300000000019	1.00206350665262\\
5.5860000000002	1.00205745315527\\
5.61900000000021	1.00205143066083\\
5.65300000000022	1.00204525778456\\
5.68600000000023	1.00203929756265\\
5.71900000000024	1.00203336812034\\
5.75300000000026	1.00202729082323\\
5.78600000000027	1.00202142303768\\
5.81900000000028	1.00201558568022\\
5.85300000000029	1.00200960289655\\
5.8860000000003	1.00200382649281\\
5.91900000000031	1.00199808015001\\
5.95300000000032	1.00199219073287\\
5.98600000000033	1.00198650452868\\
6.01900000000034	1.00198084794586\\
6.05300000000036	1.0019750505375\\
6.08600000000037	1.00196945318047\\
6.11900000000038	1.00196388501027\\
6.15300000000039	1.00195817826746\\
6.1860000000004	1.0019526685235\\
6.21900000000041	1.00194718760762\\
6.25300000000042	1.00194157040514\\
6.28600000000043	1.00193614722563\\
6.31900000000044	1.00193075253263\\
6.35300000000046	1.00192522380336\\
6.38600000000047	1.00191988613557\\
6.41900000000048	1.00191457659319\\
6.45300000000049	1.00190913521711\\
6.4860000000005	1.00190388196815\\
6.51900000000051	1.00189865648675\\
6.55300000000052	1.00189330135125\\
6.58600000000053	1.00188813145345\\
6.61900000000055	1.00188298897631\\
6.65300000000056	1.0018777190003\\
6.68600000000057	1.00187263140722\\
6.71900000000058	1.00186757088648\\
6.75300000000059	1.00186238498582\\
6.7860000000006	1.00185737863936\\
6.81900000000061	1.00185239901121\\
6.85300000000062	1.00184729608496\\
6.88600000000063	1.00184236991236\\
6.91900000000065	1.00183747002935\\
6.95300000000066	1.00183244859418\\
6.98600000000067	1.00182760075228\\
7.01900000000068	1.001822778722\\
7.05300000000069	1.00181783749905\\
7.0860000000007	1.00181306767961\\
7.11900000000071	1.00180832355882\\
7.15300000000072	1.00180346241904\\
7.18600000000073	1.00179877021465\\
7.21900000000075	1.00179410371288\\
7.25300000000076	1.00178932231066\\
7.28600000000077	1.00178470703775\\
7.31900000000078	1.00178011680936\\
7.35300000000079	1.00177541316252\\
7.3860000000008	1.00177087252366\\
7.41900000000081	1.00176635619872\\
7.45300000000082	1.00176172812961\\
7.48600000000083	1.00175726052739\\
7.51900000000085	1.00175281712077\\
7.55300000000086	1.00174826417733\\
7.58600000000087	1.00174386949932\\
7.61900000000088	1.00173949894164\\
7.65300000000089	1.00173502083628\\
7.6860000000009	1.00173069843817\\
7.71900000000091	1.00172639969693\\
7.75300000000092	1.00172199504438\\
7.78600000000093	1.00171774341862\\
7.81900000000095	1.00171351498421\\
7.85300000000096	1.00170918235752\\
7.88600000000097	1.00170500031056\\
7.91900000000098	1.00170084118115\\
7.95300000000099	1.00169657970172\\
7.986000000001	1.00169246645925\\
8.01900000000099	1.00168837586758\\
8.05300000000098	1.00168418469695\\
8.08600000000096	1.00168013937094\\
8.11900000000094	1.00167611635436\\
8.15300000000092	1.00167199444089\\
8.1860000000009	1.00166801598033\\
8.21900000000088	1.00166405948595\\
8.25300000000087	1.00166000576571\\
8.28600000000085	1.00165609317066\\
8.31900000000083	1.00165220223306\\
8.35300000000081	1.00164821574157\\
8.38600000000079	1.00164436809482\\
8.41900000000077	1.00164054180392\\
8.45300000000075	1.00163662160076\\
8.48600000000074	1.00163283798042\\
8.51900000000072	1.00162907540307\\
8.5530000000007	1.00162522051643\\
8.58600000000068	1.00162149997305\\
8.61900000000066	1.00161780015858\\
8.65300000000064	1.00161400961248\\
8.68600000000063	1.00161035120562\\
8.71900000000061	1.00160671322205\\
8.75300000000059	1.00160298606522\\
8.78600000000057	1.00159938887907\\
8.81900000000055	1.00159581181611\\
8.85300000000053	1.00159214711443\\
8.88600000000051	1.0015886102445\\
8.9190000000005	1.00158509319899\\
8.95300000000048	1.00158149002319\\
8.98600000000046	1.00157801256921\\
9.01900000000044	1.0015745546433\\
9.05300000000042	1.00157101207166\\
9.0860000000004	1.0015675931429\\
9.11900000000039	1.00156419344997\\
9.15300000000037	1.0015607105733\\
9.18600000000035	1.0015573492912\\
9.21900000000033	1.00155400695615\\
9.25300000000031	1.00155058287606\\
9.28600000000029	1.00154727837144\\
9.31900000000027	1.00154399252772\\
9.35300000000026	1.00154062635407\\
9.38600000000024	1.00153737776573\\
9.41900000000022	1.00153414755503\\
9.4530000000002	1.0015308384068\\
9.48600000000018	1.00152764488301\\
9.51900000000016	1.00152446945709\\
9.55300000000014	1.00152121646401\\
9.58600000000013	1.00151807716364\\
9.61900000000011	1.00151495568484\\
9.65300000000009	1.00151175798736\\
9.68600000000007	1.00150867207952\\
9.71900000000005	1.00150560372015\\
9.75300000000003	1.00150246046883\\
9.78600000000002	1.00149942713222\\
9.819	1.00149641107415\\
9.85299999999998	1.00149332142939\\
9.88599999999996	1.00149033985235\\
9.91899999999994	1.00148737528715\\
9.95299999999992	1.0014843384194\\
9.9859999999999	1.00148140780007\\
10.0189999999999	1.00147849392914\\
10.0529999999999	1.00147550901898\\
10.0859999999998	1.00147262856531\\
10.1189999999998	1.00146976459981\\
10.1529999999998	1.00146683083786\\
10.1859999999998	1.00146399976754\\
10.2189999999998	1.00146118492839\\
10.2529999999998	1.00145830151532\\
10.2859999999997	1.00145551905579\\
10.3189999999997	1.00145275257366\\
10.3529999999997	1.00144991872018\\
10.3859999999997	1.00144718410865\\
10.4189999999997	1.00144446522396\\
10.4529999999996	1.00144168015082\\
10.4859999999996	1.00143899263416\\
10.5189999999996	1.00143632059701\\
10.5529999999996	1.00143358353489\\
10.5859999999996	1.00143094236965\\
10.6189999999996	1.00142831643971\\
10.6529999999995	1.00142562662919\\
10.6859999999995	1.00142303108149\\
10.7189999999995	1.00142045052807\\
10.7529999999995	1.00141780721959\\
10.7859999999995	1.00141525656509\\
10.8189999999994	1.00141272066701\\
10.8529999999994	1.00141012312084\\
10.8859999999994	1.00140761664475\\
10.9189999999994	1.00140512469036\\
10.9529999999994	1.00140257217654\\
10.9859999999994	1.00140010917354\\
11.0189999999993	1.00139766046063\\
11.0529999999993	1.00139515225891\\
11.0859999999993	1.00139273203308\\
11.1189999999993	1.00139032586883\\
11.1529999999993	1.00138786126861\\
11.1859999999992	1.00138548313338\\
11.2189999999992	1.00138311883431\\
11.2529999999992	1.00138069713461\\
11.2859999999992	1.00137836041271\\
11.3189999999992	1.00137603730459\\
11.3529999999991	1.00137365781393\\
11.3859999999991	1.00137136183728\\
11.4189999999991	1.00136907925508\\
11.4529999999991	1.00136674129144\\
11.4859999999991	1.00136448540117\\
11.5189999999991	1.00136224268904\\
11.552999999999	1.00135994557983\\
11.585999999999	1.00135772912614\\
11.618999999999	1.00135552563727\\
11.652999999999	1.00135326871916\\
11.685999999999	1.00135109106127\\
11.7189999999989	1.00134892615787\\
11.7529999999989	1.00134670877687\\
11.7859999999989	1.00134456928298\\
11.8189999999989	1.00134244233617\\
11.8529999999989	1.0013402638474\\
11.8859999999989	1.00133816189457\\
11.9189999999988	1.00133607228433\\
11.9529999999988	1.001333932052\\
11.9859999999988	1.00133186702608\\
12.0189999999988	1.00132981414119\\
12.0529999999988	1.00132771153857\\
12.0859999999987	1.00132568283417\\
12.1189999999987	1.0013236660721\\
12.1529999999987	1.00132160048137\\
12.1859999999987	1.00131960750176\\
12.2189999999987	1.00131762626858\\
12.2529999999986	1.00131559708081\\
12.2859999999986	1.00131363923779\\
12.3189999999986	1.00131169294816\\
12.3529999999986	1.00130969956317\\
12.3859999999986	1.00130777627705\\
12.4189999999986	1.00130586435406\\
12.4529999999985	1.00130390618037\\
12.4859999999985	1.00130201687988\\
12.5189999999985	1.00130013875502\\
12.5529999999985	1.00129821520976\\
12.5859999999985	1.00129635933195\\
12.6189999999984	1.00129451444503\\
12.6529999999984	1.00129262495385\\
12.6859999999984	1.00129080194401\\
12.7189999999984	1.00128898974301\\
12.7529999999984	1.00128713374002\\
12.7859999999984	1.00128534305162\\
12.8189999999983	1.0012835629927\\
12.8529999999983	1.00128173992032\\
12.8859999999983	1.00127998101487\\
12.9189999999983	1.00127823256218\\
12.9529999999983	1.00127644187109\\
12.9859999999982	1.00127471421815\\
13.0189999999982	1.00127299684386\\
13.0529999999982	1.001271237993\\
13.0859999999982	1.00126954106998\\
13.1189999999982	1.00126785425414\\
13.1529999999982	1.00126612671045\\
13.1859999999981	1.00126446000259\\
13.2189999999981	1.001262803233\\
13.2529999999981	1.00126110647143\\
13.2859999999981	1.00125946947172\\
13.3189999999981	1.0012578422439\\
13.352999999998	1.00125617574735\\
13.385999999998	1.00125456795645\\
13.418999999998	1.00125296977355\\
13.452999999998	1.0012513330327\\
13.485999999998	1.00124975395875\\
13.5189999999979	1.00124818433145\\
13.5529999999979	1.00124657684472\\
13.5859999999979	1.00124502600344\\
13.6189999999979	1.00124348444985\\
13.6529999999979	1.00124190572331\\
13.6859999999979	1.00124038263772\\
13.7189999999978	1.00123886868333\\
13.7529999999978	1.0012373182306\\
13.7859999999978	1.00123582243106\\
13.8189999999978	1.00123433560861\\
13.8529999999978	1.00123281295075\\
13.8859999999977	1.00123134397483\\
13.9189999999977	1.00122988382426\\
13.9529999999977	1.00122838848973\\
13.9859999999977	1.00122694588213\\
14.0189999999977	1.00122551195046\\
14.0529999999977	1.00122404347499\\
14.0859999999976	1.00122262678742\\
14.1189999999976	1.00122121862871\\
14.1529999999976	1.00121977655523\\
14.1859999999976	1.0012183853464\\
14.2189999999976	1.0012170025216\\
14.2529999999975	1.00121558640012\\
14.2859999999975	1.00121422023555\\
14.3189999999975	1.00121286231247\\
14.3529999999975	1.00121147170005\\
14.3859999999975	1.0012101301521\\
14.4189999999974	1.0012087967053\\
14.4529999999974	1.0012074311659\\
14.4859999999974	1.00120611381357\\
14.5189999999974	1.00120480442427\\
14.5529999999974	1.00120346352869\\
14.5859999999974	1.00120216995763\\
14.6189999999973	1.00120088421362\\
14.6529999999973	1.00119956753945\\
14.6859999999973	1.00119829734181\\
14.7189999999973	1.0011970348374\\
14.7529999999973	1.00119574196886\\
14.7859999999972	1.00119449474324\\
14.8189999999972	1.00119325507914\\
14.8529999999972	1.00119198560701\\
14.8859999999972	1.00119076095837\\
14.9189999999972	1.00118954374162\\
14.9529999999972	1.00118829726321\\
14.9859999999971	1.00118709480278\\
15.0189999999971	1.00118589964666\\
15.0529999999971	1.00118467576565\\
15.0859999999971	1.00118349511081\\
15.1189999999971	1.00118232163475\\
15.152999999997	1.00118111996117\\
15.185999999997	1.00117996073546\\
15.218999999997	1.001178808565\\
15.252999999997	1.0011776287151\\
15.285999999997	1.00117649054806\\
15.3189999999969	1.00117535931472\\
15.3529999999969	1.00117420091089\\
15.3859999999969	1.001173083438\\
15.4189999999969	1.00117197277919\\
15.4529999999969	1.00117083544988\\
15.4859999999969	1.0011697383125\\
15.5189999999968	1.0011686478715\\
15.5529999999968	1.00116753125119\\
15.5859999999968	1.00116645409642\\
15.6189999999968	1.00116538352225\\
15.6529999999968	1.00116428725126\\
15.6859999999967	1.00116322973194\\
15.7189999999967	1.0011621786793\\
15.7529999999967	1.00116110240381\\
15.7859999999967	1.00116006417838\\
15.8189999999967	1.00115903230754\\
15.8529999999967	1.00115797567946\\
15.8859999999966	1.00115695641191\\
15.9189999999966	1.0011559433887\\
15.9529999999966	1.00115490606558\\
15.9859999999966	1.00115390542535\\
16.0189999999966	1.00115291092098\\
16.0529999999966	1.00115189256596\\
16.0859999999967	1.0011509102279\\
16.1189999999967	1.001149933919\\
16.1529999999968	1.00114893420072\\
16.1859999999968	1.00114796984499\\
16.2189999999968	1.00114701141345\\
16.2529999999969	1.00114603000596\\
16.2859999999969	1.00114508331793\\
16.318999999997	1.00114414245084\\
16.352999999997	1.00114317903355\\
16.385999999997	1.00114224970376\\
16.4189999999971	1.00114132609336\\
16.4529999999971	1.00114038035091\\
16.4859999999972	1.001139468075\\
16.5189999999972	1.00113856141859\\
16.5529999999972	1.00113763304086\\
16.5859999999973	1.00113673751947\\
16.6189999999973	1.00113584751933\\
16.6529999999974	1.00113493620127\\
16.6859999999974	1.00113405713998\\
16.7189999999975	1.00113318350332\\
16.7529999999975	1.00113228894493\\
16.7859999999975	1.00113142605418\\
16.8189999999976	1.00113056849303\\
16.8529999999976	1.00112969039929\\
16.8859999999977	1.00112884339432\\
16.9189999999977	1.00112800162551\\
16.9529999999977	1.00112713970626\\
16.9859999999978	1.00112630830704\\
17.0189999999978	1.00112548205207\\
17.0529999999979	1.001124636022\\
17.0859999999979	1.00112381995316\\
17.1189999999979	1.00112300893817\\
17.152999999998	1.00112217851671\\
17.185999999998	1.00112137750745\\
17.2189999999981	1.00112058146316\\
17.2529999999981	1.00111976637441\\
17.2859999999981	1.00111898015844\\
17.3189999999982	1.00111819882005\\
17.3529999999982	1.00111739879271\\
17.3859999999983	1.0011166271082\\
17.4189999999983	1.00111586021535\\
17.4529999999983	1.00111507498269\\
17.4859999999984	1.00111431757221\\
17.5189999999984	1.00111356486885\\
17.5529999999985	1.00111279416857\\
17.5859999999985	1.00111205077897\\
17.6189999999986	1.00111131201341\\
17.6529999999986	1.00111055558763\\
17.6859999999986	1.00110982597002\\
17.7189999999987	1.00110910089478\\
17.7529999999987	1.00110835848996\\
17.7859999999988	1.00110764239967\\
17.8189999999988	1.0011069307714\\
17.8529999999988	1.00110620213826\\
17.8859999999989	1.00110549933469\\
17.9189999999989	1.00110480091418\\
17.952999999999	1.00110408580764\\
17.985999999999	1.00110339605428\\
18.018999999999	1.00110271060633\\
18.0529999999991	1.00110200878545\\
18.0859999999991	1.00110133184979\\
18.1189999999992	1.00110065914321\\
18.1529999999992	1.00109997037113\\
18.1859999999992	1.00109930602457\\
18.2189999999993	1.00109864583205\\
18.2529999999993	1.00109796987593\\
18.2859999999994	1.00109731789376\\
18.3189999999994	1.00109666999186\\
18.3529999999994	1.00109600662281\\
18.3859999999995	1.00109536678414\\
18.4189999999995	1.00109473095322\\
18.4529999999996	1.0010940799462\\
18.4859999999996	1.00109345203387\\
18.5189999999997	1.001092828058\\
18.5529999999997	1.00109218919183\\
18.5859999999997	1.00109157299239\\
18.6189999999998	1.00109096065933\\
18.6529999999998	1.00109033371662\\
18.6859999999999	1.00108972902028\\
18.7189999999999	1.00108912812144\\
18.7529999999999	1.00108851288846\\
18.786	1.00108791948898\\
18.819	1.00108732981927\\
18.8530000000001	1.00108672608596\\
18.8860000000001	1.00108614378063\\
18.9190000000001	1.00108556513851\\
18.9530000000002	1.00108497269843\\
18.9860000000002	1.00108440128801\\
19.0190000000003	1.0010838334754\\
19.0530000000003	1.00108325212561\\
19.0860000000003	1.00108269141429\\
19.1190000000004	1.00108213423646\\
19.1530000000004	1.00108156377751\\
19.1860000000005	1.00108101357281\\
19.2190000000005	1.00108046683841\\
19.2530000000005	1.00107990707428\\
19.2860000000006	1.00107936718706\\
19.3190000000006	1.00107883070801\\
19.3530000000007	1.00107828144605\\
19.3860000000007	1.0010777516904\\
19.4190000000008	1.00107722528188\\
19.4530000000008	1.00107668633276\\
19.4860000000008	1.00107616652598\\
19.5190000000009	1.00107565000631\\
19.5530000000009	1.00107512118394\\
19.586000000001	1.00107461114647\\
19.619000000001	1.00107410433715\\
19.653000000001	1.0010735854587\\
19.6860000000011	1.0010730850141\\
19.7190000000011	1.00107258773969\\
19.7530000000012	1.00107207862544\\
19.7860000000012	1.00107158760031\\
19.8190000000012	1.00107109968841\\
19.8530000000013	1.00107060016178\\
19.8860000000013	1.00107011838571\\
19.9190000000014	1.00106963966691\\
19.9530000000014	1.00106914955436\\
19.9860000000014	1.0010686768599\\
20.0190000000015	1.00106820716771\\
20.0530000000015	1.00106772629869\\
20.0860000000016	1.00106726252131\\
20.1190000000016	1.00106680169214\\
20.1530000000016	1.00106632989913\\
20.1860000000017	1.00106587487714\\
20.2190000000017	1.00106542275024\\
20.2530000000018	1.00106495986856\\
20.2860000000018	1.00106451344307\\
20.3190000000019	1.00106406986048\\
20.3530000000019	1.00106361572834\\
20.3860000000019	1.00106317774326\\
20.419000000002	1.0010627425498\\
20.453000000002	1.00106229700824\\
20.4860000000021	1.00106186731017\\
20.5190000000021	1.00106144035332\\
20.5530000000021	1.00106100324615\\
20.5860000000022	1.00106058168437\\
20.6190000000022	1.00106016281429\\
20.6530000000023	1.00105973398801\\
20.6860000000023	1.00105932041443\\
20.7190000000023	1.00105890948391\\
20.7530000000024	1.00105848878774\\
20.7860000000024	1.00105808305688\\
20.8190000000025	1.00105767992127\\
20.8530000000025	1.00105726720707\\
20.8860000000025	1.00105686917598\\
20.9190000000026	1.00105647369316\\
20.9530000000026	1.00105606881535\\
20.9860000000027	1.00105567834358\\
21.0190000000027	1.00105529037393\\
21.0530000000027	1.00105489318951\\
21.0860000000028	1.00105451013907\\
21.1190000000028	1.0010541295454\\
21.1530000000029	1.00105373991387\\
21.1860000000029	1.00105336414921\\
21.219000000003	1.00105299079677\\
21.253000000003	1.0010526085801\\
21.286000000003	1.00105223996802\\
21.3190000000031	1.00105187372438\\
21.3530000000031	1.00105149878695\\
21.3860000000032	1.00105113719663\\
21.4190000000032	1.00105077793174\\
21.4530000000032	1.00105041014037\\
21.4860000000033	1.00105005544325\\
21.5190000000033	1.00104970302933\\
21.5530000000034	1.00104934225311\\
21.5860000000034	1.00104899432294\\
21.6190000000034	1.00104864863445\\
21.6530000000035	1.00104829474481\\
21.6860000000035	1.00104795345754\\
21.7190000000036	1.00104761437117\\
21.7530000000036	1.00104726724183\\
21.7860000000036	1.00104693247561\\
21.8190000000037	1.00104659987023\\
21.8530000000037	1.00104625937712\\
21.8860000000038	1.00104593101222\\
21.9190000000038	1.00104560476882\\
21.9530000000038	1.00104527079006\\
21.9860000000039	1.00104494870891\\
22.0190000000039	1.0010446287106\\
22.053000000004	1.00104430112646\\
22.086000000004	1.00104398521357\\
22.1190000000041	1.00104367134554\\
22.1530000000041	1.00104335003846\\
22.1860000000041	1.00104304018036\\
22.2190000000042	1.00104273232981\\
22.2530000000042	1.00104241718424\\
22.2860000000043	1.00104211326947\\
22.3190000000043	1.00104181132561\\
22.3530000000043	1.00104150222809\\
22.3860000000044	1.00104120414719\\
22.4190000000044	1.0010409080012\\
22.4530000000045	1.00104060484029\\
22.4860000000045	1.00104031248575\\
22.5190000000045	1.00104002203075\\
22.5530000000046	1.00103972469699\\
22.5860000000046	1.00103943796317\\
22.6190000000047	1.00103915309417\\
22.6530000000047	1.00103886148004\\
22.6860000000047	1.00103858026323\\
22.7190000000048	1.00103830087711\\
22.7530000000048	1.00103801487696\\
22.7860000000049	1.00103773907526\\
22.8190000000049	1.00103746507074\\
22.8530000000049	1.0010371845809\\
22.886000000005	1.00103691409423\\
22.919000000005	1.00103664537183\\
22.9530000000051	1.00103637029038\\
22.9860000000051	1.00103610502048\\
23.0190000000052	1.0010358414825\\
23.0530000000052	1.00103557170943\\
23.0860000000052	1.00103531155975\\
23.1190000000053	1.00103505311023\\
23.1530000000053	1.00103478854723\\
23.1860000000054	1.00103453342296\\
23.2190000000054	1.00103427996768\\
23.2530000000054	1.00103402051825\\
23.2860000000055	1.00103377032628\\
23.3190000000055	1.00103352177266\\
23.3530000000056	1.001033267342\\
23.3860000000056	1.00103302199088\\
23.4190000000056	1.00103277824801\\
23.4530000000057	1.00103252874305\\
23.4860000000057	1.00103228814297\\
23.5190000000058	1.00103204912162\\
23.5530000000058	1.00103180445094\\
23.5860000000058	1.00103156851372\\
23.6190000000059	1.00103133412617\\
23.6530000000059	1.00103109419996\\
23.686000000006	1.00103086283896\\
23.719000000006	1.00103063299915\\
23.753000000006	1.00103039772925\\
23.7860000000061	1.00103017085943\\
23.8190000000061	1.00102994548278\\
23.8530000000062	1.00102971478259\\
23.8860000000062	1.0010294923204\\
23.9190000000063	1.00102927132389\\
23.9530000000063	1.0010290451084\\
23.9860000000063	1.00102882697181\\
24.0190000000064	1.00102861027391\\
24.0530000000064	1.00102838845961\\
24.0860000000065	1.00102817456807\\
24.1190000000065	1.00102796208868\\
24.1530000000065	1.00102774459357\\
24.1860000000066	1.00102753486796\\
24.2190000000066	1.00102732652845\\
24.2530000000067	1.00102711327199\\
24.2860000000067	1.00102690763464\\
24.3190000000067	1.00102670335782\\
24.3530000000068	1.00102649426096\\
24.3860000000068	1.00102629263558\\
24.4190000000069	1.00102609234562\\
24.4530000000069	1.00102588733071\\
24.4860000000069	1.0010256896424\\
24.519000000007	1.00102549326484\\
24.553000000007	1.00102529225563\\
24.5860000000071	1.00102509843084\\
24.6190000000071	1.00102490589258\\
24.6530000000071	1.0010247088142\\
24.6860000000072	1.00102451878069\\
24.7190000000072	1.00102433000994\\
24.7530000000073	1.00102413678889\\
24.7860000000073	1.00102395047576\\
24.8190000000074	1.00102376540203\\
24.8530000000074	1.00102357596611\\
24.8860000000074	1.00102339330373\\
24.9190000000075	1.00102321185778\\
24.9530000000075	1.00102302613611\\
24.9860000000076	1.0010228470561\\
25.0190000000076	1.00102266917001\\
25.0530000000076	1.001022487093\\
25.0860000000077	1.00102231152823\\
25.1190000000077	1.00102213713527\\
25.1530000000078	1.00102195863462\\
25.1860000000078	1.00102178651916\\
25.2190000000078	1.00102161555379\\
25.2530000000079	1.00102144056237\\
25.2860000000079	1.0010212718315\\
25.319000000008	1.00102110422939\\
25.353000000008	1.00102093268135\\
25.386000000008	1.00102076727152\\
25.4190000000081	1.00102060296951\\
25.4530000000081	1.00102043480015\\
25.4860000000082	1.00102027264899\\
25.5190000000082	1.00102011158508\\
25.5530000000082	1.00101994673093\\
25.5860000000083	1.00101978777716\\
25.6190000000083	1.00101962989046\\
25.6530000000084	1.00101946828913\\
25.6860000000084	1.00101931247262\\
25.7190000000085	1.00101915770336\\
25.7530000000085	1.00101899929367\\
25.7860000000085	1.00101884655536\\
25.8190000000086	1.00101869484484\\
25.8530000000086	1.00101853956667\\
25.8860000000087	1.00101838984859\\
25.9190000000087	1.00101824113919\\
25.9530000000087	1.00101808893355\\
25.9860000000088	1.00101794217878\\
26.0190000000088	1.00101779641392\\
26.0530000000089	1.00101764722289\\
26.0860000000089	1.00101750337557\\
26.1190000000089	1.00101736049973\\
26.153000000009	1.00101721426642\\
26.186000000009	1.00101707327168\\
26.2190000000091	1.00101693323033\\
26.2530000000091	1.00101678989892\\
26.2860000000091	1.00101665170289\\
26.3190000000092	1.0010165144425\\
26.3530000000092	1.00101637395818\\
26.3860000000093	1.00101623850801\\
26.4190000000093	1.00101610397602\\
26.4530000000093	1.00101596628499\\
26.4860000000094	1.00101583352877\\
26.5190000000094	1.00101570167361\\
26.5530000000095	1.00101556672303\\
26.5860000000095	1.00101543660977\\
26.6190000000095	1.00101530738078\\
26.6530000000096	1.00101517511879\\
26.6860000000096	1.0010150475985\\
26.7190000000097	1.00101492094596\\
26.7530000000097	1.00101479132167\\
26.7860000000098	1.00101466634524\\
26.8190000000098	1.00101454222036\\
26.8530000000098	1.00101441518378\\
26.8860000000099	1.00101429270299\\
26.9190000000099	1.00101417105786\\
26.95300000001	1.00101404655994\\
26.98600000001	1.00101392652748\\
27.01900000001	1.00101380731506\\
27.0530000000101	1.00101368530761\\
27.0860000000101	1.00101356767702\\
27.1190000000102	1.00101345085113\\
27.1530000000102	1.0010133312869\\
27.1860000000102	1.00101321601259\\
27.2190000000103	1.00101310152791\\
27.2530000000103	1.0010129843605\\
27.2860000000104	1.0010128713977\\
27.3190000000104	1.00101275920976\\
27.3530000000104	1.0010126443936\\
27.3860000000105	1.00101253369836\\
27.4190000000105	1.00101242376348\\
27.4530000000106	1.00101231125385\\
27.4860000000106	1.00101220278304\\
27.5190000000106	1.00101209505833\\
27.5530000000107	1.00101198481136\\
27.5860000000107	1.00101187852265\\
27.6190000000108	1.00101177296607\\
27.6530000000108	1.00101166493867\\
27.6860000000109	1.00101156079049\\
27.7190000000109	1.00101145736072\\
27.7530000000109	1.00101135151059\\
27.786000000011	1.00101124946216\\
27.819000000011	1.00101114811865\\
27.8530000000111	1.00101104440428\\
27.8860000000111	1.00101094441554\\
27.9190000000111	1.00101084511852\\
27.9530000000112	1.00101074349916\\
27.9860000000112	1.00101064553082\\
28.0190000000113	1.00101054824122\\
28.0530000000113	1.00101044867689\\
28.0860000000113	1.00101035269038\\
28.1190000000114	1.00101025736985\\
28.1530000000114	1.00101015982128\\
28.1860000000115	1.00101006577873\\
28.2190000000115	1.00100997238965\\
28.2530000000115	1.00100987681831\\
28.2860000000116	1.00100978468255\\
28.3190000000116	1.00100969318798\\
28.3530000000117	1.00100959955607\\
28.3860000000117	1.00100950929063\\
28.4190000000117	1.00100941965433\\
28.4530000000118	1.00100932792473\\
28.4860000000118	1.00100923949381\\
28.5190000000119	1.00100915168018\\
28.5530000000119	1.00100906181644\\
28.586000000012	1.00100897518489\\
28.619000000012	1.00100888915902\\
28.653000000012	1.00100880112541\\
28.6860000000121	1.00100871625876\\
28.7190000000121	1.00100863198637\\
28.7530000000122	1.00100854574776\\
28.7860000000122	1.00100846261214\\
28.8190000000122	1.0010083800596\\
28.8530000000123	1.00100829558158\\
28.8860000000123	1.00100821414379\\
28.9190000000124	1.00100813327807\\
28.9530000000124	1.00100805052681\\
28.9860000000124	1.00100797075422\\
29.0190000000125	1.00100789154294\\
29.0530000000125	1.00100781048528\\
29.0860000000126	1.0010077323459\\
29.1190000000126	1.00100765475723\\
29.1530000000126	1.00100757536062\\
29.1860000000127	1.00100749882305\\
29.2190000000127	1.0010074228258\\
29.2530000000128	1.00100734505827\\
29.2860000000128	1.00100727009169\\
29.3190000000128	1.00100719565523\\
29.3530000000129	1.00100711948541\\
29.3860000000129	1.00100704605957\\
29.419000000013	1.00100697315384\\
29.453000000013	1.00100689855095\\
29.4860000000131	1.00100682663614\\
29.5190000000131	1.00100675523162\\
29.5530000000131	1.00100668216547\\
29.5860000000132	1.00100661173257\\
29.6190000000132	1.00100654180031\\
29.6530000000133	1.00100647024126\\
29.6860000000133	1.0010064012617\\
29.7190000000133	1.00100633277331\\
29.7530000000134	1.00100626269227\\
29.7860000000134	1.00100619513796\\
29.8190000000135	1.00100612806554\\
29.8530000000135	1.00100605943395\\
29.8860000000135	1.00100599327738\\
29.9190000000136	1.00100592759357\\
29.9530000000136	1.00100586038342\\
29.9860000000137	1.00100579559755\\
30.0190000000137	1.00100573127548\\
30.0530000000137	1.00100566545926\\
30.0860000000138	1.00100560201759\\
30.1190000000138	1.00100553903093\\
30.1530000000139	1.00100547458169\\
30.1860000000139	1.00100541245818\\
30.2190000000139	1.00100535078108\\
30.253000000014	1.00100528767232\\
30.286000000014	1.00100522684145\\
30.3190000000141	1.0010051664485\\
30.3530000000141	1.00100510465425\\
30.3860000000142	1.00100504509095\\
30.4190000000142	1.00100498595729\\
30.4530000000142	1.00100492545205\\
30.4860000000143	1.00100486713172\\
30.5190000000143	1.00100480923289\\
30.5530000000144	1.00100474999163\\
30.5860000000144	1.00100469289016\\
30.6190000000144	1.00100463620219\\
30.6530000000145	1.0010045782004\\
30.6860000000145	1.00100452229412\\
30.7190000000146	1.00100446679346\\
30.7530000000146	1.00100441000702\\
30.7860000000146	1.00100435527268\\
30.8190000000147	1.00100430093625\\
30.8530000000147	1.00100424534151\\
30.8860000000148	1.00100419175631\\
30.9190000000148	1.00100413856146\\
30.9530000000148	1.00100408413525\\
30.9860000000149	1.00100403167681\\
31.0190000000149	1.00100397960132\\
31.053000000015	1.00100392632088\\
31.086000000015	1.00100387496727\\
31.119000000015	1.00100382398931\\
31.1530000000151	1.00100377183228\\
31.1860000000151	1.00100372156196\\
31.2190000000152	1.00100367166013\\
31.2530000000152	1.00100362060462\\
31.2860000000153	1.00100357139644\\
31.3190000000153	1.00100352254974\\
31.3530000000153	1.00100347257425\\
31.3860000000154	1.00100342440746\\
31.4190000000154	1.00100337659528\\
31.4530000000155	1.0010033276787\\
31.4860000000155	1.00100328053299\\
31.5190000000155	1.00100323373512\\
31.5530000000156	1.00100318585676\\
31.5860000000156	1.00100313971215\\
31.6190000000157	1.00100309390874\\
31.6530000000157	1.00100304704827\\
31.6860000000157	1.00100300188516\\
31.7190000000158	1.00100295705675\\
31.7530000000158	1.00100291119426\\
31.7860000000159	1.00100286699343\\
31.8190000000159	1.00100282312091\\
31.8530000000159	1.00100277823684\\
31.886000000016	1.00100273497945\\
31.919000000016	1.0010026920441\\
31.9530000000161	1.00100264811927\\
31.9860000000161	1.0010026057868\\
32.0190000000161	1.00100256377022\\
32.053000000016	1.00100252078581\\
32.0860000000159	1.0010024793601\\
32.1190000000158	1.00100243824427\\
32.1530000000158	1.00100239618179\\
32.1860000000157	1.00100235564505\\
32.2190000000156	1.00100231541225\\
32.2530000000155	1.00100227425361\\
32.2860000000155	1.00100223458835\\
32.3190000000154	1.00100219522123\\
32.3530000000153	1.00100215494864\\
32.3860000000152	1.00100211613772\\
32.4190000000151	1.00100207761924\\
32.4530000000151	1.00100203821526\\
32.486000000015	1.00100200024186\\
32.5190000000149	1.0010019625553\\
32.5530000000148	1.00100192400282\\
32.5860000000148	1.00100188685044\\
32.6190000000147	1.00100184997939\\
32.6530000000146	1.00100181226161\\
32.6860000000145	1.00100177591406\\
32.7190000000144	1.00100173984246\\
32.7530000000144	1.00100170294292\\
32.7860000000143	1.00100166738431\\
32.8190000000142	1.00100163209637\\
32.8530000000141	1.00100159599892\\
32.8860000000141	1.00100156121368\\
32.919000000014	1.00100152669392\\
32.9530000000139	1.00100149138271\\
32.9860000000138	1.00100145735553\\
33.0190000000137	1.00100142358874\\
33.0530000000137	1.00100138904819\\
33.0860000000136	1.00100135576409\\
33.1190000000135	1.00100132273537\\
33.1530000000134	1.00100128895025\\
33.1860000000134	1.00100125639452\\
33.2190000000133	1.00100122408927\\
33.2530000000132	1.00100119104462\\
33.2860000000131	1.00100115920282\\
33.319000000013	1.00100112760668\\
33.353000000013	1.0010010952878\\
33.3860000000129	1.00100106414576\\
33.4190000000128	1.00100103324467\\
33.4530000000127	1.00100100163715\\
33.4860000000127	1.001000971181\\
33.5190000000126	1.00100094096117\\
33.5530000000125	1.00100091005089\\
33.5860000000124	1.00100088026699\\
33.6190000000123	1.00100085071486\\
33.6530000000123	1.00100082048796\\
33.6860000000122	1.00100079136293\\
33.7190000000121	1.00100076246522\\
33.753000000012	1.00100073290811\\
33.786000000012	1.00100070442885\\
33.8190000000119	1.00100067617254\\
33.8530000000118	1.00100064727188\\
33.8860000000117	1.00100061942553\\
33.9190000000117	1.00100059179783\\
33.9530000000116	1.00100056354053\\
33.9860000000115	1.00100053631447\\
34.0190000000114	1.00100050930285\\
34.0530000000113	1.00100048167607\\
34.0860000000113	1.00100045505792\\
34.1190000000112	1.00100042865007\\
34.1530000000111	1.00100040164121\\
34.186000000011	1.00100037561882\\
34.219000000011	1.00100034980269\\
34.2530000000109	1.00100032339943\\
34.2860000000108	1.00100029796091\\
34.3190000000107	1.00100027272466\\
34.3530000000106	1.00100024691486\\
34.3860000000106	1.00100022204851\\
34.4190000000105	1.00100019738052\\
34.4530000000104	1.00100017215231\\
34.4860000000103	1.00100014784668\\
34.5190000000103	1.00100012373558\\
34.5530000000102	1.0010000990773\\
34.5860000000101	1.00100007532113\\
34.61900000001	1.00100005175576\\
34.6530000000099	1.00100002765598\\
34.6860000000099	1.00100000443827\\
34.7190000000098	1.00099998140766\\
34.7530000000097	1.00099995785516\\
34.7860000000096	1.00099993516509\\
34.8190000000096	1.00099991265849\\
34.8530000000095	1.00099988964228\\
34.8860000000094	1.00099986746922\\
34.9190000000093	1.0009998454761\\
34.9530000000092	1.00099982298538\\
34.9860000000092	1.00099980131895\\
35.0190000000091	1.00099977982896\\
35.053000000009	1.00099975785316\\
35.0860000000089	1.00099973668315\\
35.1190000000089	1.00099971568616\\
35.1530000000088	1.00099969421488\\
35.1860000000087	1.00099967353128\\
35.2190000000086	1.00099965301735\\
35.2530000000085	1.00099963204043\\
35.2860000000085	1.0009996118334\\
35.3190000000084	1.00099959179278\\
35.3530000000083	1.00099957130023\\
35.3860000000082	1.00099955156018\\
35.4190000000082	1.00099953198329\\
35.4530000000081	1.00099951196531\\
35.486000000008	1.00099949268276\\
35.5190000000079	1.00099947356021\\
35.5530000000078	1.0009994540072\\
35.5860000000078	1.00099943517291\\
35.6190000000077	1.00099941649552\\
35.6530000000076	1.00099939739805\\
35.6860000000075	1.00099937900293\\
35.7190000000075	1.00099936076166\\
35.7530000000074	1.00099934211051\\
35.7860000000073	1.00099932414565\\
35.8190000000072	1.00099930633165\\
35.8530000000071	1.00099928811773\\
35.8860000000071	1.0009992705744\\
35.919000000007	1.00099925317899\\
35.9530000000069	1.00099923539344\\
35.9860000000068	1.00099921826304\\
36.0190000000068	1.0009992012777\\
36.0530000000067	1.00099918391178\\
36.0860000000066	1.00099916718595\\
36.1190000000065	1.00099915060233\\
36.1530000000064	1.00099913364751\\
36.1860000000064	1.00099911731798\\
36.2190000000063	1.0009991011279\\
36.2530000000062	1.00099908457581\\
36.2860000000061	1.0009990686345\\
36.3190000000061	1.00099905282992\\
36.353000000006	1.00099903667231\\
36.3860000000059	1.00099902111128\\
36.4190000000058	1.00099900568431\\
36.4530000000057	1.00099898991314\\
36.4860000000057	1.00099897472464\\
36.5190000000056	1.00099895966759\\
36.5530000000055	1.00099894427494\\
36.5860000000054	1.00099892945133\\
36.6190000000054	1.0009989147566\\
36.6530000000053	1.00099889973471\\
36.6860000000052	1.00099888526852\\
36.7190000000051	1.00099887092869\\
36.753000000005	1.00099885626996\\
36.786000000005	1.00099884215384\\
36.8190000000049	1.00099882816164\\
36.8530000000048	1.00099881385863\\
36.8860000000047	1.0009988000854\\
36.9190000000047	1.00099878643367\\
36.9530000000046	1.00099877247906\\
36.9860000000045	1.00099875904168\\
37.0190000000044	1.00099874572341\\
37.0530000000043	1.00099873211002\\
37.0860000000043	1.00099871900156\\
37.1190000000042	1.00099870600988\\
37.1530000000041	1.00099869273067\\
37.186000000004	1.00099867994436\\
37.219000000004	1.00099866727255\\
37.2530000000039	1.00099865432065\\
37.2860000000038	1.00099864184985\\
37.3190000000037	1.00099862949131\\
37.3530000000036	1.00099861685995\\
37.3860000000036	1.00099860469812\\
37.4190000000035	1.00099859264634\\
37.4530000000034	1.00099858032888\\
37.4860000000033	1.00099856846963\\
37.5190000000033	1.00099855671829\\
37.5530000000032	1.00099854470825\\
37.5860000000031	1.00099853314533\\
37.619000000003	1.0009985216882\\
37.6530000000029	1.00099850997918\\
37.6860000000029	1.00099849870642\\
37.7190000000028	1.00099848753736\\
37.7530000000027	1.00099847612312\\
37.7860000000026	1.00099846513451\\
37.8190000000026	1.00099845424756\\
37.8530000000025	1.00099844312198\\
37.8860000000024	1.0009984324116\\
37.9190000000023	1.00099842180089\\
37.9530000000022	1.00099841095796\\
37.9860000000022	1.00099840052\\
38.0190000000021	1.00099839017977\\
38.053000000002	1.0009983796136\\
38.0860000000019	1.00099836944241\\
38.1190000000019	1.00099835936701\\
38.1530000000018	1.00099834907181\\
38.1860000000017	1.0009983391618\\
38.2190000000016	1.00099832934571\\
38.2530000000015	1.00099831931581\\
38.2860000000015	1.00099830966152\\
38.3190000000014	1.0009983000993\\
38.3530000000013	1.00099829032916\\
38.3860000000012	1.00099828092525\\
38.4190000000012	1.00099827161158\\
38.4530000000011	1.00099826209575\\
38.486000000001	1.00099825293695\\
38.5190000000009	1.00099824386661\\
38.5530000000009	1.00099823459975\\
38.5860000000008	1.00099822568091\\
38.6190000000007	1.00099821684883\\
38.6530000000006	1.00099820782571\\
38.6860000000005	1.00099819914182\\
38.7190000000005	1.00099819054293\\
38.7530000000004	1.00099818175841\\
38.7860000000003	1.00099817330447\\
38.8190000000002	1.00099816493387\\
38.8530000000002	1.00099815638291\\
38.8860000000001	1.00099814815409\\
38.919	1.00099814000696\\
38.9529999999999	1.00099813168466\\
38.9859999999998	1.00099812367622\\
39.0189999999998	1.00099811574786\\
39.0529999999997	1.00099810764936\\
39.0859999999996	1.00099809985664\\
39.1189999999995	1.0009980921424\\
39.1529999999995	1.00099808426297\\
39.1859999999994	1.00099807668137\\
39.2189999999993	1.00099806917669\\
39.2529999999992	1.00099806151166\\
39.2859999999991	1.00099805413669\\
39.3189999999991	1.00099804683714\\
39.352999999999	1.00099803938198\\
39.3859999999989	1.00099803220929\\
39.4189999999988	1.00099802511053\\
39.4529999999988	1.00099801786076\\
39.4859999999987	1.00099801088602\\
39.5189999999986	1.00099800398373\\
39.5529999999985	1.00099799693497\\
39.5859999999984	1.00099799015395\\
39.6189999999984	1.00099798344394\\
39.6529999999983	1.00099797659191\\
39.6859999999982	1.00099797000048\\
39.7189999999981	1.00099796347866\\
39.7529999999981	1.00099795681914\\
39.785999999998	1.00099795041326\\
39.8189999999979	1.00099794407559\\
39.8529999999978	1.00099793760447\\
39.8859999999977	1.00099793138014\\
39.9189999999977	1.00099792522266\\
39.9529999999976	1.00099791893588\\
39.9859999999975	1.0009979128892\\
40.0189999999974	1.00099790690805\\
40.0529999999974	1.00099790080165\\
40.0859999999973	1.0009978949288\\
40.1189999999972	1.00099788912019\\
40.1529999999971	1.00099788319029\\
40.185999999997	1.00099787748755\\
40.218999999997	1.00099787184775\\
40.2529999999969	1.00099786609054\\
40.2859999999968	1.0009978605542\\
40.3189999999967	1.00099785507955\\
40.3529999999967	1.00099784949129\\
40.3859999999966	1.00099784411778\\
40.4189999999965	1.00099783880472\\
40.4529999999964	1.00099783338176\\
40.4859999999963	1.00099782816753\\
40.5189999999963	1.00099782301256\\
40.5529999999962	1.00099781775131\\
40.5859999999961	1.00099781269291\\
40.618999999996	1.00099780769258\\
40.652999999996	1.00099780258954\\
40.6859999999959	1.00099779768361\\
40.7189999999958	1.00099779283457\\
40.7529999999957	1.00099778788627\\
40.7859999999956	1.00099778312945\\
40.8189999999956	1.00099777842839\\
40.8529999999955	1.00099777363145\\
40.8859999999954	1.00099776902048\\
40.9189999999953	1.00099776446416\\
40.9529999999953	1.00099775981529\\
40.9859999999952	1.000997755347\\
41.0189999999951	1.00099775093228\\
41.052999999995	1.00099774642823\\
41.0859999999949	1.0009977420995\\
41.1189999999949	1.00099773782324\\
41.1529999999948	1.00099773346084\\
41.1859999999947	1.00099772926858\\
41.2189999999946	1.00099772512776\\
41.2529999999946	1.00099772090387\\
41.2859999999945	1.00099771684509\\
41.3189999999944	1.00099771283671\\
41.3529999999943	1.00099770874829\\
41.3859999999942	1.00099770482004\\
41.4189999999942	1.00099770094119\\
41.4529999999941	1.00099769698526\\
41.485999999994	1.00099769318467\\
41.5189999999939	1.00099768943247\\
41.5529999999939	1.00099768560606\\
41.5859999999938	1.00099768193028\\
41.6189999999937	1.00099767830193\\
41.6529999999936	1.0009976746022\\
41.6859999999935	1.00099767104847\\
41.7189999999935	1.00099766754121\\
41.7529999999934	1.00099766396536\\
41.7859999999933	1.00099766053097\\
41.8189999999932	1.0009976571421\\
41.8529999999932	1.00099765368733\\
41.8859999999931	1.00099765036961\\
41.918999999993	1.0009976470965\\
41.9529999999929	1.00099764376012\\
41.9859999999928	1.00099764055646\\
42.0189999999928	1.00099763739652\\
42.0529999999927	1.00099763417587\\
42.0859999999926	1.00099763108373\\
42.1189999999925	1.0009976280344\\
42.1529999999925	1.0009976249269\\
42.1859999999924	1.00099762194377\\
42.2189999999923	1.0009976190026\\
42.2529999999922	1.00099761600571\\
42.2859999999922	1.00099761312912\\
42.3189999999921	1.00099761029365\\
42.352999999992	1.00099760740484\\
42.3859999999919	1.0009976046324\\
42.4189999999918	1.00099760190023\\
42.4529999999918	1.00099759911708\\
42.4859999999917	1.00099759644642\\
42.5189999999916	1.00099759381524\\
42.5529999999915	1.00099759113537\\
42.5859999999915	1.00099758856421\\
42.6189999999914	1.00099758603171\\
42.6529999999913	1.00099758345275\\
42.6859999999912	1.00099758097881\\
42.7189999999911	1.00099757854275\\
42.7529999999911	1.0009975760624\\
42.785999999991	1.00099757368347\\
42.8189999999909	1.00099757134163\\
42.8529999999908	1.00099756895765\\
42.8859999999908	1.00099756667155\\
42.9189999999907	1.0009975644218\\
42.9529999999906	1.00099756213197\\
42.9859999999905	1.00099755993657\\
43.0189999999904	1.00099755777678\\
43.0529999999904	1.00099755557896\\
43.0859999999903	1.00099755347218\\
43.1189999999902	1.00099755140029\\
43.1529999999901	1.00099754929235\\
43.1859999999901	1.00099754727217\\
43.21899999999	1.00099754528615\\
43.2529999999899	1.00099754326602\\
43.2859999999898	1.00099754133041\\
43.3189999999897	1.00099753942825\\
43.3529999999897	1.00099753749387\\
43.3859999999896	1.00099753564088\\
43.4189999999895	1.00099753382067\\
43.4529999999894	1.00099753197008\\
43.4859999999894	1.00099753019779\\
43.5189999999893	1.00099752845761\\
43.5529999999892	1.00099752668886\\
43.5859999999891	1.00099752499538\\
43.618999999989	1.00099752333337\\
43.652999999989	1.00099752164453\\
43.6859999999889	1.00099752002802\\
43.7189999999888	1.00099751844232\\
43.7529999999887	1.00099751683151\\
43.7859999999887	1.00099751529018\\
43.8189999999886	1.00099751377903\\
43.8529999999885	1.00099751224444\\
43.8859999999884	1.00099751077651\\
43.9189999999883	1.00099750933815\\
43.9529999999883	1.00099750787798\\
43.9859999999882	1.00099750648173\\
44.0189999999881	1.00099750511443\\
44.052999999988	1.00099750372691\\
44.085999999988	1.00099750240061\\
44.1189999999879	1.00099750110269\\
44.1529999999878	1.00099749978608\\
44.1859999999877	1.0009974985281\\
44.2189999999876	1.0009974972979\\
44.2529999999876	1.00099749605054\\
44.2859999999875	1.00099749485925\\
44.3189999999874	1.00099749369516\\
44.3529999999873	1.0009974925154\\
44.3859999999873	1.0009974913892\\
44.4189999999872	1.00099749028964\\
44.4529999999871	1.00099748917583\\
44.485999999987	1.00099748811315\\
44.5189999999869	1.00099748707656\\
44.5529999999869	1.00099748602713\\
44.5859999999868	1.00099748502644\\
44.6189999999867	1.00099748405131\\
44.6529999999866	1.00099748306471\\
44.6859999999866	1.00099748212453\\
44.7189999999865	1.00099748120936\\
44.7529999999864	1.00099748028406\\
44.7859999999863	1.00099747940292\\
44.8189999999862	1.00099747854627\\
44.8529999999862	1.00099747768078\\
44.8859999999861	1.00099747685723\\
44.918999999986	1.00099747605767\\
44.9529999999859	1.00099747525052\\
44.9859999999859	1.00099747448314\\
};
%\addlegendentry{Generator 2 Area 3};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
-0.02	1\\
0.03	1\\
0.0800000000000001	1\\
0.13	1\\
0.18	1\\
0.23	1\\
0.28	1\\
0.33	1\\
0.38	1\\
0.43	1\\
0.48	1\\
0.53	1\\
0.580000000000001	1\\
0.630000000000001	1\\
0.680000000000001	1\\
0.730000000000001	1\\
0.780000000000001	1\\
0.830000000000001	1\\
0.880000000000001	1\\
0.930000000000001	1\\
0.980000000000001	1\\
1.019	1.00000075376656\\
1.053	1.00001878014972\\
1.08599999999999	1.00007766891086\\
1.11899999999999	1.00019196639939\\
1.15299999999998	1.00036979547003\\
1.18599999999998	1.00058940403265\\
1.21899999999998	1.00083468705305\\
1.25299999999997	1.00108922330615\\
1.28599999999997	1.00131659950092\\
1.31899999999997	1.00151146279592\\
1.35299999999996	1.0016752136777\\
1.38599999999996	1.00180444481618\\
1.41899999999995	1.00191566295156\\
1.45299999999995	1.0020234991732\\
1.48599999999995	1.00212973015531\\
1.51899999999994	1.00223997426525\\
1.55299999999994	1.00235486727815\\
1.58599999999994	1.00246137379538\\
1.61899999999993	1.00255592505124\\
1.65299999999993	1.00263507615623\\
1.68599999999993	1.00269156286389\\
1.71899999999992	1.00272876308987\\
1.75299999999992	1.00275048303101\\
1.78599999999991	1.00276041912954\\
1.81899999999991	1.00276444735424\\
1.85299999999991	1.00276678132272\\
1.8859999999999	1.00277002678623\\
1.9189999999999	1.00277534798953\\
1.9529999999999	1.00278279089724\\
1.98599999999989	1.00279087059261\\
2.01899999999989	1.00279846465364\\
2.05299999999988	1.0028045469763\\
2.08599999999988	1.00280799186476\\
2.11899999999988	1.00280878877103\\
2.15299999999987	1.00280710045327\\
2.18599999999987	1.00280361395505\\
2.21899999999987	1.00279902615488\\
2.25299999999986	1.00279385974741\\
2.28599999999986	1.00278894601784\\
2.31899999999986	1.00278442349557\\
2.35299999999985	1.00278024404508\\
2.38599999999985	1.00277654056776\\
2.41899999999984	1.00277296801759\\
2.45299999999984	1.00276917064507\\
2.48599999999984	1.0027651593241\\
2.51899999999983	1.00276068982625\\
2.55299999999983	1.00275554774536\\
2.58599999999983	1.00275004893764\\
2.61899999999982	1.0027441060491\\
2.65299999999982	1.00273759047602\\
2.68599999999982	1.00273094436388\\
2.71899999999981	1.00272401448211\\
2.75299999999981	1.00271658429991\\
2.7859999999998	1.00270907853819\\
2.8189999999998	1.00270126591915\\
2.8529999999998	1.00269288591625\\
2.88599999999979	1.00268444200043\\
2.91899999999979	1.00267572725733\\
2.95299999999979	1.00266652464246\\
2.98599999999978	1.00265745005497\\
3.01899999999978	1.00264831518214\\
3.05299999999977	1.00263891997713\\
3.08599999999977	1.00262988229029\\
3.11899999999977	1.00262097110361\\
3.15299999999976	1.00261194975242\\
3.18599999999976	1.00260335669187\\
3.21899999999976	1.00259491647749\\
3.25299999999975	1.00258636078616\\
3.28599999999975	1.00257816781187\\
3.31899999999975	1.00257005782208\\
3.35299999999974	1.0025617621274\\
3.38599999999974	1.0025537459825\\
3.41899999999973	1.00254574661365\\
3.45299999999973	1.00253750709321\\
3.48599999999973	1.00252950129472\\
3.51899999999972	1.0025214800073\\
3.55299999999972	1.0025131948655\\
3.58599999999972	1.00250513191013\\
3.61899999999971	1.00249704941742\\
3.65299999999971	1.00248870541234\\
3.68599999999971	1.00248059696546\\
3.7189999999997	1.00247248700187\\
3.7529999999997	1.00246413901128\\
3.78599999999969	1.0024560538319\\
3.81899999999969	1.00244799527597\\
3.85299999999969	1.00243972892573\\
3.88599999999968	1.00243174807537\\
3.91899999999968	1.00242381429346\\
3.95299999999968	1.00241569240772\\
3.98599999999967	1.00240786153379\\
4.01899999999968	1.00240008199037\\
4.05299999999969	1.00239211864963\\
4.0859999999997	1.00238443765361\\
4.11899999999971	1.00237680160523\\
4.15299999999972	1.00236897805819\\
4.18599999999973	1.00236142457277\\
4.21899999999974	1.00235390837161\\
4.25299999999976	1.002346201211\\
4.28599999999977	1.00233875497564\\
4.31899999999978	1.00233134163943\\
4.35299999999979	1.00232373713114\\
4.3859999999998	1.00231638839644\\
4.41899999999981	1.00230907138607\\
4.45299999999982	1.00230156568271\\
4.48599999999983	1.00229431301934\\
4.51899999999984	1.00228709268789\\
4.55299999999986	1.00227968753904\\
4.58599999999987	1.00227253356612\\
4.61899999999988	1.00226541306435\\
4.65299999999989	1.0022581119306\\
4.6859999999999	1.00225105993523\\
4.71899999999991	1.00224404226158\\
4.75299999999992	1.00223684777247\\
4.78599999999993	1.00222989977298\\
4.81899999999994	1.00222298639462\\
4.85299999999996	1.002215899514\\
4.88599999999997	1.00220905597743\\
4.91899999999998	1.00220224698072\\
4.95299999999999	1.0021952674852\\
4.986	1.00218852796249\\
5.01900000000001	1.00218182271937\\
5.05300000000002	1.00217494980222\\
5.08600000000003	1.00216831336201\\
5.11900000000004	1.0021617107887\\
5.15300000000006	1.0021549431611\\
5.18600000000007	1.00214840837705\\
5.21900000000008	1.00214190687647\\
5.25300000000009	1.00213524273034\\
5.2860000000001	1.00212880772036\\
5.31900000000011	1.00212240532778\\
5.35300000000012	1.00211584260545\\
5.38600000000013	1.0021095053946\\
5.41900000000014	1.00210320020818\\
5.45300000000016	1.00209673707277\\
5.48600000000017	1.00209049603099\\
5.51900000000018	1.00208428659132\\
5.55300000000019	1.00207792172513\\
5.5860000000002	1.00207177574794\\
5.61900000000021	1.00206566110547\\
5.65300000000022	1.00205939366563\\
5.68600000000023	1.00205334203463\\
5.71900000000024	1.00204732153455\\
5.75300000000026	1.00204115086089\\
5.78600000000027	1.00203519291013\\
5.81900000000028	1.00202926584322\\
5.85300000000029	1.00202319117884\\
5.8860000000003	1.00201732615395\\
5.91900000000031	1.00201149172258\\
5.95300000000032	1.0020055121573\\
5.98600000000033	1.00199973905692\\
6.01900000000034	1.00199399613669\\
6.05300000000036	1.00198811039425\\
6.08600000000037	1.00198242789457\\
6.11900000000038	1.00197677511789\\
6.15300000000039	1.00197098178568\\
6.1860000000004	1.0019653885439\\
6.21900000000041	1.00195982461262\\
6.25300000000042	1.00195412240254\\
6.28600000000043	1.00194861720899\\
6.31900000000044	1.00194314094212\\
6.35300000000046	1.00193752865718\\
6.38600000000047	1.00193211036367\\
6.41900000000048	1.0019267206258\\
6.45300000000049	1.00192119711204\\
6.4860000000005	1.00191586461724\\
6.51900000000051	1.00191056032702\\
6.55300000000052	1.00190512449008\\
6.58600000000053	1.00189987674685\\
6.61900000000055	1.00189465686595\\
6.65300000000056	1.00188930763823\\
6.68600000000057	1.00188414360631\\
6.71900000000058	1.00187900708593\\
6.75300000000059	1.0018737433753\\
6.7860000000006	1.00186866198302\\
6.81900000000061	1.00186360774112\\
6.85300000000062	1.00185842842416\\
6.88600000000063	1.00185342857448\\
6.91900000000065	1.00184845545023\\
6.95300000000066	1.00184335908294\\
6.98600000000067	1.00183843904796\\
7.01900000000068	1.00183354527935\\
7.05300000000069	1.00182853059073\\
7.0860000000007	1.00182368986904\\
7.11900000000071	1.00181887521139\\
7.15300000000072	1.00181394177337\\
7.18600000000073	1.00180917973685\\
7.21900000000075	1.00180444370013\\
7.25300000000076	1.00179959101805\\
7.28600000000077	1.00179490695053\\
7.31900000000078	1.00179024832875\\
7.35300000000079	1.00178547472497\\
7.3860000000008	1.00178086672395\\
7.41900000000081	1.00177628355519\\
7.45300000000082	1.00177158718635\\
7.48600000000083	1.00176705381492\\
7.51900000000085	1.00176254507392\\
7.55300000000086	1.00175792524954\\
7.58600000000087	1.00175346603178\\
7.61900000000088	1.00174903124083\\
7.65300000000089	1.00174448729674\\
7.6860000000009	1.00174010133244\\
7.71900000000091	1.00173573934203\\
7.75300000000092	1.0017312699112\\
7.78600000000093	1.00172695580985\\
7.81900000000095	1.00172266527566\\
7.85300000000096	1.0017182691005\\
7.88600000000097	1.00171402579411\\
7.91900000000098	1.00170980578223\\
7.95300000000099	1.00170548199217\\
7.986000000001	1.00170130866631\\
8.01900000000099	1.00169715834126\\
8.05300000000098	1.00169290601881\\
8.08600000000096	1.0016888017161\\
8.11900000000094	1.0016847200621\\
8.15300000000092	1.00168053812024\\
8.1860000000009	1.00167650177114\\
8.21900000000088	1.00167248772641\\
8.25300000000087	1.00166837509531\\
8.28600000000085	1.00166440569191\\
8.31900000000083	1.00166045827781\\
8.35300000000081	1.00165641397324\\
8.38600000000079	1.00165251057447\\
8.41900000000077	1.00164862885489\\
8.45300000000075	1.00164465191011\\
8.48600000000074	1.00164081357127\\
8.51900000000072	1.00163699659411\\
8.5530000000007	1.00163308602194\\
8.58600000000068	1.00162931178186\\
8.61900000000066	1.00162555858648\\
8.65300000000064	1.00162171340087\\
8.68600000000063	1.00161800230812\\
8.71900000000061	1.00161431194947\\
8.75300000000059	1.00161053118307\\
8.78600000000057	1.00160688230391\\
8.81900000000055	1.00160325385204\\
8.85300000000053	1.0015995365495\\
8.88600000000051	1.00159594895865\\
8.9190000000005	1.00159238148999\\
8.95300000000048	1.00158872670188\\
8.98600000000046	1.00158519948046\\
9.01900000000044	1.00158169207947\\
9.05300000000042	1.00157809886656\\
9.0860000000004	1.00157463110735\\
9.11900000000039	1.00157118287124\\
9.15300000000037	1.00156765030786\\
9.18600000000035	1.00156424111641\\
9.21900000000033	1.00156085115425\\
9.25300000000031	1.00155737832576\\
9.28600000000029	1.00155402681723\\
9.31900000000027	1.0015506942469\\
9.35300000000026	1.00154728024728\\
9.38600000000024	1.00154398554512\\
9.41900000000022	1.00154070949302\\
9.4530000000002	1.00153735342546\\
9.48600000000018	1.00153411466255\\
9.51900000000016	1.00153089426495\\
9.55300000000014	1.00152759524311\\
9.58600000000013	1.00152441156269\\
9.61900000000011	1.00152124596625\\
9.65300000000009	1.00151800311448\\
9.68600000000007	1.00151487367002\\
9.71900000000005	1.00151176203158\\
9.75300000000003	1.00150857448464\\
9.78600000000002	1.00150549843975\\
9.819	1.0015024399262\\
9.85299999999998	1.00149930682924\\
9.88599999999996	1.00149628335758\\
9.91899999999994	1.00149327714597\\
9.95299999999992	1.00149019765456\\
9.9859999999999	1.00148722593992\\
10.0189999999999	1.00148427121735\\
10.0529999999999	1.00148124449741\\
10.0859999999998	1.00147832373356\\
10.1189999999998	1.00147541969707\\
10.1529999999998	1.00147244492471\\
10.1859999999998	1.00146957431531\\
10.2189999999998	1.00146672017183\\
10.2529999999998	1.00146379653337\\
10.2859999999997	1.00146097529201\\
10.3189999999997	1.00145817025841\\
10.3529999999997	1.00145529695044\\
10.3859999999997	1.00145252430066\\
10.4189999999997	1.00144976760378\\
10.4529999999996	1.00144694383313\\
10.4859999999996	1.00144421900841\\
10.5189999999996	1.00144150988503\\
10.5529999999996	1.00143873486876\\
10.5859999999996	1.00143605711247\\
10.6189999999996	1.0014333948092\\
10.6529999999995	1.00143066777446\\
10.6859999999995	1.00142803633981\\
10.7189999999995	1.00142542011307\\
10.7529999999995	1.00142274029714\\
10.7859999999995	1.00142015444705\\
10.8189999999994	1.00141758356301\\
10.8529999999994	1.00141495021315\\
10.8859999999994	1.00141240922031\\
10.9189999999994	1.00140988295484\\
10.9529999999994	1.00140729532833\\
10.9859999999994	1.00140479847507\\
11.0189999999993	1.0014023161137\\
11.0529999999993	1.00139977347773\\
11.0859999999993	1.00139732005601\\
11.1189999999993	1.00139488089386\\
11.1529999999993	1.00139238252548\\
11.1859999999992	1.00138997183681\\
11.2189999999992	1.00138757517854\\
11.2529999999992	1.00138512036462\\
11.2859999999992	1.00138275172001\\
11.3189999999992	1.00138039687973\\
11.3529999999991	1.00137798491685\\
11.3859999999991	1.0013756576367\\
11.4189999999991	1.00137334393795\\
11.4529999999991	1.00137097413236\\
11.4859999999991	1.00136868754647\\
11.5189999999991	1.00136641432212\\
11.552999999999	1.00136408598968\\
11.585999999999	1.00136183943712\\
11.618999999999	1.00135960602927\\
11.652999999999	1.00135731849531\\
11.685999999999	1.00135511132435\\
11.7189999999989	1.00135291708434\\
11.7529999999989	1.00135066968371\\
11.7859999999989	1.00134850125179\\
11.8189999999989	1.00134634554003\\
11.8529999999989	1.0013441376169\\
11.8859999999989	1.0013420072905\\
11.9189999999988	1.00133988947646\\
11.9529999999988	1.00133772038427\\
11.9859999999988	1.00133562753886\\
12.0189999999988	1.00133354700097\\
12.0529999999988	1.00133141610239\\
12.0859999999987	1.00132936012236\\
12.1189999999987	1.00132731624794\\
12.1529999999987	1.00132522291477\\
12.1859999999987	1.00132320319333\\
12.2189999999987	1.00132119537849\\
12.2529999999986	1.00131913899154\\
12.2859999999986	1.00131715493064\\
12.3189999999986	1.00131518258021\\
12.3529999999986	1.00131316252927\\
12.3859999999986	1.00131121353953\\
12.4189999999986	1.00130927606696\\
12.4529999999985	1.00130729175069\\
12.4859999999985	1.0013053772513\\
12.5189999999985	1.00130347407862\\
12.5529999999985	1.00130152490444\\
12.5859999999985	1.00129964432313\\
12.6189999999984	1.00129777488082\\
12.6529999999984	1.00129586026485\\
12.6859999999984	1.00129401303768\\
12.7189999999984	1.00129217676462\\
12.7529999999984	1.0012902961316\\
12.7859999999984	1.00128848170301\\
12.8189999999983	1.00128667804633\\
12.8529999999983	1.0012848308295\\
12.8859999999983	1.00128304865213\\
12.9189999999983	1.0012812770672\\
12.9529999999983	1.00127946270821\\
12.9859999999982	1.00127771224289\\
13.0189999999982	1.0012759721932\\
13.0529999999982	1.00127419014209\\
13.0859999999982	1.0012724708577\\
13.1189999999982	1.00127076181476\\
13.1529999999982	1.00126901152975\\
13.1859999999981	1.0012673229031\\
13.2189999999981	1.00126564434636\\
13.2529999999981	1.00126392529385\\
13.2859999999981	1.00126226680967\\
13.3189999999981	1.00126061822646\\
13.352999999998	1.00125892988093\\
13.385999999998	1.00125730103175\\
13.418999999998	1.00125568191714\\
13.452999999998	1.001254023761\\
13.485999999998	1.00125242404702\\
13.5189999999979	1.00125083390374\\
13.5529999999979	1.00124920542732\\
13.5859999999979	1.00124763435639\\
13.6189999999979	1.0012460726948\\
13.6529999999979	1.00124447339618\\
13.6859999999979	1.00124293048366\\
13.7189999999978	1.00124139682158\\
13.7529999999978	1.00123982620655\\
13.7859999999978	1.00123831097525\\
13.8189999999978	1.00123680483793\\
13.8529999999978	1.00123526241987\\
13.8859999999977	1.00123377439992\\
13.9189999999977	1.00123229531991\\
13.9529999999977	1.00123078061973\\
13.9859999999977	1.00122931934856\\
14.0189999999977	1.00122786686565\\
14.0529999999977	1.00122637941166\\
14.0859999999976	1.00122494443385\\
14.1189999999976	1.00122351809499\\
14.1529999999976	1.00122205742285\\
14.1859999999976	1.00122064829005\\
14.2189999999976	1.00121924764921\\
14.2529999999975	1.00121781330177\\
14.2859999999975	1.00121642957264\\
14.3189999999975	1.00121505419077\\
14.3529999999975	1.00121364571807\\
14.3859999999975	1.00121228695816\\
14.4189999999974	1.00121093640308\\
14.4529999999974	1.00120955336221\\
14.4859999999974	1.0012082191439\\
14.5189999999974	1.00120689299022\\
14.5529999999974	1.00120553494519\\
14.5859999999974	1.00120422484759\\
14.6189999999973	1.00120292267663\\
14.6529999999973	1.00120158919838\\
14.6859999999973	1.00120030280723\\
14.7189999999973	1.00119902420692\\
14.7529999999973	1.00119771487313\\
14.7859999999972	1.00119645178073\\
14.8189999999972	1.00119519634552\\
14.8529999999972	1.0011939107406\\
14.8859999999972	1.00119267054574\\
14.9189999999972	1.00119143787652\\
14.9529999999972	1.00119017559146\\
14.9859999999971	1.00118895789929\\
15.0189999999971	1.0011877476033\\
15.0529999999971	1.00118650823562\\
15.0859999999971	1.00118531265758\\
15.1189999999971	1.00118412434836\\
15.152999999997	1.00118290750202\\
15.185999999997	1.0011817336558\\
15.218999999997	1.00118056695304\\
15.252999999997	1.00117937223834\\
15.285999999997	1.00117821974773\\
15.3189999999969	1.00117707427725\\
15.3529999999969	1.00117590131073\\
15.3859999999969	1.00117476980557\\
15.4189999999969	1.00117364519919\\
15.4529999999969	1.00117249360359\\
15.4859999999969	1.0011713827197\\
15.5189999999968	1.0011702786152\\
15.5529999999968	1.00116914801932\\
15.5859999999968	1.00116805739838\\
15.6189999999968	1.00116697343937\\
15.6529999999968	1.00116586347804\\
15.6859999999967	1.00116479276755\\
15.7189999999967	1.00116372860342\\
15.7529999999967	1.00116263891738\\
15.7859999999967	1.00116158777055\\
15.8189999999967	1.00116054305638\\
15.8529999999967	1.00115947329219\\
15.8859999999966	1.00115844136787\\
15.9189999999966	1.00115741576437\\
15.9529999999966	1.00115636557437\\
15.9859999999966	1.00115535253696\\
16.0189999999966	1.00115434571033\\
16.0529999999966	1.00115331475253\\
16.0859999999967	1.00115232027192\\
16.1189999999967	1.00115133189387\\
16.1529999999968	1.00115031983186\\
16.1859999999968	1.00114934358334\\
16.2189999999968	1.00114837333092\\
16.2529999999969	1.00114737983381\\
16.2859999999969	1.00114642149799\\
16.318999999997	1.00114546905356\\
16.352999999997	1.00114449379589\\
16.385999999997	1.00114355305862\\
16.4189999999971	1.00114261810974\\
16.4529999999971	1.0011416607714\\
16.4859999999972	1.00114073732371\\
16.5189999999972	1.00113981956314\\
16.5529999999972	1.00113887982932\\
16.5859999999973	1.00113797336737\\
16.6189999999973	1.00113707249288\\
16.6529999999974	1.00113615005393\\
16.6859999999974	1.00113526027884\\
16.7189999999975	1.00113437599324\\
16.7529999999975	1.00113347054465\\
16.7859999999975	1.00113259716254\\
16.8189999999976	1.00113172917355\\
16.8529999999976	1.00113084041589\\
16.8859999999977	1.0011299831377\\
16.9189999999977	1.0011291311579\\
16.9529999999977	1.00112825879666\\
16.9859999999978	1.0011274173382\\
17.0189999999978	1.00112658108492\\
17.0529999999979	1.00112572483054\\
17.0859999999979	1.00112489891231\\
17.1189999999979	1.00112407810761\\
17.152999999998	1.00112323767531\\
17.185999999998	1.00112242702247\\
17.2189999999981	1.00112162139306\\
17.2529999999981	1.00112079650284\\
17.2859999999981	1.00112000084516\\
17.3189999999982	1.00111921012229\\
17.3529999999982	1.00111840049886\\
17.3859999999983	1.00111761957061\\
17.4189999999983	1.00111684349007\\
17.4529999999983	1.00111604886269\\
17.4859999999984	1.00111528240262\\
17.5189999999984	1.00111452070457\\
17.5529999999985	1.00111374080708\\
17.5859999999985	1.00111298855832\\
17.6189999999986	1.00111224098735\\
17.6529999999986	1.00111147555806\\
17.6859999999986	1.00111073726803\\
17.7189999999987	1.00111000357297\\
17.7529999999987	1.0011092523546\\
17.7859999999988	1.00110852777501\\
17.8189999999988	1.00110780770896\\
17.8529999999988	1.00110707044856\\
17.8859999999989	1.00110635933529\\
17.9189999999989	1.00110565265552\\
17.952999999999	1.0011049291044\\
17.985999999999	1.00110423121745\\
18.018999999999	1.00110353768531\\
18.0529999999991	1.00110282759901\\
18.0859999999991	1.00110214270247\\
18.1189999999992	1.00110146208337\\
18.1529999999992	1.00110076522156\\
18.1859999999992	1.00110009308348\\
18.2189999999993	1.00109942514679\\
18.2529999999993	1.00109874127321\\
18.2859999999994	1.00109808166562\\
18.3189999999994	1.00109742618462\\
18.3529999999994	1.00109675506704\\
18.3859999999995	1.0010961077658\\
18.4189999999995	1.00109546451767\\
18.4529999999996	1.00109480592778\\
18.4859999999996	1.00109417071259\\
18.5189999999997	1.00109353947825\\
18.5529999999997	1.00109289319165\\
18.5859999999997	1.00109226984594\\
18.6189999999998	1.00109165041007\\
18.6529999999998	1.0010910162062\\
18.6859999999999	1.00109040451714\\
18.7189999999999	1.00108979666809\\
18.7529999999999	1.00108917433015\\
18.786	1.00108857408851\\
18.819	1.00108797761826\\
18.8530000000001	1.00108736693313\\
18.8860000000001	1.00108677793326\\
18.9190000000001	1.00108619263735\\
18.9530000000002	1.00108559339561\\
18.9860000000002	1.00108501543541\\
19.0190000000003	1.00108444111288\\
19.0530000000003	1.00108385310867\\
19.0860000000003	1.00108328598948\\
19.1190000000004	1.00108272244282\\
19.1530000000004	1.00108214547379\\
19.1860000000005	1.00108158900039\\
19.2190000000005	1.00108103603546\\
19.2530000000005	1.0010804699028\\
19.2860000000006	1.00107992388331\\
19.3190000000006	1.00107938130935\\
19.3530000000007	1.00107882581762\\
19.3860000000007	1.00107829006347\\
19.4190000000008	1.001077757693\\
19.4530000000008	1.00107721265017\\
19.4860000000008	1.00107668697603\\
19.5190000000009	1.00107616462478\\
19.5530000000009	1.0010756298421\\
19.586000000001	1.00107511406586\\
19.619000000001	1.00107460155276\\
19.653000000001	1.00107407684476\\
19.6860000000011	1.00107357078745\\
19.7190000000011	1.00107306793456\\
19.7530000000012	1.00107255311897\\
19.7860000000012	1.00107205660471\\
19.8190000000012	1.00107156323719\\
19.8530000000013	1.00107105813491\\
19.8860000000013	1.00107057099088\\
19.9190000000014	1.00107008693688\\
19.9530000000014	1.0010695913719\\
19.9860000000014	1.00106911342825\\
20.0190000000015	1.00106863851891\\
20.0530000000015	1.00106815231828\\
20.0860000000016	1.00106768340814\\
20.1190000000016	1.00106721747756\\
20.1530000000016	1.00106674047134\\
20.1860000000017	1.00106628043074\\
20.2190000000017	1.0010658233159\\
20.2530000000018	1.00106535533711\\
20.2860000000018	1.0010649040049\\
20.3190000000019	1.00106445554559\\
20.3530000000019	1.00106399643015\\
20.3860000000019	1.00106355364804\\
20.419000000002	1.00106311368689\\
20.453000000002	1.00106266327357\\
20.4860000000021	1.00106222888599\\
20.5190000000021	1.00106179726831\\
20.5530000000021	1.00106135539872\\
20.5860000000022	1.00106092925283\\
20.6190000000022	1.0010605058267\\
20.6530000000023	1.00106007234519\\
20.6860000000023	1.00105965429081\\
20.7190000000023	1.0010592389069\\
20.7530000000024	1.00105881366058\\
20.7860000000024	1.00105840355019\\
20.8190000000025	1.00105799606186\\
20.8530000000025	1.00105757890047\\
20.8860000000025	1.00105717658911\\
20.9190000000026	1.00105677685222\\
20.9530000000026	1.00105636762818\\
20.9860000000027	1.00105597297342\\
21.0190000000027	1.00105558084641\\
21.0530000000027	1.00105517941469\\
21.0860000000028	1.00105479227661\\
21.1190000000028	1.00105440762035\\
21.1530000000029	1.0010540138385\\
21.1860000000029	1.00105363407966\\
21.219000000003	1.00105325675752\\
21.253000000003	1.00105287048557\\
21.286000000003	1.0010524979709\\
21.3190000000031	1.00105212784861\\
21.3530000000031	1.00105174894904\\
21.3860000000032	1.00105138354591\\
21.4190000000032	1.00105102049162\\
21.4530000000032	1.00105064882939\\
21.4860000000033	1.00105029040745\\
21.5190000000033	1.00104993429159\\
21.5530000000034	1.00104956973398\\
21.5860000000034	1.0010492181652\\
21.6190000000034	1.00104886886047\\
21.6530000000035	1.00104851127712\\
21.6860000000035	1.00104816643574\\
21.7190000000036	1.00104782381712\\
21.7530000000036	1.00104747308\\
21.7860000000036	1.00104713484248\\
21.8190000000037	1.00104679878716\\
21.8530000000037	1.00104645477048\\
21.8860000000038	1.00104612301545\\
21.9190000000038	1.00104579340278\\
21.9530000000038	1.00104545598296\\
21.9860000000039	1.00104513059121\\
22.0190000000039	1.00104480730267\\
22.053000000004	1.00104447635836\\
22.086000000004	1.00104415721279\\
22.1190000000041	1.00104384013197\\
22.1530000000041	1.00104351554393\\
22.1860000000041	1.00104320252952\\
22.2190000000042	1.0010428915421\\
22.2530000000042	1.00104257319322\\
22.2860000000043	1.00104226619697\\
22.3190000000043	1.00104196119061\\
22.3530000000043	1.00104164896587\\
22.3860000000044	1.00104134787681\\
22.4190000000044	1.0010410487412\\
22.4530000000045	1.00104074252762\\
22.4860000000045	1.00104044723675\\
22.5190000000045	1.00104015386354\\
22.5530000000046	1.00103985355015\\
22.5860000000046	1.00103956395039\\
22.6190000000047	1.00103927623314\\
22.6530000000047	1.00103898171095\\
22.6860000000047	1.00103869769717\\
22.7190000000048	1.00103841553134\\
22.7530000000048	1.00103812669328\\
22.7860000000049	1.00103784816218\\
22.8190000000049	1.00103757144512\\
22.8530000000049	1.00103728818605\\
22.886000000005	1.00103701503619\\
22.919000000005	1.00103674366705\\
22.9530000000051	1.00103646588369\\
22.9860000000051	1.00103619801545\\
23.0190000000052	1.0010359318952\\
23.0530000000052	1.00103565948615\\
23.0860000000052	1.00103539680166\\
23.1190000000053	1.00103513583304\\
23.1530000000053	1.00103486869866\\
23.1860000000054	1.00103461110184\\
23.2190000000054	1.00103435518932\\
23.2530000000054	1.0010340932318\\
23.2860000000055	1.00103384062827\\
23.3190000000055	1.00103358967801\\
23.3530000000056	1.00103333280125\\
23.3860000000056	1.0010330850983\\
23.4190000000056	1.00103283901819\\
23.4530000000057	1.00103258712786\\
23.4860000000057	1.00103234423448\\
23.5190000000058	1.00103210293403\\
23.5530000000058	1.00103185593748\\
23.5860000000058	1.00103161776426\\
23.6190000000059	1.0010313811546\\
23.6530000000059	1.00103113896079\\
23.686000000006	1.00103090541996\\
23.719000000006	1.00103067341384\\
23.753000000006	1.00103043593342\\
23.7860000000061	1.00103020693875\\
23.8190000000061	1.00102997945045\\
23.8530000000062	1.00102974659567\\
23.8860000000062	1.00102952206249\\
23.9190000000063	1.00102929900788\\
23.9530000000063	1.00102907069254\\
23.9860000000063	1.00102885053773\\
24.0190000000064	1.00102863183415\\
24.0530000000064	1.00102840797364\\
24.0860000000065	1.00102819211555\\
24.1190000000065	1.00102797768186\\
24.1530000000065	1.00102775819306\\
24.1860000000066	1.00102754655151\\
24.2190000000066	1.00102733630801\\
24.2530000000067	1.0010271211093\\
24.2860000000067	1.00102691360558\\
24.3190000000067	1.00102670747402\\
24.3530000000068	1.00102649648529\\
24.3860000000068	1.00102629304208\\
24.4190000000069	1.00102609094561\\
24.4530000000069	1.00102588408817\\
24.4860000000069	1.00102568462956\\
24.519000000007	1.00102548649275\\
24.553000000007	1.00102528368933\\
24.5860000000071	1.00102508814079\\
24.6190000000071	1.00102489388954\\
24.6530000000071	1.00102469506425\\
24.6860000000072	1.00102450335257\\
24.7190000000072	1.00102431291413\\
24.7530000000073	1.0010241179925\\
24.7860000000073	1.00102393004582\\
24.8190000000074	1.00102374334876\\
24.8530000000074	1.00102355225764\\
24.8860000000074	1.00102336800542\\
24.9190000000075	1.00102318497959\\
24.9530000000075	1.00102299764714\\
24.9860000000076	1.00102281702008\\
25.0190000000076	1.00102263759664\\
25.0530000000076	1.00102245395235\\
25.0860000000077	1.00102227688241\\
25.1190000000077	1.00102210099373\\
25.1530000000078	1.00102192096834\\
25.1860000000078	1.00102174738874\\
25.2190000000078	1.00102157496842\\
25.2530000000079	1.00102139849397\\
25.2860000000079	1.00102122833911\\
25.319000000008	1.00102105932196\\
25.353000000008	1.0010208863317\\
25.386000000008	1.00102071953721\\
25.4190000000081	1.00102055385924\\
25.4530000000081	1.00102038428762\\
25.4860000000082	1.00102022079028\\
25.5190000000082	1.00102005838867\\
25.5530000000082	1.00101989217136\\
25.5860000000083	1.00101973190909\\
25.6190000000083	1.00101957272213\\
25.6530000000084	1.00101940979594\\
25.6860000000084	1.0010192527078\\
25.7190000000085	1.00101909667493\\
25.7530000000085	1.00101893697784\\
25.7860000000085	1.001018783004\\
25.8190000000086	1.00101863006574\\
25.8530000000086	1.00101847353688\\
25.8860000000087	1.00101832261861\\
25.9190000000087	1.00101817271659\\
25.9530000000087	1.00101801929617\\
25.9860000000088	1.00101787137579\\
26.0190000000088	1.0010177244527\\
26.0530000000089	1.00101757408203\\
26.0860000000089	1.00101742910294\\
26.1190000000089	1.0010172851025\\
26.153000000009	1.00101713772395\\
26.186000000009	1.00101699563057\\
26.2190000000091	1.00101685449753\\
26.2530000000091	1.00101671005454\\
26.2860000000091	1.00101657079229\\
26.3190000000092	1.00101643247244\\
26.3530000000092	1.00101629090948\\
26.3860000000093	1.00101615442483\\
26.4190000000093	1.00101601886493\\
26.4530000000093	1.00101588012748\\
26.4860000000094	1.0010157463678\\
26.5190000000094	1.00101561351558\\
26.5530000000095	1.00101547755013\\
26.5860000000095	1.00101534646381\\
26.6190000000095	1.00101521626795\\
26.6530000000096	1.00101508302195\\
26.6860000000096	1.00101495455833\\
26.7190000000097	1.00101482696848\\
26.7530000000097	1.00101469639038\\
26.7860000000098	1.00101457049968\\
26.8190000000098	1.00101444546639\\
26.8530000000098	1.00101431750555\\
26.8860000000099	1.00101419413897\\
26.9190000000099	1.00101407161371\\
26.95300000001	1.00101394622045\\
26.98600000001	1.00101382533004\\
27.01900000001	1.00101370526515\\
27.0530000000101	1.00101358239065\\
27.0860000000101	1.00101346392933\\
27.1190000000102	1.00101334627804\\
27.1530000000102	1.00101322587442\\
27.1860000000102	1.00101310979601\\
27.2190000000103	1.00101299451243\\
27.2530000000103	1.00101287653269\\
27.2860000000104	1.00101276279187\\
27.3190000000104	1.00101264983091\\
27.3530000000104	1.00101253422891\\
27.3860000000105	1.00101242278114\\
27.4190000000105	1.00101231209858\\
27.4530000000106	1.00101219882901\\
27.4860000000106	1.0010120896306\\
27.5190000000106	1.00101198118301\\
27.5530000000107	1.00101187020142\\
27.5860000000107	1.00101176320951\\
27.6190000000108	1.00101165695428\\
27.6530000000108	1.00101154821703\\
27.6860000000109	1.00101144338949\\
27.7190000000109	1.00101133928478\\
27.7530000000109	1.00101123274902\\
27.786000000011	1.00101113004456\\
27.819000000011	1.00101102804928\\
27.8530000000111	1.00101092367299\\
27.8860000000111	1.00101082305104\\
27.9190000000111	1.00101072312492\\
27.9530000000112	1.0010106208668\\
27.9860000000112	1.00101052228756\\
28.0190000000113	1.00101042439102\\
28.0530000000113	1.00101032421058\\
28.0860000000113	1.00101022763497\\
28.1190000000114	1.00101013172918\\
28.1530000000114	1.00101003358666\\
28.1860000000115	1.00100993897633\\
28.2190000000115	1.00100984502319\\
28.2530000000115	1.00100974887955\\
28.2860000000116	1.00100965619686\\
28.3190000000116	1.00100956415894\\
28.3530000000117	1.00100946997592\\
28.3860000000117	1.00100937918393\\
28.4190000000117	1.00100928902455\\
28.4530000000118	1.00100919676452\\
28.4860000000118	1.00100910782697\\
28.5190000000119	1.00100901951006\\
28.5530000000119	1.00100892913613\\
28.586000000012	1.00100884201743\\
28.619000000012	1.00100875550764\\
28.653000000012	1.00100866698361\\
28.6860000000121	1.00100858164885\\
28.7190000000121	1.00100849691146\\
28.7530000000122	1.00100841020177\\
28.7860000000122	1.00100832661664\\
28.8190000000122	1.00100824361758\\
28.8530000000123	1.00100815868736\\
28.8860000000123	1.00100807681824\\
28.9190000000124	1.00100799552407\\
28.9530000000124	1.00100791233909\\
28.9860000000124	1.00100783215294\\
29.0190000000125	1.00100775253087\\
29.0530000000125	1.00100767105754\\
29.0860000000126	1.00100759252198\\
29.1190000000126	1.00100751453979\\
29.1530000000126	1.00100743474512\\
29.1860000000127	1.00100735782833\\
29.2190000000127	1.00100728145442\\
29.2530000000128	1.00100720330606\\
29.2860000000128	1.00100712797684\\
29.3190000000128	1.00100705318019\\
29.3530000000129	1.00100697664638\\
29.3860000000129	1.00100690287408\\
29.419000000013	1.00100682962425\\
29.453000000013	1.00100675467381\\
29.4860000000131	1.00100668242838\\
29.5190000000131	1.00100661069549\\
29.5530000000131	1.00100653729786\\
29.5860000000132	1.00100646654979\\
29.6190000000132	1.00100639630454\\
29.6530000000133	1.00100632442969\\
29.6860000000133	1.00100625515005\\
29.7190000000133	1.00100618636366\\
29.7530000000134	1.00100611598215\\
29.7860000000134	1.00100604814252\\
29.8190000000135	1.00100598078675\\
29.8530000000135	1.00100591186965\\
29.8860000000135	1.00100584544215\\
29.9190000000136	1.00100577948931\\
29.9530000000136	1.00100571200826\\
29.9860000000137	1.00100564696552\\
30.0190000000137	1.0010055823884\\
30.0530000000137	1.00100551631557\\
30.0860000000138	1.00100545263076\\
30.1190000000138	1.0010053894027\\
30.1530000000139	1.00100532471077\\
30.1860000000139	1.00100526235754\\
30.2190000000139	1.00100520045235\\
30.253000000014	1.00100513711452\\
30.286000000014	1.001005076067\\
30.3190000000141	1.00100501545898\\
30.3530000000141	1.00100495344893\\
30.3860000000142	1.00100489368177\\
30.4190000000142	1.00100483434573\\
30.4530000000142	1.00100477363766\\
30.4860000000143	1.00100471512595\\
30.5190000000143	1.00100465703712\\
30.5530000000144	1.0010045976057\\
30.5860000000144	1.00100454032502\\
30.6190000000144	1.00100448345915\\
30.6530000000145	1.00100442527954\\
30.6860000000145	1.00100436920593\\
30.7190000000146	1.0010043135392\\
30.7530000000146	1.00100425658699\\
30.7860000000146	1.00100420169691\\
30.8190000000147	1.00100414720593\\
30.8530000000147	1.00100409145719\\
30.8860000000148	1.00100403772755\\
30.9190000000148	1.00100398438939\\
30.9530000000148	1.00100392982065\\
30.9860000000149	1.00100387722883\\
31.0190000000149	1.00100382502099\\
31.053000000015	1.0010037716092\\
31.086000000015	1.00100372013297\\
31.119000000015	1.00100366903337\\
31.1530000000151	1.00100361675595\\
31.1860000000151	1.0010035663735\\
31.2190000000152	1.00100351636046\\
31.2530000000152	1.0010034651952\\
31.2860000000153	1.00100341588515\\
31.3190000000153	1.00100336693742\\
31.3530000000153	1.00100331686256\\
31.3860000000154	1.0010032686039\\
31.4190000000154	1.00100322070061\\
31.4530000000155	1.0010031716948\\
31.4860000000155	1.00100312446694\\
31.5190000000155	1.00100307758765\\
31.5530000000156	1.00100302962995\\
31.5860000000156	1.00100298341267\\
31.6190000000157	1.00100293753728\\
31.6530000000157	1.0010028906071\\
31.6860000000157	1.0010028453806\\
31.7190000000158	1.00100280048942\\
31.7530000000158	1.00100275456661\\
31.7860000000159	1.00100271031143\\
31.8190000000159	1.0010026663851\\
31.8530000000159	1.00100262144986\\
31.886000000016	1.00100257814691\\
31.919000000016	1.0010025351665\\
31.9530000000161	1.00100249119943\\
31.9860000000161	1.00100244882997\\
32.0190000000161	1.00100240677686\\
32.053000000016	1.00100236375888\\
32.0860000000159	1.00100232230454\\
32.1190000000158	1.00100228116047\\
32.1530000000158	1.00100223907291\\
32.1860000000157	1.00100219851568\\
32.2190000000156	1.00100215826273\\
32.2530000000155	1.00100211708726\\
32.2860000000155	1.00100207740944\\
32.3190000000154	1.00100203803005\\
32.3530000000153	1.00100199774867\\
32.3860000000152	1.00100195893292\\
32.4190000000151	1.00100192040985\\
32.4530000000151	1.0010018810049\\
32.486000000015	1.00100184303419\\
32.5190000000149	1.00100180535051\\
32.5530000000148	1.00100176680469\\
32.5860000000148	1.00100172966231\\
32.6190000000147	1.00100169280144\\
32.6530000000146	1.00100165509773\\
32.6860000000145	1.00100161876732\\
32.7190000000144	1.00100158271298\\
32.7530000000144	1.00100154583476\\
32.7860000000143	1.00100151030025\\
32.8190000000142	1.00100147503646\\
32.8530000000141	1.00100143896736\\
32.8860000000141	1.00100140421296\\
32.919000000014	1.00100136972405\\
32.9530000000139	1.00100133444802\\
32.9860000000138	1.00100130045827\\
33.0190000000137	1.00100126672888\\
33.0530000000137	1.00100123223018\\
33.0860000000136	1.0010011989899\\
33.1190000000135	1.00100116600495\\
33.1530000000134	1.00100113226816\\
33.1860000000134	1.00100109976246\\
33.2190000000133	1.00100106750716\\
33.2530000000132	1.00100103451715\\
33.2860000000131	1.00100100273145\\
33.319000000013	1.00100097119128\\
33.353000000013	1.00100093893317\\
33.3860000000129	1.00100090785311\\
33.4190000000128	1.00100087701383\\
33.4530000000127	1.00100084547305\\
33.4860000000127	1.00100081508461\\
33.5190000000126	1.00100078493227\\
33.5530000000125	1.00100075409452\\
33.5860000000124	1.00100072438389\\
33.6190000000123	1.00100069490479\\
33.6530000000123	1.00100066475607\\
33.6860000000122	1.00100063570971\\
33.7190000000121	1.0010006068904\\
33.753000000012	1.00100057741693\\
33.786000000012	1.00100054902161\\
33.8190000000119	1.00100052084892\\
33.8530000000118	1.00100049203722\\
33.8860000000117	1.00100046427992\\
33.9190000000117	1.00100043674092\\
33.9530000000116	1.00100040857774\\
33.9860000000115	1.00100038144568\\
34.0190000000114	1.00100035452768\\
34.0530000000113	1.00100032700005\\
34.0860000000113	1.00100030048071\\
34.1190000000112	1.00100027417127\\
34.1530000000111	1.00100024726644\\
34.186000000011	1.00100022134754\\
34.219000000011	1.00100019563447\\
34.2530000000109	1.00100016933996\\
34.2860000000108	1.00100014400946\\
34.3190000000107	1.00100011888077\\
34.3530000000106	1.00100009318431\\
34.3860000000106	1.00100006843039\\
34.4190000000105	1.00100004387434\\
34.4530000000104	1.00100001876393\\
34.4860000000103	1.000999994575\\
34.5190000000103	1.00099997058008\\
34.5530000000102	1.00099994604393\\
34.5860000000101	1.00099992240861\\
34.61900000001	1.00099989896353\\
34.6530000000099	1.00099987499006\\
34.6860000000099	1.00099985189722\\
34.7190000000098	1.00099982899089\\
34.7530000000097	1.00099980556877\\
34.7860000000096	1.00099978300745\\
34.8190000000096	1.000999760629\\
34.8530000000095	1.0009997377471\\
34.8860000000094	1.00099971570657\\
34.9190000000093	1.00099969384536\\
34.9530000000092	1.00099967149277\\
34.9860000000092	1.00099964996253\\
35.0190000000091	1.00099962860807\\
35.053000000009	1.00099960677408\\
35.0860000000089	1.0009995857438\\
35.1190000000089	1.00099956488587\\
35.1530000000088	1.00099954355999\\
35.1860000000087	1.00099952301953\\
35.2190000000086	1.00099950264807\\
35.2530000000085	1.00099948181999\\
35.2860000000085	1.00099946175945\\
35.3190000000084	1.00099944186458\\
35.3530000000083	1.00099942152423\\
35.3860000000082	1.00099940193386\\
35.4190000000082	1.00099938250592\\
35.4530000000081	1.00099936264338\\
35.486000000008	1.00099934351362\\
35.5190000000079	1.00099932454311\\
35.5530000000078	1.00099930514867\\
35.5860000000078	1.00099928647017\\
35.6190000000077	1.00099926794778\\
35.6530000000076	1.00099924901192\\
35.6860000000075	1.0009992307755\\
35.7190000000075	1.00099921269211\\
35.7530000000074	1.00099919420548\\
35.7860000000073	1.00099917640211\\
35.8190000000072	1.00099915874878\\
35.8530000000071	1.00099914070222\\
35.8860000000071	1.00099912332308\\
35.919000000007	1.00099910609103\\
35.9530000000069	1.00099908847556\\
35.9860000000068	1.00099907151198\\
36.0190000000068	1.00099905469258\\
36.0530000000067	1.00099903749939\\
36.0860000000066	1.00099902094287\\
36.1190000000065	1.0009990045277\\
36.1530000000064	1.00099898774815\\
36.1860000000064	1.00099897159035\\
36.2190000000063	1.00099895557113\\
36.2530000000062	1.00099893919674\\
36.2860000000061	1.00099892342951\\
36.3190000000061	1.00099890779811\\
36.353000000006	1.00099889182056\\
36.3860000000059	1.00099887643587\\
36.4190000000058	1.00099886118433\\
36.4530000000057	1.00099884559549\\
36.4860000000057	1.00099883058549\\
36.5190000000056	1.00099881570601\\
36.5530000000055	1.00099880049787\\
36.5860000000054	1.00099878585484\\
36.6190000000054	1.00099877133977\\
36.6530000000053	1.0009987565045\\
36.6860000000052	1.0009987422209\\
36.7190000000051	1.00099872806272\\
36.753000000005	1.00099871359263\\
36.786000000005	1.00099869966102\\
36.8190000000049	1.00099868585236\\
36.8530000000048	1.00099867173992\\
36.8860000000047	1.00099865815306\\
36.9190000000047	1.00099864468672\\
36.9530000000046	1.00099863092455\\
36.9860000000045	1.00099861767531\\
37.0190000000044	1.00099860454419\\
37.0530000000043	1.00099859112501\\
37.0860000000043	1.00099857820639\\
37.1190000000042	1.00099856540355\\
37.1530000000041	1.00099855232027\\
37.186000000004	1.00099853972543\\
37.219000000004	1.00099852724408\\
37.2530000000039	1.00099851448974\\
37.2860000000038	1.00099850221197\\
37.3190000000037	1.00099849004544\\
37.3530000000036	1.00099847761321\\
37.3860000000036	1.0009984656459\\
37.4190000000035	1.00099845378761\\
37.4530000000034	1.00099844167078\\
37.4860000000033	1.00099843000748\\
37.5190000000033	1.00099841845103\\
37.5530000000032	1.00099840664304\\
37.5860000000031	1.00099839527742\\
37.619000000003	1.00099838401653\\
37.6530000000029	1.00099837251092\\
37.6860000000029	1.00099836143676\\
37.7190000000028	1.00099835046523\\
37.7530000000027	1.0009983392557\\
37.7860000000026	1.00099832846691\\
37.8190000000026	1.00099831777872\\
37.8530000000025	1.00099830685908\\
37.8860000000024	1.00099829634969\\
37.9190000000023	1.00099828593891\\
37.9530000000022	1.00099827530309\\
37.9860000000022	1.00099826506726\\
38.0190000000021	1.00099825492805\\
38.053000000002	1.0009982445701\\
38.0860000000019	1.00099823460207\\
38.1190000000019	1.00099822472874\\
38.1530000000018	1.0009982146428\\
38.1860000000017	1.00099820493697\\
38.2190000000016	1.00099819532393\\
38.2530000000015	1.0009981855043\\
38.2860000000015	1.00099817605512\\
38.3190000000014	1.00099816669689\\
38.3530000000013	1.00099815713796\\
38.3860000000012	1.00099814794004\\
38.4190000000012	1.00099813883125\\
38.4530000000011	1.0009981295275\\
38.486000000001	1.00099812057553\\
38.5190000000009	1.00099811171089\\
38.5530000000009	1.00099810265696\\
38.5860000000008	1.00099809394574\\
38.6190000000007	1.00099808532012\\
38.6530000000006	1.0009980765107\\
38.6860000000005	1.00099806803515\\
38.7190000000005	1.00099805964346\\
38.7530000000004	1.00099805107336\\
38.7860000000003	1.00099804282846\\
38.8190000000002	1.00099803466573\\
38.8530000000002	1.00099802632988\\
38.8860000000001	1.00099801831072\\
38.919	1.00099801037211\\
38.9529999999999	1.00099800226554\\
38.9859999999998	1.00099799446736\\
39.0189999999998	1.0009979867481\\
39.0529999999997	1.00099797886591\\
39.0859999999996	1.00099797128397\\
39.1189999999995	1.00099796377937\\
39.1529999999995	1.00099795611678\\
39.1859999999994	1.00099794874646\\
39.2189999999993	1.00099794145193\\
39.2529999999992	1.00099793400424\\
39.2859999999991	1.00099792684102\\
39.3189999999991	1.00099791975207\\
39.352999999999	1.0009979125147\\
39.3859999999989	1.00099790555418\\
39.4189999999988	1.0009978986664\\
39.4529999999988	1.00099789163482\\
39.4859999999987	1.00099788487262\\
39.5189999999986	1.00099787818169\\
39.5529999999985	1.00099787135148\\
39.5859999999984	1.00099786478332\\
39.6189999999984	1.00099785828501\\
39.6529999999983	1.00099785165184\\
39.6859999999982	1.00099784527357\\
39.7189999999981	1.00099783896373\\
39.7529999999981	1.00099783252337\\
39.785999999998	1.00099782633091\\
39.8189999999979	1.00099782020548\\
39.8529999999978	1.00099781395376\\
39.8859999999977	1.00099780794307\\
39.9189999999977	1.00099780199805\\
39.9529999999976	1.00099779593085\\
39.9859999999975	1.00099779009799\\
40.0189999999974	1.00099778432947\\
40.0529999999974	1.00099777844284\\
40.0859999999973	1.00099777278396\\
40.1189999999972	1.00099776718812\\
40.1529999999971	1.00099776147812\\
40.185999999997	1.00099775598944\\
40.218999999997	1.00099775056253\\
40.2529999999969	1.00099774502531\\
40.2859999999968	1.00099773970313\\
40.3189999999967	1.00099773444145\\
40.3529999999967	1.00099772907325\\
40.3859999999966	1.00099772391393\\
40.4189999999965	1.00099771881389\\
40.4529999999964	1.00099771361102\\
40.4859999999963	1.00099770861101\\
40.5189999999963	1.00099770366906\\
40.5529999999962	1.00099769862789\\
40.5859999999961	1.00099769378368\\
40.618999999996	1.00099768899637\\
40.652999999996	1.00099768411338\\
40.6859999999959	1.00099767942159\\
40.7189999999958	1.00099767478551\\
40.7529999999957	1.0009976700572\\
40.7859999999956	1.00099766551445\\
40.8189999999956	1.00099766102627\\
40.8529999999955	1.00099765644923\\
40.8859999999954	1.00099765205223\\
40.9189999999953	1.00099764770869\\
40.9529999999953	1.00099764327959\\
40.9859999999952	1.00099763902513\\
41.0189999999951	1.00099763482304\\
41.052999999995	1.00099763053862\\
41.0859999999949	1.00099762642355\\
41.1189999999949	1.00099762235978\\
41.1529999999948	1.00099761821682\\
41.1859999999947	1.00099761423805\\
41.2189999999946	1.00099761030953\\
41.2529999999946	1.00099760630488\\
41.2859999999945	1.00099760245938\\
41.3189999999944	1.00099759866308\\
41.3529999999943	1.00099759479367\\
41.3859999999942	1.00099759107847\\
41.4189999999942	1.00099758741146\\
41.4529999999941	1.00099758367428\\
41.485999999994	1.00099758008647\\
41.5189999999939	1.00099757654585\\
41.5529999999939	1.00099757293792\\
41.5859999999938	1.00099756947464\\
41.6189999999937	1.00099756605758\\
41.6529999999936	1.00099756257602\\
41.6859999999935	1.00099755923448\\
41.7189999999935	1.00099755593821\\
41.7529999999934	1.0009975525802\\
41.7859999999933	1.00099754935766\\
41.8189999999932	1.00099754617946\\
41.8529999999932	1.00099754294218\\
41.8859999999931	1.00099753983597\\
41.918999999993	1.00099753677318\\
41.9529999999929	1.00099753365392\\
41.9859999999928	1.0009975306614\\
42.0189999999928	1.0009975277114\\
42.0529999999927	1.00099752470749\\
42.0859999999926	1.00099752182608\\
42.1189999999925	1.00099751898631\\
42.1529999999925	1.00099751609512\\
42.1859999999924	1.00099751332232\\
42.2189999999923	1.0009975105903\\
42.2529999999922	1.00099750780928\\
42.2859999999922	1.00099750514259\\
42.3189999999921	1.00099750251584\\
42.352999999992	1.00099749984245\\
42.3859999999919	1.00099749727946\\
42.4189999999918	1.00099749475556\\
42.4529999999918	1.00099749218736\\
42.4859999999917	1.00099748972569\\
42.5189999999916	1.00099748730231\\
42.5529999999915	1.00099748483689\\
42.5859999999915	1.00099748247421\\
42.6189999999914	1.00099748014904\\
42.6529999999913	1.00099747778403\\
42.6859999999912	1.00099747551808\\
42.7189999999911	1.00099747328884\\
42.7529999999911	1.00099747102193\\
42.785999999991	1.00099746885046\\
42.8189999999909	1.00099746671493\\
42.8529999999908	1.00099746454384\\
42.8859999999908	1.00099746246467\\
42.9189999999907	1.00099746042069\\
42.9529999999906	1.00099745834319\\
42.9859999999905	1.00099745635417\\
43.0189999999904	1.00099745439961\\
43.0529999999904	1.00099745241354\\
43.0859999999903	1.00099745051259\\
43.1189999999902	1.00099744864536\\
43.1529999999901	1.00099744674859\\
43.1859999999901	1.00099744493364\\
43.21899999999	1.00099744315171\\
43.2529999999899	1.00099744134213\\
43.2859999999898	1.00099743961116\\
43.3189999999897	1.0009974379125\\
43.3529999999897	1.00099743618807\\
43.3859999999896	1.00099743453911\\
43.4189999999895	1.00099743292179\\
43.4529999999894	1.00099743128052\\
43.4859999999894	1.00099742971164\\
43.5189999999893	1.00099742817373\\
43.5529999999892	1.00099742661365\\
43.5859999999891	1.00099742512295\\
43.618999999989	1.00099742366256\\
43.652999999989	1.00099742218173\\
43.6859999999889	1.00099742076736\\
43.7189999999888	1.00099741938266\\
43.7529999999887	1.0009974179792\\
43.7859999999887	1.00099741663934\\
43.8189999999886	1.00099741532854\\
43.8529999999885	1.00099741400061\\
43.8859999999884	1.00099741273349\\
43.9189999999883	1.00099741149481\\
43.9529999999883	1.0009974102406\\
43.9859999999882	1.00099740904447\\
44.0189999999881	1.00099740787617\\
44.052999999988	1.00099740669391\\
44.085999999988	1.00099740556706\\
44.1189999999879	1.00099740446744\\
44.1529999999878	1.00099740335538\\
44.1859999999877	1.00099740229614\\
44.2189999999876	1.00099740126355\\
44.2529999999876	1.00099740022002\\
44.2859999999875	1.00099739922676\\
44.3189999999874	1.00099739825957\\
44.3529999999873	1.00099739728288\\
44.3859999999873	1.00099739635398\\
44.4189999999872	1.00099739545061\\
44.4529999999871	1.00099739453914\\
44.485999999987	1.00099739367304\\
44.5189999999869	1.00099739283191\\
44.5529999999869	1.00099739198406\\
44.5859999999868	1.00099739117921\\
44.6189999999867	1.00099739039881\\
44.6529999999866	1.00099738961303\\
44.6859999999866	1.00099738886794\\
44.7189999999865	1.00099738814677\\
44.7529999999864	1.00099738742151\\
44.7859999999863	1.0009973867347\\
44.8189999999862	1.00099738607129\\
44.8529999999862	1.00099738540507\\
44.8859999999861	1.00099738477508\\
44.918999999986	1.000997384168\\
44.9529999999859	1.00099738355933\\
44.9859999999859	1.00099738298476\\
};
%\addlegendentry{Generator 3 Area 3};

\end{axis}
\end{tikzpicture}%

